Generation of representative powder particle packing in 2D/3D: which tool for which application?

Although dense sphere packings serve as the initial state for simulations in powder metallurgy, additive manufacturing and granular physics, the choice of a packing generator is rarely guided by a systematic benchmark. A representative packing must be (i)-(ii) physically admissible (non-overlapping particles in gravitational equilibrium); (iii) faithful to the target particle size distribution (PSD); (iv) representative in relative density Phi; and (v) computationally affordable. Four open-source tools have been benchmarked, meeting (i)-(ii) by construction: the sequential DR (dropping-and-rolling) and its densified variant DR-ME, and the discrete element method (DEM) codes LAMMPS (gravity) and dp3D (isostatic compression). Across four configurations (2D/3D lognormal, 3D bimodal, and a 3D domain-size study), they are compared against an industrial MIM-grade powder, with PSD fidelity measured by the bin-width-independent Hellinger distance and Phi against the feedstock solid loading (phi_exp = 0.62, by Archimedes' method). In 3D, the DEM codes reach the densest packings but run more than three orders of magnitude slower: for approximatively 20 000 particles, DR shows a 9% phi shortfall relative to dp3D while running 1800x faster. These idealised model packings yield application-driven tool-selection guidelines.

==> plot/2d_plot/DR-ME_packing_inset.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{DR-ME_packing_inset.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:DR-ME-packing-inset}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{DR-ME_packing_inset.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:DR-ME-packing-inset}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.506074in}{3.899199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.506074in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.506074in}{3.899199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.899199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.674092in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.674092in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{0.563542in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{0.501699in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.093750in,height=3.090000in]{plot/2d_plot/DR-ME_packing_inset-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594037in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594037in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594037in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102305in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102305in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102305in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610573in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610573in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610573in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118840in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118840in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118840in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627108in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627108in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627108in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135376in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135376in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135376in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643643in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643643in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643643in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695691in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797344in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898998in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000651in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203958in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305612in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407266in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508919in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712226in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813880in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915533in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017187in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220494in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322147in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423801in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525455in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728762in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830415in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932069in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033722in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237029in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338683in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440336in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541990in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118817in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $x$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.511743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674092in}{0.511743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450694in, y=0.468687in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.020010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674092in}{1.020010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.976955in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.528278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674092in}{1.528278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.485222in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.036546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674092in}{2.036546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.993490in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.544813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674092in}{2.544813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.501758in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.053081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674092in}{3.053081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.010025in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.561349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674092in}{3.561349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.518293in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.613396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.715050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.816703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.918357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.121664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.223317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.324971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.426624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.629931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.731585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.833239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.934892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.138199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.239853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.341506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.443160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.646467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.748120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.849774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.951427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.154735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.256388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.358042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.459695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.036368in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $y$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.563542in}{3.591486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674092in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.674092in}{3.591486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.674092in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.674092in}{3.591486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625753in}{3.409375in}}%
\pgfpathlineto{\pgfqpoint{1.402866in}{3.409375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.436894in}{3.409375in}}{\pgfqpoint{1.436894in}{3.443403in}}%
\pgfpathlineto{\pgfqpoint{1.436894in}{3.529281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.436894in}{3.563309in}}{\pgfqpoint{1.402866in}{3.563309in}}%
\pgfpathlineto{\pgfqpoint{0.625753in}{3.563309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.591725in}{3.563309in}}{\pgfqpoint{0.591725in}{3.529281in}}%
\pgfpathlineto{\pgfqpoint{0.591725in}{3.443403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.591725in}{3.409375in}}{\pgfqpoint{0.625753in}{3.409375in}}%
\pgfpathlineto{\pgfqpoint{0.625753in}{3.409375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625753in,y=3.529281in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particles: 20694}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118817in,y=3.674820in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR-ME}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721104in}{1.147077in}}%
\pgfpathlineto{\pgfqpoint{1.356439in}{1.147077in}}%
\pgfpathlineto{\pgfqpoint{1.356439in}{1.782412in}}%
\pgfpathlineto{\pgfqpoint{0.721104in}{1.782412in}}%
\pgfpathlineto{\pgfqpoint{0.721104in}{1.147077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.274423in}{2.191880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497763in}{1.987146in}}{\pgfqpoint{0.721104in}{1.782412in}}%
\pgfpathmoveto{\pgfqpoint{3.829541in}{0.636762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.592990in}{0.891919in}}{\pgfqpoint{1.356439in}{1.147077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274423in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829541in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829541in}{2.191880in}}%
\pgfpathlineto{\pgfqpoint{2.274423in}{2.191880in}}%
\pgfpathlineto{\pgfqpoint{2.274423in}{0.636762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275000in}{0.636699in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.555000in,height=1.556250in]{plot/2d_plot/DR-ME_packing_inset-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274423in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{2.274423in}{2.191880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829541in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829541in}{2.191880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274423in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829541in}{0.636762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274423in}{2.191880in}}%
\pgfpathlineto{\pgfqpoint{3.829541in}{2.191880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851257in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.006769in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.006769in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.851257in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.851257in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851250in}{0.481699in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.155000in,height=3.110000in]{plot/2d_plot/DR-ME_packing_inset-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055380in, y=0.438194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{1.103297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055380in, y=1.060242in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{1.725344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055380in, y=1.682289in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{2.347392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055380in, y=2.304336in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{2.969439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055380in, y=2.926383in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055380in, y=3.548431in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{0.605659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{0.730069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{0.854478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{0.978888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{1.227707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{1.352116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{1.476526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{1.600935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{1.849754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{1.974163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{2.098573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{2.222982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{2.471801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{2.596211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{2.720620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{2.845030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{3.093848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{3.218258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{3.342667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006769in}{3.467077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239408in,y=2.036368in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle radius, $r$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851257in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.929013in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.006769in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.006769in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.929013in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.851257in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.851257in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/2d_plot/DR_packing_inset.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{DR_packing_inset.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:DR-packing-inset}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{DR_packing_inset.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:DR-packing-inset}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.506339in}{3.899199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.506339in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.506339in}{3.899199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.899199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.674356in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.674356in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{0.563542in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590000in}{0.507949in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.083750in,height=3.083750in]{plot/2d_plot/DR_packing_inset-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594040in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594040in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594040in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102351in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102351in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102351in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610663in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610663in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610663in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118974in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118974in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118974in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627285in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627285in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627285in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135597in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135597in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135597in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643908in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695702in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797364in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899027in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000689in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204014in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305676in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407338in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509000in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712325in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813987in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915649in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017312in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220636in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322299in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423961in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525623in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728948in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830610in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932272in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033935in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237259in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338921in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440584in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542246in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118949in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $x$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.511743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674356in}{0.511743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450694in, y=0.468687in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.020054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674356in}{1.020054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.976998in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.528365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674356in}{1.528365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.485310in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.036677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674356in}{2.036677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.993621in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.544988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674356in}{2.544988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.501933in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.053299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674356in}{3.053299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.010244in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.561611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674356in}{3.561611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.518555in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.613405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.715067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.816729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.918392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.121716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.223378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.325041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.426703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.630028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.731690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.833352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.935014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.138339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.240001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.341664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.443326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.646650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.748313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.849975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.951637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.154962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.256624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.358286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.459949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.036368in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $y$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.563542in}{3.591486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674356in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.674356in}{3.591486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.674356in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.674356in}{3.591486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625758in}{3.409375in}}%
\pgfpathlineto{\pgfqpoint{1.402872in}{3.409375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.436899in}{3.409375in}}{\pgfqpoint{1.436899in}{3.443403in}}%
\pgfpathlineto{\pgfqpoint{1.436899in}{3.529281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.436899in}{3.563309in}}{\pgfqpoint{1.402872in}{3.563309in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{3.563309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.591730in}{3.563309in}}{\pgfqpoint{0.591730in}{3.529281in}}%
\pgfpathlineto{\pgfqpoint{0.591730in}{3.443403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.591730in}{3.409375in}}{\pgfqpoint{0.625758in}{3.409375in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{3.409375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625758in,y=3.529281in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particles: 20654}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118949in,y=3.674820in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721118in}{1.147132in}}%
\pgfpathlineto{\pgfqpoint{1.356507in}{1.147132in}}%
\pgfpathlineto{\pgfqpoint{1.356507in}{1.782521in}}%
\pgfpathlineto{\pgfqpoint{0.721118in}{1.782521in}}%
\pgfpathlineto{\pgfqpoint{0.721118in}{1.147132in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.274634in}{2.191880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497876in}{1.987200in}}{\pgfqpoint{0.721118in}{1.782521in}}%
\pgfpathmoveto{\pgfqpoint{3.829752in}{0.636762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.593130in}{0.891947in}}{\pgfqpoint{1.356507in}{1.147132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274634in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829752in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829752in}{2.191880in}}%
\pgfpathlineto{\pgfqpoint{2.274634in}{2.191880in}}%
\pgfpathlineto{\pgfqpoint{2.274634in}{0.636762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275000in}{0.636699in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.555000in,height=1.556250in]{plot/2d_plot/DR_packing_inset-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274634in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{2.274634in}{2.191880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829752in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829752in}{2.191880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274634in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829752in}{0.636762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274634in}{2.191880in}}%
\pgfpathlineto{\pgfqpoint{3.829752in}{2.191880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851522in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.007034in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.007034in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.851522in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.851522in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851250in}{0.481699in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.156250in,height=3.110000in]{plot/2d_plot/DR_packing_inset-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055645in, y=0.438194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{1.103297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055645in, y=1.060242in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{1.725344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055645in, y=1.682289in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{2.347392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055645in, y=2.304336in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{2.969439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055645in, y=2.926383in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055645in, y=3.548431in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{0.605659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{0.730069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{0.854478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{0.978888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{1.227707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{1.352116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{1.476526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{1.600935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{1.849754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{1.974163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{2.098573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{2.222982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{2.471801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{2.596211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{2.720620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{2.845030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{3.093848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{3.218258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{3.342667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007034in}{3.467077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239672in,y=2.036368in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle radius, $r$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851522in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.929278in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.007034in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.007034in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.929278in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.851522in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.851522in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/2d_plot/LAMMPS_packing_inset.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{LAMMPS_packing_inset.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:LAMMPS-packing-inset}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{LAMMPS_packing_inset.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:LAMMPS-packing-inset}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.505814in}{3.899199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.505814in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.505814in}{3.899199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.899199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.673831in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.673831in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{0.563542in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567500in}{0.506699in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.106250in,height=3.081250in]{plot/2d_plot/LAMMPS_packing_inset-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594035in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594035in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594035in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102262in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102262in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102262in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610490in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610490in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610490in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118717in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118717in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118717in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626945in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626945in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626945in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135173in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135173in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135173in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643400in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643400in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643400in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695680in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797326in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898971in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000617in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203908in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305553in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407199in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508844in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712135in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813781in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915426in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017072in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220363in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322008in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423654in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525299in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728591in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830236in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931882in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033527in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236818in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338464in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440109in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541755in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118686in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $x$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.511743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673831in}{0.511743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450694in, y=0.468687in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.019970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673831in}{1.019970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.976915in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.528198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673831in}{1.528198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.485142in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.036425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673831in}{2.036425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.993370in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.544653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673831in}{2.544653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.501597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.052880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673831in}{3.052880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.009825in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.561108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673831in}{3.561108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.518052in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.613388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.715034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.816679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.918325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.121616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.223261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.324907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.426552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.629843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.731489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.833134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.934780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.138071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.239716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.341362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.443007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.646298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.747944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.849589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.951235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.154526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.256171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.357817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.459462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.036368in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $y$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.563542in}{3.591486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673831in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.673831in}{3.591486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.673831in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.673831in}{3.591486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625747in}{3.409375in}}%
\pgfpathlineto{\pgfqpoint{1.402861in}{3.409375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.436889in}{3.409375in}}{\pgfqpoint{1.436889in}{3.443403in}}%
\pgfpathlineto{\pgfqpoint{1.436889in}{3.529281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.436889in}{3.563309in}}{\pgfqpoint{1.402861in}{3.563309in}}%
\pgfpathlineto{\pgfqpoint{0.625747in}{3.563309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.591720in}{3.563309in}}{\pgfqpoint{0.591720in}{3.529281in}}%
\pgfpathlineto{\pgfqpoint{0.591720in}{3.443403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.591720in}{3.409375in}}{\pgfqpoint{0.625747in}{3.409375in}}%
\pgfpathlineto{\pgfqpoint{0.625747in}{3.409375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625747in,y=3.529281in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particles: 25555}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118686in,y=3.674820in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAMMPS\_NANF}}
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721092in}{1.147027in}}%
\pgfpathlineto{\pgfqpoint{1.356376in}{1.147027in}}%
\pgfpathlineto{\pgfqpoint{1.356376in}{1.782311in}}%
\pgfpathlineto{\pgfqpoint{0.721092in}{1.782311in}}%
\pgfpathlineto{\pgfqpoint{0.721092in}{1.147027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.274214in}{2.191880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497653in}{1.987096in}}{\pgfqpoint{0.721092in}{1.782311in}}%
\pgfpathmoveto{\pgfqpoint{3.829332in}{0.636762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.592854in}{0.891894in}}{\pgfqpoint{1.356376in}{1.147027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274214in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829332in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829332in}{2.191880in}}%
\pgfpathlineto{\pgfqpoint{2.274214in}{2.191880in}}%
\pgfpathlineto{\pgfqpoint{2.274214in}{0.636762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273750in}{0.636699in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.555000in,height=1.556250in]{plot/2d_plot/LAMMPS_packing_inset-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274214in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{2.274214in}{2.191880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829332in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829332in}{2.191880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274214in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829332in}{0.636762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274214in}{2.191880in}}%
\pgfpathlineto{\pgfqpoint{3.829332in}{2.191880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850996in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.006508in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.006508in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.850996in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.850996in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851250in}{0.481699in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.155000in,height=3.110000in]{plot/2d_plot/LAMMPS_packing_inset-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055119in, y=0.438194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{1.103297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055119in, y=1.060242in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{1.725344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055119in, y=1.682289in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{2.347392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055119in, y=2.304336in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{2.969439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055119in, y=2.926383in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055119in, y=3.548431in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{0.605659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{0.730069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{0.854478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{0.978888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{1.227707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{1.352116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{1.476526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{1.600935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{1.849754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{1.974163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{2.098573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{2.222982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{2.471801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{2.596211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{2.720620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{2.845030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{3.093848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{3.218258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{3.342667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006508in}{3.467077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239147in,y=2.036368in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle radius, $r$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850996in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.928752in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.006508in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.006508in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.928752in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.850996in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.850996in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/2d_plot/article_number_linear.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{article_number_linear.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:article-number-linear}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{article_number_linear.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:article-number-linear}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.756343in}{3.778043in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.756343in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.756343in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{0.550412in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{0.550412in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555082in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.581940in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.581940in}{1.046732in}}%
\pgfpathlineto{\pgfqpoint{0.555082in}{1.046732in}}%
\pgfpathlineto{\pgfqpoint{0.555082in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671856in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.698714in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.698714in}{2.624843in}}%
\pgfpathlineto{\pgfqpoint{0.671856in}{2.624843in}}%
\pgfpathlineto{\pgfqpoint{0.671856in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788629in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{2.818834in}}%
\pgfpathlineto{\pgfqpoint{0.788629in}{2.818834in}}%
\pgfpathlineto{\pgfqpoint{0.788629in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905403in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{3.522049in}}%
\pgfpathlineto{\pgfqpoint{0.905403in}{3.522049in}}%
\pgfpathlineto{\pgfqpoint{0.905403in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022176in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.049034in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.049034in}{3.233003in}}%
\pgfpathlineto{\pgfqpoint{1.022176in}{3.233003in}}%
\pgfpathlineto{\pgfqpoint{1.022176in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138950in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{2.719899in}}%
\pgfpathlineto{\pgfqpoint{1.138950in}{2.719899in}}%
\pgfpathlineto{\pgfqpoint{1.138950in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255723in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{2.312519in}}%
\pgfpathlineto{\pgfqpoint{1.255723in}{2.312519in}}%
\pgfpathlineto{\pgfqpoint{1.255723in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372497in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.399355in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.399355in}{2.008924in}}%
\pgfpathlineto{\pgfqpoint{1.372497in}{2.008924in}}%
\pgfpathlineto{\pgfqpoint{1.372497in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489270in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.516128in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.516128in}{1.663621in}}%
\pgfpathlineto{\pgfqpoint{1.489270in}{1.663621in}}%
\pgfpathlineto{\pgfqpoint{1.489270in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606044in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.632902in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.632902in}{1.420163in}}%
\pgfpathlineto{\pgfqpoint{1.606044in}{1.420163in}}%
\pgfpathlineto{\pgfqpoint{1.606044in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722817in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.749675in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.749675in}{1.242662in}}%
\pgfpathlineto{\pgfqpoint{1.722817in}{1.242662in}}%
\pgfpathlineto{\pgfqpoint{1.722817in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839591in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.866449in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.866449in}{1.095229in}}%
\pgfpathlineto{\pgfqpoint{1.839591in}{1.095229in}}%
\pgfpathlineto{\pgfqpoint{1.839591in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956364in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.983222in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.983222in}{0.929368in}}%
\pgfpathlineto{\pgfqpoint{1.956364in}{0.929368in}}%
\pgfpathlineto{\pgfqpoint{1.956364in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073138in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.099996in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.099996in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{2.073138in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{2.073138in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189911in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.216769in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.216769in}{0.793574in}}%
\pgfpathlineto{\pgfqpoint{2.189911in}{0.793574in}}%
\pgfpathlineto{\pgfqpoint{2.189911in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306685in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.333543in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.333543in}{0.741197in}}%
\pgfpathlineto{\pgfqpoint{2.306685in}{0.741197in}}%
\pgfpathlineto{\pgfqpoint{2.306685in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423458in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.450316in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.450316in}{0.645172in}}%
\pgfpathlineto{\pgfqpoint{2.423458in}{0.645172in}}%
\pgfpathlineto{\pgfqpoint{2.423458in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540232in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.567090in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.567090in}{0.617043in}}%
\pgfpathlineto{\pgfqpoint{2.540232in}{0.617043in}}%
\pgfpathlineto{\pgfqpoint{2.540232in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657005in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.683863in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.683863in}{0.621893in}}%
\pgfpathlineto{\pgfqpoint{2.657005in}{0.621893in}}%
\pgfpathlineto{\pgfqpoint{2.657005in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773779in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.800637in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.800637in}{0.585035in}}%
\pgfpathlineto{\pgfqpoint{2.773779in}{0.585035in}}%
\pgfpathlineto{\pgfqpoint{2.773779in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890552in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{2.890552in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{2.890552in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007326in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.034184in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.034184in}{0.548177in}}%
\pgfpathlineto{\pgfqpoint{3.007326in}{0.548177in}}%
\pgfpathlineto{\pgfqpoint{3.007326in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124099in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.150957in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.150957in}{0.538477in}}%
\pgfpathlineto{\pgfqpoint{3.124099in}{0.538477in}}%
\pgfpathlineto{\pgfqpoint{3.124099in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240873in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.267731in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.267731in}{0.531687in}}%
\pgfpathlineto{\pgfqpoint{3.240873in}{0.531687in}}%
\pgfpathlineto{\pgfqpoint{3.240873in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357646in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.384504in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.384504in}{0.527808in}}%
\pgfpathlineto{\pgfqpoint{3.357646in}{0.527808in}}%
\pgfpathlineto{\pgfqpoint{3.357646in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474420in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.501278in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.501278in}{0.523928in}}%
\pgfpathlineto{\pgfqpoint{3.474420in}{0.523928in}}%
\pgfpathlineto{\pgfqpoint{3.474420in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591193in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.618051in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.618051in}{0.494829in}}%
\pgfpathlineto{\pgfqpoint{3.591193in}{0.494829in}}%
\pgfpathlineto{\pgfqpoint{3.591193in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707967in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.734825in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.734825in}{0.508409in}}%
\pgfpathlineto{\pgfqpoint{3.707967in}{0.508409in}}%
\pgfpathlineto{\pgfqpoint{3.707967in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824740in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.851598in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.851598in}{0.492889in}}%
\pgfpathlineto{\pgfqpoint{3.824740in}{0.492889in}}%
\pgfpathlineto{\pgfqpoint{3.824740in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941514in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.968372in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.968372in}{0.499679in}}%
\pgfpathlineto{\pgfqpoint{3.941514in}{0.499679in}}%
\pgfpathlineto{\pgfqpoint{3.941514in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058287in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.085145in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.085145in}{0.500649in}}%
\pgfpathlineto{\pgfqpoint{4.058287in}{0.500649in}}%
\pgfpathlineto{\pgfqpoint{4.058287in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175061in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.201919in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.201919in}{0.495799in}}%
\pgfpathlineto{\pgfqpoint{4.175061in}{0.495799in}}%
\pgfpathlineto{\pgfqpoint{4.175061in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291834in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{0.491919in}}%
\pgfpathlineto{\pgfqpoint{4.291834in}{0.491919in}}%
\pgfpathlineto{\pgfqpoint{4.291834in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408608in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.435466in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.435466in}{0.488040in}}%
\pgfpathlineto{\pgfqpoint{4.408608in}{0.488040in}}%
\pgfpathlineto{\pgfqpoint{4.408608in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525381in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.552239in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.552239in}{0.488040in}}%
\pgfpathlineto{\pgfqpoint{4.525381in}{0.488040in}}%
\pgfpathlineto{\pgfqpoint{4.525381in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642155in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.669013in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.669013in}{0.489010in}}%
\pgfpathlineto{\pgfqpoint{4.642155in}{0.489010in}}%
\pgfpathlineto{\pgfqpoint{4.642155in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758928in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.785786in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.785786in}{0.491919in}}%
\pgfpathlineto{\pgfqpoint{4.758928in}{0.491919in}}%
\pgfpathlineto{\pgfqpoint{4.758928in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875702in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.902560in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.902560in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{4.875702in}{0.486100in}}%
\pgfpathlineto{\pgfqpoint{4.875702in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992475in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.019333in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.019333in}{0.488040in}}%
\pgfpathlineto{\pgfqpoint{4.992475in}{0.488040in}}%
\pgfpathlineto{\pgfqpoint{4.992475in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109249in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.136107in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.136107in}{0.484160in}}%
\pgfpathlineto{\pgfqpoint{5.109249in}{0.484160in}}%
\pgfpathlineto{\pgfqpoint{5.109249in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581940in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.608798in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.608798in}{0.942550in}}%
\pgfpathlineto{\pgfqpoint{0.581940in}{0.942550in}}%
\pgfpathlineto{\pgfqpoint{0.581940in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698714in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.725572in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.725572in}{2.445844in}}%
\pgfpathlineto{\pgfqpoint{0.698714in}{2.445844in}}%
\pgfpathlineto{\pgfqpoint{0.698714in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815487in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.842345in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.842345in}{3.424884in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{3.424884in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932261in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.959119in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.959119in}{3.478070in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{3.478070in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049034in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{3.187179in}}%
\pgfpathlineto{\pgfqpoint{1.049034in}{3.187179in}}%
\pgfpathlineto{\pgfqpoint{1.049034in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165808in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.192666in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.192666in}{2.754100in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{2.754100in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282581in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.309439in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.309439in}{2.241787in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{2.241787in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399355in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{1.908565in}}%
\pgfpathlineto{\pgfqpoint{1.399355in}{1.908565in}}%
\pgfpathlineto{\pgfqpoint{1.399355in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516128in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.542986in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.542986in}{1.616590in}}%
\pgfpathlineto{\pgfqpoint{1.516128in}{1.616590in}}%
\pgfpathlineto{\pgfqpoint{1.516128in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632902in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{1.372372in}}%
\pgfpathlineto{\pgfqpoint{1.632902in}{1.372372in}}%
\pgfpathlineto{\pgfqpoint{1.632902in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749675in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.776533in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.776533in}{1.155290in}}%
\pgfpathlineto{\pgfqpoint{1.749675in}{1.155290in}}%
\pgfpathlineto{\pgfqpoint{1.749675in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866449in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.893307in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.893307in}{1.058689in}}%
\pgfpathlineto{\pgfqpoint{1.866449in}{1.058689in}}%
\pgfpathlineto{\pgfqpoint{1.866449in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983222in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.010080in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.010080in}{0.923012in}}%
\pgfpathlineto{\pgfqpoint{1.983222in}{0.923012in}}%
\pgfpathlineto{\pgfqpoint{1.983222in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099996in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.126854in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.126854in}{0.900219in}}%
\pgfpathlineto{\pgfqpoint{2.099996in}{0.900219in}}%
\pgfpathlineto{\pgfqpoint{2.099996in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216769in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.243627in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.243627in}{0.782994in}}%
\pgfpathlineto{\pgfqpoint{2.216769in}{0.782994in}}%
\pgfpathlineto{\pgfqpoint{2.216769in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333543in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.360401in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.360401in}{0.715699in}}%
\pgfpathlineto{\pgfqpoint{2.333543in}{0.715699in}}%
\pgfpathlineto{\pgfqpoint{2.333543in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450316in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.477174in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.477174in}{0.687478in}}%
\pgfpathlineto{\pgfqpoint{2.450316in}{0.687478in}}%
\pgfpathlineto{\pgfqpoint{2.450316in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567090in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.593948in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.593948in}{0.646232in}}%
\pgfpathlineto{\pgfqpoint{2.567090in}{0.646232in}}%
\pgfpathlineto{\pgfqpoint{2.567090in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683863in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.710721in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.710721in}{0.636464in}}%
\pgfpathlineto{\pgfqpoint{2.683863in}{0.636464in}}%
\pgfpathlineto{\pgfqpoint{2.683863in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800637in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.827495in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.827495in}{0.577852in}}%
\pgfpathlineto{\pgfqpoint{2.800637in}{0.577852in}}%
\pgfpathlineto{\pgfqpoint{2.800637in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917410in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.944268in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.944268in}{0.570254in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.570254in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034184in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.061042in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.061042in}{0.559400in}}%
\pgfpathlineto{\pgfqpoint{3.034184in}{0.559400in}}%
\pgfpathlineto{\pgfqpoint{3.034184in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150957in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.177815in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.177815in}{0.533350in}}%
\pgfpathlineto{\pgfqpoint{3.150957in}{0.533350in}}%
\pgfpathlineto{\pgfqpoint{3.150957in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267731in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{0.531179in}}%
\pgfpathlineto{\pgfqpoint{3.267731in}{0.531179in}}%
\pgfpathlineto{\pgfqpoint{3.267731in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384504in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.411362in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.411362in}{0.526837in}}%
\pgfpathlineto{\pgfqpoint{3.384504in}{0.526837in}}%
\pgfpathlineto{\pgfqpoint{3.384504in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501278in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.528136in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.528136in}{0.513812in}}%
\pgfpathlineto{\pgfqpoint{3.501278in}{0.513812in}}%
\pgfpathlineto{\pgfqpoint{3.501278in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618051in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.644909in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.644909in}{0.514898in}}%
\pgfpathlineto{\pgfqpoint{3.618051in}{0.514898in}}%
\pgfpathlineto{\pgfqpoint{3.618051in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734825in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.761683in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.761683in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{3.734825in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{3.734825in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851598in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.878456in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.878456in}{0.501873in}}%
\pgfpathlineto{\pgfqpoint{3.851598in}{0.501873in}}%
\pgfpathlineto{\pgfqpoint{3.851598in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968372in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.995230in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.995230in}{0.493190in}}%
\pgfpathlineto{\pgfqpoint{3.968372in}{0.493190in}}%
\pgfpathlineto{\pgfqpoint{3.968372in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085145in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.112003in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.112003in}{0.500787in}}%
\pgfpathlineto{\pgfqpoint{4.085145in}{0.500787in}}%
\pgfpathlineto{\pgfqpoint{4.085145in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201919in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.228777in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.228777in}{0.494275in}}%
\pgfpathlineto{\pgfqpoint{4.201919in}{0.494275in}}%
\pgfpathlineto{\pgfqpoint{4.201919in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318692in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.345550in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.345550in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435466in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.462324in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.462324in}{0.493190in}}%
\pgfpathlineto{\pgfqpoint{4.435466in}{0.493190in}}%
\pgfpathlineto{\pgfqpoint{4.435466in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552239in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.579097in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.579097in}{0.488848in}}%
\pgfpathlineto{\pgfqpoint{4.552239in}{0.488848in}}%
\pgfpathlineto{\pgfqpoint{4.552239in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669013in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.695871in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.695871in}{0.492104in}}%
\pgfpathlineto{\pgfqpoint{4.669013in}{0.492104in}}%
\pgfpathlineto{\pgfqpoint{4.669013in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785786in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.812644in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.812644in}{0.494275in}}%
\pgfpathlineto{\pgfqpoint{4.785786in}{0.494275in}}%
\pgfpathlineto{\pgfqpoint{4.785786in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902560in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.929418in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.929418in}{0.487762in}}%
\pgfpathlineto{\pgfqpoint{4.902560in}{0.487762in}}%
\pgfpathlineto{\pgfqpoint{4.902560in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019333in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.046191in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.046191in}{0.488848in}}%
\pgfpathlineto{\pgfqpoint{5.019333in}{0.488848in}}%
\pgfpathlineto{\pgfqpoint{5.019333in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136107in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.162965in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.162965in}{0.486677in}}%
\pgfpathlineto{\pgfqpoint{5.136107in}{0.486677in}}%
\pgfpathlineto{\pgfqpoint{5.136107in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608798in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.635656in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.635656in}{0.834341in}}%
\pgfpathlineto{\pgfqpoint{0.608798in}{0.834341in}}%
\pgfpathlineto{\pgfqpoint{0.608798in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725572in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.752430in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.752430in}{2.223958in}}%
\pgfpathlineto{\pgfqpoint{0.725572in}{2.223958in}}%
\pgfpathlineto{\pgfqpoint{0.725572in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842345in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.869203in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.869203in}{3.329804in}}%
\pgfpathlineto{\pgfqpoint{0.842345in}{3.329804in}}%
\pgfpathlineto{\pgfqpoint{0.842345in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959119in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{3.506349in}}%
\pgfpathlineto{\pgfqpoint{0.959119in}{3.506349in}}%
\pgfpathlineto{\pgfqpoint{0.959119in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075892in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.102750in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.102750in}{3.131596in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{3.131596in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192666in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.219524in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.219524in}{2.778506in}}%
\pgfpathlineto{\pgfqpoint{1.192666in}{2.778506in}}%
\pgfpathlineto{\pgfqpoint{1.192666in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309439in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.336297in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.336297in}{2.384257in}}%
\pgfpathlineto{\pgfqpoint{1.309439in}{2.384257in}}%
\pgfpathlineto{\pgfqpoint{1.309439in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426213in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.453071in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.453071in}{2.074490in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{2.074490in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542986in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.569844in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.569844in}{1.697572in}}%
\pgfpathlineto{\pgfqpoint{1.542986in}{1.697572in}}%
\pgfpathlineto{\pgfqpoint{1.542986in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659760in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.686618in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.686618in}{1.428963in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{1.428963in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776533in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.803391in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.803391in}{1.178767in}}%
\pgfpathlineto{\pgfqpoint{1.776533in}{1.178767in}}%
\pgfpathlineto{\pgfqpoint{1.776533in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893307in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.920165in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.920165in}{1.111614in}}%
\pgfpathlineto{\pgfqpoint{1.893307in}{1.111614in}}%
\pgfpathlineto{\pgfqpoint{1.893307in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010080in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{0.925321in}}%
\pgfpathlineto{\pgfqpoint{2.010080in}{0.925321in}}%
\pgfpathlineto{\pgfqpoint{2.010080in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126854in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.153712in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.153712in}{0.830008in}}%
\pgfpathlineto{\pgfqpoint{2.126854in}{0.830008in}}%
\pgfpathlineto{\pgfqpoint{2.126854in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243627in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.270485in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.270485in}{0.786684in}}%
\pgfpathlineto{\pgfqpoint{2.243627in}{0.786684in}}%
\pgfpathlineto{\pgfqpoint{2.243627in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360401in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{0.728197in}}%
\pgfpathlineto{\pgfqpoint{2.360401in}{0.728197in}}%
\pgfpathlineto{\pgfqpoint{2.360401in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477174in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.504032in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.504032in}{0.657795in}}%
\pgfpathlineto{\pgfqpoint{2.477174in}{0.657795in}}%
\pgfpathlineto{\pgfqpoint{2.477174in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593948in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.620806in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.620806in}{0.626385in}}%
\pgfpathlineto{\pgfqpoint{2.593948in}{0.626385in}}%
\pgfpathlineto{\pgfqpoint{2.593948in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710721in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.737579in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.737579in}{0.606890in}}%
\pgfpathlineto{\pgfqpoint{2.710721in}{0.606890in}}%
\pgfpathlineto{\pgfqpoint{2.710721in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827495in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.604723in}}%
\pgfpathlineto{\pgfqpoint{2.827495in}{0.604723in}}%
\pgfpathlineto{\pgfqpoint{2.827495in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944268in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.971126in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.971126in}{0.574397in}}%
\pgfpathlineto{\pgfqpoint{2.944268in}{0.574397in}}%
\pgfpathlineto{\pgfqpoint{2.944268in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061042in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.087900in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.087900in}{0.554901in}}%
\pgfpathlineto{\pgfqpoint{3.061042in}{0.554901in}}%
\pgfpathlineto{\pgfqpoint{3.061042in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177815in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.204673in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.204673in}{0.533239in}}%
\pgfpathlineto{\pgfqpoint{3.177815in}{0.533239in}}%
\pgfpathlineto{\pgfqpoint{3.177815in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294589in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{0.532156in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{0.532156in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411362in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.438220in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.438220in}{0.537571in}}%
\pgfpathlineto{\pgfqpoint{3.411362in}{0.537571in}}%
\pgfpathlineto{\pgfqpoint{3.411362in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528136in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.554994in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.554994in}{0.527823in}}%
\pgfpathlineto{\pgfqpoint{3.528136in}{0.527823in}}%
\pgfpathlineto{\pgfqpoint{3.528136in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644909in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.671767in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.671767in}{0.514826in}}%
\pgfpathlineto{\pgfqpoint{3.644909in}{0.514826in}}%
\pgfpathlineto{\pgfqpoint{3.644909in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761683in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{0.498580in}}%
\pgfpathlineto{\pgfqpoint{3.761683in}{0.498580in}}%
\pgfpathlineto{\pgfqpoint{3.761683in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878456in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.905314in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.905314in}{0.510494in}}%
\pgfpathlineto{\pgfqpoint{3.878456in}{0.510494in}}%
\pgfpathlineto{\pgfqpoint{3.878456in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995230in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.022088in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.022088in}{0.499663in}}%
\pgfpathlineto{\pgfqpoint{3.995230in}{0.499663in}}%
\pgfpathlineto{\pgfqpoint{3.995230in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112003in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.138861in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.138861in}{0.495330in}}%
\pgfpathlineto{\pgfqpoint{4.112003in}{0.495330in}}%
\pgfpathlineto{\pgfqpoint{4.112003in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228777in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.255635in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.255635in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{4.228777in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{4.228777in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345550in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.372408in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.372408in}{0.495330in}}%
\pgfpathlineto{\pgfqpoint{4.345550in}{0.495330in}}%
\pgfpathlineto{\pgfqpoint{4.345550in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462324in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.489182in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.489182in}{0.492081in}}%
\pgfpathlineto{\pgfqpoint{4.462324in}{0.492081in}}%
\pgfpathlineto{\pgfqpoint{4.462324in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579097in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.605955in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.605955in}{0.488832in}}%
\pgfpathlineto{\pgfqpoint{4.579097in}{0.488832in}}%
\pgfpathlineto{\pgfqpoint{4.579097in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695871in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.722729in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.722729in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{4.695871in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{4.695871in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812644in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.839502in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.839502in}{0.487749in}}%
\pgfpathlineto{\pgfqpoint{4.812644in}{0.487749in}}%
\pgfpathlineto{\pgfqpoint{4.812644in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929418in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.956276in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.956276in}{0.486666in}}%
\pgfpathlineto{\pgfqpoint{4.929418in}{0.486666in}}%
\pgfpathlineto{\pgfqpoint{4.929418in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046191in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.073049in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.073049in}{0.487749in}}%
\pgfpathlineto{\pgfqpoint{5.046191in}{0.487749in}}%
\pgfpathlineto{\pgfqpoint{5.046191in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162965in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.189823in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.189823in}{0.492081in}}%
\pgfpathlineto{\pgfqpoint{5.162965in}{0.492081in}}%
\pgfpathlineto{\pgfqpoint{5.162965in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635656in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.662514in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.662514in}{0.917502in}}%
\pgfpathlineto{\pgfqpoint{0.635656in}{0.917502in}}%
\pgfpathlineto{\pgfqpoint{0.635656in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752430in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.779288in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.779288in}{2.442633in}}%
\pgfpathlineto{\pgfqpoint{0.752430in}{2.442633in}}%
\pgfpathlineto{\pgfqpoint{0.752430in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869203in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{3.337913in}}%
\pgfpathlineto{\pgfqpoint{0.869203in}{3.337913in}}%
\pgfpathlineto{\pgfqpoint{0.869203in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985977in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.012835in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.012835in}{3.351053in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{3.351053in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102750in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{3.213520in}}%
\pgfpathlineto{\pgfqpoint{1.102750in}{3.213520in}}%
\pgfpathlineto{\pgfqpoint{1.102750in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219524in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{2.762376in}}%
\pgfpathlineto{\pgfqpoint{1.219524in}{2.762376in}}%
\pgfpathlineto{\pgfqpoint{1.219524in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336297in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.363155in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.363155in}{2.284075in}}%
\pgfpathlineto{\pgfqpoint{1.336297in}{2.284075in}}%
\pgfpathlineto{\pgfqpoint{1.336297in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453071in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.479929in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.479929in}{1.934548in}}%
\pgfpathlineto{\pgfqpoint{1.453071in}{1.934548in}}%
\pgfpathlineto{\pgfqpoint{1.453071in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569844in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.596702in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.596702in}{1.691017in}}%
\pgfpathlineto{\pgfqpoint{1.569844in}{1.691017in}}%
\pgfpathlineto{\pgfqpoint{1.569844in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686618in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{1.425587in}}%
\pgfpathlineto{\pgfqpoint{1.686618in}{1.425587in}}%
\pgfpathlineto{\pgfqpoint{1.686618in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803391in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.830249in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.830249in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{1.803391in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{1.803391in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920165in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.947023in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.947023in}{1.073432in}}%
\pgfpathlineto{\pgfqpoint{1.920165in}{1.073432in}}%
\pgfpathlineto{\pgfqpoint{1.920165in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036938in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{0.959551in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{0.959551in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153712in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.180570in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.180570in}{0.887718in}}%
\pgfpathlineto{\pgfqpoint{2.153712in}{0.887718in}}%
\pgfpathlineto{\pgfqpoint{2.153712in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270485in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.297343in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.297343in}{0.796613in}}%
\pgfpathlineto{\pgfqpoint{2.270485in}{0.796613in}}%
\pgfpathlineto{\pgfqpoint{2.270485in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.414117in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.414117in}{0.745804in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{0.745804in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504032in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.530890in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.530890in}{0.687988in}}%
\pgfpathlineto{\pgfqpoint{2.504032in}{0.687988in}}%
\pgfpathlineto{\pgfqpoint{2.504032in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620806in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.647664in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.647664in}{0.636303in}}%
\pgfpathlineto{\pgfqpoint{2.620806in}{0.636303in}}%
\pgfpathlineto{\pgfqpoint{2.620806in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737579in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.764437in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.764437in}{0.601263in}}%
\pgfpathlineto{\pgfqpoint{2.737579in}{0.601263in}}%
\pgfpathlineto{\pgfqpoint{2.737579in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854353in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.881211in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.881211in}{0.593379in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.593379in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971126in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.997984in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.997984in}{0.576735in}}%
\pgfpathlineto{\pgfqpoint{2.971126in}{0.576735in}}%
\pgfpathlineto{\pgfqpoint{2.971126in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087900in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{0.567099in}}%
\pgfpathlineto{\pgfqpoint{3.087900in}{0.567099in}}%
\pgfpathlineto{\pgfqpoint{3.087900in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204673in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{0.553083in}}%
\pgfpathlineto{\pgfqpoint{3.204673in}{0.553083in}}%
\pgfpathlineto{\pgfqpoint{3.204673in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321447in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.348305in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.348305in}{0.552207in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{0.552207in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438220in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.465078in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.465078in}{0.521546in}}%
\pgfpathlineto{\pgfqpoint{3.438220in}{0.521546in}}%
\pgfpathlineto{\pgfqpoint{3.438220in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554994in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.581852in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.581852in}{0.506654in}}%
\pgfpathlineto{\pgfqpoint{3.554994in}{0.506654in}}%
\pgfpathlineto{\pgfqpoint{3.554994in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671767in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.698625in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.698625in}{0.509282in}}%
\pgfpathlineto{\pgfqpoint{3.671767in}{0.509282in}}%
\pgfpathlineto{\pgfqpoint{3.671767in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788541in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.815399in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.815399in}{0.494390in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{0.494390in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905314in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.932172in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.932172in}{0.492638in}}%
\pgfpathlineto{\pgfqpoint{3.905314in}{0.492638in}}%
\pgfpathlineto{\pgfqpoint{3.905314in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022088in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.048946in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.048946in}{0.486506in}}%
\pgfpathlineto{\pgfqpoint{4.022088in}{0.486506in}}%
\pgfpathlineto{\pgfqpoint{4.022088in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138861in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.165719in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.165719in}{0.495266in}}%
\pgfpathlineto{\pgfqpoint{4.138861in}{0.495266in}}%
\pgfpathlineto{\pgfqpoint{4.138861in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255635in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.282492in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.282492in}{0.486506in}}%
\pgfpathlineto{\pgfqpoint{4.255635in}{0.486506in}}%
\pgfpathlineto{\pgfqpoint{4.255635in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372408in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.399266in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.399266in}{0.487382in}}%
\pgfpathlineto{\pgfqpoint{4.372408in}{0.487382in}}%
\pgfpathlineto{\pgfqpoint{4.372408in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489182in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.516039in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.516039in}{0.482126in}}%
\pgfpathlineto{\pgfqpoint{4.489182in}{0.482126in}}%
\pgfpathlineto{\pgfqpoint{4.489182in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605955in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.632813in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.632813in}{0.482126in}}%
\pgfpathlineto{\pgfqpoint{4.605955in}{0.482126in}}%
\pgfpathlineto{\pgfqpoint{4.605955in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722729in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.749586in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.749586in}{0.482126in}}%
\pgfpathlineto{\pgfqpoint{4.722729in}{0.482126in}}%
\pgfpathlineto{\pgfqpoint{4.722729in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839502in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.866360in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.866360in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.839502in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.839502in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956276in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.956276in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.956276in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073049in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.099907in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.099907in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.073049in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.073049in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189823in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.216680in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.216680in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.189823in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.189823in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450663in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450663in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450663in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393335in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393335in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393335in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336007in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336007in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336007in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278679in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278679in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.278679in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.221351in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743659in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979327in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214995in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686331in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921999in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157667in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629003in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864671in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100339in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571675in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807343in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043011in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514347in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750015in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985683in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885881in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle Radius, $r$ (µm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=0.438194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.035851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=0.992796in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.590452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=1.547397in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.145053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=2.101998in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.699655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=2.656599in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{3.254256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=3.211200in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{0.592170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{0.703090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{0.814011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{0.924931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.146771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.257692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.368612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.479532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.701373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.812293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.923213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.034133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.255974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.366894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.477814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.588734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.810575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.921495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{3.032415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{3.143335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{3.365176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{3.476096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{3.587016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282086in,y=2.079647in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density, $f_{N}(r)$ (µm$^{-1}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{0.493852in}}%
\pgfpathlineto{\pgfqpoint{0.552536in}{0.497206in}}%
\pgfpathlineto{\pgfqpoint{0.554660in}{0.501135in}}%
\pgfpathlineto{\pgfqpoint{0.556784in}{0.505682in}}%
\pgfpathlineto{\pgfqpoint{0.558908in}{0.510886in}}%
\pgfpathlineto{\pgfqpoint{0.561032in}{0.516785in}}%
\pgfpathlineto{\pgfqpoint{0.563156in}{0.523410in}}%
\pgfpathlineto{\pgfqpoint{0.565280in}{0.530792in}}%
\pgfpathlineto{\pgfqpoint{0.567404in}{0.538956in}}%
\pgfpathlineto{\pgfqpoint{0.569529in}{0.547924in}}%
\pgfpathlineto{\pgfqpoint{0.571653in}{0.557715in}}%
\pgfpathlineto{\pgfqpoint{0.573777in}{0.568341in}}%
\pgfpathlineto{\pgfqpoint{0.575901in}{0.579815in}}%
\pgfpathlineto{\pgfqpoint{0.578025in}{0.592144in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{0.619381in}}%
\pgfpathlineto{\pgfqpoint{0.586522in}{0.650045in}}%
\pgfpathlineto{\pgfqpoint{0.590770in}{0.684089in}}%
\pgfpathlineto{\pgfqpoint{0.595018in}{0.721423in}}%
\pgfpathlineto{\pgfqpoint{0.599266in}{0.761925in}}%
\pgfpathlineto{\pgfqpoint{0.603515in}{0.805444in}}%
\pgfpathlineto{\pgfqpoint{0.607763in}{0.851806in}}%
\pgfpathlineto{\pgfqpoint{0.612011in}{0.900823in}}%
\pgfpathlineto{\pgfqpoint{0.616259in}{0.952290in}}%
\pgfpathlineto{\pgfqpoint{0.622632in}{1.033620in}}%
\pgfpathlineto{\pgfqpoint{0.629004in}{1.119249in}}%
\pgfpathlineto{\pgfqpoint{0.635376in}{1.208438in}}%
\pgfpathlineto{\pgfqpoint{0.643873in}{1.331635in}}%
\pgfpathlineto{\pgfqpoint{0.654493in}{1.490206in}}%
\pgfpathlineto{\pgfqpoint{0.686355in}{1.969916in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.123738in}}%
\pgfpathlineto{\pgfqpoint{0.705472in}{2.242660in}}%
\pgfpathlineto{\pgfqpoint{0.713969in}{2.357235in}}%
\pgfpathlineto{\pgfqpoint{0.720341in}{2.440013in}}%
\pgfpathlineto{\pgfqpoint{0.726713in}{2.519900in}}%
\pgfpathlineto{\pgfqpoint{0.733086in}{2.596762in}}%
\pgfpathlineto{\pgfqpoint{0.739458in}{2.670494in}}%
\pgfpathlineto{\pgfqpoint{0.745831in}{2.741015in}}%
\pgfpathlineto{\pgfqpoint{0.752203in}{2.808268in}}%
\pgfpathlineto{\pgfqpoint{0.758575in}{2.872221in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{2.932855in}}%
\pgfpathlineto{\pgfqpoint{0.771320in}{2.990172in}}%
\pgfpathlineto{\pgfqpoint{0.777692in}{3.044187in}}%
\pgfpathlineto{\pgfqpoint{0.784065in}{3.094929in}}%
\pgfpathlineto{\pgfqpoint{0.788313in}{3.126957in}}%
\pgfpathlineto{\pgfqpoint{0.792561in}{3.157562in}}%
\pgfpathlineto{\pgfqpoint{0.796809in}{3.186759in}}%
\pgfpathlineto{\pgfqpoint{0.801058in}{3.214565in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{3.241001in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{3.266085in}}%
\pgfpathlineto{\pgfqpoint{0.813802in}{3.289839in}}%
\pgfpathlineto{\pgfqpoint{0.818051in}{3.312285in}}%
\pgfpathlineto{\pgfqpoint{0.822299in}{3.333447in}}%
\pgfpathlineto{\pgfqpoint{0.826547in}{3.353346in}}%
\pgfpathlineto{\pgfqpoint{0.830795in}{3.372009in}}%
\pgfpathlineto{\pgfqpoint{0.835044in}{3.389460in}}%
\pgfpathlineto{\pgfqpoint{0.839292in}{3.405723in}}%
\pgfpathlineto{\pgfqpoint{0.843540in}{3.420826in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{3.434793in}}%
\pgfpathlineto{\pgfqpoint{0.852037in}{3.447650in}}%
\pgfpathlineto{\pgfqpoint{0.856285in}{3.459425in}}%
\pgfpathlineto{\pgfqpoint{0.860533in}{3.470142in}}%
\pgfpathlineto{\pgfqpoint{0.864781in}{3.479829in}}%
\pgfpathlineto{\pgfqpoint{0.869030in}{3.488511in}}%
\pgfpathlineto{\pgfqpoint{0.873278in}{3.496215in}}%
\pgfpathlineto{\pgfqpoint{0.877526in}{3.502966in}}%
\pgfpathlineto{\pgfqpoint{0.881774in}{3.508791in}}%
\pgfpathlineto{\pgfqpoint{0.883898in}{3.511364in}}%
\pgfpathlineto{\pgfqpoint{0.886022in}{3.513715in}}%
\pgfpathlineto{\pgfqpoint{0.888147in}{3.515847in}}%
\pgfpathlineto{\pgfqpoint{0.890271in}{3.517764in}}%
\pgfpathlineto{\pgfqpoint{0.892395in}{3.519468in}}%
\pgfpathlineto{\pgfqpoint{0.894519in}{3.520962in}}%
\pgfpathlineto{\pgfqpoint{0.896643in}{3.522250in}}%
\pgfpathlineto{\pgfqpoint{0.898767in}{3.523335in}}%
\pgfpathlineto{\pgfqpoint{0.900891in}{3.524219in}}%
\pgfpathlineto{\pgfqpoint{0.903015in}{3.524906in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{3.525399in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{3.525701in}}%
\pgfpathlineto{\pgfqpoint{0.909388in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{0.911512in}{3.525743in}}%
\pgfpathlineto{\pgfqpoint{0.913636in}{3.525489in}}%
\pgfpathlineto{\pgfqpoint{0.915760in}{3.525056in}}%
\pgfpathlineto{\pgfqpoint{0.917884in}{3.524446in}}%
\pgfpathlineto{\pgfqpoint{0.920008in}{3.523662in}}%
\pgfpathlineto{\pgfqpoint{0.922133in}{3.522707in}}%
\pgfpathlineto{\pgfqpoint{0.924257in}{3.521585in}}%
\pgfpathlineto{\pgfqpoint{0.926381in}{3.520297in}}%
\pgfpathlineto{\pgfqpoint{0.930629in}{3.517236in}}%
\pgfpathlineto{\pgfqpoint{0.934877in}{3.513546in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{3.509250in}}%
\pgfpathlineto{\pgfqpoint{0.943374in}{3.504367in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{3.498918in}}%
\pgfpathlineto{\pgfqpoint{0.951870in}{3.492923in}}%
\pgfpathlineto{\pgfqpoint{0.956118in}{3.486402in}}%
\pgfpathlineto{\pgfqpoint{0.960367in}{3.479374in}}%
\pgfpathlineto{\pgfqpoint{0.964615in}{3.471858in}}%
\pgfpathlineto{\pgfqpoint{0.968863in}{3.463872in}}%
\pgfpathlineto{\pgfqpoint{0.973111in}{3.455433in}}%
\pgfpathlineto{\pgfqpoint{0.979484in}{3.441966in}}%
\pgfpathlineto{\pgfqpoint{0.985856in}{3.427578in}}%
\pgfpathlineto{\pgfqpoint{0.992228in}{3.412325in}}%
\pgfpathlineto{\pgfqpoint{0.998601in}{3.396259in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{3.379431in}}%
\pgfpathlineto{\pgfqpoint{1.011346in}{3.361891in}}%
\pgfpathlineto{\pgfqpoint{1.017718in}{3.343685in}}%
\pgfpathlineto{\pgfqpoint{1.026214in}{3.318453in}}%
\pgfpathlineto{\pgfqpoint{1.034711in}{3.292221in}}%
\pgfpathlineto{\pgfqpoint{1.043207in}{3.265083in}}%
\pgfpathlineto{\pgfqpoint{1.051704in}{3.237132in}}%
\pgfpathlineto{\pgfqpoint{1.062324in}{3.201179in}}%
\pgfpathlineto{\pgfqpoint{1.072945in}{3.164244in}}%
\pgfpathlineto{\pgfqpoint{1.085690in}{3.118829in}}%
\pgfpathlineto{\pgfqpoint{1.100559in}{3.064627in}}%
\pgfpathlineto{\pgfqpoint{1.117552in}{3.001472in}}%
\pgfpathlineto{\pgfqpoint{1.138793in}{2.921344in}}%
\pgfpathlineto{\pgfqpoint{1.217385in}{2.623671in}}%
\pgfpathlineto{\pgfqpoint{1.236502in}{2.552836in}}%
\pgfpathlineto{\pgfqpoint{1.253495in}{2.490814in}}%
\pgfpathlineto{\pgfqpoint{1.270488in}{2.429810in}}%
\pgfpathlineto{\pgfqpoint{1.287481in}{2.369925in}}%
\pgfpathlineto{\pgfqpoint{1.302350in}{2.318510in}}%
\pgfpathlineto{\pgfqpoint{1.317219in}{2.268063in}}%
\pgfpathlineto{\pgfqpoint{1.332088in}{2.218619in}}%
\pgfpathlineto{\pgfqpoint{1.346957in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{1.361825in}{2.122849in}}%
\pgfpathlineto{\pgfqpoint{1.374570in}{2.083107in}}%
\pgfpathlineto{\pgfqpoint{1.387315in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{1.400060in}{2.006004in}}%
\pgfpathlineto{\pgfqpoint{1.412804in}{1.968650in}}%
\pgfpathlineto{\pgfqpoint{1.425549in}{1.932092in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.896331in}}%
\pgfpathlineto{\pgfqpoint{1.451038in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{1.463783in}{1.827176in}}%
\pgfpathlineto{\pgfqpoint{1.476528in}{1.793771in}}%
\pgfpathlineto{\pgfqpoint{1.489273in}{1.761137in}}%
\pgfpathlineto{\pgfqpoint{1.502017in}{1.729266in}}%
\pgfpathlineto{\pgfqpoint{1.514762in}{1.698147in}}%
\pgfpathlineto{\pgfqpoint{1.527507in}{1.667772in}}%
\pgfpathlineto{\pgfqpoint{1.540251in}{1.638127in}}%
\pgfpathlineto{\pgfqpoint{1.552996in}{1.609202in}}%
\pgfpathlineto{\pgfqpoint{1.565741in}{1.580985in}}%
\pgfpathlineto{\pgfqpoint{1.578486in}{1.553463in}}%
\pgfpathlineto{\pgfqpoint{1.591230in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.603975in}{1.500453in}}%
\pgfpathlineto{\pgfqpoint{1.616720in}{1.474939in}}%
\pgfpathlineto{\pgfqpoint{1.629464in}{1.450068in}}%
\pgfpathlineto{\pgfqpoint{1.642209in}{1.425827in}}%
\pgfpathlineto{\pgfqpoint{1.654954in}{1.402202in}}%
\pgfpathlineto{\pgfqpoint{1.667699in}{1.379179in}}%
\pgfpathlineto{\pgfqpoint{1.680443in}{1.356746in}}%
\pgfpathlineto{\pgfqpoint{1.693188in}{1.334889in}}%
\pgfpathlineto{\pgfqpoint{1.705933in}{1.313595in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{1.731422in}{1.272643in}}%
\pgfpathlineto{\pgfqpoint{1.744167in}{1.252959in}}%
\pgfpathlineto{\pgfqpoint{1.756912in}{1.233786in}}%
\pgfpathlineto{\pgfqpoint{1.769656in}{1.215112in}}%
\pgfpathlineto{\pgfqpoint{1.782401in}{1.196925in}}%
\pgfpathlineto{\pgfqpoint{1.795146in}{1.179211in}}%
\pgfpathlineto{\pgfqpoint{1.807891in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{1.820635in}{1.145159in}}%
\pgfpathlineto{\pgfqpoint{1.833380in}{1.128797in}}%
\pgfpathlineto{\pgfqpoint{1.846125in}{1.112864in}}%
\pgfpathlineto{\pgfqpoint{1.858869in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.871614in}{1.082236in}}%
\pgfpathlineto{\pgfqpoint{1.884359in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{1.897104in}{1.053189in}}%
\pgfpathlineto{\pgfqpoint{1.909848in}{1.039233in}}%
\pgfpathlineto{\pgfqpoint{1.922593in}{1.025642in}}%
\pgfpathlineto{\pgfqpoint{1.935338in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{1.948082in}{0.999517in}}%
\pgfpathlineto{\pgfqpoint{1.962951in}{0.984904in}}%
\pgfpathlineto{\pgfqpoint{1.977820in}{0.970735in}}%
\pgfpathlineto{\pgfqpoint{1.992689in}{0.956995in}}%
\pgfpathlineto{\pgfqpoint{2.007558in}{0.943673in}}%
\pgfpathlineto{\pgfqpoint{2.022427in}{0.930754in}}%
\pgfpathlineto{\pgfqpoint{2.037296in}{0.918225in}}%
\pgfpathlineto{\pgfqpoint{2.052164in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{2.067033in}{0.894293in}}%
\pgfpathlineto{\pgfqpoint{2.081902in}{0.882865in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.871781in}}%
\pgfpathlineto{\pgfqpoint{2.111640in}{0.861030in}}%
\pgfpathlineto{\pgfqpoint{2.126509in}{0.850601in}}%
\pgfpathlineto{\pgfqpoint{2.141377in}{0.840485in}}%
\pgfpathlineto{\pgfqpoint{2.156246in}{0.830671in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{0.819813in}}%
\pgfpathlineto{\pgfqpoint{2.190232in}{0.809324in}}%
\pgfpathlineto{\pgfqpoint{2.207225in}{0.799190in}}%
\pgfpathlineto{\pgfqpoint{2.224218in}{0.789399in}}%
\pgfpathlineto{\pgfqpoint{2.241211in}{0.779939in}}%
\pgfpathlineto{\pgfqpoint{2.258204in}{0.770796in}}%
\pgfpathlineto{\pgfqpoint{2.275197in}{0.761961in}}%
\pgfpathlineto{\pgfqpoint{2.292190in}{0.753421in}}%
\pgfpathlineto{\pgfqpoint{2.309183in}{0.745167in}}%
\pgfpathlineto{\pgfqpoint{2.328300in}{0.736210in}}%
\pgfpathlineto{\pgfqpoint{2.347417in}{0.727586in}}%
\pgfpathlineto{\pgfqpoint{2.366534in}{0.719283in}}%
\pgfpathlineto{\pgfqpoint{2.385651in}{0.711289in}}%
\pgfpathlineto{\pgfqpoint{2.404768in}{0.703590in}}%
\pgfpathlineto{\pgfqpoint{2.423885in}{0.696175in}}%
\pgfpathlineto{\pgfqpoint{2.443002in}{0.689032in}}%
\pgfpathlineto{\pgfqpoint{2.464244in}{0.681402in}}%
\pgfpathlineto{\pgfqpoint{2.485485in}{0.674082in}}%
\pgfpathlineto{\pgfqpoint{2.506726in}{0.667056in}}%
\pgfpathlineto{\pgfqpoint{2.527967in}{0.660314in}}%
\pgfpathlineto{\pgfqpoint{2.549208in}{0.653841in}}%
\pgfpathlineto{\pgfqpoint{2.572574in}{0.647019in}}%
\pgfpathlineto{\pgfqpoint{2.595939in}{0.640495in}}%
\pgfpathlineto{\pgfqpoint{2.619304in}{0.634255in}}%
\pgfpathlineto{\pgfqpoint{2.642670in}{0.628285in}}%
\pgfpathlineto{\pgfqpoint{2.668159in}{0.622066in}}%
\pgfpathlineto{\pgfqpoint{2.693649in}{0.616137in}}%
\pgfpathlineto{\pgfqpoint{2.719138in}{0.610485in}}%
\pgfpathlineto{\pgfqpoint{2.746752in}{0.604657in}}%
\pgfpathlineto{\pgfqpoint{2.774365in}{0.599120in}}%
\pgfpathlineto{\pgfqpoint{2.801979in}{0.593858in}}%
\pgfpathlineto{\pgfqpoint{2.831716in}{0.588481in}}%
\pgfpathlineto{\pgfqpoint{2.861454in}{0.583389in}}%
\pgfpathlineto{\pgfqpoint{2.893316in}{0.578229in}}%
\pgfpathlineto{\pgfqpoint{2.925178in}{0.573358in}}%
\pgfpathlineto{\pgfqpoint{2.957039in}{0.568758in}}%
\pgfpathlineto{\pgfqpoint{2.991025in}{0.564132in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{0.559776in}}%
\pgfpathlineto{\pgfqpoint{3.061121in}{0.555425in}}%
\pgfpathlineto{\pgfqpoint{3.099356in}{0.551109in}}%
\pgfpathlineto{\pgfqpoint{3.137590in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{3.177948in}{0.543089in}}%
\pgfpathlineto{\pgfqpoint{3.220430in}{0.539185in}}%
\pgfpathlineto{\pgfqpoint{3.265037in}{0.535379in}}%
\pgfpathlineto{\pgfqpoint{3.309643in}{0.531849in}}%
\pgfpathlineto{\pgfqpoint{3.356374in}{0.528425in}}%
\pgfpathlineto{\pgfqpoint{3.405229in}{0.525118in}}%
\pgfpathlineto{\pgfqpoint{3.456208in}{0.521941in}}%
\pgfpathlineto{\pgfqpoint{3.511435in}{0.518785in}}%
\pgfpathlineto{\pgfqpoint{3.568786in}{0.515794in}}%
\pgfpathlineto{\pgfqpoint{3.628261in}{0.512970in}}%
\pgfpathlineto{\pgfqpoint{3.691985in}{0.510227in}}%
\pgfpathlineto{\pgfqpoint{3.759957in}{0.507588in}}%
\pgfpathlineto{\pgfqpoint{3.830053in}{0.505145in}}%
\pgfpathlineto{\pgfqpoint{3.906521in}{0.502763in}}%
\pgfpathlineto{\pgfqpoint{3.987238in}{0.500533in}}%
\pgfpathlineto{\pgfqpoint{4.074327in}{0.498411in}}%
\pgfpathlineto{\pgfqpoint{4.167788in}{0.496418in}}%
\pgfpathlineto{\pgfqpoint{4.267622in}{0.494570in}}%
\pgfpathlineto{\pgfqpoint{4.375952in}{0.492843in}}%
\pgfpathlineto{\pgfqpoint{4.494902in}{0.491228in}}%
\pgfpathlineto{\pgfqpoint{4.626598in}{0.489726in}}%
\pgfpathlineto{\pgfqpoint{4.771038in}{0.488362in}}%
\pgfpathlineto{\pgfqpoint{4.932471in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{5.115145in}{0.485994in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{0.485452in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{0.485452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.550412in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221351in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316181in}{1.685800in}}%
\pgfpathlineto{\pgfqpoint{5.174129in}{1.685800in}}%
\pgfpathlineto{\pgfqpoint{5.174129in}{2.473493in}}%
\pgfpathlineto{\pgfqpoint{4.316181in}{2.473493in}}%
\pgfpathlineto{\pgfqpoint{4.316181in}{1.685800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363403in}{2.384951in}}%
\pgfpathlineto{\pgfqpoint{4.446042in}{2.384951in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{2.384951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587709in,y=2.343632in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363403in}{2.196718in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{2.196718in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{2.279357in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{2.279357in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{2.196718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587709in,y=2.196718in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dp3D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363403in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{2.132444in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{2.132444in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{2.049805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587709in,y=2.049805in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363403in}{1.902891in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{1.902891in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{1.985530in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{1.985530in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{1.902891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587709in,y=1.902891in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR-ME}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363403in}{1.755978in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{1.755978in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{1.838617in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{1.838617in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{1.755978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587709in,y=1.755978in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAMMPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269963in, y=0.438194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{1.090163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269963in, y=1.047107in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{1.699076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269963in, y=1.656020in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{2.307989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269963in, y=2.264933in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{2.916902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269963in, y=2.873846in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{3.525815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269963in, y=3.482759in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{0.633478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{0.785706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{0.937935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{1.242391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{1.394619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{1.546848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{1.851304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{2.003532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{2.155761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{2.460217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{2.612445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{2.764674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{3.069130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{3.221358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{3.373587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.489677in,y=2.079647in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cumulative distribution, $F$ (-)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549162in}{0.481513in}}%
\pgfpathlineto{\pgfqpoint{0.571612in}{0.481513in}}%
\pgfpathlineto{\pgfqpoint{0.571612in}{0.481645in}}%
\pgfpathlineto{\pgfqpoint{0.571612in}{0.484806in}}%
\pgfpathlineto{\pgfqpoint{0.595170in}{0.484806in}}%
\pgfpathlineto{\pgfqpoint{0.595170in}{0.484938in}}%
\pgfpathlineto{\pgfqpoint{0.595170in}{0.491917in}}%
\pgfpathlineto{\pgfqpoint{0.618736in}{0.491917in}}%
\pgfpathlineto{\pgfqpoint{0.618736in}{0.492049in}}%
\pgfpathlineto{\pgfqpoint{0.618736in}{0.502980in}}%
\pgfpathlineto{\pgfqpoint{0.642298in}{0.502980in}}%
\pgfpathlineto{\pgfqpoint{0.642298in}{0.503112in}}%
\pgfpathlineto{\pgfqpoint{0.642298in}{0.527344in}}%
\pgfpathlineto{\pgfqpoint{0.665856in}{0.527344in}}%
\pgfpathlineto{\pgfqpoint{0.665856in}{0.527476in}}%
\pgfpathlineto{\pgfqpoint{0.665856in}{0.558293in}}%
\pgfpathlineto{\pgfqpoint{0.689423in}{0.558293in}}%
\pgfpathlineto{\pgfqpoint{0.689423in}{0.558424in}}%
\pgfpathlineto{\pgfqpoint{0.689423in}{0.599514in}}%
\pgfpathlineto{\pgfqpoint{0.712980in}{0.599514in}}%
\pgfpathlineto{\pgfqpoint{0.712980in}{0.599645in}}%
\pgfpathlineto{\pgfqpoint{0.712980in}{0.649954in}}%
\pgfpathlineto{\pgfqpoint{0.736547in}{0.649954in}}%
\pgfpathlineto{\pgfqpoint{0.736547in}{0.650085in}}%
\pgfpathlineto{\pgfqpoint{0.736547in}{0.710402in}}%
\pgfpathlineto{\pgfqpoint{0.760109in}{0.710402in}}%
\pgfpathlineto{\pgfqpoint{0.760109in}{0.710534in}}%
\pgfpathlineto{\pgfqpoint{0.760109in}{0.777173in}}%
\pgfpathlineto{\pgfqpoint{0.783666in}{0.777173in}}%
\pgfpathlineto{\pgfqpoint{0.783666in}{0.777304in}}%
\pgfpathlineto{\pgfqpoint{0.783666in}{0.849342in}}%
\pgfpathlineto{\pgfqpoint{0.807228in}{0.849342in}}%
\pgfpathlineto{\pgfqpoint{0.807228in}{0.849474in}}%
\pgfpathlineto{\pgfqpoint{0.807228in}{0.924014in}}%
\pgfpathlineto{\pgfqpoint{0.830795in}{0.924014in}}%
\pgfpathlineto{\pgfqpoint{0.830795in}{0.924146in}}%
\pgfpathlineto{\pgfqpoint{0.830795in}{1.002637in}}%
\pgfpathlineto{\pgfqpoint{0.854357in}{1.002637in}}%
\pgfpathlineto{\pgfqpoint{0.854357in}{1.002769in}}%
\pgfpathlineto{\pgfqpoint{0.854357in}{1.084026in}}%
\pgfpathlineto{\pgfqpoint{0.877919in}{1.084026in}}%
\pgfpathlineto{\pgfqpoint{0.877919in}{1.084158in}}%
\pgfpathlineto{\pgfqpoint{0.877919in}{1.166731in}}%
\pgfpathlineto{\pgfqpoint{0.901477in}{1.166731in}}%
\pgfpathlineto{\pgfqpoint{0.901477in}{1.166863in}}%
\pgfpathlineto{\pgfqpoint{0.901477in}{1.248252in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{1.248252in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{1.248383in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{0.948601in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{0.948601in}{1.331616in}}%
\pgfpathlineto{\pgfqpoint{0.948601in}{1.414848in}}%
\pgfpathlineto{\pgfqpoint{0.972168in}{1.414848in}}%
\pgfpathlineto{\pgfqpoint{0.972168in}{1.414980in}}%
\pgfpathlineto{\pgfqpoint{0.972168in}{1.498080in}}%
\pgfpathlineto{\pgfqpoint{0.995730in}{1.498080in}}%
\pgfpathlineto{\pgfqpoint{0.995730in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{0.995730in}{1.579601in}}%
\pgfpathlineto{\pgfqpoint{1.019297in}{1.579601in}}%
\pgfpathlineto{\pgfqpoint{1.019297in}{1.579732in}}%
\pgfpathlineto{\pgfqpoint{1.019297in}{1.651112in}}%
\pgfpathlineto{\pgfqpoint{1.042863in}{1.651112in}}%
\pgfpathlineto{\pgfqpoint{1.042863in}{1.651244in}}%
\pgfpathlineto{\pgfqpoint{1.042863in}{1.728813in}}%
\pgfpathlineto{\pgfqpoint{1.066430in}{1.728813in}}%
\pgfpathlineto{\pgfqpoint{1.066430in}{1.728945in}}%
\pgfpathlineto{\pgfqpoint{1.066430in}{1.805856in}}%
\pgfpathlineto{\pgfqpoint{1.089997in}{1.805856in}}%
\pgfpathlineto{\pgfqpoint{1.089997in}{1.805987in}}%
\pgfpathlineto{\pgfqpoint{1.089997in}{1.880528in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{1.880528in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{1.880659in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{1.953224in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.953224in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.953356in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{2.019731in}}%
\pgfpathlineto{\pgfqpoint{1.160650in}{2.019731in}}%
\pgfpathlineto{\pgfqpoint{1.160650in}{2.019863in}}%
\pgfpathlineto{\pgfqpoint{1.160650in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.083867in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.146423in}}%
\pgfpathlineto{\pgfqpoint{1.207784in}{2.146423in}}%
\pgfpathlineto{\pgfqpoint{1.207784in}{2.146555in}}%
\pgfpathlineto{\pgfqpoint{1.207784in}{2.202658in}}%
\pgfpathlineto{\pgfqpoint{1.231351in}{2.202658in}}%
\pgfpathlineto{\pgfqpoint{1.231351in}{2.202790in}}%
\pgfpathlineto{\pgfqpoint{1.231351in}{2.257180in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{2.257180in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{2.257312in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{2.313283in}}%
\pgfpathlineto{\pgfqpoint{1.278484in}{2.313283in}}%
\pgfpathlineto{\pgfqpoint{1.278484in}{2.313415in}}%
\pgfpathlineto{\pgfqpoint{1.278484in}{2.362669in}}%
\pgfpathlineto{\pgfqpoint{1.302051in}{2.362669in}}%
\pgfpathlineto{\pgfqpoint{1.302051in}{2.362801in}}%
\pgfpathlineto{\pgfqpoint{1.302051in}{2.408632in}}%
\pgfpathlineto{\pgfqpoint{1.325618in}{2.408632in}}%
\pgfpathlineto{\pgfqpoint{1.325618in}{2.408763in}}%
\pgfpathlineto{\pgfqpoint{1.325618in}{2.457754in}}%
\pgfpathlineto{\pgfqpoint{1.349138in}{2.457754in}}%
\pgfpathlineto{\pgfqpoint{1.349138in}{2.457886in}}%
\pgfpathlineto{\pgfqpoint{1.349138in}{2.505824in}}%
\pgfpathlineto{\pgfqpoint{1.372704in}{2.505824in}}%
\pgfpathlineto{\pgfqpoint{1.372704in}{2.505955in}}%
\pgfpathlineto{\pgfqpoint{1.372704in}{2.550996in}}%
\pgfpathlineto{\pgfqpoint{1.396271in}{2.550996in}}%
\pgfpathlineto{\pgfqpoint{1.396271in}{2.551127in}}%
\pgfpathlineto{\pgfqpoint{1.396271in}{2.594587in}}%
\pgfpathlineto{\pgfqpoint{1.419838in}{2.594587in}}%
\pgfpathlineto{\pgfqpoint{1.419838in}{2.594719in}}%
\pgfpathlineto{\pgfqpoint{1.419838in}{2.633833in}}%
\pgfpathlineto{\pgfqpoint{1.443405in}{2.633833in}}%
\pgfpathlineto{\pgfqpoint{1.443405in}{2.633965in}}%
\pgfpathlineto{\pgfqpoint{1.443405in}{2.672552in}}%
\pgfpathlineto{\pgfqpoint{1.466972in}{2.672552in}}%
\pgfpathlineto{\pgfqpoint{1.466972in}{2.672683in}}%
\pgfpathlineto{\pgfqpoint{1.466972in}{2.713246in}}%
\pgfpathlineto{\pgfqpoint{1.490538in}{2.713246in}}%
\pgfpathlineto{\pgfqpoint{1.490538in}{2.713378in}}%
\pgfpathlineto{\pgfqpoint{1.490538in}{2.748804in}}%
\pgfpathlineto{\pgfqpoint{1.514105in}{2.748804in}}%
\pgfpathlineto{\pgfqpoint{1.514105in}{2.748936in}}%
\pgfpathlineto{\pgfqpoint{1.514105in}{2.780806in}}%
\pgfpathlineto{\pgfqpoint{1.537672in}{2.780806in}}%
\pgfpathlineto{\pgfqpoint{1.537672in}{2.780938in}}%
\pgfpathlineto{\pgfqpoint{1.537672in}{2.811887in}}%
\pgfpathlineto{\pgfqpoint{1.561239in}{2.811887in}}%
\pgfpathlineto{\pgfqpoint{1.561239in}{2.812019in}}%
\pgfpathlineto{\pgfqpoint{1.561239in}{2.843494in}}%
\pgfpathlineto{\pgfqpoint{1.584758in}{2.843494in}}%
\pgfpathlineto{\pgfqpoint{1.584758in}{2.843626in}}%
\pgfpathlineto{\pgfqpoint{1.584758in}{2.873784in}}%
\pgfpathlineto{\pgfqpoint{1.608325in}{2.873784in}}%
\pgfpathlineto{\pgfqpoint{1.608325in}{2.873916in}}%
\pgfpathlineto{\pgfqpoint{1.608325in}{2.898148in}}%
\pgfpathlineto{\pgfqpoint{1.631892in}{2.898148in}}%
\pgfpathlineto{\pgfqpoint{1.631892in}{2.898280in}}%
\pgfpathlineto{\pgfqpoint{1.631892in}{2.926200in}}%
\pgfpathlineto{\pgfqpoint{1.655459in}{2.926200in}}%
\pgfpathlineto{\pgfqpoint{1.655459in}{2.926331in}}%
\pgfpathlineto{\pgfqpoint{1.655459in}{2.954383in}}%
\pgfpathlineto{\pgfqpoint{1.679026in}{2.954383in}}%
\pgfpathlineto{\pgfqpoint{1.679026in}{2.954514in}}%
\pgfpathlineto{\pgfqpoint{1.679026in}{2.981776in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{2.981776in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{2.981907in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{3.001267in}}%
\pgfpathlineto{\pgfqpoint{1.726159in}{3.001267in}}%
\pgfpathlineto{\pgfqpoint{1.726159in}{3.001399in}}%
\pgfpathlineto{\pgfqpoint{1.726159in}{3.024577in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{3.024577in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{3.024709in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{3.046570in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{3.046570in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{3.046702in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{3.066588in}}%
\pgfpathlineto{\pgfqpoint{1.796860in}{3.066588in}}%
\pgfpathlineto{\pgfqpoint{1.796860in}{3.066720in}}%
\pgfpathlineto{\pgfqpoint{1.796860in}{3.086738in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{3.086738in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{3.086870in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{3.104649in}}%
\pgfpathlineto{\pgfqpoint{1.843946in}{3.104649in}}%
\pgfpathlineto{\pgfqpoint{1.843946in}{3.104780in}}%
\pgfpathlineto{\pgfqpoint{1.843946in}{3.122955in}}%
\pgfpathlineto{\pgfqpoint{1.867513in}{3.122955in}}%
\pgfpathlineto{\pgfqpoint{1.867513in}{3.123086in}}%
\pgfpathlineto{\pgfqpoint{1.867513in}{3.139680in}}%
\pgfpathlineto{\pgfqpoint{1.891080in}{3.139680in}}%
\pgfpathlineto{\pgfqpoint{1.891080in}{3.139812in}}%
\pgfpathlineto{\pgfqpoint{1.891080in}{3.156406in}}%
\pgfpathlineto{\pgfqpoint{1.914646in}{3.156406in}}%
\pgfpathlineto{\pgfqpoint{1.914646in}{3.156537in}}%
\pgfpathlineto{\pgfqpoint{1.914646in}{3.170629in}}%
\pgfpathlineto{\pgfqpoint{1.938213in}{3.170629in}}%
\pgfpathlineto{\pgfqpoint{1.938213in}{3.170760in}}%
\pgfpathlineto{\pgfqpoint{1.938213in}{3.188013in}}%
\pgfpathlineto{\pgfqpoint{1.961780in}{3.188013in}}%
\pgfpathlineto{\pgfqpoint{1.961780in}{3.188144in}}%
\pgfpathlineto{\pgfqpoint{1.961780in}{3.200656in}}%
\pgfpathlineto{\pgfqpoint{1.985347in}{3.200656in}}%
\pgfpathlineto{\pgfqpoint{1.985347in}{3.200787in}}%
\pgfpathlineto{\pgfqpoint{1.985347in}{3.216196in}}%
\pgfpathlineto{\pgfqpoint{2.008914in}{3.216196in}}%
\pgfpathlineto{\pgfqpoint{2.008914in}{3.216328in}}%
\pgfpathlineto{\pgfqpoint{2.008914in}{3.227785in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{3.227785in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{3.227917in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{3.238058in}}%
\pgfpathlineto{\pgfqpoint{2.056000in}{3.238058in}}%
\pgfpathlineto{\pgfqpoint{2.056000in}{3.238189in}}%
\pgfpathlineto{\pgfqpoint{2.056000in}{3.248857in}}%
\pgfpathlineto{\pgfqpoint{2.079567in}{3.248857in}}%
\pgfpathlineto{\pgfqpoint{2.079567in}{3.248988in}}%
\pgfpathlineto{\pgfqpoint{2.079567in}{3.258339in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{3.258339in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{3.258471in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{3.269006in}}%
\pgfpathlineto{\pgfqpoint{2.126701in}{3.269006in}}%
\pgfpathlineto{\pgfqpoint{2.126701in}{3.269138in}}%
\pgfpathlineto{\pgfqpoint{2.126701in}{3.280332in}}%
\pgfpathlineto{\pgfqpoint{2.150267in}{3.280332in}}%
\pgfpathlineto{\pgfqpoint{2.150267in}{3.280464in}}%
\pgfpathlineto{\pgfqpoint{2.150267in}{3.290209in}}%
\pgfpathlineto{\pgfqpoint{2.173834in}{3.290209in}}%
\pgfpathlineto{\pgfqpoint{2.173834in}{3.290341in}}%
\pgfpathlineto{\pgfqpoint{2.173834in}{3.300218in}}%
\pgfpathlineto{\pgfqpoint{2.197401in}{3.300218in}}%
\pgfpathlineto{\pgfqpoint{2.197401in}{3.300350in}}%
\pgfpathlineto{\pgfqpoint{2.197401in}{3.309042in}}%
\pgfpathlineto{\pgfqpoint{2.220968in}{3.309042in}}%
\pgfpathlineto{\pgfqpoint{2.220968in}{3.309174in}}%
\pgfpathlineto{\pgfqpoint{2.220968in}{3.317471in}}%
\pgfpathlineto{\pgfqpoint{2.244535in}{3.317471in}}%
\pgfpathlineto{\pgfqpoint{2.244535in}{3.317602in}}%
\pgfpathlineto{\pgfqpoint{2.244535in}{3.324582in}}%
\pgfpathlineto{\pgfqpoint{2.268101in}{3.324582in}}%
\pgfpathlineto{\pgfqpoint{2.268101in}{3.324714in}}%
\pgfpathlineto{\pgfqpoint{2.268101in}{3.333801in}}%
\pgfpathlineto{\pgfqpoint{2.291621in}{3.333801in}}%
\pgfpathlineto{\pgfqpoint{2.291621in}{3.333933in}}%
\pgfpathlineto{\pgfqpoint{2.291621in}{3.342625in}}%
\pgfpathlineto{\pgfqpoint{2.315188in}{3.342625in}}%
\pgfpathlineto{\pgfqpoint{2.315188in}{3.342756in}}%
\pgfpathlineto{\pgfqpoint{2.315188in}{3.350263in}}%
\pgfpathlineto{\pgfqpoint{2.338755in}{3.350263in}}%
\pgfpathlineto{\pgfqpoint{2.338755in}{3.350395in}}%
\pgfpathlineto{\pgfqpoint{2.338755in}{3.358165in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{3.358165in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{3.358297in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{3.364486in}}%
\pgfpathlineto{\pgfqpoint{2.385888in}{3.364486in}}%
\pgfpathlineto{\pgfqpoint{2.385888in}{3.364618in}}%
\pgfpathlineto{\pgfqpoint{2.385888in}{3.371335in}}%
\pgfpathlineto{\pgfqpoint{2.409455in}{3.371335in}}%
\pgfpathlineto{\pgfqpoint{2.409455in}{3.371466in}}%
\pgfpathlineto{\pgfqpoint{2.409455in}{3.377919in}}%
\pgfpathlineto{\pgfqpoint{2.433022in}{3.377919in}}%
\pgfpathlineto{\pgfqpoint{2.433022in}{3.378051in}}%
\pgfpathlineto{\pgfqpoint{2.433022in}{3.384109in}}%
\pgfpathlineto{\pgfqpoint{2.456589in}{3.384109in}}%
\pgfpathlineto{\pgfqpoint{2.456589in}{3.384241in}}%
\pgfpathlineto{\pgfqpoint{2.456589in}{3.387928in}}%
\pgfpathlineto{\pgfqpoint{2.480155in}{3.387928in}}%
\pgfpathlineto{\pgfqpoint{2.480155in}{3.388060in}}%
\pgfpathlineto{\pgfqpoint{2.480155in}{3.392538in}}%
\pgfpathlineto{\pgfqpoint{2.503722in}{3.392538in}}%
\pgfpathlineto{\pgfqpoint{2.503722in}{3.392669in}}%
\pgfpathlineto{\pgfqpoint{2.503722in}{3.396225in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.396225in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.396357in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.400176in}}%
\pgfpathlineto{\pgfqpoint{2.550809in}{3.400176in}}%
\pgfpathlineto{\pgfqpoint{2.550809in}{3.400308in}}%
\pgfpathlineto{\pgfqpoint{2.550809in}{3.403732in}}%
\pgfpathlineto{\pgfqpoint{2.574375in}{3.403732in}}%
\pgfpathlineto{\pgfqpoint{2.574375in}{3.403864in}}%
\pgfpathlineto{\pgfqpoint{2.574375in}{3.408078in}}%
\pgfpathlineto{\pgfqpoint{2.597942in}{3.408078in}}%
\pgfpathlineto{\pgfqpoint{2.597942in}{3.408210in}}%
\pgfpathlineto{\pgfqpoint{2.597942in}{3.412029in}}%
\pgfpathlineto{\pgfqpoint{2.621509in}{3.412029in}}%
\pgfpathlineto{\pgfqpoint{2.621509in}{3.412161in}}%
\pgfpathlineto{\pgfqpoint{2.621509in}{3.415058in}}%
\pgfpathlineto{\pgfqpoint{2.645076in}{3.415058in}}%
\pgfpathlineto{\pgfqpoint{2.645076in}{3.415190in}}%
\pgfpathlineto{\pgfqpoint{2.645076in}{3.418614in}}%
\pgfpathlineto{\pgfqpoint{2.668643in}{3.418614in}}%
\pgfpathlineto{\pgfqpoint{2.668643in}{3.418745in}}%
\pgfpathlineto{\pgfqpoint{2.668643in}{3.422433in}}%
\pgfpathlineto{\pgfqpoint{2.692210in}{3.422433in}}%
\pgfpathlineto{\pgfqpoint{2.692210in}{3.422565in}}%
\pgfpathlineto{\pgfqpoint{2.692210in}{3.426384in}}%
\pgfpathlineto{\pgfqpoint{2.715776in}{3.426384in}}%
\pgfpathlineto{\pgfqpoint{2.715776in}{3.426516in}}%
\pgfpathlineto{\pgfqpoint{2.715776in}{3.430466in}}%
\pgfpathlineto{\pgfqpoint{2.739343in}{3.430466in}}%
\pgfpathlineto{\pgfqpoint{2.739343in}{3.430598in}}%
\pgfpathlineto{\pgfqpoint{2.739343in}{3.434944in}}%
\pgfpathlineto{\pgfqpoint{2.762863in}{3.434944in}}%
\pgfpathlineto{\pgfqpoint{2.762863in}{3.435076in}}%
\pgfpathlineto{\pgfqpoint{2.762863in}{3.437710in}}%
\pgfpathlineto{\pgfqpoint{2.786430in}{3.437710in}}%
\pgfpathlineto{\pgfqpoint{2.786430in}{3.437841in}}%
\pgfpathlineto{\pgfqpoint{2.786430in}{3.440607in}}%
\pgfpathlineto{\pgfqpoint{2.809996in}{3.440607in}}%
\pgfpathlineto{\pgfqpoint{2.809996in}{3.440739in}}%
\pgfpathlineto{\pgfqpoint{2.809996in}{3.443241in}}%
\pgfpathlineto{\pgfqpoint{2.833563in}{3.443241in}}%
\pgfpathlineto{\pgfqpoint{2.833563in}{3.443373in}}%
\pgfpathlineto{\pgfqpoint{2.833563in}{3.445612in}}%
\pgfpathlineto{\pgfqpoint{2.857130in}{3.445612in}}%
\pgfpathlineto{\pgfqpoint{2.857130in}{3.445743in}}%
\pgfpathlineto{\pgfqpoint{2.857130in}{3.449826in}}%
\pgfpathlineto{\pgfqpoint{2.880697in}{3.449826in}}%
\pgfpathlineto{\pgfqpoint{2.880697in}{3.449958in}}%
\pgfpathlineto{\pgfqpoint{2.880697in}{3.451801in}}%
\pgfpathlineto{\pgfqpoint{2.904264in}{3.451801in}}%
\pgfpathlineto{\pgfqpoint{2.904264in}{3.451933in}}%
\pgfpathlineto{\pgfqpoint{2.904264in}{3.454435in}}%
\pgfpathlineto{\pgfqpoint{2.927830in}{3.454435in}}%
\pgfpathlineto{\pgfqpoint{2.927830in}{3.454567in}}%
\pgfpathlineto{\pgfqpoint{2.927830in}{3.455884in}}%
\pgfpathlineto{\pgfqpoint{2.951397in}{3.455884in}}%
\pgfpathlineto{\pgfqpoint{2.951397in}{3.456016in}}%
\pgfpathlineto{\pgfqpoint{2.951397in}{3.458781in}}%
\pgfpathlineto{\pgfqpoint{2.974964in}{3.458781in}}%
\pgfpathlineto{\pgfqpoint{2.974964in}{3.458913in}}%
\pgfpathlineto{\pgfqpoint{2.974964in}{3.460493in}}%
\pgfpathlineto{\pgfqpoint{2.998484in}{3.460493in}}%
\pgfpathlineto{\pgfqpoint{2.998484in}{3.460625in}}%
\pgfpathlineto{\pgfqpoint{2.998484in}{3.463127in}}%
\pgfpathlineto{\pgfqpoint{3.022050in}{3.463127in}}%
\pgfpathlineto{\pgfqpoint{3.022050in}{3.463259in}}%
\pgfpathlineto{\pgfqpoint{3.022050in}{3.465366in}}%
\pgfpathlineto{\pgfqpoint{3.045617in}{3.465366in}}%
\pgfpathlineto{\pgfqpoint{3.045617in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{3.045617in}{3.466815in}}%
\pgfpathlineto{\pgfqpoint{3.069184in}{3.466815in}}%
\pgfpathlineto{\pgfqpoint{3.069184in}{3.466946in}}%
\pgfpathlineto{\pgfqpoint{3.069184in}{3.468527in}}%
\pgfpathlineto{\pgfqpoint{3.092751in}{3.468527in}}%
\pgfpathlineto{\pgfqpoint{3.092751in}{3.468658in}}%
\pgfpathlineto{\pgfqpoint{3.092751in}{3.470502in}}%
\pgfpathlineto{\pgfqpoint{3.116318in}{3.470502in}}%
\pgfpathlineto{\pgfqpoint{3.116318in}{3.470634in}}%
\pgfpathlineto{\pgfqpoint{3.116318in}{3.472214in}}%
\pgfpathlineto{\pgfqpoint{3.139884in}{3.472214in}}%
\pgfpathlineto{\pgfqpoint{3.139884in}{3.472346in}}%
\pgfpathlineto{\pgfqpoint{3.139884in}{3.473268in}}%
\pgfpathlineto{\pgfqpoint{3.163451in}{3.473268in}}%
\pgfpathlineto{\pgfqpoint{3.163451in}{3.473400in}}%
\pgfpathlineto{\pgfqpoint{3.163451in}{3.474717in}}%
\pgfpathlineto{\pgfqpoint{3.187018in}{3.474717in}}%
\pgfpathlineto{\pgfqpoint{3.187018in}{3.474848in}}%
\pgfpathlineto{\pgfqpoint{3.187018in}{3.476955in}}%
\pgfpathlineto{\pgfqpoint{3.210585in}{3.476955in}}%
\pgfpathlineto{\pgfqpoint{3.210585in}{3.477087in}}%
\pgfpathlineto{\pgfqpoint{3.210585in}{3.478667in}}%
\pgfpathlineto{\pgfqpoint{3.234105in}{3.478667in}}%
\pgfpathlineto{\pgfqpoint{3.234105in}{3.478799in}}%
\pgfpathlineto{\pgfqpoint{3.234105in}{3.479984in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{3.479984in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{3.480116in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{3.481433in}}%
\pgfpathlineto{\pgfqpoint{3.281238in}{3.481433in}}%
\pgfpathlineto{\pgfqpoint{3.281238in}{3.481565in}}%
\pgfpathlineto{\pgfqpoint{3.281238in}{3.482355in}}%
\pgfpathlineto{\pgfqpoint{3.304805in}{3.482355in}}%
\pgfpathlineto{\pgfqpoint{3.304805in}{3.482487in}}%
\pgfpathlineto{\pgfqpoint{3.304805in}{3.483804in}}%
\pgfpathlineto{\pgfqpoint{3.328372in}{3.483804in}}%
\pgfpathlineto{\pgfqpoint{3.328372in}{3.483935in}}%
\pgfpathlineto{\pgfqpoint{3.328372in}{3.485384in}}%
\pgfpathlineto{\pgfqpoint{3.351939in}{3.485384in}}%
\pgfpathlineto{\pgfqpoint{3.351939in}{3.485516in}}%
\pgfpathlineto{\pgfqpoint{3.351939in}{3.486833in}}%
\pgfpathlineto{\pgfqpoint{3.375505in}{3.486833in}}%
\pgfpathlineto{\pgfqpoint{3.375505in}{3.486964in}}%
\pgfpathlineto{\pgfqpoint{3.375505in}{3.487886in}}%
\pgfpathlineto{\pgfqpoint{3.399072in}{3.487886in}}%
\pgfpathlineto{\pgfqpoint{3.399072in}{3.488018in}}%
\pgfpathlineto{\pgfqpoint{3.399072in}{3.488808in}}%
\pgfpathlineto{\pgfqpoint{3.422639in}{3.488808in}}%
\pgfpathlineto{\pgfqpoint{3.422639in}{3.488940in}}%
\pgfpathlineto{\pgfqpoint{3.422639in}{3.490125in}}%
\pgfpathlineto{\pgfqpoint{3.446206in}{3.490125in}}%
\pgfpathlineto{\pgfqpoint{3.446206in}{3.490257in}}%
\pgfpathlineto{\pgfqpoint{3.446206in}{3.491705in}}%
\pgfpathlineto{\pgfqpoint{3.469725in}{3.491705in}}%
\pgfpathlineto{\pgfqpoint{3.469725in}{3.491837in}}%
\pgfpathlineto{\pgfqpoint{3.469725in}{3.493154in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{3.493154in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{3.493286in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{3.494734in}}%
\pgfpathlineto{\pgfqpoint{3.516859in}{3.494734in}}%
\pgfpathlineto{\pgfqpoint{3.516859in}{3.494866in}}%
\pgfpathlineto{\pgfqpoint{3.516859in}{3.496315in}}%
\pgfpathlineto{\pgfqpoint{3.540426in}{3.496315in}}%
\pgfpathlineto{\pgfqpoint{3.540426in}{3.496446in}}%
\pgfpathlineto{\pgfqpoint{3.540426in}{3.497368in}}%
\pgfpathlineto{\pgfqpoint{3.563993in}{3.497368in}}%
\pgfpathlineto{\pgfqpoint{3.563993in}{3.497500in}}%
\pgfpathlineto{\pgfqpoint{3.563993in}{3.498949in}}%
\pgfpathlineto{\pgfqpoint{3.587559in}{3.498949in}}%
\pgfpathlineto{\pgfqpoint{3.587559in}{3.499080in}}%
\pgfpathlineto{\pgfqpoint{3.587559in}{3.499212in}}%
\pgfpathlineto{\pgfqpoint{3.634693in}{3.499344in}}%
\pgfpathlineto{\pgfqpoint{3.634693in}{3.499607in}}%
\pgfpathlineto{\pgfqpoint{3.658260in}{3.499607in}}%
\pgfpathlineto{\pgfqpoint{3.658260in}{3.499739in}}%
\pgfpathlineto{\pgfqpoint{3.658260in}{3.500134in}}%
\pgfpathlineto{\pgfqpoint{3.681827in}{3.500134in}}%
\pgfpathlineto{\pgfqpoint{3.681827in}{3.500266in}}%
\pgfpathlineto{\pgfqpoint{3.681827in}{3.500792in}}%
\pgfpathlineto{\pgfqpoint{3.705346in}{3.500792in}}%
\pgfpathlineto{\pgfqpoint{3.705346in}{3.500924in}}%
\pgfpathlineto{\pgfqpoint{3.705346in}{3.501714in}}%
\pgfpathlineto{\pgfqpoint{3.728913in}{3.501714in}}%
\pgfpathlineto{\pgfqpoint{3.728913in}{3.501846in}}%
\pgfpathlineto{\pgfqpoint{3.728913in}{3.502900in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{3.502900in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{3.503031in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{3.503163in}}%
\pgfpathlineto{\pgfqpoint{3.776047in}{3.503163in}}%
\pgfpathlineto{\pgfqpoint{3.776047in}{3.503295in}}%
\pgfpathlineto{\pgfqpoint{3.776047in}{3.503690in}}%
\pgfpathlineto{\pgfqpoint{3.799613in}{3.503690in}}%
\pgfpathlineto{\pgfqpoint{3.799613in}{3.503822in}}%
\pgfpathlineto{\pgfqpoint{3.799613in}{3.504480in}}%
\pgfpathlineto{\pgfqpoint{3.823180in}{3.504480in}}%
\pgfpathlineto{\pgfqpoint{3.823180in}{3.504612in}}%
\pgfpathlineto{\pgfqpoint{3.823180in}{3.504743in}}%
\pgfpathlineto{\pgfqpoint{3.846747in}{3.504743in}}%
\pgfpathlineto{\pgfqpoint{3.846747in}{3.504875in}}%
\pgfpathlineto{\pgfqpoint{3.846747in}{3.505270in}}%
\pgfpathlineto{\pgfqpoint{3.893881in}{3.505402in}}%
\pgfpathlineto{\pgfqpoint{3.893881in}{3.505665in}}%
\pgfpathlineto{\pgfqpoint{3.917447in}{3.505665in}}%
\pgfpathlineto{\pgfqpoint{3.917447in}{3.505797in}}%
\pgfpathlineto{\pgfqpoint{3.917447in}{3.506060in}}%
\pgfpathlineto{\pgfqpoint{3.940967in}{3.506060in}}%
\pgfpathlineto{\pgfqpoint{3.940967in}{3.506192in}}%
\pgfpathlineto{\pgfqpoint{3.940967in}{3.506324in}}%
\pgfpathlineto{\pgfqpoint{3.964534in}{3.506324in}}%
\pgfpathlineto{\pgfqpoint{3.964534in}{3.506455in}}%
\pgfpathlineto{\pgfqpoint{3.964534in}{3.506982in}}%
\pgfpathlineto{\pgfqpoint{3.988101in}{3.506982in}}%
\pgfpathlineto{\pgfqpoint{3.988101in}{3.507114in}}%
\pgfpathlineto{\pgfqpoint{3.988101in}{3.507246in}}%
\pgfpathlineto{\pgfqpoint{4.011668in}{3.507246in}}%
\pgfpathlineto{\pgfqpoint{4.011668in}{3.507377in}}%
\pgfpathlineto{\pgfqpoint{4.011668in}{3.508036in}}%
\pgfpathlineto{\pgfqpoint{4.035234in}{3.508036in}}%
\pgfpathlineto{\pgfqpoint{4.035234in}{3.508167in}}%
\pgfpathlineto{\pgfqpoint{4.035234in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{4.058801in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{4.058801in}{3.508694in}}%
\pgfpathlineto{\pgfqpoint{4.058801in}{3.509221in}}%
\pgfpathlineto{\pgfqpoint{4.082368in}{3.509221in}}%
\pgfpathlineto{\pgfqpoint{4.082368in}{3.509353in}}%
\pgfpathlineto{\pgfqpoint{4.082368in}{3.509616in}}%
\pgfpathlineto{\pgfqpoint{4.105935in}{3.509616in}}%
\pgfpathlineto{\pgfqpoint{4.105935in}{3.509748in}}%
\pgfpathlineto{\pgfqpoint{4.105935in}{3.510143in}}%
\pgfpathlineto{\pgfqpoint{4.129502in}{3.510143in}}%
\pgfpathlineto{\pgfqpoint{4.129502in}{3.510275in}}%
\pgfpathlineto{\pgfqpoint{4.129502in}{3.510670in}}%
\pgfpathlineto{\pgfqpoint{4.153068in}{3.510670in}}%
\pgfpathlineto{\pgfqpoint{4.153068in}{3.510801in}}%
\pgfpathlineto{\pgfqpoint{4.153068in}{3.511197in}}%
\pgfpathlineto{\pgfqpoint{4.176588in}{3.511197in}}%
\pgfpathlineto{\pgfqpoint{4.176588in}{3.511328in}}%
\pgfpathlineto{\pgfqpoint{4.176588in}{3.511723in}}%
\pgfpathlineto{\pgfqpoint{4.223722in}{3.511723in}}%
\pgfpathlineto{\pgfqpoint{4.223722in}{3.511855in}}%
\pgfpathlineto{\pgfqpoint{4.223722in}{3.512118in}}%
\pgfpathlineto{\pgfqpoint{4.247288in}{3.512118in}}%
\pgfpathlineto{\pgfqpoint{4.247288in}{3.512250in}}%
\pgfpathlineto{\pgfqpoint{4.247288in}{3.512909in}}%
\pgfpathlineto{\pgfqpoint{4.270855in}{3.512909in}}%
\pgfpathlineto{\pgfqpoint{4.270855in}{3.513040in}}%
\pgfpathlineto{\pgfqpoint{4.270855in}{3.513172in}}%
\pgfpathlineto{\pgfqpoint{4.294422in}{3.513172in}}%
\pgfpathlineto{\pgfqpoint{4.294422in}{3.513304in}}%
\pgfpathlineto{\pgfqpoint{4.294422in}{3.513699in}}%
\pgfpathlineto{\pgfqpoint{4.341556in}{3.513830in}}%
\pgfpathlineto{\pgfqpoint{4.341556in}{3.514226in}}%
\pgfpathlineto{\pgfqpoint{4.365122in}{3.514226in}}%
\pgfpathlineto{\pgfqpoint{4.365122in}{3.514357in}}%
\pgfpathlineto{\pgfqpoint{4.365122in}{3.514489in}}%
\pgfpathlineto{\pgfqpoint{4.412209in}{3.514621in}}%
\pgfpathlineto{\pgfqpoint{4.412209in}{3.514884in}}%
\pgfpathlineto{\pgfqpoint{4.459342in}{3.514884in}}%
\pgfpathlineto{\pgfqpoint{4.459342in}{3.515016in}}%
\pgfpathlineto{\pgfqpoint{4.459342in}{3.515279in}}%
\pgfpathlineto{\pgfqpoint{4.506476in}{3.515411in}}%
\pgfpathlineto{\pgfqpoint{4.506476in}{3.515543in}}%
\pgfpathlineto{\pgfqpoint{4.530043in}{3.515543in}}%
\pgfpathlineto{\pgfqpoint{4.530043in}{3.515674in}}%
\pgfpathlineto{\pgfqpoint{4.530043in}{3.515938in}}%
\pgfpathlineto{\pgfqpoint{4.577176in}{3.516069in}}%
\pgfpathlineto{\pgfqpoint{4.577176in}{3.516201in}}%
\pgfpathlineto{\pgfqpoint{4.624310in}{3.516201in}}%
\pgfpathlineto{\pgfqpoint{4.624310in}{3.516333in}}%
\pgfpathlineto{\pgfqpoint{4.624310in}{3.516464in}}%
\pgfpathlineto{\pgfqpoint{4.647830in}{3.516464in}}%
\pgfpathlineto{\pgfqpoint{4.647830in}{3.516596in}}%
\pgfpathlineto{\pgfqpoint{4.647830in}{3.516991in}}%
\pgfpathlineto{\pgfqpoint{4.718530in}{3.517123in}}%
\pgfpathlineto{\pgfqpoint{4.718530in}{3.517255in}}%
\pgfpathlineto{\pgfqpoint{4.742097in}{3.517255in}}%
\pgfpathlineto{\pgfqpoint{4.742097in}{3.517386in}}%
\pgfpathlineto{\pgfqpoint{4.742097in}{3.517518in}}%
\pgfpathlineto{\pgfqpoint{4.765664in}{3.517518in}}%
\pgfpathlineto{\pgfqpoint{4.765664in}{3.517650in}}%
\pgfpathlineto{\pgfqpoint{4.765664in}{3.518045in}}%
\pgfpathlineto{\pgfqpoint{4.812797in}{3.518176in}}%
\pgfpathlineto{\pgfqpoint{4.812797in}{3.518703in}}%
\pgfpathlineto{\pgfqpoint{4.836364in}{3.518703in}}%
\pgfpathlineto{\pgfqpoint{4.836364in}{3.518835in}}%
\pgfpathlineto{\pgfqpoint{4.836364in}{3.518967in}}%
\pgfpathlineto{\pgfqpoint{4.907017in}{3.519098in}}%
\pgfpathlineto{\pgfqpoint{4.907017in}{3.519362in}}%
\pgfpathlineto{\pgfqpoint{4.954151in}{3.519493in}}%
\pgfpathlineto{\pgfqpoint{4.954151in}{3.519625in}}%
\pgfpathlineto{\pgfqpoint{5.001285in}{3.519625in}}%
\pgfpathlineto{\pgfqpoint{5.001285in}{3.519757in}}%
\pgfpathlineto{\pgfqpoint{5.001285in}{3.519889in}}%
\pgfpathlineto{\pgfqpoint{5.048418in}{3.520020in}}%
\pgfpathlineto{\pgfqpoint{5.048418in}{3.520415in}}%
\pgfpathlineto{\pgfqpoint{5.119071in}{3.520547in}}%
\pgfpathlineto{\pgfqpoint{5.119071in}{3.520679in}}%
\pgfpathlineto{\pgfqpoint{5.166205in}{3.520810in}}%
\pgfpathlineto{\pgfqpoint{5.166205in}{3.520942in}}%
\pgfpathlineto{\pgfqpoint{5.222601in}{3.520942in}}%
\pgfpathmoveto{\pgfqpoint{5.222601in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555125in}{0.481397in}}%
\pgfpathlineto{\pgfqpoint{0.555125in}{0.481545in}}%
\pgfpathlineto{\pgfqpoint{0.558576in}{0.481545in}}%
\pgfpathlineto{\pgfqpoint{0.558576in}{0.481692in}}%
\pgfpathlineto{\pgfqpoint{0.560512in}{0.481692in}}%
\pgfpathlineto{\pgfqpoint{0.560512in}{0.481840in}}%
\pgfpathlineto{\pgfqpoint{0.562268in}{0.481840in}}%
\pgfpathlineto{\pgfqpoint{0.562268in}{0.481987in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{0.481987in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{0.482134in}}%
\pgfpathlineto{\pgfqpoint{0.568394in}{0.482134in}}%
\pgfpathlineto{\pgfqpoint{0.568394in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{0.569670in}{0.482282in}}%
\pgfpathlineto{\pgfqpoint{0.569670in}{0.482429in}}%
\pgfpathlineto{\pgfqpoint{0.570879in}{0.482429in}}%
\pgfpathlineto{\pgfqpoint{0.570879in}{0.482577in}}%
\pgfpathlineto{\pgfqpoint{0.575685in}{0.482577in}}%
\pgfpathlineto{\pgfqpoint{0.575685in}{0.482724in}}%
\pgfpathlineto{\pgfqpoint{0.575874in}{0.482724in}}%
\pgfpathlineto{\pgfqpoint{0.575898in}{0.483019in}}%
\pgfpathlineto{\pgfqpoint{0.576071in}{0.483019in}}%
\pgfpathlineto{\pgfqpoint{0.576071in}{0.483166in}}%
\pgfpathlineto{\pgfqpoint{0.578127in}{0.483166in}}%
\pgfpathlineto{\pgfqpoint{0.578127in}{0.483314in}}%
\pgfpathlineto{\pgfqpoint{0.579212in}{0.483314in}}%
\pgfpathlineto{\pgfqpoint{0.579212in}{0.483461in}}%
\pgfpathlineto{\pgfqpoint{0.579719in}{0.483461in}}%
\pgfpathlineto{\pgfqpoint{0.579719in}{0.483609in}}%
\pgfpathlineto{\pgfqpoint{0.580064in}{0.483609in}}%
\pgfpathlineto{\pgfqpoint{0.580064in}{0.483756in}}%
\pgfpathlineto{\pgfqpoint{0.580364in}{0.483756in}}%
\pgfpathlineto{\pgfqpoint{0.580364in}{0.483903in}}%
\pgfpathlineto{\pgfqpoint{0.582190in}{0.483903in}}%
\pgfpathlineto{\pgfqpoint{0.582190in}{0.484051in}}%
\pgfpathlineto{\pgfqpoint{0.582365in}{0.484051in}}%
\pgfpathlineto{\pgfqpoint{0.582365in}{0.484198in}}%
\pgfpathlineto{\pgfqpoint{0.582828in}{0.484198in}}%
\pgfpathlineto{\pgfqpoint{0.582828in}{0.484346in}}%
\pgfpathlineto{\pgfqpoint{0.583708in}{0.484346in}}%
\pgfpathlineto{\pgfqpoint{0.583708in}{0.484493in}}%
\pgfpathlineto{\pgfqpoint{0.584642in}{0.484493in}}%
\pgfpathlineto{\pgfqpoint{0.584642in}{0.484640in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.484640in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.484788in}}%
\pgfpathlineto{\pgfqpoint{0.586261in}{0.484788in}}%
\pgfpathlineto{\pgfqpoint{0.586261in}{0.484935in}}%
\pgfpathlineto{\pgfqpoint{0.587452in}{0.484935in}}%
\pgfpathlineto{\pgfqpoint{0.587452in}{0.485083in}}%
\pgfpathlineto{\pgfqpoint{0.588185in}{0.485083in}}%
\pgfpathlineto{\pgfqpoint{0.588185in}{0.485230in}}%
\pgfpathlineto{\pgfqpoint{0.589098in}{0.485230in}}%
\pgfpathlineto{\pgfqpoint{0.589098in}{0.485377in}}%
\pgfpathlineto{\pgfqpoint{0.589394in}{0.485377in}}%
\pgfpathlineto{\pgfqpoint{0.589394in}{0.485525in}}%
\pgfpathlineto{\pgfqpoint{0.590830in}{0.485525in}}%
\pgfpathlineto{\pgfqpoint{0.590830in}{0.485672in}}%
\pgfpathlineto{\pgfqpoint{0.592123in}{0.485672in}}%
\pgfpathlineto{\pgfqpoint{0.592174in}{0.485967in}}%
\pgfpathlineto{\pgfqpoint{0.592704in}{0.485967in}}%
\pgfpathlineto{\pgfqpoint{0.592780in}{0.486262in}}%
\pgfpathlineto{\pgfqpoint{0.593602in}{0.486262in}}%
\pgfpathlineto{\pgfqpoint{0.593602in}{0.486409in}}%
\pgfpathlineto{\pgfqpoint{0.593848in}{0.486409in}}%
\pgfpathlineto{\pgfqpoint{0.593848in}{0.486557in}}%
\pgfpathlineto{\pgfqpoint{0.594274in}{0.486557in}}%
\pgfpathlineto{\pgfqpoint{0.594274in}{0.486704in}}%
\pgfpathlineto{\pgfqpoint{0.594836in}{0.486704in}}%
\pgfpathlineto{\pgfqpoint{0.594924in}{0.486999in}}%
\pgfpathlineto{\pgfqpoint{0.595503in}{0.486999in}}%
\pgfpathlineto{\pgfqpoint{0.595503in}{0.487146in}}%
\pgfpathlineto{\pgfqpoint{0.596481in}{0.487146in}}%
\pgfpathlineto{\pgfqpoint{0.596569in}{0.487441in}}%
\pgfpathlineto{\pgfqpoint{0.597638in}{0.487441in}}%
\pgfpathlineto{\pgfqpoint{0.597638in}{0.487589in}}%
\pgfpathlineto{\pgfqpoint{0.598182in}{0.487589in}}%
\pgfpathlineto{\pgfqpoint{0.598209in}{0.487883in}}%
\pgfpathlineto{\pgfqpoint{0.599264in}{0.487883in}}%
\pgfpathlineto{\pgfqpoint{0.599264in}{0.488031in}}%
\pgfpathlineto{\pgfqpoint{0.599846in}{0.488031in}}%
\pgfpathlineto{\pgfqpoint{0.599984in}{0.488326in}}%
\pgfpathlineto{\pgfqpoint{0.600163in}{0.488326in}}%
\pgfpathlineto{\pgfqpoint{0.600300in}{0.488620in}}%
\pgfpathlineto{\pgfqpoint{0.600326in}{0.488620in}}%
\pgfpathlineto{\pgfqpoint{0.600326in}{0.488768in}}%
\pgfpathlineto{\pgfqpoint{0.600751in}{0.488768in}}%
\pgfpathlineto{\pgfqpoint{0.600751in}{0.488915in}}%
\pgfpathlineto{\pgfqpoint{0.601033in}{0.488915in}}%
\pgfpathlineto{\pgfqpoint{0.601033in}{0.489063in}}%
\pgfpathlineto{\pgfqpoint{0.601267in}{0.489063in}}%
\pgfpathlineto{\pgfqpoint{0.601360in}{0.489357in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{0.489357in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{0.489505in}}%
\pgfpathlineto{\pgfqpoint{0.602027in}{0.489505in}}%
\pgfpathlineto{\pgfqpoint{0.602027in}{0.489652in}}%
\pgfpathlineto{\pgfqpoint{0.603196in}{0.489652in}}%
\pgfpathlineto{\pgfqpoint{0.603202in}{0.489947in}}%
\pgfpathlineto{\pgfqpoint{0.603425in}{0.489947in}}%
\pgfpathlineto{\pgfqpoint{0.603425in}{0.490094in}}%
\pgfpathlineto{\pgfqpoint{0.603796in}{0.490094in}}%
\pgfpathlineto{\pgfqpoint{0.603905in}{0.490389in}}%
\pgfpathlineto{\pgfqpoint{0.604351in}{0.490389in}}%
\pgfpathlineto{\pgfqpoint{0.604440in}{0.490684in}}%
\pgfpathlineto{\pgfqpoint{0.604551in}{0.490684in}}%
\pgfpathlineto{\pgfqpoint{0.604564in}{0.490979in}}%
\pgfpathlineto{\pgfqpoint{0.604858in}{0.490979in}}%
\pgfpathlineto{\pgfqpoint{0.604858in}{0.491126in}}%
\pgfpathlineto{\pgfqpoint{0.605461in}{0.491126in}}%
\pgfpathlineto{\pgfqpoint{0.605461in}{0.491274in}}%
\pgfpathlineto{\pgfqpoint{0.606542in}{0.491274in}}%
\pgfpathlineto{\pgfqpoint{0.606542in}{0.491421in}}%
\pgfpathlineto{\pgfqpoint{0.606843in}{0.491421in}}%
\pgfpathlineto{\pgfqpoint{0.606843in}{0.491569in}}%
\pgfpathlineto{\pgfqpoint{0.607023in}{0.491569in}}%
\pgfpathlineto{\pgfqpoint{0.607070in}{0.491863in}}%
\pgfpathlineto{\pgfqpoint{0.607349in}{0.491863in}}%
\pgfpathlineto{\pgfqpoint{0.607349in}{0.492011in}}%
\pgfpathlineto{\pgfqpoint{0.607556in}{0.492011in}}%
\pgfpathlineto{\pgfqpoint{0.607556in}{0.492158in}}%
\pgfpathlineto{\pgfqpoint{0.607825in}{0.492158in}}%
\pgfpathlineto{\pgfqpoint{0.607825in}{0.492306in}}%
\pgfpathlineto{\pgfqpoint{0.608209in}{0.492306in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{0.492600in}}%
\pgfpathlineto{\pgfqpoint{0.609043in}{0.492600in}}%
\pgfpathlineto{\pgfqpoint{0.609164in}{0.492895in}}%
\pgfpathlineto{\pgfqpoint{0.609613in}{0.492895in}}%
\pgfpathlineto{\pgfqpoint{0.609698in}{0.493337in}}%
\pgfpathlineto{\pgfqpoint{0.610187in}{0.493337in}}%
\pgfpathlineto{\pgfqpoint{0.610187in}{0.493485in}}%
\pgfpathlineto{\pgfqpoint{0.610736in}{0.493485in}}%
\pgfpathlineto{\pgfqpoint{0.610736in}{0.493632in}}%
\pgfpathlineto{\pgfqpoint{0.611112in}{0.493632in}}%
\pgfpathlineto{\pgfqpoint{0.611112in}{0.493780in}}%
\pgfpathlineto{\pgfqpoint{0.611496in}{0.493780in}}%
\pgfpathlineto{\pgfqpoint{0.611550in}{0.494074in}}%
\pgfpathlineto{\pgfqpoint{0.611982in}{0.494074in}}%
\pgfpathlineto{\pgfqpoint{0.611982in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{0.612388in}{0.494222in}}%
\pgfpathlineto{\pgfqpoint{0.612487in}{0.494517in}}%
\pgfpathlineto{\pgfqpoint{0.612652in}{0.494517in}}%
\pgfpathlineto{\pgfqpoint{0.612652in}{0.494664in}}%
\pgfpathlineto{\pgfqpoint{0.613008in}{0.494664in}}%
\pgfpathlineto{\pgfqpoint{0.613008in}{0.494812in}}%
\pgfpathlineto{\pgfqpoint{0.613725in}{0.494812in}}%
\pgfpathlineto{\pgfqpoint{0.613725in}{0.494959in}}%
\pgfpathlineto{\pgfqpoint{0.614111in}{0.494959in}}%
\pgfpathlineto{\pgfqpoint{0.614111in}{0.495106in}}%
\pgfpathlineto{\pgfqpoint{0.614491in}{0.495106in}}%
\pgfpathlineto{\pgfqpoint{0.614491in}{0.495254in}}%
\pgfpathlineto{\pgfqpoint{0.615096in}{0.495254in}}%
\pgfpathlineto{\pgfqpoint{0.615096in}{0.495401in}}%
\pgfpathlineto{\pgfqpoint{0.615339in}{0.495401in}}%
\pgfpathlineto{\pgfqpoint{0.615339in}{0.495549in}}%
\pgfpathlineto{\pgfqpoint{0.615660in}{0.495549in}}%
\pgfpathlineto{\pgfqpoint{0.615660in}{0.495696in}}%
\pgfpathlineto{\pgfqpoint{0.615848in}{0.495696in}}%
\pgfpathlineto{\pgfqpoint{0.615848in}{0.495843in}}%
\pgfpathlineto{\pgfqpoint{0.616025in}{0.495843in}}%
\pgfpathlineto{\pgfqpoint{0.616148in}{0.496138in}}%
\pgfpathlineto{\pgfqpoint{0.616287in}{0.496138in}}%
\pgfpathlineto{\pgfqpoint{0.616287in}{0.496286in}}%
\pgfpathlineto{\pgfqpoint{0.616474in}{0.496286in}}%
\pgfpathlineto{\pgfqpoint{0.616571in}{0.496728in}}%
\pgfpathlineto{\pgfqpoint{0.616696in}{0.496728in}}%
\pgfpathlineto{\pgfqpoint{0.616812in}{0.497170in}}%
\pgfpathlineto{\pgfqpoint{0.617120in}{0.497170in}}%
\pgfpathlineto{\pgfqpoint{0.617121in}{0.497465in}}%
\pgfpathlineto{\pgfqpoint{0.617441in}{0.497465in}}%
\pgfpathlineto{\pgfqpoint{0.617441in}{0.497612in}}%
\pgfpathlineto{\pgfqpoint{0.617628in}{0.497612in}}%
\pgfpathlineto{\pgfqpoint{0.617628in}{0.497760in}}%
\pgfpathlineto{\pgfqpoint{0.617773in}{0.497760in}}%
\pgfpathlineto{\pgfqpoint{0.617773in}{0.497907in}}%
\pgfpathlineto{\pgfqpoint{0.619297in}{0.497907in}}%
\pgfpathlineto{\pgfqpoint{0.619409in}{0.498349in}}%
\pgfpathlineto{\pgfqpoint{0.619473in}{0.498349in}}%
\pgfpathlineto{\pgfqpoint{0.619572in}{0.498644in}}%
\pgfpathlineto{\pgfqpoint{0.619631in}{0.498644in}}%
\pgfpathlineto{\pgfqpoint{0.619631in}{0.498792in}}%
\pgfpathlineto{\pgfqpoint{0.620647in}{0.498792in}}%
\pgfpathlineto{\pgfqpoint{0.620714in}{0.499234in}}%
\pgfpathlineto{\pgfqpoint{0.620912in}{0.499234in}}%
\pgfpathlineto{\pgfqpoint{0.621001in}{0.499529in}}%
\pgfpathlineto{\pgfqpoint{0.621153in}{0.499529in}}%
\pgfpathlineto{\pgfqpoint{0.621226in}{0.499971in}}%
\pgfpathlineto{\pgfqpoint{0.621306in}{0.499971in}}%
\pgfpathlineto{\pgfqpoint{0.621306in}{0.500118in}}%
\pgfpathlineto{\pgfqpoint{0.622481in}{0.500118in}}%
\pgfpathlineto{\pgfqpoint{0.622481in}{0.500266in}}%
\pgfpathlineto{\pgfqpoint{0.622647in}{0.500266in}}%
\pgfpathlineto{\pgfqpoint{0.622647in}{0.500413in}}%
\pgfpathlineto{\pgfqpoint{0.622813in}{0.500413in}}%
\pgfpathlineto{\pgfqpoint{0.622813in}{0.500560in}}%
\pgfpathlineto{\pgfqpoint{0.623230in}{0.500560in}}%
\pgfpathlineto{\pgfqpoint{0.623339in}{0.500855in}}%
\pgfpathlineto{\pgfqpoint{0.623848in}{0.500855in}}%
\pgfpathlineto{\pgfqpoint{0.623848in}{0.501003in}}%
\pgfpathlineto{\pgfqpoint{0.624227in}{0.501003in}}%
\pgfpathlineto{\pgfqpoint{0.624283in}{0.501445in}}%
\pgfpathlineto{\pgfqpoint{0.624370in}{0.501445in}}%
\pgfpathlineto{\pgfqpoint{0.624469in}{0.501740in}}%
\pgfpathlineto{\pgfqpoint{0.624570in}{0.501740in}}%
\pgfpathlineto{\pgfqpoint{0.624608in}{0.502035in}}%
\pgfpathlineto{\pgfqpoint{0.624740in}{0.502035in}}%
\pgfpathlineto{\pgfqpoint{0.624740in}{0.502182in}}%
\pgfpathlineto{\pgfqpoint{0.624886in}{0.502182in}}%
\pgfpathlineto{\pgfqpoint{0.624926in}{0.502477in}}%
\pgfpathlineto{\pgfqpoint{0.625182in}{0.502477in}}%
\pgfpathlineto{\pgfqpoint{0.625182in}{0.502624in}}%
\pgfpathlineto{\pgfqpoint{0.625335in}{0.502624in}}%
\pgfpathlineto{\pgfqpoint{0.625436in}{0.502919in}}%
\pgfpathlineto{\pgfqpoint{0.625608in}{0.502919in}}%
\pgfpathlineto{\pgfqpoint{0.625608in}{0.503214in}}%
\pgfpathlineto{\pgfqpoint{0.625899in}{0.503214in}}%
\pgfpathlineto{\pgfqpoint{0.626008in}{0.503509in}}%
\pgfpathlineto{\pgfqpoint{0.626122in}{0.503509in}}%
\pgfpathlineto{\pgfqpoint{0.626228in}{0.503803in}}%
\pgfpathlineto{\pgfqpoint{0.626318in}{0.503803in}}%
\pgfpathlineto{\pgfqpoint{0.626328in}{0.504098in}}%
\pgfpathlineto{\pgfqpoint{0.626469in}{0.504098in}}%
\pgfpathlineto{\pgfqpoint{0.626469in}{0.504246in}}%
\pgfpathlineto{\pgfqpoint{0.626625in}{0.504246in}}%
\pgfpathlineto{\pgfqpoint{0.626699in}{0.504540in}}%
\pgfpathlineto{\pgfqpoint{0.626928in}{0.504540in}}%
\pgfpathlineto{\pgfqpoint{0.626928in}{0.504688in}}%
\pgfpathlineto{\pgfqpoint{0.627085in}{0.504688in}}%
\pgfpathlineto{\pgfqpoint{0.627085in}{0.504835in}}%
\pgfpathlineto{\pgfqpoint{0.627291in}{0.504835in}}%
\pgfpathlineto{\pgfqpoint{0.627291in}{0.504983in}}%
\pgfpathlineto{\pgfqpoint{0.627535in}{0.504983in}}%
\pgfpathlineto{\pgfqpoint{0.627535in}{0.505130in}}%
\pgfpathlineto{\pgfqpoint{0.628142in}{0.505130in}}%
\pgfpathlineto{\pgfqpoint{0.628142in}{0.505278in}}%
\pgfpathlineto{\pgfqpoint{0.628325in}{0.505278in}}%
\pgfpathlineto{\pgfqpoint{0.628325in}{0.505425in}}%
\pgfpathlineto{\pgfqpoint{0.628719in}{0.505425in}}%
\pgfpathlineto{\pgfqpoint{0.628719in}{0.505572in}}%
\pgfpathlineto{\pgfqpoint{0.628947in}{0.505572in}}%
\pgfpathlineto{\pgfqpoint{0.628947in}{0.505720in}}%
\pgfpathlineto{\pgfqpoint{0.629436in}{0.505720in}}%
\pgfpathlineto{\pgfqpoint{0.629436in}{0.505867in}}%
\pgfpathlineto{\pgfqpoint{0.629683in}{0.505867in}}%
\pgfpathlineto{\pgfqpoint{0.629683in}{0.506015in}}%
\pgfpathlineto{\pgfqpoint{0.629866in}{0.506015in}}%
\pgfpathlineto{\pgfqpoint{0.629979in}{0.506457in}}%
\pgfpathlineto{\pgfqpoint{0.630284in}{0.506457in}}%
\pgfpathlineto{\pgfqpoint{0.630317in}{0.506752in}}%
\pgfpathlineto{\pgfqpoint{0.630524in}{0.506752in}}%
\pgfpathlineto{\pgfqpoint{0.630524in}{0.506899in}}%
\pgfpathlineto{\pgfqpoint{0.631010in}{0.506899in}}%
\pgfpathlineto{\pgfqpoint{0.631148in}{0.507194in}}%
\pgfpathlineto{\pgfqpoint{0.631150in}{0.507194in}}%
\pgfpathlineto{\pgfqpoint{0.631150in}{0.507341in}}%
\pgfpathlineto{\pgfqpoint{0.631397in}{0.507341in}}%
\pgfpathlineto{\pgfqpoint{0.631397in}{0.507489in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.507489in}}%
\pgfpathlineto{\pgfqpoint{0.631891in}{0.507931in}}%
\pgfpathlineto{\pgfqpoint{0.632254in}{0.507931in}}%
\pgfpathlineto{\pgfqpoint{0.632358in}{0.508226in}}%
\pgfpathlineto{\pgfqpoint{0.632446in}{0.508226in}}%
\pgfpathlineto{\pgfqpoint{0.632446in}{0.508373in}}%
\pgfpathlineto{\pgfqpoint{0.632621in}{0.508373in}}%
\pgfpathlineto{\pgfqpoint{0.632627in}{0.508668in}}%
\pgfpathlineto{\pgfqpoint{0.633301in}{0.508668in}}%
\pgfpathlineto{\pgfqpoint{0.633301in}{0.508815in}}%
\pgfpathlineto{\pgfqpoint{0.633491in}{0.508815in}}%
\pgfpathlineto{\pgfqpoint{0.633492in}{0.509110in}}%
\pgfpathlineto{\pgfqpoint{0.634207in}{0.509110in}}%
\pgfpathlineto{\pgfqpoint{0.634247in}{0.509405in}}%
\pgfpathlineto{\pgfqpoint{0.634446in}{0.509405in}}%
\pgfpathlineto{\pgfqpoint{0.634562in}{0.509700in}}%
\pgfpathlineto{\pgfqpoint{0.634625in}{0.509700in}}%
\pgfpathlineto{\pgfqpoint{0.634720in}{0.509995in}}%
\pgfpathlineto{\pgfqpoint{0.634900in}{0.509995in}}%
\pgfpathlineto{\pgfqpoint{0.634900in}{0.510142in}}%
\pgfpathlineto{\pgfqpoint{0.635182in}{0.510142in}}%
\pgfpathlineto{\pgfqpoint{0.635182in}{0.510289in}}%
\pgfpathlineto{\pgfqpoint{0.635420in}{0.510289in}}%
\pgfpathlineto{\pgfqpoint{0.635420in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{0.635833in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{0.635848in}{0.510732in}}%
\pgfpathlineto{\pgfqpoint{0.636002in}{0.510732in}}%
\pgfpathlineto{\pgfqpoint{0.636002in}{0.510879in}}%
\pgfpathlineto{\pgfqpoint{0.636215in}{0.510879in}}%
\pgfpathlineto{\pgfqpoint{0.636241in}{0.511174in}}%
\pgfpathlineto{\pgfqpoint{0.636696in}{0.511174in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{0.511469in}}%
\pgfpathlineto{\pgfqpoint{0.637212in}{0.511469in}}%
\pgfpathlineto{\pgfqpoint{0.637302in}{0.511763in}}%
\pgfpathlineto{\pgfqpoint{0.637384in}{0.511763in}}%
\pgfpathlineto{\pgfqpoint{0.637454in}{0.512058in}}%
\pgfpathlineto{\pgfqpoint{0.637732in}{0.512058in}}%
\pgfpathlineto{\pgfqpoint{0.637732in}{0.512206in}}%
\pgfpathlineto{\pgfqpoint{0.637921in}{0.512206in}}%
\pgfpathlineto{\pgfqpoint{0.637921in}{0.512353in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.512353in}}%
\pgfpathlineto{\pgfqpoint{0.638134in}{0.512795in}}%
\pgfpathlineto{\pgfqpoint{0.638976in}{0.512795in}}%
\pgfpathlineto{\pgfqpoint{0.639114in}{0.513090in}}%
\pgfpathlineto{\pgfqpoint{0.639229in}{0.513090in}}%
\pgfpathlineto{\pgfqpoint{0.639229in}{0.513238in}}%
\pgfpathlineto{\pgfqpoint{0.639413in}{0.513238in}}%
\pgfpathlineto{\pgfqpoint{0.639413in}{0.513385in}}%
\pgfpathlineto{\pgfqpoint{0.639589in}{0.513385in}}%
\pgfpathlineto{\pgfqpoint{0.639717in}{0.513975in}}%
\pgfpathlineto{\pgfqpoint{0.639787in}{0.513975in}}%
\pgfpathlineto{\pgfqpoint{0.639787in}{0.514122in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.514122in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.514269in}}%
\pgfpathlineto{\pgfqpoint{0.640710in}{0.514269in}}%
\pgfpathlineto{\pgfqpoint{0.640710in}{0.514417in}}%
\pgfpathlineto{\pgfqpoint{0.640856in}{0.514417in}}%
\pgfpathlineto{\pgfqpoint{0.640904in}{0.514712in}}%
\pgfpathlineto{\pgfqpoint{0.641074in}{0.514712in}}%
\pgfpathlineto{\pgfqpoint{0.641143in}{0.515006in}}%
\pgfpathlineto{\pgfqpoint{0.641749in}{0.515006in}}%
\pgfpathlineto{\pgfqpoint{0.641799in}{0.515301in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.515301in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.515449in}}%
\pgfpathlineto{\pgfqpoint{0.642221in}{0.515449in}}%
\pgfpathlineto{\pgfqpoint{0.642306in}{0.515891in}}%
\pgfpathlineto{\pgfqpoint{0.642613in}{0.515891in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{0.516186in}}%
\pgfpathlineto{\pgfqpoint{0.642991in}{0.516186in}}%
\pgfpathlineto{\pgfqpoint{0.642991in}{0.516333in}}%
\pgfpathlineto{\pgfqpoint{0.643158in}{0.516333in}}%
\pgfpathlineto{\pgfqpoint{0.643158in}{0.516481in}}%
\pgfpathlineto{\pgfqpoint{0.643386in}{0.516481in}}%
\pgfpathlineto{\pgfqpoint{0.643470in}{0.517070in}}%
\pgfpathlineto{\pgfqpoint{0.643762in}{0.517070in}}%
\pgfpathlineto{\pgfqpoint{0.643762in}{0.517218in}}%
\pgfpathlineto{\pgfqpoint{0.644041in}{0.517218in}}%
\pgfpathlineto{\pgfqpoint{0.644126in}{0.517660in}}%
\pgfpathlineto{\pgfqpoint{0.644587in}{0.517660in}}%
\pgfpathlineto{\pgfqpoint{0.644587in}{0.517807in}}%
\pgfpathlineto{\pgfqpoint{0.644864in}{0.517807in}}%
\pgfpathlineto{\pgfqpoint{0.644874in}{0.518102in}}%
\pgfpathlineto{\pgfqpoint{0.645158in}{0.518102in}}%
\pgfpathlineto{\pgfqpoint{0.645158in}{0.518249in}}%
\pgfpathlineto{\pgfqpoint{0.645449in}{0.518249in}}%
\pgfpathlineto{\pgfqpoint{0.645494in}{0.518544in}}%
\pgfpathlineto{\pgfqpoint{0.645781in}{0.518544in}}%
\pgfpathlineto{\pgfqpoint{0.645781in}{0.518692in}}%
\pgfpathlineto{\pgfqpoint{0.646107in}{0.518692in}}%
\pgfpathlineto{\pgfqpoint{0.646245in}{0.519281in}}%
\pgfpathlineto{\pgfqpoint{0.646295in}{0.519281in}}%
\pgfpathlineto{\pgfqpoint{0.646295in}{0.519429in}}%
\pgfpathlineto{\pgfqpoint{0.646521in}{0.519429in}}%
\pgfpathlineto{\pgfqpoint{0.646521in}{0.519576in}}%
\pgfpathlineto{\pgfqpoint{0.646665in}{0.519576in}}%
\pgfpathlineto{\pgfqpoint{0.646665in}{0.519723in}}%
\pgfpathlineto{\pgfqpoint{0.646805in}{0.519723in}}%
\pgfpathlineto{\pgfqpoint{0.646806in}{0.520018in}}%
\pgfpathlineto{\pgfqpoint{0.646979in}{0.520018in}}%
\pgfpathlineto{\pgfqpoint{0.646979in}{0.520166in}}%
\pgfpathlineto{\pgfqpoint{0.647133in}{0.520166in}}%
\pgfpathlineto{\pgfqpoint{0.647133in}{0.520313in}}%
\pgfpathlineto{\pgfqpoint{0.647293in}{0.520313in}}%
\pgfpathlineto{\pgfqpoint{0.647394in}{0.520608in}}%
\pgfpathlineto{\pgfqpoint{0.647504in}{0.520608in}}%
\pgfpathlineto{\pgfqpoint{0.647592in}{0.520903in}}%
\pgfpathlineto{\pgfqpoint{0.647886in}{0.520903in}}%
\pgfpathlineto{\pgfqpoint{0.647930in}{0.521198in}}%
\pgfpathlineto{\pgfqpoint{0.648374in}{0.521198in}}%
\pgfpathlineto{\pgfqpoint{0.648419in}{0.521640in}}%
\pgfpathlineto{\pgfqpoint{0.648592in}{0.521640in}}%
\pgfpathlineto{\pgfqpoint{0.648641in}{0.522082in}}%
\pgfpathlineto{\pgfqpoint{0.648838in}{0.522082in}}%
\pgfpathlineto{\pgfqpoint{0.648921in}{0.522524in}}%
\pgfpathlineto{\pgfqpoint{0.648988in}{0.522524in}}%
\pgfpathlineto{\pgfqpoint{0.649050in}{0.522966in}}%
\pgfpathlineto{\pgfqpoint{0.649303in}{0.522966in}}%
\pgfpathlineto{\pgfqpoint{0.649433in}{0.523409in}}%
\pgfpathlineto{\pgfqpoint{0.649456in}{0.523409in}}%
\pgfpathlineto{\pgfqpoint{0.649557in}{0.523851in}}%
\pgfpathlineto{\pgfqpoint{0.649764in}{0.523851in}}%
\pgfpathlineto{\pgfqpoint{0.649864in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.650079in}{0.524293in}}%
\pgfpathlineto{\pgfqpoint{0.650079in}{0.524441in}}%
\pgfpathlineto{\pgfqpoint{0.650630in}{0.524441in}}%
\pgfpathlineto{\pgfqpoint{0.650630in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{0.650936in}{0.525178in}}%
\pgfpathlineto{\pgfqpoint{0.651180in}{0.525178in}}%
\pgfpathlineto{\pgfqpoint{0.651315in}{0.525620in}}%
\pgfpathlineto{\pgfqpoint{0.651678in}{0.525620in}}%
\pgfpathlineto{\pgfqpoint{0.651728in}{0.525915in}}%
\pgfpathlineto{\pgfqpoint{0.651904in}{0.525915in}}%
\pgfpathlineto{\pgfqpoint{0.651998in}{0.526209in}}%
\pgfpathlineto{\pgfqpoint{0.652172in}{0.526209in}}%
\pgfpathlineto{\pgfqpoint{0.652172in}{0.526357in}}%
\pgfpathlineto{\pgfqpoint{0.652363in}{0.526357in}}%
\pgfpathlineto{\pgfqpoint{0.652363in}{0.526504in}}%
\pgfpathlineto{\pgfqpoint{0.652520in}{0.526504in}}%
\pgfpathlineto{\pgfqpoint{0.652647in}{0.526946in}}%
\pgfpathlineto{\pgfqpoint{0.652840in}{0.526946in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{0.653486in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{0.653516in}{0.527536in}}%
\pgfpathlineto{\pgfqpoint{0.653784in}{0.527536in}}%
\pgfpathlineto{\pgfqpoint{0.653902in}{0.527831in}}%
\pgfpathlineto{\pgfqpoint{0.654071in}{0.527831in}}%
\pgfpathlineto{\pgfqpoint{0.654071in}{0.527978in}}%
\pgfpathlineto{\pgfqpoint{0.654215in}{0.527978in}}%
\pgfpathlineto{\pgfqpoint{0.654316in}{0.528273in}}%
\pgfpathlineto{\pgfqpoint{0.654401in}{0.528273in}}%
\pgfpathlineto{\pgfqpoint{0.654401in}{0.528421in}}%
\pgfpathlineto{\pgfqpoint{0.654745in}{0.528421in}}%
\pgfpathlineto{\pgfqpoint{0.654828in}{0.528715in}}%
\pgfpathlineto{\pgfqpoint{0.654993in}{0.528715in}}%
\pgfpathlineto{\pgfqpoint{0.655058in}{0.529010in}}%
\pgfpathlineto{\pgfqpoint{0.655540in}{0.529010in}}%
\pgfpathlineto{\pgfqpoint{0.655619in}{0.529452in}}%
\pgfpathlineto{\pgfqpoint{0.655696in}{0.529452in}}%
\pgfpathlineto{\pgfqpoint{0.655696in}{0.529600in}}%
\pgfpathlineto{\pgfqpoint{0.655920in}{0.529600in}}%
\pgfpathlineto{\pgfqpoint{0.656037in}{0.530337in}}%
\pgfpathlineto{\pgfqpoint{0.656214in}{0.530337in}}%
\pgfpathlineto{\pgfqpoint{0.656265in}{0.530779in}}%
\pgfpathlineto{\pgfqpoint{0.656633in}{0.530779in}}%
\pgfpathlineto{\pgfqpoint{0.656739in}{0.531221in}}%
\pgfpathlineto{\pgfqpoint{0.657035in}{0.531221in}}%
\pgfpathlineto{\pgfqpoint{0.657035in}{0.531369in}}%
\pgfpathlineto{\pgfqpoint{0.657262in}{0.531369in}}%
\pgfpathlineto{\pgfqpoint{0.657281in}{0.531664in}}%
\pgfpathlineto{\pgfqpoint{0.657763in}{0.531664in}}%
\pgfpathlineto{\pgfqpoint{0.657763in}{0.531811in}}%
\pgfpathlineto{\pgfqpoint{0.657994in}{0.531811in}}%
\pgfpathlineto{\pgfqpoint{0.658097in}{0.532106in}}%
\pgfpathlineto{\pgfqpoint{0.658297in}{0.532106in}}%
\pgfpathlineto{\pgfqpoint{0.658387in}{0.532548in}}%
\pgfpathlineto{\pgfqpoint{0.658529in}{0.532548in}}%
\pgfpathlineto{\pgfqpoint{0.658578in}{0.532843in}}%
\pgfpathlineto{\pgfqpoint{0.658925in}{0.532843in}}%
\pgfpathlineto{\pgfqpoint{0.658925in}{0.532990in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{0.532990in}}%
\pgfpathlineto{\pgfqpoint{0.659360in}{0.533432in}}%
\pgfpathlineto{\pgfqpoint{0.659374in}{0.533432in}}%
\pgfpathlineto{\pgfqpoint{0.659466in}{0.533727in}}%
\pgfpathlineto{\pgfqpoint{0.659593in}{0.533727in}}%
\pgfpathlineto{\pgfqpoint{0.659593in}{0.533875in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{0.533875in}}%
\pgfpathlineto{\pgfqpoint{0.659894in}{0.534317in}}%
\pgfpathlineto{\pgfqpoint{0.660188in}{0.534317in}}%
\pgfpathlineto{\pgfqpoint{0.660263in}{0.534612in}}%
\pgfpathlineto{\pgfqpoint{0.660517in}{0.534612in}}%
\pgfpathlineto{\pgfqpoint{0.660640in}{0.535201in}}%
\pgfpathlineto{\pgfqpoint{0.660846in}{0.535201in}}%
\pgfpathlineto{\pgfqpoint{0.660953in}{0.535644in}}%
\pgfpathlineto{\pgfqpoint{0.661041in}{0.535644in}}%
\pgfpathlineto{\pgfqpoint{0.661041in}{0.535791in}}%
\pgfpathlineto{\pgfqpoint{0.661307in}{0.535791in}}%
\pgfpathlineto{\pgfqpoint{0.661427in}{0.536086in}}%
\pgfpathlineto{\pgfqpoint{0.661465in}{0.536086in}}%
\pgfpathlineto{\pgfqpoint{0.661579in}{0.536675in}}%
\pgfpathlineto{\pgfqpoint{0.661610in}{0.536675in}}%
\pgfpathlineto{\pgfqpoint{0.661610in}{0.536823in}}%
\pgfpathlineto{\pgfqpoint{0.661840in}{0.536823in}}%
\pgfpathlineto{\pgfqpoint{0.661942in}{0.537265in}}%
\pgfpathlineto{\pgfqpoint{0.662004in}{0.537265in}}%
\pgfpathlineto{\pgfqpoint{0.662004in}{0.537412in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{0.537412in}}%
\pgfpathlineto{\pgfqpoint{0.662177in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{0.662462in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{0.662586in}{0.538002in}}%
\pgfpathlineto{\pgfqpoint{0.662656in}{0.538002in}}%
\pgfpathlineto{\pgfqpoint{0.662735in}{0.538297in}}%
\pgfpathlineto{\pgfqpoint{0.663079in}{0.538297in}}%
\pgfpathlineto{\pgfqpoint{0.663079in}{0.538444in}}%
\pgfpathlineto{\pgfqpoint{0.663488in}{0.538444in}}%
\pgfpathlineto{\pgfqpoint{0.663610in}{0.538887in}}%
\pgfpathlineto{\pgfqpoint{0.663703in}{0.538887in}}%
\pgfpathlineto{\pgfqpoint{0.663777in}{0.539181in}}%
\pgfpathlineto{\pgfqpoint{0.663928in}{0.539181in}}%
\pgfpathlineto{\pgfqpoint{0.663928in}{0.539329in}}%
\pgfpathlineto{\pgfqpoint{0.664093in}{0.539329in}}%
\pgfpathlineto{\pgfqpoint{0.664155in}{0.539624in}}%
\pgfpathlineto{\pgfqpoint{0.664336in}{0.539624in}}%
\pgfpathlineto{\pgfqpoint{0.664336in}{0.539771in}}%
\pgfpathlineto{\pgfqpoint{0.664713in}{0.539771in}}%
\pgfpathlineto{\pgfqpoint{0.664750in}{0.540066in}}%
\pgfpathlineto{\pgfqpoint{0.664854in}{0.540066in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{0.540361in}}%
\pgfpathlineto{\pgfqpoint{0.665110in}{0.540361in}}%
\pgfpathlineto{\pgfqpoint{0.665110in}{0.540508in}}%
\pgfpathlineto{\pgfqpoint{0.665508in}{0.540508in}}%
\pgfpathlineto{\pgfqpoint{0.665603in}{0.540950in}}%
\pgfpathlineto{\pgfqpoint{0.665754in}{0.540950in}}%
\pgfpathlineto{\pgfqpoint{0.665839in}{0.541687in}}%
\pgfpathlineto{\pgfqpoint{0.665926in}{0.541687in}}%
\pgfpathlineto{\pgfqpoint{0.666047in}{0.542424in}}%
\pgfpathlineto{\pgfqpoint{0.666136in}{0.542424in}}%
\pgfpathlineto{\pgfqpoint{0.666160in}{0.542719in}}%
\pgfpathlineto{\pgfqpoint{0.666403in}{0.542719in}}%
\pgfpathlineto{\pgfqpoint{0.666403in}{0.542867in}}%
\pgfpathlineto{\pgfqpoint{0.666561in}{0.542867in}}%
\pgfpathlineto{\pgfqpoint{0.666651in}{0.543161in}}%
\pgfpathlineto{\pgfqpoint{0.666761in}{0.543161in}}%
\pgfpathlineto{\pgfqpoint{0.666761in}{0.543309in}}%
\pgfpathlineto{\pgfqpoint{0.666908in}{0.543309in}}%
\pgfpathlineto{\pgfqpoint{0.666971in}{0.543751in}}%
\pgfpathlineto{\pgfqpoint{0.667166in}{0.543751in}}%
\pgfpathlineto{\pgfqpoint{0.667278in}{0.544193in}}%
\pgfpathlineto{\pgfqpoint{0.667308in}{0.544193in}}%
\pgfpathlineto{\pgfqpoint{0.667415in}{0.544635in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{0.544635in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{0.544783in}}%
\pgfpathlineto{\pgfqpoint{0.667703in}{0.544783in}}%
\pgfpathlineto{\pgfqpoint{0.667703in}{0.544930in}}%
\pgfpathlineto{\pgfqpoint{0.668285in}{0.544930in}}%
\pgfpathlineto{\pgfqpoint{0.668310in}{0.545225in}}%
\pgfpathlineto{\pgfqpoint{0.668513in}{0.545225in}}%
\pgfpathlineto{\pgfqpoint{0.668585in}{0.545815in}}%
\pgfpathlineto{\pgfqpoint{0.668684in}{0.545815in}}%
\pgfpathlineto{\pgfqpoint{0.668768in}{0.546257in}}%
\pgfpathlineto{\pgfqpoint{0.668957in}{0.546257in}}%
\pgfpathlineto{\pgfqpoint{0.669013in}{0.546552in}}%
\pgfpathlineto{\pgfqpoint{0.669377in}{0.546552in}}%
\pgfpathlineto{\pgfqpoint{0.669377in}{0.546699in}}%
\pgfpathlineto{\pgfqpoint{0.669646in}{0.546699in}}%
\pgfpathlineto{\pgfqpoint{0.669646in}{0.546847in}}%
\pgfpathlineto{\pgfqpoint{0.670079in}{0.546847in}}%
\pgfpathlineto{\pgfqpoint{0.670162in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{0.670308in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{0.670440in}{0.547878in}}%
\pgfpathlineto{\pgfqpoint{0.670452in}{0.547878in}}%
\pgfpathlineto{\pgfqpoint{0.670577in}{0.548615in}}%
\pgfpathlineto{\pgfqpoint{0.670672in}{0.548615in}}%
\pgfpathlineto{\pgfqpoint{0.670798in}{0.548910in}}%
\pgfpathlineto{\pgfqpoint{0.671029in}{0.548910in}}%
\pgfpathlineto{\pgfqpoint{0.671113in}{0.549205in}}%
\pgfpathlineto{\pgfqpoint{0.671314in}{0.549205in}}%
\pgfpathlineto{\pgfqpoint{0.671444in}{0.550090in}}%
\pgfpathlineto{\pgfqpoint{0.671470in}{0.550090in}}%
\pgfpathlineto{\pgfqpoint{0.671564in}{0.550827in}}%
\pgfpathlineto{\pgfqpoint{0.671685in}{0.550827in}}%
\pgfpathlineto{\pgfqpoint{0.671818in}{0.551416in}}%
\pgfpathlineto{\pgfqpoint{0.671836in}{0.551416in}}%
\pgfpathlineto{\pgfqpoint{0.671946in}{0.552006in}}%
\pgfpathlineto{\pgfqpoint{0.671986in}{0.552006in}}%
\pgfpathlineto{\pgfqpoint{0.672035in}{0.552301in}}%
\pgfpathlineto{\pgfqpoint{0.672192in}{0.552301in}}%
\pgfpathlineto{\pgfqpoint{0.672192in}{0.552448in}}%
\pgfpathlineto{\pgfqpoint{0.672380in}{0.552448in}}%
\pgfpathlineto{\pgfqpoint{0.672439in}{0.552743in}}%
\pgfpathlineto{\pgfqpoint{0.672545in}{0.552743in}}%
\pgfpathlineto{\pgfqpoint{0.672677in}{0.553185in}}%
\pgfpathlineto{\pgfqpoint{0.672740in}{0.553185in}}%
\pgfpathlineto{\pgfqpoint{0.672803in}{0.553775in}}%
\pgfpathlineto{\pgfqpoint{0.673003in}{0.553775in}}%
\pgfpathlineto{\pgfqpoint{0.673003in}{0.553922in}}%
\pgfpathlineto{\pgfqpoint{0.673185in}{0.553922in}}%
\pgfpathlineto{\pgfqpoint{0.673237in}{0.554364in}}%
\pgfpathlineto{\pgfqpoint{0.673387in}{0.554364in}}%
\pgfpathlineto{\pgfqpoint{0.673399in}{0.554659in}}%
\pgfpathlineto{\pgfqpoint{0.673666in}{0.554659in}}%
\pgfpathlineto{\pgfqpoint{0.673666in}{0.554807in}}%
\pgfpathlineto{\pgfqpoint{0.673815in}{0.554807in}}%
\pgfpathlineto{\pgfqpoint{0.673950in}{0.555249in}}%
\pgfpathlineto{\pgfqpoint{0.674042in}{0.555249in}}%
\pgfpathlineto{\pgfqpoint{0.674046in}{0.555544in}}%
\pgfpathlineto{\pgfqpoint{0.674243in}{0.555544in}}%
\pgfpathlineto{\pgfqpoint{0.674350in}{0.555838in}}%
\pgfpathlineto{\pgfqpoint{0.674456in}{0.555838in}}%
\pgfpathlineto{\pgfqpoint{0.674585in}{0.556281in}}%
\pgfpathlineto{\pgfqpoint{0.674626in}{0.556281in}}%
\pgfpathlineto{\pgfqpoint{0.674626in}{0.556428in}}%
\pgfpathlineto{\pgfqpoint{0.674831in}{0.556428in}}%
\pgfpathlineto{\pgfqpoint{0.674904in}{0.556723in}}%
\pgfpathlineto{\pgfqpoint{0.675135in}{0.556723in}}%
\pgfpathlineto{\pgfqpoint{0.675242in}{0.557313in}}%
\pgfpathlineto{\pgfqpoint{0.675361in}{0.557313in}}%
\pgfpathlineto{\pgfqpoint{0.675499in}{0.558050in}}%
\pgfpathlineto{\pgfqpoint{0.675503in}{0.558050in}}%
\pgfpathlineto{\pgfqpoint{0.675632in}{0.558492in}}%
\pgfpathlineto{\pgfqpoint{0.675727in}{0.558492in}}%
\pgfpathlineto{\pgfqpoint{0.675797in}{0.559081in}}%
\pgfpathlineto{\pgfqpoint{0.675879in}{0.559081in}}%
\pgfpathlineto{\pgfqpoint{0.675908in}{0.559376in}}%
\pgfpathlineto{\pgfqpoint{0.676213in}{0.559376in}}%
\pgfpathlineto{\pgfqpoint{0.676216in}{0.559671in}}%
\pgfpathlineto{\pgfqpoint{0.676368in}{0.559671in}}%
\pgfpathlineto{\pgfqpoint{0.676368in}{0.559818in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{0.559818in}}%
\pgfpathlineto{\pgfqpoint{0.676583in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{0.676731in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{0.676853in}{0.560408in}}%
\pgfpathlineto{\pgfqpoint{0.676899in}{0.560408in}}%
\pgfpathlineto{\pgfqpoint{0.677026in}{0.560703in}}%
\pgfpathlineto{\pgfqpoint{0.677065in}{0.560703in}}%
\pgfpathlineto{\pgfqpoint{0.677140in}{0.561145in}}%
\pgfpathlineto{\pgfqpoint{0.677305in}{0.561145in}}%
\pgfpathlineto{\pgfqpoint{0.677375in}{0.561735in}}%
\pgfpathlineto{\pgfqpoint{0.677450in}{0.561735in}}%
\pgfpathlineto{\pgfqpoint{0.677566in}{0.562177in}}%
\pgfpathlineto{\pgfqpoint{0.677591in}{0.562177in}}%
\pgfpathlineto{\pgfqpoint{0.677661in}{0.562472in}}%
\pgfpathlineto{\pgfqpoint{0.677856in}{0.562472in}}%
\pgfpathlineto{\pgfqpoint{0.677856in}{0.562619in}}%
\pgfpathlineto{\pgfqpoint{0.678013in}{0.562619in}}%
\pgfpathlineto{\pgfqpoint{0.678013in}{0.562767in}}%
\pgfpathlineto{\pgfqpoint{0.678341in}{0.562767in}}%
\pgfpathlineto{\pgfqpoint{0.678439in}{0.563061in}}%
\pgfpathlineto{\pgfqpoint{0.678596in}{0.563061in}}%
\pgfpathlineto{\pgfqpoint{0.678690in}{0.563651in}}%
\pgfpathlineto{\pgfqpoint{0.678926in}{0.563651in}}%
\pgfpathlineto{\pgfqpoint{0.679004in}{0.564093in}}%
\pgfpathlineto{\pgfqpoint{0.679221in}{0.564093in}}%
\pgfpathlineto{\pgfqpoint{0.679254in}{0.564388in}}%
\pgfpathlineto{\pgfqpoint{0.679482in}{0.564388in}}%
\pgfpathlineto{\pgfqpoint{0.679491in}{0.564683in}}%
\pgfpathlineto{\pgfqpoint{0.679621in}{0.564683in}}%
\pgfpathlineto{\pgfqpoint{0.679651in}{0.564978in}}%
\pgfpathlineto{\pgfqpoint{0.679828in}{0.564978in}}%
\pgfpathlineto{\pgfqpoint{0.679941in}{0.565273in}}%
\pgfpathlineto{\pgfqpoint{0.680013in}{0.565273in}}%
\pgfpathlineto{\pgfqpoint{0.680081in}{0.565567in}}%
\pgfpathlineto{\pgfqpoint{0.680229in}{0.565567in}}%
\pgfpathlineto{\pgfqpoint{0.680229in}{0.565715in}}%
\pgfpathlineto{\pgfqpoint{0.680440in}{0.565715in}}%
\pgfpathlineto{\pgfqpoint{0.680440in}{0.565862in}}%
\pgfpathlineto{\pgfqpoint{0.680621in}{0.565862in}}%
\pgfpathlineto{\pgfqpoint{0.680621in}{0.566010in}}%
\pgfpathlineto{\pgfqpoint{0.680965in}{0.566010in}}%
\pgfpathlineto{\pgfqpoint{0.681102in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{0.681402in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{0.681511in}{0.567336in}}%
\pgfpathlineto{\pgfqpoint{0.681554in}{0.567336in}}%
\pgfpathlineto{\pgfqpoint{0.681657in}{0.567926in}}%
\pgfpathlineto{\pgfqpoint{0.681744in}{0.567926in}}%
\pgfpathlineto{\pgfqpoint{0.681814in}{0.568221in}}%
\pgfpathlineto{\pgfqpoint{0.681960in}{0.568221in}}%
\pgfpathlineto{\pgfqpoint{0.682020in}{0.568516in}}%
\pgfpathlineto{\pgfqpoint{0.682165in}{0.568516in}}%
\pgfpathlineto{\pgfqpoint{0.682206in}{0.568958in}}%
\pgfpathlineto{\pgfqpoint{0.682318in}{0.568958in}}%
\pgfpathlineto{\pgfqpoint{0.682387in}{0.569253in}}%
\pgfpathlineto{\pgfqpoint{0.682542in}{0.569253in}}%
\pgfpathlineto{\pgfqpoint{0.682666in}{0.569547in}}%
\pgfpathlineto{\pgfqpoint{0.682727in}{0.569547in}}%
\pgfpathlineto{\pgfqpoint{0.682727in}{0.569695in}}%
\pgfpathlineto{\pgfqpoint{0.683096in}{0.569695in}}%
\pgfpathlineto{\pgfqpoint{0.683152in}{0.570137in}}%
\pgfpathlineto{\pgfqpoint{0.683241in}{0.570137in}}%
\pgfpathlineto{\pgfqpoint{0.683309in}{0.570432in}}%
\pgfpathlineto{\pgfqpoint{0.683441in}{0.570432in}}%
\pgfpathlineto{\pgfqpoint{0.683532in}{0.571316in}}%
\pgfpathlineto{\pgfqpoint{0.683618in}{0.571316in}}%
\pgfpathlineto{\pgfqpoint{0.683618in}{0.571464in}}%
\pgfpathlineto{\pgfqpoint{0.683837in}{0.571464in}}%
\pgfpathlineto{\pgfqpoint{0.683939in}{0.571906in}}%
\pgfpathlineto{\pgfqpoint{0.684119in}{0.571906in}}%
\pgfpathlineto{\pgfqpoint{0.684126in}{0.572201in}}%
\pgfpathlineto{\pgfqpoint{0.684352in}{0.572201in}}%
\pgfpathlineto{\pgfqpoint{0.684456in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{0.684600in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{0.684600in}{0.572790in}}%
\pgfpathlineto{\pgfqpoint{0.684886in}{0.572790in}}%
\pgfpathlineto{\pgfqpoint{0.685007in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{0.685124in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{0.685124in}{0.573675in}}%
\pgfpathlineto{\pgfqpoint{0.685391in}{0.573675in}}%
\pgfpathlineto{\pgfqpoint{0.685462in}{0.573970in}}%
\pgfpathlineto{\pgfqpoint{0.685539in}{0.573970in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{0.574559in}}%
\pgfpathlineto{\pgfqpoint{0.685694in}{0.574559in}}%
\pgfpathlineto{\pgfqpoint{0.685805in}{0.575444in}}%
\pgfpathlineto{\pgfqpoint{0.686054in}{0.575444in}}%
\pgfpathlineto{\pgfqpoint{0.686155in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{0.686204in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{0.686251in}{0.576181in}}%
\pgfpathlineto{\pgfqpoint{0.686424in}{0.576181in}}%
\pgfpathlineto{\pgfqpoint{0.686517in}{0.576770in}}%
\pgfpathlineto{\pgfqpoint{0.686610in}{0.576770in}}%
\pgfpathlineto{\pgfqpoint{0.686715in}{0.577065in}}%
\pgfpathlineto{\pgfqpoint{0.686832in}{0.577065in}}%
\pgfpathlineto{\pgfqpoint{0.686838in}{0.577360in}}%
\pgfpathlineto{\pgfqpoint{0.686984in}{0.577360in}}%
\pgfpathlineto{\pgfqpoint{0.687111in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{0.687205in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{0.687329in}{0.578392in}}%
\pgfpathlineto{\pgfqpoint{0.687353in}{0.578392in}}%
\pgfpathlineto{\pgfqpoint{0.687353in}{0.578539in}}%
\pgfpathlineto{\pgfqpoint{0.687519in}{0.578539in}}%
\pgfpathlineto{\pgfqpoint{0.687648in}{0.578834in}}%
\pgfpathlineto{\pgfqpoint{0.687758in}{0.578834in}}%
\pgfpathlineto{\pgfqpoint{0.687813in}{0.579129in}}%
\pgfpathlineto{\pgfqpoint{0.687998in}{0.579129in}}%
\pgfpathlineto{\pgfqpoint{0.688134in}{0.579866in}}%
\pgfpathlineto{\pgfqpoint{0.688138in}{0.579866in}}%
\pgfpathlineto{\pgfqpoint{0.688138in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{0.688427in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{0.688462in}{0.580308in}}%
\pgfpathlineto{\pgfqpoint{0.688648in}{0.580308in}}%
\pgfpathlineto{\pgfqpoint{0.688750in}{0.580603in}}%
\pgfpathlineto{\pgfqpoint{0.688879in}{0.580603in}}%
\pgfpathlineto{\pgfqpoint{0.689006in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{0.689047in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{0.689134in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{0.689246in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{0.689246in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.689519in}{0.582667in}}%
\pgfpathlineto{\pgfqpoint{0.689568in}{0.582667in}}%
\pgfpathlineto{\pgfqpoint{0.689612in}{0.582962in}}%
\pgfpathlineto{\pgfqpoint{0.689714in}{0.582962in}}%
\pgfpathlineto{\pgfqpoint{0.689796in}{0.583404in}}%
\pgfpathlineto{\pgfqpoint{0.689968in}{0.583404in}}%
\pgfpathlineto{\pgfqpoint{0.690103in}{0.583993in}}%
\pgfpathlineto{\pgfqpoint{0.690215in}{0.583993in}}%
\pgfpathlineto{\pgfqpoint{0.690311in}{0.584583in}}%
\pgfpathlineto{\pgfqpoint{0.690363in}{0.584583in}}%
\pgfpathlineto{\pgfqpoint{0.690363in}{0.584730in}}%
\pgfpathlineto{\pgfqpoint{0.690506in}{0.584730in}}%
\pgfpathlineto{\pgfqpoint{0.690618in}{0.585025in}}%
\pgfpathlineto{\pgfqpoint{0.690927in}{0.585025in}}%
\pgfpathlineto{\pgfqpoint{0.690950in}{0.585320in}}%
\pgfpathlineto{\pgfqpoint{0.691101in}{0.585320in}}%
\pgfpathlineto{\pgfqpoint{0.691101in}{0.585467in}}%
\pgfpathlineto{\pgfqpoint{0.691250in}{0.585467in}}%
\pgfpathlineto{\pgfqpoint{0.691250in}{0.585615in}}%
\pgfpathlineto{\pgfqpoint{0.691465in}{0.585615in}}%
\pgfpathlineto{\pgfqpoint{0.691600in}{0.585910in}}%
\pgfpathlineto{\pgfqpoint{0.691612in}{0.585910in}}%
\pgfpathlineto{\pgfqpoint{0.691660in}{0.586204in}}%
\pgfpathlineto{\pgfqpoint{0.691760in}{0.586204in}}%
\pgfpathlineto{\pgfqpoint{0.691898in}{0.586647in}}%
\pgfpathlineto{\pgfqpoint{0.692007in}{0.586647in}}%
\pgfpathlineto{\pgfqpoint{0.692042in}{0.586942in}}%
\pgfpathlineto{\pgfqpoint{0.692161in}{0.586942in}}%
\pgfpathlineto{\pgfqpoint{0.692262in}{0.587679in}}%
\pgfpathlineto{\pgfqpoint{0.692452in}{0.587679in}}%
\pgfpathlineto{\pgfqpoint{0.692520in}{0.587973in}}%
\pgfpathlineto{\pgfqpoint{0.692621in}{0.587973in}}%
\pgfpathlineto{\pgfqpoint{0.692648in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{0.692764in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{0.692851in}{0.588710in}}%
\pgfpathlineto{\pgfqpoint{0.692971in}{0.588710in}}%
\pgfpathlineto{\pgfqpoint{0.692971in}{0.588858in}}%
\pgfpathlineto{\pgfqpoint{0.693350in}{0.588858in}}%
\pgfpathlineto{\pgfqpoint{0.693486in}{0.589447in}}%
\pgfpathlineto{\pgfqpoint{0.693590in}{0.589447in}}%
\pgfpathlineto{\pgfqpoint{0.693706in}{0.589890in}}%
\pgfpathlineto{\pgfqpoint{0.693802in}{0.589890in}}%
\pgfpathlineto{\pgfqpoint{0.693905in}{0.590332in}}%
\pgfpathlineto{\pgfqpoint{0.693973in}{0.590332in}}%
\pgfpathlineto{\pgfqpoint{0.694021in}{0.590922in}}%
\pgfpathlineto{\pgfqpoint{0.694164in}{0.590922in}}%
\pgfpathlineto{\pgfqpoint{0.694293in}{0.591511in}}%
\pgfpathlineto{\pgfqpoint{0.694360in}{0.591511in}}%
\pgfpathlineto{\pgfqpoint{0.694453in}{0.591953in}}%
\pgfpathlineto{\pgfqpoint{0.694702in}{0.591953in}}%
\pgfpathlineto{\pgfqpoint{0.694813in}{0.592248in}}%
\pgfpathlineto{\pgfqpoint{0.695023in}{0.592248in}}%
\pgfpathlineto{\pgfqpoint{0.695148in}{0.592985in}}%
\pgfpathlineto{\pgfqpoint{0.695169in}{0.592985in}}%
\pgfpathlineto{\pgfqpoint{0.695294in}{0.593427in}}%
\pgfpathlineto{\pgfqpoint{0.695316in}{0.593427in}}%
\pgfpathlineto{\pgfqpoint{0.695408in}{0.593870in}}%
\pgfpathlineto{\pgfqpoint{0.695659in}{0.593870in}}%
\pgfpathlineto{\pgfqpoint{0.695696in}{0.594459in}}%
\pgfpathlineto{\pgfqpoint{0.695827in}{0.594459in}}%
\pgfpathlineto{\pgfqpoint{0.695891in}{0.594902in}}%
\pgfpathlineto{\pgfqpoint{0.696002in}{0.594902in}}%
\pgfpathlineto{\pgfqpoint{0.696002in}{0.595049in}}%
\pgfpathlineto{\pgfqpoint{0.696173in}{0.595049in}}%
\pgfpathlineto{\pgfqpoint{0.696296in}{0.595786in}}%
\pgfpathlineto{\pgfqpoint{0.696392in}{0.595786in}}%
\pgfpathlineto{\pgfqpoint{0.696392in}{0.595933in}}%
\pgfpathlineto{\pgfqpoint{0.696732in}{0.595933in}}%
\pgfpathlineto{\pgfqpoint{0.696866in}{0.596376in}}%
\pgfpathlineto{\pgfqpoint{0.696937in}{0.596376in}}%
\pgfpathlineto{\pgfqpoint{0.697032in}{0.596670in}}%
\pgfpathlineto{\pgfqpoint{0.697079in}{0.596670in}}%
\pgfpathlineto{\pgfqpoint{0.697202in}{0.597260in}}%
\pgfpathlineto{\pgfqpoint{0.697337in}{0.597260in}}%
\pgfpathlineto{\pgfqpoint{0.697343in}{0.597555in}}%
\pgfpathlineto{\pgfqpoint{0.697483in}{0.597555in}}%
\pgfpathlineto{\pgfqpoint{0.697598in}{0.598292in}}%
\pgfpathlineto{\pgfqpoint{0.697697in}{0.598292in}}%
\pgfpathlineto{\pgfqpoint{0.697770in}{0.598587in}}%
\pgfpathlineto{\pgfqpoint{0.698007in}{0.598587in}}%
\pgfpathlineto{\pgfqpoint{0.698101in}{0.599029in}}%
\pgfpathlineto{\pgfqpoint{0.698174in}{0.599029in}}%
\pgfpathlineto{\pgfqpoint{0.698312in}{0.599619in}}%
\pgfpathlineto{\pgfqpoint{0.698339in}{0.599619in}}%
\pgfpathlineto{\pgfqpoint{0.698432in}{0.600503in}}%
\pgfpathlineto{\pgfqpoint{0.698500in}{0.600503in}}%
\pgfpathlineto{\pgfqpoint{0.698607in}{0.600945in}}%
\pgfpathlineto{\pgfqpoint{0.698796in}{0.600945in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.601535in}}%
\pgfpathlineto{\pgfqpoint{0.699014in}{0.601535in}}%
\pgfpathlineto{\pgfqpoint{0.699129in}{0.601977in}}%
\pgfpathlineto{\pgfqpoint{0.699164in}{0.601977in}}%
\pgfpathlineto{\pgfqpoint{0.699164in}{0.602125in}}%
\pgfpathlineto{\pgfqpoint{0.699434in}{0.602125in}}%
\pgfpathlineto{\pgfqpoint{0.699487in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{0.699607in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{0.699657in}{0.603156in}}%
\pgfpathlineto{\pgfqpoint{0.699819in}{0.603156in}}%
\pgfpathlineto{\pgfqpoint{0.699895in}{0.603746in}}%
\pgfpathlineto{\pgfqpoint{0.699970in}{0.603746in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.604188in}}%
\pgfpathlineto{\pgfqpoint{0.700143in}{0.604188in}}%
\pgfpathlineto{\pgfqpoint{0.700143in}{0.604336in}}%
\pgfpathlineto{\pgfqpoint{0.700437in}{0.604336in}}%
\pgfpathlineto{\pgfqpoint{0.700437in}{0.604483in}}%
\pgfpathlineto{\pgfqpoint{0.700644in}{0.604483in}}%
\pgfpathlineto{\pgfqpoint{0.700715in}{0.605073in}}%
\pgfpathlineto{\pgfqpoint{0.700801in}{0.605073in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{0.605368in}}%
\pgfpathlineto{\pgfqpoint{0.700973in}{0.605368in}}%
\pgfpathlineto{\pgfqpoint{0.701051in}{0.605810in}}%
\pgfpathlineto{\pgfqpoint{0.701158in}{0.605810in}}%
\pgfpathlineto{\pgfqpoint{0.701158in}{0.605957in}}%
\pgfpathlineto{\pgfqpoint{0.701320in}{0.605957in}}%
\pgfpathlineto{\pgfqpoint{0.701438in}{0.606399in}}%
\pgfpathlineto{\pgfqpoint{0.701481in}{0.606399in}}%
\pgfpathlineto{\pgfqpoint{0.701549in}{0.606842in}}%
\pgfpathlineto{\pgfqpoint{0.701657in}{0.606842in}}%
\pgfpathlineto{\pgfqpoint{0.701701in}{0.607284in}}%
\pgfpathlineto{\pgfqpoint{0.701835in}{0.607284in}}%
\pgfpathlineto{\pgfqpoint{0.701915in}{0.607873in}}%
\pgfpathlineto{\pgfqpoint{0.702008in}{0.607873in}}%
\pgfpathlineto{\pgfqpoint{0.702089in}{0.608168in}}%
\pgfpathlineto{\pgfqpoint{0.702200in}{0.608168in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{0.608463in}}%
\pgfpathlineto{\pgfqpoint{0.702443in}{0.608463in}}%
\pgfpathlineto{\pgfqpoint{0.702467in}{0.608758in}}%
\pgfpathlineto{\pgfqpoint{0.702716in}{0.608758in}}%
\pgfpathlineto{\pgfqpoint{0.702741in}{0.609053in}}%
\pgfpathlineto{\pgfqpoint{0.702910in}{0.609053in}}%
\pgfpathlineto{\pgfqpoint{0.702910in}{0.609200in}}%
\pgfpathlineto{\pgfqpoint{0.703105in}{0.609200in}}%
\pgfpathlineto{\pgfqpoint{0.703242in}{0.609790in}}%
\pgfpathlineto{\pgfqpoint{0.703302in}{0.609790in}}%
\pgfpathlineto{\pgfqpoint{0.703325in}{0.610085in}}%
\pgfpathlineto{\pgfqpoint{0.703616in}{0.610085in}}%
\pgfpathlineto{\pgfqpoint{0.703736in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{0.703795in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{0.703919in}{0.611411in}}%
\pgfpathlineto{\pgfqpoint{0.704006in}{0.611411in}}%
\pgfpathlineto{\pgfqpoint{0.704090in}{0.612001in}}%
\pgfpathlineto{\pgfqpoint{0.704148in}{0.612001in}}%
\pgfpathlineto{\pgfqpoint{0.704231in}{0.612296in}}%
\pgfpathlineto{\pgfqpoint{0.704578in}{0.612296in}}%
\pgfpathlineto{\pgfqpoint{0.704624in}{0.612738in}}%
\pgfpathlineto{\pgfqpoint{0.704751in}{0.612738in}}%
\pgfpathlineto{\pgfqpoint{0.704827in}{0.613033in}}%
\pgfpathlineto{\pgfqpoint{0.704943in}{0.613033in}}%
\pgfpathlineto{\pgfqpoint{0.704966in}{0.613328in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{0.613328in}}%
\pgfpathlineto{\pgfqpoint{0.705316in}{0.613770in}}%
\pgfpathlineto{\pgfqpoint{0.705325in}{0.613770in}}%
\pgfpathlineto{\pgfqpoint{0.705410in}{0.614359in}}%
\pgfpathlineto{\pgfqpoint{0.705577in}{0.614359in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{0.614949in}}%
\pgfpathlineto{\pgfqpoint{0.705789in}{0.614949in}}%
\pgfpathlineto{\pgfqpoint{0.705910in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.705987in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.706036in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{0.706205in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{0.706326in}{0.616128in}}%
\pgfpathlineto{\pgfqpoint{0.706385in}{0.616128in}}%
\pgfpathlineto{\pgfqpoint{0.706464in}{0.616571in}}%
\pgfpathlineto{\pgfqpoint{0.706639in}{0.616571in}}%
\pgfpathlineto{\pgfqpoint{0.706772in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{0.706923in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{0.707052in}{0.618045in}}%
\pgfpathlineto{\pgfqpoint{0.707373in}{0.618045in}}%
\pgfpathlineto{\pgfqpoint{0.707467in}{0.618339in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{0.618339in}}%
\pgfpathlineto{\pgfqpoint{0.707691in}{0.618929in}}%
\pgfpathlineto{\pgfqpoint{0.707786in}{0.618929in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{0.619224in}}%
\pgfpathlineto{\pgfqpoint{0.708465in}{0.619224in}}%
\pgfpathlineto{\pgfqpoint{0.708598in}{0.619814in}}%
\pgfpathlineto{\pgfqpoint{0.708607in}{0.619814in}}%
\pgfpathlineto{\pgfqpoint{0.708681in}{0.620551in}}%
\pgfpathlineto{\pgfqpoint{0.708801in}{0.620551in}}%
\pgfpathlineto{\pgfqpoint{0.708801in}{0.620698in}}%
\pgfpathlineto{\pgfqpoint{0.708985in}{0.620698in}}%
\pgfpathlineto{\pgfqpoint{0.709071in}{0.621288in}}%
\pgfpathlineto{\pgfqpoint{0.709124in}{0.621288in}}%
\pgfpathlineto{\pgfqpoint{0.709124in}{0.621435in}}%
\pgfpathlineto{\pgfqpoint{0.709297in}{0.621435in}}%
\pgfpathlineto{\pgfqpoint{0.709435in}{0.622172in}}%
\pgfpathlineto{\pgfqpoint{0.709510in}{0.622172in}}%
\pgfpathlineto{\pgfqpoint{0.709547in}{0.622467in}}%
\pgfpathlineto{\pgfqpoint{0.709670in}{0.622467in}}%
\pgfpathlineto{\pgfqpoint{0.709749in}{0.622762in}}%
\pgfpathlineto{\pgfqpoint{0.709994in}{0.622762in}}%
\pgfpathlineto{\pgfqpoint{0.710094in}{0.623056in}}%
\pgfpathlineto{\pgfqpoint{0.710223in}{0.623056in}}%
\pgfpathlineto{\pgfqpoint{0.710314in}{0.623499in}}%
\pgfpathlineto{\pgfqpoint{0.710483in}{0.623499in}}%
\pgfpathlineto{\pgfqpoint{0.710534in}{0.623941in}}%
\pgfpathlineto{\pgfqpoint{0.710674in}{0.623941in}}%
\pgfpathlineto{\pgfqpoint{0.710696in}{0.624236in}}%
\pgfpathlineto{\pgfqpoint{0.710819in}{0.624236in}}%
\pgfpathlineto{\pgfqpoint{0.710911in}{0.624678in}}%
\pgfpathlineto{\pgfqpoint{0.710972in}{0.624678in}}%
\pgfpathlineto{\pgfqpoint{0.711086in}{0.625120in}}%
\pgfpathlineto{\pgfqpoint{0.711121in}{0.625120in}}%
\pgfpathlineto{\pgfqpoint{0.711258in}{0.625562in}}%
\pgfpathlineto{\pgfqpoint{0.711369in}{0.625562in}}%
\pgfpathlineto{\pgfqpoint{0.711499in}{0.626152in}}%
\pgfpathlineto{\pgfqpoint{0.711624in}{0.626152in}}%
\pgfpathlineto{\pgfqpoint{0.711649in}{0.626447in}}%
\pgfpathlineto{\pgfqpoint{0.711815in}{0.626447in}}%
\pgfpathlineto{\pgfqpoint{0.711949in}{0.626742in}}%
\pgfpathlineto{\pgfqpoint{0.711960in}{0.626742in}}%
\pgfpathlineto{\pgfqpoint{0.712088in}{0.627037in}}%
\pgfpathlineto{\pgfqpoint{0.712134in}{0.627037in}}%
\pgfpathlineto{\pgfqpoint{0.712266in}{0.627774in}}%
\pgfpathlineto{\pgfqpoint{0.712380in}{0.627774in}}%
\pgfpathlineto{\pgfqpoint{0.712501in}{0.628658in}}%
\pgfpathlineto{\pgfqpoint{0.712531in}{0.628658in}}%
\pgfpathlineto{\pgfqpoint{0.712658in}{0.628953in}}%
\pgfpathlineto{\pgfqpoint{0.712729in}{0.628953in}}%
\pgfpathlineto{\pgfqpoint{0.712729in}{0.629100in}}%
\pgfpathlineto{\pgfqpoint{0.712968in}{0.629100in}}%
\pgfpathlineto{\pgfqpoint{0.713093in}{0.629542in}}%
\pgfpathlineto{\pgfqpoint{0.713382in}{0.629542in}}%
\pgfpathlineto{\pgfqpoint{0.713382in}{0.629690in}}%
\pgfpathlineto{\pgfqpoint{0.713616in}{0.629690in}}%
\pgfpathlineto{\pgfqpoint{0.713692in}{0.630279in}}%
\pgfpathlineto{\pgfqpoint{0.713819in}{0.630279in}}%
\pgfpathlineto{\pgfqpoint{0.713873in}{0.630574in}}%
\pgfpathlineto{\pgfqpoint{0.713979in}{0.630574in}}%
\pgfpathlineto{\pgfqpoint{0.714053in}{0.631164in}}%
\pgfpathlineto{\pgfqpoint{0.714137in}{0.631164in}}%
\pgfpathlineto{\pgfqpoint{0.714271in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{0.714312in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{0.714392in}{0.632048in}}%
\pgfpathlineto{\pgfqpoint{0.714521in}{0.632048in}}%
\pgfpathlineto{\pgfqpoint{0.714631in}{0.632638in}}%
\pgfpathlineto{\pgfqpoint{0.714707in}{0.632638in}}%
\pgfpathlineto{\pgfqpoint{0.714813in}{0.633080in}}%
\pgfpathlineto{\pgfqpoint{0.714992in}{0.633080in}}%
\pgfpathlineto{\pgfqpoint{0.714992in}{0.633228in}}%
\pgfpathlineto{\pgfqpoint{0.715184in}{0.633228in}}%
\pgfpathlineto{\pgfqpoint{0.715317in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{0.715813in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{0.715813in}{0.633817in}}%
\pgfpathlineto{\pgfqpoint{0.715961in}{0.633817in}}%
\pgfpathlineto{\pgfqpoint{0.716084in}{0.634407in}}%
\pgfpathlineto{\pgfqpoint{0.716135in}{0.634407in}}%
\pgfpathlineto{\pgfqpoint{0.716185in}{0.634702in}}%
\pgfpathlineto{\pgfqpoint{0.716384in}{0.634702in}}%
\pgfpathlineto{\pgfqpoint{0.716522in}{0.635144in}}%
\pgfpathlineto{\pgfqpoint{0.716572in}{0.635144in}}%
\pgfpathlineto{\pgfqpoint{0.716650in}{0.635439in}}%
\pgfpathlineto{\pgfqpoint{0.716712in}{0.635439in}}%
\pgfpathlineto{\pgfqpoint{0.716804in}{0.636028in}}%
\pgfpathlineto{\pgfqpoint{0.716906in}{0.636028in}}%
\pgfpathlineto{\pgfqpoint{0.716906in}{0.636176in}}%
\pgfpathlineto{\pgfqpoint{0.717045in}{0.636176in}}%
\pgfpathlineto{\pgfqpoint{0.717108in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{0.717205in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{0.717269in}{0.637060in}}%
\pgfpathlineto{\pgfqpoint{0.717371in}{0.637060in}}%
\pgfpathlineto{\pgfqpoint{0.717497in}{0.637355in}}%
\pgfpathlineto{\pgfqpoint{0.717512in}{0.637355in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{0.637650in}}%
\pgfpathlineto{\pgfqpoint{0.717701in}{0.637650in}}%
\pgfpathlineto{\pgfqpoint{0.717701in}{0.637797in}}%
\pgfpathlineto{\pgfqpoint{0.717891in}{0.637797in}}%
\pgfpathlineto{\pgfqpoint{0.717989in}{0.638387in}}%
\pgfpathlineto{\pgfqpoint{0.718122in}{0.638387in}}%
\pgfpathlineto{\pgfqpoint{0.718259in}{0.639124in}}%
\pgfpathlineto{\pgfqpoint{0.718272in}{0.639124in}}%
\pgfpathlineto{\pgfqpoint{0.718384in}{0.639419in}}%
\pgfpathlineto{\pgfqpoint{0.718458in}{0.639419in}}%
\pgfpathlineto{\pgfqpoint{0.718592in}{0.640156in}}%
\pgfpathlineto{\pgfqpoint{0.718598in}{0.640156in}}%
\pgfpathlineto{\pgfqpoint{0.718643in}{0.640745in}}%
\pgfpathlineto{\pgfqpoint{0.718805in}{0.640745in}}%
\pgfpathlineto{\pgfqpoint{0.718941in}{0.641188in}}%
\pgfpathlineto{\pgfqpoint{0.719004in}{0.641188in}}%
\pgfpathlineto{\pgfqpoint{0.719139in}{0.641777in}}%
\pgfpathlineto{\pgfqpoint{0.719146in}{0.641777in}}%
\pgfpathlineto{\pgfqpoint{0.719146in}{0.641925in}}%
\pgfpathlineto{\pgfqpoint{0.719343in}{0.641925in}}%
\pgfpathlineto{\pgfqpoint{0.719401in}{0.642367in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.642367in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{0.642809in}}%
\pgfpathlineto{\pgfqpoint{0.719734in}{0.642809in}}%
\pgfpathlineto{\pgfqpoint{0.719861in}{0.643251in}}%
\pgfpathlineto{\pgfqpoint{0.719885in}{0.643251in}}%
\pgfpathlineto{\pgfqpoint{0.720012in}{0.644136in}}%
\pgfpathlineto{\pgfqpoint{0.720029in}{0.644136in}}%
\pgfpathlineto{\pgfqpoint{0.720166in}{0.644431in}}%
\pgfpathlineto{\pgfqpoint{0.720306in}{0.644431in}}%
\pgfpathlineto{\pgfqpoint{0.720396in}{0.645020in}}%
\pgfpathlineto{\pgfqpoint{0.720554in}{0.645020in}}%
\pgfpathlineto{\pgfqpoint{0.720677in}{0.645610in}}%
\pgfpathlineto{\pgfqpoint{0.720697in}{0.645610in}}%
\pgfpathlineto{\pgfqpoint{0.720833in}{0.645905in}}%
\pgfpathlineto{\pgfqpoint{0.720860in}{0.645905in}}%
\pgfpathlineto{\pgfqpoint{0.720982in}{0.646642in}}%
\pgfpathlineto{\pgfqpoint{0.721024in}{0.646642in}}%
\pgfpathlineto{\pgfqpoint{0.721119in}{0.647084in}}%
\pgfpathlineto{\pgfqpoint{0.721173in}{0.647084in}}%
\pgfpathlineto{\pgfqpoint{0.721272in}{0.647674in}}%
\pgfpathlineto{\pgfqpoint{0.721342in}{0.647674in}}%
\pgfpathlineto{\pgfqpoint{0.721453in}{0.648705in}}%
\pgfpathlineto{\pgfqpoint{0.721498in}{0.648705in}}%
\pgfpathlineto{\pgfqpoint{0.721562in}{0.649000in}}%
\pgfpathlineto{\pgfqpoint{0.721710in}{0.649000in}}%
\pgfpathlineto{\pgfqpoint{0.721710in}{0.649148in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.649148in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{0.649590in}}%
\pgfpathlineto{\pgfqpoint{0.722181in}{0.649590in}}%
\pgfpathlineto{\pgfqpoint{0.722181in}{0.649737in}}%
\pgfpathlineto{\pgfqpoint{0.722356in}{0.649737in}}%
\pgfpathlineto{\pgfqpoint{0.722491in}{0.650180in}}%
\pgfpathlineto{\pgfqpoint{0.722570in}{0.650180in}}%
\pgfpathlineto{\pgfqpoint{0.722570in}{0.650327in}}%
\pgfpathlineto{\pgfqpoint{0.722713in}{0.650327in}}%
\pgfpathlineto{\pgfqpoint{0.722827in}{0.650769in}}%
\pgfpathlineto{\pgfqpoint{0.722929in}{0.650769in}}%
\pgfpathlineto{\pgfqpoint{0.722929in}{0.650917in}}%
\pgfpathlineto{\pgfqpoint{0.723101in}{0.650917in}}%
\pgfpathlineto{\pgfqpoint{0.723153in}{0.651359in}}%
\pgfpathlineto{\pgfqpoint{0.723297in}{0.651359in}}%
\pgfpathlineto{\pgfqpoint{0.723297in}{0.651506in}}%
\pgfpathlineto{\pgfqpoint{0.723441in}{0.651506in}}%
\pgfpathlineto{\pgfqpoint{0.723441in}{0.651654in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.651654in}}%
\pgfpathlineto{\pgfqpoint{0.723719in}{0.651948in}}%
\pgfpathlineto{\pgfqpoint{0.723784in}{0.651948in}}%
\pgfpathlineto{\pgfqpoint{0.723784in}{0.652096in}}%
\pgfpathlineto{\pgfqpoint{0.723936in}{0.652096in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{0.652538in}}%
\pgfpathlineto{\pgfqpoint{0.724111in}{0.652538in}}%
\pgfpathlineto{\pgfqpoint{0.724248in}{0.653275in}}%
\pgfpathlineto{\pgfqpoint{0.724289in}{0.653275in}}%
\pgfpathlineto{\pgfqpoint{0.724419in}{0.654160in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{0.654160in}}%
\pgfpathlineto{\pgfqpoint{0.724744in}{0.654897in}}%
\pgfpathlineto{\pgfqpoint{0.724880in}{0.654897in}}%
\pgfpathlineto{\pgfqpoint{0.725000in}{0.655486in}}%
\pgfpathlineto{\pgfqpoint{0.725176in}{0.655486in}}%
\pgfpathlineto{\pgfqpoint{0.725307in}{0.655781in}}%
\pgfpathlineto{\pgfqpoint{0.725334in}{0.655781in}}%
\pgfpathlineto{\pgfqpoint{0.725363in}{0.656223in}}%
\pgfpathlineto{\pgfqpoint{0.725489in}{0.656223in}}%
\pgfpathlineto{\pgfqpoint{0.725529in}{0.656518in}}%
\pgfpathlineto{\pgfqpoint{0.725666in}{0.656518in}}%
\pgfpathlineto{\pgfqpoint{0.725780in}{0.656960in}}%
\pgfpathlineto{\pgfqpoint{0.725900in}{0.656960in}}%
\pgfpathlineto{\pgfqpoint{0.726024in}{0.657403in}}%
\pgfpathlineto{\pgfqpoint{0.726043in}{0.657403in}}%
\pgfpathlineto{\pgfqpoint{0.726156in}{0.657992in}}%
\pgfpathlineto{\pgfqpoint{0.726228in}{0.657992in}}%
\pgfpathlineto{\pgfqpoint{0.726309in}{0.658287in}}%
\pgfpathlineto{\pgfqpoint{0.726429in}{0.658287in}}%
\pgfpathlineto{\pgfqpoint{0.726546in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{0.726572in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{0.726582in}{0.659614in}}%
\pgfpathlineto{\pgfqpoint{0.726733in}{0.659614in}}%
\pgfpathlineto{\pgfqpoint{0.726870in}{0.660203in}}%
\pgfpathlineto{\pgfqpoint{0.726890in}{0.660203in}}%
\pgfpathlineto{\pgfqpoint{0.727023in}{0.660646in}}%
\pgfpathlineto{\pgfqpoint{0.727067in}{0.660646in}}%
\pgfpathlineto{\pgfqpoint{0.727200in}{0.661088in}}%
\pgfpathlineto{\pgfqpoint{0.727213in}{0.661088in}}%
\pgfpathlineto{\pgfqpoint{0.727315in}{0.661825in}}%
\pgfpathlineto{\pgfqpoint{0.727356in}{0.661825in}}%
\pgfpathlineto{\pgfqpoint{0.727409in}{0.662120in}}%
\pgfpathlineto{\pgfqpoint{0.727520in}{0.662120in}}%
\pgfpathlineto{\pgfqpoint{0.727596in}{0.662857in}}%
\pgfpathlineto{\pgfqpoint{0.727679in}{0.662857in}}%
\pgfpathlineto{\pgfqpoint{0.727759in}{0.663446in}}%
\pgfpathlineto{\pgfqpoint{0.727901in}{0.663446in}}%
\pgfpathlineto{\pgfqpoint{0.727978in}{0.664036in}}%
\pgfpathlineto{\pgfqpoint{0.728108in}{0.664036in}}%
\pgfpathlineto{\pgfqpoint{0.728191in}{0.664626in}}%
\pgfpathlineto{\pgfqpoint{0.728253in}{0.664626in}}%
\pgfpathlineto{\pgfqpoint{0.728342in}{0.665215in}}%
\pgfpathlineto{\pgfqpoint{0.728522in}{0.665215in}}%
\pgfpathlineto{\pgfqpoint{0.728544in}{0.665510in}}%
\pgfpathlineto{\pgfqpoint{0.728717in}{0.665510in}}%
\pgfpathlineto{\pgfqpoint{0.728824in}{0.666100in}}%
\pgfpathlineto{\pgfqpoint{0.728867in}{0.666100in}}%
\pgfpathlineto{\pgfqpoint{0.728967in}{0.666542in}}%
\pgfpathlineto{\pgfqpoint{0.729198in}{0.666542in}}%
\pgfpathlineto{\pgfqpoint{0.729198in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{0.729389in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{0.729493in}{0.667426in}}%
\pgfpathlineto{\pgfqpoint{0.729575in}{0.667426in}}%
\pgfpathlineto{\pgfqpoint{0.729706in}{0.667869in}}%
\pgfpathlineto{\pgfqpoint{0.729767in}{0.667869in}}%
\pgfpathlineto{\pgfqpoint{0.729870in}{0.668458in}}%
\pgfpathlineto{\pgfqpoint{0.729918in}{0.668458in}}%
\pgfpathlineto{\pgfqpoint{0.730021in}{0.669195in}}%
\pgfpathlineto{\pgfqpoint{0.730187in}{0.669195in}}%
\pgfpathlineto{\pgfqpoint{0.730317in}{0.670080in}}%
\pgfpathlineto{\pgfqpoint{0.730330in}{0.670080in}}%
\pgfpathlineto{\pgfqpoint{0.730427in}{0.670374in}}%
\pgfpathlineto{\pgfqpoint{0.730611in}{0.670374in}}%
\pgfpathlineto{\pgfqpoint{0.730682in}{0.670669in}}%
\pgfpathlineto{\pgfqpoint{0.730791in}{0.670669in}}%
\pgfpathlineto{\pgfqpoint{0.730929in}{0.671112in}}%
\pgfpathlineto{\pgfqpoint{0.730932in}{0.671112in}}%
\pgfpathlineto{\pgfqpoint{0.731012in}{0.671701in}}%
\pgfpathlineto{\pgfqpoint{0.731115in}{0.671701in}}%
\pgfpathlineto{\pgfqpoint{0.731170in}{0.672143in}}%
\pgfpathlineto{\pgfqpoint{0.731268in}{0.672143in}}%
\pgfpathlineto{\pgfqpoint{0.731339in}{0.672880in}}%
\pgfpathlineto{\pgfqpoint{0.731410in}{0.672880in}}%
\pgfpathlineto{\pgfqpoint{0.731436in}{0.673175in}}%
\pgfpathlineto{\pgfqpoint{0.731600in}{0.673175in}}%
\pgfpathlineto{\pgfqpoint{0.731693in}{0.673617in}}%
\pgfpathlineto{\pgfqpoint{0.731788in}{0.673617in}}%
\pgfpathlineto{\pgfqpoint{0.731915in}{0.674060in}}%
\pgfpathlineto{\pgfqpoint{0.732020in}{0.674060in}}%
\pgfpathlineto{\pgfqpoint{0.732134in}{0.674502in}}%
\pgfpathlineto{\pgfqpoint{0.732163in}{0.674502in}}%
\pgfpathlineto{\pgfqpoint{0.732252in}{0.674944in}}%
\pgfpathlineto{\pgfqpoint{0.732315in}{0.674944in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{0.675239in}}%
\pgfpathlineto{\pgfqpoint{0.732463in}{0.675239in}}%
\pgfpathlineto{\pgfqpoint{0.732463in}{0.675386in}}%
\pgfpathlineto{\pgfqpoint{0.732850in}{0.675386in}}%
\pgfpathlineto{\pgfqpoint{0.732947in}{0.676123in}}%
\pgfpathlineto{\pgfqpoint{0.733028in}{0.676123in}}%
\pgfpathlineto{\pgfqpoint{0.733102in}{0.676566in}}%
\pgfpathlineto{\pgfqpoint{0.733238in}{0.676566in}}%
\pgfpathlineto{\pgfqpoint{0.733346in}{0.677155in}}%
\pgfpathlineto{\pgfqpoint{0.733379in}{0.677155in}}%
\pgfpathlineto{\pgfqpoint{0.733493in}{0.678040in}}%
\pgfpathlineto{\pgfqpoint{0.733634in}{0.678040in}}%
\pgfpathlineto{\pgfqpoint{0.733771in}{0.678924in}}%
\pgfpathlineto{\pgfqpoint{0.733789in}{0.678924in}}%
\pgfpathlineto{\pgfqpoint{0.733909in}{0.679219in}}%
\pgfpathlineto{\pgfqpoint{0.733937in}{0.679219in}}%
\pgfpathlineto{\pgfqpoint{0.733937in}{0.679366in}}%
\pgfpathlineto{\pgfqpoint{0.734111in}{0.679366in}}%
\pgfpathlineto{\pgfqpoint{0.734235in}{0.680103in}}%
\pgfpathlineto{\pgfqpoint{0.734291in}{0.680103in}}%
\pgfpathlineto{\pgfqpoint{0.734339in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{0.734484in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{0.734596in}{0.681725in}}%
\pgfpathlineto{\pgfqpoint{0.734633in}{0.681725in}}%
\pgfpathlineto{\pgfqpoint{0.734650in}{0.682020in}}%
\pgfpathlineto{\pgfqpoint{0.734978in}{0.682020in}}%
\pgfpathlineto{\pgfqpoint{0.735082in}{0.682904in}}%
\pgfpathlineto{\pgfqpoint{0.735158in}{0.682904in}}%
\pgfpathlineto{\pgfqpoint{0.735280in}{0.683494in}}%
\pgfpathlineto{\pgfqpoint{0.735302in}{0.683494in}}%
\pgfpathlineto{\pgfqpoint{0.735395in}{0.683936in}}%
\pgfpathlineto{\pgfqpoint{0.735492in}{0.683936in}}%
\pgfpathlineto{\pgfqpoint{0.735525in}{0.684231in}}%
\pgfpathlineto{\pgfqpoint{0.735679in}{0.684231in}}%
\pgfpathlineto{\pgfqpoint{0.735768in}{0.684526in}}%
\pgfpathlineto{\pgfqpoint{0.735828in}{0.684526in}}%
\pgfpathlineto{\pgfqpoint{0.735944in}{0.684968in}}%
\pgfpathlineto{\pgfqpoint{0.736019in}{0.684968in}}%
\pgfpathlineto{\pgfqpoint{0.736141in}{0.685410in}}%
\pgfpathlineto{\pgfqpoint{0.736190in}{0.685410in}}%
\pgfpathlineto{\pgfqpoint{0.736227in}{0.685705in}}%
\pgfpathlineto{\pgfqpoint{0.736346in}{0.685705in}}%
\pgfpathlineto{\pgfqpoint{0.736366in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{0.736556in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{0.736686in}{0.686589in}}%
\pgfpathlineto{\pgfqpoint{0.736739in}{0.686589in}}%
\pgfpathlineto{\pgfqpoint{0.736874in}{0.687769in}}%
\pgfpathlineto{\pgfqpoint{0.736959in}{0.687769in}}%
\pgfpathlineto{\pgfqpoint{0.736959in}{0.687916in}}%
\pgfpathlineto{\pgfqpoint{0.737208in}{0.687916in}}%
\pgfpathlineto{\pgfqpoint{0.737322in}{0.688653in}}%
\pgfpathlineto{\pgfqpoint{0.737353in}{0.688653in}}%
\pgfpathlineto{\pgfqpoint{0.737479in}{0.689095in}}%
\pgfpathlineto{\pgfqpoint{0.737548in}{0.689095in}}%
\pgfpathlineto{\pgfqpoint{0.737616in}{0.689685in}}%
\pgfpathlineto{\pgfqpoint{0.737744in}{0.689685in}}%
\pgfpathlineto{\pgfqpoint{0.737873in}{0.690127in}}%
\pgfpathlineto{\pgfqpoint{0.737940in}{0.690127in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{0.690717in}}%
\pgfpathlineto{\pgfqpoint{0.738082in}{0.690717in}}%
\pgfpathlineto{\pgfqpoint{0.738169in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{0.738246in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{0.738246in}{0.691454in}}%
\pgfpathlineto{\pgfqpoint{0.738433in}{0.691454in}}%
\pgfpathlineto{\pgfqpoint{0.738571in}{0.691749in}}%
\pgfpathlineto{\pgfqpoint{0.738681in}{0.691749in}}%
\pgfpathlineto{\pgfqpoint{0.738743in}{0.692043in}}%
\pgfpathlineto{\pgfqpoint{0.738829in}{0.692043in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.692928in}}%
\pgfpathlineto{\pgfqpoint{0.738975in}{0.692928in}}%
\pgfpathlineto{\pgfqpoint{0.739080in}{0.693518in}}%
\pgfpathlineto{\pgfqpoint{0.739265in}{0.693518in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.694107in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.694107in}}%
\pgfpathlineto{\pgfqpoint{0.739518in}{0.694549in}}%
\pgfpathlineto{\pgfqpoint{0.739688in}{0.694549in}}%
\pgfpathlineto{\pgfqpoint{0.739688in}{0.694697in}}%
\pgfpathlineto{\pgfqpoint{0.739834in}{0.694697in}}%
\pgfpathlineto{\pgfqpoint{0.739905in}{0.695139in}}%
\pgfpathlineto{\pgfqpoint{0.740145in}{0.695139in}}%
\pgfpathlineto{\pgfqpoint{0.740244in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{0.740330in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{0.740449in}{0.696613in}}%
\pgfpathlineto{\pgfqpoint{0.740491in}{0.696613in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{0.696908in}}%
\pgfpathlineto{\pgfqpoint{0.740718in}{0.696908in}}%
\pgfpathlineto{\pgfqpoint{0.740726in}{0.697203in}}%
\pgfpathlineto{\pgfqpoint{0.740899in}{0.697203in}}%
\pgfpathlineto{\pgfqpoint{0.741022in}{0.697940in}}%
\pgfpathlineto{\pgfqpoint{0.741091in}{0.697940in}}%
\pgfpathlineto{\pgfqpoint{0.741201in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{0.741243in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{0.741362in}{0.699266in}}%
\pgfpathlineto{\pgfqpoint{0.741537in}{0.699266in}}%
\pgfpathlineto{\pgfqpoint{0.741656in}{0.700003in}}%
\pgfpathlineto{\pgfqpoint{0.741709in}{0.700003in}}%
\pgfpathlineto{\pgfqpoint{0.741829in}{0.700741in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{0.700741in}}%
\pgfpathlineto{\pgfqpoint{0.741958in}{0.701183in}}%
\pgfpathlineto{\pgfqpoint{0.742164in}{0.701183in}}%
\pgfpathlineto{\pgfqpoint{0.742257in}{0.701625in}}%
\pgfpathlineto{\pgfqpoint{0.742503in}{0.701625in}}%
\pgfpathlineto{\pgfqpoint{0.742503in}{0.701772in}}%
\pgfpathlineto{\pgfqpoint{0.742695in}{0.701772in}}%
\pgfpathlineto{\pgfqpoint{0.742833in}{0.702362in}}%
\pgfpathlineto{\pgfqpoint{0.743059in}{0.702362in}}%
\pgfpathlineto{\pgfqpoint{0.743187in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.743213in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.743281in}{0.703394in}}%
\pgfpathlineto{\pgfqpoint{0.743437in}{0.703394in}}%
\pgfpathlineto{\pgfqpoint{0.743507in}{0.703983in}}%
\pgfpathlineto{\pgfqpoint{0.743738in}{0.703983in}}%
\pgfpathlineto{\pgfqpoint{0.743869in}{0.704573in}}%
\pgfpathlineto{\pgfqpoint{0.743907in}{0.704573in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{0.704868in}}%
\pgfpathlineto{\pgfqpoint{0.744115in}{0.704868in}}%
\pgfpathlineto{\pgfqpoint{0.744152in}{0.705458in}}%
\pgfpathlineto{\pgfqpoint{0.744285in}{0.705458in}}%
\pgfpathlineto{\pgfqpoint{0.744411in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{0.744439in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{0.744577in}{0.706637in}}%
\pgfpathlineto{\pgfqpoint{0.744585in}{0.706637in}}%
\pgfpathlineto{\pgfqpoint{0.744708in}{0.707226in}}%
\pgfpathlineto{\pgfqpoint{0.744760in}{0.707226in}}%
\pgfpathlineto{\pgfqpoint{0.744860in}{0.707521in}}%
\pgfpathlineto{\pgfqpoint{0.744978in}{0.707521in}}%
\pgfpathlineto{\pgfqpoint{0.745102in}{0.708258in}}%
\pgfpathlineto{\pgfqpoint{0.745177in}{0.708258in}}%
\pgfpathlineto{\pgfqpoint{0.745196in}{0.708553in}}%
\pgfpathlineto{\pgfqpoint{0.745346in}{0.708553in}}%
\pgfpathlineto{\pgfqpoint{0.745393in}{0.709143in}}%
\pgfpathlineto{\pgfqpoint{0.745557in}{0.709143in}}%
\pgfpathlineto{\pgfqpoint{0.745665in}{0.709732in}}%
\pgfpathlineto{\pgfqpoint{0.745711in}{0.709732in}}%
\pgfpathlineto{\pgfqpoint{0.745731in}{0.710027in}}%
\pgfpathlineto{\pgfqpoint{0.745871in}{0.710027in}}%
\pgfpathlineto{\pgfqpoint{0.745986in}{0.710469in}}%
\pgfpathlineto{\pgfqpoint{0.746024in}{0.710469in}}%
\pgfpathlineto{\pgfqpoint{0.746161in}{0.711354in}}%
\pgfpathlineto{\pgfqpoint{0.746176in}{0.711354in}}%
\pgfpathlineto{\pgfqpoint{0.746265in}{0.711649in}}%
\pgfpathlineto{\pgfqpoint{0.746345in}{0.711649in}}%
\pgfpathlineto{\pgfqpoint{0.746441in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{0.746510in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{0.746591in}{0.712681in}}%
\pgfpathlineto{\pgfqpoint{0.746665in}{0.712681in}}%
\pgfpathlineto{\pgfqpoint{0.746789in}{0.713565in}}%
\pgfpathlineto{\pgfqpoint{0.746838in}{0.713565in}}%
\pgfpathlineto{\pgfqpoint{0.746961in}{0.714155in}}%
\pgfpathlineto{\pgfqpoint{0.747040in}{0.714155in}}%
\pgfpathlineto{\pgfqpoint{0.747164in}{0.714449in}}%
\pgfpathlineto{\pgfqpoint{0.747493in}{0.714449in}}%
\pgfpathlineto{\pgfqpoint{0.747600in}{0.714744in}}%
\pgfpathlineto{\pgfqpoint{0.747680in}{0.714744in}}%
\pgfpathlineto{\pgfqpoint{0.747693in}{0.715039in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{0.715039in}}%
\pgfpathlineto{\pgfqpoint{0.747964in}{0.715629in}}%
\pgfpathlineto{\pgfqpoint{0.748017in}{0.715629in}}%
\pgfpathlineto{\pgfqpoint{0.748087in}{0.716071in}}%
\pgfpathlineto{\pgfqpoint{0.748186in}{0.716071in}}%
\pgfpathlineto{\pgfqpoint{0.748305in}{0.716366in}}%
\pgfpathlineto{\pgfqpoint{0.748524in}{0.716366in}}%
\pgfpathlineto{\pgfqpoint{0.748646in}{0.717103in}}%
\pgfpathlineto{\pgfqpoint{0.748675in}{0.717103in}}%
\pgfpathlineto{\pgfqpoint{0.748675in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{0.748844in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{0.748867in}{0.717545in}}%
\pgfpathlineto{\pgfqpoint{0.749078in}{0.717545in}}%
\pgfpathlineto{\pgfqpoint{0.749190in}{0.718429in}}%
\pgfpathlineto{\pgfqpoint{0.749247in}{0.718429in}}%
\pgfpathlineto{\pgfqpoint{0.749313in}{0.719019in}}%
\pgfpathlineto{\pgfqpoint{0.749395in}{0.719019in}}%
\pgfpathlineto{\pgfqpoint{0.749469in}{0.719461in}}%
\pgfpathlineto{\pgfqpoint{0.749592in}{0.719461in}}%
\pgfpathlineto{\pgfqpoint{0.749607in}{0.719756in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{0.719756in}}%
\pgfpathlineto{\pgfqpoint{0.750062in}{0.720051in}}%
\pgfpathlineto{\pgfqpoint{0.750265in}{0.720051in}}%
\pgfpathlineto{\pgfqpoint{0.750402in}{0.720346in}}%
\pgfpathlineto{\pgfqpoint{0.750422in}{0.720346in}}%
\pgfpathlineto{\pgfqpoint{0.750422in}{0.720493in}}%
\pgfpathlineto{\pgfqpoint{0.750630in}{0.720493in}}%
\pgfpathlineto{\pgfqpoint{0.750666in}{0.720788in}}%
\pgfpathlineto{\pgfqpoint{0.750799in}{0.720788in}}%
\pgfpathlineto{\pgfqpoint{0.750849in}{0.721230in}}%
\pgfpathlineto{\pgfqpoint{0.751061in}{0.721230in}}%
\pgfpathlineto{\pgfqpoint{0.751180in}{0.721967in}}%
\pgfpathlineto{\pgfqpoint{0.751483in}{0.721967in}}%
\pgfpathlineto{\pgfqpoint{0.751507in}{0.722262in}}%
\pgfpathlineto{\pgfqpoint{0.751710in}{0.722262in}}%
\pgfpathlineto{\pgfqpoint{0.751816in}{0.722852in}}%
\pgfpathlineto{\pgfqpoint{0.751858in}{0.722852in}}%
\pgfpathlineto{\pgfqpoint{0.751858in}{0.722999in}}%
\pgfpathlineto{\pgfqpoint{0.752001in}{0.722999in}}%
\pgfpathlineto{\pgfqpoint{0.752072in}{0.723294in}}%
\pgfpathlineto{\pgfqpoint{0.752144in}{0.723294in}}%
\pgfpathlineto{\pgfqpoint{0.752144in}{0.723441in}}%
\pgfpathlineto{\pgfqpoint{0.752319in}{0.723441in}}%
\pgfpathlineto{\pgfqpoint{0.752434in}{0.724326in}}%
\pgfpathlineto{\pgfqpoint{0.752668in}{0.724326in}}%
\pgfpathlineto{\pgfqpoint{0.752782in}{0.724768in}}%
\pgfpathlineto{\pgfqpoint{0.752838in}{0.724768in}}%
\pgfpathlineto{\pgfqpoint{0.752871in}{0.725210in}}%
\pgfpathlineto{\pgfqpoint{0.753064in}{0.725210in}}%
\pgfpathlineto{\pgfqpoint{0.753199in}{0.726095in}}%
\pgfpathlineto{\pgfqpoint{0.753267in}{0.726095in}}%
\pgfpathlineto{\pgfqpoint{0.753353in}{0.726537in}}%
\pgfpathlineto{\pgfqpoint{0.753622in}{0.726537in}}%
\pgfpathlineto{\pgfqpoint{0.753707in}{0.727127in}}%
\pgfpathlineto{\pgfqpoint{0.753826in}{0.727127in}}%
\pgfpathlineto{\pgfqpoint{0.753936in}{0.728011in}}%
\pgfpathlineto{\pgfqpoint{0.753983in}{0.728011in}}%
\pgfpathlineto{\pgfqpoint{0.754066in}{0.728601in}}%
\pgfpathlineto{\pgfqpoint{0.754141in}{0.728601in}}%
\pgfpathlineto{\pgfqpoint{0.754141in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{0.754406in}{0.729190in}}%
\pgfpathlineto{\pgfqpoint{0.754454in}{0.729190in}}%
\pgfpathlineto{\pgfqpoint{0.754582in}{0.729780in}}%
\pgfpathlineto{\pgfqpoint{0.754660in}{0.729780in}}%
\pgfpathlineto{\pgfqpoint{0.754715in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{0.754832in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{0.754966in}{0.730664in}}%
\pgfpathlineto{\pgfqpoint{0.755029in}{0.730664in}}%
\pgfpathlineto{\pgfqpoint{0.755124in}{0.731401in}}%
\pgfpathlineto{\pgfqpoint{0.755246in}{0.731401in}}%
\pgfpathlineto{\pgfqpoint{0.755316in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{0.755477in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{0.755477in}{0.731844in}}%
\pgfpathlineto{\pgfqpoint{0.755622in}{0.731844in}}%
\pgfpathlineto{\pgfqpoint{0.755709in}{0.732286in}}%
\pgfpathlineto{\pgfqpoint{0.755772in}{0.732286in}}%
\pgfpathlineto{\pgfqpoint{0.755849in}{0.732728in}}%
\pgfpathlineto{\pgfqpoint{0.755966in}{0.732728in}}%
\pgfpathlineto{\pgfqpoint{0.755969in}{0.733023in}}%
\pgfpathlineto{\pgfqpoint{0.756112in}{0.733023in}}%
\pgfpathlineto{\pgfqpoint{0.756201in}{0.733760in}}%
\pgfpathlineto{\pgfqpoint{0.756358in}{0.733760in}}%
\pgfpathlineto{\pgfqpoint{0.756496in}{0.735087in}}%
\pgfpathlineto{\pgfqpoint{0.756501in}{0.735087in}}%
\pgfpathlineto{\pgfqpoint{0.756577in}{0.735529in}}%
\pgfpathlineto{\pgfqpoint{0.756671in}{0.735529in}}%
\pgfpathlineto{\pgfqpoint{0.756679in}{0.735824in}}%
\pgfpathlineto{\pgfqpoint{0.756921in}{0.735824in}}%
\pgfpathlineto{\pgfqpoint{0.757026in}{0.737150in}}%
\pgfpathlineto{\pgfqpoint{0.757109in}{0.737150in}}%
\pgfpathlineto{\pgfqpoint{0.757109in}{0.737298in}}%
\pgfpathlineto{\pgfqpoint{0.757251in}{0.737298in}}%
\pgfpathlineto{\pgfqpoint{0.757292in}{0.737740in}}%
\pgfpathlineto{\pgfqpoint{0.757429in}{0.737740in}}%
\pgfpathlineto{\pgfqpoint{0.757553in}{0.738330in}}%
\pgfpathlineto{\pgfqpoint{0.757641in}{0.738330in}}%
\pgfpathlineto{\pgfqpoint{0.757711in}{0.738624in}}%
\pgfpathlineto{\pgfqpoint{0.757880in}{0.738624in}}%
\pgfpathlineto{\pgfqpoint{0.757880in}{0.738772in}}%
\pgfpathlineto{\pgfqpoint{0.758020in}{0.738772in}}%
\pgfpathlineto{\pgfqpoint{0.758114in}{0.739214in}}%
\pgfpathlineto{\pgfqpoint{0.758222in}{0.739214in}}%
\pgfpathlineto{\pgfqpoint{0.758321in}{0.739509in}}%
\pgfpathlineto{\pgfqpoint{0.758392in}{0.739509in}}%
\pgfpathlineto{\pgfqpoint{0.758519in}{0.740393in}}%
\pgfpathlineto{\pgfqpoint{0.758542in}{0.740393in}}%
\pgfpathlineto{\pgfqpoint{0.758679in}{0.740835in}}%
\pgfpathlineto{\pgfqpoint{0.758825in}{0.740835in}}%
\pgfpathlineto{\pgfqpoint{0.758964in}{0.741278in}}%
\pgfpathlineto{\pgfqpoint{0.759008in}{0.741278in}}%
\pgfpathlineto{\pgfqpoint{0.759137in}{0.741720in}}%
\pgfpathlineto{\pgfqpoint{0.759173in}{0.741720in}}%
\pgfpathlineto{\pgfqpoint{0.759212in}{0.742015in}}%
\pgfpathlineto{\pgfqpoint{0.759316in}{0.742015in}}%
\pgfpathlineto{\pgfqpoint{0.759316in}{0.742162in}}%
\pgfpathlineto{\pgfqpoint{0.759469in}{0.742162in}}%
\pgfpathlineto{\pgfqpoint{0.759509in}{0.742604in}}%
\pgfpathlineto{\pgfqpoint{0.759634in}{0.742604in}}%
\pgfpathlineto{\pgfqpoint{0.759767in}{0.743047in}}%
\pgfpathlineto{\pgfqpoint{0.759803in}{0.743047in}}%
\pgfpathlineto{\pgfqpoint{0.759803in}{0.743194in}}%
\pgfpathlineto{\pgfqpoint{0.759960in}{0.743194in}}%
\pgfpathlineto{\pgfqpoint{0.760083in}{0.744078in}}%
\pgfpathlineto{\pgfqpoint{0.760130in}{0.744078in}}%
\pgfpathlineto{\pgfqpoint{0.760268in}{0.744963in}}%
\pgfpathlineto{\pgfqpoint{0.760350in}{0.744963in}}%
\pgfpathlineto{\pgfqpoint{0.760371in}{0.745258in}}%
\pgfpathlineto{\pgfqpoint{0.760563in}{0.745258in}}%
\pgfpathlineto{\pgfqpoint{0.760665in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{0.760868in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{0.760876in}{0.746290in}}%
\pgfpathlineto{\pgfqpoint{0.761054in}{0.746290in}}%
\pgfpathlineto{\pgfqpoint{0.761102in}{0.746879in}}%
\pgfpathlineto{\pgfqpoint{0.761267in}{0.746879in}}%
\pgfpathlineto{\pgfqpoint{0.761379in}{0.747469in}}%
\pgfpathlineto{\pgfqpoint{0.761424in}{0.747469in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{0.748353in}}%
\pgfpathlineto{\pgfqpoint{0.761603in}{0.748353in}}%
\pgfpathlineto{\pgfqpoint{0.761708in}{0.748648in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{0.748648in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{0.762179in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{0.762291in}{0.750270in}}%
\pgfpathlineto{\pgfqpoint{0.762477in}{0.750270in}}%
\pgfpathlineto{\pgfqpoint{0.762608in}{0.751154in}}%
\pgfpathlineto{\pgfqpoint{0.762642in}{0.751154in}}%
\pgfpathlineto{\pgfqpoint{0.762750in}{0.751596in}}%
\pgfpathlineto{\pgfqpoint{0.762921in}{0.751596in}}%
\pgfpathlineto{\pgfqpoint{0.763039in}{0.752038in}}%
\pgfpathlineto{\pgfqpoint{0.763203in}{0.752038in}}%
\pgfpathlineto{\pgfqpoint{0.763234in}{0.752333in}}%
\pgfpathlineto{\pgfqpoint{0.763384in}{0.752333in}}%
\pgfpathlineto{\pgfqpoint{0.763510in}{0.752628in}}%
\pgfpathlineto{\pgfqpoint{0.763545in}{0.752628in}}%
\pgfpathlineto{\pgfqpoint{0.763545in}{0.752776in}}%
\pgfpathlineto{\pgfqpoint{0.763689in}{0.752776in}}%
\pgfpathlineto{\pgfqpoint{0.763827in}{0.753660in}}%
\pgfpathlineto{\pgfqpoint{0.763920in}{0.753660in}}%
\pgfpathlineto{\pgfqpoint{0.763938in}{0.753955in}}%
\pgfpathlineto{\pgfqpoint{0.764085in}{0.753955in}}%
\pgfpathlineto{\pgfqpoint{0.764143in}{0.754250in}}%
\pgfpathlineto{\pgfqpoint{0.764300in}{0.754250in}}%
\pgfpathlineto{\pgfqpoint{0.764358in}{0.754839in}}%
\pgfpathlineto{\pgfqpoint{0.764450in}{0.754839in}}%
\pgfpathlineto{\pgfqpoint{0.764498in}{0.755134in}}%
\pgfpathlineto{\pgfqpoint{0.764624in}{0.755134in}}%
\pgfpathlineto{\pgfqpoint{0.764758in}{0.755576in}}%
\pgfpathlineto{\pgfqpoint{0.764771in}{0.755576in}}%
\pgfpathlineto{\pgfqpoint{0.764908in}{0.756461in}}%
\pgfpathlineto{\pgfqpoint{0.764910in}{0.756461in}}%
\pgfpathlineto{\pgfqpoint{0.764913in}{0.756756in}}%
\pgfpathlineto{\pgfqpoint{0.765054in}{0.756756in}}%
\pgfpathlineto{\pgfqpoint{0.765127in}{0.757345in}}%
\pgfpathlineto{\pgfqpoint{0.765228in}{0.757345in}}%
\pgfpathlineto{\pgfqpoint{0.765350in}{0.758230in}}%
\pgfpathlineto{\pgfqpoint{0.765509in}{0.758230in}}%
\pgfpathlineto{\pgfqpoint{0.765580in}{0.758672in}}%
\pgfpathlineto{\pgfqpoint{0.765718in}{0.758672in}}%
\pgfpathlineto{\pgfqpoint{0.765823in}{0.759114in}}%
\pgfpathlineto{\pgfqpoint{0.765928in}{0.759114in}}%
\pgfpathlineto{\pgfqpoint{0.766058in}{0.759999in}}%
\pgfpathlineto{\pgfqpoint{0.766152in}{0.759999in}}%
\pgfpathlineto{\pgfqpoint{0.766283in}{0.760883in}}%
\pgfpathlineto{\pgfqpoint{0.766346in}{0.760883in}}%
\pgfpathlineto{\pgfqpoint{0.766440in}{0.761325in}}%
\pgfpathlineto{\pgfqpoint{0.766590in}{0.761325in}}%
\pgfpathlineto{\pgfqpoint{0.766702in}{0.762210in}}%
\pgfpathlineto{\pgfqpoint{0.766916in}{0.762210in}}%
\pgfpathlineto{\pgfqpoint{0.767044in}{0.762652in}}%
\pgfpathlineto{\pgfqpoint{0.767116in}{0.762652in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.763536in}}%
\pgfpathlineto{\pgfqpoint{0.767269in}{0.763536in}}%
\pgfpathlineto{\pgfqpoint{0.767400in}{0.764716in}}%
\pgfpathlineto{\pgfqpoint{0.767429in}{0.764716in}}%
\pgfpathlineto{\pgfqpoint{0.767524in}{0.765453in}}%
\pgfpathlineto{\pgfqpoint{0.767681in}{0.765453in}}%
\pgfpathlineto{\pgfqpoint{0.767798in}{0.766337in}}%
\pgfpathlineto{\pgfqpoint{0.767963in}{0.766337in}}%
\pgfpathlineto{\pgfqpoint{0.768039in}{0.766632in}}%
\pgfpathlineto{\pgfqpoint{0.768141in}{0.766632in}}%
\pgfpathlineto{\pgfqpoint{0.768235in}{0.767074in}}%
\pgfpathlineto{\pgfqpoint{0.768306in}{0.767074in}}%
\pgfpathlineto{\pgfqpoint{0.768313in}{0.767369in}}%
\pgfpathlineto{\pgfqpoint{0.768505in}{0.767369in}}%
\pgfpathlineto{\pgfqpoint{0.768638in}{0.767811in}}%
\pgfpathlineto{\pgfqpoint{0.768645in}{0.767811in}}%
\pgfpathlineto{\pgfqpoint{0.768758in}{0.768548in}}%
\pgfpathlineto{\pgfqpoint{0.768889in}{0.768548in}}%
\pgfpathlineto{\pgfqpoint{0.768889in}{0.768696in}}%
\pgfpathlineto{\pgfqpoint{0.769059in}{0.768696in}}%
\pgfpathlineto{\pgfqpoint{0.769182in}{0.769138in}}%
\pgfpathlineto{\pgfqpoint{0.769201in}{0.769138in}}%
\pgfpathlineto{\pgfqpoint{0.769306in}{0.769875in}}%
\pgfpathlineto{\pgfqpoint{0.769554in}{0.769875in}}%
\pgfpathlineto{\pgfqpoint{0.769685in}{0.770464in}}%
\pgfpathlineto{\pgfqpoint{0.769694in}{0.770464in}}%
\pgfpathlineto{\pgfqpoint{0.769718in}{0.770907in}}%
\pgfpathlineto{\pgfqpoint{0.769993in}{0.770907in}}%
\pgfpathlineto{\pgfqpoint{0.770109in}{0.771496in}}%
\pgfpathlineto{\pgfqpoint{0.770173in}{0.771496in}}%
\pgfpathlineto{\pgfqpoint{0.770173in}{0.771644in}}%
\pgfpathlineto{\pgfqpoint{0.770401in}{0.771644in}}%
\pgfpathlineto{\pgfqpoint{0.770527in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{0.770565in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{0.770636in}{0.772528in}}%
\pgfpathlineto{\pgfqpoint{0.770719in}{0.772528in}}%
\pgfpathlineto{\pgfqpoint{0.770853in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{0.770886in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{0.771020in}{0.774002in}}%
\pgfpathlineto{\pgfqpoint{0.771063in}{0.774002in}}%
\pgfpathlineto{\pgfqpoint{0.771182in}{0.775034in}}%
\pgfpathlineto{\pgfqpoint{0.771208in}{0.775034in}}%
\pgfpathlineto{\pgfqpoint{0.771341in}{0.776213in}}%
\pgfpathlineto{\pgfqpoint{0.771363in}{0.776213in}}%
\pgfpathlineto{\pgfqpoint{0.771476in}{0.776656in}}%
\pgfpathlineto{\pgfqpoint{0.771511in}{0.776656in}}%
\pgfpathlineto{\pgfqpoint{0.771586in}{0.777393in}}%
\pgfpathlineto{\pgfqpoint{0.771760in}{0.777393in}}%
\pgfpathlineto{\pgfqpoint{0.771760in}{0.777540in}}%
\pgfpathlineto{\pgfqpoint{0.772276in}{0.777540in}}%
\pgfpathlineto{\pgfqpoint{0.772276in}{0.777687in}}%
\pgfpathlineto{\pgfqpoint{0.772419in}{0.777687in}}%
\pgfpathlineto{\pgfqpoint{0.772546in}{0.778425in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{0.778425in}}%
\pgfpathlineto{\pgfqpoint{0.772609in}{0.778719in}}%
\pgfpathlineto{\pgfqpoint{0.772788in}{0.778719in}}%
\pgfpathlineto{\pgfqpoint{0.772821in}{0.779014in}}%
\pgfpathlineto{\pgfqpoint{0.772999in}{0.779014in}}%
\pgfpathlineto{\pgfqpoint{0.773104in}{0.779751in}}%
\pgfpathlineto{\pgfqpoint{0.773138in}{0.779751in}}%
\pgfpathlineto{\pgfqpoint{0.773236in}{0.780046in}}%
\pgfpathlineto{\pgfqpoint{0.773430in}{0.780046in}}%
\pgfpathlineto{\pgfqpoint{0.773564in}{0.780930in}}%
\pgfpathlineto{\pgfqpoint{0.773690in}{0.780930in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{0.781668in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{0.781668in}}%
\pgfpathlineto{\pgfqpoint{0.774023in}{0.782110in}}%
\pgfpathlineto{\pgfqpoint{0.774101in}{0.782110in}}%
\pgfpathlineto{\pgfqpoint{0.774164in}{0.782699in}}%
\pgfpathlineto{\pgfqpoint{0.774256in}{0.782699in}}%
\pgfpathlineto{\pgfqpoint{0.774378in}{0.783142in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{0.783142in}}%
\pgfpathlineto{\pgfqpoint{0.774666in}{0.784026in}}%
\pgfpathlineto{\pgfqpoint{0.774683in}{0.784026in}}%
\pgfpathlineto{\pgfqpoint{0.774820in}{0.784468in}}%
\pgfpathlineto{\pgfqpoint{0.774848in}{0.784468in}}%
\pgfpathlineto{\pgfqpoint{0.774848in}{0.784616in}}%
\pgfpathlineto{\pgfqpoint{0.774988in}{0.784616in}}%
\pgfpathlineto{\pgfqpoint{0.775074in}{0.785058in}}%
\pgfpathlineto{\pgfqpoint{0.775177in}{0.785058in}}%
\pgfpathlineto{\pgfqpoint{0.775177in}{0.785205in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{0.785205in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{0.785353in}}%
\pgfpathlineto{\pgfqpoint{0.775487in}{0.785353in}}%
\pgfpathlineto{\pgfqpoint{0.775589in}{0.785795in}}%
\pgfpathlineto{\pgfqpoint{0.775665in}{0.785795in}}%
\pgfpathlineto{\pgfqpoint{0.775794in}{0.786385in}}%
\pgfpathlineto{\pgfqpoint{0.775878in}{0.786385in}}%
\pgfpathlineto{\pgfqpoint{0.775973in}{0.786974in}}%
\pgfpathlineto{\pgfqpoint{0.776070in}{0.786974in}}%
\pgfpathlineto{\pgfqpoint{0.776206in}{0.787564in}}%
\pgfpathlineto{\pgfqpoint{0.776232in}{0.787564in}}%
\pgfpathlineto{\pgfqpoint{0.776370in}{0.788448in}}%
\pgfpathlineto{\pgfqpoint{0.776461in}{0.788448in}}%
\pgfpathlineto{\pgfqpoint{0.776595in}{0.788890in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.788890in}}%
\pgfpathlineto{\pgfqpoint{0.776744in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{0.776815in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{0.776868in}{0.790217in}}%
\pgfpathlineto{\pgfqpoint{0.776966in}{0.790217in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{0.790512in}}%
\pgfpathlineto{\pgfqpoint{0.777110in}{0.790512in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{0.790807in}}%
\pgfpathlineto{\pgfqpoint{0.777267in}{0.790807in}}%
\pgfpathlineto{\pgfqpoint{0.777336in}{0.791249in}}%
\pgfpathlineto{\pgfqpoint{0.777543in}{0.791249in}}%
\pgfpathlineto{\pgfqpoint{0.777610in}{0.791544in}}%
\pgfpathlineto{\pgfqpoint{0.777718in}{0.791544in}}%
\pgfpathlineto{\pgfqpoint{0.777845in}{0.792281in}}%
\pgfpathlineto{\pgfqpoint{0.777867in}{0.792281in}}%
\pgfpathlineto{\pgfqpoint{0.778004in}{0.793313in}}%
\pgfpathlineto{\pgfqpoint{0.778007in}{0.793313in}}%
\pgfpathlineto{\pgfqpoint{0.778134in}{0.793608in}}%
\pgfpathlineto{\pgfqpoint{0.778206in}{0.793608in}}%
\pgfpathlineto{\pgfqpoint{0.778337in}{0.794050in}}%
\pgfpathlineto{\pgfqpoint{0.778352in}{0.794050in}}%
\pgfpathlineto{\pgfqpoint{0.778480in}{0.795082in}}%
\pgfpathlineto{\pgfqpoint{0.778514in}{0.795082in}}%
\pgfpathlineto{\pgfqpoint{0.778638in}{0.795671in}}%
\pgfpathlineto{\pgfqpoint{0.778658in}{0.795671in}}%
\pgfpathlineto{\pgfqpoint{0.778705in}{0.795966in}}%
\pgfpathlineto{\pgfqpoint{0.778807in}{0.795966in}}%
\pgfpathlineto{\pgfqpoint{0.778943in}{0.796408in}}%
\pgfpathlineto{\pgfqpoint{0.778984in}{0.796408in}}%
\pgfpathlineto{\pgfqpoint{0.779047in}{0.796851in}}%
\pgfpathlineto{\pgfqpoint{0.779133in}{0.796851in}}%
\pgfpathlineto{\pgfqpoint{0.779205in}{0.797293in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.797293in}}%
\pgfpathlineto{\pgfqpoint{0.779527in}{0.797735in}}%
\pgfpathlineto{\pgfqpoint{0.779664in}{0.797735in}}%
\pgfpathlineto{\pgfqpoint{0.779801in}{0.798767in}}%
\pgfpathlineto{\pgfqpoint{0.779817in}{0.798767in}}%
\pgfpathlineto{\pgfqpoint{0.779817in}{0.798914in}}%
\pgfpathlineto{\pgfqpoint{0.780090in}{0.798914in}}%
\pgfpathlineto{\pgfqpoint{0.780178in}{0.799356in}}%
\pgfpathlineto{\pgfqpoint{0.780318in}{0.799356in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.799651in}}%
\pgfpathlineto{\pgfqpoint{0.780616in}{0.799651in}}%
\pgfpathlineto{\pgfqpoint{0.780702in}{0.800241in}}%
\pgfpathlineto{\pgfqpoint{0.780778in}{0.800241in}}%
\pgfpathlineto{\pgfqpoint{0.780886in}{0.800683in}}%
\pgfpathlineto{\pgfqpoint{0.780925in}{0.800683in}}%
\pgfpathlineto{\pgfqpoint{0.781007in}{0.801125in}}%
\pgfpathlineto{\pgfqpoint{0.781070in}{0.801125in}}%
\pgfpathlineto{\pgfqpoint{0.781199in}{0.801715in}}%
\pgfpathlineto{\pgfqpoint{0.781247in}{0.801715in}}%
\pgfpathlineto{\pgfqpoint{0.781280in}{0.802157in}}%
\pgfpathlineto{\pgfqpoint{0.781395in}{0.802157in}}%
\pgfpathlineto{\pgfqpoint{0.781436in}{0.802599in}}%
\pgfpathlineto{\pgfqpoint{0.781608in}{0.802599in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{0.803484in}}%
\pgfpathlineto{\pgfqpoint{0.781775in}{0.803484in}}%
\pgfpathlineto{\pgfqpoint{0.781878in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{0.781923in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{0.782049in}{0.804811in}}%
\pgfpathlineto{\pgfqpoint{0.782063in}{0.804811in}}%
\pgfpathlineto{\pgfqpoint{0.782102in}{0.805105in}}%
\pgfpathlineto{\pgfqpoint{0.782243in}{0.805105in}}%
\pgfpathlineto{\pgfqpoint{0.782333in}{0.805695in}}%
\pgfpathlineto{\pgfqpoint{0.782434in}{0.805695in}}%
\pgfpathlineto{\pgfqpoint{0.782572in}{0.806285in}}%
\pgfpathlineto{\pgfqpoint{0.782635in}{0.806285in}}%
\pgfpathlineto{\pgfqpoint{0.782771in}{0.806727in}}%
\pgfpathlineto{\pgfqpoint{0.782785in}{0.806727in}}%
\pgfpathlineto{\pgfqpoint{0.782824in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{0.782937in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{0.783052in}{0.807906in}}%
\pgfpathlineto{\pgfqpoint{0.783079in}{0.807906in}}%
\pgfpathlineto{\pgfqpoint{0.783212in}{0.808496in}}%
\pgfpathlineto{\pgfqpoint{0.783258in}{0.808496in}}%
\pgfpathlineto{\pgfqpoint{0.783336in}{0.809085in}}%
\pgfpathlineto{\pgfqpoint{0.783416in}{0.809085in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.809675in}}%
\pgfpathlineto{\pgfqpoint{0.783572in}{0.809675in}}%
\pgfpathlineto{\pgfqpoint{0.783684in}{0.809970in}}%
\pgfpathlineto{\pgfqpoint{0.783744in}{0.809970in}}%
\pgfpathlineto{\pgfqpoint{0.783877in}{0.810559in}}%
\pgfpathlineto{\pgfqpoint{0.783915in}{0.810559in}}%
\pgfpathlineto{\pgfqpoint{0.784031in}{0.811002in}}%
\pgfpathlineto{\pgfqpoint{0.784136in}{0.811002in}}%
\pgfpathlineto{\pgfqpoint{0.784270in}{0.811591in}}%
\pgfpathlineto{\pgfqpoint{0.784374in}{0.811591in}}%
\pgfpathlineto{\pgfqpoint{0.784493in}{0.812476in}}%
\pgfpathlineto{\pgfqpoint{0.784532in}{0.812476in}}%
\pgfpathlineto{\pgfqpoint{0.784652in}{0.813213in}}%
\pgfpathlineto{\pgfqpoint{0.784818in}{0.813213in}}%
\pgfpathlineto{\pgfqpoint{0.784914in}{0.813802in}}%
\pgfpathlineto{\pgfqpoint{0.784965in}{0.813802in}}%
\pgfpathlineto{\pgfqpoint{0.785043in}{0.814245in}}%
\pgfpathlineto{\pgfqpoint{0.785111in}{0.814245in}}%
\pgfpathlineto{\pgfqpoint{0.785245in}{0.814687in}}%
\pgfpathlineto{\pgfqpoint{0.785299in}{0.814687in}}%
\pgfpathlineto{\pgfqpoint{0.785411in}{0.815277in}}%
\pgfpathlineto{\pgfqpoint{0.785470in}{0.815277in}}%
\pgfpathlineto{\pgfqpoint{0.785546in}{0.815719in}}%
\pgfpathlineto{\pgfqpoint{0.785721in}{0.815719in}}%
\pgfpathlineto{\pgfqpoint{0.785818in}{0.816456in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{0.816456in}}%
\pgfpathlineto{\pgfqpoint{0.786023in}{0.817340in}}%
\pgfpathlineto{\pgfqpoint{0.786046in}{0.817340in}}%
\pgfpathlineto{\pgfqpoint{0.786180in}{0.817782in}}%
\pgfpathlineto{\pgfqpoint{0.786211in}{0.817782in}}%
\pgfpathlineto{\pgfqpoint{0.786287in}{0.818077in}}%
\pgfpathlineto{\pgfqpoint{0.786356in}{0.818077in}}%
\pgfpathlineto{\pgfqpoint{0.786484in}{0.818962in}}%
\pgfpathlineto{\pgfqpoint{0.786585in}{0.818962in}}%
\pgfpathlineto{\pgfqpoint{0.786715in}{0.819846in}}%
\pgfpathlineto{\pgfqpoint{0.786807in}{0.819846in}}%
\pgfpathlineto{\pgfqpoint{0.786907in}{0.820436in}}%
\pgfpathlineto{\pgfqpoint{0.787000in}{0.820436in}}%
\pgfpathlineto{\pgfqpoint{0.787113in}{0.821173in}}%
\pgfpathlineto{\pgfqpoint{0.787141in}{0.821173in}}%
\pgfpathlineto{\pgfqpoint{0.787192in}{0.821468in}}%
\pgfpathlineto{\pgfqpoint{0.787308in}{0.821468in}}%
\pgfpathlineto{\pgfqpoint{0.787388in}{0.822205in}}%
\pgfpathlineto{\pgfqpoint{0.787486in}{0.822205in}}%
\pgfpathlineto{\pgfqpoint{0.787503in}{0.822500in}}%
\pgfpathlineto{\pgfqpoint{0.787626in}{0.822500in}}%
\pgfpathlineto{\pgfqpoint{0.787670in}{0.822942in}}%
\pgfpathlineto{\pgfqpoint{0.787810in}{0.822942in}}%
\pgfpathlineto{\pgfqpoint{0.787859in}{0.823237in}}%
\pgfpathlineto{\pgfqpoint{0.787960in}{0.823237in}}%
\pgfpathlineto{\pgfqpoint{0.787960in}{0.823384in}}%
\pgfpathlineto{\pgfqpoint{0.788112in}{0.823384in}}%
\pgfpathlineto{\pgfqpoint{0.788236in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.788273in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.788393in}{0.825005in}}%
\pgfpathlineto{\pgfqpoint{0.788416in}{0.825005in}}%
\pgfpathlineto{\pgfqpoint{0.788452in}{0.825448in}}%
\pgfpathlineto{\pgfqpoint{0.788637in}{0.825448in}}%
\pgfpathlineto{\pgfqpoint{0.788700in}{0.825742in}}%
\pgfpathlineto{\pgfqpoint{0.788865in}{0.825742in}}%
\pgfpathlineto{\pgfqpoint{0.788982in}{0.826922in}}%
\pgfpathlineto{\pgfqpoint{0.789048in}{0.826922in}}%
\pgfpathlineto{\pgfqpoint{0.789186in}{0.827511in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{0.827511in}}%
\pgfpathlineto{\pgfqpoint{0.789323in}{0.828543in}}%
\pgfpathlineto{\pgfqpoint{0.789541in}{0.828543in}}%
\pgfpathlineto{\pgfqpoint{0.789677in}{0.829280in}}%
\pgfpathlineto{\pgfqpoint{0.789818in}{0.829280in}}%
\pgfpathlineto{\pgfqpoint{0.789955in}{0.830165in}}%
\pgfpathlineto{\pgfqpoint{0.789974in}{0.830165in}}%
\pgfpathlineto{\pgfqpoint{0.790089in}{0.830460in}}%
\pgfpathlineto{\pgfqpoint{0.790152in}{0.830460in}}%
\pgfpathlineto{\pgfqpoint{0.790222in}{0.831049in}}%
\pgfpathlineto{\pgfqpoint{0.790306in}{0.831049in}}%
\pgfpathlineto{\pgfqpoint{0.790436in}{0.831344in}}%
\pgfpathlineto{\pgfqpoint{0.790473in}{0.831344in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{0.831934in}}%
\pgfpathlineto{\pgfqpoint{0.790676in}{0.831934in}}%
\pgfpathlineto{\pgfqpoint{0.790814in}{0.832965in}}%
\pgfpathlineto{\pgfqpoint{0.790877in}{0.832965in}}%
\pgfpathlineto{\pgfqpoint{0.791007in}{0.833997in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{0.833997in}}%
\pgfpathlineto{\pgfqpoint{0.791258in}{0.835177in}}%
\pgfpathlineto{\pgfqpoint{0.791328in}{0.835177in}}%
\pgfpathlineto{\pgfqpoint{0.791375in}{0.835471in}}%
\pgfpathlineto{\pgfqpoint{0.791541in}{0.835471in}}%
\pgfpathlineto{\pgfqpoint{0.791662in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{0.791696in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{0.791800in}{0.836503in}}%
\pgfpathlineto{\pgfqpoint{0.791890in}{0.836503in}}%
\pgfpathlineto{\pgfqpoint{0.791890in}{0.836651in}}%
\pgfpathlineto{\pgfqpoint{0.792118in}{0.836651in}}%
\pgfpathlineto{\pgfqpoint{0.792118in}{0.836798in}}%
\pgfpathlineto{\pgfqpoint{0.792304in}{0.836798in}}%
\pgfpathlineto{\pgfqpoint{0.792388in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{0.792516in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{0.792637in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{0.792738in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{0.792847in}{0.837977in}}%
\pgfpathlineto{\pgfqpoint{0.792901in}{0.837977in}}%
\pgfpathlineto{\pgfqpoint{0.792979in}{0.838714in}}%
\pgfpathlineto{\pgfqpoint{0.793047in}{0.838714in}}%
\pgfpathlineto{\pgfqpoint{0.793147in}{0.839304in}}%
\pgfpathlineto{\pgfqpoint{0.793306in}{0.839304in}}%
\pgfpathlineto{\pgfqpoint{0.793411in}{0.840041in}}%
\pgfpathlineto{\pgfqpoint{0.793452in}{0.840041in}}%
\pgfpathlineto{\pgfqpoint{0.793585in}{0.840483in}}%
\pgfpathlineto{\pgfqpoint{0.793602in}{0.840483in}}%
\pgfpathlineto{\pgfqpoint{0.793709in}{0.841368in}}%
\pgfpathlineto{\pgfqpoint{0.793755in}{0.841368in}}%
\pgfpathlineto{\pgfqpoint{0.793862in}{0.841957in}}%
\pgfpathlineto{\pgfqpoint{0.793952in}{0.841957in}}%
\pgfpathlineto{\pgfqpoint{0.794046in}{0.842694in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.842694in}}%
\pgfpathlineto{\pgfqpoint{0.794236in}{0.843726in}}%
\pgfpathlineto{\pgfqpoint{0.794241in}{0.843726in}}%
\pgfpathlineto{\pgfqpoint{0.794362in}{0.844316in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.844316in}}%
\pgfpathlineto{\pgfqpoint{0.794639in}{0.845053in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.845053in}}%
\pgfpathlineto{\pgfqpoint{0.794673in}{0.845495in}}%
\pgfpathlineto{\pgfqpoint{0.794791in}{0.845495in}}%
\pgfpathlineto{\pgfqpoint{0.794922in}{0.846085in}}%
\pgfpathlineto{\pgfqpoint{0.794938in}{0.846085in}}%
\pgfpathlineto{\pgfqpoint{0.795015in}{0.846822in}}%
\pgfpathlineto{\pgfqpoint{0.795124in}{0.846822in}}%
\pgfpathlineto{\pgfqpoint{0.795157in}{0.847117in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{0.847117in}}%
\pgfpathlineto{\pgfqpoint{0.795346in}{0.847559in}}%
\pgfpathlineto{\pgfqpoint{0.795514in}{0.847559in}}%
\pgfpathlineto{\pgfqpoint{0.795545in}{0.847854in}}%
\pgfpathlineto{\pgfqpoint{0.795668in}{0.847854in}}%
\pgfpathlineto{\pgfqpoint{0.795776in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.795818in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{0.795914in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{0.796012in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{0.849180in}}%
\pgfpathlineto{\pgfqpoint{0.796214in}{0.849180in}}%
\pgfpathlineto{\pgfqpoint{0.796295in}{0.849770in}}%
\pgfpathlineto{\pgfqpoint{0.796409in}{0.849770in}}%
\pgfpathlineto{\pgfqpoint{0.796486in}{0.850360in}}%
\pgfpathlineto{\pgfqpoint{0.796554in}{0.850360in}}%
\pgfpathlineto{\pgfqpoint{0.796637in}{0.850654in}}%
\pgfpathlineto{\pgfqpoint{0.796693in}{0.850654in}}%
\pgfpathlineto{\pgfqpoint{0.796808in}{0.851391in}}%
\pgfpathlineto{\pgfqpoint{0.796857in}{0.851391in}}%
\pgfpathlineto{\pgfqpoint{0.796981in}{0.852423in}}%
\pgfpathlineto{\pgfqpoint{0.797037in}{0.852423in}}%
\pgfpathlineto{\pgfqpoint{0.797174in}{0.853603in}}%
\pgfpathlineto{\pgfqpoint{0.797250in}{0.853603in}}%
\pgfpathlineto{\pgfqpoint{0.797335in}{0.854045in}}%
\pgfpathlineto{\pgfqpoint{0.797391in}{0.854045in}}%
\pgfpathlineto{\pgfqpoint{0.797527in}{0.854634in}}%
\pgfpathlineto{\pgfqpoint{0.797559in}{0.854634in}}%
\pgfpathlineto{\pgfqpoint{0.797683in}{0.855372in}}%
\pgfpathlineto{\pgfqpoint{0.797706in}{0.855372in}}%
\pgfpathlineto{\pgfqpoint{0.797828in}{0.855961in}}%
\pgfpathlineto{\pgfqpoint{0.797874in}{0.855961in}}%
\pgfpathlineto{\pgfqpoint{0.797912in}{0.856256in}}%
\pgfpathlineto{\pgfqpoint{0.798078in}{0.856256in}}%
\pgfpathlineto{\pgfqpoint{0.798202in}{0.857435in}}%
\pgfpathlineto{\pgfqpoint{0.798225in}{0.857435in}}%
\pgfpathlineto{\pgfqpoint{0.798281in}{0.857877in}}%
\pgfpathlineto{\pgfqpoint{0.798368in}{0.857877in}}%
\pgfpathlineto{\pgfqpoint{0.798470in}{0.858320in}}%
\pgfpathlineto{\pgfqpoint{0.798542in}{0.858320in}}%
\pgfpathlineto{\pgfqpoint{0.798676in}{0.858762in}}%
\pgfpathlineto{\pgfqpoint{0.798716in}{0.858762in}}%
\pgfpathlineto{\pgfqpoint{0.798806in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{0.798899in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{0.798899in}{0.859499in}}%
\pgfpathlineto{\pgfqpoint{0.799113in}{0.859499in}}%
\pgfpathlineto{\pgfqpoint{0.799241in}{0.860383in}}%
\pgfpathlineto{\pgfqpoint{0.799328in}{0.860383in}}%
\pgfpathlineto{\pgfqpoint{0.799441in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{0.799498in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{0.799674in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{0.799746in}{0.862300in}}%
\pgfpathlineto{\pgfqpoint{0.799865in}{0.862300in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{0.862889in}}%
\pgfpathlineto{\pgfqpoint{0.800010in}{0.862889in}}%
\pgfpathlineto{\pgfqpoint{0.800115in}{0.863332in}}%
\pgfpathlineto{\pgfqpoint{0.800165in}{0.863332in}}%
\pgfpathlineto{\pgfqpoint{0.800271in}{0.864069in}}%
\pgfpathlineto{\pgfqpoint{0.800433in}{0.864069in}}%
\pgfpathlineto{\pgfqpoint{0.800489in}{0.864511in}}%
\pgfpathlineto{\pgfqpoint{0.800762in}{0.864511in}}%
\pgfpathlineto{\pgfqpoint{0.800899in}{0.865248in}}%
\pgfpathlineto{\pgfqpoint{0.800906in}{0.865248in}}%
\pgfpathlineto{\pgfqpoint{0.801023in}{0.865543in}}%
\pgfpathlineto{\pgfqpoint{0.801062in}{0.865543in}}%
\pgfpathlineto{\pgfqpoint{0.801159in}{0.866132in}}%
\pgfpathlineto{\pgfqpoint{0.801298in}{0.866132in}}%
\pgfpathlineto{\pgfqpoint{0.801399in}{0.866869in}}%
\pgfpathlineto{\pgfqpoint{0.801471in}{0.866869in}}%
\pgfpathlineto{\pgfqpoint{0.801609in}{0.867312in}}%
\pgfpathlineto{\pgfqpoint{0.801667in}{0.867312in}}%
\pgfpathlineto{\pgfqpoint{0.801735in}{0.868196in}}%
\pgfpathlineto{\pgfqpoint{0.801908in}{0.868196in}}%
\pgfpathlineto{\pgfqpoint{0.802045in}{0.868933in}}%
\pgfpathlineto{\pgfqpoint{0.802104in}{0.868933in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{0.869523in}}%
\pgfpathlineto{\pgfqpoint{0.802255in}{0.869523in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.870407in}}%
\pgfpathlineto{\pgfqpoint{0.802468in}{0.870407in}}%
\pgfpathlineto{\pgfqpoint{0.802595in}{0.871439in}}%
\pgfpathlineto{\pgfqpoint{0.802697in}{0.871439in}}%
\pgfpathlineto{\pgfqpoint{0.802697in}{0.871586in}}%
\pgfpathlineto{\pgfqpoint{0.802866in}{0.871586in}}%
\pgfpathlineto{\pgfqpoint{0.802987in}{0.872618in}}%
\pgfpathlineto{\pgfqpoint{0.803068in}{0.872618in}}%
\pgfpathlineto{\pgfqpoint{0.803176in}{0.872913in}}%
\pgfpathlineto{\pgfqpoint{0.803222in}{0.872913in}}%
\pgfpathlineto{\pgfqpoint{0.803328in}{0.873355in}}%
\pgfpathlineto{\pgfqpoint{0.803377in}{0.873355in}}%
\pgfpathlineto{\pgfqpoint{0.803476in}{0.874240in}}%
\pgfpathlineto{\pgfqpoint{0.803566in}{0.874240in}}%
\pgfpathlineto{\pgfqpoint{0.803658in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{0.803755in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{0.803755in}{0.875124in}}%
\pgfpathlineto{\pgfqpoint{0.803925in}{0.875124in}}%
\pgfpathlineto{\pgfqpoint{0.804012in}{0.875566in}}%
\pgfpathlineto{\pgfqpoint{0.804209in}{0.875566in}}%
\pgfpathlineto{\pgfqpoint{0.804324in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{0.804422in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{0.804525in}{0.876893in}}%
\pgfpathlineto{\pgfqpoint{0.804561in}{0.876893in}}%
\pgfpathlineto{\pgfqpoint{0.804639in}{0.877188in}}%
\pgfpathlineto{\pgfqpoint{0.804713in}{0.877188in}}%
\pgfpathlineto{\pgfqpoint{0.804832in}{0.877483in}}%
\pgfpathlineto{\pgfqpoint{0.804862in}{0.877483in}}%
\pgfpathlineto{\pgfqpoint{0.804881in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{0.805010in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{0.805111in}{0.878367in}}%
\pgfpathlineto{\pgfqpoint{0.805211in}{0.878367in}}%
\pgfpathlineto{\pgfqpoint{0.805248in}{0.878662in}}%
\pgfpathlineto{\pgfqpoint{0.805389in}{0.878662in}}%
\pgfpathlineto{\pgfqpoint{0.805526in}{0.879399in}}%
\pgfpathlineto{\pgfqpoint{0.805576in}{0.879399in}}%
\pgfpathlineto{\pgfqpoint{0.805700in}{0.880136in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{0.880136in}}%
\pgfpathlineto{\pgfqpoint{0.805785in}{0.880431in}}%
\pgfpathlineto{\pgfqpoint{0.805959in}{0.880431in}}%
\pgfpathlineto{\pgfqpoint{0.806087in}{0.881020in}}%
\pgfpathlineto{\pgfqpoint{0.806244in}{0.881020in}}%
\pgfpathlineto{\pgfqpoint{0.806244in}{0.881168in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{0.881168in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{0.881315in}}%
\pgfpathlineto{\pgfqpoint{0.806609in}{0.881315in}}%
\pgfpathlineto{\pgfqpoint{0.806714in}{0.882347in}}%
\pgfpathlineto{\pgfqpoint{0.806771in}{0.882347in}}%
\pgfpathlineto{\pgfqpoint{0.806895in}{0.883084in}}%
\pgfpathlineto{\pgfqpoint{0.806941in}{0.883084in}}%
\pgfpathlineto{\pgfqpoint{0.807043in}{0.883821in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{0.883821in}}%
\pgfpathlineto{\pgfqpoint{0.807245in}{0.884263in}}%
\pgfpathlineto{\pgfqpoint{0.807328in}{0.884263in}}%
\pgfpathlineto{\pgfqpoint{0.807465in}{0.885590in}}%
\pgfpathlineto{\pgfqpoint{0.807516in}{0.885590in}}%
\pgfpathlineto{\pgfqpoint{0.807516in}{0.885738in}}%
\pgfpathlineto{\pgfqpoint{0.807695in}{0.885738in}}%
\pgfpathlineto{\pgfqpoint{0.807740in}{0.886032in}}%
\pgfpathlineto{\pgfqpoint{0.807877in}{0.886032in}}%
\pgfpathlineto{\pgfqpoint{0.807926in}{0.886622in}}%
\pgfpathlineto{\pgfqpoint{0.808017in}{0.886622in}}%
\pgfpathlineto{\pgfqpoint{0.808143in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{0.808168in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{0.808292in}{0.887801in}}%
\pgfpathlineto{\pgfqpoint{0.808322in}{0.887801in}}%
\pgfpathlineto{\pgfqpoint{0.808420in}{0.888686in}}%
\pgfpathlineto{\pgfqpoint{0.808483in}{0.888686in}}%
\pgfpathlineto{\pgfqpoint{0.808616in}{0.889275in}}%
\pgfpathlineto{\pgfqpoint{0.808714in}{0.889275in}}%
\pgfpathlineto{\pgfqpoint{0.808821in}{0.890012in}}%
\pgfpathlineto{\pgfqpoint{0.808881in}{0.890012in}}%
\pgfpathlineto{\pgfqpoint{0.809004in}{0.890749in}}%
\pgfpathlineto{\pgfqpoint{0.809039in}{0.890749in}}%
\pgfpathlineto{\pgfqpoint{0.809102in}{0.891192in}}%
\pgfpathlineto{\pgfqpoint{0.809192in}{0.891192in}}%
\pgfpathlineto{\pgfqpoint{0.809305in}{0.892224in}}%
\pgfpathlineto{\pgfqpoint{0.809334in}{0.892224in}}%
\pgfpathlineto{\pgfqpoint{0.809334in}{0.892371in}}%
\pgfpathlineto{\pgfqpoint{0.809490in}{0.892371in}}%
\pgfpathlineto{\pgfqpoint{0.809504in}{0.892666in}}%
\pgfpathlineto{\pgfqpoint{0.809684in}{0.892666in}}%
\pgfpathlineto{\pgfqpoint{0.809819in}{0.893403in}}%
\pgfpathlineto{\pgfqpoint{0.809845in}{0.893403in}}%
\pgfpathlineto{\pgfqpoint{0.809974in}{0.894140in}}%
\pgfpathlineto{\pgfqpoint{0.810032in}{0.894140in}}%
\pgfpathlineto{\pgfqpoint{0.810160in}{0.894729in}}%
\pgfpathlineto{\pgfqpoint{0.810176in}{0.894729in}}%
\pgfpathlineto{\pgfqpoint{0.810255in}{0.895319in}}%
\pgfpathlineto{\pgfqpoint{0.810384in}{0.895319in}}%
\pgfpathlineto{\pgfqpoint{0.810438in}{0.895761in}}%
\pgfpathlineto{\pgfqpoint{0.810531in}{0.895761in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{0.896204in}}%
\pgfpathlineto{\pgfqpoint{0.810684in}{0.896204in}}%
\pgfpathlineto{\pgfqpoint{0.810813in}{0.896941in}}%
\pgfpathlineto{\pgfqpoint{0.810854in}{0.896941in}}%
\pgfpathlineto{\pgfqpoint{0.810943in}{0.897530in}}%
\pgfpathlineto{\pgfqpoint{0.811157in}{0.897530in}}%
\pgfpathlineto{\pgfqpoint{0.811157in}{0.897678in}}%
\pgfpathlineto{\pgfqpoint{0.811318in}{0.897678in}}%
\pgfpathlineto{\pgfqpoint{0.811318in}{0.897825in}}%
\pgfpathlineto{\pgfqpoint{0.811529in}{0.897825in}}%
\pgfpathlineto{\pgfqpoint{0.811649in}{0.898709in}}%
\pgfpathlineto{\pgfqpoint{0.811738in}{0.898709in}}%
\pgfpathlineto{\pgfqpoint{0.811866in}{0.899004in}}%
\pgfpathlineto{\pgfqpoint{0.811898in}{0.899004in}}%
\pgfpathlineto{\pgfqpoint{0.812006in}{0.899594in}}%
\pgfpathlineto{\pgfqpoint{0.812040in}{0.899594in}}%
\pgfpathlineto{\pgfqpoint{0.812155in}{0.900184in}}%
\pgfpathlineto{\pgfqpoint{0.812425in}{0.900184in}}%
\pgfpathlineto{\pgfqpoint{0.812520in}{0.900626in}}%
\pgfpathlineto{\pgfqpoint{0.812566in}{0.900626in}}%
\pgfpathlineto{\pgfqpoint{0.812627in}{0.901215in}}%
\pgfpathlineto{\pgfqpoint{0.812710in}{0.901215in}}%
\pgfpathlineto{\pgfqpoint{0.812823in}{0.901952in}}%
\pgfpathlineto{\pgfqpoint{0.812988in}{0.901952in}}%
\pgfpathlineto{\pgfqpoint{0.813094in}{0.902395in}}%
\pgfpathlineto{\pgfqpoint{0.813180in}{0.902395in}}%
\pgfpathlineto{\pgfqpoint{0.813316in}{0.903132in}}%
\pgfpathlineto{\pgfqpoint{0.813408in}{0.903132in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{0.903721in}}%
\pgfpathlineto{\pgfqpoint{0.813568in}{0.903721in}}%
\pgfpathlineto{\pgfqpoint{0.813696in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{0.813728in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{0.813817in}{0.904753in}}%
\pgfpathlineto{\pgfqpoint{0.813948in}{0.904753in}}%
\pgfpathlineto{\pgfqpoint{0.814071in}{0.905343in}}%
\pgfpathlineto{\pgfqpoint{0.814096in}{0.905343in}}%
\pgfpathlineto{\pgfqpoint{0.814108in}{0.905638in}}%
\pgfpathlineto{\pgfqpoint{0.814264in}{0.905638in}}%
\pgfpathlineto{\pgfqpoint{0.814386in}{0.906227in}}%
\pgfpathlineto{\pgfqpoint{0.814418in}{0.906227in}}%
\pgfpathlineto{\pgfqpoint{0.814553in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{0.814561in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{0.814667in}{0.907849in}}%
\pgfpathlineto{\pgfqpoint{0.814709in}{0.907849in}}%
\pgfpathlineto{\pgfqpoint{0.814815in}{0.908586in}}%
\pgfpathlineto{\pgfqpoint{0.814857in}{0.908586in}}%
\pgfpathlineto{\pgfqpoint{0.814911in}{0.908881in}}%
\pgfpathlineto{\pgfqpoint{0.815053in}{0.908881in}}%
\pgfpathlineto{\pgfqpoint{0.815090in}{0.909618in}}%
\pgfpathlineto{\pgfqpoint{0.815240in}{0.909618in}}%
\pgfpathlineto{\pgfqpoint{0.815293in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{0.815389in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{0.815473in}{0.910650in}}%
\pgfpathlineto{\pgfqpoint{0.815528in}{0.910650in}}%
\pgfpathlineto{\pgfqpoint{0.815622in}{0.911239in}}%
\pgfpathlineto{\pgfqpoint{0.815681in}{0.911239in}}%
\pgfpathlineto{\pgfqpoint{0.815795in}{0.911681in}}%
\pgfpathlineto{\pgfqpoint{0.815844in}{0.911681in}}%
\pgfpathlineto{\pgfqpoint{0.815844in}{0.911829in}}%
\pgfpathlineto{\pgfqpoint{0.816026in}{0.911829in}}%
\pgfpathlineto{\pgfqpoint{0.816135in}{0.912124in}}%
\pgfpathlineto{\pgfqpoint{0.816183in}{0.912124in}}%
\pgfpathlineto{\pgfqpoint{0.816300in}{0.912713in}}%
\pgfpathlineto{\pgfqpoint{0.816360in}{0.912713in}}%
\pgfpathlineto{\pgfqpoint{0.816492in}{0.913303in}}%
\pgfpathlineto{\pgfqpoint{0.816515in}{0.913303in}}%
\pgfpathlineto{\pgfqpoint{0.816624in}{0.913745in}}%
\pgfpathlineto{\pgfqpoint{0.816780in}{0.913745in}}%
\pgfpathlineto{\pgfqpoint{0.816909in}{0.914335in}}%
\pgfpathlineto{\pgfqpoint{0.816948in}{0.914335in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{0.914924in}}%
\pgfpathlineto{\pgfqpoint{0.817098in}{0.914924in}}%
\pgfpathlineto{\pgfqpoint{0.817233in}{0.915661in}}%
\pgfpathlineto{\pgfqpoint{0.817317in}{0.915661in}}%
\pgfpathlineto{\pgfqpoint{0.817421in}{0.916251in}}%
\pgfpathlineto{\pgfqpoint{0.817467in}{0.916251in}}%
\pgfpathlineto{\pgfqpoint{0.817502in}{0.916693in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{0.916693in}}%
\pgfpathlineto{\pgfqpoint{0.817721in}{0.917725in}}%
\pgfpathlineto{\pgfqpoint{0.817790in}{0.917725in}}%
\pgfpathlineto{\pgfqpoint{0.817801in}{0.918020in}}%
\pgfpathlineto{\pgfqpoint{0.817954in}{0.918020in}}%
\pgfpathlineto{\pgfqpoint{0.818036in}{0.918315in}}%
\pgfpathlineto{\pgfqpoint{0.818137in}{0.918315in}}%
\pgfpathlineto{\pgfqpoint{0.818222in}{0.918757in}}%
\pgfpathlineto{\pgfqpoint{0.818318in}{0.918757in}}%
\pgfpathlineto{\pgfqpoint{0.818384in}{0.919199in}}%
\pgfpathlineto{\pgfqpoint{0.818496in}{0.919199in}}%
\pgfpathlineto{\pgfqpoint{0.818618in}{0.919789in}}%
\pgfpathlineto{\pgfqpoint{0.818781in}{0.919789in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.920526in}}%
\pgfpathlineto{\pgfqpoint{0.819049in}{0.920526in}}%
\pgfpathlineto{\pgfqpoint{0.819109in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{0.819345in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{0.819477in}{0.922147in}}%
\pgfpathlineto{\pgfqpoint{0.819493in}{0.922147in}}%
\pgfpathlineto{\pgfqpoint{0.819622in}{0.922590in}}%
\pgfpathlineto{\pgfqpoint{0.819672in}{0.922590in}}%
\pgfpathlineto{\pgfqpoint{0.819806in}{0.923327in}}%
\pgfpathlineto{\pgfqpoint{0.819963in}{0.923327in}}%
\pgfpathlineto{\pgfqpoint{0.820035in}{0.923916in}}%
\pgfpathlineto{\pgfqpoint{0.820147in}{0.923916in}}%
\pgfpathlineto{\pgfqpoint{0.820222in}{0.924653in}}%
\pgfpathlineto{\pgfqpoint{0.820323in}{0.924653in}}%
\pgfpathlineto{\pgfqpoint{0.820324in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{0.820522in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{0.820644in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{0.820696in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{0.820817in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{0.820957in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{0.821064in}{0.927012in}}%
\pgfpathlineto{\pgfqpoint{0.821123in}{0.927012in}}%
\pgfpathlineto{\pgfqpoint{0.821157in}{0.927454in}}%
\pgfpathlineto{\pgfqpoint{0.821315in}{0.927454in}}%
\pgfpathlineto{\pgfqpoint{0.821376in}{0.927896in}}%
\pgfpathlineto{\pgfqpoint{0.821457in}{0.927896in}}%
\pgfpathlineto{\pgfqpoint{0.821571in}{0.928928in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{0.928928in}}%
\pgfpathlineto{\pgfqpoint{0.821667in}{0.929223in}}%
\pgfpathlineto{\pgfqpoint{0.821769in}{0.929223in}}%
\pgfpathlineto{\pgfqpoint{0.821896in}{0.930107in}}%
\pgfpathlineto{\pgfqpoint{0.821992in}{0.930107in}}%
\pgfpathlineto{\pgfqpoint{0.822063in}{0.930992in}}%
\pgfpathlineto{\pgfqpoint{0.822150in}{0.930992in}}%
\pgfpathlineto{\pgfqpoint{0.822222in}{0.931287in}}%
\pgfpathlineto{\pgfqpoint{0.822327in}{0.931287in}}%
\pgfpathlineto{\pgfqpoint{0.822372in}{0.931581in}}%
\pgfpathlineto{\pgfqpoint{0.822562in}{0.931581in}}%
\pgfpathlineto{\pgfqpoint{0.822654in}{0.932318in}}%
\pgfpathlineto{\pgfqpoint{0.822750in}{0.932318in}}%
\pgfpathlineto{\pgfqpoint{0.822838in}{0.933056in}}%
\pgfpathlineto{\pgfqpoint{0.822899in}{0.933056in}}%
\pgfpathlineto{\pgfqpoint{0.822988in}{0.933350in}}%
\pgfpathlineto{\pgfqpoint{0.823178in}{0.933350in}}%
\pgfpathlineto{\pgfqpoint{0.823308in}{0.934677in}}%
\pgfpathlineto{\pgfqpoint{0.823404in}{0.934677in}}%
\pgfpathlineto{\pgfqpoint{0.823531in}{0.935561in}}%
\pgfpathlineto{\pgfqpoint{0.823544in}{0.935561in}}%
\pgfpathlineto{\pgfqpoint{0.823678in}{0.936593in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{0.936593in}}%
\pgfpathlineto{\pgfqpoint{0.823818in}{0.936888in}}%
\pgfpathlineto{\pgfqpoint{0.823854in}{0.936888in}}%
\pgfpathlineto{\pgfqpoint{0.823980in}{0.937773in}}%
\pgfpathlineto{\pgfqpoint{0.824037in}{0.937773in}}%
\pgfpathlineto{\pgfqpoint{0.824081in}{0.938215in}}%
\pgfpathlineto{\pgfqpoint{0.824246in}{0.938215in}}%
\pgfpathlineto{\pgfqpoint{0.824366in}{0.939394in}}%
\pgfpathlineto{\pgfqpoint{0.824427in}{0.939394in}}%
\pgfpathlineto{\pgfqpoint{0.824541in}{0.939984in}}%
\pgfpathlineto{\pgfqpoint{0.824595in}{0.939984in}}%
\pgfpathlineto{\pgfqpoint{0.824727in}{0.940573in}}%
\pgfpathlineto{\pgfqpoint{0.824788in}{0.940573in}}%
\pgfpathlineto{\pgfqpoint{0.824887in}{0.941016in}}%
\pgfpathlineto{\pgfqpoint{0.824952in}{0.941016in}}%
\pgfpathlineto{\pgfqpoint{0.825014in}{0.941310in}}%
\pgfpathlineto{\pgfqpoint{0.825091in}{0.941310in}}%
\pgfpathlineto{\pgfqpoint{0.825198in}{0.941605in}}%
\pgfpathlineto{\pgfqpoint{0.825271in}{0.941605in}}%
\pgfpathlineto{\pgfqpoint{0.825394in}{0.942195in}}%
\pgfpathlineto{\pgfqpoint{0.825497in}{0.942195in}}%
\pgfpathlineto{\pgfqpoint{0.825598in}{0.943079in}}%
\pgfpathlineto{\pgfqpoint{0.825685in}{0.943079in}}%
\pgfpathlineto{\pgfqpoint{0.825815in}{0.943669in}}%
\pgfpathlineto{\pgfqpoint{0.825867in}{0.943669in}}%
\pgfpathlineto{\pgfqpoint{0.825958in}{0.943964in}}%
\pgfpathlineto{\pgfqpoint{0.826078in}{0.943964in}}%
\pgfpathlineto{\pgfqpoint{0.826201in}{0.944553in}}%
\pgfpathlineto{\pgfqpoint{0.826297in}{0.944553in}}%
\pgfpathlineto{\pgfqpoint{0.826411in}{0.944996in}}%
\pgfpathlineto{\pgfqpoint{0.826478in}{0.944996in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.945733in}}%
\pgfpathlineto{\pgfqpoint{0.826762in}{0.945733in}}%
\pgfpathlineto{\pgfqpoint{0.826876in}{0.946617in}}%
\pgfpathlineto{\pgfqpoint{0.827037in}{0.946617in}}%
\pgfpathlineto{\pgfqpoint{0.827135in}{0.947059in}}%
\pgfpathlineto{\pgfqpoint{0.827190in}{0.947059in}}%
\pgfpathlineto{\pgfqpoint{0.827305in}{0.947649in}}%
\pgfpathlineto{\pgfqpoint{0.827330in}{0.947649in}}%
\pgfpathlineto{\pgfqpoint{0.827402in}{0.948091in}}%
\pgfpathlineto{\pgfqpoint{0.827520in}{0.948091in}}%
\pgfpathlineto{\pgfqpoint{0.827647in}{0.948828in}}%
\pgfpathlineto{\pgfqpoint{0.827763in}{0.948828in}}%
\pgfpathlineto{\pgfqpoint{0.827824in}{0.949418in}}%
\pgfpathlineto{\pgfqpoint{0.827916in}{0.949418in}}%
\pgfpathlineto{\pgfqpoint{0.828011in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{0.828158in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{0.828214in}{0.950450in}}%
\pgfpathlineto{\pgfqpoint{0.828305in}{0.950450in}}%
\pgfpathlineto{\pgfqpoint{0.828434in}{0.951187in}}%
\pgfpathlineto{\pgfqpoint{0.828543in}{0.951187in}}%
\pgfpathlineto{\pgfqpoint{0.828676in}{0.952071in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{0.952071in}}%
\pgfpathlineto{\pgfqpoint{0.828888in}{0.952661in}}%
\pgfpathlineto{\pgfqpoint{0.828922in}{0.952661in}}%
\pgfpathlineto{\pgfqpoint{0.829046in}{0.953545in}}%
\pgfpathlineto{\pgfqpoint{0.829121in}{0.953545in}}%
\pgfpathlineto{\pgfqpoint{0.829254in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{0.829286in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{0.829402in}{0.955167in}}%
\pgfpathlineto{\pgfqpoint{0.829561in}{0.955167in}}%
\pgfpathlineto{\pgfqpoint{0.829689in}{0.955904in}}%
\pgfpathlineto{\pgfqpoint{0.829704in}{0.955904in}}%
\pgfpathlineto{\pgfqpoint{0.829842in}{0.957083in}}%
\pgfpathlineto{\pgfqpoint{0.829852in}{0.957083in}}%
\pgfpathlineto{\pgfqpoint{0.829947in}{0.957525in}}%
\pgfpathlineto{\pgfqpoint{0.830034in}{0.957525in}}%
\pgfpathlineto{\pgfqpoint{0.830140in}{0.957967in}}%
\pgfpathlineto{\pgfqpoint{0.830243in}{0.957967in}}%
\pgfpathlineto{\pgfqpoint{0.830379in}{0.958999in}}%
\pgfpathlineto{\pgfqpoint{0.830423in}{0.958999in}}%
\pgfpathlineto{\pgfqpoint{0.830524in}{0.959736in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{0.959736in}}%
\pgfpathlineto{\pgfqpoint{0.830753in}{0.960326in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{0.960326in}}%
\pgfpathlineto{\pgfqpoint{0.831083in}{0.961063in}}%
\pgfpathlineto{\pgfqpoint{0.831159in}{0.961063in}}%
\pgfpathlineto{\pgfqpoint{0.831232in}{0.961505in}}%
\pgfpathlineto{\pgfqpoint{0.831313in}{0.961505in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{0.962685in}}%
\pgfpathlineto{\pgfqpoint{0.831455in}{0.962685in}}%
\pgfpathlineto{\pgfqpoint{0.831569in}{0.963569in}}%
\pgfpathlineto{\pgfqpoint{0.831634in}{0.963569in}}%
\pgfpathlineto{\pgfqpoint{0.831755in}{0.964159in}}%
\pgfpathlineto{\pgfqpoint{0.831780in}{0.964159in}}%
\pgfpathlineto{\pgfqpoint{0.831873in}{0.964748in}}%
\pgfpathlineto{\pgfqpoint{0.831935in}{0.964748in}}%
\pgfpathlineto{\pgfqpoint{0.831989in}{0.965043in}}%
\pgfpathlineto{\pgfqpoint{0.832142in}{0.965043in}}%
\pgfpathlineto{\pgfqpoint{0.832275in}{0.965928in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.965928in}}%
\pgfpathlineto{\pgfqpoint{0.832409in}{0.966222in}}%
\pgfpathlineto{\pgfqpoint{0.832524in}{0.966222in}}%
\pgfpathlineto{\pgfqpoint{0.832549in}{0.966812in}}%
\pgfpathlineto{\pgfqpoint{0.832665in}{0.966812in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{0.967844in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.967844in}}%
\pgfpathlineto{\pgfqpoint{0.832959in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{0.832990in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{0.833090in}{0.969023in}}%
\pgfpathlineto{\pgfqpoint{0.833204in}{0.969023in}}%
\pgfpathlineto{\pgfqpoint{0.833332in}{0.969760in}}%
\pgfpathlineto{\pgfqpoint{0.833371in}{0.969760in}}%
\pgfpathlineto{\pgfqpoint{0.833507in}{0.970350in}}%
\pgfpathlineto{\pgfqpoint{0.833511in}{0.970350in}}%
\pgfpathlineto{\pgfqpoint{0.833615in}{0.970939in}}%
\pgfpathlineto{\pgfqpoint{0.833700in}{0.970939in}}%
\pgfpathlineto{\pgfqpoint{0.833764in}{0.971529in}}%
\pgfpathlineto{\pgfqpoint{0.833873in}{0.971529in}}%
\pgfpathlineto{\pgfqpoint{0.834002in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{0.834049in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{0.834157in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.834224in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.834317in}{0.973298in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{0.973298in}}%
\pgfpathlineto{\pgfqpoint{0.834510in}{0.973740in}}%
\pgfpathlineto{\pgfqpoint{0.834633in}{0.973740in}}%
\pgfpathlineto{\pgfqpoint{0.834758in}{0.975067in}}%
\pgfpathlineto{\pgfqpoint{0.834802in}{0.975067in}}%
\pgfpathlineto{\pgfqpoint{0.834936in}{0.975656in}}%
\pgfpathlineto{\pgfqpoint{0.834957in}{0.975656in}}%
\pgfpathlineto{\pgfqpoint{0.834957in}{0.975804in}}%
\pgfpathlineto{\pgfqpoint{0.835117in}{0.975804in}}%
\pgfpathlineto{\pgfqpoint{0.835232in}{0.976246in}}%
\pgfpathlineto{\pgfqpoint{0.835325in}{0.976246in}}%
\pgfpathlineto{\pgfqpoint{0.835393in}{0.976983in}}%
\pgfpathlineto{\pgfqpoint{0.835520in}{0.976983in}}%
\pgfpathlineto{\pgfqpoint{0.835565in}{0.977425in}}%
\pgfpathlineto{\pgfqpoint{0.835767in}{0.977425in}}%
\pgfpathlineto{\pgfqpoint{0.835836in}{0.977868in}}%
\pgfpathlineto{\pgfqpoint{0.835947in}{0.977868in}}%
\pgfpathlineto{\pgfqpoint{0.836045in}{0.978605in}}%
\pgfpathlineto{\pgfqpoint{0.836195in}{0.978605in}}%
\pgfpathlineto{\pgfqpoint{0.836240in}{0.978899in}}%
\pgfpathlineto{\pgfqpoint{0.836372in}{0.978899in}}%
\pgfpathlineto{\pgfqpoint{0.836498in}{0.979342in}}%
\pgfpathlineto{\pgfqpoint{0.836554in}{0.979342in}}%
\pgfpathlineto{\pgfqpoint{0.836686in}{0.980373in}}%
\pgfpathlineto{\pgfqpoint{0.836696in}{0.980373in}}%
\pgfpathlineto{\pgfqpoint{0.836818in}{0.981111in}}%
\pgfpathlineto{\pgfqpoint{0.836852in}{0.981111in}}%
\pgfpathlineto{\pgfqpoint{0.836960in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{0.837082in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{0.837214in}{0.981700in}}%
\pgfpathlineto{\pgfqpoint{0.837230in}{0.981700in}}%
\pgfpathlineto{\pgfqpoint{0.837360in}{0.982437in}}%
\pgfpathlineto{\pgfqpoint{0.837431in}{0.982437in}}%
\pgfpathlineto{\pgfqpoint{0.837564in}{0.983616in}}%
\pgfpathlineto{\pgfqpoint{0.837632in}{0.983616in}}%
\pgfpathlineto{\pgfqpoint{0.837763in}{0.984501in}}%
\pgfpathlineto{\pgfqpoint{0.837822in}{0.984501in}}%
\pgfpathlineto{\pgfqpoint{0.837933in}{0.985238in}}%
\pgfpathlineto{\pgfqpoint{0.837995in}{0.985238in}}%
\pgfpathlineto{\pgfqpoint{0.838124in}{0.985975in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{0.985975in}}%
\pgfpathlineto{\pgfqpoint{0.838257in}{0.986565in}}%
\pgfpathlineto{\pgfqpoint{0.838315in}{0.986565in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{0.986859in}}%
\pgfpathlineto{\pgfqpoint{0.838466in}{0.986859in}}%
\pgfpathlineto{\pgfqpoint{0.838578in}{0.987596in}}%
\pgfpathlineto{\pgfqpoint{0.838631in}{0.987596in}}%
\pgfpathlineto{\pgfqpoint{0.838767in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{0.838781in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{0.838855in}{0.989513in}}%
\pgfpathlineto{\pgfqpoint{0.838924in}{0.989513in}}%
\pgfpathlineto{\pgfqpoint{0.839047in}{0.990102in}}%
\pgfpathlineto{\pgfqpoint{0.839065in}{0.990102in}}%
\pgfpathlineto{\pgfqpoint{0.839175in}{0.990692in}}%
\pgfpathlineto{\pgfqpoint{0.839318in}{0.990692in}}%
\pgfpathlineto{\pgfqpoint{0.839439in}{0.991282in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{0.991282in}}%
\pgfpathlineto{\pgfqpoint{0.839654in}{0.991871in}}%
\pgfpathlineto{\pgfqpoint{0.839668in}{0.991871in}}%
\pgfpathlineto{\pgfqpoint{0.839801in}{0.992166in}}%
\pgfpathlineto{\pgfqpoint{0.839975in}{0.992166in}}%
\pgfpathlineto{\pgfqpoint{0.840076in}{0.992756in}}%
\pgfpathlineto{\pgfqpoint{0.840157in}{0.992756in}}%
\pgfpathlineto{\pgfqpoint{0.840285in}{0.993345in}}%
\pgfpathlineto{\pgfqpoint{0.840308in}{0.993345in}}%
\pgfpathlineto{\pgfqpoint{0.840440in}{0.993788in}}%
\pgfpathlineto{\pgfqpoint{0.840493in}{0.993788in}}%
\pgfpathlineto{\pgfqpoint{0.840493in}{0.993935in}}%
\pgfpathlineto{\pgfqpoint{0.840698in}{0.993935in}}%
\pgfpathlineto{\pgfqpoint{0.840732in}{0.994377in}}%
\pgfpathlineto{\pgfqpoint{0.840839in}{0.994377in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{0.996146in}}%
\pgfpathlineto{\pgfqpoint{0.840979in}{0.996146in}}%
\pgfpathlineto{\pgfqpoint{0.841109in}{0.996883in}}%
\pgfpathlineto{\pgfqpoint{0.841134in}{0.996883in}}%
\pgfpathlineto{\pgfqpoint{0.841197in}{0.997768in}}%
\pgfpathlineto{\pgfqpoint{0.841389in}{0.997768in}}%
\pgfpathlineto{\pgfqpoint{0.841507in}{0.998505in}}%
\pgfpathlineto{\pgfqpoint{0.841553in}{0.998505in}}%
\pgfpathlineto{\pgfqpoint{0.841660in}{0.999094in}}%
\pgfpathlineto{\pgfqpoint{0.841694in}{0.999094in}}%
\pgfpathlineto{\pgfqpoint{0.841721in}{0.999389in}}%
\pgfpathlineto{\pgfqpoint{0.841930in}{0.999389in}}%
\pgfpathlineto{\pgfqpoint{0.842044in}{1.000126in}}%
\pgfpathlineto{\pgfqpoint{0.842081in}{1.000126in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{1.000568in}}%
\pgfpathlineto{\pgfqpoint{0.842254in}{1.000568in}}%
\pgfpathlineto{\pgfqpoint{0.842316in}{1.001011in}}%
\pgfpathlineto{\pgfqpoint{0.842493in}{1.001011in}}%
\pgfpathlineto{\pgfqpoint{0.842553in}{1.001453in}}%
\pgfpathlineto{\pgfqpoint{0.842741in}{1.001453in}}%
\pgfpathlineto{\pgfqpoint{0.842741in}{1.001600in}}%
\pgfpathlineto{\pgfqpoint{0.842892in}{1.001600in}}%
\pgfpathlineto{\pgfqpoint{0.843015in}{1.002042in}}%
\pgfpathlineto{\pgfqpoint{0.843173in}{1.002042in}}%
\pgfpathlineto{\pgfqpoint{0.843299in}{1.002780in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{1.002780in}}%
\pgfpathlineto{\pgfqpoint{0.843482in}{1.003517in}}%
\pgfpathlineto{\pgfqpoint{0.843520in}{1.003517in}}%
\pgfpathlineto{\pgfqpoint{0.843651in}{1.003959in}}%
\pgfpathlineto{\pgfqpoint{0.843693in}{1.003959in}}%
\pgfpathlineto{\pgfqpoint{0.843830in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{0.843838in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{0.843960in}{1.004991in}}%
\pgfpathlineto{\pgfqpoint{0.843986in}{1.004991in}}%
\pgfpathlineto{\pgfqpoint{0.844038in}{1.005580in}}%
\pgfpathlineto{\pgfqpoint{0.844129in}{1.005580in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.005875in}}%
\pgfpathlineto{\pgfqpoint{0.844268in}{1.005875in}}%
\pgfpathlineto{\pgfqpoint{0.844401in}{1.006612in}}%
\pgfpathlineto{\pgfqpoint{0.844497in}{1.006612in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{1.007054in}}%
\pgfpathlineto{\pgfqpoint{0.844673in}{1.007054in}}%
\pgfpathlineto{\pgfqpoint{0.844792in}{1.008381in}}%
\pgfpathlineto{\pgfqpoint{0.844868in}{1.008381in}}%
\pgfpathlineto{\pgfqpoint{0.844998in}{1.009118in}}%
\pgfpathlineto{\pgfqpoint{0.845014in}{1.009118in}}%
\pgfpathlineto{\pgfqpoint{0.845079in}{1.009560in}}%
\pgfpathlineto{\pgfqpoint{0.845215in}{1.009560in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.010150in}}%
\pgfpathlineto{\pgfqpoint{0.845426in}{1.010150in}}%
\pgfpathlineto{\pgfqpoint{0.845474in}{1.010740in}}%
\pgfpathlineto{\pgfqpoint{0.845670in}{1.010740in}}%
\pgfpathlineto{\pgfqpoint{0.845780in}{1.012066in}}%
\pgfpathlineto{\pgfqpoint{0.845834in}{1.012066in}}%
\pgfpathlineto{\pgfqpoint{0.845959in}{1.012508in}}%
\pgfpathlineto{\pgfqpoint{0.845988in}{1.012508in}}%
\pgfpathlineto{\pgfqpoint{0.846041in}{1.012951in}}%
\pgfpathlineto{\pgfqpoint{0.846128in}{1.012951in}}%
\pgfpathlineto{\pgfqpoint{0.846256in}{1.013835in}}%
\pgfpathlineto{\pgfqpoint{0.846276in}{1.013835in}}%
\pgfpathlineto{\pgfqpoint{0.846352in}{1.014425in}}%
\pgfpathlineto{\pgfqpoint{0.846427in}{1.014425in}}%
\pgfpathlineto{\pgfqpoint{0.846542in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{0.846649in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{0.846771in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{0.846802in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{0.846905in}{1.016341in}}%
\pgfpathlineto{\pgfqpoint{0.846993in}{1.016341in}}%
\pgfpathlineto{\pgfqpoint{0.847068in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{0.847165in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{1.017668in}}%
\pgfpathlineto{\pgfqpoint{0.847310in}{1.017668in}}%
\pgfpathlineto{\pgfqpoint{0.847428in}{1.018405in}}%
\pgfpathlineto{\pgfqpoint{0.847460in}{1.018405in}}%
\pgfpathlineto{\pgfqpoint{0.847594in}{1.018847in}}%
\pgfpathlineto{\pgfqpoint{0.847600in}{1.018847in}}%
\pgfpathlineto{\pgfqpoint{0.847717in}{1.019731in}}%
\pgfpathlineto{\pgfqpoint{0.847743in}{1.019731in}}%
\pgfpathlineto{\pgfqpoint{0.847828in}{1.020321in}}%
\pgfpathlineto{\pgfqpoint{0.847900in}{1.020321in}}%
\pgfpathlineto{\pgfqpoint{0.848004in}{1.020763in}}%
\pgfpathlineto{\pgfqpoint{0.848049in}{1.020763in}}%
\pgfpathlineto{\pgfqpoint{0.848169in}{1.021500in}}%
\pgfpathlineto{\pgfqpoint{0.848192in}{1.021500in}}%
\pgfpathlineto{\pgfqpoint{0.848328in}{1.021943in}}%
\pgfpathlineto{\pgfqpoint{0.848357in}{1.021943in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.022385in}}%
\pgfpathlineto{\pgfqpoint{0.848516in}{1.022385in}}%
\pgfpathlineto{\pgfqpoint{0.848650in}{1.023122in}}%
\pgfpathlineto{\pgfqpoint{0.848683in}{1.023122in}}%
\pgfpathlineto{\pgfqpoint{0.848817in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{0.848840in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{0.848924in}{1.024154in}}%
\pgfpathlineto{\pgfqpoint{0.849133in}{1.024154in}}%
\pgfpathlineto{\pgfqpoint{0.849263in}{1.024743in}}%
\pgfpathlineto{\pgfqpoint{0.849306in}{1.024743in}}%
\pgfpathlineto{\pgfqpoint{0.849439in}{1.025186in}}%
\pgfpathlineto{\pgfqpoint{0.849479in}{1.025186in}}%
\pgfpathlineto{\pgfqpoint{0.849592in}{1.025775in}}%
\pgfpathlineto{\pgfqpoint{0.849622in}{1.025775in}}%
\pgfpathlineto{\pgfqpoint{0.849697in}{1.026217in}}%
\pgfpathlineto{\pgfqpoint{0.849770in}{1.026217in}}%
\pgfpathlineto{\pgfqpoint{0.849773in}{1.026512in}}%
\pgfpathlineto{\pgfqpoint{0.849940in}{1.026512in}}%
\pgfpathlineto{\pgfqpoint{0.850030in}{1.027691in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.027691in}}%
\pgfpathlineto{\pgfqpoint{0.850244in}{1.028723in}}%
\pgfpathlineto{\pgfqpoint{0.850270in}{1.028723in}}%
\pgfpathlineto{\pgfqpoint{0.850408in}{1.029313in}}%
\pgfpathlineto{\pgfqpoint{0.850497in}{1.029313in}}%
\pgfpathlineto{\pgfqpoint{0.850635in}{1.029608in}}%
\pgfpathlineto{\pgfqpoint{0.850645in}{1.029608in}}%
\pgfpathlineto{\pgfqpoint{0.850772in}{1.030197in}}%
\pgfpathlineto{\pgfqpoint{0.850823in}{1.030197in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{1.031819in}}%
\pgfpathlineto{\pgfqpoint{0.851076in}{1.031819in}}%
\pgfpathlineto{\pgfqpoint{0.851212in}{1.032556in}}%
\pgfpathlineto{\pgfqpoint{0.851279in}{1.032556in}}%
\pgfpathlineto{\pgfqpoint{0.851369in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{0.851432in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{0.851432in}{1.033146in}}%
\pgfpathlineto{\pgfqpoint{0.851605in}{1.033146in}}%
\pgfpathlineto{\pgfqpoint{0.851645in}{1.033735in}}%
\pgfpathlineto{\pgfqpoint{0.851810in}{1.033735in}}%
\pgfpathlineto{\pgfqpoint{0.851936in}{1.034620in}}%
\pgfpathlineto{\pgfqpoint{0.852022in}{1.034620in}}%
\pgfpathlineto{\pgfqpoint{0.852108in}{1.035209in}}%
\pgfpathlineto{\pgfqpoint{0.852184in}{1.035209in}}%
\pgfpathlineto{\pgfqpoint{0.852299in}{1.035946in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{1.035946in}}%
\pgfpathlineto{\pgfqpoint{0.852476in}{1.036683in}}%
\pgfpathlineto{\pgfqpoint{0.852491in}{1.036683in}}%
\pgfpathlineto{\pgfqpoint{0.852571in}{1.037273in}}%
\pgfpathlineto{\pgfqpoint{0.852635in}{1.037273in}}%
\pgfpathlineto{\pgfqpoint{0.852759in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{0.852889in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{0.853020in}{1.039189in}}%
\pgfpathlineto{\pgfqpoint{0.853043in}{1.039189in}}%
\pgfpathlineto{\pgfqpoint{0.853160in}{1.040074in}}%
\pgfpathlineto{\pgfqpoint{0.853227in}{1.040074in}}%
\pgfpathlineto{\pgfqpoint{0.853322in}{1.040369in}}%
\pgfpathlineto{\pgfqpoint{0.853378in}{1.040369in}}%
\pgfpathlineto{\pgfqpoint{0.853484in}{1.041106in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{1.041106in}}%
\pgfpathlineto{\pgfqpoint{0.853615in}{1.041695in}}%
\pgfpathlineto{\pgfqpoint{0.853745in}{1.041695in}}%
\pgfpathlineto{\pgfqpoint{0.853877in}{1.042580in}}%
\pgfpathlineto{\pgfqpoint{0.853940in}{1.042580in}}%
\pgfpathlineto{\pgfqpoint{0.854066in}{1.043612in}}%
\pgfpathlineto{\pgfqpoint{0.854083in}{1.043612in}}%
\pgfpathlineto{\pgfqpoint{0.854161in}{1.044201in}}%
\pgfpathlineto{\pgfqpoint{0.854295in}{1.044201in}}%
\pgfpathlineto{\pgfqpoint{0.854318in}{1.044496in}}%
\pgfpathlineto{\pgfqpoint{0.854532in}{1.044496in}}%
\pgfpathlineto{\pgfqpoint{0.854653in}{1.044791in}}%
\pgfpathlineto{\pgfqpoint{0.854745in}{1.044791in}}%
\pgfpathlineto{\pgfqpoint{0.854754in}{1.045086in}}%
\pgfpathlineto{\pgfqpoint{0.854888in}{1.045086in}}%
\pgfpathlineto{\pgfqpoint{0.855009in}{1.045675in}}%
\pgfpathlineto{\pgfqpoint{0.855096in}{1.045675in}}%
\pgfpathlineto{\pgfqpoint{0.855101in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.855326in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.855383in}{1.046265in}}%
\pgfpathlineto{\pgfqpoint{0.855471in}{1.046265in}}%
\pgfpathlineto{\pgfqpoint{0.855502in}{1.046560in}}%
\pgfpathlineto{\pgfqpoint{0.855618in}{1.046560in}}%
\pgfpathlineto{\pgfqpoint{0.855731in}{1.047444in}}%
\pgfpathlineto{\pgfqpoint{0.855765in}{1.047444in}}%
\pgfpathlineto{\pgfqpoint{0.855875in}{1.047886in}}%
\pgfpathlineto{\pgfqpoint{0.855928in}{1.047886in}}%
\pgfpathlineto{\pgfqpoint{0.856040in}{1.048329in}}%
\pgfpathlineto{\pgfqpoint{0.856132in}{1.048329in}}%
\pgfpathlineto{\pgfqpoint{0.856253in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{0.856319in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{0.856441in}{1.049508in}}%
\pgfpathlineto{\pgfqpoint{0.856465in}{1.049508in}}%
\pgfpathlineto{\pgfqpoint{0.856465in}{1.049655in}}%
\pgfpathlineto{\pgfqpoint{0.856635in}{1.049655in}}%
\pgfpathlineto{\pgfqpoint{0.856771in}{1.050392in}}%
\pgfpathlineto{\pgfqpoint{0.856808in}{1.050392in}}%
\pgfpathlineto{\pgfqpoint{0.856898in}{1.051129in}}%
\pgfpathlineto{\pgfqpoint{0.856976in}{1.051129in}}%
\pgfpathlineto{\pgfqpoint{0.857075in}{1.051572in}}%
\pgfpathlineto{\pgfqpoint{0.857117in}{1.051572in}}%
\pgfpathlineto{\pgfqpoint{0.857256in}{1.052751in}}%
\pgfpathlineto{\pgfqpoint{0.857279in}{1.052751in}}%
\pgfpathlineto{\pgfqpoint{0.857371in}{1.053340in}}%
\pgfpathlineto{\pgfqpoint{0.857425in}{1.053340in}}%
\pgfpathlineto{\pgfqpoint{0.857512in}{1.053930in}}%
\pgfpathlineto{\pgfqpoint{0.857591in}{1.053930in}}%
\pgfpathlineto{\pgfqpoint{0.857678in}{1.054372in}}%
\pgfpathlineto{\pgfqpoint{0.857737in}{1.054372in}}%
\pgfpathlineto{\pgfqpoint{0.857850in}{1.055404in}}%
\pgfpathlineto{\pgfqpoint{0.857876in}{1.055404in}}%
\pgfpathlineto{\pgfqpoint{0.858012in}{1.055699in}}%
\pgfpathlineto{\pgfqpoint{0.858019in}{1.055699in}}%
\pgfpathlineto{\pgfqpoint{0.858148in}{1.056436in}}%
\pgfpathlineto{\pgfqpoint{0.858252in}{1.056436in}}%
\pgfpathlineto{\pgfqpoint{0.858316in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{0.858422in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{0.858514in}{1.057763in}}%
\pgfpathlineto{\pgfqpoint{0.858629in}{1.057763in}}%
\pgfpathlineto{\pgfqpoint{0.858734in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{0.858814in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{0.858889in}{1.058795in}}%
\pgfpathlineto{\pgfqpoint{0.858971in}{1.058795in}}%
\pgfpathlineto{\pgfqpoint{0.859069in}{1.059532in}}%
\pgfpathlineto{\pgfqpoint{0.859144in}{1.059532in}}%
\pgfpathlineto{\pgfqpoint{0.859280in}{1.060563in}}%
\pgfpathlineto{\pgfqpoint{0.859322in}{1.060563in}}%
\pgfpathlineto{\pgfqpoint{0.859352in}{1.060858in}}%
\pgfpathlineto{\pgfqpoint{0.859490in}{1.060858in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{1.061743in}}%
\pgfpathlineto{\pgfqpoint{0.859650in}{1.061743in}}%
\pgfpathlineto{\pgfqpoint{0.859740in}{1.062332in}}%
\pgfpathlineto{\pgfqpoint{0.859792in}{1.062332in}}%
\pgfpathlineto{\pgfqpoint{0.859912in}{1.063069in}}%
\pgfpathlineto{\pgfqpoint{0.860045in}{1.063069in}}%
\pgfpathlineto{\pgfqpoint{0.860165in}{1.063512in}}%
\pgfpathlineto{\pgfqpoint{0.860193in}{1.063512in}}%
\pgfpathlineto{\pgfqpoint{0.860281in}{1.064249in}}%
\pgfpathlineto{\pgfqpoint{0.860337in}{1.064249in}}%
\pgfpathlineto{\pgfqpoint{0.860467in}{1.064543in}}%
\pgfpathlineto{\pgfqpoint{0.860510in}{1.064543in}}%
\pgfpathlineto{\pgfqpoint{0.860648in}{1.065870in}}%
\pgfpathlineto{\pgfqpoint{0.860716in}{1.065870in}}%
\pgfpathlineto{\pgfqpoint{0.860756in}{1.066460in}}%
\pgfpathlineto{\pgfqpoint{0.860878in}{1.066460in}}%
\pgfpathlineto{\pgfqpoint{0.860917in}{1.066755in}}%
\pgfpathlineto{\pgfqpoint{0.861075in}{1.066755in}}%
\pgfpathlineto{\pgfqpoint{0.861199in}{1.067639in}}%
\pgfpathlineto{\pgfqpoint{0.861217in}{1.067639in}}%
\pgfpathlineto{\pgfqpoint{0.861330in}{1.068229in}}%
\pgfpathlineto{\pgfqpoint{0.861365in}{1.068229in}}%
\pgfpathlineto{\pgfqpoint{0.861492in}{1.068966in}}%
\pgfpathlineto{\pgfqpoint{0.861506in}{1.068966in}}%
\pgfpathlineto{\pgfqpoint{0.861643in}{1.069408in}}%
\pgfpathlineto{\pgfqpoint{0.861648in}{1.069408in}}%
\pgfpathlineto{\pgfqpoint{0.861780in}{1.070882in}}%
\pgfpathlineto{\pgfqpoint{0.861797in}{1.070882in}}%
\pgfpathlineto{\pgfqpoint{0.861917in}{1.071324in}}%
\pgfpathlineto{\pgfqpoint{0.861998in}{1.071324in}}%
\pgfpathlineto{\pgfqpoint{0.862034in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{0.862189in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{0.862304in}{1.072651in}}%
\pgfpathlineto{\pgfqpoint{0.862350in}{1.072651in}}%
\pgfpathlineto{\pgfqpoint{0.862466in}{1.073241in}}%
\pgfpathlineto{\pgfqpoint{0.862500in}{1.073241in}}%
\pgfpathlineto{\pgfqpoint{0.862627in}{1.073683in}}%
\pgfpathlineto{\pgfqpoint{0.862659in}{1.073683in}}%
\pgfpathlineto{\pgfqpoint{0.862776in}{1.074420in}}%
\pgfpathlineto{\pgfqpoint{0.862832in}{1.074420in}}%
\pgfpathlineto{\pgfqpoint{0.862903in}{1.074862in}}%
\pgfpathlineto{\pgfqpoint{0.863267in}{1.074862in}}%
\pgfpathlineto{\pgfqpoint{0.863397in}{1.076041in}}%
\pgfpathlineto{\pgfqpoint{0.863447in}{1.076041in}}%
\pgfpathlineto{\pgfqpoint{0.863564in}{1.076926in}}%
\pgfpathlineto{\pgfqpoint{0.863611in}{1.076926in}}%
\pgfpathlineto{\pgfqpoint{0.863745in}{1.077663in}}%
\pgfpathlineto{\pgfqpoint{0.863759in}{1.077663in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.078252in}}%
\pgfpathlineto{\pgfqpoint{0.864048in}{1.078252in}}%
\pgfpathlineto{\pgfqpoint{0.864095in}{1.078695in}}%
\pgfpathlineto{\pgfqpoint{0.864271in}{1.078695in}}%
\pgfpathlineto{\pgfqpoint{0.864398in}{1.079579in}}%
\pgfpathlineto{\pgfqpoint{0.864426in}{1.079579in}}%
\pgfpathlineto{\pgfqpoint{0.864511in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{0.864627in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{0.864696in}{1.080611in}}%
\pgfpathlineto{\pgfqpoint{0.864768in}{1.080611in}}%
\pgfpathlineto{\pgfqpoint{0.864823in}{1.081053in}}%
\pgfpathlineto{\pgfqpoint{0.864926in}{1.081053in}}%
\pgfpathlineto{\pgfqpoint{0.865030in}{1.081495in}}%
\pgfpathlineto{\pgfqpoint{0.865065in}{1.081495in}}%
\pgfpathlineto{\pgfqpoint{0.865103in}{1.081790in}}%
\pgfpathlineto{\pgfqpoint{0.865241in}{1.081790in}}%
\pgfpathlineto{\pgfqpoint{0.865351in}{1.082527in}}%
\pgfpathlineto{\pgfqpoint{0.865444in}{1.082527in}}%
\pgfpathlineto{\pgfqpoint{0.865580in}{1.083412in}}%
\pgfpathlineto{\pgfqpoint{0.865653in}{1.083412in}}%
\pgfpathlineto{\pgfqpoint{0.865788in}{1.083854in}}%
\pgfpathlineto{\pgfqpoint{0.865824in}{1.083854in}}%
\pgfpathlineto{\pgfqpoint{0.865939in}{1.084591in}}%
\pgfpathlineto{\pgfqpoint{0.865975in}{1.084591in}}%
\pgfpathlineto{\pgfqpoint{0.866106in}{1.085033in}}%
\pgfpathlineto{\pgfqpoint{0.866150in}{1.085033in}}%
\pgfpathlineto{\pgfqpoint{0.866259in}{1.085623in}}%
\pgfpathlineto{\pgfqpoint{0.866325in}{1.085623in}}%
\pgfpathlineto{\pgfqpoint{0.866395in}{1.086065in}}%
\pgfpathlineto{\pgfqpoint{0.866478in}{1.086065in}}%
\pgfpathlineto{\pgfqpoint{0.866591in}{1.087097in}}%
\pgfpathlineto{\pgfqpoint{0.866658in}{1.087097in}}%
\pgfpathlineto{\pgfqpoint{0.866788in}{1.087834in}}%
\pgfpathlineto{\pgfqpoint{0.866807in}{1.087834in}}%
\pgfpathlineto{\pgfqpoint{0.866924in}{1.088571in}}%
\pgfpathlineto{\pgfqpoint{0.866977in}{1.088571in}}%
\pgfpathlineto{\pgfqpoint{0.866994in}{1.088866in}}%
\pgfpathlineto{\pgfqpoint{0.867136in}{1.088866in}}%
\pgfpathlineto{\pgfqpoint{0.867258in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{0.867304in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{0.867304in}{1.089750in}}%
\pgfpathlineto{\pgfqpoint{0.867471in}{1.089750in}}%
\pgfpathlineto{\pgfqpoint{0.867597in}{1.090635in}}%
\pgfpathlineto{\pgfqpoint{0.867632in}{1.090635in}}%
\pgfpathlineto{\pgfqpoint{0.867663in}{1.090929in}}%
\pgfpathlineto{\pgfqpoint{0.867778in}{1.090929in}}%
\pgfpathlineto{\pgfqpoint{0.867875in}{1.091814in}}%
\pgfpathlineto{\pgfqpoint{0.867923in}{1.091814in}}%
\pgfpathlineto{\pgfqpoint{0.868025in}{1.092846in}}%
\pgfpathlineto{\pgfqpoint{0.868073in}{1.092846in}}%
\pgfpathlineto{\pgfqpoint{0.868197in}{1.093583in}}%
\pgfpathlineto{\pgfqpoint{0.868221in}{1.093583in}}%
\pgfpathlineto{\pgfqpoint{0.868345in}{1.094025in}}%
\pgfpathlineto{\pgfqpoint{0.868378in}{1.094025in}}%
\pgfpathlineto{\pgfqpoint{0.868424in}{1.094320in}}%
\pgfpathlineto{\pgfqpoint{0.868531in}{1.094320in}}%
\pgfpathlineto{\pgfqpoint{0.868531in}{1.094467in}}%
\pgfpathlineto{\pgfqpoint{0.868773in}{1.094467in}}%
\pgfpathlineto{\pgfqpoint{0.868875in}{1.095057in}}%
\pgfpathlineto{\pgfqpoint{0.868920in}{1.095057in}}%
\pgfpathlineto{\pgfqpoint{0.869042in}{1.095794in}}%
\pgfpathlineto{\pgfqpoint{0.869074in}{1.095794in}}%
\pgfpathlineto{\pgfqpoint{0.869204in}{1.096384in}}%
\pgfpathlineto{\pgfqpoint{0.869252in}{1.096384in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{1.096826in}}%
\pgfpathlineto{\pgfqpoint{0.869398in}{1.096826in}}%
\pgfpathlineto{\pgfqpoint{0.869515in}{1.097415in}}%
\pgfpathlineto{\pgfqpoint{0.869705in}{1.097415in}}%
\pgfpathlineto{\pgfqpoint{0.869825in}{1.098447in}}%
\pgfpathlineto{\pgfqpoint{0.869846in}{1.098447in}}%
\pgfpathlineto{\pgfqpoint{0.869981in}{1.099332in}}%
\pgfpathlineto{\pgfqpoint{0.870015in}{1.099332in}}%
\pgfpathlineto{\pgfqpoint{0.870098in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.870162in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.870228in}{1.100511in}}%
\pgfpathlineto{\pgfqpoint{0.870318in}{1.100511in}}%
\pgfpathlineto{\pgfqpoint{0.870357in}{1.100806in}}%
\pgfpathlineto{\pgfqpoint{0.870470in}{1.100806in}}%
\pgfpathlineto{\pgfqpoint{0.870584in}{1.101101in}}%
\pgfpathlineto{\pgfqpoint{0.870652in}{1.101101in}}%
\pgfpathlineto{\pgfqpoint{0.870772in}{1.101690in}}%
\pgfpathlineto{\pgfqpoint{0.870924in}{1.101690in}}%
\pgfpathlineto{\pgfqpoint{0.870995in}{1.102133in}}%
\pgfpathlineto{\pgfqpoint{0.871099in}{1.102133in}}%
\pgfpathlineto{\pgfqpoint{0.871201in}{1.103017in}}%
\pgfpathlineto{\pgfqpoint{0.871281in}{1.103017in}}%
\pgfpathlineto{\pgfqpoint{0.871419in}{1.103459in}}%
\pgfpathlineto{\pgfqpoint{0.871420in}{1.103459in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.104049in}}%
\pgfpathlineto{\pgfqpoint{0.871561in}{1.104049in}}%
\pgfpathlineto{\pgfqpoint{0.871688in}{1.105081in}}%
\pgfpathlineto{\pgfqpoint{0.871715in}{1.105081in}}%
\pgfpathlineto{\pgfqpoint{0.871716in}{1.105375in}}%
\pgfpathlineto{\pgfqpoint{0.871942in}{1.105375in}}%
\pgfpathlineto{\pgfqpoint{0.872024in}{1.105818in}}%
\pgfpathlineto{\pgfqpoint{0.872093in}{1.105818in}}%
\pgfpathlineto{\pgfqpoint{0.872231in}{1.106702in}}%
\pgfpathlineto{\pgfqpoint{0.872252in}{1.106702in}}%
\pgfpathlineto{\pgfqpoint{0.872260in}{1.106997in}}%
\pgfpathlineto{\pgfqpoint{0.872405in}{1.106997in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{1.107292in}}%
\pgfpathlineto{\pgfqpoint{0.872556in}{1.107292in}}%
\pgfpathlineto{\pgfqpoint{0.872682in}{1.108618in}}%
\pgfpathlineto{\pgfqpoint{0.872708in}{1.108618in}}%
\pgfpathlineto{\pgfqpoint{0.872844in}{1.109208in}}%
\pgfpathlineto{\pgfqpoint{0.872849in}{1.109208in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{1.110387in}}%
\pgfpathlineto{\pgfqpoint{0.873014in}{1.110387in}}%
\pgfpathlineto{\pgfqpoint{0.873132in}{1.110977in}}%
\pgfpathlineto{\pgfqpoint{0.873165in}{1.110977in}}%
\pgfpathlineto{\pgfqpoint{0.873283in}{1.111861in}}%
\pgfpathlineto{\pgfqpoint{0.873330in}{1.111861in}}%
\pgfpathlineto{\pgfqpoint{0.873450in}{1.112451in}}%
\pgfpathlineto{\pgfqpoint{0.873478in}{1.112451in}}%
\pgfpathlineto{\pgfqpoint{0.873598in}{1.112893in}}%
\pgfpathlineto{\pgfqpoint{0.873660in}{1.112893in}}%
\pgfpathlineto{\pgfqpoint{0.873710in}{1.113483in}}%
\pgfpathlineto{\pgfqpoint{0.873853in}{1.113483in}}%
\pgfpathlineto{\pgfqpoint{0.873979in}{1.114073in}}%
\pgfpathlineto{\pgfqpoint{0.874029in}{1.114073in}}%
\pgfpathlineto{\pgfqpoint{0.874094in}{1.114515in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{1.114515in}}%
\pgfpathlineto{\pgfqpoint{0.874313in}{1.114957in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{1.114957in}}%
\pgfpathlineto{\pgfqpoint{0.874432in}{1.115989in}}%
\pgfpathlineto{\pgfqpoint{0.874562in}{1.115989in}}%
\pgfpathlineto{\pgfqpoint{0.874699in}{1.116578in}}%
\pgfpathlineto{\pgfqpoint{0.874962in}{1.116578in}}%
\pgfpathlineto{\pgfqpoint{0.875101in}{1.117168in}}%
\pgfpathlineto{\pgfqpoint{0.875122in}{1.117168in}}%
\pgfpathlineto{\pgfqpoint{0.875139in}{1.117463in}}%
\pgfpathlineto{\pgfqpoint{0.875467in}{1.117463in}}%
\pgfpathlineto{\pgfqpoint{0.875585in}{1.118200in}}%
\pgfpathlineto{\pgfqpoint{0.875611in}{1.118200in}}%
\pgfpathlineto{\pgfqpoint{0.875747in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{0.875790in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{0.875913in}{1.120706in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.120706in}}%
\pgfpathlineto{\pgfqpoint{0.876064in}{1.122180in}}%
\pgfpathlineto{\pgfqpoint{0.876130in}{1.122180in}}%
\pgfpathlineto{\pgfqpoint{0.876245in}{1.123064in}}%
\pgfpathlineto{\pgfqpoint{0.876311in}{1.123064in}}%
\pgfpathlineto{\pgfqpoint{0.876449in}{1.123507in}}%
\pgfpathlineto{\pgfqpoint{0.876551in}{1.123507in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{1.123801in}}%
\pgfpathlineto{\pgfqpoint{0.876811in}{1.123801in}}%
\pgfpathlineto{\pgfqpoint{0.876947in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{0.877023in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{0.877089in}{1.125128in}}%
\pgfpathlineto{\pgfqpoint{0.877184in}{1.125128in}}%
\pgfpathlineto{\pgfqpoint{0.877319in}{1.125865in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.125865in}}%
\pgfpathlineto{\pgfqpoint{0.877498in}{1.126602in}}%
\pgfpathlineto{\pgfqpoint{0.877504in}{1.126602in}}%
\pgfpathlineto{\pgfqpoint{0.877573in}{1.127339in}}%
\pgfpathlineto{\pgfqpoint{0.877706in}{1.127339in}}%
\pgfpathlineto{\pgfqpoint{0.877833in}{1.128519in}}%
\pgfpathlineto{\pgfqpoint{0.877994in}{1.128519in}}%
\pgfpathlineto{\pgfqpoint{0.878119in}{1.128961in}}%
\pgfpathlineto{\pgfqpoint{0.878168in}{1.128961in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.129403in}}%
\pgfpathlineto{\pgfqpoint{0.878313in}{1.129403in}}%
\pgfpathlineto{\pgfqpoint{0.878388in}{1.129845in}}%
\pgfpathlineto{\pgfqpoint{0.878459in}{1.129845in}}%
\pgfpathlineto{\pgfqpoint{0.878581in}{1.130730in}}%
\pgfpathlineto{\pgfqpoint{0.878624in}{1.130730in}}%
\pgfpathlineto{\pgfqpoint{0.878727in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{0.878854in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{0.878987in}{1.131909in}}%
\pgfpathlineto{\pgfqpoint{0.878996in}{1.131909in}}%
\pgfpathlineto{\pgfqpoint{0.879096in}{1.132941in}}%
\pgfpathlineto{\pgfqpoint{0.879137in}{1.132941in}}%
\pgfpathlineto{\pgfqpoint{0.879231in}{1.133678in}}%
\pgfpathlineto{\pgfqpoint{0.879294in}{1.133678in}}%
\pgfpathlineto{\pgfqpoint{0.879362in}{1.133973in}}%
\pgfpathlineto{\pgfqpoint{0.879451in}{1.133973in}}%
\pgfpathlineto{\pgfqpoint{0.879567in}{1.134710in}}%
\pgfpathlineto{\pgfqpoint{0.879700in}{1.134710in}}%
\pgfpathlineto{\pgfqpoint{0.879741in}{1.135004in}}%
\pgfpathlineto{\pgfqpoint{0.879845in}{1.135004in}}%
\pgfpathlineto{\pgfqpoint{0.879845in}{1.135299in}}%
\pgfpathlineto{\pgfqpoint{0.880146in}{1.135299in}}%
\pgfpathlineto{\pgfqpoint{0.880248in}{1.135889in}}%
\pgfpathlineto{\pgfqpoint{0.880306in}{1.135889in}}%
\pgfpathlineto{\pgfqpoint{0.880414in}{1.136331in}}%
\pgfpathlineto{\pgfqpoint{0.880467in}{1.136331in}}%
\pgfpathlineto{\pgfqpoint{0.880563in}{1.136921in}}%
\pgfpathlineto{\pgfqpoint{0.880625in}{1.136921in}}%
\pgfpathlineto{\pgfqpoint{0.880718in}{1.137216in}}%
\pgfpathlineto{\pgfqpoint{0.880775in}{1.137216in}}%
\pgfpathlineto{\pgfqpoint{0.880906in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{0.880993in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{0.881126in}{1.138985in}}%
\pgfpathlineto{\pgfqpoint{0.881161in}{1.138985in}}%
\pgfpathlineto{\pgfqpoint{0.881295in}{1.140016in}}%
\pgfpathlineto{\pgfqpoint{0.881370in}{1.140016in}}%
\pgfpathlineto{\pgfqpoint{0.881448in}{1.140459in}}%
\pgfpathlineto{\pgfqpoint{0.881600in}{1.140459in}}%
\pgfpathlineto{\pgfqpoint{0.881720in}{1.140901in}}%
\pgfpathlineto{\pgfqpoint{0.881754in}{1.140901in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{1.141490in}}%
\pgfpathlineto{\pgfqpoint{0.881896in}{1.141490in}}%
\pgfpathlineto{\pgfqpoint{0.881983in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{0.882077in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{0.882176in}{1.142965in}}%
\pgfpathlineto{\pgfqpoint{0.882286in}{1.142965in}}%
\pgfpathlineto{\pgfqpoint{0.882419in}{1.143702in}}%
\pgfpathlineto{\pgfqpoint{0.882447in}{1.143702in}}%
\pgfpathlineto{\pgfqpoint{0.882556in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{0.882794in}{1.145028in}}%
\pgfpathlineto{\pgfqpoint{0.882829in}{1.145028in}}%
\pgfpathlineto{\pgfqpoint{0.882967in}{1.145765in}}%
\pgfpathlineto{\pgfqpoint{0.883019in}{1.145765in}}%
\pgfpathlineto{\pgfqpoint{0.883140in}{1.146797in}}%
\pgfpathlineto{\pgfqpoint{0.883197in}{1.146797in}}%
\pgfpathlineto{\pgfqpoint{0.883310in}{1.147534in}}%
\pgfpathlineto{\pgfqpoint{0.883414in}{1.147534in}}%
\pgfpathlineto{\pgfqpoint{0.883538in}{1.147829in}}%
\pgfpathlineto{\pgfqpoint{0.883634in}{1.147829in}}%
\pgfpathlineto{\pgfqpoint{0.883752in}{1.148566in}}%
\pgfpathlineto{\pgfqpoint{0.883841in}{1.148566in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{0.883991in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{0.884128in}{1.150335in}}%
\pgfpathlineto{\pgfqpoint{0.884131in}{1.150335in}}%
\pgfpathlineto{\pgfqpoint{0.884260in}{1.150630in}}%
\pgfpathlineto{\pgfqpoint{0.884286in}{1.150630in}}%
\pgfpathlineto{\pgfqpoint{0.884368in}{1.151514in}}%
\pgfpathlineto{\pgfqpoint{0.884524in}{1.151514in}}%
\pgfpathlineto{\pgfqpoint{0.884524in}{1.151662in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.151662in}}%
\pgfpathlineto{\pgfqpoint{0.884734in}{1.151956in}}%
\pgfpathlineto{\pgfqpoint{0.884821in}{1.151956in}}%
\pgfpathlineto{\pgfqpoint{0.884925in}{1.152988in}}%
\pgfpathlineto{\pgfqpoint{0.885003in}{1.152988in}}%
\pgfpathlineto{\pgfqpoint{0.885137in}{1.153873in}}%
\pgfpathlineto{\pgfqpoint{0.885147in}{1.153873in}}%
\pgfpathlineto{\pgfqpoint{0.885274in}{1.154462in}}%
\pgfpathlineto{\pgfqpoint{0.885309in}{1.154462in}}%
\pgfpathlineto{\pgfqpoint{0.885433in}{1.155052in}}%
\pgfpathlineto{\pgfqpoint{0.885493in}{1.155052in}}%
\pgfpathlineto{\pgfqpoint{0.885616in}{1.155494in}}%
\pgfpathlineto{\pgfqpoint{0.885649in}{1.155494in}}%
\pgfpathlineto{\pgfqpoint{0.885778in}{1.156379in}}%
\pgfpathlineto{\pgfqpoint{0.885811in}{1.156379in}}%
\pgfpathlineto{\pgfqpoint{0.885837in}{1.156673in}}%
\pgfpathlineto{\pgfqpoint{0.885968in}{1.156673in}}%
\pgfpathlineto{\pgfqpoint{0.886081in}{1.157558in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{1.157558in}}%
\pgfpathlineto{\pgfqpoint{0.886258in}{1.158295in}}%
\pgfpathlineto{\pgfqpoint{0.886351in}{1.158295in}}%
\pgfpathlineto{\pgfqpoint{0.886447in}{1.158885in}}%
\pgfpathlineto{\pgfqpoint{0.886500in}{1.158885in}}%
\pgfpathlineto{\pgfqpoint{0.886541in}{1.159327in}}%
\pgfpathlineto{\pgfqpoint{0.886743in}{1.159327in}}%
\pgfpathlineto{\pgfqpoint{0.886875in}{1.159916in}}%
\pgfpathlineto{\pgfqpoint{0.886911in}{1.159916in}}%
\pgfpathlineto{\pgfqpoint{0.886961in}{1.160359in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{1.160359in}}%
\pgfpathlineto{\pgfqpoint{0.887142in}{1.160801in}}%
\pgfpathlineto{\pgfqpoint{0.887219in}{1.160801in}}%
\pgfpathlineto{\pgfqpoint{0.887316in}{1.161538in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{1.161538in}}%
\pgfpathlineto{\pgfqpoint{0.887563in}{1.162422in}}%
\pgfpathlineto{\pgfqpoint{0.887598in}{1.162422in}}%
\pgfpathlineto{\pgfqpoint{0.887721in}{1.163159in}}%
\pgfpathlineto{\pgfqpoint{0.887788in}{1.163159in}}%
\pgfpathlineto{\pgfqpoint{0.887907in}{1.163454in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{1.163454in}}%
\pgfpathlineto{\pgfqpoint{0.888131in}{1.164486in}}%
\pgfpathlineto{\pgfqpoint{0.888176in}{1.164486in}}%
\pgfpathlineto{\pgfqpoint{0.888298in}{1.165223in}}%
\pgfpathlineto{\pgfqpoint{0.888462in}{1.165223in}}%
\pgfpathlineto{\pgfqpoint{0.888561in}{1.165960in}}%
\pgfpathlineto{\pgfqpoint{0.888601in}{1.165960in}}%
\pgfpathlineto{\pgfqpoint{0.888737in}{1.167139in}}%
\pgfpathlineto{\pgfqpoint{0.888742in}{1.167139in}}%
\pgfpathlineto{\pgfqpoint{0.888837in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.888907in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.888947in}{1.168319in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{1.168319in}}%
\pgfpathlineto{\pgfqpoint{0.889128in}{1.168761in}}%
\pgfpathlineto{\pgfqpoint{0.889336in}{1.168761in}}%
\pgfpathlineto{\pgfqpoint{0.889395in}{1.169203in}}%
\pgfpathlineto{\pgfqpoint{0.889551in}{1.169203in}}%
\pgfpathlineto{\pgfqpoint{0.889641in}{1.169793in}}%
\pgfpathlineto{\pgfqpoint{0.889752in}{1.169793in}}%
\pgfpathlineto{\pgfqpoint{0.889866in}{1.170235in}}%
\pgfpathlineto{\pgfqpoint{0.889892in}{1.170235in}}%
\pgfpathlineto{\pgfqpoint{0.889917in}{1.170677in}}%
\pgfpathlineto{\pgfqpoint{0.890210in}{1.170677in}}%
\pgfpathlineto{\pgfqpoint{0.890316in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.890367in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.890379in}{1.172151in}}%
\pgfpathlineto{\pgfqpoint{0.890546in}{1.172151in}}%
\pgfpathlineto{\pgfqpoint{0.890630in}{1.172888in}}%
\pgfpathlineto{\pgfqpoint{0.890788in}{1.172888in}}%
\pgfpathlineto{\pgfqpoint{0.890927in}{1.173773in}}%
\pgfpathlineto{\pgfqpoint{0.890971in}{1.173773in}}%
\pgfpathlineto{\pgfqpoint{0.891019in}{1.174215in}}%
\pgfpathlineto{\pgfqpoint{0.891123in}{1.174215in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.174657in}}%
\pgfpathlineto{\pgfqpoint{0.891276in}{1.174657in}}%
\pgfpathlineto{\pgfqpoint{0.891348in}{1.175394in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{1.175394in}}%
\pgfpathlineto{\pgfqpoint{0.891623in}{1.176131in}}%
\pgfpathlineto{\pgfqpoint{0.891679in}{1.176131in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{1.176574in}}%
\pgfpathlineto{\pgfqpoint{0.891925in}{1.176574in}}%
\pgfpathlineto{\pgfqpoint{0.892030in}{1.177163in}}%
\pgfpathlineto{\pgfqpoint{0.892071in}{1.177163in}}%
\pgfpathlineto{\pgfqpoint{0.892190in}{1.178342in}}%
\pgfpathlineto{\pgfqpoint{0.892223in}{1.178342in}}%
\pgfpathlineto{\pgfqpoint{0.892258in}{1.178637in}}%
\pgfpathlineto{\pgfqpoint{0.892374in}{1.178637in}}%
\pgfpathlineto{\pgfqpoint{0.892485in}{1.179227in}}%
\pgfpathlineto{\pgfqpoint{0.892556in}{1.179227in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.179669in}}%
\pgfpathlineto{\pgfqpoint{0.892756in}{1.179669in}}%
\pgfpathlineto{\pgfqpoint{0.892853in}{1.180111in}}%
\pgfpathlineto{\pgfqpoint{0.892993in}{1.180111in}}%
\pgfpathlineto{\pgfqpoint{0.893116in}{1.180848in}}%
\pgfpathlineto{\pgfqpoint{0.893206in}{1.180848in}}%
\pgfpathlineto{\pgfqpoint{0.893263in}{1.181438in}}%
\pgfpathlineto{\pgfqpoint{0.893380in}{1.181438in}}%
\pgfpathlineto{\pgfqpoint{0.893514in}{1.182470in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{1.182470in}}%
\pgfpathlineto{\pgfqpoint{0.893671in}{1.183502in}}%
\pgfpathlineto{\pgfqpoint{0.893719in}{1.183502in}}%
\pgfpathlineto{\pgfqpoint{0.893847in}{1.183944in}}%
\pgfpathlineto{\pgfqpoint{0.893883in}{1.183944in}}%
\pgfpathlineto{\pgfqpoint{0.894012in}{1.184828in}}%
\pgfpathlineto{\pgfqpoint{0.894028in}{1.184828in}}%
\pgfpathlineto{\pgfqpoint{0.894154in}{1.185713in}}%
\pgfpathlineto{\pgfqpoint{0.894193in}{1.185713in}}%
\pgfpathlineto{\pgfqpoint{0.894273in}{1.186008in}}%
\pgfpathlineto{\pgfqpoint{0.894389in}{1.186008in}}%
\pgfpathlineto{\pgfqpoint{0.894509in}{1.186302in}}%
\pgfpathlineto{\pgfqpoint{0.894618in}{1.186302in}}%
\pgfpathlineto{\pgfqpoint{0.894623in}{1.186597in}}%
\pgfpathlineto{\pgfqpoint{0.894787in}{1.186597in}}%
\pgfpathlineto{\pgfqpoint{0.894890in}{1.187482in}}%
\pgfpathlineto{\pgfqpoint{0.894960in}{1.187482in}}%
\pgfpathlineto{\pgfqpoint{0.895046in}{1.188219in}}%
\pgfpathlineto{\pgfqpoint{0.895122in}{1.188219in}}%
\pgfpathlineto{\pgfqpoint{0.895246in}{1.188956in}}%
\pgfpathlineto{\pgfqpoint{0.895357in}{1.188956in}}%
\pgfpathlineto{\pgfqpoint{0.895489in}{1.190135in}}%
\pgfpathlineto{\pgfqpoint{0.895509in}{1.190135in}}%
\pgfpathlineto{\pgfqpoint{0.895628in}{1.190872in}}%
\pgfpathlineto{\pgfqpoint{0.895650in}{1.190872in}}%
\pgfpathlineto{\pgfqpoint{0.895783in}{1.191314in}}%
\pgfpathlineto{\pgfqpoint{0.895807in}{1.191314in}}%
\pgfpathlineto{\pgfqpoint{0.895911in}{1.191609in}}%
\pgfpathlineto{\pgfqpoint{0.895951in}{1.191609in}}%
\pgfpathlineto{\pgfqpoint{0.896075in}{1.192346in}}%
\pgfpathlineto{\pgfqpoint{0.896097in}{1.192346in}}%
\pgfpathlineto{\pgfqpoint{0.896233in}{1.192788in}}%
\pgfpathlineto{\pgfqpoint{0.896261in}{1.192788in}}%
\pgfpathlineto{\pgfqpoint{0.896375in}{1.193673in}}%
\pgfpathlineto{\pgfqpoint{0.896437in}{1.193673in}}%
\pgfpathlineto{\pgfqpoint{0.896556in}{1.194115in}}%
\pgfpathlineto{\pgfqpoint{0.896580in}{1.194115in}}%
\pgfpathlineto{\pgfqpoint{0.896716in}{1.194557in}}%
\pgfpathlineto{\pgfqpoint{0.896730in}{1.194557in}}%
\pgfpathlineto{\pgfqpoint{0.896836in}{1.195294in}}%
\pgfpathlineto{\pgfqpoint{0.896905in}{1.195294in}}%
\pgfpathlineto{\pgfqpoint{0.897011in}{1.196326in}}%
\pgfpathlineto{\pgfqpoint{0.897062in}{1.196326in}}%
\pgfpathlineto{\pgfqpoint{0.897196in}{1.197211in}}%
\pgfpathlineto{\pgfqpoint{0.897208in}{1.197211in}}%
\pgfpathlineto{\pgfqpoint{0.897229in}{1.197653in}}%
\pgfpathlineto{\pgfqpoint{0.897430in}{1.197653in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.198390in}}%
\pgfpathlineto{\pgfqpoint{0.897627in}{1.198390in}}%
\pgfpathlineto{\pgfqpoint{0.897745in}{1.199127in}}%
\pgfpathlineto{\pgfqpoint{0.897781in}{1.199127in}}%
\pgfpathlineto{\pgfqpoint{0.897884in}{1.199717in}}%
\pgfpathlineto{\pgfqpoint{0.897943in}{1.199717in}}%
\pgfpathlineto{\pgfqpoint{0.898053in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{0.898088in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{0.898188in}{1.201191in}}%
\pgfpathlineto{\pgfqpoint{0.898250in}{1.201191in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{1.201780in}}%
\pgfpathlineto{\pgfqpoint{0.898522in}{1.201780in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{1.202223in}}%
\pgfpathlineto{\pgfqpoint{0.898672in}{1.202223in}}%
\pgfpathlineto{\pgfqpoint{0.898768in}{1.202665in}}%
\pgfpathlineto{\pgfqpoint{0.898813in}{1.202665in}}%
\pgfpathlineto{\pgfqpoint{0.898940in}{1.203107in}}%
\pgfpathlineto{\pgfqpoint{0.898995in}{1.203107in}}%
\pgfpathlineto{\pgfqpoint{0.899031in}{1.203549in}}%
\pgfpathlineto{\pgfqpoint{0.899156in}{1.203549in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{1.204139in}}%
\pgfpathlineto{\pgfqpoint{0.899320in}{1.204139in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.205613in}}%
\pgfpathlineto{\pgfqpoint{0.899459in}{1.205613in}}%
\pgfpathlineto{\pgfqpoint{0.899486in}{1.206055in}}%
\pgfpathlineto{\pgfqpoint{0.899609in}{1.206055in}}%
\pgfpathlineto{\pgfqpoint{0.899737in}{1.206792in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{1.206792in}}%
\pgfpathlineto{\pgfqpoint{0.899894in}{1.207529in}}%
\pgfpathlineto{\pgfqpoint{0.899942in}{1.207529in}}%
\pgfpathlineto{\pgfqpoint{0.900005in}{1.207971in}}%
\pgfpathlineto{\pgfqpoint{0.900108in}{1.207971in}}%
\pgfpathlineto{\pgfqpoint{0.900221in}{1.208856in}}%
\pgfpathlineto{\pgfqpoint{0.900333in}{1.208856in}}%
\pgfpathlineto{\pgfqpoint{0.900465in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.900556in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.900686in}{1.210477in}}%
\pgfpathlineto{\pgfqpoint{0.900750in}{1.210477in}}%
\pgfpathlineto{\pgfqpoint{0.900839in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{0.900930in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{0.901036in}{1.212246in}}%
\pgfpathlineto{\pgfqpoint{0.901069in}{1.212246in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{1.212689in}}%
\pgfpathlineto{\pgfqpoint{0.901210in}{1.212689in}}%
\pgfpathlineto{\pgfqpoint{0.901339in}{1.213278in}}%
\pgfpathlineto{\pgfqpoint{0.901353in}{1.213278in}}%
\pgfpathlineto{\pgfqpoint{0.901433in}{1.213868in}}%
\pgfpathlineto{\pgfqpoint{0.901504in}{1.213868in}}%
\pgfpathlineto{\pgfqpoint{0.901643in}{1.215194in}}%
\pgfpathlineto{\pgfqpoint{0.901659in}{1.215194in}}%
\pgfpathlineto{\pgfqpoint{0.901740in}{1.215637in}}%
\pgfpathlineto{\pgfqpoint{0.901894in}{1.215637in}}%
\pgfpathlineto{\pgfqpoint{0.901983in}{1.216816in}}%
\pgfpathlineto{\pgfqpoint{0.902075in}{1.216816in}}%
\pgfpathlineto{\pgfqpoint{0.902192in}{1.217258in}}%
\pgfpathlineto{\pgfqpoint{0.902233in}{1.217258in}}%
\pgfpathlineto{\pgfqpoint{0.902370in}{1.217995in}}%
\pgfpathlineto{\pgfqpoint{0.902377in}{1.217995in}}%
\pgfpathlineto{\pgfqpoint{0.902504in}{1.218437in}}%
\pgfpathlineto{\pgfqpoint{0.902571in}{1.218437in}}%
\pgfpathlineto{\pgfqpoint{0.902680in}{1.218880in}}%
\pgfpathlineto{\pgfqpoint{0.902725in}{1.218880in}}%
\pgfpathlineto{\pgfqpoint{0.902761in}{1.219174in}}%
\pgfpathlineto{\pgfqpoint{0.902921in}{1.219174in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{1.220206in}}%
\pgfpathlineto{\pgfqpoint{0.903118in}{1.220206in}}%
\pgfpathlineto{\pgfqpoint{0.903247in}{1.221238in}}%
\pgfpathlineto{\pgfqpoint{0.903263in}{1.221238in}}%
\pgfpathlineto{\pgfqpoint{0.903360in}{1.222270in}}%
\pgfpathlineto{\pgfqpoint{0.903411in}{1.222270in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{1.223154in}}%
\pgfpathlineto{\pgfqpoint{0.903606in}{1.223154in}}%
\pgfpathlineto{\pgfqpoint{0.903621in}{1.223597in}}%
\pgfpathlineto{\pgfqpoint{0.903770in}{1.223597in}}%
\pgfpathlineto{\pgfqpoint{0.903865in}{1.223892in}}%
\pgfpathlineto{\pgfqpoint{0.903918in}{1.223892in}}%
\pgfpathlineto{\pgfqpoint{0.903998in}{1.224481in}}%
\pgfpathlineto{\pgfqpoint{0.904147in}{1.224481in}}%
\pgfpathlineto{\pgfqpoint{0.904240in}{1.224923in}}%
\pgfpathlineto{\pgfqpoint{0.904321in}{1.224923in}}%
\pgfpathlineto{\pgfqpoint{0.904432in}{1.225513in}}%
\pgfpathlineto{\pgfqpoint{0.904470in}{1.225513in}}%
\pgfpathlineto{\pgfqpoint{0.904583in}{1.226250in}}%
\pgfpathlineto{\pgfqpoint{0.904609in}{1.226250in}}%
\pgfpathlineto{\pgfqpoint{0.904674in}{1.226987in}}%
\pgfpathlineto{\pgfqpoint{0.904756in}{1.226987in}}%
\pgfpathlineto{\pgfqpoint{0.904873in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.904909in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.228314in}}%
\pgfpathlineto{\pgfqpoint{0.905087in}{1.228314in}}%
\pgfpathlineto{\pgfqpoint{0.905225in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{0.905234in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{0.905253in}{1.229493in}}%
\pgfpathlineto{\pgfqpoint{0.905387in}{1.229493in}}%
\pgfpathlineto{\pgfqpoint{0.905483in}{1.229935in}}%
\pgfpathlineto{\pgfqpoint{0.905596in}{1.229935in}}%
\pgfpathlineto{\pgfqpoint{0.905724in}{1.230525in}}%
\pgfpathlineto{\pgfqpoint{0.905741in}{1.230525in}}%
\pgfpathlineto{\pgfqpoint{0.905764in}{1.230820in}}%
\pgfpathlineto{\pgfqpoint{0.905938in}{1.230820in}}%
\pgfpathlineto{\pgfqpoint{0.906038in}{1.231262in}}%
\pgfpathlineto{\pgfqpoint{0.906090in}{1.231262in}}%
\pgfpathlineto{\pgfqpoint{0.906104in}{1.231557in}}%
\pgfpathlineto{\pgfqpoint{0.906232in}{1.231557in}}%
\pgfpathlineto{\pgfqpoint{0.906322in}{1.232294in}}%
\pgfpathlineto{\pgfqpoint{0.906373in}{1.232294in}}%
\pgfpathlineto{\pgfqpoint{0.906452in}{1.233031in}}%
\pgfpathlineto{\pgfqpoint{0.906523in}{1.233031in}}%
\pgfpathlineto{\pgfqpoint{0.906607in}{1.233473in}}%
\pgfpathlineto{\pgfqpoint{0.906724in}{1.233473in}}%
\pgfpathlineto{\pgfqpoint{0.906726in}{1.233768in}}%
\pgfpathlineto{\pgfqpoint{0.906867in}{1.233768in}}%
\pgfpathlineto{\pgfqpoint{0.906867in}{1.233915in}}%
\pgfpathlineto{\pgfqpoint{0.907151in}{1.233915in}}%
\pgfpathlineto{\pgfqpoint{0.907268in}{1.234210in}}%
\pgfpathlineto{\pgfqpoint{0.907322in}{1.234210in}}%
\pgfpathlineto{\pgfqpoint{0.907453in}{1.235242in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{1.235242in}}%
\pgfpathlineto{\pgfqpoint{0.907581in}{1.235979in}}%
\pgfpathlineto{\pgfqpoint{0.907633in}{1.235979in}}%
\pgfpathlineto{\pgfqpoint{0.907695in}{1.236421in}}%
\pgfpathlineto{\pgfqpoint{0.907776in}{1.236421in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{1.237011in}}%
\pgfpathlineto{\pgfqpoint{0.907993in}{1.237011in}}%
\pgfpathlineto{\pgfqpoint{0.908115in}{1.238043in}}%
\pgfpathlineto{\pgfqpoint{0.908152in}{1.238043in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{1.238337in}}%
\pgfpathlineto{\pgfqpoint{0.908348in}{1.238337in}}%
\pgfpathlineto{\pgfqpoint{0.908413in}{1.238927in}}%
\pgfpathlineto{\pgfqpoint{0.908560in}{1.238927in}}%
\pgfpathlineto{\pgfqpoint{0.908666in}{1.239369in}}%
\pgfpathlineto{\pgfqpoint{0.908724in}{1.239369in}}%
\pgfpathlineto{\pgfqpoint{0.908839in}{1.239812in}}%
\pgfpathlineto{\pgfqpoint{0.908975in}{1.239812in}}%
\pgfpathlineto{\pgfqpoint{0.909064in}{1.240549in}}%
\pgfpathlineto{\pgfqpoint{0.909192in}{1.240549in}}%
\pgfpathlineto{\pgfqpoint{0.909309in}{1.240991in}}%
\pgfpathlineto{\pgfqpoint{0.909368in}{1.240991in}}%
\pgfpathlineto{\pgfqpoint{0.909502in}{1.241875in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{1.241875in}}%
\pgfpathlineto{\pgfqpoint{0.909688in}{1.242612in}}%
\pgfpathlineto{\pgfqpoint{0.909836in}{1.242612in}}%
\pgfpathlineto{\pgfqpoint{0.909958in}{1.243349in}}%
\pgfpathlineto{\pgfqpoint{0.910024in}{1.243349in}}%
\pgfpathlineto{\pgfqpoint{0.910097in}{1.243792in}}%
\pgfpathlineto{\pgfqpoint{0.910251in}{1.243792in}}%
\pgfpathlineto{\pgfqpoint{0.910300in}{1.244086in}}%
\pgfpathlineto{\pgfqpoint{0.910409in}{1.244086in}}%
\pgfpathlineto{\pgfqpoint{0.910522in}{1.244676in}}%
\pgfpathlineto{\pgfqpoint{0.910672in}{1.244676in}}%
\pgfpathlineto{\pgfqpoint{0.910783in}{1.245266in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{1.245266in}}%
\pgfpathlineto{\pgfqpoint{0.911236in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{0.911305in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{0.911414in}{1.246887in}}%
\pgfpathlineto{\pgfqpoint{0.911489in}{1.246887in}}%
\pgfpathlineto{\pgfqpoint{0.911586in}{1.247624in}}%
\pgfpathlineto{\pgfqpoint{0.911674in}{1.247624in}}%
\pgfpathlineto{\pgfqpoint{0.911763in}{1.248361in}}%
\pgfpathlineto{\pgfqpoint{0.911905in}{1.248361in}}%
\pgfpathlineto{\pgfqpoint{0.912004in}{1.248803in}}%
\pgfpathlineto{\pgfqpoint{0.912060in}{1.248803in}}%
\pgfpathlineto{\pgfqpoint{0.912194in}{1.250425in}}%
\pgfpathlineto{\pgfqpoint{0.912339in}{1.250425in}}%
\pgfpathlineto{\pgfqpoint{0.912411in}{1.251162in}}%
\pgfpathlineto{\pgfqpoint{0.912498in}{1.251162in}}%
\pgfpathlineto{\pgfqpoint{0.912611in}{1.251752in}}%
\pgfpathlineto{\pgfqpoint{0.912680in}{1.251752in}}%
\pgfpathlineto{\pgfqpoint{0.912795in}{1.252194in}}%
\pgfpathlineto{\pgfqpoint{0.912930in}{1.252194in}}%
\pgfpathlineto{\pgfqpoint{0.913052in}{1.253078in}}%
\pgfpathlineto{\pgfqpoint{0.913108in}{1.253078in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{1.253815in}}%
\pgfpathlineto{\pgfqpoint{0.913324in}{1.253815in}}%
\pgfpathlineto{\pgfqpoint{0.913457in}{1.254700in}}%
\pgfpathlineto{\pgfqpoint{0.913528in}{1.254700in}}%
\pgfpathlineto{\pgfqpoint{0.913655in}{1.255289in}}%
\pgfpathlineto{\pgfqpoint{0.913682in}{1.255289in}}%
\pgfpathlineto{\pgfqpoint{0.913821in}{1.256174in}}%
\pgfpathlineto{\pgfqpoint{0.913823in}{1.256174in}}%
\pgfpathlineto{\pgfqpoint{0.913913in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.914107in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.914210in}{1.257943in}}%
\pgfpathlineto{\pgfqpoint{0.914259in}{1.257943in}}%
\pgfpathlineto{\pgfqpoint{0.914259in}{1.258090in}}%
\pgfpathlineto{\pgfqpoint{0.914404in}{1.258090in}}%
\pgfpathlineto{\pgfqpoint{0.914404in}{1.258238in}}%
\pgfpathlineto{\pgfqpoint{0.914574in}{1.258238in}}%
\pgfpathlineto{\pgfqpoint{0.914690in}{1.259417in}}%
\pgfpathlineto{\pgfqpoint{0.914717in}{1.259417in}}%
\pgfpathlineto{\pgfqpoint{0.914828in}{1.259712in}}%
\pgfpathlineto{\pgfqpoint{0.914900in}{1.259712in}}%
\pgfpathlineto{\pgfqpoint{0.914909in}{1.260006in}}%
\pgfpathlineto{\pgfqpoint{0.915124in}{1.260006in}}%
\pgfpathlineto{\pgfqpoint{0.915203in}{1.260449in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{1.260449in}}%
\pgfpathlineto{\pgfqpoint{0.915393in}{1.261333in}}%
\pgfpathlineto{\pgfqpoint{0.915414in}{1.261333in}}%
\pgfpathlineto{\pgfqpoint{0.915466in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{0.915722in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{0.915810in}{1.262365in}}%
\pgfpathlineto{\pgfqpoint{0.915864in}{1.262365in}}%
\pgfpathlineto{\pgfqpoint{0.916000in}{1.262955in}}%
\pgfpathlineto{\pgfqpoint{0.916092in}{1.262955in}}%
\pgfpathlineto{\pgfqpoint{0.916228in}{1.263544in}}%
\pgfpathlineto{\pgfqpoint{0.916311in}{1.263544in}}%
\pgfpathlineto{\pgfqpoint{0.916311in}{1.263692in}}%
\pgfpathlineto{\pgfqpoint{0.916463in}{1.263692in}}%
\pgfpathlineto{\pgfqpoint{0.916601in}{1.264281in}}%
\pgfpathlineto{\pgfqpoint{0.916656in}{1.264281in}}%
\pgfpathlineto{\pgfqpoint{0.916780in}{1.264871in}}%
\pgfpathlineto{\pgfqpoint{0.916798in}{1.264871in}}%
\pgfpathlineto{\pgfqpoint{0.916901in}{1.265755in}}%
\pgfpathlineto{\pgfqpoint{0.917040in}{1.265755in}}%
\pgfpathlineto{\pgfqpoint{0.917174in}{1.266787in}}%
\pgfpathlineto{\pgfqpoint{0.917181in}{1.266787in}}%
\pgfpathlineto{\pgfqpoint{0.917302in}{1.267819in}}%
\pgfpathlineto{\pgfqpoint{0.917358in}{1.267819in}}%
\pgfpathlineto{\pgfqpoint{0.917387in}{1.268556in}}%
\pgfpathlineto{\pgfqpoint{0.917500in}{1.268556in}}%
\pgfpathlineto{\pgfqpoint{0.917594in}{1.269293in}}%
\pgfpathlineto{\pgfqpoint{0.917644in}{1.269293in}}%
\pgfpathlineto{\pgfqpoint{0.917762in}{1.269735in}}%
\pgfpathlineto{\pgfqpoint{0.917793in}{1.269735in}}%
\pgfpathlineto{\pgfqpoint{0.917893in}{1.270325in}}%
\pgfpathlineto{\pgfqpoint{0.917946in}{1.270325in}}%
\pgfpathlineto{\pgfqpoint{0.918056in}{1.270767in}}%
\pgfpathlineto{\pgfqpoint{0.918092in}{1.270767in}}%
\pgfpathlineto{\pgfqpoint{0.918227in}{1.272536in}}%
\pgfpathlineto{\pgfqpoint{0.918341in}{1.272536in}}%
\pgfpathlineto{\pgfqpoint{0.918442in}{1.272978in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.272978in}}%
\pgfpathlineto{\pgfqpoint{0.918630in}{1.273568in}}%
\pgfpathlineto{\pgfqpoint{0.918786in}{1.273568in}}%
\pgfpathlineto{\pgfqpoint{0.918874in}{1.274010in}}%
\pgfpathlineto{\pgfqpoint{0.918948in}{1.274010in}}%
\pgfpathlineto{\pgfqpoint{0.919030in}{1.274305in}}%
\pgfpathlineto{\pgfqpoint{0.919088in}{1.274305in}}%
\pgfpathlineto{\pgfqpoint{0.919208in}{1.274747in}}%
\pgfpathlineto{\pgfqpoint{0.919237in}{1.274747in}}%
\pgfpathlineto{\pgfqpoint{0.919237in}{1.274895in}}%
\pgfpathlineto{\pgfqpoint{0.919453in}{1.274895in}}%
\pgfpathlineto{\pgfqpoint{0.919577in}{1.275484in}}%
\pgfpathlineto{\pgfqpoint{0.919617in}{1.275484in}}%
\pgfpathlineto{\pgfqpoint{0.919732in}{1.276221in}}%
\pgfpathlineto{\pgfqpoint{0.919795in}{1.276221in}}%
\pgfpathlineto{\pgfqpoint{0.919914in}{1.276811in}}%
\pgfpathlineto{\pgfqpoint{0.919974in}{1.276811in}}%
\pgfpathlineto{\pgfqpoint{0.920075in}{1.277106in}}%
\pgfpathlineto{\pgfqpoint{0.920152in}{1.277106in}}%
\pgfpathlineto{\pgfqpoint{0.920288in}{1.277548in}}%
\pgfpathlineto{\pgfqpoint{0.920336in}{1.277548in}}%
\pgfpathlineto{\pgfqpoint{0.920403in}{1.277990in}}%
\pgfpathlineto{\pgfqpoint{0.920640in}{1.277990in}}%
\pgfpathlineto{\pgfqpoint{0.920765in}{1.278727in}}%
\pgfpathlineto{\pgfqpoint{0.920799in}{1.278727in}}%
\pgfpathlineto{\pgfqpoint{0.920901in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.920986in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{0.921121in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{0.921141in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{0.921254in}{1.280496in}}%
\pgfpathlineto{\pgfqpoint{0.921498in}{1.280496in}}%
\pgfpathlineto{\pgfqpoint{0.921624in}{1.281381in}}%
\pgfpathlineto{\pgfqpoint{0.921669in}{1.281381in}}%
\pgfpathlineto{\pgfqpoint{0.921799in}{1.282265in}}%
\pgfpathlineto{\pgfqpoint{0.921819in}{1.282265in}}%
\pgfpathlineto{\pgfqpoint{0.921929in}{1.282707in}}%
\pgfpathlineto{\pgfqpoint{0.922056in}{1.282707in}}%
\pgfpathlineto{\pgfqpoint{0.922194in}{1.283002in}}%
\pgfpathlineto{\pgfqpoint{0.922219in}{1.283002in}}%
\pgfpathlineto{\pgfqpoint{0.922356in}{1.283297in}}%
\pgfpathlineto{\pgfqpoint{0.922370in}{1.283297in}}%
\pgfpathlineto{\pgfqpoint{0.922487in}{1.283887in}}%
\pgfpathlineto{\pgfqpoint{0.922534in}{1.283887in}}%
\pgfpathlineto{\pgfqpoint{0.922626in}{1.284329in}}%
\pgfpathlineto{\pgfqpoint{0.922692in}{1.284329in}}%
\pgfpathlineto{\pgfqpoint{0.922797in}{1.285066in}}%
\pgfpathlineto{\pgfqpoint{0.922854in}{1.285066in}}%
\pgfpathlineto{\pgfqpoint{0.922973in}{1.285950in}}%
\pgfpathlineto{\pgfqpoint{0.923089in}{1.285950in}}%
\pgfpathlineto{\pgfqpoint{0.923138in}{1.286687in}}%
\pgfpathlineto{\pgfqpoint{0.923408in}{1.286687in}}%
\pgfpathlineto{\pgfqpoint{0.923513in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{0.923562in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{0.923683in}{1.288456in}}%
\pgfpathlineto{\pgfqpoint{0.923720in}{1.288456in}}%
\pgfpathlineto{\pgfqpoint{0.923853in}{1.289488in}}%
\pgfpathlineto{\pgfqpoint{0.923860in}{1.289488in}}%
\pgfpathlineto{\pgfqpoint{0.923986in}{1.290078in}}%
\pgfpathlineto{\pgfqpoint{0.924013in}{1.290078in}}%
\pgfpathlineto{\pgfqpoint{0.924083in}{1.290373in}}%
\pgfpathlineto{\pgfqpoint{0.924170in}{1.290373in}}%
\pgfpathlineto{\pgfqpoint{0.924294in}{1.290667in}}%
\pgfpathlineto{\pgfqpoint{0.924379in}{1.290667in}}%
\pgfpathlineto{\pgfqpoint{0.924510in}{1.291404in}}%
\pgfpathlineto{\pgfqpoint{0.924534in}{1.291404in}}%
\pgfpathlineto{\pgfqpoint{0.924562in}{1.291699in}}%
\pgfpathlineto{\pgfqpoint{0.924702in}{1.291699in}}%
\pgfpathlineto{\pgfqpoint{0.924783in}{1.291994in}}%
\pgfpathlineto{\pgfqpoint{0.924964in}{1.291994in}}%
\pgfpathlineto{\pgfqpoint{0.925081in}{1.293321in}}%
\pgfpathlineto{\pgfqpoint{0.925111in}{1.293321in}}%
\pgfpathlineto{\pgfqpoint{0.925243in}{1.294058in}}%
\pgfpathlineto{\pgfqpoint{0.925310in}{1.294058in}}%
\pgfpathlineto{\pgfqpoint{0.925439in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{0.925566in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{0.925685in}{1.296121in}}%
\pgfpathlineto{\pgfqpoint{0.925720in}{1.296121in}}%
\pgfpathlineto{\pgfqpoint{0.925814in}{1.296564in}}%
\pgfpathlineto{\pgfqpoint{0.925890in}{1.296564in}}%
\pgfpathlineto{\pgfqpoint{0.925978in}{1.297596in}}%
\pgfpathlineto{\pgfqpoint{0.926127in}{1.297596in}}%
\pgfpathlineto{\pgfqpoint{0.926216in}{1.298038in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{1.298038in}}%
\pgfpathlineto{\pgfqpoint{0.926308in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.926456in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.926559in}{1.299070in}}%
\pgfpathlineto{\pgfqpoint{0.926602in}{1.299070in}}%
\pgfpathlineto{\pgfqpoint{0.926723in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{0.926825in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{0.926962in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{0.926987in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{0.927066in}{1.300986in}}%
\pgfpathlineto{\pgfqpoint{0.927166in}{1.300986in}}%
\pgfpathlineto{\pgfqpoint{0.927291in}{1.301576in}}%
\pgfpathlineto{\pgfqpoint{0.927319in}{1.301576in}}%
\pgfpathlineto{\pgfqpoint{0.927421in}{1.302607in}}%
\pgfpathlineto{\pgfqpoint{0.927607in}{1.302607in}}%
\pgfpathlineto{\pgfqpoint{0.927716in}{1.303344in}}%
\pgfpathlineto{\pgfqpoint{0.927782in}{1.303344in}}%
\pgfpathlineto{\pgfqpoint{0.927867in}{1.303787in}}%
\pgfpathlineto{\pgfqpoint{0.928004in}{1.303787in}}%
\pgfpathlineto{\pgfqpoint{0.928101in}{1.304671in}}%
\pgfpathlineto{\pgfqpoint{0.928282in}{1.304671in}}%
\pgfpathlineto{\pgfqpoint{0.928399in}{1.305408in}}%
\pgfpathlineto{\pgfqpoint{0.928474in}{1.305408in}}%
\pgfpathlineto{\pgfqpoint{0.928606in}{1.306293in}}%
\pgfpathlineto{\pgfqpoint{0.928665in}{1.306293in}}%
\pgfpathlineto{\pgfqpoint{0.928739in}{1.306882in}}%
\pgfpathlineto{\pgfqpoint{0.928933in}{1.306882in}}%
\pgfpathlineto{\pgfqpoint{0.929052in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{0.929186in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{0.929307in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{0.929409in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{0.929508in}{1.309388in}}%
\pgfpathlineto{\pgfqpoint{0.929605in}{1.309388in}}%
\pgfpathlineto{\pgfqpoint{0.929741in}{1.309830in}}%
\pgfpathlineto{\pgfqpoint{0.929823in}{1.309830in}}%
\pgfpathlineto{\pgfqpoint{0.929961in}{1.310567in}}%
\pgfpathlineto{\pgfqpoint{0.929988in}{1.310567in}}%
\pgfpathlineto{\pgfqpoint{0.930100in}{1.311452in}}%
\pgfpathlineto{\pgfqpoint{0.930290in}{1.311452in}}%
\pgfpathlineto{\pgfqpoint{0.930385in}{1.311894in}}%
\pgfpathlineto{\pgfqpoint{0.930429in}{1.311894in}}%
\pgfpathlineto{\pgfqpoint{0.930483in}{1.312336in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{1.312336in}}%
\pgfpathlineto{\pgfqpoint{0.930703in}{1.312926in}}%
\pgfpathlineto{\pgfqpoint{0.930732in}{1.312926in}}%
\pgfpathlineto{\pgfqpoint{0.930846in}{1.313810in}}%
\pgfpathlineto{\pgfqpoint{0.930912in}{1.313810in}}%
\pgfpathlineto{\pgfqpoint{0.930995in}{1.314990in}}%
\pgfpathlineto{\pgfqpoint{0.931053in}{1.314990in}}%
\pgfpathlineto{\pgfqpoint{0.931053in}{1.315137in}}%
\pgfpathlineto{\pgfqpoint{0.931210in}{1.315137in}}%
\pgfpathlineto{\pgfqpoint{0.931285in}{1.315727in}}%
\pgfpathlineto{\pgfqpoint{0.931361in}{1.315727in}}%
\pgfpathlineto{\pgfqpoint{0.931397in}{1.316022in}}%
\pgfpathlineto{\pgfqpoint{0.931503in}{1.316022in}}%
\pgfpathlineto{\pgfqpoint{0.931596in}{1.316464in}}%
\pgfpathlineto{\pgfqpoint{0.931667in}{1.316464in}}%
\pgfpathlineto{\pgfqpoint{0.931773in}{1.316759in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.316759in}}%
\pgfpathlineto{\pgfqpoint{0.931966in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{0.932008in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{0.932140in}{1.317938in}}%
\pgfpathlineto{\pgfqpoint{0.932186in}{1.317938in}}%
\pgfpathlineto{\pgfqpoint{0.932296in}{1.318527in}}%
\pgfpathlineto{\pgfqpoint{0.932385in}{1.318527in}}%
\pgfpathlineto{\pgfqpoint{0.932516in}{1.319559in}}%
\pgfpathlineto{\pgfqpoint{0.932617in}{1.319559in}}%
\pgfpathlineto{\pgfqpoint{0.932748in}{1.320591in}}%
\pgfpathlineto{\pgfqpoint{0.932822in}{1.320591in}}%
\pgfpathlineto{\pgfqpoint{0.932910in}{1.321328in}}%
\pgfpathlineto{\pgfqpoint{0.932988in}{1.321328in}}%
\pgfpathlineto{\pgfqpoint{0.933120in}{1.322065in}}%
\pgfpathlineto{\pgfqpoint{0.933137in}{1.322065in}}%
\pgfpathlineto{\pgfqpoint{0.933207in}{1.322507in}}%
\pgfpathlineto{\pgfqpoint{0.933302in}{1.322507in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.323539in}}%
\pgfpathlineto{\pgfqpoint{0.933490in}{1.323539in}}%
\pgfpathlineto{\pgfqpoint{0.933530in}{1.323982in}}%
\pgfpathlineto{\pgfqpoint{0.933638in}{1.323982in}}%
\pgfpathlineto{\pgfqpoint{0.933767in}{1.324424in}}%
\pgfpathlineto{\pgfqpoint{0.933789in}{1.324424in}}%
\pgfpathlineto{\pgfqpoint{0.933924in}{1.325308in}}%
\pgfpathlineto{\pgfqpoint{0.933941in}{1.325308in}}%
\pgfpathlineto{\pgfqpoint{0.934066in}{1.326193in}}%
\pgfpathlineto{\pgfqpoint{0.934104in}{1.326193in}}%
\pgfpathlineto{\pgfqpoint{0.934212in}{1.326635in}}%
\pgfpathlineto{\pgfqpoint{0.934244in}{1.326635in}}%
\pgfpathlineto{\pgfqpoint{0.934346in}{1.327372in}}%
\pgfpathlineto{\pgfqpoint{0.934413in}{1.327372in}}%
\pgfpathlineto{\pgfqpoint{0.934504in}{1.328109in}}%
\pgfpathlineto{\pgfqpoint{0.934593in}{1.328109in}}%
\pgfpathlineto{\pgfqpoint{0.934713in}{1.329141in}}%
\pgfpathlineto{\pgfqpoint{0.934786in}{1.329141in}}%
\pgfpathlineto{\pgfqpoint{0.934890in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{0.934950in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{0.935025in}{1.330762in}}%
\pgfpathlineto{\pgfqpoint{0.935102in}{1.330762in}}%
\pgfpathlineto{\pgfqpoint{0.935232in}{1.331352in}}%
\pgfpathlineto{\pgfqpoint{0.935276in}{1.331352in}}%
\pgfpathlineto{\pgfqpoint{0.935402in}{1.332089in}}%
\pgfpathlineto{\pgfqpoint{0.935434in}{1.332089in}}%
\pgfpathlineto{\pgfqpoint{0.935438in}{1.332384in}}%
\pgfpathlineto{\pgfqpoint{0.935659in}{1.332384in}}%
\pgfpathlineto{\pgfqpoint{0.935768in}{1.332973in}}%
\pgfpathlineto{\pgfqpoint{0.935808in}{1.332973in}}%
\pgfpathlineto{\pgfqpoint{0.935933in}{1.333710in}}%
\pgfpathlineto{\pgfqpoint{0.935960in}{1.333710in}}%
\pgfpathlineto{\pgfqpoint{0.936088in}{1.334300in}}%
\pgfpathlineto{\pgfqpoint{0.936099in}{1.334300in}}%
\pgfpathlineto{\pgfqpoint{0.936234in}{1.334890in}}%
\pgfpathlineto{\pgfqpoint{0.936243in}{1.334890in}}%
\pgfpathlineto{\pgfqpoint{0.936289in}{1.335185in}}%
\pgfpathlineto{\pgfqpoint{0.936445in}{1.335185in}}%
\pgfpathlineto{\pgfqpoint{0.936567in}{1.335627in}}%
\pgfpathlineto{\pgfqpoint{0.936591in}{1.335627in}}%
\pgfpathlineto{\pgfqpoint{0.936716in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{0.936747in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{0.936863in}{1.336659in}}%
\pgfpathlineto{\pgfqpoint{0.936903in}{1.336659in}}%
\pgfpathlineto{\pgfqpoint{0.936990in}{1.337396in}}%
\pgfpathlineto{\pgfqpoint{0.937047in}{1.337396in}}%
\pgfpathlineto{\pgfqpoint{0.937047in}{1.337543in}}%
\pgfpathlineto{\pgfqpoint{0.937198in}{1.337543in}}%
\pgfpathlineto{\pgfqpoint{0.937303in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{0.937353in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{0.937486in}{1.338870in}}%
\pgfpathlineto{\pgfqpoint{0.937519in}{1.338870in}}%
\pgfpathlineto{\pgfqpoint{0.937549in}{1.339312in}}%
\pgfpathlineto{\pgfqpoint{0.937674in}{1.339312in}}%
\pgfpathlineto{\pgfqpoint{0.937776in}{1.339902in}}%
\pgfpathlineto{\pgfqpoint{0.937819in}{1.339902in}}%
\pgfpathlineto{\pgfqpoint{0.937935in}{1.340933in}}%
\pgfpathlineto{\pgfqpoint{0.937989in}{1.340933in}}%
\pgfpathlineto{\pgfqpoint{0.938096in}{1.341523in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{1.341523in}}%
\pgfpathlineto{\pgfqpoint{0.938391in}{1.342997in}}%
\pgfpathlineto{\pgfqpoint{0.938430in}{1.342997in}}%
\pgfpathlineto{\pgfqpoint{0.938561in}{1.343734in}}%
\pgfpathlineto{\pgfqpoint{0.938596in}{1.343734in}}%
\pgfpathlineto{\pgfqpoint{0.938681in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{0.938798in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{0.938884in}{1.344471in}}%
\pgfpathlineto{\pgfqpoint{0.938993in}{1.344471in}}%
\pgfpathlineto{\pgfqpoint{0.939113in}{1.344766in}}%
\pgfpathlineto{\pgfqpoint{0.939146in}{1.344766in}}%
\pgfpathlineto{\pgfqpoint{0.939264in}{1.345798in}}%
\pgfpathlineto{\pgfqpoint{0.939350in}{1.345798in}}%
\pgfpathlineto{\pgfqpoint{0.939456in}{1.346093in}}%
\pgfpathlineto{\pgfqpoint{0.939672in}{1.346093in}}%
\pgfpathlineto{\pgfqpoint{0.939761in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{0.940006in}{1.347567in}}%
\pgfpathlineto{\pgfqpoint{0.940185in}{1.347567in}}%
\pgfpathlineto{\pgfqpoint{0.940310in}{1.348893in}}%
\pgfpathlineto{\pgfqpoint{0.940361in}{1.348893in}}%
\pgfpathlineto{\pgfqpoint{0.940459in}{1.349188in}}%
\pgfpathlineto{\pgfqpoint{0.940504in}{1.349188in}}%
\pgfpathlineto{\pgfqpoint{0.940638in}{1.349925in}}%
\pgfpathlineto{\pgfqpoint{0.940700in}{1.349925in}}%
\pgfpathlineto{\pgfqpoint{0.940793in}{1.350368in}}%
\pgfpathlineto{\pgfqpoint{0.940854in}{1.350368in}}%
\pgfpathlineto{\pgfqpoint{0.940988in}{1.351105in}}%
\pgfpathlineto{\pgfqpoint{0.941022in}{1.351105in}}%
\pgfpathlineto{\pgfqpoint{0.941148in}{1.351989in}}%
\pgfpathlineto{\pgfqpoint{0.941208in}{1.351989in}}%
\pgfpathlineto{\pgfqpoint{0.941340in}{1.352284in}}%
\pgfpathlineto{\pgfqpoint{0.941456in}{1.352284in}}%
\pgfpathlineto{\pgfqpoint{0.941536in}{1.352874in}}%
\pgfpathlineto{\pgfqpoint{0.941603in}{1.352874in}}%
\pgfpathlineto{\pgfqpoint{0.941655in}{1.353316in}}%
\pgfpathlineto{\pgfqpoint{0.941812in}{1.353316in}}%
\pgfpathlineto{\pgfqpoint{0.941943in}{1.354200in}}%
\pgfpathlineto{\pgfqpoint{0.941974in}{1.354200in}}%
\pgfpathlineto{\pgfqpoint{0.942048in}{1.354642in}}%
\pgfpathlineto{\pgfqpoint{0.942135in}{1.354642in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{1.355527in}}%
\pgfpathlineto{\pgfqpoint{0.942384in}{1.355527in}}%
\pgfpathlineto{\pgfqpoint{0.942471in}{1.355969in}}%
\pgfpathlineto{\pgfqpoint{0.942527in}{1.355969in}}%
\pgfpathlineto{\pgfqpoint{0.942635in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{0.942674in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{0.942799in}{1.357443in}}%
\pgfpathlineto{\pgfqpoint{0.942830in}{1.357443in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{1.358180in}}%
\pgfpathlineto{\pgfqpoint{0.942975in}{1.358180in}}%
\pgfpathlineto{\pgfqpoint{0.943112in}{1.358917in}}%
\pgfpathlineto{\pgfqpoint{0.943157in}{1.358917in}}%
\pgfpathlineto{\pgfqpoint{0.943293in}{1.359949in}}%
\pgfpathlineto{\pgfqpoint{0.943303in}{1.359949in}}%
\pgfpathlineto{\pgfqpoint{0.943441in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{0.943452in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{0.943534in}{1.362013in}}%
\pgfpathlineto{\pgfqpoint{0.943669in}{1.362013in}}%
\pgfpathlineto{\pgfqpoint{0.943779in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{0.943923in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{0.943955in}{1.363339in}}%
\pgfpathlineto{\pgfqpoint{0.944069in}{1.363339in}}%
\pgfpathlineto{\pgfqpoint{0.944183in}{1.363634in}}%
\pgfpathlineto{\pgfqpoint{0.944227in}{1.363634in}}%
\pgfpathlineto{\pgfqpoint{0.944342in}{1.364224in}}%
\pgfpathlineto{\pgfqpoint{0.944371in}{1.364224in}}%
\pgfpathlineto{\pgfqpoint{0.944508in}{1.365108in}}%
\pgfpathlineto{\pgfqpoint{0.944521in}{1.365108in}}%
\pgfpathlineto{\pgfqpoint{0.944538in}{1.365403in}}%
\pgfpathlineto{\pgfqpoint{0.944720in}{1.365403in}}%
\pgfpathlineto{\pgfqpoint{0.944833in}{1.366582in}}%
\pgfpathlineto{\pgfqpoint{0.944904in}{1.366582in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.367025in}}%
\pgfpathlineto{\pgfqpoint{0.945206in}{1.367025in}}%
\pgfpathlineto{\pgfqpoint{0.945330in}{1.367909in}}%
\pgfpathlineto{\pgfqpoint{0.945381in}{1.367909in}}%
\pgfpathlineto{\pgfqpoint{0.945466in}{1.368794in}}%
\pgfpathlineto{\pgfqpoint{0.945527in}{1.368794in}}%
\pgfpathlineto{\pgfqpoint{0.945651in}{1.369531in}}%
\pgfpathlineto{\pgfqpoint{0.945675in}{1.369531in}}%
\pgfpathlineto{\pgfqpoint{0.945767in}{1.370268in}}%
\pgfpathlineto{\pgfqpoint{0.945839in}{1.370268in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{1.370562in}}%
\pgfpathlineto{\pgfqpoint{0.945985in}{1.370562in}}%
\pgfpathlineto{\pgfqpoint{0.946078in}{1.371152in}}%
\pgfpathlineto{\pgfqpoint{0.946149in}{1.371152in}}%
\pgfpathlineto{\pgfqpoint{0.946265in}{1.372037in}}%
\pgfpathlineto{\pgfqpoint{0.946305in}{1.372037in}}%
\pgfpathlineto{\pgfqpoint{0.946422in}{1.372774in}}%
\pgfpathlineto{\pgfqpoint{0.946452in}{1.372774in}}%
\pgfpathlineto{\pgfqpoint{0.946556in}{1.373216in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{1.373216in}}%
\pgfpathlineto{\pgfqpoint{0.946779in}{1.373805in}}%
\pgfpathlineto{\pgfqpoint{0.946934in}{1.373805in}}%
\pgfpathlineto{\pgfqpoint{0.946993in}{1.374395in}}%
\pgfpathlineto{\pgfqpoint{0.947094in}{1.374395in}}%
\pgfpathlineto{\pgfqpoint{0.947229in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{0.947575in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{0.947712in}{1.376606in}}%
\pgfpathlineto{\pgfqpoint{0.947752in}{1.376606in}}%
\pgfpathlineto{\pgfqpoint{0.947871in}{1.377196in}}%
\pgfpathlineto{\pgfqpoint{0.948009in}{1.377196in}}%
\pgfpathlineto{\pgfqpoint{0.948140in}{1.378080in}}%
\pgfpathlineto{\pgfqpoint{0.948149in}{1.378080in}}%
\pgfpathlineto{\pgfqpoint{0.948277in}{1.379112in}}%
\pgfpathlineto{\pgfqpoint{0.948317in}{1.379112in}}%
\pgfpathlineto{\pgfqpoint{0.948334in}{1.379407in}}%
\pgfpathlineto{\pgfqpoint{0.948471in}{1.379407in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.379849in}}%
\pgfpathlineto{\pgfqpoint{0.948629in}{1.379849in}}%
\pgfpathlineto{\pgfqpoint{0.948758in}{1.380439in}}%
\pgfpathlineto{\pgfqpoint{0.948813in}{1.380439in}}%
\pgfpathlineto{\pgfqpoint{0.948934in}{1.381618in}}%
\pgfpathlineto{\pgfqpoint{0.949036in}{1.381618in}}%
\pgfpathlineto{\pgfqpoint{0.949165in}{1.382355in}}%
\pgfpathlineto{\pgfqpoint{0.949204in}{1.382355in}}%
\pgfpathlineto{\pgfqpoint{0.949335in}{1.383240in}}%
\pgfpathlineto{\pgfqpoint{0.949382in}{1.383240in}}%
\pgfpathlineto{\pgfqpoint{0.949482in}{1.383977in}}%
\pgfpathlineto{\pgfqpoint{0.949538in}{1.383977in}}%
\pgfpathlineto{\pgfqpoint{0.949668in}{1.384714in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.384714in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{1.385303in}}%
\pgfpathlineto{\pgfqpoint{0.949829in}{1.385303in}}%
\pgfpathlineto{\pgfqpoint{0.949939in}{1.386040in}}%
\pgfpathlineto{\pgfqpoint{0.949990in}{1.386040in}}%
\pgfpathlineto{\pgfqpoint{0.950096in}{1.386630in}}%
\pgfpathlineto{\pgfqpoint{0.950140in}{1.386630in}}%
\pgfpathlineto{\pgfqpoint{0.950222in}{1.387514in}}%
\pgfpathlineto{\pgfqpoint{0.950422in}{1.387514in}}%
\pgfpathlineto{\pgfqpoint{0.950560in}{1.388104in}}%
\pgfpathlineto{\pgfqpoint{0.950582in}{1.388104in}}%
\pgfpathlineto{\pgfqpoint{0.950704in}{1.389283in}}%
\pgfpathlineto{\pgfqpoint{0.950763in}{1.389283in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{1.389726in}}%
\pgfpathlineto{\pgfqpoint{0.950921in}{1.389726in}}%
\pgfpathlineto{\pgfqpoint{0.951050in}{1.390315in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{1.390315in}}%
\pgfpathlineto{\pgfqpoint{0.951241in}{1.390905in}}%
\pgfpathlineto{\pgfqpoint{0.951307in}{1.390905in}}%
\pgfpathlineto{\pgfqpoint{0.951361in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{0.951456in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{0.951564in}{1.391642in}}%
\pgfpathlineto{\pgfqpoint{0.951605in}{1.391642in}}%
\pgfpathlineto{\pgfqpoint{0.951739in}{1.392674in}}%
\pgfpathlineto{\pgfqpoint{0.951751in}{1.392674in}}%
\pgfpathlineto{\pgfqpoint{0.951872in}{1.393116in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.393116in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.393263in}}%
\pgfpathlineto{\pgfqpoint{0.952098in}{1.393263in}}%
\pgfpathlineto{\pgfqpoint{0.952236in}{1.393853in}}%
\pgfpathlineto{\pgfqpoint{0.952287in}{1.393853in}}%
\pgfpathlineto{\pgfqpoint{0.952416in}{1.394590in}}%
\pgfpathlineto{\pgfqpoint{0.952473in}{1.394590in}}%
\pgfpathlineto{\pgfqpoint{0.952579in}{1.395769in}}%
\pgfpathlineto{\pgfqpoint{0.952659in}{1.395769in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{1.396949in}}%
\pgfpathlineto{\pgfqpoint{0.952809in}{1.396949in}}%
\pgfpathlineto{\pgfqpoint{0.952930in}{1.397686in}}%
\pgfpathlineto{\pgfqpoint{0.952955in}{1.397686in}}%
\pgfpathlineto{\pgfqpoint{0.953076in}{1.398570in}}%
\pgfpathlineto{\pgfqpoint{0.953098in}{1.398570in}}%
\pgfpathlineto{\pgfqpoint{0.953235in}{1.399307in}}%
\pgfpathlineto{\pgfqpoint{0.953258in}{1.399307in}}%
\pgfpathlineto{\pgfqpoint{0.953370in}{1.400044in}}%
\pgfpathlineto{\pgfqpoint{0.953397in}{1.400044in}}%
\pgfpathlineto{\pgfqpoint{0.953411in}{1.400339in}}%
\pgfpathlineto{\pgfqpoint{0.953554in}{1.400339in}}%
\pgfpathlineto{\pgfqpoint{0.953680in}{1.401076in}}%
\pgfpathlineto{\pgfqpoint{0.953698in}{1.401076in}}%
\pgfpathlineto{\pgfqpoint{0.953728in}{1.401371in}}%
\pgfpathlineto{\pgfqpoint{0.953939in}{1.401371in}}%
\pgfpathlineto{\pgfqpoint{0.954063in}{1.402108in}}%
\pgfpathlineto{\pgfqpoint{0.954142in}{1.402108in}}%
\pgfpathlineto{\pgfqpoint{0.954228in}{1.402403in}}%
\pgfpathlineto{\pgfqpoint{0.954308in}{1.402403in}}%
\pgfpathlineto{\pgfqpoint{0.954436in}{1.403140in}}%
\pgfpathlineto{\pgfqpoint{0.954479in}{1.403140in}}%
\pgfpathlineto{\pgfqpoint{0.954479in}{1.403287in}}%
\pgfpathlineto{\pgfqpoint{0.954623in}{1.403287in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{1.404024in}}%
\pgfpathlineto{\pgfqpoint{0.954771in}{1.404024in}}%
\pgfpathlineto{\pgfqpoint{0.954904in}{1.404909in}}%
\pgfpathlineto{\pgfqpoint{0.954993in}{1.404909in}}%
\pgfpathlineto{\pgfqpoint{0.954993in}{1.405056in}}%
\pgfpathlineto{\pgfqpoint{0.955179in}{1.405056in}}%
\pgfpathlineto{\pgfqpoint{0.955204in}{1.405351in}}%
\pgfpathlineto{\pgfqpoint{0.955422in}{1.405351in}}%
\pgfpathlineto{\pgfqpoint{0.955542in}{1.405940in}}%
\pgfpathlineto{\pgfqpoint{0.955576in}{1.405940in}}%
\pgfpathlineto{\pgfqpoint{0.955704in}{1.406383in}}%
\pgfpathlineto{\pgfqpoint{0.955742in}{1.406383in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.955931in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.955979in}{1.407120in}}%
\pgfpathlineto{\pgfqpoint{0.956110in}{1.407120in}}%
\pgfpathlineto{\pgfqpoint{0.956214in}{1.407562in}}%
\pgfpathlineto{\pgfqpoint{0.956426in}{1.407562in}}%
\pgfpathlineto{\pgfqpoint{0.956550in}{1.408446in}}%
\pgfpathlineto{\pgfqpoint{0.956623in}{1.408446in}}%
\pgfpathlineto{\pgfqpoint{0.956730in}{1.408889in}}%
\pgfpathlineto{\pgfqpoint{0.956832in}{1.408889in}}%
\pgfpathlineto{\pgfqpoint{0.956967in}{1.409478in}}%
\pgfpathlineto{\pgfqpoint{0.956991in}{1.409478in}}%
\pgfpathlineto{\pgfqpoint{0.957092in}{1.410068in}}%
\pgfpathlineto{\pgfqpoint{0.957158in}{1.410068in}}%
\pgfpathlineto{\pgfqpoint{0.957296in}{1.411100in}}%
\pgfpathlineto{\pgfqpoint{0.957307in}{1.411100in}}%
\pgfpathlineto{\pgfqpoint{0.957438in}{1.411542in}}%
\pgfpathlineto{\pgfqpoint{0.957458in}{1.411542in}}%
\pgfpathlineto{\pgfqpoint{0.957590in}{1.412279in}}%
\pgfpathlineto{\pgfqpoint{0.957643in}{1.412279in}}%
\pgfpathlineto{\pgfqpoint{0.957736in}{1.412721in}}%
\pgfpathlineto{\pgfqpoint{0.957846in}{1.412721in}}%
\pgfpathlineto{\pgfqpoint{0.957943in}{1.413311in}}%
\pgfpathlineto{\pgfqpoint{0.958067in}{1.413311in}}%
\pgfpathlineto{\pgfqpoint{0.958169in}{1.413606in}}%
\pgfpathlineto{\pgfqpoint{0.958222in}{1.413606in}}%
\pgfpathlineto{\pgfqpoint{0.958355in}{1.414490in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{1.414490in}}%
\pgfpathlineto{\pgfqpoint{0.958563in}{1.415080in}}%
\pgfpathlineto{\pgfqpoint{0.958666in}{1.415080in}}%
\pgfpathlineto{\pgfqpoint{0.958699in}{1.415522in}}%
\pgfpathlineto{\pgfqpoint{0.958821in}{1.415522in}}%
\pgfpathlineto{\pgfqpoint{0.958926in}{1.416406in}}%
\pgfpathlineto{\pgfqpoint{0.959008in}{1.416406in}}%
\pgfpathlineto{\pgfqpoint{0.959119in}{1.416849in}}%
\pgfpathlineto{\pgfqpoint{0.959183in}{1.416849in}}%
\pgfpathlineto{\pgfqpoint{0.959321in}{1.417586in}}%
\pgfpathlineto{\pgfqpoint{0.959389in}{1.417586in}}%
\pgfpathlineto{\pgfqpoint{0.959444in}{1.418175in}}%
\pgfpathlineto{\pgfqpoint{0.959546in}{1.418175in}}%
\pgfpathlineto{\pgfqpoint{0.959601in}{1.418765in}}%
\pgfpathlineto{\pgfqpoint{0.959795in}{1.418765in}}%
\pgfpathlineto{\pgfqpoint{0.959904in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{0.959965in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{0.960075in}{1.420829in}}%
\pgfpathlineto{\pgfqpoint{0.960185in}{1.420829in}}%
\pgfpathlineto{\pgfqpoint{0.960315in}{1.421418in}}%
\pgfpathlineto{\pgfqpoint{0.960388in}{1.421418in}}%
\pgfpathlineto{\pgfqpoint{0.960497in}{1.422155in}}%
\pgfpathlineto{\pgfqpoint{0.960646in}{1.422155in}}%
\pgfpathlineto{\pgfqpoint{0.960759in}{1.422450in}}%
\pgfpathlineto{\pgfqpoint{0.960799in}{1.422450in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{1.422745in}}%
\pgfpathlineto{\pgfqpoint{0.961036in}{1.422745in}}%
\pgfpathlineto{\pgfqpoint{0.961170in}{1.423335in}}%
\pgfpathlineto{\pgfqpoint{0.961179in}{1.423335in}}%
\pgfpathlineto{\pgfqpoint{0.961215in}{1.423629in}}%
\pgfpathlineto{\pgfqpoint{0.961330in}{1.423629in}}%
\pgfpathlineto{\pgfqpoint{0.961463in}{1.424219in}}%
\pgfpathlineto{\pgfqpoint{0.961493in}{1.424219in}}%
\pgfpathlineto{\pgfqpoint{0.961608in}{1.424514in}}%
\pgfpathlineto{\pgfqpoint{0.961653in}{1.424514in}}%
\pgfpathlineto{\pgfqpoint{0.961743in}{1.425103in}}%
\pgfpathlineto{\pgfqpoint{0.961813in}{1.425103in}}%
\pgfpathlineto{\pgfqpoint{0.961950in}{1.426135in}}%
\pgfpathlineto{\pgfqpoint{0.962012in}{1.426135in}}%
\pgfpathlineto{\pgfqpoint{0.962091in}{1.426578in}}%
\pgfpathlineto{\pgfqpoint{0.962176in}{1.426578in}}%
\pgfpathlineto{\pgfqpoint{0.962277in}{1.427167in}}%
\pgfpathlineto{\pgfqpoint{0.962374in}{1.427167in}}%
\pgfpathlineto{\pgfqpoint{0.962464in}{1.427757in}}%
\pgfpathlineto{\pgfqpoint{0.962525in}{1.427757in}}%
\pgfpathlineto{\pgfqpoint{0.962604in}{1.428641in}}%
\pgfpathlineto{\pgfqpoint{0.962694in}{1.428641in}}%
\pgfpathlineto{\pgfqpoint{0.962826in}{1.429378in}}%
\pgfpathlineto{\pgfqpoint{0.962848in}{1.429378in}}%
\pgfpathlineto{\pgfqpoint{0.962979in}{1.430410in}}%
\pgfpathlineto{\pgfqpoint{0.963030in}{1.430410in}}%
\pgfpathlineto{\pgfqpoint{0.963030in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{0.963188in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{0.963313in}{1.431442in}}%
\pgfpathlineto{\pgfqpoint{0.963354in}{1.431442in}}%
\pgfpathlineto{\pgfqpoint{0.963455in}{1.432179in}}%
\pgfpathlineto{\pgfqpoint{0.963559in}{1.432179in}}%
\pgfpathlineto{\pgfqpoint{0.963695in}{1.433063in}}%
\pgfpathlineto{\pgfqpoint{0.963758in}{1.433063in}}%
\pgfpathlineto{\pgfqpoint{0.963814in}{1.433358in}}%
\pgfpathlineto{\pgfqpoint{0.964039in}{1.433358in}}%
\pgfpathlineto{\pgfqpoint{0.964163in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{0.964245in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{0.964378in}{1.434685in}}%
\pgfpathlineto{\pgfqpoint{0.964391in}{1.434685in}}%
\pgfpathlineto{\pgfqpoint{0.964497in}{1.435422in}}%
\pgfpathlineto{\pgfqpoint{0.964587in}{1.435422in}}%
\pgfpathlineto{\pgfqpoint{0.964705in}{1.435864in}}%
\pgfpathlineto{\pgfqpoint{0.964779in}{1.435864in}}%
\pgfpathlineto{\pgfqpoint{0.964912in}{1.436601in}}%
\pgfpathlineto{\pgfqpoint{0.964948in}{1.436601in}}%
\pgfpathlineto{\pgfqpoint{0.964970in}{1.437043in}}%
\pgfpathlineto{\pgfqpoint{0.965134in}{1.437043in}}%
\pgfpathlineto{\pgfqpoint{0.965271in}{1.438665in}}%
\pgfpathlineto{\pgfqpoint{0.965365in}{1.438665in}}%
\pgfpathlineto{\pgfqpoint{0.965463in}{1.439255in}}%
\pgfpathlineto{\pgfqpoint{0.965531in}{1.439255in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{1.440139in}}%
\pgfpathlineto{\pgfqpoint{0.965702in}{1.440139in}}%
\pgfpathlineto{\pgfqpoint{0.965832in}{1.441023in}}%
\pgfpathlineto{\pgfqpoint{0.965905in}{1.441023in}}%
\pgfpathlineto{\pgfqpoint{0.965923in}{1.441318in}}%
\pgfpathlineto{\pgfqpoint{0.966101in}{1.441318in}}%
\pgfpathlineto{\pgfqpoint{0.966192in}{1.441908in}}%
\pgfpathlineto{\pgfqpoint{0.966314in}{1.441908in}}%
\pgfpathlineto{\pgfqpoint{0.966446in}{1.442498in}}%
\pgfpathlineto{\pgfqpoint{0.966503in}{1.442498in}}%
\pgfpathlineto{\pgfqpoint{0.966628in}{1.442940in}}%
\pgfpathlineto{\pgfqpoint{0.966811in}{1.442940in}}%
\pgfpathlineto{\pgfqpoint{0.966946in}{1.443824in}}%
\pgfpathlineto{\pgfqpoint{0.966990in}{1.443824in}}%
\pgfpathlineto{\pgfqpoint{0.967104in}{1.444414in}}%
\pgfpathlineto{\pgfqpoint{0.967166in}{1.444414in}}%
\pgfpathlineto{\pgfqpoint{0.967290in}{1.445298in}}%
\pgfpathlineto{\pgfqpoint{0.967314in}{1.445298in}}%
\pgfpathlineto{\pgfqpoint{0.967448in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{0.967486in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{0.967618in}{1.446330in}}%
\pgfpathlineto{\pgfqpoint{0.967838in}{1.446330in}}%
\pgfpathlineto{\pgfqpoint{0.967972in}{1.446920in}}%
\pgfpathlineto{\pgfqpoint{0.968029in}{1.446920in}}%
\pgfpathlineto{\pgfqpoint{0.968064in}{1.447215in}}%
\pgfpathlineto{\pgfqpoint{0.968207in}{1.447215in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.447952in}}%
\pgfpathlineto{\pgfqpoint{0.968369in}{1.447952in}}%
\pgfpathlineto{\pgfqpoint{0.968498in}{1.448836in}}%
\pgfpathlineto{\pgfqpoint{0.968540in}{1.448836in}}%
\pgfpathlineto{\pgfqpoint{0.968655in}{1.449721in}}%
\pgfpathlineto{\pgfqpoint{0.968792in}{1.449721in}}%
\pgfpathlineto{\pgfqpoint{0.968902in}{1.450310in}}%
\pgfpathlineto{\pgfqpoint{0.968950in}{1.450310in}}%
\pgfpathlineto{\pgfqpoint{0.969088in}{1.451195in}}%
\pgfpathlineto{\pgfqpoint{0.969147in}{1.451195in}}%
\pgfpathlineto{\pgfqpoint{0.969147in}{1.451342in}}%
\pgfpathlineto{\pgfqpoint{0.969333in}{1.451342in}}%
\pgfpathlineto{\pgfqpoint{0.969457in}{1.452079in}}%
\pgfpathlineto{\pgfqpoint{0.969498in}{1.452079in}}%
\pgfpathlineto{\pgfqpoint{0.969599in}{1.452669in}}%
\pgfpathlineto{\pgfqpoint{0.969700in}{1.452669in}}%
\pgfpathlineto{\pgfqpoint{0.969792in}{1.452964in}}%
\pgfpathlineto{\pgfqpoint{0.969897in}{1.452964in}}%
\pgfpathlineto{\pgfqpoint{0.970033in}{1.453406in}}%
\pgfpathlineto{\pgfqpoint{0.970075in}{1.453406in}}%
\pgfpathlineto{\pgfqpoint{0.970173in}{1.453848in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.453848in}}%
\pgfpathlineto{\pgfqpoint{0.970311in}{1.454438in}}%
\pgfpathlineto{\pgfqpoint{0.970454in}{1.454438in}}%
\pgfpathlineto{\pgfqpoint{0.970544in}{1.455027in}}%
\pgfpathlineto{\pgfqpoint{0.970611in}{1.455027in}}%
\pgfpathlineto{\pgfqpoint{0.970663in}{1.455617in}}%
\pgfpathlineto{\pgfqpoint{0.970771in}{1.455617in}}%
\pgfpathlineto{\pgfqpoint{0.970797in}{1.455912in}}%
\pgfpathlineto{\pgfqpoint{0.970966in}{1.455912in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.457238in}}%
\pgfpathlineto{\pgfqpoint{0.971132in}{1.457238in}}%
\pgfpathlineto{\pgfqpoint{0.971202in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{0.971282in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{0.971377in}{1.458418in}}%
\pgfpathlineto{\pgfqpoint{0.971424in}{1.458418in}}%
\pgfpathlineto{\pgfqpoint{0.971538in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{0.971612in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{0.971612in}{1.459155in}}%
\pgfpathlineto{\pgfqpoint{0.971852in}{1.459155in}}%
\pgfpathlineto{\pgfqpoint{0.971971in}{1.460039in}}%
\pgfpathlineto{\pgfqpoint{0.972044in}{1.460039in}}%
\pgfpathlineto{\pgfqpoint{0.972168in}{1.460924in}}%
\pgfpathlineto{\pgfqpoint{0.972199in}{1.460924in}}%
\pgfpathlineto{\pgfqpoint{0.972253in}{1.461366in}}%
\pgfpathlineto{\pgfqpoint{0.972384in}{1.461366in}}%
\pgfpathlineto{\pgfqpoint{0.972515in}{1.462250in}}%
\pgfpathlineto{\pgfqpoint{0.972548in}{1.462250in}}%
\pgfpathlineto{\pgfqpoint{0.972664in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{0.972764in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{0.972814in}{1.463430in}}%
\pgfpathlineto{\pgfqpoint{0.972974in}{1.463430in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.464019in}}%
\pgfpathlineto{\pgfqpoint{0.973126in}{1.464019in}}%
\pgfpathlineto{\pgfqpoint{0.973234in}{1.465493in}}%
\pgfpathlineto{\pgfqpoint{0.973271in}{1.465493in}}%
\pgfpathlineto{\pgfqpoint{0.973390in}{1.465788in}}%
\pgfpathlineto{\pgfqpoint{0.973440in}{1.465788in}}%
\pgfpathlineto{\pgfqpoint{0.973486in}{1.466230in}}%
\pgfpathlineto{\pgfqpoint{0.973627in}{1.466230in}}%
\pgfpathlineto{\pgfqpoint{0.973725in}{1.467115in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{1.467115in}}%
\pgfpathlineto{\pgfqpoint{0.973916in}{1.468147in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{1.468147in}}%
\pgfpathlineto{\pgfqpoint{0.974078in}{1.468884in}}%
\pgfpathlineto{\pgfqpoint{0.974116in}{1.468884in}}%
\pgfpathlineto{\pgfqpoint{0.974198in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{0.974380in}{1.470505in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{1.470505in}}%
\pgfpathlineto{\pgfqpoint{0.974465in}{1.471095in}}%
\pgfpathlineto{\pgfqpoint{0.974641in}{1.471095in}}%
\pgfpathlineto{\pgfqpoint{0.974762in}{1.471832in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.471832in}}%
\pgfpathlineto{\pgfqpoint{0.975048in}{1.472421in}}%
\pgfpathlineto{\pgfqpoint{0.975098in}{1.472421in}}%
\pgfpathlineto{\pgfqpoint{0.975211in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{0.975241in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{0.975368in}{1.473306in}}%
\pgfpathlineto{\pgfqpoint{0.975382in}{1.473306in}}%
\pgfpathlineto{\pgfqpoint{0.975382in}{1.473453in}}%
\pgfpathlineto{\pgfqpoint{0.975569in}{1.473453in}}%
\pgfpathlineto{\pgfqpoint{0.975582in}{1.473895in}}%
\pgfpathlineto{\pgfqpoint{0.975767in}{1.473895in}}%
\pgfpathlineto{\pgfqpoint{0.975898in}{1.475222in}}%
\pgfpathlineto{\pgfqpoint{0.975912in}{1.475222in}}%
\pgfpathlineto{\pgfqpoint{0.976035in}{1.475959in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.475959in}}%
\pgfpathlineto{\pgfqpoint{0.976203in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{0.976272in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{0.976396in}{1.476991in}}%
\pgfpathlineto{\pgfqpoint{0.976425in}{1.476991in}}%
\pgfpathlineto{\pgfqpoint{0.976530in}{1.477581in}}%
\pgfpathlineto{\pgfqpoint{0.976581in}{1.477581in}}%
\pgfpathlineto{\pgfqpoint{0.976662in}{1.478465in}}%
\pgfpathlineto{\pgfqpoint{0.976775in}{1.478465in}}%
\pgfpathlineto{\pgfqpoint{0.976894in}{1.478907in}}%
\pgfpathlineto{\pgfqpoint{0.976917in}{1.478907in}}%
\pgfpathlineto{\pgfqpoint{0.977014in}{1.479497in}}%
\pgfpathlineto{\pgfqpoint{0.977136in}{1.479497in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{1.479939in}}%
\pgfpathlineto{\pgfqpoint{0.977310in}{1.479939in}}%
\pgfpathlineto{\pgfqpoint{0.977387in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{0.977460in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{0.977572in}{1.481266in}}%
\pgfpathlineto{\pgfqpoint{0.977656in}{1.481266in}}%
\pgfpathlineto{\pgfqpoint{0.977716in}{1.481856in}}%
\pgfpathlineto{\pgfqpoint{0.978025in}{1.481856in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{1.482298in}}%
\pgfpathlineto{\pgfqpoint{0.978226in}{1.482298in}}%
\pgfpathlineto{\pgfqpoint{0.978319in}{1.482740in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{1.482740in}}%
\pgfpathlineto{\pgfqpoint{0.978518in}{1.483624in}}%
\pgfpathlineto{\pgfqpoint{0.978553in}{1.483624in}}%
\pgfpathlineto{\pgfqpoint{0.978688in}{1.484509in}}%
\pgfpathlineto{\pgfqpoint{0.978697in}{1.484509in}}%
\pgfpathlineto{\pgfqpoint{0.978734in}{1.484804in}}%
\pgfpathlineto{\pgfqpoint{0.978928in}{1.484804in}}%
\pgfpathlineto{\pgfqpoint{0.979020in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{0.979139in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{0.979274in}{1.485688in}}%
\pgfpathlineto{\pgfqpoint{0.979327in}{1.485688in}}%
\pgfpathlineto{\pgfqpoint{0.979440in}{1.486573in}}%
\pgfpathlineto{\pgfqpoint{0.979525in}{1.486573in}}%
\pgfpathlineto{\pgfqpoint{0.979629in}{1.487310in}}%
\pgfpathlineto{\pgfqpoint{0.979686in}{1.487310in}}%
\pgfpathlineto{\pgfqpoint{0.979808in}{1.488047in}}%
\pgfpathlineto{\pgfqpoint{0.979865in}{1.488047in}}%
\pgfpathlineto{\pgfqpoint{0.979987in}{1.488636in}}%
\pgfpathlineto{\pgfqpoint{0.980011in}{1.488636in}}%
\pgfpathlineto{\pgfqpoint{0.980091in}{1.489079in}}%
\pgfpathlineto{\pgfqpoint{0.980195in}{1.489079in}}%
\pgfpathlineto{\pgfqpoint{0.980331in}{1.489668in}}%
\pgfpathlineto{\pgfqpoint{0.980360in}{1.489668in}}%
\pgfpathlineto{\pgfqpoint{0.980496in}{1.490847in}}%
\pgfpathlineto{\pgfqpoint{0.980510in}{1.490847in}}%
\pgfpathlineto{\pgfqpoint{0.980633in}{1.491290in}}%
\pgfpathlineto{\pgfqpoint{0.980704in}{1.491290in}}%
\pgfpathlineto{\pgfqpoint{0.980755in}{1.492027in}}%
\pgfpathlineto{\pgfqpoint{0.980850in}{1.492027in}}%
\pgfpathlineto{\pgfqpoint{0.980986in}{1.492616in}}%
\pgfpathlineto{\pgfqpoint{0.981005in}{1.492616in}}%
\pgfpathlineto{\pgfqpoint{0.981123in}{1.493501in}}%
\pgfpathlineto{\pgfqpoint{0.981161in}{1.493501in}}%
\pgfpathlineto{\pgfqpoint{0.981283in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{0.981302in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{0.981420in}{1.495417in}}%
\pgfpathlineto{\pgfqpoint{0.981472in}{1.495417in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{1.496301in}}%
\pgfpathlineto{\pgfqpoint{0.981670in}{1.496301in}}%
\pgfpathlineto{\pgfqpoint{0.981797in}{1.496891in}}%
\pgfpathlineto{\pgfqpoint{0.981821in}{1.496891in}}%
\pgfpathlineto{\pgfqpoint{0.981877in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{0.981981in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{1.498365in}}%
\pgfpathlineto{\pgfqpoint{0.982212in}{1.498365in}}%
\pgfpathlineto{\pgfqpoint{0.982325in}{1.498660in}}%
\pgfpathlineto{\pgfqpoint{0.982433in}{1.498660in}}%
\pgfpathlineto{\pgfqpoint{0.982523in}{1.499250in}}%
\pgfpathlineto{\pgfqpoint{0.982575in}{1.499250in}}%
\pgfpathlineto{\pgfqpoint{0.982693in}{1.499692in}}%
\pgfpathlineto{\pgfqpoint{0.982735in}{1.499692in}}%
\pgfpathlineto{\pgfqpoint{0.982862in}{1.500429in}}%
\pgfpathlineto{\pgfqpoint{0.982999in}{1.500429in}}%
\pgfpathlineto{\pgfqpoint{0.983018in}{1.500871in}}%
\pgfpathlineto{\pgfqpoint{0.983188in}{1.500871in}}%
\pgfpathlineto{\pgfqpoint{0.983320in}{1.501461in}}%
\pgfpathlineto{\pgfqpoint{0.983343in}{1.501461in}}%
\pgfpathlineto{\pgfqpoint{0.983480in}{1.502198in}}%
\pgfpathlineto{\pgfqpoint{0.983494in}{1.502198in}}%
\pgfpathlineto{\pgfqpoint{0.983616in}{1.502640in}}%
\pgfpathlineto{\pgfqpoint{0.983781in}{1.502640in}}%
\pgfpathlineto{\pgfqpoint{0.983913in}{1.503082in}}%
\pgfpathlineto{\pgfqpoint{0.983923in}{1.503082in}}%
\pgfpathlineto{\pgfqpoint{0.984027in}{1.503524in}}%
\pgfpathlineto{\pgfqpoint{0.984135in}{1.503524in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{1.503819in}}%
\pgfpathlineto{\pgfqpoint{0.984290in}{1.503819in}}%
\pgfpathlineto{\pgfqpoint{0.984333in}{1.504556in}}%
\pgfpathlineto{\pgfqpoint{0.984441in}{1.504556in}}%
\pgfpathlineto{\pgfqpoint{0.984545in}{1.504851in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{1.504851in}}%
\pgfpathlineto{\pgfqpoint{0.984748in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{0.984771in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{0.984837in}{1.505883in}}%
\pgfpathlineto{\pgfqpoint{0.984988in}{1.505883in}}%
\pgfpathlineto{\pgfqpoint{0.985096in}{1.506473in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{1.506473in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{1.506915in}}%
\pgfpathlineto{\pgfqpoint{0.985332in}{1.506915in}}%
\pgfpathlineto{\pgfqpoint{0.985464in}{1.507505in}}%
\pgfpathlineto{\pgfqpoint{0.985601in}{1.507505in}}%
\pgfpathlineto{\pgfqpoint{0.985695in}{1.508389in}}%
\pgfpathlineto{\pgfqpoint{0.985756in}{1.508389in}}%
\pgfpathlineto{\pgfqpoint{0.985756in}{1.508536in}}%
\pgfpathlineto{\pgfqpoint{0.985950in}{1.508536in}}%
\pgfpathlineto{\pgfqpoint{0.986067in}{1.509421in}}%
\pgfpathlineto{\pgfqpoint{0.986110in}{1.509421in}}%
\pgfpathlineto{\pgfqpoint{0.986138in}{1.509716in}}%
\pgfpathlineto{\pgfqpoint{0.986251in}{1.509716in}}%
\pgfpathlineto{\pgfqpoint{0.986360in}{1.510747in}}%
\pgfpathlineto{\pgfqpoint{0.986411in}{1.510747in}}%
\pgfpathlineto{\pgfqpoint{0.986459in}{1.511337in}}%
\pgfpathlineto{\pgfqpoint{0.986657in}{1.511337in}}%
\pgfpathlineto{\pgfqpoint{0.986718in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{0.986812in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{0.986831in}{1.512222in}}%
\pgfpathlineto{\pgfqpoint{0.986954in}{1.512222in}}%
\pgfpathlineto{\pgfqpoint{0.987062in}{1.512811in}}%
\pgfpathlineto{\pgfqpoint{0.987118in}{1.512811in}}%
\pgfpathlineto{\pgfqpoint{0.987250in}{1.513990in}}%
\pgfpathlineto{\pgfqpoint{0.987269in}{1.513990in}}%
\pgfpathlineto{\pgfqpoint{0.987406in}{1.515022in}}%
\pgfpathlineto{\pgfqpoint{0.987463in}{1.515022in}}%
\pgfpathlineto{\pgfqpoint{0.987585in}{1.515612in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.515612in}}%
\pgfpathlineto{\pgfqpoint{0.987774in}{1.516202in}}%
\pgfpathlineto{\pgfqpoint{0.987844in}{1.516202in}}%
\pgfpathlineto{\pgfqpoint{0.987920in}{1.516791in}}%
\pgfpathlineto{\pgfqpoint{0.987990in}{1.516791in}}%
\pgfpathlineto{\pgfqpoint{0.988075in}{1.517381in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{1.517381in}}%
\pgfpathlineto{\pgfqpoint{0.988269in}{1.518118in}}%
\pgfpathlineto{\pgfqpoint{0.988292in}{1.518118in}}%
\pgfpathlineto{\pgfqpoint{0.988396in}{1.518708in}}%
\pgfpathlineto{\pgfqpoint{0.988438in}{1.518708in}}%
\pgfpathlineto{\pgfqpoint{0.988570in}{1.519445in}}%
\pgfpathlineto{\pgfqpoint{0.988594in}{1.519445in}}%
\pgfpathlineto{\pgfqpoint{0.988726in}{1.520476in}}%
\pgfpathlineto{\pgfqpoint{0.988763in}{1.520476in}}%
\pgfpathlineto{\pgfqpoint{0.988839in}{1.520771in}}%
\pgfpathlineto{\pgfqpoint{0.988905in}{1.520771in}}%
\pgfpathlineto{\pgfqpoint{0.988999in}{1.521213in}}%
\pgfpathlineto{\pgfqpoint{0.989046in}{1.521213in}}%
\pgfpathlineto{\pgfqpoint{0.989136in}{1.521803in}}%
\pgfpathlineto{\pgfqpoint{0.989197in}{1.521803in}}%
\pgfpathlineto{\pgfqpoint{0.989310in}{1.522688in}}%
\pgfpathlineto{\pgfqpoint{0.989395in}{1.522688in}}%
\pgfpathlineto{\pgfqpoint{0.989433in}{1.522982in}}%
\pgfpathlineto{\pgfqpoint{0.989541in}{1.522982in}}%
\pgfpathlineto{\pgfqpoint{0.989673in}{1.524014in}}%
\pgfpathlineto{\pgfqpoint{0.989725in}{1.524014in}}%
\pgfpathlineto{\pgfqpoint{0.989824in}{1.524309in}}%
\pgfpathlineto{\pgfqpoint{0.989946in}{1.524309in}}%
\pgfpathlineto{\pgfqpoint{0.990041in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{0.990149in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{0.990196in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{0.990347in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{0.990437in}{1.525931in}}%
\pgfpathlineto{\pgfqpoint{0.990503in}{1.525931in}}%
\pgfpathlineto{\pgfqpoint{0.990611in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{0.990649in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{0.990776in}{1.527847in}}%
\pgfpathlineto{\pgfqpoint{0.990795in}{1.527847in}}%
\pgfpathlineto{\pgfqpoint{0.990899in}{1.528731in}}%
\pgfpathlineto{\pgfqpoint{0.990936in}{1.528731in}}%
\pgfpathlineto{\pgfqpoint{0.991031in}{1.529321in}}%
\pgfpathlineto{\pgfqpoint{0.991087in}{1.529321in}}%
\pgfpathlineto{\pgfqpoint{0.991087in}{1.529468in}}%
\pgfpathlineto{\pgfqpoint{0.991243in}{1.529468in}}%
\pgfpathlineto{\pgfqpoint{0.991356in}{1.530353in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.530353in}}%
\pgfpathlineto{\pgfqpoint{0.991455in}{1.530648in}}%
\pgfpathlineto{\pgfqpoint{0.991606in}{1.530648in}}%
\pgfpathlineto{\pgfqpoint{0.991742in}{1.531532in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{1.531532in}}%
\pgfpathlineto{\pgfqpoint{0.991945in}{1.532564in}}%
\pgfpathlineto{\pgfqpoint{0.992002in}{1.532564in}}%
\pgfpathlineto{\pgfqpoint{0.992119in}{1.533596in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.533596in}}%
\pgfpathlineto{\pgfqpoint{0.992195in}{1.534185in}}%
\pgfpathlineto{\pgfqpoint{0.992393in}{1.534185in}}%
\pgfpathlineto{\pgfqpoint{0.992520in}{1.534775in}}%
\pgfpathlineto{\pgfqpoint{0.992534in}{1.534775in}}%
\pgfpathlineto{\pgfqpoint{0.992671in}{1.535217in}}%
\pgfpathlineto{\pgfqpoint{0.992704in}{1.535217in}}%
\pgfpathlineto{\pgfqpoint{0.992798in}{1.535659in}}%
\pgfpathlineto{\pgfqpoint{0.992888in}{1.535659in}}%
\pgfpathlineto{\pgfqpoint{0.992996in}{1.536396in}}%
\pgfpathlineto{\pgfqpoint{0.993029in}{1.536396in}}%
\pgfpathlineto{\pgfqpoint{0.993152in}{1.536691in}}%
\pgfpathlineto{\pgfqpoint{0.993170in}{1.536691in}}%
\pgfpathlineto{\pgfqpoint{0.993260in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{0.993326in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{0.993449in}{1.537723in}}%
\pgfpathlineto{\pgfqpoint{0.993477in}{1.537723in}}%
\pgfpathlineto{\pgfqpoint{0.993548in}{1.538313in}}%
\pgfpathlineto{\pgfqpoint{0.993684in}{1.538313in}}%
\pgfpathlineto{\pgfqpoint{0.993821in}{1.538902in}}%
\pgfpathlineto{\pgfqpoint{0.993849in}{1.538902in}}%
\pgfpathlineto{\pgfqpoint{0.993967in}{1.539787in}}%
\pgfpathlineto{\pgfqpoint{0.994038in}{1.539787in}}%
\pgfpathlineto{\pgfqpoint{0.994146in}{1.540229in}}%
\pgfpathlineto{\pgfqpoint{0.994189in}{1.540229in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.541261in}}%
\pgfpathlineto{\pgfqpoint{0.994344in}{1.541261in}}%
\pgfpathlineto{\pgfqpoint{0.994410in}{1.541703in}}%
\pgfpathlineto{\pgfqpoint{0.994566in}{1.541703in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{0.994707in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{0.994707in}{1.542735in}}%
\pgfpathlineto{\pgfqpoint{0.994872in}{1.542735in}}%
\pgfpathlineto{\pgfqpoint{0.994976in}{1.543030in}}%
\pgfpathlineto{\pgfqpoint{0.995098in}{1.543030in}}%
\pgfpathlineto{\pgfqpoint{0.995235in}{1.543619in}}%
\pgfpathlineto{\pgfqpoint{0.995381in}{1.543619in}}%
\pgfpathlineto{\pgfqpoint{0.995471in}{1.544357in}}%
\pgfpathlineto{\pgfqpoint{0.995584in}{1.544357in}}%
\pgfpathlineto{\pgfqpoint{0.995584in}{1.544504in}}%
\pgfpathlineto{\pgfqpoint{0.995815in}{1.544504in}}%
\pgfpathlineto{\pgfqpoint{0.995951in}{1.545388in}}%
\pgfpathlineto{\pgfqpoint{0.995961in}{1.545388in}}%
\pgfpathlineto{\pgfqpoint{0.996022in}{1.545683in}}%
\pgfpathlineto{\pgfqpoint{0.996140in}{1.545683in}}%
\pgfpathlineto{\pgfqpoint{0.996277in}{1.546273in}}%
\pgfpathlineto{\pgfqpoint{0.996493in}{1.546273in}}%
\pgfpathlineto{\pgfqpoint{0.996602in}{1.547010in}}%
\pgfpathlineto{\pgfqpoint{0.996658in}{1.547010in}}%
\pgfpathlineto{\pgfqpoint{0.996771in}{1.548042in}}%
\pgfpathlineto{\pgfqpoint{0.996814in}{1.548042in}}%
\pgfpathlineto{\pgfqpoint{0.996936in}{1.548926in}}%
\pgfpathlineto{\pgfqpoint{0.996955in}{1.548926in}}%
\pgfpathlineto{\pgfqpoint{0.997068in}{1.549811in}}%
\pgfpathlineto{\pgfqpoint{0.997153in}{1.549811in}}%
\pgfpathlineto{\pgfqpoint{0.997262in}{1.550400in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.550400in}}%
\pgfpathlineto{\pgfqpoint{0.997427in}{1.551137in}}%
\pgfpathlineto{\pgfqpoint{0.997474in}{1.551137in}}%
\pgfpathlineto{\pgfqpoint{0.997544in}{1.551432in}}%
\pgfpathlineto{\pgfqpoint{0.997634in}{1.551432in}}%
\pgfpathlineto{\pgfqpoint{0.997691in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{0.997780in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{0.997870in}{1.553054in}}%
\pgfpathlineto{\pgfqpoint{0.997945in}{1.553054in}}%
\pgfpathlineto{\pgfqpoint{0.998063in}{1.554528in}}%
\pgfpathlineto{\pgfqpoint{0.998138in}{1.554528in}}%
\pgfpathlineto{\pgfqpoint{0.998214in}{1.555117in}}%
\pgfpathlineto{\pgfqpoint{0.998280in}{1.555117in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{1.555707in}}%
\pgfpathlineto{\pgfqpoint{0.998464in}{1.555707in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{1.556297in}}%
\pgfpathlineto{\pgfqpoint{0.998619in}{1.556297in}}%
\pgfpathlineto{\pgfqpoint{0.998624in}{1.556591in}}%
\pgfpathlineto{\pgfqpoint{0.998775in}{1.556591in}}%
\pgfpathlineto{\pgfqpoint{0.998888in}{1.557034in}}%
\pgfpathlineto{\pgfqpoint{0.998921in}{1.557034in}}%
\pgfpathlineto{\pgfqpoint{0.999015in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{0.999147in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{1.558508in}}%
\pgfpathlineto{\pgfqpoint{0.999354in}{1.558508in}}%
\pgfpathlineto{\pgfqpoint{0.999491in}{1.559097in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{1.559097in}}%
\pgfpathlineto{\pgfqpoint{0.999628in}{1.560129in}}%
\pgfpathlineto{\pgfqpoint{0.999665in}{1.560129in}}%
\pgfpathlineto{\pgfqpoint{0.999722in}{1.560424in}}%
\pgfpathlineto{\pgfqpoint{0.999826in}{1.560424in}}%
\pgfpathlineto{\pgfqpoint{0.999962in}{1.561456in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.561456in}}%
\pgfpathlineto{\pgfqpoint{1.000043in}{1.562045in}}%
\pgfpathlineto{\pgfqpoint{1.000226in}{1.562045in}}%
\pgfpathlineto{\pgfqpoint{1.000226in}{1.562193in}}%
\pgfpathlineto{\pgfqpoint{1.000377in}{1.562193in}}%
\pgfpathlineto{\pgfqpoint{1.000504in}{1.562783in}}%
\pgfpathlineto{\pgfqpoint{1.000542in}{1.562783in}}%
\pgfpathlineto{\pgfqpoint{1.000674in}{1.563520in}}%
\pgfpathlineto{\pgfqpoint{1.000702in}{1.563520in}}%
\pgfpathlineto{\pgfqpoint{1.000834in}{1.563962in}}%
\pgfpathlineto{\pgfqpoint{1.000849in}{1.563962in}}%
\pgfpathlineto{\pgfqpoint{1.000891in}{1.564404in}}%
\pgfpathlineto{\pgfqpoint{1.001018in}{1.564404in}}%
\pgfpathlineto{\pgfqpoint{1.001127in}{1.564699in}}%
\pgfpathlineto{\pgfqpoint{1.001221in}{1.564699in}}%
\pgfpathlineto{\pgfqpoint{1.001310in}{1.565288in}}%
\pgfpathlineto{\pgfqpoint{1.001419in}{1.565288in}}%
\pgfpathlineto{\pgfqpoint{1.001461in}{1.565878in}}%
\pgfpathlineto{\pgfqpoint{1.001834in}{1.565878in}}%
\pgfpathlineto{\pgfqpoint{1.001895in}{1.566173in}}%
\pgfpathlineto{\pgfqpoint{1.002046in}{1.566173in}}%
\pgfpathlineto{\pgfqpoint{1.002164in}{1.566763in}}%
\pgfpathlineto{\pgfqpoint{1.002239in}{1.566763in}}%
\pgfpathlineto{\pgfqpoint{1.002338in}{1.567352in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{1.567352in}}%
\pgfpathlineto{\pgfqpoint{1.002418in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{1.002541in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{1.002644in}{1.568384in}}%
\pgfpathlineto{\pgfqpoint{1.002734in}{1.568384in}}%
\pgfpathlineto{\pgfqpoint{1.002866in}{1.569121in}}%
\pgfpathlineto{\pgfqpoint{1.002880in}{1.569121in}}%
\pgfpathlineto{\pgfqpoint{1.003003in}{1.569416in}}%
\pgfpathlineto{\pgfqpoint{1.003031in}{1.569416in}}%
\pgfpathlineto{\pgfqpoint{1.003097in}{1.570005in}}%
\pgfpathlineto{\pgfqpoint{1.003200in}{1.570005in}}%
\pgfpathlineto{\pgfqpoint{1.003328in}{1.570743in}}%
\pgfpathlineto{\pgfqpoint{1.003342in}{1.570743in}}%
\pgfpathlineto{\pgfqpoint{1.003455in}{1.571480in}}%
\pgfpathlineto{\pgfqpoint{1.003568in}{1.571480in}}%
\pgfpathlineto{\pgfqpoint{1.003568in}{1.571627in}}%
\pgfpathlineto{\pgfqpoint{1.003747in}{1.571627in}}%
\pgfpathlineto{\pgfqpoint{1.003874in}{1.572217in}}%
\pgfpathlineto{\pgfqpoint{1.003988in}{1.572217in}}%
\pgfpathlineto{\pgfqpoint{1.004068in}{1.572806in}}%
\pgfpathlineto{\pgfqpoint{1.004143in}{1.572806in}}%
\pgfpathlineto{\pgfqpoint{1.004171in}{1.573248in}}%
\pgfpathlineto{\pgfqpoint{1.004327in}{1.573248in}}%
\pgfpathlineto{\pgfqpoint{1.004435in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{1.004515in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{1.004638in}{1.575017in}}%
\pgfpathlineto{\pgfqpoint{1.004794in}{1.575017in}}%
\pgfpathlineto{\pgfqpoint{1.004794in}{1.575165in}}%
\pgfpathlineto{\pgfqpoint{1.004944in}{1.575165in}}%
\pgfpathlineto{\pgfqpoint{1.005058in}{1.575460in}}%
\pgfpathlineto{\pgfqpoint{1.005095in}{1.575460in}}%
\pgfpathlineto{\pgfqpoint{1.005222in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{1.005307in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{1.577081in}}%
\pgfpathlineto{\pgfqpoint{1.005468in}{1.577081in}}%
\pgfpathlineto{\pgfqpoint{1.005600in}{1.577966in}}%
\pgfpathlineto{\pgfqpoint{1.005703in}{1.577966in}}%
\pgfpathlineto{\pgfqpoint{1.005831in}{1.578408in}}%
\pgfpathlineto{\pgfqpoint{1.005986in}{1.578408in}}%
\pgfpathlineto{\pgfqpoint{1.006104in}{1.578703in}}%
\pgfpathlineto{\pgfqpoint{1.006127in}{1.578703in}}%
\pgfpathlineto{\pgfqpoint{1.006259in}{1.579440in}}%
\pgfpathlineto{\pgfqpoint{1.006283in}{1.579440in}}%
\pgfpathlineto{\pgfqpoint{1.006410in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.006453in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{1.581061in}}%
\pgfpathlineto{\pgfqpoint{1.006627in}{1.581061in}}%
\pgfpathlineto{\pgfqpoint{1.006627in}{1.581209in}}%
\pgfpathlineto{\pgfqpoint{1.006792in}{1.581209in}}%
\pgfpathlineto{\pgfqpoint{1.006919in}{1.581946in}}%
\pgfpathlineto{\pgfqpoint{1.006952in}{1.581946in}}%
\pgfpathlineto{\pgfqpoint{1.007056in}{1.582240in}}%
\pgfpathlineto{\pgfqpoint{1.007122in}{1.582240in}}%
\pgfpathlineto{\pgfqpoint{1.007235in}{1.582830in}}%
\pgfpathlineto{\pgfqpoint{1.007325in}{1.582830in}}%
\pgfpathlineto{\pgfqpoint{1.007405in}{1.583567in}}%
\pgfpathlineto{\pgfqpoint{1.007490in}{1.583567in}}%
\pgfpathlineto{\pgfqpoint{1.007607in}{1.584451in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{1.584451in}}%
\pgfpathlineto{\pgfqpoint{1.007881in}{1.584894in}}%
\pgfpathlineto{\pgfqpoint{1.007923in}{1.584894in}}%
\pgfpathlineto{\pgfqpoint{1.008041in}{1.585336in}}%
\pgfpathlineto{\pgfqpoint{1.008084in}{1.585336in}}%
\pgfpathlineto{\pgfqpoint{1.008201in}{1.585926in}}%
\pgfpathlineto{\pgfqpoint{1.008310in}{1.585926in}}%
\pgfpathlineto{\pgfqpoint{1.008432in}{1.586663in}}%
\pgfpathlineto{\pgfqpoint{1.008451in}{1.586663in}}%
\pgfpathlineto{\pgfqpoint{1.008489in}{1.587252in}}%
\pgfpathlineto{\pgfqpoint{1.008602in}{1.587252in}}%
\pgfpathlineto{\pgfqpoint{1.008739in}{1.587989in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{1.587989in}}%
\pgfpathlineto{\pgfqpoint{1.008814in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.008899in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.009017in}{1.589021in}}%
\pgfpathlineto{\pgfqpoint{1.009144in}{1.589021in}}%
\pgfpathlineto{\pgfqpoint{1.009248in}{1.589758in}}%
\pgfpathlineto{\pgfqpoint{1.009408in}{1.589758in}}%
\pgfpathlineto{\pgfqpoint{1.009526in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.009559in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.009695in}{1.590937in}}%
\pgfpathlineto{\pgfqpoint{1.009761in}{1.590937in}}%
\pgfpathlineto{\pgfqpoint{1.009865in}{1.591527in}}%
\pgfpathlineto{\pgfqpoint{1.009978in}{1.591527in}}%
\pgfpathlineto{\pgfqpoint{1.010091in}{1.592264in}}%
\pgfpathlineto{\pgfqpoint{1.010186in}{1.592264in}}%
\pgfpathlineto{\pgfqpoint{1.010294in}{1.592854in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{1.592854in}}%
\pgfpathlineto{\pgfqpoint{1.010379in}{1.593149in}}%
\pgfpathlineto{\pgfqpoint{1.010516in}{1.593149in}}%
\pgfpathlineto{\pgfqpoint{1.010643in}{1.593591in}}%
\pgfpathlineto{\pgfqpoint{1.010699in}{1.593591in}}%
\pgfpathlineto{\pgfqpoint{1.010803in}{1.593886in}}%
\pgfpathlineto{\pgfqpoint{1.010954in}{1.593886in}}%
\pgfpathlineto{\pgfqpoint{1.011091in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{1.011260in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{1.011350in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{1.011430in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{1.011557in}{1.595507in}}%
\pgfpathlineto{\pgfqpoint{1.011699in}{1.595507in}}%
\pgfpathlineto{\pgfqpoint{1.011821in}{1.595802in}}%
\pgfpathlineto{\pgfqpoint{1.011859in}{1.595802in}}%
\pgfpathlineto{\pgfqpoint{1.011967in}{1.596686in}}%
\pgfpathlineto{\pgfqpoint{1.012000in}{1.596686in}}%
\pgfpathlineto{\pgfqpoint{1.012085in}{1.597276in}}%
\pgfpathlineto{\pgfqpoint{1.012245in}{1.597276in}}%
\pgfpathlineto{\pgfqpoint{1.012368in}{1.597866in}}%
\pgfpathlineto{\pgfqpoint{1.012476in}{1.597866in}}%
\pgfpathlineto{\pgfqpoint{1.012589in}{1.598750in}}%
\pgfpathlineto{\pgfqpoint{1.012637in}{1.598750in}}%
\pgfpathlineto{\pgfqpoint{1.012693in}{1.599340in}}%
\pgfpathlineto{\pgfqpoint{1.012778in}{1.599340in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{1.600372in}}%
\pgfpathlineto{\pgfqpoint{1.012929in}{1.600372in}}%
\pgfpathlineto{\pgfqpoint{1.013037in}{1.600814in}}%
\pgfpathlineto{\pgfqpoint{1.013080in}{1.600814in}}%
\pgfpathlineto{\pgfqpoint{1.013183in}{1.601403in}}%
\pgfpathlineto{\pgfqpoint{1.013306in}{1.601403in}}%
\pgfpathlineto{\pgfqpoint{1.013414in}{1.602140in}}%
\pgfpathlineto{\pgfqpoint{1.013447in}{1.602140in}}%
\pgfpathlineto{\pgfqpoint{1.013532in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{1.013612in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{1.013749in}{1.603615in}}%
\pgfpathlineto{\pgfqpoint{1.013796in}{1.603615in}}%
\pgfpathlineto{\pgfqpoint{1.013905in}{1.604352in}}%
\pgfpathlineto{\pgfqpoint{1.013994in}{1.604352in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.604646in}}%
\pgfpathlineto{\pgfqpoint{1.014159in}{1.604646in}}%
\pgfpathlineto{\pgfqpoint{1.014277in}{1.605089in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.605089in}}%
\pgfpathlineto{\pgfqpoint{1.014461in}{1.606268in}}%
\pgfpathlineto{\pgfqpoint{1.014475in}{1.606268in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{1.606563in}}%
\pgfpathlineto{\pgfqpoint{1.014635in}{1.606563in}}%
\pgfpathlineto{\pgfqpoint{1.014762in}{1.607889in}}%
\pgfpathlineto{\pgfqpoint{1.014795in}{1.607889in}}%
\pgfpathlineto{\pgfqpoint{1.014852in}{1.608184in}}%
\pgfpathlineto{\pgfqpoint{1.014937in}{1.608184in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{1.608774in}}%
\pgfpathlineto{\pgfqpoint{1.015092in}{1.608774in}}%
\pgfpathlineto{\pgfqpoint{1.015220in}{1.609069in}}%
\pgfpathlineto{\pgfqpoint{1.015238in}{1.609069in}}%
\pgfpathlineto{\pgfqpoint{1.015370in}{1.609953in}}%
\pgfpathlineto{\pgfqpoint{1.015450in}{1.609953in}}%
\pgfpathlineto{\pgfqpoint{1.015573in}{1.610543in}}%
\pgfpathlineto{\pgfqpoint{1.015625in}{1.610543in}}%
\pgfpathlineto{\pgfqpoint{1.015681in}{1.611132in}}%
\pgfpathlineto{\pgfqpoint{1.015776in}{1.611132in}}%
\pgfpathlineto{\pgfqpoint{1.015875in}{1.611869in}}%
\pgfpathlineto{\pgfqpoint{1.015969in}{1.611869in}}%
\pgfpathlineto{\pgfqpoint{1.016068in}{1.612312in}}%
\pgfpathlineto{\pgfqpoint{1.016209in}{1.612312in}}%
\pgfpathlineto{\pgfqpoint{1.016318in}{1.612901in}}%
\pgfpathlineto{\pgfqpoint{1.016351in}{1.612901in}}%
\pgfpathlineto{\pgfqpoint{1.016421in}{1.613491in}}%
\pgfpathlineto{\pgfqpoint{1.016511in}{1.613491in}}%
\pgfpathlineto{\pgfqpoint{1.016643in}{1.614080in}}%
\pgfpathlineto{\pgfqpoint{1.016657in}{1.614080in}}%
\pgfpathlineto{\pgfqpoint{1.016780in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.016808in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.016916in}{1.616144in}}%
\pgfpathlineto{\pgfqpoint{1.016954in}{1.616144in}}%
\pgfpathlineto{\pgfqpoint{1.017039in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{1.017105in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{1.017237in}{1.617029in}}%
\pgfpathlineto{\pgfqpoint{1.017246in}{1.617029in}}%
\pgfpathlineto{\pgfqpoint{1.017350in}{1.617471in}}%
\pgfpathlineto{\pgfqpoint{1.017586in}{1.617471in}}%
\pgfpathlineto{\pgfqpoint{1.017699in}{1.618208in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{1.618208in}}%
\pgfpathlineto{\pgfqpoint{1.017831in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{1.017906in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{1.018015in}{1.619092in}}%
\pgfpathlineto{\pgfqpoint{1.018066in}{1.619092in}}%
\pgfpathlineto{\pgfqpoint{1.018194in}{1.619829in}}%
\pgfpathlineto{\pgfqpoint{1.018217in}{1.619829in}}%
\pgfpathlineto{\pgfqpoint{1.018349in}{1.620419in}}%
\pgfpathlineto{\pgfqpoint{1.018368in}{1.620419in}}%
\pgfpathlineto{\pgfqpoint{1.018486in}{1.620861in}}%
\pgfpathlineto{\pgfqpoint{1.018519in}{1.620861in}}%
\pgfpathlineto{\pgfqpoint{1.018519in}{1.621009in}}%
\pgfpathlineto{\pgfqpoint{1.018665in}{1.621009in}}%
\pgfpathlineto{\pgfqpoint{1.018783in}{1.621598in}}%
\pgfpathlineto{\pgfqpoint{1.018905in}{1.621598in}}%
\pgfpathlineto{\pgfqpoint{1.018905in}{1.621746in}}%
\pgfpathlineto{\pgfqpoint{1.019132in}{1.621746in}}%
\pgfpathlineto{\pgfqpoint{1.019259in}{1.622335in}}%
\pgfpathlineto{\pgfqpoint{1.019301in}{1.622335in}}%
\pgfpathlineto{\pgfqpoint{1.019396in}{1.622925in}}%
\pgfpathlineto{\pgfqpoint{1.019589in}{1.622925in}}%
\pgfpathlineto{\pgfqpoint{1.019702in}{1.623220in}}%
\pgfpathlineto{\pgfqpoint{1.019834in}{1.623220in}}%
\pgfpathlineto{\pgfqpoint{1.019947in}{1.624104in}}%
\pgfpathlineto{\pgfqpoint{1.020112in}{1.624104in}}%
\pgfpathlineto{\pgfqpoint{1.020225in}{1.624694in}}%
\pgfpathlineto{\pgfqpoint{1.020272in}{1.624694in}}%
\pgfpathlineto{\pgfqpoint{1.020376in}{1.625283in}}%
\pgfpathlineto{\pgfqpoint{1.020437in}{1.625283in}}%
\pgfpathlineto{\pgfqpoint{1.020550in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{1.020597in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{1.020668in}{1.626168in}}%
\pgfpathlineto{\pgfqpoint{1.020786in}{1.626168in}}%
\pgfpathlineto{\pgfqpoint{1.020843in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{1.020932in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{1.021036in}{1.627052in}}%
\pgfpathlineto{\pgfqpoint{1.021201in}{1.627052in}}%
\pgfpathlineto{\pgfqpoint{1.021253in}{1.627495in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{1.627495in}}%
\pgfpathlineto{\pgfqpoint{1.021460in}{1.627937in}}%
\pgfpathlineto{\pgfqpoint{1.021653in}{1.627937in}}%
\pgfpathlineto{\pgfqpoint{1.021677in}{1.628232in}}%
\pgfpathlineto{\pgfqpoint{1.021837in}{1.628232in}}%
\pgfpathlineto{\pgfqpoint{1.021922in}{1.628969in}}%
\pgfpathlineto{\pgfqpoint{1.022002in}{1.628969in}}%
\pgfpathlineto{\pgfqpoint{1.022125in}{1.629411in}}%
\pgfpathlineto{\pgfqpoint{1.022186in}{1.629411in}}%
\pgfpathlineto{\pgfqpoint{1.022304in}{1.629706in}}%
\pgfpathlineto{\pgfqpoint{1.022450in}{1.629706in}}%
\pgfpathlineto{\pgfqpoint{1.022554in}{1.630148in}}%
\pgfpathlineto{\pgfqpoint{1.022634in}{1.630148in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.631327in}}%
\pgfpathlineto{\pgfqpoint{1.022817in}{1.631327in}}%
\pgfpathlineto{\pgfqpoint{1.022945in}{1.631769in}}%
\pgfpathlineto{\pgfqpoint{1.022973in}{1.631769in}}%
\pgfpathlineto{\pgfqpoint{1.022973in}{1.631917in}}%
\pgfpathlineto{\pgfqpoint{1.023114in}{1.631917in}}%
\pgfpathlineto{\pgfqpoint{1.023246in}{1.632359in}}%
\pgfpathlineto{\pgfqpoint{1.023327in}{1.632359in}}%
\pgfpathlineto{\pgfqpoint{1.023435in}{1.632801in}}%
\pgfpathlineto{\pgfqpoint{1.023501in}{1.632801in}}%
\pgfpathlineto{\pgfqpoint{1.023614in}{1.633244in}}%
\pgfpathlineto{\pgfqpoint{1.023751in}{1.633244in}}%
\pgfpathlineto{\pgfqpoint{1.023869in}{1.634275in}}%
\pgfpathlineto{\pgfqpoint{1.024076in}{1.634275in}}%
\pgfpathlineto{\pgfqpoint{1.024208in}{1.635160in}}%
\pgfpathlineto{\pgfqpoint{1.024293in}{1.635160in}}%
\pgfpathlineto{\pgfqpoint{1.024387in}{1.636044in}}%
\pgfpathlineto{\pgfqpoint{1.024458in}{1.636044in}}%
\pgfpathlineto{\pgfqpoint{1.024547in}{1.636781in}}%
\pgfpathlineto{\pgfqpoint{1.024618in}{1.636781in}}%
\pgfpathlineto{\pgfqpoint{1.024708in}{1.637371in}}%
\pgfpathlineto{\pgfqpoint{1.024792in}{1.637371in}}%
\pgfpathlineto{\pgfqpoint{1.024830in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.025004in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{1.025141in}{1.638550in}}%
\pgfpathlineto{\pgfqpoint{1.025198in}{1.638550in}}%
\pgfpathlineto{\pgfqpoint{1.025316in}{1.639140in}}%
\pgfpathlineto{\pgfqpoint{1.025358in}{1.639140in}}%
\pgfpathlineto{\pgfqpoint{1.025433in}{1.639582in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{1.639582in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{1.640172in}}%
\pgfpathlineto{\pgfqpoint{1.025650in}{1.640172in}}%
\pgfpathlineto{\pgfqpoint{1.025782in}{1.641056in}}%
\pgfpathlineto{\pgfqpoint{1.025834in}{1.641056in}}%
\pgfpathlineto{\pgfqpoint{1.025900in}{1.641646in}}%
\pgfpathlineto{\pgfqpoint{1.026032in}{1.641646in}}%
\pgfpathlineto{\pgfqpoint{1.026169in}{1.642235in}}%
\pgfpathlineto{\pgfqpoint{1.026319in}{1.642235in}}%
\pgfpathlineto{\pgfqpoint{1.026385in}{1.642678in}}%
\pgfpathlineto{\pgfqpoint{1.026579in}{1.642678in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.643415in}}%
\pgfpathlineto{\pgfqpoint{1.026720in}{1.643415in}}%
\pgfpathlineto{\pgfqpoint{1.026748in}{1.643709in}}%
\pgfpathlineto{\pgfqpoint{1.026951in}{1.643709in}}%
\pgfpathlineto{\pgfqpoint{1.026951in}{1.644004in}}%
\pgfpathlineto{\pgfqpoint{1.027229in}{1.644004in}}%
\pgfpathlineto{\pgfqpoint{1.027229in}{1.644152in}}%
\pgfpathlineto{\pgfqpoint{1.027418in}{1.644152in}}%
\pgfpathlineto{\pgfqpoint{1.027427in}{1.644594in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{1.644594in}}%
\pgfpathlineto{\pgfqpoint{1.027719in}{1.645036in}}%
\pgfpathlineto{\pgfqpoint{1.027795in}{1.645036in}}%
\pgfpathlineto{\pgfqpoint{1.027898in}{1.646363in}}%
\pgfpathlineto{\pgfqpoint{1.027950in}{1.646363in}}%
\pgfpathlineto{\pgfqpoint{1.028087in}{1.647247in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{1.647247in}}%
\pgfpathlineto{\pgfqpoint{1.028210in}{1.647984in}}%
\pgfpathlineto{\pgfqpoint{1.028309in}{1.647984in}}%
\pgfpathlineto{\pgfqpoint{1.028360in}{1.648279in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.648279in}}%
\pgfpathlineto{\pgfqpoint{1.028605in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{1.028638in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{1.028775in}{1.649458in}}%
\pgfpathlineto{\pgfqpoint{1.028780in}{1.649458in}}%
\pgfpathlineto{\pgfqpoint{1.028827in}{1.649753in}}%
\pgfpathlineto{\pgfqpoint{1.028921in}{1.649753in}}%
\pgfpathlineto{\pgfqpoint{1.029053in}{1.650343in}}%
\pgfpathlineto{\pgfqpoint{1.029190in}{1.650343in}}%
\pgfpathlineto{\pgfqpoint{1.029312in}{1.651227in}}%
\pgfpathlineto{\pgfqpoint{1.029364in}{1.651227in}}%
\pgfpathlineto{\pgfqpoint{1.029501in}{1.651670in}}%
\pgfpathlineto{\pgfqpoint{1.029506in}{1.651670in}}%
\pgfpathlineto{\pgfqpoint{1.029605in}{1.651964in}}%
\pgfpathlineto{\pgfqpoint{1.029657in}{1.651964in}}%
\pgfpathlineto{\pgfqpoint{1.029737in}{1.652407in}}%
\pgfpathlineto{\pgfqpoint{1.029888in}{1.652407in}}%
\pgfpathlineto{\pgfqpoint{1.029991in}{1.653733in}}%
\pgfpathlineto{\pgfqpoint{1.030071in}{1.653733in}}%
\pgfpathlineto{\pgfqpoint{1.030095in}{1.654028in}}%
\pgfpathlineto{\pgfqpoint{1.030213in}{1.654028in}}%
\pgfpathlineto{\pgfqpoint{1.030283in}{1.654323in}}%
\pgfpathlineto{\pgfqpoint{1.030477in}{1.654323in}}%
\pgfpathlineto{\pgfqpoint{1.030604in}{1.654765in}}%
\pgfpathlineto{\pgfqpoint{1.030618in}{1.654765in}}%
\pgfpathlineto{\pgfqpoint{1.030736in}{1.655502in}}%
\pgfpathlineto{\pgfqpoint{1.030759in}{1.655502in}}%
\pgfpathlineto{\pgfqpoint{1.030896in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.030910in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.031033in}{1.656829in}}%
\pgfpathlineto{\pgfqpoint{1.031075in}{1.656829in}}%
\pgfpathlineto{\pgfqpoint{1.031179in}{1.657124in}}%
\pgfpathlineto{\pgfqpoint{1.031226in}{1.657124in}}%
\pgfpathlineto{\pgfqpoint{1.031316in}{1.658008in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{1.658008in}}%
\pgfpathlineto{\pgfqpoint{1.031523in}{1.658303in}}%
\pgfpathlineto{\pgfqpoint{1.031674in}{1.658303in}}%
\pgfpathlineto{\pgfqpoint{1.031806in}{1.658893in}}%
\pgfpathlineto{\pgfqpoint{1.031844in}{1.658893in}}%
\pgfpathlineto{\pgfqpoint{1.031976in}{1.659187in}}%
\pgfpathlineto{\pgfqpoint{1.031999in}{1.659187in}}%
\pgfpathlineto{\pgfqpoint{1.032122in}{1.659630in}}%
\pgfpathlineto{\pgfqpoint{1.032159in}{1.659630in}}%
\pgfpathlineto{\pgfqpoint{1.032258in}{1.660072in}}%
\pgfpathlineto{\pgfqpoint{1.032329in}{1.660072in}}%
\pgfpathlineto{\pgfqpoint{1.032433in}{1.660809in}}%
\pgfpathlineto{\pgfqpoint{1.032475in}{1.660809in}}%
\pgfpathlineto{\pgfqpoint{1.032579in}{1.661251in}}%
\pgfpathlineto{\pgfqpoint{1.032673in}{1.661251in}}%
\pgfpathlineto{\pgfqpoint{1.032810in}{1.661841in}}%
\pgfpathlineto{\pgfqpoint{1.032852in}{1.661841in}}%
\pgfpathlineto{\pgfqpoint{1.032979in}{1.662430in}}%
\pgfpathlineto{\pgfqpoint{1.032994in}{1.662430in}}%
\pgfpathlineto{\pgfqpoint{1.033017in}{1.662725in}}%
\pgfpathlineto{\pgfqpoint{1.033168in}{1.662725in}}%
\pgfpathlineto{\pgfqpoint{1.033300in}{1.663020in}}%
\pgfpathlineto{\pgfqpoint{1.033314in}{1.663020in}}%
\pgfpathlineto{\pgfqpoint{1.033437in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{1.033470in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{1.033592in}{1.663904in}}%
\pgfpathlineto{\pgfqpoint{1.033625in}{1.663904in}}%
\pgfpathlineto{\pgfqpoint{1.033762in}{1.664494in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{1.664494in}}%
\pgfpathlineto{\pgfqpoint{1.033894in}{1.665526in}}%
\pgfpathlineto{\pgfqpoint{1.033965in}{1.665526in}}%
\pgfpathlineto{\pgfqpoint{1.034087in}{1.665821in}}%
\pgfpathlineto{\pgfqpoint{1.034111in}{1.665821in}}%
\pgfpathlineto{\pgfqpoint{1.034243in}{1.666410in}}%
\pgfpathlineto{\pgfqpoint{1.034280in}{1.666410in}}%
\pgfpathlineto{\pgfqpoint{1.034384in}{1.667295in}}%
\pgfpathlineto{\pgfqpoint{1.034422in}{1.667295in}}%
\pgfpathlineto{\pgfqpoint{1.034535in}{1.668474in}}%
\pgfpathlineto{\pgfqpoint{1.034596in}{1.668474in}}%
\pgfpathlineto{\pgfqpoint{1.034709in}{1.668916in}}%
\pgfpathlineto{\pgfqpoint{1.034780in}{1.668916in}}%
\pgfpathlineto{\pgfqpoint{1.034898in}{1.669358in}}%
\pgfpathlineto{\pgfqpoint{1.034940in}{1.669358in}}%
\pgfpathlineto{\pgfqpoint{1.035049in}{1.669948in}}%
\pgfpathlineto{\pgfqpoint{1.035086in}{1.669948in}}%
\pgfpathlineto{\pgfqpoint{1.035166in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{1.035237in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{1.035280in}{1.671127in}}%
\pgfpathlineto{\pgfqpoint{1.035416in}{1.671127in}}%
\pgfpathlineto{\pgfqpoint{1.035487in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{1.672159in}}%
\pgfpathlineto{\pgfqpoint{1.035760in}{1.672159in}}%
\pgfpathlineto{\pgfqpoint{1.035760in}{1.672307in}}%
\pgfpathlineto{\pgfqpoint{1.035925in}{1.672307in}}%
\pgfpathlineto{\pgfqpoint{1.035996in}{1.673044in}}%
\pgfpathlineto{\pgfqpoint{1.036147in}{1.673044in}}%
\pgfpathlineto{\pgfqpoint{1.036251in}{1.673633in}}%
\pgfpathlineto{\pgfqpoint{1.036387in}{1.673633in}}%
\pgfpathlineto{\pgfqpoint{1.036505in}{1.674223in}}%
\pgfpathlineto{\pgfqpoint{1.036566in}{1.674223in}}%
\pgfpathlineto{\pgfqpoint{1.036684in}{1.674518in}}%
\pgfpathlineto{\pgfqpoint{1.036727in}{1.674518in}}%
\pgfpathlineto{\pgfqpoint{1.036854in}{1.675697in}}%
\pgfpathlineto{\pgfqpoint{1.036910in}{1.675697in}}%
\pgfpathlineto{\pgfqpoint{1.036967in}{1.675992in}}%
\pgfpathlineto{\pgfqpoint{1.037085in}{1.675992in}}%
\pgfpathlineto{\pgfqpoint{1.037222in}{1.676581in}}%
\pgfpathlineto{\pgfqpoint{1.037245in}{1.676581in}}%
\pgfpathlineto{\pgfqpoint{1.037264in}{1.676876in}}%
\pgfpathlineto{\pgfqpoint{1.037429in}{1.676876in}}%
\pgfpathlineto{\pgfqpoint{1.037500in}{1.677466in}}%
\pgfpathlineto{\pgfqpoint{1.037622in}{1.677466in}}%
\pgfpathlineto{\pgfqpoint{1.037749in}{1.678350in}}%
\pgfpathlineto{\pgfqpoint{1.037764in}{1.678350in}}%
\pgfpathlineto{\pgfqpoint{1.037891in}{1.679087in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.679087in}}%
\pgfpathlineto{\pgfqpoint{1.038051in}{1.679530in}}%
\pgfpathlineto{\pgfqpoint{1.038084in}{1.679530in}}%
\pgfpathlineto{\pgfqpoint{1.038211in}{1.679972in}}%
\pgfpathlineto{\pgfqpoint{1.038230in}{1.679972in}}%
\pgfpathlineto{\pgfqpoint{1.038315in}{1.680856in}}%
\pgfpathlineto{\pgfqpoint{1.038405in}{1.680856in}}%
\pgfpathlineto{\pgfqpoint{1.038494in}{1.681446in}}%
\pgfpathlineto{\pgfqpoint{1.038546in}{1.681446in}}%
\pgfpathlineto{\pgfqpoint{1.038659in}{1.682036in}}%
\pgfpathlineto{\pgfqpoint{1.038711in}{1.682036in}}%
\pgfpathlineto{\pgfqpoint{1.038796in}{1.682330in}}%
\pgfpathlineto{\pgfqpoint{1.038951in}{1.682330in}}%
\pgfpathlineto{\pgfqpoint{1.039055in}{1.682773in}}%
\pgfpathlineto{\pgfqpoint{1.039173in}{1.682773in}}%
\pgfpathlineto{\pgfqpoint{1.039244in}{1.683215in}}%
\pgfpathlineto{\pgfqpoint{1.039347in}{1.683215in}}%
\pgfpathlineto{\pgfqpoint{1.039479in}{1.683657in}}%
\pgfpathlineto{\pgfqpoint{1.039498in}{1.683657in}}%
\pgfpathlineto{\pgfqpoint{1.039630in}{1.684689in}}%
\pgfpathlineto{\pgfqpoint{1.039682in}{1.684689in}}%
\pgfpathlineto{\pgfqpoint{1.039814in}{1.685426in}}%
\pgfpathlineto{\pgfqpoint{1.039852in}{1.685426in}}%
\pgfpathlineto{\pgfqpoint{1.039969in}{1.686163in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{1.686163in}}%
\pgfpathlineto{\pgfqpoint{1.040073in}{1.686458in}}%
\pgfpathlineto{\pgfqpoint{1.040181in}{1.686458in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{1.687047in}}%
\pgfpathlineto{\pgfqpoint{1.040337in}{1.687047in}}%
\pgfpathlineto{\pgfqpoint{1.040469in}{1.687637in}}%
\pgfpathlineto{\pgfqpoint{1.040493in}{1.687637in}}%
\pgfpathlineto{\pgfqpoint{1.040596in}{1.688079in}}%
\pgfpathlineto{\pgfqpoint{1.040634in}{1.688079in}}%
\pgfpathlineto{\pgfqpoint{1.040705in}{1.688669in}}%
\pgfpathlineto{\pgfqpoint{1.040827in}{1.688669in}}%
\pgfpathlineto{\pgfqpoint{1.040959in}{1.689406in}}%
\pgfpathlineto{\pgfqpoint{1.041030in}{1.689406in}}%
\pgfpathlineto{\pgfqpoint{1.041129in}{1.690290in}}%
\pgfpathlineto{\pgfqpoint{1.041176in}{1.690290in}}%
\pgfpathlineto{\pgfqpoint{1.041284in}{1.690585in}}%
\pgfpathlineto{\pgfqpoint{1.041365in}{1.690585in}}%
\pgfpathlineto{\pgfqpoint{1.041492in}{1.691617in}}%
\pgfpathlineto{\pgfqpoint{1.041595in}{1.691617in}}%
\pgfpathlineto{\pgfqpoint{1.041647in}{1.691912in}}%
\pgfpathlineto{\pgfqpoint{1.041737in}{1.691912in}}%
\pgfpathlineto{\pgfqpoint{1.041850in}{1.692649in}}%
\pgfpathlineto{\pgfqpoint{1.041888in}{1.692649in}}%
\pgfpathlineto{\pgfqpoint{1.041987in}{1.693091in}}%
\pgfpathlineto{\pgfqpoint{1.042057in}{1.693091in}}%
\pgfpathlineto{\pgfqpoint{1.042185in}{1.693681in}}%
\pgfpathlineto{\pgfqpoint{1.042274in}{1.693681in}}%
\pgfpathlineto{\pgfqpoint{1.042378in}{1.694860in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.694860in}}%
\pgfpathlineto{\pgfqpoint{1.042515in}{1.695302in}}%
\pgfpathlineto{\pgfqpoint{1.042623in}{1.695302in}}%
\pgfpathlineto{\pgfqpoint{1.042760in}{1.695745in}}%
\pgfpathlineto{\pgfqpoint{1.042807in}{1.695745in}}%
\pgfpathlineto{\pgfqpoint{1.042925in}{1.696039in}}%
\pgfpathlineto{\pgfqpoint{1.042953in}{1.696039in}}%
\pgfpathlineto{\pgfqpoint{1.043024in}{1.696482in}}%
\pgfpathlineto{\pgfqpoint{1.043127in}{1.696482in}}%
\pgfpathlineto{\pgfqpoint{1.043222in}{1.696924in}}%
\pgfpathlineto{\pgfqpoint{1.043335in}{1.696924in}}%
\pgfpathlineto{\pgfqpoint{1.043335in}{1.697071in}}%
\pgfpathlineto{\pgfqpoint{1.043481in}{1.697071in}}%
\pgfpathlineto{\pgfqpoint{1.043589in}{1.698103in}}%
\pgfpathlineto{\pgfqpoint{1.043636in}{1.698103in}}%
\pgfpathlineto{\pgfqpoint{1.043754in}{1.698398in}}%
\pgfpathlineto{\pgfqpoint{1.043806in}{1.698398in}}%
\pgfpathlineto{\pgfqpoint{1.043914in}{1.698987in}}%
\pgfpathlineto{\pgfqpoint{1.043957in}{1.698987in}}%
\pgfpathlineto{\pgfqpoint{1.044094in}{1.699577in}}%
\pgfpathlineto{\pgfqpoint{1.044108in}{1.699577in}}%
\pgfpathlineto{\pgfqpoint{1.044216in}{1.700314in}}%
\pgfpathlineto{\pgfqpoint{1.044254in}{1.700314in}}%
\pgfpathlineto{\pgfqpoint{1.044381in}{1.700904in}}%
\pgfpathlineto{\pgfqpoint{1.044395in}{1.700904in}}%
\pgfpathlineto{\pgfqpoint{1.044518in}{1.701346in}}%
\pgfpathlineto{\pgfqpoint{1.044565in}{1.701346in}}%
\pgfpathlineto{\pgfqpoint{1.044697in}{1.702378in}}%
\pgfpathlineto{\pgfqpoint{1.044711in}{1.702378in}}%
\pgfpathlineto{\pgfqpoint{1.044763in}{1.702820in}}%
\pgfpathlineto{\pgfqpoint{1.044900in}{1.702820in}}%
\pgfpathlineto{\pgfqpoint{1.045027in}{1.703410in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{1.703410in}}%
\pgfpathlineto{\pgfqpoint{1.045225in}{1.703852in}}%
\pgfpathlineto{\pgfqpoint{1.045272in}{1.703852in}}%
\pgfpathlineto{\pgfqpoint{1.045305in}{1.704147in}}%
\pgfpathlineto{\pgfqpoint{1.045456in}{1.704147in}}%
\pgfpathlineto{\pgfqpoint{1.045588in}{1.705031in}}%
\pgfpathlineto{\pgfqpoint{1.045607in}{1.705031in}}%
\pgfpathlineto{\pgfqpoint{1.045701in}{1.705473in}}%
\pgfpathlineto{\pgfqpoint{1.045889in}{1.705473in}}%
\pgfpathlineto{\pgfqpoint{1.045984in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{1.046139in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{1.046276in}{1.706948in}}%
\pgfpathlineto{\pgfqpoint{1.046323in}{1.706948in}}%
\pgfpathlineto{\pgfqpoint{1.046441in}{1.707537in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{1.707537in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{1.708127in}}%
\pgfpathlineto{\pgfqpoint{1.046775in}{1.708127in}}%
\pgfpathlineto{\pgfqpoint{1.046898in}{1.709306in}}%
\pgfpathlineto{\pgfqpoint{1.046964in}{1.709306in}}%
\pgfpathlineto{\pgfqpoint{1.047087in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{1.047148in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{1.047280in}{1.711370in}}%
\pgfpathlineto{\pgfqpoint{1.047369in}{1.711370in}}%
\pgfpathlineto{\pgfqpoint{1.047506in}{1.712402in}}%
\pgfpathlineto{\pgfqpoint{1.047605in}{1.712402in}}%
\pgfpathlineto{\pgfqpoint{1.047737in}{1.712844in}}%
\pgfpathlineto{\pgfqpoint{1.047746in}{1.712844in}}%
\pgfpathlineto{\pgfqpoint{1.047850in}{1.713433in}}%
\pgfpathlineto{\pgfqpoint{1.047902in}{1.713433in}}%
\pgfpathlineto{\pgfqpoint{1.047982in}{1.713876in}}%
\pgfpathlineto{\pgfqpoint{1.048058in}{1.713876in}}%
\pgfpathlineto{\pgfqpoint{1.048194in}{1.714318in}}%
\pgfpathlineto{\pgfqpoint{1.048251in}{1.714318in}}%
\pgfpathlineto{\pgfqpoint{1.048378in}{1.714613in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.714613in}}%
\pgfpathlineto{\pgfqpoint{1.048661in}{1.715055in}}%
\pgfpathlineto{\pgfqpoint{1.048765in}{1.715055in}}%
\pgfpathlineto{\pgfqpoint{1.048859in}{1.715497in}}%
\pgfpathlineto{\pgfqpoint{1.048915in}{1.715497in}}%
\pgfpathlineto{\pgfqpoint{1.048953in}{1.715939in}}%
\pgfpathlineto{\pgfqpoint{1.049057in}{1.715939in}}%
\pgfpathlineto{\pgfqpoint{1.049165in}{1.716234in}}%
\pgfpathlineto{\pgfqpoint{1.049203in}{1.716234in}}%
\pgfpathlineto{\pgfqpoint{1.049259in}{1.716529in}}%
\pgfpathlineto{\pgfqpoint{1.049406in}{1.716529in}}%
\pgfpathlineto{\pgfqpoint{1.049542in}{1.717413in}}%
\pgfpathlineto{\pgfqpoint{1.049575in}{1.717413in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{1.718003in}}%
\pgfpathlineto{\pgfqpoint{1.049721in}{1.718003in}}%
\pgfpathlineto{\pgfqpoint{1.049721in}{1.718151in}}%
\pgfpathlineto{\pgfqpoint{1.049985in}{1.718151in}}%
\pgfpathlineto{\pgfqpoint{1.050103in}{1.718888in}}%
\pgfpathlineto{\pgfqpoint{1.050160in}{1.718888in}}%
\pgfpathlineto{\pgfqpoint{1.050296in}{1.719919in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{1.719919in}}%
\pgfpathlineto{\pgfqpoint{1.050409in}{1.720509in}}%
\pgfpathlineto{\pgfqpoint{1.050480in}{1.720509in}}%
\pgfpathlineto{\pgfqpoint{1.050603in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.050636in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.050749in}{1.721983in}}%
\pgfpathlineto{\pgfqpoint{1.050805in}{1.721983in}}%
\pgfpathlineto{\pgfqpoint{1.050838in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{1.051135in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{1.051272in}{1.723162in}}%
\pgfpathlineto{\pgfqpoint{1.051277in}{1.723162in}}%
\pgfpathlineto{\pgfqpoint{1.051357in}{1.723899in}}%
\pgfpathlineto{\pgfqpoint{1.051428in}{1.723899in}}%
\pgfpathlineto{\pgfqpoint{1.051451in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{1.051578in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{1.051677in}{1.724931in}}%
\pgfpathlineto{\pgfqpoint{1.051800in}{1.724931in}}%
\pgfpathlineto{\pgfqpoint{1.051856in}{1.725521in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{1.725521in}}%
\pgfpathlineto{\pgfqpoint{1.052158in}{1.726258in}}%
\pgfpathlineto{\pgfqpoint{1.052168in}{1.726258in}}%
\pgfpathlineto{\pgfqpoint{1.052229in}{1.727290in}}%
\pgfpathlineto{\pgfqpoint{1.052380in}{1.727290in}}%
\pgfpathlineto{\pgfqpoint{1.052502in}{1.727879in}}%
\pgfpathlineto{\pgfqpoint{1.052535in}{1.727879in}}%
\pgfpathlineto{\pgfqpoint{1.052540in}{1.728174in}}%
\pgfpathlineto{\pgfqpoint{1.052686in}{1.728174in}}%
\pgfpathlineto{\pgfqpoint{1.052799in}{1.729206in}}%
\pgfpathlineto{\pgfqpoint{1.052851in}{1.729206in}}%
\pgfpathlineto{\pgfqpoint{1.052926in}{1.729943in}}%
\pgfpathlineto{\pgfqpoint{1.053077in}{1.729943in}}%
\pgfpathlineto{\pgfqpoint{1.053214in}{1.730828in}}%
\pgfpathlineto{\pgfqpoint{1.053266in}{1.730828in}}%
\pgfpathlineto{\pgfqpoint{1.053388in}{1.731270in}}%
\pgfpathlineto{\pgfqpoint{1.053407in}{1.731270in}}%
\pgfpathlineto{\pgfqpoint{1.053539in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{1.053610in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{1.053718in}{1.732449in}}%
\pgfpathlineto{\pgfqpoint{1.053798in}{1.732449in}}%
\pgfpathlineto{\pgfqpoint{1.053855in}{1.733039in}}%
\pgfpathlineto{\pgfqpoint{1.054006in}{1.733039in}}%
\pgfpathlineto{\pgfqpoint{1.054105in}{1.733628in}}%
\pgfpathlineto{\pgfqpoint{1.054152in}{1.733628in}}%
\pgfpathlineto{\pgfqpoint{1.054289in}{1.734365in}}%
\pgfpathlineto{\pgfqpoint{1.054307in}{1.734365in}}%
\pgfpathlineto{\pgfqpoint{1.054444in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{1.054472in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{1.054571in}{1.734955in}}%
\pgfpathlineto{\pgfqpoint{1.054628in}{1.734955in}}%
\pgfpathlineto{\pgfqpoint{1.054755in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{1.054807in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{1.054873in}{1.736282in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.736282in}}%
\pgfpathlineto{\pgfqpoint{1.055118in}{1.737019in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{1.737019in}}%
\pgfpathlineto{\pgfqpoint{1.055269in}{1.737461in}}%
\pgfpathlineto{\pgfqpoint{1.055340in}{1.737461in}}%
\pgfpathlineto{\pgfqpoint{1.055439in}{1.738051in}}%
\pgfpathlineto{\pgfqpoint{1.055575in}{1.738051in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{1.738493in}}%
\pgfpathlineto{\pgfqpoint{1.055726in}{1.738493in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{1.738788in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.738788in}}%
\pgfpathlineto{\pgfqpoint{1.055985in}{1.739082in}}%
\pgfpathlineto{\pgfqpoint{1.056070in}{1.739082in}}%
\pgfpathlineto{\pgfqpoint{1.056174in}{1.739525in}}%
\pgfpathlineto{\pgfqpoint{1.056249in}{1.739525in}}%
\pgfpathlineto{\pgfqpoint{1.056334in}{1.740409in}}%
\pgfpathlineto{\pgfqpoint{1.056400in}{1.740409in}}%
\pgfpathlineto{\pgfqpoint{1.056527in}{1.740999in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{1.740999in}}%
\pgfpathlineto{\pgfqpoint{1.056650in}{1.741736in}}%
\pgfpathlineto{\pgfqpoint{1.056758in}{1.741736in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{1.742178in}}%
\pgfpathlineto{\pgfqpoint{1.056919in}{1.742178in}}%
\pgfpathlineto{\pgfqpoint{1.057046in}{1.743062in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.743062in}}%
\pgfpathlineto{\pgfqpoint{1.057197in}{1.743652in}}%
\pgfpathlineto{\pgfqpoint{1.057220in}{1.743652in}}%
\pgfpathlineto{\pgfqpoint{1.057348in}{1.744537in}}%
\pgfpathlineto{\pgfqpoint{1.057376in}{1.744537in}}%
\pgfpathlineto{\pgfqpoint{1.057432in}{1.745126in}}%
\pgfpathlineto{\pgfqpoint{1.057541in}{1.745126in}}%
\pgfpathlineto{\pgfqpoint{1.057630in}{1.745421in}}%
\pgfpathlineto{\pgfqpoint{1.057701in}{1.745421in}}%
\pgfpathlineto{\pgfqpoint{1.057795in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{1.058069in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{1.058144in}{1.747190in}}%
\pgfpathlineto{\pgfqpoint{1.058215in}{1.747190in}}%
\pgfpathlineto{\pgfqpoint{1.058323in}{1.747485in}}%
\pgfpathlineto{\pgfqpoint{1.058366in}{1.747485in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.748222in}}%
\pgfpathlineto{\pgfqpoint{1.058615in}{1.748222in}}%
\pgfpathlineto{\pgfqpoint{1.058752in}{1.748517in}}%
\pgfpathlineto{\pgfqpoint{1.058771in}{1.748517in}}%
\pgfpathlineto{\pgfqpoint{1.058842in}{1.748811in}}%
\pgfpathlineto{\pgfqpoint{1.058941in}{1.748811in}}%
\pgfpathlineto{\pgfqpoint{1.059068in}{1.749401in}}%
\pgfpathlineto{\pgfqpoint{1.059205in}{1.749401in}}%
\pgfpathlineto{\pgfqpoint{1.059289in}{1.749991in}}%
\pgfpathlineto{\pgfqpoint{1.059355in}{1.749991in}}%
\pgfpathlineto{\pgfqpoint{1.059478in}{1.750728in}}%
\pgfpathlineto{\pgfqpoint{1.059525in}{1.750728in}}%
\pgfpathlineto{\pgfqpoint{1.059634in}{1.751760in}}%
\pgfpathlineto{\pgfqpoint{1.059667in}{1.751760in}}%
\pgfpathlineto{\pgfqpoint{1.059803in}{1.753086in}}%
\pgfpathlineto{\pgfqpoint{1.059808in}{1.753086in}}%
\pgfpathlineto{\pgfqpoint{1.059916in}{1.753676in}}%
\pgfpathlineto{\pgfqpoint{1.059996in}{1.753676in}}%
\pgfpathlineto{\pgfqpoint{1.060114in}{1.753971in}}%
\pgfpathlineto{\pgfqpoint{1.060138in}{1.753971in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{1.754708in}}%
\pgfpathlineto{\pgfqpoint{1.060317in}{1.754708in}}%
\pgfpathlineto{\pgfqpoint{1.060449in}{1.755297in}}%
\pgfpathlineto{\pgfqpoint{1.060609in}{1.755297in}}%
\pgfpathlineto{\pgfqpoint{1.060732in}{1.756182in}}%
\pgfpathlineto{\pgfqpoint{1.060840in}{1.756182in}}%
\pgfpathlineto{\pgfqpoint{1.060906in}{1.756477in}}%
\pgfpathlineto{\pgfqpoint{1.061000in}{1.756477in}}%
\pgfpathlineto{\pgfqpoint{1.061114in}{1.757066in}}%
\pgfpathlineto{\pgfqpoint{1.061222in}{1.757066in}}%
\pgfpathlineto{\pgfqpoint{1.061245in}{1.757508in}}%
\pgfpathlineto{\pgfqpoint{1.061439in}{1.757508in}}%
\pgfpathlineto{\pgfqpoint{1.061561in}{1.758098in}}%
\pgfpathlineto{\pgfqpoint{1.061613in}{1.758098in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{1.061755in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{1.061854in}{1.758983in}}%
\pgfpathlineto{\pgfqpoint{1.061929in}{1.758983in}}%
\pgfpathlineto{\pgfqpoint{1.062066in}{1.759425in}}%
\pgfpathlineto{\pgfqpoint{1.062367in}{1.759425in}}%
\pgfpathlineto{\pgfqpoint{1.062499in}{1.760014in}}%
\pgfpathlineto{\pgfqpoint{1.062594in}{1.760014in}}%
\pgfpathlineto{\pgfqpoint{1.062721in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{1.062782in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{1.062876in}{1.761046in}}%
\pgfpathlineto{\pgfqpoint{1.062928in}{1.761046in}}%
\pgfpathlineto{\pgfqpoint{1.063060in}{1.762226in}}%
\pgfpathlineto{\pgfqpoint{1.063084in}{1.762226in}}%
\pgfpathlineto{\pgfqpoint{1.063220in}{1.762963in}}%
\pgfpathlineto{\pgfqpoint{1.063239in}{1.762963in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.763700in}}%
\pgfpathlineto{\pgfqpoint{1.063423in}{1.763700in}}%
\pgfpathlineto{\pgfqpoint{1.063513in}{1.764289in}}%
\pgfpathlineto{\pgfqpoint{1.063579in}{1.764289in}}%
\pgfpathlineto{\pgfqpoint{1.063640in}{1.764584in}}%
\pgfpathlineto{\pgfqpoint{1.063786in}{1.764584in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{1.063942in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{1.064074in}{1.765321in}}%
\pgfpathlineto{\pgfqpoint{1.064111in}{1.765321in}}%
\pgfpathlineto{\pgfqpoint{1.064220in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{1.064271in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{1.064271in}{1.765911in}}%
\pgfpathlineto{\pgfqpoint{1.064474in}{1.765911in}}%
\pgfpathlineto{\pgfqpoint{1.064601in}{1.766206in}}%
\pgfpathlineto{\pgfqpoint{1.064616in}{1.766206in}}%
\pgfpathlineto{\pgfqpoint{1.064738in}{1.766795in}}%
\pgfpathlineto{\pgfqpoint{1.064832in}{1.766795in}}%
\pgfpathlineto{\pgfqpoint{1.064875in}{1.767385in}}%
\pgfpathlineto{\pgfqpoint{1.065063in}{1.767385in}}%
\pgfpathlineto{\pgfqpoint{1.065176in}{1.768417in}}%
\pgfpathlineto{\pgfqpoint{1.065275in}{1.768417in}}%
\pgfpathlineto{\pgfqpoint{1.065360in}{1.769006in}}%
\pgfpathlineto{\pgfqpoint{1.065488in}{1.769006in}}%
\pgfpathlineto{\pgfqpoint{1.065610in}{1.769596in}}%
\pgfpathlineto{\pgfqpoint{1.065634in}{1.769596in}}%
\pgfpathlineto{\pgfqpoint{1.065700in}{1.770038in}}%
\pgfpathlineto{\pgfqpoint{1.065808in}{1.770038in}}%
\pgfpathlineto{\pgfqpoint{1.065935in}{1.771070in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{1.771070in}}%
\pgfpathlineto{\pgfqpoint{1.066096in}{1.771660in}}%
\pgfpathlineto{\pgfqpoint{1.066100in}{1.771660in}}%
\pgfpathlineto{\pgfqpoint{1.066157in}{1.772102in}}%
\pgfpathlineto{\pgfqpoint{1.066265in}{1.772102in}}%
\pgfpathlineto{\pgfqpoint{1.066284in}{1.772397in}}%
\pgfpathlineto{\pgfqpoint{1.066416in}{1.772397in}}%
\pgfpathlineto{\pgfqpoint{1.066510in}{1.773134in}}%
\pgfpathlineto{\pgfqpoint{1.066590in}{1.773134in}}%
\pgfpathlineto{\pgfqpoint{1.066652in}{1.773723in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{1.773723in}}%
\pgfpathlineto{\pgfqpoint{1.066850in}{1.774018in}}%
\pgfpathlineto{\pgfqpoint{1.066930in}{1.774018in}}%
\pgfpathlineto{\pgfqpoint{1.067005in}{1.774460in}}%
\pgfpathlineto{\pgfqpoint{1.067076in}{1.774460in}}%
\pgfpathlineto{\pgfqpoint{1.067104in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{1.067222in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{1.067279in}{1.775197in}}%
\pgfpathlineto{\pgfqpoint{1.067415in}{1.775197in}}%
\pgfpathlineto{\pgfqpoint{1.067528in}{1.776082in}}%
\pgfpathlineto{\pgfqpoint{1.067566in}{1.776082in}}%
\pgfpathlineto{\pgfqpoint{1.067703in}{1.776524in}}%
\pgfpathlineto{\pgfqpoint{1.067764in}{1.776524in}}%
\pgfpathlineto{\pgfqpoint{1.067891in}{1.777556in}}%
\pgfpathlineto{\pgfqpoint{1.067948in}{1.777556in}}%
\pgfpathlineto{\pgfqpoint{1.068085in}{1.778440in}}%
\pgfpathlineto{\pgfqpoint{1.068113in}{1.778440in}}%
\pgfpathlineto{\pgfqpoint{1.068146in}{1.778735in}}%
\pgfpathlineto{\pgfqpoint{1.068287in}{1.778735in}}%
\pgfpathlineto{\pgfqpoint{1.068353in}{1.779030in}}%
\pgfpathlineto{\pgfqpoint{1.068476in}{1.779030in}}%
\pgfpathlineto{\pgfqpoint{1.068542in}{1.779472in}}%
\pgfpathlineto{\pgfqpoint{1.068792in}{1.779472in}}%
\pgfpathlineto{\pgfqpoint{1.068919in}{1.779914in}}%
\pgfpathlineto{\pgfqpoint{1.068971in}{1.779914in}}%
\pgfpathlineto{\pgfqpoint{1.069093in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{1.069211in}{1.781389in}}%
\pgfpathlineto{\pgfqpoint{1.069301in}{1.781389in}}%
\pgfpathlineto{\pgfqpoint{1.069395in}{1.781831in}}%
\pgfpathlineto{\pgfqpoint{1.069461in}{1.781831in}}%
\pgfpathlineto{\pgfqpoint{1.069475in}{1.782126in}}%
\pgfpathlineto{\pgfqpoint{1.069701in}{1.782126in}}%
\pgfpathlineto{\pgfqpoint{1.069810in}{1.782420in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.782420in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.782568in}}%
\pgfpathlineto{\pgfqpoint{1.070191in}{1.782568in}}%
\pgfpathlineto{\pgfqpoint{1.070323in}{1.783452in}}%
\pgfpathlineto{\pgfqpoint{1.070347in}{1.783452in}}%
\pgfpathlineto{\pgfqpoint{1.070404in}{1.784189in}}%
\pgfpathlineto{\pgfqpoint{1.070488in}{1.784189in}}%
\pgfpathlineto{\pgfqpoint{1.070569in}{1.784484in}}%
\pgfpathlineto{\pgfqpoint{1.070644in}{1.784484in}}%
\pgfpathlineto{\pgfqpoint{1.070705in}{1.785369in}}%
\pgfpathlineto{\pgfqpoint{1.070795in}{1.785369in}}%
\pgfpathlineto{\pgfqpoint{1.070927in}{1.786106in}}%
\pgfpathlineto{\pgfqpoint{1.071002in}{1.786106in}}%
\pgfpathlineto{\pgfqpoint{1.071115in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{1.071153in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{1.071233in}{1.787137in}}%
\pgfpathlineto{\pgfqpoint{1.071370in}{1.787137in}}%
\pgfpathlineto{\pgfqpoint{1.071502in}{1.787580in}}%
\pgfpathlineto{\pgfqpoint{1.071728in}{1.787580in}}%
\pgfpathlineto{\pgfqpoint{1.071846in}{1.788169in}}%
\pgfpathlineto{\pgfqpoint{1.071964in}{1.788169in}}%
\pgfpathlineto{\pgfqpoint{1.072063in}{1.788612in}}%
\pgfpathlineto{\pgfqpoint{1.072110in}{1.788612in}}%
\pgfpathlineto{\pgfqpoint{1.072218in}{1.789349in}}%
\pgfpathlineto{\pgfqpoint{1.072270in}{1.789349in}}%
\pgfpathlineto{\pgfqpoint{1.072402in}{1.790380in}}%
\pgfpathlineto{\pgfqpoint{1.072482in}{1.790380in}}%
\pgfpathlineto{\pgfqpoint{1.072482in}{1.790528in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.790528in}}%
\pgfpathlineto{\pgfqpoint{1.072878in}{1.791265in}}%
\pgfpathlineto{\pgfqpoint{1.072963in}{1.791265in}}%
\pgfpathlineto{\pgfqpoint{1.073090in}{1.792444in}}%
\pgfpathlineto{\pgfqpoint{1.073151in}{1.792444in}}%
\pgfpathlineto{\pgfqpoint{1.073151in}{1.792592in}}%
\pgfpathlineto{\pgfqpoint{1.073302in}{1.792592in}}%
\pgfpathlineto{\pgfqpoint{1.073430in}{1.793034in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{1.793034in}}%
\pgfpathlineto{\pgfqpoint{1.073708in}{1.793623in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{1.793623in}}%
\pgfpathlineto{\pgfqpoint{1.073774in}{1.793918in}}%
\pgfpathlineto{\pgfqpoint{1.073948in}{1.793918in}}%
\pgfpathlineto{\pgfqpoint{1.074071in}{1.794803in}}%
\pgfpathlineto{\pgfqpoint{1.074122in}{1.794803in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{1.795540in}}%
\pgfpathlineto{\pgfqpoint{1.074334in}{1.795540in}}%
\pgfpathlineto{\pgfqpoint{1.074466in}{1.796277in}}%
\pgfpathlineto{\pgfqpoint{1.074547in}{1.796277in}}%
\pgfpathlineto{\pgfqpoint{1.074608in}{1.796866in}}%
\pgfpathlineto{\pgfqpoint{1.074726in}{1.796866in}}%
\pgfpathlineto{\pgfqpoint{1.074848in}{1.797456in}}%
\pgfpathlineto{\pgfqpoint{1.074947in}{1.797456in}}%
\pgfpathlineto{\pgfqpoint{1.074994in}{1.797751in}}%
\pgfpathlineto{\pgfqpoint{1.075117in}{1.797751in}}%
\pgfpathlineto{\pgfqpoint{1.075221in}{1.799078in}}%
\pgfpathlineto{\pgfqpoint{1.075258in}{1.799078in}}%
\pgfpathlineto{\pgfqpoint{1.075395in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{1.075485in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{1.075593in}{1.800552in}}%
\pgfpathlineto{\pgfqpoint{1.075635in}{1.800552in}}%
\pgfpathlineto{\pgfqpoint{1.075763in}{1.801436in}}%
\pgfpathlineto{\pgfqpoint{1.075838in}{1.801436in}}%
\pgfpathlineto{\pgfqpoint{1.075937in}{1.802173in}}%
\pgfpathlineto{\pgfqpoint{1.075989in}{1.802173in}}%
\pgfpathlineto{\pgfqpoint{1.076083in}{1.802763in}}%
\pgfpathlineto{\pgfqpoint{1.076140in}{1.802763in}}%
\pgfpathlineto{\pgfqpoint{1.076140in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{1.076371in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{1.076427in}{1.803647in}}%
\pgfpathlineto{\pgfqpoint{1.076512in}{1.803647in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{1.804089in}}%
\pgfpathlineto{\pgfqpoint{1.076696in}{1.804089in}}%
\pgfpathlineto{\pgfqpoint{1.076833in}{1.804532in}}%
\pgfpathlineto{\pgfqpoint{1.076875in}{1.804532in}}%
\pgfpathlineto{\pgfqpoint{1.077002in}{1.804974in}}%
\pgfpathlineto{\pgfqpoint{1.077049in}{1.804974in}}%
\pgfpathlineto{\pgfqpoint{1.077181in}{1.805416in}}%
\pgfpathlineto{\pgfqpoint{1.077271in}{1.805416in}}%
\pgfpathlineto{\pgfqpoint{1.077393in}{1.806006in}}%
\pgfpathlineto{\pgfqpoint{1.077422in}{1.806006in}}%
\pgfpathlineto{\pgfqpoint{1.077558in}{1.806743in}}%
\pgfpathlineto{\pgfqpoint{1.077610in}{1.806743in}}%
\pgfpathlineto{\pgfqpoint{1.077738in}{1.807038in}}%
\pgfpathlineto{\pgfqpoint{1.077860in}{1.807038in}}%
\pgfpathlineto{\pgfqpoint{1.077860in}{1.807185in}}%
\pgfpathlineto{\pgfqpoint{1.078011in}{1.807185in}}%
\pgfpathlineto{\pgfqpoint{1.078049in}{1.807627in}}%
\pgfpathlineto{\pgfqpoint{1.078204in}{1.807627in}}%
\pgfpathlineto{\pgfqpoint{1.078261in}{1.808069in}}%
\pgfpathlineto{\pgfqpoint{1.078412in}{1.808069in}}%
\pgfpathlineto{\pgfqpoint{1.078520in}{1.808512in}}%
\pgfpathlineto{\pgfqpoint{1.078614in}{1.808512in}}%
\pgfpathlineto{\pgfqpoint{1.078723in}{1.808954in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{1.808954in}}%
\pgfpathlineto{\pgfqpoint{1.078883in}{1.809691in}}%
\pgfpathlineto{\pgfqpoint{1.078982in}{1.809691in}}%
\pgfpathlineto{\pgfqpoint{1.079095in}{1.810575in}}%
\pgfpathlineto{\pgfqpoint{1.079123in}{1.810575in}}%
\pgfpathlineto{\pgfqpoint{1.079123in}{1.810723in}}%
\pgfpathlineto{\pgfqpoint{1.079335in}{1.810723in}}%
\pgfpathlineto{\pgfqpoint{1.079472in}{1.811018in}}%
\pgfpathlineto{\pgfqpoint{1.079538in}{1.811018in}}%
\pgfpathlineto{\pgfqpoint{1.079609in}{1.811312in}}%
\pgfpathlineto{\pgfqpoint{1.079708in}{1.811312in}}%
\pgfpathlineto{\pgfqpoint{1.079755in}{1.811607in}}%
\pgfpathlineto{\pgfqpoint{1.079849in}{1.811607in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{1.812492in}}%
\pgfpathlineto{\pgfqpoint{1.080005in}{1.812492in}}%
\pgfpathlineto{\pgfqpoint{1.080132in}{1.813524in}}%
\pgfpathlineto{\pgfqpoint{1.080231in}{1.813524in}}%
\pgfpathlineto{\pgfqpoint{1.080363in}{1.814261in}}%
\pgfpathlineto{\pgfqpoint{1.080476in}{1.814261in}}%
\pgfpathlineto{\pgfqpoint{1.080613in}{1.815440in}}%
\pgfpathlineto{\pgfqpoint{1.080617in}{1.815440in}}%
\pgfpathlineto{\pgfqpoint{1.080745in}{1.816029in}}%
\pgfpathlineto{\pgfqpoint{1.080872in}{1.816029in}}%
\pgfpathlineto{\pgfqpoint{1.081004in}{1.817061in}}%
\pgfpathlineto{\pgfqpoint{1.081037in}{1.817061in}}%
\pgfpathlineto{\pgfqpoint{1.081155in}{1.817651in}}%
\pgfpathlineto{\pgfqpoint{1.081202in}{1.817651in}}%
\pgfpathlineto{\pgfqpoint{1.081334in}{1.818093in}}%
\pgfpathlineto{\pgfqpoint{1.081452in}{1.818093in}}%
\pgfpathlineto{\pgfqpoint{1.081584in}{1.818388in}}%
\pgfpathlineto{\pgfqpoint{1.081612in}{1.818388in}}%
\pgfpathlineto{\pgfqpoint{1.081739in}{1.819420in}}%
\pgfpathlineto{\pgfqpoint{1.081819in}{1.819420in}}%
\pgfpathlineto{\pgfqpoint{1.081909in}{1.820157in}}%
\pgfpathlineto{\pgfqpoint{1.081965in}{1.820157in}}%
\pgfpathlineto{\pgfqpoint{1.082097in}{1.820747in}}%
\pgfpathlineto{\pgfqpoint{1.082220in}{1.820747in}}%
\pgfpathlineto{\pgfqpoint{1.082281in}{1.821189in}}%
\pgfpathlineto{\pgfqpoint{1.082432in}{1.821189in}}%
\pgfpathlineto{\pgfqpoint{1.082555in}{1.822368in}}%
\pgfpathlineto{\pgfqpoint{1.082630in}{1.822368in}}%
\pgfpathlineto{\pgfqpoint{1.082720in}{1.823400in}}%
\pgfpathlineto{\pgfqpoint{1.082852in}{1.823400in}}%
\pgfpathlineto{\pgfqpoint{1.082974in}{1.823989in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{1.823989in}}%
\pgfpathlineto{\pgfqpoint{1.083017in}{1.824284in}}%
\pgfpathlineto{\pgfqpoint{1.083144in}{1.824284in}}%
\pgfpathlineto{\pgfqpoint{1.083257in}{1.825169in}}%
\pgfpathlineto{\pgfqpoint{1.083346in}{1.825169in}}%
\pgfpathlineto{\pgfqpoint{1.083483in}{1.826053in}}%
\pgfpathlineto{\pgfqpoint{1.083493in}{1.826053in}}%
\pgfpathlineto{\pgfqpoint{1.083549in}{1.826348in}}%
\pgfpathlineto{\pgfqpoint{1.083653in}{1.826348in}}%
\pgfpathlineto{\pgfqpoint{1.083738in}{1.826790in}}%
\pgfpathlineto{\pgfqpoint{1.083818in}{1.826790in}}%
\pgfpathlineto{\pgfqpoint{1.083940in}{1.827232in}}%
\pgfpathlineto{\pgfqpoint{1.084039in}{1.827232in}}%
\pgfpathlineto{\pgfqpoint{1.084053in}{1.827675in}}%
\pgfpathlineto{\pgfqpoint{1.084261in}{1.827675in}}%
\pgfpathlineto{\pgfqpoint{1.084388in}{1.828412in}}%
\pgfpathlineto{\pgfqpoint{1.084407in}{1.828412in}}%
\pgfpathlineto{\pgfqpoint{1.084544in}{1.829444in}}%
\pgfpathlineto{\pgfqpoint{1.084558in}{1.829444in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.830623in}}%
\pgfpathlineto{\pgfqpoint{1.084718in}{1.830623in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.831065in}}%
\pgfpathlineto{\pgfqpoint{1.084859in}{1.831065in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{1.085067in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{1.085222in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{1.085326in}{1.832687in}}%
\pgfpathlineto{\pgfqpoint{1.085458in}{1.832687in}}%
\pgfpathlineto{\pgfqpoint{1.085548in}{1.832981in}}%
\pgfpathlineto{\pgfqpoint{1.085614in}{1.832981in}}%
\pgfpathlineto{\pgfqpoint{1.085722in}{1.833571in}}%
\pgfpathlineto{\pgfqpoint{1.085760in}{1.833571in}}%
\pgfpathlineto{\pgfqpoint{1.085840in}{1.834013in}}%
\pgfpathlineto{\pgfqpoint{1.085915in}{1.834013in}}%
\pgfpathlineto{\pgfqpoint{1.086005in}{1.834308in}}%
\pgfpathlineto{\pgfqpoint{1.086146in}{1.834308in}}%
\pgfpathlineto{\pgfqpoint{1.086255in}{1.835340in}}%
\pgfpathlineto{\pgfqpoint{1.086297in}{1.835340in}}%
\pgfpathlineto{\pgfqpoint{1.086415in}{1.836077in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{1.836077in}}%
\pgfpathlineto{\pgfqpoint{1.086622in}{1.836814in}}%
\pgfpathlineto{\pgfqpoint{1.086745in}{1.836814in}}%
\pgfpathlineto{\pgfqpoint{1.086844in}{1.837404in}}%
\pgfpathlineto{\pgfqpoint{1.086924in}{1.837404in}}%
\pgfpathlineto{\pgfqpoint{1.087023in}{1.838141in}}%
\pgfpathlineto{\pgfqpoint{1.087145in}{1.838141in}}%
\pgfpathlineto{\pgfqpoint{1.087207in}{1.838435in}}%
\pgfpathlineto{\pgfqpoint{1.087301in}{1.838435in}}%
\pgfpathlineto{\pgfqpoint{1.087339in}{1.838878in}}%
\pgfpathlineto{\pgfqpoint{1.087513in}{1.838878in}}%
\pgfpathlineto{\pgfqpoint{1.087584in}{1.839467in}}%
\pgfpathlineto{\pgfqpoint{1.087735in}{1.839467in}}%
\pgfpathlineto{\pgfqpoint{1.087843in}{1.839910in}}%
\pgfpathlineto{\pgfqpoint{1.087914in}{1.839910in}}%
\pgfpathlineto{\pgfqpoint{1.087994in}{1.840204in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{1.840204in}}%
\pgfpathlineto{\pgfqpoint{1.088201in}{1.840647in}}%
\pgfpathlineto{\pgfqpoint{1.088295in}{1.840647in}}%
\pgfpathlineto{\pgfqpoint{1.088295in}{1.840794in}}%
\pgfpathlineto{\pgfqpoint{1.088607in}{1.840794in}}%
\pgfpathlineto{\pgfqpoint{1.088621in}{1.841089in}}%
\pgfpathlineto{\pgfqpoint{1.088762in}{1.841089in}}%
\pgfpathlineto{\pgfqpoint{1.088885in}{1.841531in}}%
\pgfpathlineto{\pgfqpoint{1.088913in}{1.841531in}}%
\pgfpathlineto{\pgfqpoint{1.089026in}{1.841973in}}%
\pgfpathlineto{\pgfqpoint{1.089097in}{1.841973in}}%
\pgfpathlineto{\pgfqpoint{1.089163in}{1.842415in}}%
\pgfpathlineto{\pgfqpoint{1.089252in}{1.842415in}}%
\pgfpathlineto{\pgfqpoint{1.089323in}{1.843005in}}%
\pgfpathlineto{\pgfqpoint{1.089483in}{1.843005in}}%
\pgfpathlineto{\pgfqpoint{1.089521in}{1.843300in}}%
\pgfpathlineto{\pgfqpoint{1.089742in}{1.843300in}}%
\pgfpathlineto{\pgfqpoint{1.089841in}{1.844037in}}%
\pgfpathlineto{\pgfqpoint{1.089903in}{1.844037in}}%
\pgfpathlineto{\pgfqpoint{1.090030in}{1.844479in}}%
\pgfpathlineto{\pgfqpoint{1.090200in}{1.844479in}}%
\pgfpathlineto{\pgfqpoint{1.090242in}{1.844921in}}%
\pgfpathlineto{\pgfqpoint{1.090416in}{1.844921in}}%
\pgfpathlineto{\pgfqpoint{1.090539in}{1.845658in}}%
\pgfpathlineto{\pgfqpoint{1.090619in}{1.845658in}}%
\pgfpathlineto{\pgfqpoint{1.090746in}{1.845953in}}%
\pgfpathlineto{\pgfqpoint{1.090770in}{1.845953in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.846543in}}%
\pgfpathlineto{\pgfqpoint{1.090926in}{1.846543in}}%
\pgfpathlineto{\pgfqpoint{1.091062in}{1.847280in}}%
\pgfpathlineto{\pgfqpoint{1.091081in}{1.847280in}}%
\pgfpathlineto{\pgfqpoint{1.091218in}{1.847870in}}%
\pgfpathlineto{\pgfqpoint{1.091336in}{1.847870in}}%
\pgfpathlineto{\pgfqpoint{1.091468in}{1.849196in}}%
\pgfpathlineto{\pgfqpoint{1.091501in}{1.849196in}}%
\pgfpathlineto{\pgfqpoint{1.091633in}{1.849933in}}%
\pgfpathlineto{\pgfqpoint{1.091717in}{1.849933in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.850818in}}%
\pgfpathlineto{\pgfqpoint{1.091882in}{1.850818in}}%
\pgfpathlineto{\pgfqpoint{1.091981in}{1.851555in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{1.851555in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.852439in}}%
\pgfpathlineto{\pgfqpoint{1.092226in}{1.852439in}}%
\pgfpathlineto{\pgfqpoint{1.092349in}{1.853176in}}%
\pgfpathlineto{\pgfqpoint{1.092401in}{1.853176in}}%
\pgfpathlineto{\pgfqpoint{1.092519in}{1.853913in}}%
\pgfpathlineto{\pgfqpoint{1.092547in}{1.853913in}}%
\pgfpathlineto{\pgfqpoint{1.092651in}{1.854356in}}%
\pgfpathlineto{\pgfqpoint{1.092698in}{1.854356in}}%
\pgfpathlineto{\pgfqpoint{1.092740in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{1.092900in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{1.092981in}{1.855387in}}%
\pgfpathlineto{\pgfqpoint{1.093098in}{1.855387in}}%
\pgfpathlineto{\pgfqpoint{1.093174in}{1.855830in}}%
\pgfpathlineto{\pgfqpoint{1.093277in}{1.855830in}}%
\pgfpathlineto{\pgfqpoint{1.093409in}{1.856124in}}%
\pgfpathlineto{\pgfqpoint{1.093471in}{1.856124in}}%
\pgfpathlineto{\pgfqpoint{1.093471in}{1.856272in}}%
\pgfpathlineto{\pgfqpoint{1.093664in}{1.856272in}}%
\pgfpathlineto{\pgfqpoint{1.093754in}{1.857009in}}%
\pgfpathlineto{\pgfqpoint{1.093805in}{1.857009in}}%
\pgfpathlineto{\pgfqpoint{1.093937in}{1.857451in}}%
\pgfpathlineto{\pgfqpoint{1.094050in}{1.857451in}}%
\pgfpathlineto{\pgfqpoint{1.094135in}{1.858188in}}%
\pgfpathlineto{\pgfqpoint{1.094206in}{1.858188in}}%
\pgfpathlineto{\pgfqpoint{1.094272in}{1.858925in}}%
\pgfpathlineto{\pgfqpoint{1.094442in}{1.858925in}}%
\pgfpathlineto{\pgfqpoint{1.094560in}{1.859367in}}%
\pgfpathlineto{\pgfqpoint{1.094583in}{1.859367in}}%
\pgfpathlineto{\pgfqpoint{1.094701in}{1.860104in}}%
\pgfpathlineto{\pgfqpoint{1.094781in}{1.860104in}}%
\pgfpathlineto{\pgfqpoint{1.094856in}{1.860399in}}%
\pgfpathlineto{\pgfqpoint{1.094927in}{1.860399in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{1.860841in}}%
\pgfpathlineto{\pgfqpoint{1.095069in}{1.860841in}}%
\pgfpathlineto{\pgfqpoint{1.095144in}{1.861579in}}%
\pgfpathlineto{\pgfqpoint{1.095219in}{1.861579in}}%
\pgfpathlineto{\pgfqpoint{1.095314in}{1.862316in}}%
\pgfpathlineto{\pgfqpoint{1.095380in}{1.862316in}}%
\pgfpathlineto{\pgfqpoint{1.095479in}{1.862758in}}%
\pgfpathlineto{\pgfqpoint{1.095601in}{1.862758in}}%
\pgfpathlineto{\pgfqpoint{1.095615in}{1.863053in}}%
\pgfpathlineto{\pgfqpoint{1.095757in}{1.863053in}}%
\pgfpathlineto{\pgfqpoint{1.095884in}{1.864232in}}%
\pgfpathlineto{\pgfqpoint{1.095912in}{1.864232in}}%
\pgfpathlineto{\pgfqpoint{1.096007in}{1.864821in}}%
\pgfpathlineto{\pgfqpoint{1.096120in}{1.864821in}}%
\pgfpathlineto{\pgfqpoint{1.096242in}{1.865559in}}%
\pgfpathlineto{\pgfqpoint{1.096308in}{1.865559in}}%
\pgfpathlineto{\pgfqpoint{1.096426in}{1.866148in}}%
\pgfpathlineto{\pgfqpoint{1.096487in}{1.866148in}}%
\pgfpathlineto{\pgfqpoint{1.096487in}{1.866296in}}%
\pgfpathlineto{\pgfqpoint{1.096652in}{1.866296in}}%
\pgfpathlineto{\pgfqpoint{1.096765in}{1.867033in}}%
\pgfpathlineto{\pgfqpoint{1.096798in}{1.867033in}}%
\pgfpathlineto{\pgfqpoint{1.096902in}{1.867475in}}%
\pgfpathlineto{\pgfqpoint{1.097025in}{1.867475in}}%
\pgfpathlineto{\pgfqpoint{1.097161in}{1.868212in}}%
\pgfpathlineto{\pgfqpoint{1.097166in}{1.868212in}}%
\pgfpathlineto{\pgfqpoint{1.097274in}{1.869096in}}%
\pgfpathlineto{\pgfqpoint{1.097312in}{1.869096in}}%
\pgfpathlineto{\pgfqpoint{1.097312in}{1.869244in}}%
\pgfpathlineto{\pgfqpoint{1.097524in}{1.869244in}}%
\pgfpathlineto{\pgfqpoint{1.097651in}{1.869539in}}%
\pgfpathlineto{\pgfqpoint{1.097694in}{1.869539in}}%
\pgfpathlineto{\pgfqpoint{1.097783in}{1.870570in}}%
\pgfpathlineto{\pgfqpoint{1.097840in}{1.870570in}}%
\pgfpathlineto{\pgfqpoint{1.097972in}{1.871307in}}%
\pgfpathlineto{\pgfqpoint{1.097981in}{1.871307in}}%
\pgfpathlineto{\pgfqpoint{1.098095in}{1.872044in}}%
\pgfpathlineto{\pgfqpoint{1.098151in}{1.872044in}}%
\pgfpathlineto{\pgfqpoint{1.098184in}{1.872339in}}%
\pgfpathlineto{\pgfqpoint{1.098344in}{1.872339in}}%
\pgfpathlineto{\pgfqpoint{1.098410in}{1.873076in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{1.873076in}}%
\pgfpathlineto{\pgfqpoint{1.098594in}{1.873961in}}%
\pgfpathlineto{\pgfqpoint{1.098660in}{1.873961in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{1.874403in}}%
\pgfpathlineto{\pgfqpoint{1.098802in}{1.874403in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.874845in}}%
\pgfpathlineto{\pgfqpoint{1.098948in}{1.874845in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.875140in}}%
\pgfpathlineto{\pgfqpoint{1.099141in}{1.875140in}}%
\pgfpathlineto{\pgfqpoint{1.099216in}{1.875730in}}%
\pgfpathlineto{\pgfqpoint{1.099320in}{1.875730in}}%
\pgfpathlineto{\pgfqpoint{1.099428in}{1.876319in}}%
\pgfpathlineto{\pgfqpoint{1.099494in}{1.876319in}}%
\pgfpathlineto{\pgfqpoint{1.099542in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{1.099791in}{1.877351in}}%
\pgfpathlineto{\pgfqpoint{1.099853in}{1.877351in}}%
\pgfpathlineto{\pgfqpoint{1.099985in}{1.878088in}}%
\pgfpathlineto{\pgfqpoint{1.099994in}{1.878088in}}%
\pgfpathlineto{\pgfqpoint{1.100102in}{1.878973in}}%
\pgfpathlineto{\pgfqpoint{1.100206in}{1.878973in}}%
\pgfpathlineto{\pgfqpoint{1.100277in}{1.879415in}}%
\pgfpathlineto{\pgfqpoint{1.100348in}{1.879415in}}%
\pgfpathlineto{\pgfqpoint{1.100447in}{1.880152in}}%
\pgfpathlineto{\pgfqpoint{1.100498in}{1.880152in}}%
\pgfpathlineto{\pgfqpoint{1.100611in}{1.880742in}}%
\pgfpathlineto{\pgfqpoint{1.100659in}{1.880742in}}%
\pgfpathlineto{\pgfqpoint{1.100772in}{1.881331in}}%
\pgfpathlineto{\pgfqpoint{1.100814in}{1.881331in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{1.882068in}}%
\pgfpathlineto{\pgfqpoint{1.101050in}{1.882068in}}%
\pgfpathlineto{\pgfqpoint{1.101182in}{1.882953in}}%
\pgfpathlineto{\pgfqpoint{1.101205in}{1.882953in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.883395in}}%
\pgfpathlineto{\pgfqpoint{1.101384in}{1.883395in}}%
\pgfpathlineto{\pgfqpoint{1.101498in}{1.883837in}}%
\pgfpathlineto{\pgfqpoint{1.101531in}{1.883837in}}%
\pgfpathlineto{\pgfqpoint{1.101601in}{1.884427in}}%
\pgfpathlineto{\pgfqpoint{1.101743in}{1.884427in}}%
\pgfpathlineto{\pgfqpoint{1.101828in}{1.884722in}}%
\pgfpathlineto{\pgfqpoint{1.101912in}{1.884722in}}%
\pgfpathlineto{\pgfqpoint{1.101917in}{1.885016in}}%
\pgfpathlineto{\pgfqpoint{1.102063in}{1.885016in}}%
\pgfpathlineto{\pgfqpoint{1.102172in}{1.885459in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{1.885459in}}%
\pgfpathlineto{\pgfqpoint{1.102299in}{1.886196in}}%
\pgfpathlineto{\pgfqpoint{1.102384in}{1.886196in}}%
\pgfpathlineto{\pgfqpoint{1.102520in}{1.886785in}}%
\pgfpathlineto{\pgfqpoint{1.102558in}{1.886785in}}%
\pgfpathlineto{\pgfqpoint{1.102676in}{1.887522in}}%
\pgfpathlineto{\pgfqpoint{1.102751in}{1.887522in}}%
\pgfpathlineto{\pgfqpoint{1.102770in}{1.887965in}}%
\pgfpathlineto{\pgfqpoint{1.102897in}{1.887965in}}%
\pgfpathlineto{\pgfqpoint{1.103029in}{1.888554in}}%
\pgfpathlineto{\pgfqpoint{1.103133in}{1.888554in}}%
\pgfpathlineto{\pgfqpoint{1.103256in}{1.889144in}}%
\pgfpathlineto{\pgfqpoint{1.103289in}{1.889144in}}%
\pgfpathlineto{\pgfqpoint{1.103402in}{1.889586in}}%
\pgfpathlineto{\pgfqpoint{1.103477in}{1.889586in}}%
\pgfpathlineto{\pgfqpoint{1.103548in}{1.890028in}}%
\pgfpathlineto{\pgfqpoint{1.103656in}{1.890028in}}%
\pgfpathlineto{\pgfqpoint{1.103666in}{1.890323in}}%
\pgfpathlineto{\pgfqpoint{1.103798in}{1.890323in}}%
\pgfpathlineto{\pgfqpoint{1.103934in}{1.890913in}}%
\pgfpathlineto{\pgfqpoint{1.103939in}{1.890913in}}%
\pgfpathlineto{\pgfqpoint{1.104066in}{1.891650in}}%
\pgfpathlineto{\pgfqpoint{1.104156in}{1.891650in}}%
\pgfpathlineto{\pgfqpoint{1.104222in}{1.892092in}}%
\pgfpathlineto{\pgfqpoint{1.104326in}{1.892092in}}%
\pgfpathlineto{\pgfqpoint{1.104434in}{1.892829in}}%
\pgfpathlineto{\pgfqpoint{1.104552in}{1.892829in}}%
\pgfpathlineto{\pgfqpoint{1.104656in}{1.893271in}}%
\pgfpathlineto{\pgfqpoint{1.104712in}{1.893271in}}%
\pgfpathlineto{\pgfqpoint{1.104802in}{1.893566in}}%
\pgfpathlineto{\pgfqpoint{1.104863in}{1.893566in}}%
\pgfpathlineto{\pgfqpoint{1.104924in}{1.894008in}}%
\pgfpathlineto{\pgfqpoint{1.105004in}{1.894008in}}%
\pgfpathlineto{\pgfqpoint{1.105084in}{1.894303in}}%
\pgfpathlineto{\pgfqpoint{1.105150in}{1.894303in}}%
\pgfpathlineto{\pgfqpoint{1.105235in}{1.894745in}}%
\pgfpathlineto{\pgfqpoint{1.105348in}{1.894745in}}%
\pgfpathlineto{\pgfqpoint{1.105485in}{1.895630in}}%
\pgfpathlineto{\pgfqpoint{1.105513in}{1.895630in}}%
\pgfpathlineto{\pgfqpoint{1.105626in}{1.896514in}}%
\pgfpathlineto{\pgfqpoint{1.105669in}{1.896514in}}%
\pgfpathlineto{\pgfqpoint{1.105796in}{1.896956in}}%
\pgfpathlineto{\pgfqpoint{1.105810in}{1.896956in}}%
\pgfpathlineto{\pgfqpoint{1.105890in}{1.897399in}}%
\pgfpathlineto{\pgfqpoint{1.105994in}{1.897399in}}%
\pgfpathlineto{\pgfqpoint{1.106107in}{1.897841in}}%
\pgfpathlineto{\pgfqpoint{1.106140in}{1.897841in}}%
\pgfpathlineto{\pgfqpoint{1.106263in}{1.898431in}}%
\pgfpathlineto{\pgfqpoint{1.106371in}{1.898431in}}%
\pgfpathlineto{\pgfqpoint{1.106498in}{1.899020in}}%
\pgfpathlineto{\pgfqpoint{1.106630in}{1.899020in}}%
\pgfpathlineto{\pgfqpoint{1.106744in}{1.899610in}}%
\pgfpathlineto{\pgfqpoint{1.106819in}{1.899610in}}%
\pgfpathlineto{\pgfqpoint{1.106946in}{1.900052in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{1.900052in}}%
\pgfpathlineto{\pgfqpoint{1.107078in}{1.900789in}}%
\pgfpathlineto{\pgfqpoint{1.107144in}{1.900789in}}%
\pgfpathlineto{\pgfqpoint{1.107253in}{1.901231in}}%
\pgfpathlineto{\pgfqpoint{1.107286in}{1.901231in}}%
\pgfpathlineto{\pgfqpoint{1.107408in}{1.902263in}}%
\pgfpathlineto{\pgfqpoint{1.107559in}{1.902263in}}%
\pgfpathlineto{\pgfqpoint{1.107682in}{1.902853in}}%
\pgfpathlineto{\pgfqpoint{1.107766in}{1.902853in}}%
\pgfpathlineto{\pgfqpoint{1.107879in}{1.903295in}}%
\pgfpathlineto{\pgfqpoint{1.107917in}{1.903295in}}%
\pgfpathlineto{\pgfqpoint{1.108044in}{1.904032in}}%
\pgfpathlineto{\pgfqpoint{1.108087in}{1.904032in}}%
\pgfpathlineto{\pgfqpoint{1.108205in}{1.904916in}}%
\pgfpathlineto{\pgfqpoint{1.108271in}{1.904916in}}%
\pgfpathlineto{\pgfqpoint{1.108304in}{1.905359in}}%
\pgfpathlineto{\pgfqpoint{1.108464in}{1.905359in}}%
\pgfpathlineto{\pgfqpoint{1.108586in}{1.906096in}}%
\pgfpathlineto{\pgfqpoint{1.108836in}{1.906096in}}%
\pgfpathlineto{\pgfqpoint{1.108888in}{1.906391in}}%
\pgfpathlineto{\pgfqpoint{1.108982in}{1.906391in}}%
\pgfpathlineto{\pgfqpoint{1.109077in}{1.906685in}}%
\pgfpathlineto{\pgfqpoint{1.109129in}{1.906685in}}%
\pgfpathlineto{\pgfqpoint{1.109260in}{1.907275in}}%
\pgfpathlineto{\pgfqpoint{1.109312in}{1.907275in}}%
\pgfpathlineto{\pgfqpoint{1.109430in}{1.908159in}}%
\pgfpathlineto{\pgfqpoint{1.109458in}{1.908159in}}%
\pgfpathlineto{\pgfqpoint{1.109581in}{1.908749in}}%
\pgfpathlineto{\pgfqpoint{1.109751in}{1.908749in}}%
\pgfpathlineto{\pgfqpoint{1.109751in}{1.909044in}}%
\pgfpathlineto{\pgfqpoint{1.109982in}{1.909044in}}%
\pgfpathlineto{\pgfqpoint{1.110099in}{1.910223in}}%
\pgfpathlineto{\pgfqpoint{1.110128in}{1.910223in}}%
\pgfpathlineto{\pgfqpoint{1.110203in}{1.911108in}}%
\pgfpathlineto{\pgfqpoint{1.110288in}{1.911108in}}%
\pgfpathlineto{\pgfqpoint{1.110288in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{1.110472in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{1.110519in}{1.911697in}}%
\pgfpathlineto{\pgfqpoint{1.110684in}{1.911697in}}%
\pgfpathlineto{\pgfqpoint{1.110731in}{1.911992in}}%
\pgfpathlineto{\pgfqpoint{1.110943in}{1.911992in}}%
\pgfpathlineto{\pgfqpoint{1.110990in}{1.912287in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{1.912287in}}%
\pgfpathlineto{\pgfqpoint{1.111155in}{1.913024in}}%
\pgfpathlineto{\pgfqpoint{1.111377in}{1.913024in}}%
\pgfpathlineto{\pgfqpoint{1.111377in}{1.913171in}}%
\pgfpathlineto{\pgfqpoint{1.111528in}{1.913171in}}%
\pgfpathlineto{\pgfqpoint{1.111645in}{1.914203in}}%
\pgfpathlineto{\pgfqpoint{1.111697in}{1.914203in}}%
\pgfpathlineto{\pgfqpoint{1.111792in}{1.914498in}}%
\pgfpathlineto{\pgfqpoint{1.111839in}{1.914498in}}%
\pgfpathlineto{\pgfqpoint{1.111952in}{1.915382in}}%
\pgfpathlineto{\pgfqpoint{1.112032in}{1.915382in}}%
\pgfpathlineto{\pgfqpoint{1.112131in}{1.915825in}}%
\pgfpathlineto{\pgfqpoint{1.112197in}{1.915825in}}%
\pgfpathlineto{\pgfqpoint{1.112315in}{1.916562in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.916562in}}%
\pgfpathlineto{\pgfqpoint{1.112433in}{1.916709in}}%
\pgfpathlineto{\pgfqpoint{1.112692in}{1.916709in}}%
\pgfpathlineto{\pgfqpoint{1.112791in}{1.917446in}}%
\pgfpathlineto{\pgfqpoint{1.112843in}{1.917446in}}%
\pgfpathlineto{\pgfqpoint{1.112975in}{1.918036in}}%
\pgfpathlineto{\pgfqpoint{1.112998in}{1.918036in}}%
\pgfpathlineto{\pgfqpoint{1.112998in}{1.918183in}}%
\pgfpathlineto{\pgfqpoint{1.113154in}{1.918183in}}%
\pgfpathlineto{\pgfqpoint{1.113286in}{1.919068in}}%
\pgfpathlineto{\pgfqpoint{1.113319in}{1.919068in}}%
\pgfpathlineto{\pgfqpoint{1.113404in}{1.919510in}}%
\pgfpathlineto{\pgfqpoint{1.113503in}{1.919510in}}%
\pgfpathlineto{\pgfqpoint{1.113564in}{1.919952in}}%
\pgfpathlineto{\pgfqpoint{1.113724in}{1.919952in}}%
\pgfpathlineto{\pgfqpoint{1.113785in}{1.920247in}}%
\pgfpathlineto{\pgfqpoint{1.113917in}{1.920247in}}%
\pgfpathlineto{\pgfqpoint{1.114049in}{1.920837in}}%
\pgfpathlineto{\pgfqpoint{1.114078in}{1.920837in}}%
\pgfpathlineto{\pgfqpoint{1.114214in}{1.922163in}}%
\pgfpathlineto{\pgfqpoint{1.114261in}{1.922163in}}%
\pgfpathlineto{\pgfqpoint{1.114327in}{1.922458in}}%
\pgfpathlineto{\pgfqpoint{1.114426in}{1.922458in}}%
\pgfpathlineto{\pgfqpoint{1.114521in}{1.923048in}}%
\pgfpathlineto{\pgfqpoint{1.114605in}{1.923048in}}%
\pgfpathlineto{\pgfqpoint{1.114704in}{1.923490in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{1.923490in}}%
\pgfpathlineto{\pgfqpoint{1.114926in}{1.924227in}}%
\pgfpathlineto{\pgfqpoint{1.114935in}{1.924227in}}%
\pgfpathlineto{\pgfqpoint{1.115067in}{1.924669in}}%
\pgfpathlineto{\pgfqpoint{1.115091in}{1.924669in}}%
\pgfpathlineto{\pgfqpoint{1.115166in}{1.925406in}}%
\pgfpathlineto{\pgfqpoint{1.115232in}{1.925406in}}%
\pgfpathlineto{\pgfqpoint{1.115364in}{1.926291in}}%
\pgfpathlineto{\pgfqpoint{1.115378in}{1.926291in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.927028in}}%
\pgfpathlineto{\pgfqpoint{1.115543in}{1.927028in}}%
\pgfpathlineto{\pgfqpoint{1.115647in}{1.927617in}}%
\pgfpathlineto{\pgfqpoint{1.115713in}{1.927617in}}%
\pgfpathlineto{\pgfqpoint{1.115774in}{1.928207in}}%
\pgfpathlineto{\pgfqpoint{1.115873in}{1.928207in}}%
\pgfpathlineto{\pgfqpoint{1.116005in}{1.928944in}}%
\pgfpathlineto{\pgfqpoint{1.116133in}{1.928944in}}%
\pgfpathlineto{\pgfqpoint{1.116260in}{1.929681in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{1.929681in}}%
\pgfpathlineto{\pgfqpoint{1.116415in}{1.930565in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{1.930565in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{1.930713in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{1.930713in}}%
\pgfpathlineto{\pgfqpoint{1.116910in}{1.931450in}}%
\pgfpathlineto{\pgfqpoint{1.116948in}{1.931450in}}%
\pgfpathlineto{\pgfqpoint{1.117071in}{1.931892in}}%
\pgfpathlineto{\pgfqpoint{1.117141in}{1.931892in}}%
\pgfpathlineto{\pgfqpoint{1.117250in}{1.932482in}}%
\pgfpathlineto{\pgfqpoint{1.117325in}{1.932482in}}%
\pgfpathlineto{\pgfqpoint{1.117443in}{1.933071in}}%
\pgfpathlineto{\pgfqpoint{1.117490in}{1.933071in}}%
\pgfpathlineto{\pgfqpoint{1.117617in}{1.933661in}}%
\pgfpathlineto{\pgfqpoint{1.117669in}{1.933661in}}%
\pgfpathlineto{\pgfqpoint{1.117669in}{1.933808in}}%
\pgfpathlineto{\pgfqpoint{1.117839in}{1.933808in}}%
\pgfpathlineto{\pgfqpoint{1.117933in}{1.934398in}}%
\pgfpathlineto{\pgfqpoint{1.118051in}{1.934398in}}%
\pgfpathlineto{\pgfqpoint{1.118122in}{1.934988in}}%
\pgfpathlineto{\pgfqpoint{1.118192in}{1.934988in}}%
\pgfpathlineto{\pgfqpoint{1.118282in}{1.935577in}}%
\pgfpathlineto{\pgfqpoint{1.118357in}{1.935577in}}%
\pgfpathlineto{\pgfqpoint{1.118433in}{1.936020in}}%
\pgfpathlineto{\pgfqpoint{1.118508in}{1.936020in}}%
\pgfpathlineto{\pgfqpoint{1.118602in}{1.936757in}}%
\pgfpathlineto{\pgfqpoint{1.118668in}{1.936757in}}%
\pgfpathlineto{\pgfqpoint{1.118805in}{1.937788in}}%
\pgfpathlineto{\pgfqpoint{1.118829in}{1.937788in}}%
\pgfpathlineto{\pgfqpoint{1.118961in}{1.938231in}}%
\pgfpathlineto{\pgfqpoint{1.118984in}{1.938231in}}%
\pgfpathlineto{\pgfqpoint{1.119121in}{1.939263in}}%
\pgfpathlineto{\pgfqpoint{1.119154in}{1.939263in}}%
\pgfpathlineto{\pgfqpoint{1.119248in}{1.939852in}}%
\pgfpathlineto{\pgfqpoint{1.119314in}{1.939852in}}%
\pgfpathlineto{\pgfqpoint{1.119432in}{1.940294in}}%
\pgfpathlineto{\pgfqpoint{1.119498in}{1.940294in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{1.940589in}}%
\pgfpathlineto{\pgfqpoint{1.119672in}{1.940589in}}%
\pgfpathlineto{\pgfqpoint{1.119790in}{1.940884in}}%
\pgfpathlineto{\pgfqpoint{1.119833in}{1.940884in}}%
\pgfpathlineto{\pgfqpoint{1.119950in}{1.941916in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{1.941916in}}%
\pgfpathlineto{\pgfqpoint{1.120040in}{1.942506in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{1.942506in}}%
\pgfpathlineto{\pgfqpoint{1.120351in}{1.943243in}}%
\pgfpathlineto{\pgfqpoint{1.120412in}{1.943243in}}%
\pgfpathlineto{\pgfqpoint{1.120549in}{1.943832in}}%
\pgfpathlineto{\pgfqpoint{1.120591in}{1.943832in}}%
\pgfpathlineto{\pgfqpoint{1.120648in}{1.944127in}}%
\pgfpathlineto{\pgfqpoint{1.120747in}{1.944127in}}%
\pgfpathlineto{\pgfqpoint{1.120874in}{1.945011in}}%
\pgfpathlineto{\pgfqpoint{1.120907in}{1.945011in}}%
\pgfpathlineto{\pgfqpoint{1.121016in}{1.945896in}}%
\pgfpathlineto{\pgfqpoint{1.121053in}{1.945896in}}%
\pgfpathlineto{\pgfqpoint{1.121162in}{1.946338in}}%
\pgfpathlineto{\pgfqpoint{1.121195in}{1.946338in}}%
\pgfpathlineto{\pgfqpoint{1.121327in}{1.946928in}}%
\pgfpathlineto{\pgfqpoint{1.121416in}{1.946928in}}%
\pgfpathlineto{\pgfqpoint{1.121529in}{1.947960in}}%
\pgfpathlineto{\pgfqpoint{1.121558in}{1.947960in}}%
\pgfpathlineto{\pgfqpoint{1.121694in}{1.948402in}}%
\pgfpathlineto{\pgfqpoint{1.121713in}{1.948402in}}%
\pgfpathlineto{\pgfqpoint{1.121713in}{1.948697in}}%
\pgfpathlineto{\pgfqpoint{1.121855in}{1.948697in}}%
\pgfpathlineto{\pgfqpoint{1.121977in}{1.949434in}}%
\pgfpathlineto{\pgfqpoint{1.122010in}{1.949434in}}%
\pgfpathlineto{\pgfqpoint{1.122095in}{1.949876in}}%
\pgfpathlineto{\pgfqpoint{1.122194in}{1.949876in}}%
\pgfpathlineto{\pgfqpoint{1.122288in}{1.950613in}}%
\pgfpathlineto{\pgfqpoint{1.122406in}{1.950613in}}%
\pgfpathlineto{\pgfqpoint{1.122543in}{1.951055in}}%
\pgfpathlineto{\pgfqpoint{1.122698in}{1.951055in}}%
\pgfpathlineto{\pgfqpoint{1.122698in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{1.122887in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{1.122986in}{1.951645in}}%
\pgfpathlineto{\pgfqpoint{1.123028in}{1.951645in}}%
\pgfpathlineto{\pgfqpoint{1.123165in}{1.952234in}}%
\pgfpathlineto{\pgfqpoint{1.123203in}{1.952234in}}%
\pgfpathlineto{\pgfqpoint{1.123264in}{1.952824in}}%
\pgfpathlineto{\pgfqpoint{1.123372in}{1.952824in}}%
\pgfpathlineto{\pgfqpoint{1.123481in}{1.953414in}}%
\pgfpathlineto{\pgfqpoint{1.123528in}{1.953414in}}%
\pgfpathlineto{\pgfqpoint{1.123665in}{1.953856in}}%
\pgfpathlineto{\pgfqpoint{1.123749in}{1.953856in}}%
\pgfpathlineto{\pgfqpoint{1.123844in}{1.954151in}}%
\pgfpathlineto{\pgfqpoint{1.123966in}{1.954151in}}%
\pgfpathlineto{\pgfqpoint{1.124089in}{1.954888in}}%
\pgfpathlineto{\pgfqpoint{1.124282in}{1.954888in}}%
\pgfpathlineto{\pgfqpoint{1.124353in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{1.124452in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{1.124452in}{1.955625in}}%
\pgfpathlineto{\pgfqpoint{1.124654in}{1.955625in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.956067in}}%
\pgfpathlineto{\pgfqpoint{1.124805in}{1.956067in}}%
\pgfpathlineto{\pgfqpoint{1.124942in}{1.956657in}}%
\pgfpathlineto{\pgfqpoint{1.124998in}{1.956657in}}%
\pgfpathlineto{\pgfqpoint{1.125088in}{1.956951in}}%
\pgfpathlineto{\pgfqpoint{1.125178in}{1.956951in}}%
\pgfpathlineto{\pgfqpoint{1.125220in}{1.957246in}}%
\pgfpathlineto{\pgfqpoint{1.125441in}{1.957246in}}%
\pgfpathlineto{\pgfqpoint{1.125536in}{1.957689in}}%
\pgfpathlineto{\pgfqpoint{1.125649in}{1.957689in}}%
\pgfpathlineto{\pgfqpoint{1.125767in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{1.125828in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{1.125955in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.125969in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.126068in}{1.959752in}}%
\pgfpathlineto{\pgfqpoint{1.126120in}{1.959752in}}%
\pgfpathlineto{\pgfqpoint{1.126120in}{1.959900in}}%
\pgfpathlineto{\pgfqpoint{1.126262in}{1.959900in}}%
\pgfpathlineto{\pgfqpoint{1.126384in}{1.960784in}}%
\pgfpathlineto{\pgfqpoint{1.126535in}{1.960784in}}%
\pgfpathlineto{\pgfqpoint{1.126639in}{1.961079in}}%
\pgfpathlineto{\pgfqpoint{1.126676in}{1.961079in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{1.962406in}}%
\pgfpathlineto{\pgfqpoint{1.126827in}{1.962406in}}%
\pgfpathlineto{\pgfqpoint{1.126950in}{1.962995in}}%
\pgfpathlineto{\pgfqpoint{1.127086in}{1.962995in}}%
\pgfpathlineto{\pgfqpoint{1.127171in}{1.963437in}}%
\pgfpathlineto{\pgfqpoint{1.127237in}{1.963437in}}%
\pgfpathlineto{\pgfqpoint{1.127261in}{1.963880in}}%
\pgfpathlineto{\pgfqpoint{1.127379in}{1.963880in}}%
\pgfpathlineto{\pgfqpoint{1.127379in}{1.964027in}}%
\pgfpathlineto{\pgfqpoint{1.127567in}{1.964027in}}%
\pgfpathlineto{\pgfqpoint{1.127567in}{1.964174in}}%
\pgfpathlineto{\pgfqpoint{1.127713in}{1.964174in}}%
\pgfpathlineto{\pgfqpoint{1.127779in}{1.964617in}}%
\pgfpathlineto{\pgfqpoint{1.127897in}{1.964617in}}%
\pgfpathlineto{\pgfqpoint{1.127897in}{1.964764in}}%
\pgfpathlineto{\pgfqpoint{1.128053in}{1.964764in}}%
\pgfpathlineto{\pgfqpoint{1.128133in}{1.965796in}}%
\pgfpathlineto{\pgfqpoint{1.128265in}{1.965796in}}%
\pgfpathlineto{\pgfqpoint{1.128288in}{1.966386in}}%
\pgfpathlineto{\pgfqpoint{1.128548in}{1.966386in}}%
\pgfpathlineto{\pgfqpoint{1.128632in}{1.966680in}}%
\pgfpathlineto{\pgfqpoint{1.128746in}{1.966680in}}%
\pgfpathlineto{\pgfqpoint{1.128835in}{1.967712in}}%
\pgfpathlineto{\pgfqpoint{1.128906in}{1.967712in}}%
\pgfpathlineto{\pgfqpoint{1.128991in}{1.968007in}}%
\pgfpathlineto{\pgfqpoint{1.129080in}{1.968007in}}%
\pgfpathlineto{\pgfqpoint{1.129156in}{1.968302in}}%
\pgfpathlineto{\pgfqpoint{1.129236in}{1.968302in}}%
\pgfpathlineto{\pgfqpoint{1.129321in}{1.969039in}}%
\pgfpathlineto{\pgfqpoint{1.129415in}{1.969039in}}%
\pgfpathlineto{\pgfqpoint{1.129533in}{1.969923in}}%
\pgfpathlineto{\pgfqpoint{1.129570in}{1.969923in}}%
\pgfpathlineto{\pgfqpoint{1.129674in}{1.970808in}}%
\pgfpathlineto{\pgfqpoint{1.129844in}{1.970808in}}%
\pgfpathlineto{\pgfqpoint{1.129929in}{1.971250in}}%
\pgfpathlineto{\pgfqpoint{1.130112in}{1.971250in}}%
\pgfpathlineto{\pgfqpoint{1.130249in}{1.972135in}}%
\pgfpathlineto{\pgfqpoint{1.130268in}{1.972135in}}%
\pgfpathlineto{\pgfqpoint{1.130376in}{1.972429in}}%
\pgfpathlineto{\pgfqpoint{1.130456in}{1.972429in}}%
\pgfpathlineto{\pgfqpoint{1.130494in}{1.973019in}}%
\pgfpathlineto{\pgfqpoint{1.130640in}{1.973019in}}%
\pgfpathlineto{\pgfqpoint{1.130702in}{1.973609in}}%
\pgfpathlineto{\pgfqpoint{1.130819in}{1.973609in}}%
\pgfpathlineto{\pgfqpoint{1.130947in}{1.974788in}}%
\pgfpathlineto{\pgfqpoint{1.130966in}{1.974788in}}%
\pgfpathlineto{\pgfqpoint{1.131097in}{1.975525in}}%
\pgfpathlineto{\pgfqpoint{1.131121in}{1.975525in}}%
\pgfpathlineto{\pgfqpoint{1.131225in}{1.976409in}}%
\pgfpathlineto{\pgfqpoint{1.131286in}{1.976409in}}%
\pgfpathlineto{\pgfqpoint{1.131357in}{1.976852in}}%
\pgfpathlineto{\pgfqpoint{1.131442in}{1.976852in}}%
\pgfpathlineto{\pgfqpoint{1.131498in}{1.977146in}}%
\pgfpathlineto{\pgfqpoint{1.131635in}{1.977146in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{1.977883in}}%
\pgfpathlineto{\pgfqpoint{1.131814in}{1.977883in}}%
\pgfpathlineto{\pgfqpoint{1.131894in}{1.978473in}}%
\pgfpathlineto{\pgfqpoint{1.132101in}{1.978473in}}%
\pgfpathlineto{\pgfqpoint{1.132238in}{1.979210in}}%
\pgfpathlineto{\pgfqpoint{1.132271in}{1.979210in}}%
\pgfpathlineto{\pgfqpoint{1.132408in}{1.979947in}}%
\pgfpathlineto{\pgfqpoint{1.132530in}{1.979947in}}%
\pgfpathlineto{\pgfqpoint{1.132667in}{1.980832in}}%
\pgfpathlineto{\pgfqpoint{1.132672in}{1.980832in}}%
\pgfpathlineto{\pgfqpoint{1.132808in}{1.981569in}}%
\pgfpathlineto{\pgfqpoint{1.132837in}{1.981569in}}%
\pgfpathlineto{\pgfqpoint{1.132874in}{1.981863in}}%
\pgfpathlineto{\pgfqpoint{1.133035in}{1.981863in}}%
\pgfpathlineto{\pgfqpoint{1.133171in}{1.982158in}}%
\pgfpathlineto{\pgfqpoint{1.133219in}{1.982158in}}%
\pgfpathlineto{\pgfqpoint{1.133308in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{1.133398in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{1.133525in}{1.983338in}}%
\pgfpathlineto{\pgfqpoint{1.133591in}{1.983338in}}%
\pgfpathlineto{\pgfqpoint{1.133713in}{1.983927in}}%
\pgfpathlineto{\pgfqpoint{1.133798in}{1.983927in}}%
\pgfpathlineto{\pgfqpoint{1.133893in}{1.984369in}}%
\pgfpathlineto{\pgfqpoint{1.134072in}{1.984369in}}%
\pgfpathlineto{\pgfqpoint{1.134208in}{1.984959in}}%
\pgfpathlineto{\pgfqpoint{1.134288in}{1.984959in}}%
\pgfpathlineto{\pgfqpoint{1.134420in}{1.985696in}}%
\pgfpathlineto{\pgfqpoint{1.134444in}{1.985696in}}%
\pgfpathlineto{\pgfqpoint{1.134548in}{1.986581in}}%
\pgfpathlineto{\pgfqpoint{1.134656in}{1.986581in}}%
\pgfpathlineto{\pgfqpoint{1.134793in}{1.987170in}}%
\pgfpathlineto{\pgfqpoint{1.134835in}{1.987170in}}%
\pgfpathlineto{\pgfqpoint{1.134896in}{1.987760in}}%
\pgfpathlineto{\pgfqpoint{1.135024in}{1.987760in}}%
\pgfpathlineto{\pgfqpoint{1.135156in}{1.988497in}}%
\pgfpathlineto{\pgfqpoint{1.135179in}{1.988497in}}%
\pgfpathlineto{\pgfqpoint{1.135307in}{1.988792in}}%
\pgfpathlineto{\pgfqpoint{1.135335in}{1.988792in}}%
\pgfpathlineto{\pgfqpoint{1.135467in}{1.989234in}}%
\pgfpathlineto{\pgfqpoint{1.135509in}{1.989234in}}%
\pgfpathlineto{\pgfqpoint{1.135594in}{1.990118in}}%
\pgfpathlineto{\pgfqpoint{1.135688in}{1.990118in}}%
\pgfpathlineto{\pgfqpoint{1.135792in}{1.990561in}}%
\pgfpathlineto{\pgfqpoint{1.135910in}{1.990561in}}%
\pgfpathlineto{\pgfqpoint{1.136042in}{1.991150in}}%
\pgfpathlineto{\pgfqpoint{1.136075in}{1.991150in}}%
\pgfpathlineto{\pgfqpoint{1.136178in}{1.992182in}}%
\pgfpathlineto{\pgfqpoint{1.136268in}{1.992182in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{1.993066in}}%
\pgfpathlineto{\pgfqpoint{1.136452in}{1.993066in}}%
\pgfpathlineto{\pgfqpoint{1.136551in}{1.993509in}}%
\pgfpathlineto{\pgfqpoint{1.136631in}{1.993509in}}%
\pgfpathlineto{\pgfqpoint{1.136758in}{1.994393in}}%
\pgfpathlineto{\pgfqpoint{1.136895in}{1.994393in}}%
\pgfpathlineto{\pgfqpoint{1.137022in}{1.995278in}}%
\pgfpathlineto{\pgfqpoint{1.137041in}{1.995278in}}%
\pgfpathlineto{\pgfqpoint{1.137173in}{1.995572in}}%
\pgfpathlineto{\pgfqpoint{1.137225in}{1.995572in}}%
\pgfpathlineto{\pgfqpoint{1.137352in}{1.996015in}}%
\pgfpathlineto{\pgfqpoint{1.137390in}{1.996015in}}%
\pgfpathlineto{\pgfqpoint{1.137512in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{1.137550in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{1.137550in}{1.996457in}}%
\pgfpathlineto{\pgfqpoint{1.137739in}{1.996457in}}%
\pgfpathlineto{\pgfqpoint{1.137772in}{1.996899in}}%
\pgfpathlineto{\pgfqpoint{1.137922in}{1.996899in}}%
\pgfpathlineto{\pgfqpoint{1.138007in}{1.997489in}}%
\pgfpathlineto{\pgfqpoint{1.138064in}{1.997489in}}%
\pgfpathlineto{\pgfqpoint{1.138191in}{1.998373in}}%
\pgfpathlineto{\pgfqpoint{1.138205in}{1.998373in}}%
\pgfpathlineto{\pgfqpoint{1.138342in}{1.999110in}}%
\pgfpathlineto{\pgfqpoint{1.138347in}{1.999110in}}%
\pgfpathlineto{\pgfqpoint{1.138450in}{1.999995in}}%
\pgfpathlineto{\pgfqpoint{1.138568in}{1.999995in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{2.000584in}}%
\pgfpathlineto{\pgfqpoint{1.138842in}{2.000584in}}%
\pgfpathlineto{\pgfqpoint{1.138842in}{2.000732in}}%
\pgfpathlineto{\pgfqpoint{1.138988in}{2.000732in}}%
\pgfpathlineto{\pgfqpoint{1.139110in}{2.001174in}}%
\pgfpathlineto{\pgfqpoint{1.139153in}{2.001174in}}%
\pgfpathlineto{\pgfqpoint{1.139289in}{2.001616in}}%
\pgfpathlineto{\pgfqpoint{1.139303in}{2.001616in}}%
\pgfpathlineto{\pgfqpoint{1.139431in}{2.002206in}}%
\pgfpathlineto{\pgfqpoint{1.139497in}{2.002206in}}%
\pgfpathlineto{\pgfqpoint{1.139619in}{2.002943in}}%
\pgfpathlineto{\pgfqpoint{1.139699in}{2.002943in}}%
\pgfpathlineto{\pgfqpoint{1.139699in}{2.003090in}}%
\pgfpathlineto{\pgfqpoint{1.139869in}{2.003090in}}%
\pgfpathlineto{\pgfqpoint{1.139973in}{2.003532in}}%
\pgfpathlineto{\pgfqpoint{1.140029in}{2.003532in}}%
\pgfpathlineto{\pgfqpoint{1.140076in}{2.003827in}}%
\pgfpathlineto{\pgfqpoint{1.140345in}{2.003827in}}%
\pgfpathlineto{\pgfqpoint{1.140458in}{2.004122in}}%
\pgfpathlineto{\pgfqpoint{1.140505in}{2.004122in}}%
\pgfpathlineto{\pgfqpoint{1.140609in}{2.004859in}}%
\pgfpathlineto{\pgfqpoint{1.140661in}{2.004859in}}%
\pgfpathlineto{\pgfqpoint{1.140798in}{2.005596in}}%
\pgfpathlineto{\pgfqpoint{1.140816in}{2.005596in}}%
\pgfpathlineto{\pgfqpoint{1.140915in}{2.006038in}}%
\pgfpathlineto{\pgfqpoint{1.140986in}{2.006038in}}%
\pgfpathlineto{\pgfqpoint{1.141104in}{2.006923in}}%
\pgfpathlineto{\pgfqpoint{1.141175in}{2.006923in}}%
\pgfpathlineto{\pgfqpoint{1.141217in}{2.007218in}}%
\pgfpathlineto{\pgfqpoint{1.141321in}{2.007218in}}%
\pgfpathlineto{\pgfqpoint{1.141448in}{2.007955in}}%
\pgfpathlineto{\pgfqpoint{1.141599in}{2.007955in}}%
\pgfpathlineto{\pgfqpoint{1.141736in}{2.008397in}}%
\pgfpathlineto{\pgfqpoint{1.141816in}{2.008397in}}%
\pgfpathlineto{\pgfqpoint{1.141882in}{2.008839in}}%
\pgfpathlineto{\pgfqpoint{1.141962in}{2.008839in}}%
\pgfpathlineto{\pgfqpoint{1.142094in}{2.009576in}}%
\pgfpathlineto{\pgfqpoint{1.142164in}{2.009576in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{2.010018in}}%
\pgfpathlineto{\pgfqpoint{1.142311in}{2.010018in}}%
\pgfpathlineto{\pgfqpoint{1.142419in}{2.010903in}}%
\pgfpathlineto{\pgfqpoint{1.142457in}{2.010903in}}%
\pgfpathlineto{\pgfqpoint{1.142532in}{2.011492in}}%
\pgfpathlineto{\pgfqpoint{1.142603in}{2.011492in}}%
\pgfpathlineto{\pgfqpoint{1.142735in}{2.012524in}}%
\pgfpathlineto{\pgfqpoint{1.142838in}{2.012524in}}%
\pgfpathlineto{\pgfqpoint{1.142942in}{2.012967in}}%
\pgfpathlineto{\pgfqpoint{1.142994in}{2.012967in}}%
\pgfpathlineto{\pgfqpoint{1.143055in}{2.013261in}}%
\pgfpathlineto{\pgfqpoint{1.143164in}{2.013261in}}%
\pgfpathlineto{\pgfqpoint{1.143249in}{2.013851in}}%
\pgfpathlineto{\pgfqpoint{1.143390in}{2.013851in}}%
\pgfpathlineto{\pgfqpoint{1.143489in}{2.014441in}}%
\pgfpathlineto{\pgfqpoint{1.143677in}{2.014441in}}%
\pgfpathlineto{\pgfqpoint{1.143677in}{2.014588in}}%
\pgfpathlineto{\pgfqpoint{1.143861in}{2.014588in}}%
\pgfpathlineto{\pgfqpoint{1.143913in}{2.015178in}}%
\pgfpathlineto{\pgfqpoint{1.144003in}{2.015178in}}%
\pgfpathlineto{\pgfqpoint{1.144007in}{2.015472in}}%
\pgfpathlineto{\pgfqpoint{1.144144in}{2.015472in}}%
\pgfpathlineto{\pgfqpoint{1.144158in}{2.015915in}}%
\pgfpathlineto{\pgfqpoint{1.144309in}{2.015915in}}%
\pgfpathlineto{\pgfqpoint{1.144436in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{1.144639in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{1.144681in}{2.016947in}}%
\pgfpathlineto{\pgfqpoint{1.144804in}{2.016947in}}%
\pgfpathlineto{\pgfqpoint{1.144936in}{2.017684in}}%
\pgfpathlineto{\pgfqpoint{1.145007in}{2.017684in}}%
\pgfpathlineto{\pgfqpoint{1.145134in}{2.018273in}}%
\pgfpathlineto{\pgfqpoint{1.145209in}{2.018273in}}%
\pgfpathlineto{\pgfqpoint{1.145299in}{2.018715in}}%
\pgfpathlineto{\pgfqpoint{1.145355in}{2.018715in}}%
\pgfpathlineto{\pgfqpoint{1.145478in}{2.019305in}}%
\pgfpathlineto{\pgfqpoint{1.145511in}{2.019305in}}%
\pgfpathlineto{\pgfqpoint{1.145605in}{2.020042in}}%
\pgfpathlineto{\pgfqpoint{1.145704in}{2.020042in}}%
\pgfpathlineto{\pgfqpoint{1.145831in}{2.020484in}}%
\pgfpathlineto{\pgfqpoint{1.145864in}{2.020484in}}%
\pgfpathlineto{\pgfqpoint{1.145992in}{2.021074in}}%
\pgfpathlineto{\pgfqpoint{1.146077in}{2.021074in}}%
\pgfpathlineto{\pgfqpoint{1.146213in}{2.021811in}}%
\pgfpathlineto{\pgfqpoint{1.146373in}{2.021811in}}%
\pgfpathlineto{\pgfqpoint{1.146501in}{2.022401in}}%
\pgfpathlineto{\pgfqpoint{1.146524in}{2.022401in}}%
\pgfpathlineto{\pgfqpoint{1.146642in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{1.146732in}{2.022843in}}%
\pgfpathlineto{\pgfqpoint{1.146868in}{2.023433in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{2.023433in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{2.023580in}}%
\pgfpathlineto{\pgfqpoint{1.147085in}{2.023580in}}%
\pgfpathlineto{\pgfqpoint{1.147099in}{2.023875in}}%
\pgfpathlineto{\pgfqpoint{1.147260in}{2.023875in}}%
\pgfpathlineto{\pgfqpoint{1.147260in}{2.024022in}}%
\pgfpathlineto{\pgfqpoint{1.147453in}{2.024022in}}%
\pgfpathlineto{\pgfqpoint{1.147542in}{2.024759in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{2.024759in}}%
\pgfpathlineto{\pgfqpoint{1.147693in}{2.025201in}}%
\pgfpathlineto{\pgfqpoint{1.147872in}{2.025201in}}%
\pgfpathlineto{\pgfqpoint{1.147981in}{2.026086in}}%
\pgfpathlineto{\pgfqpoint{1.148037in}{2.026086in}}%
\pgfpathlineto{\pgfqpoint{1.148103in}{2.026528in}}%
\pgfpathlineto{\pgfqpoint{1.148188in}{2.026528in}}%
\pgfpathlineto{\pgfqpoint{1.148287in}{2.027265in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{2.027265in}}%
\pgfpathlineto{\pgfqpoint{1.148443in}{2.027707in}}%
\pgfpathlineto{\pgfqpoint{1.148556in}{2.027707in}}%
\pgfpathlineto{\pgfqpoint{1.148626in}{2.028150in}}%
\pgfpathlineto{\pgfqpoint{1.148810in}{2.028150in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{2.028887in}}%
\pgfpathlineto{\pgfqpoint{1.148975in}{2.028887in}}%
\pgfpathlineto{\pgfqpoint{1.149022in}{2.029181in}}%
\pgfpathlineto{\pgfqpoint{1.149202in}{2.029181in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{2.029771in}}%
\pgfpathlineto{\pgfqpoint{1.149352in}{2.029771in}}%
\pgfpathlineto{\pgfqpoint{1.149371in}{2.030213in}}%
\pgfpathlineto{\pgfqpoint{1.149541in}{2.030213in}}%
\pgfpathlineto{\pgfqpoint{1.149612in}{2.030655in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{2.030655in}}%
\pgfpathlineto{\pgfqpoint{1.149777in}{2.030950in}}%
\pgfpathlineto{\pgfqpoint{1.149894in}{2.030950in}}%
\pgfpathlineto{\pgfqpoint{1.150026in}{2.031540in}}%
\pgfpathlineto{\pgfqpoint{1.150059in}{2.031540in}}%
\pgfpathlineto{\pgfqpoint{1.150163in}{2.032572in}}%
\pgfpathlineto{\pgfqpoint{1.150361in}{2.032572in}}%
\pgfpathlineto{\pgfqpoint{1.150455in}{2.033309in}}%
\pgfpathlineto{\pgfqpoint{1.150606in}{2.033309in}}%
\pgfpathlineto{\pgfqpoint{1.150653in}{2.033751in}}%
\pgfpathlineto{\pgfqpoint{1.150941in}{2.033751in}}%
\pgfpathlineto{\pgfqpoint{1.151026in}{2.034193in}}%
\pgfpathlineto{\pgfqpoint{1.151087in}{2.034193in}}%
\pgfpathlineto{\pgfqpoint{1.151162in}{2.034636in}}%
\pgfpathlineto{\pgfqpoint{1.151242in}{2.034636in}}%
\pgfpathlineto{\pgfqpoint{1.151266in}{2.034930in}}%
\pgfpathlineto{\pgfqpoint{1.151436in}{2.034930in}}%
\pgfpathlineto{\pgfqpoint{1.151473in}{2.035520in}}%
\pgfpathlineto{\pgfqpoint{1.151629in}{2.035520in}}%
\pgfpathlineto{\pgfqpoint{1.151761in}{2.036257in}}%
\pgfpathlineto{\pgfqpoint{1.151832in}{2.036257in}}%
\pgfpathlineto{\pgfqpoint{1.151954in}{2.036847in}}%
\pgfpathlineto{\pgfqpoint{1.152025in}{2.036847in}}%
\pgfpathlineto{\pgfqpoint{1.152157in}{2.037289in}}%
\pgfpathlineto{\pgfqpoint{1.152171in}{2.037289in}}%
\pgfpathlineto{\pgfqpoint{1.152289in}{2.037878in}}%
\pgfpathlineto{\pgfqpoint{1.152359in}{2.037878in}}%
\pgfpathlineto{\pgfqpoint{1.152430in}{2.038616in}}%
\pgfpathlineto{\pgfqpoint{1.152557in}{2.038616in}}%
\pgfpathlineto{\pgfqpoint{1.152628in}{2.038910in}}%
\pgfpathlineto{\pgfqpoint{1.152722in}{2.038910in}}%
\pgfpathlineto{\pgfqpoint{1.152836in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{1.153010in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{1.153118in}{2.039942in}}%
\pgfpathlineto{\pgfqpoint{1.153198in}{2.039942in}}%
\pgfpathlineto{\pgfqpoint{1.153316in}{2.040532in}}%
\pgfpathlineto{\pgfqpoint{1.153448in}{2.040532in}}%
\pgfpathlineto{\pgfqpoint{1.153566in}{2.040974in}}%
\pgfpathlineto{\pgfqpoint{1.153594in}{2.040974in}}%
\pgfpathlineto{\pgfqpoint{1.153660in}{2.041416in}}%
\pgfpathlineto{\pgfqpoint{1.153750in}{2.041416in}}%
\pgfpathlineto{\pgfqpoint{1.153872in}{2.042153in}}%
\pgfpathlineto{\pgfqpoint{1.153901in}{2.042153in}}%
\pgfpathlineto{\pgfqpoint{1.153934in}{2.042596in}}%
\pgfpathlineto{\pgfqpoint{1.154056in}{2.042596in}}%
\pgfpathlineto{\pgfqpoint{1.154165in}{2.043480in}}%
\pgfpathlineto{\pgfqpoint{1.154278in}{2.043480in}}%
\pgfpathlineto{\pgfqpoint{1.154339in}{2.043775in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{2.043775in}}%
\pgfpathlineto{\pgfqpoint{1.154617in}{2.044364in}}%
\pgfpathlineto{\pgfqpoint{1.154645in}{2.044364in}}%
\pgfpathlineto{\pgfqpoint{1.154730in}{2.045544in}}%
\pgfpathlineto{\pgfqpoint{1.154792in}{2.045544in}}%
\pgfpathlineto{\pgfqpoint{1.154895in}{2.045986in}}%
\pgfpathlineto{\pgfqpoint{1.154990in}{2.045986in}}%
\pgfpathlineto{\pgfqpoint{1.155079in}{2.047018in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{2.047018in}}%
\pgfpathlineto{\pgfqpoint{1.155329in}{2.048050in}}%
\pgfpathlineto{\pgfqpoint{1.155404in}{2.048050in}}%
\pgfpathlineto{\pgfqpoint{1.155541in}{2.049081in}}%
\pgfpathlineto{\pgfqpoint{1.155602in}{2.049081in}}%
\pgfpathlineto{\pgfqpoint{1.155692in}{2.049376in}}%
\pgfpathlineto{\pgfqpoint{1.155814in}{2.049376in}}%
\pgfpathlineto{\pgfqpoint{1.155937in}{2.049966in}}%
\pgfpathlineto{\pgfqpoint{1.156097in}{2.049966in}}%
\pgfpathlineto{\pgfqpoint{1.156234in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{1.156248in}{2.050408in}}%
\pgfpathlineto{\pgfqpoint{1.156281in}{2.050703in}}%
\pgfpathlineto{\pgfqpoint{1.156394in}{2.050703in}}%
\pgfpathlineto{\pgfqpoint{1.156512in}{2.051882in}}%
\pgfpathlineto{\pgfqpoint{1.156545in}{2.051882in}}%
\pgfpathlineto{\pgfqpoint{1.156545in}{2.052030in}}%
\pgfpathlineto{\pgfqpoint{1.156719in}{2.052030in}}%
\pgfpathlineto{\pgfqpoint{1.156814in}{2.052767in}}%
\pgfpathlineto{\pgfqpoint{1.156884in}{2.052767in}}%
\pgfpathlineto{\pgfqpoint{1.157021in}{2.053504in}}%
\pgfpathlineto{\pgfqpoint{1.157096in}{2.053504in}}%
\pgfpathlineto{\pgfqpoint{1.157172in}{2.054093in}}%
\pgfpathlineto{\pgfqpoint{1.157243in}{2.054093in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{2.054683in}}%
\pgfpathlineto{\pgfqpoint{1.157445in}{2.054683in}}%
\pgfpathlineto{\pgfqpoint{1.157506in}{2.055273in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{2.055273in}}%
\pgfpathlineto{\pgfqpoint{1.157695in}{2.055862in}}%
\pgfpathlineto{\pgfqpoint{1.157766in}{2.055862in}}%
\pgfpathlineto{\pgfqpoint{1.157874in}{2.056747in}}%
\pgfpathlineto{\pgfqpoint{1.157931in}{2.056747in}}%
\pgfpathlineto{\pgfqpoint{1.158067in}{2.057336in}}%
\pgfpathlineto{\pgfqpoint{1.158242in}{2.057336in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{2.058073in}}%
\pgfpathlineto{\pgfqpoint{1.158411in}{2.058073in}}%
\pgfpathlineto{\pgfqpoint{1.158543in}{2.059105in}}%
\pgfpathlineto{\pgfqpoint{1.158595in}{2.059105in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{2.059842in}}%
\pgfpathlineto{\pgfqpoint{1.158760in}{2.059842in}}%
\pgfpathlineto{\pgfqpoint{1.158760in}{2.059990in}}%
\pgfpathlineto{\pgfqpoint{1.158935in}{2.059990in}}%
\pgfpathlineto{\pgfqpoint{1.159052in}{2.060432in}}%
\pgfpathlineto{\pgfqpoint{1.159147in}{2.060432in}}%
\pgfpathlineto{\pgfqpoint{1.159260in}{2.061022in}}%
\pgfpathlineto{\pgfqpoint{1.159307in}{2.061022in}}%
\pgfpathlineto{\pgfqpoint{1.159340in}{2.061464in}}%
\pgfpathlineto{\pgfqpoint{1.159505in}{2.061464in}}%
\pgfpathlineto{\pgfqpoint{1.159533in}{2.061759in}}%
\pgfpathlineto{\pgfqpoint{1.159675in}{2.061759in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{2.063085in}}%
\pgfpathlineto{\pgfqpoint{1.159939in}{2.063085in}}%
\pgfpathlineto{\pgfqpoint{1.160066in}{2.063822in}}%
\pgfpathlineto{\pgfqpoint{1.160179in}{2.063822in}}%
\pgfpathlineto{\pgfqpoint{1.160287in}{2.064412in}}%
\pgfpathlineto{\pgfqpoint{1.160419in}{2.064412in}}%
\pgfpathlineto{\pgfqpoint{1.160537in}{2.065591in}}%
\pgfpathlineto{\pgfqpoint{1.160584in}{2.065591in}}%
\pgfpathlineto{\pgfqpoint{1.160636in}{2.065886in}}%
\pgfpathlineto{\pgfqpoint{1.160740in}{2.065886in}}%
\pgfpathlineto{\pgfqpoint{1.160811in}{2.066476in}}%
\pgfpathlineto{\pgfqpoint{1.160895in}{2.066476in}}%
\pgfpathlineto{\pgfqpoint{1.161032in}{2.067213in}}%
\pgfpathlineto{\pgfqpoint{1.161173in}{2.067213in}}%
\pgfpathlineto{\pgfqpoint{1.161282in}{2.067802in}}%
\pgfpathlineto{\pgfqpoint{1.161343in}{2.067802in}}%
\pgfpathlineto{\pgfqpoint{1.161357in}{2.068097in}}%
\pgfpathlineto{\pgfqpoint{1.161494in}{2.068097in}}%
\pgfpathlineto{\pgfqpoint{1.161631in}{2.068687in}}%
\pgfpathlineto{\pgfqpoint{1.161720in}{2.068687in}}%
\pgfpathlineto{\pgfqpoint{1.161847in}{2.069424in}}%
\pgfpathlineto{\pgfqpoint{1.162060in}{2.069424in}}%
\pgfpathlineto{\pgfqpoint{1.162187in}{2.069866in}}%
\pgfpathlineto{\pgfqpoint{1.162206in}{2.069866in}}%
\pgfpathlineto{\pgfqpoint{1.162319in}{2.070603in}}%
\pgfpathlineto{\pgfqpoint{1.162531in}{2.070603in}}%
\pgfpathlineto{\pgfqpoint{1.162653in}{2.071340in}}%
\pgfpathlineto{\pgfqpoint{1.162818in}{2.071340in}}%
\pgfpathlineto{\pgfqpoint{1.162922in}{2.072372in}}%
\pgfpathlineto{\pgfqpoint{1.163007in}{2.072372in}}%
\pgfpathlineto{\pgfqpoint{1.163111in}{2.072814in}}%
\pgfpathlineto{\pgfqpoint{1.163162in}{2.072814in}}%
\pgfpathlineto{\pgfqpoint{1.163261in}{2.073256in}}%
\pgfpathlineto{\pgfqpoint{1.163370in}{2.073256in}}%
\pgfpathlineto{\pgfqpoint{1.163436in}{2.073846in}}%
\pgfpathlineto{\pgfqpoint{1.163709in}{2.073846in}}%
\pgfpathlineto{\pgfqpoint{1.163836in}{2.074436in}}%
\pgfpathlineto{\pgfqpoint{1.163865in}{2.074436in}}%
\pgfpathlineto{\pgfqpoint{1.163973in}{2.074730in}}%
\pgfpathlineto{\pgfqpoint{1.164115in}{2.074730in}}%
\pgfpathlineto{\pgfqpoint{1.164209in}{2.075173in}}%
\pgfpathlineto{\pgfqpoint{1.164317in}{2.075173in}}%
\pgfpathlineto{\pgfqpoint{1.164317in}{2.075320in}}%
\pgfpathlineto{\pgfqpoint{1.164468in}{2.075320in}}%
\pgfpathlineto{\pgfqpoint{1.164605in}{2.076057in}}%
\pgfpathlineto{\pgfqpoint{1.164789in}{2.076057in}}%
\pgfpathlineto{\pgfqpoint{1.164906in}{2.076499in}}%
\pgfpathlineto{\pgfqpoint{1.164949in}{2.076499in}}%
\pgfpathlineto{\pgfqpoint{1.165086in}{2.077089in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.077089in}}%
\pgfpathlineto{\pgfqpoint{1.165251in}{2.077384in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{2.077384in}}%
\pgfpathlineto{\pgfqpoint{1.165538in}{2.077973in}}%
\pgfpathlineto{\pgfqpoint{1.165590in}{2.077973in}}%
\pgfpathlineto{\pgfqpoint{1.165694in}{2.078563in}}%
\pgfpathlineto{\pgfqpoint{1.165755in}{2.078563in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{2.078858in}}%
\pgfpathlineto{\pgfqpoint{1.165906in}{2.078858in}}%
\pgfpathlineto{\pgfqpoint{1.166038in}{2.079300in}}%
\pgfpathlineto{\pgfqpoint{1.166122in}{2.079300in}}%
\pgfpathlineto{\pgfqpoint{1.166212in}{2.079595in}}%
\pgfpathlineto{\pgfqpoint{1.166273in}{2.079595in}}%
\pgfpathlineto{\pgfqpoint{1.166382in}{2.080332in}}%
\pgfpathlineto{\pgfqpoint{1.166415in}{2.080332in}}%
\pgfpathlineto{\pgfqpoint{1.166452in}{2.080627in}}%
\pgfpathlineto{\pgfqpoint{1.166580in}{2.080627in}}%
\pgfpathlineto{\pgfqpoint{1.166674in}{2.081659in}}%
\pgfpathlineto{\pgfqpoint{1.166730in}{2.081659in}}%
\pgfpathlineto{\pgfqpoint{1.166829in}{2.082248in}}%
\pgfpathlineto{\pgfqpoint{1.166872in}{2.082248in}}%
\pgfpathlineto{\pgfqpoint{1.167004in}{2.082691in}}%
\pgfpathlineto{\pgfqpoint{1.167169in}{2.082691in}}%
\pgfpathlineto{\pgfqpoint{1.167296in}{2.083575in}}%
\pgfpathlineto{\pgfqpoint{1.167381in}{2.083575in}}%
\pgfpathlineto{\pgfqpoint{1.167452in}{2.084017in}}%
\pgfpathlineto{\pgfqpoint{1.167640in}{2.084017in}}%
\pgfpathlineto{\pgfqpoint{1.167730in}{2.084754in}}%
\pgfpathlineto{\pgfqpoint{1.167782in}{2.084754in}}%
\pgfpathlineto{\pgfqpoint{1.167904in}{2.085196in}}%
\pgfpathlineto{\pgfqpoint{1.167994in}{2.085196in}}%
\pgfpathlineto{\pgfqpoint{1.168126in}{2.085491in}}%
\pgfpathlineto{\pgfqpoint{1.168262in}{2.085491in}}%
\pgfpathlineto{\pgfqpoint{1.168319in}{2.085933in}}%
\pgfpathlineto{\pgfqpoint{1.168404in}{2.085933in}}%
\pgfpathlineto{\pgfqpoint{1.168503in}{2.086671in}}%
\pgfpathlineto{\pgfqpoint{1.168550in}{2.086671in}}%
\pgfpathlineto{\pgfqpoint{1.168687in}{2.087408in}}%
\pgfpathlineto{\pgfqpoint{1.168724in}{2.087408in}}%
\pgfpathlineto{\pgfqpoint{1.168833in}{2.087850in}}%
\pgfpathlineto{\pgfqpoint{1.168899in}{2.087850in}}%
\pgfpathlineto{\pgfqpoint{1.168983in}{2.088292in}}%
\pgfpathlineto{\pgfqpoint{1.169106in}{2.088292in}}%
\pgfpathlineto{\pgfqpoint{1.169210in}{2.088882in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{2.088882in}}%
\pgfpathlineto{\pgfqpoint{1.169450in}{2.089471in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{2.089471in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{2.089619in}}%
\pgfpathlineto{\pgfqpoint{1.169756in}{2.089619in}}%
\pgfpathlineto{\pgfqpoint{1.169865in}{2.090061in}}%
\pgfpathlineto{\pgfqpoint{1.169959in}{2.090061in}}%
\pgfpathlineto{\pgfqpoint{1.170053in}{2.090503in}}%
\pgfpathlineto{\pgfqpoint{1.170261in}{2.090503in}}%
\pgfpathlineto{\pgfqpoint{1.170374in}{2.090798in}}%
\pgfpathlineto{\pgfqpoint{1.170407in}{2.090798in}}%
\pgfpathlineto{\pgfqpoint{1.170515in}{2.091977in}}%
\pgfpathlineto{\pgfqpoint{1.170553in}{2.091977in}}%
\pgfpathlineto{\pgfqpoint{1.170643in}{2.092419in}}%
\pgfpathlineto{\pgfqpoint{1.170760in}{2.092419in}}%
\pgfpathlineto{\pgfqpoint{1.170803in}{2.092862in}}%
\pgfpathlineto{\pgfqpoint{1.171133in}{2.092862in}}%
\pgfpathlineto{\pgfqpoint{1.171189in}{2.093304in}}%
\pgfpathlineto{\pgfqpoint{1.171326in}{2.093304in}}%
\pgfpathlineto{\pgfqpoint{1.171439in}{2.093746in}}%
\pgfpathlineto{\pgfqpoint{1.171491in}{2.093746in}}%
\pgfpathlineto{\pgfqpoint{1.171566in}{2.094041in}}%
\pgfpathlineto{\pgfqpoint{1.171651in}{2.094041in}}%
\pgfpathlineto{\pgfqpoint{1.171779in}{2.094631in}}%
\pgfpathlineto{\pgfqpoint{1.171802in}{2.094631in}}%
\pgfpathlineto{\pgfqpoint{1.171830in}{2.095073in}}%
\pgfpathlineto{\pgfqpoint{1.171958in}{2.095073in}}%
\pgfpathlineto{\pgfqpoint{1.172009in}{2.095515in}}%
\pgfpathlineto{\pgfqpoint{1.172170in}{2.095515in}}%
\pgfpathlineto{\pgfqpoint{1.172297in}{2.096105in}}%
\pgfpathlineto{\pgfqpoint{1.172335in}{2.096105in}}%
\pgfpathlineto{\pgfqpoint{1.172443in}{2.096694in}}%
\pgfpathlineto{\pgfqpoint{1.172486in}{2.096694in}}%
\pgfpathlineto{\pgfqpoint{1.172617in}{2.097579in}}%
\pgfpathlineto{\pgfqpoint{1.172646in}{2.097579in}}%
\pgfpathlineto{\pgfqpoint{1.172679in}{2.097874in}}%
\pgfpathlineto{\pgfqpoint{1.172924in}{2.097874in}}%
\pgfpathlineto{\pgfqpoint{1.172985in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{1.173112in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{1.173226in}{2.099200in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{2.099200in}}%
\pgfpathlineto{\pgfqpoint{1.173367in}{2.099642in}}%
\pgfpathlineto{\pgfqpoint{1.173419in}{2.099642in}}%
\pgfpathlineto{\pgfqpoint{1.173555in}{2.099937in}}%
\pgfpathlineto{\pgfqpoint{1.173702in}{2.099937in}}%
\pgfpathlineto{\pgfqpoint{1.173702in}{2.100085in}}%
\pgfpathlineto{\pgfqpoint{1.174041in}{2.100085in}}%
\pgfpathlineto{\pgfqpoint{1.174112in}{2.100674in}}%
\pgfpathlineto{\pgfqpoint{1.174371in}{2.100674in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.101264in}}%
\pgfpathlineto{\pgfqpoint{1.174786in}{2.101264in}}%
\pgfpathlineto{\pgfqpoint{1.174899in}{2.101706in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{2.101706in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{2.101854in}}%
\pgfpathlineto{\pgfqpoint{1.175139in}{2.101854in}}%
\pgfpathlineto{\pgfqpoint{1.175191in}{2.102738in}}%
\pgfpathlineto{\pgfqpoint{1.175318in}{2.102738in}}%
\pgfpathlineto{\pgfqpoint{1.175441in}{2.103475in}}%
\pgfpathlineto{\pgfqpoint{1.175521in}{2.103475in}}%
\pgfpathlineto{\pgfqpoint{1.175639in}{2.104359in}}%
\pgfpathlineto{\pgfqpoint{1.175747in}{2.104359in}}%
\pgfpathlineto{\pgfqpoint{1.175856in}{2.105244in}}%
\pgfpathlineto{\pgfqpoint{1.175903in}{2.105244in}}%
\pgfpathlineto{\pgfqpoint{1.176039in}{2.105834in}}%
\pgfpathlineto{\pgfqpoint{1.176058in}{2.105834in}}%
\pgfpathlineto{\pgfqpoint{1.176091in}{2.106276in}}%
\pgfpathlineto{\pgfqpoint{1.176204in}{2.106276in}}%
\pgfpathlineto{\pgfqpoint{1.176204in}{2.106423in}}%
\pgfpathlineto{\pgfqpoint{1.176473in}{2.106423in}}%
\pgfpathlineto{\pgfqpoint{1.176581in}{2.107013in}}%
\pgfpathlineto{\pgfqpoint{1.176647in}{2.107013in}}%
\pgfpathlineto{\pgfqpoint{1.176746in}{2.108045in}}%
\pgfpathlineto{\pgfqpoint{1.176855in}{2.108045in}}%
\pgfpathlineto{\pgfqpoint{1.176982in}{2.108782in}}%
\pgfpathlineto{\pgfqpoint{1.177029in}{2.108782in}}%
\pgfpathlineto{\pgfqpoint{1.177029in}{2.108929in}}%
\pgfpathlineto{\pgfqpoint{1.177208in}{2.108929in}}%
\pgfpathlineto{\pgfqpoint{1.177331in}{2.109519in}}%
\pgfpathlineto{\pgfqpoint{1.177472in}{2.109519in}}%
\pgfpathlineto{\pgfqpoint{1.177567in}{2.110256in}}%
\pgfpathlineto{\pgfqpoint{1.177722in}{2.110256in}}%
\pgfpathlineto{\pgfqpoint{1.177859in}{2.110698in}}%
\pgfpathlineto{\pgfqpoint{1.177925in}{2.110698in}}%
\pgfpathlineto{\pgfqpoint{1.177925in}{2.110845in}}%
\pgfpathlineto{\pgfqpoint{1.178156in}{2.110845in}}%
\pgfpathlineto{\pgfqpoint{1.178292in}{2.111435in}}%
\pgfpathlineto{\pgfqpoint{1.178330in}{2.111435in}}%
\pgfpathlineto{\pgfqpoint{1.178396in}{2.111730in}}%
\pgfpathlineto{\pgfqpoint{1.178476in}{2.111730in}}%
\pgfpathlineto{\pgfqpoint{1.178608in}{2.112467in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{2.112467in}}%
\pgfpathlineto{\pgfqpoint{1.178754in}{2.113351in}}%
\pgfpathlineto{\pgfqpoint{1.178787in}{2.113351in}}%
\pgfpathlineto{\pgfqpoint{1.178924in}{2.114088in}}%
\pgfpathlineto{\pgfqpoint{1.179042in}{2.114088in}}%
\pgfpathlineto{\pgfqpoint{1.179174in}{2.114678in}}%
\pgfpathlineto{\pgfqpoint{1.179216in}{2.114678in}}%
\pgfpathlineto{\pgfqpoint{1.179353in}{2.115563in}}%
\pgfpathlineto{\pgfqpoint{1.179400in}{2.115563in}}%
\pgfpathlineto{\pgfqpoint{1.179494in}{2.116005in}}%
\pgfpathlineto{\pgfqpoint{1.179669in}{2.116005in}}%
\pgfpathlineto{\pgfqpoint{1.179777in}{2.116594in}}%
\pgfpathlineto{\pgfqpoint{1.179843in}{2.116594in}}%
\pgfpathlineto{\pgfqpoint{1.179904in}{2.117037in}}%
\pgfpathlineto{\pgfqpoint{1.179984in}{2.117037in}}%
\pgfpathlineto{\pgfqpoint{1.180046in}{2.117331in}}%
\pgfpathlineto{\pgfqpoint{1.180178in}{2.117331in}}%
\pgfpathlineto{\pgfqpoint{1.180286in}{2.117626in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{2.117626in}}%
\pgfpathlineto{\pgfqpoint{1.180451in}{2.118216in}}%
\pgfpathlineto{\pgfqpoint{1.180607in}{2.118216in}}%
\pgfpathlineto{\pgfqpoint{1.180724in}{2.118511in}}%
\pgfpathlineto{\pgfqpoint{1.180833in}{2.118511in}}%
\pgfpathlineto{\pgfqpoint{1.180965in}{2.119100in}}%
\pgfpathlineto{\pgfqpoint{1.181036in}{2.119100in}}%
\pgfpathlineto{\pgfqpoint{1.181092in}{2.119395in}}%
\pgfpathlineto{\pgfqpoint{1.181219in}{2.119395in}}%
\pgfpathlineto{\pgfqpoint{1.181295in}{2.119837in}}%
\pgfpathlineto{\pgfqpoint{1.181417in}{2.119837in}}%
\pgfpathlineto{\pgfqpoint{1.181516in}{2.120280in}}%
\pgfpathlineto{\pgfqpoint{1.181625in}{2.120280in}}%
\pgfpathlineto{\pgfqpoint{1.181644in}{2.120574in}}%
\pgfpathlineto{\pgfqpoint{1.181865in}{2.120574in}}%
\pgfpathlineto{\pgfqpoint{1.181955in}{2.121311in}}%
\pgfpathlineto{\pgfqpoint{1.182006in}{2.121311in}}%
\pgfpathlineto{\pgfqpoint{1.182087in}{2.121606in}}%
\pgfpathlineto{\pgfqpoint{1.182219in}{2.121606in}}%
\pgfpathlineto{\pgfqpoint{1.182341in}{2.122196in}}%
\pgfpathlineto{\pgfqpoint{1.182379in}{2.122196in}}%
\pgfpathlineto{\pgfqpoint{1.182379in}{2.122343in}}%
\pgfpathlineto{\pgfqpoint{1.182534in}{2.122343in}}%
\pgfpathlineto{\pgfqpoint{1.182638in}{2.122785in}}%
\pgfpathlineto{\pgfqpoint{1.182699in}{2.122785in}}%
\pgfpathlineto{\pgfqpoint{1.182817in}{2.123375in}}%
\pgfpathlineto{\pgfqpoint{1.182874in}{2.123375in}}%
\pgfpathlineto{\pgfqpoint{1.182911in}{2.124112in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{2.124112in}}%
\pgfpathlineto{\pgfqpoint{1.183161in}{2.124702in}}%
\pgfpathlineto{\pgfqpoint{1.183237in}{2.124702in}}%
\pgfpathlineto{\pgfqpoint{1.183340in}{2.125439in}}%
\pgfpathlineto{\pgfqpoint{1.183458in}{2.125439in}}%
\pgfpathlineto{\pgfqpoint{1.183543in}{2.125881in}}%
\pgfpathlineto{\pgfqpoint{1.183647in}{2.125881in}}%
\pgfpathlineto{\pgfqpoint{1.183689in}{2.126176in}}%
\pgfpathlineto{\pgfqpoint{1.183878in}{2.126176in}}%
\pgfpathlineto{\pgfqpoint{1.183986in}{2.126471in}}%
\pgfpathlineto{\pgfqpoint{1.184024in}{2.126471in}}%
\pgfpathlineto{\pgfqpoint{1.184118in}{2.126766in}}%
\pgfpathlineto{\pgfqpoint{1.184264in}{2.126766in}}%
\pgfpathlineto{\pgfqpoint{1.184382in}{2.127355in}}%
\pgfpathlineto{\pgfqpoint{1.184453in}{2.127355in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{2.127650in}}%
\pgfpathlineto{\pgfqpoint{1.184646in}{2.127650in}}%
\pgfpathlineto{\pgfqpoint{1.184726in}{2.128092in}}%
\pgfpathlineto{\pgfqpoint{1.184797in}{2.128092in}}%
\pgfpathlineto{\pgfqpoint{1.184797in}{2.128240in}}%
\pgfpathlineto{\pgfqpoint{1.184938in}{2.128240in}}%
\pgfpathlineto{\pgfqpoint{1.185028in}{2.128977in}}%
\pgfpathlineto{\pgfqpoint{1.185089in}{2.128977in}}%
\pgfpathlineto{\pgfqpoint{1.185193in}{2.129861in}}%
\pgfpathlineto{\pgfqpoint{1.185230in}{2.129861in}}%
\pgfpathlineto{\pgfqpoint{1.185362in}{2.130598in}}%
\pgfpathlineto{\pgfqpoint{1.185391in}{2.130598in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{2.131040in}}%
\pgfpathlineto{\pgfqpoint{1.185579in}{2.131040in}}%
\pgfpathlineto{\pgfqpoint{1.185688in}{2.131630in}}%
\pgfpathlineto{\pgfqpoint{1.185763in}{2.131630in}}%
\pgfpathlineto{\pgfqpoint{1.185876in}{2.132220in}}%
\pgfpathlineto{\pgfqpoint{1.185909in}{2.132220in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{2.132662in}}%
\pgfpathlineto{\pgfqpoint{1.186088in}{2.132662in}}%
\pgfpathlineto{\pgfqpoint{1.186088in}{2.132809in}}%
\pgfpathlineto{\pgfqpoint{1.186267in}{2.132809in}}%
\pgfpathlineto{\pgfqpoint{1.186399in}{2.133841in}}%
\pgfpathlineto{\pgfqpoint{1.186489in}{2.133841in}}%
\pgfpathlineto{\pgfqpoint{1.186602in}{2.134283in}}%
\pgfpathlineto{\pgfqpoint{1.186776in}{2.134283in}}%
\pgfpathlineto{\pgfqpoint{1.186866in}{2.134873in}}%
\pgfpathlineto{\pgfqpoint{1.186937in}{2.134873in}}%
\pgfpathlineto{\pgfqpoint{1.187036in}{2.135315in}}%
\pgfpathlineto{\pgfqpoint{1.187144in}{2.135315in}}%
\pgfpathlineto{\pgfqpoint{1.187252in}{2.135905in}}%
\pgfpathlineto{\pgfqpoint{1.187285in}{2.135905in}}%
\pgfpathlineto{\pgfqpoint{1.187366in}{2.136347in}}%
\pgfpathlineto{\pgfqpoint{1.187545in}{2.136347in}}%
\pgfpathlineto{\pgfqpoint{1.187648in}{2.136789in}}%
\pgfpathlineto{\pgfqpoint{1.187691in}{2.136789in}}%
\pgfpathlineto{\pgfqpoint{1.187743in}{2.137231in}}%
\pgfpathlineto{\pgfqpoint{1.187851in}{2.137231in}}%
\pgfpathlineto{\pgfqpoint{1.187950in}{2.137674in}}%
\pgfpathlineto{\pgfqpoint{1.187992in}{2.137674in}}%
\pgfpathlineto{\pgfqpoint{1.187992in}{2.137821in}}%
\pgfpathlineto{\pgfqpoint{1.188148in}{2.137821in}}%
\pgfpathlineto{\pgfqpoint{1.188214in}{2.138263in}}%
\pgfpathlineto{\pgfqpoint{1.188294in}{2.138263in}}%
\pgfpathlineto{\pgfqpoint{1.188384in}{2.138706in}}%
\pgfpathlineto{\pgfqpoint{1.188459in}{2.138706in}}%
\pgfpathlineto{\pgfqpoint{1.188492in}{2.139000in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{2.139000in}}%
\pgfpathlineto{\pgfqpoint{1.188732in}{2.139885in}}%
\pgfpathlineto{\pgfqpoint{1.188888in}{2.139885in}}%
\pgfpathlineto{\pgfqpoint{1.188888in}{2.140032in}}%
\pgfpathlineto{\pgfqpoint{1.189190in}{2.140032in}}%
\pgfpathlineto{\pgfqpoint{1.189213in}{2.140474in}}%
\pgfpathlineto{\pgfqpoint{1.189397in}{2.140474in}}%
\pgfpathlineto{\pgfqpoint{1.189510in}{2.140917in}}%
\pgfpathlineto{\pgfqpoint{1.189689in}{2.140917in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{2.142096in}}%
\pgfpathlineto{\pgfqpoint{1.189967in}{2.142096in}}%
\pgfpathlineto{\pgfqpoint{1.190005in}{2.142538in}}%
\pgfpathlineto{\pgfqpoint{1.190109in}{2.142538in}}%
\pgfpathlineto{\pgfqpoint{1.190236in}{2.143275in}}%
\pgfpathlineto{\pgfqpoint{1.190250in}{2.143275in}}%
\pgfpathlineto{\pgfqpoint{1.190373in}{2.144012in}}%
\pgfpathlineto{\pgfqpoint{1.190472in}{2.144012in}}%
\pgfpathlineto{\pgfqpoint{1.190528in}{2.144307in}}%
\pgfpathlineto{\pgfqpoint{1.190759in}{2.144307in}}%
\pgfpathlineto{\pgfqpoint{1.190820in}{2.144897in}}%
\pgfpathlineto{\pgfqpoint{1.190962in}{2.144897in}}%
\pgfpathlineto{\pgfqpoint{1.190962in}{2.145044in}}%
\pgfpathlineto{\pgfqpoint{1.191113in}{2.145044in}}%
\pgfpathlineto{\pgfqpoint{1.191235in}{2.145781in}}%
\pgfpathlineto{\pgfqpoint{1.191278in}{2.145781in}}%
\pgfpathlineto{\pgfqpoint{1.191358in}{2.146371in}}%
\pgfpathlineto{\pgfqpoint{1.191626in}{2.146371in}}%
\pgfpathlineto{\pgfqpoint{1.191740in}{2.146960in}}%
\pgfpathlineto{\pgfqpoint{1.191801in}{2.146960in}}%
\pgfpathlineto{\pgfqpoint{1.191938in}{2.147697in}}%
\pgfpathlineto{\pgfqpoint{1.192055in}{2.147697in}}%
\pgfpathlineto{\pgfqpoint{1.192173in}{2.148140in}}%
\pgfpathlineto{\pgfqpoint{1.192277in}{2.148140in}}%
\pgfpathlineto{\pgfqpoint{1.192371in}{2.148582in}}%
\pgfpathlineto{\pgfqpoint{1.192498in}{2.148582in}}%
\pgfpathlineto{\pgfqpoint{1.192635in}{2.149319in}}%
\pgfpathlineto{\pgfqpoint{1.192748in}{2.149319in}}%
\pgfpathlineto{\pgfqpoint{1.192871in}{2.149761in}}%
\pgfpathlineto{\pgfqpoint{1.192970in}{2.149761in}}%
\pgfpathlineto{\pgfqpoint{1.193106in}{2.150351in}}%
\pgfpathlineto{\pgfqpoint{1.193144in}{2.150351in}}%
\pgfpathlineto{\pgfqpoint{1.193158in}{2.150646in}}%
\pgfpathlineto{\pgfqpoint{1.193300in}{2.150646in}}%
\pgfpathlineto{\pgfqpoint{1.193389in}{2.150940in}}%
\pgfpathlineto{\pgfqpoint{1.193616in}{2.150940in}}%
\pgfpathlineto{\pgfqpoint{1.193738in}{2.151383in}}%
\pgfpathlineto{\pgfqpoint{1.193766in}{2.151383in}}%
\pgfpathlineto{\pgfqpoint{1.193879in}{2.152267in}}%
\pgfpathlineto{\pgfqpoint{1.193908in}{2.152267in}}%
\pgfpathlineto{\pgfqpoint{1.194035in}{2.153152in}}%
\pgfpathlineto{\pgfqpoint{1.194120in}{2.153152in}}%
\pgfpathlineto{\pgfqpoint{1.194125in}{2.153446in}}%
\pgfpathlineto{\pgfqpoint{1.194356in}{2.153446in}}%
\pgfpathlineto{\pgfqpoint{1.194487in}{2.154478in}}%
\pgfpathlineto{\pgfqpoint{1.194530in}{2.154478in}}%
\pgfpathlineto{\pgfqpoint{1.194605in}{2.154920in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{2.154920in}}%
\pgfpathlineto{\pgfqpoint{1.194737in}{2.155215in}}%
\pgfpathlineto{\pgfqpoint{1.194832in}{2.155215in}}%
\pgfpathlineto{\pgfqpoint{1.194916in}{2.155657in}}%
\pgfpathlineto{\pgfqpoint{1.195194in}{2.155657in}}%
\pgfpathlineto{\pgfqpoint{1.195194in}{2.155805in}}%
\pgfpathlineto{\pgfqpoint{1.195369in}{2.155805in}}%
\pgfpathlineto{\pgfqpoint{1.195491in}{2.156542in}}%
\pgfpathlineto{\pgfqpoint{1.195642in}{2.156542in}}%
\pgfpathlineto{\pgfqpoint{1.195770in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{1.195798in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{1.195826in}{2.157869in}}%
\pgfpathlineto{\pgfqpoint{1.195986in}{2.157869in}}%
\pgfpathlineto{\pgfqpoint{1.196081in}{2.158163in}}%
\pgfpathlineto{\pgfqpoint{1.196189in}{2.158163in}}%
\pgfpathlineto{\pgfqpoint{1.196312in}{2.158753in}}%
\pgfpathlineto{\pgfqpoint{1.196345in}{2.158753in}}%
\pgfpathlineto{\pgfqpoint{1.196415in}{2.159343in}}%
\pgfpathlineto{\pgfqpoint{1.196608in}{2.159343in}}%
\pgfpathlineto{\pgfqpoint{1.196684in}{2.159638in}}%
\pgfpathlineto{\pgfqpoint{1.196830in}{2.159638in}}%
\pgfpathlineto{\pgfqpoint{1.196962in}{2.160227in}}%
\pgfpathlineto{\pgfqpoint{1.197174in}{2.160227in}}%
\pgfpathlineto{\pgfqpoint{1.197301in}{2.160817in}}%
\pgfpathlineto{\pgfqpoint{1.197344in}{2.160817in}}%
\pgfpathlineto{\pgfqpoint{1.197471in}{2.161259in}}%
\pgfpathlineto{\pgfqpoint{1.197561in}{2.161259in}}%
\pgfpathlineto{\pgfqpoint{1.197683in}{2.161849in}}%
\pgfpathlineto{\pgfqpoint{1.197839in}{2.161849in}}%
\pgfpathlineto{\pgfqpoint{1.197961in}{2.162291in}}%
\pgfpathlineto{\pgfqpoint{1.197985in}{2.162291in}}%
\pgfpathlineto{\pgfqpoint{1.198041in}{2.162586in}}%
\pgfpathlineto{\pgfqpoint{1.198145in}{2.162586in}}%
\pgfpathlineto{\pgfqpoint{1.198249in}{2.163028in}}%
\pgfpathlineto{\pgfqpoint{1.198367in}{2.163028in}}%
\pgfpathlineto{\pgfqpoint{1.198484in}{2.163912in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{2.163912in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{2.164207in}}%
\pgfpathlineto{\pgfqpoint{1.198734in}{2.164207in}}%
\pgfpathlineto{\pgfqpoint{1.198828in}{2.164797in}}%
\pgfpathlineto{\pgfqpoint{1.199003in}{2.164797in}}%
\pgfpathlineto{\pgfqpoint{1.199078in}{2.165239in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.165239in}}%
\pgfpathlineto{\pgfqpoint{1.199305in}{2.165829in}}%
\pgfpathlineto{\pgfqpoint{1.199422in}{2.165829in}}%
\pgfpathlineto{\pgfqpoint{1.199545in}{2.166713in}}%
\pgfpathlineto{\pgfqpoint{1.199583in}{2.166713in}}%
\pgfpathlineto{\pgfqpoint{1.199625in}{2.167008in}}%
\pgfpathlineto{\pgfqpoint{1.199842in}{2.167008in}}%
\pgfpathlineto{\pgfqpoint{1.199946in}{2.167450in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.167450in}}%
\pgfpathlineto{\pgfqpoint{1.200318in}{2.167892in}}%
\pgfpathlineto{\pgfqpoint{1.200370in}{2.167892in}}%
\pgfpathlineto{\pgfqpoint{1.200488in}{2.168482in}}%
\pgfpathlineto{\pgfqpoint{1.200535in}{2.168482in}}%
\pgfpathlineto{\pgfqpoint{1.200535in}{2.168629in}}%
\pgfpathlineto{\pgfqpoint{1.200704in}{2.168629in}}%
\pgfpathlineto{\pgfqpoint{1.200799in}{2.169072in}}%
\pgfpathlineto{\pgfqpoint{1.200888in}{2.169072in}}%
\pgfpathlineto{\pgfqpoint{1.200968in}{2.169514in}}%
\pgfpathlineto{\pgfqpoint{1.201034in}{2.169514in}}%
\pgfpathlineto{\pgfqpoint{1.201162in}{2.170251in}}%
\pgfpathlineto{\pgfqpoint{1.201180in}{2.170251in}}%
\pgfpathlineto{\pgfqpoint{1.201294in}{2.170693in}}%
\pgfpathlineto{\pgfqpoint{1.201360in}{2.170693in}}%
\pgfpathlineto{\pgfqpoint{1.201360in}{2.170841in}}%
\pgfpathlineto{\pgfqpoint{1.201586in}{2.170841in}}%
\pgfpathlineto{\pgfqpoint{1.201595in}{2.171135in}}%
\pgfpathlineto{\pgfqpoint{1.201878in}{2.171135in}}%
\pgfpathlineto{\pgfqpoint{1.202001in}{2.171872in}}%
\pgfpathlineto{\pgfqpoint{1.202090in}{2.171872in}}%
\pgfpathlineto{\pgfqpoint{1.202213in}{2.172167in}}%
\pgfpathlineto{\pgfqpoint{1.202250in}{2.172167in}}%
\pgfpathlineto{\pgfqpoint{1.202382in}{2.173052in}}%
\pgfpathlineto{\pgfqpoint{1.202552in}{2.173052in}}%
\pgfpathlineto{\pgfqpoint{1.202552in}{2.173199in}}%
\pgfpathlineto{\pgfqpoint{1.202703in}{2.173199in}}%
\pgfpathlineto{\pgfqpoint{1.202788in}{2.173494in}}%
\pgfpathlineto{\pgfqpoint{1.203066in}{2.173494in}}%
\pgfpathlineto{\pgfqpoint{1.203075in}{2.173789in}}%
\pgfpathlineto{\pgfqpoint{1.203212in}{2.173789in}}%
\pgfpathlineto{\pgfqpoint{1.203334in}{2.174378in}}%
\pgfpathlineto{\pgfqpoint{1.203358in}{2.174378in}}%
\pgfpathlineto{\pgfqpoint{1.203495in}{2.175410in}}%
\pgfpathlineto{\pgfqpoint{1.203650in}{2.175410in}}%
\pgfpathlineto{\pgfqpoint{1.203745in}{2.175852in}}%
\pgfpathlineto{\pgfqpoint{1.203843in}{2.175852in}}%
\pgfpathlineto{\pgfqpoint{1.203938in}{2.176442in}}%
\pgfpathlineto{\pgfqpoint{1.204046in}{2.176442in}}%
\pgfpathlineto{\pgfqpoint{1.204173in}{2.176884in}}%
\pgfpathlineto{\pgfqpoint{1.204263in}{2.176884in}}%
\pgfpathlineto{\pgfqpoint{1.204334in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{1.204466in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{1.204489in}{2.177769in}}%
\pgfpathlineto{\pgfqpoint{1.204631in}{2.177769in}}%
\pgfpathlineto{\pgfqpoint{1.204682in}{2.178064in}}%
\pgfpathlineto{\pgfqpoint{1.204866in}{2.178064in}}%
\pgfpathlineto{\pgfqpoint{1.204965in}{2.178653in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{2.178653in}}%
\pgfpathlineto{\pgfqpoint{1.205154in}{2.179243in}}%
\pgfpathlineto{\pgfqpoint{1.205446in}{2.179243in}}%
\pgfpathlineto{\pgfqpoint{1.205578in}{2.179980in}}%
\pgfpathlineto{\pgfqpoint{1.205602in}{2.179980in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{2.180275in}}%
\pgfpathlineto{\pgfqpoint{1.205767in}{2.180275in}}%
\pgfpathlineto{\pgfqpoint{1.205880in}{2.180864in}}%
\pgfpathlineto{\pgfqpoint{1.205927in}{2.180864in}}%
\pgfpathlineto{\pgfqpoint{1.206054in}{2.181454in}}%
\pgfpathlineto{\pgfqpoint{1.206101in}{2.181454in}}%
\pgfpathlineto{\pgfqpoint{1.206205in}{2.181896in}}%
\pgfpathlineto{\pgfqpoint{1.206290in}{2.181896in}}%
\pgfpathlineto{\pgfqpoint{1.206379in}{2.182633in}}%
\pgfpathlineto{\pgfqpoint{1.206436in}{2.182633in}}%
\pgfpathlineto{\pgfqpoint{1.206568in}{2.183223in}}%
\pgfpathlineto{\pgfqpoint{1.206639in}{2.183223in}}%
\pgfpathlineto{\pgfqpoint{1.206657in}{2.183518in}}%
\pgfpathlineto{\pgfqpoint{1.206780in}{2.183518in}}%
\pgfpathlineto{\pgfqpoint{1.206898in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{1.207209in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{1.207209in}{2.184107in}}%
\pgfpathlineto{\pgfqpoint{1.207350in}{2.184107in}}%
\pgfpathlineto{\pgfqpoint{1.207477in}{2.184697in}}%
\pgfpathlineto{\pgfqpoint{1.207619in}{2.184697in}}%
\pgfpathlineto{\pgfqpoint{1.207723in}{2.185581in}}%
\pgfpathlineto{\pgfqpoint{1.207760in}{2.185581in}}%
\pgfpathlineto{\pgfqpoint{1.207873in}{2.186466in}}%
\pgfpathlineto{\pgfqpoint{1.207921in}{2.186466in}}%
\pgfpathlineto{\pgfqpoint{1.208010in}{2.187350in}}%
\pgfpathlineto{\pgfqpoint{1.208133in}{2.187350in}}%
\pgfpathlineto{\pgfqpoint{1.208265in}{2.187792in}}%
\pgfpathlineto{\pgfqpoint{1.208302in}{2.187792in}}%
\pgfpathlineto{\pgfqpoint{1.208397in}{2.188382in}}%
\pgfpathlineto{\pgfqpoint{1.208458in}{2.188382in}}%
\pgfpathlineto{\pgfqpoint{1.208491in}{2.188677in}}%
\pgfpathlineto{\pgfqpoint{1.208632in}{2.188677in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{2.189267in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{2.189267in}}%
\pgfpathlineto{\pgfqpoint{1.209094in}{2.189561in}}%
\pgfpathlineto{\pgfqpoint{1.209217in}{2.189561in}}%
\pgfpathlineto{\pgfqpoint{1.209269in}{2.190151in}}%
\pgfpathlineto{\pgfqpoint{1.209457in}{2.190151in}}%
\pgfpathlineto{\pgfqpoint{1.209580in}{2.191330in}}%
\pgfpathlineto{\pgfqpoint{1.209613in}{2.191330in}}%
\pgfpathlineto{\pgfqpoint{1.209622in}{2.191625in}}%
\pgfpathlineto{\pgfqpoint{1.209763in}{2.191625in}}%
\pgfpathlineto{\pgfqpoint{1.209877in}{2.192215in}}%
\pgfpathlineto{\pgfqpoint{1.209943in}{2.192215in}}%
\pgfpathlineto{\pgfqpoint{1.210013in}{2.192657in}}%
\pgfpathlineto{\pgfqpoint{1.210098in}{2.192657in}}%
\pgfpathlineto{\pgfqpoint{1.210098in}{2.192952in}}%
\pgfpathlineto{\pgfqpoint{1.210277in}{2.192952in}}%
\pgfpathlineto{\pgfqpoint{1.210277in}{2.193099in}}%
\pgfpathlineto{\pgfqpoint{1.210489in}{2.193099in}}%
\pgfpathlineto{\pgfqpoint{1.210626in}{2.193984in}}%
\pgfpathlineto{\pgfqpoint{1.210659in}{2.193984in}}%
\pgfpathlineto{\pgfqpoint{1.210659in}{2.194131in}}%
\pgfpathlineto{\pgfqpoint{1.210838in}{2.194131in}}%
\pgfpathlineto{\pgfqpoint{1.210956in}{2.195015in}}%
\pgfpathlineto{\pgfqpoint{1.210998in}{2.195015in}}%
\pgfpathlineto{\pgfqpoint{1.211003in}{2.195458in}}%
\pgfpathlineto{\pgfqpoint{1.211173in}{2.195458in}}%
\pgfpathlineto{\pgfqpoint{1.211300in}{2.196195in}}%
\pgfpathlineto{\pgfqpoint{1.211390in}{2.196195in}}%
\pgfpathlineto{\pgfqpoint{1.211437in}{2.196490in}}%
\pgfpathlineto{\pgfqpoint{1.211578in}{2.196490in}}%
\pgfpathlineto{\pgfqpoint{1.211687in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{1.211720in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{1.211776in}{2.197521in}}%
\pgfpathlineto{\pgfqpoint{1.211880in}{2.197521in}}%
\pgfpathlineto{\pgfqpoint{1.212002in}{2.197816in}}%
\pgfpathlineto{\pgfqpoint{1.212059in}{2.197816in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{2.198258in}}%
\pgfpathlineto{\pgfqpoint{1.212214in}{2.198258in}}%
\pgfpathlineto{\pgfqpoint{1.212346in}{2.198848in}}%
\pgfpathlineto{\pgfqpoint{1.212436in}{2.198848in}}%
\pgfpathlineto{\pgfqpoint{1.212544in}{2.199290in}}%
\pgfpathlineto{\pgfqpoint{1.212676in}{2.199290in}}%
\pgfpathlineto{\pgfqpoint{1.212799in}{2.200027in}}%
\pgfpathlineto{\pgfqpoint{1.212837in}{2.200027in}}%
\pgfpathlineto{\pgfqpoint{1.212837in}{2.200175in}}%
\pgfpathlineto{\pgfqpoint{1.213218in}{2.200175in}}%
\pgfpathlineto{\pgfqpoint{1.213331in}{2.200764in}}%
\pgfpathlineto{\pgfqpoint{1.213539in}{2.200764in}}%
\pgfpathlineto{\pgfqpoint{1.213591in}{2.201059in}}%
\pgfpathlineto{\pgfqpoint{1.213718in}{2.201059in}}%
\pgfpathlineto{\pgfqpoint{1.213718in}{2.201207in}}%
\pgfpathlineto{\pgfqpoint{1.213888in}{2.201207in}}%
\pgfpathlineto{\pgfqpoint{1.214001in}{2.201944in}}%
\pgfpathlineto{\pgfqpoint{1.214109in}{2.201944in}}%
\pgfpathlineto{\pgfqpoint{1.214218in}{2.202533in}}%
\pgfpathlineto{\pgfqpoint{1.214255in}{2.202533in}}%
\pgfpathlineto{\pgfqpoint{1.214359in}{2.203123in}}%
\pgfpathlineto{\pgfqpoint{1.214477in}{2.203123in}}%
\pgfpathlineto{\pgfqpoint{1.214562in}{2.203860in}}%
\pgfpathlineto{\pgfqpoint{1.214675in}{2.203860in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{2.204744in}}%
\pgfpathlineto{\pgfqpoint{1.214826in}{2.204744in}}%
\pgfpathlineto{\pgfqpoint{1.214826in}{2.204892in}}%
\pgfpathlineto{\pgfqpoint{1.214967in}{2.204892in}}%
\pgfpathlineto{\pgfqpoint{1.215071in}{2.205481in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{2.205481in}}%
\pgfpathlineto{\pgfqpoint{1.215255in}{2.206071in}}%
\pgfpathlineto{\pgfqpoint{1.215330in}{2.206071in}}%
\pgfpathlineto{\pgfqpoint{1.215424in}{2.206661in}}%
\pgfpathlineto{\pgfqpoint{1.215518in}{2.206661in}}%
\pgfpathlineto{\pgfqpoint{1.215636in}{2.207250in}}%
\pgfpathlineto{\pgfqpoint{1.215674in}{2.207250in}}%
\pgfpathlineto{\pgfqpoint{1.215778in}{2.207840in}}%
\pgfpathlineto{\pgfqpoint{1.215900in}{2.207840in}}%
\pgfpathlineto{\pgfqpoint{1.216037in}{2.208282in}}%
\pgfpathlineto{\pgfqpoint{1.216051in}{2.208282in}}%
\pgfpathlineto{\pgfqpoint{1.216178in}{2.208724in}}%
\pgfpathlineto{\pgfqpoint{1.216306in}{2.208724in}}%
\pgfpathlineto{\pgfqpoint{1.216409in}{2.209461in}}%
\pgfpathlineto{\pgfqpoint{1.216537in}{2.209461in}}%
\pgfpathlineto{\pgfqpoint{1.216574in}{2.209756in}}%
\pgfpathlineto{\pgfqpoint{1.216683in}{2.209756in}}%
\pgfpathlineto{\pgfqpoint{1.216801in}{2.210493in}}%
\pgfpathlineto{\pgfqpoint{1.216871in}{2.210493in}}%
\pgfpathlineto{\pgfqpoint{1.216994in}{2.210788in}}%
\pgfpathlineto{\pgfqpoint{1.217017in}{2.210788in}}%
\pgfpathlineto{\pgfqpoint{1.217088in}{2.211378in}}%
\pgfpathlineto{\pgfqpoint{1.217201in}{2.211378in}}%
\pgfpathlineto{\pgfqpoint{1.217267in}{2.211820in}}%
\pgfpathlineto{\pgfqpoint{1.217347in}{2.211820in}}%
\pgfpathlineto{\pgfqpoint{1.217442in}{2.212262in}}%
\pgfpathlineto{\pgfqpoint{1.217616in}{2.212262in}}%
\pgfpathlineto{\pgfqpoint{1.217696in}{2.212704in}}%
\pgfpathlineto{\pgfqpoint{1.217757in}{2.212704in}}%
\pgfpathlineto{\pgfqpoint{1.217819in}{2.213294in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{2.213294in}}%
\pgfpathlineto{\pgfqpoint{1.218017in}{2.213736in}}%
\pgfpathlineto{\pgfqpoint{1.218130in}{2.213736in}}%
\pgfpathlineto{\pgfqpoint{1.218262in}{2.214178in}}%
\pgfpathlineto{\pgfqpoint{1.218290in}{2.214178in}}%
\pgfpathlineto{\pgfqpoint{1.218365in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{1.218469in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{1.218549in}{2.215505in}}%
\pgfpathlineto{\pgfqpoint{1.218658in}{2.215505in}}%
\pgfpathlineto{\pgfqpoint{1.218747in}{2.215800in}}%
\pgfpathlineto{\pgfqpoint{1.218804in}{2.215800in}}%
\pgfpathlineto{\pgfqpoint{1.218898in}{2.216390in}}%
\pgfpathlineto{\pgfqpoint{1.218978in}{2.216390in}}%
\pgfpathlineto{\pgfqpoint{1.219044in}{2.216684in}}%
\pgfpathlineto{\pgfqpoint{1.219195in}{2.216684in}}%
\pgfpathlineto{\pgfqpoint{1.219322in}{2.217127in}}%
\pgfpathlineto{\pgfqpoint{1.219449in}{2.217127in}}%
\pgfpathlineto{\pgfqpoint{1.219586in}{2.218306in}}%
\pgfpathlineto{\pgfqpoint{1.219680in}{2.218306in}}%
\pgfpathlineto{\pgfqpoint{1.219789in}{2.218601in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.218601in}}%
\pgfpathlineto{\pgfqpoint{1.219963in}{2.219190in}}%
\pgfpathlineto{\pgfqpoint{1.219987in}{2.219190in}}%
\pgfpathlineto{\pgfqpoint{1.220123in}{2.219927in}}%
\pgfpathlineto{\pgfqpoint{1.220189in}{2.219927in}}%
\pgfpathlineto{\pgfqpoint{1.220246in}{2.220222in}}%
\pgfpathlineto{\pgfqpoint{1.220345in}{2.220222in}}%
\pgfpathlineto{\pgfqpoint{1.220345in}{2.220370in}}%
\pgfpathlineto{\pgfqpoint{1.220510in}{2.220370in}}%
\pgfpathlineto{\pgfqpoint{1.220637in}{2.220664in}}%
\pgfpathlineto{\pgfqpoint{1.220689in}{2.220664in}}%
\pgfpathlineto{\pgfqpoint{1.220764in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{1.220896in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{1.220906in}{2.221549in}}%
\pgfpathlineto{\pgfqpoint{1.221057in}{2.221549in}}%
\pgfpathlineto{\pgfqpoint{1.221127in}{2.221991in}}%
\pgfpathlineto{\pgfqpoint{1.221198in}{2.221991in}}%
\pgfpathlineto{\pgfqpoint{1.221316in}{2.222581in}}%
\pgfpathlineto{\pgfqpoint{1.221415in}{2.222581in}}%
\pgfpathlineto{\pgfqpoint{1.221415in}{2.222876in}}%
\pgfpathlineto{\pgfqpoint{1.221660in}{2.222876in}}%
\pgfpathlineto{\pgfqpoint{1.221797in}{2.223613in}}%
\pgfpathlineto{\pgfqpoint{1.221858in}{2.223613in}}%
\pgfpathlineto{\pgfqpoint{1.221952in}{2.224202in}}%
\pgfpathlineto{\pgfqpoint{1.222018in}{2.224202in}}%
\pgfpathlineto{\pgfqpoint{1.222065in}{2.224497in}}%
\pgfpathlineto{\pgfqpoint{1.222574in}{2.224497in}}%
\pgfpathlineto{\pgfqpoint{1.222692in}{2.224792in}}%
\pgfpathlineto{\pgfqpoint{1.222725in}{2.224792in}}%
\pgfpathlineto{\pgfqpoint{1.222725in}{2.224939in}}%
\pgfpathlineto{\pgfqpoint{1.222904in}{2.224939in}}%
\pgfpathlineto{\pgfqpoint{1.223003in}{2.225234in}}%
\pgfpathlineto{\pgfqpoint{1.223116in}{2.225234in}}%
\pgfpathlineto{\pgfqpoint{1.223225in}{2.225824in}}%
\pgfpathlineto{\pgfqpoint{1.223357in}{2.225824in}}%
\pgfpathlineto{\pgfqpoint{1.223451in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{1.223555in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{1.223673in}{2.226856in}}%
\pgfpathlineto{\pgfqpoint{1.223734in}{2.226856in}}%
\pgfpathlineto{\pgfqpoint{1.223734in}{2.227003in}}%
\pgfpathlineto{\pgfqpoint{1.224182in}{2.227003in}}%
\pgfpathlineto{\pgfqpoint{1.224304in}{2.227740in}}%
\pgfpathlineto{\pgfqpoint{1.224337in}{2.227740in}}%
\pgfpathlineto{\pgfqpoint{1.224474in}{2.228624in}}%
\pgfpathlineto{\pgfqpoint{1.224644in}{2.228624in}}%
\pgfpathlineto{\pgfqpoint{1.224766in}{2.229361in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{2.229361in}}%
\pgfpathlineto{\pgfqpoint{1.224893in}{2.230099in}}%
\pgfpathlineto{\pgfqpoint{1.225072in}{2.230099in}}%
\pgfpathlineto{\pgfqpoint{1.225181in}{2.230541in}}%
\pgfpathlineto{\pgfqpoint{1.225256in}{2.230541in}}%
\pgfpathlineto{\pgfqpoint{1.225355in}{2.231278in}}%
\pgfpathlineto{\pgfqpoint{1.225426in}{2.231278in}}%
\pgfpathlineto{\pgfqpoint{1.225530in}{2.231867in}}%
\pgfpathlineto{\pgfqpoint{1.225685in}{2.231867in}}%
\pgfpathlineto{\pgfqpoint{1.225803in}{2.232457in}}%
\pgfpathlineto{\pgfqpoint{1.225850in}{2.232457in}}%
\pgfpathlineto{\pgfqpoint{1.225850in}{2.232604in}}%
\pgfpathlineto{\pgfqpoint{1.226091in}{2.232604in}}%
\pgfpathlineto{\pgfqpoint{1.226152in}{2.233194in}}%
\pgfpathlineto{\pgfqpoint{1.226241in}{2.233194in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{2.233784in}}%
\pgfpathlineto{\pgfqpoint{1.226411in}{2.233784in}}%
\pgfpathlineto{\pgfqpoint{1.226411in}{2.233931in}}%
\pgfpathlineto{\pgfqpoint{1.226647in}{2.233931in}}%
\pgfpathlineto{\pgfqpoint{1.226647in}{2.234079in}}%
\pgfpathlineto{\pgfqpoint{1.226812in}{2.234079in}}%
\pgfpathlineto{\pgfqpoint{1.226812in}{2.234226in}}%
\pgfpathlineto{\pgfqpoint{1.227019in}{2.234226in}}%
\pgfpathlineto{\pgfqpoint{1.227080in}{2.234521in}}%
\pgfpathlineto{\pgfqpoint{1.227250in}{2.234521in}}%
\pgfpathlineto{\pgfqpoint{1.227387in}{2.235258in}}%
\pgfpathlineto{\pgfqpoint{1.227396in}{2.235258in}}%
\pgfpathlineto{\pgfqpoint{1.227396in}{2.235405in}}%
\pgfpathlineto{\pgfqpoint{1.227566in}{2.235405in}}%
\pgfpathlineto{\pgfqpoint{1.227693in}{2.235995in}}%
\pgfpathlineto{\pgfqpoint{1.227731in}{2.235995in}}%
\pgfpathlineto{\pgfqpoint{1.227820in}{2.236290in}}%
\pgfpathlineto{\pgfqpoint{1.227985in}{2.236290in}}%
\pgfpathlineto{\pgfqpoint{1.228089in}{2.236732in}}%
\pgfpathlineto{\pgfqpoint{1.228146in}{2.236732in}}%
\pgfpathlineto{\pgfqpoint{1.228235in}{2.237174in}}%
\pgfpathlineto{\pgfqpoint{1.228311in}{2.237174in}}%
\pgfpathlineto{\pgfqpoint{1.228405in}{2.237469in}}%
\pgfpathlineto{\pgfqpoint{1.228509in}{2.237469in}}%
\pgfpathlineto{\pgfqpoint{1.228607in}{2.238353in}}%
\pgfpathlineto{\pgfqpoint{1.228655in}{2.238353in}}%
\pgfpathlineto{\pgfqpoint{1.228768in}{2.238943in}}%
\pgfpathlineto{\pgfqpoint{1.228952in}{2.238943in}}%
\pgfpathlineto{\pgfqpoint{1.229055in}{2.239533in}}%
\pgfpathlineto{\pgfqpoint{1.229131in}{2.239533in}}%
\pgfpathlineto{\pgfqpoint{1.229230in}{2.239975in}}%
\pgfpathlineto{\pgfqpoint{1.229329in}{2.239975in}}%
\pgfpathlineto{\pgfqpoint{1.229329in}{2.240122in}}%
\pgfpathlineto{\pgfqpoint{1.229517in}{2.240122in}}%
\pgfpathlineto{\pgfqpoint{1.229611in}{2.240564in}}%
\pgfpathlineto{\pgfqpoint{1.229682in}{2.240564in}}%
\pgfpathlineto{\pgfqpoint{1.229791in}{2.241154in}}%
\pgfpathlineto{\pgfqpoint{1.229847in}{2.241154in}}%
\pgfpathlineto{\pgfqpoint{1.229866in}{2.241449in}}%
\pgfpathlineto{\pgfqpoint{1.230036in}{2.241449in}}%
\pgfpathlineto{\pgfqpoint{1.230135in}{2.242039in}}%
\pgfpathlineto{\pgfqpoint{1.230191in}{2.242039in}}%
\pgfpathlineto{\pgfqpoint{1.230309in}{2.243365in}}%
\pgfpathlineto{\pgfqpoint{1.230413in}{2.243365in}}%
\pgfpathlineto{\pgfqpoint{1.230531in}{2.243955in}}%
\pgfpathlineto{\pgfqpoint{1.230606in}{2.243955in}}%
\pgfpathlineto{\pgfqpoint{1.230606in}{2.244102in}}%
\pgfpathlineto{\pgfqpoint{1.230747in}{2.244102in}}%
\pgfpathlineto{\pgfqpoint{1.230884in}{2.244692in}}%
\pgfpathlineto{\pgfqpoint{1.230898in}{2.244692in}}%
\pgfpathlineto{\pgfqpoint{1.230988in}{2.245134in}}%
\pgfpathlineto{\pgfqpoint{1.231040in}{2.245134in}}%
\pgfpathlineto{\pgfqpoint{1.231153in}{2.246019in}}%
\pgfpathlineto{\pgfqpoint{1.231487in}{2.246019in}}%
\pgfpathlineto{\pgfqpoint{1.231596in}{2.246608in}}%
\pgfpathlineto{\pgfqpoint{1.231822in}{2.246608in}}%
\pgfpathlineto{\pgfqpoint{1.231916in}{2.247198in}}%
\pgfpathlineto{\pgfqpoint{1.231968in}{2.247198in}}%
\pgfpathlineto{\pgfqpoint{1.232105in}{2.247787in}}%
\pgfpathlineto{\pgfqpoint{1.232114in}{2.247787in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{2.248377in}}%
\pgfpathlineto{\pgfqpoint{1.232336in}{2.248377in}}%
\pgfpathlineto{\pgfqpoint{1.232425in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{1.232482in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{1.232619in}{2.249556in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{2.249556in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{2.249704in}}%
\pgfpathlineto{\pgfqpoint{1.232920in}{2.249704in}}%
\pgfpathlineto{\pgfqpoint{1.233019in}{2.250293in}}%
\pgfpathlineto{\pgfqpoint{1.233132in}{2.250293in}}%
\pgfpathlineto{\pgfqpoint{1.233255in}{2.250588in}}%
\pgfpathlineto{\pgfqpoint{1.233344in}{2.250588in}}%
\pgfpathlineto{\pgfqpoint{1.233453in}{2.251178in}}%
\pgfpathlineto{\pgfqpoint{1.233566in}{2.251178in}}%
\pgfpathlineto{\pgfqpoint{1.233693in}{2.252210in}}%
\pgfpathlineto{\pgfqpoint{1.233717in}{2.252210in}}%
\pgfpathlineto{\pgfqpoint{1.233717in}{2.252357in}}%
\pgfpathlineto{\pgfqpoint{1.233863in}{2.252357in}}%
\pgfpathlineto{\pgfqpoint{1.233957in}{2.252799in}}%
\pgfpathlineto{\pgfqpoint{1.234084in}{2.252799in}}%
\pgfpathlineto{\pgfqpoint{1.234174in}{2.253242in}}%
\pgfpathlineto{\pgfqpoint{1.234226in}{2.253242in}}%
\pgfpathlineto{\pgfqpoint{1.234311in}{2.253536in}}%
\pgfpathlineto{\pgfqpoint{1.234391in}{2.253536in}}%
\pgfpathlineto{\pgfqpoint{1.234518in}{2.254421in}}%
\pgfpathlineto{\pgfqpoint{1.234617in}{2.254421in}}%
\pgfpathlineto{\pgfqpoint{1.234740in}{2.255305in}}%
\pgfpathlineto{\pgfqpoint{1.234824in}{2.255305in}}%
\pgfpathlineto{\pgfqpoint{1.234909in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{1.235216in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{1.235249in}{2.256190in}}%
\pgfpathlineto{\pgfqpoint{1.235376in}{2.256190in}}%
\pgfpathlineto{\pgfqpoint{1.235475in}{2.256779in}}%
\pgfpathlineto{\pgfqpoint{1.235564in}{2.256779in}}%
\pgfpathlineto{\pgfqpoint{1.235701in}{2.257222in}}%
\pgfpathlineto{\pgfqpoint{1.235706in}{2.257222in}}%
\pgfpathlineto{\pgfqpoint{1.235772in}{2.257664in}}%
\pgfpathlineto{\pgfqpoint{1.236248in}{2.257664in}}%
\pgfpathlineto{\pgfqpoint{1.236366in}{2.258106in}}%
\pgfpathlineto{\pgfqpoint{1.236389in}{2.258106in}}%
\pgfpathlineto{\pgfqpoint{1.236521in}{2.258990in}}%
\pgfpathlineto{\pgfqpoint{1.236578in}{2.258990in}}%
\pgfpathlineto{\pgfqpoint{1.236710in}{2.260170in}}%
\pgfpathlineto{\pgfqpoint{1.236762in}{2.260170in}}%
\pgfpathlineto{\pgfqpoint{1.236785in}{2.260465in}}%
\pgfpathlineto{\pgfqpoint{1.236931in}{2.260465in}}%
\pgfpathlineto{\pgfqpoint{1.237054in}{2.261054in}}%
\pgfpathlineto{\pgfqpoint{1.237077in}{2.261054in}}%
\pgfpathlineto{\pgfqpoint{1.237077in}{2.261202in}}%
\pgfpathlineto{\pgfqpoint{1.237271in}{2.261202in}}%
\pgfpathlineto{\pgfqpoint{1.237271in}{2.261349in}}%
\pgfpathlineto{\pgfqpoint{1.237436in}{2.261349in}}%
\pgfpathlineto{\pgfqpoint{1.237563in}{2.261791in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{2.261791in}}%
\pgfpathlineto{\pgfqpoint{1.237813in}{2.262381in}}%
\pgfpathlineto{\pgfqpoint{1.237893in}{2.262381in}}%
\pgfpathlineto{\pgfqpoint{1.237893in}{2.262528in}}%
\pgfpathlineto{\pgfqpoint{1.238194in}{2.262528in}}%
\pgfpathlineto{\pgfqpoint{1.238317in}{2.263413in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{2.263413in}}%
\pgfpathlineto{\pgfqpoint{1.238510in}{2.264002in}}%
\pgfpathlineto{\pgfqpoint{1.238567in}{2.264002in}}%
\pgfpathlineto{\pgfqpoint{1.238699in}{2.264592in}}%
\pgfpathlineto{\pgfqpoint{1.238713in}{2.264592in}}%
\pgfpathlineto{\pgfqpoint{1.238835in}{2.264887in}}%
\pgfpathlineto{\pgfqpoint{1.238887in}{2.264887in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{2.265476in}}%
\pgfpathlineto{\pgfqpoint{1.239038in}{2.265476in}}%
\pgfpathlineto{\pgfqpoint{1.239151in}{2.265919in}}%
\pgfpathlineto{\pgfqpoint{1.239312in}{2.265919in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{2.266361in}}%
\pgfpathlineto{\pgfqpoint{1.239472in}{2.266361in}}%
\pgfpathlineto{\pgfqpoint{1.239608in}{2.266803in}}%
\pgfpathlineto{\pgfqpoint{1.239731in}{2.266803in}}%
\pgfpathlineto{\pgfqpoint{1.239731in}{2.266951in}}%
\pgfpathlineto{\pgfqpoint{1.240047in}{2.266951in}}%
\pgfpathlineto{\pgfqpoint{1.240165in}{2.267393in}}%
\pgfpathlineto{\pgfqpoint{1.240188in}{2.267393in}}%
\pgfpathlineto{\pgfqpoint{1.240315in}{2.268130in}}%
\pgfpathlineto{\pgfqpoint{1.240400in}{2.268130in}}%
\pgfpathlineto{\pgfqpoint{1.240518in}{2.268425in}}%
\pgfpathlineto{\pgfqpoint{1.240542in}{2.268425in}}%
\pgfpathlineto{\pgfqpoint{1.240669in}{2.268867in}}%
\pgfpathlineto{\pgfqpoint{1.240881in}{2.268867in}}%
\pgfpathlineto{\pgfqpoint{1.241018in}{2.269899in}}%
\pgfpathlineto{\pgfqpoint{1.241093in}{2.269899in}}%
\pgfpathlineto{\pgfqpoint{1.241093in}{2.270046in}}%
\pgfpathlineto{\pgfqpoint{1.241319in}{2.270046in}}%
\pgfpathlineto{\pgfqpoint{1.241456in}{2.271225in}}%
\pgfpathlineto{\pgfqpoint{1.241517in}{2.271225in}}%
\pgfpathlineto{\pgfqpoint{1.241593in}{2.271668in}}%
\pgfpathlineto{\pgfqpoint{1.241696in}{2.271668in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{2.272405in}}%
\pgfpathlineto{\pgfqpoint{1.241951in}{2.272405in}}%
\pgfpathlineto{\pgfqpoint{1.241956in}{2.272699in}}%
\pgfpathlineto{\pgfqpoint{1.242121in}{2.272699in}}%
\pgfpathlineto{\pgfqpoint{1.242210in}{2.273436in}}%
\pgfpathlineto{\pgfqpoint{1.242300in}{2.273436in}}%
\pgfpathlineto{\pgfqpoint{1.242418in}{2.273879in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{2.273879in}}%
\pgfpathlineto{\pgfqpoint{1.242498in}{2.274174in}}%
\pgfpathlineto{\pgfqpoint{1.242790in}{2.274174in}}%
\pgfpathlineto{\pgfqpoint{1.242832in}{2.274468in}}%
\pgfpathlineto{\pgfqpoint{1.243016in}{2.274468in}}%
\pgfpathlineto{\pgfqpoint{1.243143in}{2.275058in}}%
\pgfpathlineto{\pgfqpoint{1.243200in}{2.275058in}}%
\pgfpathlineto{\pgfqpoint{1.243308in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{1.243426in}{2.276237in}}%
\pgfpathlineto{\pgfqpoint{1.243492in}{2.276237in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{2.276827in}}%
\pgfpathlineto{\pgfqpoint{1.243700in}{2.276827in}}%
\pgfpathlineto{\pgfqpoint{1.243813in}{2.278006in}}%
\pgfpathlineto{\pgfqpoint{1.243841in}{2.278006in}}%
\pgfpathlineto{\pgfqpoint{1.243841in}{2.278154in}}%
\pgfpathlineto{\pgfqpoint{1.244025in}{2.278154in}}%
\pgfpathlineto{\pgfqpoint{1.244077in}{2.278596in}}%
\pgfpathlineto{\pgfqpoint{1.244374in}{2.278596in}}%
\pgfpathlineto{\pgfqpoint{1.244501in}{2.279185in}}%
\pgfpathlineto{\pgfqpoint{1.244539in}{2.279185in}}%
\pgfpathlineto{\pgfqpoint{1.244656in}{2.279628in}}%
\pgfpathlineto{\pgfqpoint{1.244713in}{2.279628in}}%
\pgfpathlineto{\pgfqpoint{1.244718in}{2.279922in}}%
\pgfpathlineto{\pgfqpoint{1.244958in}{2.279922in}}%
\pgfpathlineto{\pgfqpoint{1.244996in}{2.280365in}}%
\pgfpathlineto{\pgfqpoint{1.245104in}{2.280365in}}%
\pgfpathlineto{\pgfqpoint{1.245213in}{2.281249in}}%
\pgfpathlineto{\pgfqpoint{1.245288in}{2.281249in}}%
\pgfpathlineto{\pgfqpoint{1.245354in}{2.281691in}}%
\pgfpathlineto{\pgfqpoint{1.245439in}{2.281691in}}%
\pgfpathlineto{\pgfqpoint{1.245571in}{2.282281in}}%
\pgfpathlineto{\pgfqpoint{1.245637in}{2.282281in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{2.282871in}}%
\pgfpathlineto{\pgfqpoint{1.245854in}{2.282871in}}%
\pgfpathlineto{\pgfqpoint{1.245896in}{2.283460in}}%
\pgfpathlineto{\pgfqpoint{1.246000in}{2.283460in}}%
\pgfpathlineto{\pgfqpoint{1.246061in}{2.283902in}}%
\pgfpathlineto{\pgfqpoint{1.246207in}{2.283902in}}%
\pgfpathlineto{\pgfqpoint{1.246344in}{2.284197in}}%
\pgfpathlineto{\pgfqpoint{1.246570in}{2.284197in}}%
\pgfpathlineto{\pgfqpoint{1.246584in}{2.284639in}}%
\pgfpathlineto{\pgfqpoint{1.246763in}{2.284639in}}%
\pgfpathlineto{\pgfqpoint{1.246848in}{2.285082in}}%
\pgfpathlineto{\pgfqpoint{1.246909in}{2.285082in}}%
\pgfpathlineto{\pgfqpoint{1.247041in}{2.285524in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{2.285524in}}%
\pgfpathlineto{\pgfqpoint{1.247197in}{2.285819in}}%
\pgfpathlineto{\pgfqpoint{1.247376in}{2.285819in}}%
\pgfpathlineto{\pgfqpoint{1.247499in}{2.286556in}}%
\pgfpathlineto{\pgfqpoint{1.247621in}{2.286556in}}%
\pgfpathlineto{\pgfqpoint{1.247678in}{2.286851in}}%
\pgfpathlineto{\pgfqpoint{1.247824in}{2.286851in}}%
\pgfpathlineto{\pgfqpoint{1.247843in}{2.287145in}}%
\pgfpathlineto{\pgfqpoint{1.248140in}{2.287145in}}%
\pgfpathlineto{\pgfqpoint{1.248177in}{2.287735in}}%
\pgfpathlineto{\pgfqpoint{1.248455in}{2.287735in}}%
\pgfpathlineto{\pgfqpoint{1.248460in}{2.288177in}}%
\pgfpathlineto{\pgfqpoint{1.248649in}{2.288177in}}%
\pgfpathlineto{\pgfqpoint{1.248767in}{2.288914in}}%
\pgfpathlineto{\pgfqpoint{1.248903in}{2.288914in}}%
\pgfpathlineto{\pgfqpoint{1.248936in}{2.289357in}}%
\pgfpathlineto{\pgfqpoint{1.249073in}{2.289357in}}%
\pgfpathlineto{\pgfqpoint{1.249096in}{2.289651in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{2.289651in}}%
\pgfpathlineto{\pgfqpoint{1.249266in}{2.289946in}}%
\pgfpathlineto{\pgfqpoint{1.249375in}{2.289946in}}%
\pgfpathlineto{\pgfqpoint{1.249469in}{2.290536in}}%
\pgfpathlineto{\pgfqpoint{1.249544in}{2.290536in}}%
\pgfpathlineto{\pgfqpoint{1.249615in}{2.291125in}}%
\pgfpathlineto{\pgfqpoint{1.249719in}{2.291125in}}%
\pgfpathlineto{\pgfqpoint{1.249775in}{2.291420in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{2.291420in}}%
\pgfpathlineto{\pgfqpoint{1.249940in}{2.291862in}}%
\pgfpathlineto{\pgfqpoint{1.250077in}{2.291862in}}%
\pgfpathlineto{\pgfqpoint{1.250195in}{2.292747in}}%
\pgfpathlineto{\pgfqpoint{1.250341in}{2.292747in}}%
\pgfpathlineto{\pgfqpoint{1.250473in}{2.293042in}}%
\pgfpathlineto{\pgfqpoint{1.250595in}{2.293042in}}%
\pgfpathlineto{\pgfqpoint{1.250675in}{2.293337in}}%
\pgfpathlineto{\pgfqpoint{1.250883in}{2.293337in}}%
\pgfpathlineto{\pgfqpoint{1.250954in}{2.293631in}}%
\pgfpathlineto{\pgfqpoint{1.251095in}{2.293631in}}%
\pgfpathlineto{\pgfqpoint{1.251208in}{2.294074in}}%
\pgfpathlineto{\pgfqpoint{1.251354in}{2.294074in}}%
\pgfpathlineto{\pgfqpoint{1.251453in}{2.294811in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{2.294811in}}%
\pgfpathlineto{\pgfqpoint{1.251656in}{2.295105in}}%
\pgfpathlineto{\pgfqpoint{1.251995in}{2.295105in}}%
\pgfpathlineto{\pgfqpoint{1.252089in}{2.295695in}}%
\pgfpathlineto{\pgfqpoint{1.252188in}{2.295695in}}%
\pgfpathlineto{\pgfqpoint{1.252306in}{2.295990in}}%
\pgfpathlineto{\pgfqpoint{1.252424in}{2.295990in}}%
\pgfpathlineto{\pgfqpoint{1.252551in}{2.296580in}}%
\pgfpathlineto{\pgfqpoint{1.252627in}{2.296580in}}%
\pgfpathlineto{\pgfqpoint{1.252697in}{2.296874in}}%
\pgfpathlineto{\pgfqpoint{1.252782in}{2.296874in}}%
\pgfpathlineto{\pgfqpoint{1.252881in}{2.297169in}}%
\pgfpathlineto{\pgfqpoint{1.253037in}{2.297169in}}%
\pgfpathlineto{\pgfqpoint{1.253169in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{1.253178in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{1.253287in}{2.298791in}}%
\pgfpathlineto{\pgfqpoint{1.253357in}{2.298791in}}%
\pgfpathlineto{\pgfqpoint{1.253475in}{2.299528in}}%
\pgfpathlineto{\pgfqpoint{1.253518in}{2.299528in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{2.299970in}}%
\pgfpathlineto{\pgfqpoint{1.253706in}{2.299970in}}%
\pgfpathlineto{\pgfqpoint{1.253763in}{2.300560in}}%
\pgfpathlineto{\pgfqpoint{1.253852in}{2.300560in}}%
\pgfpathlineto{\pgfqpoint{1.253989in}{2.301297in}}%
\pgfpathlineto{\pgfqpoint{1.254182in}{2.301297in}}%
\pgfpathlineto{\pgfqpoint{1.254319in}{2.301739in}}%
\pgfpathlineto{\pgfqpoint{1.254371in}{2.301739in}}%
\pgfpathlineto{\pgfqpoint{1.254371in}{2.301886in}}%
\pgfpathlineto{\pgfqpoint{1.254522in}{2.301886in}}%
\pgfpathlineto{\pgfqpoint{1.254654in}{2.302918in}}%
\pgfpathlineto{\pgfqpoint{1.254668in}{2.302918in}}%
\pgfpathlineto{\pgfqpoint{1.254752in}{2.303655in}}%
\pgfpathlineto{\pgfqpoint{1.255007in}{2.303655in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{2.303950in}}%
\pgfpathlineto{\pgfqpoint{1.255196in}{2.303950in}}%
\pgfpathlineto{\pgfqpoint{1.255257in}{2.304245in}}%
\pgfpathlineto{\pgfqpoint{1.255337in}{2.304245in}}%
\pgfpathlineto{\pgfqpoint{1.255474in}{2.304834in}}%
\pgfpathlineto{\pgfqpoint{1.255492in}{2.304834in}}%
\pgfpathlineto{\pgfqpoint{1.255492in}{2.304982in}}%
\pgfpathlineto{\pgfqpoint{1.255780in}{2.304982in}}%
\pgfpathlineto{\pgfqpoint{1.255808in}{2.305424in}}%
\pgfpathlineto{\pgfqpoint{1.255978in}{2.305424in}}%
\pgfpathlineto{\pgfqpoint{1.256105in}{2.306161in}}%
\pgfpathlineto{\pgfqpoint{1.256138in}{2.306161in}}%
\pgfpathlineto{\pgfqpoint{1.256204in}{2.306898in}}%
\pgfpathlineto{\pgfqpoint{1.256336in}{2.306898in}}%
\pgfpathlineto{\pgfqpoint{1.256445in}{2.307193in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{2.307193in}}%
\pgfpathlineto{\pgfqpoint{1.256713in}{2.307783in}}%
\pgfpathlineto{\pgfqpoint{1.256770in}{2.307783in}}%
\pgfpathlineto{\pgfqpoint{1.256803in}{2.308077in}}%
\pgfpathlineto{\pgfqpoint{1.256958in}{2.308077in}}%
\pgfpathlineto{\pgfqpoint{1.257067in}{2.308520in}}%
\pgfpathlineto{\pgfqpoint{1.257189in}{2.308520in}}%
\pgfpathlineto{\pgfqpoint{1.257274in}{2.308962in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{2.308962in}}%
\pgfpathlineto{\pgfqpoint{1.257491in}{2.309551in}}%
\pgfpathlineto{\pgfqpoint{1.257562in}{2.309551in}}%
\pgfpathlineto{\pgfqpoint{1.257684in}{2.309846in}}%
\pgfpathlineto{\pgfqpoint{1.257873in}{2.309846in}}%
\pgfpathlineto{\pgfqpoint{1.257887in}{2.310141in}}%
\pgfpathlineto{\pgfqpoint{1.258123in}{2.310141in}}%
\pgfpathlineto{\pgfqpoint{1.258245in}{2.310436in}}%
\pgfpathlineto{\pgfqpoint{1.258302in}{2.310436in}}%
\pgfpathlineto{\pgfqpoint{1.258415in}{2.311026in}}%
\pgfpathlineto{\pgfqpoint{1.258514in}{2.311026in}}%
\pgfpathlineto{\pgfqpoint{1.258537in}{2.311320in}}%
\pgfpathlineto{\pgfqpoint{1.258721in}{2.311320in}}%
\pgfpathlineto{\pgfqpoint{1.258721in}{2.311468in}}%
\pgfpathlineto{\pgfqpoint{1.258872in}{2.311468in}}%
\pgfpathlineto{\pgfqpoint{1.258995in}{2.311910in}}%
\pgfpathlineto{\pgfqpoint{1.259155in}{2.311910in}}%
\pgfpathlineto{\pgfqpoint{1.259188in}{2.312205in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{2.312205in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{2.312352in}}%
\pgfpathlineto{\pgfqpoint{1.259485in}{2.312352in}}%
\pgfpathlineto{\pgfqpoint{1.259527in}{2.312794in}}%
\pgfpathlineto{\pgfqpoint{1.259716in}{2.312794in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{2.313237in}}%
\pgfpathlineto{\pgfqpoint{1.259965in}{2.313237in}}%
\pgfpathlineto{\pgfqpoint{1.260055in}{2.313826in}}%
\pgfpathlineto{\pgfqpoint{1.260371in}{2.313826in}}%
\pgfpathlineto{\pgfqpoint{1.260371in}{2.313974in}}%
\pgfpathlineto{\pgfqpoint{1.260522in}{2.313974in}}%
\pgfpathlineto{\pgfqpoint{1.260592in}{2.314416in}}%
\pgfpathlineto{\pgfqpoint{1.260819in}{2.314416in}}%
\pgfpathlineto{\pgfqpoint{1.260885in}{2.314858in}}%
\pgfpathlineto{\pgfqpoint{1.260960in}{2.314858in}}%
\pgfpathlineto{\pgfqpoint{1.261031in}{2.315153in}}%
\pgfpathlineto{\pgfqpoint{1.261248in}{2.315153in}}%
\pgfpathlineto{\pgfqpoint{1.261248in}{2.315300in}}%
\pgfpathlineto{\pgfqpoint{1.261464in}{2.315300in}}%
\pgfpathlineto{\pgfqpoint{1.261587in}{2.315890in}}%
\pgfpathlineto{\pgfqpoint{1.261827in}{2.315890in}}%
\pgfpathlineto{\pgfqpoint{1.261964in}{2.316480in}}%
\pgfpathlineto{\pgfqpoint{1.261969in}{2.316480in}}%
\pgfpathlineto{\pgfqpoint{1.262058in}{2.316774in}}%
\pgfpathlineto{\pgfqpoint{1.262129in}{2.316774in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{2.317511in}}%
\pgfpathlineto{\pgfqpoint{1.262393in}{2.317511in}}%
\pgfpathlineto{\pgfqpoint{1.262506in}{2.318101in}}%
\pgfpathlineto{\pgfqpoint{1.262563in}{2.318101in}}%
\pgfpathlineto{\pgfqpoint{1.262676in}{2.318396in}}%
\pgfpathlineto{\pgfqpoint{1.262718in}{2.318396in}}%
\pgfpathlineto{\pgfqpoint{1.262817in}{2.318691in}}%
\pgfpathlineto{\pgfqpoint{1.262921in}{2.318691in}}%
\pgfpathlineto{\pgfqpoint{1.262982in}{2.319280in}}%
\pgfpathlineto{\pgfqpoint{1.263081in}{2.319280in}}%
\pgfpathlineto{\pgfqpoint{1.263189in}{2.319723in}}%
\pgfpathlineto{\pgfqpoint{1.263274in}{2.319723in}}%
\pgfpathlineto{\pgfqpoint{1.263411in}{2.320460in}}%
\pgfpathlineto{\pgfqpoint{1.263566in}{2.320460in}}%
\pgfpathlineto{\pgfqpoint{1.263651in}{2.321344in}}%
\pgfpathlineto{\pgfqpoint{1.263764in}{2.321344in}}%
\pgfpathlineto{\pgfqpoint{1.263878in}{2.321639in}}%
\pgfpathlineto{\pgfqpoint{1.263925in}{2.321639in}}%
\pgfpathlineto{\pgfqpoint{1.264028in}{2.322081in}}%
\pgfpathlineto{\pgfqpoint{1.264109in}{2.322081in}}%
\pgfpathlineto{\pgfqpoint{1.264217in}{2.322818in}}%
\pgfpathlineto{\pgfqpoint{1.264278in}{2.322818in}}%
\pgfpathlineto{\pgfqpoint{1.264325in}{2.323408in}}%
\pgfpathlineto{\pgfqpoint{1.264443in}{2.323408in}}%
\pgfpathlineto{\pgfqpoint{1.264580in}{2.323997in}}%
\pgfpathlineto{\pgfqpoint{1.264632in}{2.323997in}}%
\pgfpathlineto{\pgfqpoint{1.264693in}{2.324292in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{2.324292in}}%
\pgfpathlineto{\pgfqpoint{1.265061in}{2.324882in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.324882in}}%
\pgfpathlineto{\pgfqpoint{1.265244in}{2.325324in}}%
\pgfpathlineto{\pgfqpoint{1.265339in}{2.325324in}}%
\pgfpathlineto{\pgfqpoint{1.265424in}{2.325766in}}%
\pgfpathlineto{\pgfqpoint{1.265504in}{2.325766in}}%
\pgfpathlineto{\pgfqpoint{1.265622in}{2.326061in}}%
\pgfpathlineto{\pgfqpoint{1.265739in}{2.326061in}}%
\pgfpathlineto{\pgfqpoint{1.265876in}{2.326651in}}%
\pgfpathlineto{\pgfqpoint{1.265947in}{2.326651in}}%
\pgfpathlineto{\pgfqpoint{1.265947in}{2.326798in}}%
\pgfpathlineto{\pgfqpoint{1.266182in}{2.326798in}}%
\pgfpathlineto{\pgfqpoint{1.266267in}{2.327240in}}%
\pgfpathlineto{\pgfqpoint{1.266333in}{2.327240in}}%
\pgfpathlineto{\pgfqpoint{1.266390in}{2.327683in}}%
\pgfpathlineto{\pgfqpoint{1.266757in}{2.327683in}}%
\pgfpathlineto{\pgfqpoint{1.266894in}{2.328714in}}%
\pgfpathlineto{\pgfqpoint{1.266918in}{2.328714in}}%
\pgfpathlineto{\pgfqpoint{1.267012in}{2.329894in}}%
\pgfpathlineto{\pgfqpoint{1.267130in}{2.329894in}}%
\pgfpathlineto{\pgfqpoint{1.267130in}{2.330041in}}%
\pgfpathlineto{\pgfqpoint{1.267276in}{2.330041in}}%
\pgfpathlineto{\pgfqpoint{1.267408in}{2.330631in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{2.330631in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{2.330778in}}%
\pgfpathlineto{\pgfqpoint{1.267766in}{2.330778in}}%
\pgfpathlineto{\pgfqpoint{1.267856in}{2.331220in}}%
\pgfpathlineto{\pgfqpoint{1.267955in}{2.331220in}}%
\pgfpathlineto{\pgfqpoint{1.268016in}{2.331810in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{2.331810in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{2.331957in}}%
\pgfpathlineto{\pgfqpoint{1.268384in}{2.331957in}}%
\pgfpathlineto{\pgfqpoint{1.268407in}{2.332252in}}%
\pgfpathlineto{\pgfqpoint{1.268530in}{2.332252in}}%
\pgfpathlineto{\pgfqpoint{1.268558in}{2.332694in}}%
\pgfpathlineto{\pgfqpoint{1.268789in}{2.332694in}}%
\pgfpathlineto{\pgfqpoint{1.268921in}{2.332989in}}%
\pgfpathlineto{\pgfqpoint{1.269081in}{2.332989in}}%
\pgfpathlineto{\pgfqpoint{1.269100in}{2.333432in}}%
\pgfpathlineto{\pgfqpoint{1.269260in}{2.333432in}}%
\pgfpathlineto{\pgfqpoint{1.269350in}{2.333874in}}%
\pgfpathlineto{\pgfqpoint{1.269595in}{2.333874in}}%
\pgfpathlineto{\pgfqpoint{1.269651in}{2.334316in}}%
\pgfpathlineto{\pgfqpoint{1.269802in}{2.334316in}}%
\pgfpathlineto{\pgfqpoint{1.269934in}{2.335053in}}%
\pgfpathlineto{\pgfqpoint{1.270014in}{2.335053in}}%
\pgfpathlineto{\pgfqpoint{1.270151in}{2.335348in}}%
\pgfpathlineto{\pgfqpoint{1.270316in}{2.335348in}}%
\pgfpathlineto{\pgfqpoint{1.270443in}{2.336085in}}%
\pgfpathlineto{\pgfqpoint{1.270476in}{2.336085in}}%
\pgfpathlineto{\pgfqpoint{1.270599in}{2.336675in}}%
\pgfpathlineto{\pgfqpoint{1.270778in}{2.336675in}}%
\pgfpathlineto{\pgfqpoint{1.270915in}{2.337706in}}%
\pgfpathlineto{\pgfqpoint{1.271018in}{2.337706in}}%
\pgfpathlineto{\pgfqpoint{1.271084in}{2.338149in}}%
\pgfpathlineto{\pgfqpoint{1.271179in}{2.338149in}}%
\pgfpathlineto{\pgfqpoint{1.271287in}{2.338738in}}%
\pgfpathlineto{\pgfqpoint{1.271325in}{2.338738in}}%
\pgfpathlineto{\pgfqpoint{1.271452in}{2.339180in}}%
\pgfpathlineto{\pgfqpoint{1.271683in}{2.339180in}}%
\pgfpathlineto{\pgfqpoint{1.271782in}{2.339623in}}%
\pgfpathlineto{\pgfqpoint{1.271933in}{2.339623in}}%
\pgfpathlineto{\pgfqpoint{1.271933in}{2.339770in}}%
\pgfpathlineto{\pgfqpoint{1.272145in}{2.339770in}}%
\pgfpathlineto{\pgfqpoint{1.272145in}{2.339917in}}%
\pgfpathlineto{\pgfqpoint{1.272347in}{2.339917in}}%
\pgfpathlineto{\pgfqpoint{1.272479in}{2.340360in}}%
\pgfpathlineto{\pgfqpoint{1.272517in}{2.340360in}}%
\pgfpathlineto{\pgfqpoint{1.272597in}{2.340802in}}%
\pgfpathlineto{\pgfqpoint{1.272739in}{2.340802in}}%
\pgfpathlineto{\pgfqpoint{1.272739in}{2.340949in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{2.340949in}}%
\pgfpathlineto{\pgfqpoint{1.272946in}{2.341244in}}%
\pgfpathlineto{\pgfqpoint{1.273116in}{2.341244in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{2.341539in}}%
\pgfpathlineto{\pgfqpoint{1.273380in}{2.341539in}}%
\pgfpathlineto{\pgfqpoint{1.273380in}{2.341686in}}%
\pgfpathlineto{\pgfqpoint{1.273535in}{2.341686in}}%
\pgfpathlineto{\pgfqpoint{1.273662in}{2.342276in}}%
\pgfpathlineto{\pgfqpoint{1.273681in}{2.342276in}}%
\pgfpathlineto{\pgfqpoint{1.273681in}{2.342423in}}%
\pgfpathlineto{\pgfqpoint{1.273827in}{2.342423in}}%
\pgfpathlineto{\pgfqpoint{1.273964in}{2.343308in}}%
\pgfpathlineto{\pgfqpoint{1.274087in}{2.343308in}}%
\pgfpathlineto{\pgfqpoint{1.274120in}{2.343603in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{2.343603in}}%
\pgfpathlineto{\pgfqpoint{1.274318in}{2.344192in}}%
\pgfpathlineto{\pgfqpoint{1.274431in}{2.344192in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{2.345224in}}%
\pgfpathlineto{\pgfqpoint{1.274633in}{2.345224in}}%
\pgfpathlineto{\pgfqpoint{1.274770in}{2.345961in}}%
\pgfpathlineto{\pgfqpoint{1.274874in}{2.345961in}}%
\pgfpathlineto{\pgfqpoint{1.274978in}{2.346403in}}%
\pgfpathlineto{\pgfqpoint{1.275029in}{2.346403in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.275270in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.275364in}{2.347878in}}%
\pgfpathlineto{\pgfqpoint{1.275430in}{2.347878in}}%
\pgfpathlineto{\pgfqpoint{1.275430in}{2.348025in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{2.348025in}}%
\pgfpathlineto{\pgfqpoint{1.275831in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{1.276085in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{1.276151in}{2.348615in}}%
\pgfpathlineto{\pgfqpoint{1.276255in}{2.348615in}}%
\pgfpathlineto{\pgfqpoint{1.276368in}{2.348909in}}%
\pgfpathlineto{\pgfqpoint{1.276552in}{2.348909in}}%
\pgfpathlineto{\pgfqpoint{1.276665in}{2.349646in}}%
\pgfpathlineto{\pgfqpoint{1.276707in}{2.349646in}}%
\pgfpathlineto{\pgfqpoint{1.276802in}{2.350236in}}%
\pgfpathlineto{\pgfqpoint{1.276934in}{2.350236in}}%
\pgfpathlineto{\pgfqpoint{1.277066in}{2.350678in}}%
\pgfpathlineto{\pgfqpoint{1.277080in}{2.350678in}}%
\pgfpathlineto{\pgfqpoint{1.277080in}{2.350826in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{2.350826in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{2.350973in}}%
\pgfpathlineto{\pgfqpoint{1.277471in}{2.350973in}}%
\pgfpathlineto{\pgfqpoint{1.277471in}{2.351120in}}%
\pgfpathlineto{\pgfqpoint{1.277768in}{2.351120in}}%
\pgfpathlineto{\pgfqpoint{1.277881in}{2.352005in}}%
\pgfpathlineto{\pgfqpoint{1.277975in}{2.352005in}}%
\pgfpathlineto{\pgfqpoint{1.278107in}{2.352595in}}%
\pgfpathlineto{\pgfqpoint{1.278154in}{2.352595in}}%
\pgfpathlineto{\pgfqpoint{1.278291in}{2.353037in}}%
\pgfpathlineto{\pgfqpoint{1.278362in}{2.353037in}}%
\pgfpathlineto{\pgfqpoint{1.278470in}{2.353921in}}%
\pgfpathlineto{\pgfqpoint{1.278645in}{2.353921in}}%
\pgfpathlineto{\pgfqpoint{1.278762in}{2.354363in}}%
\pgfpathlineto{\pgfqpoint{1.278819in}{2.354363in}}%
\pgfpathlineto{\pgfqpoint{1.278894in}{2.354806in}}%
\pgfpathlineto{\pgfqpoint{1.278989in}{2.354806in}}%
\pgfpathlineto{\pgfqpoint{1.279083in}{2.355543in}}%
\pgfpathlineto{\pgfqpoint{1.279210in}{2.355543in}}%
\pgfpathlineto{\pgfqpoint{1.279300in}{2.356132in}}%
\pgfpathlineto{\pgfqpoint{1.279389in}{2.356132in}}%
\pgfpathlineto{\pgfqpoint{1.279408in}{2.356427in}}%
\pgfpathlineto{\pgfqpoint{1.279531in}{2.356427in}}%
\pgfpathlineto{\pgfqpoint{1.279568in}{2.356722in}}%
\pgfpathlineto{\pgfqpoint{1.279762in}{2.356722in}}%
\pgfpathlineto{\pgfqpoint{1.279861in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{1.280007in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{1.280007in}{2.357312in}}%
\pgfpathlineto{\pgfqpoint{1.280148in}{2.357312in}}%
\pgfpathlineto{\pgfqpoint{1.280205in}{2.357606in}}%
\pgfpathlineto{\pgfqpoint{1.280294in}{2.357606in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{2.358343in}}%
\pgfpathlineto{\pgfqpoint{1.280450in}{2.358343in}}%
\pgfpathlineto{\pgfqpoint{1.280539in}{2.358786in}}%
\pgfpathlineto{\pgfqpoint{1.280648in}{2.358786in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{2.359228in}}%
\pgfpathlineto{\pgfqpoint{1.280794in}{2.359228in}}%
\pgfpathlineto{\pgfqpoint{1.280855in}{2.359523in}}%
\pgfpathlineto{\pgfqpoint{1.281147in}{2.359523in}}%
\pgfpathlineto{\pgfqpoint{1.281147in}{2.359670in}}%
\pgfpathlineto{\pgfqpoint{1.281355in}{2.359670in}}%
\pgfpathlineto{\pgfqpoint{1.281440in}{2.360112in}}%
\pgfpathlineto{\pgfqpoint{1.281496in}{2.360112in}}%
\pgfpathlineto{\pgfqpoint{1.281534in}{2.360407in}}%
\pgfpathlineto{\pgfqpoint{1.281675in}{2.360407in}}%
\pgfpathlineto{\pgfqpoint{1.281788in}{2.360849in}}%
\pgfpathlineto{\pgfqpoint{1.281920in}{2.360849in}}%
\pgfpathlineto{\pgfqpoint{1.282057in}{2.361439in}}%
\pgfpathlineto{\pgfqpoint{1.282085in}{2.361439in}}%
\pgfpathlineto{\pgfqpoint{1.282194in}{2.361881in}}%
\pgfpathlineto{\pgfqpoint{1.282283in}{2.361881in}}%
\pgfpathlineto{\pgfqpoint{1.282406in}{2.362324in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{2.362324in}}%
\pgfpathlineto{\pgfqpoint{1.282604in}{2.362766in}}%
\pgfpathlineto{\pgfqpoint{1.282854in}{2.362766in}}%
\pgfpathlineto{\pgfqpoint{1.282924in}{2.363061in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{2.363061in}}%
\pgfpathlineto{\pgfqpoint{1.283160in}{2.363503in}}%
\pgfpathlineto{\pgfqpoint{1.283183in}{2.363503in}}%
\pgfpathlineto{\pgfqpoint{1.283183in}{2.363650in}}%
\pgfpathlineto{\pgfqpoint{1.283344in}{2.363650in}}%
\pgfpathlineto{\pgfqpoint{1.283391in}{2.364240in}}%
\pgfpathlineto{\pgfqpoint{1.283499in}{2.364240in}}%
\pgfpathlineto{\pgfqpoint{1.283499in}{2.364387in}}%
\pgfpathlineto{\pgfqpoint{1.283810in}{2.364387in}}%
\pgfpathlineto{\pgfqpoint{1.283947in}{2.365124in}}%
\pgfpathlineto{\pgfqpoint{1.283985in}{2.365124in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{2.365566in}}%
\pgfpathlineto{\pgfqpoint{1.284145in}{2.365566in}}%
\pgfpathlineto{\pgfqpoint{1.284230in}{2.366009in}}%
\pgfpathlineto{\pgfqpoint{1.284291in}{2.366009in}}%
\pgfpathlineto{\pgfqpoint{1.284428in}{2.366451in}}%
\pgfpathlineto{\pgfqpoint{1.284555in}{2.366451in}}%
\pgfpathlineto{\pgfqpoint{1.284621in}{2.366746in}}%
\pgfpathlineto{\pgfqpoint{1.284758in}{2.366746in}}%
\pgfpathlineto{\pgfqpoint{1.284833in}{2.367041in}}%
\pgfpathlineto{\pgfqpoint{1.284942in}{2.367041in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.367335in}}%
\pgfpathlineto{\pgfqpoint{1.285130in}{2.367335in}}%
\pgfpathlineto{\pgfqpoint{1.285224in}{2.367630in}}%
\pgfpathlineto{\pgfqpoint{1.285389in}{2.367630in}}%
\pgfpathlineto{\pgfqpoint{1.285517in}{2.368367in}}%
\pgfpathlineto{\pgfqpoint{1.285601in}{2.368367in}}%
\pgfpathlineto{\pgfqpoint{1.285729in}{2.368809in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{2.368809in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{2.368957in}}%
\pgfpathlineto{\pgfqpoint{1.285960in}{2.368957in}}%
\pgfpathlineto{\pgfqpoint{1.286049in}{2.369399in}}%
\pgfpathlineto{\pgfqpoint{1.286200in}{2.369399in}}%
\pgfpathlineto{\pgfqpoint{1.286200in}{2.369546in}}%
\pgfpathlineto{\pgfqpoint{1.286492in}{2.369546in}}%
\pgfpathlineto{\pgfqpoint{1.286615in}{2.370431in}}%
\pgfpathlineto{\pgfqpoint{1.286704in}{2.370431in}}%
\pgfpathlineto{\pgfqpoint{1.286761in}{2.370726in}}%
\pgfpathlineto{\pgfqpoint{1.287072in}{2.370726in}}%
\pgfpathlineto{\pgfqpoint{1.287072in}{2.370873in}}%
\pgfpathlineto{\pgfqpoint{1.287232in}{2.370873in}}%
\pgfpathlineto{\pgfqpoint{1.287360in}{2.371168in}}%
\pgfpathlineto{\pgfqpoint{1.287411in}{2.371168in}}%
\pgfpathlineto{\pgfqpoint{1.287515in}{2.371463in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{2.371463in}}%
\pgfpathlineto{\pgfqpoint{1.287755in}{2.372200in}}%
\pgfpathlineto{\pgfqpoint{1.287864in}{2.372200in}}%
\pgfpathlineto{\pgfqpoint{1.288001in}{2.372789in}}%
\pgfpathlineto{\pgfqpoint{1.288057in}{2.372789in}}%
\pgfpathlineto{\pgfqpoint{1.288170in}{2.373527in}}%
\pgfpathlineto{\pgfqpoint{1.288260in}{2.373527in}}%
\pgfpathlineto{\pgfqpoint{1.288359in}{2.373969in}}%
\pgfpathlineto{\pgfqpoint{1.288411in}{2.373969in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{2.374264in}}%
\pgfpathlineto{\pgfqpoint{1.288561in}{2.374264in}}%
\pgfpathlineto{\pgfqpoint{1.288656in}{2.374853in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{2.374853in}}%
\pgfpathlineto{\pgfqpoint{1.288873in}{2.375148in}}%
\pgfpathlineto{\pgfqpoint{1.288981in}{2.375148in}}%
\pgfpathlineto{\pgfqpoint{1.289103in}{2.376032in}}%
\pgfpathlineto{\pgfqpoint{1.289179in}{2.376032in}}%
\pgfpathlineto{\pgfqpoint{1.289301in}{2.376622in}}%
\pgfpathlineto{\pgfqpoint{1.289415in}{2.376622in}}%
\pgfpathlineto{\pgfqpoint{1.289499in}{2.376917in}}%
\pgfpathlineto{\pgfqpoint{1.289565in}{2.376917in}}%
\pgfpathlineto{\pgfqpoint{1.289702in}{2.377507in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{2.377507in}}%
\pgfpathlineto{\pgfqpoint{1.289858in}{2.378244in}}%
\pgfpathlineto{\pgfqpoint{1.289938in}{2.378244in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{2.378538in}}%
\pgfpathlineto{\pgfqpoint{1.290126in}{2.378538in}}%
\pgfpathlineto{\pgfqpoint{1.290230in}{2.379128in}}%
\pgfpathlineto{\pgfqpoint{1.290386in}{2.379128in}}%
\pgfpathlineto{\pgfqpoint{1.290480in}{2.379570in}}%
\pgfpathlineto{\pgfqpoint{1.290645in}{2.379570in}}%
\pgfpathlineto{\pgfqpoint{1.290781in}{2.380160in}}%
\pgfpathlineto{\pgfqpoint{1.290805in}{2.380160in}}%
\pgfpathlineto{\pgfqpoint{1.290829in}{2.380455in}}%
\pgfpathlineto{\pgfqpoint{1.290984in}{2.380455in}}%
\pgfpathlineto{\pgfqpoint{1.291088in}{2.380750in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{2.380750in}}%
\pgfpathlineto{\pgfqpoint{1.291234in}{2.381487in}}%
\pgfpathlineto{\pgfqpoint{1.291305in}{2.381487in}}%
\pgfpathlineto{\pgfqpoint{1.291389in}{2.382076in}}%
\pgfpathlineto{\pgfqpoint{1.291470in}{2.382076in}}%
\pgfpathlineto{\pgfqpoint{1.291550in}{2.382666in}}%
\pgfpathlineto{\pgfqpoint{1.291630in}{2.382666in}}%
\pgfpathlineto{\pgfqpoint{1.291767in}{2.383403in}}%
\pgfpathlineto{\pgfqpoint{1.291828in}{2.383403in}}%
\pgfpathlineto{\pgfqpoint{1.291964in}{2.383845in}}%
\pgfpathlineto{\pgfqpoint{1.292007in}{2.383845in}}%
\pgfpathlineto{\pgfqpoint{1.292012in}{2.384140in}}%
\pgfpathlineto{\pgfqpoint{1.292181in}{2.384140in}}%
\pgfpathlineto{\pgfqpoint{1.292271in}{2.384435in}}%
\pgfpathlineto{\pgfqpoint{1.292323in}{2.384435in}}%
\pgfpathlineto{\pgfqpoint{1.292426in}{2.385172in}}%
\pgfpathlineto{\pgfqpoint{1.292492in}{2.385172in}}%
\pgfpathlineto{\pgfqpoint{1.292540in}{2.385761in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{2.385761in}}%
\pgfpathlineto{\pgfqpoint{1.292813in}{2.386351in}}%
\pgfpathlineto{\pgfqpoint{1.293077in}{2.386351in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{2.386793in}}%
\pgfpathlineto{\pgfqpoint{1.293223in}{2.386793in}}%
\pgfpathlineto{\pgfqpoint{1.293360in}{2.387235in}}%
\pgfpathlineto{\pgfqpoint{1.293388in}{2.387235in}}%
\pgfpathlineto{\pgfqpoint{1.293510in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{1.293609in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{1.293803in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{1.293939in}{2.388562in}}%
\pgfpathlineto{\pgfqpoint{1.294024in}{2.388562in}}%
\pgfpathlineto{\pgfqpoint{1.294137in}{2.388857in}}%
\pgfpathlineto{\pgfqpoint{1.294411in}{2.388857in}}%
\pgfpathlineto{\pgfqpoint{1.294411in}{2.389004in}}%
\pgfpathlineto{\pgfqpoint{1.294580in}{2.389004in}}%
\pgfpathlineto{\pgfqpoint{1.294675in}{2.389299in}}%
\pgfpathlineto{\pgfqpoint{1.294759in}{2.389299in}}%
\pgfpathlineto{\pgfqpoint{1.294759in}{2.389447in}}%
\pgfpathlineto{\pgfqpoint{1.294948in}{2.389447in}}%
\pgfpathlineto{\pgfqpoint{1.295071in}{2.389741in}}%
\pgfpathlineto{\pgfqpoint{1.295122in}{2.389741in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{2.390036in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{2.390036in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{2.390331in}}%
\pgfpathlineto{\pgfqpoint{1.295613in}{2.390331in}}%
\pgfpathlineto{\pgfqpoint{1.295740in}{2.391068in}}%
\pgfpathlineto{\pgfqpoint{1.295759in}{2.391068in}}%
\pgfpathlineto{\pgfqpoint{1.295768in}{2.391363in}}%
\pgfpathlineto{\pgfqpoint{1.295994in}{2.391363in}}%
\pgfpathlineto{\pgfqpoint{1.296117in}{2.391953in}}%
\pgfpathlineto{\pgfqpoint{1.296197in}{2.391953in}}%
\pgfpathlineto{\pgfqpoint{1.296301in}{2.392395in}}%
\pgfpathlineto{\pgfqpoint{1.296532in}{2.392395in}}%
\pgfpathlineto{\pgfqpoint{1.296626in}{2.392690in}}%
\pgfpathlineto{\pgfqpoint{1.296871in}{2.392690in}}%
\pgfpathlineto{\pgfqpoint{1.296937in}{2.392984in}}%
\pgfpathlineto{\pgfqpoint{1.297111in}{2.392984in}}%
\pgfpathlineto{\pgfqpoint{1.297144in}{2.393279in}}%
\pgfpathlineto{\pgfqpoint{1.297267in}{2.393279in}}%
\pgfpathlineto{\pgfqpoint{1.297399in}{2.393574in}}%
\pgfpathlineto{\pgfqpoint{1.297484in}{2.393574in}}%
\pgfpathlineto{\pgfqpoint{1.297573in}{2.394164in}}%
\pgfpathlineto{\pgfqpoint{1.297705in}{2.394164in}}%
\pgfpathlineto{\pgfqpoint{1.297833in}{2.395048in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{2.395048in}}%
\pgfpathlineto{\pgfqpoint{1.297932in}{2.395490in}}%
\pgfpathlineto{\pgfqpoint{1.298304in}{2.395490in}}%
\pgfpathlineto{\pgfqpoint{1.298426in}{2.396227in}}%
\pgfpathlineto{\pgfqpoint{1.298507in}{2.396227in}}%
\pgfpathlineto{\pgfqpoint{1.298535in}{2.396522in}}%
\pgfpathlineto{\pgfqpoint{1.298667in}{2.396522in}}%
\pgfpathlineto{\pgfqpoint{1.298789in}{2.396817in}}%
\pgfpathlineto{\pgfqpoint{1.298992in}{2.396817in}}%
\pgfpathlineto{\pgfqpoint{1.299063in}{2.397112in}}%
\pgfpathlineto{\pgfqpoint{1.299195in}{2.397112in}}%
\pgfpathlineto{\pgfqpoint{1.299317in}{2.397701in}}%
\pgfpathlineto{\pgfqpoint{1.299341in}{2.397701in}}%
\pgfpathlineto{\pgfqpoint{1.299341in}{2.397849in}}%
\pgfpathlineto{\pgfqpoint{1.299558in}{2.397849in}}%
\pgfpathlineto{\pgfqpoint{1.299676in}{2.398733in}}%
\pgfpathlineto{\pgfqpoint{1.299836in}{2.398733in}}%
\pgfpathlineto{\pgfqpoint{1.299972in}{2.399028in}}%
\pgfpathlineto{\pgfqpoint{1.299996in}{2.399028in}}%
\pgfpathlineto{\pgfqpoint{1.300020in}{2.399323in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.399323in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{2.399765in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{2.399765in}}%
\pgfpathlineto{\pgfqpoint{1.300378in}{2.400060in}}%
\pgfpathlineto{\pgfqpoint{1.300722in}{2.400060in}}%
\pgfpathlineto{\pgfqpoint{1.300844in}{2.400502in}}%
\pgfpathlineto{\pgfqpoint{1.300896in}{2.400502in}}%
\pgfpathlineto{\pgfqpoint{1.300896in}{2.400650in}}%
\pgfpathlineto{\pgfqpoint{1.301042in}{2.400650in}}%
\pgfpathlineto{\pgfqpoint{1.301160in}{2.401092in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{2.401092in}}%
\pgfpathlineto{\pgfqpoint{1.301363in}{2.401387in}}%
\pgfpathlineto{\pgfqpoint{1.301396in}{2.401387in}}%
\pgfpathlineto{\pgfqpoint{1.301504in}{2.401681in}}%
\pgfpathlineto{\pgfqpoint{1.301547in}{2.401681in}}%
\pgfpathlineto{\pgfqpoint{1.301669in}{2.402124in}}%
\pgfpathlineto{\pgfqpoint{1.301702in}{2.402124in}}%
\pgfpathlineto{\pgfqpoint{1.301839in}{2.402418in}}%
\pgfpathlineto{\pgfqpoint{1.301896in}{2.402418in}}%
\pgfpathlineto{\pgfqpoint{1.302004in}{2.403008in}}%
\pgfpathlineto{\pgfqpoint{1.302183in}{2.403008in}}%
\pgfpathlineto{\pgfqpoint{1.302183in}{2.403156in}}%
\pgfpathlineto{\pgfqpoint{1.302339in}{2.403156in}}%
\pgfpathlineto{\pgfqpoint{1.302442in}{2.403745in}}%
\pgfpathlineto{\pgfqpoint{1.302504in}{2.403745in}}%
\pgfpathlineto{\pgfqpoint{1.302504in}{2.403893in}}%
\pgfpathlineto{\pgfqpoint{1.302645in}{2.403893in}}%
\pgfpathlineto{\pgfqpoint{1.302645in}{2.404040in}}%
\pgfpathlineto{\pgfqpoint{1.302942in}{2.404040in}}%
\pgfpathlineto{\pgfqpoint{1.303074in}{2.404482in}}%
\pgfpathlineto{\pgfqpoint{1.303192in}{2.404482in}}%
\pgfpathlineto{\pgfqpoint{1.303295in}{2.404924in}}%
\pgfpathlineto{\pgfqpoint{1.303338in}{2.404924in}}%
\pgfpathlineto{\pgfqpoint{1.303451in}{2.405367in}}%
\pgfpathlineto{\pgfqpoint{1.303479in}{2.405367in}}%
\pgfpathlineto{\pgfqpoint{1.303588in}{2.405661in}}%
\pgfpathlineto{\pgfqpoint{1.303738in}{2.405661in}}%
\pgfpathlineto{\pgfqpoint{1.303738in}{2.405809in}}%
\pgfpathlineto{\pgfqpoint{1.303960in}{2.405809in}}%
\pgfpathlineto{\pgfqpoint{1.303960in}{2.405956in}}%
\pgfpathlineto{\pgfqpoint{1.304229in}{2.405956in}}%
\pgfpathlineto{\pgfqpoint{1.304229in}{2.406104in}}%
\pgfpathlineto{\pgfqpoint{1.304375in}{2.406104in}}%
\pgfpathlineto{\pgfqpoint{1.304417in}{2.406546in}}%
\pgfpathlineto{\pgfqpoint{1.304634in}{2.406546in}}%
\pgfpathlineto{\pgfqpoint{1.304709in}{2.406841in}}%
\pgfpathlineto{\pgfqpoint{1.304808in}{2.406841in}}%
\pgfpathlineto{\pgfqpoint{1.304945in}{2.407283in}}%
\pgfpathlineto{\pgfqpoint{1.304973in}{2.407283in}}%
\pgfpathlineto{\pgfqpoint{1.305077in}{2.407725in}}%
\pgfpathlineto{\pgfqpoint{1.305115in}{2.407725in}}%
\pgfpathlineto{\pgfqpoint{1.305134in}{2.408020in}}%
\pgfpathlineto{\pgfqpoint{1.305266in}{2.408020in}}%
\pgfpathlineto{\pgfqpoint{1.305402in}{2.408462in}}%
\pgfpathlineto{\pgfqpoint{1.305497in}{2.408462in}}%
\pgfpathlineto{\pgfqpoint{1.305497in}{2.408610in}}%
\pgfpathlineto{\pgfqpoint{1.305765in}{2.408610in}}%
\pgfpathlineto{\pgfqpoint{1.305812in}{2.408904in}}%
\pgfpathlineto{\pgfqpoint{1.305907in}{2.408904in}}%
\pgfpathlineto{\pgfqpoint{1.306001in}{2.409494in}}%
\pgfpathlineto{\pgfqpoint{1.306133in}{2.409494in}}%
\pgfpathlineto{\pgfqpoint{1.306241in}{2.410084in}}%
\pgfpathlineto{\pgfqpoint{1.306321in}{2.410084in}}%
\pgfpathlineto{\pgfqpoint{1.306420in}{2.410673in}}%
\pgfpathlineto{\pgfqpoint{1.306515in}{2.410673in}}%
\pgfpathlineto{\pgfqpoint{1.306557in}{2.410968in}}%
\pgfpathlineto{\pgfqpoint{1.306854in}{2.410968in}}%
\pgfpathlineto{\pgfqpoint{1.306906in}{2.411410in}}%
\pgfpathlineto{\pgfqpoint{1.307113in}{2.411410in}}%
\pgfpathlineto{\pgfqpoint{1.307231in}{2.411853in}}%
\pgfpathlineto{\pgfqpoint{1.307292in}{2.411853in}}%
\pgfpathlineto{\pgfqpoint{1.307372in}{2.412295in}}%
\pgfpathlineto{\pgfqpoint{1.307500in}{2.412295in}}%
\pgfpathlineto{\pgfqpoint{1.307622in}{2.412590in}}%
\pgfpathlineto{\pgfqpoint{1.307641in}{2.412590in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{2.413032in}}%
\pgfpathlineto{\pgfqpoint{1.307783in}{2.413032in}}%
\pgfpathlineto{\pgfqpoint{1.307844in}{2.413327in}}%
\pgfpathlineto{\pgfqpoint{1.308023in}{2.413327in}}%
\pgfpathlineto{\pgfqpoint{1.308084in}{2.413916in}}%
\pgfpathlineto{\pgfqpoint{1.308188in}{2.413916in}}%
\pgfpathlineto{\pgfqpoint{1.308235in}{2.414801in}}%
\pgfpathlineto{\pgfqpoint{1.308334in}{2.414801in}}%
\pgfpathlineto{\pgfqpoint{1.308395in}{2.415538in}}%
\pgfpathlineto{\pgfqpoint{1.308475in}{2.415538in}}%
\pgfpathlineto{\pgfqpoint{1.308570in}{2.416127in}}%
\pgfpathlineto{\pgfqpoint{1.308744in}{2.416127in}}%
\pgfpathlineto{\pgfqpoint{1.308744in}{2.416275in}}%
\pgfpathlineto{\pgfqpoint{1.308984in}{2.416275in}}%
\pgfpathlineto{\pgfqpoint{1.309112in}{2.416864in}}%
\pgfpathlineto{\pgfqpoint{1.309206in}{2.416864in}}%
\pgfpathlineto{\pgfqpoint{1.309206in}{2.417012in}}%
\pgfpathlineto{\pgfqpoint{1.309366in}{2.417012in}}%
\pgfpathlineto{\pgfqpoint{1.309456in}{2.417307in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{2.417307in}}%
\pgfpathlineto{\pgfqpoint{1.309701in}{2.417749in}}%
\pgfpathlineto{\pgfqpoint{1.309748in}{2.417749in}}%
\pgfpathlineto{\pgfqpoint{1.309838in}{2.418191in}}%
\pgfpathlineto{\pgfqpoint{1.309979in}{2.418191in}}%
\pgfpathlineto{\pgfqpoint{1.310050in}{2.418633in}}%
\pgfpathlineto{\pgfqpoint{1.310177in}{2.418633in}}%
\pgfpathlineto{\pgfqpoint{1.310299in}{2.419223in}}%
\pgfpathlineto{\pgfqpoint{1.310337in}{2.419223in}}%
\pgfpathlineto{\pgfqpoint{1.310431in}{2.419665in}}%
\pgfpathlineto{\pgfqpoint{1.310507in}{2.419665in}}%
\pgfpathlineto{\pgfqpoint{1.310596in}{2.420255in}}%
\pgfpathlineto{\pgfqpoint{1.310733in}{2.420255in}}%
\pgfpathlineto{\pgfqpoint{1.310743in}{2.420697in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{2.420697in}}%
\pgfpathlineto{\pgfqpoint{1.311054in}{2.420992in}}%
\pgfpathlineto{\pgfqpoint{1.311087in}{2.420992in}}%
\pgfpathlineto{\pgfqpoint{1.311138in}{2.421582in}}%
\pgfpathlineto{\pgfqpoint{1.311318in}{2.421582in}}%
\pgfpathlineto{\pgfqpoint{1.311379in}{2.422171in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.422171in}}%
\pgfpathlineto{\pgfqpoint{1.311473in}{2.422466in}}%
\pgfpathlineto{\pgfqpoint{1.311718in}{2.422466in}}%
\pgfpathlineto{\pgfqpoint{1.311794in}{2.422908in}}%
\pgfpathlineto{\pgfqpoint{1.311888in}{2.422908in}}%
\pgfpathlineto{\pgfqpoint{1.311977in}{2.423350in}}%
\pgfpathlineto{\pgfqpoint{1.312180in}{2.423350in}}%
\pgfpathlineto{\pgfqpoint{1.312208in}{2.423645in}}%
\pgfpathlineto{\pgfqpoint{1.312378in}{2.423645in}}%
\pgfpathlineto{\pgfqpoint{1.312472in}{2.424235in}}%
\pgfpathlineto{\pgfqpoint{1.312552in}{2.424235in}}%
\pgfpathlineto{\pgfqpoint{1.312689in}{2.424677in}}%
\pgfpathlineto{\pgfqpoint{1.312793in}{2.424677in}}%
\pgfpathlineto{\pgfqpoint{1.312807in}{2.424972in}}%
\pgfpathlineto{\pgfqpoint{1.313142in}{2.424972in}}%
\pgfpathlineto{\pgfqpoint{1.313208in}{2.425414in}}%
\pgfpathlineto{\pgfqpoint{1.313288in}{2.425414in}}%
\pgfpathlineto{\pgfqpoint{1.313401in}{2.426004in}}%
\pgfpathlineto{\pgfqpoint{1.313684in}{2.426004in}}%
\pgfpathlineto{\pgfqpoint{1.313792in}{2.426593in}}%
\pgfpathlineto{\pgfqpoint{1.313825in}{2.426593in}}%
\pgfpathlineto{\pgfqpoint{1.313882in}{2.427330in}}%
\pgfpathlineto{\pgfqpoint{1.313966in}{2.427330in}}%
\pgfpathlineto{\pgfqpoint{1.314094in}{2.427920in}}%
\pgfpathlineto{\pgfqpoint{1.314117in}{2.427920in}}%
\pgfpathlineto{\pgfqpoint{1.314188in}{2.428215in}}%
\pgfpathlineto{\pgfqpoint{1.314263in}{2.428215in}}%
\pgfpathlineto{\pgfqpoint{1.314395in}{2.428952in}}%
\pgfpathlineto{\pgfqpoint{1.314424in}{2.428952in}}%
\pgfpathlineto{\pgfqpoint{1.314508in}{2.429394in}}%
\pgfpathlineto{\pgfqpoint{1.314589in}{2.429394in}}%
\pgfpathlineto{\pgfqpoint{1.314725in}{2.429984in}}%
\pgfpathlineto{\pgfqpoint{1.314754in}{2.429984in}}%
\pgfpathlineto{\pgfqpoint{1.314848in}{2.430426in}}%
\pgfpathlineto{\pgfqpoint{1.314923in}{2.430426in}}%
\pgfpathlineto{\pgfqpoint{1.315060in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{1.315357in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{1.315357in}{2.431016in}}%
\pgfpathlineto{\pgfqpoint{1.315512in}{2.431016in}}%
\pgfpathlineto{\pgfqpoint{1.315626in}{2.431310in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{2.431310in}}%
\pgfpathlineto{\pgfqpoint{1.315710in}{2.431753in}}%
\pgfpathlineto{\pgfqpoint{1.315941in}{2.431753in}}%
\pgfpathlineto{\pgfqpoint{1.316031in}{2.432195in}}%
\pgfpathlineto{\pgfqpoint{1.316111in}{2.432195in}}%
\pgfpathlineto{\pgfqpoint{1.316168in}{2.432490in}}%
\pgfpathlineto{\pgfqpoint{1.316337in}{2.432490in}}%
\pgfpathlineto{\pgfqpoint{1.316427in}{2.433227in}}%
\pgfpathlineto{\pgfqpoint{1.316573in}{2.433227in}}%
\pgfpathlineto{\pgfqpoint{1.316700in}{2.433816in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{2.433816in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{2.434111in}}%
\pgfpathlineto{\pgfqpoint{1.316950in}{2.434111in}}%
\pgfpathlineto{\pgfqpoint{1.316974in}{2.434406in}}%
\pgfpathlineto{\pgfqpoint{1.317139in}{2.434406in}}%
\pgfpathlineto{\pgfqpoint{1.317143in}{2.434701in}}%
\pgfpathlineto{\pgfqpoint{1.317322in}{2.434701in}}%
\pgfpathlineto{\pgfqpoint{1.317322in}{2.434848in}}%
\pgfpathlineto{\pgfqpoint{1.317464in}{2.434848in}}%
\pgfpathlineto{\pgfqpoint{1.317572in}{2.435290in}}%
\pgfpathlineto{\pgfqpoint{1.317624in}{2.435290in}}%
\pgfpathlineto{\pgfqpoint{1.317737in}{2.435733in}}%
\pgfpathlineto{\pgfqpoint{1.317822in}{2.435733in}}%
\pgfpathlineto{\pgfqpoint{1.317949in}{2.436470in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{2.436470in}}%
\pgfpathlineto{\pgfqpoint{1.318095in}{2.437059in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{2.437059in}}%
\pgfpathlineto{\pgfqpoint{1.318114in}{2.437207in}}%
\pgfpathlineto{\pgfqpoint{1.318256in}{2.437207in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{2.437502in}}%
\pgfpathlineto{\pgfqpoint{1.318567in}{2.437502in}}%
\pgfpathlineto{\pgfqpoint{1.318567in}{2.437649in}}%
\pgfpathlineto{\pgfqpoint{1.318708in}{2.437649in}}%
\pgfpathlineto{\pgfqpoint{1.318779in}{2.438239in}}%
\pgfpathlineto{\pgfqpoint{1.318887in}{2.438239in}}%
\pgfpathlineto{\pgfqpoint{1.319019in}{2.438828in}}%
\pgfpathlineto{\pgfqpoint{1.319104in}{2.438828in}}%
\pgfpathlineto{\pgfqpoint{1.319227in}{2.439123in}}%
\pgfpathlineto{\pgfqpoint{1.319377in}{2.439123in}}%
\pgfpathlineto{\pgfqpoint{1.319415in}{2.439713in}}%
\pgfpathlineto{\pgfqpoint{1.319990in}{2.439713in}}%
\pgfpathlineto{\pgfqpoint{1.320122in}{2.440302in}}%
\pgfpathlineto{\pgfqpoint{1.320216in}{2.440302in}}%
\pgfpathlineto{\pgfqpoint{1.320273in}{2.440597in}}%
\pgfpathlineto{\pgfqpoint{1.320504in}{2.440597in}}%
\pgfpathlineto{\pgfqpoint{1.320631in}{2.441039in}}%
\pgfpathlineto{\pgfqpoint{1.320650in}{2.441039in}}%
\pgfpathlineto{\pgfqpoint{1.320650in}{2.441187in}}%
\pgfpathlineto{\pgfqpoint{1.320843in}{2.441187in}}%
\pgfpathlineto{\pgfqpoint{1.320938in}{2.441924in}}%
\pgfpathlineto{\pgfqpoint{1.320989in}{2.441924in}}%
\pgfpathlineto{\pgfqpoint{1.321032in}{2.442219in}}%
\pgfpathlineto{\pgfqpoint{1.321225in}{2.442219in}}%
\pgfpathlineto{\pgfqpoint{1.321267in}{2.442661in}}%
\pgfpathlineto{\pgfqpoint{1.321465in}{2.442661in}}%
\pgfpathlineto{\pgfqpoint{1.321475in}{2.442956in}}%
\pgfpathlineto{\pgfqpoint{1.321767in}{2.442956in}}%
\pgfpathlineto{\pgfqpoint{1.321885in}{2.443398in}}%
\pgfpathlineto{\pgfqpoint{1.322130in}{2.443398in}}%
\pgfpathlineto{\pgfqpoint{1.322130in}{2.443545in}}%
\pgfpathlineto{\pgfqpoint{1.322385in}{2.443545in}}%
\pgfpathlineto{\pgfqpoint{1.322488in}{2.444135in}}%
\pgfpathlineto{\pgfqpoint{1.322568in}{2.444135in}}%
\pgfpathlineto{\pgfqpoint{1.322568in}{2.444282in}}%
\pgfpathlineto{\pgfqpoint{1.322771in}{2.444282in}}%
\pgfpathlineto{\pgfqpoint{1.322842in}{2.444872in}}%
\pgfpathlineto{\pgfqpoint{1.322917in}{2.444872in}}%
\pgfpathlineto{\pgfqpoint{1.323054in}{2.445609in}}%
\pgfpathlineto{\pgfqpoint{1.323172in}{2.445609in}}%
\pgfpathlineto{\pgfqpoint{1.323289in}{2.446051in}}%
\pgfpathlineto{\pgfqpoint{1.323454in}{2.446051in}}%
\pgfpathlineto{\pgfqpoint{1.323492in}{2.446346in}}%
\pgfpathlineto{\pgfqpoint{1.323671in}{2.446346in}}%
\pgfpathlineto{\pgfqpoint{1.323700in}{2.446788in}}%
\pgfpathlineto{\pgfqpoint{1.323874in}{2.446788in}}%
\pgfpathlineto{\pgfqpoint{1.323987in}{2.447231in}}%
\pgfpathlineto{\pgfqpoint{1.324067in}{2.447231in}}%
\pgfpathlineto{\pgfqpoint{1.324081in}{2.447525in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{2.447525in}}%
\pgfpathlineto{\pgfqpoint{1.324331in}{2.447820in}}%
\pgfpathlineto{\pgfqpoint{1.324421in}{2.447820in}}%
\pgfpathlineto{\pgfqpoint{1.324534in}{2.448262in}}%
\pgfpathlineto{\pgfqpoint{1.324586in}{2.448262in}}%
\pgfpathlineto{\pgfqpoint{1.324708in}{2.448999in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{2.448999in}}%
\pgfpathlineto{\pgfqpoint{1.325081in}{2.449884in}}%
\pgfpathlineto{\pgfqpoint{1.325283in}{2.449884in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{2.450326in}}%
\pgfpathlineto{\pgfqpoint{1.325481in}{2.450326in}}%
\pgfpathlineto{\pgfqpoint{1.325604in}{2.450916in}}%
\pgfpathlineto{\pgfqpoint{1.325736in}{2.450916in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{1.326075in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{1.326212in}{2.452390in}}%
\pgfpathlineto{\pgfqpoint{1.326400in}{2.452390in}}%
\pgfpathlineto{\pgfqpoint{1.326518in}{2.452832in}}%
\pgfpathlineto{\pgfqpoint{1.326641in}{2.452832in}}%
\pgfpathlineto{\pgfqpoint{1.326777in}{2.453716in}}%
\pgfpathlineto{\pgfqpoint{1.326862in}{2.453716in}}%
\pgfpathlineto{\pgfqpoint{1.326989in}{2.454454in}}%
\pgfpathlineto{\pgfqpoint{1.327046in}{2.454454in}}%
\pgfpathlineto{\pgfqpoint{1.327140in}{2.454896in}}%
\pgfpathlineto{\pgfqpoint{1.327244in}{2.454896in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{2.455338in}}%
\pgfpathlineto{\pgfqpoint{1.327423in}{2.455338in}}%
\pgfpathlineto{\pgfqpoint{1.327517in}{2.455780in}}%
\pgfpathlineto{\pgfqpoint{1.327574in}{2.455780in}}%
\pgfpathlineto{\pgfqpoint{1.327692in}{2.456370in}}%
\pgfpathlineto{\pgfqpoint{1.327767in}{2.456370in}}%
\pgfpathlineto{\pgfqpoint{1.327880in}{2.457107in}}%
\pgfpathlineto{\pgfqpoint{1.327927in}{2.457107in}}%
\pgfpathlineto{\pgfqpoint{1.328064in}{2.457991in}}%
\pgfpathlineto{\pgfqpoint{1.328149in}{2.457991in}}%
\pgfpathlineto{\pgfqpoint{1.328281in}{2.458581in}}%
\pgfpathlineto{\pgfqpoint{1.328295in}{2.458581in}}%
\pgfpathlineto{\pgfqpoint{1.328295in}{2.458728in}}%
\pgfpathlineto{\pgfqpoint{1.328479in}{2.458728in}}%
\pgfpathlineto{\pgfqpoint{1.328479in}{2.458876in}}%
\pgfpathlineto{\pgfqpoint{1.328634in}{2.458876in}}%
\pgfpathlineto{\pgfqpoint{1.328682in}{2.459171in}}%
\pgfpathlineto{\pgfqpoint{1.328814in}{2.459171in}}%
\pgfpathlineto{\pgfqpoint{1.328950in}{2.459465in}}%
\pgfpathlineto{\pgfqpoint{1.328993in}{2.459465in}}%
\pgfpathlineto{\pgfqpoint{1.329101in}{2.459908in}}%
\pgfpathlineto{\pgfqpoint{1.329143in}{2.459908in}}%
\pgfpathlineto{\pgfqpoint{1.329275in}{2.460350in}}%
\pgfpathlineto{\pgfqpoint{1.329290in}{2.460350in}}%
\pgfpathlineto{\pgfqpoint{1.329426in}{2.461382in}}%
\pgfpathlineto{\pgfqpoint{1.329464in}{2.461382in}}%
\pgfpathlineto{\pgfqpoint{1.329582in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{1.329657in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{1.329780in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{1.329803in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{1.329902in}{2.463003in}}%
\pgfpathlineto{\pgfqpoint{1.329945in}{2.463003in}}%
\pgfpathlineto{\pgfqpoint{1.329973in}{2.463593in}}%
\pgfpathlineto{\pgfqpoint{1.330180in}{2.463593in}}%
\pgfpathlineto{\pgfqpoint{1.330289in}{2.464035in}}%
\pgfpathlineto{\pgfqpoint{1.330491in}{2.464035in}}%
\pgfpathlineto{\pgfqpoint{1.330595in}{2.464330in}}%
\pgfpathlineto{\pgfqpoint{1.330638in}{2.464330in}}%
\pgfpathlineto{\pgfqpoint{1.330638in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{1.330784in}{2.464477in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{2.464919in}}%
\pgfpathlineto{\pgfqpoint{1.331019in}{2.464919in}}%
\pgfpathlineto{\pgfqpoint{1.331128in}{2.465214in}}%
\pgfpathlineto{\pgfqpoint{1.331293in}{2.465214in}}%
\pgfpathlineto{\pgfqpoint{1.331420in}{2.465657in}}%
\pgfpathlineto{\pgfqpoint{1.331458in}{2.465657in}}%
\pgfpathlineto{\pgfqpoint{1.331580in}{2.465951in}}%
\pgfpathlineto{\pgfqpoint{1.331665in}{2.465951in}}%
\pgfpathlineto{\pgfqpoint{1.331665in}{2.466099in}}%
\pgfpathlineto{\pgfqpoint{1.331981in}{2.466099in}}%
\pgfpathlineto{\pgfqpoint{1.332118in}{2.466688in}}%
\pgfpathlineto{\pgfqpoint{1.332363in}{2.466688in}}%
\pgfpathlineto{\pgfqpoint{1.332490in}{2.467278in}}%
\pgfpathlineto{\pgfqpoint{1.332542in}{2.467278in}}%
\pgfpathlineto{\pgfqpoint{1.332664in}{2.467573in}}%
\pgfpathlineto{\pgfqpoint{1.332721in}{2.467573in}}%
\pgfpathlineto{\pgfqpoint{1.332839in}{2.467868in}}%
\pgfpathlineto{\pgfqpoint{1.332886in}{2.467868in}}%
\pgfpathlineto{\pgfqpoint{1.332886in}{2.468015in}}%
\pgfpathlineto{\pgfqpoint{1.333051in}{2.468015in}}%
\pgfpathlineto{\pgfqpoint{1.333155in}{2.468457in}}%
\pgfpathlineto{\pgfqpoint{1.333287in}{2.468457in}}%
\pgfpathlineto{\pgfqpoint{1.333324in}{2.468752in}}%
\pgfpathlineto{\pgfqpoint{1.333447in}{2.468752in}}%
\pgfpathlineto{\pgfqpoint{1.333508in}{2.469194in}}%
\pgfpathlineto{\pgfqpoint{1.333616in}{2.469194in}}%
\pgfpathlineto{\pgfqpoint{1.333734in}{2.469931in}}%
\pgfpathlineto{\pgfqpoint{1.333781in}{2.469931in}}%
\pgfpathlineto{\pgfqpoint{1.333781in}{2.470079in}}%
\pgfpathlineto{\pgfqpoint{1.333956in}{2.470079in}}%
\pgfpathlineto{\pgfqpoint{1.334003in}{2.470374in}}%
\pgfpathlineto{\pgfqpoint{1.334158in}{2.470374in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{2.471111in}}%
\pgfpathlineto{\pgfqpoint{1.334389in}{2.471111in}}%
\pgfpathlineto{\pgfqpoint{1.334488in}{2.471405in}}%
\pgfpathlineto{\pgfqpoint{1.334710in}{2.471405in}}%
\pgfpathlineto{\pgfqpoint{1.334734in}{2.471700in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{2.471700in}}%
\pgfpathlineto{\pgfqpoint{1.335007in}{2.472437in}}%
\pgfpathlineto{\pgfqpoint{1.335219in}{2.472437in}}%
\pgfpathlineto{\pgfqpoint{1.335346in}{2.472732in}}%
\pgfpathlineto{\pgfqpoint{1.335426in}{2.472732in}}%
\pgfpathlineto{\pgfqpoint{1.335511in}{2.473174in}}%
\pgfpathlineto{\pgfqpoint{1.335657in}{2.473174in}}%
\pgfpathlineto{\pgfqpoint{1.335770in}{2.473911in}}%
\pgfpathlineto{\pgfqpoint{1.335846in}{2.473911in}}%
\pgfpathlineto{\pgfqpoint{1.335898in}{2.474501in}}%
\pgfpathlineto{\pgfqpoint{1.336176in}{2.474501in}}%
\pgfpathlineto{\pgfqpoint{1.336176in}{2.474648in}}%
\pgfpathlineto{\pgfqpoint{1.336336in}{2.474648in}}%
\pgfpathlineto{\pgfqpoint{1.336440in}{2.475533in}}%
\pgfpathlineto{\pgfqpoint{1.336614in}{2.475533in}}%
\pgfpathlineto{\pgfqpoint{1.336727in}{2.476122in}}%
\pgfpathlineto{\pgfqpoint{1.336770in}{2.476122in}}%
\pgfpathlineto{\pgfqpoint{1.336812in}{2.476565in}}%
\pgfpathlineto{\pgfqpoint{1.336921in}{2.476565in}}%
\pgfpathlineto{\pgfqpoint{1.337052in}{2.476860in}}%
\pgfpathlineto{\pgfqpoint{1.337076in}{2.476860in}}%
\pgfpathlineto{\pgfqpoint{1.337208in}{2.477891in}}%
\pgfpathlineto{\pgfqpoint{1.337335in}{2.477891in}}%
\pgfpathlineto{\pgfqpoint{1.337420in}{2.478334in}}%
\pgfpathlineto{\pgfqpoint{1.337481in}{2.478334in}}%
\pgfpathlineto{\pgfqpoint{1.337571in}{2.478628in}}%
\pgfpathlineto{\pgfqpoint{1.337764in}{2.478628in}}%
\pgfpathlineto{\pgfqpoint{1.337764in}{2.478776in}}%
\pgfpathlineto{\pgfqpoint{1.337934in}{2.478776in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{2.479071in}}%
\pgfpathlineto{\pgfqpoint{1.338198in}{2.479071in}}%
\pgfpathlineto{\pgfqpoint{1.338198in}{2.479218in}}%
\pgfpathlineto{\pgfqpoint{1.338547in}{2.479218in}}%
\pgfpathlineto{\pgfqpoint{1.338669in}{2.479513in}}%
\pgfpathlineto{\pgfqpoint{1.338735in}{2.479513in}}%
\pgfpathlineto{\pgfqpoint{1.338735in}{2.479660in}}%
\pgfpathlineto{\pgfqpoint{1.338891in}{2.479660in}}%
\pgfpathlineto{\pgfqpoint{1.338914in}{2.479955in}}%
\pgfpathlineto{\pgfqpoint{1.339079in}{2.479955in}}%
\pgfpathlineto{\pgfqpoint{1.339216in}{2.480397in}}%
\pgfpathlineto{\pgfqpoint{1.339235in}{2.480397in}}%
\pgfpathlineto{\pgfqpoint{1.339348in}{2.481134in}}%
\pgfpathlineto{\pgfqpoint{1.339423in}{2.481134in}}%
\pgfpathlineto{\pgfqpoint{1.339546in}{2.481724in}}%
\pgfpathlineto{\pgfqpoint{1.339668in}{2.481724in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{2.482166in}}%
\pgfpathlineto{\pgfqpoint{1.339838in}{2.482166in}}%
\pgfpathlineto{\pgfqpoint{1.339961in}{2.482903in}}%
\pgfpathlineto{\pgfqpoint{1.339979in}{2.482903in}}%
\pgfpathlineto{\pgfqpoint{1.340055in}{2.483198in}}%
\pgfpathlineto{\pgfqpoint{1.340305in}{2.483198in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{2.483640in}}%
\pgfpathlineto{\pgfqpoint{1.340625in}{2.483640in}}%
\pgfpathlineto{\pgfqpoint{1.340762in}{2.484083in}}%
\pgfpathlineto{\pgfqpoint{1.340884in}{2.484083in}}%
\pgfpathlineto{\pgfqpoint{1.341012in}{2.484820in}}%
\pgfpathlineto{\pgfqpoint{1.341059in}{2.484820in}}%
\pgfpathlineto{\pgfqpoint{1.341158in}{2.485262in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{2.485262in}}%
\pgfpathlineto{\pgfqpoint{1.341469in}{2.485851in}}%
\pgfpathlineto{\pgfqpoint{1.341492in}{2.485851in}}%
\pgfpathlineto{\pgfqpoint{1.341629in}{2.486441in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{2.486441in}}%
\pgfpathlineto{\pgfqpoint{1.341822in}{2.486736in}}%
\pgfpathlineto{\pgfqpoint{1.342129in}{2.486736in}}%
\pgfpathlineto{\pgfqpoint{1.342138in}{2.487031in}}%
\pgfpathlineto{\pgfqpoint{1.342360in}{2.487031in}}%
\pgfpathlineto{\pgfqpoint{1.342449in}{2.487325in}}%
\pgfpathlineto{\pgfqpoint{1.342529in}{2.487325in}}%
\pgfpathlineto{\pgfqpoint{1.342633in}{2.487620in}}%
\pgfpathlineto{\pgfqpoint{1.342822in}{2.487620in}}%
\pgfpathlineto{\pgfqpoint{1.342826in}{2.487915in}}%
\pgfpathlineto{\pgfqpoint{1.342996in}{2.487915in}}%
\pgfpathlineto{\pgfqpoint{1.343128in}{2.488210in}}%
\pgfpathlineto{\pgfqpoint{1.343180in}{2.488210in}}%
\pgfpathlineto{\pgfqpoint{1.343265in}{2.489094in}}%
\pgfpathlineto{\pgfqpoint{1.343331in}{2.489094in}}%
\pgfpathlineto{\pgfqpoint{1.343463in}{2.489537in}}%
\pgfpathlineto{\pgfqpoint{1.343477in}{2.489537in}}%
\pgfpathlineto{\pgfqpoint{1.343543in}{2.490126in}}%
\pgfpathlineto{\pgfqpoint{1.343656in}{2.490126in}}%
\pgfpathlineto{\pgfqpoint{1.343656in}{2.490274in}}%
\pgfpathlineto{\pgfqpoint{1.343943in}{2.490274in}}%
\pgfpathlineto{\pgfqpoint{1.343943in}{2.490421in}}%
\pgfpathlineto{\pgfqpoint{1.344254in}{2.490421in}}%
\pgfpathlineto{\pgfqpoint{1.344368in}{2.491011in}}%
\pgfpathlineto{\pgfqpoint{1.344476in}{2.491011in}}%
\pgfpathlineto{\pgfqpoint{1.344476in}{2.491158in}}%
\pgfpathlineto{\pgfqpoint{1.344660in}{2.491158in}}%
\pgfpathlineto{\pgfqpoint{1.344679in}{2.492043in}}%
\pgfpathlineto{\pgfqpoint{1.344825in}{2.492043in}}%
\pgfpathlineto{\pgfqpoint{1.344825in}{2.492190in}}%
\pgfpathlineto{\pgfqpoint{1.345112in}{2.492190in}}%
\pgfpathlineto{\pgfqpoint{1.345249in}{2.492632in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{2.492632in}}%
\pgfpathlineto{\pgfqpoint{1.345386in}{2.493074in}}%
\pgfpathlineto{\pgfqpoint{1.345438in}{2.493074in}}%
\pgfpathlineto{\pgfqpoint{1.345475in}{2.493369in}}%
\pgfpathlineto{\pgfqpoint{1.345730in}{2.493369in}}%
\pgfpathlineto{\pgfqpoint{1.345857in}{2.493664in}}%
\pgfpathlineto{\pgfqpoint{1.346107in}{2.493664in}}%
\pgfpathlineto{\pgfqpoint{1.346107in}{2.493811in}}%
\pgfpathlineto{\pgfqpoint{1.346272in}{2.493811in}}%
\pgfpathlineto{\pgfqpoint{1.346328in}{2.494106in}}%
\pgfpathlineto{\pgfqpoint{1.346526in}{2.494106in}}%
\pgfpathlineto{\pgfqpoint{1.346526in}{2.494254in}}%
\pgfpathlineto{\pgfqpoint{1.346668in}{2.494254in}}%
\pgfpathlineto{\pgfqpoint{1.346790in}{2.494696in}}%
\pgfpathlineto{\pgfqpoint{1.346894in}{2.494696in}}%
\pgfpathlineto{\pgfqpoint{1.346894in}{2.494843in}}%
\pgfpathlineto{\pgfqpoint{1.347097in}{2.494843in}}%
\pgfpathlineto{\pgfqpoint{1.347191in}{2.495286in}}%
\pgfpathlineto{\pgfqpoint{1.347238in}{2.495286in}}%
\pgfpathlineto{\pgfqpoint{1.347346in}{2.495875in}}%
\pgfpathlineto{\pgfqpoint{1.347384in}{2.495875in}}%
\pgfpathlineto{\pgfqpoint{1.347445in}{2.496170in}}%
\pgfpathlineto{\pgfqpoint{1.347549in}{2.496170in}}%
\pgfpathlineto{\pgfqpoint{1.347549in}{2.496317in}}%
\pgfpathlineto{\pgfqpoint{1.347747in}{2.496317in}}%
\pgfpathlineto{\pgfqpoint{1.347884in}{2.497054in}}%
\pgfpathlineto{\pgfqpoint{1.348011in}{2.497054in}}%
\pgfpathlineto{\pgfqpoint{1.348063in}{2.497349in}}%
\pgfpathlineto{\pgfqpoint{1.348360in}{2.497349in}}%
\pgfpathlineto{\pgfqpoint{1.348426in}{2.497791in}}%
\pgfpathlineto{\pgfqpoint{1.348572in}{2.497791in}}%
\pgfpathlineto{\pgfqpoint{1.348676in}{2.498234in}}%
\pgfpathlineto{\pgfqpoint{1.348765in}{2.498234in}}%
\pgfpathlineto{\pgfqpoint{1.348817in}{2.498676in}}%
\pgfpathlineto{\pgfqpoint{1.348987in}{2.498676in}}%
\pgfpathlineto{\pgfqpoint{1.349090in}{2.498971in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{2.498971in}}%
\pgfpathlineto{\pgfqpoint{1.349500in}{2.499266in}}%
\pgfpathlineto{\pgfqpoint{1.349727in}{2.499266in}}%
\pgfpathlineto{\pgfqpoint{1.349741in}{2.499560in}}%
\pgfpathlineto{\pgfqpoint{1.349925in}{2.499560in}}%
\pgfpathlineto{\pgfqpoint{1.350019in}{2.499855in}}%
\pgfpathlineto{\pgfqpoint{1.350358in}{2.499855in}}%
\pgfpathlineto{\pgfqpoint{1.350358in}{2.500003in}}%
\pgfpathlineto{\pgfqpoint{1.350500in}{2.500003in}}%
\pgfpathlineto{\pgfqpoint{1.350632in}{2.500740in}}%
\pgfpathlineto{\pgfqpoint{1.350646in}{2.500740in}}%
\pgfpathlineto{\pgfqpoint{1.350768in}{2.501182in}}%
\pgfpathlineto{\pgfqpoint{1.350830in}{2.501182in}}%
\pgfpathlineto{\pgfqpoint{1.350910in}{2.501771in}}%
\pgfpathlineto{\pgfqpoint{1.351084in}{2.501771in}}%
\pgfpathlineto{\pgfqpoint{1.351164in}{2.502214in}}%
\pgfpathlineto{\pgfqpoint{1.351306in}{2.502214in}}%
\pgfpathlineto{\pgfqpoint{1.351358in}{2.502656in}}%
\pgfpathlineto{\pgfqpoint{1.351480in}{2.502656in}}%
\pgfpathlineto{\pgfqpoint{1.351579in}{2.503098in}}%
\pgfpathlineto{\pgfqpoint{1.351730in}{2.503098in}}%
\pgfpathlineto{\pgfqpoint{1.351843in}{2.503540in}}%
\pgfpathlineto{\pgfqpoint{1.351942in}{2.503540in}}%
\pgfpathlineto{\pgfqpoint{1.352074in}{2.503983in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{2.503983in}}%
\pgfpathlineto{\pgfqpoint{1.352404in}{2.504425in}}%
\pgfpathlineto{\pgfqpoint{1.352432in}{2.504425in}}%
\pgfpathlineto{\pgfqpoint{1.352432in}{2.504572in}}%
\pgfpathlineto{\pgfqpoint{1.352574in}{2.504572in}}%
\pgfpathlineto{\pgfqpoint{1.352677in}{2.504867in}}%
\pgfpathlineto{\pgfqpoint{1.352809in}{2.504867in}}%
\pgfpathlineto{\pgfqpoint{1.352828in}{2.505162in}}%
\pgfpathlineto{\pgfqpoint{1.352974in}{2.505162in}}%
\pgfpathlineto{\pgfqpoint{1.353045in}{2.505751in}}%
\pgfpathlineto{\pgfqpoint{1.353116in}{2.505751in}}%
\pgfpathlineto{\pgfqpoint{1.353186in}{2.506194in}}%
\pgfpathlineto{\pgfqpoint{1.353549in}{2.506194in}}%
\pgfpathlineto{\pgfqpoint{1.353549in}{2.506341in}}%
\pgfpathlineto{\pgfqpoint{1.353903in}{2.506341in}}%
\pgfpathlineto{\pgfqpoint{1.353969in}{2.506931in}}%
\pgfpathlineto{\pgfqpoint{1.354082in}{2.506931in}}%
\pgfpathlineto{\pgfqpoint{1.354214in}{2.507226in}}%
\pgfpathlineto{\pgfqpoint{1.354261in}{2.507226in}}%
\pgfpathlineto{\pgfqpoint{1.354275in}{2.507520in}}%
\pgfpathlineto{\pgfqpoint{1.354520in}{2.507520in}}%
\pgfpathlineto{\pgfqpoint{1.354520in}{2.507668in}}%
\pgfpathlineto{\pgfqpoint{1.354775in}{2.507668in}}%
\pgfpathlineto{\pgfqpoint{1.354902in}{2.508257in}}%
\pgfpathlineto{\pgfqpoint{1.354968in}{2.508257in}}%
\pgfpathlineto{\pgfqpoint{1.354992in}{2.508552in}}%
\pgfpathlineto{\pgfqpoint{1.355119in}{2.508552in}}%
\pgfpathlineto{\pgfqpoint{1.355138in}{2.508847in}}%
\pgfpathlineto{\pgfqpoint{1.355265in}{2.508847in}}%
\pgfpathlineto{\pgfqpoint{1.355402in}{2.509437in}}%
\pgfpathlineto{\pgfqpoint{1.355444in}{2.509437in}}%
\pgfpathlineto{\pgfqpoint{1.355524in}{2.510174in}}%
\pgfpathlineto{\pgfqpoint{1.355675in}{2.510174in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{2.510616in}}%
\pgfpathlineto{\pgfqpoint{1.355911in}{2.510616in}}%
\pgfpathlineto{\pgfqpoint{1.356019in}{2.511058in}}%
\pgfpathlineto{\pgfqpoint{1.356071in}{2.511058in}}%
\pgfpathlineto{\pgfqpoint{1.356198in}{2.511795in}}%
\pgfpathlineto{\pgfqpoint{1.356283in}{2.511795in}}%
\pgfpathlineto{\pgfqpoint{1.356420in}{2.512680in}}%
\pgfpathlineto{\pgfqpoint{1.356453in}{2.512680in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{2.513122in}}%
\pgfpathlineto{\pgfqpoint{1.356599in}{2.513122in}}%
\pgfpathlineto{\pgfqpoint{1.356665in}{2.513564in}}%
\pgfpathlineto{\pgfqpoint{1.356910in}{2.513564in}}%
\pgfpathlineto{\pgfqpoint{1.356999in}{2.514154in}}%
\pgfpathlineto{\pgfqpoint{1.357122in}{2.514154in}}%
\pgfpathlineto{\pgfqpoint{1.357179in}{2.514449in}}%
\pgfpathlineto{\pgfqpoint{1.357292in}{2.514449in}}%
\pgfpathlineto{\pgfqpoint{1.357428in}{2.514743in}}%
\pgfpathlineto{\pgfqpoint{1.357551in}{2.514743in}}%
\pgfpathlineto{\pgfqpoint{1.357683in}{2.515333in}}%
\pgfpathlineto{\pgfqpoint{1.357716in}{2.515333in}}%
\pgfpathlineto{\pgfqpoint{1.357815in}{2.515628in}}%
\pgfpathlineto{\pgfqpoint{1.357862in}{2.515628in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{2.515923in}}%
\pgfpathlineto{\pgfqpoint{1.358018in}{2.515923in}}%
\pgfpathlineto{\pgfqpoint{1.358018in}{2.516070in}}%
\pgfpathlineto{\pgfqpoint{1.358267in}{2.516070in}}%
\pgfpathlineto{\pgfqpoint{1.358333in}{2.516512in}}%
\pgfpathlineto{\pgfqpoint{1.358409in}{2.516512in}}%
\pgfpathlineto{\pgfqpoint{1.358494in}{2.516954in}}%
\pgfpathlineto{\pgfqpoint{1.358550in}{2.516954in}}%
\pgfpathlineto{\pgfqpoint{1.358682in}{2.517544in}}%
\pgfpathlineto{\pgfqpoint{1.358696in}{2.517544in}}%
\pgfpathlineto{\pgfqpoint{1.358696in}{2.517692in}}%
\pgfpathlineto{\pgfqpoint{1.358889in}{2.517692in}}%
\pgfpathlineto{\pgfqpoint{1.358889in}{2.517839in}}%
\pgfpathlineto{\pgfqpoint{1.359111in}{2.517839in}}%
\pgfpathlineto{\pgfqpoint{1.359224in}{2.518429in}}%
\pgfpathlineto{\pgfqpoint{1.359304in}{2.518429in}}%
\pgfpathlineto{\pgfqpoint{1.359432in}{2.518871in}}%
\pgfpathlineto{\pgfqpoint{1.359573in}{2.518871in}}%
\pgfpathlineto{\pgfqpoint{1.359620in}{2.519166in}}%
\pgfpathlineto{\pgfqpoint{1.359714in}{2.519166in}}%
\pgfpathlineto{\pgfqpoint{1.359747in}{2.519608in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{2.519608in}}%
\pgfpathlineto{\pgfqpoint{1.359969in}{2.520197in}}%
\pgfpathlineto{\pgfqpoint{1.360077in}{2.520197in}}%
\pgfpathlineto{\pgfqpoint{1.360077in}{2.520345in}}%
\pgfpathlineto{\pgfqpoint{1.360256in}{2.520345in}}%
\pgfpathlineto{\pgfqpoint{1.360280in}{2.520640in}}%
\pgfpathlineto{\pgfqpoint{1.360450in}{2.520640in}}%
\pgfpathlineto{\pgfqpoint{1.360582in}{2.521229in}}%
\pgfpathlineto{\pgfqpoint{1.360676in}{2.521229in}}%
\pgfpathlineto{\pgfqpoint{1.360676in}{2.521377in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{2.521377in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{2.521524in}}%
\pgfpathlineto{\pgfqpoint{1.361006in}{2.521524in}}%
\pgfpathlineto{\pgfqpoint{1.361048in}{2.521819in}}%
\pgfpathlineto{\pgfqpoint{1.361175in}{2.521819in}}%
\pgfpathlineto{\pgfqpoint{1.361175in}{2.521966in}}%
\pgfpathlineto{\pgfqpoint{1.361322in}{2.521966in}}%
\pgfpathlineto{\pgfqpoint{1.361340in}{2.522409in}}%
\pgfpathlineto{\pgfqpoint{1.361684in}{2.522409in}}%
\pgfpathlineto{\pgfqpoint{1.361816in}{2.522851in}}%
\pgfpathlineto{\pgfqpoint{1.362047in}{2.522851in}}%
\pgfpathlineto{\pgfqpoint{1.362128in}{2.523146in}}%
\pgfpathlineto{\pgfqpoint{1.362203in}{2.523146in}}%
\pgfpathlineto{\pgfqpoint{1.362340in}{2.523883in}}%
\pgfpathlineto{\pgfqpoint{1.362401in}{2.523883in}}%
\pgfpathlineto{\pgfqpoint{1.362495in}{2.524177in}}%
\pgfpathlineto{\pgfqpoint{1.362575in}{2.524177in}}%
\pgfpathlineto{\pgfqpoint{1.362665in}{2.524472in}}%
\pgfpathlineto{\pgfqpoint{1.362773in}{2.524472in}}%
\pgfpathlineto{\pgfqpoint{1.362773in}{2.524620in}}%
\pgfpathlineto{\pgfqpoint{1.363047in}{2.524620in}}%
\pgfpathlineto{\pgfqpoint{1.363051in}{2.524915in}}%
\pgfpathlineto{\pgfqpoint{1.363348in}{2.524915in}}%
\pgfpathlineto{\pgfqpoint{1.363476in}{2.525504in}}%
\pgfpathlineto{\pgfqpoint{1.363612in}{2.525504in}}%
\pgfpathlineto{\pgfqpoint{1.363749in}{2.526241in}}%
\pgfpathlineto{\pgfqpoint{1.363815in}{2.526241in}}%
\pgfpathlineto{\pgfqpoint{1.363834in}{2.526536in}}%
\pgfpathlineto{\pgfqpoint{1.364060in}{2.526536in}}%
\pgfpathlineto{\pgfqpoint{1.364060in}{2.526683in}}%
\pgfpathlineto{\pgfqpoint{1.364211in}{2.526683in}}%
\pgfpathlineto{\pgfqpoint{1.364211in}{2.526831in}}%
\pgfpathlineto{\pgfqpoint{1.364451in}{2.526831in}}%
\pgfpathlineto{\pgfqpoint{1.364564in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{1.364616in}{2.527420in}}%
\pgfpathlineto{\pgfqpoint{1.364743in}{2.527863in}}%
\pgfpathlineto{\pgfqpoint{1.364833in}{2.527863in}}%
\pgfpathlineto{\pgfqpoint{1.364894in}{2.528452in}}%
\pgfpathlineto{\pgfqpoint{1.365055in}{2.528452in}}%
\pgfpathlineto{\pgfqpoint{1.365097in}{2.528747in}}%
\pgfpathlineto{\pgfqpoint{1.365304in}{2.528747in}}%
\pgfpathlineto{\pgfqpoint{1.365413in}{2.529042in}}%
\pgfpathlineto{\pgfqpoint{1.365474in}{2.529042in}}%
\pgfpathlineto{\pgfqpoint{1.365545in}{2.529337in}}%
\pgfpathlineto{\pgfqpoint{1.365686in}{2.529337in}}%
\pgfpathlineto{\pgfqpoint{1.365724in}{2.529632in}}%
\pgfpathlineto{\pgfqpoint{1.365842in}{2.529632in}}%
\pgfpathlineto{\pgfqpoint{1.365936in}{2.529926in}}%
\pgfpathlineto{\pgfqpoint{1.366016in}{2.529926in}}%
\pgfpathlineto{\pgfqpoint{1.366016in}{2.530074in}}%
\pgfpathlineto{\pgfqpoint{1.366167in}{2.530074in}}%
\pgfpathlineto{\pgfqpoint{1.366242in}{2.530369in}}%
\pgfpathlineto{\pgfqpoint{1.366313in}{2.530369in}}%
\pgfpathlineto{\pgfqpoint{1.366450in}{2.530958in}}%
\pgfpathlineto{\pgfqpoint{1.366704in}{2.530958in}}%
\pgfpathlineto{\pgfqpoint{1.366808in}{2.531400in}}%
\pgfpathlineto{\pgfqpoint{1.366879in}{2.531400in}}%
\pgfpathlineto{\pgfqpoint{1.366949in}{2.531695in}}%
\pgfpathlineto{\pgfqpoint{1.367025in}{2.531695in}}%
\pgfpathlineto{\pgfqpoint{1.367147in}{2.531990in}}%
\pgfpathlineto{\pgfqpoint{1.367194in}{2.531990in}}%
\pgfpathlineto{\pgfqpoint{1.367194in}{2.532138in}}%
\pgfpathlineto{\pgfqpoint{1.367336in}{2.532138in}}%
\pgfpathlineto{\pgfqpoint{1.367336in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.367529in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.367567in}{2.532580in}}%
\pgfpathlineto{\pgfqpoint{1.367826in}{2.532580in}}%
\pgfpathlineto{\pgfqpoint{1.367906in}{2.533022in}}%
\pgfpathlineto{\pgfqpoint{1.368024in}{2.533022in}}%
\pgfpathlineto{\pgfqpoint{1.368090in}{2.533317in}}%
\pgfpathlineto{\pgfqpoint{1.368321in}{2.533317in}}%
\pgfpathlineto{\pgfqpoint{1.368321in}{2.533464in}}%
\pgfpathlineto{\pgfqpoint{1.368528in}{2.533464in}}%
\pgfpathlineto{\pgfqpoint{1.368656in}{2.533906in}}%
\pgfpathlineto{\pgfqpoint{1.368736in}{2.533906in}}%
\pgfpathlineto{\pgfqpoint{1.368736in}{2.534054in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{2.534054in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{2.534201in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{2.534201in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{2.534643in}}%
\pgfpathlineto{\pgfqpoint{1.369287in}{2.534643in}}%
\pgfpathlineto{\pgfqpoint{1.369339in}{2.534938in}}%
\pgfpathlineto{\pgfqpoint{1.369462in}{2.534938in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{2.535233in}}%
\pgfpathlineto{\pgfqpoint{1.369612in}{2.535233in}}%
\pgfpathlineto{\pgfqpoint{1.369631in}{2.535528in}}%
\pgfpathlineto{\pgfqpoint{1.369810in}{2.535528in}}%
\pgfpathlineto{\pgfqpoint{1.369942in}{2.535970in}}%
\pgfpathlineto{\pgfqpoint{1.370027in}{2.535970in}}%
\pgfpathlineto{\pgfqpoint{1.370027in}{2.536118in}}%
\pgfpathlineto{\pgfqpoint{1.370263in}{2.536118in}}%
\pgfpathlineto{\pgfqpoint{1.370263in}{2.536265in}}%
\pgfpathlineto{\pgfqpoint{1.370451in}{2.536265in}}%
\pgfpathlineto{\pgfqpoint{1.370484in}{2.536707in}}%
\pgfpathlineto{\pgfqpoint{1.370711in}{2.536707in}}%
\pgfpathlineto{\pgfqpoint{1.370819in}{2.537149in}}%
\pgfpathlineto{\pgfqpoint{1.371017in}{2.537149in}}%
\pgfpathlineto{\pgfqpoint{1.371026in}{2.537444in}}%
\pgfpathlineto{\pgfqpoint{1.371290in}{2.537444in}}%
\pgfpathlineto{\pgfqpoint{1.371290in}{2.537592in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.537592in}}%
\pgfpathlineto{\pgfqpoint{1.371597in}{2.537886in}}%
\pgfpathlineto{\pgfqpoint{1.371748in}{2.537886in}}%
\pgfpathlineto{\pgfqpoint{1.371823in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{1.371969in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{1.372073in}{2.538918in}}%
\pgfpathlineto{\pgfqpoint{1.372275in}{2.538918in}}%
\pgfpathlineto{\pgfqpoint{1.372275in}{2.539066in}}%
\pgfpathlineto{\pgfqpoint{1.372497in}{2.539066in}}%
\pgfpathlineto{\pgfqpoint{1.372558in}{2.539361in}}%
\pgfpathlineto{\pgfqpoint{1.372846in}{2.539361in}}%
\pgfpathlineto{\pgfqpoint{1.372874in}{2.539655in}}%
\pgfpathlineto{\pgfqpoint{1.373143in}{2.539655in}}%
\pgfpathlineto{\pgfqpoint{1.373185in}{2.539950in}}%
\pgfpathlineto{\pgfqpoint{1.373369in}{2.539950in}}%
\pgfpathlineto{\pgfqpoint{1.373430in}{2.540540in}}%
\pgfpathlineto{\pgfqpoint{1.373623in}{2.540540in}}%
\pgfpathlineto{\pgfqpoint{1.373760in}{2.540982in}}%
\pgfpathlineto{\pgfqpoint{1.373958in}{2.540982in}}%
\pgfpathlineto{\pgfqpoint{1.374029in}{2.541424in}}%
\pgfpathlineto{\pgfqpoint{1.374213in}{2.541424in}}%
\pgfpathlineto{\pgfqpoint{1.374349in}{2.541866in}}%
\pgfpathlineto{\pgfqpoint{1.374472in}{2.541866in}}%
\pgfpathlineto{\pgfqpoint{1.374472in}{2.542014in}}%
\pgfpathlineto{\pgfqpoint{1.374811in}{2.542014in}}%
\pgfpathlineto{\pgfqpoint{1.374924in}{2.542603in}}%
\pgfpathlineto{\pgfqpoint{1.374962in}{2.542603in}}%
\pgfpathlineto{\pgfqpoint{1.375094in}{2.542898in}}%
\pgfpathlineto{\pgfqpoint{1.375160in}{2.542898in}}%
\pgfpathlineto{\pgfqpoint{1.375297in}{2.543193in}}%
\pgfpathlineto{\pgfqpoint{1.375325in}{2.543193in}}%
\pgfpathlineto{\pgfqpoint{1.375325in}{2.543341in}}%
\pgfpathlineto{\pgfqpoint{1.375499in}{2.543341in}}%
\pgfpathlineto{\pgfqpoint{1.375499in}{2.543488in}}%
\pgfpathlineto{\pgfqpoint{1.375702in}{2.543488in}}%
\pgfpathlineto{\pgfqpoint{1.375763in}{2.543930in}}%
\pgfpathlineto{\pgfqpoint{1.375886in}{2.543930in}}%
\pgfpathlineto{\pgfqpoint{1.375985in}{2.544520in}}%
\pgfpathlineto{\pgfqpoint{1.376211in}{2.544520in}}%
\pgfpathlineto{\pgfqpoint{1.376343in}{2.544962in}}%
\pgfpathlineto{\pgfqpoint{1.376371in}{2.544962in}}%
\pgfpathlineto{\pgfqpoint{1.376475in}{2.545552in}}%
\pgfpathlineto{\pgfqpoint{1.376522in}{2.545552in}}%
\pgfpathlineto{\pgfqpoint{1.376602in}{2.545994in}}%
\pgfpathlineto{\pgfqpoint{1.376701in}{2.545994in}}%
\pgfpathlineto{\pgfqpoint{1.376725in}{2.546289in}}%
\pgfpathlineto{\pgfqpoint{1.376890in}{2.546289in}}%
\pgfpathlineto{\pgfqpoint{1.376989in}{2.546731in}}%
\pgfpathlineto{\pgfqpoint{1.377121in}{2.546731in}}%
\pgfpathlineto{\pgfqpoint{1.377248in}{2.547321in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{2.547321in}}%
\pgfpathlineto{\pgfqpoint{1.377550in}{2.547910in}}%
\pgfpathlineto{\pgfqpoint{1.377635in}{2.547910in}}%
\pgfpathlineto{\pgfqpoint{1.377682in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{1.377818in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{1.377927in}{2.548647in}}%
\pgfpathlineto{\pgfqpoint{1.378129in}{2.548647in}}%
\pgfpathlineto{\pgfqpoint{1.378252in}{2.549237in}}%
\pgfpathlineto{\pgfqpoint{1.378294in}{2.549237in}}%
\pgfpathlineto{\pgfqpoint{1.378294in}{2.549384in}}%
\pgfpathlineto{\pgfqpoint{1.378478in}{2.549384in}}%
\pgfpathlineto{\pgfqpoint{1.378549in}{2.549826in}}%
\pgfpathlineto{\pgfqpoint{1.378634in}{2.549826in}}%
\pgfpathlineto{\pgfqpoint{1.378770in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{1.378874in}{2.550858in}}%
\pgfpathlineto{\pgfqpoint{1.378997in}{2.551448in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{2.551448in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{2.552038in}}%
\pgfpathlineto{\pgfqpoint{1.379261in}{2.552038in}}%
\pgfpathlineto{\pgfqpoint{1.379383in}{2.552775in}}%
\pgfpathlineto{\pgfqpoint{1.379473in}{2.552775in}}%
\pgfpathlineto{\pgfqpoint{1.379477in}{2.553069in}}%
\pgfpathlineto{\pgfqpoint{1.379624in}{2.553069in}}%
\pgfpathlineto{\pgfqpoint{1.379624in}{2.553217in}}%
\pgfpathlineto{\pgfqpoint{1.379831in}{2.553217in}}%
\pgfpathlineto{\pgfqpoint{1.379831in}{2.553364in}}%
\pgfpathlineto{\pgfqpoint{1.380307in}{2.553364in}}%
\pgfpathlineto{\pgfqpoint{1.380411in}{2.554101in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{2.554101in}}%
\pgfpathlineto{\pgfqpoint{1.380533in}{2.554544in}}%
\pgfpathlineto{\pgfqpoint{1.380623in}{2.554544in}}%
\pgfpathlineto{\pgfqpoint{1.380703in}{2.554838in}}%
\pgfpathlineto{\pgfqpoint{1.380797in}{2.554838in}}%
\pgfpathlineto{\pgfqpoint{1.380920in}{2.555428in}}%
\pgfpathlineto{\pgfqpoint{1.381085in}{2.555428in}}%
\pgfpathlineto{\pgfqpoint{1.381212in}{2.556165in}}%
\pgfpathlineto{\pgfqpoint{1.381240in}{2.556165in}}%
\pgfpathlineto{\pgfqpoint{1.381344in}{2.556755in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{2.556755in}}%
\pgfpathlineto{\pgfqpoint{1.381509in}{2.557197in}}%
\pgfpathlineto{\pgfqpoint{1.381641in}{2.557197in}}%
\pgfpathlineto{\pgfqpoint{1.381759in}{2.557934in}}%
\pgfpathlineto{\pgfqpoint{1.381848in}{2.557934in}}%
\pgfpathlineto{\pgfqpoint{1.381872in}{2.558229in}}%
\pgfpathlineto{\pgfqpoint{1.382004in}{2.558229in}}%
\pgfpathlineto{\pgfqpoint{1.382004in}{2.558376in}}%
\pgfpathlineto{\pgfqpoint{1.382485in}{2.558376in}}%
\pgfpathlineto{\pgfqpoint{1.382551in}{2.558671in}}%
\pgfpathlineto{\pgfqpoint{1.382650in}{2.558671in}}%
\pgfpathlineto{\pgfqpoint{1.382673in}{2.558966in}}%
\pgfpathlineto{\pgfqpoint{1.382810in}{2.558966in}}%
\pgfpathlineto{\pgfqpoint{1.382899in}{2.559408in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{2.559408in}}%
\pgfpathlineto{\pgfqpoint{1.383253in}{2.559998in}}%
\pgfpathlineto{\pgfqpoint{1.383286in}{2.559998in}}%
\pgfpathlineto{\pgfqpoint{1.383286in}{2.560145in}}%
\pgfpathlineto{\pgfqpoint{1.383498in}{2.560145in}}%
\pgfpathlineto{\pgfqpoint{1.383498in}{2.560292in}}%
\pgfpathlineto{\pgfqpoint{1.383658in}{2.560292in}}%
\pgfpathlineto{\pgfqpoint{1.383658in}{2.560440in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{2.560440in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{2.560735in}}%
\pgfpathlineto{\pgfqpoint{1.384436in}{2.560735in}}%
\pgfpathlineto{\pgfqpoint{1.384436in}{2.560882in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{2.560882in}}%
\pgfpathlineto{\pgfqpoint{1.384747in}{2.561324in}}%
\pgfpathlineto{\pgfqpoint{1.385157in}{2.561324in}}%
\pgfpathlineto{\pgfqpoint{1.385265in}{2.561619in}}%
\pgfpathlineto{\pgfqpoint{1.385421in}{2.561619in}}%
\pgfpathlineto{\pgfqpoint{1.385468in}{2.562209in}}%
\pgfpathlineto{\pgfqpoint{1.385666in}{2.562209in}}%
\pgfpathlineto{\pgfqpoint{1.385770in}{2.562504in}}%
\pgfpathlineto{\pgfqpoint{1.386236in}{2.562504in}}%
\pgfpathlineto{\pgfqpoint{1.386236in}{2.562651in}}%
\pgfpathlineto{\pgfqpoint{1.386420in}{2.562651in}}%
\pgfpathlineto{\pgfqpoint{1.386529in}{2.563093in}}%
\pgfpathlineto{\pgfqpoint{1.386764in}{2.563093in}}%
\pgfpathlineto{\pgfqpoint{1.386882in}{2.563388in}}%
\pgfpathlineto{\pgfqpoint{1.386915in}{2.563388in}}%
\pgfpathlineto{\pgfqpoint{1.387014in}{2.563978in}}%
\pgfpathlineto{\pgfqpoint{1.387057in}{2.563978in}}%
\pgfpathlineto{\pgfqpoint{1.387137in}{2.564567in}}%
\pgfpathlineto{\pgfqpoint{1.387278in}{2.564567in}}%
\pgfpathlineto{\pgfqpoint{1.387368in}{2.565010in}}%
\pgfpathlineto{\pgfqpoint{1.387419in}{2.565010in}}%
\pgfpathlineto{\pgfqpoint{1.387429in}{2.565304in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{2.565304in}}%
\pgfpathlineto{\pgfqpoint{1.387679in}{2.565747in}}%
\pgfpathlineto{\pgfqpoint{1.387792in}{2.565747in}}%
\pgfpathlineto{\pgfqpoint{1.387792in}{2.565894in}}%
\pgfpathlineto{\pgfqpoint{1.387947in}{2.565894in}}%
\pgfpathlineto{\pgfqpoint{1.387957in}{2.566189in}}%
\pgfpathlineto{\pgfqpoint{1.388112in}{2.566189in}}%
\pgfpathlineto{\pgfqpoint{1.388174in}{2.566484in}}%
\pgfpathlineto{\pgfqpoint{1.388400in}{2.566484in}}%
\pgfpathlineto{\pgfqpoint{1.388522in}{2.566778in}}%
\pgfpathlineto{\pgfqpoint{1.388631in}{2.566778in}}%
\pgfpathlineto{\pgfqpoint{1.388687in}{2.567073in}}%
\pgfpathlineto{\pgfqpoint{1.389093in}{2.567073in}}%
\pgfpathlineto{\pgfqpoint{1.389206in}{2.567810in}}%
\pgfpathlineto{\pgfqpoint{1.389305in}{2.567810in}}%
\pgfpathlineto{\pgfqpoint{1.389305in}{2.567958in}}%
\pgfpathlineto{\pgfqpoint{1.389635in}{2.567958in}}%
\pgfpathlineto{\pgfqpoint{1.389743in}{2.568400in}}%
\pgfpathlineto{\pgfqpoint{1.389819in}{2.568400in}}%
\pgfpathlineto{\pgfqpoint{1.389932in}{2.568990in}}%
\pgfpathlineto{\pgfqpoint{1.389965in}{2.568990in}}%
\pgfpathlineto{\pgfqpoint{1.390054in}{2.569432in}}%
\pgfpathlineto{\pgfqpoint{1.390181in}{2.569432in}}%
\pgfpathlineto{\pgfqpoint{1.390262in}{2.569727in}}%
\pgfpathlineto{\pgfqpoint{1.390346in}{2.569727in}}%
\pgfpathlineto{\pgfqpoint{1.390346in}{2.569874in}}%
\pgfpathlineto{\pgfqpoint{1.390493in}{2.569874in}}%
\pgfpathlineto{\pgfqpoint{1.390610in}{2.570758in}}%
\pgfpathlineto{\pgfqpoint{1.390643in}{2.570758in}}%
\pgfpathlineto{\pgfqpoint{1.390761in}{2.571643in}}%
\pgfpathlineto{\pgfqpoint{1.390804in}{2.571643in}}%
\pgfpathlineto{\pgfqpoint{1.390827in}{2.571938in}}%
\pgfpathlineto{\pgfqpoint{1.391016in}{2.571938in}}%
\pgfpathlineto{\pgfqpoint{1.391152in}{2.572232in}}%
\pgfpathlineto{\pgfqpoint{1.391185in}{2.572232in}}%
\pgfpathlineto{\pgfqpoint{1.391317in}{2.572675in}}%
\pgfpathlineto{\pgfqpoint{1.391341in}{2.572675in}}%
\pgfpathlineto{\pgfqpoint{1.391388in}{2.573117in}}%
\pgfpathlineto{\pgfqpoint{1.391511in}{2.573117in}}%
\pgfpathlineto{\pgfqpoint{1.391511in}{2.573264in}}%
\pgfpathlineto{\pgfqpoint{1.391907in}{2.573264in}}%
\pgfpathlineto{\pgfqpoint{1.392020in}{2.573707in}}%
\pgfpathlineto{\pgfqpoint{1.392105in}{2.573707in}}%
\pgfpathlineto{\pgfqpoint{1.392204in}{2.574149in}}%
\pgfpathlineto{\pgfqpoint{1.392265in}{2.574149in}}%
\pgfpathlineto{\pgfqpoint{1.392288in}{2.574444in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{2.574444in}}%
\pgfpathlineto{\pgfqpoint{1.392515in}{2.574886in}}%
\pgfpathlineto{\pgfqpoint{1.392609in}{2.574886in}}%
\pgfpathlineto{\pgfqpoint{1.392609in}{2.575033in}}%
\pgfpathlineto{\pgfqpoint{1.392755in}{2.575033in}}%
\pgfpathlineto{\pgfqpoint{1.392863in}{2.575918in}}%
\pgfpathlineto{\pgfqpoint{1.392911in}{2.575918in}}%
\pgfpathlineto{\pgfqpoint{1.393038in}{2.576360in}}%
\pgfpathlineto{\pgfqpoint{1.393085in}{2.576360in}}%
\pgfpathlineto{\pgfqpoint{1.393118in}{2.576802in}}%
\pgfpathlineto{\pgfqpoint{1.393368in}{2.576802in}}%
\pgfpathlineto{\pgfqpoint{1.393486in}{2.577244in}}%
\pgfpathlineto{\pgfqpoint{1.393533in}{2.577244in}}%
\pgfpathlineto{\pgfqpoint{1.393575in}{2.577539in}}%
\pgfpathlineto{\pgfqpoint{1.393778in}{2.577539in}}%
\pgfpathlineto{\pgfqpoint{1.393778in}{2.577687in}}%
\pgfpathlineto{\pgfqpoint{1.393933in}{2.577687in}}%
\pgfpathlineto{\pgfqpoint{1.393943in}{2.577981in}}%
\pgfpathlineto{\pgfqpoint{1.394084in}{2.577981in}}%
\pgfpathlineto{\pgfqpoint{1.394216in}{2.578424in}}%
\pgfpathlineto{\pgfqpoint{1.394325in}{2.578424in}}%
\pgfpathlineto{\pgfqpoint{1.394386in}{2.579013in}}%
\pgfpathlineto{\pgfqpoint{1.394489in}{2.579013in}}%
\pgfpathlineto{\pgfqpoint{1.394513in}{2.579455in}}%
\pgfpathlineto{\pgfqpoint{1.394801in}{2.579455in}}%
\pgfpathlineto{\pgfqpoint{1.394909in}{2.579750in}}%
\pgfpathlineto{\pgfqpoint{1.395098in}{2.579750in}}%
\pgfpathlineto{\pgfqpoint{1.395098in}{2.579898in}}%
\pgfpathlineto{\pgfqpoint{1.395262in}{2.579898in}}%
\pgfpathlineto{\pgfqpoint{1.395262in}{2.580193in}}%
\pgfpathlineto{\pgfqpoint{1.395536in}{2.580193in}}%
\pgfpathlineto{\pgfqpoint{1.395673in}{2.580782in}}%
\pgfpathlineto{\pgfqpoint{1.395701in}{2.580782in}}%
\pgfpathlineto{\pgfqpoint{1.395772in}{2.581224in}}%
\pgfpathlineto{\pgfqpoint{1.395842in}{2.581224in}}%
\pgfpathlineto{\pgfqpoint{1.395941in}{2.581667in}}%
\pgfpathlineto{\pgfqpoint{1.396681in}{2.581667in}}%
\pgfpathlineto{\pgfqpoint{1.396724in}{2.582109in}}%
\pgfpathlineto{\pgfqpoint{1.397200in}{2.582109in}}%
\pgfpathlineto{\pgfqpoint{1.397204in}{2.582404in}}%
\pgfpathlineto{\pgfqpoint{1.397374in}{2.582404in}}%
\pgfpathlineto{\pgfqpoint{1.397440in}{2.582846in}}%
\pgfpathlineto{\pgfqpoint{1.397544in}{2.582846in}}%
\pgfpathlineto{\pgfqpoint{1.397544in}{2.582993in}}%
\pgfpathlineto{\pgfqpoint{1.397784in}{2.582993in}}%
\pgfpathlineto{\pgfqpoint{1.397907in}{2.583878in}}%
\pgfpathlineto{\pgfqpoint{1.397926in}{2.583878in}}%
\pgfpathlineto{\pgfqpoint{1.397973in}{2.584615in}}%
\pgfpathlineto{\pgfqpoint{1.398067in}{2.584615in}}%
\pgfpathlineto{\pgfqpoint{1.398123in}{2.584910in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{2.584910in}}%
\pgfpathlineto{\pgfqpoint{1.398420in}{2.585647in}}%
\pgfpathlineto{\pgfqpoint{1.398453in}{2.585647in}}%
\pgfpathlineto{\pgfqpoint{1.398585in}{2.586236in}}%
\pgfpathlineto{\pgfqpoint{1.398647in}{2.586236in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{2.586678in}}%
\pgfpathlineto{\pgfqpoint{1.398802in}{2.586678in}}%
\pgfpathlineto{\pgfqpoint{1.398929in}{2.587268in}}%
\pgfpathlineto{\pgfqpoint{1.399010in}{2.587268in}}%
\pgfpathlineto{\pgfqpoint{1.399080in}{2.587563in}}%
\pgfpathlineto{\pgfqpoint{1.399208in}{2.587563in}}%
\pgfpathlineto{\pgfqpoint{1.399226in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{1.399358in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{1.399443in}{2.588153in}}%
\pgfpathlineto{\pgfqpoint{1.399505in}{2.588153in}}%
\pgfpathlineto{\pgfqpoint{1.399603in}{2.588742in}}%
\pgfpathlineto{\pgfqpoint{1.399660in}{2.588742in}}%
\pgfpathlineto{\pgfqpoint{1.399792in}{2.589184in}}%
\pgfpathlineto{\pgfqpoint{1.399806in}{2.589184in}}%
\pgfpathlineto{\pgfqpoint{1.399863in}{2.589479in}}%
\pgfpathlineto{\pgfqpoint{1.399966in}{2.589479in}}%
\pgfpathlineto{\pgfqpoint{1.400061in}{2.590069in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{2.590069in}}%
\pgfpathlineto{\pgfqpoint{1.400193in}{2.590364in}}%
\pgfpathlineto{\pgfqpoint{1.400310in}{2.590364in}}%
\pgfpathlineto{\pgfqpoint{1.400348in}{2.590658in}}%
\pgfpathlineto{\pgfqpoint{1.400622in}{2.590658in}}%
\pgfpathlineto{\pgfqpoint{1.400702in}{2.590953in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{2.590953in}}%
\pgfpathlineto{\pgfqpoint{1.401121in}{2.591248in}}%
\pgfpathlineto{\pgfqpoint{1.401187in}{2.591248in}}%
\pgfpathlineto{\pgfqpoint{1.401314in}{2.591690in}}%
\pgfpathlineto{\pgfqpoint{1.401701in}{2.591690in}}%
\pgfpathlineto{\pgfqpoint{1.401762in}{2.592133in}}%
\pgfpathlineto{\pgfqpoint{1.401842in}{2.592133in}}%
\pgfpathlineto{\pgfqpoint{1.401932in}{2.592575in}}%
\pgfpathlineto{\pgfqpoint{1.402120in}{2.592575in}}%
\pgfpathlineto{\pgfqpoint{1.402238in}{2.593017in}}%
\pgfpathlineto{\pgfqpoint{1.402281in}{2.593017in}}%
\pgfpathlineto{\pgfqpoint{1.402323in}{2.593312in}}%
\pgfpathlineto{\pgfqpoint{1.402460in}{2.593312in}}%
\pgfpathlineto{\pgfqpoint{1.402592in}{2.593607in}}%
\pgfpathlineto{\pgfqpoint{1.402648in}{2.593607in}}%
\pgfpathlineto{\pgfqpoint{1.402648in}{2.593754in}}%
\pgfpathlineto{\pgfqpoint{1.402809in}{2.593754in}}%
\pgfpathlineto{\pgfqpoint{1.402898in}{2.594344in}}%
\pgfpathlineto{\pgfqpoint{1.403007in}{2.594344in}}%
\pgfpathlineto{\pgfqpoint{1.403077in}{2.594786in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{2.594786in}}%
\pgfpathlineto{\pgfqpoint{1.403280in}{2.595081in}}%
\pgfpathlineto{\pgfqpoint{1.403303in}{2.595081in}}%
\pgfpathlineto{\pgfqpoint{1.403417in}{2.595376in}}%
\pgfpathlineto{\pgfqpoint{1.403445in}{2.595376in}}%
\pgfpathlineto{\pgfqpoint{1.403478in}{2.595670in}}%
\pgfpathlineto{\pgfqpoint{1.403615in}{2.595670in}}%
\pgfpathlineto{\pgfqpoint{1.403652in}{2.596113in}}%
\pgfpathlineto{\pgfqpoint{1.403831in}{2.596113in}}%
\pgfpathlineto{\pgfqpoint{1.403831in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{1.404072in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{1.404072in}{2.596407in}}%
\pgfpathlineto{\pgfqpoint{1.404435in}{2.596407in}}%
\pgfpathlineto{\pgfqpoint{1.404496in}{2.596702in}}%
\pgfpathlineto{\pgfqpoint{1.404637in}{2.596702in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{2.597292in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{2.597292in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{2.597439in}}%
\pgfpathlineto{\pgfqpoint{1.405401in}{2.597439in}}%
\pgfpathlineto{\pgfqpoint{1.405472in}{2.597734in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{2.597734in}}%
\pgfpathlineto{\pgfqpoint{1.405924in}{2.598766in}}%
\pgfpathlineto{\pgfqpoint{1.406240in}{2.598766in}}%
\pgfpathlineto{\pgfqpoint{1.406344in}{2.599208in}}%
\pgfpathlineto{\pgfqpoint{1.406395in}{2.599208in}}%
\pgfpathlineto{\pgfqpoint{1.406395in}{2.599356in}}%
\pgfpathlineto{\pgfqpoint{1.406707in}{2.599356in}}%
\pgfpathlineto{\pgfqpoint{1.406707in}{2.599503in}}%
\pgfpathlineto{\pgfqpoint{1.406895in}{2.599503in}}%
\pgfpathlineto{\pgfqpoint{1.406999in}{2.599945in}}%
\pgfpathlineto{\pgfqpoint{1.407168in}{2.599945in}}%
\pgfpathlineto{\pgfqpoint{1.407173in}{2.600240in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{2.600240in}}%
\pgfpathlineto{\pgfqpoint{1.407432in}{2.600830in}}%
\pgfpathlineto{\pgfqpoint{1.407480in}{2.600830in}}%
\pgfpathlineto{\pgfqpoint{1.407480in}{2.600977in}}%
\pgfpathlineto{\pgfqpoint{1.407668in}{2.600977in}}%
\pgfpathlineto{\pgfqpoint{1.407725in}{2.601272in}}%
\pgfpathlineto{\pgfqpoint{1.408092in}{2.601272in}}%
\pgfpathlineto{\pgfqpoint{1.408177in}{2.601567in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{2.601567in}}%
\pgfpathlineto{\pgfqpoint{1.408554in}{2.602009in}}%
\pgfpathlineto{\pgfqpoint{1.408573in}{2.602009in}}%
\pgfpathlineto{\pgfqpoint{1.408573in}{2.602156in}}%
\pgfpathlineto{\pgfqpoint{1.408799in}{2.602156in}}%
\pgfpathlineto{\pgfqpoint{1.408922in}{2.602599in}}%
\pgfpathlineto{\pgfqpoint{1.408978in}{2.602599in}}%
\pgfpathlineto{\pgfqpoint{1.409040in}{2.602893in}}%
\pgfpathlineto{\pgfqpoint{1.409393in}{2.602893in}}%
\pgfpathlineto{\pgfqpoint{1.409483in}{2.603188in}}%
\pgfpathlineto{\pgfqpoint{1.409596in}{2.603188in}}%
\pgfpathlineto{\pgfqpoint{1.409695in}{2.603630in}}%
\pgfpathlineto{\pgfqpoint{1.409850in}{2.603630in}}%
\pgfpathlineto{\pgfqpoint{1.409973in}{2.604073in}}%
\pgfpathlineto{\pgfqpoint{1.410029in}{2.604073in}}%
\pgfpathlineto{\pgfqpoint{1.410095in}{2.604367in}}%
\pgfpathlineto{\pgfqpoint{1.410180in}{2.604367in}}%
\pgfpathlineto{\pgfqpoint{1.410308in}{2.604662in}}%
\pgfpathlineto{\pgfqpoint{1.410331in}{2.604662in}}%
\pgfpathlineto{\pgfqpoint{1.410430in}{2.605104in}}%
\pgfpathlineto{\pgfqpoint{1.410543in}{2.605104in}}%
\pgfpathlineto{\pgfqpoint{1.410543in}{2.605252in}}%
\pgfpathlineto{\pgfqpoint{1.410713in}{2.605252in}}%
\pgfpathlineto{\pgfqpoint{1.410722in}{2.605547in}}%
\pgfpathlineto{\pgfqpoint{1.410854in}{2.605547in}}%
\pgfpathlineto{\pgfqpoint{1.410949in}{2.605842in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{2.605842in}}%
\pgfpathlineto{\pgfqpoint{1.411132in}{2.606579in}}%
\pgfpathlineto{\pgfqpoint{1.411580in}{2.606579in}}%
\pgfpathlineto{\pgfqpoint{1.411580in}{2.606726in}}%
\pgfpathlineto{\pgfqpoint{1.411778in}{2.606726in}}%
\pgfpathlineto{\pgfqpoint{1.411915in}{2.607168in}}%
\pgfpathlineto{\pgfqpoint{1.411952in}{2.607168in}}%
\pgfpathlineto{\pgfqpoint{1.411952in}{2.607316in}}%
\pgfpathlineto{\pgfqpoint{1.412207in}{2.607316in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{2.607758in}}%
\pgfpathlineto{\pgfqpoint{1.412396in}{2.607758in}}%
\pgfpathlineto{\pgfqpoint{1.412457in}{2.608200in}}%
\pgfpathlineto{\pgfqpoint{1.412650in}{2.608200in}}%
\pgfpathlineto{\pgfqpoint{1.412650in}{2.608347in}}%
\pgfpathlineto{\pgfqpoint{1.412834in}{2.608347in}}%
\pgfpathlineto{\pgfqpoint{1.412881in}{2.608642in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{2.608642in}}%
\pgfpathlineto{\pgfqpoint{1.413239in}{2.609232in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{2.609232in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.609527in}}%
\pgfpathlineto{\pgfqpoint{1.413626in}{2.609527in}}%
\pgfpathlineto{\pgfqpoint{1.413626in}{2.609674in}}%
\pgfpathlineto{\pgfqpoint{1.413767in}{2.609674in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{2.609969in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{2.609969in}}%
\pgfpathlineto{\pgfqpoint{1.414041in}{2.610411in}}%
\pgfpathlineto{\pgfqpoint{1.414220in}{2.610411in}}%
\pgfpathlineto{\pgfqpoint{1.414323in}{2.611148in}}%
\pgfpathlineto{\pgfqpoint{1.414380in}{2.611148in}}%
\pgfpathlineto{\pgfqpoint{1.414380in}{2.611296in}}%
\pgfpathlineto{\pgfqpoint{1.414592in}{2.611296in}}%
\pgfpathlineto{\pgfqpoint{1.414696in}{2.611590in}}%
\pgfpathlineto{\pgfqpoint{1.414903in}{2.611590in}}%
\pgfpathlineto{\pgfqpoint{1.414936in}{2.611885in}}%
\pgfpathlineto{\pgfqpoint{1.415054in}{2.611885in}}%
\pgfpathlineto{\pgfqpoint{1.415158in}{2.612327in}}%
\pgfpathlineto{\pgfqpoint{1.415299in}{2.612327in}}%
\pgfpathlineto{\pgfqpoint{1.415417in}{2.612622in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{2.612622in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{2.612770in}}%
\pgfpathlineto{\pgfqpoint{1.415657in}{2.612770in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{2.613065in}}%
\pgfpathlineto{\pgfqpoint{1.415860in}{2.613065in}}%
\pgfpathlineto{\pgfqpoint{1.415964in}{2.613359in}}%
\pgfpathlineto{\pgfqpoint{1.416124in}{2.613359in}}%
\pgfpathlineto{\pgfqpoint{1.416124in}{2.613507in}}%
\pgfpathlineto{\pgfqpoint{1.416336in}{2.613507in}}%
\pgfpathlineto{\pgfqpoint{1.416444in}{2.613802in}}%
\pgfpathlineto{\pgfqpoint{1.416501in}{2.613802in}}%
\pgfpathlineto{\pgfqpoint{1.416572in}{2.614096in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{2.614096in}}%
\pgfpathlineto{\pgfqpoint{1.416821in}{2.614391in}}%
\pgfpathlineto{\pgfqpoint{1.416902in}{2.614391in}}%
\pgfpathlineto{\pgfqpoint{1.416902in}{2.614539in}}%
\pgfpathlineto{\pgfqpoint{1.417222in}{2.614539in}}%
\pgfpathlineto{\pgfqpoint{1.417302in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{2.615276in}}%
\pgfpathlineto{\pgfqpoint{1.417642in}{2.615276in}}%
\pgfpathlineto{\pgfqpoint{1.417665in}{2.615570in}}%
\pgfpathlineto{\pgfqpoint{1.418056in}{2.615570in}}%
\pgfpathlineto{\pgfqpoint{1.418146in}{2.615865in}}%
\pgfpathlineto{\pgfqpoint{1.418221in}{2.615865in}}%
\pgfpathlineto{\pgfqpoint{1.418273in}{2.616160in}}%
\pgfpathlineto{\pgfqpoint{1.418386in}{2.616160in}}%
\pgfpathlineto{\pgfqpoint{1.418499in}{2.616897in}}%
\pgfpathlineto{\pgfqpoint{1.418561in}{2.616897in}}%
\pgfpathlineto{\pgfqpoint{1.418697in}{2.617634in}}%
\pgfpathlineto{\pgfqpoint{1.418711in}{2.617634in}}%
\pgfpathlineto{\pgfqpoint{1.418820in}{2.617929in}}%
\pgfpathlineto{\pgfqpoint{1.418914in}{2.617929in}}%
\pgfpathlineto{\pgfqpoint{1.419037in}{2.618813in}}%
\pgfpathlineto{\pgfqpoint{1.419079in}{2.618813in}}%
\pgfpathlineto{\pgfqpoint{1.419079in}{2.618961in}}%
\pgfpathlineto{\pgfqpoint{1.419272in}{2.618961in}}%
\pgfpathlineto{\pgfqpoint{1.419376in}{2.619550in}}%
\pgfpathlineto{\pgfqpoint{1.419433in}{2.619550in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{2.619993in}}%
\pgfpathlineto{\pgfqpoint{1.419668in}{2.619993in}}%
\pgfpathlineto{\pgfqpoint{1.419748in}{2.620435in}}%
\pgfpathlineto{\pgfqpoint{1.419951in}{2.620435in}}%
\pgfpathlineto{\pgfqpoint{1.420022in}{2.621319in}}%
\pgfpathlineto{\pgfqpoint{1.420158in}{2.621319in}}%
\pgfpathlineto{\pgfqpoint{1.420201in}{2.622056in}}%
\pgfpathlineto{\pgfqpoint{1.420451in}{2.622056in}}%
\pgfpathlineto{\pgfqpoint{1.420583in}{2.622499in}}%
\pgfpathlineto{\pgfqpoint{1.420847in}{2.622499in}}%
\pgfpathlineto{\pgfqpoint{1.420931in}{2.622793in}}%
\pgfpathlineto{\pgfqpoint{1.421068in}{2.622793in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{2.623088in}}%
\pgfpathlineto{\pgfqpoint{1.421497in}{2.623088in}}%
\pgfpathlineto{\pgfqpoint{1.421506in}{2.623383in}}%
\pgfpathlineto{\pgfqpoint{1.421676in}{2.623383in}}%
\pgfpathlineto{\pgfqpoint{1.421780in}{2.623678in}}%
\pgfpathlineto{\pgfqpoint{1.422298in}{2.623678in}}%
\pgfpathlineto{\pgfqpoint{1.422407in}{2.623973in}}%
\pgfpathlineto{\pgfqpoint{1.422444in}{2.623973in}}%
\pgfpathlineto{\pgfqpoint{1.422581in}{2.624415in}}%
\pgfpathlineto{\pgfqpoint{1.422633in}{2.624415in}}%
\pgfpathlineto{\pgfqpoint{1.422751in}{2.624710in}}%
\pgfpathlineto{\pgfqpoint{1.422944in}{2.624710in}}%
\pgfpathlineto{\pgfqpoint{1.423048in}{2.625299in}}%
\pgfpathlineto{\pgfqpoint{1.423151in}{2.625299in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{2.626036in}}%
\pgfpathlineto{\pgfqpoint{1.423382in}{2.626036in}}%
\pgfpathlineto{\pgfqpoint{1.423448in}{2.626331in}}%
\pgfpathlineto{\pgfqpoint{1.423566in}{2.626331in}}%
\pgfpathlineto{\pgfqpoint{1.423689in}{2.626773in}}%
\pgfpathlineto{\pgfqpoint{1.423708in}{2.626773in}}%
\pgfpathlineto{\pgfqpoint{1.423811in}{2.627216in}}%
\pgfpathlineto{\pgfqpoint{1.423962in}{2.627216in}}%
\pgfpathlineto{\pgfqpoint{1.424047in}{2.627510in}}%
\pgfpathlineto{\pgfqpoint{1.424174in}{2.627510in}}%
\pgfpathlineto{\pgfqpoint{1.424207in}{2.627805in}}%
\pgfpathlineto{\pgfqpoint{1.424631in}{2.627805in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{2.628100in}}%
\pgfpathlineto{\pgfqpoint{1.424806in}{2.628100in}}%
\pgfpathlineto{\pgfqpoint{1.424886in}{2.628985in}}%
\pgfpathlineto{\pgfqpoint{1.424985in}{2.628985in}}%
\pgfpathlineto{\pgfqpoint{1.425122in}{2.629279in}}%
\pgfpathlineto{\pgfqpoint{1.425296in}{2.629279in}}%
\pgfpathlineto{\pgfqpoint{1.425296in}{2.629427in}}%
\pgfpathlineto{\pgfqpoint{1.425551in}{2.629427in}}%
\pgfpathlineto{\pgfqpoint{1.425551in}{2.629574in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{2.629574in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.629869in}}%
\pgfpathlineto{\pgfqpoint{1.425843in}{2.629869in}}%
\pgfpathlineto{\pgfqpoint{1.425843in}{2.630016in}}%
\pgfpathlineto{\pgfqpoint{1.425984in}{2.630016in}}%
\pgfpathlineto{\pgfqpoint{1.425984in}{2.630164in}}%
\pgfpathlineto{\pgfqpoint{1.426168in}{2.630164in}}%
\pgfpathlineto{\pgfqpoint{1.426295in}{2.630459in}}%
\pgfpathlineto{\pgfqpoint{1.426465in}{2.630459in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{2.631048in}}%
\pgfpathlineto{\pgfqpoint{1.426729in}{2.631048in}}%
\pgfpathlineto{\pgfqpoint{1.426861in}{2.631491in}}%
\pgfpathlineto{\pgfqpoint{1.427054in}{2.631491in}}%
\pgfpathlineto{\pgfqpoint{1.427106in}{2.631785in}}%
\pgfpathlineto{\pgfqpoint{1.427238in}{2.631785in}}%
\pgfpathlineto{\pgfqpoint{1.427313in}{2.632228in}}%
\pgfpathlineto{\pgfqpoint{1.427384in}{2.632228in}}%
\pgfpathlineto{\pgfqpoint{1.427521in}{2.633259in}}%
\pgfpathlineto{\pgfqpoint{1.427558in}{2.633259in}}%
\pgfpathlineto{\pgfqpoint{1.427648in}{2.633702in}}%
\pgfpathlineto{\pgfqpoint{1.427742in}{2.633702in}}%
\pgfpathlineto{\pgfqpoint{1.427742in}{2.633849in}}%
\pgfpathlineto{\pgfqpoint{1.428049in}{2.633849in}}%
\pgfpathlineto{\pgfqpoint{1.428049in}{2.634144in}}%
\pgfpathlineto{\pgfqpoint{1.428190in}{2.634144in}}%
\pgfpathlineto{\pgfqpoint{1.428327in}{2.634881in}}%
\pgfpathlineto{\pgfqpoint{1.428331in}{2.634881in}}%
\pgfpathlineto{\pgfqpoint{1.428426in}{2.635323in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{2.635323in}}%
\pgfpathlineto{\pgfqpoint{1.428482in}{2.635618in}}%
\pgfpathlineto{\pgfqpoint{1.428807in}{2.635618in}}%
\pgfpathlineto{\pgfqpoint{1.428939in}{2.636060in}}%
\pgfpathlineto{\pgfqpoint{1.429048in}{2.636060in}}%
\pgfpathlineto{\pgfqpoint{1.429048in}{2.636208in}}%
\pgfpathlineto{\pgfqpoint{1.429246in}{2.636208in}}%
\pgfpathlineto{\pgfqpoint{1.429335in}{2.636650in}}%
\pgfpathlineto{\pgfqpoint{1.429448in}{2.636650in}}%
\pgfpathlineto{\pgfqpoint{1.429448in}{2.636797in}}%
\pgfpathlineto{\pgfqpoint{1.429604in}{2.636797in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{2.637092in}}%
\pgfpathlineto{\pgfqpoint{1.429774in}{2.637092in}}%
\pgfpathlineto{\pgfqpoint{1.429906in}{2.637829in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{2.637829in}}%
\pgfpathlineto{\pgfqpoint{1.429943in}{2.638124in}}%
\pgfpathlineto{\pgfqpoint{1.430089in}{2.638124in}}%
\pgfpathlineto{\pgfqpoint{1.430089in}{2.638271in}}%
\pgfpathlineto{\pgfqpoint{1.430254in}{2.638271in}}%
\pgfpathlineto{\pgfqpoint{1.430377in}{2.639156in}}%
\pgfpathlineto{\pgfqpoint{1.430457in}{2.639156in}}%
\pgfpathlineto{\pgfqpoint{1.430584in}{2.639598in}}%
\pgfpathlineto{\pgfqpoint{1.430613in}{2.639598in}}%
\pgfpathlineto{\pgfqpoint{1.430702in}{2.640040in}}%
\pgfpathlineto{\pgfqpoint{1.430764in}{2.640040in}}%
\pgfpathlineto{\pgfqpoint{1.430764in}{2.640188in}}%
\pgfpathlineto{\pgfqpoint{1.430966in}{2.640188in}}%
\pgfpathlineto{\pgfqpoint{1.430966in}{2.640335in}}%
\pgfpathlineto{\pgfqpoint{1.431150in}{2.640335in}}%
\pgfpathlineto{\pgfqpoint{1.431277in}{2.640630in}}%
\pgfpathlineto{\pgfqpoint{1.431310in}{2.640630in}}%
\pgfpathlineto{\pgfqpoint{1.431334in}{2.640925in}}%
\pgfpathlineto{\pgfqpoint{1.431466in}{2.640925in}}%
\pgfpathlineto{\pgfqpoint{1.431598in}{2.641662in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{2.641662in}}%
\pgfpathlineto{\pgfqpoint{1.431730in}{2.641956in}}%
\pgfpathlineto{\pgfqpoint{1.431918in}{2.641956in}}%
\pgfpathlineto{\pgfqpoint{1.431975in}{2.642251in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{2.642251in}}%
\pgfpathlineto{\pgfqpoint{1.432154in}{2.642546in}}%
\pgfpathlineto{\pgfqpoint{1.432262in}{2.642546in}}%
\pgfpathlineto{\pgfqpoint{1.432380in}{2.642988in}}%
\pgfpathlineto{\pgfqpoint{1.432408in}{2.642988in}}%
\pgfpathlineto{\pgfqpoint{1.432512in}{2.643283in}}%
\pgfpathlineto{\pgfqpoint{1.432573in}{2.643283in}}%
\pgfpathlineto{\pgfqpoint{1.432573in}{2.643431in}}%
\pgfpathlineto{\pgfqpoint{1.432724in}{2.643431in}}%
\pgfpathlineto{\pgfqpoint{1.432861in}{2.643873in}}%
\pgfpathlineto{\pgfqpoint{1.433163in}{2.643873in}}%
\pgfpathlineto{\pgfqpoint{1.433214in}{2.644168in}}%
\pgfpathlineto{\pgfqpoint{1.433361in}{2.644168in}}%
\pgfpathlineto{\pgfqpoint{1.433431in}{2.644610in}}%
\pgfpathlineto{\pgfqpoint{1.433530in}{2.644610in}}%
\pgfpathlineto{\pgfqpoint{1.433535in}{2.644905in}}%
\pgfpathlineto{\pgfqpoint{1.433719in}{2.644905in}}%
\pgfpathlineto{\pgfqpoint{1.433851in}{2.645199in}}%
\pgfpathlineto{\pgfqpoint{1.433888in}{2.645199in}}%
\pgfpathlineto{\pgfqpoint{1.434011in}{2.645789in}}%
\pgfpathlineto{\pgfqpoint{1.434143in}{2.645789in}}%
\pgfpathlineto{\pgfqpoint{1.434228in}{2.646084in}}%
\pgfpathlineto{\pgfqpoint{1.434284in}{2.646084in}}%
\pgfpathlineto{\pgfqpoint{1.434421in}{2.646674in}}%
\pgfpathlineto{\pgfqpoint{1.434435in}{2.646674in}}%
\pgfpathlineto{\pgfqpoint{1.434567in}{2.647263in}}%
\pgfpathlineto{\pgfqpoint{1.434996in}{2.647263in}}%
\pgfpathlineto{\pgfqpoint{1.435133in}{2.647853in}}%
\pgfpathlineto{\pgfqpoint{1.435180in}{2.647853in}}%
\pgfpathlineto{\pgfqpoint{1.435246in}{2.648148in}}%
\pgfpathlineto{\pgfqpoint{1.435708in}{2.648148in}}%
\pgfpathlineto{\pgfqpoint{1.435840in}{2.648737in}}%
\pgfpathlineto{\pgfqpoint{1.436038in}{2.648737in}}%
\pgfpathlineto{\pgfqpoint{1.436160in}{2.649474in}}%
\pgfpathlineto{\pgfqpoint{1.436316in}{2.649474in}}%
\pgfpathlineto{\pgfqpoint{1.436401in}{2.649917in}}%
\pgfpathlineto{\pgfqpoint{1.436561in}{2.649917in}}%
\pgfpathlineto{\pgfqpoint{1.436580in}{2.650211in}}%
\pgfpathlineto{\pgfqpoint{1.436745in}{2.650211in}}%
\pgfpathlineto{\pgfqpoint{1.436745in}{2.650359in}}%
\pgfpathlineto{\pgfqpoint{1.437075in}{2.650359in}}%
\pgfpathlineto{\pgfqpoint{1.437188in}{2.650801in}}%
\pgfpathlineto{\pgfqpoint{1.437306in}{2.650801in}}%
\pgfpathlineto{\pgfqpoint{1.437428in}{2.651096in}}%
\pgfpathlineto{\pgfqpoint{1.437447in}{2.651096in}}%
\pgfpathlineto{\pgfqpoint{1.437522in}{2.651391in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{2.651391in}}%
\pgfpathlineto{\pgfqpoint{1.437730in}{2.651833in}}%
\pgfpathlineto{\pgfqpoint{1.437862in}{2.651833in}}%
\pgfpathlineto{\pgfqpoint{1.437862in}{2.651980in}}%
\pgfpathlineto{\pgfqpoint{1.438074in}{2.651980in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.652422in}}%
\pgfpathlineto{\pgfqpoint{1.438380in}{2.652422in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{2.652865in}}%
\pgfpathlineto{\pgfqpoint{1.438621in}{2.652865in}}%
\pgfpathlineto{\pgfqpoint{1.438710in}{2.653602in}}%
\pgfpathlineto{\pgfqpoint{1.438833in}{2.653602in}}%
\pgfpathlineto{\pgfqpoint{1.438833in}{2.653749in}}%
\pgfpathlineto{\pgfqpoint{1.439059in}{2.653749in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{2.654486in}}%
\pgfpathlineto{\pgfqpoint{1.439587in}{2.654486in}}%
\pgfpathlineto{\pgfqpoint{1.439714in}{2.655076in}}%
\pgfpathlineto{\pgfqpoint{1.439771in}{2.655076in}}%
\pgfpathlineto{\pgfqpoint{1.439846in}{2.655518in}}%
\pgfpathlineto{\pgfqpoint{1.439917in}{2.655518in}}%
\pgfpathlineto{\pgfqpoint{1.440035in}{2.655813in}}%
\pgfpathlineto{\pgfqpoint{1.440129in}{2.655813in}}%
\pgfpathlineto{\pgfqpoint{1.440129in}{2.655960in}}%
\pgfpathlineto{\pgfqpoint{1.440308in}{2.655960in}}%
\pgfpathlineto{\pgfqpoint{1.440383in}{2.656402in}}%
\pgfpathlineto{\pgfqpoint{1.440487in}{2.656402in}}%
\pgfpathlineto{\pgfqpoint{1.440600in}{2.656845in}}%
\pgfpathlineto{\pgfqpoint{1.440633in}{2.656845in}}%
\pgfpathlineto{\pgfqpoint{1.440633in}{2.656992in}}%
\pgfpathlineto{\pgfqpoint{1.440784in}{2.656992in}}%
\pgfpathlineto{\pgfqpoint{1.440921in}{2.657582in}}%
\pgfpathlineto{\pgfqpoint{1.441043in}{2.657582in}}%
\pgfpathlineto{\pgfqpoint{1.441086in}{2.658171in}}%
\pgfpathlineto{\pgfqpoint{1.441501in}{2.658171in}}%
\pgfpathlineto{\pgfqpoint{1.441538in}{2.658614in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{2.658614in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{2.658761in}}%
\pgfpathlineto{\pgfqpoint{1.441797in}{2.658761in}}%
\pgfpathlineto{\pgfqpoint{1.441807in}{2.659056in}}%
\pgfpathlineto{\pgfqpoint{1.441939in}{2.659056in}}%
\pgfpathlineto{\pgfqpoint{1.441939in}{2.659203in}}%
\pgfpathlineto{\pgfqpoint{1.442137in}{2.659203in}}%
\pgfpathlineto{\pgfqpoint{1.442137in}{2.659351in}}%
\pgfpathlineto{\pgfqpoint{1.442599in}{2.659351in}}%
\pgfpathlineto{\pgfqpoint{1.442735in}{2.659940in}}%
\pgfpathlineto{\pgfqpoint{1.442863in}{2.659940in}}%
\pgfpathlineto{\pgfqpoint{1.442933in}{2.660382in}}%
\pgfpathlineto{\pgfqpoint{1.443122in}{2.660382in}}%
\pgfpathlineto{\pgfqpoint{1.443244in}{2.660972in}}%
\pgfpathlineto{\pgfqpoint{1.443287in}{2.660972in}}%
\pgfpathlineto{\pgfqpoint{1.443419in}{2.661267in}}%
\pgfpathlineto{\pgfqpoint{1.443457in}{2.661267in}}%
\pgfpathlineto{\pgfqpoint{1.443570in}{2.662004in}}%
\pgfpathlineto{\pgfqpoint{1.443612in}{2.662004in}}%
\pgfpathlineto{\pgfqpoint{1.443612in}{2.662151in}}%
\pgfpathlineto{\pgfqpoint{1.443881in}{2.662151in}}%
\pgfpathlineto{\pgfqpoint{1.444013in}{2.662888in}}%
\pgfpathlineto{\pgfqpoint{1.444145in}{2.662888in}}%
\pgfpathlineto{\pgfqpoint{1.444145in}{2.663036in}}%
\pgfpathlineto{\pgfqpoint{1.444437in}{2.663036in}}%
\pgfpathlineto{\pgfqpoint{1.444437in}{2.663183in}}%
\pgfpathlineto{\pgfqpoint{1.444644in}{2.663183in}}%
\pgfpathlineto{\pgfqpoint{1.444772in}{2.663478in}}%
\pgfpathlineto{\pgfqpoint{1.444805in}{2.663478in}}%
\pgfpathlineto{\pgfqpoint{1.444828in}{2.663773in}}%
\pgfpathlineto{\pgfqpoint{1.444946in}{2.663773in}}%
\pgfpathlineto{\pgfqpoint{1.444955in}{2.664068in}}%
\pgfpathlineto{\pgfqpoint{1.445257in}{2.664068in}}%
\pgfpathlineto{\pgfqpoint{1.445342in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{1.445747in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{1.445747in}{2.664805in}}%
\pgfpathlineto{\pgfqpoint{1.445974in}{2.664805in}}%
\pgfpathlineto{\pgfqpoint{1.446063in}{2.665247in}}%
\pgfpathlineto{\pgfqpoint{1.446115in}{2.665247in}}%
\pgfpathlineto{\pgfqpoint{1.446115in}{2.665394in}}%
\pgfpathlineto{\pgfqpoint{1.446318in}{2.665394in}}%
\pgfpathlineto{\pgfqpoint{1.446450in}{2.666131in}}%
\pgfpathlineto{\pgfqpoint{1.446468in}{2.666131in}}%
\pgfpathlineto{\pgfqpoint{1.446549in}{2.666426in}}%
\pgfpathlineto{\pgfqpoint{1.446648in}{2.666426in}}%
\pgfpathlineto{\pgfqpoint{1.446666in}{2.666721in}}%
\pgfpathlineto{\pgfqpoint{1.446841in}{2.666721in}}%
\pgfpathlineto{\pgfqpoint{1.446902in}{2.667016in}}%
\pgfpathlineto{\pgfqpoint{1.447058in}{2.667016in}}%
\pgfpathlineto{\pgfqpoint{1.447058in}{2.667163in}}%
\pgfpathlineto{\pgfqpoint{1.447208in}{2.667163in}}%
\pgfpathlineto{\pgfqpoint{1.447331in}{2.667458in}}%
\pgfpathlineto{\pgfqpoint{1.447581in}{2.667458in}}%
\pgfpathlineto{\pgfqpoint{1.447708in}{2.668637in}}%
\pgfpathlineto{\pgfqpoint{1.447722in}{2.668637in}}%
\pgfpathlineto{\pgfqpoint{1.447802in}{2.669227in}}%
\pgfpathlineto{\pgfqpoint{1.447882in}{2.669227in}}%
\pgfpathlineto{\pgfqpoint{1.447882in}{2.669374in}}%
\pgfpathlineto{\pgfqpoint{1.448038in}{2.669374in}}%
\pgfpathlineto{\pgfqpoint{1.448076in}{2.669669in}}%
\pgfpathlineto{\pgfqpoint{1.448297in}{2.669669in}}%
\pgfpathlineto{\pgfqpoint{1.448297in}{2.669817in}}%
\pgfpathlineto{\pgfqpoint{1.448528in}{2.669817in}}%
\pgfpathlineto{\pgfqpoint{1.448589in}{2.670259in}}%
\pgfpathlineto{\pgfqpoint{1.448934in}{2.670259in}}%
\pgfpathlineto{\pgfqpoint{1.449042in}{2.670554in}}%
\pgfpathlineto{\pgfqpoint{1.449169in}{2.670554in}}%
\pgfpathlineto{\pgfqpoint{1.449292in}{2.670996in}}%
\pgfpathlineto{\pgfqpoint{1.449325in}{2.670996in}}%
\pgfpathlineto{\pgfqpoint{1.449438in}{2.671733in}}%
\pgfpathlineto{\pgfqpoint{1.449476in}{2.671733in}}%
\pgfpathlineto{\pgfqpoint{1.449523in}{2.672175in}}%
\pgfpathlineto{\pgfqpoint{1.449617in}{2.672175in}}%
\pgfpathlineto{\pgfqpoint{1.449730in}{2.672765in}}%
\pgfpathlineto{\pgfqpoint{1.449820in}{2.672765in}}%
\pgfpathlineto{\pgfqpoint{1.449820in}{2.672912in}}%
\pgfpathlineto{\pgfqpoint{1.450107in}{2.672912in}}%
\pgfpathlineto{\pgfqpoint{1.450234in}{2.673502in}}%
\pgfpathlineto{\pgfqpoint{1.450305in}{2.673502in}}%
\pgfpathlineto{\pgfqpoint{1.450305in}{2.673649in}}%
\pgfpathlineto{\pgfqpoint{1.450663in}{2.673649in}}%
\pgfpathlineto{\pgfqpoint{1.450753in}{2.674239in}}%
\pgfpathlineto{\pgfqpoint{1.450918in}{2.674239in}}%
\pgfpathlineto{\pgfqpoint{1.450956in}{2.674534in}}%
\pgfpathlineto{\pgfqpoint{1.451182in}{2.674534in}}%
\pgfpathlineto{\pgfqpoint{1.451262in}{2.674828in}}%
\pgfpathlineto{\pgfqpoint{1.451394in}{2.674828in}}%
\pgfpathlineto{\pgfqpoint{1.451521in}{2.675271in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{2.675271in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{2.675418in}}%
\pgfpathlineto{\pgfqpoint{1.452073in}{2.675418in}}%
\pgfpathlineto{\pgfqpoint{1.452073in}{2.675566in}}%
\pgfpathlineto{\pgfqpoint{1.452351in}{2.675566in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{2.675860in}}%
\pgfpathlineto{\pgfqpoint{1.452836in}{2.675860in}}%
\pgfpathlineto{\pgfqpoint{1.452916in}{2.676303in}}%
\pgfpathlineto{\pgfqpoint{1.453020in}{2.676303in}}%
\pgfpathlineto{\pgfqpoint{1.453095in}{2.676892in}}%
\pgfpathlineto{\pgfqpoint{1.453176in}{2.676892in}}%
\pgfpathlineto{\pgfqpoint{1.453176in}{2.677040in}}%
\pgfpathlineto{\pgfqpoint{1.453331in}{2.677040in}}%
\pgfpathlineto{\pgfqpoint{1.453449in}{2.677334in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{2.677334in}}%
\pgfpathlineto{\pgfqpoint{1.453685in}{2.677629in}}%
\pgfpathlineto{\pgfqpoint{1.453911in}{2.677629in}}%
\pgfpathlineto{\pgfqpoint{1.454019in}{2.677924in}}%
\pgfpathlineto{\pgfqpoint{1.454109in}{2.677924in}}%
\pgfpathlineto{\pgfqpoint{1.454109in}{2.678071in}}%
\pgfpathlineto{\pgfqpoint{1.454250in}{2.678071in}}%
\pgfpathlineto{\pgfqpoint{1.454250in}{2.678219in}}%
\pgfpathlineto{\pgfqpoint{1.454406in}{2.678219in}}%
\pgfpathlineto{\pgfqpoint{1.454467in}{2.678514in}}%
\pgfpathlineto{\pgfqpoint{1.454660in}{2.678514in}}%
\pgfpathlineto{\pgfqpoint{1.454788in}{2.678808in}}%
\pgfpathlineto{\pgfqpoint{1.454882in}{2.678808in}}%
\pgfpathlineto{\pgfqpoint{1.454882in}{2.678956in}}%
\pgfpathlineto{\pgfqpoint{1.455183in}{2.678956in}}%
\pgfpathlineto{\pgfqpoint{1.455245in}{2.679398in}}%
\pgfpathlineto{\pgfqpoint{1.455348in}{2.679398in}}%
\pgfpathlineto{\pgfqpoint{1.455419in}{2.679693in}}%
\pgfpathlineto{\pgfqpoint{1.455532in}{2.679693in}}%
\pgfpathlineto{\pgfqpoint{1.455622in}{2.679988in}}%
\pgfpathlineto{\pgfqpoint{1.455711in}{2.679988in}}%
\pgfpathlineto{\pgfqpoint{1.455711in}{2.680135in}}%
\pgfpathlineto{\pgfqpoint{1.455857in}{2.680135in}}%
\pgfpathlineto{\pgfqpoint{1.455909in}{2.680725in}}%
\pgfpathlineto{\pgfqpoint{1.456126in}{2.680725in}}%
\pgfpathlineto{\pgfqpoint{1.456202in}{2.681020in}}%
\pgfpathlineto{\pgfqpoint{1.456352in}{2.681020in}}%
\pgfpathlineto{\pgfqpoint{1.456399in}{2.681462in}}%
\pgfpathlineto{\pgfqpoint{1.456498in}{2.681462in}}%
\pgfpathlineto{\pgfqpoint{1.456498in}{2.681609in}}%
\pgfpathlineto{\pgfqpoint{1.456762in}{2.681609in}}%
\pgfpathlineto{\pgfqpoint{1.456828in}{2.682199in}}%
\pgfpathlineto{\pgfqpoint{1.457003in}{2.682199in}}%
\pgfpathlineto{\pgfqpoint{1.457064in}{2.682641in}}%
\pgfpathlineto{\pgfqpoint{1.457154in}{2.682641in}}%
\pgfpathlineto{\pgfqpoint{1.457267in}{2.683378in}}%
\pgfpathlineto{\pgfqpoint{1.457432in}{2.683378in}}%
\pgfpathlineto{\pgfqpoint{1.457568in}{2.683820in}}%
\pgfpathlineto{\pgfqpoint{1.457573in}{2.683820in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{2.684263in}}%
\pgfpathlineto{\pgfqpoint{1.457762in}{2.684263in}}%
\pgfpathlineto{\pgfqpoint{1.457879in}{2.684852in}}%
\pgfpathlineto{\pgfqpoint{1.457964in}{2.684852in}}%
\pgfpathlineto{\pgfqpoint{1.457964in}{2.685147in}}%
\pgfpathlineto{\pgfqpoint{1.458294in}{2.685147in}}%
\pgfpathlineto{\pgfqpoint{1.458308in}{2.685442in}}%
\pgfpathlineto{\pgfqpoint{1.458506in}{2.685442in}}%
\pgfpathlineto{\pgfqpoint{1.458544in}{2.685884in}}%
\pgfpathlineto{\pgfqpoint{1.458728in}{2.685884in}}%
\pgfpathlineto{\pgfqpoint{1.458850in}{2.686474in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{2.686474in}}%
\pgfpathlineto{\pgfqpoint{1.458964in}{2.686916in}}%
\pgfpathlineto{\pgfqpoint{1.459105in}{2.686916in}}%
\pgfpathlineto{\pgfqpoint{1.459180in}{2.687211in}}%
\pgfpathlineto{\pgfqpoint{1.459374in}{2.687211in}}%
\pgfpathlineto{\pgfqpoint{1.459491in}{2.688537in}}%
\pgfpathlineto{\pgfqpoint{1.459529in}{2.688537in}}%
\pgfpathlineto{\pgfqpoint{1.459539in}{2.688832in}}%
\pgfpathlineto{\pgfqpoint{1.459671in}{2.688832in}}%
\pgfpathlineto{\pgfqpoint{1.459671in}{2.688980in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{2.688980in}}%
\pgfpathlineto{\pgfqpoint{1.459934in}{2.689569in}}%
\pgfpathlineto{\pgfqpoint{1.460165in}{2.689569in}}%
\pgfpathlineto{\pgfqpoint{1.460236in}{2.689864in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{2.689864in}}%
\pgfpathlineto{\pgfqpoint{1.460401in}{2.690159in}}%
\pgfpathlineto{\pgfqpoint{1.460547in}{2.690159in}}%
\pgfpathlineto{\pgfqpoint{1.460646in}{2.690601in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{2.690601in}}%
\pgfpathlineto{\pgfqpoint{1.460703in}{2.690896in}}%
\pgfpathlineto{\pgfqpoint{1.460835in}{2.690896in}}%
\pgfpathlineto{\pgfqpoint{1.460953in}{2.691633in}}%
\pgfpathlineto{\pgfqpoint{1.460995in}{2.691633in}}%
\pgfpathlineto{\pgfqpoint{1.461061in}{2.691928in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{2.691928in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{2.692075in}}%
\pgfpathlineto{\pgfqpoint{1.461348in}{2.692075in}}%
\pgfpathlineto{\pgfqpoint{1.461480in}{2.692517in}}%
\pgfpathlineto{\pgfqpoint{1.461612in}{2.692517in}}%
\pgfpathlineto{\pgfqpoint{1.461735in}{2.692960in}}%
\pgfpathlineto{\pgfqpoint{1.461952in}{2.692960in}}%
\pgfpathlineto{\pgfqpoint{1.462013in}{2.693549in}}%
\pgfpathlineto{\pgfqpoint{1.462117in}{2.693549in}}%
\pgfpathlineto{\pgfqpoint{1.462253in}{2.694139in}}%
\pgfpathlineto{\pgfqpoint{1.462305in}{2.694139in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{2.694581in}}%
\pgfpathlineto{\pgfqpoint{1.462513in}{2.694581in}}%
\pgfpathlineto{\pgfqpoint{1.462649in}{2.694876in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{2.694876in}}%
\pgfpathlineto{\pgfqpoint{1.462805in}{2.695318in}}%
\pgfpathlineto{\pgfqpoint{1.462946in}{2.695318in}}%
\pgfpathlineto{\pgfqpoint{1.463022in}{2.695908in}}%
\pgfpathlineto{\pgfqpoint{1.463116in}{2.695908in}}%
\pgfpathlineto{\pgfqpoint{1.463248in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{1.463418in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{1.463484in}{2.696497in}}%
\pgfpathlineto{\pgfqpoint{1.463587in}{2.696497in}}%
\pgfpathlineto{\pgfqpoint{1.463587in}{2.696645in}}%
\pgfpathlineto{\pgfqpoint{1.463809in}{2.696645in}}%
\pgfpathlineto{\pgfqpoint{1.463809in}{2.696792in}}%
\pgfpathlineto{\pgfqpoint{1.464012in}{2.696792in}}%
\pgfpathlineto{\pgfqpoint{1.464144in}{2.697087in}}%
\pgfpathlineto{\pgfqpoint{1.464539in}{2.697087in}}%
\pgfpathlineto{\pgfqpoint{1.464620in}{2.697529in}}%
\pgfpathlineto{\pgfqpoint{1.464723in}{2.697529in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{2.697972in}}%
\pgfpathlineto{\pgfqpoint{1.465053in}{2.697972in}}%
\pgfpathlineto{\pgfqpoint{1.465119in}{2.698414in}}%
\pgfpathlineto{\pgfqpoint{1.465213in}{2.698414in}}%
\pgfpathlineto{\pgfqpoint{1.465213in}{2.698561in}}%
\pgfpathlineto{\pgfqpoint{1.465393in}{2.698561in}}%
\pgfpathlineto{\pgfqpoint{1.465473in}{2.698856in}}%
\pgfpathlineto{\pgfqpoint{1.465628in}{2.698856in}}%
\pgfpathlineto{\pgfqpoint{1.465760in}{2.699298in}}%
\pgfpathlineto{\pgfqpoint{1.465836in}{2.699298in}}%
\pgfpathlineto{\pgfqpoint{1.465930in}{2.699593in}}%
\pgfpathlineto{\pgfqpoint{1.465986in}{2.699593in}}%
\pgfpathlineto{\pgfqpoint{1.466114in}{2.700183in}}%
\pgfpathlineto{\pgfqpoint{1.466203in}{2.700183in}}%
\pgfpathlineto{\pgfqpoint{1.466321in}{2.700625in}}%
\pgfpathlineto{\pgfqpoint{1.466359in}{2.700625in}}%
\pgfpathlineto{\pgfqpoint{1.466359in}{2.700772in}}%
\pgfpathlineto{\pgfqpoint{1.466524in}{2.700772in}}%
\pgfpathlineto{\pgfqpoint{1.466637in}{2.701214in}}%
\pgfpathlineto{\pgfqpoint{1.466741in}{2.701214in}}%
\pgfpathlineto{\pgfqpoint{1.466778in}{2.701509in}}%
\pgfpathlineto{\pgfqpoint{1.467019in}{2.701509in}}%
\pgfpathlineto{\pgfqpoint{1.467108in}{2.701804in}}%
\pgfpathlineto{\pgfqpoint{1.467165in}{2.701804in}}%
\pgfpathlineto{\pgfqpoint{1.467273in}{2.702099in}}%
\pgfpathlineto{\pgfqpoint{1.467382in}{2.702099in}}%
\pgfpathlineto{\pgfqpoint{1.467382in}{2.702246in}}%
\pgfpathlineto{\pgfqpoint{1.467547in}{2.702246in}}%
\pgfpathlineto{\pgfqpoint{1.467669in}{2.702541in}}%
\pgfpathlineto{\pgfqpoint{1.468093in}{2.702541in}}%
\pgfpathlineto{\pgfqpoint{1.468093in}{2.702689in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{2.702689in}}%
\pgfpathlineto{\pgfqpoint{1.468357in}{2.702983in}}%
\pgfpathlineto{\pgfqpoint{1.468461in}{2.702983in}}%
\pgfpathlineto{\pgfqpoint{1.468532in}{2.703278in}}%
\pgfpathlineto{\pgfqpoint{1.468692in}{2.703278in}}%
\pgfpathlineto{\pgfqpoint{1.468777in}{2.704015in}}%
\pgfpathlineto{\pgfqpoint{1.468843in}{2.704015in}}%
\pgfpathlineto{\pgfqpoint{1.468965in}{2.704457in}}%
\pgfpathlineto{\pgfqpoint{1.469041in}{2.704457in}}%
\pgfpathlineto{\pgfqpoint{1.469093in}{2.704752in}}%
\pgfpathlineto{\pgfqpoint{1.469201in}{2.704752in}}%
\pgfpathlineto{\pgfqpoint{1.469258in}{2.705047in}}%
\pgfpathlineto{\pgfqpoint{1.469809in}{2.705047in}}%
\pgfpathlineto{\pgfqpoint{1.469941in}{2.705489in}}%
\pgfpathlineto{\pgfqpoint{1.470096in}{2.705489in}}%
\pgfpathlineto{\pgfqpoint{1.470162in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{1.470261in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{1.470370in}{2.706226in}}%
\pgfpathlineto{\pgfqpoint{1.470535in}{2.706226in}}%
\pgfpathlineto{\pgfqpoint{1.470629in}{2.706963in}}%
\pgfpathlineto{\pgfqpoint{1.470742in}{2.706963in}}%
\pgfpathlineto{\pgfqpoint{1.470827in}{2.707406in}}%
\pgfpathlineto{\pgfqpoint{1.471001in}{2.707406in}}%
\pgfpathlineto{\pgfqpoint{1.471053in}{2.707700in}}%
\pgfpathlineto{\pgfqpoint{1.471209in}{2.707700in}}%
\pgfpathlineto{\pgfqpoint{1.471341in}{2.708437in}}%
\pgfpathlineto{\pgfqpoint{1.471647in}{2.708437in}}%
\pgfpathlineto{\pgfqpoint{1.471741in}{2.709027in}}%
\pgfpathlineto{\pgfqpoint{1.471888in}{2.709027in}}%
\pgfpathlineto{\pgfqpoint{1.471954in}{2.709322in}}%
\pgfpathlineto{\pgfqpoint{1.472076in}{2.709322in}}%
\pgfpathlineto{\pgfqpoint{1.472142in}{2.709764in}}%
\pgfpathlineto{\pgfqpoint{1.472307in}{2.709764in}}%
\pgfpathlineto{\pgfqpoint{1.472307in}{2.709912in}}%
\pgfpathlineto{\pgfqpoint{1.472623in}{2.709912in}}%
\pgfpathlineto{\pgfqpoint{1.472623in}{2.710059in}}%
\pgfpathlineto{\pgfqpoint{1.472816in}{2.710059in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{2.710354in}}%
\pgfpathlineto{\pgfqpoint{1.473052in}{2.710354in}}%
\pgfpathlineto{\pgfqpoint{1.473094in}{2.710649in}}%
\pgfpathlineto{\pgfqpoint{1.473273in}{2.710649in}}%
\pgfpathlineto{\pgfqpoint{1.473358in}{2.710943in}}%
\pgfpathlineto{\pgfqpoint{1.473702in}{2.710943in}}%
\pgfpathlineto{\pgfqpoint{1.473820in}{2.711680in}}%
\pgfpathlineto{\pgfqpoint{1.473844in}{2.711680in}}%
\pgfpathlineto{\pgfqpoint{1.473933in}{2.712123in}}%
\pgfpathlineto{\pgfqpoint{1.474103in}{2.712123in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{2.712418in}}%
\pgfpathlineto{\pgfqpoint{1.474438in}{2.712418in}}%
\pgfpathlineto{\pgfqpoint{1.474438in}{2.712565in}}%
\pgfpathlineto{\pgfqpoint{1.474650in}{2.712565in}}%
\pgfpathlineto{\pgfqpoint{1.474650in}{2.712712in}}%
\pgfpathlineto{\pgfqpoint{1.474848in}{2.712712in}}%
\pgfpathlineto{\pgfqpoint{1.474942in}{2.713007in}}%
\pgfpathlineto{\pgfqpoint{1.475163in}{2.713007in}}%
\pgfpathlineto{\pgfqpoint{1.475272in}{2.713302in}}%
\pgfpathlineto{\pgfqpoint{1.475333in}{2.713302in}}%
\pgfpathlineto{\pgfqpoint{1.475333in}{2.713449in}}%
\pgfpathlineto{\pgfqpoint{1.475503in}{2.713449in}}%
\pgfpathlineto{\pgfqpoint{1.475635in}{2.713892in}}%
\pgfpathlineto{\pgfqpoint{1.475691in}{2.713892in}}%
\pgfpathlineto{\pgfqpoint{1.475691in}{2.714039in}}%
\pgfpathlineto{\pgfqpoint{1.475922in}{2.714039in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{2.714629in}}%
\pgfpathlineto{\pgfqpoint{1.476427in}{2.714629in}}%
\pgfpathlineto{\pgfqpoint{1.476427in}{2.714776in}}%
\pgfpathlineto{\pgfqpoint{1.476851in}{2.714776in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{2.715808in}}%
\pgfpathlineto{\pgfqpoint{1.477105in}{2.715808in}}%
\pgfpathlineto{\pgfqpoint{1.477185in}{2.716250in}}%
\pgfpathlineto{\pgfqpoint{1.477350in}{2.716250in}}%
\pgfpathlineto{\pgfqpoint{1.477350in}{2.716398in}}%
\pgfpathlineto{\pgfqpoint{1.477647in}{2.716398in}}%
\pgfpathlineto{\pgfqpoint{1.477746in}{2.716692in}}%
\pgfpathlineto{\pgfqpoint{1.478227in}{2.716692in}}%
\pgfpathlineto{\pgfqpoint{1.478335in}{2.717135in}}%
\pgfpathlineto{\pgfqpoint{1.478383in}{2.717135in}}%
\pgfpathlineto{\pgfqpoint{1.478411in}{2.717429in}}%
\pgfpathlineto{\pgfqpoint{1.478764in}{2.717429in}}%
\pgfpathlineto{\pgfqpoint{1.478764in}{2.717577in}}%
\pgfpathlineto{\pgfqpoint{1.479113in}{2.717577in}}%
\pgfpathlineto{\pgfqpoint{1.479156in}{2.717872in}}%
\pgfpathlineto{\pgfqpoint{1.479316in}{2.717872in}}%
\pgfpathlineto{\pgfqpoint{1.479382in}{2.718314in}}%
\pgfpathlineto{\pgfqpoint{1.479462in}{2.718314in}}%
\pgfpathlineto{\pgfqpoint{1.479551in}{2.718903in}}%
\pgfpathlineto{\pgfqpoint{1.479919in}{2.718903in}}%
\pgfpathlineto{\pgfqpoint{1.480042in}{2.719346in}}%
\pgfpathlineto{\pgfqpoint{1.480207in}{2.719346in}}%
\pgfpathlineto{\pgfqpoint{1.480249in}{2.719640in}}%
\pgfpathlineto{\pgfqpoint{1.480362in}{2.719640in}}%
\pgfpathlineto{\pgfqpoint{1.480409in}{2.719935in}}%
\pgfpathlineto{\pgfqpoint{1.480772in}{2.719935in}}%
\pgfpathlineto{\pgfqpoint{1.480885in}{2.720378in}}%
\pgfpathlineto{\pgfqpoint{1.480975in}{2.720378in}}%
\pgfpathlineto{\pgfqpoint{1.481093in}{2.720967in}}%
\pgfpathlineto{\pgfqpoint{1.481135in}{2.720967in}}%
\pgfpathlineto{\pgfqpoint{1.481220in}{2.721262in}}%
\pgfpathlineto{\pgfqpoint{1.481343in}{2.721262in}}%
\pgfpathlineto{\pgfqpoint{1.481432in}{2.721557in}}%
\pgfpathlineto{\pgfqpoint{1.481503in}{2.721557in}}%
\pgfpathlineto{\pgfqpoint{1.481536in}{2.721852in}}%
\pgfpathlineto{\pgfqpoint{1.481715in}{2.721852in}}%
\pgfpathlineto{\pgfqpoint{1.481842in}{2.722294in}}%
\pgfpathlineto{\pgfqpoint{1.481889in}{2.722294in}}%
\pgfpathlineto{\pgfqpoint{1.481894in}{2.722589in}}%
\pgfpathlineto{\pgfqpoint{1.482050in}{2.722589in}}%
\pgfpathlineto{\pgfqpoint{1.482153in}{2.723031in}}%
\pgfpathlineto{\pgfqpoint{1.482252in}{2.723031in}}%
\pgfpathlineto{\pgfqpoint{1.482356in}{2.723326in}}%
\pgfpathlineto{\pgfqpoint{1.482497in}{2.723326in}}%
\pgfpathlineto{\pgfqpoint{1.482502in}{2.723621in}}%
\pgfpathlineto{\pgfqpoint{1.482714in}{2.723621in}}%
\pgfpathlineto{\pgfqpoint{1.482714in}{2.723915in}}%
\pgfpathlineto{\pgfqpoint{1.483016in}{2.723915in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{2.724505in}}%
\pgfpathlineto{\pgfqpoint{1.483284in}{2.724505in}}%
\pgfpathlineto{\pgfqpoint{1.483402in}{2.724947in}}%
\pgfpathlineto{\pgfqpoint{1.483553in}{2.724947in}}%
\pgfpathlineto{\pgfqpoint{1.483553in}{2.725095in}}%
\pgfpathlineto{\pgfqpoint{1.483723in}{2.725095in}}%
\pgfpathlineto{\pgfqpoint{1.483756in}{2.725389in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{2.725389in}}%
\pgfpathlineto{\pgfqpoint{1.483973in}{2.725832in}}%
\pgfpathlineto{\pgfqpoint{1.484171in}{2.725832in}}%
\pgfpathlineto{\pgfqpoint{1.484270in}{2.726274in}}%
\pgfpathlineto{\pgfqpoint{1.484425in}{2.726274in}}%
\pgfpathlineto{\pgfqpoint{1.484501in}{2.726569in}}%
\pgfpathlineto{\pgfqpoint{1.484835in}{2.726569in}}%
\pgfpathlineto{\pgfqpoint{1.484962in}{2.727011in}}%
\pgfpathlineto{\pgfqpoint{1.485104in}{2.727011in}}%
\pgfpathlineto{\pgfqpoint{1.485104in}{2.727158in}}%
\pgfpathlineto{\pgfqpoint{1.485519in}{2.727158in}}%
\pgfpathlineto{\pgfqpoint{1.485618in}{2.727601in}}%
\pgfpathlineto{\pgfqpoint{1.485740in}{2.727601in}}%
\pgfpathlineto{\pgfqpoint{1.485834in}{2.727895in}}%
\pgfpathlineto{\pgfqpoint{1.486094in}{2.727895in}}%
\pgfpathlineto{\pgfqpoint{1.486094in}{2.728043in}}%
\pgfpathlineto{\pgfqpoint{1.486306in}{2.728043in}}%
\pgfpathlineto{\pgfqpoint{1.486433in}{2.728485in}}%
\pgfpathlineto{\pgfqpoint{1.486452in}{2.728485in}}%
\pgfpathlineto{\pgfqpoint{1.486508in}{2.728780in}}%
\pgfpathlineto{\pgfqpoint{1.486673in}{2.728780in}}%
\pgfpathlineto{\pgfqpoint{1.486673in}{2.728927in}}%
\pgfpathlineto{\pgfqpoint{1.486852in}{2.728927in}}%
\pgfpathlineto{\pgfqpoint{1.486852in}{2.729075in}}%
\pgfpathlineto{\pgfqpoint{1.487027in}{2.729075in}}%
\pgfpathlineto{\pgfqpoint{1.487027in}{2.729222in}}%
\pgfpathlineto{\pgfqpoint{1.487484in}{2.729222in}}%
\pgfpathlineto{\pgfqpoint{1.487484in}{2.729369in}}%
\pgfpathlineto{\pgfqpoint{1.487663in}{2.729369in}}%
\pgfpathlineto{\pgfqpoint{1.487786in}{2.729664in}}%
\pgfpathlineto{\pgfqpoint{1.487918in}{2.729664in}}%
\pgfpathlineto{\pgfqpoint{1.488050in}{2.729959in}}%
\pgfpathlineto{\pgfqpoint{1.488073in}{2.729959in}}%
\pgfpathlineto{\pgfqpoint{1.488120in}{2.730254in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{2.730254in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{2.730401in}}%
\pgfpathlineto{\pgfqpoint{1.488497in}{2.730401in}}%
\pgfpathlineto{\pgfqpoint{1.488596in}{2.731138in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{2.731138in}}%
\pgfpathlineto{\pgfqpoint{1.488785in}{2.731581in}}%
\pgfpathlineto{\pgfqpoint{1.488832in}{2.731581in}}%
\pgfpathlineto{\pgfqpoint{1.488879in}{2.731875in}}%
\pgfpathlineto{\pgfqpoint{1.488997in}{2.731875in}}%
\pgfpathlineto{\pgfqpoint{1.488997in}{2.732023in}}%
\pgfpathlineto{\pgfqpoint{1.489153in}{2.732023in}}%
\pgfpathlineto{\pgfqpoint{1.489153in}{2.732170in}}%
\pgfpathlineto{\pgfqpoint{1.489487in}{2.732170in}}%
\pgfpathlineto{\pgfqpoint{1.489492in}{2.732465in}}%
\pgfpathlineto{\pgfqpoint{1.489629in}{2.732465in}}%
\pgfpathlineto{\pgfqpoint{1.489737in}{2.732760in}}%
\pgfpathlineto{\pgfqpoint{1.489770in}{2.732760in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{2.733055in}}%
\pgfpathlineto{\pgfqpoint{1.490076in}{2.733055in}}%
\pgfpathlineto{\pgfqpoint{1.490076in}{2.733202in}}%
\pgfpathlineto{\pgfqpoint{1.490270in}{2.733202in}}%
\pgfpathlineto{\pgfqpoint{1.490289in}{2.733497in}}%
\pgfpathlineto{\pgfqpoint{1.490670in}{2.733497in}}%
\pgfpathlineto{\pgfqpoint{1.490779in}{2.734234in}}%
\pgfpathlineto{\pgfqpoint{1.491066in}{2.734234in}}%
\pgfpathlineto{\pgfqpoint{1.491151in}{2.734676in}}%
\pgfpathlineto{\pgfqpoint{1.491311in}{2.734676in}}%
\pgfpathlineto{\pgfqpoint{1.491434in}{2.735118in}}%
\pgfpathlineto{\pgfqpoint{1.491457in}{2.735118in}}%
\pgfpathlineto{\pgfqpoint{1.491457in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.491613in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{1.491707in}{2.735855in}}%
\pgfpathlineto{\pgfqpoint{1.491868in}{2.735855in}}%
\pgfpathlineto{\pgfqpoint{1.491868in}{2.736003in}}%
\pgfpathlineto{\pgfqpoint{1.492075in}{2.736003in}}%
\pgfpathlineto{\pgfqpoint{1.492188in}{2.736445in}}%
\pgfpathlineto{\pgfqpoint{1.492240in}{2.736445in}}%
\pgfpathlineto{\pgfqpoint{1.492287in}{2.736887in}}%
\pgfpathlineto{\pgfqpoint{1.492546in}{2.736887in}}%
\pgfpathlineto{\pgfqpoint{1.492636in}{2.737182in}}%
\pgfpathlineto{\pgfqpoint{1.492730in}{2.737182in}}%
\pgfpathlineto{\pgfqpoint{1.492834in}{2.737624in}}%
\pgfpathlineto{\pgfqpoint{1.492881in}{2.737624in}}%
\pgfpathlineto{\pgfqpoint{1.492956in}{2.738066in}}%
\pgfpathlineto{\pgfqpoint{1.493032in}{2.738066in}}%
\pgfpathlineto{\pgfqpoint{1.493036in}{2.738361in}}%
\pgfpathlineto{\pgfqpoint{1.493239in}{2.738361in}}%
\pgfpathlineto{\pgfqpoint{1.493319in}{2.738951in}}%
\pgfpathlineto{\pgfqpoint{1.493399in}{2.738951in}}%
\pgfpathlineto{\pgfqpoint{1.493399in}{2.739098in}}%
\pgfpathlineto{\pgfqpoint{1.493710in}{2.739098in}}%
\pgfpathlineto{\pgfqpoint{1.493809in}{2.739393in}}%
\pgfpathlineto{\pgfqpoint{1.493890in}{2.739393in}}%
\pgfpathlineto{\pgfqpoint{1.494003in}{2.739835in}}%
\pgfpathlineto{\pgfqpoint{1.494130in}{2.739835in}}%
\pgfpathlineto{\pgfqpoint{1.494224in}{2.740130in}}%
\pgfpathlineto{\pgfqpoint{1.494328in}{2.740130in}}%
\pgfpathlineto{\pgfqpoint{1.494342in}{2.740425in}}%
\pgfpathlineto{\pgfqpoint{1.494615in}{2.740425in}}%
\pgfpathlineto{\pgfqpoint{1.494667in}{2.740720in}}%
\pgfpathlineto{\pgfqpoint{1.494757in}{2.740720in}}%
\pgfpathlineto{\pgfqpoint{1.494813in}{2.741015in}}%
\pgfpathlineto{\pgfqpoint{1.494908in}{2.741015in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{2.741309in}}%
\pgfpathlineto{\pgfqpoint{1.495294in}{2.741309in}}%
\pgfpathlineto{\pgfqpoint{1.495351in}{2.741752in}}%
\pgfpathlineto{\pgfqpoint{1.495473in}{2.741752in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{2.742047in}}%
\pgfpathlineto{\pgfqpoint{1.495817in}{2.742047in}}%
\pgfpathlineto{\pgfqpoint{1.495897in}{2.742489in}}%
\pgfpathlineto{\pgfqpoint{1.496006in}{2.742489in}}%
\pgfpathlineto{\pgfqpoint{1.496006in}{2.742636in}}%
\pgfpathlineto{\pgfqpoint{1.496242in}{2.742636in}}%
\pgfpathlineto{\pgfqpoint{1.496303in}{2.742931in}}%
\pgfpathlineto{\pgfqpoint{1.496397in}{2.742931in}}%
\pgfpathlineto{\pgfqpoint{1.496496in}{2.743226in}}%
\pgfpathlineto{\pgfqpoint{1.496581in}{2.743226in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{2.743668in}}%
\pgfpathlineto{\pgfqpoint{1.496831in}{2.743668in}}%
\pgfpathlineto{\pgfqpoint{1.496963in}{2.744110in}}%
\pgfpathlineto{\pgfqpoint{1.497293in}{2.744110in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{2.744552in}}%
\pgfpathlineto{\pgfqpoint{1.497434in}{2.744552in}}%
\pgfpathlineto{\pgfqpoint{1.497462in}{2.744847in}}%
\pgfpathlineto{\pgfqpoint{1.497721in}{2.744847in}}%
\pgfpathlineto{\pgfqpoint{1.497721in}{2.744995in}}%
\pgfpathlineto{\pgfqpoint{1.497919in}{2.744995in}}%
\pgfpathlineto{\pgfqpoint{1.497995in}{2.745289in}}%
\pgfpathlineto{\pgfqpoint{1.498231in}{2.745289in}}%
\pgfpathlineto{\pgfqpoint{1.498358in}{2.745732in}}%
\pgfpathlineto{\pgfqpoint{1.498513in}{2.745732in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{2.746616in}}%
\pgfpathlineto{\pgfqpoint{1.498740in}{2.746616in}}%
\pgfpathlineto{\pgfqpoint{1.498829in}{2.747353in}}%
\pgfpathlineto{\pgfqpoint{1.498928in}{2.747353in}}%
\pgfpathlineto{\pgfqpoint{1.498928in}{2.747501in}}%
\pgfpathlineto{\pgfqpoint{1.499211in}{2.747501in}}%
\pgfpathlineto{\pgfqpoint{1.499211in}{2.747648in}}%
\pgfpathlineto{\pgfqpoint{1.499574in}{2.747648in}}%
\pgfpathlineto{\pgfqpoint{1.499706in}{2.748385in}}%
\pgfpathlineto{\pgfqpoint{1.499918in}{2.748385in}}%
\pgfpathlineto{\pgfqpoint{1.500040in}{2.748827in}}%
\pgfpathlineto{\pgfqpoint{1.500064in}{2.748827in}}%
\pgfpathlineto{\pgfqpoint{1.500064in}{2.748975in}}%
\pgfpathlineto{\pgfqpoint{1.500253in}{2.748975in}}%
\pgfpathlineto{\pgfqpoint{1.500253in}{2.749122in}}%
\pgfpathlineto{\pgfqpoint{1.500540in}{2.749122in}}%
\pgfpathlineto{\pgfqpoint{1.500540in}{2.749270in}}%
\pgfpathlineto{\pgfqpoint{1.500785in}{2.749270in}}%
\pgfpathlineto{\pgfqpoint{1.500912in}{2.749564in}}%
\pgfpathlineto{\pgfqpoint{1.501035in}{2.749564in}}%
\pgfpathlineto{\pgfqpoint{1.501148in}{2.749859in}}%
\pgfpathlineto{\pgfqpoint{1.501318in}{2.749859in}}%
\pgfpathlineto{\pgfqpoint{1.501379in}{2.750154in}}%
\pgfpathlineto{\pgfqpoint{1.501539in}{2.750154in}}%
\pgfpathlineto{\pgfqpoint{1.501667in}{2.750744in}}%
\pgfpathlineto{\pgfqpoint{1.501700in}{2.750744in}}%
\pgfpathlineto{\pgfqpoint{1.501813in}{2.751186in}}%
\pgfpathlineto{\pgfqpoint{1.501940in}{2.751186in}}%
\pgfpathlineto{\pgfqpoint{1.501992in}{2.751923in}}%
\pgfpathlineto{\pgfqpoint{1.502180in}{2.751923in}}%
\pgfpathlineto{\pgfqpoint{1.502308in}{2.752365in}}%
\pgfpathlineto{\pgfqpoint{1.502341in}{2.752365in}}%
\pgfpathlineto{\pgfqpoint{1.502355in}{2.752660in}}%
\pgfpathlineto{\pgfqpoint{1.502656in}{2.752660in}}%
\pgfpathlineto{\pgfqpoint{1.502689in}{2.752955in}}%
\pgfpathlineto{\pgfqpoint{1.502812in}{2.752955in}}%
\pgfpathlineto{\pgfqpoint{1.502925in}{2.753692in}}%
\pgfpathlineto{\pgfqpoint{1.503071in}{2.753692in}}%
\pgfpathlineto{\pgfqpoint{1.503156in}{2.754134in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{2.754134in}}%
\pgfpathlineto{\pgfqpoint{1.503349in}{2.754429in}}%
\pgfpathlineto{\pgfqpoint{1.503477in}{2.754429in}}%
\pgfpathlineto{\pgfqpoint{1.503477in}{2.754576in}}%
\pgfpathlineto{\pgfqpoint{1.503769in}{2.754576in}}%
\pgfpathlineto{\pgfqpoint{1.503797in}{2.755018in}}%
\pgfpathlineto{\pgfqpoint{1.504085in}{2.755018in}}%
\pgfpathlineto{\pgfqpoint{1.504202in}{2.755461in}}%
\pgfpathlineto{\pgfqpoint{1.504325in}{2.755461in}}%
\pgfpathlineto{\pgfqpoint{1.504381in}{2.755755in}}%
\pgfpathlineto{\pgfqpoint{1.504485in}{2.755755in}}%
\pgfpathlineto{\pgfqpoint{1.504561in}{2.756050in}}%
\pgfpathlineto{\pgfqpoint{1.504636in}{2.756050in}}%
\pgfpathlineto{\pgfqpoint{1.504683in}{2.756492in}}%
\pgfpathlineto{\pgfqpoint{1.504815in}{2.756492in}}%
\pgfpathlineto{\pgfqpoint{1.504881in}{2.756787in}}%
\pgfpathlineto{\pgfqpoint{1.504957in}{2.756787in}}%
\pgfpathlineto{\pgfqpoint{1.505008in}{2.757230in}}%
\pgfpathlineto{\pgfqpoint{1.505206in}{2.757230in}}%
\pgfpathlineto{\pgfqpoint{1.505343in}{2.757967in}}%
\pgfpathlineto{\pgfqpoint{1.505395in}{2.757967in}}%
\pgfpathlineto{\pgfqpoint{1.505395in}{2.758114in}}%
\pgfpathlineto{\pgfqpoint{1.505640in}{2.758114in}}%
\pgfpathlineto{\pgfqpoint{1.505664in}{2.758409in}}%
\pgfpathlineto{\pgfqpoint{1.505800in}{2.758409in}}%
\pgfpathlineto{\pgfqpoint{1.505876in}{2.758851in}}%
\pgfpathlineto{\pgfqpoint{1.506107in}{2.758851in}}%
\pgfpathlineto{\pgfqpoint{1.506107in}{2.758998in}}%
\pgfpathlineto{\pgfqpoint{1.506253in}{2.758998in}}%
\pgfpathlineto{\pgfqpoint{1.506295in}{2.759588in}}%
\pgfpathlineto{\pgfqpoint{1.506427in}{2.759588in}}%
\pgfpathlineto{\pgfqpoint{1.506535in}{2.760030in}}%
\pgfpathlineto{\pgfqpoint{1.506630in}{2.760030in}}%
\pgfpathlineto{\pgfqpoint{1.506700in}{2.760325in}}%
\pgfpathlineto{\pgfqpoint{1.506818in}{2.760325in}}%
\pgfpathlineto{\pgfqpoint{1.506898in}{2.760620in}}%
\pgfpathlineto{\pgfqpoint{1.507054in}{2.760620in}}%
\pgfpathlineto{\pgfqpoint{1.507167in}{2.761062in}}%
\pgfpathlineto{\pgfqpoint{1.507228in}{2.761062in}}%
\pgfpathlineto{\pgfqpoint{1.507233in}{2.761357in}}%
\pgfpathlineto{\pgfqpoint{1.507398in}{2.761357in}}%
\pgfpathlineto{\pgfqpoint{1.507511in}{2.761799in}}%
\pgfpathlineto{\pgfqpoint{1.507568in}{2.761799in}}%
\pgfpathlineto{\pgfqpoint{1.507568in}{2.761947in}}%
\pgfpathlineto{\pgfqpoint{1.507719in}{2.761947in}}%
\pgfpathlineto{\pgfqpoint{1.507841in}{2.762536in}}%
\pgfpathlineto{\pgfqpoint{1.508077in}{2.762536in}}%
\pgfpathlineto{\pgfqpoint{1.508180in}{2.762978in}}%
\pgfpathlineto{\pgfqpoint{1.508298in}{2.762978in}}%
\pgfpathlineto{\pgfqpoint{1.508435in}{2.763568in}}%
\pgfpathlineto{\pgfqpoint{1.508520in}{2.763568in}}%
\pgfpathlineto{\pgfqpoint{1.508572in}{2.763863in}}%
\pgfpathlineto{\pgfqpoint{1.508689in}{2.763863in}}%
\pgfpathlineto{\pgfqpoint{1.508821in}{2.764453in}}%
\pgfpathlineto{\pgfqpoint{1.508831in}{2.764453in}}%
\pgfpathlineto{\pgfqpoint{1.508873in}{2.764747in}}%
\pgfpathlineto{\pgfqpoint{1.509071in}{2.764747in}}%
\pgfpathlineto{\pgfqpoint{1.509208in}{2.765190in}}%
\pgfpathlineto{\pgfqpoint{1.509265in}{2.765190in}}%
\pgfpathlineto{\pgfqpoint{1.509401in}{2.765484in}}%
\pgfpathlineto{\pgfqpoint{1.509411in}{2.765484in}}%
\pgfpathlineto{\pgfqpoint{1.509411in}{2.765632in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{2.765632in}}%
\pgfpathlineto{\pgfqpoint{1.510334in}{2.766074in}}%
\pgfpathlineto{\pgfqpoint{1.510448in}{2.766074in}}%
\pgfpathlineto{\pgfqpoint{1.510561in}{2.766516in}}%
\pgfpathlineto{\pgfqpoint{1.510594in}{2.766516in}}%
\pgfpathlineto{\pgfqpoint{1.510730in}{2.766958in}}%
\pgfpathlineto{\pgfqpoint{1.510881in}{2.766958in}}%
\pgfpathlineto{\pgfqpoint{1.511018in}{2.767990in}}%
\pgfpathlineto{\pgfqpoint{1.511164in}{2.767990in}}%
\pgfpathlineto{\pgfqpoint{1.511263in}{2.768433in}}%
\pgfpathlineto{\pgfqpoint{1.511423in}{2.768433in}}%
\pgfpathlineto{\pgfqpoint{1.511480in}{2.768727in}}%
\pgfpathlineto{\pgfqpoint{1.511607in}{2.768727in}}%
\pgfpathlineto{\pgfqpoint{1.511692in}{2.769022in}}%
\pgfpathlineto{\pgfqpoint{1.511796in}{2.769022in}}%
\pgfpathlineto{\pgfqpoint{1.511904in}{2.769612in}}%
\pgfpathlineto{\pgfqpoint{1.511951in}{2.769612in}}%
\pgfpathlineto{\pgfqpoint{1.512060in}{2.769907in}}%
\pgfpathlineto{\pgfqpoint{1.512093in}{2.769907in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{2.770349in}}%
\pgfpathlineto{\pgfqpoint{1.512239in}{2.770349in}}%
\pgfpathlineto{\pgfqpoint{1.512295in}{2.770644in}}%
\pgfpathlineto{\pgfqpoint{1.512521in}{2.770644in}}%
\pgfpathlineto{\pgfqpoint{1.512521in}{2.770791in}}%
\pgfpathlineto{\pgfqpoint{1.513280in}{2.770791in}}%
\pgfpathlineto{\pgfqpoint{1.513332in}{2.771086in}}%
\pgfpathlineto{\pgfqpoint{1.513573in}{2.771086in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{2.771381in}}%
\pgfpathlineto{\pgfqpoint{1.513775in}{2.771381in}}%
\pgfpathlineto{\pgfqpoint{1.513902in}{2.771970in}}%
\pgfpathlineto{\pgfqpoint{1.514001in}{2.771970in}}%
\pgfpathlineto{\pgfqpoint{1.514039in}{2.772265in}}%
\pgfpathlineto{\pgfqpoint{1.514143in}{2.772265in}}%
\pgfpathlineto{\pgfqpoint{1.514275in}{2.772560in}}%
\pgfpathlineto{\pgfqpoint{1.514421in}{2.772560in}}%
\pgfpathlineto{\pgfqpoint{1.514421in}{2.772707in}}%
\pgfpathlineto{\pgfqpoint{1.514642in}{2.772707in}}%
\pgfpathlineto{\pgfqpoint{1.514770in}{2.773002in}}%
\pgfpathlineto{\pgfqpoint{1.514831in}{2.773002in}}%
\pgfpathlineto{\pgfqpoint{1.514954in}{2.773739in}}%
\pgfpathlineto{\pgfqpoint{1.515010in}{2.773739in}}%
\pgfpathlineto{\pgfqpoint{1.515010in}{2.773887in}}%
\pgfpathlineto{\pgfqpoint{1.515170in}{2.773887in}}%
\pgfpathlineto{\pgfqpoint{1.515170in}{2.774034in}}%
\pgfpathlineto{\pgfqpoint{1.515387in}{2.774034in}}%
\pgfpathlineto{\pgfqpoint{1.515524in}{2.774329in}}%
\pgfpathlineto{\pgfqpoint{1.515741in}{2.774329in}}%
\pgfpathlineto{\pgfqpoint{1.515741in}{2.774476in}}%
\pgfpathlineto{\pgfqpoint{1.515986in}{2.774476in}}%
\pgfpathlineto{\pgfqpoint{1.516080in}{2.775066in}}%
\pgfpathlineto{\pgfqpoint{1.516283in}{2.775066in}}%
\pgfpathlineto{\pgfqpoint{1.516368in}{2.775508in}}%
\pgfpathlineto{\pgfqpoint{1.516448in}{2.775508in}}%
\pgfpathlineto{\pgfqpoint{1.516467in}{2.775803in}}%
\pgfpathlineto{\pgfqpoint{1.516641in}{2.775803in}}%
\pgfpathlineto{\pgfqpoint{1.516754in}{2.776540in}}%
\pgfpathlineto{\pgfqpoint{1.516952in}{2.776540in}}%
\pgfpathlineto{\pgfqpoint{1.516952in}{2.776687in}}%
\pgfpathlineto{\pgfqpoint{1.517126in}{2.776687in}}%
\pgfpathlineto{\pgfqpoint{1.517249in}{2.777277in}}%
\pgfpathlineto{\pgfqpoint{1.517386in}{2.777277in}}%
\pgfpathlineto{\pgfqpoint{1.517437in}{2.777572in}}%
\pgfpathlineto{\pgfqpoint{1.517546in}{2.777572in}}%
\pgfpathlineto{\pgfqpoint{1.517621in}{2.778014in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{2.778014in}}%
\pgfpathlineto{\pgfqpoint{1.517885in}{2.778309in}}%
\pgfpathlineto{\pgfqpoint{1.517961in}{2.778309in}}%
\pgfpathlineto{\pgfqpoint{1.518069in}{2.778751in}}%
\pgfpathlineto{\pgfqpoint{1.518111in}{2.778751in}}%
\pgfpathlineto{\pgfqpoint{1.518215in}{2.779341in}}%
\pgfpathlineto{\pgfqpoint{1.518404in}{2.779341in}}%
\pgfpathlineto{\pgfqpoint{1.518479in}{2.779636in}}%
\pgfpathlineto{\pgfqpoint{1.518606in}{2.779636in}}%
\pgfpathlineto{\pgfqpoint{1.518738in}{2.780225in}}%
\pgfpathlineto{\pgfqpoint{1.518837in}{2.780225in}}%
\pgfpathlineto{\pgfqpoint{1.518950in}{2.780520in}}%
\pgfpathlineto{\pgfqpoint{1.519021in}{2.780520in}}%
\pgfpathlineto{\pgfqpoint{1.519064in}{2.780962in}}%
\pgfpathlineto{\pgfqpoint{1.519196in}{2.780962in}}%
\pgfpathlineto{\pgfqpoint{1.519276in}{2.781257in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{2.781257in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{2.781404in}}%
\pgfpathlineto{\pgfqpoint{1.519563in}{2.781404in}}%
\pgfpathlineto{\pgfqpoint{1.519672in}{2.781994in}}%
\pgfpathlineto{\pgfqpoint{1.519742in}{2.781994in}}%
\pgfpathlineto{\pgfqpoint{1.519747in}{2.782289in}}%
\pgfpathlineto{\pgfqpoint{1.520134in}{2.782289in}}%
\pgfpathlineto{\pgfqpoint{1.520134in}{2.782436in}}%
\pgfpathlineto{\pgfqpoint{1.520407in}{2.782436in}}%
\pgfpathlineto{\pgfqpoint{1.520407in}{2.782584in}}%
\pgfpathlineto{\pgfqpoint{1.520567in}{2.782584in}}%
\pgfpathlineto{\pgfqpoint{1.520567in}{2.782731in}}%
\pgfpathlineto{\pgfqpoint{1.520756in}{2.782731in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{2.783173in}}%
\pgfpathlineto{\pgfqpoint{1.521067in}{2.783173in}}%
\pgfpathlineto{\pgfqpoint{1.521119in}{2.783468in}}%
\pgfpathlineto{\pgfqpoint{1.521222in}{2.783468in}}%
\pgfpathlineto{\pgfqpoint{1.521222in}{2.783616in}}%
\pgfpathlineto{\pgfqpoint{1.521373in}{2.783616in}}%
\pgfpathlineto{\pgfqpoint{1.521463in}{2.783910in}}%
\pgfpathlineto{\pgfqpoint{1.521778in}{2.783910in}}%
\pgfpathlineto{\pgfqpoint{1.521844in}{2.784205in}}%
\pgfpathlineto{\pgfqpoint{1.522061in}{2.784205in}}%
\pgfpathlineto{\pgfqpoint{1.522108in}{2.784647in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{2.784647in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{2.784795in}}%
\pgfpathlineto{\pgfqpoint{1.522608in}{2.784795in}}%
\pgfpathlineto{\pgfqpoint{1.522608in}{2.784942in}}%
\pgfpathlineto{\pgfqpoint{1.522768in}{2.784942in}}%
\pgfpathlineto{\pgfqpoint{1.522891in}{2.785237in}}%
\pgfpathlineto{\pgfqpoint{1.522990in}{2.785237in}}%
\pgfpathlineto{\pgfqpoint{1.523061in}{2.785679in}}%
\pgfpathlineto{\pgfqpoint{1.523183in}{2.785679in}}%
\pgfpathlineto{\pgfqpoint{1.523183in}{2.785827in}}%
\pgfpathlineto{\pgfqpoint{1.523348in}{2.785827in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{2.786564in}}%
\pgfpathlineto{\pgfqpoint{1.523636in}{2.786564in}}%
\pgfpathlineto{\pgfqpoint{1.523683in}{2.787006in}}%
\pgfpathlineto{\pgfqpoint{1.523867in}{2.787006in}}%
\pgfpathlineto{\pgfqpoint{1.523914in}{2.787301in}}%
\pgfpathlineto{\pgfqpoint{1.524050in}{2.787301in}}%
\pgfpathlineto{\pgfqpoint{1.524145in}{2.787596in}}%
\pgfpathlineto{\pgfqpoint{1.524531in}{2.787596in}}%
\pgfpathlineto{\pgfqpoint{1.524531in}{2.787743in}}%
\pgfpathlineto{\pgfqpoint{1.525026in}{2.787743in}}%
\pgfpathlineto{\pgfqpoint{1.525158in}{2.788627in}}%
\pgfpathlineto{\pgfqpoint{1.525304in}{2.788627in}}%
\pgfpathlineto{\pgfqpoint{1.525403in}{2.788922in}}%
\pgfpathlineto{\pgfqpoint{1.525474in}{2.788922in}}%
\pgfpathlineto{\pgfqpoint{1.525592in}{2.789364in}}%
\pgfpathlineto{\pgfqpoint{1.525681in}{2.789364in}}%
\pgfpathlineto{\pgfqpoint{1.525775in}{2.789807in}}%
\pgfpathlineto{\pgfqpoint{1.525936in}{2.789807in}}%
\pgfpathlineto{\pgfqpoint{1.526039in}{2.790544in}}%
\pgfpathlineto{\pgfqpoint{1.526152in}{2.790544in}}%
\pgfpathlineto{\pgfqpoint{1.526270in}{2.790986in}}%
\pgfpathlineto{\pgfqpoint{1.526459in}{2.790986in}}%
\pgfpathlineto{\pgfqpoint{1.526586in}{2.791428in}}%
\pgfpathlineto{\pgfqpoint{1.526638in}{2.791428in}}%
\pgfpathlineto{\pgfqpoint{1.526746in}{2.791723in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{2.791723in}}%
\pgfpathlineto{\pgfqpoint{1.526925in}{2.792165in}}%
\pgfpathlineto{\pgfqpoint{1.526982in}{2.792165in}}%
\pgfpathlineto{\pgfqpoint{1.527062in}{2.792607in}}%
\pgfpathlineto{\pgfqpoint{1.527232in}{2.792607in}}%
\pgfpathlineto{\pgfqpoint{1.527232in}{2.792755in}}%
\pgfpathlineto{\pgfqpoint{1.527472in}{2.792755in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{2.793050in}}%
\pgfpathlineto{\pgfqpoint{1.527727in}{2.793050in}}%
\pgfpathlineto{\pgfqpoint{1.527863in}{2.793787in}}%
\pgfpathlineto{\pgfqpoint{1.527882in}{2.793787in}}%
\pgfpathlineto{\pgfqpoint{1.527981in}{2.794082in}}%
\pgfpathlineto{\pgfqpoint{1.528146in}{2.794082in}}%
\pgfpathlineto{\pgfqpoint{1.528146in}{2.794229in}}%
\pgfpathlineto{\pgfqpoint{1.528641in}{2.794229in}}%
\pgfpathlineto{\pgfqpoint{1.528698in}{2.794524in}}%
\pgfpathlineto{\pgfqpoint{1.528787in}{2.794524in}}%
\pgfpathlineto{\pgfqpoint{1.528787in}{2.794671in}}%
\pgfpathlineto{\pgfqpoint{1.528952in}{2.794671in}}%
\pgfpathlineto{\pgfqpoint{1.529061in}{2.794966in}}%
\pgfpathlineto{\pgfqpoint{1.529112in}{2.794966in}}%
\pgfpathlineto{\pgfqpoint{1.529112in}{2.795113in}}%
\pgfpathlineto{\pgfqpoint{1.529306in}{2.795113in}}%
\pgfpathlineto{\pgfqpoint{1.529400in}{2.795703in}}%
\pgfpathlineto{\pgfqpoint{1.529556in}{2.795703in}}%
\pgfpathlineto{\pgfqpoint{1.529626in}{2.796145in}}%
\pgfpathlineto{\pgfqpoint{1.529697in}{2.796145in}}%
\pgfpathlineto{\pgfqpoint{1.529829in}{2.796735in}}%
\pgfpathlineto{\pgfqpoint{1.529881in}{2.796735in}}%
\pgfpathlineto{\pgfqpoint{1.529881in}{2.796882in}}%
\pgfpathlineto{\pgfqpoint{1.530093in}{2.796882in}}%
\pgfpathlineto{\pgfqpoint{1.530187in}{2.797619in}}%
\pgfpathlineto{\pgfqpoint{1.530253in}{2.797619in}}%
\pgfpathlineto{\pgfqpoint{1.530253in}{2.797767in}}%
\pgfpathlineto{\pgfqpoint{1.530465in}{2.797767in}}%
\pgfpathlineto{\pgfqpoint{1.530465in}{2.797914in}}%
\pgfpathlineto{\pgfqpoint{1.530621in}{2.797914in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{2.798356in}}%
\pgfpathlineto{\pgfqpoint{1.530781in}{2.798356in}}%
\pgfpathlineto{\pgfqpoint{1.530838in}{2.798651in}}%
\pgfpathlineto{\pgfqpoint{1.531083in}{2.798651in}}%
\pgfpathlineto{\pgfqpoint{1.531177in}{2.798946in}}%
\pgfpathlineto{\pgfqpoint{1.531224in}{2.798946in}}%
\pgfpathlineto{\pgfqpoint{1.531332in}{2.799683in}}%
\pgfpathlineto{\pgfqpoint{1.531587in}{2.799683in}}%
\pgfpathlineto{\pgfqpoint{1.531719in}{2.800125in}}%
\pgfpathlineto{\pgfqpoint{1.531922in}{2.800125in}}%
\pgfpathlineto{\pgfqpoint{1.531922in}{2.800273in}}%
\pgfpathlineto{\pgfqpoint{1.532063in}{2.800273in}}%
\pgfpathlineto{\pgfqpoint{1.532200in}{2.801157in}}%
\pgfpathlineto{\pgfqpoint{1.532261in}{2.801157in}}%
\pgfpathlineto{\pgfqpoint{1.532327in}{2.801452in}}%
\pgfpathlineto{\pgfqpoint{1.532421in}{2.801452in}}%
\pgfpathlineto{\pgfqpoint{1.532501in}{2.801894in}}%
\pgfpathlineto{\pgfqpoint{1.532629in}{2.801894in}}%
\pgfpathlineto{\pgfqpoint{1.532652in}{2.802336in}}%
\pgfpathlineto{\pgfqpoint{1.532808in}{2.802336in}}%
\pgfpathlineto{\pgfqpoint{1.532869in}{2.802631in}}%
\pgfpathlineto{\pgfqpoint{1.533246in}{2.802631in}}%
\pgfpathlineto{\pgfqpoint{1.533265in}{2.802926in}}%
\pgfpathlineto{\pgfqpoint{1.533435in}{2.802926in}}%
\pgfpathlineto{\pgfqpoint{1.533435in}{2.803073in}}%
\pgfpathlineto{\pgfqpoint{1.533708in}{2.803073in}}%
\pgfpathlineto{\pgfqpoint{1.533708in}{2.803221in}}%
\pgfpathlineto{\pgfqpoint{1.533868in}{2.803221in}}%
\pgfpathlineto{\pgfqpoint{1.533868in}{2.803368in}}%
\pgfpathlineto{\pgfqpoint{1.534071in}{2.803368in}}%
\pgfpathlineto{\pgfqpoint{1.534118in}{2.803663in}}%
\pgfpathlineto{\pgfqpoint{1.534358in}{2.803663in}}%
\pgfpathlineto{\pgfqpoint{1.534490in}{2.804105in}}%
\pgfpathlineto{\pgfqpoint{1.534641in}{2.804105in}}%
\pgfpathlineto{\pgfqpoint{1.534736in}{2.804695in}}%
\pgfpathlineto{\pgfqpoint{1.535169in}{2.804695in}}%
\pgfpathlineto{\pgfqpoint{1.535235in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{1.535344in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{1.535480in}{2.805432in}}%
\pgfpathlineto{\pgfqpoint{1.535532in}{2.805432in}}%
\pgfpathlineto{\pgfqpoint{1.535532in}{2.805579in}}%
\pgfpathlineto{\pgfqpoint{1.535782in}{2.805579in}}%
\pgfpathlineto{\pgfqpoint{1.535876in}{2.806169in}}%
\pgfpathlineto{\pgfqpoint{1.536112in}{2.806169in}}%
\pgfpathlineto{\pgfqpoint{1.536178in}{2.806464in}}%
\pgfpathlineto{\pgfqpoint{1.536267in}{2.806464in}}%
\pgfpathlineto{\pgfqpoint{1.536338in}{2.806759in}}%
\pgfpathlineto{\pgfqpoint{1.536418in}{2.806759in}}%
\pgfpathlineto{\pgfqpoint{1.536418in}{2.806906in}}%
\pgfpathlineto{\pgfqpoint{1.536937in}{2.806906in}}%
\pgfpathlineto{\pgfqpoint{1.536937in}{2.807053in}}%
\pgfpathlineto{\pgfqpoint{1.537125in}{2.807053in}}%
\pgfpathlineto{\pgfqpoint{1.537238in}{2.807348in}}%
\pgfpathlineto{\pgfqpoint{1.537271in}{2.807348in}}%
\pgfpathlineto{\pgfqpoint{1.537290in}{2.807643in}}%
\pgfpathlineto{\pgfqpoint{1.537493in}{2.807643in}}%
\pgfpathlineto{\pgfqpoint{1.537493in}{2.807790in}}%
\pgfpathlineto{\pgfqpoint{1.537776in}{2.807790in}}%
\pgfpathlineto{\pgfqpoint{1.537879in}{2.808380in}}%
\pgfpathlineto{\pgfqpoint{1.538459in}{2.808380in}}%
\pgfpathlineto{\pgfqpoint{1.538468in}{2.808675in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{2.808675in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{2.808822in}}%
\pgfpathlineto{\pgfqpoint{1.539072in}{2.808822in}}%
\pgfpathlineto{\pgfqpoint{1.539204in}{2.809412in}}%
\pgfpathlineto{\pgfqpoint{1.539364in}{2.809412in}}%
\pgfpathlineto{\pgfqpoint{1.539416in}{2.810002in}}%
\pgfpathlineto{\pgfqpoint{1.539779in}{2.810002in}}%
\pgfpathlineto{\pgfqpoint{1.539892in}{2.810444in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{2.810444in}}%
\pgfpathlineto{\pgfqpoint{1.540137in}{2.810739in}}%
\pgfpathlineto{\pgfqpoint{1.540203in}{2.810739in}}%
\pgfpathlineto{\pgfqpoint{1.540203in}{2.810886in}}%
\pgfpathlineto{\pgfqpoint{1.540382in}{2.810886in}}%
\pgfpathlineto{\pgfqpoint{1.540410in}{2.811181in}}%
\pgfpathlineto{\pgfqpoint{1.540594in}{2.811181in}}%
\pgfpathlineto{\pgfqpoint{1.540721in}{2.811623in}}%
\pgfpathlineto{\pgfqpoint{1.540938in}{2.811623in}}%
\pgfpathlineto{\pgfqpoint{1.540938in}{2.811770in}}%
\pgfpathlineto{\pgfqpoint{1.541287in}{2.811770in}}%
\pgfpathlineto{\pgfqpoint{1.541287in}{2.811918in}}%
\pgfpathlineto{\pgfqpoint{1.541626in}{2.811918in}}%
\pgfpathlineto{\pgfqpoint{1.541763in}{2.812213in}}%
\pgfpathlineto{\pgfqpoint{1.541777in}{2.812213in}}%
\pgfpathlineto{\pgfqpoint{1.541857in}{2.812508in}}%
\pgfpathlineto{\pgfqpoint{1.541919in}{2.812508in}}%
\pgfpathlineto{\pgfqpoint{1.541928in}{2.812802in}}%
\pgfpathlineto{\pgfqpoint{1.542187in}{2.812802in}}%
\pgfpathlineto{\pgfqpoint{1.542324in}{2.813392in}}%
\pgfpathlineto{\pgfqpoint{1.542348in}{2.813392in}}%
\pgfpathlineto{\pgfqpoint{1.542348in}{2.813539in}}%
\pgfpathlineto{\pgfqpoint{1.542508in}{2.813539in}}%
\pgfpathlineto{\pgfqpoint{1.542522in}{2.813834in}}%
\pgfpathlineto{\pgfqpoint{1.542725in}{2.813834in}}%
\pgfpathlineto{\pgfqpoint{1.542725in}{2.813982in}}%
\pgfpathlineto{\pgfqpoint{1.542880in}{2.813982in}}%
\pgfpathlineto{\pgfqpoint{1.542970in}{2.814424in}}%
\pgfpathlineto{\pgfqpoint{1.543144in}{2.814424in}}%
\pgfpathlineto{\pgfqpoint{1.543243in}{2.815013in}}%
\pgfpathlineto{\pgfqpoint{1.543314in}{2.815013in}}%
\pgfpathlineto{\pgfqpoint{1.543403in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{1.543507in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{1.543507in}{2.815456in}}%
\pgfpathlineto{\pgfqpoint{1.543743in}{2.815456in}}%
\pgfpathlineto{\pgfqpoint{1.543747in}{2.815751in}}%
\pgfpathlineto{\pgfqpoint{1.543950in}{2.815751in}}%
\pgfpathlineto{\pgfqpoint{1.544073in}{2.816340in}}%
\pgfpathlineto{\pgfqpoint{1.544096in}{2.816340in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{2.816635in}}%
\pgfpathlineto{\pgfqpoint{1.544473in}{2.816635in}}%
\pgfpathlineto{\pgfqpoint{1.544601in}{2.817225in}}%
\pgfpathlineto{\pgfqpoint{1.544784in}{2.817225in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{2.817519in}}%
\pgfpathlineto{\pgfqpoint{1.544982in}{2.817519in}}%
\pgfpathlineto{\pgfqpoint{1.545110in}{2.818109in}}%
\pgfpathlineto{\pgfqpoint{1.545194in}{2.818109in}}%
\pgfpathlineto{\pgfqpoint{1.545194in}{2.818256in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{2.818256in}}%
\pgfpathlineto{\pgfqpoint{1.545623in}{2.818699in}}%
\pgfpathlineto{\pgfqpoint{1.545685in}{2.818699in}}%
\pgfpathlineto{\pgfqpoint{1.545704in}{2.818993in}}%
\pgfpathlineto{\pgfqpoint{1.545934in}{2.818993in}}%
\pgfpathlineto{\pgfqpoint{1.545977in}{2.819288in}}%
\pgfpathlineto{\pgfqpoint{1.546109in}{2.819288in}}%
\pgfpathlineto{\pgfqpoint{1.546109in}{2.819436in}}%
\pgfpathlineto{\pgfqpoint{1.546717in}{2.819436in}}%
\pgfpathlineto{\pgfqpoint{1.546736in}{2.819731in}}%
\pgfpathlineto{\pgfqpoint{1.547023in}{2.819731in}}%
\pgfpathlineto{\pgfqpoint{1.547141in}{2.820320in}}%
\pgfpathlineto{\pgfqpoint{1.547198in}{2.820320in}}%
\pgfpathlineto{\pgfqpoint{1.547292in}{2.820910in}}%
\pgfpathlineto{\pgfqpoint{1.547622in}{2.820910in}}%
\pgfpathlineto{\pgfqpoint{1.547622in}{2.821057in}}%
\pgfpathlineto{\pgfqpoint{1.547848in}{2.821057in}}%
\pgfpathlineto{\pgfqpoint{1.547867in}{2.821352in}}%
\pgfpathlineto{\pgfqpoint{1.548098in}{2.821352in}}%
\pgfpathlineto{\pgfqpoint{1.548211in}{2.821794in}}%
\pgfpathlineto{\pgfqpoint{1.548329in}{2.821794in}}%
\pgfpathlineto{\pgfqpoint{1.548423in}{2.822384in}}%
\pgfpathlineto{\pgfqpoint{1.548602in}{2.822384in}}%
\pgfpathlineto{\pgfqpoint{1.548706in}{2.822679in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{2.822679in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{2.822826in}}%
\pgfpathlineto{\pgfqpoint{1.549154in}{2.822826in}}%
\pgfpathlineto{\pgfqpoint{1.549182in}{2.823121in}}%
\pgfpathlineto{\pgfqpoint{1.549479in}{2.823121in}}%
\pgfpathlineto{\pgfqpoint{1.549611in}{2.823416in}}%
\pgfpathlineto{\pgfqpoint{1.549724in}{2.823416in}}%
\pgfpathlineto{\pgfqpoint{1.549776in}{2.823711in}}%
\pgfpathlineto{\pgfqpoint{1.549969in}{2.823711in}}%
\pgfpathlineto{\pgfqpoint{1.550106in}{2.824153in}}%
\pgfpathlineto{\pgfqpoint{1.550323in}{2.824153in}}%
\pgfpathlineto{\pgfqpoint{1.550393in}{2.824448in}}%
\pgfpathlineto{\pgfqpoint{1.550464in}{2.824448in}}%
\pgfpathlineto{\pgfqpoint{1.550587in}{2.825037in}}%
\pgfpathlineto{\pgfqpoint{1.550737in}{2.825037in}}%
\pgfpathlineto{\pgfqpoint{1.550766in}{2.825332in}}%
\pgfpathlineto{\pgfqpoint{1.550883in}{2.825332in}}%
\pgfpathlineto{\pgfqpoint{1.550987in}{2.825774in}}%
\pgfpathlineto{\pgfqpoint{1.551034in}{2.825774in}}%
\pgfpathlineto{\pgfqpoint{1.551162in}{2.826069in}}%
\pgfpathlineto{\pgfqpoint{1.551190in}{2.826069in}}%
\pgfpathlineto{\pgfqpoint{1.551190in}{2.826216in}}%
\pgfpathlineto{\pgfqpoint{1.551435in}{2.826216in}}%
\pgfpathlineto{\pgfqpoint{1.551501in}{2.826659in}}%
\pgfpathlineto{\pgfqpoint{1.551694in}{2.826659in}}%
\pgfpathlineto{\pgfqpoint{1.551798in}{2.826954in}}%
\pgfpathlineto{\pgfqpoint{1.551949in}{2.826954in}}%
\pgfpathlineto{\pgfqpoint{1.552076in}{2.827543in}}%
\pgfpathlineto{\pgfqpoint{1.552147in}{2.827543in}}%
\pgfpathlineto{\pgfqpoint{1.552147in}{2.827691in}}%
\pgfpathlineto{\pgfqpoint{1.552330in}{2.827691in}}%
\pgfpathlineto{\pgfqpoint{1.552330in}{2.827838in}}%
\pgfpathlineto{\pgfqpoint{1.552656in}{2.827838in}}%
\pgfpathlineto{\pgfqpoint{1.552656in}{2.827985in}}%
\pgfpathlineto{\pgfqpoint{1.552797in}{2.827985in}}%
\pgfpathlineto{\pgfqpoint{1.552797in}{2.828133in}}%
\pgfpathlineto{\pgfqpoint{1.553108in}{2.828133in}}%
\pgfpathlineto{\pgfqpoint{1.553221in}{2.828428in}}%
\pgfpathlineto{\pgfqpoint{1.553669in}{2.828428in}}%
\pgfpathlineto{\pgfqpoint{1.553669in}{2.828575in}}%
\pgfpathlineto{\pgfqpoint{1.553829in}{2.828575in}}%
\pgfpathlineto{\pgfqpoint{1.553829in}{2.828722in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{2.828722in}}%
\pgfpathlineto{\pgfqpoint{1.554301in}{2.829165in}}%
\pgfpathlineto{\pgfqpoint{1.554419in}{2.829165in}}%
\pgfpathlineto{\pgfqpoint{1.554546in}{2.829459in}}%
\pgfpathlineto{\pgfqpoint{1.554565in}{2.829459in}}%
\pgfpathlineto{\pgfqpoint{1.554565in}{2.829607in}}%
\pgfpathlineto{\pgfqpoint{1.554979in}{2.829607in}}%
\pgfpathlineto{\pgfqpoint{1.554979in}{2.829754in}}%
\pgfpathlineto{\pgfqpoint{1.555290in}{2.829754in}}%
\pgfpathlineto{\pgfqpoint{1.555418in}{2.830196in}}%
\pgfpathlineto{\pgfqpoint{1.555474in}{2.830196in}}%
\pgfpathlineto{\pgfqpoint{1.555474in}{2.830344in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{2.830344in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{2.830639in}}%
\pgfpathlineto{\pgfqpoint{1.555870in}{2.830639in}}%
\pgfpathlineto{\pgfqpoint{1.555946in}{2.830934in}}%
\pgfpathlineto{\pgfqpoint{1.556016in}{2.830934in}}%
\pgfpathlineto{\pgfqpoint{1.556063in}{2.831228in}}%
\pgfpathlineto{\pgfqpoint{1.556224in}{2.831228in}}%
\pgfpathlineto{\pgfqpoint{1.556337in}{2.831523in}}%
\pgfpathlineto{\pgfqpoint{1.556488in}{2.831523in}}%
\pgfpathlineto{\pgfqpoint{1.556530in}{2.831818in}}%
\pgfpathlineto{\pgfqpoint{1.556695in}{2.831818in}}%
\pgfpathlineto{\pgfqpoint{1.556803in}{2.832113in}}%
\pgfpathlineto{\pgfqpoint{1.557025in}{2.832113in}}%
\pgfpathlineto{\pgfqpoint{1.557124in}{2.832555in}}%
\pgfpathlineto{\pgfqpoint{1.557284in}{2.832555in}}%
\pgfpathlineto{\pgfqpoint{1.557289in}{2.832850in}}%
\pgfpathlineto{\pgfqpoint{1.557463in}{2.832850in}}%
\pgfpathlineto{\pgfqpoint{1.557463in}{2.832997in}}%
\pgfpathlineto{\pgfqpoint{1.557619in}{2.832997in}}%
\pgfpathlineto{\pgfqpoint{1.557723in}{2.833439in}}%
\pgfpathlineto{\pgfqpoint{1.557765in}{2.833439in}}%
\pgfpathlineto{\pgfqpoint{1.557789in}{2.833734in}}%
\pgfpathlineto{\pgfqpoint{1.558057in}{2.833734in}}%
\pgfpathlineto{\pgfqpoint{1.558057in}{2.833882in}}%
\pgfpathlineto{\pgfqpoint{1.558208in}{2.833882in}}%
\pgfpathlineto{\pgfqpoint{1.558298in}{2.834324in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{2.834324in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{2.834471in}}%
\pgfpathlineto{\pgfqpoint{1.558797in}{2.834471in}}%
\pgfpathlineto{\pgfqpoint{1.558924in}{2.834766in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{2.834766in}}%
\pgfpathlineto{\pgfqpoint{1.558990in}{2.835061in}}%
\pgfpathlineto{\pgfqpoint{1.559137in}{2.835061in}}%
\pgfpathlineto{\pgfqpoint{1.559137in}{2.835208in}}%
\pgfpathlineto{\pgfqpoint{1.559410in}{2.835208in}}%
\pgfpathlineto{\pgfqpoint{1.559514in}{2.835798in}}%
\pgfpathlineto{\pgfqpoint{1.559584in}{2.835798in}}%
\pgfpathlineto{\pgfqpoint{1.559584in}{2.835945in}}%
\pgfpathlineto{\pgfqpoint{1.559726in}{2.835945in}}%
\pgfpathlineto{\pgfqpoint{1.559726in}{2.836093in}}%
\pgfpathlineto{\pgfqpoint{1.560268in}{2.836093in}}%
\pgfpathlineto{\pgfqpoint{1.560376in}{2.836535in}}%
\pgfpathlineto{\pgfqpoint{1.560447in}{2.836535in}}%
\pgfpathlineto{\pgfqpoint{1.560513in}{2.836977in}}%
\pgfpathlineto{\pgfqpoint{1.560626in}{2.836977in}}%
\pgfpathlineto{\pgfqpoint{1.560626in}{2.837125in}}%
\pgfpathlineto{\pgfqpoint{1.561003in}{2.837125in}}%
\pgfpathlineto{\pgfqpoint{1.561036in}{2.837419in}}%
\pgfpathlineto{\pgfqpoint{1.561210in}{2.837419in}}%
\pgfpathlineto{\pgfqpoint{1.561286in}{2.837714in}}%
\pgfpathlineto{\pgfqpoint{1.561559in}{2.837714in}}%
\pgfpathlineto{\pgfqpoint{1.561592in}{2.838009in}}%
\pgfpathlineto{\pgfqpoint{1.561762in}{2.838009in}}%
\pgfpathlineto{\pgfqpoint{1.561762in}{2.838157in}}%
\pgfpathlineto{\pgfqpoint{1.562021in}{2.838157in}}%
\pgfpathlineto{\pgfqpoint{1.562106in}{2.838599in}}%
\pgfpathlineto{\pgfqpoint{1.562210in}{2.838599in}}%
\pgfpathlineto{\pgfqpoint{1.562295in}{2.839041in}}%
\pgfpathlineto{\pgfqpoint{1.562365in}{2.839041in}}%
\pgfpathlineto{\pgfqpoint{1.562455in}{2.839631in}}%
\pgfpathlineto{\pgfqpoint{1.562554in}{2.839631in}}%
\pgfpathlineto{\pgfqpoint{1.562676in}{2.840073in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{2.840073in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{2.840220in}}%
\pgfpathlineto{\pgfqpoint{1.563129in}{2.840220in}}%
\pgfpathlineto{\pgfqpoint{1.563129in}{2.840368in}}%
\pgfpathlineto{\pgfqpoint{1.563388in}{2.840368in}}%
\pgfpathlineto{\pgfqpoint{1.563520in}{2.840662in}}%
\pgfpathlineto{\pgfqpoint{1.563935in}{2.840662in}}%
\pgfpathlineto{\pgfqpoint{1.564053in}{2.841105in}}%
\pgfpathlineto{\pgfqpoint{1.564109in}{2.841105in}}%
\pgfpathlineto{\pgfqpoint{1.564222in}{2.841400in}}%
\pgfpathlineto{\pgfqpoint{1.564585in}{2.841400in}}%
\pgfpathlineto{\pgfqpoint{1.564585in}{2.841547in}}%
\pgfpathlineto{\pgfqpoint{1.564741in}{2.841547in}}%
\pgfpathlineto{\pgfqpoint{1.564741in}{2.841694in}}%
\pgfpathlineto{\pgfqpoint{1.565042in}{2.841694in}}%
\pgfpathlineto{\pgfqpoint{1.565042in}{2.841842in}}%
\pgfpathlineto{\pgfqpoint{1.565231in}{2.841842in}}%
\pgfpathlineto{\pgfqpoint{1.565302in}{2.842137in}}%
\pgfpathlineto{\pgfqpoint{1.565787in}{2.842137in}}%
\pgfpathlineto{\pgfqpoint{1.565886in}{2.842579in}}%
\pgfpathlineto{\pgfqpoint{1.566145in}{2.842579in}}%
\pgfpathlineto{\pgfqpoint{1.566145in}{2.842726in}}%
\pgfpathlineto{\pgfqpoint{1.566320in}{2.842726in}}%
\pgfpathlineto{\pgfqpoint{1.566320in}{2.842874in}}%
\pgfpathlineto{\pgfqpoint{1.566471in}{2.842874in}}%
\pgfpathlineto{\pgfqpoint{1.566593in}{2.843316in}}%
\pgfpathlineto{\pgfqpoint{1.566796in}{2.843316in}}%
\pgfpathlineto{\pgfqpoint{1.566918in}{2.843758in}}%
\pgfpathlineto{\pgfqpoint{1.567423in}{2.843758in}}%
\pgfpathlineto{\pgfqpoint{1.567559in}{2.844200in}}%
\pgfpathlineto{\pgfqpoint{1.567738in}{2.844200in}}%
\pgfpathlineto{\pgfqpoint{1.567743in}{2.844495in}}%
\pgfpathlineto{\pgfqpoint{1.568040in}{2.844495in}}%
\pgfpathlineto{\pgfqpoint{1.568078in}{2.845085in}}%
\pgfpathlineto{\pgfqpoint{1.568196in}{2.845085in}}%
\pgfpathlineto{\pgfqpoint{1.568332in}{2.845527in}}%
\pgfpathlineto{\pgfqpoint{1.568394in}{2.845527in}}%
\pgfpathlineto{\pgfqpoint{1.568530in}{2.845822in}}%
\pgfpathlineto{\pgfqpoint{1.568587in}{2.845822in}}%
\pgfpathlineto{\pgfqpoint{1.568672in}{2.846264in}}%
\pgfpathlineto{\pgfqpoint{1.568747in}{2.846264in}}%
\pgfpathlineto{\pgfqpoint{1.568747in}{2.846411in}}%
\pgfpathlineto{\pgfqpoint{1.569016in}{2.846411in}}%
\pgfpathlineto{\pgfqpoint{1.569148in}{2.846706in}}%
\pgfpathlineto{\pgfqpoint{1.569157in}{2.846706in}}%
\pgfpathlineto{\pgfqpoint{1.569237in}{2.847001in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{2.847001in}}%
\pgfpathlineto{\pgfqpoint{1.569492in}{2.847296in}}%
\pgfpathlineto{\pgfqpoint{1.569751in}{2.847296in}}%
\pgfpathlineto{\pgfqpoint{1.569874in}{2.847885in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{2.847885in}}%
\pgfpathlineto{\pgfqpoint{1.569925in}{2.848180in}}%
\pgfpathlineto{\pgfqpoint{1.570119in}{2.848180in}}%
\pgfpathlineto{\pgfqpoint{1.570142in}{2.848475in}}%
\pgfpathlineto{\pgfqpoint{1.570260in}{2.848475in}}%
\pgfpathlineto{\pgfqpoint{1.570378in}{2.848917in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{2.848917in}}%
\pgfpathlineto{\pgfqpoint{1.570467in}{2.849212in}}%
\pgfpathlineto{\pgfqpoint{1.570576in}{2.849212in}}%
\pgfpathlineto{\pgfqpoint{1.570642in}{2.849507in}}%
\pgfpathlineto{\pgfqpoint{1.570958in}{2.849507in}}%
\pgfpathlineto{\pgfqpoint{1.570958in}{2.849654in}}%
\pgfpathlineto{\pgfqpoint{1.571198in}{2.849654in}}%
\pgfpathlineto{\pgfqpoint{1.571292in}{2.850097in}}%
\pgfpathlineto{\pgfqpoint{1.571339in}{2.850097in}}%
\pgfpathlineto{\pgfqpoint{1.571453in}{2.850391in}}%
\pgfpathlineto{\pgfqpoint{1.572141in}{2.850391in}}%
\pgfpathlineto{\pgfqpoint{1.572141in}{2.850539in}}%
\pgfpathlineto{\pgfqpoint{1.572438in}{2.850539in}}%
\pgfpathlineto{\pgfqpoint{1.572560in}{2.850834in}}%
\pgfpathlineto{\pgfqpoint{1.572603in}{2.850834in}}%
\pgfpathlineto{\pgfqpoint{1.572603in}{2.850981in}}%
\pgfpathlineto{\pgfqpoint{1.572744in}{2.850981in}}%
\pgfpathlineto{\pgfqpoint{1.572744in}{2.851128in}}%
\pgfpathlineto{\pgfqpoint{1.572890in}{2.851128in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{2.851423in}}%
\pgfpathlineto{\pgfqpoint{1.573131in}{2.851423in}}%
\pgfpathlineto{\pgfqpoint{1.573131in}{2.851571in}}%
\pgfpathlineto{\pgfqpoint{1.573324in}{2.851571in}}%
\pgfpathlineto{\pgfqpoint{1.573324in}{2.851718in}}%
\pgfpathlineto{\pgfqpoint{1.573508in}{2.851718in}}%
\pgfpathlineto{\pgfqpoint{1.573508in}{2.851865in}}%
\pgfpathlineto{\pgfqpoint{1.573748in}{2.851865in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{2.852160in}}%
\pgfpathlineto{\pgfqpoint{1.573894in}{2.852160in}}%
\pgfpathlineto{\pgfqpoint{1.573988in}{2.852603in}}%
\pgfpathlineto{\pgfqpoint{1.574069in}{2.852603in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{2.852897in}}%
\pgfpathlineto{\pgfqpoint{1.574233in}{2.852897in}}%
\pgfpathlineto{\pgfqpoint{1.574233in}{2.853045in}}%
\pgfpathlineto{\pgfqpoint{1.574521in}{2.853045in}}%
\pgfpathlineto{\pgfqpoint{1.574521in}{2.853192in}}%
\pgfpathlineto{\pgfqpoint{1.574672in}{2.853192in}}%
\pgfpathlineto{\pgfqpoint{1.574672in}{2.853340in}}%
\pgfpathlineto{\pgfqpoint{1.574898in}{2.853340in}}%
\pgfpathlineto{\pgfqpoint{1.574898in}{2.853487in}}%
\pgfpathlineto{\pgfqpoint{1.575138in}{2.853487in}}%
\pgfpathlineto{\pgfqpoint{1.575167in}{2.853782in}}%
\pgfpathlineto{\pgfqpoint{1.575709in}{2.853782in}}%
\pgfpathlineto{\pgfqpoint{1.575822in}{2.854371in}}%
\pgfpathlineto{\pgfqpoint{1.576010in}{2.854371in}}%
\pgfpathlineto{\pgfqpoint{1.576114in}{2.854666in}}%
\pgfpathlineto{\pgfqpoint{1.576227in}{2.854666in}}%
\pgfpathlineto{\pgfqpoint{1.576317in}{2.855108in}}%
\pgfpathlineto{\pgfqpoint{1.576519in}{2.855108in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{2.855403in}}%
\pgfpathlineto{\pgfqpoint{1.576689in}{2.855403in}}%
\pgfpathlineto{\pgfqpoint{1.576760in}{2.855845in}}%
\pgfpathlineto{\pgfqpoint{1.576915in}{2.855845in}}%
\pgfpathlineto{\pgfqpoint{1.576981in}{2.856140in}}%
\pgfpathlineto{\pgfqpoint{1.577118in}{2.856140in}}%
\pgfpathlineto{\pgfqpoint{1.577217in}{2.856435in}}%
\pgfpathlineto{\pgfqpoint{1.577283in}{2.856435in}}%
\pgfpathlineto{\pgfqpoint{1.577391in}{2.856730in}}%
\pgfpathlineto{\pgfqpoint{1.577434in}{2.856730in}}%
\pgfpathlineto{\pgfqpoint{1.577472in}{2.857025in}}%
\pgfpathlineto{\pgfqpoint{1.577589in}{2.857025in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{2.857467in}}%
\pgfpathlineto{\pgfqpoint{1.577745in}{2.857467in}}%
\pgfpathlineto{\pgfqpoint{1.577745in}{2.857614in}}%
\pgfpathlineto{\pgfqpoint{1.578075in}{2.857614in}}%
\pgfpathlineto{\pgfqpoint{1.578188in}{2.857909in}}%
\pgfpathlineto{\pgfqpoint{1.578532in}{2.857909in}}%
\pgfpathlineto{\pgfqpoint{1.578532in}{2.858057in}}%
\pgfpathlineto{\pgfqpoint{1.578688in}{2.858057in}}%
\pgfpathlineto{\pgfqpoint{1.578777in}{2.858499in}}%
\pgfpathlineto{\pgfqpoint{1.578853in}{2.858499in}}%
\pgfpathlineto{\pgfqpoint{1.578853in}{2.858646in}}%
\pgfpathlineto{\pgfqpoint{1.579051in}{2.858646in}}%
\pgfpathlineto{\pgfqpoint{1.579051in}{2.858794in}}%
\pgfpathlineto{\pgfqpoint{1.579197in}{2.858794in}}%
\pgfpathlineto{\pgfqpoint{1.579333in}{2.859088in}}%
\pgfpathlineto{\pgfqpoint{1.579833in}{2.859088in}}%
\pgfpathlineto{\pgfqpoint{1.579833in}{2.859236in}}%
\pgfpathlineto{\pgfqpoint{1.579998in}{2.859236in}}%
\pgfpathlineto{\pgfqpoint{1.579998in}{2.859383in}}%
\pgfpathlineto{\pgfqpoint{1.580139in}{2.859383in}}%
\pgfpathlineto{\pgfqpoint{1.580219in}{2.859678in}}%
\pgfpathlineto{\pgfqpoint{1.580507in}{2.859678in}}%
\pgfpathlineto{\pgfqpoint{1.580587in}{2.859973in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{2.859973in}}%
\pgfpathlineto{\pgfqpoint{1.580908in}{2.860415in}}%
\pgfpathlineto{\pgfqpoint{1.581025in}{2.860415in}}%
\pgfpathlineto{\pgfqpoint{1.581025in}{2.860563in}}%
\pgfpathlineto{\pgfqpoint{1.581209in}{2.860563in}}%
\pgfpathlineto{\pgfqpoint{1.581228in}{2.860857in}}%
\pgfpathlineto{\pgfqpoint{1.581374in}{2.860857in}}%
\pgfpathlineto{\pgfqpoint{1.581506in}{2.861152in}}%
\pgfpathlineto{\pgfqpoint{1.581525in}{2.861152in}}%
\pgfpathlineto{\pgfqpoint{1.581657in}{2.861594in}}%
\pgfpathlineto{\pgfqpoint{1.581714in}{2.861594in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{2.862184in}}%
\pgfpathlineto{\pgfqpoint{1.582175in}{2.862184in}}%
\pgfpathlineto{\pgfqpoint{1.582175in}{2.862331in}}%
\pgfpathlineto{\pgfqpoint{1.582383in}{2.862331in}}%
\pgfpathlineto{\pgfqpoint{1.582425in}{2.862626in}}%
\pgfpathlineto{\pgfqpoint{1.582788in}{2.862626in}}%
\pgfpathlineto{\pgfqpoint{1.582788in}{2.862774in}}%
\pgfpathlineto{\pgfqpoint{1.583142in}{2.862774in}}%
\pgfpathlineto{\pgfqpoint{1.583142in}{2.862921in}}%
\pgfpathlineto{\pgfqpoint{1.583406in}{2.862921in}}%
\pgfpathlineto{\pgfqpoint{1.583425in}{2.863363in}}%
\pgfpathlineto{\pgfqpoint{1.583736in}{2.863363in}}%
\pgfpathlineto{\pgfqpoint{1.583736in}{2.863511in}}%
\pgfpathlineto{\pgfqpoint{1.584009in}{2.863511in}}%
\pgfpathlineto{\pgfqpoint{1.584023in}{2.863806in}}%
\pgfpathlineto{\pgfqpoint{1.584235in}{2.863806in}}%
\pgfpathlineto{\pgfqpoint{1.584235in}{2.863953in}}%
\pgfpathlineto{\pgfqpoint{1.584381in}{2.863953in}}%
\pgfpathlineto{\pgfqpoint{1.584480in}{2.864248in}}%
\pgfpathlineto{\pgfqpoint{1.584839in}{2.864248in}}%
\pgfpathlineto{\pgfqpoint{1.584839in}{2.864395in}}%
\pgfpathlineto{\pgfqpoint{1.585216in}{2.864395in}}%
\pgfpathlineto{\pgfqpoint{1.585272in}{2.864690in}}%
\pgfpathlineto{\pgfqpoint{1.585484in}{2.864690in}}%
\pgfpathlineto{\pgfqpoint{1.585484in}{2.864837in}}%
\pgfpathlineto{\pgfqpoint{1.585682in}{2.864837in}}%
\pgfpathlineto{\pgfqpoint{1.585720in}{2.865280in}}%
\pgfpathlineto{\pgfqpoint{1.585965in}{2.865280in}}%
\pgfpathlineto{\pgfqpoint{1.586069in}{2.865722in}}%
\pgfpathlineto{\pgfqpoint{1.586144in}{2.865722in}}%
\pgfpathlineto{\pgfqpoint{1.586215in}{2.866017in}}%
\pgfpathlineto{\pgfqpoint{1.586799in}{2.866017in}}%
\pgfpathlineto{\pgfqpoint{1.586842in}{2.866311in}}%
\pgfpathlineto{\pgfqpoint{1.587143in}{2.866311in}}%
\pgfpathlineto{\pgfqpoint{1.587280in}{2.866606in}}%
\pgfpathlineto{\pgfqpoint{1.587487in}{2.866606in}}%
\pgfpathlineto{\pgfqpoint{1.587568in}{2.867048in}}%
\pgfpathlineto{\pgfqpoint{1.587893in}{2.867048in}}%
\pgfpathlineto{\pgfqpoint{1.588015in}{2.867343in}}%
\pgfpathlineto{\pgfqpoint{1.588185in}{2.867343in}}%
\pgfpathlineto{\pgfqpoint{1.588218in}{2.867638in}}%
\pgfpathlineto{\pgfqpoint{1.588458in}{2.867638in}}%
\pgfpathlineto{\pgfqpoint{1.588458in}{2.867786in}}%
\pgfpathlineto{\pgfqpoint{1.588699in}{2.867786in}}%
\pgfpathlineto{\pgfqpoint{1.588699in}{2.867933in}}%
\pgfpathlineto{\pgfqpoint{1.589033in}{2.867933in}}%
\pgfpathlineto{\pgfqpoint{1.589132in}{2.868670in}}%
\pgfpathlineto{\pgfqpoint{1.589231in}{2.868670in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{2.869112in}}%
\pgfpathlineto{\pgfqpoint{1.589627in}{2.869112in}}%
\pgfpathlineto{\pgfqpoint{1.589759in}{2.869554in}}%
\pgfpathlineto{\pgfqpoint{1.589971in}{2.869554in}}%
\pgfpathlineto{\pgfqpoint{1.589971in}{2.869702in}}%
\pgfpathlineto{\pgfqpoint{1.590117in}{2.869702in}}%
\pgfpathlineto{\pgfqpoint{1.590179in}{2.869997in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{2.869997in}}%
\pgfpathlineto{\pgfqpoint{1.590499in}{2.870291in}}%
\pgfpathlineto{\pgfqpoint{1.590650in}{2.870291in}}%
\pgfpathlineto{\pgfqpoint{1.590787in}{2.870586in}}%
\pgfpathlineto{\pgfqpoint{1.590867in}{2.870586in}}%
\pgfpathlineto{\pgfqpoint{1.590895in}{2.870881in}}%
\pgfpathlineto{\pgfqpoint{1.591074in}{2.870881in}}%
\pgfpathlineto{\pgfqpoint{1.591131in}{2.871323in}}%
\pgfpathlineto{\pgfqpoint{1.591263in}{2.871323in}}%
\pgfpathlineto{\pgfqpoint{1.591385in}{2.871766in}}%
\pgfpathlineto{\pgfqpoint{1.591461in}{2.871766in}}%
\pgfpathlineto{\pgfqpoint{1.591461in}{2.871913in}}%
\pgfpathlineto{\pgfqpoint{1.591729in}{2.871913in}}%
\pgfpathlineto{\pgfqpoint{1.591805in}{2.872208in}}%
\pgfpathlineto{\pgfqpoint{1.591909in}{2.872208in}}%
\pgfpathlineto{\pgfqpoint{1.591909in}{2.872355in}}%
\pgfpathlineto{\pgfqpoint{1.592545in}{2.872355in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{2.872650in}}%
\pgfpathlineto{\pgfqpoint{1.592795in}{2.872650in}}%
\pgfpathlineto{\pgfqpoint{1.592913in}{2.872945in}}%
\pgfpathlineto{\pgfqpoint{1.593176in}{2.872945in}}%
\pgfpathlineto{\pgfqpoint{1.593176in}{2.873092in}}%
\pgfpathlineto{\pgfqpoint{1.593450in}{2.873092in}}%
\pgfpathlineto{\pgfqpoint{1.593450in}{2.873240in}}%
\pgfpathlineto{\pgfqpoint{1.593662in}{2.873240in}}%
\pgfpathlineto{\pgfqpoint{1.593799in}{2.873534in}}%
\pgfpathlineto{\pgfqpoint{1.593997in}{2.873534in}}%
\pgfpathlineto{\pgfqpoint{1.594063in}{2.873829in}}%
\pgfpathlineto{\pgfqpoint{1.594524in}{2.873829in}}%
\pgfpathlineto{\pgfqpoint{1.594524in}{2.873977in}}%
\pgfpathlineto{\pgfqpoint{1.594755in}{2.873977in}}%
\pgfpathlineto{\pgfqpoint{1.594770in}{2.874271in}}%
\pgfpathlineto{\pgfqpoint{1.595095in}{2.874271in}}%
\pgfpathlineto{\pgfqpoint{1.595095in}{2.874419in}}%
\pgfpathlineto{\pgfqpoint{1.595472in}{2.874419in}}%
\pgfpathlineto{\pgfqpoint{1.595543in}{2.874714in}}%
\pgfpathlineto{\pgfqpoint{1.595632in}{2.874714in}}%
\pgfpathlineto{\pgfqpoint{1.595632in}{2.874861in}}%
\pgfpathlineto{\pgfqpoint{1.595788in}{2.874861in}}%
\pgfpathlineto{\pgfqpoint{1.595835in}{2.875451in}}%
\pgfpathlineto{\pgfqpoint{1.596061in}{2.875451in}}%
\pgfpathlineto{\pgfqpoint{1.596061in}{2.875598in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.875598in}}%
\pgfpathlineto{\pgfqpoint{1.596339in}{2.875893in}}%
\pgfpathlineto{\pgfqpoint{1.596542in}{2.875893in}}%
\pgfpathlineto{\pgfqpoint{1.596542in}{2.876040in}}%
\pgfpathlineto{\pgfqpoint{1.597239in}{2.876040in}}%
\pgfpathlineto{\pgfqpoint{1.597239in}{2.876188in}}%
\pgfpathlineto{\pgfqpoint{1.597423in}{2.876188in}}%
\pgfpathlineto{\pgfqpoint{1.597484in}{2.876777in}}%
\pgfpathlineto{\pgfqpoint{1.597588in}{2.876777in}}%
\pgfpathlineto{\pgfqpoint{1.597697in}{2.877220in}}%
\pgfpathlineto{\pgfqpoint{1.597965in}{2.877220in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{2.877514in}}%
\pgfpathlineto{\pgfqpoint{1.598121in}{2.877514in}}%
\pgfpathlineto{\pgfqpoint{1.598121in}{2.877662in}}%
\pgfpathlineto{\pgfqpoint{1.598309in}{2.877662in}}%
\pgfpathlineto{\pgfqpoint{1.598309in}{2.877809in}}%
\pgfpathlineto{\pgfqpoint{1.598512in}{2.877809in}}%
\pgfpathlineto{\pgfqpoint{1.598512in}{2.877957in}}%
\pgfpathlineto{\pgfqpoint{1.598795in}{2.877957in}}%
\pgfpathlineto{\pgfqpoint{1.598861in}{2.878694in}}%
\pgfpathlineto{\pgfqpoint{1.599261in}{2.878694in}}%
\pgfpathlineto{\pgfqpoint{1.599261in}{2.878841in}}%
\pgfpathlineto{\pgfqpoint{1.599488in}{2.878841in}}%
\pgfpathlineto{\pgfqpoint{1.599558in}{2.879136in}}%
\pgfpathlineto{\pgfqpoint{1.599634in}{2.879136in}}%
\pgfpathlineto{\pgfqpoint{1.599766in}{2.879578in}}%
\pgfpathlineto{\pgfqpoint{1.599978in}{2.879578in}}%
\pgfpathlineto{\pgfqpoint{1.600006in}{2.880020in}}%
\pgfpathlineto{\pgfqpoint{1.600576in}{2.880020in}}%
\pgfpathlineto{\pgfqpoint{1.600576in}{2.880168in}}%
\pgfpathlineto{\pgfqpoint{1.600826in}{2.880168in}}%
\pgfpathlineto{\pgfqpoint{1.600963in}{2.880610in}}%
\pgfpathlineto{\pgfqpoint{1.601283in}{2.880610in}}%
\pgfpathlineto{\pgfqpoint{1.601283in}{2.880757in}}%
\pgfpathlineto{\pgfqpoint{1.601599in}{2.880757in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{2.881200in}}%
\pgfpathlineto{\pgfqpoint{1.601759in}{2.881200in}}%
\pgfpathlineto{\pgfqpoint{1.601868in}{2.881494in}}%
\pgfpathlineto{\pgfqpoint{1.601948in}{2.881494in}}%
\pgfpathlineto{\pgfqpoint{1.602085in}{2.881937in}}%
\pgfpathlineto{\pgfqpoint{1.602094in}{2.881937in}}%
\pgfpathlineto{\pgfqpoint{1.602099in}{2.882232in}}%
\pgfpathlineto{\pgfqpoint{1.602401in}{2.882232in}}%
\pgfpathlineto{\pgfqpoint{1.602509in}{2.882526in}}%
\pgfpathlineto{\pgfqpoint{1.602565in}{2.882526in}}%
\pgfpathlineto{\pgfqpoint{1.602636in}{2.882821in}}%
\pgfpathlineto{\pgfqpoint{1.602867in}{2.882821in}}%
\pgfpathlineto{\pgfqpoint{1.602900in}{2.883116in}}%
\pgfpathlineto{\pgfqpoint{1.603159in}{2.883116in}}%
\pgfpathlineto{\pgfqpoint{1.603159in}{2.883263in}}%
\pgfpathlineto{\pgfqpoint{1.603320in}{2.883263in}}%
\pgfpathlineto{\pgfqpoint{1.603320in}{2.883411in}}%
\pgfpathlineto{\pgfqpoint{1.603602in}{2.883411in}}%
\pgfpathlineto{\pgfqpoint{1.603739in}{2.884000in}}%
\pgfpathlineto{\pgfqpoint{1.603786in}{2.884000in}}%
\pgfpathlineto{\pgfqpoint{1.603838in}{2.884443in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.884443in}}%
\pgfpathlineto{\pgfqpoint{1.604234in}{2.884737in}}%
\pgfpathlineto{\pgfqpoint{1.604281in}{2.884737in}}%
\pgfpathlineto{\pgfqpoint{1.604281in}{2.884885in}}%
\pgfpathlineto{\pgfqpoint{1.604658in}{2.884885in}}%
\pgfpathlineto{\pgfqpoint{1.604776in}{2.885327in}}%
\pgfpathlineto{\pgfqpoint{1.604880in}{2.885327in}}%
\pgfpathlineto{\pgfqpoint{1.604880in}{2.885474in}}%
\pgfpathlineto{\pgfqpoint{1.605092in}{2.885474in}}%
\pgfpathlineto{\pgfqpoint{1.605092in}{2.885622in}}%
\pgfpathlineto{\pgfqpoint{1.605455in}{2.885622in}}%
\pgfpathlineto{\pgfqpoint{1.605558in}{2.885917in}}%
\pgfpathlineto{\pgfqpoint{1.605761in}{2.885917in}}%
\pgfpathlineto{\pgfqpoint{1.605761in}{2.886064in}}%
\pgfpathlineto{\pgfqpoint{1.606044in}{2.886064in}}%
\pgfpathlineto{\pgfqpoint{1.606091in}{2.886506in}}%
\pgfpathlineto{\pgfqpoint{1.606346in}{2.886506in}}%
\pgfpathlineto{\pgfqpoint{1.606482in}{2.886949in}}%
\pgfpathlineto{\pgfqpoint{1.606591in}{2.886949in}}%
\pgfpathlineto{\pgfqpoint{1.606709in}{2.887538in}}%
\pgfpathlineto{\pgfqpoint{1.606897in}{2.887538in}}%
\pgfpathlineto{\pgfqpoint{1.606958in}{2.888128in}}%
\pgfpathlineto{\pgfqpoint{1.607109in}{2.888128in}}%
\pgfpathlineto{\pgfqpoint{1.607189in}{2.888423in}}%
\pgfpathlineto{\pgfqpoint{1.607434in}{2.888423in}}%
\pgfpathlineto{\pgfqpoint{1.607472in}{2.888717in}}%
\pgfpathlineto{\pgfqpoint{1.607580in}{2.888717in}}%
\pgfpathlineto{\pgfqpoint{1.607580in}{2.888865in}}%
\pgfpathlineto{\pgfqpoint{1.607774in}{2.888865in}}%
\pgfpathlineto{\pgfqpoint{1.607774in}{2.889012in}}%
\pgfpathlineto{\pgfqpoint{1.608297in}{2.889012in}}%
\pgfpathlineto{\pgfqpoint{1.608377in}{2.889307in}}%
\pgfpathlineto{\pgfqpoint{1.608443in}{2.889307in}}%
\pgfpathlineto{\pgfqpoint{1.608547in}{2.889602in}}%
\pgfpathlineto{\pgfqpoint{1.608617in}{2.889602in}}%
\pgfpathlineto{\pgfqpoint{1.608617in}{2.889749in}}%
\pgfpathlineto{\pgfqpoint{1.608853in}{2.889749in}}%
\pgfpathlineto{\pgfqpoint{1.608957in}{2.890192in}}%
\pgfpathlineto{\pgfqpoint{1.609207in}{2.890192in}}%
\pgfpathlineto{\pgfqpoint{1.609277in}{2.890781in}}%
\pgfpathlineto{\pgfqpoint{1.609494in}{2.890781in}}%
\pgfpathlineto{\pgfqpoint{1.609494in}{2.891076in}}%
\pgfpathlineto{\pgfqpoint{1.609692in}{2.891076in}}%
\pgfpathlineto{\pgfqpoint{1.609692in}{2.891223in}}%
\pgfpathlineto{\pgfqpoint{1.610046in}{2.891223in}}%
\pgfpathlineto{\pgfqpoint{1.610149in}{2.891666in}}%
\pgfpathlineto{\pgfqpoint{1.610239in}{2.891666in}}%
\pgfpathlineto{\pgfqpoint{1.610258in}{2.891960in}}%
\pgfpathlineto{\pgfqpoint{1.610418in}{2.891960in}}%
\pgfpathlineto{\pgfqpoint{1.610489in}{2.892403in}}%
\pgfpathlineto{\pgfqpoint{1.610691in}{2.892403in}}%
\pgfpathlineto{\pgfqpoint{1.610691in}{2.892550in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{2.892550in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{2.892697in}}%
\pgfpathlineto{\pgfqpoint{1.611219in}{2.892697in}}%
\pgfpathlineto{\pgfqpoint{1.611224in}{2.892992in}}%
\pgfpathlineto{\pgfqpoint{1.611361in}{2.892992in}}%
\pgfpathlineto{\pgfqpoint{1.611361in}{2.893140in}}%
\pgfpathlineto{\pgfqpoint{1.611634in}{2.893140in}}%
\pgfpathlineto{\pgfqpoint{1.611752in}{2.893435in}}%
\pgfpathlineto{\pgfqpoint{1.611856in}{2.893435in}}%
\pgfpathlineto{\pgfqpoint{1.611856in}{2.893582in}}%
\pgfpathlineto{\pgfqpoint{1.612068in}{2.893582in}}%
\pgfpathlineto{\pgfqpoint{1.612167in}{2.894319in}}%
\pgfpathlineto{\pgfqpoint{1.612299in}{2.894319in}}%
\pgfpathlineto{\pgfqpoint{1.612374in}{2.894909in}}%
\pgfpathlineto{\pgfqpoint{1.612478in}{2.894909in}}%
\pgfpathlineto{\pgfqpoint{1.612478in}{2.895056in}}%
\pgfpathlineto{\pgfqpoint{1.612850in}{2.895056in}}%
\pgfpathlineto{\pgfqpoint{1.612850in}{2.895203in}}%
\pgfpathlineto{\pgfqpoint{1.613039in}{2.895203in}}%
\pgfpathlineto{\pgfqpoint{1.613053in}{2.895498in}}%
\pgfpathlineto{\pgfqpoint{1.613279in}{2.895498in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{2.895940in}}%
\pgfpathlineto{\pgfqpoint{1.613420in}{2.895940in}}%
\pgfpathlineto{\pgfqpoint{1.613491in}{2.896235in}}%
\pgfpathlineto{\pgfqpoint{1.613576in}{2.896235in}}%
\pgfpathlineto{\pgfqpoint{1.613576in}{2.896383in}}%
\pgfpathlineto{\pgfqpoint{1.613764in}{2.896383in}}%
\pgfpathlineto{\pgfqpoint{1.613901in}{2.896825in}}%
\pgfpathlineto{\pgfqpoint{1.614090in}{2.896825in}}%
\pgfpathlineto{\pgfqpoint{1.614184in}{2.897267in}}%
\pgfpathlineto{\pgfqpoint{1.614292in}{2.897267in}}%
\pgfpathlineto{\pgfqpoint{1.614420in}{2.897857in}}%
\pgfpathlineto{\pgfqpoint{1.614589in}{2.897857in}}%
\pgfpathlineto{\pgfqpoint{1.614721in}{2.898446in}}%
\pgfpathlineto{\pgfqpoint{1.614952in}{2.898446in}}%
\pgfpathlineto{\pgfqpoint{1.614952in}{2.898594in}}%
\pgfpathlineto{\pgfqpoint{1.615108in}{2.898594in}}%
\pgfpathlineto{\pgfqpoint{1.615127in}{2.899036in}}%
\pgfpathlineto{\pgfqpoint{1.615598in}{2.899036in}}%
\pgfpathlineto{\pgfqpoint{1.615598in}{2.899183in}}%
\pgfpathlineto{\pgfqpoint{1.615914in}{2.899183in}}%
\pgfpathlineto{\pgfqpoint{1.616027in}{2.899626in}}%
\pgfpathlineto{\pgfqpoint{1.616248in}{2.899626in}}%
\pgfpathlineto{\pgfqpoint{1.616267in}{2.899920in}}%
\pgfpathlineto{\pgfqpoint{1.616442in}{2.899920in}}%
\pgfpathlineto{\pgfqpoint{1.616512in}{2.900215in}}%
\pgfpathlineto{\pgfqpoint{1.616673in}{2.900215in}}%
\pgfpathlineto{\pgfqpoint{1.616776in}{2.900658in}}%
\pgfpathlineto{\pgfqpoint{1.616833in}{2.900658in}}%
\pgfpathlineto{\pgfqpoint{1.616856in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{1.617083in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{2.901395in}}%
\pgfpathlineto{\pgfqpoint{1.617295in}{2.901395in}}%
\pgfpathlineto{\pgfqpoint{1.617342in}{2.901837in}}%
\pgfpathlineto{\pgfqpoint{1.617578in}{2.901837in}}%
\pgfpathlineto{\pgfqpoint{1.617578in}{2.901984in}}%
\pgfpathlineto{\pgfqpoint{1.617870in}{2.901984in}}%
\pgfpathlineto{\pgfqpoint{1.617870in}{2.902132in}}%
\pgfpathlineto{\pgfqpoint{1.618044in}{2.902132in}}%
\pgfpathlineto{\pgfqpoint{1.618044in}{2.902279in}}%
\pgfpathlineto{\pgfqpoint{1.618530in}{2.902279in}}%
\pgfpathlineto{\pgfqpoint{1.618624in}{2.902574in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{2.902574in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{2.902721in}}%
\pgfpathlineto{\pgfqpoint{1.618902in}{2.902721in}}%
\pgfpathlineto{\pgfqpoint{1.618982in}{2.903016in}}%
\pgfpathlineto{\pgfqpoint{1.619161in}{2.903016in}}%
\pgfpathlineto{\pgfqpoint{1.619255in}{2.903458in}}%
\pgfpathlineto{\pgfqpoint{1.619529in}{2.903458in}}%
\pgfpathlineto{\pgfqpoint{1.619623in}{2.903753in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{2.903753in}}%
\pgfpathlineto{\pgfqpoint{1.619783in}{2.904195in}}%
\pgfpathlineto{\pgfqpoint{1.619840in}{2.904195in}}%
\pgfpathlineto{\pgfqpoint{1.619840in}{2.904343in}}%
\pgfpathlineto{\pgfqpoint{1.620033in}{2.904343in}}%
\pgfpathlineto{\pgfqpoint{1.620142in}{2.904932in}}%
\pgfpathlineto{\pgfqpoint{1.620490in}{2.904932in}}%
\pgfpathlineto{\pgfqpoint{1.620528in}{2.905375in}}%
\pgfpathlineto{\pgfqpoint{1.620698in}{2.905375in}}%
\pgfpathlineto{\pgfqpoint{1.620754in}{2.905669in}}%
\pgfpathlineto{\pgfqpoint{1.620905in}{2.905669in}}%
\pgfpathlineto{\pgfqpoint{1.620995in}{2.906112in}}%
\pgfpathlineto{\pgfqpoint{1.621051in}{2.906112in}}%
\pgfpathlineto{\pgfqpoint{1.621051in}{2.906259in}}%
\pgfpathlineto{\pgfqpoint{1.621419in}{2.906259in}}%
\pgfpathlineto{\pgfqpoint{1.621556in}{2.906554in}}%
\pgfpathlineto{\pgfqpoint{1.622032in}{2.906554in}}%
\pgfpathlineto{\pgfqpoint{1.622168in}{2.906849in}}%
\pgfpathlineto{\pgfqpoint{1.622211in}{2.906849in}}%
\pgfpathlineto{\pgfqpoint{1.622211in}{2.906996in}}%
\pgfpathlineto{\pgfqpoint{1.622541in}{2.906996in}}%
\pgfpathlineto{\pgfqpoint{1.622583in}{2.907291in}}%
\pgfpathlineto{\pgfqpoint{1.623036in}{2.907291in}}%
\pgfpathlineto{\pgfqpoint{1.623078in}{2.907733in}}%
\pgfpathlineto{\pgfqpoint{1.623733in}{2.907733in}}%
\pgfpathlineto{\pgfqpoint{1.623733in}{2.907881in}}%
\pgfpathlineto{\pgfqpoint{1.624275in}{2.907881in}}%
\pgfpathlineto{\pgfqpoint{1.624369in}{2.908618in}}%
\pgfpathlineto{\pgfqpoint{1.624610in}{2.908618in}}%
\pgfpathlineto{\pgfqpoint{1.624723in}{2.908912in}}%
\pgfpathlineto{\pgfqpoint{1.624803in}{2.908912in}}%
\pgfpathlineto{\pgfqpoint{1.624860in}{2.909207in}}%
\pgfpathlineto{\pgfqpoint{1.625001in}{2.909207in}}%
\pgfpathlineto{\pgfqpoint{1.625138in}{2.909649in}}%
\pgfpathlineto{\pgfqpoint{1.625439in}{2.909649in}}%
\pgfpathlineto{\pgfqpoint{1.625439in}{2.909797in}}%
\pgfpathlineto{\pgfqpoint{1.625647in}{2.909797in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{2.910092in}}%
\pgfpathlineto{\pgfqpoint{1.625944in}{2.910092in}}%
\pgfpathlineto{\pgfqpoint{1.625963in}{2.910386in}}%
\pgfpathlineto{\pgfqpoint{1.626335in}{2.910386in}}%
\pgfpathlineto{\pgfqpoint{1.626462in}{2.910829in}}%
\pgfpathlineto{\pgfqpoint{1.626528in}{2.910829in}}%
\pgfpathlineto{\pgfqpoint{1.626618in}{2.911123in}}%
\pgfpathlineto{\pgfqpoint{1.626886in}{2.911123in}}%
\pgfpathlineto{\pgfqpoint{1.626886in}{2.911271in}}%
\pgfpathlineto{\pgfqpoint{1.627080in}{2.911271in}}%
\pgfpathlineto{\pgfqpoint{1.627080in}{2.911418in}}%
\pgfpathlineto{\pgfqpoint{1.627311in}{2.911418in}}%
\pgfpathlineto{\pgfqpoint{1.627410in}{2.912008in}}%
\pgfpathlineto{\pgfqpoint{1.627513in}{2.912008in}}%
\pgfpathlineto{\pgfqpoint{1.627513in}{2.912155in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{2.912155in}}%
\pgfpathlineto{\pgfqpoint{1.628051in}{2.912450in}}%
\pgfpathlineto{\pgfqpoint{1.628225in}{2.912450in}}%
\pgfpathlineto{\pgfqpoint{1.628225in}{2.912598in}}%
\pgfpathlineto{\pgfqpoint{1.628470in}{2.912598in}}%
\pgfpathlineto{\pgfqpoint{1.628508in}{2.912892in}}%
\pgfpathlineto{\pgfqpoint{1.628626in}{2.912892in}}%
\pgfpathlineto{\pgfqpoint{1.628725in}{2.913187in}}%
\pgfpathlineto{\pgfqpoint{1.628791in}{2.913187in}}%
\pgfpathlineto{\pgfqpoint{1.628880in}{2.913482in}}%
\pgfpathlineto{\pgfqpoint{1.629446in}{2.913482in}}%
\pgfpathlineto{\pgfqpoint{1.629545in}{2.913777in}}%
\pgfpathlineto{\pgfqpoint{1.629846in}{2.913777in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{2.914072in}}%
\pgfpathlineto{\pgfqpoint{1.630101in}{2.914072in}}%
\pgfpathlineto{\pgfqpoint{1.630167in}{2.914366in}}%
\pgfpathlineto{\pgfqpoint{1.630266in}{2.914366in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{2.914661in}}%
\pgfpathlineto{\pgfqpoint{1.630756in}{2.914661in}}%
\pgfpathlineto{\pgfqpoint{1.630756in}{2.914809in}}%
\pgfpathlineto{\pgfqpoint{1.630926in}{2.914809in}}%
\pgfpathlineto{\pgfqpoint{1.630926in}{2.914956in}}%
\pgfpathlineto{\pgfqpoint{1.631166in}{2.914956in}}%
\pgfpathlineto{\pgfqpoint{1.631246in}{2.915251in}}%
\pgfpathlineto{\pgfqpoint{1.631416in}{2.915251in}}%
\pgfpathlineto{\pgfqpoint{1.631477in}{2.915546in}}%
\pgfpathlineto{\pgfqpoint{1.631916in}{2.915546in}}%
\pgfpathlineto{\pgfqpoint{1.631916in}{2.915693in}}%
\pgfpathlineto{\pgfqpoint{1.632231in}{2.915693in}}%
\pgfpathlineto{\pgfqpoint{1.632231in}{2.915841in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{2.915841in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{2.915988in}}%
\pgfpathlineto{\pgfqpoint{1.632575in}{2.915988in}}%
\pgfpathlineto{\pgfqpoint{1.632712in}{2.916283in}}%
\pgfpathlineto{\pgfqpoint{1.632717in}{2.916283in}}%
\pgfpathlineto{\pgfqpoint{1.632825in}{2.916578in}}%
\pgfpathlineto{\pgfqpoint{1.632934in}{2.916578in}}%
\pgfpathlineto{\pgfqpoint{1.632934in}{2.916725in}}%
\pgfpathlineto{\pgfqpoint{1.633198in}{2.916725in}}%
\pgfpathlineto{\pgfqpoint{1.633278in}{2.917020in}}%
\pgfpathlineto{\pgfqpoint{1.633353in}{2.917020in}}%
\pgfpathlineto{\pgfqpoint{1.633452in}{2.917315in}}%
\pgfpathlineto{\pgfqpoint{1.633594in}{2.917315in}}%
\pgfpathlineto{\pgfqpoint{1.633594in}{2.917462in}}%
\pgfpathlineto{\pgfqpoint{1.633839in}{2.917462in}}%
\pgfpathlineto{\pgfqpoint{1.633923in}{2.917757in}}%
\pgfpathlineto{\pgfqpoint{1.634418in}{2.917757in}}%
\pgfpathlineto{\pgfqpoint{1.634522in}{2.918052in}}%
\pgfpathlineto{\pgfqpoint{1.634706in}{2.918052in}}%
\pgfpathlineto{\pgfqpoint{1.634706in}{2.918199in}}%
\pgfpathlineto{\pgfqpoint{1.635154in}{2.918199in}}%
\pgfpathlineto{\pgfqpoint{1.635154in}{2.918346in}}%
\pgfpathlineto{\pgfqpoint{1.635399in}{2.918346in}}%
\pgfpathlineto{\pgfqpoint{1.635441in}{2.918641in}}%
\pgfpathlineto{\pgfqpoint{1.635634in}{2.918641in}}%
\pgfpathlineto{\pgfqpoint{1.635715in}{2.918936in}}%
\pgfpathlineto{\pgfqpoint{1.635917in}{2.918936in}}%
\pgfpathlineto{\pgfqpoint{1.636030in}{2.919378in}}%
\pgfpathlineto{\pgfqpoint{1.636384in}{2.919378in}}%
\pgfpathlineto{\pgfqpoint{1.636412in}{2.919673in}}%
\pgfpathlineto{\pgfqpoint{1.636756in}{2.919673in}}%
\pgfpathlineto{\pgfqpoint{1.636841in}{2.919968in}}%
\pgfpathlineto{\pgfqpoint{1.637232in}{2.919968in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{2.920263in}}%
\pgfpathlineto{\pgfqpoint{1.637454in}{2.920263in}}%
\pgfpathlineto{\pgfqpoint{1.637454in}{2.920410in}}%
\pgfpathlineto{\pgfqpoint{1.637779in}{2.920410in}}%
\pgfpathlineto{\pgfqpoint{1.637779in}{2.920558in}}%
\pgfpathlineto{\pgfqpoint{1.637986in}{2.920558in}}%
\pgfpathlineto{\pgfqpoint{1.638123in}{2.921147in}}%
\pgfpathlineto{\pgfqpoint{1.638128in}{2.921147in}}%
\pgfpathlineto{\pgfqpoint{1.638255in}{2.921737in}}%
\pgfpathlineto{\pgfqpoint{1.638274in}{2.921737in}}%
\pgfpathlineto{\pgfqpoint{1.638274in}{2.921884in}}%
\pgfpathlineto{\pgfqpoint{1.638764in}{2.921884in}}%
\pgfpathlineto{\pgfqpoint{1.638764in}{2.922032in}}%
\pgfpathlineto{\pgfqpoint{1.638943in}{2.922032in}}%
\pgfpathlineto{\pgfqpoint{1.638957in}{2.922326in}}%
\pgfpathlineto{\pgfqpoint{1.639141in}{2.922326in}}%
\pgfpathlineto{\pgfqpoint{1.639141in}{2.922474in}}%
\pgfpathlineto{\pgfqpoint{1.639358in}{2.922474in}}%
\pgfpathlineto{\pgfqpoint{1.639462in}{2.922769in}}%
\pgfpathlineto{\pgfqpoint{1.639542in}{2.922769in}}%
\pgfpathlineto{\pgfqpoint{1.639542in}{2.922916in}}%
\pgfpathlineto{\pgfqpoint{1.639740in}{2.922916in}}%
\pgfpathlineto{\pgfqpoint{1.639740in}{2.923064in}}%
\pgfpathlineto{\pgfqpoint{1.639942in}{2.923064in}}%
\pgfpathlineto{\pgfqpoint{1.639966in}{2.923358in}}%
\pgfpathlineto{\pgfqpoint{1.640117in}{2.923358in}}%
\pgfpathlineto{\pgfqpoint{1.640221in}{2.923948in}}%
\pgfpathlineto{\pgfqpoint{1.640456in}{2.923948in}}%
\pgfpathlineto{\pgfqpoint{1.640546in}{2.924243in}}%
\pgfpathlineto{\pgfqpoint{1.640904in}{2.924243in}}%
\pgfpathlineto{\pgfqpoint{1.640989in}{2.924685in}}%
\pgfpathlineto{\pgfqpoint{1.641206in}{2.924685in}}%
\pgfpathlineto{\pgfqpoint{1.641206in}{2.924832in}}%
\pgfpathlineto{\pgfqpoint{1.641578in}{2.924832in}}%
\pgfpathlineto{\pgfqpoint{1.641578in}{2.924980in}}%
\pgfpathlineto{\pgfqpoint{1.641781in}{2.924980in}}%
\pgfpathlineto{\pgfqpoint{1.641917in}{2.925569in}}%
\pgfpathlineto{\pgfqpoint{1.642096in}{2.925569in}}%
\pgfpathlineto{\pgfqpoint{1.642096in}{2.925717in}}%
\pgfpathlineto{\pgfqpoint{1.642257in}{2.925717in}}%
\pgfpathlineto{\pgfqpoint{1.642299in}{2.926012in}}%
\pgfpathlineto{\pgfqpoint{1.642506in}{2.926012in}}%
\pgfpathlineto{\pgfqpoint{1.642615in}{2.926454in}}%
\pgfpathlineto{\pgfqpoint{1.642728in}{2.926454in}}%
\pgfpathlineto{\pgfqpoint{1.642851in}{2.926749in}}%
\pgfpathlineto{\pgfqpoint{1.642945in}{2.926749in}}%
\pgfpathlineto{\pgfqpoint{1.642945in}{2.926896in}}%
\pgfpathlineto{\pgfqpoint{1.643449in}{2.926896in}}%
\pgfpathlineto{\pgfqpoint{1.643449in}{2.927044in}}%
\pgfpathlineto{\pgfqpoint{1.643619in}{2.927044in}}%
\pgfpathlineto{\pgfqpoint{1.643619in}{2.927191in}}%
\pgfpathlineto{\pgfqpoint{1.643855in}{2.927191in}}%
\pgfpathlineto{\pgfqpoint{1.643855in}{2.927338in}}%
\pgfpathlineto{\pgfqpoint{1.644038in}{2.927338in}}%
\pgfpathlineto{\pgfqpoint{1.644067in}{2.927633in}}%
\pgfpathlineto{\pgfqpoint{1.644189in}{2.927633in}}%
\pgfpathlineto{\pgfqpoint{1.644236in}{2.927928in}}%
\pgfpathlineto{\pgfqpoint{1.644340in}{2.927928in}}%
\pgfpathlineto{\pgfqpoint{1.644340in}{2.928075in}}%
\pgfpathlineto{\pgfqpoint{1.644524in}{2.928075in}}%
\pgfpathlineto{\pgfqpoint{1.644637in}{2.928370in}}%
\pgfpathlineto{\pgfqpoint{1.644675in}{2.928370in}}%
\pgfpathlineto{\pgfqpoint{1.644675in}{2.928518in}}%
\pgfpathlineto{\pgfqpoint{1.644840in}{2.928518in}}%
\pgfpathlineto{\pgfqpoint{1.644887in}{2.928812in}}%
\pgfpathlineto{\pgfqpoint{1.644981in}{2.928812in}}%
\pgfpathlineto{\pgfqpoint{1.644981in}{2.928960in}}%
\pgfpathlineto{\pgfqpoint{1.645226in}{2.928960in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{2.929255in}}%
\pgfpathlineto{\pgfqpoint{1.645641in}{2.929255in}}%
\pgfpathlineto{\pgfqpoint{1.645763in}{2.929549in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{2.929549in}}%
\pgfpathlineto{\pgfqpoint{1.645867in}{2.929992in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{2.929992in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{2.930139in}}%
\pgfpathlineto{\pgfqpoint{1.646452in}{2.930139in}}%
\pgfpathlineto{\pgfqpoint{1.646574in}{2.930581in}}%
\pgfpathlineto{\pgfqpoint{1.646994in}{2.930581in}}%
\pgfpathlineto{\pgfqpoint{1.646994in}{2.930729in}}%
\pgfpathlineto{\pgfqpoint{1.647220in}{2.930729in}}%
\pgfpathlineto{\pgfqpoint{1.647220in}{2.930876in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{2.930876in}}%
\pgfpathlineto{\pgfqpoint{1.647380in}{2.931171in}}%
\pgfpathlineto{\pgfqpoint{1.647569in}{2.931171in}}%
\pgfpathlineto{\pgfqpoint{1.647583in}{2.931466in}}%
\pgfpathlineto{\pgfqpoint{1.647809in}{2.931466in}}%
\pgfpathlineto{\pgfqpoint{1.647899in}{2.931908in}}%
\pgfpathlineto{\pgfqpoint{1.648205in}{2.931908in}}%
\pgfpathlineto{\pgfqpoint{1.648205in}{2.932055in}}%
\pgfpathlineto{\pgfqpoint{1.648478in}{2.932055in}}%
\pgfpathlineto{\pgfqpoint{1.648587in}{2.932350in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{2.932350in}}%
\pgfpathlineto{\pgfqpoint{1.648723in}{2.932792in}}%
\pgfpathlineto{\pgfqpoint{1.648879in}{2.932792in}}%
\pgfpathlineto{\pgfqpoint{1.648879in}{2.932940in}}%
\pgfpathlineto{\pgfqpoint{1.649115in}{2.932940in}}%
\pgfpathlineto{\pgfqpoint{1.649185in}{2.933235in}}%
\pgfpathlineto{\pgfqpoint{1.649374in}{2.933235in}}%
\pgfpathlineto{\pgfqpoint{1.649445in}{2.933530in}}%
\pgfpathlineto{\pgfqpoint{1.649727in}{2.933530in}}%
\pgfpathlineto{\pgfqpoint{1.649850in}{2.933824in}}%
\pgfpathlineto{\pgfqpoint{1.650156in}{2.933824in}}%
\pgfpathlineto{\pgfqpoint{1.650236in}{2.934267in}}%
\pgfpathlineto{\pgfqpoint{1.650463in}{2.934267in}}%
\pgfpathlineto{\pgfqpoint{1.650547in}{2.934561in}}%
\pgfpathlineto{\pgfqpoint{1.650750in}{2.934561in}}%
\pgfpathlineto{\pgfqpoint{1.650868in}{2.935004in}}%
\pgfpathlineto{\pgfqpoint{1.650915in}{2.935004in}}%
\pgfpathlineto{\pgfqpoint{1.650915in}{2.935151in}}%
\pgfpathlineto{\pgfqpoint{1.651090in}{2.935151in}}%
\pgfpathlineto{\pgfqpoint{1.651174in}{2.935446in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{2.935446in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{2.935593in}}%
\pgfpathlineto{\pgfqpoint{1.651660in}{2.935593in}}%
\pgfpathlineto{\pgfqpoint{1.651707in}{2.935888in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{2.935888in}}%
\pgfpathlineto{\pgfqpoint{1.652108in}{2.936035in}}%
\pgfpathlineto{\pgfqpoint{1.652390in}{2.936035in}}%
\pgfpathlineto{\pgfqpoint{1.652522in}{2.936478in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{2.936478in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{2.936625in}}%
\pgfpathlineto{\pgfqpoint{1.652914in}{2.936625in}}%
\pgfpathlineto{\pgfqpoint{1.652989in}{2.936920in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{2.936920in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{2.937067in}}%
\pgfpathlineto{\pgfqpoint{1.653701in}{2.937067in}}%
\pgfpathlineto{\pgfqpoint{1.653809in}{2.937362in}}%
\pgfpathlineto{\pgfqpoint{1.654153in}{2.937362in}}%
\pgfpathlineto{\pgfqpoint{1.654196in}{2.937657in}}%
\pgfpathlineto{\pgfqpoint{1.654309in}{2.937657in}}%
\pgfpathlineto{\pgfqpoint{1.654436in}{2.937952in}}%
\pgfpathlineto{\pgfqpoint{1.654483in}{2.937952in}}%
\pgfpathlineto{\pgfqpoint{1.654493in}{2.938247in}}%
\pgfpathlineto{\pgfqpoint{1.654653in}{2.938247in}}%
\pgfpathlineto{\pgfqpoint{1.654686in}{2.938541in}}%
\pgfpathlineto{\pgfqpoint{1.654827in}{2.938541in}}%
\pgfpathlineto{\pgfqpoint{1.654827in}{2.938836in}}%
\pgfpathlineto{\pgfqpoint{1.655086in}{2.938836in}}%
\pgfpathlineto{\pgfqpoint{1.655209in}{2.939131in}}%
\pgfpathlineto{\pgfqpoint{1.655676in}{2.939131in}}%
\pgfpathlineto{\pgfqpoint{1.655765in}{2.939573in}}%
\pgfpathlineto{\pgfqpoint{1.655921in}{2.939573in}}%
\pgfpathlineto{\pgfqpoint{1.656006in}{2.940015in}}%
\pgfpathlineto{\pgfqpoint{1.656241in}{2.940015in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{2.940458in}}%
\pgfpathlineto{\pgfqpoint{1.656387in}{2.940458in}}%
\pgfpathlineto{\pgfqpoint{1.656387in}{2.940605in}}%
\pgfpathlineto{\pgfqpoint{1.656680in}{2.940605in}}%
\pgfpathlineto{\pgfqpoint{1.656727in}{2.940900in}}%
\pgfpathlineto{\pgfqpoint{1.657132in}{2.940900in}}%
\pgfpathlineto{\pgfqpoint{1.657132in}{2.941047in}}%
\pgfpathlineto{\pgfqpoint{1.657358in}{2.941047in}}%
\pgfpathlineto{\pgfqpoint{1.657358in}{2.941195in}}%
\pgfpathlineto{\pgfqpoint{1.657613in}{2.941195in}}%
\pgfpathlineto{\pgfqpoint{1.657613in}{2.941342in}}%
\pgfpathlineto{\pgfqpoint{1.657910in}{2.941342in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{2.941784in}}%
\pgfpathlineto{\pgfqpoint{1.658202in}{2.941784in}}%
\pgfpathlineto{\pgfqpoint{1.658202in}{2.941932in}}%
\pgfpathlineto{\pgfqpoint{1.658343in}{2.941932in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{2.942227in}}%
\pgfpathlineto{\pgfqpoint{1.658579in}{2.942227in}}%
\pgfpathlineto{\pgfqpoint{1.658650in}{2.942521in}}%
\pgfpathlineto{\pgfqpoint{1.658720in}{2.942521in}}%
\pgfpathlineto{\pgfqpoint{1.658796in}{2.942816in}}%
\pgfpathlineto{\pgfqpoint{1.659050in}{2.942816in}}%
\pgfpathlineto{\pgfqpoint{1.659173in}{2.943258in}}%
\pgfpathlineto{\pgfqpoint{1.659734in}{2.943258in}}%
\pgfpathlineto{\pgfqpoint{1.659809in}{2.943848in}}%
\pgfpathlineto{\pgfqpoint{1.660054in}{2.943848in}}%
\pgfpathlineto{\pgfqpoint{1.660101in}{2.944143in}}%
\pgfpathlineto{\pgfqpoint{1.660323in}{2.944143in}}%
\pgfpathlineto{\pgfqpoint{1.660342in}{2.944585in}}%
\pgfpathlineto{\pgfqpoint{1.660686in}{2.944585in}}%
\pgfpathlineto{\pgfqpoint{1.660686in}{2.944733in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{2.944733in}}%
\pgfpathlineto{\pgfqpoint{1.661044in}{2.945322in}}%
\pgfpathlineto{\pgfqpoint{1.661091in}{2.945322in}}%
\pgfpathlineto{\pgfqpoint{1.661171in}{2.945617in}}%
\pgfpathlineto{\pgfqpoint{1.661252in}{2.945617in}}%
\pgfpathlineto{\pgfqpoint{1.661379in}{2.945912in}}%
\pgfpathlineto{\pgfqpoint{1.661464in}{2.945912in}}%
\pgfpathlineto{\pgfqpoint{1.661567in}{2.946207in}}%
\pgfpathlineto{\pgfqpoint{1.661638in}{2.946207in}}%
\pgfpathlineto{\pgfqpoint{1.661643in}{2.946501in}}%
\pgfpathlineto{\pgfqpoint{1.661794in}{2.946501in}}%
\pgfpathlineto{\pgfqpoint{1.661836in}{2.946796in}}%
\pgfpathlineto{\pgfqpoint{1.662086in}{2.946796in}}%
\pgfpathlineto{\pgfqpoint{1.662147in}{2.947386in}}%
\pgfpathlineto{\pgfqpoint{1.662260in}{2.947386in}}%
\pgfpathlineto{\pgfqpoint{1.662378in}{2.947828in}}%
\pgfpathlineto{\pgfqpoint{1.662416in}{2.947828in}}%
\pgfpathlineto{\pgfqpoint{1.662486in}{2.948418in}}%
\pgfpathlineto{\pgfqpoint{1.662750in}{2.948418in}}%
\pgfpathlineto{\pgfqpoint{1.662750in}{2.948565in}}%
\pgfpathlineto{\pgfqpoint{1.663250in}{2.948565in}}%
\pgfpathlineto{\pgfqpoint{1.663259in}{2.948860in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{2.948860in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{2.949007in}}%
\pgfpathlineto{\pgfqpoint{1.664141in}{2.949007in}}%
\pgfpathlineto{\pgfqpoint{1.664263in}{2.949450in}}%
\pgfpathlineto{\pgfqpoint{1.664339in}{2.949450in}}%
\pgfpathlineto{\pgfqpoint{1.664475in}{2.950039in}}%
\pgfpathlineto{\pgfqpoint{1.664952in}{2.950039in}}%
\pgfpathlineto{\pgfqpoint{1.664952in}{2.950187in}}%
\pgfpathlineto{\pgfqpoint{1.665149in}{2.950187in}}%
\pgfpathlineto{\pgfqpoint{1.665220in}{2.950629in}}%
\pgfpathlineto{\pgfqpoint{1.665300in}{2.950629in}}%
\pgfpathlineto{\pgfqpoint{1.665314in}{2.950924in}}%
\pgfpathlineto{\pgfqpoint{1.665555in}{2.950924in}}%
\pgfpathlineto{\pgfqpoint{1.665564in}{2.951218in}}%
\pgfpathlineto{\pgfqpoint{1.665734in}{2.951218in}}%
\pgfpathlineto{\pgfqpoint{1.665758in}{2.951513in}}%
\pgfpathlineto{\pgfqpoint{1.665908in}{2.951513in}}%
\pgfpathlineto{\pgfqpoint{1.665908in}{2.951661in}}%
\pgfpathlineto{\pgfqpoint{1.666172in}{2.951661in}}%
\pgfpathlineto{\pgfqpoint{1.666172in}{2.951808in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{2.951808in}}%
\pgfpathlineto{\pgfqpoint{1.666366in}{2.952103in}}%
\pgfpathlineto{\pgfqpoint{1.666700in}{2.952103in}}%
\pgfpathlineto{\pgfqpoint{1.666700in}{2.952250in}}%
\pgfpathlineto{\pgfqpoint{1.667044in}{2.952250in}}%
\pgfpathlineto{\pgfqpoint{1.667082in}{2.952545in}}%
\pgfpathlineto{\pgfqpoint{1.667365in}{2.952545in}}%
\pgfpathlineto{\pgfqpoint{1.667384in}{2.952840in}}%
\pgfpathlineto{\pgfqpoint{1.667949in}{2.952840in}}%
\pgfpathlineto{\pgfqpoint{1.668020in}{2.953135in}}%
\pgfpathlineto{\pgfqpoint{1.668133in}{2.953135in}}%
\pgfpathlineto{\pgfqpoint{1.668227in}{2.953430in}}%
\pgfpathlineto{\pgfqpoint{1.668562in}{2.953430in}}%
\pgfpathlineto{\pgfqpoint{1.668684in}{2.954019in}}%
\pgfpathlineto{\pgfqpoint{1.668717in}{2.954019in}}%
\pgfpathlineto{\pgfqpoint{1.668765in}{2.954314in}}%
\pgfpathlineto{\pgfqpoint{1.669302in}{2.954314in}}%
\pgfpathlineto{\pgfqpoint{1.669302in}{2.954461in}}%
\pgfpathlineto{\pgfqpoint{1.669462in}{2.954461in}}%
\pgfpathlineto{\pgfqpoint{1.669462in}{2.954609in}}%
\pgfpathlineto{\pgfqpoint{1.669674in}{2.954609in}}%
\pgfpathlineto{\pgfqpoint{1.669698in}{2.954904in}}%
\pgfpathlineto{\pgfqpoint{1.670179in}{2.954904in}}%
\pgfpathlineto{\pgfqpoint{1.670282in}{2.955346in}}%
\pgfpathlineto{\pgfqpoint{1.670348in}{2.955346in}}%
\pgfpathlineto{\pgfqpoint{1.670438in}{2.955641in}}%
\pgfpathlineto{\pgfqpoint{1.670523in}{2.955641in}}%
\pgfpathlineto{\pgfqpoint{1.670579in}{2.955936in}}%
\pgfpathlineto{\pgfqpoint{1.670716in}{2.955936in}}%
\pgfpathlineto{\pgfqpoint{1.670853in}{2.956525in}}%
\pgfpathlineto{\pgfqpoint{1.670975in}{2.956525in}}%
\pgfpathlineto{\pgfqpoint{1.670975in}{2.956673in}}%
\pgfpathlineto{\pgfqpoint{1.671126in}{2.956673in}}%
\pgfpathlineto{\pgfqpoint{1.671140in}{2.957115in}}%
\pgfpathlineto{\pgfqpoint{1.671371in}{2.957115in}}%
\pgfpathlineto{\pgfqpoint{1.671371in}{2.957262in}}%
\pgfpathlineto{\pgfqpoint{1.671536in}{2.957262in}}%
\pgfpathlineto{\pgfqpoint{1.671673in}{2.957557in}}%
\pgfpathlineto{\pgfqpoint{1.671682in}{2.957557in}}%
\pgfpathlineto{\pgfqpoint{1.671682in}{2.957704in}}%
\pgfpathlineto{\pgfqpoint{1.672083in}{2.957704in}}%
\pgfpathlineto{\pgfqpoint{1.672149in}{2.958294in}}%
\pgfpathlineto{\pgfqpoint{1.672286in}{2.958294in}}%
\pgfpathlineto{\pgfqpoint{1.672286in}{2.958441in}}%
\pgfpathlineto{\pgfqpoint{1.672441in}{2.958441in}}%
\pgfpathlineto{\pgfqpoint{1.672441in}{2.958589in}}%
\pgfpathlineto{\pgfqpoint{1.672587in}{2.958589in}}%
\pgfpathlineto{\pgfqpoint{1.672587in}{2.958736in}}%
\pgfpathlineto{\pgfqpoint{1.672941in}{2.958736in}}%
\pgfpathlineto{\pgfqpoint{1.673040in}{2.959031in}}%
\pgfpathlineto{\pgfqpoint{1.673289in}{2.959031in}}%
\pgfpathlineto{\pgfqpoint{1.673346in}{2.959473in}}%
\pgfpathlineto{\pgfqpoint{1.673714in}{2.959473in}}%
\pgfpathlineto{\pgfqpoint{1.673794in}{2.959916in}}%
\pgfpathlineto{\pgfqpoint{1.674242in}{2.959916in}}%
\pgfpathlineto{\pgfqpoint{1.674242in}{2.960063in}}%
\pgfpathlineto{\pgfqpoint{1.674444in}{2.960063in}}%
\pgfpathlineto{\pgfqpoint{1.674444in}{2.960210in}}%
\pgfpathlineto{\pgfqpoint{1.674628in}{2.960210in}}%
\pgfpathlineto{\pgfqpoint{1.674628in}{2.960358in}}%
\pgfpathlineto{\pgfqpoint{1.674967in}{2.960358in}}%
\pgfpathlineto{\pgfqpoint{1.675085in}{2.960800in}}%
\pgfpathlineto{\pgfqpoint{1.675109in}{2.960800in}}%
\pgfpathlineto{\pgfqpoint{1.675109in}{2.960947in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{2.960947in}}%
\pgfpathlineto{\pgfqpoint{1.675354in}{2.961095in}}%
\pgfpathlineto{\pgfqpoint{1.675552in}{2.961095in}}%
\pgfpathlineto{\pgfqpoint{1.675552in}{2.961242in}}%
\pgfpathlineto{\pgfqpoint{1.675731in}{2.961242in}}%
\pgfpathlineto{\pgfqpoint{1.675731in}{2.961390in}}%
\pgfpathlineto{\pgfqpoint{1.676014in}{2.961390in}}%
\pgfpathlineto{\pgfqpoint{1.676132in}{2.961684in}}%
\pgfpathlineto{\pgfqpoint{1.676292in}{2.961684in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{2.962274in}}%
\pgfpathlineto{\pgfqpoint{1.676608in}{2.962274in}}%
\pgfpathlineto{\pgfqpoint{1.676735in}{2.962716in}}%
\pgfpathlineto{\pgfqpoint{1.676791in}{2.962716in}}%
\pgfpathlineto{\pgfqpoint{1.676791in}{2.962864in}}%
\pgfpathlineto{\pgfqpoint{1.677041in}{2.962864in}}%
\pgfpathlineto{\pgfqpoint{1.677121in}{2.963306in}}%
\pgfpathlineto{\pgfqpoint{1.677442in}{2.963306in}}%
\pgfpathlineto{\pgfqpoint{1.677574in}{2.963601in}}%
\pgfpathlineto{\pgfqpoint{1.677876in}{2.963601in}}%
\pgfpathlineto{\pgfqpoint{1.677923in}{2.963896in}}%
\pgfpathlineto{\pgfqpoint{1.678036in}{2.963896in}}%
\pgfpathlineto{\pgfqpoint{1.678083in}{2.964190in}}%
\pgfpathlineto{\pgfqpoint{1.678460in}{2.964190in}}%
\pgfpathlineto{\pgfqpoint{1.678460in}{2.964338in}}%
\pgfpathlineto{\pgfqpoint{1.678677in}{2.964338in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{2.964633in}}%
\pgfpathlineto{\pgfqpoint{1.679158in}{2.964633in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{2.965075in}}%
\pgfpathlineto{\pgfqpoint{1.679308in}{2.965075in}}%
\pgfpathlineto{\pgfqpoint{1.679351in}{2.965370in}}%
\pgfpathlineto{\pgfqpoint{1.679492in}{2.965370in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{2.965812in}}%
\pgfpathlineto{\pgfqpoint{1.680091in}{2.965812in}}%
\pgfpathlineto{\pgfqpoint{1.680091in}{2.965959in}}%
\pgfpathlineto{\pgfqpoint{1.680251in}{2.965959in}}%
\pgfpathlineto{\pgfqpoint{1.680350in}{2.966254in}}%
\pgfpathlineto{\pgfqpoint{1.680416in}{2.966254in}}%
\pgfpathlineto{\pgfqpoint{1.680416in}{2.966401in}}%
\pgfpathlineto{\pgfqpoint{1.681015in}{2.966401in}}%
\pgfpathlineto{\pgfqpoint{1.681104in}{2.966844in}}%
\pgfpathlineto{\pgfqpoint{1.681165in}{2.966844in}}%
\pgfpathlineto{\pgfqpoint{1.681198in}{2.967139in}}%
\pgfpathlineto{\pgfqpoint{1.681335in}{2.967139in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{2.967433in}}%
\pgfpathlineto{\pgfqpoint{1.681500in}{2.967433in}}%
\pgfpathlineto{\pgfqpoint{1.681500in}{2.967581in}}%
\pgfpathlineto{\pgfqpoint{1.681736in}{2.967581in}}%
\pgfpathlineto{\pgfqpoint{1.681736in}{2.967728in}}%
\pgfpathlineto{\pgfqpoint{1.682042in}{2.967728in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{2.968023in}}%
\pgfpathlineto{\pgfqpoint{1.682301in}{2.968023in}}%
\pgfpathlineto{\pgfqpoint{1.682344in}{2.968318in}}%
\pgfpathlineto{\pgfqpoint{1.682768in}{2.968318in}}%
\pgfpathlineto{\pgfqpoint{1.682881in}{2.968907in}}%
\pgfpathlineto{\pgfqpoint{1.683004in}{2.968907in}}%
\pgfpathlineto{\pgfqpoint{1.683004in}{2.969055in}}%
\pgfpathlineto{\pgfqpoint{1.683145in}{2.969055in}}%
\pgfpathlineto{\pgfqpoint{1.683164in}{2.969350in}}%
\pgfpathlineto{\pgfqpoint{1.683395in}{2.969350in}}%
\pgfpathlineto{\pgfqpoint{1.683489in}{2.969792in}}%
\pgfpathlineto{\pgfqpoint{1.683598in}{2.969792in}}%
\pgfpathlineto{\pgfqpoint{1.683649in}{2.970234in}}%
\pgfpathlineto{\pgfqpoint{1.684036in}{2.970234in}}%
\pgfpathlineto{\pgfqpoint{1.684074in}{2.970529in}}%
\pgfpathlineto{\pgfqpoint{1.684267in}{2.970529in}}%
\pgfpathlineto{\pgfqpoint{1.684267in}{2.970676in}}%
\pgfpathlineto{\pgfqpoint{1.684526in}{2.970676in}}%
\pgfpathlineto{\pgfqpoint{1.684592in}{2.971266in}}%
\pgfpathlineto{\pgfqpoint{1.684691in}{2.971266in}}%
\pgfpathlineto{\pgfqpoint{1.684715in}{2.971561in}}%
\pgfpathlineto{\pgfqpoint{1.684913in}{2.971561in}}%
\pgfpathlineto{\pgfqpoint{1.684946in}{2.971856in}}%
\pgfpathlineto{\pgfqpoint{1.685431in}{2.971856in}}%
\pgfpathlineto{\pgfqpoint{1.685469in}{2.972150in}}%
\pgfpathlineto{\pgfqpoint{1.685610in}{2.972150in}}%
\pgfpathlineto{\pgfqpoint{1.685610in}{2.972298in}}%
\pgfpathlineto{\pgfqpoint{1.685945in}{2.972298in}}%
\pgfpathlineto{\pgfqpoint{1.686053in}{2.972740in}}%
\pgfpathlineto{\pgfqpoint{1.686567in}{2.972740in}}%
\pgfpathlineto{\pgfqpoint{1.686671in}{2.973035in}}%
\pgfpathlineto{\pgfqpoint{1.686713in}{2.973035in}}%
\pgfpathlineto{\pgfqpoint{1.686822in}{2.973330in}}%
\pgfpathlineto{\pgfqpoint{1.686855in}{2.973330in}}%
\pgfpathlineto{\pgfqpoint{1.686855in}{2.973477in}}%
\pgfpathlineto{\pgfqpoint{1.687203in}{2.973477in}}%
\pgfpathlineto{\pgfqpoint{1.687335in}{2.973919in}}%
\pgfpathlineto{\pgfqpoint{1.687364in}{2.973919in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.974214in}}%
\pgfpathlineto{\pgfqpoint{1.687580in}{2.974214in}}%
\pgfpathlineto{\pgfqpoint{1.687580in}{2.974362in}}%
\pgfpathlineto{\pgfqpoint{1.687774in}{2.974362in}}%
\pgfpathlineto{\pgfqpoint{1.687774in}{2.974509in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{2.974509in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{2.974656in}}%
\pgfpathlineto{\pgfqpoint{1.688763in}{2.974656in}}%
\pgfpathlineto{\pgfqpoint{1.688787in}{2.974951in}}%
\pgfpathlineto{\pgfqpoint{1.689107in}{2.974951in}}%
\pgfpathlineto{\pgfqpoint{1.689150in}{2.975246in}}%
\pgfpathlineto{\pgfqpoint{1.689447in}{2.975246in}}%
\pgfpathlineto{\pgfqpoint{1.689447in}{2.975393in}}%
\pgfpathlineto{\pgfqpoint{1.689852in}{2.975393in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{2.975688in}}%
\pgfpathlineto{\pgfqpoint{1.690192in}{2.975688in}}%
\pgfpathlineto{\pgfqpoint{1.690192in}{2.975836in}}%
\pgfpathlineto{\pgfqpoint{1.690394in}{2.975836in}}%
\pgfpathlineto{\pgfqpoint{1.690394in}{2.975983in}}%
\pgfpathlineto{\pgfqpoint{1.690842in}{2.975983in}}%
\pgfpathlineto{\pgfqpoint{1.690969in}{2.976425in}}%
\pgfpathlineto{\pgfqpoint{1.691012in}{2.976425in}}%
\pgfpathlineto{\pgfqpoint{1.691012in}{2.976720in}}%
\pgfpathlineto{\pgfqpoint{1.691271in}{2.976720in}}%
\pgfpathlineto{\pgfqpoint{1.691271in}{2.976867in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{2.976867in}}%
\pgfpathlineto{\pgfqpoint{1.691728in}{2.977162in}}%
\pgfpathlineto{\pgfqpoint{1.691799in}{2.977162in}}%
\pgfpathlineto{\pgfqpoint{1.691799in}{2.977310in}}%
\pgfpathlineto{\pgfqpoint{1.692181in}{2.977310in}}%
\pgfpathlineto{\pgfqpoint{1.692256in}{2.977752in}}%
\pgfpathlineto{\pgfqpoint{1.692459in}{2.977752in}}%
\pgfpathlineto{\pgfqpoint{1.692525in}{2.978047in}}%
\pgfpathlineto{\pgfqpoint{1.692619in}{2.978047in}}%
\pgfpathlineto{\pgfqpoint{1.692661in}{2.978342in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{2.978342in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{2.978489in}}%
\pgfpathlineto{\pgfqpoint{1.693387in}{2.978489in}}%
\pgfpathlineto{\pgfqpoint{1.693477in}{2.978784in}}%
\pgfpathlineto{\pgfqpoint{1.693609in}{2.978784in}}%
\pgfpathlineto{\pgfqpoint{1.693609in}{2.978931in}}%
\pgfpathlineto{\pgfqpoint{1.693774in}{2.978931in}}%
\pgfpathlineto{\pgfqpoint{1.693830in}{2.979373in}}%
\pgfpathlineto{\pgfqpoint{1.693920in}{2.979373in}}%
\pgfpathlineto{\pgfqpoint{1.694057in}{2.979816in}}%
\pgfpathlineto{\pgfqpoint{1.694075in}{2.979816in}}%
\pgfpathlineto{\pgfqpoint{1.694075in}{2.979963in}}%
\pgfpathlineto{\pgfqpoint{1.694419in}{2.979963in}}%
\pgfpathlineto{\pgfqpoint{1.694514in}{2.980405in}}%
\pgfpathlineto{\pgfqpoint{1.694820in}{2.980405in}}%
\pgfpathlineto{\pgfqpoint{1.694891in}{2.980847in}}%
\pgfpathlineto{\pgfqpoint{1.695423in}{2.980847in}}%
\pgfpathlineto{\pgfqpoint{1.695518in}{2.981290in}}%
\pgfpathlineto{\pgfqpoint{1.695876in}{2.981290in}}%
\pgfpathlineto{\pgfqpoint{1.695899in}{2.981585in}}%
\pgfpathlineto{\pgfqpoint{1.696036in}{2.981585in}}%
\pgfpathlineto{\pgfqpoint{1.696036in}{2.981732in}}%
\pgfpathlineto{\pgfqpoint{1.696291in}{2.981732in}}%
\pgfpathlineto{\pgfqpoint{1.696427in}{2.982174in}}%
\pgfpathlineto{\pgfqpoint{1.696503in}{2.982174in}}%
\pgfpathlineto{\pgfqpoint{1.696503in}{2.982322in}}%
\pgfpathlineto{\pgfqpoint{1.696705in}{2.982322in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{2.982616in}}%
\pgfpathlineto{\pgfqpoint{1.696932in}{2.982616in}}%
\pgfpathlineto{\pgfqpoint{1.696993in}{2.982911in}}%
\pgfpathlineto{\pgfqpoint{1.697257in}{2.982911in}}%
\pgfpathlineto{\pgfqpoint{1.697257in}{2.983206in}}%
\pgfpathlineto{\pgfqpoint{1.697493in}{2.983206in}}%
\pgfpathlineto{\pgfqpoint{1.697587in}{2.983501in}}%
\pgfpathlineto{\pgfqpoint{1.697733in}{2.983501in}}%
\pgfpathlineto{\pgfqpoint{1.697733in}{2.983648in}}%
\pgfpathlineto{\pgfqpoint{1.697884in}{2.983648in}}%
\pgfpathlineto{\pgfqpoint{1.698020in}{2.983943in}}%
\pgfpathlineto{\pgfqpoint{1.698185in}{2.983943in}}%
\pgfpathlineto{\pgfqpoint{1.698322in}{2.984238in}}%
\pgfpathlineto{\pgfqpoint{1.698605in}{2.984238in}}%
\pgfpathlineto{\pgfqpoint{1.698657in}{2.984533in}}%
\pgfpathlineto{\pgfqpoint{1.698746in}{2.984533in}}%
\pgfpathlineto{\pgfqpoint{1.698746in}{2.984680in}}%
\pgfpathlineto{\pgfqpoint{1.699317in}{2.984680in}}%
\pgfpathlineto{\pgfqpoint{1.699317in}{2.984827in}}%
\pgfpathlineto{\pgfqpoint{1.699604in}{2.984827in}}%
\pgfpathlineto{\pgfqpoint{1.699684in}{2.985122in}}%
\pgfpathlineto{\pgfqpoint{1.699783in}{2.985122in}}%
\pgfpathlineto{\pgfqpoint{1.699845in}{2.985417in}}%
\pgfpathlineto{\pgfqpoint{1.700047in}{2.985417in}}%
\pgfpathlineto{\pgfqpoint{1.700071in}{2.985712in}}%
\pgfpathlineto{\pgfqpoint{1.700259in}{2.985712in}}%
\pgfpathlineto{\pgfqpoint{1.700339in}{2.986302in}}%
\pgfpathlineto{\pgfqpoint{1.700566in}{2.986302in}}%
\pgfpathlineto{\pgfqpoint{1.700594in}{2.986596in}}%
\pgfpathlineto{\pgfqpoint{1.700778in}{2.986596in}}%
\pgfpathlineto{\pgfqpoint{1.700863in}{2.986891in}}%
\pgfpathlineto{\pgfqpoint{1.701263in}{2.986891in}}%
\pgfpathlineto{\pgfqpoint{1.701381in}{2.987186in}}%
\pgfpathlineto{\pgfqpoint{1.701489in}{2.987186in}}%
\pgfpathlineto{\pgfqpoint{1.701584in}{2.987481in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.987481in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{2.987628in}}%
\pgfpathlineto{\pgfqpoint{1.702036in}{2.987628in}}%
\pgfpathlineto{\pgfqpoint{1.702036in}{2.987776in}}%
\pgfpathlineto{\pgfqpoint{1.702376in}{2.987776in}}%
\pgfpathlineto{\pgfqpoint{1.702409in}{2.988070in}}%
\pgfpathlineto{\pgfqpoint{1.702602in}{2.988070in}}%
\pgfpathlineto{\pgfqpoint{1.702649in}{2.988365in}}%
\pgfpathlineto{\pgfqpoint{1.702847in}{2.988365in}}%
\pgfpathlineto{\pgfqpoint{1.702847in}{2.988513in}}%
\pgfpathlineto{\pgfqpoint{1.703007in}{2.988513in}}%
\pgfpathlineto{\pgfqpoint{1.703130in}{2.988808in}}%
\pgfpathlineto{\pgfqpoint{1.703219in}{2.988808in}}%
\pgfpathlineto{\pgfqpoint{1.703318in}{2.989102in}}%
\pgfpathlineto{\pgfqpoint{1.703417in}{2.989102in}}%
\pgfpathlineto{\pgfqpoint{1.703417in}{2.989250in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{2.989250in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{2.989397in}}%
\pgfpathlineto{\pgfqpoint{1.704120in}{2.989397in}}%
\pgfpathlineto{\pgfqpoint{1.704237in}{2.989987in}}%
\pgfpathlineto{\pgfqpoint{1.704629in}{2.989987in}}%
\pgfpathlineto{\pgfqpoint{1.704629in}{2.990134in}}%
\pgfpathlineto{\pgfqpoint{1.705006in}{2.990134in}}%
\pgfpathlineto{\pgfqpoint{1.705109in}{2.990576in}}%
\pgfpathlineto{\pgfqpoint{1.705175in}{2.990576in}}%
\pgfpathlineto{\pgfqpoint{1.705303in}{2.990871in}}%
\pgfpathlineto{\pgfqpoint{1.705369in}{2.990871in}}%
\pgfpathlineto{\pgfqpoint{1.705505in}{2.991166in}}%
\pgfpathlineto{\pgfqpoint{1.705680in}{2.991166in}}%
\pgfpathlineto{\pgfqpoint{1.705680in}{2.991313in}}%
\pgfpathlineto{\pgfqpoint{1.705878in}{2.991313in}}%
\pgfpathlineto{\pgfqpoint{1.705878in}{2.991461in}}%
\pgfpathlineto{\pgfqpoint{1.706099in}{2.991461in}}%
\pgfpathlineto{\pgfqpoint{1.706099in}{2.991608in}}%
\pgfpathlineto{\pgfqpoint{1.706410in}{2.991608in}}%
\pgfpathlineto{\pgfqpoint{1.706481in}{2.992198in}}%
\pgfpathlineto{\pgfqpoint{1.707075in}{2.992198in}}%
\pgfpathlineto{\pgfqpoint{1.707075in}{2.992345in}}%
\pgfpathlineto{\pgfqpoint{1.707325in}{2.992345in}}%
\pgfpathlineto{\pgfqpoint{1.707386in}{2.992640in}}%
\pgfpathlineto{\pgfqpoint{1.707678in}{2.992640in}}%
\pgfpathlineto{\pgfqpoint{1.707678in}{2.992788in}}%
\pgfpathlineto{\pgfqpoint{1.707994in}{2.992788in}}%
\pgfpathlineto{\pgfqpoint{1.708036in}{2.993230in}}%
\pgfpathlineto{\pgfqpoint{1.708201in}{2.993230in}}%
\pgfpathlineto{\pgfqpoint{1.708329in}{2.993819in}}%
\pgfpathlineto{\pgfqpoint{1.708390in}{2.993819in}}%
\pgfpathlineto{\pgfqpoint{1.708390in}{2.993967in}}%
\pgfpathlineto{\pgfqpoint{1.709139in}{2.993967in}}%
\pgfpathlineto{\pgfqpoint{1.709219in}{2.994409in}}%
\pgfpathlineto{\pgfqpoint{1.709700in}{2.994409in}}%
\pgfpathlineto{\pgfqpoint{1.709700in}{2.994556in}}%
\pgfpathlineto{\pgfqpoint{1.709875in}{2.994556in}}%
\pgfpathlineto{\pgfqpoint{1.709875in}{2.994704in}}%
\pgfpathlineto{\pgfqpoint{1.710176in}{2.994704in}}%
\pgfpathlineto{\pgfqpoint{1.710256in}{2.994999in}}%
\pgfpathlineto{\pgfqpoint{1.710544in}{2.994999in}}%
\pgfpathlineto{\pgfqpoint{1.710652in}{2.995293in}}%
\pgfpathlineto{\pgfqpoint{1.710695in}{2.995293in}}%
\pgfpathlineto{\pgfqpoint{1.710695in}{2.995441in}}%
\pgfpathlineto{\pgfqpoint{1.710841in}{2.995441in}}%
\pgfpathlineto{\pgfqpoint{1.710944in}{2.995736in}}%
\pgfpathlineto{\pgfqpoint{1.711058in}{2.995736in}}%
\pgfpathlineto{\pgfqpoint{1.711095in}{2.996030in}}%
\pgfpathlineto{\pgfqpoint{1.711218in}{2.996030in}}%
\pgfpathlineto{\pgfqpoint{1.711237in}{2.996325in}}%
\pgfpathlineto{\pgfqpoint{1.711411in}{2.996325in}}%
\pgfpathlineto{\pgfqpoint{1.711524in}{2.996768in}}%
\pgfpathlineto{\pgfqpoint{1.711774in}{2.996768in}}%
\pgfpathlineto{\pgfqpoint{1.711774in}{2.996915in}}%
\pgfpathlineto{\pgfqpoint{1.712090in}{2.996915in}}%
\pgfpathlineto{\pgfqpoint{1.712198in}{2.997357in}}%
\pgfpathlineto{\pgfqpoint{1.712340in}{2.997357in}}%
\pgfpathlineto{\pgfqpoint{1.712406in}{2.997799in}}%
\pgfpathlineto{\pgfqpoint{1.712674in}{2.997799in}}%
\pgfpathlineto{\pgfqpoint{1.712674in}{2.997947in}}%
\pgfpathlineto{\pgfqpoint{1.712877in}{2.997947in}}%
\pgfpathlineto{\pgfqpoint{1.712981in}{2.998389in}}%
\pgfpathlineto{\pgfqpoint{1.713056in}{2.998389in}}%
\pgfpathlineto{\pgfqpoint{1.713056in}{2.998536in}}%
\pgfpathlineto{\pgfqpoint{1.713320in}{2.998536in}}%
\pgfpathlineto{\pgfqpoint{1.713447in}{2.998831in}}%
\pgfpathlineto{\pgfqpoint{1.713650in}{2.998831in}}%
\pgfpathlineto{\pgfqpoint{1.713678in}{2.999126in}}%
\pgfpathlineto{\pgfqpoint{1.713947in}{2.999126in}}%
\pgfpathlineto{\pgfqpoint{1.713947in}{2.999273in}}%
\pgfpathlineto{\pgfqpoint{1.714192in}{2.999273in}}%
\pgfpathlineto{\pgfqpoint{1.714192in}{2.999421in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.999421in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.999568in}}%
\pgfpathlineto{\pgfqpoint{1.715106in}{2.999568in}}%
\pgfpathlineto{\pgfqpoint{1.715106in}{2.999716in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{2.999716in}}%
\pgfpathlineto{\pgfqpoint{1.715672in}{3.000011in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{3.000011in}}%
\pgfpathlineto{\pgfqpoint{1.715889in}{3.000305in}}%
\pgfpathlineto{\pgfqpoint{1.715969in}{3.000305in}}%
\pgfpathlineto{\pgfqpoint{1.716021in}{3.000600in}}%
\pgfpathlineto{\pgfqpoint{1.716238in}{3.000600in}}%
\pgfpathlineto{\pgfqpoint{1.716374in}{3.000895in}}%
\pgfpathlineto{\pgfqpoint{1.717077in}{3.000895in}}%
\pgfpathlineto{\pgfqpoint{1.717077in}{3.001042in}}%
\pgfpathlineto{\pgfqpoint{1.717265in}{3.001042in}}%
\pgfpathlineto{\pgfqpoint{1.717270in}{3.001337in}}%
\pgfpathlineto{\pgfqpoint{1.717439in}{3.001337in}}%
\pgfpathlineto{\pgfqpoint{1.717557in}{3.001632in}}%
\pgfpathlineto{\pgfqpoint{1.717802in}{3.001632in}}%
\pgfpathlineto{\pgfqpoint{1.717802in}{3.001779in}}%
\pgfpathlineto{\pgfqpoint{1.718260in}{3.001779in}}%
\pgfpathlineto{\pgfqpoint{1.718260in}{3.001927in}}%
\pgfpathlineto{\pgfqpoint{1.718448in}{3.001927in}}%
\pgfpathlineto{\pgfqpoint{1.718519in}{3.002222in}}%
\pgfpathlineto{\pgfqpoint{1.718674in}{3.002222in}}%
\pgfpathlineto{\pgfqpoint{1.718674in}{3.002369in}}%
\pgfpathlineto{\pgfqpoint{1.718910in}{3.002369in}}%
\pgfpathlineto{\pgfqpoint{1.718910in}{3.002516in}}%
\pgfpathlineto{\pgfqpoint{1.719216in}{3.002516in}}%
\pgfpathlineto{\pgfqpoint{1.719254in}{3.002811in}}%
\pgfpathlineto{\pgfqpoint{1.719414in}{3.002811in}}%
\pgfpathlineto{\pgfqpoint{1.719518in}{3.003106in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{3.003106in}}%
\pgfpathlineto{\pgfqpoint{1.719980in}{3.003253in}}%
\pgfpathlineto{\pgfqpoint{1.720220in}{3.003253in}}%
\pgfpathlineto{\pgfqpoint{1.720268in}{3.003696in}}%
\pgfpathlineto{\pgfqpoint{1.720362in}{3.003696in}}%
\pgfpathlineto{\pgfqpoint{1.720494in}{3.003991in}}%
\pgfpathlineto{\pgfqpoint{1.720583in}{3.003991in}}%
\pgfpathlineto{\pgfqpoint{1.720583in}{3.004138in}}%
\pgfpathlineto{\pgfqpoint{1.720984in}{3.004138in}}%
\pgfpathlineto{\pgfqpoint{1.721121in}{3.004433in}}%
\pgfpathlineto{\pgfqpoint{1.721172in}{3.004433in}}%
\pgfpathlineto{\pgfqpoint{1.721172in}{3.004580in}}%
\pgfpathlineto{\pgfqpoint{1.721385in}{3.004580in}}%
\pgfpathlineto{\pgfqpoint{1.721432in}{3.005022in}}%
\pgfpathlineto{\pgfqpoint{1.721559in}{3.005022in}}%
\pgfpathlineto{\pgfqpoint{1.721559in}{3.005170in}}%
\pgfpathlineto{\pgfqpoint{1.721823in}{3.005170in}}%
\pgfpathlineto{\pgfqpoint{1.721823in}{3.005317in}}%
\pgfpathlineto{\pgfqpoint{1.722162in}{3.005317in}}%
\pgfpathlineto{\pgfqpoint{1.722167in}{3.005612in}}%
\pgfpathlineto{\pgfqpoint{1.722346in}{3.005612in}}%
\pgfpathlineto{\pgfqpoint{1.722440in}{3.005907in}}%
\pgfpathlineto{\pgfqpoint{1.722751in}{3.005907in}}%
\pgfpathlineto{\pgfqpoint{1.722751in}{3.006054in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{3.006054in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{3.006202in}}%
\pgfpathlineto{\pgfqpoint{1.723180in}{3.006202in}}%
\pgfpathlineto{\pgfqpoint{1.723180in}{3.006349in}}%
\pgfpathlineto{\pgfqpoint{1.724227in}{3.006349in}}%
\pgfpathlineto{\pgfqpoint{1.724227in}{3.006496in}}%
\pgfpathlineto{\pgfqpoint{1.724458in}{3.006496in}}%
\pgfpathlineto{\pgfqpoint{1.724458in}{3.006644in}}%
\pgfpathlineto{\pgfqpoint{1.724618in}{3.006644in}}%
\pgfpathlineto{\pgfqpoint{1.724618in}{3.006791in}}%
\pgfpathlineto{\pgfqpoint{1.725377in}{3.006791in}}%
\pgfpathlineto{\pgfqpoint{1.725452in}{3.007086in}}%
\pgfpathlineto{\pgfqpoint{1.725523in}{3.007086in}}%
\pgfpathlineto{\pgfqpoint{1.725627in}{3.007381in}}%
\pgfpathlineto{\pgfqpoint{1.725924in}{3.007381in}}%
\pgfpathlineto{\pgfqpoint{1.726032in}{3.007823in}}%
\pgfpathlineto{\pgfqpoint{1.726197in}{3.007823in}}%
\pgfpathlineto{\pgfqpoint{1.726211in}{3.008118in}}%
\pgfpathlineto{\pgfqpoint{1.726678in}{3.008118in}}%
\pgfpathlineto{\pgfqpoint{1.726687in}{3.008413in}}%
\pgfpathlineto{\pgfqpoint{1.726847in}{3.008413in}}%
\pgfpathlineto{\pgfqpoint{1.726956in}{3.009002in}}%
\pgfpathlineto{\pgfqpoint{1.727239in}{3.009002in}}%
\pgfpathlineto{\pgfqpoint{1.727239in}{3.009150in}}%
\pgfpathlineto{\pgfqpoint{1.727559in}{3.009150in}}%
\pgfpathlineto{\pgfqpoint{1.727667in}{3.009739in}}%
\pgfpathlineto{\pgfqpoint{1.727913in}{3.009739in}}%
\pgfpathlineto{\pgfqpoint{1.727913in}{3.009887in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{3.009887in}}%
\pgfpathlineto{\pgfqpoint{1.728219in}{3.010182in}}%
\pgfpathlineto{\pgfqpoint{1.728299in}{3.010182in}}%
\pgfpathlineto{\pgfqpoint{1.728323in}{3.010476in}}%
\pgfpathlineto{\pgfqpoint{1.728747in}{3.010476in}}%
\pgfpathlineto{\pgfqpoint{1.728818in}{3.010771in}}%
\pgfpathlineto{\pgfqpoint{1.729279in}{3.010771in}}%
\pgfpathlineto{\pgfqpoint{1.729345in}{3.011066in}}%
\pgfpathlineto{\pgfqpoint{1.730095in}{3.011066in}}%
\pgfpathlineto{\pgfqpoint{1.730095in}{3.011214in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{3.011214in}}%
\pgfpathlineto{\pgfqpoint{1.730349in}{3.011508in}}%
\pgfpathlineto{\pgfqpoint{1.730741in}{3.011508in}}%
\pgfpathlineto{\pgfqpoint{1.730750in}{3.011803in}}%
\pgfpathlineto{\pgfqpoint{1.730976in}{3.011803in}}%
\pgfpathlineto{\pgfqpoint{1.731028in}{3.012245in}}%
\pgfpathlineto{\pgfqpoint{1.731146in}{3.012245in}}%
\pgfpathlineto{\pgfqpoint{1.731146in}{3.012393in}}%
\pgfpathlineto{\pgfqpoint{1.731509in}{3.012393in}}%
\pgfpathlineto{\pgfqpoint{1.731641in}{3.012688in}}%
\pgfpathlineto{\pgfqpoint{1.731740in}{3.012688in}}%
\pgfpathlineto{\pgfqpoint{1.731740in}{3.012835in}}%
\pgfpathlineto{\pgfqpoint{1.732074in}{3.012835in}}%
\pgfpathlineto{\pgfqpoint{1.732169in}{3.013425in}}%
\pgfpathlineto{\pgfqpoint{1.732452in}{3.013425in}}%
\pgfpathlineto{\pgfqpoint{1.732452in}{3.013572in}}%
\pgfpathlineto{\pgfqpoint{1.732617in}{3.013572in}}%
\pgfpathlineto{\pgfqpoint{1.732617in}{3.013719in}}%
\pgfpathlineto{\pgfqpoint{1.732904in}{3.013719in}}%
\pgfpathlineto{\pgfqpoint{1.732904in}{3.013867in}}%
\pgfpathlineto{\pgfqpoint{1.733064in}{3.013867in}}%
\pgfpathlineto{\pgfqpoint{1.733064in}{3.014014in}}%
\pgfpathlineto{\pgfqpoint{1.733276in}{3.014014in}}%
\pgfpathlineto{\pgfqpoint{1.733276in}{3.014162in}}%
\pgfpathlineto{\pgfqpoint{1.733913in}{3.014162in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{3.014456in}}%
\pgfpathlineto{\pgfqpoint{1.734097in}{3.014456in}}%
\pgfpathlineto{\pgfqpoint{1.734097in}{3.014604in}}%
\pgfpathlineto{\pgfqpoint{1.734370in}{3.014604in}}%
\pgfpathlineto{\pgfqpoint{1.734370in}{3.014751in}}%
\pgfpathlineto{\pgfqpoint{1.734808in}{3.014751in}}%
\pgfpathlineto{\pgfqpoint{1.734945in}{3.015341in}}%
\pgfpathlineto{\pgfqpoint{1.735006in}{3.015341in}}%
\pgfpathlineto{\pgfqpoint{1.735006in}{3.015488in}}%
\pgfpathlineto{\pgfqpoint{1.735228in}{3.015488in}}%
\pgfpathlineto{\pgfqpoint{1.735350in}{3.015931in}}%
\pgfpathlineto{\pgfqpoint{1.735694in}{3.015931in}}%
\pgfpathlineto{\pgfqpoint{1.735694in}{3.016078in}}%
\pgfpathlineto{\pgfqpoint{1.735930in}{3.016078in}}%
\pgfpathlineto{\pgfqpoint{1.735930in}{3.016225in}}%
\pgfpathlineto{\pgfqpoint{1.736439in}{3.016225in}}%
\pgfpathlineto{\pgfqpoint{1.736467in}{3.016520in}}%
\pgfpathlineto{\pgfqpoint{1.736769in}{3.016520in}}%
\pgfpathlineto{\pgfqpoint{1.736788in}{3.016815in}}%
\pgfpathlineto{\pgfqpoint{1.736962in}{3.016815in}}%
\pgfpathlineto{\pgfqpoint{1.736962in}{3.016962in}}%
\pgfpathlineto{\pgfqpoint{1.737108in}{3.016962in}}%
\pgfpathlineto{\pgfqpoint{1.737170in}{3.017257in}}%
\pgfpathlineto{\pgfqpoint{1.737278in}{3.017257in}}%
\pgfpathlineto{\pgfqpoint{1.737278in}{3.017405in}}%
\pgfpathlineto{\pgfqpoint{1.737471in}{3.017405in}}%
\pgfpathlineto{\pgfqpoint{1.737471in}{3.017552in}}%
\pgfpathlineto{\pgfqpoint{1.737646in}{3.017552in}}%
\pgfpathlineto{\pgfqpoint{1.737669in}{3.017994in}}%
\pgfpathlineto{\pgfqpoint{1.737811in}{3.017994in}}%
\pgfpathlineto{\pgfqpoint{1.737919in}{3.018584in}}%
\pgfpathlineto{\pgfqpoint{1.738084in}{3.018584in}}%
\pgfpathlineto{\pgfqpoint{1.738084in}{3.018731in}}%
\pgfpathlineto{\pgfqpoint{1.738395in}{3.018731in}}%
\pgfpathlineto{\pgfqpoint{1.738395in}{3.018879in}}%
\pgfpathlineto{\pgfqpoint{1.738668in}{3.018879in}}%
\pgfpathlineto{\pgfqpoint{1.738796in}{3.019616in}}%
\pgfpathlineto{\pgfqpoint{1.738890in}{3.019616in}}%
\pgfpathlineto{\pgfqpoint{1.738890in}{3.019763in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{3.019763in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{3.019911in}}%
\pgfpathlineto{\pgfqpoint{1.739569in}{3.019911in}}%
\pgfpathlineto{\pgfqpoint{1.739606in}{3.020205in}}%
\pgfpathlineto{\pgfqpoint{1.739795in}{3.020205in}}%
\pgfpathlineto{\pgfqpoint{1.739795in}{3.020353in}}%
\pgfpathlineto{\pgfqpoint{1.739988in}{3.020353in}}%
\pgfpathlineto{\pgfqpoint{1.740106in}{3.020648in}}%
\pgfpathlineto{\pgfqpoint{1.740596in}{3.020648in}}%
\pgfpathlineto{\pgfqpoint{1.740601in}{3.020942in}}%
\pgfpathlineto{\pgfqpoint{1.740804in}{3.020942in}}%
\pgfpathlineto{\pgfqpoint{1.740936in}{3.021385in}}%
\pgfpathlineto{\pgfqpoint{1.741181in}{3.021385in}}%
\pgfpathlineto{\pgfqpoint{1.741181in}{3.021532in}}%
\pgfpathlineto{\pgfqpoint{1.741355in}{3.021532in}}%
\pgfpathlineto{\pgfqpoint{1.741355in}{3.021679in}}%
\pgfpathlineto{\pgfqpoint{1.741511in}{3.021679in}}%
\pgfpathlineto{\pgfqpoint{1.741605in}{3.022417in}}%
\pgfpathlineto{\pgfqpoint{1.742029in}{3.022417in}}%
\pgfpathlineto{\pgfqpoint{1.742029in}{3.022564in}}%
\pgfpathlineto{\pgfqpoint{1.742364in}{3.022564in}}%
\pgfpathlineto{\pgfqpoint{1.742477in}{3.023006in}}%
\pgfpathlineto{\pgfqpoint{1.742618in}{3.023006in}}%
\pgfpathlineto{\pgfqpoint{1.742750in}{3.023301in}}%
\pgfpathlineto{\pgfqpoint{1.743165in}{3.023301in}}%
\pgfpathlineto{\pgfqpoint{1.743165in}{3.023448in}}%
\pgfpathlineto{\pgfqpoint{1.743372in}{3.023448in}}%
\pgfpathlineto{\pgfqpoint{1.743504in}{3.023743in}}%
\pgfpathlineto{\pgfqpoint{1.743519in}{3.023743in}}%
\pgfpathlineto{\pgfqpoint{1.743542in}{3.024038in}}%
\pgfpathlineto{\pgfqpoint{1.743759in}{3.024038in}}%
\pgfpathlineto{\pgfqpoint{1.743863in}{3.024333in}}%
\pgfpathlineto{\pgfqpoint{1.744004in}{3.024333in}}%
\pgfpathlineto{\pgfqpoint{1.744004in}{3.024480in}}%
\pgfpathlineto{\pgfqpoint{1.744447in}{3.024480in}}%
\pgfpathlineto{\pgfqpoint{1.744475in}{3.024775in}}%
\pgfpathlineto{\pgfqpoint{1.745055in}{3.024775in}}%
\pgfpathlineto{\pgfqpoint{1.745187in}{3.025365in}}%
\pgfpathlineto{\pgfqpoint{1.745206in}{3.025365in}}%
\pgfpathlineto{\pgfqpoint{1.745333in}{3.025660in}}%
\pgfpathlineto{\pgfqpoint{1.745380in}{3.025660in}}%
\pgfpathlineto{\pgfqpoint{1.745380in}{3.025807in}}%
\pgfpathlineto{\pgfqpoint{1.745654in}{3.025807in}}%
\pgfpathlineto{\pgfqpoint{1.745687in}{3.026102in}}%
\pgfpathlineto{\pgfqpoint{1.745828in}{3.026102in}}%
\pgfpathlineto{\pgfqpoint{1.745828in}{3.026249in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{3.026249in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{3.026397in}}%
\pgfpathlineto{\pgfqpoint{1.746304in}{3.026397in}}%
\pgfpathlineto{\pgfqpoint{1.746304in}{3.026544in}}%
\pgfpathlineto{\pgfqpoint{1.746540in}{3.026544in}}%
\pgfpathlineto{\pgfqpoint{1.746540in}{3.026691in}}%
\pgfpathlineto{\pgfqpoint{1.747068in}{3.026691in}}%
\pgfpathlineto{\pgfqpoint{1.747068in}{3.026839in}}%
\pgfpathlineto{\pgfqpoint{1.747468in}{3.026839in}}%
\pgfpathlineto{\pgfqpoint{1.747563in}{3.027134in}}%
\pgfpathlineto{\pgfqpoint{1.747803in}{3.027134in}}%
\pgfpathlineto{\pgfqpoint{1.747902in}{3.027428in}}%
\pgfpathlineto{\pgfqpoint{1.748331in}{3.027428in}}%
\pgfpathlineto{\pgfqpoint{1.748359in}{3.027723in}}%
\pgfpathlineto{\pgfqpoint{1.748609in}{3.027723in}}%
\pgfpathlineto{\pgfqpoint{1.748609in}{3.027871in}}%
\pgfpathlineto{\pgfqpoint{1.749170in}{3.027871in}}%
\pgfpathlineto{\pgfqpoint{1.749208in}{3.028313in}}%
\pgfpathlineto{\pgfqpoint{1.749698in}{3.028313in}}%
\pgfpathlineto{\pgfqpoint{1.749698in}{3.028460in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{3.028460in}}%
\pgfpathlineto{\pgfqpoint{1.749971in}{3.028755in}}%
\pgfpathlineto{\pgfqpoint{1.750188in}{3.028755in}}%
\pgfpathlineto{\pgfqpoint{1.750188in}{3.028902in}}%
\pgfpathlineto{\pgfqpoint{1.750739in}{3.028902in}}%
\pgfpathlineto{\pgfqpoint{1.750739in}{3.029050in}}%
\pgfpathlineto{\pgfqpoint{1.750947in}{3.029050in}}%
\pgfpathlineto{\pgfqpoint{1.750966in}{3.029345in}}%
\pgfpathlineto{\pgfqpoint{1.751173in}{3.029345in}}%
\pgfpathlineto{\pgfqpoint{1.751225in}{3.029640in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{3.029640in}}%
\pgfpathlineto{\pgfqpoint{1.751456in}{3.029934in}}%
\pgfpathlineto{\pgfqpoint{1.751578in}{3.029934in}}%
\pgfpathlineto{\pgfqpoint{1.751677in}{3.030229in}}%
\pgfpathlineto{\pgfqpoint{1.751790in}{3.030229in}}%
\pgfpathlineto{\pgfqpoint{1.751856in}{3.030524in}}%
\pgfpathlineto{\pgfqpoint{1.752116in}{3.030524in}}%
\pgfpathlineto{\pgfqpoint{1.752201in}{3.030819in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{3.030819in}}%
\pgfpathlineto{\pgfqpoint{1.752375in}{3.031114in}}%
\pgfpathlineto{\pgfqpoint{1.752417in}{3.031114in}}%
\pgfpathlineto{\pgfqpoint{1.752417in}{3.031261in}}%
\pgfpathlineto{\pgfqpoint{1.752587in}{3.031261in}}%
\pgfpathlineto{\pgfqpoint{1.752587in}{3.031408in}}%
\pgfpathlineto{\pgfqpoint{1.752776in}{3.031408in}}%
\pgfpathlineto{\pgfqpoint{1.752846in}{3.031851in}}%
\pgfpathlineto{\pgfqpoint{1.753101in}{3.031851in}}%
\pgfpathlineto{\pgfqpoint{1.753204in}{3.032588in}}%
\pgfpathlineto{\pgfqpoint{1.753435in}{3.032588in}}%
\pgfpathlineto{\pgfqpoint{1.753572in}{3.032882in}}%
\pgfpathlineto{\pgfqpoint{1.754152in}{3.032882in}}%
\pgfpathlineto{\pgfqpoint{1.754265in}{3.033472in}}%
\pgfpathlineto{\pgfqpoint{1.755142in}{3.033472in}}%
\pgfpathlineto{\pgfqpoint{1.755142in}{3.033620in}}%
\pgfpathlineto{\pgfqpoint{1.755297in}{3.033620in}}%
\pgfpathlineto{\pgfqpoint{1.755297in}{3.033767in}}%
\pgfpathlineto{\pgfqpoint{1.755561in}{3.033767in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{3.034209in}}%
\pgfpathlineto{\pgfqpoint{1.755740in}{3.034209in}}%
\pgfpathlineto{\pgfqpoint{1.755740in}{3.034357in}}%
\pgfpathlineto{\pgfqpoint{1.756311in}{3.034357in}}%
\pgfpathlineto{\pgfqpoint{1.756311in}{3.034504in}}%
\pgfpathlineto{\pgfqpoint{1.756480in}{3.034504in}}%
\pgfpathlineto{\pgfqpoint{1.756480in}{3.034651in}}%
\pgfpathlineto{\pgfqpoint{1.756626in}{3.034651in}}%
\pgfpathlineto{\pgfqpoint{1.756626in}{3.034799in}}%
\pgfpathlineto{\pgfqpoint{1.756796in}{3.034799in}}%
\pgfpathlineto{\pgfqpoint{1.756919in}{3.035094in}}%
\pgfpathlineto{\pgfqpoint{1.757126in}{3.035094in}}%
\pgfpathlineto{\pgfqpoint{1.757239in}{3.035388in}}%
\pgfpathlineto{\pgfqpoint{1.757489in}{3.035388in}}%
\pgfpathlineto{\pgfqpoint{1.757512in}{3.035683in}}%
\pgfpathlineto{\pgfqpoint{1.757795in}{3.035683in}}%
\pgfpathlineto{\pgfqpoint{1.757795in}{3.035831in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{3.035831in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{3.036125in}}%
\pgfpathlineto{\pgfqpoint{1.758658in}{3.036125in}}%
\pgfpathlineto{\pgfqpoint{1.758762in}{3.036420in}}%
\pgfpathlineto{\pgfqpoint{1.759002in}{3.036420in}}%
\pgfpathlineto{\pgfqpoint{1.759049in}{3.036715in}}%
\pgfpathlineto{\pgfqpoint{1.759332in}{3.036715in}}%
\pgfpathlineto{\pgfqpoint{1.759332in}{3.036863in}}%
\pgfpathlineto{\pgfqpoint{1.759718in}{3.036863in}}%
\pgfpathlineto{\pgfqpoint{1.759718in}{3.037010in}}%
\pgfpathlineto{\pgfqpoint{1.760062in}{3.037010in}}%
\pgfpathlineto{\pgfqpoint{1.760157in}{3.037600in}}%
\pgfpathlineto{\pgfqpoint{1.760623in}{3.037600in}}%
\pgfpathlineto{\pgfqpoint{1.760623in}{3.037747in}}%
\pgfpathlineto{\pgfqpoint{1.760845in}{3.037747in}}%
\pgfpathlineto{\pgfqpoint{1.760925in}{3.038042in}}%
\pgfpathlineto{\pgfqpoint{1.761203in}{3.038042in}}%
\pgfpathlineto{\pgfqpoint{1.761203in}{3.038189in}}%
\pgfpathlineto{\pgfqpoint{1.761674in}{3.038189in}}%
\pgfpathlineto{\pgfqpoint{1.761674in}{3.038337in}}%
\pgfpathlineto{\pgfqpoint{1.761863in}{3.038337in}}%
\pgfpathlineto{\pgfqpoint{1.761863in}{3.038484in}}%
\pgfpathlineto{\pgfqpoint{1.762089in}{3.038484in}}%
\pgfpathlineto{\pgfqpoint{1.762216in}{3.038779in}}%
\pgfpathlineto{\pgfqpoint{1.762410in}{3.038779in}}%
\pgfpathlineto{\pgfqpoint{1.762462in}{3.039221in}}%
\pgfpathlineto{\pgfqpoint{1.762645in}{3.039221in}}%
\pgfpathlineto{\pgfqpoint{1.762664in}{3.039516in}}%
\pgfpathlineto{\pgfqpoint{1.763079in}{3.039516in}}%
\pgfpathlineto{\pgfqpoint{1.763187in}{3.039811in}}%
\pgfpathlineto{\pgfqpoint{1.763348in}{3.039811in}}%
\pgfpathlineto{\pgfqpoint{1.763451in}{3.040105in}}%
\pgfpathlineto{\pgfqpoint{1.763560in}{3.040105in}}%
\pgfpathlineto{\pgfqpoint{1.763564in}{3.040400in}}%
\pgfpathlineto{\pgfqpoint{1.763706in}{3.040400in}}%
\pgfpathlineto{\pgfqpoint{1.763706in}{3.040548in}}%
\pgfpathlineto{\pgfqpoint{1.764111in}{3.040548in}}%
\pgfpathlineto{\pgfqpoint{1.764168in}{3.040843in}}%
\pgfpathlineto{\pgfqpoint{1.764370in}{3.040843in}}%
\pgfpathlineto{\pgfqpoint{1.764370in}{3.040990in}}%
\pgfpathlineto{\pgfqpoint{1.764790in}{3.040990in}}%
\pgfpathlineto{\pgfqpoint{1.764790in}{3.041137in}}%
\pgfpathlineto{\pgfqpoint{1.764936in}{3.041137in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{3.041432in}}%
\pgfpathlineto{\pgfqpoint{1.765167in}{3.041432in}}%
\pgfpathlineto{\pgfqpoint{1.765167in}{3.041580in}}%
\pgfpathlineto{\pgfqpoint{1.765459in}{3.041580in}}%
\pgfpathlineto{\pgfqpoint{1.765459in}{3.041727in}}%
\pgfpathlineto{\pgfqpoint{1.765601in}{3.041727in}}%
\pgfpathlineto{\pgfqpoint{1.765634in}{3.042022in}}%
\pgfpathlineto{\pgfqpoint{1.765879in}{3.042022in}}%
\pgfpathlineto{\pgfqpoint{1.765926in}{3.042317in}}%
\pgfpathlineto{\pgfqpoint{1.766473in}{3.042317in}}%
\pgfpathlineto{\pgfqpoint{1.766605in}{3.042611in}}%
\pgfpathlineto{\pgfqpoint{1.766737in}{3.042611in}}%
\pgfpathlineto{\pgfqpoint{1.766864in}{3.043201in}}%
\pgfpathlineto{\pgfqpoint{1.767170in}{3.043201in}}%
\pgfpathlineto{\pgfqpoint{1.767227in}{3.043496in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{3.043496in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{3.043643in}}%
\pgfpathlineto{\pgfqpoint{1.767835in}{3.043643in}}%
\pgfpathlineto{\pgfqpoint{1.767835in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{1.768169in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{1.768268in}{3.044233in}}%
\pgfpathlineto{\pgfqpoint{1.768565in}{3.044233in}}%
\pgfpathlineto{\pgfqpoint{1.768688in}{3.044675in}}%
\pgfpathlineto{\pgfqpoint{1.768952in}{3.044675in}}%
\pgfpathlineto{\pgfqpoint{1.768952in}{3.044823in}}%
\pgfpathlineto{\pgfqpoint{1.769112in}{3.044823in}}%
\pgfpathlineto{\pgfqpoint{1.769145in}{3.045117in}}%
\pgfpathlineto{\pgfqpoint{1.769645in}{3.045117in}}%
\pgfpathlineto{\pgfqpoint{1.769734in}{3.045412in}}%
\pgfpathlineto{\pgfqpoint{1.769885in}{3.045412in}}%
\pgfpathlineto{\pgfqpoint{1.769965in}{3.045854in}}%
\pgfpathlineto{\pgfqpoint{1.770097in}{3.045854in}}%
\pgfpathlineto{\pgfqpoint{1.770097in}{3.046002in}}%
\pgfpathlineto{\pgfqpoint{1.770399in}{3.046002in}}%
\pgfpathlineto{\pgfqpoint{1.770399in}{3.046149in}}%
\pgfpathlineto{\pgfqpoint{1.770540in}{3.046149in}}%
\pgfpathlineto{\pgfqpoint{1.770540in}{3.046297in}}%
\pgfpathlineto{\pgfqpoint{1.771026in}{3.046297in}}%
\pgfpathlineto{\pgfqpoint{1.771063in}{3.046591in}}%
\pgfpathlineto{\pgfqpoint{1.771341in}{3.046591in}}%
\pgfpathlineto{\pgfqpoint{1.771341in}{3.046739in}}%
\pgfpathlineto{\pgfqpoint{1.771563in}{3.046739in}}%
\pgfpathlineto{\pgfqpoint{1.771563in}{3.046886in}}%
\pgfpathlineto{\pgfqpoint{1.771770in}{3.046886in}}%
\pgfpathlineto{\pgfqpoint{1.771770in}{3.047034in}}%
\pgfpathlineto{\pgfqpoint{1.772006in}{3.047034in}}%
\pgfpathlineto{\pgfqpoint{1.772114in}{3.047328in}}%
\pgfpathlineto{\pgfqpoint{1.772477in}{3.047328in}}%
\pgfpathlineto{\pgfqpoint{1.772506in}{3.047918in}}%
\pgfpathlineto{\pgfqpoint{1.772770in}{3.047918in}}%
\pgfpathlineto{\pgfqpoint{1.772788in}{3.048213in}}%
\pgfpathlineto{\pgfqpoint{1.772991in}{3.048213in}}%
\pgfpathlineto{\pgfqpoint{1.773095in}{3.048803in}}%
\pgfpathlineto{\pgfqpoint{1.773326in}{3.048803in}}%
\pgfpathlineto{\pgfqpoint{1.773382in}{3.049245in}}%
\pgfpathlineto{\pgfqpoint{1.773590in}{3.049245in}}%
\pgfpathlineto{\pgfqpoint{1.773590in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{1.773844in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{1.773844in}{3.049540in}}%
\pgfpathlineto{\pgfqpoint{1.774061in}{3.049540in}}%
\pgfpathlineto{\pgfqpoint{1.774146in}{3.050129in}}%
\pgfpathlineto{\pgfqpoint{1.774240in}{3.050129in}}%
\pgfpathlineto{\pgfqpoint{1.774325in}{3.050719in}}%
\pgfpathlineto{\pgfqpoint{1.774674in}{3.050719in}}%
\pgfpathlineto{\pgfqpoint{1.774716in}{3.051014in}}%
\pgfpathlineto{\pgfqpoint{1.775173in}{3.051014in}}%
\pgfpathlineto{\pgfqpoint{1.775173in}{3.051161in}}%
\pgfpathlineto{\pgfqpoint{1.775338in}{3.051161in}}%
\pgfpathlineto{\pgfqpoint{1.775338in}{3.051308in}}%
\pgfpathlineto{\pgfqpoint{1.775522in}{3.051308in}}%
\pgfpathlineto{\pgfqpoint{1.775640in}{3.051603in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{3.051603in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{3.051751in}}%
\pgfpathlineto{\pgfqpoint{1.776418in}{3.051751in}}%
\pgfpathlineto{\pgfqpoint{1.776418in}{3.051898in}}%
\pgfpathlineto{\pgfqpoint{1.777059in}{3.051898in}}%
\pgfpathlineto{\pgfqpoint{1.777186in}{3.052193in}}%
\pgfpathlineto{\pgfqpoint{1.777200in}{3.052193in}}%
\pgfpathlineto{\pgfqpoint{1.777200in}{3.052488in}}%
\pgfpathlineto{\pgfqpoint{1.777360in}{3.052488in}}%
\pgfpathlineto{\pgfqpoint{1.777360in}{3.052635in}}%
\pgfpathlineto{\pgfqpoint{1.777761in}{3.052635in}}%
\pgfpathlineto{\pgfqpoint{1.777780in}{3.052930in}}%
\pgfpathlineto{\pgfqpoint{1.777983in}{3.052930in}}%
\pgfpathlineto{\pgfqpoint{1.777983in}{3.053077in}}%
\pgfpathlineto{\pgfqpoint{1.778138in}{3.053077in}}%
\pgfpathlineto{\pgfqpoint{1.778171in}{3.053520in}}%
\pgfpathlineto{\pgfqpoint{1.778393in}{3.053520in}}%
\pgfpathlineto{\pgfqpoint{1.778393in}{3.053667in}}%
\pgfpathlineto{\pgfqpoint{1.778567in}{3.053667in}}%
\pgfpathlineto{\pgfqpoint{1.778567in}{3.053814in}}%
\pgfpathlineto{\pgfqpoint{1.778727in}{3.053814in}}%
\pgfpathlineto{\pgfqpoint{1.778727in}{3.053962in}}%
\pgfpathlineto{\pgfqpoint{1.778930in}{3.053962in}}%
\pgfpathlineto{\pgfqpoint{1.779053in}{3.054404in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{3.054404in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{3.054551in}}%
\pgfpathlineto{\pgfqpoint{1.779552in}{3.054551in}}%
\pgfpathlineto{\pgfqpoint{1.779661in}{3.054994in}}%
\pgfpathlineto{\pgfqpoint{1.779703in}{3.054994in}}%
\pgfpathlineto{\pgfqpoint{1.779703in}{3.055141in}}%
\pgfpathlineto{\pgfqpoint{1.779868in}{3.055141in}}%
\pgfpathlineto{\pgfqpoint{1.779868in}{3.055289in}}%
\pgfpathlineto{\pgfqpoint{1.780184in}{3.055289in}}%
\pgfpathlineto{\pgfqpoint{1.780184in}{3.055436in}}%
\pgfpathlineto{\pgfqpoint{1.780504in}{3.055436in}}%
\pgfpathlineto{\pgfqpoint{1.780584in}{3.055731in}}%
\pgfpathlineto{\pgfqpoint{1.780952in}{3.055731in}}%
\pgfpathlineto{\pgfqpoint{1.781075in}{3.056026in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{3.056026in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{3.056173in}}%
\pgfpathlineto{\pgfqpoint{1.781607in}{3.056173in}}%
\pgfpathlineto{\pgfqpoint{1.781607in}{3.056468in}}%
\pgfpathlineto{\pgfqpoint{1.782102in}{3.056468in}}%
\pgfpathlineto{\pgfqpoint{1.782130in}{3.056763in}}%
\pgfpathlineto{\pgfqpoint{1.782748in}{3.056763in}}%
\pgfpathlineto{\pgfqpoint{1.782748in}{3.056910in}}%
\pgfpathlineto{\pgfqpoint{1.783012in}{3.056910in}}%
\pgfpathlineto{\pgfqpoint{1.783012in}{3.057057in}}%
\pgfpathlineto{\pgfqpoint{1.783313in}{3.057057in}}%
\pgfpathlineto{\pgfqpoint{1.783379in}{3.057500in}}%
\pgfpathlineto{\pgfqpoint{1.783488in}{3.057500in}}%
\pgfpathlineto{\pgfqpoint{1.783488in}{3.057647in}}%
\pgfpathlineto{\pgfqpoint{1.783808in}{3.057647in}}%
\pgfpathlineto{\pgfqpoint{1.783808in}{3.057794in}}%
\pgfpathlineto{\pgfqpoint{1.784068in}{3.057794in}}%
\pgfpathlineto{\pgfqpoint{1.784068in}{3.057942in}}%
\pgfpathlineto{\pgfqpoint{1.784209in}{3.057942in}}%
\pgfpathlineto{\pgfqpoint{1.784346in}{3.058531in}}%
\pgfpathlineto{\pgfqpoint{1.784355in}{3.058531in}}%
\pgfpathlineto{\pgfqpoint{1.784355in}{3.058679in}}%
\pgfpathlineto{\pgfqpoint{1.785137in}{3.058679in}}%
\pgfpathlineto{\pgfqpoint{1.785137in}{3.058826in}}%
\pgfpathlineto{\pgfqpoint{1.785397in}{3.058826in}}%
\pgfpathlineto{\pgfqpoint{1.785467in}{3.059121in}}%
\pgfpathlineto{\pgfqpoint{1.785906in}{3.059121in}}%
\pgfpathlineto{\pgfqpoint{1.785906in}{3.059269in}}%
\pgfpathlineto{\pgfqpoint{1.786094in}{3.059269in}}%
\pgfpathlineto{\pgfqpoint{1.786094in}{3.059416in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{3.059416in}}%
\pgfpathlineto{\pgfqpoint{1.786349in}{3.059711in}}%
\pgfpathlineto{\pgfqpoint{1.786584in}{3.059711in}}%
\pgfpathlineto{\pgfqpoint{1.786584in}{3.059858in}}%
\pgfpathlineto{\pgfqpoint{1.787061in}{3.059858in}}%
\pgfpathlineto{\pgfqpoint{1.787061in}{3.060006in}}%
\pgfpathlineto{\pgfqpoint{1.787485in}{3.060006in}}%
\pgfpathlineto{\pgfqpoint{1.787541in}{3.060595in}}%
\pgfpathlineto{\pgfqpoint{1.787706in}{3.060595in}}%
\pgfpathlineto{\pgfqpoint{1.787706in}{3.060743in}}%
\pgfpathlineto{\pgfqpoint{1.788201in}{3.060743in}}%
\pgfpathlineto{\pgfqpoint{1.788244in}{3.061037in}}%
\pgfpathlineto{\pgfqpoint{1.788343in}{3.061037in}}%
\pgfpathlineto{\pgfqpoint{1.788343in}{3.061185in}}%
\pgfpathlineto{\pgfqpoint{1.788781in}{3.061185in}}%
\pgfpathlineto{\pgfqpoint{1.788781in}{3.061332in}}%
\pgfpathlineto{\pgfqpoint{1.789031in}{3.061332in}}%
\pgfpathlineto{\pgfqpoint{1.789031in}{3.061480in}}%
\pgfpathlineto{\pgfqpoint{1.789328in}{3.061480in}}%
\pgfpathlineto{\pgfqpoint{1.789328in}{3.061627in}}%
\pgfpathlineto{\pgfqpoint{1.789728in}{3.061627in}}%
\pgfpathlineto{\pgfqpoint{1.789856in}{3.062069in}}%
\pgfpathlineto{\pgfqpoint{1.790487in}{3.062069in}}%
\pgfpathlineto{\pgfqpoint{1.790487in}{3.062217in}}%
\pgfpathlineto{\pgfqpoint{1.790775in}{3.062217in}}%
\pgfpathlineto{\pgfqpoint{1.790775in}{3.062364in}}%
\pgfpathlineto{\pgfqpoint{1.791105in}{3.062364in}}%
\pgfpathlineto{\pgfqpoint{1.791105in}{3.062512in}}%
\pgfpathlineto{\pgfqpoint{1.791958in}{3.062512in}}%
\pgfpathlineto{\pgfqpoint{1.792090in}{3.062806in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{3.062806in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{3.062954in}}%
\pgfpathlineto{\pgfqpoint{1.792877in}{3.062954in}}%
\pgfpathlineto{\pgfqpoint{1.792877in}{3.063101in}}%
\pgfpathlineto{\pgfqpoint{1.793160in}{3.063101in}}%
\pgfpathlineto{\pgfqpoint{1.793160in}{3.063249in}}%
\pgfpathlineto{\pgfqpoint{1.793381in}{3.063249in}}%
\pgfpathlineto{\pgfqpoint{1.793381in}{3.063396in}}%
\pgfpathlineto{\pgfqpoint{1.794032in}{3.063396in}}%
\pgfpathlineto{\pgfqpoint{1.794140in}{3.063691in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{3.063691in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{3.063838in}}%
\pgfpathlineto{\pgfqpoint{1.794395in}{3.063838in}}%
\pgfpathlineto{\pgfqpoint{1.794395in}{3.063986in}}%
\pgfpathlineto{\pgfqpoint{1.794583in}{3.063986in}}%
\pgfpathlineto{\pgfqpoint{1.794583in}{3.064133in}}%
\pgfpathlineto{\pgfqpoint{1.794885in}{3.064133in}}%
\pgfpathlineto{\pgfqpoint{1.794885in}{3.064280in}}%
\pgfpathlineto{\pgfqpoint{1.795031in}{3.064280in}}%
\pgfpathlineto{\pgfqpoint{1.795031in}{3.064428in}}%
\pgfpathlineto{\pgfqpoint{1.795262in}{3.064428in}}%
\pgfpathlineto{\pgfqpoint{1.795309in}{3.064723in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{3.064723in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{3.064870in}}%
\pgfpathlineto{\pgfqpoint{1.795667in}{3.064870in}}%
\pgfpathlineto{\pgfqpoint{1.795667in}{3.065017in}}%
\pgfpathlineto{\pgfqpoint{1.795870in}{3.065017in}}%
\pgfpathlineto{\pgfqpoint{1.795912in}{3.065312in}}%
\pgfpathlineto{\pgfqpoint{1.796351in}{3.065312in}}%
\pgfpathlineto{\pgfqpoint{1.796351in}{3.065460in}}%
\pgfpathlineto{\pgfqpoint{1.796615in}{3.065460in}}%
\pgfpathlineto{\pgfqpoint{1.796615in}{3.065607in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{3.065607in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{3.065754in}}%
\pgfpathlineto{\pgfqpoint{1.797124in}{3.065754in}}%
\pgfpathlineto{\pgfqpoint{1.797124in}{3.065902in}}%
\pgfpathlineto{\pgfqpoint{1.797265in}{3.065902in}}%
\pgfpathlineto{\pgfqpoint{1.797265in}{3.066049in}}%
\pgfpathlineto{\pgfqpoint{1.797689in}{3.066049in}}%
\pgfpathlineto{\pgfqpoint{1.797816in}{3.066492in}}%
\pgfpathlineto{\pgfqpoint{1.797972in}{3.066492in}}%
\pgfpathlineto{\pgfqpoint{1.798057in}{3.066786in}}%
\pgfpathlineto{\pgfqpoint{1.798132in}{3.066786in}}%
\pgfpathlineto{\pgfqpoint{1.798132in}{3.066934in}}%
\pgfpathlineto{\pgfqpoint{1.798292in}{3.066934in}}%
\pgfpathlineto{\pgfqpoint{1.798292in}{3.067081in}}%
\pgfpathlineto{\pgfqpoint{1.798641in}{3.067081in}}%
\pgfpathlineto{\pgfqpoint{1.798641in}{3.067229in}}%
\pgfpathlineto{\pgfqpoint{1.798792in}{3.067229in}}%
\pgfpathlineto{\pgfqpoint{1.798792in}{3.067376in}}%
\pgfpathlineto{\pgfqpoint{1.799089in}{3.067376in}}%
\pgfpathlineto{\pgfqpoint{1.799089in}{3.067523in}}%
\pgfpathlineto{\pgfqpoint{1.799292in}{3.067523in}}%
\pgfpathlineto{\pgfqpoint{1.799410in}{3.067818in}}%
\pgfpathlineto{\pgfqpoint{1.799532in}{3.067818in}}%
\pgfpathlineto{\pgfqpoint{1.799617in}{3.068260in}}%
\pgfpathlineto{\pgfqpoint{1.800018in}{3.068260in}}%
\pgfpathlineto{\pgfqpoint{1.800018in}{3.068408in}}%
\pgfpathlineto{\pgfqpoint{1.800296in}{3.068408in}}%
\pgfpathlineto{\pgfqpoint{1.800296in}{3.068555in}}%
\pgfpathlineto{\pgfqpoint{1.800574in}{3.068555in}}%
\pgfpathlineto{\pgfqpoint{1.800677in}{3.068997in}}%
\pgfpathlineto{\pgfqpoint{1.801139in}{3.068997in}}%
\pgfpathlineto{\pgfqpoint{1.801219in}{3.069292in}}%
\pgfpathlineto{\pgfqpoint{1.801474in}{3.069292in}}%
\pgfpathlineto{\pgfqpoint{1.801474in}{3.069440in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{3.069440in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{3.069587in}}%
\pgfpathlineto{\pgfqpoint{1.801941in}{3.069587in}}%
\pgfpathlineto{\pgfqpoint{1.801969in}{3.069882in}}%
\pgfpathlineto{\pgfqpoint{1.802124in}{3.069882in}}%
\pgfpathlineto{\pgfqpoint{1.802124in}{3.070029in}}%
\pgfpathlineto{\pgfqpoint{1.802299in}{3.070029in}}%
\pgfpathlineto{\pgfqpoint{1.802299in}{3.070177in}}%
\pgfpathlineto{\pgfqpoint{1.802544in}{3.070177in}}%
\pgfpathlineto{\pgfqpoint{1.802544in}{3.070324in}}%
\pgfpathlineto{\pgfqpoint{1.802987in}{3.070324in}}%
\pgfpathlineto{\pgfqpoint{1.803067in}{3.070914in}}%
\pgfpathlineto{\pgfqpoint{1.803157in}{3.070914in}}%
\pgfpathlineto{\pgfqpoint{1.803185in}{3.071209in}}%
\pgfpathlineto{\pgfqpoint{1.803534in}{3.071209in}}%
\pgfpathlineto{\pgfqpoint{1.803576in}{3.071651in}}%
\pgfpathlineto{\pgfqpoint{1.803878in}{3.071651in}}%
\pgfpathlineto{\pgfqpoint{1.803878in}{3.071798in}}%
\pgfpathlineto{\pgfqpoint{1.804019in}{3.071798in}}%
\pgfpathlineto{\pgfqpoint{1.804099in}{3.072093in}}%
\pgfpathlineto{\pgfqpoint{1.804311in}{3.072093in}}%
\pgfpathlineto{\pgfqpoint{1.804311in}{3.072240in}}%
\pgfpathlineto{\pgfqpoint{1.804674in}{3.072240in}}%
\pgfpathlineto{\pgfqpoint{1.804778in}{3.072535in}}%
\pgfpathlineto{\pgfqpoint{1.804905in}{3.072535in}}%
\pgfpathlineto{\pgfqpoint{1.804905in}{3.072683in}}%
\pgfpathlineto{\pgfqpoint{1.805367in}{3.072683in}}%
\pgfpathlineto{\pgfqpoint{1.805367in}{3.072830in}}%
\pgfpathlineto{\pgfqpoint{1.806093in}{3.072830in}}%
\pgfpathlineto{\pgfqpoint{1.806154in}{3.073125in}}%
\pgfpathlineto{\pgfqpoint{1.806376in}{3.073125in}}%
\pgfpathlineto{\pgfqpoint{1.806376in}{3.073272in}}%
\pgfpathlineto{\pgfqpoint{1.806607in}{3.073272in}}%
\pgfpathlineto{\pgfqpoint{1.806607in}{3.073420in}}%
\pgfpathlineto{\pgfqpoint{1.806899in}{3.073420in}}%
\pgfpathlineto{\pgfqpoint{1.806899in}{3.073567in}}%
\pgfpathlineto{\pgfqpoint{1.807300in}{3.073567in}}%
\pgfpathlineto{\pgfqpoint{1.807300in}{3.073715in}}%
\pgfpathlineto{\pgfqpoint{1.807912in}{3.073715in}}%
\pgfpathlineto{\pgfqpoint{1.808016in}{3.074157in}}%
\pgfpathlineto{\pgfqpoint{1.808068in}{3.074157in}}%
\pgfpathlineto{\pgfqpoint{1.808068in}{3.074304in}}%
\pgfpathlineto{\pgfqpoint{1.808275in}{3.074304in}}%
\pgfpathlineto{\pgfqpoint{1.808341in}{3.074599in}}%
\pgfpathlineto{\pgfqpoint{1.808436in}{3.074599in}}%
\pgfpathlineto{\pgfqpoint{1.808436in}{3.074746in}}%
\pgfpathlineto{\pgfqpoint{1.808855in}{3.074746in}}%
\pgfpathlineto{\pgfqpoint{1.808888in}{3.075041in}}%
\pgfpathlineto{\pgfqpoint{1.809119in}{3.075041in}}%
\pgfpathlineto{\pgfqpoint{1.809199in}{3.075336in}}%
\pgfpathlineto{\pgfqpoint{1.809661in}{3.075336in}}%
\pgfpathlineto{\pgfqpoint{1.809661in}{3.075483in}}%
\pgfpathlineto{\pgfqpoint{1.809840in}{3.075483in}}%
\pgfpathlineto{\pgfqpoint{1.809958in}{3.075778in}}%
\pgfpathlineto{\pgfqpoint{1.810024in}{3.075778in}}%
\pgfpathlineto{\pgfqpoint{1.810033in}{3.076073in}}%
\pgfpathlineto{\pgfqpoint{1.810231in}{3.076073in}}%
\pgfpathlineto{\pgfqpoint{1.810231in}{3.076220in}}%
\pgfpathlineto{\pgfqpoint{1.810458in}{3.076220in}}%
\pgfpathlineto{\pgfqpoint{1.810561in}{3.076663in}}%
\pgfpathlineto{\pgfqpoint{1.810835in}{3.076663in}}%
\pgfpathlineto{\pgfqpoint{1.810835in}{3.076810in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{3.076810in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{3.077105in}}%
\pgfpathlineto{\pgfqpoint{1.811528in}{3.077105in}}%
\pgfpathlineto{\pgfqpoint{1.811594in}{3.077400in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{3.077400in}}%
\pgfpathlineto{\pgfqpoint{1.811754in}{3.077547in}}%
\pgfpathlineto{\pgfqpoint{1.812206in}{3.077547in}}%
\pgfpathlineto{\pgfqpoint{1.812296in}{3.077842in}}%
\pgfpathlineto{\pgfqpoint{1.812593in}{3.077842in}}%
\pgfpathlineto{\pgfqpoint{1.812687in}{3.078432in}}%
\pgfpathlineto{\pgfqpoint{1.813064in}{3.078432in}}%
\pgfpathlineto{\pgfqpoint{1.813064in}{3.078579in}}%
\pgfpathlineto{\pgfqpoint{1.813479in}{3.078579in}}%
\pgfpathlineto{\pgfqpoint{1.813479in}{3.078874in}}%
\pgfpathlineto{\pgfqpoint{1.813861in}{3.078874in}}%
\pgfpathlineto{\pgfqpoint{1.813979in}{3.079316in}}%
\pgfpathlineto{\pgfqpoint{1.814049in}{3.079316in}}%
\pgfpathlineto{\pgfqpoint{1.814049in}{3.079463in}}%
\pgfpathlineto{\pgfqpoint{1.814205in}{3.079463in}}%
\pgfpathlineto{\pgfqpoint{1.814299in}{3.080053in}}%
\pgfpathlineto{\pgfqpoint{1.814719in}{3.080053in}}%
\pgfpathlineto{\pgfqpoint{1.814818in}{3.080643in}}%
\pgfpathlineto{\pgfqpoint{1.815525in}{3.080643in}}%
\pgfpathlineto{\pgfqpoint{1.815525in}{3.080790in}}%
\pgfpathlineto{\pgfqpoint{1.816090in}{3.080790in}}%
\pgfpathlineto{\pgfqpoint{1.816208in}{3.081232in}}%
\pgfpathlineto{\pgfqpoint{1.816321in}{3.081232in}}%
\pgfpathlineto{\pgfqpoint{1.816363in}{3.081527in}}%
\pgfpathlineto{\pgfqpoint{1.816533in}{3.081527in}}%
\pgfpathlineto{\pgfqpoint{1.816533in}{3.081675in}}%
\pgfpathlineto{\pgfqpoint{1.816849in}{3.081675in}}%
\pgfpathlineto{\pgfqpoint{1.816849in}{3.081822in}}%
\pgfpathlineto{\pgfqpoint{1.816995in}{3.081822in}}%
\pgfpathlineto{\pgfqpoint{1.816995in}{3.081969in}}%
\pgfpathlineto{\pgfqpoint{1.817433in}{3.081969in}}%
\pgfpathlineto{\pgfqpoint{1.817466in}{3.082412in}}%
\pgfpathlineto{\pgfqpoint{1.817641in}{3.082412in}}%
\pgfpathlineto{\pgfqpoint{1.817740in}{3.082854in}}%
\pgfpathlineto{\pgfqpoint{1.817782in}{3.082854in}}%
\pgfpathlineto{\pgfqpoint{1.817843in}{3.083296in}}%
\pgfpathlineto{\pgfqpoint{1.819286in}{3.083296in}}%
\pgfpathlineto{\pgfqpoint{1.819286in}{3.083443in}}%
\pgfpathlineto{\pgfqpoint{1.819465in}{3.083443in}}%
\pgfpathlineto{\pgfqpoint{1.819488in}{3.083738in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{3.083738in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{3.083886in}}%
\pgfpathlineto{\pgfqpoint{1.819875in}{3.083886in}}%
\pgfpathlineto{\pgfqpoint{1.819875in}{3.084033in}}%
\pgfpathlineto{\pgfqpoint{1.820026in}{3.084033in}}%
\pgfpathlineto{\pgfqpoint{1.820026in}{3.084180in}}%
\pgfpathlineto{\pgfqpoint{1.820266in}{3.084180in}}%
\pgfpathlineto{\pgfqpoint{1.820393in}{3.084770in}}%
\pgfpathlineto{\pgfqpoint{1.820417in}{3.084770in}}%
\pgfpathlineto{\pgfqpoint{1.820417in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{1.820733in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{1.820733in}{3.085065in}}%
\pgfpathlineto{\pgfqpoint{1.821624in}{3.085065in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{3.085360in}}%
\pgfpathlineto{\pgfqpoint{1.822010in}{3.085360in}}%
\pgfpathlineto{\pgfqpoint{1.822010in}{3.085507in}}%
\pgfpathlineto{\pgfqpoint{1.822180in}{3.085507in}}%
\pgfpathlineto{\pgfqpoint{1.822180in}{3.085655in}}%
\pgfpathlineto{\pgfqpoint{1.822595in}{3.085655in}}%
\pgfpathlineto{\pgfqpoint{1.822684in}{3.085949in}}%
\pgfpathlineto{\pgfqpoint{1.822892in}{3.085949in}}%
\pgfpathlineto{\pgfqpoint{1.822892in}{3.086097in}}%
\pgfpathlineto{\pgfqpoint{1.823801in}{3.086097in}}%
\pgfpathlineto{\pgfqpoint{1.823801in}{3.086244in}}%
\pgfpathlineto{\pgfqpoint{1.824027in}{3.086244in}}%
\pgfpathlineto{\pgfqpoint{1.824027in}{3.086392in}}%
\pgfpathlineto{\pgfqpoint{1.824786in}{3.086392in}}%
\pgfpathlineto{\pgfqpoint{1.824786in}{3.086539in}}%
\pgfpathlineto{\pgfqpoint{1.825460in}{3.086539in}}%
\pgfpathlineto{\pgfqpoint{1.825569in}{3.086834in}}%
\pgfpathlineto{\pgfqpoint{1.826535in}{3.086834in}}%
\pgfpathlineto{\pgfqpoint{1.826549in}{3.087276in}}%
\pgfpathlineto{\pgfqpoint{1.826808in}{3.087276in}}%
\pgfpathlineto{\pgfqpoint{1.826808in}{3.087423in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{3.087423in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{3.087571in}}%
\pgfpathlineto{\pgfqpoint{1.827228in}{3.087571in}}%
\pgfpathlineto{\pgfqpoint{1.827228in}{3.087718in}}%
\pgfpathlineto{\pgfqpoint{1.827369in}{3.087718in}}%
\pgfpathlineto{\pgfqpoint{1.827369in}{3.087866in}}%
\pgfpathlineto{\pgfqpoint{1.827572in}{3.087866in}}%
\pgfpathlineto{\pgfqpoint{1.827572in}{3.088013in}}%
\pgfpathlineto{\pgfqpoint{1.827991in}{3.088013in}}%
\pgfpathlineto{\pgfqpoint{1.828104in}{3.088308in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{3.088308in}}%
\pgfpathlineto{\pgfqpoint{1.828359in}{3.088603in}}%
\pgfpathlineto{\pgfqpoint{1.828764in}{3.088603in}}%
\pgfpathlineto{\pgfqpoint{1.828764in}{3.088750in}}%
\pgfpathlineto{\pgfqpoint{1.829099in}{3.088750in}}%
\pgfpathlineto{\pgfqpoint{1.829132in}{3.089045in}}%
\pgfpathlineto{\pgfqpoint{1.829443in}{3.089045in}}%
\pgfpathlineto{\pgfqpoint{1.829551in}{3.089340in}}%
\pgfpathlineto{\pgfqpoint{1.829863in}{3.089340in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{3.089635in}}%
\pgfpathlineto{\pgfqpoint{1.830244in}{3.089635in}}%
\pgfpathlineto{\pgfqpoint{1.830381in}{3.089929in}}%
\pgfpathlineto{\pgfqpoint{1.830400in}{3.089929in}}%
\pgfpathlineto{\pgfqpoint{1.830400in}{3.090077in}}%
\pgfpathlineto{\pgfqpoint{1.830768in}{3.090077in}}%
\pgfpathlineto{\pgfqpoint{1.830768in}{3.090224in}}%
\pgfpathlineto{\pgfqpoint{1.831041in}{3.090224in}}%
\pgfpathlineto{\pgfqpoint{1.831154in}{3.090519in}}%
\pgfpathlineto{\pgfqpoint{1.831229in}{3.090519in}}%
\pgfpathlineto{\pgfqpoint{1.831229in}{3.090666in}}%
\pgfpathlineto{\pgfqpoint{1.831470in}{3.090666in}}%
\pgfpathlineto{\pgfqpoint{1.831607in}{3.090961in}}%
\pgfpathlineto{\pgfqpoint{1.832544in}{3.090961in}}%
\pgfpathlineto{\pgfqpoint{1.832634in}{3.091256in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{3.091256in}}%
\pgfpathlineto{\pgfqpoint{1.832992in}{3.091551in}}%
\pgfpathlineto{\pgfqpoint{1.833402in}{3.091551in}}%
\pgfpathlineto{\pgfqpoint{1.833445in}{3.091993in}}%
\pgfpathlineto{\pgfqpoint{1.833647in}{3.091993in}}%
\pgfpathlineto{\pgfqpoint{1.833647in}{3.092141in}}%
\pgfpathlineto{\pgfqpoint{1.834001in}{3.092141in}}%
\pgfpathlineto{\pgfqpoint{1.834001in}{3.092288in}}%
\pgfpathlineto{\pgfqpoint{1.834293in}{3.092288in}}%
\pgfpathlineto{\pgfqpoint{1.834397in}{3.092583in}}%
\pgfpathlineto{\pgfqpoint{1.834552in}{3.092583in}}%
\pgfpathlineto{\pgfqpoint{1.834684in}{3.092878in}}%
\pgfpathlineto{\pgfqpoint{1.834755in}{3.092878in}}%
\pgfpathlineto{\pgfqpoint{1.834873in}{3.093320in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{3.093320in}}%
\pgfpathlineto{\pgfqpoint{1.835236in}{3.093762in}}%
\pgfpathlineto{\pgfqpoint{1.835269in}{3.093762in}}%
\pgfpathlineto{\pgfqpoint{1.835283in}{3.094057in}}%
\pgfpathlineto{\pgfqpoint{1.835556in}{3.094057in}}%
\pgfpathlineto{\pgfqpoint{1.835556in}{3.094204in}}%
\pgfpathlineto{\pgfqpoint{1.835717in}{3.094204in}}%
\pgfpathlineto{\pgfqpoint{1.835717in}{3.094352in}}%
\pgfpathlineto{\pgfqpoint{1.835976in}{3.094352in}}%
\pgfpathlineto{\pgfqpoint{1.835976in}{3.094499in}}%
\pgfpathlineto{\pgfqpoint{1.836292in}{3.094499in}}%
\pgfpathlineto{\pgfqpoint{1.836292in}{3.094646in}}%
\pgfpathlineto{\pgfqpoint{1.836504in}{3.094646in}}%
\pgfpathlineto{\pgfqpoint{1.836504in}{3.094794in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{3.094794in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{3.094941in}}%
\pgfpathlineto{\pgfqpoint{1.836786in}{3.094941in}}%
\pgfpathlineto{\pgfqpoint{1.836786in}{3.095089in}}%
\pgfpathlineto{\pgfqpoint{1.836956in}{3.095089in}}%
\pgfpathlineto{\pgfqpoint{1.836984in}{3.095383in}}%
\pgfpathlineto{\pgfqpoint{1.837116in}{3.095383in}}%
\pgfpathlineto{\pgfqpoint{1.837164in}{3.095678in}}%
\pgfpathlineto{\pgfqpoint{1.837324in}{3.095678in}}%
\pgfpathlineto{\pgfqpoint{1.837385in}{3.095973in}}%
\pgfpathlineto{\pgfqpoint{1.837640in}{3.095973in}}%
\pgfpathlineto{\pgfqpoint{1.837640in}{3.096121in}}%
\pgfpathlineto{\pgfqpoint{1.837880in}{3.096121in}}%
\pgfpathlineto{\pgfqpoint{1.837984in}{3.096415in}}%
\pgfpathlineto{\pgfqpoint{1.838229in}{3.096415in}}%
\pgfpathlineto{\pgfqpoint{1.838229in}{3.096563in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{3.096563in}}%
\pgfpathlineto{\pgfqpoint{1.838502in}{3.097005in}}%
\pgfpathlineto{\pgfqpoint{1.838563in}{3.097005in}}%
\pgfpathlineto{\pgfqpoint{1.838606in}{3.097300in}}%
\pgfpathlineto{\pgfqpoint{1.838823in}{3.097300in}}%
\pgfpathlineto{\pgfqpoint{1.838950in}{3.097595in}}%
\pgfpathlineto{\pgfqpoint{1.839219in}{3.097595in}}%
\pgfpathlineto{\pgfqpoint{1.839261in}{3.097889in}}%
\pgfpathlineto{\pgfqpoint{1.839365in}{3.097889in}}%
\pgfpathlineto{\pgfqpoint{1.839388in}{3.098332in}}%
\pgfpathlineto{\pgfqpoint{1.839610in}{3.098332in}}%
\pgfpathlineto{\pgfqpoint{1.839610in}{3.098479in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{3.098479in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{3.098626in}}%
\pgfpathlineto{\pgfqpoint{1.840501in}{3.098626in}}%
\pgfpathlineto{\pgfqpoint{1.840529in}{3.098921in}}%
\pgfpathlineto{\pgfqpoint{1.840708in}{3.098921in}}%
\pgfpathlineto{\pgfqpoint{1.840783in}{3.099216in}}%
\pgfpathlineto{\pgfqpoint{1.841250in}{3.099216in}}%
\pgfpathlineto{\pgfqpoint{1.841335in}{3.099511in}}%
\pgfpathlineto{\pgfqpoint{1.841481in}{3.099511in}}%
\pgfpathlineto{\pgfqpoint{1.841481in}{3.099658in}}%
\pgfpathlineto{\pgfqpoint{1.841637in}{3.099658in}}%
\pgfpathlineto{\pgfqpoint{1.841665in}{3.100101in}}%
\pgfpathlineto{\pgfqpoint{1.841825in}{3.100101in}}%
\pgfpathlineto{\pgfqpoint{1.841825in}{3.100248in}}%
\pgfpathlineto{\pgfqpoint{1.842028in}{3.100248in}}%
\pgfpathlineto{\pgfqpoint{1.842075in}{3.100690in}}%
\pgfpathlineto{\pgfqpoint{1.842405in}{3.100690in}}%
\pgfpathlineto{\pgfqpoint{1.842405in}{3.100838in}}%
\pgfpathlineto{\pgfqpoint{1.842716in}{3.100838in}}%
\pgfpathlineto{\pgfqpoint{1.842820in}{3.101132in}}%
\pgfpathlineto{\pgfqpoint{1.842985in}{3.101132in}}%
\pgfpathlineto{\pgfqpoint{1.842985in}{3.101280in}}%
\pgfpathlineto{\pgfqpoint{1.843291in}{3.101280in}}%
\pgfpathlineto{\pgfqpoint{1.843291in}{3.101427in}}%
\pgfpathlineto{\pgfqpoint{1.843498in}{3.101427in}}%
\pgfpathlineto{\pgfqpoint{1.843560in}{3.101722in}}%
\pgfpathlineto{\pgfqpoint{1.843644in}{3.101722in}}%
\pgfpathlineto{\pgfqpoint{1.843644in}{3.101869in}}%
\pgfpathlineto{\pgfqpoint{1.843809in}{3.101869in}}%
\pgfpathlineto{\pgfqpoint{1.843833in}{3.102459in}}%
\pgfpathlineto{\pgfqpoint{1.844036in}{3.102459in}}%
\pgfpathlineto{\pgfqpoint{1.844149in}{3.102754in}}%
\pgfpathlineto{\pgfqpoint{1.844304in}{3.102754in}}%
\pgfpathlineto{\pgfqpoint{1.844403in}{3.103049in}}%
\pgfpathlineto{\pgfqpoint{1.844479in}{3.103049in}}%
\pgfpathlineto{\pgfqpoint{1.844479in}{3.103196in}}%
\pgfpathlineto{\pgfqpoint{1.844648in}{3.103196in}}%
\pgfpathlineto{\pgfqpoint{1.844648in}{3.103344in}}%
\pgfpathlineto{\pgfqpoint{1.844794in}{3.103344in}}%
\pgfpathlineto{\pgfqpoint{1.844898in}{3.103786in}}%
\pgfpathlineto{\pgfqpoint{1.845049in}{3.103786in}}%
\pgfpathlineto{\pgfqpoint{1.845176in}{3.104228in}}%
\pgfpathlineto{\pgfqpoint{1.845431in}{3.104228in}}%
\pgfpathlineto{\pgfqpoint{1.845431in}{3.104375in}}%
\pgfpathlineto{\pgfqpoint{1.845596in}{3.104375in}}%
\pgfpathlineto{\pgfqpoint{1.845596in}{3.104523in}}%
\pgfpathlineto{\pgfqpoint{1.845841in}{3.104523in}}%
\pgfpathlineto{\pgfqpoint{1.845926in}{3.104965in}}%
\pgfpathlineto{\pgfqpoint{1.846176in}{3.104965in}}%
\pgfpathlineto{\pgfqpoint{1.846289in}{3.105260in}}%
\pgfpathlineto{\pgfqpoint{1.846491in}{3.105260in}}%
\pgfpathlineto{\pgfqpoint{1.846491in}{3.105407in}}%
\pgfpathlineto{\pgfqpoint{1.846685in}{3.105407in}}%
\pgfpathlineto{\pgfqpoint{1.846708in}{3.105702in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{3.105702in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{3.105849in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{3.105849in}}%
\pgfpathlineto{\pgfqpoint{1.847467in}{3.106292in}}%
\pgfpathlineto{\pgfqpoint{1.847528in}{3.106292in}}%
\pgfpathlineto{\pgfqpoint{1.847528in}{3.106439in}}%
\pgfpathlineto{\pgfqpoint{1.848155in}{3.106439in}}%
\pgfpathlineto{\pgfqpoint{1.848155in}{3.106586in}}%
\pgfpathlineto{\pgfqpoint{1.848905in}{3.106586in}}%
\pgfpathlineto{\pgfqpoint{1.849013in}{3.107029in}}%
\pgfpathlineto{\pgfqpoint{1.849216in}{3.107029in}}%
\pgfpathlineto{\pgfqpoint{1.849310in}{3.107324in}}%
\pgfpathlineto{\pgfqpoint{1.849852in}{3.107324in}}%
\pgfpathlineto{\pgfqpoint{1.849852in}{3.107471in}}%
\pgfpathlineto{\pgfqpoint{1.850479in}{3.107471in}}%
\pgfpathlineto{\pgfqpoint{1.850479in}{3.107618in}}%
\pgfpathlineto{\pgfqpoint{1.851162in}{3.107618in}}%
\pgfpathlineto{\pgfqpoint{1.851162in}{3.107766in}}%
\pgfpathlineto{\pgfqpoint{1.851374in}{3.107766in}}%
\pgfpathlineto{\pgfqpoint{1.851374in}{3.107913in}}%
\pgfpathlineto{\pgfqpoint{1.851629in}{3.107913in}}%
\pgfpathlineto{\pgfqpoint{1.851629in}{3.108061in}}%
\pgfpathlineto{\pgfqpoint{1.851789in}{3.108061in}}%
\pgfpathlineto{\pgfqpoint{1.851850in}{3.108355in}}%
\pgfpathlineto{\pgfqpoint{1.852232in}{3.108355in}}%
\pgfpathlineto{\pgfqpoint{1.852322in}{3.108650in}}%
\pgfpathlineto{\pgfqpoint{1.852557in}{3.108650in}}%
\pgfpathlineto{\pgfqpoint{1.852557in}{3.108798in}}%
\pgfpathlineto{\pgfqpoint{1.852807in}{3.108798in}}%
\pgfpathlineto{\pgfqpoint{1.852934in}{3.109092in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{3.109092in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{3.109240in}}%
\pgfpathlineto{\pgfqpoint{1.853415in}{3.109240in}}%
\pgfpathlineto{\pgfqpoint{1.853415in}{3.109387in}}%
\pgfpathlineto{\pgfqpoint{1.853981in}{3.109387in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{3.109682in}}%
\pgfpathlineto{\pgfqpoint{1.854183in}{3.109682in}}%
\pgfpathlineto{\pgfqpoint{1.854231in}{3.109977in}}%
\pgfpathlineto{\pgfqpoint{1.854358in}{3.109977in}}%
\pgfpathlineto{\pgfqpoint{1.854358in}{3.110124in}}%
\pgfpathlineto{\pgfqpoint{1.854754in}{3.110124in}}%
\pgfpathlineto{\pgfqpoint{1.854843in}{3.110419in}}%
\pgfpathlineto{\pgfqpoint{1.855037in}{3.110419in}}%
\pgfpathlineto{\pgfqpoint{1.855037in}{3.110567in}}%
\pgfpathlineto{\pgfqpoint{1.855268in}{3.110567in}}%
\pgfpathlineto{\pgfqpoint{1.855400in}{3.111009in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{3.111009in}}%
\pgfpathlineto{\pgfqpoint{1.855772in}{3.111304in}}%
\pgfpathlineto{\pgfqpoint{1.855847in}{3.111304in}}%
\pgfpathlineto{\pgfqpoint{1.855847in}{3.111451in}}%
\pgfpathlineto{\pgfqpoint{1.856055in}{3.111451in}}%
\pgfpathlineto{\pgfqpoint{1.856158in}{3.111893in}}%
\pgfpathlineto{\pgfqpoint{1.856281in}{3.111893in}}%
\pgfpathlineto{\pgfqpoint{1.856375in}{3.112188in}}%
\pgfpathlineto{\pgfqpoint{1.856474in}{3.112188in}}%
\pgfpathlineto{\pgfqpoint{1.856498in}{3.112483in}}%
\pgfpathlineto{\pgfqpoint{1.856950in}{3.112483in}}%
\pgfpathlineto{\pgfqpoint{1.857068in}{3.112925in}}%
\pgfpathlineto{\pgfqpoint{1.857280in}{3.112925in}}%
\pgfpathlineto{\pgfqpoint{1.857280in}{3.113072in}}%
\pgfpathlineto{\pgfqpoint{1.858341in}{3.113072in}}%
\pgfpathlineto{\pgfqpoint{1.858426in}{3.113367in}}%
\pgfpathlineto{\pgfqpoint{1.858760in}{3.113367in}}%
\pgfpathlineto{\pgfqpoint{1.858774in}{3.113662in}}%
\pgfpathlineto{\pgfqpoint{1.858953in}{3.113662in}}%
\pgfpathlineto{\pgfqpoint{1.859043in}{3.114104in}}%
\pgfpathlineto{\pgfqpoint{1.859429in}{3.114104in}}%
\pgfpathlineto{\pgfqpoint{1.859481in}{3.114694in}}%
\pgfpathlineto{\pgfqpoint{1.860221in}{3.114694in}}%
\pgfpathlineto{\pgfqpoint{1.860221in}{3.114841in}}%
\pgfpathlineto{\pgfqpoint{1.860466in}{3.114841in}}%
\pgfpathlineto{\pgfqpoint{1.860561in}{3.115284in}}%
\pgfpathlineto{\pgfqpoint{1.860881in}{3.115284in}}%
\pgfpathlineto{\pgfqpoint{1.860881in}{3.115431in}}%
\pgfpathlineto{\pgfqpoint{1.861334in}{3.115431in}}%
\pgfpathlineto{\pgfqpoint{1.861334in}{3.115578in}}%
\pgfpathlineto{\pgfqpoint{1.861598in}{3.115578in}}%
\pgfpathlineto{\pgfqpoint{1.861612in}{3.115873in}}%
\pgfpathlineto{\pgfqpoint{1.861772in}{3.115873in}}%
\pgfpathlineto{\pgfqpoint{1.861772in}{3.116021in}}%
\pgfpathlineto{\pgfqpoint{1.862102in}{3.116021in}}%
\pgfpathlineto{\pgfqpoint{1.862210in}{3.116315in}}%
\pgfpathlineto{\pgfqpoint{1.862356in}{3.116315in}}%
\pgfpathlineto{\pgfqpoint{1.862446in}{3.116758in}}%
\pgfpathlineto{\pgfqpoint{1.862559in}{3.116758in}}%
\pgfpathlineto{\pgfqpoint{1.862559in}{3.116905in}}%
\pgfpathlineto{\pgfqpoint{1.862738in}{3.116905in}}%
\pgfpathlineto{\pgfqpoint{1.862738in}{3.117052in}}%
\pgfpathlineto{\pgfqpoint{1.863054in}{3.117052in}}%
\pgfpathlineto{\pgfqpoint{1.863054in}{3.117200in}}%
\pgfpathlineto{\pgfqpoint{1.863638in}{3.117200in}}%
\pgfpathlineto{\pgfqpoint{1.863756in}{3.117642in}}%
\pgfpathlineto{\pgfqpoint{1.864741in}{3.117642in}}%
\pgfpathlineto{\pgfqpoint{1.864850in}{3.118084in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{3.118084in}}%
\pgfpathlineto{\pgfqpoint{1.865401in}{3.118527in}}%
\pgfpathlineto{\pgfqpoint{1.865557in}{3.118527in}}%
\pgfpathlineto{\pgfqpoint{1.865557in}{3.118674in}}%
\pgfpathlineto{\pgfqpoint{1.865708in}{3.118674in}}%
\pgfpathlineto{\pgfqpoint{1.865708in}{3.118821in}}%
\pgfpathlineto{\pgfqpoint{1.865882in}{3.118821in}}%
\pgfpathlineto{\pgfqpoint{1.865882in}{3.118969in}}%
\pgfpathlineto{\pgfqpoint{1.866198in}{3.118969in}}%
\pgfpathlineto{\pgfqpoint{1.866198in}{3.119116in}}%
\pgfpathlineto{\pgfqpoint{1.866349in}{3.119116in}}%
\pgfpathlineto{\pgfqpoint{1.866349in}{3.119264in}}%
\pgfpathlineto{\pgfqpoint{1.866938in}{3.119264in}}%
\pgfpathlineto{\pgfqpoint{1.866938in}{3.119411in}}%
\pgfpathlineto{\pgfqpoint{1.867230in}{3.119411in}}%
\pgfpathlineto{\pgfqpoint{1.867230in}{3.119558in}}%
\pgfpathlineto{\pgfqpoint{1.868060in}{3.119558in}}%
\pgfpathlineto{\pgfqpoint{1.868173in}{3.119853in}}%
\pgfpathlineto{\pgfqpoint{1.868559in}{3.119853in}}%
\pgfpathlineto{\pgfqpoint{1.868644in}{3.120148in}}%
\pgfpathlineto{\pgfqpoint{1.868800in}{3.120148in}}%
\pgfpathlineto{\pgfqpoint{1.868880in}{3.120443in}}%
\pgfpathlineto{\pgfqpoint{1.869257in}{3.120443in}}%
\pgfpathlineto{\pgfqpoint{1.869257in}{3.120590in}}%
\pgfpathlineto{\pgfqpoint{1.869427in}{3.120590in}}%
\pgfpathlineto{\pgfqpoint{1.869431in}{3.120885in}}%
\pgfpathlineto{\pgfqpoint{1.869648in}{3.120885in}}%
\pgfpathlineto{\pgfqpoint{1.869738in}{3.121180in}}%
\pgfpathlineto{\pgfqpoint{1.869822in}{3.121180in}}%
\pgfpathlineto{\pgfqpoint{1.869926in}{3.121622in}}%
\pgfpathlineto{\pgfqpoint{1.869973in}{3.121622in}}%
\pgfpathlineto{\pgfqpoint{1.870016in}{3.122064in}}%
\pgfpathlineto{\pgfqpoint{1.870289in}{3.122064in}}%
\pgfpathlineto{\pgfqpoint{1.870388in}{3.122359in}}%
\pgfpathlineto{\pgfqpoint{1.870572in}{3.122359in}}%
\pgfpathlineto{\pgfqpoint{1.870572in}{3.122507in}}%
\pgfpathlineto{\pgfqpoint{1.870897in}{3.122507in}}%
\pgfpathlineto{\pgfqpoint{1.870963in}{3.122801in}}%
\pgfpathlineto{\pgfqpoint{1.871119in}{3.122801in}}%
\pgfpathlineto{\pgfqpoint{1.871128in}{3.123096in}}%
\pgfpathlineto{\pgfqpoint{1.871269in}{3.123096in}}%
\pgfpathlineto{\pgfqpoint{1.871269in}{3.123244in}}%
\pgfpathlineto{\pgfqpoint{1.871816in}{3.123244in}}%
\pgfpathlineto{\pgfqpoint{1.871816in}{3.123391in}}%
\pgfpathlineto{\pgfqpoint{1.872797in}{3.123391in}}%
\pgfpathlineto{\pgfqpoint{1.872896in}{3.123686in}}%
\pgfpathlineto{\pgfqpoint{1.873433in}{3.123686in}}%
\pgfpathlineto{\pgfqpoint{1.873471in}{3.123981in}}%
\pgfpathlineto{\pgfqpoint{1.874192in}{3.123981in}}%
\pgfpathlineto{\pgfqpoint{1.874328in}{3.124423in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{3.124423in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{3.124570in}}%
\pgfpathlineto{\pgfqpoint{1.875681in}{3.124570in}}%
\pgfpathlineto{\pgfqpoint{1.875681in}{3.124718in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{3.124718in}}%
\pgfpathlineto{\pgfqpoint{1.875988in}{3.125012in}}%
\pgfpathlineto{\pgfqpoint{1.876110in}{3.125012in}}%
\pgfpathlineto{\pgfqpoint{1.876209in}{3.125307in}}%
\pgfpathlineto{\pgfqpoint{1.876388in}{3.125307in}}%
\pgfpathlineto{\pgfqpoint{1.876454in}{3.125602in}}%
\pgfpathlineto{\pgfqpoint{1.876968in}{3.125602in}}%
\pgfpathlineto{\pgfqpoint{1.877001in}{3.125897in}}%
\pgfpathlineto{\pgfqpoint{1.877350in}{3.125897in}}%
\pgfpathlineto{\pgfqpoint{1.877411in}{3.126192in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{3.126192in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{3.126339in}}%
\pgfpathlineto{\pgfqpoint{1.878033in}{3.126339in}}%
\pgfpathlineto{\pgfqpoint{1.878033in}{3.126487in}}%
\pgfpathlineto{\pgfqpoint{1.878387in}{3.126487in}}%
\pgfpathlineto{\pgfqpoint{1.878387in}{3.126634in}}%
\pgfpathlineto{\pgfqpoint{1.878594in}{3.126634in}}%
\pgfpathlineto{\pgfqpoint{1.878594in}{3.126781in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{3.126781in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{3.126929in}}%
\pgfpathlineto{\pgfqpoint{1.879697in}{3.126929in}}%
\pgfpathlineto{\pgfqpoint{1.879697in}{3.127076in}}%
\pgfpathlineto{\pgfqpoint{1.879862in}{3.127076in}}%
\pgfpathlineto{\pgfqpoint{1.879862in}{3.127224in}}%
\pgfpathlineto{\pgfqpoint{1.880003in}{3.127224in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{3.127666in}}%
\pgfpathlineto{\pgfqpoint{1.880154in}{3.127666in}}%
\pgfpathlineto{\pgfqpoint{1.880154in}{3.127813in}}%
\pgfpathlineto{\pgfqpoint{1.881087in}{3.127813in}}%
\pgfpathlineto{\pgfqpoint{1.881087in}{3.127961in}}%
\pgfpathlineto{\pgfqpoint{1.881238in}{3.127961in}}%
\pgfpathlineto{\pgfqpoint{1.881342in}{3.128550in}}%
\pgfpathlineto{\pgfqpoint{1.881545in}{3.128550in}}%
\pgfpathlineto{\pgfqpoint{1.881545in}{3.128698in}}%
\pgfpathlineto{\pgfqpoint{1.881794in}{3.128698in}}%
\pgfpathlineto{\pgfqpoint{1.881794in}{3.128845in}}%
\pgfpathlineto{\pgfqpoint{1.882233in}{3.128845in}}%
\pgfpathlineto{\pgfqpoint{1.882233in}{3.128993in}}%
\pgfpathlineto{\pgfqpoint{1.882591in}{3.128993in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{3.129287in}}%
\pgfpathlineto{\pgfqpoint{1.882751in}{3.129287in}}%
\pgfpathlineto{\pgfqpoint{1.882751in}{3.129435in}}%
\pgfpathlineto{\pgfqpoint{1.883270in}{3.129435in}}%
\pgfpathlineto{\pgfqpoint{1.883270in}{3.129730in}}%
\pgfpathlineto{\pgfqpoint{1.883420in}{3.129730in}}%
\pgfpathlineto{\pgfqpoint{1.883420in}{3.129877in}}%
\pgfpathlineto{\pgfqpoint{1.883567in}{3.129877in}}%
\pgfpathlineto{\pgfqpoint{1.883585in}{3.130319in}}%
\pgfpathlineto{\pgfqpoint{1.883722in}{3.130319in}}%
\pgfpathlineto{\pgfqpoint{1.883831in}{3.130761in}}%
\pgfpathlineto{\pgfqpoint{1.883981in}{3.130761in}}%
\pgfpathlineto{\pgfqpoint{1.883981in}{3.130909in}}%
\pgfpathlineto{\pgfqpoint{1.884222in}{3.130909in}}%
\pgfpathlineto{\pgfqpoint{1.884241in}{3.131204in}}%
\pgfpathlineto{\pgfqpoint{1.884420in}{3.131204in}}%
\pgfpathlineto{\pgfqpoint{1.884420in}{3.131351in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{3.131351in}}%
\pgfpathlineto{\pgfqpoint{1.885179in}{3.131646in}}%
\pgfpathlineto{\pgfqpoint{1.885518in}{3.131646in}}%
\pgfpathlineto{\pgfqpoint{1.885607in}{3.131941in}}%
\pgfpathlineto{\pgfqpoint{1.886051in}{3.131941in}}%
\pgfpathlineto{\pgfqpoint{1.886051in}{3.132088in}}%
\pgfpathlineto{\pgfqpoint{1.886593in}{3.132088in}}%
\pgfpathlineto{\pgfqpoint{1.886729in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{1.887229in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{1.887262in}{3.132973in}}%
\pgfpathlineto{\pgfqpoint{1.887997in}{3.132973in}}%
\pgfpathlineto{\pgfqpoint{1.887997in}{3.133120in}}%
\pgfpathlineto{\pgfqpoint{1.888577in}{3.133120in}}%
\pgfpathlineto{\pgfqpoint{1.888652in}{3.133562in}}%
\pgfpathlineto{\pgfqpoint{1.888841in}{3.133562in}}%
\pgfpathlineto{\pgfqpoint{1.888841in}{3.133710in}}%
\pgfpathlineto{\pgfqpoint{1.889128in}{3.133710in}}%
\pgfpathlineto{\pgfqpoint{1.889128in}{3.133857in}}%
\pgfpathlineto{\pgfqpoint{1.889416in}{3.133857in}}%
\pgfpathlineto{\pgfqpoint{1.889468in}{3.134152in}}%
\pgfpathlineto{\pgfqpoint{1.889670in}{3.134152in}}%
\pgfpathlineto{\pgfqpoint{1.889670in}{3.134299in}}%
\pgfpathlineto{\pgfqpoint{1.890269in}{3.134299in}}%
\pgfpathlineto{\pgfqpoint{1.890387in}{3.134889in}}%
\pgfpathlineto{\pgfqpoint{1.890443in}{3.134889in}}%
\pgfpathlineto{\pgfqpoint{1.890443in}{3.135036in}}%
\pgfpathlineto{\pgfqpoint{1.891282in}{3.135036in}}%
\pgfpathlineto{\pgfqpoint{1.891282in}{3.135184in}}%
\pgfpathlineto{\pgfqpoint{1.891683in}{3.135184in}}%
\pgfpathlineto{\pgfqpoint{1.891683in}{3.135331in}}%
\pgfpathlineto{\pgfqpoint{1.892102in}{3.135331in}}%
\pgfpathlineto{\pgfqpoint{1.892102in}{3.135478in}}%
\pgfpathlineto{\pgfqpoint{1.892503in}{3.135478in}}%
\pgfpathlineto{\pgfqpoint{1.892583in}{3.135773in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{3.135773in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{3.135921in}}%
\pgfpathlineto{\pgfqpoint{1.893399in}{3.135921in}}%
\pgfpathlineto{\pgfqpoint{1.893455in}{3.136216in}}%
\pgfpathlineto{\pgfqpoint{1.893545in}{3.136216in}}%
\pgfpathlineto{\pgfqpoint{1.893549in}{3.136510in}}%
\pgfpathlineto{\pgfqpoint{1.893974in}{3.136510in}}%
\pgfpathlineto{\pgfqpoint{1.893974in}{3.136658in}}%
\pgfpathlineto{\pgfqpoint{1.894214in}{3.136658in}}%
\pgfpathlineto{\pgfqpoint{1.894214in}{3.136805in}}%
\pgfpathlineto{\pgfqpoint{1.894469in}{3.136805in}}%
\pgfpathlineto{\pgfqpoint{1.894601in}{3.137100in}}%
\pgfpathlineto{\pgfqpoint{1.894912in}{3.137100in}}%
\pgfpathlineto{\pgfqpoint{1.894912in}{3.137247in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{3.137247in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{3.137395in}}%
\pgfpathlineto{\pgfqpoint{1.895581in}{3.137395in}}%
\pgfpathlineto{\pgfqpoint{1.895581in}{3.137542in}}%
\pgfpathlineto{\pgfqpoint{1.896302in}{3.137542in}}%
\pgfpathlineto{\pgfqpoint{1.896392in}{3.137984in}}%
\pgfpathlineto{\pgfqpoint{1.896561in}{3.137984in}}%
\pgfpathlineto{\pgfqpoint{1.896585in}{3.138427in}}%
\pgfpathlineto{\pgfqpoint{1.896755in}{3.138427in}}%
\pgfpathlineto{\pgfqpoint{1.896863in}{3.138721in}}%
\pgfpathlineto{\pgfqpoint{1.896943in}{3.138721in}}%
\pgfpathlineto{\pgfqpoint{1.896943in}{3.138869in}}%
\pgfpathlineto{\pgfqpoint{1.897447in}{3.138869in}}%
\pgfpathlineto{\pgfqpoint{1.897447in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{1.897989in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{1.897999in}{3.139311in}}%
\pgfpathlineto{\pgfqpoint{1.898805in}{3.139311in}}%
\pgfpathlineto{\pgfqpoint{1.898866in}{3.139606in}}%
\pgfpathlineto{\pgfqpoint{1.899573in}{3.139606in}}%
\pgfpathlineto{\pgfqpoint{1.899686in}{3.140196in}}%
\pgfpathlineto{\pgfqpoint{1.899781in}{3.140196in}}%
\pgfpathlineto{\pgfqpoint{1.899823in}{3.140490in}}%
\pgfpathlineto{\pgfqpoint{1.900148in}{3.140490in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{3.140933in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{3.140933in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{3.141080in}}%
\pgfpathlineto{\pgfqpoint{1.900803in}{3.141080in}}%
\pgfpathlineto{\pgfqpoint{1.900813in}{3.141375in}}%
\pgfpathlineto{\pgfqpoint{1.901284in}{3.141375in}}%
\pgfpathlineto{\pgfqpoint{1.901284in}{3.141522in}}%
\pgfpathlineto{\pgfqpoint{1.901463in}{3.141522in}}%
\pgfpathlineto{\pgfqpoint{1.901463in}{3.141670in}}%
\pgfpathlineto{\pgfqpoint{1.901699in}{3.141670in}}%
\pgfpathlineto{\pgfqpoint{1.901699in}{3.141817in}}%
\pgfpathlineto{\pgfqpoint{1.902137in}{3.141817in}}%
\pgfpathlineto{\pgfqpoint{1.902208in}{3.142112in}}%
\pgfpathlineto{\pgfqpoint{1.902580in}{3.142112in}}%
\pgfpathlineto{\pgfqpoint{1.902580in}{3.142259in}}%
\pgfpathlineto{\pgfqpoint{1.902797in}{3.142259in}}%
\pgfpathlineto{\pgfqpoint{1.902924in}{3.142701in}}%
\pgfpathlineto{\pgfqpoint{1.902971in}{3.142701in}}%
\pgfpathlineto{\pgfqpoint{1.903103in}{3.142996in}}%
\pgfpathlineto{\pgfqpoint{1.903202in}{3.142996in}}%
\pgfpathlineto{\pgfqpoint{1.903278in}{3.143291in}}%
\pgfpathlineto{\pgfqpoint{1.903382in}{3.143291in}}%
\pgfpathlineto{\pgfqpoint{1.903476in}{3.143733in}}%
\pgfpathlineto{\pgfqpoint{1.903886in}{3.143733in}}%
\pgfpathlineto{\pgfqpoint{1.903938in}{3.144028in}}%
\pgfpathlineto{\pgfqpoint{1.904329in}{3.144028in}}%
\pgfpathlineto{\pgfqpoint{1.904329in}{3.144176in}}%
\pgfpathlineto{\pgfqpoint{1.905064in}{3.144176in}}%
\pgfpathlineto{\pgfqpoint{1.905140in}{3.144470in}}%
\pgfpathlineto{\pgfqpoint{1.905281in}{3.144470in}}%
\pgfpathlineto{\pgfqpoint{1.905281in}{3.144618in}}%
\pgfpathlineto{\pgfqpoint{1.905573in}{3.144618in}}%
\pgfpathlineto{\pgfqpoint{1.905620in}{3.144913in}}%
\pgfpathlineto{\pgfqpoint{1.907199in}{3.144913in}}%
\pgfpathlineto{\pgfqpoint{1.907280in}{3.145355in}}%
\pgfpathlineto{\pgfqpoint{1.907341in}{3.145355in}}%
\pgfpathlineto{\pgfqpoint{1.907341in}{3.145502in}}%
\pgfpathlineto{\pgfqpoint{1.907567in}{3.145502in}}%
\pgfpathlineto{\pgfqpoint{1.907591in}{3.145797in}}%
\pgfpathlineto{\pgfqpoint{1.908194in}{3.145797in}}%
\pgfpathlineto{\pgfqpoint{1.908194in}{3.145944in}}%
\pgfpathlineto{\pgfqpoint{1.909509in}{3.145944in}}%
\pgfpathlineto{\pgfqpoint{1.909608in}{3.146239in}}%
\pgfpathlineto{\pgfqpoint{1.909721in}{3.146239in}}%
\pgfpathlineto{\pgfqpoint{1.909721in}{3.146387in}}%
\pgfpathlineto{\pgfqpoint{1.909862in}{3.146387in}}%
\pgfpathlineto{\pgfqpoint{1.909980in}{3.146681in}}%
\pgfpathlineto{\pgfqpoint{1.910857in}{3.146681in}}%
\pgfpathlineto{\pgfqpoint{1.910857in}{3.146829in}}%
\pgfpathlineto{\pgfqpoint{1.910998in}{3.146829in}}%
\pgfpathlineto{\pgfqpoint{1.911069in}{3.147124in}}%
\pgfpathlineto{\pgfqpoint{1.911192in}{3.147124in}}%
\pgfpathlineto{\pgfqpoint{1.911192in}{3.147271in}}%
\pgfpathlineto{\pgfqpoint{1.911460in}{3.147271in}}%
\pgfpathlineto{\pgfqpoint{1.911460in}{3.147419in}}%
\pgfpathlineto{\pgfqpoint{1.911856in}{3.147419in}}%
\pgfpathlineto{\pgfqpoint{1.911884in}{3.147713in}}%
\pgfpathlineto{\pgfqpoint{1.912049in}{3.147713in}}%
\pgfpathlineto{\pgfqpoint{1.912049in}{3.147861in}}%
\pgfpathlineto{\pgfqpoint{1.912205in}{3.147861in}}%
\pgfpathlineto{\pgfqpoint{1.912285in}{3.148156in}}%
\pgfpathlineto{\pgfqpoint{1.912577in}{3.148156in}}%
\pgfpathlineto{\pgfqpoint{1.912577in}{3.148303in}}%
\pgfpathlineto{\pgfqpoint{1.912846in}{3.148303in}}%
\pgfpathlineto{\pgfqpoint{1.912978in}{3.148893in}}%
\pgfpathlineto{\pgfqpoint{1.914321in}{3.148893in}}%
\pgfpathlineto{\pgfqpoint{1.914321in}{3.149040in}}%
\pgfpathlineto{\pgfqpoint{1.914486in}{3.149040in}}%
\pgfpathlineto{\pgfqpoint{1.914524in}{3.149335in}}%
\pgfpathlineto{\pgfqpoint{1.914774in}{3.149335in}}%
\pgfpathlineto{\pgfqpoint{1.914774in}{3.149482in}}%
\pgfpathlineto{\pgfqpoint{1.915330in}{3.149482in}}%
\pgfpathlineto{\pgfqpoint{1.915448in}{3.150072in}}%
\pgfpathlineto{\pgfqpoint{1.915872in}{3.150072in}}%
\pgfpathlineto{\pgfqpoint{1.915872in}{3.150219in}}%
\pgfpathlineto{\pgfqpoint{1.916225in}{3.150219in}}%
\pgfpathlineto{\pgfqpoint{1.916348in}{3.150514in}}%
\pgfpathlineto{\pgfqpoint{1.916980in}{3.150514in}}%
\pgfpathlineto{\pgfqpoint{1.917060in}{3.150956in}}%
\pgfpathlineto{\pgfqpoint{1.917135in}{3.150956in}}%
\pgfpathlineto{\pgfqpoint{1.917163in}{3.151251in}}%
\pgfpathlineto{\pgfqpoint{1.917437in}{3.151251in}}%
\pgfpathlineto{\pgfqpoint{1.917437in}{3.151399in}}%
\pgfpathlineto{\pgfqpoint{1.917654in}{3.151399in}}%
\pgfpathlineto{\pgfqpoint{1.917710in}{3.151988in}}%
\pgfpathlineto{\pgfqpoint{1.917852in}{3.151988in}}%
\pgfpathlineto{\pgfqpoint{1.917852in}{3.152136in}}%
\pgfpathlineto{\pgfqpoint{1.918346in}{3.152136in}}%
\pgfpathlineto{\pgfqpoint{1.918346in}{3.152283in}}%
\pgfpathlineto{\pgfqpoint{1.918841in}{3.152283in}}%
\pgfpathlineto{\pgfqpoint{1.918841in}{3.152430in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{3.152430in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{3.152578in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{3.152578in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{3.152725in}}%
\pgfpathlineto{\pgfqpoint{1.919586in}{3.152725in}}%
\pgfpathlineto{\pgfqpoint{1.919666in}{3.153020in}}%
\pgfpathlineto{\pgfqpoint{1.919841in}{3.153020in}}%
\pgfpathlineto{\pgfqpoint{1.919925in}{3.153462in}}%
\pgfpathlineto{\pgfqpoint{1.919991in}{3.153462in}}%
\pgfpathlineto{\pgfqpoint{1.919991in}{3.153610in}}%
\pgfpathlineto{\pgfqpoint{1.920213in}{3.153610in}}%
\pgfpathlineto{\pgfqpoint{1.920213in}{3.153757in}}%
\pgfpathlineto{\pgfqpoint{1.920637in}{3.153757in}}%
\pgfpathlineto{\pgfqpoint{1.920703in}{3.154052in}}%
\pgfpathlineto{\pgfqpoint{1.922193in}{3.154052in}}%
\pgfpathlineto{\pgfqpoint{1.922193in}{3.154199in}}%
\pgfpathlineto{\pgfqpoint{1.923517in}{3.154199in}}%
\pgfpathlineto{\pgfqpoint{1.923555in}{3.154494in}}%
\pgfpathlineto{\pgfqpoint{1.924073in}{3.154494in}}%
\pgfpathlineto{\pgfqpoint{1.924139in}{3.154936in}}%
\pgfpathlineto{\pgfqpoint{1.924724in}{3.154936in}}%
\pgfpathlineto{\pgfqpoint{1.924724in}{3.155084in}}%
\pgfpathlineto{\pgfqpoint{1.924889in}{3.155084in}}%
\pgfpathlineto{\pgfqpoint{1.924889in}{3.155231in}}%
\pgfpathlineto{\pgfqpoint{1.925369in}{3.155231in}}%
\pgfpathlineto{\pgfqpoint{1.925369in}{3.155379in}}%
\pgfpathlineto{\pgfqpoint{1.925671in}{3.155379in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{3.155968in}}%
\pgfpathlineto{\pgfqpoint{1.925911in}{3.155968in}}%
\pgfpathlineto{\pgfqpoint{1.926001in}{3.156263in}}%
\pgfpathlineto{\pgfqpoint{1.926081in}{3.156263in}}%
\pgfpathlineto{\pgfqpoint{1.926081in}{3.156410in}}%
\pgfpathlineto{\pgfqpoint{1.926435in}{3.156410in}}%
\pgfpathlineto{\pgfqpoint{1.926505in}{3.156705in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{3.156705in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{3.156853in}}%
\pgfpathlineto{\pgfqpoint{1.927165in}{3.156853in}}%
\pgfpathlineto{\pgfqpoint{1.927165in}{3.157000in}}%
\pgfpathlineto{\pgfqpoint{1.927707in}{3.157000in}}%
\pgfpathlineto{\pgfqpoint{1.927754in}{3.157295in}}%
\pgfpathlineto{\pgfqpoint{1.928989in}{3.157295in}}%
\pgfpathlineto{\pgfqpoint{1.928989in}{3.157442in}}%
\pgfpathlineto{\pgfqpoint{1.929230in}{3.157442in}}%
\pgfpathlineto{\pgfqpoint{1.929230in}{3.157590in}}%
\pgfpathlineto{\pgfqpoint{1.929418in}{3.157590in}}%
\pgfpathlineto{\pgfqpoint{1.929418in}{3.157737in}}%
\pgfpathlineto{\pgfqpoint{1.929560in}{3.157737in}}%
\pgfpathlineto{\pgfqpoint{1.929560in}{3.157884in}}%
\pgfpathlineto{\pgfqpoint{1.929725in}{3.157884in}}%
\pgfpathlineto{\pgfqpoint{1.929725in}{3.158032in}}%
\pgfpathlineto{\pgfqpoint{1.930092in}{3.158032in}}%
\pgfpathlineto{\pgfqpoint{1.930092in}{3.158179in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{3.158179in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{3.158327in}}%
\pgfpathlineto{\pgfqpoint{1.931238in}{3.158327in}}%
\pgfpathlineto{\pgfqpoint{1.931238in}{3.158474in}}%
\pgfpathlineto{\pgfqpoint{1.931459in}{3.158474in}}%
\pgfpathlineto{\pgfqpoint{1.931459in}{3.158622in}}%
\pgfpathlineto{\pgfqpoint{1.931605in}{3.158622in}}%
\pgfpathlineto{\pgfqpoint{1.931638in}{3.158916in}}%
\pgfpathlineto{\pgfqpoint{1.931794in}{3.158916in}}%
\pgfpathlineto{\pgfqpoint{1.931893in}{3.159211in}}%
\pgfpathlineto{\pgfqpoint{1.932369in}{3.159211in}}%
\pgfpathlineto{\pgfqpoint{1.932369in}{3.159359in}}%
\pgfpathlineto{\pgfqpoint{1.932628in}{3.159359in}}%
\pgfpathlineto{\pgfqpoint{1.932628in}{3.159506in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{3.159506in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{3.159653in}}%
\pgfpathlineto{\pgfqpoint{1.933472in}{3.159653in}}%
\pgfpathlineto{\pgfqpoint{1.933472in}{3.159801in}}%
\pgfpathlineto{\pgfqpoint{1.933929in}{3.159801in}}%
\pgfpathlineto{\pgfqpoint{1.933952in}{3.160096in}}%
\pgfpathlineto{\pgfqpoint{1.934202in}{3.160096in}}%
\pgfpathlineto{\pgfqpoint{1.934202in}{3.160243in}}%
\pgfpathlineto{\pgfqpoint{1.934367in}{3.160243in}}%
\pgfpathlineto{\pgfqpoint{1.934471in}{3.160538in}}%
\pgfpathlineto{\pgfqpoint{1.934636in}{3.160538in}}%
\pgfpathlineto{\pgfqpoint{1.934683in}{3.160833in}}%
\pgfpathlineto{\pgfqpoint{1.934961in}{3.160833in}}%
\pgfpathlineto{\pgfqpoint{1.934961in}{3.160980in}}%
\pgfpathlineto{\pgfqpoint{1.935513in}{3.160980in}}%
\pgfpathlineto{\pgfqpoint{1.935640in}{3.161275in}}%
\pgfpathlineto{\pgfqpoint{1.935828in}{3.161275in}}%
\pgfpathlineto{\pgfqpoint{1.935956in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.936017in}{3.161717in}}%
\pgfpathlineto{\pgfqpoint{1.936017in}{3.161864in}}%
\pgfpathlineto{\pgfqpoint{1.936394in}{3.161864in}}%
\pgfpathlineto{\pgfqpoint{1.936394in}{3.162012in}}%
\pgfpathlineto{\pgfqpoint{1.936620in}{3.162012in}}%
\pgfpathlineto{\pgfqpoint{1.936620in}{3.162159in}}%
\pgfpathlineto{\pgfqpoint{1.936790in}{3.162159in}}%
\pgfpathlineto{\pgfqpoint{1.936879in}{3.162454in}}%
\pgfpathlineto{\pgfqpoint{1.936955in}{3.162454in}}%
\pgfpathlineto{\pgfqpoint{1.936955in}{3.162602in}}%
\pgfpathlineto{\pgfqpoint{1.937167in}{3.162602in}}%
\pgfpathlineto{\pgfqpoint{1.937223in}{3.162896in}}%
\pgfpathlineto{\pgfqpoint{1.937327in}{3.162896in}}%
\pgfpathlineto{\pgfqpoint{1.937412in}{3.163191in}}%
\pgfpathlineto{\pgfqpoint{1.938157in}{3.163191in}}%
\pgfpathlineto{\pgfqpoint{1.938227in}{3.163486in}}%
\pgfpathlineto{\pgfqpoint{1.938496in}{3.163486in}}%
\pgfpathlineto{\pgfqpoint{1.938586in}{3.163928in}}%
\pgfpathlineto{\pgfqpoint{1.939010in}{3.163928in}}%
\pgfpathlineto{\pgfqpoint{1.939085in}{3.164223in}}%
\pgfpathlineto{\pgfqpoint{1.939415in}{3.164223in}}%
\pgfpathlineto{\pgfqpoint{1.939462in}{3.164518in}}%
\pgfpathlineto{\pgfqpoint{1.939684in}{3.164518in}}%
\pgfpathlineto{\pgfqpoint{1.939684in}{3.164665in}}%
\pgfpathlineto{\pgfqpoint{1.940292in}{3.164665in}}%
\pgfpathlineto{\pgfqpoint{1.940292in}{3.164813in}}%
\pgfpathlineto{\pgfqpoint{1.940636in}{3.164813in}}%
\pgfpathlineto{\pgfqpoint{1.940674in}{3.165107in}}%
\pgfpathlineto{\pgfqpoint{1.940815in}{3.165107in}}%
\pgfpathlineto{\pgfqpoint{1.940872in}{3.165402in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{3.165402in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{3.165550in}}%
\pgfpathlineto{\pgfqpoint{1.941659in}{3.165550in}}%
\pgfpathlineto{\pgfqpoint{1.941748in}{3.165845in}}%
\pgfpathlineto{\pgfqpoint{1.942017in}{3.165845in}}%
\pgfpathlineto{\pgfqpoint{1.942121in}{3.166287in}}%
\pgfpathlineto{\pgfqpoint{1.942187in}{3.166287in}}%
\pgfpathlineto{\pgfqpoint{1.942304in}{3.166582in}}%
\pgfpathlineto{\pgfqpoint{1.942380in}{3.166582in}}%
\pgfpathlineto{\pgfqpoint{1.942380in}{3.166729in}}%
\pgfpathlineto{\pgfqpoint{1.942894in}{3.166729in}}%
\pgfpathlineto{\pgfqpoint{1.942894in}{3.166876in}}%
\pgfpathlineto{\pgfqpoint{1.943233in}{3.166876in}}%
\pgfpathlineto{\pgfqpoint{1.943233in}{3.167024in}}%
\pgfpathlineto{\pgfqpoint{1.943775in}{3.167024in}}%
\pgfpathlineto{\pgfqpoint{1.943775in}{3.167171in}}%
\pgfpathlineto{\pgfqpoint{1.944557in}{3.167171in}}%
\pgfpathlineto{\pgfqpoint{1.944557in}{3.167319in}}%
\pgfpathlineto{\pgfqpoint{1.945062in}{3.167319in}}%
\pgfpathlineto{\pgfqpoint{1.945175in}{3.167908in}}%
\pgfpathlineto{\pgfqpoint{1.945387in}{3.167908in}}%
\pgfpathlineto{\pgfqpoint{1.945486in}{3.168203in}}%
\pgfpathlineto{\pgfqpoint{1.946198in}{3.168203in}}%
\pgfpathlineto{\pgfqpoint{1.946198in}{3.168350in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{3.168350in}}%
\pgfpathlineto{\pgfqpoint{1.946367in}{3.168498in}}%
\pgfpathlineto{\pgfqpoint{1.946787in}{3.168498in}}%
\pgfpathlineto{\pgfqpoint{1.946787in}{3.168645in}}%
\pgfpathlineto{\pgfqpoint{1.947018in}{3.168645in}}%
\pgfpathlineto{\pgfqpoint{1.947018in}{3.168793in}}%
\pgfpathlineto{\pgfqpoint{1.947338in}{3.168793in}}%
\pgfpathlineto{\pgfqpoint{1.947352in}{3.169087in}}%
\pgfpathlineto{\pgfqpoint{1.947583in}{3.169087in}}%
\pgfpathlineto{\pgfqpoint{1.947645in}{3.169677in}}%
\pgfpathlineto{\pgfqpoint{1.948300in}{3.169677in}}%
\pgfpathlineto{\pgfqpoint{1.948300in}{3.169825in}}%
\pgfpathlineto{\pgfqpoint{1.948479in}{3.169825in}}%
\pgfpathlineto{\pgfqpoint{1.948479in}{3.169972in}}%
\pgfpathlineto{\pgfqpoint{1.948658in}{3.169972in}}%
\pgfpathlineto{\pgfqpoint{1.948658in}{3.170119in}}%
\pgfpathlineto{\pgfqpoint{1.949304in}{3.170119in}}%
\pgfpathlineto{\pgfqpoint{1.949441in}{3.170562in}}%
\pgfpathlineto{\pgfqpoint{1.949723in}{3.170562in}}%
\pgfpathlineto{\pgfqpoint{1.949832in}{3.170856in}}%
\pgfpathlineto{\pgfqpoint{1.950020in}{3.170856in}}%
\pgfpathlineto{\pgfqpoint{1.950020in}{3.171004in}}%
\pgfpathlineto{\pgfqpoint{1.950355in}{3.171004in}}%
\pgfpathlineto{\pgfqpoint{1.950473in}{3.171446in}}%
\pgfpathlineto{\pgfqpoint{1.951137in}{3.171446in}}%
\pgfpathlineto{\pgfqpoint{1.951137in}{3.171593in}}%
\pgfpathlineto{\pgfqpoint{1.951651in}{3.171593in}}%
\pgfpathlineto{\pgfqpoint{1.951745in}{3.171888in}}%
\pgfpathlineto{\pgfqpoint{1.951887in}{3.171888in}}%
\pgfpathlineto{\pgfqpoint{1.951995in}{3.172183in}}%
\pgfpathlineto{\pgfqpoint{1.952042in}{3.172183in}}%
\pgfpathlineto{\pgfqpoint{1.952155in}{3.172478in}}%
\pgfpathlineto{\pgfqpoint{1.952236in}{3.172478in}}%
\pgfpathlineto{\pgfqpoint{1.952236in}{3.172625in}}%
\pgfpathlineto{\pgfqpoint{1.952664in}{3.172625in}}%
\pgfpathlineto{\pgfqpoint{1.952664in}{3.172773in}}%
\pgfpathlineto{\pgfqpoint{1.952848in}{3.172773in}}%
\pgfpathlineto{\pgfqpoint{1.952919in}{3.173068in}}%
\pgfpathlineto{\pgfqpoint{1.953108in}{3.173068in}}%
\pgfpathlineto{\pgfqpoint{1.953211in}{3.173510in}}%
\pgfpathlineto{\pgfqpoint{1.953871in}{3.173510in}}%
\pgfpathlineto{\pgfqpoint{1.953975in}{3.173805in}}%
\pgfpathlineto{\pgfqpoint{1.954719in}{3.173805in}}%
\pgfpathlineto{\pgfqpoint{1.954719in}{3.173952in}}%
\pgfpathlineto{\pgfqpoint{1.955431in}{3.173952in}}%
\pgfpathlineto{\pgfqpoint{1.955431in}{3.174099in}}%
\pgfpathlineto{\pgfqpoint{1.955841in}{3.174099in}}%
\pgfpathlineto{\pgfqpoint{1.955874in}{3.174394in}}%
\pgfpathlineto{\pgfqpoint{1.956006in}{3.174394in}}%
\pgfpathlineto{\pgfqpoint{1.956006in}{3.174542in}}%
\pgfpathlineto{\pgfqpoint{1.956218in}{3.174542in}}%
\pgfpathlineto{\pgfqpoint{1.956327in}{3.174984in}}%
\pgfpathlineto{\pgfqpoint{1.956360in}{3.174984in}}%
\pgfpathlineto{\pgfqpoint{1.956360in}{3.175131in}}%
\pgfpathlineto{\pgfqpoint{1.957062in}{3.175131in}}%
\pgfpathlineto{\pgfqpoint{1.957062in}{3.175279in}}%
\pgfpathlineto{\pgfqpoint{1.957760in}{3.175279in}}%
\pgfpathlineto{\pgfqpoint{1.957760in}{3.175426in}}%
\pgfpathlineto{\pgfqpoint{1.958721in}{3.175426in}}%
\pgfpathlineto{\pgfqpoint{1.958721in}{3.175573in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{3.175573in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{3.175721in}}%
\pgfpathlineto{\pgfqpoint{1.959518in}{3.175721in}}%
\pgfpathlineto{\pgfqpoint{1.959579in}{3.176163in}}%
\pgfpathlineto{\pgfqpoint{1.959932in}{3.176163in}}%
\pgfpathlineto{\pgfqpoint{1.959932in}{3.176310in}}%
\pgfpathlineto{\pgfqpoint{1.960173in}{3.176310in}}%
\pgfpathlineto{\pgfqpoint{1.960300in}{3.176605in}}%
\pgfpathlineto{\pgfqpoint{1.960465in}{3.176605in}}%
\pgfpathlineto{\pgfqpoint{1.960465in}{3.176753in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{3.176753in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{3.176900in}}%
\pgfpathlineto{\pgfqpoint{1.961111in}{3.176900in}}%
\pgfpathlineto{\pgfqpoint{1.961111in}{3.177195in}}%
\pgfpathlineto{\pgfqpoint{1.961478in}{3.177195in}}%
\pgfpathlineto{\pgfqpoint{1.961478in}{3.177342in}}%
\pgfpathlineto{\pgfqpoint{1.961639in}{3.177342in}}%
\pgfpathlineto{\pgfqpoint{1.961747in}{3.177785in}}%
\pgfpathlineto{\pgfqpoint{1.962209in}{3.177785in}}%
\pgfpathlineto{\pgfqpoint{1.962209in}{3.177932in}}%
\pgfpathlineto{\pgfqpoint{1.962350in}{3.177932in}}%
\pgfpathlineto{\pgfqpoint{1.962350in}{3.178079in}}%
\pgfpathlineto{\pgfqpoint{1.962563in}{3.178079in}}%
\pgfpathlineto{\pgfqpoint{1.962563in}{3.178227in}}%
\pgfpathlineto{\pgfqpoint{1.963043in}{3.178227in}}%
\pgfpathlineto{\pgfqpoint{1.963043in}{3.178374in}}%
\pgfpathlineto{\pgfqpoint{1.963265in}{3.178374in}}%
\pgfpathlineto{\pgfqpoint{1.963265in}{3.178522in}}%
\pgfpathlineto{\pgfqpoint{1.963496in}{3.178522in}}%
\pgfpathlineto{\pgfqpoint{1.963599in}{3.178816in}}%
\pgfpathlineto{\pgfqpoint{1.963868in}{3.178816in}}%
\pgfpathlineto{\pgfqpoint{1.963882in}{3.179111in}}%
\pgfpathlineto{\pgfqpoint{1.964438in}{3.179111in}}%
\pgfpathlineto{\pgfqpoint{1.964453in}{3.179553in}}%
\pgfpathlineto{\pgfqpoint{1.964750in}{3.179553in}}%
\pgfpathlineto{\pgfqpoint{1.964750in}{3.179701in}}%
\pgfpathlineto{\pgfqpoint{1.965094in}{3.179701in}}%
\pgfpathlineto{\pgfqpoint{1.965197in}{3.179996in}}%
\pgfpathlineto{\pgfqpoint{1.965480in}{3.179996in}}%
\pgfpathlineto{\pgfqpoint{1.965480in}{3.180143in}}%
\pgfpathlineto{\pgfqpoint{1.965753in}{3.180143in}}%
\pgfpathlineto{\pgfqpoint{1.965753in}{3.180290in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{3.180290in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{3.180438in}}%
\pgfpathlineto{\pgfqpoint{1.966116in}{3.180438in}}%
\pgfpathlineto{\pgfqpoint{1.966116in}{3.180585in}}%
\pgfpathlineto{\pgfqpoint{1.966772in}{3.180585in}}%
\pgfpathlineto{\pgfqpoint{1.966772in}{3.180733in}}%
\pgfpathlineto{\pgfqpoint{1.967422in}{3.180733in}}%
\pgfpathlineto{\pgfqpoint{1.967545in}{3.181175in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{3.181175in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{3.181322in}}%
\pgfpathlineto{\pgfqpoint{1.968072in}{3.181322in}}%
\pgfpathlineto{\pgfqpoint{1.968072in}{3.181470in}}%
\pgfpathlineto{\pgfqpoint{1.968874in}{3.181470in}}%
\pgfpathlineto{\pgfqpoint{1.968907in}{3.181765in}}%
\pgfpathlineto{\pgfqpoint{1.969053in}{3.181765in}}%
\pgfpathlineto{\pgfqpoint{1.969053in}{3.181912in}}%
\pgfpathlineto{\pgfqpoint{1.969439in}{3.181912in}}%
\pgfpathlineto{\pgfqpoint{1.969510in}{3.182354in}}%
\pgfpathlineto{\pgfqpoint{1.969689in}{3.182354in}}%
\pgfpathlineto{\pgfqpoint{1.969750in}{3.182649in}}%
\pgfpathlineto{\pgfqpoint{1.970189in}{3.182649in}}%
\pgfpathlineto{\pgfqpoint{1.970189in}{3.182796in}}%
\pgfpathlineto{\pgfqpoint{1.970589in}{3.182796in}}%
\pgfpathlineto{\pgfqpoint{1.970618in}{3.183091in}}%
\pgfpathlineto{\pgfqpoint{1.970797in}{3.183091in}}%
\pgfpathlineto{\pgfqpoint{1.970882in}{3.183533in}}%
\pgfpathlineto{\pgfqpoint{1.971141in}{3.183533in}}%
\pgfpathlineto{\pgfqpoint{1.971254in}{3.183828in}}%
\pgfpathlineto{\pgfqpoint{1.971551in}{3.183828in}}%
\pgfpathlineto{\pgfqpoint{1.971551in}{3.183976in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{3.183976in}}%
\pgfpathlineto{\pgfqpoint{1.971999in}{3.184271in}}%
\pgfpathlineto{\pgfqpoint{1.972319in}{3.184271in}}%
\pgfpathlineto{\pgfqpoint{1.972423in}{3.184565in}}%
\pgfpathlineto{\pgfqpoint{1.972489in}{3.184565in}}%
\pgfpathlineto{\pgfqpoint{1.972489in}{3.184713in}}%
\pgfpathlineto{\pgfqpoint{1.972715in}{3.184713in}}%
\pgfpathlineto{\pgfqpoint{1.972715in}{3.184860in}}%
\pgfpathlineto{\pgfqpoint{1.973045in}{3.184860in}}%
\pgfpathlineto{\pgfqpoint{1.973172in}{3.185450in}}%
\pgfpathlineto{\pgfqpoint{1.973974in}{3.185450in}}%
\pgfpathlineto{\pgfqpoint{1.973974in}{3.185597in}}%
\pgfpathlineto{\pgfqpoint{1.974252in}{3.185597in}}%
\pgfpathlineto{\pgfqpoint{1.974369in}{3.185892in}}%
\pgfpathlineto{\pgfqpoint{1.974421in}{3.185892in}}%
\pgfpathlineto{\pgfqpoint{1.974421in}{3.186039in}}%
\pgfpathlineto{\pgfqpoint{1.975058in}{3.186039in}}%
\pgfpathlineto{\pgfqpoint{1.975161in}{3.186482in}}%
\pgfpathlineto{\pgfqpoint{1.975317in}{3.186482in}}%
\pgfpathlineto{\pgfqpoint{1.975435in}{3.186924in}}%
\pgfpathlineto{\pgfqpoint{1.975694in}{3.186924in}}%
\pgfpathlineto{\pgfqpoint{1.975694in}{3.187071in}}%
\pgfpathlineto{\pgfqpoint{1.975972in}{3.187071in}}%
\pgfpathlineto{\pgfqpoint{1.975972in}{3.187219in}}%
\pgfpathlineto{\pgfqpoint{1.976519in}{3.187219in}}%
\pgfpathlineto{\pgfqpoint{1.976519in}{3.187366in}}%
\pgfpathlineto{\pgfqpoint{1.976679in}{3.187366in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{3.187661in}}%
\pgfpathlineto{\pgfqpoint{1.976981in}{3.187661in}}%
\pgfpathlineto{\pgfqpoint{1.976981in}{3.187808in}}%
\pgfpathlineto{\pgfqpoint{1.977146in}{3.187808in}}%
\pgfpathlineto{\pgfqpoint{1.977146in}{3.187956in}}%
\pgfpathlineto{\pgfqpoint{1.977344in}{3.187956in}}%
\pgfpathlineto{\pgfqpoint{1.977344in}{3.188103in}}%
\pgfpathlineto{\pgfqpoint{1.977636in}{3.188103in}}%
\pgfpathlineto{\pgfqpoint{1.977636in}{3.188251in}}%
\pgfpathlineto{\pgfqpoint{1.977815in}{3.188251in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{3.188545in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{3.188545in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{3.188693in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{3.188693in}}%
\pgfpathlineto{\pgfqpoint{1.978126in}{3.188840in}}%
\pgfpathlineto{\pgfqpoint{1.978583in}{3.188840in}}%
\pgfpathlineto{\pgfqpoint{1.978583in}{3.188988in}}%
\pgfpathlineto{\pgfqpoint{1.978739in}{3.188988in}}%
\pgfpathlineto{\pgfqpoint{1.978739in}{3.189135in}}%
\pgfpathlineto{\pgfqpoint{1.978965in}{3.189135in}}%
\pgfpathlineto{\pgfqpoint{1.978965in}{3.189282in}}%
\pgfpathlineto{\pgfqpoint{1.979191in}{3.189282in}}%
\pgfpathlineto{\pgfqpoint{1.979191in}{3.189430in}}%
\pgfpathlineto{\pgfqpoint{1.979648in}{3.189430in}}%
\pgfpathlineto{\pgfqpoint{1.979729in}{3.189725in}}%
\pgfpathlineto{\pgfqpoint{1.980407in}{3.189725in}}%
\pgfpathlineto{\pgfqpoint{1.980407in}{3.189872in}}%
\pgfpathlineto{\pgfqpoint{1.980624in}{3.189872in}}%
\pgfpathlineto{\pgfqpoint{1.980624in}{3.190019in}}%
\pgfpathlineto{\pgfqpoint{1.981440in}{3.190019in}}%
\pgfpathlineto{\pgfqpoint{1.981440in}{3.190167in}}%
\pgfpathlineto{\pgfqpoint{1.981680in}{3.190167in}}%
\pgfpathlineto{\pgfqpoint{1.981685in}{3.190462in}}%
\pgfpathlineto{\pgfqpoint{1.982081in}{3.190462in}}%
\pgfpathlineto{\pgfqpoint{1.982137in}{3.190904in}}%
\pgfpathlineto{\pgfqpoint{1.982542in}{3.190904in}}%
\pgfpathlineto{\pgfqpoint{1.982651in}{3.191346in}}%
\pgfpathlineto{\pgfqpoint{1.983358in}{3.191346in}}%
\pgfpathlineto{\pgfqpoint{1.983358in}{3.191494in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{3.191494in}}%
\pgfpathlineto{\pgfqpoint{1.985008in}{3.191641in}}%
\pgfpathlineto{\pgfqpoint{1.985210in}{3.191641in}}%
\pgfpathlineto{\pgfqpoint{1.985210in}{3.191788in}}%
\pgfpathlineto{\pgfqpoint{1.985399in}{3.191788in}}%
\pgfpathlineto{\pgfqpoint{1.985493in}{3.192231in}}%
\pgfpathlineto{\pgfqpoint{1.986205in}{3.192231in}}%
\pgfpathlineto{\pgfqpoint{1.986266in}{3.192525in}}%
\pgfpathlineto{\pgfqpoint{1.986808in}{3.192525in}}%
\pgfpathlineto{\pgfqpoint{1.986808in}{3.192673in}}%
\pgfpathlineto{\pgfqpoint{1.987312in}{3.192673in}}%
\pgfpathlineto{\pgfqpoint{1.987312in}{3.192820in}}%
\pgfpathlineto{\pgfqpoint{1.988038in}{3.192820in}}%
\pgfpathlineto{\pgfqpoint{1.988038in}{3.192968in}}%
\pgfpathlineto{\pgfqpoint{1.988359in}{3.192968in}}%
\pgfpathlineto{\pgfqpoint{1.988359in}{3.193115in}}%
\pgfpathlineto{\pgfqpoint{1.988802in}{3.193115in}}%
\pgfpathlineto{\pgfqpoint{1.988802in}{3.193262in}}%
\pgfpathlineto{\pgfqpoint{1.989301in}{3.193262in}}%
\pgfpathlineto{\pgfqpoint{1.989424in}{3.193705in}}%
\pgfpathlineto{\pgfqpoint{1.989919in}{3.193705in}}%
\pgfpathlineto{\pgfqpoint{1.990056in}{3.193999in}}%
\pgfpathlineto{\pgfqpoint{1.990178in}{3.193999in}}%
\pgfpathlineto{\pgfqpoint{1.990202in}{3.194294in}}%
\pgfpathlineto{\pgfqpoint{1.990522in}{3.194294in}}%
\pgfpathlineto{\pgfqpoint{1.990522in}{3.194442in}}%
\pgfpathlineto{\pgfqpoint{1.990777in}{3.194442in}}%
\pgfpathlineto{\pgfqpoint{1.990777in}{3.194589in}}%
\pgfpathlineto{\pgfqpoint{1.990984in}{3.194589in}}%
\pgfpathlineto{\pgfqpoint{1.990984in}{3.194736in}}%
\pgfpathlineto{\pgfqpoint{1.992172in}{3.194736in}}%
\pgfpathlineto{\pgfqpoint{1.992172in}{3.194884in}}%
\pgfpathlineto{\pgfqpoint{1.993770in}{3.194884in}}%
\pgfpathlineto{\pgfqpoint{1.993770in}{3.195031in}}%
\pgfpathlineto{\pgfqpoint{1.993935in}{3.195031in}}%
\pgfpathlineto{\pgfqpoint{1.993935in}{3.195179in}}%
\pgfpathlineto{\pgfqpoint{1.994156in}{3.195179in}}%
\pgfpathlineto{\pgfqpoint{1.994156in}{3.195326in}}%
\pgfpathlineto{\pgfqpoint{1.994906in}{3.195326in}}%
\pgfpathlineto{\pgfqpoint{1.994906in}{3.195474in}}%
\pgfpathlineto{\pgfqpoint{1.995108in}{3.195474in}}%
\pgfpathlineto{\pgfqpoint{1.995108in}{3.195621in}}%
\pgfpathlineto{\pgfqpoint{1.995349in}{3.195621in}}%
\pgfpathlineto{\pgfqpoint{1.995349in}{3.195768in}}%
\pgfpathlineto{\pgfqpoint{1.996244in}{3.195768in}}%
\pgfpathlineto{\pgfqpoint{1.996244in}{3.195916in}}%
\pgfpathlineto{\pgfqpoint{1.996437in}{3.195916in}}%
\pgfpathlineto{\pgfqpoint{1.996437in}{3.196063in}}%
\pgfpathlineto{\pgfqpoint{1.996965in}{3.196063in}}%
\pgfpathlineto{\pgfqpoint{1.997003in}{3.196358in}}%
\pgfpathlineto{\pgfqpoint{1.997644in}{3.196358in}}%
\pgfpathlineto{\pgfqpoint{1.997705in}{3.196653in}}%
\pgfpathlineto{\pgfqpoint{1.998422in}{3.196653in}}%
\pgfpathlineto{\pgfqpoint{1.998540in}{3.197095in}}%
\pgfpathlineto{\pgfqpoint{1.999247in}{3.197095in}}%
\pgfpathlineto{\pgfqpoint{1.999247in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.999478in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.999478in}{3.197390in}}%
\pgfpathlineto{\pgfqpoint{1.999944in}{3.197390in}}%
\pgfpathlineto{\pgfqpoint{1.999972in}{3.197685in}}%
\pgfpathlineto{\pgfqpoint{2.000100in}{3.197685in}}%
\pgfpathlineto{\pgfqpoint{2.000142in}{3.197979in}}%
\pgfpathlineto{\pgfqpoint{2.000562in}{3.197979in}}%
\pgfpathlineto{\pgfqpoint{2.000562in}{3.198127in}}%
\pgfpathlineto{\pgfqpoint{2.000736in}{3.198127in}}%
\pgfpathlineto{\pgfqpoint{2.000736in}{3.198274in}}%
\pgfpathlineto{\pgfqpoint{2.000910in}{3.198274in}}%
\pgfpathlineto{\pgfqpoint{2.000910in}{3.198422in}}%
\pgfpathlineto{\pgfqpoint{2.001358in}{3.198422in}}%
\pgfpathlineto{\pgfqpoint{2.001358in}{3.198569in}}%
\pgfpathlineto{\pgfqpoint{2.002009in}{3.198569in}}%
\pgfpathlineto{\pgfqpoint{2.002084in}{3.198864in}}%
\pgfpathlineto{\pgfqpoint{2.002164in}{3.198864in}}%
\pgfpathlineto{\pgfqpoint{2.002254in}{3.199159in}}%
\pgfpathlineto{\pgfqpoint{2.002376in}{3.199159in}}%
\pgfpathlineto{\pgfqpoint{2.002376in}{3.199306in}}%
\pgfpathlineto{\pgfqpoint{2.003729in}{3.199306in}}%
\pgfpathlineto{\pgfqpoint{2.003729in}{3.199454in}}%
\pgfpathlineto{\pgfqpoint{2.004229in}{3.199454in}}%
\pgfpathlineto{\pgfqpoint{2.004229in}{3.199601in}}%
\pgfpathlineto{\pgfqpoint{2.004445in}{3.199601in}}%
\pgfpathlineto{\pgfqpoint{2.004521in}{3.199896in}}%
\pgfpathlineto{\pgfqpoint{2.005982in}{3.199896in}}%
\pgfpathlineto{\pgfqpoint{2.006048in}{3.200191in}}%
\pgfpathlineto{\pgfqpoint{2.006326in}{3.200191in}}%
\pgfpathlineto{\pgfqpoint{2.006401in}{3.200633in}}%
\pgfpathlineto{\pgfqpoint{2.006863in}{3.200633in}}%
\pgfpathlineto{\pgfqpoint{2.006863in}{3.200780in}}%
\pgfpathlineto{\pgfqpoint{2.007005in}{3.200780in}}%
\pgfpathlineto{\pgfqpoint{2.007118in}{3.201075in}}%
\pgfpathlineto{\pgfqpoint{2.007339in}{3.201075in}}%
\pgfpathlineto{\pgfqpoint{2.007339in}{3.201222in}}%
\pgfpathlineto{\pgfqpoint{2.007924in}{3.201222in}}%
\pgfpathlineto{\pgfqpoint{2.007924in}{3.201370in}}%
\pgfpathlineto{\pgfqpoint{2.008796in}{3.201370in}}%
\pgfpathlineto{\pgfqpoint{2.008890in}{3.201665in}}%
\pgfpathlineto{\pgfqpoint{2.009413in}{3.201665in}}%
\pgfpathlineto{\pgfqpoint{2.009503in}{3.201959in}}%
\pgfpathlineto{\pgfqpoint{2.009597in}{3.201959in}}%
\pgfpathlineto{\pgfqpoint{2.009597in}{3.202107in}}%
\pgfpathlineto{\pgfqpoint{2.010460in}{3.202107in}}%
\pgfpathlineto{\pgfqpoint{2.010460in}{3.202254in}}%
\pgfpathlineto{\pgfqpoint{2.011435in}{3.202254in}}%
\pgfpathlineto{\pgfqpoint{2.011435in}{3.202402in}}%
\pgfpathlineto{\pgfqpoint{2.011586in}{3.202402in}}%
\pgfpathlineto{\pgfqpoint{2.011690in}{3.202697in}}%
\pgfpathlineto{\pgfqpoint{2.012241in}{3.202697in}}%
\pgfpathlineto{\pgfqpoint{2.012260in}{3.202991in}}%
\pgfpathlineto{\pgfqpoint{2.012453in}{3.202991in}}%
\pgfpathlineto{\pgfqpoint{2.012567in}{3.203286in}}%
\pgfpathlineto{\pgfqpoint{2.012727in}{3.203286in}}%
\pgfpathlineto{\pgfqpoint{2.012750in}{3.203581in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{3.203581in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{3.203728in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{3.203728in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{3.203876in}}%
\pgfpathlineto{\pgfqpoint{2.014452in}{3.203876in}}%
\pgfpathlineto{\pgfqpoint{2.014452in}{3.204023in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{3.204023in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{3.204171in}}%
\pgfpathlineto{\pgfqpoint{2.015305in}{3.204171in}}%
\pgfpathlineto{\pgfqpoint{2.015305in}{3.204318in}}%
\pgfpathlineto{\pgfqpoint{2.015475in}{3.204318in}}%
\pgfpathlineto{\pgfqpoint{2.015475in}{3.204465in}}%
\pgfpathlineto{\pgfqpoint{2.015847in}{3.204465in}}%
\pgfpathlineto{\pgfqpoint{2.015847in}{3.204613in}}%
\pgfpathlineto{\pgfqpoint{2.016535in}{3.204613in}}%
\pgfpathlineto{\pgfqpoint{2.016535in}{3.204760in}}%
\pgfpathlineto{\pgfqpoint{2.016747in}{3.204760in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{3.205202in}}%
\pgfpathlineto{\pgfqpoint{2.017002in}{3.205202in}}%
\pgfpathlineto{\pgfqpoint{2.017002in}{3.205350in}}%
\pgfpathlineto{\pgfqpoint{2.017407in}{3.205350in}}%
\pgfpathlineto{\pgfqpoint{2.017492in}{3.205645in}}%
\pgfpathlineto{\pgfqpoint{2.017878in}{3.205645in}}%
\pgfpathlineto{\pgfqpoint{2.017878in}{3.205792in}}%
\pgfpathlineto{\pgfqpoint{2.018034in}{3.205792in}}%
\pgfpathlineto{\pgfqpoint{2.018034in}{3.205939in}}%
\pgfpathlineto{\pgfqpoint{2.018397in}{3.205939in}}%
\pgfpathlineto{\pgfqpoint{2.018397in}{3.206087in}}%
\pgfpathlineto{\pgfqpoint{2.018651in}{3.206087in}}%
\pgfpathlineto{\pgfqpoint{2.018651in}{3.206234in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{3.206234in}}%
\pgfpathlineto{\pgfqpoint{2.019137in}{3.206677in}}%
\pgfpathlineto{\pgfqpoint{2.019217in}{3.206677in}}%
\pgfpathlineto{\pgfqpoint{2.019217in}{3.206824in}}%
\pgfpathlineto{\pgfqpoint{2.019528in}{3.206824in}}%
\pgfpathlineto{\pgfqpoint{2.019618in}{3.207119in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{3.207119in}}%
\pgfpathlineto{\pgfqpoint{2.020127in}{3.207561in}}%
\pgfpathlineto{\pgfqpoint{2.020155in}{3.207561in}}%
\pgfpathlineto{\pgfqpoint{2.020287in}{3.208003in}}%
\pgfpathlineto{\pgfqpoint{2.020296in}{3.208003in}}%
\pgfpathlineto{\pgfqpoint{2.020296in}{3.208151in}}%
\pgfpathlineto{\pgfqpoint{2.020509in}{3.208151in}}%
\pgfpathlineto{\pgfqpoint{2.020570in}{3.208593in}}%
\pgfpathlineto{\pgfqpoint{2.020655in}{3.208593in}}%
\pgfpathlineto{\pgfqpoint{2.020688in}{3.209035in}}%
\pgfpathlineto{\pgfqpoint{2.021036in}{3.209035in}}%
\pgfpathlineto{\pgfqpoint{2.021036in}{3.209182in}}%
\pgfpathlineto{\pgfqpoint{2.021578in}{3.209182in}}%
\pgfpathlineto{\pgfqpoint{2.021578in}{3.209330in}}%
\pgfpathlineto{\pgfqpoint{2.021838in}{3.209330in}}%
\pgfpathlineto{\pgfqpoint{2.021875in}{3.209625in}}%
\pgfpathlineto{\pgfqpoint{2.022436in}{3.209625in}}%
\pgfpathlineto{\pgfqpoint{2.022479in}{3.209920in}}%
\pgfpathlineto{\pgfqpoint{2.022776in}{3.209920in}}%
\pgfpathlineto{\pgfqpoint{2.022776in}{3.210067in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{3.210067in}}%
\pgfpathlineto{\pgfqpoint{2.023233in}{3.210362in}}%
\pgfpathlineto{\pgfqpoint{2.024270in}{3.210362in}}%
\pgfpathlineto{\pgfqpoint{2.024369in}{3.210804in}}%
\pgfpathlineto{\pgfqpoint{2.024633in}{3.210804in}}%
\pgfpathlineto{\pgfqpoint{2.024680in}{3.211099in}}%
\pgfpathlineto{\pgfqpoint{2.025354in}{3.211099in}}%
\pgfpathlineto{\pgfqpoint{2.025354in}{3.211246in}}%
\pgfpathlineto{\pgfqpoint{2.026188in}{3.211246in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{3.211541in}}%
\pgfpathlineto{\pgfqpoint{2.026367in}{3.211541in}}%
\pgfpathlineto{\pgfqpoint{2.026410in}{3.211836in}}%
\pgfpathlineto{\pgfqpoint{2.027220in}{3.211836in}}%
\pgfpathlineto{\pgfqpoint{2.027319in}{3.212131in}}%
\pgfpathlineto{\pgfqpoint{2.027885in}{3.212131in}}%
\pgfpathlineto{\pgfqpoint{2.027885in}{3.212278in}}%
\pgfpathlineto{\pgfqpoint{2.028125in}{3.212278in}}%
\pgfpathlineto{\pgfqpoint{2.028125in}{3.212425in}}%
\pgfpathlineto{\pgfqpoint{2.028361in}{3.212425in}}%
\pgfpathlineto{\pgfqpoint{2.028361in}{3.212573in}}%
\pgfpathlineto{\pgfqpoint{2.029059in}{3.212573in}}%
\pgfpathlineto{\pgfqpoint{2.029110in}{3.212868in}}%
\pgfpathlineto{\pgfqpoint{2.029601in}{3.212868in}}%
\pgfpathlineto{\pgfqpoint{2.029601in}{3.213015in}}%
\pgfpathlineto{\pgfqpoint{2.030072in}{3.213015in}}%
\pgfpathlineto{\pgfqpoint{2.030162in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{2.030270in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{2.030270in}{3.213457in}}%
\pgfpathlineto{\pgfqpoint{2.030821in}{3.213457in}}%
\pgfpathlineto{\pgfqpoint{2.030821in}{3.213605in}}%
\pgfpathlineto{\pgfqpoint{2.032254in}{3.213605in}}%
\pgfpathlineto{\pgfqpoint{2.032254in}{3.213752in}}%
\pgfpathlineto{\pgfqpoint{2.032490in}{3.213752in}}%
\pgfpathlineto{\pgfqpoint{2.032542in}{3.214194in}}%
\pgfpathlineto{\pgfqpoint{2.032688in}{3.214194in}}%
\pgfpathlineto{\pgfqpoint{2.032688in}{3.214342in}}%
\pgfpathlineto{\pgfqpoint{2.032853in}{3.214342in}}%
\pgfpathlineto{\pgfqpoint{2.032886in}{3.214637in}}%
\pgfpathlineto{\pgfqpoint{2.033305in}{3.214637in}}%
\pgfpathlineto{\pgfqpoint{2.033305in}{3.214784in}}%
\pgfpathlineto{\pgfqpoint{2.034008in}{3.214784in}}%
\pgfpathlineto{\pgfqpoint{2.034125in}{3.215079in}}%
\pgfpathlineto{\pgfqpoint{2.034168in}{3.215079in}}%
\pgfpathlineto{\pgfqpoint{2.034253in}{3.215374in}}%
\pgfpathlineto{\pgfqpoint{2.034606in}{3.215374in}}%
\pgfpathlineto{\pgfqpoint{2.034606in}{3.215521in}}%
\pgfpathlineto{\pgfqpoint{2.035186in}{3.215521in}}%
\pgfpathlineto{\pgfqpoint{2.035186in}{3.215668in}}%
\pgfpathlineto{\pgfqpoint{2.035506in}{3.215668in}}%
\pgfpathlineto{\pgfqpoint{2.035624in}{3.216111in}}%
\pgfpathlineto{\pgfqpoint{2.035653in}{3.216111in}}%
\pgfpathlineto{\pgfqpoint{2.035653in}{3.216258in}}%
\pgfpathlineto{\pgfqpoint{2.035869in}{3.216258in}}%
\pgfpathlineto{\pgfqpoint{2.035869in}{3.216405in}}%
\pgfpathlineto{\pgfqpoint{2.036114in}{3.216405in}}%
\pgfpathlineto{\pgfqpoint{2.036114in}{3.216553in}}%
\pgfpathlineto{\pgfqpoint{2.036558in}{3.216553in}}%
\pgfpathlineto{\pgfqpoint{2.036567in}{3.216848in}}%
\pgfpathlineto{\pgfqpoint{2.036982in}{3.216848in}}%
\pgfpathlineto{\pgfqpoint{2.037104in}{3.217290in}}%
\pgfpathlineto{\pgfqpoint{2.037679in}{3.217290in}}%
\pgfpathlineto{\pgfqpoint{2.037679in}{3.217437in}}%
\pgfpathlineto{\pgfqpoint{2.037920in}{3.217437in}}%
\pgfpathlineto{\pgfqpoint{2.037920in}{3.217585in}}%
\pgfpathlineto{\pgfqpoint{2.038287in}{3.217585in}}%
\pgfpathlineto{\pgfqpoint{2.038287in}{3.217732in}}%
\pgfpathlineto{\pgfqpoint{2.038806in}{3.217732in}}%
\pgfpathlineto{\pgfqpoint{2.038862in}{3.218027in}}%
\pgfpathlineto{\pgfqpoint{2.039145in}{3.218027in}}%
\pgfpathlineto{\pgfqpoint{2.039145in}{3.218174in}}%
\pgfpathlineto{\pgfqpoint{2.039404in}{3.218174in}}%
\pgfpathlineto{\pgfqpoint{2.039404in}{3.218322in}}%
\pgfpathlineto{\pgfqpoint{2.039748in}{3.218322in}}%
\pgfpathlineto{\pgfqpoint{2.039748in}{3.218469in}}%
\pgfpathlineto{\pgfqpoint{2.040177in}{3.218469in}}%
\pgfpathlineto{\pgfqpoint{2.040177in}{3.218617in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{3.218617in}}%
\pgfpathlineto{\pgfqpoint{2.040319in}{3.218764in}}%
\pgfpathlineto{\pgfqpoint{2.040503in}{3.218764in}}%
\pgfpathlineto{\pgfqpoint{2.040554in}{3.219059in}}%
\pgfpathlineto{\pgfqpoint{2.040748in}{3.219059in}}%
\pgfpathlineto{\pgfqpoint{2.040748in}{3.219206in}}%
\pgfpathlineto{\pgfqpoint{2.041488in}{3.219206in}}%
\pgfpathlineto{\pgfqpoint{2.041488in}{3.219354in}}%
\pgfpathlineto{\pgfqpoint{2.041898in}{3.219354in}}%
\pgfpathlineto{\pgfqpoint{2.041898in}{3.219501in}}%
\pgfpathlineto{\pgfqpoint{2.042388in}{3.219501in}}%
\pgfpathlineto{\pgfqpoint{2.042520in}{3.219796in}}%
\pgfpathlineto{\pgfqpoint{2.043628in}{3.219796in}}%
\pgfpathlineto{\pgfqpoint{2.043628in}{3.219943in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.219943in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{3.220091in}}%
\pgfpathlineto{\pgfqpoint{2.044415in}{3.220091in}}%
\pgfpathlineto{\pgfqpoint{2.044415in}{3.220238in}}%
\pgfpathlineto{\pgfqpoint{2.044570in}{3.220238in}}%
\pgfpathlineto{\pgfqpoint{2.044589in}{3.220533in}}%
\pgfpathlineto{\pgfqpoint{2.044801in}{3.220533in}}%
\pgfpathlineto{\pgfqpoint{2.044801in}{3.220680in}}%
\pgfpathlineto{\pgfqpoint{2.045013in}{3.220680in}}%
\pgfpathlineto{\pgfqpoint{2.045013in}{3.220975in}}%
\pgfpathlineto{\pgfqpoint{2.045720in}{3.220975in}}%
\pgfpathlineto{\pgfqpoint{2.045829in}{3.221270in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{3.221270in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{3.221417in}}%
\pgfpathlineto{\pgfqpoint{2.046371in}{3.221417in}}%
\pgfpathlineto{\pgfqpoint{2.046371in}{3.221565in}}%
\pgfpathlineto{\pgfqpoint{2.046592in}{3.221565in}}%
\pgfpathlineto{\pgfqpoint{2.046663in}{3.221860in}}%
\pgfpathlineto{\pgfqpoint{2.046852in}{3.221860in}}%
\pgfpathlineto{\pgfqpoint{2.046852in}{3.222007in}}%
\pgfpathlineto{\pgfqpoint{2.047073in}{3.222007in}}%
\pgfpathlineto{\pgfqpoint{2.047073in}{3.222154in}}%
\pgfpathlineto{\pgfqpoint{2.047761in}{3.222154in}}%
\pgfpathlineto{\pgfqpoint{2.047794in}{3.222597in}}%
\pgfpathlineto{\pgfqpoint{2.047954in}{3.222597in}}%
\pgfpathlineto{\pgfqpoint{2.047954in}{3.222744in}}%
\pgfpathlineto{\pgfqpoint{2.048152in}{3.222744in}}%
\pgfpathlineto{\pgfqpoint{2.048270in}{3.223039in}}%
\pgfpathlineto{\pgfqpoint{2.048511in}{3.223039in}}%
\pgfpathlineto{\pgfqpoint{2.048511in}{3.223186in}}%
\pgfpathlineto{\pgfqpoint{2.048751in}{3.223186in}}%
\pgfpathlineto{\pgfqpoint{2.048775in}{3.223481in}}%
\pgfpathlineto{\pgfqpoint{2.049302in}{3.223481in}}%
\pgfpathlineto{\pgfqpoint{2.049302in}{3.223628in}}%
\pgfpathlineto{\pgfqpoint{2.050009in}{3.223628in}}%
\pgfpathlineto{\pgfqpoint{2.050009in}{3.223776in}}%
\pgfpathlineto{\pgfqpoint{2.050792in}{3.223776in}}%
\pgfpathlineto{\pgfqpoint{2.050792in}{3.223923in}}%
\pgfpathlineto{\pgfqpoint{2.051499in}{3.223923in}}%
\pgfpathlineto{\pgfqpoint{2.051499in}{3.224071in}}%
\pgfpathlineto{\pgfqpoint{2.051815in}{3.224071in}}%
\pgfpathlineto{\pgfqpoint{2.051815in}{3.224218in}}%
\pgfpathlineto{\pgfqpoint{2.052093in}{3.224218in}}%
\pgfpathlineto{\pgfqpoint{2.052093in}{3.224365in}}%
\pgfpathlineto{\pgfqpoint{2.052262in}{3.224365in}}%
\pgfpathlineto{\pgfqpoint{2.052361in}{3.224660in}}%
\pgfpathlineto{\pgfqpoint{2.052800in}{3.224660in}}%
\pgfpathlineto{\pgfqpoint{2.052800in}{3.224808in}}%
\pgfpathlineto{\pgfqpoint{2.053101in}{3.224808in}}%
\pgfpathlineto{\pgfqpoint{2.053101in}{3.224955in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{3.224955in}}%
\pgfpathlineto{\pgfqpoint{2.054044in}{3.225397in}}%
\pgfpathlineto{\pgfqpoint{2.054204in}{3.225397in}}%
\pgfpathlineto{\pgfqpoint{2.054303in}{3.225840in}}%
\pgfpathlineto{\pgfqpoint{2.054605in}{3.225840in}}%
\pgfpathlineto{\pgfqpoint{2.054605in}{3.225987in}}%
\pgfpathlineto{\pgfqpoint{2.054756in}{3.225987in}}%
\pgfpathlineto{\pgfqpoint{2.054756in}{3.226134in}}%
\pgfpathlineto{\pgfqpoint{2.055468in}{3.226134in}}%
\pgfpathlineto{\pgfqpoint{2.055468in}{3.226282in}}%
\pgfpathlineto{\pgfqpoint{2.055670in}{3.226282in}}%
\pgfpathlineto{\pgfqpoint{2.055670in}{3.226429in}}%
\pgfpathlineto{\pgfqpoint{2.056099in}{3.226429in}}%
\pgfpathlineto{\pgfqpoint{2.056099in}{3.226577in}}%
\pgfpathlineto{\pgfqpoint{2.056471in}{3.226577in}}%
\pgfpathlineto{\pgfqpoint{2.056471in}{3.226724in}}%
\pgfpathlineto{\pgfqpoint{2.056651in}{3.226724in}}%
\pgfpathlineto{\pgfqpoint{2.056651in}{3.226871in}}%
\pgfpathlineto{\pgfqpoint{2.057626in}{3.226871in}}%
\pgfpathlineto{\pgfqpoint{2.057626in}{3.227019in}}%
\pgfpathlineto{\pgfqpoint{2.058253in}{3.227019in}}%
\pgfpathlineto{\pgfqpoint{2.058253in}{3.227166in}}%
\pgfpathlineto{\pgfqpoint{2.058899in}{3.227166in}}%
\pgfpathlineto{\pgfqpoint{2.058955in}{3.227461in}}%
\pgfpathlineto{\pgfqpoint{2.059436in}{3.227461in}}%
\pgfpathlineto{\pgfqpoint{2.059568in}{3.227756in}}%
\pgfpathlineto{\pgfqpoint{2.059884in}{3.227756in}}%
\pgfpathlineto{\pgfqpoint{2.059936in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{2.060289in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{2.060289in}{3.228198in}}%
\pgfpathlineto{\pgfqpoint{2.060742in}{3.228198in}}%
\pgfpathlineto{\pgfqpoint{2.060864in}{3.228493in}}%
\pgfpathlineto{\pgfqpoint{2.061166in}{3.228493in}}%
\pgfpathlineto{\pgfqpoint{2.061166in}{3.228640in}}%
\pgfpathlineto{\pgfqpoint{2.062264in}{3.228640in}}%
\pgfpathlineto{\pgfqpoint{2.062269in}{3.228935in}}%
\pgfpathlineto{\pgfqpoint{2.062646in}{3.228935in}}%
\pgfpathlineto{\pgfqpoint{2.062717in}{3.229377in}}%
\pgfpathlineto{\pgfqpoint{2.063287in}{3.229377in}}%
\pgfpathlineto{\pgfqpoint{2.063287in}{3.229525in}}%
\pgfpathlineto{\pgfqpoint{2.063919in}{3.229525in}}%
\pgfpathlineto{\pgfqpoint{2.063919in}{3.229672in}}%
\pgfpathlineto{\pgfqpoint{2.064621in}{3.229672in}}%
\pgfpathlineto{\pgfqpoint{2.064621in}{3.229820in}}%
\pgfpathlineto{\pgfqpoint{2.065130in}{3.229820in}}%
\pgfpathlineto{\pgfqpoint{2.065257in}{3.230114in}}%
\pgfpathlineto{\pgfqpoint{2.065573in}{3.230114in}}%
\pgfpathlineto{\pgfqpoint{2.065573in}{3.230262in}}%
\pgfpathlineto{\pgfqpoint{2.066181in}{3.230262in}}%
\pgfpathlineto{\pgfqpoint{2.066242in}{3.230557in}}%
\pgfpathlineto{\pgfqpoint{2.067378in}{3.230557in}}%
\pgfpathlineto{\pgfqpoint{2.067378in}{3.230704in}}%
\pgfpathlineto{\pgfqpoint{2.067581in}{3.230704in}}%
\pgfpathlineto{\pgfqpoint{2.067670in}{3.230999in}}%
\pgfpathlineto{\pgfqpoint{2.067821in}{3.230999in}}%
\pgfpathlineto{\pgfqpoint{2.067864in}{3.231294in}}%
\pgfpathlineto{\pgfqpoint{2.068000in}{3.231294in}}%
\pgfpathlineto{\pgfqpoint{2.068000in}{3.231441in}}%
\pgfpathlineto{\pgfqpoint{2.068278in}{3.231441in}}%
\pgfpathlineto{\pgfqpoint{2.068307in}{3.231736in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{3.231736in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{3.231883in}}%
\pgfpathlineto{\pgfqpoint{2.069249in}{3.231883in}}%
\pgfpathlineto{\pgfqpoint{2.069249in}{3.232031in}}%
\pgfpathlineto{\pgfqpoint{2.070432in}{3.232031in}}%
\pgfpathlineto{\pgfqpoint{2.070513in}{3.232473in}}%
\pgfpathlineto{\pgfqpoint{2.071276in}{3.232473in}}%
\pgfpathlineto{\pgfqpoint{2.071276in}{3.232620in}}%
\pgfpathlineto{\pgfqpoint{2.071776in}{3.232620in}}%
\pgfpathlineto{\pgfqpoint{2.071776in}{3.232768in}}%
\pgfpathlineto{\pgfqpoint{2.072129in}{3.232768in}}%
\pgfpathlineto{\pgfqpoint{2.072143in}{3.233063in}}%
\pgfpathlineto{\pgfqpoint{2.072323in}{3.233063in}}%
\pgfpathlineto{\pgfqpoint{2.072323in}{3.233210in}}%
\pgfpathlineto{\pgfqpoint{2.072478in}{3.233210in}}%
\pgfpathlineto{\pgfqpoint{2.072497in}{3.233505in}}%
\pgfpathlineto{\pgfqpoint{2.072954in}{3.233505in}}%
\pgfpathlineto{\pgfqpoint{2.073086in}{3.233800in}}%
\pgfpathlineto{\pgfqpoint{2.073416in}{3.233800in}}%
\pgfpathlineto{\pgfqpoint{2.073416in}{3.233947in}}%
\pgfpathlineto{\pgfqpoint{2.073638in}{3.233947in}}%
\pgfpathlineto{\pgfqpoint{2.073638in}{3.234094in}}%
\pgfpathlineto{\pgfqpoint{2.073831in}{3.234094in}}%
\pgfpathlineto{\pgfqpoint{2.073831in}{3.234242in}}%
\pgfpathlineto{\pgfqpoint{2.074161in}{3.234242in}}%
\pgfpathlineto{\pgfqpoint{2.074161in}{3.234389in}}%
\pgfpathlineto{\pgfqpoint{2.074387in}{3.234389in}}%
\pgfpathlineto{\pgfqpoint{2.074387in}{3.234537in}}%
\pgfpathlineto{\pgfqpoint{2.074604in}{3.234537in}}%
\pgfpathlineto{\pgfqpoint{2.074604in}{3.234684in}}%
\pgfpathlineto{\pgfqpoint{2.074835in}{3.234684in}}%
\pgfpathlineto{\pgfqpoint{2.074920in}{3.235126in}}%
\pgfpathlineto{\pgfqpoint{2.074986in}{3.235126in}}%
\pgfpathlineto{\pgfqpoint{2.074986in}{3.235274in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{3.235274in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{3.235421in}}%
\pgfpathlineto{\pgfqpoint{2.075589in}{3.235421in}}%
\pgfpathlineto{\pgfqpoint{2.075589in}{3.235569in}}%
\pgfpathlineto{\pgfqpoint{2.076367in}{3.235569in}}%
\pgfpathlineto{\pgfqpoint{2.076489in}{3.236011in}}%
\pgfpathlineto{\pgfqpoint{2.077078in}{3.236011in}}%
\pgfpathlineto{\pgfqpoint{2.077130in}{3.236306in}}%
\pgfpathlineto{\pgfqpoint{2.077413in}{3.236306in}}%
\pgfpathlineto{\pgfqpoint{2.077413in}{3.236453in}}%
\pgfpathlineto{\pgfqpoint{2.077559in}{3.236453in}}%
\pgfpathlineto{\pgfqpoint{2.077583in}{3.236748in}}%
\pgfpathlineto{\pgfqpoint{2.077738in}{3.236748in}}%
\pgfpathlineto{\pgfqpoint{2.077870in}{3.237043in}}%
\pgfpathlineto{\pgfqpoint{2.078120in}{3.237043in}}%
\pgfpathlineto{\pgfqpoint{2.078120in}{3.237190in}}%
\pgfpathlineto{\pgfqpoint{2.078341in}{3.237190in}}%
\pgfpathlineto{\pgfqpoint{2.078341in}{3.237337in}}%
\pgfpathlineto{\pgfqpoint{2.078657in}{3.237337in}}%
\pgfpathlineto{\pgfqpoint{2.078704in}{3.237780in}}%
\pgfpathlineto{\pgfqpoint{2.079393in}{3.237780in}}%
\pgfpathlineto{\pgfqpoint{2.079468in}{3.238074in}}%
\pgfpathlineto{\pgfqpoint{2.079572in}{3.238074in}}%
\pgfpathlineto{\pgfqpoint{2.079572in}{3.238222in}}%
\pgfpathlineto{\pgfqpoint{2.079887in}{3.238222in}}%
\pgfpathlineto{\pgfqpoint{2.079887in}{3.238369in}}%
\pgfpathlineto{\pgfqpoint{2.080071in}{3.238369in}}%
\pgfpathlineto{\pgfqpoint{2.080071in}{3.238517in}}%
\pgfpathlineto{\pgfqpoint{2.080679in}{3.238517in}}%
\pgfpathlineto{\pgfqpoint{2.080679in}{3.238664in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{3.238664in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{3.238811in}}%
\pgfpathlineto{\pgfqpoint{2.081221in}{3.238811in}}%
\pgfpathlineto{\pgfqpoint{2.081235in}{3.239106in}}%
\pgfpathlineto{\pgfqpoint{2.081594in}{3.239106in}}%
\pgfpathlineto{\pgfqpoint{2.081594in}{3.239254in}}%
\pgfpathlineto{\pgfqpoint{2.081749in}{3.239254in}}%
\pgfpathlineto{\pgfqpoint{2.081811in}{3.239549in}}%
\pgfpathlineto{\pgfqpoint{2.082211in}{3.239549in}}%
\pgfpathlineto{\pgfqpoint{2.082320in}{3.239843in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{3.239843in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{3.239991in}}%
\pgfpathlineto{\pgfqpoint{2.082970in}{3.239991in}}%
\pgfpathlineto{\pgfqpoint{2.082970in}{3.240138in}}%
\pgfpathlineto{\pgfqpoint{2.083305in}{3.240138in}}%
\pgfpathlineto{\pgfqpoint{2.083305in}{3.240286in}}%
\pgfpathlineto{\pgfqpoint{2.084012in}{3.240286in}}%
\pgfpathlineto{\pgfqpoint{2.084134in}{3.240728in}}%
\pgfpathlineto{\pgfqpoint{2.084983in}{3.240728in}}%
\pgfpathlineto{\pgfqpoint{2.084983in}{3.240875in}}%
\pgfpathlineto{\pgfqpoint{2.085581in}{3.240875in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{3.241317in}}%
\pgfpathlineto{\pgfqpoint{2.086378in}{3.241317in}}%
\pgfpathlineto{\pgfqpoint{2.086505in}{3.241612in}}%
\pgfpathlineto{\pgfqpoint{2.086524in}{3.241612in}}%
\pgfpathlineto{\pgfqpoint{2.086524in}{3.241760in}}%
\pgfpathlineto{\pgfqpoint{2.086844in}{3.241760in}}%
\pgfpathlineto{\pgfqpoint{2.086844in}{3.241907in}}%
\pgfpathlineto{\pgfqpoint{2.088084in}{3.241907in}}%
\pgfpathlineto{\pgfqpoint{2.088145in}{3.242349in}}%
\pgfpathlineto{\pgfqpoint{2.088301in}{3.242349in}}%
\pgfpathlineto{\pgfqpoint{2.088301in}{3.242497in}}%
\pgfpathlineto{\pgfqpoint{2.088711in}{3.242497in}}%
\pgfpathlineto{\pgfqpoint{2.088786in}{3.242939in}}%
\pgfpathlineto{\pgfqpoint{2.089102in}{3.242939in}}%
\pgfpathlineto{\pgfqpoint{2.089102in}{3.243086in}}%
\pgfpathlineto{\pgfqpoint{2.090436in}{3.243086in}}%
\pgfpathlineto{\pgfqpoint{2.090436in}{3.243234in}}%
\pgfpathlineto{\pgfqpoint{2.091138in}{3.243234in}}%
\pgfpathlineto{\pgfqpoint{2.091138in}{3.243381in}}%
\pgfpathlineto{\pgfqpoint{2.091779in}{3.243381in}}%
\pgfpathlineto{\pgfqpoint{2.091779in}{3.243529in}}%
\pgfpathlineto{\pgfqpoint{2.092288in}{3.243529in}}%
\pgfpathlineto{\pgfqpoint{2.092378in}{3.243823in}}%
\pgfpathlineto{\pgfqpoint{2.093047in}{3.243823in}}%
\pgfpathlineto{\pgfqpoint{2.093047in}{3.243971in}}%
\pgfpathlineto{\pgfqpoint{2.093297in}{3.243971in}}%
\pgfpathlineto{\pgfqpoint{2.093424in}{3.244413in}}%
\pgfpathlineto{\pgfqpoint{2.093891in}{3.244413in}}%
\pgfpathlineto{\pgfqpoint{2.093971in}{3.244708in}}%
\pgfpathlineto{\pgfqpoint{2.094070in}{3.244708in}}%
\pgfpathlineto{\pgfqpoint{2.094070in}{3.244855in}}%
\pgfpathlineto{\pgfqpoint{2.094730in}{3.244855in}}%
\pgfpathlineto{\pgfqpoint{2.094730in}{3.245003in}}%
\pgfpathlineto{\pgfqpoint{2.095145in}{3.245003in}}%
\pgfpathlineto{\pgfqpoint{2.095145in}{3.245150in}}%
\pgfpathlineto{\pgfqpoint{2.095437in}{3.245150in}}%
\pgfpathlineto{\pgfqpoint{2.095555in}{3.245445in}}%
\pgfpathlineto{\pgfqpoint{2.095809in}{3.245445in}}%
\pgfpathlineto{\pgfqpoint{2.095856in}{3.245887in}}%
\pgfpathlineto{\pgfqpoint{2.096007in}{3.245887in}}%
\pgfpathlineto{\pgfqpoint{2.096007in}{3.246034in}}%
\pgfpathlineto{\pgfqpoint{2.096186in}{3.246034in}}%
\pgfpathlineto{\pgfqpoint{2.096215in}{3.246329in}}%
\pgfpathlineto{\pgfqpoint{2.096351in}{3.246329in}}%
\pgfpathlineto{\pgfqpoint{2.096351in}{3.246477in}}%
\pgfpathlineto{\pgfqpoint{2.096544in}{3.246477in}}%
\pgfpathlineto{\pgfqpoint{2.096601in}{3.246772in}}%
\pgfpathlineto{\pgfqpoint{2.097242in}{3.246772in}}%
\pgfpathlineto{\pgfqpoint{2.097242in}{3.246919in}}%
\pgfpathlineto{\pgfqpoint{2.097567in}{3.246919in}}%
\pgfpathlineto{\pgfqpoint{2.097699in}{3.247214in}}%
\pgfpathlineto{\pgfqpoint{2.097869in}{3.247214in}}%
\pgfpathlineto{\pgfqpoint{2.097869in}{3.247361in}}%
\pgfpathlineto{\pgfqpoint{2.098505in}{3.247361in}}%
\pgfpathlineto{\pgfqpoint{2.098505in}{3.247509in}}%
\pgfpathlineto{\pgfqpoint{2.098849in}{3.247509in}}%
\pgfpathlineto{\pgfqpoint{2.098849in}{3.247656in}}%
\pgfpathlineto{\pgfqpoint{2.099250in}{3.247656in}}%
\pgfpathlineto{\pgfqpoint{2.099354in}{3.248098in}}%
\pgfpathlineto{\pgfqpoint{2.099575in}{3.248098in}}%
\pgfpathlineto{\pgfqpoint{2.099575in}{3.248246in}}%
\pgfpathlineto{\pgfqpoint{2.099933in}{3.248246in}}%
\pgfpathlineto{\pgfqpoint{2.099933in}{3.248393in}}%
\pgfpathlineto{\pgfqpoint{2.100108in}{3.248393in}}%
\pgfpathlineto{\pgfqpoint{2.100226in}{3.248835in}}%
\pgfpathlineto{\pgfqpoint{2.100329in}{3.248835in}}%
\pgfpathlineto{\pgfqpoint{2.100433in}{3.249277in}}%
\pgfpathlineto{\pgfqpoint{2.101795in}{3.249277in}}%
\pgfpathlineto{\pgfqpoint{2.101838in}{3.249720in}}%
\pgfpathlineto{\pgfqpoint{2.102285in}{3.249720in}}%
\pgfpathlineto{\pgfqpoint{2.102356in}{3.250014in}}%
\pgfpathlineto{\pgfqpoint{2.102549in}{3.250014in}}%
\pgfpathlineto{\pgfqpoint{2.102549in}{3.250162in}}%
\pgfpathlineto{\pgfqpoint{2.102724in}{3.250162in}}%
\pgfpathlineto{\pgfqpoint{2.102724in}{3.250309in}}%
\pgfpathlineto{\pgfqpoint{2.103044in}{3.250309in}}%
\pgfpathlineto{\pgfqpoint{2.103044in}{3.250457in}}%
\pgfpathlineto{\pgfqpoint{2.103195in}{3.250457in}}%
\pgfpathlineto{\pgfqpoint{2.103195in}{3.250604in}}%
\pgfpathlineto{\pgfqpoint{2.103417in}{3.250604in}}%
\pgfpathlineto{\pgfqpoint{2.103516in}{3.250899in}}%
\pgfpathlineto{\pgfqpoint{2.104364in}{3.250899in}}%
\pgfpathlineto{\pgfqpoint{2.104364in}{3.251046in}}%
\pgfpathlineto{\pgfqpoint{2.104557in}{3.251046in}}%
\pgfpathlineto{\pgfqpoint{2.104675in}{3.251341in}}%
\pgfpathlineto{\pgfqpoint{2.104915in}{3.251341in}}%
\pgfpathlineto{\pgfqpoint{2.104915in}{3.251489in}}%
\pgfpathlineto{\pgfqpoint{2.105076in}{3.251489in}}%
\pgfpathlineto{\pgfqpoint{2.105076in}{3.251636in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{3.251636in}}%
\pgfpathlineto{\pgfqpoint{2.105377in}{3.251931in}}%
\pgfpathlineto{\pgfqpoint{2.105528in}{3.251931in}}%
\pgfpathlineto{\pgfqpoint{2.105528in}{3.252078in}}%
\pgfpathlineto{\pgfqpoint{2.106004in}{3.252078in}}%
\pgfpathlineto{\pgfqpoint{2.106004in}{3.252226in}}%
\pgfpathlineto{\pgfqpoint{2.106160in}{3.252226in}}%
\pgfpathlineto{\pgfqpoint{2.106221in}{3.252520in}}%
\pgfpathlineto{\pgfqpoint{2.106306in}{3.252520in}}%
\pgfpathlineto{\pgfqpoint{2.106306in}{3.252668in}}%
\pgfpathlineto{\pgfqpoint{2.107107in}{3.252668in}}%
\pgfpathlineto{\pgfqpoint{2.107107in}{3.252815in}}%
\pgfpathlineto{\pgfqpoint{2.107861in}{3.252815in}}%
\pgfpathlineto{\pgfqpoint{2.107861in}{3.252963in}}%
\pgfpathlineto{\pgfqpoint{2.108257in}{3.252963in}}%
\pgfpathlineto{\pgfqpoint{2.108257in}{3.253110in}}%
\pgfpathlineto{\pgfqpoint{2.108917in}{3.253110in}}%
\pgfpathlineto{\pgfqpoint{2.108917in}{3.253257in}}%
\pgfpathlineto{\pgfqpoint{2.109412in}{3.253257in}}%
\pgfpathlineto{\pgfqpoint{2.109412in}{3.253405in}}%
\pgfpathlineto{\pgfqpoint{2.109633in}{3.253405in}}%
\pgfpathlineto{\pgfqpoint{2.109633in}{3.253552in}}%
\pgfpathlineto{\pgfqpoint{2.109879in}{3.253552in}}%
\pgfpathlineto{\pgfqpoint{2.109879in}{3.253700in}}%
\pgfpathlineto{\pgfqpoint{2.110152in}{3.253700in}}%
\pgfpathlineto{\pgfqpoint{2.110152in}{3.253847in}}%
\pgfpathlineto{\pgfqpoint{2.110510in}{3.253847in}}%
\pgfpathlineto{\pgfqpoint{2.110510in}{3.253995in}}%
\pgfpathlineto{\pgfqpoint{2.111278in}{3.253995in}}%
\pgfpathlineto{\pgfqpoint{2.111415in}{3.254289in}}%
\pgfpathlineto{\pgfqpoint{2.111557in}{3.254289in}}%
\pgfpathlineto{\pgfqpoint{2.111557in}{3.254437in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{3.254437in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{3.254584in}}%
\pgfpathlineto{\pgfqpoint{2.112386in}{3.254584in}}%
\pgfpathlineto{\pgfqpoint{2.112386in}{3.254732in}}%
\pgfpathlineto{\pgfqpoint{2.112787in}{3.254732in}}%
\pgfpathlineto{\pgfqpoint{2.112890in}{3.255321in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{3.255321in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{3.255469in}}%
\pgfpathlineto{\pgfqpoint{2.113136in}{3.255469in}}%
\pgfpathlineto{\pgfqpoint{2.113234in}{3.255911in}}%
\pgfpathlineto{\pgfqpoint{2.113513in}{3.255911in}}%
\pgfpathlineto{\pgfqpoint{2.113513in}{3.256058in}}%
\pgfpathlineto{\pgfqpoint{2.113711in}{3.256058in}}%
\pgfpathlineto{\pgfqpoint{2.113711in}{3.256206in}}%
\pgfpathlineto{\pgfqpoint{2.114337in}{3.256206in}}%
\pgfpathlineto{\pgfqpoint{2.114337in}{3.256353in}}%
\pgfpathlineto{\pgfqpoint{2.114502in}{3.256353in}}%
\pgfpathlineto{\pgfqpoint{2.114634in}{3.256648in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{3.256648in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{3.256795in}}%
\pgfpathlineto{\pgfqpoint{2.115294in}{3.256795in}}%
\pgfpathlineto{\pgfqpoint{2.115313in}{3.257090in}}%
\pgfpathlineto{\pgfqpoint{2.115841in}{3.257090in}}%
\pgfpathlineto{\pgfqpoint{2.115841in}{3.257237in}}%
\pgfpathlineto{\pgfqpoint{2.116374in}{3.257237in}}%
\pgfpathlineto{\pgfqpoint{2.116506in}{3.257680in}}%
\pgfpathlineto{\pgfqpoint{2.117458in}{3.257680in}}%
\pgfpathlineto{\pgfqpoint{2.117458in}{3.257827in}}%
\pgfpathlineto{\pgfqpoint{2.117773in}{3.257827in}}%
\pgfpathlineto{\pgfqpoint{2.117773in}{3.257975in}}%
\pgfpathlineto{\pgfqpoint{2.117924in}{3.257975in}}%
\pgfpathlineto{\pgfqpoint{2.117924in}{3.258122in}}%
\pgfpathlineto{\pgfqpoint{2.118570in}{3.258122in}}%
\pgfpathlineto{\pgfqpoint{2.118570in}{3.258269in}}%
\pgfpathlineto{\pgfqpoint{2.118853in}{3.258269in}}%
\pgfpathlineto{\pgfqpoint{2.118853in}{3.258417in}}%
\pgfpathlineto{\pgfqpoint{2.119753in}{3.258417in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{3.258859in}}%
\pgfpathlineto{\pgfqpoint{2.119993in}{3.258859in}}%
\pgfpathlineto{\pgfqpoint{2.119993in}{3.259006in}}%
\pgfpathlineto{\pgfqpoint{2.120413in}{3.259006in}}%
\pgfpathlineto{\pgfqpoint{2.120413in}{3.259154in}}%
\pgfpathlineto{\pgfqpoint{2.120856in}{3.259154in}}%
\pgfpathlineto{\pgfqpoint{2.120856in}{3.259301in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{3.259301in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{3.259449in}}%
\pgfpathlineto{\pgfqpoint{2.122463in}{3.259449in}}%
\pgfpathlineto{\pgfqpoint{2.122463in}{3.259596in}}%
\pgfpathlineto{\pgfqpoint{2.122845in}{3.259596in}}%
\pgfpathlineto{\pgfqpoint{2.122845in}{3.259743in}}%
\pgfpathlineto{\pgfqpoint{2.123057in}{3.259743in}}%
\pgfpathlineto{\pgfqpoint{2.123100in}{3.260038in}}%
\pgfpathlineto{\pgfqpoint{2.123924in}{3.260038in}}%
\pgfpathlineto{\pgfqpoint{2.124052in}{3.260333in}}%
\pgfpathlineto{\pgfqpoint{2.124316in}{3.260333in}}%
\pgfpathlineto{\pgfqpoint{2.124316in}{3.260628in}}%
\pgfpathlineto{\pgfqpoint{2.124603in}{3.260628in}}%
\pgfpathlineto{\pgfqpoint{2.124721in}{3.260923in}}%
\pgfpathlineto{\pgfqpoint{2.125569in}{3.260923in}}%
\pgfpathlineto{\pgfqpoint{2.125569in}{3.261070in}}%
\pgfpathlineto{\pgfqpoint{2.125791in}{3.261070in}}%
\pgfpathlineto{\pgfqpoint{2.125791in}{3.261217in}}%
\pgfpathlineto{\pgfqpoint{2.125979in}{3.261217in}}%
\pgfpathlineto{\pgfqpoint{2.125979in}{3.261365in}}%
\pgfpathlineto{\pgfqpoint{2.126375in}{3.261365in}}%
\pgfpathlineto{\pgfqpoint{2.126375in}{3.261512in}}%
\pgfpathlineto{\pgfqpoint{2.126545in}{3.261512in}}%
\pgfpathlineto{\pgfqpoint{2.126611in}{3.261807in}}%
\pgfpathlineto{\pgfqpoint{2.127021in}{3.261807in}}%
\pgfpathlineto{\pgfqpoint{2.127021in}{3.261955in}}%
\pgfpathlineto{\pgfqpoint{2.127318in}{3.261955in}}%
\pgfpathlineto{\pgfqpoint{2.127318in}{3.262102in}}%
\pgfpathlineto{\pgfqpoint{2.127714in}{3.262102in}}%
\pgfpathlineto{\pgfqpoint{2.127737in}{3.262397in}}%
\pgfpathlineto{\pgfqpoint{2.127902in}{3.262397in}}%
\pgfpathlineto{\pgfqpoint{2.127931in}{3.262692in}}%
\pgfpathlineto{\pgfqpoint{2.128327in}{3.262692in}}%
\pgfpathlineto{\pgfqpoint{2.128327in}{3.262839in}}%
\pgfpathlineto{\pgfqpoint{2.129137in}{3.262839in}}%
\pgfpathlineto{\pgfqpoint{2.129152in}{3.263134in}}%
\pgfpathlineto{\pgfqpoint{2.129288in}{3.263134in}}%
\pgfpathlineto{\pgfqpoint{2.129288in}{3.263281in}}%
\pgfpathlineto{\pgfqpoint{2.129500in}{3.263281in}}%
\pgfpathlineto{\pgfqpoint{2.129500in}{3.263429in}}%
\pgfpathlineto{\pgfqpoint{2.130905in}{3.263429in}}%
\pgfpathlineto{\pgfqpoint{2.131009in}{3.264018in}}%
\pgfpathlineto{\pgfqpoint{2.131070in}{3.264018in}}%
\pgfpathlineto{\pgfqpoint{2.131070in}{3.264166in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{3.264166in}}%
\pgfpathlineto{\pgfqpoint{2.131744in}{3.264460in}}%
\pgfpathlineto{\pgfqpoint{2.131998in}{3.264460in}}%
\pgfpathlineto{\pgfqpoint{2.132036in}{3.264755in}}%
\pgfpathlineto{\pgfqpoint{2.132385in}{3.264755in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{3.265050in}}%
\pgfpathlineto{\pgfqpoint{2.133073in}{3.265050in}}%
\pgfpathlineto{\pgfqpoint{2.133073in}{3.265345in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{3.265345in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{3.265492in}}%
\pgfpathlineto{\pgfqpoint{2.133653in}{3.265492in}}%
\pgfpathlineto{\pgfqpoint{2.133653in}{3.265640in}}%
\pgfpathlineto{\pgfqpoint{2.134105in}{3.265640in}}%
\pgfpathlineto{\pgfqpoint{2.134105in}{3.265787in}}%
\pgfpathlineto{\pgfqpoint{2.134789in}{3.265787in}}%
\pgfpathlineto{\pgfqpoint{2.134789in}{3.265935in}}%
\pgfpathlineto{\pgfqpoint{2.135029in}{3.265935in}}%
\pgfpathlineto{\pgfqpoint{2.135029in}{3.266082in}}%
\pgfpathlineto{\pgfqpoint{2.135472in}{3.266082in}}%
\pgfpathlineto{\pgfqpoint{2.135472in}{3.266229in}}%
\pgfpathlineto{\pgfqpoint{2.136038in}{3.266229in}}%
\pgfpathlineto{\pgfqpoint{2.136038in}{3.266377in}}%
\pgfpathlineto{\pgfqpoint{2.136490in}{3.266377in}}%
\pgfpathlineto{\pgfqpoint{2.136490in}{3.266524in}}%
\pgfpathlineto{\pgfqpoint{2.136830in}{3.266524in}}%
\pgfpathlineto{\pgfqpoint{2.136830in}{3.266672in}}%
\pgfpathlineto{\pgfqpoint{2.137084in}{3.266672in}}%
\pgfpathlineto{\pgfqpoint{2.137211in}{3.266966in}}%
\pgfpathlineto{\pgfqpoint{2.137428in}{3.266966in}}%
\pgfpathlineto{\pgfqpoint{2.137565in}{3.267261in}}%
\pgfpathlineto{\pgfqpoint{2.137744in}{3.267261in}}%
\pgfpathlineto{\pgfqpoint{2.137744in}{3.267409in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{3.267409in}}%
\pgfpathlineto{\pgfqpoint{2.138272in}{3.267851in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{3.267851in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{3.267998in}}%
\pgfpathlineto{\pgfqpoint{2.138588in}{3.267998in}}%
\pgfpathlineto{\pgfqpoint{2.138588in}{3.268146in}}%
\pgfpathlineto{\pgfqpoint{2.139427in}{3.268146in}}%
\pgfpathlineto{\pgfqpoint{2.139427in}{3.268293in}}%
\pgfpathlineto{\pgfqpoint{2.139596in}{3.268293in}}%
\pgfpathlineto{\pgfqpoint{2.139596in}{3.268440in}}%
\pgfpathlineto{\pgfqpoint{2.139907in}{3.268440in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{3.268735in}}%
\pgfpathlineto{\pgfqpoint{2.140468in}{3.268735in}}%
\pgfpathlineto{\pgfqpoint{2.140468in}{3.268883in}}%
\pgfpathlineto{\pgfqpoint{2.140614in}{3.268883in}}%
\pgfpathlineto{\pgfqpoint{2.140614in}{3.269030in}}%
\pgfpathlineto{\pgfqpoint{2.140765in}{3.269030in}}%
\pgfpathlineto{\pgfqpoint{2.140850in}{3.269472in}}%
\pgfpathlineto{\pgfqpoint{2.141237in}{3.269472in}}%
\pgfpathlineto{\pgfqpoint{2.141237in}{3.269620in}}%
\pgfpathlineto{\pgfqpoint{2.141840in}{3.269620in}}%
\pgfpathlineto{\pgfqpoint{2.141840in}{3.269767in}}%
\pgfpathlineto{\pgfqpoint{2.142424in}{3.269767in}}%
\pgfpathlineto{\pgfqpoint{2.142547in}{3.270062in}}%
\pgfpathlineto{\pgfqpoint{2.142952in}{3.270062in}}%
\pgfpathlineto{\pgfqpoint{2.143004in}{3.270357in}}%
\pgfpathlineto{\pgfqpoint{2.143230in}{3.270357in}}%
\pgfpathlineto{\pgfqpoint{2.143325in}{3.270799in}}%
\pgfpathlineto{\pgfqpoint{2.143631in}{3.270799in}}%
\pgfpathlineto{\pgfqpoint{2.143631in}{3.270946in}}%
\pgfpathlineto{\pgfqpoint{2.143871in}{3.270946in}}%
\pgfpathlineto{\pgfqpoint{2.143871in}{3.271094in}}%
\pgfpathlineto{\pgfqpoint{2.144404in}{3.271094in}}%
\pgfpathlineto{\pgfqpoint{2.144526in}{3.271536in}}%
\pgfpathlineto{\pgfqpoint{2.145031in}{3.271536in}}%
\pgfpathlineto{\pgfqpoint{2.145031in}{3.271683in}}%
\pgfpathlineto{\pgfqpoint{2.145898in}{3.271683in}}%
\pgfpathlineto{\pgfqpoint{2.145898in}{3.271831in}}%
\pgfpathlineto{\pgfqpoint{2.146647in}{3.271831in}}%
\pgfpathlineto{\pgfqpoint{2.146647in}{3.271978in}}%
\pgfpathlineto{\pgfqpoint{2.146982in}{3.271978in}}%
\pgfpathlineto{\pgfqpoint{2.146982in}{3.272126in}}%
\pgfpathlineto{\pgfqpoint{2.147138in}{3.272126in}}%
\pgfpathlineto{\pgfqpoint{2.147138in}{3.272273in}}%
\pgfpathlineto{\pgfqpoint{2.147416in}{3.272273in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{3.272568in}}%
\pgfpathlineto{\pgfqpoint{2.148250in}{3.272568in}}%
\pgfpathlineto{\pgfqpoint{2.148250in}{3.272715in}}%
\pgfpathlineto{\pgfqpoint{2.148396in}{3.272715in}}%
\pgfpathlineto{\pgfqpoint{2.148396in}{3.272863in}}%
\pgfpathlineto{\pgfqpoint{2.149428in}{3.272863in}}%
\pgfpathlineto{\pgfqpoint{2.149532in}{3.273158in}}%
\pgfpathlineto{\pgfqpoint{2.150343in}{3.273158in}}%
\pgfpathlineto{\pgfqpoint{2.150343in}{3.273305in}}%
\pgfpathlineto{\pgfqpoint{2.150503in}{3.273305in}}%
\pgfpathlineto{\pgfqpoint{2.150503in}{3.273452in}}%
\pgfpathlineto{\pgfqpoint{2.150677in}{3.273452in}}%
\pgfpathlineto{\pgfqpoint{2.150677in}{3.273600in}}%
\pgfpathlineto{\pgfqpoint{2.150890in}{3.273600in}}%
\pgfpathlineto{\pgfqpoint{2.150890in}{3.273747in}}%
\pgfpathlineto{\pgfqpoint{2.151064in}{3.273747in}}%
\pgfpathlineto{\pgfqpoint{2.151064in}{3.273895in}}%
\pgfpathlineto{\pgfqpoint{2.151479in}{3.273895in}}%
\pgfpathlineto{\pgfqpoint{2.151479in}{3.274042in}}%
\pgfpathlineto{\pgfqpoint{2.151648in}{3.274042in}}%
\pgfpathlineto{\pgfqpoint{2.151648in}{3.274189in}}%
\pgfpathlineto{\pgfqpoint{2.151856in}{3.274189in}}%
\pgfpathlineto{\pgfqpoint{2.151856in}{3.274337in}}%
\pgfpathlineto{\pgfqpoint{2.152058in}{3.274337in}}%
\pgfpathlineto{\pgfqpoint{2.152096in}{3.274632in}}%
\pgfpathlineto{\pgfqpoint{2.152695in}{3.274632in}}%
\pgfpathlineto{\pgfqpoint{2.152695in}{3.274779in}}%
\pgfpathlineto{\pgfqpoint{2.152954in}{3.274779in}}%
\pgfpathlineto{\pgfqpoint{2.153025in}{3.275221in}}%
\pgfpathlineto{\pgfqpoint{2.153487in}{3.275221in}}%
\pgfpathlineto{\pgfqpoint{2.153487in}{3.275369in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{3.275369in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{3.275516in}}%
\pgfpathlineto{\pgfqpoint{2.153977in}{3.275516in}}%
\pgfpathlineto{\pgfqpoint{2.154062in}{3.275958in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{3.275958in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{3.276106in}}%
\pgfpathlineto{\pgfqpoint{2.155650in}{3.276106in}}%
\pgfpathlineto{\pgfqpoint{2.155702in}{3.276401in}}%
\pgfpathlineto{\pgfqpoint{2.155919in}{3.276401in}}%
\pgfpathlineto{\pgfqpoint{2.155919in}{3.276548in}}%
\pgfpathlineto{\pgfqpoint{2.156371in}{3.276548in}}%
\pgfpathlineto{\pgfqpoint{2.156470in}{3.276843in}}%
\pgfpathlineto{\pgfqpoint{2.157187in}{3.276843in}}%
\pgfpathlineto{\pgfqpoint{2.157187in}{3.276990in}}%
\pgfpathlineto{\pgfqpoint{2.157502in}{3.276990in}}%
\pgfpathlineto{\pgfqpoint{2.157606in}{3.277285in}}%
\pgfpathlineto{\pgfqpoint{2.157686in}{3.277285in}}%
\pgfpathlineto{\pgfqpoint{2.157686in}{3.277432in}}%
\pgfpathlineto{\pgfqpoint{2.158454in}{3.277432in}}%
\pgfpathlineto{\pgfqpoint{2.158558in}{3.277727in}}%
\pgfpathlineto{\pgfqpoint{2.159256in}{3.277727in}}%
\pgfpathlineto{\pgfqpoint{2.159256in}{3.277875in}}%
\pgfpathlineto{\pgfqpoint{2.159567in}{3.277875in}}%
\pgfpathlineto{\pgfqpoint{2.159567in}{3.278022in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{3.278022in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{3.278169in}}%
\pgfpathlineto{\pgfqpoint{2.160222in}{3.278169in}}%
\pgfpathlineto{\pgfqpoint{2.160222in}{3.278317in}}%
\pgfpathlineto{\pgfqpoint{2.160637in}{3.278317in}}%
\pgfpathlineto{\pgfqpoint{2.160637in}{3.278464in}}%
\pgfpathlineto{\pgfqpoint{2.161052in}{3.278464in}}%
\pgfpathlineto{\pgfqpoint{2.161179in}{3.278759in}}%
\pgfpathlineto{\pgfqpoint{2.161660in}{3.278759in}}%
\pgfpathlineto{\pgfqpoint{2.161702in}{3.279054in}}%
\pgfpathlineto{\pgfqpoint{2.161872in}{3.279054in}}%
\pgfpathlineto{\pgfqpoint{2.161872in}{3.279201in}}%
\pgfpathlineto{\pgfqpoint{2.163083in}{3.279201in}}%
\pgfpathlineto{\pgfqpoint{2.163107in}{3.279496in}}%
\pgfpathlineto{\pgfqpoint{2.163276in}{3.279496in}}%
\pgfpathlineto{\pgfqpoint{2.163276in}{3.279643in}}%
\pgfpathlineto{\pgfqpoint{2.163700in}{3.279643in}}%
\pgfpathlineto{\pgfqpoint{2.163700in}{3.279791in}}%
\pgfpathlineto{\pgfqpoint{2.164252in}{3.279791in}}%
\pgfpathlineto{\pgfqpoint{2.164252in}{3.279938in}}%
\pgfpathlineto{\pgfqpoint{2.164770in}{3.279938in}}%
\pgfpathlineto{\pgfqpoint{2.164770in}{3.280086in}}%
\pgfpathlineto{\pgfqpoint{2.165402in}{3.280086in}}%
\pgfpathlineto{\pgfqpoint{2.165402in}{3.280233in}}%
\pgfpathlineto{\pgfqpoint{2.165694in}{3.280233in}}%
\pgfpathlineto{\pgfqpoint{2.165694in}{3.280381in}}%
\pgfpathlineto{\pgfqpoint{2.165836in}{3.280381in}}%
\pgfpathlineto{\pgfqpoint{2.165836in}{3.280528in}}%
\pgfpathlineto{\pgfqpoint{2.166133in}{3.280528in}}%
\pgfpathlineto{\pgfqpoint{2.166142in}{3.280823in}}%
\pgfpathlineto{\pgfqpoint{2.166307in}{3.280823in}}%
\pgfpathlineto{\pgfqpoint{2.166307in}{3.280970in}}%
\pgfpathlineto{\pgfqpoint{2.166891in}{3.280970in}}%
\pgfpathlineto{\pgfqpoint{2.166962in}{3.281265in}}%
\pgfpathlineto{\pgfqpoint{2.167146in}{3.281265in}}%
\pgfpathlineto{\pgfqpoint{2.167146in}{3.281412in}}%
\pgfpathlineto{\pgfqpoint{2.167415in}{3.281412in}}%
\pgfpathlineto{\pgfqpoint{2.167415in}{3.281560in}}%
\pgfpathlineto{\pgfqpoint{2.168282in}{3.281560in}}%
\pgfpathlineto{\pgfqpoint{2.168282in}{3.281707in}}%
\pgfpathlineto{\pgfqpoint{2.168447in}{3.281707in}}%
\pgfpathlineto{\pgfqpoint{2.168451in}{3.282002in}}%
\pgfpathlineto{\pgfqpoint{2.168866in}{3.282002in}}%
\pgfpathlineto{\pgfqpoint{2.168866in}{3.282149in}}%
\pgfpathlineto{\pgfqpoint{2.170393in}{3.282149in}}%
\pgfpathlineto{\pgfqpoint{2.170393in}{3.282297in}}%
\pgfpathlineto{\pgfqpoint{2.171039in}{3.282297in}}%
\pgfpathlineto{\pgfqpoint{2.171039in}{3.282444in}}%
\pgfpathlineto{\pgfqpoint{2.171289in}{3.282444in}}%
\pgfpathlineto{\pgfqpoint{2.171289in}{3.282592in}}%
\pgfpathlineto{\pgfqpoint{2.172307in}{3.282592in}}%
\pgfpathlineto{\pgfqpoint{2.172307in}{3.282739in}}%
\pgfpathlineto{\pgfqpoint{2.172510in}{3.282739in}}%
\pgfpathlineto{\pgfqpoint{2.172510in}{3.282886in}}%
\pgfpathlineto{\pgfqpoint{2.172731in}{3.282886in}}%
\pgfpathlineto{\pgfqpoint{2.172736in}{3.283181in}}%
\pgfpathlineto{\pgfqpoint{2.172920in}{3.283181in}}%
\pgfpathlineto{\pgfqpoint{2.173014in}{3.283476in}}%
\pgfpathlineto{\pgfqpoint{2.173188in}{3.283476in}}%
\pgfpathlineto{\pgfqpoint{2.173320in}{3.283771in}}%
\pgfpathlineto{\pgfqpoint{2.174753in}{3.283771in}}%
\pgfpathlineto{\pgfqpoint{2.174753in}{3.283918in}}%
\pgfpathlineto{\pgfqpoint{2.174928in}{3.283918in}}%
\pgfpathlineto{\pgfqpoint{2.175060in}{3.284213in}}%
\pgfpathlineto{\pgfqpoint{2.175380in}{3.284213in}}%
\pgfpathlineto{\pgfqpoint{2.175474in}{3.284508in}}%
\pgfpathlineto{\pgfqpoint{2.176714in}{3.284508in}}%
\pgfpathlineto{\pgfqpoint{2.176714in}{3.284655in}}%
\pgfpathlineto{\pgfqpoint{2.177115in}{3.284655in}}%
\pgfpathlineto{\pgfqpoint{2.177115in}{3.284803in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{3.284803in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{3.284950in}}%
\pgfpathlineto{\pgfqpoint{2.178029in}{3.284950in}}%
\pgfpathlineto{\pgfqpoint{2.178029in}{3.285098in}}%
\pgfpathlineto{\pgfqpoint{2.178491in}{3.285098in}}%
\pgfpathlineto{\pgfqpoint{2.178581in}{3.285392in}}%
\pgfpathlineto{\pgfqpoint{2.178684in}{3.285392in}}%
\pgfpathlineto{\pgfqpoint{2.178684in}{3.285540in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{3.285540in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{3.285687in}}%
\pgfpathlineto{\pgfqpoint{2.179108in}{3.285687in}}%
\pgfpathlineto{\pgfqpoint{2.179245in}{3.286129in}}%
\pgfpathlineto{\pgfqpoint{2.179759in}{3.286129in}}%
\pgfpathlineto{\pgfqpoint{2.179768in}{3.286424in}}%
\pgfpathlineto{\pgfqpoint{2.180032in}{3.286424in}}%
\pgfpathlineto{\pgfqpoint{2.180032in}{3.286572in}}%
\pgfpathlineto{\pgfqpoint{2.180504in}{3.286572in}}%
\pgfpathlineto{\pgfqpoint{2.180504in}{3.286719in}}%
\pgfpathlineto{\pgfqpoint{2.181050in}{3.286719in}}%
\pgfpathlineto{\pgfqpoint{2.181187in}{3.287014in}}%
\pgfpathlineto{\pgfqpoint{2.181192in}{3.287014in}}%
\pgfpathlineto{\pgfqpoint{2.181192in}{3.287161in}}%
\pgfpathlineto{\pgfqpoint{2.181545in}{3.287161in}}%
\pgfpathlineto{\pgfqpoint{2.181545in}{3.287309in}}%
\pgfpathlineto{\pgfqpoint{2.181804in}{3.287309in}}%
\pgfpathlineto{\pgfqpoint{2.181804in}{3.287456in}}%
\pgfpathlineto{\pgfqpoint{2.182134in}{3.287456in}}%
\pgfpathlineto{\pgfqpoint{2.182134in}{3.287604in}}%
\pgfpathlineto{\pgfqpoint{2.182639in}{3.287604in}}%
\pgfpathlineto{\pgfqpoint{2.182639in}{3.287751in}}%
\pgfpathlineto{\pgfqpoint{2.183129in}{3.287751in}}%
\pgfpathlineto{\pgfqpoint{2.183129in}{3.287898in}}%
\pgfpathlineto{\pgfqpoint{2.183662in}{3.287898in}}%
\pgfpathlineto{\pgfqpoint{2.183662in}{3.288046in}}%
\pgfpathlineto{\pgfqpoint{2.183996in}{3.288046in}}%
\pgfpathlineto{\pgfqpoint{2.183996in}{3.288193in}}%
\pgfpathlineto{\pgfqpoint{2.185127in}{3.288193in}}%
\pgfpathlineto{\pgfqpoint{2.185217in}{3.288635in}}%
\pgfpathlineto{\pgfqpoint{2.185325in}{3.288635in}}%
\pgfpathlineto{\pgfqpoint{2.185325in}{3.288783in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{3.288783in}}%
\pgfpathlineto{\pgfqpoint{2.185745in}{3.289225in}}%
\pgfpathlineto{\pgfqpoint{2.186084in}{3.289225in}}%
\pgfpathlineto{\pgfqpoint{2.186084in}{3.289372in}}%
\pgfpathlineto{\pgfqpoint{2.186273in}{3.289372in}}%
\pgfpathlineto{\pgfqpoint{2.186273in}{3.289520in}}%
\pgfpathlineto{\pgfqpoint{2.187050in}{3.289520in}}%
\pgfpathlineto{\pgfqpoint{2.187050in}{3.289667in}}%
\pgfpathlineto{\pgfqpoint{2.187621in}{3.289667in}}%
\pgfpathlineto{\pgfqpoint{2.187621in}{3.289815in}}%
\pgfpathlineto{\pgfqpoint{2.188582in}{3.289815in}}%
\pgfpathlineto{\pgfqpoint{2.188582in}{3.289962in}}%
\pgfpathlineto{\pgfqpoint{2.188879in}{3.289962in}}%
\pgfpathlineto{\pgfqpoint{2.188940in}{3.290257in}}%
\pgfpathlineto{\pgfqpoint{2.189233in}{3.290257in}}%
\pgfpathlineto{\pgfqpoint{2.189233in}{3.290404in}}%
\pgfpathlineto{\pgfqpoint{2.189412in}{3.290404in}}%
\pgfpathlineto{\pgfqpoint{2.189412in}{3.290552in}}%
\pgfpathlineto{\pgfqpoint{2.189577in}{3.290552in}}%
\pgfpathlineto{\pgfqpoint{2.189577in}{3.290699in}}%
\pgfpathlineto{\pgfqpoint{2.189893in}{3.290699in}}%
\pgfpathlineto{\pgfqpoint{2.189921in}{3.290994in}}%
\pgfpathlineto{\pgfqpoint{2.190114in}{3.290994in}}%
\pgfpathlineto{\pgfqpoint{2.190114in}{3.291141in}}%
\pgfpathlineto{\pgfqpoint{2.190491in}{3.291141in}}%
\pgfpathlineto{\pgfqpoint{2.190491in}{3.291289in}}%
\pgfpathlineto{\pgfqpoint{2.190831in}{3.291289in}}%
\pgfpathlineto{\pgfqpoint{2.190831in}{3.291436in}}%
\pgfpathlineto{\pgfqpoint{2.191076in}{3.291436in}}%
\pgfpathlineto{\pgfqpoint{2.191076in}{3.291584in}}%
\pgfpathlineto{\pgfqpoint{2.191561in}{3.291584in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{3.291878in}}%
\pgfpathlineto{\pgfqpoint{2.191872in}{3.291878in}}%
\pgfpathlineto{\pgfqpoint{2.191872in}{3.292026in}}%
\pgfpathlineto{\pgfqpoint{2.192273in}{3.292026in}}%
\pgfpathlineto{\pgfqpoint{2.192391in}{3.292321in}}%
\pgfpathlineto{\pgfqpoint{2.192419in}{3.292321in}}%
\pgfpathlineto{\pgfqpoint{2.192419in}{3.292468in}}%
\pgfpathlineto{\pgfqpoint{2.193300in}{3.292468in}}%
\pgfpathlineto{\pgfqpoint{2.193300in}{3.292615in}}%
\pgfpathlineto{\pgfqpoint{2.193442in}{3.292615in}}%
\pgfpathlineto{\pgfqpoint{2.193442in}{3.292763in}}%
\pgfpathlineto{\pgfqpoint{2.194017in}{3.292763in}}%
\pgfpathlineto{\pgfqpoint{2.194045in}{3.293058in}}%
\pgfpathlineto{\pgfqpoint{2.194479in}{3.293058in}}%
\pgfpathlineto{\pgfqpoint{2.194615in}{3.293352in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{3.293352in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{3.293500in}}%
\pgfpathlineto{\pgfqpoint{2.195638in}{3.293500in}}%
\pgfpathlineto{\pgfqpoint{2.195638in}{3.293647in}}%
\pgfpathlineto{\pgfqpoint{2.196086in}{3.293647in}}%
\pgfpathlineto{\pgfqpoint{2.196086in}{3.293795in}}%
\pgfpathlineto{\pgfqpoint{2.197076in}{3.293795in}}%
\pgfpathlineto{\pgfqpoint{2.197076in}{3.293942in}}%
\pgfpathlineto{\pgfqpoint{2.197354in}{3.293942in}}%
\pgfpathlineto{\pgfqpoint{2.197354in}{3.294089in}}%
\pgfpathlineto{\pgfqpoint{2.197872in}{3.294089in}}%
\pgfpathlineto{\pgfqpoint{2.197872in}{3.294237in}}%
\pgfpathlineto{\pgfqpoint{2.198424in}{3.294237in}}%
\pgfpathlineto{\pgfqpoint{2.198424in}{3.294384in}}%
\pgfpathlineto{\pgfqpoint{2.198961in}{3.294384in}}%
\pgfpathlineto{\pgfqpoint{2.198999in}{3.294679in}}%
\pgfpathlineto{\pgfqpoint{2.200036in}{3.294679in}}%
\pgfpathlineto{\pgfqpoint{2.200036in}{3.294827in}}%
\pgfpathlineto{\pgfqpoint{2.200757in}{3.294827in}}%
\pgfpathlineto{\pgfqpoint{2.200757in}{3.294974in}}%
\pgfpathlineto{\pgfqpoint{2.200969in}{3.294974in}}%
\pgfpathlineto{\pgfqpoint{2.201073in}{3.295269in}}%
\pgfpathlineto{\pgfqpoint{2.201398in}{3.295269in}}%
\pgfpathlineto{\pgfqpoint{2.201398in}{3.295416in}}%
\pgfpathlineto{\pgfqpoint{2.201808in}{3.295416in}}%
\pgfpathlineto{\pgfqpoint{2.201808in}{3.295564in}}%
\pgfpathlineto{\pgfqpoint{2.202595in}{3.295564in}}%
\pgfpathlineto{\pgfqpoint{2.202595in}{3.295711in}}%
\pgfpathlineto{\pgfqpoint{2.202986in}{3.295711in}}%
\pgfpathlineto{\pgfqpoint{2.203015in}{3.296153in}}%
\pgfpathlineto{\pgfqpoint{2.203434in}{3.296153in}}%
\pgfpathlineto{\pgfqpoint{2.203434in}{3.296301in}}%
\pgfpathlineto{\pgfqpoint{2.203750in}{3.296301in}}%
\pgfpathlineto{\pgfqpoint{2.203750in}{3.296448in}}%
\pgfpathlineto{\pgfqpoint{2.204207in}{3.296448in}}%
\pgfpathlineto{\pgfqpoint{2.204207in}{3.296595in}}%
\pgfpathlineto{\pgfqpoint{2.205112in}{3.296595in}}%
\pgfpathlineto{\pgfqpoint{2.205112in}{3.296743in}}%
\pgfpathlineto{\pgfqpoint{2.206041in}{3.296743in}}%
\pgfpathlineto{\pgfqpoint{2.206041in}{3.296890in}}%
\pgfpathlineto{\pgfqpoint{2.207077in}{3.296890in}}%
\pgfpathlineto{\pgfqpoint{2.207077in}{3.297038in}}%
\pgfpathlineto{\pgfqpoint{2.207398in}{3.297038in}}%
\pgfpathlineto{\pgfqpoint{2.207398in}{3.297185in}}%
\pgfpathlineto{\pgfqpoint{2.207803in}{3.297185in}}%
\pgfpathlineto{\pgfqpoint{2.207803in}{3.297332in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{3.297332in}}%
\pgfpathlineto{\pgfqpoint{2.208199in}{3.297480in}}%
\pgfpathlineto{\pgfqpoint{2.208529in}{3.297480in}}%
\pgfpathlineto{\pgfqpoint{2.208529in}{3.297627in}}%
\pgfpathlineto{\pgfqpoint{2.209642in}{3.297627in}}%
\pgfpathlineto{\pgfqpoint{2.209642in}{3.297775in}}%
\pgfpathlineto{\pgfqpoint{2.209802in}{3.297775in}}%
\pgfpathlineto{\pgfqpoint{2.209934in}{3.298069in}}%
\pgfpathlineto{\pgfqpoint{2.210028in}{3.298069in}}%
\pgfpathlineto{\pgfqpoint{2.210028in}{3.298217in}}%
\pgfpathlineto{\pgfqpoint{2.210551in}{3.298217in}}%
\pgfpathlineto{\pgfqpoint{2.210551in}{3.298364in}}%
\pgfpathlineto{\pgfqpoint{2.211555in}{3.298364in}}%
\pgfpathlineto{\pgfqpoint{2.211635in}{3.298659in}}%
\pgfpathlineto{\pgfqpoint{2.211734in}{3.298659in}}%
\pgfpathlineto{\pgfqpoint{2.211734in}{3.298807in}}%
\pgfpathlineto{\pgfqpoint{2.211951in}{3.298807in}}%
\pgfpathlineto{\pgfqpoint{2.211951in}{3.298954in}}%
\pgfpathlineto{\pgfqpoint{2.212257in}{3.298954in}}%
\pgfpathlineto{\pgfqpoint{2.212371in}{3.299544in}}%
\pgfpathlineto{\pgfqpoint{2.212578in}{3.299544in}}%
\pgfpathlineto{\pgfqpoint{2.212578in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.212974in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.212974in}{3.299838in}}%
\pgfpathlineto{\pgfqpoint{2.213558in}{3.299838in}}%
\pgfpathlineto{\pgfqpoint{2.213558in}{3.299986in}}%
\pgfpathlineto{\pgfqpoint{2.213761in}{3.299986in}}%
\pgfpathlineto{\pgfqpoint{2.213761in}{3.300133in}}%
\pgfpathlineto{\pgfqpoint{2.214562in}{3.300133in}}%
\pgfpathlineto{\pgfqpoint{2.214600in}{3.300428in}}%
\pgfpathlineto{\pgfqpoint{2.214751in}{3.300428in}}%
\pgfpathlineto{\pgfqpoint{2.214836in}{3.300723in}}%
\pgfpathlineto{\pgfqpoint{2.215005in}{3.300723in}}%
\pgfpathlineto{\pgfqpoint{2.215005in}{3.300870in}}%
\pgfpathlineto{\pgfqpoint{2.215147in}{3.300870in}}%
\pgfpathlineto{\pgfqpoint{2.215208in}{3.301165in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{3.301165in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{3.301312in}}%
\pgfpathlineto{\pgfqpoint{2.216613in}{3.301312in}}%
\pgfpathlineto{\pgfqpoint{2.216712in}{3.301607in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{3.301607in}}%
\pgfpathlineto{\pgfqpoint{2.216994in}{3.301902in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{3.301902in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{3.302050in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{3.302050in}}%
\pgfpathlineto{\pgfqpoint{2.217885in}{3.302344in}}%
\pgfpathlineto{\pgfqpoint{2.218333in}{3.302344in}}%
\pgfpathlineto{\pgfqpoint{2.218333in}{3.302492in}}%
\pgfpathlineto{\pgfqpoint{2.218592in}{3.302492in}}%
\pgfpathlineto{\pgfqpoint{2.218592in}{3.302639in}}%
\pgfpathlineto{\pgfqpoint{2.219888in}{3.302639in}}%
\pgfpathlineto{\pgfqpoint{2.219926in}{3.303081in}}%
\pgfpathlineto{\pgfqpoint{2.220044in}{3.303081in}}%
\pgfpathlineto{\pgfqpoint{2.220044in}{3.303229in}}%
\pgfpathlineto{\pgfqpoint{2.220676in}{3.303229in}}%
\pgfpathlineto{\pgfqpoint{2.220713in}{3.303524in}}%
\pgfpathlineto{\pgfqpoint{2.220954in}{3.303524in}}%
\pgfpathlineto{\pgfqpoint{2.220954in}{3.303671in}}%
\pgfpathlineto{\pgfqpoint{2.221218in}{3.303671in}}%
\pgfpathlineto{\pgfqpoint{2.221218in}{3.303818in}}%
\pgfpathlineto{\pgfqpoint{2.221434in}{3.303818in}}%
\pgfpathlineto{\pgfqpoint{2.221434in}{3.303966in}}%
\pgfpathlineto{\pgfqpoint{2.222542in}{3.303966in}}%
\pgfpathlineto{\pgfqpoint{2.222622in}{3.304261in}}%
\pgfpathlineto{\pgfqpoint{2.222759in}{3.304261in}}%
\pgfpathlineto{\pgfqpoint{2.222759in}{3.304408in}}%
\pgfpathlineto{\pgfqpoint{2.223395in}{3.304408in}}%
\pgfpathlineto{\pgfqpoint{2.223395in}{3.304555in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{3.304555in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{3.304703in}}%
\pgfpathlineto{\pgfqpoint{2.224220in}{3.304703in}}%
\pgfpathlineto{\pgfqpoint{2.224286in}{3.305145in}}%
\pgfpathlineto{\pgfqpoint{2.224955in}{3.305145in}}%
\pgfpathlineto{\pgfqpoint{2.225054in}{3.305735in}}%
\pgfpathlineto{\pgfqpoint{2.226412in}{3.305735in}}%
\pgfpathlineto{\pgfqpoint{2.226412in}{3.305882in}}%
\pgfpathlineto{\pgfqpoint{2.227010in}{3.305882in}}%
\pgfpathlineto{\pgfqpoint{2.227010in}{3.306030in}}%
\pgfpathlineto{\pgfqpoint{2.228245in}{3.306030in}}%
\pgfpathlineto{\pgfqpoint{2.228245in}{3.306177in}}%
\pgfpathlineto{\pgfqpoint{2.228523in}{3.306177in}}%
\pgfpathlineto{\pgfqpoint{2.228603in}{3.306619in}}%
\pgfpathlineto{\pgfqpoint{2.229711in}{3.306619in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{3.306914in}}%
\pgfpathlineto{\pgfqpoint{2.230559in}{3.306914in}}%
\pgfpathlineto{\pgfqpoint{2.230559in}{3.307061in}}%
\pgfpathlineto{\pgfqpoint{2.231191in}{3.307061in}}%
\pgfpathlineto{\pgfqpoint{2.231191in}{3.307209in}}%
\pgfpathlineto{\pgfqpoint{2.232662in}{3.307209in}}%
\pgfpathlineto{\pgfqpoint{2.232718in}{3.307651in}}%
\pgfpathlineto{\pgfqpoint{2.232827in}{3.307651in}}%
\pgfpathlineto{\pgfqpoint{2.232827in}{3.307798in}}%
\pgfpathlineto{\pgfqpoint{2.233034in}{3.307798in}}%
\pgfpathlineto{\pgfqpoint{2.233034in}{3.307946in}}%
\pgfpathlineto{\pgfqpoint{2.233326in}{3.307946in}}%
\pgfpathlineto{\pgfqpoint{2.233364in}{3.308241in}}%
\pgfpathlineto{\pgfqpoint{2.233585in}{3.308241in}}%
\pgfpathlineto{\pgfqpoint{2.233585in}{3.308388in}}%
\pgfpathlineto{\pgfqpoint{2.234288in}{3.308388in}}%
\pgfpathlineto{\pgfqpoint{2.234288in}{3.308535in}}%
\pgfpathlineto{\pgfqpoint{2.234651in}{3.308535in}}%
\pgfpathlineto{\pgfqpoint{2.234651in}{3.308683in}}%
\pgfpathlineto{\pgfqpoint{2.235904in}{3.308683in}}%
\pgfpathlineto{\pgfqpoint{2.235914in}{3.308978in}}%
\pgfpathlineto{\pgfqpoint{2.236178in}{3.308978in}}%
\pgfpathlineto{\pgfqpoint{2.236178in}{3.309125in}}%
\pgfpathlineto{\pgfqpoint{2.236993in}{3.309125in}}%
\pgfpathlineto{\pgfqpoint{2.236993in}{3.309273in}}%
\pgfpathlineto{\pgfqpoint{2.238129in}{3.309273in}}%
\pgfpathlineto{\pgfqpoint{2.238129in}{3.309420in}}%
\pgfpathlineto{\pgfqpoint{2.239765in}{3.309420in}}%
\pgfpathlineto{\pgfqpoint{2.239765in}{3.309567in}}%
\pgfpathlineto{\pgfqpoint{2.240736in}{3.309567in}}%
\pgfpathlineto{\pgfqpoint{2.240764in}{3.309862in}}%
\pgfpathlineto{\pgfqpoint{2.241146in}{3.309862in}}%
\pgfpathlineto{\pgfqpoint{2.241146in}{3.310010in}}%
\pgfpathlineto{\pgfqpoint{2.241556in}{3.310010in}}%
\pgfpathlineto{\pgfqpoint{2.241664in}{3.310304in}}%
\pgfpathlineto{\pgfqpoint{2.242546in}{3.310304in}}%
\pgfpathlineto{\pgfqpoint{2.242546in}{3.310452in}}%
\pgfpathlineto{\pgfqpoint{2.242776in}{3.310452in}}%
\pgfpathlineto{\pgfqpoint{2.242880in}{3.310747in}}%
\pgfpathlineto{\pgfqpoint{2.243106in}{3.310747in}}%
\pgfpathlineto{\pgfqpoint{2.243106in}{3.310894in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{3.310894in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{3.311041in}}%
\pgfpathlineto{\pgfqpoint{2.244506in}{3.311041in}}%
\pgfpathlineto{\pgfqpoint{2.244506in}{3.311189in}}%
\pgfpathlineto{\pgfqpoint{2.244883in}{3.311189in}}%
\pgfpathlineto{\pgfqpoint{2.244940in}{3.311631in}}%
\pgfpathlineto{\pgfqpoint{2.245576in}{3.311631in}}%
\pgfpathlineto{\pgfqpoint{2.245590in}{3.311926in}}%
\pgfpathlineto{\pgfqpoint{2.245784in}{3.311926in}}%
\pgfpathlineto{\pgfqpoint{2.245784in}{3.312073in}}%
\pgfpathlineto{\pgfqpoint{2.246953in}{3.312073in}}%
\pgfpathlineto{\pgfqpoint{2.247009in}{3.312368in}}%
\pgfpathlineto{\pgfqpoint{2.247127in}{3.312368in}}%
\pgfpathlineto{\pgfqpoint{2.247127in}{3.312515in}}%
\pgfpathlineto{\pgfqpoint{2.247396in}{3.312515in}}%
\pgfpathlineto{\pgfqpoint{2.247396in}{3.312663in}}%
\pgfpathlineto{\pgfqpoint{2.247740in}{3.312663in}}%
\pgfpathlineto{\pgfqpoint{2.247740in}{3.312810in}}%
\pgfpathlineto{\pgfqpoint{2.247886in}{3.312810in}}%
\pgfpathlineto{\pgfqpoint{2.247886in}{3.312958in}}%
\pgfpathlineto{\pgfqpoint{2.248758in}{3.312958in}}%
\pgfpathlineto{\pgfqpoint{2.248758in}{3.313105in}}%
\pgfpathlineto{\pgfqpoint{2.249055in}{3.313105in}}%
\pgfpathlineto{\pgfqpoint{2.249055in}{3.313253in}}%
\pgfpathlineto{\pgfqpoint{2.249583in}{3.313253in}}%
\pgfpathlineto{\pgfqpoint{2.249592in}{3.313547in}}%
\pgfpathlineto{\pgfqpoint{2.250403in}{3.313547in}}%
\pgfpathlineto{\pgfqpoint{2.250403in}{3.313695in}}%
\pgfpathlineto{\pgfqpoint{2.251699in}{3.313695in}}%
\pgfpathlineto{\pgfqpoint{2.251699in}{3.313842in}}%
\pgfpathlineto{\pgfqpoint{2.251864in}{3.313842in}}%
\pgfpathlineto{\pgfqpoint{2.251864in}{3.313990in}}%
\pgfpathlineto{\pgfqpoint{2.252015in}{3.313990in}}%
\pgfpathlineto{\pgfqpoint{2.252015in}{3.314137in}}%
\pgfpathlineto{\pgfqpoint{2.252783in}{3.314137in}}%
\pgfpathlineto{\pgfqpoint{2.252849in}{3.314432in}}%
\pgfpathlineto{\pgfqpoint{2.253433in}{3.314432in}}%
\pgfpathlineto{\pgfqpoint{2.253433in}{3.314579in}}%
\pgfpathlineto{\pgfqpoint{2.253933in}{3.314579in}}%
\pgfpathlineto{\pgfqpoint{2.253933in}{3.314727in}}%
\pgfpathlineto{\pgfqpoint{2.254852in}{3.314727in}}%
\pgfpathlineto{\pgfqpoint{2.254852in}{3.314874in}}%
\pgfpathlineto{\pgfqpoint{2.256002in}{3.314874in}}%
\pgfpathlineto{\pgfqpoint{2.256002in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.257374in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.257374in}{3.315169in}}%
\pgfpathlineto{\pgfqpoint{2.258326in}{3.315169in}}%
\pgfpathlineto{\pgfqpoint{2.258326in}{3.315316in}}%
\pgfpathlineto{\pgfqpoint{2.258646in}{3.315316in}}%
\pgfpathlineto{\pgfqpoint{2.258783in}{3.315611in}}%
\pgfpathlineto{\pgfqpoint{2.260668in}{3.315611in}}%
\pgfpathlineto{\pgfqpoint{2.260668in}{3.315758in}}%
\pgfpathlineto{\pgfqpoint{2.261592in}{3.315758in}}%
\pgfpathlineto{\pgfqpoint{2.261592in}{3.315906in}}%
\pgfpathlineto{\pgfqpoint{2.263190in}{3.315906in}}%
\pgfpathlineto{\pgfqpoint{2.263190in}{3.316053in}}%
\pgfpathlineto{\pgfqpoint{2.264100in}{3.316053in}}%
\pgfpathlineto{\pgfqpoint{2.264100in}{3.316201in}}%
\pgfpathlineto{\pgfqpoint{2.264288in}{3.316201in}}%
\pgfpathlineto{\pgfqpoint{2.264288in}{3.316348in}}%
\pgfpathlineto{\pgfqpoint{2.264599in}{3.316348in}}%
\pgfpathlineto{\pgfqpoint{2.264599in}{3.316495in}}%
\pgfpathlineto{\pgfqpoint{2.266291in}{3.316495in}}%
\pgfpathlineto{\pgfqpoint{2.266291in}{3.316643in}}%
\pgfpathlineto{\pgfqpoint{2.266574in}{3.316643in}}%
\pgfpathlineto{\pgfqpoint{2.266574in}{3.316790in}}%
\pgfpathlineto{\pgfqpoint{2.266937in}{3.316790in}}%
\pgfpathlineto{\pgfqpoint{2.266937in}{3.316938in}}%
\pgfpathlineto{\pgfqpoint{2.267093in}{3.316938in}}%
\pgfpathlineto{\pgfqpoint{2.267093in}{3.317085in}}%
\pgfpathlineto{\pgfqpoint{2.267512in}{3.317085in}}%
\pgfpathlineto{\pgfqpoint{2.267512in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{2.268035in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{2.268035in}{3.317380in}}%
\pgfpathlineto{\pgfqpoint{2.268917in}{3.317380in}}%
\pgfpathlineto{\pgfqpoint{2.268917in}{3.317527in}}%
\pgfpathlineto{\pgfqpoint{2.269600in}{3.317527in}}%
\pgfpathlineto{\pgfqpoint{2.269600in}{3.317675in}}%
\pgfpathlineto{\pgfqpoint{2.269831in}{3.317675in}}%
\pgfpathlineto{\pgfqpoint{2.269831in}{3.317822in}}%
\pgfpathlineto{\pgfqpoint{2.270081in}{3.317822in}}%
\pgfpathlineto{\pgfqpoint{2.270081in}{3.317970in}}%
\pgfpathlineto{\pgfqpoint{2.270331in}{3.317970in}}%
\pgfpathlineto{\pgfqpoint{2.270378in}{3.318264in}}%
\pgfpathlineto{\pgfqpoint{2.271434in}{3.318264in}}%
\pgfpathlineto{\pgfqpoint{2.271434in}{3.318412in}}%
\pgfpathlineto{\pgfqpoint{2.272037in}{3.318412in}}%
\pgfpathlineto{\pgfqpoint{2.272037in}{3.318559in}}%
\pgfpathlineto{\pgfqpoint{2.272570in}{3.318559in}}%
\pgfpathlineto{\pgfqpoint{2.272570in}{3.318707in}}%
\pgfpathlineto{\pgfqpoint{2.272725in}{3.318707in}}%
\pgfpathlineto{\pgfqpoint{2.272805in}{3.319149in}}%
\pgfpathlineto{\pgfqpoint{2.273098in}{3.319149in}}%
\pgfpathlineto{\pgfqpoint{2.273220in}{3.319444in}}%
\pgfpathlineto{\pgfqpoint{2.273347in}{3.319444in}}%
\pgfpathlineto{\pgfqpoint{2.273460in}{3.319738in}}%
\pgfpathlineto{\pgfqpoint{2.274988in}{3.319738in}}%
\pgfpathlineto{\pgfqpoint{2.274988in}{3.319886in}}%
\pgfpathlineto{\pgfqpoint{2.275926in}{3.319886in}}%
\pgfpathlineto{\pgfqpoint{2.276034in}{3.320181in}}%
\pgfpathlineto{\pgfqpoint{2.276279in}{3.320181in}}%
\pgfpathlineto{\pgfqpoint{2.276279in}{3.320328in}}%
\pgfpathlineto{\pgfqpoint{2.276449in}{3.320328in}}%
\pgfpathlineto{\pgfqpoint{2.276449in}{3.320476in}}%
\pgfpathlineto{\pgfqpoint{2.276670in}{3.320476in}}%
\pgfpathlineto{\pgfqpoint{2.276670in}{3.320623in}}%
\pgfpathlineto{\pgfqpoint{2.277165in}{3.320623in}}%
\pgfpathlineto{\pgfqpoint{2.277292in}{3.320918in}}%
\pgfpathlineto{\pgfqpoint{2.277801in}{3.320918in}}%
\pgfpathlineto{\pgfqpoint{2.277938in}{3.321360in}}%
\pgfpathlineto{\pgfqpoint{2.277952in}{3.321360in}}%
\pgfpathlineto{\pgfqpoint{2.277952in}{3.321507in}}%
\pgfpathlineto{\pgfqpoint{2.278108in}{3.321507in}}%
\pgfpathlineto{\pgfqpoint{2.278131in}{3.321802in}}%
\pgfpathlineto{\pgfqpoint{2.278683in}{3.321802in}}%
\pgfpathlineto{\pgfqpoint{2.278683in}{3.321950in}}%
\pgfpathlineto{\pgfqpoint{2.279131in}{3.321950in}}%
\pgfpathlineto{\pgfqpoint{2.279131in}{3.322097in}}%
\pgfpathlineto{\pgfqpoint{2.279823in}{3.322097in}}%
\pgfpathlineto{\pgfqpoint{2.279823in}{3.322244in}}%
\pgfpathlineto{\pgfqpoint{2.280747in}{3.322244in}}%
\pgfpathlineto{\pgfqpoint{2.280827in}{3.322539in}}%
\pgfpathlineto{\pgfqpoint{2.281181in}{3.322539in}}%
\pgfpathlineto{\pgfqpoint{2.281242in}{3.322834in}}%
\pgfpathlineto{\pgfqpoint{2.282091in}{3.322834in}}%
\pgfpathlineto{\pgfqpoint{2.282091in}{3.322981in}}%
\pgfpathlineto{\pgfqpoint{2.282948in}{3.322981in}}%
\pgfpathlineto{\pgfqpoint{2.282948in}{3.323129in}}%
\pgfpathlineto{\pgfqpoint{2.283330in}{3.323129in}}%
\pgfpathlineto{\pgfqpoint{2.283377in}{3.323424in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{3.323424in}}%
\pgfpathlineto{\pgfqpoint{2.283490in}{3.323718in}}%
\pgfpathlineto{\pgfqpoint{2.283703in}{3.323718in}}%
\pgfpathlineto{\pgfqpoint{2.283703in}{3.323866in}}%
\pgfpathlineto{\pgfqpoint{2.284480in}{3.323866in}}%
\pgfpathlineto{\pgfqpoint{2.284480in}{3.324013in}}%
\pgfpathlineto{\pgfqpoint{2.284645in}{3.324013in}}%
\pgfpathlineto{\pgfqpoint{2.284645in}{3.324161in}}%
\pgfpathlineto{\pgfqpoint{2.285456in}{3.324161in}}%
\pgfpathlineto{\pgfqpoint{2.285456in}{3.324308in}}%
\pgfpathlineto{\pgfqpoint{2.286318in}{3.324308in}}%
\pgfpathlineto{\pgfqpoint{2.286318in}{3.324456in}}%
\pgfpathlineto{\pgfqpoint{2.286672in}{3.324456in}}%
\pgfpathlineto{\pgfqpoint{2.286672in}{3.324603in}}%
\pgfpathlineto{\pgfqpoint{2.286861in}{3.324603in}}%
\pgfpathlineto{\pgfqpoint{2.286861in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{2.287963in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{2.288081in}{3.325045in}}%
\pgfpathlineto{\pgfqpoint{2.288383in}{3.325045in}}%
\pgfpathlineto{\pgfqpoint{2.288383in}{3.325193in}}%
\pgfpathlineto{\pgfqpoint{2.289307in}{3.325193in}}%
\pgfpathlineto{\pgfqpoint{2.289406in}{3.325487in}}%
\pgfpathlineto{\pgfqpoint{2.289674in}{3.325487in}}%
\pgfpathlineto{\pgfqpoint{2.289674in}{3.325635in}}%
\pgfpathlineto{\pgfqpoint{2.289882in}{3.325635in}}%
\pgfpathlineto{\pgfqpoint{2.289882in}{3.325782in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{3.325782in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{3.325930in}}%
\pgfpathlineto{\pgfqpoint{2.290758in}{3.325930in}}%
\pgfpathlineto{\pgfqpoint{2.290758in}{3.326077in}}%
\pgfpathlineto{\pgfqpoint{2.291979in}{3.326077in}}%
\pgfpathlineto{\pgfqpoint{2.291979in}{3.326224in}}%
\pgfpathlineto{\pgfqpoint{2.292894in}{3.326224in}}%
\pgfpathlineto{\pgfqpoint{2.292894in}{3.326372in}}%
\pgfpathlineto{\pgfqpoint{2.293172in}{3.326372in}}%
\pgfpathlineto{\pgfqpoint{2.293252in}{3.326814in}}%
\pgfpathlineto{\pgfqpoint{2.294242in}{3.326814in}}%
\pgfpathlineto{\pgfqpoint{2.294242in}{3.326961in}}%
\pgfpathlineto{\pgfqpoint{2.294727in}{3.326961in}}%
\pgfpathlineto{\pgfqpoint{2.294727in}{3.327109in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{3.327109in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{3.327256in}}%
\pgfpathlineto{\pgfqpoint{2.295576in}{3.327256in}}%
\pgfpathlineto{\pgfqpoint{2.295576in}{3.327404in}}%
\pgfpathlineto{\pgfqpoint{2.295731in}{3.327404in}}%
\pgfpathlineto{\pgfqpoint{2.295731in}{3.327551in}}%
\pgfpathlineto{\pgfqpoint{2.295957in}{3.327551in}}%
\pgfpathlineto{\pgfqpoint{2.295957in}{3.327699in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{3.327699in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{3.327846in}}%
\pgfpathlineto{\pgfqpoint{2.296410in}{3.327846in}}%
\pgfpathlineto{\pgfqpoint{2.296495in}{3.328141in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{3.328141in}}%
\pgfpathlineto{\pgfqpoint{2.297319in}{3.328436in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{3.328436in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{3.328583in}}%
\pgfpathlineto{\pgfqpoint{2.298111in}{3.328583in}}%
\pgfpathlineto{\pgfqpoint{2.298111in}{3.328730in}}%
\pgfpathlineto{\pgfqpoint{2.298389in}{3.328730in}}%
\pgfpathlineto{\pgfqpoint{2.298455in}{3.329025in}}%
\pgfpathlineto{\pgfqpoint{2.299233in}{3.329025in}}%
\pgfpathlineto{\pgfqpoint{2.299233in}{3.329173in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{3.329173in}}%
\pgfpathlineto{\pgfqpoint{2.300378in}{3.329467in}}%
\pgfpathlineto{\pgfqpoint{2.301081in}{3.329467in}}%
\pgfpathlineto{\pgfqpoint{2.301081in}{3.329615in}}%
\pgfpathlineto{\pgfqpoint{2.302749in}{3.329615in}}%
\pgfpathlineto{\pgfqpoint{2.302749in}{3.329762in}}%
\pgfpathlineto{\pgfqpoint{2.303235in}{3.329762in}}%
\pgfpathlineto{\pgfqpoint{2.303235in}{3.329910in}}%
\pgfpathlineto{\pgfqpoint{2.303560in}{3.329910in}}%
\pgfpathlineto{\pgfqpoint{2.303560in}{3.330057in}}%
\pgfpathlineto{\pgfqpoint{2.304338in}{3.330057in}}%
\pgfpathlineto{\pgfqpoint{2.304423in}{3.330352in}}%
\pgfpathlineto{\pgfqpoint{2.304686in}{3.330352in}}%
\pgfpathlineto{\pgfqpoint{2.304686in}{3.330499in}}%
\pgfpathlineto{\pgfqpoint{2.305078in}{3.330499in}}%
\pgfpathlineto{\pgfqpoint{2.305078in}{3.330647in}}%
\pgfpathlineto{\pgfqpoint{2.305785in}{3.330647in}}%
\pgfpathlineto{\pgfqpoint{2.305785in}{3.330794in}}%
\pgfpathlineto{\pgfqpoint{2.307731in}{3.330794in}}%
\pgfpathlineto{\pgfqpoint{2.307835in}{3.331089in}}%
\pgfpathlineto{\pgfqpoint{2.308061in}{3.331089in}}%
\pgfpathlineto{\pgfqpoint{2.308061in}{3.331236in}}%
\pgfpathlineto{\pgfqpoint{2.309197in}{3.331236in}}%
\pgfpathlineto{\pgfqpoint{2.309197in}{3.331384in}}%
\pgfpathlineto{\pgfqpoint{2.312412in}{3.331384in}}%
\pgfpathlineto{\pgfqpoint{2.312412in}{3.331531in}}%
\pgfpathlineto{\pgfqpoint{2.313279in}{3.331531in}}%
\pgfpathlineto{\pgfqpoint{2.313279in}{3.331679in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{3.331679in}}%
\pgfpathlineto{\pgfqpoint{2.314273in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{2.314660in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{2.314660in}{3.332121in}}%
\pgfpathlineto{\pgfqpoint{2.315018in}{3.332121in}}%
\pgfpathlineto{\pgfqpoint{2.315127in}{3.332563in}}%
\pgfpathlineto{\pgfqpoint{2.315631in}{3.332563in}}%
\pgfpathlineto{\pgfqpoint{2.315645in}{3.332858in}}%
\pgfpathlineto{\pgfqpoint{2.316889in}{3.332858in}}%
\pgfpathlineto{\pgfqpoint{2.316889in}{3.333005in}}%
\pgfpathlineto{\pgfqpoint{2.317823in}{3.333005in}}%
\pgfpathlineto{\pgfqpoint{2.317926in}{3.333447in}}%
\pgfpathlineto{\pgfqpoint{2.318035in}{3.333447in}}%
\pgfpathlineto{\pgfqpoint{2.318035in}{3.333595in}}%
\pgfpathlineto{\pgfqpoint{2.318393in}{3.333595in}}%
\pgfpathlineto{\pgfqpoint{2.318398in}{3.333890in}}%
\pgfpathlineto{\pgfqpoint{2.319618in}{3.333890in}}%
\pgfpathlineto{\pgfqpoint{2.319670in}{3.334184in}}%
\pgfpathlineto{\pgfqpoint{2.320853in}{3.334184in}}%
\pgfpathlineto{\pgfqpoint{2.320853in}{3.334332in}}%
\pgfpathlineto{\pgfqpoint{2.321075in}{3.334332in}}%
\pgfpathlineto{\pgfqpoint{2.321075in}{3.334479in}}%
\pgfpathlineto{\pgfqpoint{2.321890in}{3.334479in}}%
\pgfpathlineto{\pgfqpoint{2.321890in}{3.334627in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{3.334627in}}%
\pgfpathlineto{\pgfqpoint{2.322404in}{3.334921in}}%
\pgfpathlineto{\pgfqpoint{2.322555in}{3.334921in}}%
\pgfpathlineto{\pgfqpoint{2.322555in}{3.335069in}}%
\pgfpathlineto{\pgfqpoint{2.322706in}{3.335069in}}%
\pgfpathlineto{\pgfqpoint{2.322706in}{3.335216in}}%
\pgfpathlineto{\pgfqpoint{2.324299in}{3.335216in}}%
\pgfpathlineto{\pgfqpoint{2.324299in}{3.335364in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{3.335364in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{3.335511in}}%
\pgfpathlineto{\pgfqpoint{2.326571in}{3.335511in}}%
\pgfpathlineto{\pgfqpoint{2.326571in}{3.335659in}}%
\pgfpathlineto{\pgfqpoint{2.326877in}{3.335659in}}%
\pgfpathlineto{\pgfqpoint{2.326962in}{3.335953in}}%
\pgfpathlineto{\pgfqpoint{2.327240in}{3.335953in}}%
\pgfpathlineto{\pgfqpoint{2.327240in}{3.336101in}}%
\pgfpathlineto{\pgfqpoint{2.327490in}{3.336101in}}%
\pgfpathlineto{\pgfqpoint{2.327490in}{3.336248in}}%
\pgfpathlineto{\pgfqpoint{2.328117in}{3.336248in}}%
\pgfpathlineto{\pgfqpoint{2.328117in}{3.336396in}}%
\pgfpathlineto{\pgfqpoint{2.328324in}{3.336396in}}%
\pgfpathlineto{\pgfqpoint{2.328324in}{3.336543in}}%
\pgfpathlineto{\pgfqpoint{2.329257in}{3.336543in}}%
\pgfpathlineto{\pgfqpoint{2.329257in}{3.336690in}}%
\pgfpathlineto{\pgfqpoint{2.330247in}{3.336690in}}%
\pgfpathlineto{\pgfqpoint{2.330247in}{3.336838in}}%
\pgfpathlineto{\pgfqpoint{2.330535in}{3.336838in}}%
\pgfpathlineto{\pgfqpoint{2.330535in}{3.336985in}}%
\pgfpathlineto{\pgfqpoint{2.330681in}{3.336985in}}%
\pgfpathlineto{\pgfqpoint{2.330681in}{3.337133in}}%
\pgfpathlineto{\pgfqpoint{2.330926in}{3.337133in}}%
\pgfpathlineto{\pgfqpoint{2.330926in}{3.337280in}}%
\pgfpathlineto{\pgfqpoint{2.331355in}{3.337280in}}%
\pgfpathlineto{\pgfqpoint{2.331355in}{3.337427in}}%
\pgfpathlineto{\pgfqpoint{2.331713in}{3.337427in}}%
\pgfpathlineto{\pgfqpoint{2.331802in}{3.337722in}}%
\pgfpathlineto{\pgfqpoint{2.332637in}{3.337722in}}%
\pgfpathlineto{\pgfqpoint{2.332637in}{3.337870in}}%
\pgfpathlineto{\pgfqpoint{2.333485in}{3.337870in}}%
\pgfpathlineto{\pgfqpoint{2.333589in}{3.338164in}}%
\pgfpathlineto{\pgfqpoint{2.335040in}{3.338164in}}%
\pgfpathlineto{\pgfqpoint{2.335040in}{3.338312in}}%
\pgfpathlineto{\pgfqpoint{2.335187in}{3.338312in}}%
\pgfpathlineto{\pgfqpoint{2.335187in}{3.338459in}}%
\pgfpathlineto{\pgfqpoint{2.336813in}{3.338459in}}%
\pgfpathlineto{\pgfqpoint{2.336813in}{3.338607in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{3.338607in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{3.338754in}}%
\pgfpathlineto{\pgfqpoint{2.337595in}{3.338754in}}%
\pgfpathlineto{\pgfqpoint{2.337595in}{3.338902in}}%
\pgfpathlineto{\pgfqpoint{2.337746in}{3.338902in}}%
\pgfpathlineto{\pgfqpoint{2.337746in}{3.339049in}}%
\pgfpathlineto{\pgfqpoint{2.338844in}{3.339049in}}%
\pgfpathlineto{\pgfqpoint{2.338948in}{3.339344in}}%
\pgfpathlineto{\pgfqpoint{2.339693in}{3.339344in}}%
\pgfpathlineto{\pgfqpoint{2.339693in}{3.339491in}}%
\pgfpathlineto{\pgfqpoint{2.340197in}{3.339491in}}%
\pgfpathlineto{\pgfqpoint{2.340197in}{3.339639in}}%
\pgfpathlineto{\pgfqpoint{2.340343in}{3.339639in}}%
\pgfpathlineto{\pgfqpoint{2.340343in}{3.339786in}}%
\pgfpathlineto{\pgfqpoint{2.340513in}{3.339786in}}%
\pgfpathlineto{\pgfqpoint{2.340513in}{3.339933in}}%
\pgfpathlineto{\pgfqpoint{2.341201in}{3.339933in}}%
\pgfpathlineto{\pgfqpoint{2.341201in}{3.340081in}}%
\pgfpathlineto{\pgfqpoint{2.342318in}{3.340081in}}%
\pgfpathlineto{\pgfqpoint{2.342407in}{3.340376in}}%
\pgfpathlineto{\pgfqpoint{2.342676in}{3.340376in}}%
\pgfpathlineto{\pgfqpoint{2.342737in}{3.340670in}}%
\pgfpathlineto{\pgfqpoint{2.342917in}{3.340670in}}%
\pgfpathlineto{\pgfqpoint{2.342917in}{3.340818in}}%
\pgfpathlineto{\pgfqpoint{2.343859in}{3.340818in}}%
\pgfpathlineto{\pgfqpoint{2.343859in}{3.340965in}}%
\pgfpathlineto{\pgfqpoint{2.346475in}{3.340965in}}%
\pgfpathlineto{\pgfqpoint{2.346508in}{3.341260in}}%
\pgfpathlineto{\pgfqpoint{2.346810in}{3.341260in}}%
\pgfpathlineto{\pgfqpoint{2.346895in}{3.341702in}}%
\pgfpathlineto{\pgfqpoint{2.348554in}{3.341702in}}%
\pgfpathlineto{\pgfqpoint{2.348554in}{3.341850in}}%
\pgfpathlineto{\pgfqpoint{2.348902in}{3.341850in}}%
\pgfpathlineto{\pgfqpoint{2.348902in}{3.341997in}}%
\pgfpathlineto{\pgfqpoint{2.349511in}{3.341997in}}%
\pgfpathlineto{\pgfqpoint{2.349511in}{3.342144in}}%
\pgfpathlineto{\pgfqpoint{2.349968in}{3.342144in}}%
\pgfpathlineto{\pgfqpoint{2.349968in}{3.342292in}}%
\pgfpathlineto{\pgfqpoint{2.350882in}{3.342292in}}%
\pgfpathlineto{\pgfqpoint{2.350882in}{3.342439in}}%
\pgfpathlineto{\pgfqpoint{2.351212in}{3.342439in}}%
\pgfpathlineto{\pgfqpoint{2.351212in}{3.342587in}}%
\pgfpathlineto{\pgfqpoint{2.351674in}{3.342587in}}%
\pgfpathlineto{\pgfqpoint{2.351674in}{3.342734in}}%
\pgfpathlineto{\pgfqpoint{2.351872in}{3.342734in}}%
\pgfpathlineto{\pgfqpoint{2.351872in}{3.342882in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{3.342882in}}%
\pgfpathlineto{\pgfqpoint{2.352438in}{3.343176in}}%
\pgfpathlineto{\pgfqpoint{2.352909in}{3.343176in}}%
\pgfpathlineto{\pgfqpoint{2.352909in}{3.343324in}}%
\pgfpathlineto{\pgfqpoint{2.353130in}{3.343324in}}%
\pgfpathlineto{\pgfqpoint{2.353130in}{3.343471in}}%
\pgfpathlineto{\pgfqpoint{2.353404in}{3.343471in}}%
\pgfpathlineto{\pgfqpoint{2.353423in}{3.343766in}}%
\pgfpathlineto{\pgfqpoint{2.353550in}{3.343766in}}%
\pgfpathlineto{\pgfqpoint{2.353682in}{3.344208in}}%
\pgfpathlineto{\pgfqpoint{2.353748in}{3.344208in}}%
\pgfpathlineto{\pgfqpoint{2.353748in}{3.344356in}}%
\pgfpathlineto{\pgfqpoint{2.354087in}{3.344356in}}%
\pgfpathlineto{\pgfqpoint{2.354087in}{3.344503in}}%
\pgfpathlineto{\pgfqpoint{2.355567in}{3.344503in}}%
\pgfpathlineto{\pgfqpoint{2.355567in}{3.344650in}}%
\pgfpathlineto{\pgfqpoint{2.356529in}{3.344650in}}%
\pgfpathlineto{\pgfqpoint{2.356529in}{3.344798in}}%
\pgfpathlineto{\pgfqpoint{2.356934in}{3.344798in}}%
\pgfpathlineto{\pgfqpoint{2.356934in}{3.344945in}}%
\pgfpathlineto{\pgfqpoint{2.357976in}{3.344945in}}%
\pgfpathlineto{\pgfqpoint{2.357976in}{3.345093in}}%
\pgfpathlineto{\pgfqpoint{2.359536in}{3.345093in}}%
\pgfpathlineto{\pgfqpoint{2.359536in}{3.345240in}}%
\pgfpathlineto{\pgfqpoint{2.360177in}{3.345240in}}%
\pgfpathlineto{\pgfqpoint{2.360177in}{3.345387in}}%
\pgfpathlineto{\pgfqpoint{2.360441in}{3.345387in}}%
\pgfpathlineto{\pgfqpoint{2.360573in}{3.345682in}}%
\pgfpathlineto{\pgfqpoint{2.361402in}{3.345682in}}%
\pgfpathlineto{\pgfqpoint{2.361525in}{3.346272in}}%
\pgfpathlineto{\pgfqpoint{2.361553in}{3.346272in}}%
\pgfpathlineto{\pgfqpoint{2.361553in}{3.346419in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{3.346419in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{3.346567in}}%
\pgfpathlineto{\pgfqpoint{2.362731in}{3.346567in}}%
\pgfpathlineto{\pgfqpoint{2.362731in}{3.346714in}}%
\pgfpathlineto{\pgfqpoint{2.363307in}{3.346714in}}%
\pgfpathlineto{\pgfqpoint{2.363307in}{3.346862in}}%
\pgfpathlineto{\pgfqpoint{2.363462in}{3.346862in}}%
\pgfpathlineto{\pgfqpoint{2.363462in}{3.347009in}}%
\pgfpathlineto{\pgfqpoint{2.363938in}{3.347009in}}%
\pgfpathlineto{\pgfqpoint{2.364042in}{3.347304in}}%
\pgfpathlineto{\pgfqpoint{2.365036in}{3.347304in}}%
\pgfpathlineto{\pgfqpoint{2.365036in}{3.347451in}}%
\pgfpathlineto{\pgfqpoint{2.365522in}{3.347451in}}%
\pgfpathlineto{\pgfqpoint{2.365597in}{3.347746in}}%
\pgfpathlineto{\pgfqpoint{2.366248in}{3.347746in}}%
\pgfpathlineto{\pgfqpoint{2.366309in}{3.348041in}}%
\pgfpathlineto{\pgfqpoint{2.366832in}{3.348041in}}%
\pgfpathlineto{\pgfqpoint{2.366832in}{3.348188in}}%
\pgfpathlineto{\pgfqpoint{2.367516in}{3.348188in}}%
\pgfpathlineto{\pgfqpoint{2.367648in}{3.348483in}}%
\pgfpathlineto{\pgfqpoint{2.368468in}{3.348483in}}%
\pgfpathlineto{\pgfqpoint{2.368468in}{3.348630in}}%
\pgfpathlineto{\pgfqpoint{2.369806in}{3.348630in}}%
\pgfpathlineto{\pgfqpoint{2.369924in}{3.348925in}}%
\pgfpathlineto{\pgfqpoint{2.371206in}{3.348925in}}%
\pgfpathlineto{\pgfqpoint{2.371206in}{3.349073in}}%
\pgfpathlineto{\pgfqpoint{2.371715in}{3.349073in}}%
\pgfpathlineto{\pgfqpoint{2.371715in}{3.349220in}}%
\pgfpathlineto{\pgfqpoint{2.372050in}{3.349220in}}%
\pgfpathlineto{\pgfqpoint{2.372050in}{3.349367in}}%
\pgfpathlineto{\pgfqpoint{2.372625in}{3.349367in}}%
\pgfpathlineto{\pgfqpoint{2.372625in}{3.349515in}}%
\pgfpathlineto{\pgfqpoint{2.372903in}{3.349515in}}%
\pgfpathlineto{\pgfqpoint{2.372903in}{3.349662in}}%
\pgfpathlineto{\pgfqpoint{2.373275in}{3.349662in}}%
\pgfpathlineto{\pgfqpoint{2.373370in}{3.349957in}}%
\pgfpathlineto{\pgfqpoint{2.373563in}{3.349957in}}%
\pgfpathlineto{\pgfqpoint{2.373563in}{3.350105in}}%
\pgfpathlineto{\pgfqpoint{2.374633in}{3.350105in}}%
\pgfpathlineto{\pgfqpoint{2.374633in}{3.350252in}}%
\pgfpathlineto{\pgfqpoint{2.375076in}{3.350252in}}%
\pgfpathlineto{\pgfqpoint{2.375076in}{3.350399in}}%
\pgfpathlineto{\pgfqpoint{2.375886in}{3.350399in}}%
\pgfpathlineto{\pgfqpoint{2.375886in}{3.350547in}}%
\pgfpathlineto{\pgfqpoint{2.378413in}{3.350547in}}%
\pgfpathlineto{\pgfqpoint{2.378413in}{3.350694in}}%
\pgfpathlineto{\pgfqpoint{2.379228in}{3.350694in}}%
\pgfpathlineto{\pgfqpoint{2.379228in}{3.350842in}}%
\pgfpathlineto{\pgfqpoint{2.379384in}{3.350842in}}%
\pgfpathlineto{\pgfqpoint{2.379464in}{3.351136in}}%
\pgfpathlineto{\pgfqpoint{2.379549in}{3.351136in}}%
\pgfpathlineto{\pgfqpoint{2.379549in}{3.351284in}}%
\pgfpathlineto{\pgfqpoint{2.379803in}{3.351284in}}%
\pgfpathlineto{\pgfqpoint{2.379803in}{3.351431in}}%
\pgfpathlineto{\pgfqpoint{2.380063in}{3.351431in}}%
\pgfpathlineto{\pgfqpoint{2.380063in}{3.351579in}}%
\pgfpathlineto{\pgfqpoint{2.380392in}{3.351579in}}%
\pgfpathlineto{\pgfqpoint{2.380392in}{3.351726in}}%
\pgfpathlineto{\pgfqpoint{2.381156in}{3.351726in}}%
\pgfpathlineto{\pgfqpoint{2.381156in}{3.351873in}}%
\pgfpathlineto{\pgfqpoint{2.381528in}{3.351873in}}%
\pgfpathlineto{\pgfqpoint{2.381528in}{3.352021in}}%
\pgfpathlineto{\pgfqpoint{2.381698in}{3.352021in}}%
\pgfpathlineto{\pgfqpoint{2.381698in}{3.352168in}}%
\pgfpathlineto{\pgfqpoint{2.382344in}{3.352168in}}%
\pgfpathlineto{\pgfqpoint{2.382344in}{3.352316in}}%
\pgfpathlineto{\pgfqpoint{2.382825in}{3.352316in}}%
\pgfpathlineto{\pgfqpoint{2.382825in}{3.352463in}}%
\pgfpathlineto{\pgfqpoint{2.383324in}{3.352463in}}%
\pgfpathlineto{\pgfqpoint{2.383409in}{3.352758in}}%
\pgfpathlineto{\pgfqpoint{2.383753in}{3.352758in}}%
\pgfpathlineto{\pgfqpoint{2.383885in}{3.353053in}}%
\pgfpathlineto{\pgfqpoint{2.384323in}{3.353053in}}%
\pgfpathlineto{\pgfqpoint{2.384323in}{3.353200in}}%
\pgfpathlineto{\pgfqpoint{2.384682in}{3.353200in}}%
\pgfpathlineto{\pgfqpoint{2.384682in}{3.353347in}}%
\pgfpathlineto{\pgfqpoint{2.386176in}{3.353347in}}%
\pgfpathlineto{\pgfqpoint{2.386176in}{3.353495in}}%
\pgfpathlineto{\pgfqpoint{2.386525in}{3.353495in}}%
\pgfpathlineto{\pgfqpoint{2.386525in}{3.353642in}}%
\pgfpathlineto{\pgfqpoint{2.387147in}{3.353642in}}%
\pgfpathlineto{\pgfqpoint{2.387147in}{3.353790in}}%
\pgfpathlineto{\pgfqpoint{2.388000in}{3.353790in}}%
\pgfpathlineto{\pgfqpoint{2.388000in}{3.353937in}}%
\pgfpathlineto{\pgfqpoint{2.388386in}{3.353937in}}%
\pgfpathlineto{\pgfqpoint{2.388386in}{3.354085in}}%
\pgfpathlineto{\pgfqpoint{2.388537in}{3.354085in}}%
\pgfpathlineto{\pgfqpoint{2.388537in}{3.354232in}}%
\pgfpathlineto{\pgfqpoint{2.389136in}{3.354232in}}%
\pgfpathlineto{\pgfqpoint{2.389136in}{3.354379in}}%
\pgfpathlineto{\pgfqpoint{2.390323in}{3.354379in}}%
\pgfpathlineto{\pgfqpoint{2.390441in}{3.354822in}}%
\pgfpathlineto{\pgfqpoint{2.390616in}{3.354822in}}%
\pgfpathlineto{\pgfqpoint{2.390616in}{3.354969in}}%
\pgfpathlineto{\pgfqpoint{2.391389in}{3.354969in}}%
\pgfpathlineto{\pgfqpoint{2.391426in}{3.355264in}}%
\pgfpathlineto{\pgfqpoint{2.392152in}{3.355264in}}%
\pgfpathlineto{\pgfqpoint{2.392152in}{3.355411in}}%
\pgfpathlineto{\pgfqpoint{2.392317in}{3.355411in}}%
\pgfpathlineto{\pgfqpoint{2.392317in}{3.355559in}}%
\pgfpathlineto{\pgfqpoint{2.393010in}{3.355559in}}%
\pgfpathlineto{\pgfqpoint{2.393010in}{3.355706in}}%
\pgfpathlineto{\pgfqpoint{2.393708in}{3.355706in}}%
\pgfpathlineto{\pgfqpoint{2.393717in}{3.356001in}}%
\pgfpathlineto{\pgfqpoint{2.394047in}{3.356001in}}%
\pgfpathlineto{\pgfqpoint{2.394047in}{3.356148in}}%
\pgfpathlineto{\pgfqpoint{2.394434in}{3.356148in}}%
\pgfpathlineto{\pgfqpoint{2.394434in}{3.356296in}}%
\pgfpathlineto{\pgfqpoint{2.394829in}{3.356296in}}%
\pgfpathlineto{\pgfqpoint{2.394867in}{3.356590in}}%
\pgfpathlineto{\pgfqpoint{2.395164in}{3.356590in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{3.356885in}}%
\pgfpathlineto{\pgfqpoint{2.395343in}{3.356885in}}%
\pgfpathlineto{\pgfqpoint{2.395343in}{3.357033in}}%
\pgfpathlineto{\pgfqpoint{2.395777in}{3.357033in}}%
\pgfpathlineto{\pgfqpoint{2.395777in}{3.357180in}}%
\pgfpathlineto{\pgfqpoint{2.395956in}{3.357180in}}%
\pgfpathlineto{\pgfqpoint{2.395956in}{3.357328in}}%
\pgfpathlineto{\pgfqpoint{2.396248in}{3.357328in}}%
\pgfpathlineto{\pgfqpoint{2.396319in}{3.357622in}}%
\pgfpathlineto{\pgfqpoint{2.396654in}{3.357622in}}%
\pgfpathlineto{\pgfqpoint{2.396654in}{3.357770in}}%
\pgfpathlineto{\pgfqpoint{2.396823in}{3.357770in}}%
\pgfpathlineto{\pgfqpoint{2.396823in}{3.357917in}}%
\pgfpathlineto{\pgfqpoint{2.397789in}{3.357917in}}%
\pgfpathlineto{\pgfqpoint{2.397789in}{3.358065in}}%
\pgfpathlineto{\pgfqpoint{2.398096in}{3.358065in}}%
\pgfpathlineto{\pgfqpoint{2.398096in}{3.358212in}}%
\pgfpathlineto{\pgfqpoint{2.398379in}{3.358212in}}%
\pgfpathlineto{\pgfqpoint{2.398379in}{3.358359in}}%
\pgfpathlineto{\pgfqpoint{2.398878in}{3.358359in}}%
\pgfpathlineto{\pgfqpoint{2.398911in}{3.358654in}}%
\pgfpathlineto{\pgfqpoint{2.401013in}{3.358654in}}%
\pgfpathlineto{\pgfqpoint{2.401141in}{3.358949in}}%
\pgfpathlineto{\pgfqpoint{2.402498in}{3.358949in}}%
\pgfpathlineto{\pgfqpoint{2.402498in}{3.359096in}}%
\pgfpathlineto{\pgfqpoint{2.402757in}{3.359096in}}%
\pgfpathlineto{\pgfqpoint{2.402757in}{3.359244in}}%
\pgfpathlineto{\pgfqpoint{2.403337in}{3.359244in}}%
\pgfpathlineto{\pgfqpoint{2.403337in}{3.359391in}}%
\pgfpathlineto{\pgfqpoint{2.403497in}{3.359391in}}%
\pgfpathlineto{\pgfqpoint{2.403497in}{3.359539in}}%
\pgfpathlineto{\pgfqpoint{2.404426in}{3.359539in}}%
\pgfpathlineto{\pgfqpoint{2.404426in}{3.359686in}}%
\pgfpathlineto{\pgfqpoint{2.405623in}{3.359686in}}%
\pgfpathlineto{\pgfqpoint{2.405623in}{3.359833in}}%
\pgfpathlineto{\pgfqpoint{2.406830in}{3.359833in}}%
\pgfpathlineto{\pgfqpoint{2.406830in}{3.359981in}}%
\pgfpathlineto{\pgfqpoint{2.407028in}{3.359981in}}%
\pgfpathlineto{\pgfqpoint{2.407028in}{3.360128in}}%
\pgfpathlineto{\pgfqpoint{2.407754in}{3.360128in}}%
\pgfpathlineto{\pgfqpoint{2.407754in}{3.360276in}}%
\pgfpathlineto{\pgfqpoint{2.408234in}{3.360276in}}%
\pgfpathlineto{\pgfqpoint{2.408357in}{3.360570in}}%
\pgfpathlineto{\pgfqpoint{2.411208in}{3.360570in}}%
\pgfpathlineto{\pgfqpoint{2.411251in}{3.360865in}}%
\pgfpathlineto{\pgfqpoint{2.414131in}{3.360865in}}%
\pgfpathlineto{\pgfqpoint{2.414131in}{3.361013in}}%
\pgfpathlineto{\pgfqpoint{2.414918in}{3.361013in}}%
\pgfpathlineto{\pgfqpoint{2.414918in}{3.361160in}}%
\pgfpathlineto{\pgfqpoint{2.415611in}{3.361160in}}%
\pgfpathlineto{\pgfqpoint{2.415611in}{3.361308in}}%
\pgfpathlineto{\pgfqpoint{2.418627in}{3.361308in}}%
\pgfpathlineto{\pgfqpoint{2.418627in}{3.361455in}}%
\pgfpathlineto{\pgfqpoint{2.419655in}{3.361455in}}%
\pgfpathlineto{\pgfqpoint{2.419655in}{3.361602in}}%
\pgfpathlineto{\pgfqpoint{2.419857in}{3.361602in}}%
\pgfpathlineto{\pgfqpoint{2.419857in}{3.361750in}}%
\pgfpathlineto{\pgfqpoint{2.420178in}{3.361750in}}%
\pgfpathlineto{\pgfqpoint{2.420310in}{3.362045in}}%
\pgfpathlineto{\pgfqpoint{2.420828in}{3.362045in}}%
\pgfpathlineto{\pgfqpoint{2.420828in}{3.362192in}}%
\pgfpathlineto{\pgfqpoint{2.421724in}{3.362192in}}%
\pgfpathlineto{\pgfqpoint{2.421724in}{3.362339in}}%
\pgfpathlineto{\pgfqpoint{2.422323in}{3.362339in}}%
\pgfpathlineto{\pgfqpoint{2.422323in}{3.362487in}}%
\pgfpathlineto{\pgfqpoint{2.422558in}{3.362487in}}%
\pgfpathlineto{\pgfqpoint{2.422558in}{3.362634in}}%
\pgfpathlineto{\pgfqpoint{2.422954in}{3.362634in}}%
\pgfpathlineto{\pgfqpoint{2.422954in}{3.362782in}}%
\pgfpathlineto{\pgfqpoint{2.423185in}{3.362782in}}%
\pgfpathlineto{\pgfqpoint{2.423185in}{3.362929in}}%
\pgfpathlineto{\pgfqpoint{2.423666in}{3.362929in}}%
\pgfpathlineto{\pgfqpoint{2.423675in}{3.363224in}}%
\pgfpathlineto{\pgfqpoint{2.425108in}{3.363224in}}%
\pgfpathlineto{\pgfqpoint{2.425108in}{3.363371in}}%
\pgfpathlineto{\pgfqpoint{2.426433in}{3.363371in}}%
\pgfpathlineto{\pgfqpoint{2.426433in}{3.363519in}}%
\pgfpathlineto{\pgfqpoint{2.426748in}{3.363519in}}%
\pgfpathlineto{\pgfqpoint{2.426748in}{3.363666in}}%
\pgfpathlineto{\pgfqpoint{2.426890in}{3.363666in}}%
\pgfpathlineto{\pgfqpoint{2.426890in}{3.363813in}}%
\pgfpathlineto{\pgfqpoint{2.428153in}{3.363813in}}%
\pgfpathlineto{\pgfqpoint{2.428153in}{3.363961in}}%
\pgfpathlineto{\pgfqpoint{2.428761in}{3.363961in}}%
\pgfpathlineto{\pgfqpoint{2.428761in}{3.364108in}}%
\pgfpathlineto{\pgfqpoint{2.429171in}{3.364108in}}%
\pgfpathlineto{\pgfqpoint{2.429171in}{3.364256in}}%
\pgfpathlineto{\pgfqpoint{2.429440in}{3.364256in}}%
\pgfpathlineto{\pgfqpoint{2.429477in}{3.364551in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{3.364551in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{3.364698in}}%
\pgfpathlineto{\pgfqpoint{2.430854in}{3.364698in}}%
\pgfpathlineto{\pgfqpoint{2.430981in}{3.364993in}}%
\pgfpathlineto{\pgfqpoint{2.431169in}{3.364993in}}%
\pgfpathlineto{\pgfqpoint{2.431235in}{3.365288in}}%
\pgfpathlineto{\pgfqpoint{2.432348in}{3.365288in}}%
\pgfpathlineto{\pgfqpoint{2.432348in}{3.365435in}}%
\pgfpathlineto{\pgfqpoint{2.433389in}{3.365435in}}%
\pgfpathlineto{\pgfqpoint{2.433389in}{3.365582in}}%
\pgfpathlineto{\pgfqpoint{2.433573in}{3.365582in}}%
\pgfpathlineto{\pgfqpoint{2.433573in}{3.365730in}}%
\pgfpathlineto{\pgfqpoint{2.436015in}{3.365730in}}%
\pgfpathlineto{\pgfqpoint{2.436119in}{3.366025in}}%
\pgfpathlineto{\pgfqpoint{2.436576in}{3.366025in}}%
\pgfpathlineto{\pgfqpoint{2.436576in}{3.366172in}}%
\pgfpathlineto{\pgfqpoint{2.436962in}{3.366172in}}%
\pgfpathlineto{\pgfqpoint{2.437052in}{3.366467in}}%
\pgfpathlineto{\pgfqpoint{2.437551in}{3.366467in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.366762in}}%
\pgfpathlineto{\pgfqpoint{2.438315in}{3.366762in}}%
\pgfpathlineto{\pgfqpoint{2.438315in}{3.366909in}}%
\pgfpathlineto{\pgfqpoint{2.438617in}{3.366909in}}%
\pgfpathlineto{\pgfqpoint{2.438617in}{3.367056in}}%
\pgfpathlineto{\pgfqpoint{2.440346in}{3.367056in}}%
\pgfpathlineto{\pgfqpoint{2.440346in}{3.367204in}}%
\pgfpathlineto{\pgfqpoint{2.440535in}{3.367204in}}%
\pgfpathlineto{\pgfqpoint{2.440653in}{3.367499in}}%
\pgfpathlineto{\pgfqpoint{2.440775in}{3.367499in}}%
\pgfpathlineto{\pgfqpoint{2.440775in}{3.367646in}}%
\pgfpathlineto{\pgfqpoint{2.442298in}{3.367646in}}%
\pgfpathlineto{\pgfqpoint{2.442298in}{3.367793in}}%
\pgfpathlineto{\pgfqpoint{2.442840in}{3.367793in}}%
\pgfpathlineto{\pgfqpoint{2.442840in}{3.367941in}}%
\pgfpathlineto{\pgfqpoint{2.444268in}{3.367941in}}%
\pgfpathlineto{\pgfqpoint{2.444268in}{3.368088in}}%
\pgfpathlineto{\pgfqpoint{2.444824in}{3.368088in}}%
\pgfpathlineto{\pgfqpoint{2.444824in}{3.368236in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{3.368236in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{3.368383in}}%
\pgfpathlineto{\pgfqpoint{2.445314in}{3.368383in}}%
\pgfpathlineto{\pgfqpoint{2.445314in}{3.368531in}}%
\pgfpathlineto{\pgfqpoint{2.445456in}{3.368531in}}%
\pgfpathlineto{\pgfqpoint{2.445456in}{3.368678in}}%
\pgfpathlineto{\pgfqpoint{2.446210in}{3.368678in}}%
\pgfpathlineto{\pgfqpoint{2.446210in}{3.368825in}}%
\pgfpathlineto{\pgfqpoint{2.446865in}{3.368825in}}%
\pgfpathlineto{\pgfqpoint{2.446865in}{3.368973in}}%
\pgfpathlineto{\pgfqpoint{2.447317in}{3.368973in}}%
\pgfpathlineto{\pgfqpoint{2.447317in}{3.369120in}}%
\pgfpathlineto{\pgfqpoint{2.449382in}{3.369120in}}%
\pgfpathlineto{\pgfqpoint{2.449519in}{3.369562in}}%
\pgfpathlineto{\pgfqpoint{2.450117in}{3.369562in}}%
\pgfpathlineto{\pgfqpoint{2.450117in}{3.369710in}}%
\pgfpathlineto{\pgfqpoint{2.450527in}{3.369710in}}%
\pgfpathlineto{\pgfqpoint{2.450527in}{3.369857in}}%
\pgfpathlineto{\pgfqpoint{2.450890in}{3.369857in}}%
\pgfpathlineto{\pgfqpoint{2.450989in}{3.370152in}}%
\pgfpathlineto{\pgfqpoint{2.451131in}{3.370152in}}%
\pgfpathlineto{\pgfqpoint{2.451131in}{3.370299in}}%
\pgfpathlineto{\pgfqpoint{2.452351in}{3.370299in}}%
\pgfpathlineto{\pgfqpoint{2.452384in}{3.370594in}}%
\pgfpathlineto{\pgfqpoint{2.452549in}{3.370594in}}%
\pgfpathlineto{\pgfqpoint{2.452549in}{3.370742in}}%
\pgfpathlineto{\pgfqpoint{2.453963in}{3.370742in}}%
\pgfpathlineto{\pgfqpoint{2.453963in}{3.370889in}}%
\pgfpathlineto{\pgfqpoint{2.454689in}{3.370889in}}%
\pgfpathlineto{\pgfqpoint{2.454689in}{3.371036in}}%
\pgfpathlineto{\pgfqpoint{2.455316in}{3.371036in}}%
\pgfpathlineto{\pgfqpoint{2.455368in}{3.371331in}}%
\pgfpathlineto{\pgfqpoint{2.456254in}{3.371331in}}%
\pgfpathlineto{\pgfqpoint{2.456381in}{3.371626in}}%
\pgfpathlineto{\pgfqpoint{2.456523in}{3.371626in}}%
\pgfpathlineto{\pgfqpoint{2.456523in}{3.371773in}}%
\pgfpathlineto{\pgfqpoint{2.456669in}{3.371773in}}%
\pgfpathlineto{\pgfqpoint{2.456669in}{3.371921in}}%
\pgfpathlineto{\pgfqpoint{2.457055in}{3.371921in}}%
\pgfpathlineto{\pgfqpoint{2.457112in}{3.372363in}}%
\pgfpathlineto{\pgfqpoint{2.458083in}{3.372363in}}%
\pgfpathlineto{\pgfqpoint{2.458083in}{3.372511in}}%
\pgfpathlineto{\pgfqpoint{2.459751in}{3.372511in}}%
\pgfpathlineto{\pgfqpoint{2.459855in}{3.372805in}}%
\pgfpathlineto{\pgfqpoint{2.460011in}{3.372805in}}%
\pgfpathlineto{\pgfqpoint{2.460011in}{3.372953in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{3.372953in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.373248in}}%
\pgfpathlineto{\pgfqpoint{2.461142in}{3.373248in}}%
\pgfpathlineto{\pgfqpoint{2.461142in}{3.373395in}}%
\pgfpathlineto{\pgfqpoint{2.462198in}{3.373395in}}%
\pgfpathlineto{\pgfqpoint{2.462198in}{3.373542in}}%
\pgfpathlineto{\pgfqpoint{2.463291in}{3.373542in}}%
\pgfpathlineto{\pgfqpoint{2.463310in}{3.373837in}}%
\pgfpathlineto{\pgfqpoint{2.463932in}{3.373837in}}%
\pgfpathlineto{\pgfqpoint{2.463979in}{3.374279in}}%
\pgfpathlineto{\pgfqpoint{2.464300in}{3.374279in}}%
\pgfpathlineto{\pgfqpoint{2.464300in}{3.374427in}}%
\pgfpathlineto{\pgfqpoint{2.464611in}{3.374427in}}%
\pgfpathlineto{\pgfqpoint{2.464615in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.465431in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.465464in}{3.375016in}}%
\pgfpathlineto{\pgfqpoint{2.465770in}{3.375016in}}%
\pgfpathlineto{\pgfqpoint{2.465770in}{3.375164in}}%
\pgfpathlineto{\pgfqpoint{2.466293in}{3.375164in}}%
\pgfpathlineto{\pgfqpoint{2.466293in}{3.375311in}}%
\pgfpathlineto{\pgfqpoint{2.467264in}{3.375311in}}%
\pgfpathlineto{\pgfqpoint{2.467264in}{3.375459in}}%
\pgfpathlineto{\pgfqpoint{2.467618in}{3.375459in}}%
\pgfpathlineto{\pgfqpoint{2.467618in}{3.375606in}}%
\pgfpathlineto{\pgfqpoint{2.468033in}{3.375606in}}%
\pgfpathlineto{\pgfqpoint{2.468033in}{3.375754in}}%
\pgfpathlineto{\pgfqpoint{2.469216in}{3.375754in}}%
\pgfpathlineto{\pgfqpoint{2.469216in}{3.375901in}}%
\pgfpathlineto{\pgfqpoint{2.470149in}{3.375901in}}%
\pgfpathlineto{\pgfqpoint{2.470149in}{3.376048in}}%
\pgfpathlineto{\pgfqpoint{2.471426in}{3.376048in}}%
\pgfpathlineto{\pgfqpoint{2.471426in}{3.376196in}}%
\pgfpathlineto{\pgfqpoint{2.474202in}{3.376196in}}%
\pgfpathlineto{\pgfqpoint{2.474202in}{3.376343in}}%
\pgfpathlineto{\pgfqpoint{2.474627in}{3.376343in}}%
\pgfpathlineto{\pgfqpoint{2.474627in}{3.376491in}}%
\pgfpathlineto{\pgfqpoint{2.475390in}{3.376491in}}%
\pgfpathlineto{\pgfqpoint{2.475390in}{3.376638in}}%
\pgfpathlineto{\pgfqpoint{2.476404in}{3.376638in}}%
\pgfpathlineto{\pgfqpoint{2.476404in}{3.376785in}}%
\pgfpathlineto{\pgfqpoint{2.476705in}{3.376785in}}%
\pgfpathlineto{\pgfqpoint{2.476705in}{3.376933in}}%
\pgfpathlineto{\pgfqpoint{2.476993in}{3.376933in}}%
\pgfpathlineto{\pgfqpoint{2.477068in}{3.377375in}}%
\pgfpathlineto{\pgfqpoint{2.478586in}{3.377375in}}%
\pgfpathlineto{\pgfqpoint{2.478586in}{3.377522in}}%
\pgfpathlineto{\pgfqpoint{2.480297in}{3.377522in}}%
\pgfpathlineto{\pgfqpoint{2.480320in}{3.377817in}}%
\pgfpathlineto{\pgfqpoint{2.480650in}{3.377817in}}%
\pgfpathlineto{\pgfqpoint{2.480650in}{3.377965in}}%
\pgfpathlineto{\pgfqpoint{2.481885in}{3.377965in}}%
\pgfpathlineto{\pgfqpoint{2.481890in}{3.378259in}}%
\pgfpathlineto{\pgfqpoint{2.482757in}{3.378259in}}%
\pgfpathlineto{\pgfqpoint{2.482757in}{3.378407in}}%
\pgfpathlineto{\pgfqpoint{2.483064in}{3.378407in}}%
\pgfpathlineto{\pgfqpoint{2.483064in}{3.378554in}}%
\pgfpathlineto{\pgfqpoint{2.484190in}{3.378554in}}%
\pgfpathlineto{\pgfqpoint{2.484190in}{3.378702in}}%
\pgfpathlineto{\pgfqpoint{2.486094in}{3.378702in}}%
\pgfpathlineto{\pgfqpoint{2.486094in}{3.378849in}}%
\pgfpathlineto{\pgfqpoint{2.486947in}{3.378849in}}%
\pgfpathlineto{\pgfqpoint{2.486947in}{3.378996in}}%
\pgfpathlineto{\pgfqpoint{2.488677in}{3.378996in}}%
\pgfpathlineto{\pgfqpoint{2.488743in}{3.379291in}}%
\pgfpathlineto{\pgfqpoint{2.489813in}{3.379291in}}%
\pgfpathlineto{\pgfqpoint{2.489950in}{3.379586in}}%
\pgfpathlineto{\pgfqpoint{2.490544in}{3.379586in}}%
\pgfpathlineto{\pgfqpoint{2.490544in}{3.379734in}}%
\pgfpathlineto{\pgfqpoint{2.490808in}{3.379734in}}%
\pgfpathlineto{\pgfqpoint{2.490808in}{3.379881in}}%
\pgfpathlineto{\pgfqpoint{2.492396in}{3.379881in}}%
\pgfpathlineto{\pgfqpoint{2.492396in}{3.380028in}}%
\pgfpathlineto{\pgfqpoint{2.492702in}{3.380028in}}%
\pgfpathlineto{\pgfqpoint{2.492801in}{3.380471in}}%
\pgfpathlineto{\pgfqpoint{2.492966in}{3.380471in}}%
\pgfpathlineto{\pgfqpoint{2.492966in}{3.380618in}}%
\pgfpathlineto{\pgfqpoint{2.493112in}{3.380618in}}%
\pgfpathlineto{\pgfqpoint{2.493112in}{3.380765in}}%
\pgfpathlineto{\pgfqpoint{2.494131in}{3.380765in}}%
\pgfpathlineto{\pgfqpoint{2.494131in}{3.380913in}}%
\pgfpathlineto{\pgfqpoint{2.495771in}{3.380913in}}%
\pgfpathlineto{\pgfqpoint{2.495771in}{3.381060in}}%
\pgfpathlineto{\pgfqpoint{2.496058in}{3.381060in}}%
\pgfpathlineto{\pgfqpoint{2.496058in}{3.381208in}}%
\pgfpathlineto{\pgfqpoint{2.498269in}{3.381208in}}%
\pgfpathlineto{\pgfqpoint{2.498269in}{3.381355in}}%
\pgfpathlineto{\pgfqpoint{2.501017in}{3.381355in}}%
\pgfpathlineto{\pgfqpoint{2.501017in}{3.381502in}}%
\pgfpathlineto{\pgfqpoint{2.501884in}{3.381502in}}%
\pgfpathlineto{\pgfqpoint{2.501884in}{3.381650in}}%
\pgfpathlineto{\pgfqpoint{2.502068in}{3.381650in}}%
\pgfpathlineto{\pgfqpoint{2.502068in}{3.381797in}}%
\pgfpathlineto{\pgfqpoint{2.502624in}{3.381797in}}%
\pgfpathlineto{\pgfqpoint{2.502624in}{3.381945in}}%
\pgfpathlineto{\pgfqpoint{2.502869in}{3.381945in}}%
\pgfpathlineto{\pgfqpoint{2.502869in}{3.382092in}}%
\pgfpathlineto{\pgfqpoint{2.503199in}{3.382092in}}%
\pgfpathlineto{\pgfqpoint{2.503199in}{3.382239in}}%
\pgfpathlineto{\pgfqpoint{2.504594in}{3.382239in}}%
\pgfpathlineto{\pgfqpoint{2.504594in}{3.382387in}}%
\pgfpathlineto{\pgfqpoint{2.505447in}{3.382387in}}%
\pgfpathlineto{\pgfqpoint{2.505447in}{3.382534in}}%
\pgfpathlineto{\pgfqpoint{2.505919in}{3.382534in}}%
\pgfpathlineto{\pgfqpoint{2.506046in}{3.382829in}}%
\pgfpathlineto{\pgfqpoint{2.506404in}{3.382829in}}%
\pgfpathlineto{\pgfqpoint{2.506404in}{3.382977in}}%
\pgfpathlineto{\pgfqpoint{2.508846in}{3.382977in}}%
\pgfpathlineto{\pgfqpoint{2.508935in}{3.383271in}}%
\pgfpathlineto{\pgfqpoint{2.509670in}{3.383271in}}%
\pgfpathlineto{\pgfqpoint{2.509769in}{3.383566in}}%
\pgfpathlineto{\pgfqpoint{2.510099in}{3.383566in}}%
\pgfpathlineto{\pgfqpoint{2.510099in}{3.383714in}}%
\pgfpathlineto{\pgfqpoint{2.511636in}{3.383714in}}%
\pgfpathlineto{\pgfqpoint{2.511636in}{3.383861in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{3.383861in}}%
\pgfpathlineto{\pgfqpoint{2.512051in}{3.384008in}}%
\pgfpathlineto{\pgfqpoint{2.512225in}{3.384008in}}%
\pgfpathlineto{\pgfqpoint{2.512225in}{3.384156in}}%
\pgfpathlineto{\pgfqpoint{2.512654in}{3.384156in}}%
\pgfpathlineto{\pgfqpoint{2.512654in}{3.384303in}}%
\pgfpathlineto{\pgfqpoint{2.513927in}{3.384303in}}%
\pgfpathlineto{\pgfqpoint{2.513927in}{3.384451in}}%
\pgfpathlineto{\pgfqpoint{2.514186in}{3.384451in}}%
\pgfpathlineto{\pgfqpoint{2.514186in}{3.384598in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{3.384598in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{3.384745in}}%
\pgfpathlineto{\pgfqpoint{2.515176in}{3.384745in}}%
\pgfpathlineto{\pgfqpoint{2.515251in}{3.385040in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.385040in}}%
\pgfpathlineto{\pgfqpoint{2.516302in}{3.385335in}}%
\pgfpathlineto{\pgfqpoint{2.517311in}{3.385335in}}%
\pgfpathlineto{\pgfqpoint{2.517311in}{3.385482in}}%
\pgfpathlineto{\pgfqpoint{2.517678in}{3.385482in}}%
\pgfpathlineto{\pgfqpoint{2.517678in}{3.385630in}}%
\pgfpathlineto{\pgfqpoint{2.517909in}{3.385630in}}%
\pgfpathlineto{\pgfqpoint{2.517909in}{3.385777in}}%
\pgfpathlineto{\pgfqpoint{2.518517in}{3.385777in}}%
\pgfpathlineto{\pgfqpoint{2.518517in}{3.385925in}}%
\pgfpathlineto{\pgfqpoint{2.518781in}{3.385925in}}%
\pgfpathlineto{\pgfqpoint{2.518857in}{3.386219in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{3.386219in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{3.386367in}}%
\pgfpathlineto{\pgfqpoint{2.519757in}{3.386367in}}%
\pgfpathlineto{\pgfqpoint{2.519757in}{3.386514in}}%
\pgfpathlineto{\pgfqpoint{2.522128in}{3.386514in}}%
\pgfpathlineto{\pgfqpoint{2.522128in}{3.386662in}}%
\pgfpathlineto{\pgfqpoint{2.522656in}{3.386662in}}%
\pgfpathlineto{\pgfqpoint{2.522656in}{3.386809in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{3.386809in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{3.386957in}}%
\pgfpathlineto{\pgfqpoint{2.524885in}{3.386957in}}%
\pgfpathlineto{\pgfqpoint{2.524885in}{3.387104in}}%
\pgfpathlineto{\pgfqpoint{2.525757in}{3.387104in}}%
\pgfpathlineto{\pgfqpoint{2.525757in}{3.387251in}}%
\pgfpathlineto{\pgfqpoint{2.525974in}{3.387251in}}%
\pgfpathlineto{\pgfqpoint{2.525974in}{3.387399in}}%
\pgfpathlineto{\pgfqpoint{2.526837in}{3.387399in}}%
\pgfpathlineto{\pgfqpoint{2.526837in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{3.387694in}}%
\pgfpathlineto{\pgfqpoint{2.529443in}{3.387694in}}%
\pgfpathlineto{\pgfqpoint{2.529457in}{3.387988in}}%
\pgfpathlineto{\pgfqpoint{2.529877in}{3.387988in}}%
\pgfpathlineto{\pgfqpoint{2.529877in}{3.388136in}}%
\pgfpathlineto{\pgfqpoint{2.530560in}{3.388136in}}%
\pgfpathlineto{\pgfqpoint{2.530560in}{3.388283in}}%
\pgfpathlineto{\pgfqpoint{2.532045in}{3.388283in}}%
\pgfpathlineto{\pgfqpoint{2.532158in}{3.388725in}}%
\pgfpathlineto{\pgfqpoint{2.533940in}{3.388725in}}%
\pgfpathlineto{\pgfqpoint{2.533940in}{3.388873in}}%
\pgfpathlineto{\pgfqpoint{2.534444in}{3.388873in}}%
\pgfpathlineto{\pgfqpoint{2.534496in}{3.389168in}}%
\pgfpathlineto{\pgfqpoint{2.534887in}{3.389168in}}%
\pgfpathlineto{\pgfqpoint{2.534887in}{3.389315in}}%
\pgfpathlineto{\pgfqpoint{2.535424in}{3.389315in}}%
\pgfpathlineto{\pgfqpoint{2.535424in}{3.389462in}}%
\pgfpathlineto{\pgfqpoint{2.535575in}{3.389462in}}%
\pgfpathlineto{\pgfqpoint{2.535575in}{3.389610in}}%
\pgfpathlineto{\pgfqpoint{2.536079in}{3.389610in}}%
\pgfpathlineto{\pgfqpoint{2.536079in}{3.389757in}}%
\pgfpathlineto{\pgfqpoint{2.536457in}{3.389757in}}%
\pgfpathlineto{\pgfqpoint{2.536457in}{3.389905in}}%
\pgfpathlineto{\pgfqpoint{2.536716in}{3.389905in}}%
\pgfpathlineto{\pgfqpoint{2.536791in}{3.390347in}}%
\pgfpathlineto{\pgfqpoint{2.537541in}{3.390347in}}%
\pgfpathlineto{\pgfqpoint{2.537541in}{3.390494in}}%
\pgfpathlineto{\pgfqpoint{2.539534in}{3.390494in}}%
\pgfpathlineto{\pgfqpoint{2.539534in}{3.390642in}}%
\pgfpathlineto{\pgfqpoint{2.539977in}{3.390642in}}%
\pgfpathlineto{\pgfqpoint{2.539977in}{3.390789in}}%
\pgfpathlineto{\pgfqpoint{2.540505in}{3.390789in}}%
\pgfpathlineto{\pgfqpoint{2.540505in}{3.390937in}}%
\pgfpathlineto{\pgfqpoint{2.541052in}{3.390937in}}%
\pgfpathlineto{\pgfqpoint{2.541052in}{3.391084in}}%
\pgfpathlineto{\pgfqpoint{2.541443in}{3.391084in}}%
\pgfpathlineto{\pgfqpoint{2.541443in}{3.391231in}}%
\pgfpathlineto{\pgfqpoint{2.541915in}{3.391231in}}%
\pgfpathlineto{\pgfqpoint{2.541915in}{3.391379in}}%
\pgfpathlineto{\pgfqpoint{2.543451in}{3.391379in}}%
\pgfpathlineto{\pgfqpoint{2.543560in}{3.391674in}}%
\pgfpathlineto{\pgfqpoint{2.544903in}{3.391674in}}%
\pgfpathlineto{\pgfqpoint{2.544903in}{3.391821in}}%
\pgfpathlineto{\pgfqpoint{2.545699in}{3.391821in}}%
\pgfpathlineto{\pgfqpoint{2.545699in}{3.391968in}}%
\pgfpathlineto{\pgfqpoint{2.545864in}{3.391968in}}%
\pgfpathlineto{\pgfqpoint{2.545864in}{3.392116in}}%
\pgfpathlineto{\pgfqpoint{2.546322in}{3.392116in}}%
\pgfpathlineto{\pgfqpoint{2.546364in}{3.392558in}}%
\pgfpathlineto{\pgfqpoint{2.546524in}{3.392558in}}%
\pgfpathlineto{\pgfqpoint{2.546524in}{3.392705in}}%
\pgfpathlineto{\pgfqpoint{2.546939in}{3.392705in}}%
\pgfpathlineto{\pgfqpoint{2.546939in}{3.392853in}}%
\pgfpathlineto{\pgfqpoint{2.547802in}{3.392853in}}%
\pgfpathlineto{\pgfqpoint{2.547802in}{3.393000in}}%
\pgfpathlineto{\pgfqpoint{2.548584in}{3.393000in}}%
\pgfpathlineto{\pgfqpoint{2.548584in}{3.393148in}}%
\pgfpathlineto{\pgfqpoint{2.549946in}{3.393148in}}%
\pgfpathlineto{\pgfqpoint{2.549946in}{3.393295in}}%
\pgfpathlineto{\pgfqpoint{2.550747in}{3.393295in}}%
\pgfpathlineto{\pgfqpoint{2.550747in}{3.393442in}}%
\pgfpathlineto{\pgfqpoint{2.551822in}{3.393442in}}%
\pgfpathlineto{\pgfqpoint{2.551822in}{3.393590in}}%
\pgfpathlineto{\pgfqpoint{2.552034in}{3.393590in}}%
\pgfpathlineto{\pgfqpoint{2.552034in}{3.393737in}}%
\pgfpathlineto{\pgfqpoint{2.552407in}{3.393737in}}%
\pgfpathlineto{\pgfqpoint{2.552407in}{3.393885in}}%
\pgfpathlineto{\pgfqpoint{2.552982in}{3.393885in}}%
\pgfpathlineto{\pgfqpoint{2.552982in}{3.394032in}}%
\pgfpathlineto{\pgfqpoint{2.553123in}{3.394032in}}%
\pgfpathlineto{\pgfqpoint{2.553123in}{3.394180in}}%
\pgfpathlineto{\pgfqpoint{2.553344in}{3.394180in}}%
\pgfpathlineto{\pgfqpoint{2.553344in}{3.394327in}}%
\pgfpathlineto{\pgfqpoint{2.553802in}{3.394327in}}%
\pgfpathlineto{\pgfqpoint{2.553802in}{3.394474in}}%
\pgfpathlineto{\pgfqpoint{2.554056in}{3.394474in}}%
\pgfpathlineto{\pgfqpoint{2.554056in}{3.394622in}}%
\pgfpathlineto{\pgfqpoint{2.554495in}{3.394622in}}%
\pgfpathlineto{\pgfqpoint{2.554499in}{3.394917in}}%
\pgfpathlineto{\pgfqpoint{2.555946in}{3.394917in}}%
\pgfpathlineto{\pgfqpoint{2.556012in}{3.395211in}}%
\pgfpathlineto{\pgfqpoint{2.557242in}{3.395211in}}%
\pgfpathlineto{\pgfqpoint{2.557242in}{3.395359in}}%
\pgfpathlineto{\pgfqpoint{2.557667in}{3.395359in}}%
\pgfpathlineto{\pgfqpoint{2.557667in}{3.395506in}}%
\pgfpathlineto{\pgfqpoint{2.558020in}{3.395506in}}%
\pgfpathlineto{\pgfqpoint{2.558020in}{3.395654in}}%
\pgfpathlineto{\pgfqpoint{2.559019in}{3.395654in}}%
\pgfpathlineto{\pgfqpoint{2.559019in}{3.395801in}}%
\pgfpathlineto{\pgfqpoint{2.559335in}{3.395801in}}%
\pgfpathlineto{\pgfqpoint{2.559335in}{3.395948in}}%
\pgfpathlineto{\pgfqpoint{2.560768in}{3.395948in}}%
\pgfpathlineto{\pgfqpoint{2.560768in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{2.562375in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{2.562394in}{3.396391in}}%
\pgfpathlineto{\pgfqpoint{2.563737in}{3.396391in}}%
\pgfpathlineto{\pgfqpoint{2.563737in}{3.396538in}}%
\pgfpathlineto{\pgfqpoint{2.564859in}{3.396538in}}%
\pgfpathlineto{\pgfqpoint{2.564859in}{3.396685in}}%
\pgfpathlineto{\pgfqpoint{2.566155in}{3.396685in}}%
\pgfpathlineto{\pgfqpoint{2.566212in}{3.396980in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{3.396980in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{3.397128in}}%
\pgfpathlineto{\pgfqpoint{2.567188in}{3.397128in}}%
\pgfpathlineto{\pgfqpoint{2.567188in}{3.397275in}}%
\pgfpathlineto{\pgfqpoint{2.569163in}{3.397275in}}%
\pgfpathlineto{\pgfqpoint{2.569163in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{2.569865in}{3.397422in}}%
\pgfpathlineto{\pgfqpoint{2.569865in}{3.397570in}}%
\pgfpathlineto{\pgfqpoint{2.570138in}{3.397570in}}%
\pgfpathlineto{\pgfqpoint{2.570138in}{3.397717in}}%
\pgfpathlineto{\pgfqpoint{2.570652in}{3.397717in}}%
\pgfpathlineto{\pgfqpoint{2.570676in}{3.398012in}}%
\pgfpathlineto{\pgfqpoint{2.576313in}{3.398012in}}%
\pgfpathlineto{\pgfqpoint{2.576313in}{3.398160in}}%
\pgfpathlineto{\pgfqpoint{2.576539in}{3.398160in}}%
\pgfpathlineto{\pgfqpoint{2.576539in}{3.398307in}}%
\pgfpathlineto{\pgfqpoint{2.577255in}{3.398307in}}%
\pgfpathlineto{\pgfqpoint{2.577255in}{3.398454in}}%
\pgfpathlineto{\pgfqpoint{2.580418in}{3.398454in}}%
\pgfpathlineto{\pgfqpoint{2.580446in}{3.398749in}}%
\pgfpathlineto{\pgfqpoint{2.581705in}{3.398749in}}%
\pgfpathlineto{\pgfqpoint{2.581705in}{3.398897in}}%
\pgfpathlineto{\pgfqpoint{2.581893in}{3.398897in}}%
\pgfpathlineto{\pgfqpoint{2.581893in}{3.399044in}}%
\pgfpathlineto{\pgfqpoint{2.584684in}{3.399044in}}%
\pgfpathlineto{\pgfqpoint{2.584684in}{3.399191in}}%
\pgfpathlineto{\pgfqpoint{2.587403in}{3.399191in}}%
\pgfpathlineto{\pgfqpoint{2.587403in}{3.399339in}}%
\pgfpathlineto{\pgfqpoint{2.588035in}{3.399339in}}%
\pgfpathlineto{\pgfqpoint{2.588035in}{3.399486in}}%
\pgfpathlineto{\pgfqpoint{2.589006in}{3.399486in}}%
\pgfpathlineto{\pgfqpoint{2.589006in}{3.399634in}}%
\pgfpathlineto{\pgfqpoint{2.590608in}{3.399634in}}%
\pgfpathlineto{\pgfqpoint{2.590608in}{3.399781in}}%
\pgfpathlineto{\pgfqpoint{2.590750in}{3.399781in}}%
\pgfpathlineto{\pgfqpoint{2.590750in}{3.399928in}}%
\pgfpathlineto{\pgfqpoint{2.592508in}{3.399928in}}%
\pgfpathlineto{\pgfqpoint{2.592508in}{3.400076in}}%
\pgfpathlineto{\pgfqpoint{2.593705in}{3.400076in}}%
\pgfpathlineto{\pgfqpoint{2.593705in}{3.400223in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{3.400223in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{3.400371in}}%
\pgfpathlineto{\pgfqpoint{2.595388in}{3.400371in}}%
\pgfpathlineto{\pgfqpoint{2.595388in}{3.400518in}}%
\pgfpathlineto{\pgfqpoint{2.595595in}{3.400518in}}%
\pgfpathlineto{\pgfqpoint{2.595595in}{3.400665in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{3.400665in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{3.400813in}}%
\pgfpathlineto{\pgfqpoint{2.596627in}{3.400813in}}%
\pgfpathlineto{\pgfqpoint{2.596627in}{3.400960in}}%
\pgfpathlineto{\pgfqpoint{2.597193in}{3.400960in}}%
\pgfpathlineto{\pgfqpoint{2.597193in}{3.401108in}}%
\pgfpathlineto{\pgfqpoint{2.600478in}{3.401108in}}%
\pgfpathlineto{\pgfqpoint{2.600478in}{3.401255in}}%
\pgfpathlineto{\pgfqpoint{2.602015in}{3.401255in}}%
\pgfpathlineto{\pgfqpoint{2.602015in}{3.401403in}}%
\pgfpathlineto{\pgfqpoint{2.603316in}{3.401403in}}%
\pgfpathlineto{\pgfqpoint{2.603424in}{3.401845in}}%
\pgfpathlineto{\pgfqpoint{2.603641in}{3.401845in}}%
\pgfpathlineto{\pgfqpoint{2.603641in}{3.401992in}}%
\pgfpathlineto{\pgfqpoint{2.604541in}{3.401992in}}%
\pgfpathlineto{\pgfqpoint{2.604541in}{3.402140in}}%
\pgfpathlineto{\pgfqpoint{2.605460in}{3.402140in}}%
\pgfpathlineto{\pgfqpoint{2.605578in}{3.402434in}}%
\pgfpathlineto{\pgfqpoint{2.608067in}{3.402434in}}%
\pgfpathlineto{\pgfqpoint{2.608067in}{3.402582in}}%
\pgfpathlineto{\pgfqpoint{2.608208in}{3.402582in}}%
\pgfpathlineto{\pgfqpoint{2.608208in}{3.402729in}}%
\pgfpathlineto{\pgfqpoint{2.608510in}{3.402729in}}%
\pgfpathlineto{\pgfqpoint{2.608566in}{3.403024in}}%
\pgfpathlineto{\pgfqpoint{2.608901in}{3.403024in}}%
\pgfpathlineto{\pgfqpoint{2.608901in}{3.403171in}}%
\pgfpathlineto{\pgfqpoint{2.609598in}{3.403171in}}%
\pgfpathlineto{\pgfqpoint{2.609598in}{3.403319in}}%
\pgfpathlineto{\pgfqpoint{2.610433in}{3.403319in}}%
\pgfpathlineto{\pgfqpoint{2.610433in}{3.403466in}}%
\pgfpathlineto{\pgfqpoint{2.611785in}{3.403466in}}%
\pgfpathlineto{\pgfqpoint{2.611913in}{3.403761in}}%
\pgfpathlineto{\pgfqpoint{2.613303in}{3.403761in}}%
\pgfpathlineto{\pgfqpoint{2.613303in}{3.403908in}}%
\pgfpathlineto{\pgfqpoint{2.614703in}{3.403908in}}%
\pgfpathlineto{\pgfqpoint{2.614703in}{3.404056in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.404056in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{3.404203in}}%
\pgfpathlineto{\pgfqpoint{2.617470in}{3.404203in}}%
\pgfpathlineto{\pgfqpoint{2.617470in}{3.404351in}}%
\pgfpathlineto{\pgfqpoint{2.617771in}{3.404351in}}%
\pgfpathlineto{\pgfqpoint{2.617771in}{3.404498in}}%
\pgfpathlineto{\pgfqpoint{2.618719in}{3.404498in}}%
\pgfpathlineto{\pgfqpoint{2.618719in}{3.404645in}}%
\pgfpathlineto{\pgfqpoint{2.620171in}{3.404645in}}%
\pgfpathlineto{\pgfqpoint{2.620171in}{3.404793in}}%
\pgfpathlineto{\pgfqpoint{2.620925in}{3.404793in}}%
\pgfpathlineto{\pgfqpoint{2.620925in}{3.404940in}}%
\pgfpathlineto{\pgfqpoint{2.622362in}{3.404940in}}%
\pgfpathlineto{\pgfqpoint{2.622423in}{3.405235in}}%
\pgfpathlineto{\pgfqpoint{2.622966in}{3.405235in}}%
\pgfpathlineto{\pgfqpoint{2.622966in}{3.405383in}}%
\pgfpathlineto{\pgfqpoint{2.623640in}{3.405383in}}%
\pgfpathlineto{\pgfqpoint{2.623640in}{3.405530in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{3.405530in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{3.405677in}}%
\pgfpathlineto{\pgfqpoint{2.624808in}{3.405677in}}%
\pgfpathlineto{\pgfqpoint{2.624808in}{3.405825in}}%
\pgfpathlineto{\pgfqpoint{2.626095in}{3.405825in}}%
\pgfpathlineto{\pgfqpoint{2.626095in}{3.405972in}}%
\pgfpathlineto{\pgfqpoint{2.627693in}{3.405972in}}%
\pgfpathlineto{\pgfqpoint{2.627740in}{3.406267in}}%
\pgfpathlineto{\pgfqpoint{2.629065in}{3.406267in}}%
\pgfpathlineto{\pgfqpoint{2.629149in}{3.406857in}}%
\pgfpathlineto{\pgfqpoint{2.629696in}{3.406857in}}%
\pgfpathlineto{\pgfqpoint{2.629696in}{3.407004in}}%
\pgfpathlineto{\pgfqpoint{2.630163in}{3.407004in}}%
\pgfpathlineto{\pgfqpoint{2.630163in}{3.407151in}}%
\pgfpathlineto{\pgfqpoint{2.630988in}{3.407151in}}%
\pgfpathlineto{\pgfqpoint{2.630988in}{3.407299in}}%
\pgfpathlineto{\pgfqpoint{2.631190in}{3.407299in}}%
\pgfpathlineto{\pgfqpoint{2.631190in}{3.407446in}}%
\pgfpathlineto{\pgfqpoint{2.632534in}{3.407446in}}%
\pgfpathlineto{\pgfqpoint{2.632534in}{3.407594in}}%
\pgfpathlineto{\pgfqpoint{2.632689in}{3.407594in}}%
\pgfpathlineto{\pgfqpoint{2.632689in}{3.407741in}}%
\pgfpathlineto{\pgfqpoint{2.634235in}{3.407741in}}%
\pgfpathlineto{\pgfqpoint{2.634235in}{3.407888in}}%
\pgfpathlineto{\pgfqpoint{2.634622in}{3.407888in}}%
\pgfpathlineto{\pgfqpoint{2.634622in}{3.408036in}}%
\pgfpathlineto{\pgfqpoint{2.636559in}{3.408036in}}%
\pgfpathlineto{\pgfqpoint{2.636559in}{3.408183in}}%
\pgfpathlineto{\pgfqpoint{2.637082in}{3.408183in}}%
\pgfpathlineto{\pgfqpoint{2.637082in}{3.408331in}}%
\pgfpathlineto{\pgfqpoint{2.637242in}{3.408331in}}%
\pgfpathlineto{\pgfqpoint{2.637242in}{3.408478in}}%
\pgfpathlineto{\pgfqpoint{2.638100in}{3.408478in}}%
\pgfpathlineto{\pgfqpoint{2.638143in}{3.408773in}}%
\pgfpathlineto{\pgfqpoint{2.638637in}{3.408773in}}%
\pgfpathlineto{\pgfqpoint{2.638642in}{3.409068in}}%
\pgfpathlineto{\pgfqpoint{2.639934in}{3.409068in}}%
\pgfpathlineto{\pgfqpoint{2.639934in}{3.409215in}}%
\pgfpathlineto{\pgfqpoint{2.640980in}{3.409215in}}%
\pgfpathlineto{\pgfqpoint{2.640980in}{3.409363in}}%
\pgfpathlineto{\pgfqpoint{2.641319in}{3.409363in}}%
\pgfpathlineto{\pgfqpoint{2.641319in}{3.409510in}}%
\pgfpathlineto{\pgfqpoint{2.641560in}{3.409510in}}%
\pgfpathlineto{\pgfqpoint{2.641560in}{3.409657in}}%
\pgfpathlineto{\pgfqpoint{2.641880in}{3.409657in}}%
\pgfpathlineto{\pgfqpoint{2.641880in}{3.409805in}}%
\pgfpathlineto{\pgfqpoint{2.642964in}{3.409805in}}%
\pgfpathlineto{\pgfqpoint{2.642964in}{3.409952in}}%
\pgfpathlineto{\pgfqpoint{2.643572in}{3.409952in}}%
\pgfpathlineto{\pgfqpoint{2.643572in}{3.410100in}}%
\pgfpathlineto{\pgfqpoint{2.644058in}{3.410100in}}%
\pgfpathlineto{\pgfqpoint{2.644058in}{3.410247in}}%
\pgfpathlineto{\pgfqpoint{2.644440in}{3.410247in}}%
\pgfpathlineto{\pgfqpoint{2.644440in}{3.410394in}}%
\pgfpathlineto{\pgfqpoint{2.645576in}{3.410394in}}%
\pgfpathlineto{\pgfqpoint{2.645604in}{3.410689in}}%
\pgfpathlineto{\pgfqpoint{2.645778in}{3.410689in}}%
\pgfpathlineto{\pgfqpoint{2.645778in}{3.410837in}}%
\pgfpathlineto{\pgfqpoint{2.646697in}{3.410837in}}%
\pgfpathlineto{\pgfqpoint{2.646697in}{3.410984in}}%
\pgfpathlineto{\pgfqpoint{2.648036in}{3.410984in}}%
\pgfpathlineto{\pgfqpoint{2.648163in}{3.411279in}}%
\pgfpathlineto{\pgfqpoint{2.648766in}{3.411279in}}%
\pgfpathlineto{\pgfqpoint{2.648766in}{3.411426in}}%
\pgfpathlineto{\pgfqpoint{2.649473in}{3.411426in}}%
\pgfpathlineto{\pgfqpoint{2.649539in}{3.411721in}}%
\pgfpathlineto{\pgfqpoint{2.651731in}{3.411721in}}%
\pgfpathlineto{\pgfqpoint{2.651731in}{3.411868in}}%
\pgfpathlineto{\pgfqpoint{2.653287in}{3.411868in}}%
\pgfpathlineto{\pgfqpoint{2.653419in}{3.412311in}}%
\pgfpathlineto{\pgfqpoint{2.653725in}{3.412311in}}%
\pgfpathlineto{\pgfqpoint{2.653725in}{3.412458in}}%
\pgfpathlineto{\pgfqpoint{2.654710in}{3.412458in}}%
\pgfpathlineto{\pgfqpoint{2.654710in}{3.412606in}}%
\pgfpathlineto{\pgfqpoint{2.655125in}{3.412606in}}%
\pgfpathlineto{\pgfqpoint{2.655125in}{3.412753in}}%
\pgfpathlineto{\pgfqpoint{2.655408in}{3.412753in}}%
\pgfpathlineto{\pgfqpoint{2.655408in}{3.412900in}}%
\pgfpathlineto{\pgfqpoint{2.655756in}{3.412900in}}%
\pgfpathlineto{\pgfqpoint{2.655756in}{3.413048in}}%
\pgfpathlineto{\pgfqpoint{2.656388in}{3.413048in}}%
\pgfpathlineto{\pgfqpoint{2.656388in}{3.413195in}}%
\pgfpathlineto{\pgfqpoint{2.659282in}{3.413195in}}%
\pgfpathlineto{\pgfqpoint{2.659282in}{3.413343in}}%
\pgfpathlineto{\pgfqpoint{2.660564in}{3.413343in}}%
\pgfpathlineto{\pgfqpoint{2.660564in}{3.413490in}}%
\pgfpathlineto{\pgfqpoint{2.660823in}{3.413490in}}%
\pgfpathlineto{\pgfqpoint{2.660823in}{3.413637in}}%
\pgfpathlineto{\pgfqpoint{2.661592in}{3.413637in}}%
\pgfpathlineto{\pgfqpoint{2.661592in}{3.413785in}}%
\pgfpathlineto{\pgfqpoint{2.662162in}{3.413785in}}%
\pgfpathlineto{\pgfqpoint{2.662162in}{3.413932in}}%
\pgfpathlineto{\pgfqpoint{2.662968in}{3.413932in}}%
\pgfpathlineto{\pgfqpoint{2.662968in}{3.414080in}}%
\pgfpathlineto{\pgfqpoint{2.663133in}{3.414080in}}%
\pgfpathlineto{\pgfqpoint{2.663133in}{3.414227in}}%
\pgfpathlineto{\pgfqpoint{2.663604in}{3.414227in}}%
\pgfpathlineto{\pgfqpoint{2.663604in}{3.414374in}}%
\pgfpathlineto{\pgfqpoint{2.664146in}{3.414374in}}%
\pgfpathlineto{\pgfqpoint{2.664146in}{3.414522in}}%
\pgfpathlineto{\pgfqpoint{2.665405in}{3.414522in}}%
\pgfpathlineto{\pgfqpoint{2.665405in}{3.414669in}}%
\pgfpathlineto{\pgfqpoint{2.665763in}{3.414669in}}%
\pgfpathlineto{\pgfqpoint{2.665763in}{3.414817in}}%
\pgfpathlineto{\pgfqpoint{2.668525in}{3.414817in}}%
\pgfpathlineto{\pgfqpoint{2.668525in}{3.414964in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{3.414964in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{3.415111in}}%
\pgfpathlineto{\pgfqpoint{2.670981in}{3.415111in}}%
\pgfpathlineto{\pgfqpoint{2.670981in}{3.415259in}}%
\pgfpathlineto{\pgfqpoint{2.671589in}{3.415259in}}%
\pgfpathlineto{\pgfqpoint{2.671589in}{3.415406in}}%
\pgfpathlineto{\pgfqpoint{2.671853in}{3.415406in}}%
\pgfpathlineto{\pgfqpoint{2.671853in}{3.415554in}}%
\pgfpathlineto{\pgfqpoint{2.673620in}{3.415554in}}%
\pgfpathlineto{\pgfqpoint{2.673620in}{3.415701in}}%
\pgfpathlineto{\pgfqpoint{2.674407in}{3.415701in}}%
\pgfpathlineto{\pgfqpoint{2.674407in}{3.415848in}}%
\pgfpathlineto{\pgfqpoint{2.674935in}{3.415848in}}%
\pgfpathlineto{\pgfqpoint{2.674935in}{3.415996in}}%
\pgfpathlineto{\pgfqpoint{2.677593in}{3.415996in}}%
\pgfpathlineto{\pgfqpoint{2.677650in}{3.416291in}}%
\pgfpathlineto{\pgfqpoint{2.678338in}{3.416291in}}%
\pgfpathlineto{\pgfqpoint{2.678338in}{3.416438in}}%
\pgfpathlineto{\pgfqpoint{2.678706in}{3.416438in}}%
\pgfpathlineto{\pgfqpoint{2.678706in}{3.416586in}}%
\pgfpathlineto{\pgfqpoint{2.678880in}{3.416586in}}%
\pgfpathlineto{\pgfqpoint{2.678880in}{3.416733in}}%
\pgfpathlineto{\pgfqpoint{2.681548in}{3.416733in}}%
\pgfpathlineto{\pgfqpoint{2.681666in}{3.417028in}}%
\pgfpathlineto{\pgfqpoint{2.682755in}{3.417028in}}%
\pgfpathlineto{\pgfqpoint{2.682755in}{3.417175in}}%
\pgfpathlineto{\pgfqpoint{2.683259in}{3.417175in}}%
\pgfpathlineto{\pgfqpoint{2.683315in}{3.417470in}}%
\pgfpathlineto{\pgfqpoint{2.683773in}{3.417470in}}%
\pgfpathlineto{\pgfqpoint{2.683773in}{3.417617in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{3.417617in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{3.417765in}}%
\pgfpathlineto{\pgfqpoint{2.685521in}{3.417765in}}%
\pgfpathlineto{\pgfqpoint{2.685521in}{3.417912in}}%
\pgfpathlineto{\pgfqpoint{2.686605in}{3.417912in}}%
\pgfpathlineto{\pgfqpoint{2.686605in}{3.418060in}}%
\pgfpathlineto{\pgfqpoint{2.687411in}{3.418060in}}%
\pgfpathlineto{\pgfqpoint{2.687411in}{3.418207in}}%
\pgfpathlineto{\pgfqpoint{2.688448in}{3.418207in}}%
\pgfpathlineto{\pgfqpoint{2.688566in}{3.418502in}}%
\pgfpathlineto{\pgfqpoint{2.691149in}{3.418502in}}%
\pgfpathlineto{\pgfqpoint{2.691149in}{3.418649in}}%
\pgfpathlineto{\pgfqpoint{2.691597in}{3.418649in}}%
\pgfpathlineto{\pgfqpoint{2.691597in}{3.418797in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{3.418797in}}%
\pgfpathlineto{\pgfqpoint{2.692186in}{3.418944in}}%
\pgfpathlineto{\pgfqpoint{2.693897in}{3.418944in}}%
\pgfpathlineto{\pgfqpoint{2.693906in}{3.419239in}}%
\pgfpathlineto{\pgfqpoint{2.694807in}{3.419239in}}%
\pgfpathlineto{\pgfqpoint{2.694807in}{3.419386in}}%
\pgfpathlineto{\pgfqpoint{2.696221in}{3.419386in}}%
\pgfpathlineto{\pgfqpoint{2.696268in}{3.419681in}}%
\pgfpathlineto{\pgfqpoint{2.697597in}{3.419681in}}%
\pgfpathlineto{\pgfqpoint{2.697597in}{3.419829in}}%
\pgfpathlineto{\pgfqpoint{2.699176in}{3.419829in}}%
\pgfpathlineto{\pgfqpoint{2.699176in}{3.419976in}}%
\pgfpathlineto{\pgfqpoint{2.700397in}{3.419976in}}%
\pgfpathlineto{\pgfqpoint{2.700411in}{3.420271in}}%
\pgfpathlineto{\pgfqpoint{2.701570in}{3.420271in}}%
\pgfpathlineto{\pgfqpoint{2.701674in}{3.420566in}}%
\pgfpathlineto{\pgfqpoint{2.703734in}{3.420566in}}%
\pgfpathlineto{\pgfqpoint{2.703734in}{3.420713in}}%
\pgfpathlineto{\pgfqpoint{2.706557in}{3.420713in}}%
\pgfpathlineto{\pgfqpoint{2.706557in}{3.420860in}}%
\pgfpathlineto{\pgfqpoint{2.708749in}{3.420860in}}%
\pgfpathlineto{\pgfqpoint{2.708749in}{3.421008in}}%
\pgfpathlineto{\pgfqpoint{2.710031in}{3.421008in}}%
\pgfpathlineto{\pgfqpoint{2.710031in}{3.421155in}}%
\pgfpathlineto{\pgfqpoint{2.711138in}{3.421155in}}%
\pgfpathlineto{\pgfqpoint{2.711138in}{3.421303in}}%
\pgfpathlineto{\pgfqpoint{2.712321in}{3.421303in}}%
\pgfpathlineto{\pgfqpoint{2.712321in}{3.421450in}}%
\pgfpathlineto{\pgfqpoint{2.712496in}{3.421450in}}%
\pgfpathlineto{\pgfqpoint{2.712496in}{3.421597in}}%
\pgfpathlineto{\pgfqpoint{2.713245in}{3.421597in}}%
\pgfpathlineto{\pgfqpoint{2.713245in}{3.421745in}}%
\pgfpathlineto{\pgfqpoint{2.713566in}{3.421745in}}%
\pgfpathlineto{\pgfqpoint{2.713566in}{3.421892in}}%
\pgfpathlineto{\pgfqpoint{2.714428in}{3.421892in}}%
\pgfpathlineto{\pgfqpoint{2.714461in}{3.422187in}}%
\pgfpathlineto{\pgfqpoint{2.714909in}{3.422187in}}%
\pgfpathlineto{\pgfqpoint{2.714909in}{3.422334in}}%
\pgfpathlineto{\pgfqpoint{2.716922in}{3.422334in}}%
\pgfpathlineto{\pgfqpoint{2.716922in}{3.422482in}}%
\pgfpathlineto{\pgfqpoint{2.717761in}{3.422482in}}%
\pgfpathlineto{\pgfqpoint{2.717761in}{3.422629in}}%
\pgfpathlineto{\pgfqpoint{2.719203in}{3.422629in}}%
\pgfpathlineto{\pgfqpoint{2.719222in}{3.422924in}}%
\pgfpathlineto{\pgfqpoint{2.719457in}{3.422924in}}%
\pgfpathlineto{\pgfqpoint{2.719457in}{3.423071in}}%
\pgfpathlineto{\pgfqpoint{2.721635in}{3.423071in}}%
\pgfpathlineto{\pgfqpoint{2.721635in}{3.423219in}}%
\pgfpathlineto{\pgfqpoint{2.722837in}{3.423219in}}%
\pgfpathlineto{\pgfqpoint{2.722837in}{3.423366in}}%
\pgfpathlineto{\pgfqpoint{2.723379in}{3.423366in}}%
\pgfpathlineto{\pgfqpoint{2.723379in}{3.423514in}}%
\pgfpathlineto{\pgfqpoint{2.723864in}{3.423514in}}%
\pgfpathlineto{\pgfqpoint{2.723864in}{3.423661in}}%
\pgfpathlineto{\pgfqpoint{2.725142in}{3.423661in}}%
\pgfpathlineto{\pgfqpoint{2.725142in}{3.423809in}}%
\pgfpathlineto{\pgfqpoint{2.726160in}{3.423809in}}%
\pgfpathlineto{\pgfqpoint{2.726160in}{3.423956in}}%
\pgfpathlineto{\pgfqpoint{2.727112in}{3.423956in}}%
\pgfpathlineto{\pgfqpoint{2.727112in}{3.424103in}}%
\pgfpathlineto{\pgfqpoint{2.727376in}{3.424103in}}%
\pgfpathlineto{\pgfqpoint{2.727376in}{3.424251in}}%
\pgfpathlineto{\pgfqpoint{2.727951in}{3.424251in}}%
\pgfpathlineto{\pgfqpoint{2.727951in}{3.424398in}}%
\pgfpathlineto{\pgfqpoint{2.730119in}{3.424398in}}%
\pgfpathlineto{\pgfqpoint{2.730119in}{3.424546in}}%
\pgfpathlineto{\pgfqpoint{2.731354in}{3.424546in}}%
\pgfpathlineto{\pgfqpoint{2.731354in}{3.424693in}}%
\pgfpathlineto{\pgfqpoint{2.732249in}{3.424693in}}%
\pgfpathlineto{\pgfqpoint{2.732249in}{3.424840in}}%
\pgfpathlineto{\pgfqpoint{2.732839in}{3.424840in}}%
\pgfpathlineto{\pgfqpoint{2.732839in}{3.424988in}}%
\pgfpathlineto{\pgfqpoint{2.733819in}{3.424988in}}%
\pgfpathlineto{\pgfqpoint{2.733819in}{3.425135in}}%
\pgfpathlineto{\pgfqpoint{2.734055in}{3.425135in}}%
\pgfpathlineto{\pgfqpoint{2.734055in}{3.425283in}}%
\pgfpathlineto{\pgfqpoint{2.734418in}{3.425283in}}%
\pgfpathlineto{\pgfqpoint{2.734418in}{3.425430in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{3.425430in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{3.425577in}}%
\pgfpathlineto{\pgfqpoint{2.735167in}{3.425577in}}%
\pgfpathlineto{\pgfqpoint{2.735167in}{3.425725in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{3.425725in}}%
\pgfpathlineto{\pgfqpoint{2.735700in}{3.425872in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.425872in}}%
\pgfpathlineto{\pgfqpoint{2.737510in}{3.426020in}}%
\pgfpathlineto{\pgfqpoint{2.737722in}{3.426020in}}%
\pgfpathlineto{\pgfqpoint{2.737722in}{3.426167in}}%
\pgfpathlineto{\pgfqpoint{2.738028in}{3.426167in}}%
\pgfpathlineto{\pgfqpoint{2.738028in}{3.426314in}}%
\pgfpathlineto{\pgfqpoint{2.738311in}{3.426314in}}%
\pgfpathlineto{\pgfqpoint{2.738377in}{3.426609in}}%
\pgfpathlineto{\pgfqpoint{2.739461in}{3.426609in}}%
\pgfpathlineto{\pgfqpoint{2.739461in}{3.426757in}}%
\pgfpathlineto{\pgfqpoint{2.739659in}{3.426757in}}%
\pgfpathlineto{\pgfqpoint{2.739763in}{3.427199in}}%
\pgfpathlineto{\pgfqpoint{2.741111in}{3.427199in}}%
\pgfpathlineto{\pgfqpoint{2.741111in}{3.427346in}}%
\pgfpathlineto{\pgfqpoint{2.741408in}{3.427346in}}%
\pgfpathlineto{\pgfqpoint{2.741436in}{3.427641in}}%
\pgfpathlineto{\pgfqpoint{2.742317in}{3.427641in}}%
\pgfpathlineto{\pgfqpoint{2.742317in}{3.427789in}}%
\pgfpathlineto{\pgfqpoint{2.742657in}{3.427789in}}%
\pgfpathlineto{\pgfqpoint{2.742657in}{3.427936in}}%
\pgfpathlineto{\pgfqpoint{2.743217in}{3.427936in}}%
\pgfpathlineto{\pgfqpoint{2.743260in}{3.428231in}}%
\pgfpathlineto{\pgfqpoint{2.743406in}{3.428231in}}%
\pgfpathlineto{\pgfqpoint{2.743406in}{3.428378in}}%
\pgfpathlineto{\pgfqpoint{2.743722in}{3.428378in}}%
\pgfpathlineto{\pgfqpoint{2.743821in}{3.428673in}}%
\pgfpathlineto{\pgfqpoint{2.744038in}{3.428673in}}%
\pgfpathlineto{\pgfqpoint{2.744038in}{3.428820in}}%
\pgfpathlineto{\pgfqpoint{2.744735in}{3.428820in}}%
\pgfpathlineto{\pgfqpoint{2.744735in}{3.428968in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{3.428968in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{3.429115in}}%
\pgfpathlineto{\pgfqpoint{2.746606in}{3.429115in}}%
\pgfpathlineto{\pgfqpoint{2.746606in}{3.429263in}}%
\pgfpathlineto{\pgfqpoint{2.747950in}{3.429263in}}%
\pgfpathlineto{\pgfqpoint{2.747950in}{3.429410in}}%
\pgfpathlineto{\pgfqpoint{2.751273in}{3.429410in}}%
\pgfpathlineto{\pgfqpoint{2.751273in}{3.429557in}}%
\pgfpathlineto{\pgfqpoint{2.751815in}{3.429557in}}%
\pgfpathlineto{\pgfqpoint{2.751815in}{3.429705in}}%
\pgfpathlineto{\pgfqpoint{2.752031in}{3.429705in}}%
\pgfpathlineto{\pgfqpoint{2.752088in}{3.430000in}}%
\pgfpathlineto{\pgfqpoint{2.753309in}{3.430000in}}%
\pgfpathlineto{\pgfqpoint{2.753309in}{3.430147in}}%
\pgfpathlineto{\pgfqpoint{2.753511in}{3.430147in}}%
\pgfpathlineto{\pgfqpoint{2.753511in}{3.430294in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{3.430294in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{3.430442in}}%
\pgfpathlineto{\pgfqpoint{2.757598in}{3.430442in}}%
\pgfpathlineto{\pgfqpoint{2.757598in}{3.430589in}}%
\pgfpathlineto{\pgfqpoint{2.757829in}{3.430589in}}%
\pgfpathlineto{\pgfqpoint{2.757829in}{3.430737in}}%
\pgfpathlineto{\pgfqpoint{2.758592in}{3.430737in}}%
\pgfpathlineto{\pgfqpoint{2.758592in}{3.430884in}}%
\pgfpathlineto{\pgfqpoint{2.759545in}{3.430884in}}%
\pgfpathlineto{\pgfqpoint{2.759545in}{3.431032in}}%
\pgfpathlineto{\pgfqpoint{2.759955in}{3.431032in}}%
\pgfpathlineto{\pgfqpoint{2.759955in}{3.431179in}}%
\pgfpathlineto{\pgfqpoint{2.761472in}{3.431179in}}%
\pgfpathlineto{\pgfqpoint{2.761472in}{3.431326in}}%
\pgfpathlineto{\pgfqpoint{2.762316in}{3.431326in}}%
\pgfpathlineto{\pgfqpoint{2.762316in}{3.431474in}}%
\pgfpathlineto{\pgfqpoint{2.762679in}{3.431474in}}%
\pgfpathlineto{\pgfqpoint{2.762679in}{3.431621in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{3.431621in}}%
\pgfpathlineto{\pgfqpoint{2.763254in}{3.431769in}}%
\pgfpathlineto{\pgfqpoint{2.764065in}{3.431769in}}%
\pgfpathlineto{\pgfqpoint{2.764065in}{3.431916in}}%
\pgfpathlineto{\pgfqpoint{2.764630in}{3.431916in}}%
\pgfpathlineto{\pgfqpoint{2.764630in}{3.432063in}}%
\pgfpathlineto{\pgfqpoint{2.765686in}{3.432063in}}%
\pgfpathlineto{\pgfqpoint{2.765686in}{3.432211in}}%
\pgfpathlineto{\pgfqpoint{2.766091in}{3.432211in}}%
\pgfpathlineto{\pgfqpoint{2.766091in}{3.432358in}}%
\pgfpathlineto{\pgfqpoint{2.767991in}{3.432358in}}%
\pgfpathlineto{\pgfqpoint{2.768043in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.768377in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.768377in}{3.432800in}}%
\pgfpathlineto{\pgfqpoint{2.768547in}{3.432800in}}%
\pgfpathlineto{\pgfqpoint{2.768547in}{3.432948in}}%
\pgfpathlineto{\pgfqpoint{2.769268in}{3.432948in}}%
\pgfpathlineto{\pgfqpoint{2.769268in}{3.433095in}}%
\pgfpathlineto{\pgfqpoint{2.772049in}{3.433095in}}%
\pgfpathlineto{\pgfqpoint{2.772049in}{3.433243in}}%
\pgfpathlineto{\pgfqpoint{2.772233in}{3.433243in}}%
\pgfpathlineto{\pgfqpoint{2.772233in}{3.433390in}}%
\pgfpathlineto{\pgfqpoint{2.773873in}{3.433390in}}%
\pgfpathlineto{\pgfqpoint{2.773873in}{3.433537in}}%
\pgfpathlineto{\pgfqpoint{2.774839in}{3.433537in}}%
\pgfpathlineto{\pgfqpoint{2.774839in}{3.433685in}}%
\pgfpathlineto{\pgfqpoint{2.775655in}{3.433685in}}%
\pgfpathlineto{\pgfqpoint{2.775655in}{3.433832in}}%
\pgfpathlineto{\pgfqpoint{2.776541in}{3.433832in}}%
\pgfpathlineto{\pgfqpoint{2.776541in}{3.433980in}}%
\pgfpathlineto{\pgfqpoint{2.777337in}{3.433980in}}%
\pgfpathlineto{\pgfqpoint{2.777460in}{3.434274in}}%
\pgfpathlineto{\pgfqpoint{2.778681in}{3.434274in}}%
\pgfpathlineto{\pgfqpoint{2.778785in}{3.434717in}}%
\pgfpathlineto{\pgfqpoint{2.779543in}{3.434717in}}%
\pgfpathlineto{\pgfqpoint{2.779543in}{3.434864in}}%
\pgfpathlineto{\pgfqpoint{2.780354in}{3.434864in}}%
\pgfpathlineto{\pgfqpoint{2.780354in}{3.435012in}}%
\pgfpathlineto{\pgfqpoint{2.781202in}{3.435012in}}%
\pgfpathlineto{\pgfqpoint{2.781202in}{3.435159in}}%
\pgfpathlineto{\pgfqpoint{2.782046in}{3.435159in}}%
\pgfpathlineto{\pgfqpoint{2.782046in}{3.435306in}}%
\pgfpathlineto{\pgfqpoint{2.782565in}{3.435306in}}%
\pgfpathlineto{\pgfqpoint{2.782565in}{3.435454in}}%
\pgfpathlineto{\pgfqpoint{2.783309in}{3.435454in}}%
\pgfpathlineto{\pgfqpoint{2.783309in}{3.435601in}}%
\pgfpathlineto{\pgfqpoint{2.784054in}{3.435601in}}%
\pgfpathlineto{\pgfqpoint{2.784054in}{3.435749in}}%
\pgfpathlineto{\pgfqpoint{2.784474in}{3.435749in}}%
\pgfpathlineto{\pgfqpoint{2.784474in}{3.435896in}}%
\pgfpathlineto{\pgfqpoint{2.784690in}{3.435896in}}%
\pgfpathlineto{\pgfqpoint{2.784690in}{3.436043in}}%
\pgfpathlineto{\pgfqpoint{2.786736in}{3.436043in}}%
\pgfpathlineto{\pgfqpoint{2.786736in}{3.436191in}}%
\pgfpathlineto{\pgfqpoint{2.787320in}{3.436191in}}%
\pgfpathlineto{\pgfqpoint{2.787320in}{3.436338in}}%
\pgfpathlineto{\pgfqpoint{2.787820in}{3.436338in}}%
\pgfpathlineto{\pgfqpoint{2.787820in}{3.436486in}}%
\pgfpathlineto{\pgfqpoint{2.789314in}{3.436486in}}%
\pgfpathlineto{\pgfqpoint{2.789314in}{3.436633in}}%
\pgfpathlineto{\pgfqpoint{2.789550in}{3.436633in}}%
\pgfpathlineto{\pgfqpoint{2.789550in}{3.436780in}}%
\pgfpathlineto{\pgfqpoint{2.789889in}{3.436780in}}%
\pgfpathlineto{\pgfqpoint{2.789889in}{3.436928in}}%
\pgfpathlineto{\pgfqpoint{2.790318in}{3.436928in}}%
\pgfpathlineto{\pgfqpoint{2.790318in}{3.437075in}}%
\pgfpathlineto{\pgfqpoint{2.792378in}{3.437075in}}%
\pgfpathlineto{\pgfqpoint{2.792378in}{3.437223in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{3.437223in}}%
\pgfpathlineto{\pgfqpoint{2.795456in}{3.437517in}}%
\pgfpathlineto{\pgfqpoint{2.797944in}{3.437517in}}%
\pgfpathlineto{\pgfqpoint{2.797944in}{3.437665in}}%
\pgfpathlineto{\pgfqpoint{2.798901in}{3.437665in}}%
\pgfpathlineto{\pgfqpoint{2.798901in}{3.437812in}}%
\pgfpathlineto{\pgfqpoint{2.799184in}{3.437812in}}%
\pgfpathlineto{\pgfqpoint{2.799184in}{3.437960in}}%
\pgfpathlineto{\pgfqpoint{2.802992in}{3.437960in}}%
\pgfpathlineto{\pgfqpoint{2.802992in}{3.438107in}}%
\pgfpathlineto{\pgfqpoint{2.803511in}{3.438107in}}%
\pgfpathlineto{\pgfqpoint{2.803511in}{3.438255in}}%
\pgfpathlineto{\pgfqpoint{2.806424in}{3.438255in}}%
\pgfpathlineto{\pgfqpoint{2.806424in}{3.438402in}}%
\pgfpathlineto{\pgfqpoint{2.807102in}{3.438402in}}%
\pgfpathlineto{\pgfqpoint{2.807117in}{3.438697in}}%
\pgfpathlineto{\pgfqpoint{2.809478in}{3.438697in}}%
\pgfpathlineto{\pgfqpoint{2.809497in}{3.438992in}}%
\pgfpathlineto{\pgfqpoint{2.809841in}{3.438992in}}%
\pgfpathlineto{\pgfqpoint{2.809841in}{3.439139in}}%
\pgfpathlineto{\pgfqpoint{2.811594in}{3.439139in}}%
\pgfpathlineto{\pgfqpoint{2.811594in}{3.439286in}}%
\pgfpathlineto{\pgfqpoint{2.814064in}{3.439286in}}%
\pgfpathlineto{\pgfqpoint{2.814177in}{3.439581in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{3.439581in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{3.439729in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{3.439729in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{3.439876in}}%
\pgfpathlineto{\pgfqpoint{2.817227in}{3.439876in}}%
\pgfpathlineto{\pgfqpoint{2.817227in}{3.440023in}}%
\pgfpathlineto{\pgfqpoint{2.817764in}{3.440023in}}%
\pgfpathlineto{\pgfqpoint{2.817764in}{3.440171in}}%
\pgfpathlineto{\pgfqpoint{2.818711in}{3.440171in}}%
\pgfpathlineto{\pgfqpoint{2.818787in}{3.440466in}}%
\pgfpathlineto{\pgfqpoint{2.819753in}{3.440466in}}%
\pgfpathlineto{\pgfqpoint{2.819753in}{3.440613in}}%
\pgfpathlineto{\pgfqpoint{2.826300in}{3.440613in}}%
\pgfpathlineto{\pgfqpoint{2.826300in}{3.440760in}}%
\pgfpathlineto{\pgfqpoint{2.828312in}{3.440760in}}%
\pgfpathlineto{\pgfqpoint{2.828312in}{3.440908in}}%
\pgfpathlineto{\pgfqpoint{2.828892in}{3.440908in}}%
\pgfpathlineto{\pgfqpoint{2.828892in}{3.441055in}}%
\pgfpathlineto{\pgfqpoint{2.829430in}{3.441055in}}%
\pgfpathlineto{\pgfqpoint{2.829430in}{3.441203in}}%
\pgfpathlineto{\pgfqpoint{2.830716in}{3.441203in}}%
\pgfpathlineto{\pgfqpoint{2.830716in}{3.441350in}}%
\pgfpathlineto{\pgfqpoint{2.832408in}{3.441350in}}%
\pgfpathlineto{\pgfqpoint{2.832408in}{3.441497in}}%
\pgfpathlineto{\pgfqpoint{2.834873in}{3.441497in}}%
\pgfpathlineto{\pgfqpoint{2.834873in}{3.441645in}}%
\pgfpathlineto{\pgfqpoint{2.836655in}{3.441645in}}%
\pgfpathlineto{\pgfqpoint{2.836655in}{3.441792in}}%
\pgfpathlineto{\pgfqpoint{2.839356in}{3.441792in}}%
\pgfpathlineto{\pgfqpoint{2.839356in}{3.441940in}}%
\pgfpathlineto{\pgfqpoint{2.839860in}{3.441940in}}%
\pgfpathlineto{\pgfqpoint{2.839860in}{3.442087in}}%
\pgfpathlineto{\pgfqpoint{2.840930in}{3.442087in}}%
\pgfpathlineto{\pgfqpoint{2.840930in}{3.442235in}}%
\pgfpathlineto{\pgfqpoint{2.843909in}{3.442235in}}%
\pgfpathlineto{\pgfqpoint{2.843909in}{3.442382in}}%
\pgfpathlineto{\pgfqpoint{2.846280in}{3.442382in}}%
\pgfpathlineto{\pgfqpoint{2.846280in}{3.442529in}}%
\pgfpathlineto{\pgfqpoint{2.848066in}{3.442529in}}%
\pgfpathlineto{\pgfqpoint{2.848066in}{3.442677in}}%
\pgfpathlineto{\pgfqpoint{2.849155in}{3.442677in}}%
\pgfpathlineto{\pgfqpoint{2.849155in}{3.442824in}}%
\pgfpathlineto{\pgfqpoint{2.849853in}{3.442824in}}%
\pgfpathlineto{\pgfqpoint{2.849853in}{3.442972in}}%
\pgfpathlineto{\pgfqpoint{2.850795in}{3.442972in}}%
\pgfpathlineto{\pgfqpoint{2.850795in}{3.443119in}}%
\pgfpathlineto{\pgfqpoint{2.850979in}{3.443119in}}%
\pgfpathlineto{\pgfqpoint{2.850979in}{3.443266in}}%
\pgfpathlineto{\pgfqpoint{2.855961in}{3.443266in}}%
\pgfpathlineto{\pgfqpoint{2.855980in}{3.443561in}}%
\pgfpathlineto{\pgfqpoint{2.858539in}{3.443561in}}%
\pgfpathlineto{\pgfqpoint{2.858539in}{3.443709in}}%
\pgfpathlineto{\pgfqpoint{2.860585in}{3.443709in}}%
\pgfpathlineto{\pgfqpoint{2.860585in}{3.443856in}}%
\pgfpathlineto{\pgfqpoint{2.861820in}{3.443856in}}%
\pgfpathlineto{\pgfqpoint{2.861820in}{3.444003in}}%
\pgfpathlineto{\pgfqpoint{2.862612in}{3.444003in}}%
\pgfpathlineto{\pgfqpoint{2.862612in}{3.444151in}}%
\pgfpathlineto{\pgfqpoint{2.863352in}{3.444151in}}%
\pgfpathlineto{\pgfqpoint{2.863352in}{3.444298in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{3.444298in}}%
\pgfpathlineto{\pgfqpoint{2.870931in}{3.444593in}}%
\pgfpathlineto{\pgfqpoint{2.873565in}{3.444593in}}%
\pgfpathlineto{\pgfqpoint{2.873565in}{3.444740in}}%
\pgfpathlineto{\pgfqpoint{2.874937in}{3.444740in}}%
\pgfpathlineto{\pgfqpoint{2.874937in}{3.444888in}}%
\pgfpathlineto{\pgfqpoint{2.875229in}{3.444888in}}%
\pgfpathlineto{\pgfqpoint{2.875229in}{3.445035in}}%
\pgfpathlineto{\pgfqpoint{2.876945in}{3.445035in}}%
\pgfpathlineto{\pgfqpoint{2.876945in}{3.445183in}}%
\pgfpathlineto{\pgfqpoint{2.877336in}{3.445183in}}%
\pgfpathlineto{\pgfqpoint{2.877445in}{3.445477in}}%
\pgfpathlineto{\pgfqpoint{2.879028in}{3.445477in}}%
\pgfpathlineto{\pgfqpoint{2.879028in}{3.445625in}}%
\pgfpathlineto{\pgfqpoint{2.879613in}{3.445625in}}%
\pgfpathlineto{\pgfqpoint{2.879613in}{3.445772in}}%
\pgfpathlineto{\pgfqpoint{2.881932in}{3.445772in}}%
\pgfpathlineto{\pgfqpoint{2.881932in}{3.445920in}}%
\pgfpathlineto{\pgfqpoint{2.884067in}{3.445920in}}%
\pgfpathlineto{\pgfqpoint{2.884067in}{3.446067in}}%
\pgfpathlineto{\pgfqpoint{2.889445in}{3.446067in}}%
\pgfpathlineto{\pgfqpoint{2.889548in}{3.446509in}}%
\pgfpathlineto{\pgfqpoint{2.892089in}{3.446509in}}%
\pgfpathlineto{\pgfqpoint{2.892089in}{3.446657in}}%
\pgfpathlineto{\pgfqpoint{2.892862in}{3.446657in}}%
\pgfpathlineto{\pgfqpoint{2.892862in}{3.446804in}}%
\pgfpathlineto{\pgfqpoint{2.893310in}{3.446804in}}%
\pgfpathlineto{\pgfqpoint{2.893310in}{3.446952in}}%
\pgfpathlineto{\pgfqpoint{2.895016in}{3.446952in}}%
\pgfpathlineto{\pgfqpoint{2.895016in}{3.447099in}}%
\pgfpathlineto{\pgfqpoint{2.895798in}{3.447099in}}%
\pgfpathlineto{\pgfqpoint{2.895798in}{3.447246in}}%
\pgfpathlineto{\pgfqpoint{2.896232in}{3.447246in}}%
\pgfpathlineto{\pgfqpoint{2.896232in}{3.447394in}}%
\pgfpathlineto{\pgfqpoint{2.897721in}{3.447394in}}%
\pgfpathlineto{\pgfqpoint{2.897721in}{3.447541in}}%
\pgfpathlineto{\pgfqpoint{2.900917in}{3.447541in}}%
\pgfpathlineto{\pgfqpoint{2.900917in}{3.447689in}}%
\pgfpathlineto{\pgfqpoint{2.904740in}{3.447689in}}%
\pgfpathlineto{\pgfqpoint{2.904740in}{3.447836in}}%
\pgfpathlineto{\pgfqpoint{2.904942in}{3.447836in}}%
\pgfpathlineto{\pgfqpoint{2.904942in}{3.447983in}}%
\pgfpathlineto{\pgfqpoint{2.907770in}{3.447983in}}%
\pgfpathlineto{\pgfqpoint{2.907770in}{3.448131in}}%
\pgfpathlineto{\pgfqpoint{2.909307in}{3.448131in}}%
\pgfpathlineto{\pgfqpoint{2.909307in}{3.448278in}}%
\pgfpathlineto{\pgfqpoint{2.911183in}{3.448278in}}%
\pgfpathlineto{\pgfqpoint{2.911183in}{3.448426in}}%
\pgfpathlineto{\pgfqpoint{2.912041in}{3.448426in}}%
\pgfpathlineto{\pgfqpoint{2.912041in}{3.448573in}}%
\pgfpathlineto{\pgfqpoint{2.912847in}{3.448573in}}%
\pgfpathlineto{\pgfqpoint{2.912856in}{3.448868in}}%
\pgfpathlineto{\pgfqpoint{2.915274in}{3.448868in}}%
\pgfpathlineto{\pgfqpoint{2.915274in}{3.449015in}}%
\pgfpathlineto{\pgfqpoint{2.916844in}{3.449015in}}%
\pgfpathlineto{\pgfqpoint{2.916844in}{3.449163in}}%
\pgfpathlineto{\pgfqpoint{2.917880in}{3.449163in}}%
\pgfpathlineto{\pgfqpoint{2.917880in}{3.449310in}}%
\pgfpathlineto{\pgfqpoint{2.918154in}{3.449310in}}%
\pgfpathlineto{\pgfqpoint{2.918154in}{3.449458in}}%
\pgfpathlineto{\pgfqpoint{2.918715in}{3.449458in}}%
\pgfpathlineto{\pgfqpoint{2.918715in}{3.449605in}}%
\pgfpathlineto{\pgfqpoint{2.920143in}{3.449605in}}%
\pgfpathlineto{\pgfqpoint{2.920143in}{3.449752in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{3.449752in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{3.449900in}}%
\pgfpathlineto{\pgfqpoint{2.921350in}{3.449900in}}%
\pgfpathlineto{\pgfqpoint{2.921350in}{3.450047in}}%
\pgfpathlineto{\pgfqpoint{2.925653in}{3.450047in}}%
\pgfpathlineto{\pgfqpoint{2.925653in}{3.450195in}}%
\pgfpathlineto{\pgfqpoint{2.926464in}{3.450195in}}%
\pgfpathlineto{\pgfqpoint{2.926464in}{3.450342in}}%
\pgfpathlineto{\pgfqpoint{2.929720in}{3.450342in}}%
\pgfpathlineto{\pgfqpoint{2.929720in}{3.450489in}}%
\pgfpathlineto{\pgfqpoint{2.931186in}{3.450489in}}%
\pgfpathlineto{\pgfqpoint{2.931186in}{3.450637in}}%
\pgfpathlineto{\pgfqpoint{2.932204in}{3.450637in}}%
\pgfpathlineto{\pgfqpoint{2.932204in}{3.450784in}}%
\pgfpathlineto{\pgfqpoint{2.935141in}{3.450784in}}%
\pgfpathlineto{\pgfqpoint{2.935141in}{3.450932in}}%
\pgfpathlineto{\pgfqpoint{2.938473in}{3.450932in}}%
\pgfpathlineto{\pgfqpoint{2.938473in}{3.451079in}}%
\pgfpathlineto{\pgfqpoint{2.938827in}{3.451079in}}%
\pgfpathlineto{\pgfqpoint{2.938827in}{3.451226in}}%
\pgfpathlineto{\pgfqpoint{2.941791in}{3.451226in}}%
\pgfpathlineto{\pgfqpoint{2.941791in}{3.451374in}}%
\pgfpathlineto{\pgfqpoint{2.942244in}{3.451374in}}%
\pgfpathlineto{\pgfqpoint{2.942244in}{3.451521in}}%
\pgfpathlineto{\pgfqpoint{2.943191in}{3.451521in}}%
\pgfpathlineto{\pgfqpoint{2.943205in}{3.451816in}}%
\pgfpathlineto{\pgfqpoint{2.943743in}{3.451816in}}%
\pgfpathlineto{\pgfqpoint{2.943743in}{3.451963in}}%
\pgfpathlineto{\pgfqpoint{2.946260in}{3.451963in}}%
\pgfpathlineto{\pgfqpoint{2.946354in}{3.452258in}}%
\pgfpathlineto{\pgfqpoint{2.947513in}{3.452258in}}%
\pgfpathlineto{\pgfqpoint{2.947513in}{3.452406in}}%
\pgfpathlineto{\pgfqpoint{2.950634in}{3.452406in}}%
\pgfpathlineto{\pgfqpoint{2.950634in}{3.452553in}}%
\pgfpathlineto{\pgfqpoint{2.952354in}{3.452553in}}%
\pgfpathlineto{\pgfqpoint{2.952354in}{3.452700in}}%
\pgfpathlineto{\pgfqpoint{2.952547in}{3.452700in}}%
\pgfpathlineto{\pgfqpoint{2.952547in}{3.452848in}}%
\pgfpathlineto{\pgfqpoint{2.953499in}{3.452848in}}%
\pgfpathlineto{\pgfqpoint{2.953499in}{3.452995in}}%
\pgfpathlineto{\pgfqpoint{2.955083in}{3.452995in}}%
\pgfpathlineto{\pgfqpoint{2.955083in}{3.453143in}}%
\pgfpathlineto{\pgfqpoint{2.955432in}{3.453143in}}%
\pgfpathlineto{\pgfqpoint{2.955432in}{3.453290in}}%
\pgfpathlineto{\pgfqpoint{2.956440in}{3.453290in}}%
\pgfpathlineto{\pgfqpoint{2.956440in}{3.453438in}}%
\pgfpathlineto{\pgfqpoint{2.957572in}{3.453438in}}%
\pgfpathlineto{\pgfqpoint{2.957572in}{3.453585in}}%
\pgfpathlineto{\pgfqpoint{2.961210in}{3.453585in}}%
\pgfpathlineto{\pgfqpoint{2.961210in}{3.453732in}}%
\pgfpathlineto{\pgfqpoint{2.961503in}{3.453732in}}%
\pgfpathlineto{\pgfqpoint{2.961503in}{3.453880in}}%
\pgfpathlineto{\pgfqpoint{2.962097in}{3.453880in}}%
\pgfpathlineto{\pgfqpoint{2.962097in}{3.454027in}}%
\pgfpathlineto{\pgfqpoint{2.962290in}{3.454027in}}%
\pgfpathlineto{\pgfqpoint{2.962290in}{3.454175in}}%
\pgfpathlineto{\pgfqpoint{2.966932in}{3.454175in}}%
\pgfpathlineto{\pgfqpoint{2.966932in}{3.454322in}}%
\pgfpathlineto{\pgfqpoint{2.968163in}{3.454322in}}%
\pgfpathlineto{\pgfqpoint{2.968163in}{3.454469in}}%
\pgfpathlineto{\pgfqpoint{2.968346in}{3.454469in}}%
\pgfpathlineto{\pgfqpoint{2.968346in}{3.454617in}}%
\pgfpathlineto{\pgfqpoint{2.972428in}{3.454617in}}%
\pgfpathlineto{\pgfqpoint{2.972428in}{3.454764in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{3.454764in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{3.454912in}}%
\pgfpathlineto{\pgfqpoint{2.975134in}{3.454912in}}%
\pgfpathlineto{\pgfqpoint{2.975134in}{3.455059in}}%
\pgfpathlineto{\pgfqpoint{2.975534in}{3.455059in}}%
\pgfpathlineto{\pgfqpoint{2.975534in}{3.455206in}}%
\pgfpathlineto{\pgfqpoint{2.977976in}{3.455206in}}%
\pgfpathlineto{\pgfqpoint{2.977976in}{3.455354in}}%
\pgfpathlineto{\pgfqpoint{2.978574in}{3.455354in}}%
\pgfpathlineto{\pgfqpoint{2.978574in}{3.455501in}}%
\pgfpathlineto{\pgfqpoint{2.982251in}{3.455501in}}%
\pgfpathlineto{\pgfqpoint{2.982251in}{3.455649in}}%
\pgfpathlineto{\pgfqpoint{2.983217in}{3.455649in}}%
\pgfpathlineto{\pgfqpoint{2.983217in}{3.455796in}}%
\pgfpathlineto{\pgfqpoint{2.984150in}{3.455796in}}%
\pgfpathlineto{\pgfqpoint{2.984150in}{3.455943in}}%
\pgfpathlineto{\pgfqpoint{2.984598in}{3.455943in}}%
\pgfpathlineto{\pgfqpoint{2.984598in}{3.456091in}}%
\pgfpathlineto{\pgfqpoint{2.985239in}{3.456091in}}%
\pgfpathlineto{\pgfqpoint{2.985272in}{3.456386in}}%
\pgfpathlineto{\pgfqpoint{2.986050in}{3.456386in}}%
\pgfpathlineto{\pgfqpoint{2.986050in}{3.456533in}}%
\pgfpathlineto{\pgfqpoint{2.989976in}{3.456533in}}%
\pgfpathlineto{\pgfqpoint{2.989976in}{3.456681in}}%
\pgfpathlineto{\pgfqpoint{2.990353in}{3.456681in}}%
\pgfpathlineto{\pgfqpoint{2.990476in}{3.457123in}}%
\pgfpathlineto{\pgfqpoint{2.991051in}{3.457123in}}%
\pgfpathlineto{\pgfqpoint{2.991051in}{3.457270in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{3.457270in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{3.457418in}}%
\pgfpathlineto{\pgfqpoint{2.994204in}{3.457418in}}%
\pgfpathlineto{\pgfqpoint{2.994204in}{3.457565in}}%
\pgfpathlineto{\pgfqpoint{2.997310in}{3.457565in}}%
\pgfpathlineto{\pgfqpoint{2.997310in}{3.457712in}}%
\pgfpathlineto{\pgfqpoint{2.999012in}{3.457712in}}%
\pgfpathlineto{\pgfqpoint{2.999012in}{3.457860in}}%
\pgfpathlineto{\pgfqpoint{3.000671in}{3.457860in}}%
\pgfpathlineto{\pgfqpoint{3.000803in}{3.458155in}}%
\pgfpathlineto{\pgfqpoint{3.003678in}{3.458155in}}%
\pgfpathlineto{\pgfqpoint{3.003678in}{3.458302in}}%
\pgfpathlineto{\pgfqpoint{3.006039in}{3.458302in}}%
\pgfpathlineto{\pgfqpoint{3.006039in}{3.458449in}}%
\pgfpathlineto{\pgfqpoint{3.010112in}{3.458449in}}%
\pgfpathlineto{\pgfqpoint{3.010112in}{3.458597in}}%
\pgfpathlineto{\pgfqpoint{3.011115in}{3.458597in}}%
\pgfpathlineto{\pgfqpoint{3.011115in}{3.458744in}}%
\pgfpathlineto{\pgfqpoint{3.011375in}{3.458744in}}%
\pgfpathlineto{\pgfqpoint{3.011375in}{3.458892in}}%
\pgfpathlineto{\pgfqpoint{3.011606in}{3.458892in}}%
\pgfpathlineto{\pgfqpoint{3.011676in}{3.459334in}}%
\pgfpathlineto{\pgfqpoint{3.013142in}{3.459334in}}%
\pgfpathlineto{\pgfqpoint{3.013142in}{3.459481in}}%
\pgfpathlineto{\pgfqpoint{3.013713in}{3.459481in}}%
\pgfpathlineto{\pgfqpoint{3.013713in}{3.459629in}}%
\pgfpathlineto{\pgfqpoint{3.013859in}{3.459629in}}%
\pgfpathlineto{\pgfqpoint{3.013981in}{3.459923in}}%
\pgfpathlineto{\pgfqpoint{3.016229in}{3.459923in}}%
\pgfpathlineto{\pgfqpoint{3.016229in}{3.460071in}}%
\pgfpathlineto{\pgfqpoint{3.019411in}{3.460071in}}%
\pgfpathlineto{\pgfqpoint{3.019411in}{3.460218in}}%
\pgfpathlineto{\pgfqpoint{3.019863in}{3.460218in}}%
\pgfpathlineto{\pgfqpoint{3.019863in}{3.460366in}}%
\pgfpathlineto{\pgfqpoint{3.021867in}{3.460366in}}%
\pgfpathlineto{\pgfqpoint{3.021867in}{3.460513in}}%
\pgfpathlineto{\pgfqpoint{3.022187in}{3.460513in}}%
\pgfpathlineto{\pgfqpoint{3.022187in}{3.460661in}}%
\pgfpathlineto{\pgfqpoint{3.027131in}{3.460661in}}%
\pgfpathlineto{\pgfqpoint{3.027150in}{3.460955in}}%
\pgfpathlineto{\pgfqpoint{3.028399in}{3.460955in}}%
\pgfpathlineto{\pgfqpoint{3.028399in}{3.461103in}}%
\pgfpathlineto{\pgfqpoint{3.029144in}{3.461103in}}%
\pgfpathlineto{\pgfqpoint{3.029144in}{3.461250in}}%
\pgfpathlineto{\pgfqpoint{3.032175in}{3.461250in}}%
\pgfpathlineto{\pgfqpoint{3.032198in}{3.461545in}}%
\pgfpathlineto{\pgfqpoint{3.033763in}{3.461545in}}%
\pgfpathlineto{\pgfqpoint{3.033763in}{3.461692in}}%
\pgfpathlineto{\pgfqpoint{3.034602in}{3.461692in}}%
\pgfpathlineto{\pgfqpoint{3.034602in}{3.461840in}}%
\pgfpathlineto{\pgfqpoint{3.035172in}{3.461840in}}%
\pgfpathlineto{\pgfqpoint{3.035172in}{3.461987in}}%
\pgfpathlineto{\pgfqpoint{3.035978in}{3.461987in}}%
\pgfpathlineto{\pgfqpoint{3.035978in}{3.462135in}}%
\pgfpathlineto{\pgfqpoint{3.036153in}{3.462135in}}%
\pgfpathlineto{\pgfqpoint{3.036153in}{3.462282in}}%
\pgfpathlineto{\pgfqpoint{3.036681in}{3.462282in}}%
\pgfpathlineto{\pgfqpoint{3.036681in}{3.462429in}}%
\pgfpathlineto{\pgfqpoint{3.037586in}{3.462429in}}%
\pgfpathlineto{\pgfqpoint{3.037586in}{3.462577in}}%
\pgfpathlineto{\pgfqpoint{3.038161in}{3.462577in}}%
\pgfpathlineto{\pgfqpoint{3.038161in}{3.462724in}}%
\pgfpathlineto{\pgfqpoint{3.039235in}{3.462724in}}%
\pgfpathlineto{\pgfqpoint{3.039235in}{3.462872in}}%
\pgfpathlineto{\pgfqpoint{3.040852in}{3.462872in}}%
\pgfpathlineto{\pgfqpoint{3.040852in}{3.463019in}}%
\pgfpathlineto{\pgfqpoint{3.043887in}{3.463019in}}%
\pgfpathlineto{\pgfqpoint{3.043887in}{3.463166in}}%
\pgfpathlineto{\pgfqpoint{3.044835in}{3.463166in}}%
\pgfpathlineto{\pgfqpoint{3.044835in}{3.463314in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.463314in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.463461in}}%
\pgfpathlineto{\pgfqpoint{3.048111in}{3.463461in}}%
\pgfpathlineto{\pgfqpoint{3.048111in}{3.463609in}}%
\pgfpathlineto{\pgfqpoint{3.048464in}{3.463609in}}%
\pgfpathlineto{\pgfqpoint{3.048464in}{3.463756in}}%
\pgfpathlineto{\pgfqpoint{3.049605in}{3.463756in}}%
\pgfpathlineto{\pgfqpoint{3.049605in}{3.463903in}}%
\pgfpathlineto{\pgfqpoint{3.051660in}{3.463903in}}%
\pgfpathlineto{\pgfqpoint{3.051660in}{3.464051in}}%
\pgfpathlineto{\pgfqpoint{3.052961in}{3.464051in}}%
\pgfpathlineto{\pgfqpoint{3.052961in}{3.464198in}}%
\pgfpathlineto{\pgfqpoint{3.056222in}{3.464198in}}%
\pgfpathlineto{\pgfqpoint{3.056222in}{3.464346in}}%
\pgfpathlineto{\pgfqpoint{3.061577in}{3.464346in}}%
\pgfpathlineto{\pgfqpoint{3.061577in}{3.464493in}}%
\pgfpathlineto{\pgfqpoint{3.064678in}{3.464493in}}%
\pgfpathlineto{\pgfqpoint{3.064678in}{3.464641in}}%
\pgfpathlineto{\pgfqpoint{3.065140in}{3.464641in}}%
\pgfpathlineto{\pgfqpoint{3.065140in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.067831in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.067831in}{3.464935in}}%
\pgfpathlineto{\pgfqpoint{3.068175in}{3.464935in}}%
\pgfpathlineto{\pgfqpoint{3.068175in}{3.465083in}}%
\pgfpathlineto{\pgfqpoint{3.069283in}{3.465083in}}%
\pgfpathlineto{\pgfqpoint{3.069283in}{3.465230in}}%
\pgfpathlineto{\pgfqpoint{3.070881in}{3.465230in}}%
\pgfpathlineto{\pgfqpoint{3.070881in}{3.465378in}}%
\pgfpathlineto{\pgfqpoint{3.071258in}{3.465378in}}%
\pgfpathlineto{\pgfqpoint{3.071258in}{3.465525in}}%
\pgfpathlineto{\pgfqpoint{3.076311in}{3.465525in}}%
\pgfpathlineto{\pgfqpoint{3.076311in}{3.465672in}}%
\pgfpathlineto{\pgfqpoint{3.076853in}{3.465672in}}%
\pgfpathlineto{\pgfqpoint{3.076853in}{3.465820in}}%
\pgfpathlineto{\pgfqpoint{3.078606in}{3.465820in}}%
\pgfpathlineto{\pgfqpoint{3.078606in}{3.465967in}}%
\pgfpathlineto{\pgfqpoint{3.078804in}{3.465967in}}%
\pgfpathlineto{\pgfqpoint{3.078804in}{3.466115in}}%
\pgfpathlineto{\pgfqpoint{3.080619in}{3.466115in}}%
\pgfpathlineto{\pgfqpoint{3.080619in}{3.466262in}}%
\pgfpathlineto{\pgfqpoint{3.081509in}{3.466262in}}%
\pgfpathlineto{\pgfqpoint{3.081509in}{3.466409in}}%
\pgfpathlineto{\pgfqpoint{3.083734in}{3.466409in}}%
\pgfpathlineto{\pgfqpoint{3.083734in}{3.466557in}}%
\pgfpathlineto{\pgfqpoint{3.084583in}{3.466557in}}%
\pgfpathlineto{\pgfqpoint{3.084583in}{3.466704in}}%
\pgfpathlineto{\pgfqpoint{3.086727in}{3.466704in}}%
\pgfpathlineto{\pgfqpoint{3.086727in}{3.466852in}}%
\pgfpathlineto{\pgfqpoint{3.087255in}{3.466852in}}%
\pgfpathlineto{\pgfqpoint{3.087255in}{3.466999in}}%
\pgfpathlineto{\pgfqpoint{3.090710in}{3.466999in}}%
\pgfpathlineto{\pgfqpoint{3.090710in}{3.467146in}}%
\pgfpathlineto{\pgfqpoint{3.093807in}{3.467146in}}%
\pgfpathlineto{\pgfqpoint{3.093807in}{3.467294in}}%
\pgfpathlineto{\pgfqpoint{3.097233in}{3.467294in}}%
\pgfpathlineto{\pgfqpoint{3.097233in}{3.467441in}}%
\pgfpathlineto{\pgfqpoint{3.100735in}{3.467441in}}%
\pgfpathlineto{\pgfqpoint{3.100735in}{3.467589in}}%
\pgfpathlineto{\pgfqpoint{3.102955in}{3.467589in}}%
\pgfpathlineto{\pgfqpoint{3.102955in}{3.467736in}}%
\pgfpathlineto{\pgfqpoint{3.107904in}{3.467736in}}%
\pgfpathlineto{\pgfqpoint{3.107904in}{3.467884in}}%
\pgfpathlineto{\pgfqpoint{3.110120in}{3.467884in}}%
\pgfpathlineto{\pgfqpoint{3.110120in}{3.468031in}}%
\pgfpathlineto{\pgfqpoint{3.112307in}{3.468031in}}%
\pgfpathlineto{\pgfqpoint{3.112307in}{3.468178in}}%
\pgfpathlineto{\pgfqpoint{3.114762in}{3.468178in}}%
\pgfpathlineto{\pgfqpoint{3.114762in}{3.468326in}}%
\pgfpathlineto{\pgfqpoint{3.114974in}{3.468326in}}%
\pgfpathlineto{\pgfqpoint{3.114974in}{3.468473in}}%
\pgfpathlineto{\pgfqpoint{3.115941in}{3.468473in}}%
\pgfpathlineto{\pgfqpoint{3.115941in}{3.468621in}}%
\pgfpathlineto{\pgfqpoint{3.117614in}{3.468621in}}%
\pgfpathlineto{\pgfqpoint{3.117614in}{3.468768in}}%
\pgfpathlineto{\pgfqpoint{3.120253in}{3.468768in}}%
\pgfpathlineto{\pgfqpoint{3.120253in}{3.468915in}}%
\pgfpathlineto{\pgfqpoint{3.122341in}{3.468915in}}%
\pgfpathlineto{\pgfqpoint{3.122341in}{3.469063in}}%
\pgfpathlineto{\pgfqpoint{3.125631in}{3.469063in}}%
\pgfpathlineto{\pgfqpoint{3.125631in}{3.469210in}}%
\pgfpathlineto{\pgfqpoint{3.128808in}{3.469210in}}%
\pgfpathlineto{\pgfqpoint{3.128808in}{3.469358in}}%
\pgfpathlineto{\pgfqpoint{3.129694in}{3.469358in}}%
\pgfpathlineto{\pgfqpoint{3.129694in}{3.469505in}}%
\pgfpathlineto{\pgfqpoint{3.130246in}{3.469505in}}%
\pgfpathlineto{\pgfqpoint{3.130246in}{3.469652in}}%
\pgfpathlineto{\pgfqpoint{3.132998in}{3.469652in}}%
\pgfpathlineto{\pgfqpoint{3.132998in}{3.469800in}}%
\pgfpathlineto{\pgfqpoint{3.133210in}{3.469800in}}%
\pgfpathlineto{\pgfqpoint{3.133210in}{3.469947in}}%
\pgfpathlineto{\pgfqpoint{3.133767in}{3.469947in}}%
\pgfpathlineto{\pgfqpoint{3.133767in}{3.470095in}}%
\pgfpathlineto{\pgfqpoint{3.135826in}{3.470095in}}%
\pgfpathlineto{\pgfqpoint{3.135826in}{3.470242in}}%
\pgfpathlineto{\pgfqpoint{3.136147in}{3.470242in}}%
\pgfpathlineto{\pgfqpoint{3.136147in}{3.470389in}}%
\pgfpathlineto{\pgfqpoint{3.141002in}{3.470389in}}%
\pgfpathlineto{\pgfqpoint{3.141053in}{3.470684in}}%
\pgfpathlineto{\pgfqpoint{3.144815in}{3.470684in}}%
\pgfpathlineto{\pgfqpoint{3.144815in}{3.470832in}}%
\pgfpathlineto{\pgfqpoint{3.146021in}{3.470832in}}%
\pgfpathlineto{\pgfqpoint{3.146021in}{3.470979in}}%
\pgfpathlineto{\pgfqpoint{3.153643in}{3.470979in}}%
\pgfpathlineto{\pgfqpoint{3.153643in}{3.471126in}}%
\pgfpathlineto{\pgfqpoint{3.159289in}{3.471126in}}%
\pgfpathlineto{\pgfqpoint{3.159289in}{3.471274in}}%
\pgfpathlineto{\pgfqpoint{3.159431in}{3.471274in}}%
\pgfpathlineto{\pgfqpoint{3.159431in}{3.471421in}}%
\pgfpathlineto{\pgfqpoint{3.160845in}{3.471421in}}%
\pgfpathlineto{\pgfqpoint{3.160845in}{3.471569in}}%
\pgfpathlineto{\pgfqpoint{3.161646in}{3.471569in}}%
\pgfpathlineto{\pgfqpoint{3.161773in}{3.471864in}}%
\pgfpathlineto{\pgfqpoint{3.161787in}{3.471864in}}%
\pgfpathlineto{\pgfqpoint{3.161858in}{3.472158in}}%
\pgfpathlineto{\pgfqpoint{3.163456in}{3.472158in}}%
\pgfpathlineto{\pgfqpoint{3.163456in}{3.472306in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{3.472306in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{3.472453in}}%
\pgfpathlineto{\pgfqpoint{3.164375in}{3.472453in}}%
\pgfpathlineto{\pgfqpoint{3.164375in}{3.472601in}}%
\pgfpathlineto{\pgfqpoint{3.166934in}{3.472601in}}%
\pgfpathlineto{\pgfqpoint{3.166934in}{3.472748in}}%
\pgfpathlineto{\pgfqpoint{3.176946in}{3.472748in}}%
\pgfpathlineto{\pgfqpoint{3.176946in}{3.472895in}}%
\pgfpathlineto{\pgfqpoint{3.177290in}{3.472895in}}%
\pgfpathlineto{\pgfqpoint{3.177290in}{3.473043in}}%
\pgfpathlineto{\pgfqpoint{3.178289in}{3.473043in}}%
\pgfpathlineto{\pgfqpoint{3.178289in}{3.473190in}}%
\pgfpathlineto{\pgfqpoint{3.179962in}{3.473190in}}%
\pgfpathlineto{\pgfqpoint{3.179962in}{3.473338in}}%
\pgfpathlineto{\pgfqpoint{3.181155in}{3.473338in}}%
\pgfpathlineto{\pgfqpoint{3.181155in}{3.473485in}}%
\pgfpathlineto{\pgfqpoint{3.185142in}{3.473485in}}%
\pgfpathlineto{\pgfqpoint{3.185218in}{3.473780in}}%
\pgfpathlineto{\pgfqpoint{3.188352in}{3.473780in}}%
\pgfpathlineto{\pgfqpoint{3.188390in}{3.474075in}}%
\pgfpathlineto{\pgfqpoint{3.188536in}{3.474075in}}%
\pgfpathlineto{\pgfqpoint{3.188536in}{3.474222in}}%
\pgfpathlineto{\pgfqpoint{3.189017in}{3.474222in}}%
\pgfpathlineto{\pgfqpoint{3.189017in}{3.474369in}}%
\pgfpathlineto{\pgfqpoint{3.191878in}{3.474369in}}%
\pgfpathlineto{\pgfqpoint{3.191878in}{3.474517in}}%
\pgfpathlineto{\pgfqpoint{3.201747in}{3.474517in}}%
\pgfpathlineto{\pgfqpoint{3.201747in}{3.474664in}}%
\pgfpathlineto{\pgfqpoint{3.204038in}{3.474664in}}%
\pgfpathlineto{\pgfqpoint{3.204038in}{3.474812in}}%
\pgfpathlineto{\pgfqpoint{3.215369in}{3.474812in}}%
\pgfpathlineto{\pgfqpoint{3.215369in}{3.474959in}}%
\pgfpathlineto{\pgfqpoint{3.218357in}{3.474959in}}%
\pgfpathlineto{\pgfqpoint{3.218357in}{3.475107in}}%
\pgfpathlineto{\pgfqpoint{3.223825in}{3.475107in}}%
\pgfpathlineto{\pgfqpoint{3.223825in}{3.475254in}}%
\pgfpathlineto{\pgfqpoint{3.225437in}{3.475254in}}%
\pgfpathlineto{\pgfqpoint{3.225437in}{3.475401in}}%
\pgfpathlineto{\pgfqpoint{3.226738in}{3.475401in}}%
\pgfpathlineto{\pgfqpoint{3.226738in}{3.475549in}}%
\pgfpathlineto{\pgfqpoint{3.229198in}{3.475549in}}%
\pgfpathlineto{\pgfqpoint{3.229198in}{3.475696in}}%
\pgfpathlineto{\pgfqpoint{3.231738in}{3.475696in}}%
\pgfpathlineto{\pgfqpoint{3.231738in}{3.475844in}}%
\pgfpathlineto{\pgfqpoint{3.238073in}{3.475844in}}%
\pgfpathlineto{\pgfqpoint{3.238073in}{3.475991in}}%
\pgfpathlineto{\pgfqpoint{3.243319in}{3.475991in}}%
\pgfpathlineto{\pgfqpoint{3.243319in}{3.476138in}}%
\pgfpathlineto{\pgfqpoint{3.248424in}{3.476138in}}%
\pgfpathlineto{\pgfqpoint{3.248424in}{3.476286in}}%
\pgfpathlineto{\pgfqpoint{3.250634in}{3.476286in}}%
\pgfpathlineto{\pgfqpoint{3.250634in}{3.476433in}}%
\pgfpathlineto{\pgfqpoint{3.253368in}{3.476433in}}%
\pgfpathlineto{\pgfqpoint{3.253368in}{3.476581in}}%
\pgfpathlineto{\pgfqpoint{3.253524in}{3.476581in}}%
\pgfpathlineto{\pgfqpoint{3.253538in}{3.476875in}}%
\pgfpathlineto{\pgfqpoint{3.254051in}{3.476875in}}%
\pgfpathlineto{\pgfqpoint{3.254132in}{3.477170in}}%
\pgfpathlineto{\pgfqpoint{3.254758in}{3.477170in}}%
\pgfpathlineto{\pgfqpoint{3.254758in}{3.477318in}}%
\pgfpathlineto{\pgfqpoint{3.255159in}{3.477318in}}%
\pgfpathlineto{\pgfqpoint{3.255159in}{3.477465in}}%
\pgfpathlineto{\pgfqpoint{3.255819in}{3.477465in}}%
\pgfpathlineto{\pgfqpoint{3.255913in}{3.477760in}}%
\pgfpathlineto{\pgfqpoint{3.256342in}{3.477760in}}%
\pgfpathlineto{\pgfqpoint{3.256342in}{3.477907in}}%
\pgfpathlineto{\pgfqpoint{3.258213in}{3.477907in}}%
\pgfpathlineto{\pgfqpoint{3.258213in}{3.478055in}}%
\pgfpathlineto{\pgfqpoint{3.260226in}{3.478055in}}%
\pgfpathlineto{\pgfqpoint{3.260358in}{3.478349in}}%
\pgfpathlineto{\pgfqpoint{3.262950in}{3.478349in}}%
\pgfpathlineto{\pgfqpoint{3.262950in}{3.478497in}}%
\pgfpathlineto{\pgfqpoint{3.263294in}{3.478497in}}%
\pgfpathlineto{\pgfqpoint{3.263294in}{3.478644in}}%
\pgfpathlineto{\pgfqpoint{3.264048in}{3.478644in}}%
\pgfpathlineto{\pgfqpoint{3.264048in}{3.478792in}}%
\pgfpathlineto{\pgfqpoint{3.271595in}{3.478792in}}%
\pgfpathlineto{\pgfqpoint{3.271595in}{3.478939in}}%
\pgfpathlineto{\pgfqpoint{3.273339in}{3.478939in}}%
\pgfpathlineto{\pgfqpoint{3.273339in}{3.479087in}}%
\pgfpathlineto{\pgfqpoint{3.277863in}{3.479087in}}%
\pgfpathlineto{\pgfqpoint{3.277863in}{3.479234in}}%
\pgfpathlineto{\pgfqpoint{3.281936in}{3.479234in}}%
\pgfpathlineto{\pgfqpoint{3.281936in}{3.479381in}}%
\pgfpathlineto{\pgfqpoint{3.288657in}{3.479381in}}%
\pgfpathlineto{\pgfqpoint{3.288657in}{3.479529in}}%
\pgfpathlineto{\pgfqpoint{3.290830in}{3.479529in}}%
\pgfpathlineto{\pgfqpoint{3.290830in}{3.479676in}}%
\pgfpathlineto{\pgfqpoint{3.291476in}{3.479676in}}%
\pgfpathlineto{\pgfqpoint{3.291476in}{3.479824in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{3.479824in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{3.479971in}}%
\pgfpathlineto{\pgfqpoint{3.295444in}{3.479971in}}%
\pgfpathlineto{\pgfqpoint{3.295444in}{3.480118in}}%
\pgfpathlineto{\pgfqpoint{3.302057in}{3.480118in}}%
\pgfpathlineto{\pgfqpoint{3.302057in}{3.480266in}}%
\pgfpathlineto{\pgfqpoint{3.307360in}{3.480266in}}%
\pgfpathlineto{\pgfqpoint{3.307360in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{3.308118in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{3.308118in}{3.480561in}}%
\pgfpathlineto{\pgfqpoint{3.308745in}{3.480561in}}%
\pgfpathlineto{\pgfqpoint{3.308745in}{3.480708in}}%
\pgfpathlineto{\pgfqpoint{3.312408in}{3.480708in}}%
\pgfpathlineto{\pgfqpoint{3.312408in}{3.480855in}}%
\pgfpathlineto{\pgfqpoint{3.314199in}{3.480855in}}%
\pgfpathlineto{\pgfqpoint{3.314199in}{3.481003in}}%
\pgfpathlineto{\pgfqpoint{3.315589in}{3.481003in}}%
\pgfpathlineto{\pgfqpoint{3.315589in}{3.481150in}}%
\pgfpathlineto{\pgfqpoint{3.316706in}{3.481150in}}%
\pgfpathlineto{\pgfqpoint{3.316706in}{3.481298in}}%
\pgfpathlineto{\pgfqpoint{3.318436in}{3.481298in}}%
\pgfpathlineto{\pgfqpoint{3.318436in}{3.481445in}}%
\pgfpathlineto{\pgfqpoint{3.320425in}{3.481445in}}%
\pgfpathlineto{\pgfqpoint{3.320425in}{3.481592in}}%
\pgfpathlineto{\pgfqpoint{3.321778in}{3.481592in}}%
\pgfpathlineto{\pgfqpoint{3.321778in}{3.481740in}}%
\pgfpathlineto{\pgfqpoint{3.324799in}{3.481740in}}%
\pgfpathlineto{\pgfqpoint{3.324799in}{3.481887in}}%
\pgfpathlineto{\pgfqpoint{3.325299in}{3.481887in}}%
\pgfpathlineto{\pgfqpoint{3.325299in}{3.482035in}}%
\pgfpathlineto{\pgfqpoint{3.333236in}{3.482035in}}%
\pgfpathlineto{\pgfqpoint{3.333236in}{3.482182in}}%
\pgfpathlineto{\pgfqpoint{3.348262in}{3.482182in}}%
\pgfpathlineto{\pgfqpoint{3.348262in}{3.482329in}}%
\pgfpathlineto{\pgfqpoint{3.349290in}{3.482329in}}%
\pgfpathlineto{\pgfqpoint{3.349290in}{3.482477in}}%
\pgfpathlineto{\pgfqpoint{3.351015in}{3.482477in}}%
\pgfpathlineto{\pgfqpoint{3.351015in}{3.482624in}}%
\pgfpathlineto{\pgfqpoint{3.355158in}{3.482624in}}%
\pgfpathlineto{\pgfqpoint{3.355158in}{3.482772in}}%
\pgfpathlineto{\pgfqpoint{3.356327in}{3.482772in}}%
\pgfpathlineto{\pgfqpoint{3.356327in}{3.482919in}}%
\pgfpathlineto{\pgfqpoint{3.356855in}{3.482919in}}%
\pgfpathlineto{\pgfqpoint{3.356855in}{3.483067in}}%
\pgfpathlineto{\pgfqpoint{3.361408in}{3.483067in}}%
\pgfpathlineto{\pgfqpoint{3.361408in}{3.483214in}}%
\pgfpathlineto{\pgfqpoint{3.365405in}{3.483214in}}%
\pgfpathlineto{\pgfqpoint{3.365405in}{3.483361in}}%
\pgfpathlineto{\pgfqpoint{3.366767in}{3.483361in}}%
\pgfpathlineto{\pgfqpoint{3.366767in}{3.483509in}}%
\pgfpathlineto{\pgfqpoint{3.368148in}{3.483509in}}%
\pgfpathlineto{\pgfqpoint{3.368148in}{3.483656in}}%
\pgfpathlineto{\pgfqpoint{3.369057in}{3.483656in}}%
\pgfpathlineto{\pgfqpoint{3.369057in}{3.483804in}}%
\pgfpathlineto{\pgfqpoint{3.374280in}{3.483804in}}%
\pgfpathlineto{\pgfqpoint{3.374280in}{3.483951in}}%
\pgfpathlineto{\pgfqpoint{3.374454in}{3.483951in}}%
\pgfpathlineto{\pgfqpoint{3.374454in}{3.484098in}}%
\pgfpathlineto{\pgfqpoint{3.374855in}{3.484098in}}%
\pgfpathlineto{\pgfqpoint{3.374855in}{3.484393in}}%
\pgfpathlineto{\pgfqpoint{3.379111in}{3.484393in}}%
\pgfpathlineto{\pgfqpoint{3.379111in}{3.484541in}}%
\pgfpathlineto{\pgfqpoint{3.380412in}{3.484541in}}%
\pgfpathlineto{\pgfqpoint{3.380412in}{3.484688in}}%
\pgfpathlineto{\pgfqpoint{3.384183in}{3.484688in}}%
\pgfpathlineto{\pgfqpoint{3.384183in}{3.484835in}}%
\pgfpathlineto{\pgfqpoint{3.384494in}{3.484835in}}%
\pgfpathlineto{\pgfqpoint{3.384494in}{3.484983in}}%
\pgfpathlineto{\pgfqpoint{3.385573in}{3.484983in}}%
\pgfpathlineto{\pgfqpoint{3.385573in}{3.485130in}}%
\pgfpathlineto{\pgfqpoint{3.392865in}{3.485130in}}%
\pgfpathlineto{\pgfqpoint{3.392865in}{3.485278in}}%
\pgfpathlineto{\pgfqpoint{3.396112in}{3.485278in}}%
\pgfpathlineto{\pgfqpoint{3.396112in}{3.485425in}}%
\pgfpathlineto{\pgfqpoint{3.400034in}{3.485425in}}%
\pgfpathlineto{\pgfqpoint{3.400034in}{3.485572in}}%
\pgfpathlineto{\pgfqpoint{3.405501in}{3.485572in}}%
\pgfpathlineto{\pgfqpoint{3.405501in}{3.485720in}}%
\pgfpathlineto{\pgfqpoint{3.405869in}{3.485720in}}%
\pgfpathlineto{\pgfqpoint{3.405869in}{3.485867in}}%
\pgfpathlineto{\pgfqpoint{3.407542in}{3.485867in}}%
\pgfpathlineto{\pgfqpoint{3.407542in}{3.486015in}}%
\pgfpathlineto{\pgfqpoint{3.408268in}{3.486015in}}%
\pgfpathlineto{\pgfqpoint{3.408268in}{3.486162in}}%
\pgfpathlineto{\pgfqpoint{3.409734in}{3.486162in}}%
\pgfpathlineto{\pgfqpoint{3.409852in}{3.486457in}}%
\pgfpathlineto{\pgfqpoint{3.415564in}{3.486457in}}%
\pgfpathlineto{\pgfqpoint{3.415564in}{3.486604in}}%
\pgfpathlineto{\pgfqpoint{3.418114in}{3.486604in}}%
\pgfpathlineto{\pgfqpoint{3.418114in}{3.486752in}}%
\pgfpathlineto{\pgfqpoint{3.419467in}{3.486752in}}%
\pgfpathlineto{\pgfqpoint{3.419467in}{3.486899in}}%
\pgfpathlineto{\pgfqpoint{3.423921in}{3.486899in}}%
\pgfpathlineto{\pgfqpoint{3.423921in}{3.487047in}}%
\pgfpathlineto{\pgfqpoint{3.425373in}{3.487047in}}%
\pgfpathlineto{\pgfqpoint{3.425373in}{3.487194in}}%
\pgfpathlineto{\pgfqpoint{3.426146in}{3.487194in}}%
\pgfpathlineto{\pgfqpoint{3.426146in}{3.487341in}}%
\pgfpathlineto{\pgfqpoint{3.429054in}{3.487341in}}%
\pgfpathlineto{\pgfqpoint{3.429054in}{3.487489in}}%
\pgfpathlineto{\pgfqpoint{3.431538in}{3.487489in}}%
\pgfpathlineto{\pgfqpoint{3.431538in}{3.487636in}}%
\pgfpathlineto{\pgfqpoint{3.431689in}{3.487636in}}%
\pgfpathlineto{\pgfqpoint{3.431689in}{3.487784in}}%
\pgfpathlineto{\pgfqpoint{3.432787in}{3.487784in}}%
\pgfpathlineto{\pgfqpoint{3.432787in}{3.487931in}}%
\pgfpathlineto{\pgfqpoint{3.439852in}{3.487931in}}%
\pgfpathlineto{\pgfqpoint{3.439852in}{3.488078in}}%
\pgfpathlineto{\pgfqpoint{3.444683in}{3.488078in}}%
\pgfpathlineto{\pgfqpoint{3.444683in}{3.488226in}}%
\pgfpathlineto{\pgfqpoint{3.457277in}{3.488226in}}%
\pgfpathlineto{\pgfqpoint{3.457277in}{3.488373in}}%
\pgfpathlineto{\pgfqpoint{3.461468in}{3.488373in}}%
\pgfpathlineto{\pgfqpoint{3.461468in}{3.488521in}}%
\pgfpathlineto{\pgfqpoint{3.466360in}{3.488521in}}%
\pgfpathlineto{\pgfqpoint{3.466360in}{3.488668in}}%
\pgfpathlineto{\pgfqpoint{3.468858in}{3.488668in}}%
\pgfpathlineto{\pgfqpoint{3.468858in}{3.488815in}}%
\pgfpathlineto{\pgfqpoint{3.479902in}{3.488815in}}%
\pgfpathlineto{\pgfqpoint{3.479902in}{3.488963in}}%
\pgfpathlineto{\pgfqpoint{3.481579in}{3.488963in}}%
\pgfpathlineto{\pgfqpoint{3.481579in}{3.489110in}}%
\pgfpathlineto{\pgfqpoint{3.482202in}{3.489110in}}%
\pgfpathlineto{\pgfqpoint{3.482202in}{3.489258in}}%
\pgfpathlineto{\pgfqpoint{3.483550in}{3.489258in}}%
\pgfpathlineto{\pgfqpoint{3.483550in}{3.489405in}}%
\pgfpathlineto{\pgfqpoint{3.486750in}{3.489405in}}%
\pgfpathlineto{\pgfqpoint{3.486750in}{3.489552in}}%
\pgfpathlineto{\pgfqpoint{3.491374in}{3.489552in}}%
\pgfpathlineto{\pgfqpoint{3.491374in}{3.489700in}}%
\pgfpathlineto{\pgfqpoint{3.495107in}{3.489700in}}%
\pgfpathlineto{\pgfqpoint{3.495107in}{3.489847in}}%
\pgfpathlineto{\pgfqpoint{3.496290in}{3.489847in}}%
\pgfpathlineto{\pgfqpoint{3.496290in}{3.489995in}}%
\pgfpathlineto{\pgfqpoint{3.505193in}{3.489995in}}%
\pgfpathlineto{\pgfqpoint{3.505193in}{3.490142in}}%
\pgfpathlineto{\pgfqpoint{3.506075in}{3.490142in}}%
\pgfpathlineto{\pgfqpoint{3.506075in}{3.490290in}}%
\pgfpathlineto{\pgfqpoint{3.517363in}{3.490290in}}%
\pgfpathlineto{\pgfqpoint{3.517363in}{3.490437in}}%
\pgfpathlineto{\pgfqpoint{3.518414in}{3.490437in}}%
\pgfpathlineto{\pgfqpoint{3.518414in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{3.519268in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{3.519268in}{3.490732in}}%
\pgfpathlineto{\pgfqpoint{3.520031in}{3.490732in}}%
\pgfpathlineto{\pgfqpoint{3.520031in}{3.490879in}}%
\pgfpathlineto{\pgfqpoint{3.521106in}{3.490879in}}%
\pgfpathlineto{\pgfqpoint{3.521106in}{3.491027in}}%
\pgfpathlineto{\pgfqpoint{3.532022in}{3.491027in}}%
\pgfpathlineto{\pgfqpoint{3.532022in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.535486in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.535486in}{3.491321in}}%
\pgfpathlineto{\pgfqpoint{3.542377in}{3.491321in}}%
\pgfpathlineto{\pgfqpoint{3.542377in}{3.491469in}}%
\pgfpathlineto{\pgfqpoint{3.548768in}{3.491469in}}%
\pgfpathlineto{\pgfqpoint{3.548768in}{3.491616in}}%
\pgfpathlineto{\pgfqpoint{3.549009in}{3.491616in}}%
\pgfpathlineto{\pgfqpoint{3.549009in}{3.491764in}}%
\pgfpathlineto{\pgfqpoint{3.563479in}{3.491764in}}%
\pgfpathlineto{\pgfqpoint{3.563479in}{3.491911in}}%
\pgfpathlineto{\pgfqpoint{3.565699in}{3.491911in}}%
\pgfpathlineto{\pgfqpoint{3.565699in}{3.492058in}}%
\pgfpathlineto{\pgfqpoint{3.566071in}{3.492058in}}%
\pgfpathlineto{\pgfqpoint{3.566071in}{3.492206in}}%
\pgfpathlineto{\pgfqpoint{3.567268in}{3.492206in}}%
\pgfpathlineto{\pgfqpoint{3.567268in}{3.492353in}}%
\pgfpathlineto{\pgfqpoint{3.568838in}{3.492353in}}%
\pgfpathlineto{\pgfqpoint{3.568838in}{3.492501in}}%
\pgfpathlineto{\pgfqpoint{3.571591in}{3.492501in}}%
\pgfpathlineto{\pgfqpoint{3.571591in}{3.492648in}}%
\pgfpathlineto{\pgfqpoint{3.577148in}{3.492648in}}%
\pgfpathlineto{\pgfqpoint{3.577148in}{3.492795in}}%
\pgfpathlineto{\pgfqpoint{3.578797in}{3.492795in}}%
\pgfpathlineto{\pgfqpoint{3.578797in}{3.492943in}}%
\pgfpathlineto{\pgfqpoint{3.580664in}{3.492943in}}%
\pgfpathlineto{\pgfqpoint{3.580664in}{3.493090in}}%
\pgfpathlineto{\pgfqpoint{3.585641in}{3.493090in}}%
\pgfpathlineto{\pgfqpoint{3.585641in}{3.493238in}}%
\pgfpathlineto{\pgfqpoint{3.590142in}{3.493238in}}%
\pgfpathlineto{\pgfqpoint{3.590142in}{3.493385in}}%
\pgfpathlineto{\pgfqpoint{3.591010in}{3.493385in}}%
\pgfpathlineto{\pgfqpoint{3.591010in}{3.493533in}}%
\pgfpathlineto{\pgfqpoint{3.606719in}{3.493533in}}%
\pgfpathlineto{\pgfqpoint{3.606719in}{3.493680in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{3.493680in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{3.493827in}}%
\pgfpathlineto{\pgfqpoint{3.608524in}{3.493827in}}%
\pgfpathlineto{\pgfqpoint{3.608524in}{3.493975in}}%
\pgfpathlineto{\pgfqpoint{3.608930in}{3.493975in}}%
\pgfpathlineto{\pgfqpoint{3.608930in}{3.494122in}}%
\pgfpathlineto{\pgfqpoint{3.615967in}{3.494122in}}%
\pgfpathlineto{\pgfqpoint{3.615967in}{3.494270in}}%
\pgfpathlineto{\pgfqpoint{3.617004in}{3.494270in}}%
\pgfpathlineto{\pgfqpoint{3.617004in}{3.494417in}}%
\pgfpathlineto{\pgfqpoint{3.617485in}{3.494417in}}%
\pgfpathlineto{\pgfqpoint{3.617485in}{3.494564in}}%
\pgfpathlineto{\pgfqpoint{3.622594in}{3.494564in}}%
\pgfpathlineto{\pgfqpoint{3.622594in}{3.494712in}}%
\pgfpathlineto{\pgfqpoint{3.622749in}{3.494712in}}%
\pgfpathlineto{\pgfqpoint{3.622749in}{3.494859in}}%
\pgfpathlineto{\pgfqpoint{3.631653in}{3.494859in}}%
\pgfpathlineto{\pgfqpoint{3.631653in}{3.495007in}}%
\pgfpathlineto{\pgfqpoint{3.636046in}{3.495007in}}%
\pgfpathlineto{\pgfqpoint{3.636046in}{3.495154in}}%
\pgfpathlineto{\pgfqpoint{3.642583in}{3.495154in}}%
\pgfpathlineto{\pgfqpoint{3.642583in}{3.495301in}}%
\pgfpathlineto{\pgfqpoint{3.644756in}{3.495301in}}%
\pgfpathlineto{\pgfqpoint{3.644756in}{3.495449in}}%
\pgfpathlineto{\pgfqpoint{3.652255in}{3.495449in}}%
\pgfpathlineto{\pgfqpoint{3.652255in}{3.495596in}}%
\pgfpathlineto{\pgfqpoint{3.653594in}{3.495596in}}%
\pgfpathlineto{\pgfqpoint{3.653594in}{3.495744in}}%
\pgfpathlineto{\pgfqpoint{3.654371in}{3.495744in}}%
\pgfpathlineto{\pgfqpoint{3.654371in}{3.495891in}}%
\pgfpathlineto{\pgfqpoint{3.660706in}{3.495891in}}%
\pgfpathlineto{\pgfqpoint{3.660706in}{3.496038in}}%
\pgfpathlineto{\pgfqpoint{3.662983in}{3.496038in}}%
\pgfpathlineto{\pgfqpoint{3.662983in}{3.496186in}}%
\pgfpathlineto{\pgfqpoint{3.663968in}{3.496186in}}%
\pgfpathlineto{\pgfqpoint{3.663968in}{3.496333in}}%
\pgfpathlineto{\pgfqpoint{3.667258in}{3.496333in}}%
\pgfpathlineto{\pgfqpoint{3.667258in}{3.496481in}}%
\pgfpathlineto{\pgfqpoint{3.668181in}{3.496481in}}%
\pgfpathlineto{\pgfqpoint{3.668181in}{3.496628in}}%
\pgfpathlineto{\pgfqpoint{3.673668in}{3.496628in}}%
\pgfpathlineto{\pgfqpoint{3.673668in}{3.496775in}}%
\pgfpathlineto{\pgfqpoint{3.677132in}{3.496775in}}%
\pgfpathlineto{\pgfqpoint{3.677259in}{3.497070in}}%
\pgfpathlineto{\pgfqpoint{3.677424in}{3.497070in}}%
\pgfpathlineto{\pgfqpoint{3.677424in}{3.497218in}}%
\pgfpathlineto{\pgfqpoint{3.677750in}{3.497218in}}%
\pgfpathlineto{\pgfqpoint{3.677750in}{3.497365in}}%
\pgfpathlineto{\pgfqpoint{3.680606in}{3.497365in}}%
\pgfpathlineto{\pgfqpoint{3.680606in}{3.497513in}}%
\pgfpathlineto{\pgfqpoint{3.687567in}{3.497513in}}%
\pgfpathlineto{\pgfqpoint{3.687567in}{3.497660in}}%
\pgfpathlineto{\pgfqpoint{3.699822in}{3.497660in}}%
\pgfpathlineto{\pgfqpoint{3.699822in}{3.497807in}}%
\pgfpathlineto{\pgfqpoint{3.707265in}{3.497807in}}%
\pgfpathlineto{\pgfqpoint{3.707265in}{3.497955in}}%
\pgfpathlineto{\pgfqpoint{3.719585in}{3.497955in}}%
\pgfpathlineto{\pgfqpoint{3.719585in}{3.498102in}}%
\pgfpathlineto{\pgfqpoint{3.723582in}{3.498102in}}%
\pgfpathlineto{\pgfqpoint{3.723582in}{3.498250in}}%
\pgfpathlineto{\pgfqpoint{3.725208in}{3.498250in}}%
\pgfpathlineto{\pgfqpoint{3.725208in}{3.498397in}}%
\pgfpathlineto{\pgfqpoint{3.727664in}{3.498397in}}%
\pgfpathlineto{\pgfqpoint{3.727664in}{3.498544in}}%
\pgfpathlineto{\pgfqpoint{3.732260in}{3.498544in}}%
\pgfpathlineto{\pgfqpoint{3.732260in}{3.498692in}}%
\pgfpathlineto{\pgfqpoint{3.739301in}{3.498692in}}%
\pgfpathlineto{\pgfqpoint{3.739301in}{3.498839in}}%
\pgfpathlineto{\pgfqpoint{3.741224in}{3.498839in}}%
\pgfpathlineto{\pgfqpoint{3.741224in}{3.498987in}}%
\pgfpathlineto{\pgfqpoint{3.748497in}{3.498987in}}%
\pgfpathlineto{\pgfqpoint{3.748497in}{3.499134in}}%
\pgfpathlineto{\pgfqpoint{3.751160in}{3.499134in}}%
\pgfpathlineto{\pgfqpoint{3.751160in}{3.499281in}}%
\pgfpathlineto{\pgfqpoint{3.753658in}{3.499281in}}%
\pgfpathlineto{\pgfqpoint{3.753658in}{3.499429in}}%
\pgfpathlineto{\pgfqpoint{3.758701in}{3.499429in}}%
\pgfpathlineto{\pgfqpoint{3.758701in}{3.499576in}}%
\pgfpathlineto{\pgfqpoint{3.762967in}{3.499576in}}%
\pgfpathlineto{\pgfqpoint{3.762967in}{3.499724in}}%
\pgfpathlineto{\pgfqpoint{3.766790in}{3.499724in}}%
\pgfpathlineto{\pgfqpoint{3.766790in}{3.499871in}}%
\pgfpathlineto{\pgfqpoint{3.768821in}{3.499871in}}%
\pgfpathlineto{\pgfqpoint{3.768821in}{3.500018in}}%
\pgfpathlineto{\pgfqpoint{3.770193in}{3.500018in}}%
\pgfpathlineto{\pgfqpoint{3.770193in}{3.500166in}}%
\pgfpathlineto{\pgfqpoint{3.785040in}{3.500166in}}%
\pgfpathlineto{\pgfqpoint{3.785040in}{3.500313in}}%
\pgfpathlineto{\pgfqpoint{3.792133in}{3.500313in}}%
\pgfpathlineto{\pgfqpoint{3.792133in}{3.500461in}}%
\pgfpathlineto{\pgfqpoint{3.792360in}{3.500461in}}%
\pgfpathlineto{\pgfqpoint{3.792360in}{3.500608in}}%
\pgfpathlineto{\pgfqpoint{3.794047in}{3.500608in}}%
\pgfpathlineto{\pgfqpoint{3.794047in}{3.500755in}}%
\pgfpathlineto{\pgfqpoint{3.795051in}{3.500755in}}%
\pgfpathlineto{\pgfqpoint{3.795122in}{3.501050in}}%
\pgfpathlineto{\pgfqpoint{3.805307in}{3.501050in}}%
\pgfpathlineto{\pgfqpoint{3.805307in}{3.501198in}}%
\pgfpathlineto{\pgfqpoint{3.807895in}{3.501198in}}%
\pgfpathlineto{\pgfqpoint{3.807895in}{3.501345in}}%
\pgfpathlineto{\pgfqpoint{3.816539in}{3.501345in}}%
\pgfpathlineto{\pgfqpoint{3.816539in}{3.501493in}}%
\pgfpathlineto{\pgfqpoint{3.819197in}{3.501493in}}%
\pgfpathlineto{\pgfqpoint{3.819197in}{3.501640in}}%
\pgfpathlineto{\pgfqpoint{3.819834in}{3.501640in}}%
\pgfpathlineto{\pgfqpoint{3.819834in}{3.501787in}}%
\pgfpathlineto{\pgfqpoint{3.820588in}{3.501787in}}%
\pgfpathlineto{\pgfqpoint{3.820588in}{3.501935in}}%
\pgfpathlineto{\pgfqpoint{3.831551in}{3.501935in}}%
\pgfpathlineto{\pgfqpoint{3.831551in}{3.502082in}}%
\pgfpathlineto{\pgfqpoint{3.836505in}{3.502082in}}%
\pgfpathlineto{\pgfqpoint{3.836627in}{3.502377in}}%
\pgfpathlineto{\pgfqpoint{3.843547in}{3.502377in}}%
\pgfpathlineto{\pgfqpoint{3.843547in}{3.502524in}}%
\pgfpathlineto{\pgfqpoint{3.845333in}{3.502524in}}%
\pgfpathlineto{\pgfqpoint{3.845333in}{3.502672in}}%
\pgfpathlineto{\pgfqpoint{3.851145in}{3.502672in}}%
\pgfpathlineto{\pgfqpoint{3.851145in}{3.502819in}}%
\pgfpathlineto{\pgfqpoint{3.854288in}{3.502819in}}%
\pgfpathlineto{\pgfqpoint{3.854288in}{3.502967in}}%
\pgfpathlineto{\pgfqpoint{3.856984in}{3.502967in}}%
\pgfpathlineto{\pgfqpoint{3.856984in}{3.503114in}}%
\pgfpathlineto{\pgfqpoint{3.864290in}{3.503114in}}%
\pgfpathlineto{\pgfqpoint{3.864290in}{3.503261in}}%
\pgfpathlineto{\pgfqpoint{3.872817in}{3.503261in}}%
\pgfpathlineto{\pgfqpoint{3.872817in}{3.503409in}}%
\pgfpathlineto{\pgfqpoint{3.876696in}{3.503409in}}%
\pgfpathlineto{\pgfqpoint{3.876790in}{3.503704in}}%
\pgfpathlineto{\pgfqpoint{3.877238in}{3.503704in}}%
\pgfpathlineto{\pgfqpoint{3.877238in}{3.503851in}}%
\pgfpathlineto{\pgfqpoint{3.887720in}{3.503851in}}%
\pgfpathlineto{\pgfqpoint{3.887720in}{3.503998in}}%
\pgfpathlineto{\pgfqpoint{3.896883in}{3.503998in}}%
\pgfpathlineto{\pgfqpoint{3.896883in}{3.504146in}}%
\pgfpathlineto{\pgfqpoint{3.901087in}{3.504146in}}%
\pgfpathlineto{\pgfqpoint{3.901087in}{3.504293in}}%
\pgfpathlineto{\pgfqpoint{3.909996in}{3.504293in}}%
\pgfpathlineto{\pgfqpoint{3.909996in}{3.504441in}}%
\pgfpathlineto{\pgfqpoint{3.930513in}{3.504441in}}%
\pgfpathlineto{\pgfqpoint{3.930513in}{3.504588in}}%
\pgfpathlineto{\pgfqpoint{3.941834in}{3.504588in}}%
\pgfpathlineto{\pgfqpoint{3.941834in}{3.504736in}}%
\pgfpathlineto{\pgfqpoint{3.943253in}{3.504736in}}%
\pgfpathlineto{\pgfqpoint{3.943253in}{3.504883in}}%
\pgfpathlineto{\pgfqpoint{3.944776in}{3.504883in}}%
\pgfpathlineto{\pgfqpoint{3.944776in}{3.505030in}}%
\pgfpathlineto{\pgfqpoint{3.971161in}{3.505030in}}%
\pgfpathlineto{\pgfqpoint{3.971161in}{3.505178in}}%
\pgfpathlineto{\pgfqpoint{3.973612in}{3.505178in}}%
\pgfpathlineto{\pgfqpoint{3.973612in}{3.505325in}}%
\pgfpathlineto{\pgfqpoint{3.976171in}{3.505325in}}%
\pgfpathlineto{\pgfqpoint{3.976171in}{3.505473in}}%
\pgfpathlineto{\pgfqpoint{3.985777in}{3.505473in}}%
\pgfpathlineto{\pgfqpoint{3.985777in}{3.505620in}}%
\pgfpathlineto{\pgfqpoint{4.019789in}{3.505620in}}%
\pgfpathlineto{\pgfqpoint{4.019789in}{3.505767in}}%
\pgfpathlineto{\pgfqpoint{4.040560in}{3.505767in}}%
\pgfpathlineto{\pgfqpoint{4.040560in}{3.505915in}}%
\pgfpathlineto{\pgfqpoint{4.044025in}{3.505915in}}%
\pgfpathlineto{\pgfqpoint{4.044025in}{3.506062in}}%
\pgfpathlineto{\pgfqpoint{4.048286in}{3.506062in}}%
\pgfpathlineto{\pgfqpoint{4.048286in}{3.506210in}}%
\pgfpathlineto{\pgfqpoint{4.054790in}{3.506210in}}%
\pgfpathlineto{\pgfqpoint{4.054790in}{3.506357in}}%
\pgfpathlineto{\pgfqpoint{4.056586in}{3.506357in}}%
\pgfpathlineto{\pgfqpoint{4.056586in}{3.506504in}}%
\pgfpathlineto{\pgfqpoint{4.064212in}{3.506504in}}%
\pgfpathlineto{\pgfqpoint{4.064212in}{3.506652in}}%
\pgfpathlineto{\pgfqpoint{4.084758in}{3.506652in}}%
\pgfpathlineto{\pgfqpoint{4.084758in}{3.506799in}}%
\pgfpathlineto{\pgfqpoint{4.087105in}{3.506799in}}%
\pgfpathlineto{\pgfqpoint{4.087105in}{3.506947in}}%
\pgfpathlineto{\pgfqpoint{4.098398in}{3.506947in}}%
\pgfpathlineto{\pgfqpoint{4.098398in}{3.507094in}}%
\pgfpathlineto{\pgfqpoint{4.108480in}{3.507094in}}%
\pgfpathlineto{\pgfqpoint{4.108480in}{3.507241in}}%
\pgfpathlineto{\pgfqpoint{4.113085in}{3.507241in}}%
\pgfpathlineto{\pgfqpoint{4.113085in}{3.507389in}}%
\pgfpathlineto{\pgfqpoint{4.125868in}{3.507389in}}%
\pgfpathlineto{\pgfqpoint{4.125868in}{3.507536in}}%
\pgfpathlineto{\pgfqpoint{4.128700in}{3.507536in}}%
\pgfpathlineto{\pgfqpoint{4.128700in}{3.507684in}}%
\pgfpathlineto{\pgfqpoint{4.130138in}{3.507684in}}%
\pgfpathlineto{\pgfqpoint{4.130138in}{3.507831in}}%
\pgfpathlineto{\pgfqpoint{4.135488in}{3.507831in}}%
\pgfpathlineto{\pgfqpoint{4.135488in}{3.507978in}}%
\pgfpathlineto{\pgfqpoint{4.139767in}{3.507978in}}%
\pgfpathlineto{\pgfqpoint{4.139767in}{3.508126in}}%
\pgfpathlineto{\pgfqpoint{4.141473in}{3.508126in}}%
\pgfpathlineto{\pgfqpoint{4.141473in}{3.508273in}}%
\pgfpathlineto{\pgfqpoint{4.152507in}{3.508273in}}%
\pgfpathlineto{\pgfqpoint{4.152507in}{3.508421in}}%
\pgfpathlineto{\pgfqpoint{4.154459in}{3.508421in}}%
\pgfpathlineto{\pgfqpoint{4.154459in}{3.508568in}}%
\pgfpathlineto{\pgfqpoint{4.161020in}{3.508568in}}%
\pgfpathlineto{\pgfqpoint{4.161020in}{3.508716in}}%
\pgfpathlineto{\pgfqpoint{4.170150in}{3.508716in}}%
\pgfpathlineto{\pgfqpoint{4.170150in}{3.508863in}}%
\pgfpathlineto{\pgfqpoint{4.173779in}{3.508863in}}%
\pgfpathlineto{\pgfqpoint{4.173779in}{3.509010in}}%
\pgfpathlineto{\pgfqpoint{4.198670in}{3.509010in}}%
\pgfpathlineto{\pgfqpoint{4.198670in}{3.509158in}}%
\pgfpathlineto{\pgfqpoint{4.207286in}{3.509158in}}%
\pgfpathlineto{\pgfqpoint{4.207286in}{3.509305in}}%
\pgfpathlineto{\pgfqpoint{4.211076in}{3.509305in}}%
\pgfpathlineto{\pgfqpoint{4.211076in}{3.509453in}}%
\pgfpathlineto{\pgfqpoint{4.211325in}{3.509453in}}%
\pgfpathlineto{\pgfqpoint{4.211325in}{3.509600in}}%
\pgfpathlineto{\pgfqpoint{4.220088in}{3.509600in}}%
\pgfpathlineto{\pgfqpoint{4.220088in}{3.509747in}}%
\pgfpathlineto{\pgfqpoint{4.225367in}{3.509747in}}%
\pgfpathlineto{\pgfqpoint{4.225367in}{3.509895in}}%
\pgfpathlineto{\pgfqpoint{4.233342in}{3.509895in}}%
\pgfpathlineto{\pgfqpoint{4.233342in}{3.510042in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{3.510042in}}%
\pgfpathlineto{\pgfqpoint{4.233573in}{3.510190in}}%
\pgfpathlineto{\pgfqpoint{4.234543in}{3.510190in}}%
\pgfpathlineto{\pgfqpoint{4.234543in}{3.510337in}}%
\pgfpathlineto{\pgfqpoint{4.260934in}{3.510337in}}%
\pgfpathlineto{\pgfqpoint{4.260934in}{3.510484in}}%
\pgfpathlineto{\pgfqpoint{4.283817in}{3.510484in}}%
\pgfpathlineto{\pgfqpoint{4.283817in}{3.510632in}}%
\pgfpathlineto{\pgfqpoint{4.288045in}{3.510632in}}%
\pgfpathlineto{\pgfqpoint{4.288045in}{3.510779in}}%
\pgfpathlineto{\pgfqpoint{4.294431in}{3.510779in}}%
\pgfpathlineto{\pgfqpoint{4.294431in}{3.510927in}}%
\pgfpathlineto{\pgfqpoint{4.314289in}{3.510927in}}%
\pgfpathlineto{\pgfqpoint{4.314289in}{3.511074in}}%
\pgfpathlineto{\pgfqpoint{4.326454in}{3.511074in}}%
\pgfpathlineto{\pgfqpoint{4.326454in}{3.511221in}}%
\pgfpathlineto{\pgfqpoint{4.328127in}{3.511221in}}%
\pgfpathlineto{\pgfqpoint{4.328127in}{3.511369in}}%
\pgfpathlineto{\pgfqpoint{4.329932in}{3.511369in}}%
\pgfpathlineto{\pgfqpoint{4.329932in}{3.511516in}}%
\pgfpathlineto{\pgfqpoint{4.330512in}{3.511516in}}%
\pgfpathlineto{\pgfqpoint{4.330512in}{3.511664in}}%
\pgfpathlineto{\pgfqpoint{4.341433in}{3.511664in}}%
\pgfpathlineto{\pgfqpoint{4.341433in}{3.511811in}}%
\pgfpathlineto{\pgfqpoint{4.341796in}{3.511811in}}%
\pgfpathlineto{\pgfqpoint{4.341796in}{3.511959in}}%
\pgfpathlineto{\pgfqpoint{4.353150in}{3.511959in}}%
\pgfpathlineto{\pgfqpoint{4.353150in}{3.512106in}}%
\pgfpathlineto{\pgfqpoint{4.367936in}{3.512106in}}%
\pgfpathlineto{\pgfqpoint{4.367936in}{3.512253in}}%
\pgfpathlineto{\pgfqpoint{4.372211in}{3.512253in}}%
\pgfpathlineto{\pgfqpoint{4.372211in}{3.512401in}}%
\pgfpathlineto{\pgfqpoint{4.380983in}{3.512401in}}%
\pgfpathlineto{\pgfqpoint{4.380983in}{3.512548in}}%
\pgfpathlineto{\pgfqpoint{4.392125in}{3.512548in}}%
\pgfpathlineto{\pgfqpoint{4.392125in}{3.512696in}}%
\pgfpathlineto{\pgfqpoint{4.399063in}{3.512696in}}%
\pgfpathlineto{\pgfqpoint{4.399063in}{3.512843in}}%
\pgfpathlineto{\pgfqpoint{4.410390in}{3.512843in}}%
\pgfpathlineto{\pgfqpoint{4.410390in}{3.512990in}}%
\pgfpathlineto{\pgfqpoint{4.416894in}{3.512990in}}%
\pgfpathlineto{\pgfqpoint{4.416894in}{3.513138in}}%
\pgfpathlineto{\pgfqpoint{4.424416in}{3.513138in}}%
\pgfpathlineto{\pgfqpoint{4.424416in}{3.513285in}}%
\pgfpathlineto{\pgfqpoint{4.442634in}{3.513285in}}%
\pgfpathlineto{\pgfqpoint{4.442634in}{3.513433in}}%
\pgfpathlineto{\pgfqpoint{4.467935in}{3.513433in}}%
\pgfpathlineto{\pgfqpoint{4.467935in}{3.513580in}}%
\pgfpathlineto{\pgfqpoint{4.479761in}{3.513580in}}%
\pgfpathlineto{\pgfqpoint{4.479761in}{3.513727in}}%
\pgfpathlineto{\pgfqpoint{4.482259in}{3.513727in}}%
\pgfpathlineto{\pgfqpoint{4.482259in}{3.513875in}}%
\pgfpathlineto{\pgfqpoint{4.483630in}{3.513875in}}%
\pgfpathlineto{\pgfqpoint{4.483630in}{3.514022in}}%
\pgfpathlineto{\pgfqpoint{4.494254in}{3.514022in}}%
\pgfpathlineto{\pgfqpoint{4.494254in}{3.514170in}}%
\pgfpathlineto{\pgfqpoint{4.500485in}{3.514170in}}%
\pgfpathlineto{\pgfqpoint{4.500485in}{3.514317in}}%
\pgfpathlineto{\pgfqpoint{4.519565in}{3.514317in}}%
\pgfpathlineto{\pgfqpoint{4.519565in}{3.514464in}}%
\pgfpathlineto{\pgfqpoint{4.525099in}{3.514464in}}%
\pgfpathlineto{\pgfqpoint{4.525099in}{3.514612in}}%
\pgfpathlineto{\pgfqpoint{4.555382in}{3.514612in}}%
\pgfpathlineto{\pgfqpoint{4.555382in}{3.514759in}}%
\pgfpathlineto{\pgfqpoint{4.571459in}{3.514759in}}%
\pgfpathlineto{\pgfqpoint{4.571459in}{3.514907in}}%
\pgfpathlineto{\pgfqpoint{4.575951in}{3.514907in}}%
\pgfpathlineto{\pgfqpoint{4.575951in}{3.515054in}}%
\pgfpathlineto{\pgfqpoint{4.588168in}{3.515054in}}%
\pgfpathlineto{\pgfqpoint{4.588168in}{3.515201in}}%
\pgfpathlineto{\pgfqpoint{4.597873in}{3.515201in}}%
\pgfpathlineto{\pgfqpoint{4.597873in}{3.515349in}}%
\pgfpathlineto{\pgfqpoint{4.598344in}{3.515349in}}%
\pgfpathlineto{\pgfqpoint{4.598344in}{3.515496in}}%
\pgfpathlineto{\pgfqpoint{4.639987in}{3.515496in}}%
\pgfpathlineto{\pgfqpoint{4.639987in}{3.515644in}}%
\pgfpathlineto{\pgfqpoint{4.640788in}{3.515644in}}%
\pgfpathlineto{\pgfqpoint{4.640788in}{3.515791in}}%
\pgfpathlineto{\pgfqpoint{4.650677in}{3.515791in}}%
\pgfpathlineto{\pgfqpoint{4.650677in}{3.515939in}}%
\pgfpathlineto{\pgfqpoint{4.714854in}{3.515939in}}%
\pgfpathlineto{\pgfqpoint{4.714854in}{3.516086in}}%
\pgfpathlineto{\pgfqpoint{4.717998in}{3.516086in}}%
\pgfpathlineto{\pgfqpoint{4.717998in}{3.516233in}}%
\pgfpathlineto{\pgfqpoint{4.723338in}{3.516233in}}%
\pgfpathlineto{\pgfqpoint{4.723338in}{3.516381in}}%
\pgfpathlineto{\pgfqpoint{4.732807in}{3.516381in}}%
\pgfpathlineto{\pgfqpoint{4.732807in}{3.516528in}}%
\pgfpathlineto{\pgfqpoint{4.735380in}{3.516528in}}%
\pgfpathlineto{\pgfqpoint{4.735380in}{3.516676in}}%
\pgfpathlineto{\pgfqpoint{4.750444in}{3.516676in}}%
\pgfpathlineto{\pgfqpoint{4.750444in}{3.516823in}}%
\pgfpathlineto{\pgfqpoint{4.753461in}{3.516823in}}%
\pgfpathlineto{\pgfqpoint{4.753461in}{3.516970in}}%
\pgfpathlineto{\pgfqpoint{4.754790in}{3.516970in}}%
\pgfpathlineto{\pgfqpoint{4.754790in}{3.517118in}}%
\pgfpathlineto{\pgfqpoint{4.759027in}{3.517118in}}%
\pgfpathlineto{\pgfqpoint{4.759027in}{3.517265in}}%
\pgfpathlineto{\pgfqpoint{4.761544in}{3.517265in}}%
\pgfpathlineto{\pgfqpoint{4.761544in}{3.517413in}}%
\pgfpathlineto{\pgfqpoint{4.769896in}{3.517413in}}%
\pgfpathlineto{\pgfqpoint{4.769896in}{3.517560in}}%
\pgfpathlineto{\pgfqpoint{4.782401in}{3.517560in}}%
\pgfpathlineto{\pgfqpoint{4.782401in}{3.517707in}}%
\pgfpathlineto{\pgfqpoint{4.795169in}{3.517707in}}%
\pgfpathlineto{\pgfqpoint{4.795169in}{3.517855in}}%
\pgfpathlineto{\pgfqpoint{4.799275in}{3.517855in}}%
\pgfpathlineto{\pgfqpoint{4.799275in}{3.518002in}}%
\pgfpathlineto{\pgfqpoint{4.817185in}{3.518002in}}%
\pgfpathlineto{\pgfqpoint{4.817185in}{3.518150in}}%
\pgfpathlineto{\pgfqpoint{4.827442in}{3.518150in}}%
\pgfpathlineto{\pgfqpoint{4.827442in}{3.518297in}}%
\pgfpathlineto{\pgfqpoint{4.851075in}{3.518297in}}%
\pgfpathlineto{\pgfqpoint{4.851075in}{3.518444in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{3.518444in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{3.518592in}}%
\pgfpathlineto{\pgfqpoint{4.859455in}{3.518592in}}%
\pgfpathlineto{\pgfqpoint{4.859455in}{3.518739in}}%
\pgfpathlineto{\pgfqpoint{4.871135in}{3.518739in}}%
\pgfpathlineto{\pgfqpoint{4.871135in}{3.518887in}}%
\pgfpathlineto{\pgfqpoint{4.883187in}{3.518887in}}%
\pgfpathlineto{\pgfqpoint{4.883187in}{3.519034in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{3.519034in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{3.519181in}}%
\pgfpathlineto{\pgfqpoint{4.944253in}{3.519181in}}%
\pgfpathlineto{\pgfqpoint{4.944253in}{3.519329in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{3.519329in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{3.519476in}}%
\pgfpathlineto{\pgfqpoint{4.983647in}{3.519476in}}%
\pgfpathlineto{\pgfqpoint{4.983647in}{3.519624in}}%
\pgfpathlineto{\pgfqpoint{4.995299in}{3.519624in}}%
\pgfpathlineto{\pgfqpoint{4.995299in}{3.519771in}}%
\pgfpathlineto{\pgfqpoint{5.052194in}{3.519771in}}%
\pgfpathlineto{\pgfqpoint{5.052194in}{3.519919in}}%
\pgfpathlineto{\pgfqpoint{5.063572in}{3.519919in}}%
\pgfpathlineto{\pgfqpoint{5.063572in}{3.520066in}}%
\pgfpathlineto{\pgfqpoint{5.089547in}{3.520066in}}%
\pgfpathlineto{\pgfqpoint{5.089547in}{3.520213in}}%
\pgfpathlineto{\pgfqpoint{5.096546in}{3.520213in}}%
\pgfpathlineto{\pgfqpoint{5.096546in}{3.520361in}}%
\pgfpathlineto{\pgfqpoint{5.102023in}{3.520361in}}%
\pgfpathlineto{\pgfqpoint{5.102023in}{3.520508in}}%
\pgfpathlineto{\pgfqpoint{5.102254in}{3.520508in}}%
\pgfpathlineto{\pgfqpoint{5.102254in}{3.520656in}}%
\pgfpathlineto{\pgfqpoint{5.115287in}{3.520656in}}%
\pgfpathlineto{\pgfqpoint{5.115287in}{3.520803in}}%
\pgfpathlineto{\pgfqpoint{5.184069in}{3.520803in}}%
\pgfpathlineto{\pgfqpoint{5.184069in}{3.520950in}}%
\pgfpathlineto{\pgfqpoint{5.210723in}{3.520950in}}%
\pgfpathlineto{\pgfqpoint{5.210723in}{3.521098in}}%
\pgfpathlineto{\pgfqpoint{5.210954in}{3.521098in}}%
\pgfpathlineto{\pgfqpoint{5.210954in}{3.521245in}}%
\pgfpathlineto{\pgfqpoint{5.211114in}{3.521245in}}%
\pgfpathlineto{\pgfqpoint{5.211114in}{3.521393in}}%
\pgfpathlineto{\pgfqpoint{5.222601in}{3.521393in}}%
\pgfpathmoveto{\pgfqpoint{5.222601in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556334in}{0.481397in}}%
\pgfpathlineto{\pgfqpoint{0.567185in}{0.481397in}}%
\pgfpathlineto{\pgfqpoint{0.567185in}{0.481544in}}%
\pgfpathlineto{\pgfqpoint{0.571489in}{0.481544in}}%
\pgfpathlineto{\pgfqpoint{0.571489in}{0.481691in}}%
\pgfpathlineto{\pgfqpoint{0.573553in}{0.481691in}}%
\pgfpathlineto{\pgfqpoint{0.573627in}{0.482133in}}%
\pgfpathlineto{\pgfqpoint{0.578832in}{0.482133in}}%
\pgfpathlineto{\pgfqpoint{0.578832in}{0.482280in}}%
\pgfpathlineto{\pgfqpoint{0.579270in}{0.482280in}}%
\pgfpathlineto{\pgfqpoint{0.579270in}{0.482427in}}%
\pgfpathlineto{\pgfqpoint{0.582843in}{0.482427in}}%
\pgfpathlineto{\pgfqpoint{0.582843in}{0.482574in}}%
\pgfpathlineto{\pgfqpoint{0.584026in}{0.482574in}}%
\pgfpathlineto{\pgfqpoint{0.584026in}{0.482721in}}%
\pgfpathlineto{\pgfqpoint{0.584632in}{0.482721in}}%
\pgfpathlineto{\pgfqpoint{0.584632in}{0.482868in}}%
\pgfpathlineto{\pgfqpoint{0.588817in}{0.482868in}}%
\pgfpathlineto{\pgfqpoint{0.588817in}{0.483015in}}%
\pgfpathlineto{\pgfqpoint{0.590242in}{0.483015in}}%
\pgfpathlineto{\pgfqpoint{0.590363in}{0.483310in}}%
\pgfpathlineto{\pgfqpoint{0.592292in}{0.483310in}}%
\pgfpathlineto{\pgfqpoint{0.592292in}{0.483457in}}%
\pgfpathlineto{\pgfqpoint{0.592563in}{0.483457in}}%
\pgfpathlineto{\pgfqpoint{0.592563in}{0.483604in}}%
\pgfpathlineto{\pgfqpoint{0.593439in}{0.483604in}}%
\pgfpathlineto{\pgfqpoint{0.593439in}{0.483751in}}%
\pgfpathlineto{\pgfqpoint{0.593697in}{0.483751in}}%
\pgfpathlineto{\pgfqpoint{0.593697in}{0.483898in}}%
\pgfpathlineto{\pgfqpoint{0.594302in}{0.483898in}}%
\pgfpathlineto{\pgfqpoint{0.594302in}{0.484045in}}%
\pgfpathlineto{\pgfqpoint{0.595096in}{0.484045in}}%
\pgfpathlineto{\pgfqpoint{0.595096in}{0.484192in}}%
\pgfpathlineto{\pgfqpoint{0.595402in}{0.484192in}}%
\pgfpathlineto{\pgfqpoint{0.595402in}{0.484340in}}%
\pgfpathlineto{\pgfqpoint{0.595633in}{0.484340in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{0.484634in}}%
\pgfpathlineto{\pgfqpoint{0.596418in}{0.484634in}}%
\pgfpathlineto{\pgfqpoint{0.596418in}{0.484781in}}%
\pgfpathlineto{\pgfqpoint{0.596624in}{0.484781in}}%
\pgfpathlineto{\pgfqpoint{0.596624in}{0.484928in}}%
\pgfpathlineto{\pgfqpoint{0.598401in}{0.484928in}}%
\pgfpathlineto{\pgfqpoint{0.598401in}{0.485075in}}%
\pgfpathlineto{\pgfqpoint{0.598833in}{0.485075in}}%
\pgfpathlineto{\pgfqpoint{0.598833in}{0.485222in}}%
\pgfpathlineto{\pgfqpoint{0.599078in}{0.485222in}}%
\pgfpathlineto{\pgfqpoint{0.599078in}{0.485369in}}%
\pgfpathlineto{\pgfqpoint{0.599647in}{0.485369in}}%
\pgfpathlineto{\pgfqpoint{0.599647in}{0.485517in}}%
\pgfpathlineto{\pgfqpoint{0.600630in}{0.485517in}}%
\pgfpathlineto{\pgfqpoint{0.600757in}{0.486105in}}%
\pgfpathlineto{\pgfqpoint{0.601084in}{0.486105in}}%
\pgfpathlineto{\pgfqpoint{0.601084in}{0.486252in}}%
\pgfpathlineto{\pgfqpoint{0.602015in}{0.486252in}}%
\pgfpathlineto{\pgfqpoint{0.602015in}{0.486399in}}%
\pgfpathlineto{\pgfqpoint{0.602526in}{0.486399in}}%
\pgfpathlineto{\pgfqpoint{0.602526in}{0.486546in}}%
\pgfpathlineto{\pgfqpoint{0.604099in}{0.486546in}}%
\pgfpathlineto{\pgfqpoint{0.604099in}{0.486694in}}%
\pgfpathlineto{\pgfqpoint{0.604730in}{0.486694in}}%
\pgfpathlineto{\pgfqpoint{0.604810in}{0.487135in}}%
\pgfpathlineto{\pgfqpoint{0.605501in}{0.487135in}}%
\pgfpathlineto{\pgfqpoint{0.605501in}{0.487282in}}%
\pgfpathlineto{\pgfqpoint{0.605723in}{0.487282in}}%
\pgfpathlineto{\pgfqpoint{0.605797in}{0.487576in}}%
\pgfpathlineto{\pgfqpoint{0.606862in}{0.487576in}}%
\pgfpathlineto{\pgfqpoint{0.606862in}{0.487723in}}%
\pgfpathlineto{\pgfqpoint{0.607114in}{0.487723in}}%
\pgfpathlineto{\pgfqpoint{0.607114in}{0.487871in}}%
\pgfpathlineto{\pgfqpoint{0.607658in}{0.487871in}}%
\pgfpathlineto{\pgfqpoint{0.607658in}{0.488018in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.488018in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.488165in}}%
\pgfpathlineto{\pgfqpoint{0.608576in}{0.488165in}}%
\pgfpathlineto{\pgfqpoint{0.608576in}{0.488312in}}%
\pgfpathlineto{\pgfqpoint{0.608810in}{0.488312in}}%
\pgfpathlineto{\pgfqpoint{0.608810in}{0.488459in}}%
\pgfpathlineto{\pgfqpoint{0.609825in}{0.488459in}}%
\pgfpathlineto{\pgfqpoint{0.609825in}{0.488606in}}%
\pgfpathlineto{\pgfqpoint{0.610296in}{0.488606in}}%
\pgfpathlineto{\pgfqpoint{0.610337in}{0.488900in}}%
\pgfpathlineto{\pgfqpoint{0.610683in}{0.488900in}}%
\pgfpathlineto{\pgfqpoint{0.610777in}{0.489195in}}%
\pgfpathlineto{\pgfqpoint{0.610864in}{0.489195in}}%
\pgfpathlineto{\pgfqpoint{0.610931in}{0.489489in}}%
\pgfpathlineto{\pgfqpoint{0.611357in}{0.489489in}}%
\pgfpathlineto{\pgfqpoint{0.611357in}{0.489636in}}%
\pgfpathlineto{\pgfqpoint{0.612310in}{0.489636in}}%
\pgfpathlineto{\pgfqpoint{0.612310in}{0.489783in}}%
\pgfpathlineto{\pgfqpoint{0.612458in}{0.489783in}}%
\pgfpathlineto{\pgfqpoint{0.612458in}{0.489930in}}%
\pgfpathlineto{\pgfqpoint{0.613093in}{0.489930in}}%
\pgfpathlineto{\pgfqpoint{0.613093in}{0.490077in}}%
\pgfpathlineto{\pgfqpoint{0.613351in}{0.490077in}}%
\pgfpathlineto{\pgfqpoint{0.613372in}{0.490372in}}%
\pgfpathlineto{\pgfqpoint{0.613870in}{0.490372in}}%
\pgfpathlineto{\pgfqpoint{0.613870in}{0.490519in}}%
\pgfpathlineto{\pgfqpoint{0.614162in}{0.490519in}}%
\pgfpathlineto{\pgfqpoint{0.614162in}{0.490666in}}%
\pgfpathlineto{\pgfqpoint{0.614577in}{0.490666in}}%
\pgfpathlineto{\pgfqpoint{0.614577in}{0.490813in}}%
\pgfpathlineto{\pgfqpoint{0.614742in}{0.490813in}}%
\pgfpathlineto{\pgfqpoint{0.614742in}{0.490960in}}%
\pgfpathlineto{\pgfqpoint{0.615038in}{0.490960in}}%
\pgfpathlineto{\pgfqpoint{0.615126in}{0.491254in}}%
\pgfpathlineto{\pgfqpoint{0.615875in}{0.491254in}}%
\pgfpathlineto{\pgfqpoint{0.615875in}{0.491401in}}%
\pgfpathlineto{\pgfqpoint{0.616245in}{0.491401in}}%
\pgfpathlineto{\pgfqpoint{0.616277in}{0.491696in}}%
\pgfpathlineto{\pgfqpoint{0.616510in}{0.491696in}}%
\pgfpathlineto{\pgfqpoint{0.616646in}{0.491990in}}%
\pgfpathlineto{\pgfqpoint{0.616891in}{0.491990in}}%
\pgfpathlineto{\pgfqpoint{0.616891in}{0.492137in}}%
\pgfpathlineto{\pgfqpoint{0.617644in}{0.492137in}}%
\pgfpathlineto{\pgfqpoint{0.617644in}{0.492284in}}%
\pgfpathlineto{\pgfqpoint{0.617875in}{0.492284in}}%
\pgfpathlineto{\pgfqpoint{0.617875in}{0.492431in}}%
\pgfpathlineto{\pgfqpoint{0.618016in}{0.492431in}}%
\pgfpathlineto{\pgfqpoint{0.618016in}{0.492578in}}%
\pgfpathlineto{\pgfqpoint{0.618383in}{0.492578in}}%
\pgfpathlineto{\pgfqpoint{0.618383in}{0.492726in}}%
\pgfpathlineto{\pgfqpoint{0.618894in}{0.492726in}}%
\pgfpathlineto{\pgfqpoint{0.618894in}{0.492873in}}%
\pgfpathlineto{\pgfqpoint{0.619172in}{0.492873in}}%
\pgfpathlineto{\pgfqpoint{0.619196in}{0.493167in}}%
\pgfpathlineto{\pgfqpoint{0.619606in}{0.493167in}}%
\pgfpathlineto{\pgfqpoint{0.619606in}{0.493314in}}%
\pgfpathlineto{\pgfqpoint{0.620182in}{0.493314in}}%
\pgfpathlineto{\pgfqpoint{0.620182in}{0.493461in}}%
\pgfpathlineto{\pgfqpoint{0.620440in}{0.493461in}}%
\pgfpathlineto{\pgfqpoint{0.620541in}{0.493755in}}%
\pgfpathlineto{\pgfqpoint{0.622144in}{0.493755in}}%
\pgfpathlineto{\pgfqpoint{0.622144in}{0.493903in}}%
\pgfpathlineto{\pgfqpoint{0.623028in}{0.493903in}}%
\pgfpathlineto{\pgfqpoint{0.623028in}{0.494050in}}%
\pgfpathlineto{\pgfqpoint{0.623314in}{0.494050in}}%
\pgfpathlineto{\pgfqpoint{0.623314in}{0.494197in}}%
\pgfpathlineto{\pgfqpoint{0.623767in}{0.494197in}}%
\pgfpathlineto{\pgfqpoint{0.623864in}{0.494638in}}%
\pgfpathlineto{\pgfqpoint{0.624067in}{0.494638in}}%
\pgfpathlineto{\pgfqpoint{0.624067in}{0.494785in}}%
\pgfpathlineto{\pgfqpoint{0.624222in}{0.494785in}}%
\pgfpathlineto{\pgfqpoint{0.624222in}{0.494932in}}%
\pgfpathlineto{\pgfqpoint{0.624475in}{0.494932in}}%
\pgfpathlineto{\pgfqpoint{0.624505in}{0.495227in}}%
\pgfpathlineto{\pgfqpoint{0.625744in}{0.495227in}}%
\pgfpathlineto{\pgfqpoint{0.625764in}{0.495521in}}%
\pgfpathlineto{\pgfqpoint{0.625885in}{0.495521in}}%
\pgfpathlineto{\pgfqpoint{0.625885in}{0.495668in}}%
\pgfpathlineto{\pgfqpoint{0.626322in}{0.495668in}}%
\pgfpathlineto{\pgfqpoint{0.626363in}{0.495962in}}%
\pgfpathlineto{\pgfqpoint{0.626680in}{0.495962in}}%
\pgfpathlineto{\pgfqpoint{0.626680in}{0.496109in}}%
\pgfpathlineto{\pgfqpoint{0.627139in}{0.496109in}}%
\pgfpathlineto{\pgfqpoint{0.627139in}{0.496257in}}%
\pgfpathlineto{\pgfqpoint{0.627320in}{0.496257in}}%
\pgfpathlineto{\pgfqpoint{0.627351in}{0.496551in}}%
\pgfpathlineto{\pgfqpoint{0.628088in}{0.496551in}}%
\pgfpathlineto{\pgfqpoint{0.628136in}{0.496992in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{0.496992in}}%
\pgfpathlineto{\pgfqpoint{0.629139in}{0.497434in}}%
\pgfpathlineto{\pgfqpoint{0.629270in}{0.497434in}}%
\pgfpathlineto{\pgfqpoint{0.629365in}{0.497728in}}%
\pgfpathlineto{\pgfqpoint{0.629416in}{0.497728in}}%
\pgfpathlineto{\pgfqpoint{0.629416in}{0.497875in}}%
\pgfpathlineto{\pgfqpoint{0.629990in}{0.497875in}}%
\pgfpathlineto{\pgfqpoint{0.630021in}{0.498169in}}%
\pgfpathlineto{\pgfqpoint{0.630376in}{0.498169in}}%
\pgfpathlineto{\pgfqpoint{0.630376in}{0.498316in}}%
\pgfpathlineto{\pgfqpoint{0.630529in}{0.498316in}}%
\pgfpathlineto{\pgfqpoint{0.630529in}{0.498463in}}%
\pgfpathlineto{\pgfqpoint{0.630772in}{0.498463in}}%
\pgfpathlineto{\pgfqpoint{0.630800in}{0.498758in}}%
\pgfpathlineto{\pgfqpoint{0.631669in}{0.498758in}}%
\pgfpathlineto{\pgfqpoint{0.631675in}{0.499052in}}%
\pgfpathlineto{\pgfqpoint{0.632024in}{0.499052in}}%
\pgfpathlineto{\pgfqpoint{0.632024in}{0.499199in}}%
\pgfpathlineto{\pgfqpoint{0.632366in}{0.499199in}}%
\pgfpathlineto{\pgfqpoint{0.632366in}{0.499346in}}%
\pgfpathlineto{\pgfqpoint{0.633010in}{0.499346in}}%
\pgfpathlineto{\pgfqpoint{0.633010in}{0.499493in}}%
\pgfpathlineto{\pgfqpoint{0.633275in}{0.499493in}}%
\pgfpathlineto{\pgfqpoint{0.633275in}{0.499640in}}%
\pgfpathlineto{\pgfqpoint{0.633430in}{0.499640in}}%
\pgfpathlineto{\pgfqpoint{0.633430in}{0.499788in}}%
\pgfpathlineto{\pgfqpoint{0.633994in}{0.499788in}}%
\pgfpathlineto{\pgfqpoint{0.633994in}{0.499935in}}%
\pgfpathlineto{\pgfqpoint{0.634144in}{0.499935in}}%
\pgfpathlineto{\pgfqpoint{0.634206in}{0.500376in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.500376in}}%
\pgfpathlineto{\pgfqpoint{0.634629in}{0.500817in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{0.500817in}}%
\pgfpathlineto{\pgfqpoint{0.635055in}{0.501259in}}%
\pgfpathlineto{\pgfqpoint{0.635390in}{0.501259in}}%
\pgfpathlineto{\pgfqpoint{0.635390in}{0.501406in}}%
\pgfpathlineto{\pgfqpoint{0.635901in}{0.501406in}}%
\pgfpathlineto{\pgfqpoint{0.635901in}{0.501553in}}%
\pgfpathlineto{\pgfqpoint{0.636051in}{0.501553in}}%
\pgfpathlineto{\pgfqpoint{0.636155in}{0.501994in}}%
\pgfpathlineto{\pgfqpoint{0.636483in}{0.501994in}}%
\pgfpathlineto{\pgfqpoint{0.636620in}{0.502583in}}%
\pgfpathlineto{\pgfqpoint{0.637220in}{0.502583in}}%
\pgfpathlineto{\pgfqpoint{0.637344in}{0.502877in}}%
\pgfpathlineto{\pgfqpoint{0.637575in}{0.502877in}}%
\pgfpathlineto{\pgfqpoint{0.637575in}{0.503024in}}%
\pgfpathlineto{\pgfqpoint{0.637880in}{0.503024in}}%
\pgfpathlineto{\pgfqpoint{0.637880in}{0.503171in}}%
\pgfpathlineto{\pgfqpoint{0.638082in}{0.503171in}}%
\pgfpathlineto{\pgfqpoint{0.638082in}{0.503318in}}%
\pgfpathlineto{\pgfqpoint{0.638447in}{0.503318in}}%
\pgfpathlineto{\pgfqpoint{0.638563in}{0.503613in}}%
\pgfpathlineto{\pgfqpoint{0.638761in}{0.503613in}}%
\pgfpathlineto{\pgfqpoint{0.638761in}{0.503760in}}%
\pgfpathlineto{\pgfqpoint{0.639173in}{0.503760in}}%
\pgfpathlineto{\pgfqpoint{0.639173in}{0.503907in}}%
\pgfpathlineto{\pgfqpoint{0.639316in}{0.503907in}}%
\pgfpathlineto{\pgfqpoint{0.639454in}{0.504495in}}%
\pgfpathlineto{\pgfqpoint{0.639933in}{0.504495in}}%
\pgfpathlineto{\pgfqpoint{0.639933in}{0.504643in}}%
\pgfpathlineto{\pgfqpoint{0.640213in}{0.504643in}}%
\pgfpathlineto{\pgfqpoint{0.640287in}{0.504937in}}%
\pgfpathlineto{\pgfqpoint{0.640403in}{0.504937in}}%
\pgfpathlineto{\pgfqpoint{0.640403in}{0.505084in}}%
\pgfpathlineto{\pgfqpoint{0.640657in}{0.505084in}}%
\pgfpathlineto{\pgfqpoint{0.640752in}{0.505378in}}%
\pgfpathlineto{\pgfqpoint{0.640856in}{0.505378in}}%
\pgfpathlineto{\pgfqpoint{0.640856in}{0.505525in}}%
\pgfpathlineto{\pgfqpoint{0.641035in}{0.505525in}}%
\pgfpathlineto{\pgfqpoint{0.641064in}{0.505820in}}%
\pgfpathlineto{\pgfqpoint{0.641730in}{0.505820in}}%
\pgfpathlineto{\pgfqpoint{0.641730in}{0.505967in}}%
\pgfpathlineto{\pgfqpoint{0.642065in}{0.505967in}}%
\pgfpathlineto{\pgfqpoint{0.642065in}{0.506114in}}%
\pgfpathlineto{\pgfqpoint{0.642321in}{0.506114in}}%
\pgfpathlineto{\pgfqpoint{0.642321in}{0.506261in}}%
\pgfpathlineto{\pgfqpoint{0.642487in}{0.506261in}}%
\pgfpathlineto{\pgfqpoint{0.642527in}{0.506555in}}%
\pgfpathlineto{\pgfqpoint{0.642694in}{0.506555in}}%
\pgfpathlineto{\pgfqpoint{0.642694in}{0.506702in}}%
\pgfpathlineto{\pgfqpoint{0.643071in}{0.506702in}}%
\pgfpathlineto{\pgfqpoint{0.643071in}{0.506849in}}%
\pgfpathlineto{\pgfqpoint{0.643339in}{0.506849in}}%
\pgfpathlineto{\pgfqpoint{0.643339in}{0.506997in}}%
\pgfpathlineto{\pgfqpoint{0.643599in}{0.506997in}}%
\pgfpathlineto{\pgfqpoint{0.643599in}{0.507144in}}%
\pgfpathlineto{\pgfqpoint{0.643831in}{0.507144in}}%
\pgfpathlineto{\pgfqpoint{0.643831in}{0.507291in}}%
\pgfpathlineto{\pgfqpoint{0.644310in}{0.507291in}}%
\pgfpathlineto{\pgfqpoint{0.644418in}{0.507732in}}%
\pgfpathlineto{\pgfqpoint{0.644584in}{0.507732in}}%
\pgfpathlineto{\pgfqpoint{0.644584in}{0.507879in}}%
\pgfpathlineto{\pgfqpoint{0.644848in}{0.507879in}}%
\pgfpathlineto{\pgfqpoint{0.644852in}{0.508174in}}%
\pgfpathlineto{\pgfqpoint{0.645098in}{0.508174in}}%
\pgfpathlineto{\pgfqpoint{0.645101in}{0.508468in}}%
\pgfpathlineto{\pgfqpoint{0.645823in}{0.508468in}}%
\pgfpathlineto{\pgfqpoint{0.645943in}{0.508909in}}%
\pgfpathlineto{\pgfqpoint{0.646026in}{0.508909in}}%
\pgfpathlineto{\pgfqpoint{0.646026in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{0.646238in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{0.646238in}{0.509203in}}%
\pgfpathlineto{\pgfqpoint{0.646393in}{0.509203in}}%
\pgfpathlineto{\pgfqpoint{0.646393in}{0.509351in}}%
\pgfpathlineto{\pgfqpoint{0.647317in}{0.509351in}}%
\pgfpathlineto{\pgfqpoint{0.647340in}{0.509645in}}%
\pgfpathlineto{\pgfqpoint{0.647507in}{0.509645in}}%
\pgfpathlineto{\pgfqpoint{0.647507in}{0.509792in}}%
\pgfpathlineto{\pgfqpoint{0.647852in}{0.509792in}}%
\pgfpathlineto{\pgfqpoint{0.647902in}{0.510086in}}%
\pgfpathlineto{\pgfqpoint{0.648202in}{0.510086in}}%
\pgfpathlineto{\pgfqpoint{0.648202in}{0.510233in}}%
\pgfpathlineto{\pgfqpoint{0.648563in}{0.510233in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{0.510527in}}%
\pgfpathlineto{\pgfqpoint{0.649184in}{0.510527in}}%
\pgfpathlineto{\pgfqpoint{0.649255in}{0.510969in}}%
\pgfpathlineto{\pgfqpoint{0.649382in}{0.510969in}}%
\pgfpathlineto{\pgfqpoint{0.649382in}{0.511116in}}%
\pgfpathlineto{\pgfqpoint{0.649828in}{0.511116in}}%
\pgfpathlineto{\pgfqpoint{0.649828in}{0.511263in}}%
\pgfpathlineto{\pgfqpoint{0.650138in}{0.511263in}}%
\pgfpathlineto{\pgfqpoint{0.650246in}{0.511557in}}%
\pgfpathlineto{\pgfqpoint{0.650296in}{0.511557in}}%
\pgfpathlineto{\pgfqpoint{0.650345in}{0.511999in}}%
\pgfpathlineto{\pgfqpoint{0.650453in}{0.511999in}}%
\pgfpathlineto{\pgfqpoint{0.650453in}{0.512146in}}%
\pgfpathlineto{\pgfqpoint{0.650661in}{0.512146in}}%
\pgfpathlineto{\pgfqpoint{0.650788in}{0.512587in}}%
\pgfpathlineto{\pgfqpoint{0.650902in}{0.512587in}}%
\pgfpathlineto{\pgfqpoint{0.651021in}{0.512881in}}%
\pgfpathlineto{\pgfqpoint{0.651219in}{0.512881in}}%
\pgfpathlineto{\pgfqpoint{0.651235in}{0.513176in}}%
\pgfpathlineto{\pgfqpoint{0.651586in}{0.513176in}}%
\pgfpathlineto{\pgfqpoint{0.651586in}{0.513323in}}%
\pgfpathlineto{\pgfqpoint{0.651733in}{0.513323in}}%
\pgfpathlineto{\pgfqpoint{0.651771in}{0.513617in}}%
\pgfpathlineto{\pgfqpoint{0.651951in}{0.513617in}}%
\pgfpathlineto{\pgfqpoint{0.651951in}{0.513764in}}%
\pgfpathlineto{\pgfqpoint{0.652102in}{0.513764in}}%
\pgfpathlineto{\pgfqpoint{0.652218in}{0.514500in}}%
\pgfpathlineto{\pgfqpoint{0.652310in}{0.514500in}}%
\pgfpathlineto{\pgfqpoint{0.652310in}{0.514647in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.514647in}}%
\pgfpathlineto{\pgfqpoint{0.652784in}{0.514941in}}%
\pgfpathlineto{\pgfqpoint{0.652978in}{0.514941in}}%
\pgfpathlineto{\pgfqpoint{0.652978in}{0.515088in}}%
\pgfpathlineto{\pgfqpoint{0.653364in}{0.515088in}}%
\pgfpathlineto{\pgfqpoint{0.653364in}{0.515235in}}%
\pgfpathlineto{\pgfqpoint{0.653559in}{0.515235in}}%
\pgfpathlineto{\pgfqpoint{0.653559in}{0.515383in}}%
\pgfpathlineto{\pgfqpoint{0.653999in}{0.515383in}}%
\pgfpathlineto{\pgfqpoint{0.653999in}{0.515530in}}%
\pgfpathlineto{\pgfqpoint{0.654209in}{0.515530in}}%
\pgfpathlineto{\pgfqpoint{0.654209in}{0.515677in}}%
\pgfpathlineto{\pgfqpoint{0.654395in}{0.515677in}}%
\pgfpathlineto{\pgfqpoint{0.654395in}{0.515824in}}%
\pgfpathlineto{\pgfqpoint{0.654879in}{0.515824in}}%
\pgfpathlineto{\pgfqpoint{0.654879in}{0.515971in}}%
\pgfpathlineto{\pgfqpoint{0.655151in}{0.515971in}}%
\pgfpathlineto{\pgfqpoint{0.655199in}{0.516265in}}%
\pgfpathlineto{\pgfqpoint{0.655325in}{0.516265in}}%
\pgfpathlineto{\pgfqpoint{0.655325in}{0.516412in}}%
\pgfpathlineto{\pgfqpoint{0.655532in}{0.516412in}}%
\pgfpathlineto{\pgfqpoint{0.655552in}{0.516707in}}%
\pgfpathlineto{\pgfqpoint{0.655753in}{0.516707in}}%
\pgfpathlineto{\pgfqpoint{0.655753in}{0.516854in}}%
\pgfpathlineto{\pgfqpoint{0.656126in}{0.516854in}}%
\pgfpathlineto{\pgfqpoint{0.656126in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{0.656335in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{0.656371in}{0.517295in}}%
\pgfpathlineto{\pgfqpoint{0.656555in}{0.517295in}}%
\pgfpathlineto{\pgfqpoint{0.656666in}{0.517737in}}%
\pgfpathlineto{\pgfqpoint{0.656841in}{0.517737in}}%
\pgfpathlineto{\pgfqpoint{0.656956in}{0.518031in}}%
\pgfpathlineto{\pgfqpoint{0.657171in}{0.518031in}}%
\pgfpathlineto{\pgfqpoint{0.657263in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.657561in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.657695in}{0.518766in}}%
\pgfpathlineto{\pgfqpoint{0.657715in}{0.518766in}}%
\pgfpathlineto{\pgfqpoint{0.657715in}{0.518914in}}%
\pgfpathlineto{\pgfqpoint{0.657965in}{0.518914in}}%
\pgfpathlineto{\pgfqpoint{0.658009in}{0.519355in}}%
\pgfpathlineto{\pgfqpoint{0.659150in}{0.519355in}}%
\pgfpathlineto{\pgfqpoint{0.659179in}{0.519796in}}%
\pgfpathlineto{\pgfqpoint{0.659324in}{0.519796in}}%
\pgfpathlineto{\pgfqpoint{0.659458in}{0.520238in}}%
\pgfpathlineto{\pgfqpoint{0.659623in}{0.520238in}}%
\pgfpathlineto{\pgfqpoint{0.659659in}{0.520532in}}%
\pgfpathlineto{\pgfqpoint{0.659777in}{0.520532in}}%
\pgfpathlineto{\pgfqpoint{0.659791in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{0.659944in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{0.521267in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.521267in}}%
\pgfpathlineto{\pgfqpoint{0.660161in}{0.521562in}}%
\pgfpathlineto{\pgfqpoint{0.660354in}{0.521562in}}%
\pgfpathlineto{\pgfqpoint{0.660424in}{0.521856in}}%
\pgfpathlineto{\pgfqpoint{0.660929in}{0.521856in}}%
\pgfpathlineto{\pgfqpoint{0.661033in}{0.522150in}}%
\pgfpathlineto{\pgfqpoint{0.661486in}{0.522150in}}%
\pgfpathlineto{\pgfqpoint{0.661586in}{0.522592in}}%
\pgfpathlineto{\pgfqpoint{0.661791in}{0.522592in}}%
\pgfpathlineto{\pgfqpoint{0.661825in}{0.522886in}}%
\pgfpathlineto{\pgfqpoint{0.662016in}{0.522886in}}%
\pgfpathlineto{\pgfqpoint{0.662016in}{0.523033in}}%
\pgfpathlineto{\pgfqpoint{0.662186in}{0.523033in}}%
\pgfpathlineto{\pgfqpoint{0.662323in}{0.523621in}}%
\pgfpathlineto{\pgfqpoint{0.662326in}{0.523621in}}%
\pgfpathlineto{\pgfqpoint{0.662423in}{0.523916in}}%
\pgfpathlineto{\pgfqpoint{0.662558in}{0.523916in}}%
\pgfpathlineto{\pgfqpoint{0.662558in}{0.524063in}}%
\pgfpathlineto{\pgfqpoint{0.662706in}{0.524063in}}%
\pgfpathlineto{\pgfqpoint{0.662706in}{0.524210in}}%
\pgfpathlineto{\pgfqpoint{0.662960in}{0.524210in}}%
\pgfpathlineto{\pgfqpoint{0.662960in}{0.524357in}}%
\pgfpathlineto{\pgfqpoint{0.663217in}{0.524357in}}%
\pgfpathlineto{\pgfqpoint{0.663285in}{0.524651in}}%
\pgfpathlineto{\pgfqpoint{0.663776in}{0.524651in}}%
\pgfpathlineto{\pgfqpoint{0.663854in}{0.524946in}}%
\pgfpathlineto{\pgfqpoint{0.663954in}{0.524946in}}%
\pgfpathlineto{\pgfqpoint{0.664040in}{0.525387in}}%
\pgfpathlineto{\pgfqpoint{0.664171in}{0.525387in}}%
\pgfpathlineto{\pgfqpoint{0.664171in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{0.664412in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{0.664465in}{0.525828in}}%
\pgfpathlineto{\pgfqpoint{0.664552in}{0.525828in}}%
\pgfpathlineto{\pgfqpoint{0.664644in}{0.526417in}}%
\pgfpathlineto{\pgfqpoint{0.664736in}{0.526417in}}%
\pgfpathlineto{\pgfqpoint{0.664736in}{0.526564in}}%
\pgfpathlineto{\pgfqpoint{0.664914in}{0.526564in}}%
\pgfpathlineto{\pgfqpoint{0.664914in}{0.526711in}}%
\pgfpathlineto{\pgfqpoint{0.665057in}{0.526711in}}%
\pgfpathlineto{\pgfqpoint{0.665182in}{0.527005in}}%
\pgfpathlineto{\pgfqpoint{0.665252in}{0.527005in}}%
\pgfpathlineto{\pgfqpoint{0.665367in}{0.527594in}}%
\pgfpathlineto{\pgfqpoint{0.665731in}{0.527594in}}%
\pgfpathlineto{\pgfqpoint{0.665830in}{0.527888in}}%
\pgfpathlineto{\pgfqpoint{0.666239in}{0.527888in}}%
\pgfpathlineto{\pgfqpoint{0.666239in}{0.528035in}}%
\pgfpathlineto{\pgfqpoint{0.666472in}{0.528035in}}%
\pgfpathlineto{\pgfqpoint{0.666556in}{0.528477in}}%
\pgfpathlineto{\pgfqpoint{0.666873in}{0.528477in}}%
\pgfpathlineto{\pgfqpoint{0.667001in}{0.528771in}}%
\pgfpathlineto{\pgfqpoint{0.667024in}{0.528771in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{0.529212in}}%
\pgfpathlineto{\pgfqpoint{0.667206in}{0.529212in}}%
\pgfpathlineto{\pgfqpoint{0.667206in}{0.529359in}}%
\pgfpathlineto{\pgfqpoint{0.667391in}{0.529359in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{0.529653in}}%
\pgfpathlineto{\pgfqpoint{0.667567in}{0.529653in}}%
\pgfpathlineto{\pgfqpoint{0.667617in}{0.529948in}}%
\pgfpathlineto{\pgfqpoint{0.667752in}{0.529948in}}%
\pgfpathlineto{\pgfqpoint{0.667803in}{0.530242in}}%
\pgfpathlineto{\pgfqpoint{0.668024in}{0.530242in}}%
\pgfpathlineto{\pgfqpoint{0.668086in}{0.530536in}}%
\pgfpathlineto{\pgfqpoint{0.668463in}{0.530536in}}%
\pgfpathlineto{\pgfqpoint{0.668463in}{0.530683in}}%
\pgfpathlineto{\pgfqpoint{0.668863in}{0.530683in}}%
\pgfpathlineto{\pgfqpoint{0.668998in}{0.530978in}}%
\pgfpathlineto{\pgfqpoint{0.669092in}{0.530978in}}%
\pgfpathlineto{\pgfqpoint{0.669092in}{0.531125in}}%
\pgfpathlineto{\pgfqpoint{0.669318in}{0.531125in}}%
\pgfpathlineto{\pgfqpoint{0.669382in}{0.531419in}}%
\pgfpathlineto{\pgfqpoint{0.669554in}{0.531419in}}%
\pgfpathlineto{\pgfqpoint{0.669572in}{0.531713in}}%
\pgfpathlineto{\pgfqpoint{0.669724in}{0.531713in}}%
\pgfpathlineto{\pgfqpoint{0.669760in}{0.532155in}}%
\pgfpathlineto{\pgfqpoint{0.669985in}{0.532155in}}%
\pgfpathlineto{\pgfqpoint{0.670084in}{0.532449in}}%
\pgfpathlineto{\pgfqpoint{0.670396in}{0.532449in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.532743in}}%
\pgfpathlineto{\pgfqpoint{0.670556in}{0.532743in}}%
\pgfpathlineto{\pgfqpoint{0.670556in}{0.532890in}}%
\pgfpathlineto{\pgfqpoint{0.670834in}{0.532890in}}%
\pgfpathlineto{\pgfqpoint{0.670874in}{0.533184in}}%
\pgfpathlineto{\pgfqpoint{0.670993in}{0.533184in}}%
\pgfpathlineto{\pgfqpoint{0.670993in}{0.533332in}}%
\pgfpathlineto{\pgfqpoint{0.671299in}{0.533332in}}%
\pgfpathlineto{\pgfqpoint{0.671324in}{0.533626in}}%
\pgfpathlineto{\pgfqpoint{0.671522in}{0.533626in}}%
\pgfpathlineto{\pgfqpoint{0.671522in}{0.533773in}}%
\pgfpathlineto{\pgfqpoint{0.671684in}{0.533773in}}%
\pgfpathlineto{\pgfqpoint{0.671809in}{0.534509in}}%
\pgfpathlineto{\pgfqpoint{0.672070in}{0.534509in}}%
\pgfpathlineto{\pgfqpoint{0.672144in}{0.534803in}}%
\pgfpathlineto{\pgfqpoint{0.672219in}{0.534803in}}%
\pgfpathlineto{\pgfqpoint{0.672294in}{0.535244in}}%
\pgfpathlineto{\pgfqpoint{0.672364in}{0.535244in}}%
\pgfpathlineto{\pgfqpoint{0.672431in}{0.535686in}}%
\pgfpathlineto{\pgfqpoint{0.673071in}{0.535686in}}%
\pgfpathlineto{\pgfqpoint{0.673071in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{0.673567in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{0.673607in}{0.536127in}}%
\pgfpathlineto{\pgfqpoint{0.673710in}{0.536127in}}%
\pgfpathlineto{\pgfqpoint{0.673710in}{0.536274in}}%
\pgfpathlineto{\pgfqpoint{0.673969in}{0.536274in}}%
\pgfpathlineto{\pgfqpoint{0.673969in}{0.536421in}}%
\pgfpathlineto{\pgfqpoint{0.674133in}{0.536421in}}%
\pgfpathlineto{\pgfqpoint{0.674151in}{0.536715in}}%
\pgfpathlineto{\pgfqpoint{0.674312in}{0.536715in}}%
\pgfpathlineto{\pgfqpoint{0.674394in}{0.537157in}}%
\pgfpathlineto{\pgfqpoint{0.674493in}{0.537157in}}%
\pgfpathlineto{\pgfqpoint{0.674617in}{0.537598in}}%
\pgfpathlineto{\pgfqpoint{0.674782in}{0.537598in}}%
\pgfpathlineto{\pgfqpoint{0.674819in}{0.538040in}}%
\pgfpathlineto{\pgfqpoint{0.674930in}{0.538040in}}%
\pgfpathlineto{\pgfqpoint{0.674930in}{0.538187in}}%
\pgfpathlineto{\pgfqpoint{0.675071in}{0.538187in}}%
\pgfpathlineto{\pgfqpoint{0.675071in}{0.538334in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.538334in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.538481in}}%
\pgfpathlineto{\pgfqpoint{0.675509in}{0.538481in}}%
\pgfpathlineto{\pgfqpoint{0.675509in}{0.538628in}}%
\pgfpathlineto{\pgfqpoint{0.675756in}{0.538628in}}%
\pgfpathlineto{\pgfqpoint{0.675838in}{0.539069in}}%
\pgfpathlineto{\pgfqpoint{0.675899in}{0.539069in}}%
\pgfpathlineto{\pgfqpoint{0.675899in}{0.539216in}}%
\pgfpathlineto{\pgfqpoint{0.676047in}{0.539216in}}%
\pgfpathlineto{\pgfqpoint{0.676047in}{0.539364in}}%
\pgfpathlineto{\pgfqpoint{0.676610in}{0.539364in}}%
\pgfpathlineto{\pgfqpoint{0.676610in}{0.539511in}}%
\pgfpathlineto{\pgfqpoint{0.676990in}{0.539511in}}%
\pgfpathlineto{\pgfqpoint{0.677122in}{0.540099in}}%
\pgfpathlineto{\pgfqpoint{0.677411in}{0.540099in}}%
\pgfpathlineto{\pgfqpoint{0.677471in}{0.540541in}}%
\pgfpathlineto{\pgfqpoint{0.677843in}{0.540541in}}%
\pgfpathlineto{\pgfqpoint{0.677843in}{0.540688in}}%
\pgfpathlineto{\pgfqpoint{0.678007in}{0.540688in}}%
\pgfpathlineto{\pgfqpoint{0.678087in}{0.540982in}}%
\pgfpathlineto{\pgfqpoint{0.678178in}{0.540982in}}%
\pgfpathlineto{\pgfqpoint{0.678289in}{0.541423in}}%
\pgfpathlineto{\pgfqpoint{0.678581in}{0.541423in}}%
\pgfpathlineto{\pgfqpoint{0.678626in}{0.541865in}}%
\pgfpathlineto{\pgfqpoint{0.678828in}{0.541865in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.542159in}}%
\pgfpathlineto{\pgfqpoint{0.679016in}{0.542159in}}%
\pgfpathlineto{\pgfqpoint{0.679130in}{0.542453in}}%
\pgfpathlineto{\pgfqpoint{0.679160in}{0.542453in}}%
\pgfpathlineto{\pgfqpoint{0.679292in}{0.542895in}}%
\pgfpathlineto{\pgfqpoint{0.679409in}{0.542895in}}%
\pgfpathlineto{\pgfqpoint{0.679518in}{0.543483in}}%
\pgfpathlineto{\pgfqpoint{0.679655in}{0.543483in}}%
\pgfpathlineto{\pgfqpoint{0.679771in}{0.543777in}}%
\pgfpathlineto{\pgfqpoint{0.679842in}{0.543777in}}%
\pgfpathlineto{\pgfqpoint{0.679929in}{0.544219in}}%
\pgfpathlineto{\pgfqpoint{0.680204in}{0.544219in}}%
\pgfpathlineto{\pgfqpoint{0.680204in}{0.544366in}}%
\pgfpathlineto{\pgfqpoint{0.680355in}{0.544366in}}%
\pgfpathlineto{\pgfqpoint{0.680355in}{0.544513in}}%
\pgfpathlineto{\pgfqpoint{0.680662in}{0.544513in}}%
\pgfpathlineto{\pgfqpoint{0.680716in}{0.544807in}}%
\pgfpathlineto{\pgfqpoint{0.680815in}{0.544807in}}%
\pgfpathlineto{\pgfqpoint{0.680815in}{0.544954in}}%
\pgfpathlineto{\pgfqpoint{0.681100in}{0.544954in}}%
\pgfpathlineto{\pgfqpoint{0.681100in}{0.545101in}}%
\pgfpathlineto{\pgfqpoint{0.681280in}{0.545101in}}%
\pgfpathlineto{\pgfqpoint{0.681280in}{0.545249in}}%
\pgfpathlineto{\pgfqpoint{0.681471in}{0.545249in}}%
\pgfpathlineto{\pgfqpoint{0.681501in}{0.545543in}}%
\pgfpathlineto{\pgfqpoint{0.681659in}{0.545543in}}%
\pgfpathlineto{\pgfqpoint{0.681779in}{0.545837in}}%
\pgfpathlineto{\pgfqpoint{0.682017in}{0.545837in}}%
\pgfpathlineto{\pgfqpoint{0.682055in}{0.546278in}}%
\pgfpathlineto{\pgfqpoint{0.682307in}{0.546278in}}%
\pgfpathlineto{\pgfqpoint{0.682377in}{0.546573in}}%
\pgfpathlineto{\pgfqpoint{0.682450in}{0.546573in}}%
\pgfpathlineto{\pgfqpoint{0.682537in}{0.547014in}}%
\pgfpathlineto{\pgfqpoint{0.682645in}{0.547014in}}%
\pgfpathlineto{\pgfqpoint{0.682783in}{0.547308in}}%
\pgfpathlineto{\pgfqpoint{0.682822in}{0.547308in}}%
\pgfpathlineto{\pgfqpoint{0.682930in}{0.547603in}}%
\pgfpathlineto{\pgfqpoint{0.683284in}{0.547603in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{0.548485in}}%
\pgfpathlineto{\pgfqpoint{0.683525in}{0.548485in}}%
\pgfpathlineto{\pgfqpoint{0.683525in}{0.548632in}}%
\pgfpathlineto{\pgfqpoint{0.683965in}{0.548632in}}%
\pgfpathlineto{\pgfqpoint{0.684099in}{0.548927in}}%
\pgfpathlineto{\pgfqpoint{0.684345in}{0.548927in}}%
\pgfpathlineto{\pgfqpoint{0.684405in}{0.549368in}}%
\pgfpathlineto{\pgfqpoint{0.685005in}{0.549368in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{0.549662in}}%
\pgfpathlineto{\pgfqpoint{0.685322in}{0.549662in}}%
\pgfpathlineto{\pgfqpoint{0.685443in}{0.550251in}}%
\pgfpathlineto{\pgfqpoint{0.685477in}{0.550251in}}%
\pgfpathlineto{\pgfqpoint{0.685586in}{0.550545in}}%
\pgfpathlineto{\pgfqpoint{0.685802in}{0.550545in}}%
\pgfpathlineto{\pgfqpoint{0.685884in}{0.550986in}}%
\pgfpathlineto{\pgfqpoint{0.686026in}{0.550986in}}%
\pgfpathlineto{\pgfqpoint{0.686026in}{0.551133in}}%
\pgfpathlineto{\pgfqpoint{0.686243in}{0.551133in}}%
\pgfpathlineto{\pgfqpoint{0.686366in}{0.551722in}}%
\pgfpathlineto{\pgfqpoint{0.686475in}{0.551722in}}%
\pgfpathlineto{\pgfqpoint{0.686605in}{0.552310in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{0.552310in}}%
\pgfpathlineto{\pgfqpoint{0.686702in}{0.552605in}}%
\pgfpathlineto{\pgfqpoint{0.686986in}{0.552605in}}%
\pgfpathlineto{\pgfqpoint{0.686986in}{0.552752in}}%
\pgfpathlineto{\pgfqpoint{0.687133in}{0.552752in}}%
\pgfpathlineto{\pgfqpoint{0.687204in}{0.553046in}}%
\pgfpathlineto{\pgfqpoint{0.687286in}{0.553046in}}%
\pgfpathlineto{\pgfqpoint{0.687420in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{0.687878in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{0.687957in}{0.553635in}}%
\pgfpathlineto{\pgfqpoint{0.688031in}{0.553635in}}%
\pgfpathlineto{\pgfqpoint{0.688044in}{0.553929in}}%
\pgfpathlineto{\pgfqpoint{0.688226in}{0.553929in}}%
\pgfpathlineto{\pgfqpoint{0.688342in}{0.554370in}}%
\pgfpathlineto{\pgfqpoint{0.688534in}{0.554370in}}%
\pgfpathlineto{\pgfqpoint{0.688615in}{0.554664in}}%
\pgfpathlineto{\pgfqpoint{0.688823in}{0.554664in}}%
\pgfpathlineto{\pgfqpoint{0.688943in}{0.554959in}}%
\pgfpathlineto{\pgfqpoint{0.689007in}{0.554959in}}%
\pgfpathlineto{\pgfqpoint{0.689026in}{0.555253in}}%
\pgfpathlineto{\pgfqpoint{0.689173in}{0.555253in}}%
\pgfpathlineto{\pgfqpoint{0.689302in}{0.555841in}}%
\pgfpathlineto{\pgfqpoint{0.689392in}{0.555841in}}%
\pgfpathlineto{\pgfqpoint{0.689507in}{0.556283in}}%
\pgfpathlineto{\pgfqpoint{0.689532in}{0.556283in}}%
\pgfpathlineto{\pgfqpoint{0.689532in}{0.556430in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{0.556430in}}%
\pgfpathlineto{\pgfqpoint{0.689697in}{0.556724in}}%
\pgfpathlineto{\pgfqpoint{0.689903in}{0.556724in}}%
\pgfpathlineto{\pgfqpoint{0.689903in}{0.556871in}}%
\pgfpathlineto{\pgfqpoint{0.690096in}{0.556871in}}%
\pgfpathlineto{\pgfqpoint{0.690096in}{0.557018in}}%
\pgfpathlineto{\pgfqpoint{0.690446in}{0.557018in}}%
\pgfpathlineto{\pgfqpoint{0.690532in}{0.557313in}}%
\pgfpathlineto{\pgfqpoint{0.690708in}{0.557313in}}%
\pgfpathlineto{\pgfqpoint{0.690758in}{0.557607in}}%
\pgfpathlineto{\pgfqpoint{0.691094in}{0.557607in}}%
\pgfpathlineto{\pgfqpoint{0.691094in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.691510in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.691510in}{0.557901in}}%
\pgfpathlineto{\pgfqpoint{0.691672in}{0.557901in}}%
\pgfpathlineto{\pgfqpoint{0.691753in}{0.558342in}}%
\pgfpathlineto{\pgfqpoint{0.691824in}{0.558342in}}%
\pgfpathlineto{\pgfqpoint{0.691880in}{0.558784in}}%
\pgfpathlineto{\pgfqpoint{0.692010in}{0.558784in}}%
\pgfpathlineto{\pgfqpoint{0.692050in}{0.559078in}}%
\pgfpathlineto{\pgfqpoint{0.692168in}{0.559078in}}%
\pgfpathlineto{\pgfqpoint{0.692229in}{0.559667in}}%
\pgfpathlineto{\pgfqpoint{0.692371in}{0.559667in}}%
\pgfpathlineto{\pgfqpoint{0.692482in}{0.560108in}}%
\pgfpathlineto{\pgfqpoint{0.692788in}{0.560108in}}%
\pgfpathlineto{\pgfqpoint{0.692902in}{0.560549in}}%
\pgfpathlineto{\pgfqpoint{0.692975in}{0.560549in}}%
\pgfpathlineto{\pgfqpoint{0.692975in}{0.560696in}}%
\pgfpathlineto{\pgfqpoint{0.693210in}{0.560696in}}%
\pgfpathlineto{\pgfqpoint{0.693223in}{0.560991in}}%
\pgfpathlineto{\pgfqpoint{0.693410in}{0.560991in}}%
\pgfpathlineto{\pgfqpoint{0.693410in}{0.561138in}}%
\pgfpathlineto{\pgfqpoint{0.693701in}{0.561138in}}%
\pgfpathlineto{\pgfqpoint{0.693828in}{0.561726in}}%
\pgfpathlineto{\pgfqpoint{0.693921in}{0.561726in}}%
\pgfpathlineto{\pgfqpoint{0.693921in}{0.561873in}}%
\pgfpathlineto{\pgfqpoint{0.694133in}{0.561873in}}%
\pgfpathlineto{\pgfqpoint{0.694265in}{0.562315in}}%
\pgfpathlineto{\pgfqpoint{0.694295in}{0.562315in}}%
\pgfpathlineto{\pgfqpoint{0.694413in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{0.694511in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{0.694647in}{0.563198in}}%
\pgfpathlineto{\pgfqpoint{0.694681in}{0.563198in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{0.563786in}}%
\pgfpathlineto{\pgfqpoint{0.694913in}{0.563786in}}%
\pgfpathlineto{\pgfqpoint{0.694913in}{0.563933in}}%
\pgfpathlineto{\pgfqpoint{0.695241in}{0.563933in}}%
\pgfpathlineto{\pgfqpoint{0.695378in}{0.564375in}}%
\pgfpathlineto{\pgfqpoint{0.695541in}{0.564375in}}%
\pgfpathlineto{\pgfqpoint{0.695677in}{0.565110in}}%
\pgfpathlineto{\pgfqpoint{0.695777in}{0.565110in}}%
\pgfpathlineto{\pgfqpoint{0.695797in}{0.565552in}}%
\pgfpathlineto{\pgfqpoint{0.696019in}{0.565552in}}%
\pgfpathlineto{\pgfqpoint{0.696019in}{0.565699in}}%
\pgfpathlineto{\pgfqpoint{0.696193in}{0.565699in}}%
\pgfpathlineto{\pgfqpoint{0.696193in}{0.565846in}}%
\pgfpathlineto{\pgfqpoint{0.696333in}{0.565846in}}%
\pgfpathlineto{\pgfqpoint{0.696333in}{0.565993in}}%
\pgfpathlineto{\pgfqpoint{0.696485in}{0.565993in}}%
\pgfpathlineto{\pgfqpoint{0.696616in}{0.566434in}}%
\pgfpathlineto{\pgfqpoint{0.696690in}{0.566434in}}%
\pgfpathlineto{\pgfqpoint{0.696725in}{0.566876in}}%
\pgfpathlineto{\pgfqpoint{0.696833in}{0.566876in}}%
\pgfpathlineto{\pgfqpoint{0.696833in}{0.567023in}}%
\pgfpathlineto{\pgfqpoint{0.697116in}{0.567023in}}%
\pgfpathlineto{\pgfqpoint{0.697224in}{0.567464in}}%
\pgfpathlineto{\pgfqpoint{0.697343in}{0.567464in}}%
\pgfpathlineto{\pgfqpoint{0.697343in}{0.567611in}}%
\pgfpathlineto{\pgfqpoint{0.697552in}{0.567611in}}%
\pgfpathlineto{\pgfqpoint{0.697663in}{0.567905in}}%
\pgfpathlineto{\pgfqpoint{0.697704in}{0.567905in}}%
\pgfpathlineto{\pgfqpoint{0.697787in}{0.568788in}}%
\pgfpathlineto{\pgfqpoint{0.697861in}{0.568788in}}%
\pgfpathlineto{\pgfqpoint{0.697935in}{0.569082in}}%
\pgfpathlineto{\pgfqpoint{0.698019in}{0.569082in}}%
\pgfpathlineto{\pgfqpoint{0.698156in}{0.569377in}}%
\pgfpathlineto{\pgfqpoint{0.698340in}{0.569377in}}%
\pgfpathlineto{\pgfqpoint{0.698340in}{0.569524in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{0.569524in}}%
\pgfpathlineto{\pgfqpoint{0.698711in}{0.570112in}}%
\pgfpathlineto{\pgfqpoint{0.698757in}{0.570112in}}%
\pgfpathlineto{\pgfqpoint{0.698866in}{0.570995in}}%
\pgfpathlineto{\pgfqpoint{0.698903in}{0.570995in}}%
\pgfpathlineto{\pgfqpoint{0.698997in}{0.571878in}}%
\pgfpathlineto{\pgfqpoint{0.699128in}{0.571878in}}%
\pgfpathlineto{\pgfqpoint{0.699212in}{0.572466in}}%
\pgfpathlineto{\pgfqpoint{0.699300in}{0.572466in}}%
\pgfpathlineto{\pgfqpoint{0.699415in}{0.572908in}}%
\pgfpathlineto{\pgfqpoint{0.699464in}{0.572908in}}%
\pgfpathlineto{\pgfqpoint{0.699464in}{0.573055in}}%
\pgfpathlineto{\pgfqpoint{0.699616in}{0.573055in}}%
\pgfpathlineto{\pgfqpoint{0.699616in}{0.573202in}}%
\pgfpathlineto{\pgfqpoint{0.699836in}{0.573202in}}%
\pgfpathlineto{\pgfqpoint{0.699936in}{0.573938in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{0.573938in}}%
\pgfpathlineto{\pgfqpoint{0.700393in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{0.700517in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{0.700517in}{0.574379in}}%
\pgfpathlineto{\pgfqpoint{0.700816in}{0.574379in}}%
\pgfpathlineto{\pgfqpoint{0.700824in}{0.574673in}}%
\pgfpathlineto{\pgfqpoint{0.700977in}{0.574673in}}%
\pgfpathlineto{\pgfqpoint{0.701097in}{0.574967in}}%
\pgfpathlineto{\pgfqpoint{0.701237in}{0.574967in}}%
\pgfpathlineto{\pgfqpoint{0.701366in}{0.575556in}}%
\pgfpathlineto{\pgfqpoint{0.701486in}{0.575556in}}%
\pgfpathlineto{\pgfqpoint{0.701578in}{0.576144in}}%
\pgfpathlineto{\pgfqpoint{0.701628in}{0.576144in}}%
\pgfpathlineto{\pgfqpoint{0.701752in}{0.576586in}}%
\pgfpathlineto{\pgfqpoint{0.701797in}{0.576586in}}%
\pgfpathlineto{\pgfqpoint{0.701825in}{0.576880in}}%
\pgfpathlineto{\pgfqpoint{0.702027in}{0.576880in}}%
\pgfpathlineto{\pgfqpoint{0.702052in}{0.577174in}}%
\pgfpathlineto{\pgfqpoint{0.702233in}{0.577174in}}%
\pgfpathlineto{\pgfqpoint{0.702356in}{0.577616in}}%
\pgfpathlineto{\pgfqpoint{0.702434in}{0.577616in}}%
\pgfpathlineto{\pgfqpoint{0.702539in}{0.578057in}}%
\pgfpathlineto{\pgfqpoint{0.702675in}{0.578057in}}%
\pgfpathlineto{\pgfqpoint{0.702802in}{0.578645in}}%
\pgfpathlineto{\pgfqpoint{0.702844in}{0.578645in}}%
\pgfpathlineto{\pgfqpoint{0.702906in}{0.579087in}}%
\pgfpathlineto{\pgfqpoint{0.703017in}{0.579087in}}%
\pgfpathlineto{\pgfqpoint{0.703130in}{0.579675in}}%
\pgfpathlineto{\pgfqpoint{0.703161in}{0.579675in}}%
\pgfpathlineto{\pgfqpoint{0.703161in}{0.579822in}}%
\pgfpathlineto{\pgfqpoint{0.703382in}{0.579822in}}%
\pgfpathlineto{\pgfqpoint{0.703511in}{0.580117in}}%
\pgfpathlineto{\pgfqpoint{0.703557in}{0.580117in}}%
\pgfpathlineto{\pgfqpoint{0.703666in}{0.580411in}}%
\pgfpathlineto{\pgfqpoint{0.703745in}{0.580411in}}%
\pgfpathlineto{\pgfqpoint{0.703801in}{0.580999in}}%
\pgfpathlineto{\pgfqpoint{0.703911in}{0.580999in}}%
\pgfpathlineto{\pgfqpoint{0.704004in}{0.581294in}}%
\pgfpathlineto{\pgfqpoint{0.704104in}{0.581294in}}%
\pgfpathlineto{\pgfqpoint{0.704238in}{0.581882in}}%
\pgfpathlineto{\pgfqpoint{0.704266in}{0.581882in}}%
\pgfpathlineto{\pgfqpoint{0.704370in}{0.582471in}}%
\pgfpathlineto{\pgfqpoint{0.704420in}{0.582471in}}%
\pgfpathlineto{\pgfqpoint{0.704454in}{0.582765in}}%
\pgfpathlineto{\pgfqpoint{0.704598in}{0.582765in}}%
\pgfpathlineto{\pgfqpoint{0.704598in}{0.582912in}}%
\pgfpathlineto{\pgfqpoint{0.704740in}{0.582912in}}%
\pgfpathlineto{\pgfqpoint{0.704833in}{0.583206in}}%
\pgfpathlineto{\pgfqpoint{0.705038in}{0.583206in}}%
\pgfpathlineto{\pgfqpoint{0.705038in}{0.583353in}}%
\pgfpathlineto{\pgfqpoint{0.705250in}{0.583353in}}%
\pgfpathlineto{\pgfqpoint{0.705294in}{0.583795in}}%
\pgfpathlineto{\pgfqpoint{0.705631in}{0.583795in}}%
\pgfpathlineto{\pgfqpoint{0.705631in}{0.583942in}}%
\pgfpathlineto{\pgfqpoint{0.705922in}{0.583942in}}%
\pgfpathlineto{\pgfqpoint{0.706047in}{0.584236in}}%
\pgfpathlineto{\pgfqpoint{0.706130in}{0.584236in}}%
\pgfpathlineto{\pgfqpoint{0.706207in}{0.584678in}}%
\pgfpathlineto{\pgfqpoint{0.706280in}{0.584678in}}%
\pgfpathlineto{\pgfqpoint{0.706354in}{0.585266in}}%
\pgfpathlineto{\pgfqpoint{0.706446in}{0.585266in}}%
\pgfpathlineto{\pgfqpoint{0.706560in}{0.585707in}}%
\pgfpathlineto{\pgfqpoint{0.706635in}{0.585707in}}%
\pgfpathlineto{\pgfqpoint{0.706646in}{0.586002in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.586002in}}%
\pgfpathlineto{\pgfqpoint{0.706937in}{0.586443in}}%
\pgfpathlineto{\pgfqpoint{0.707424in}{0.586443in}}%
\pgfpathlineto{\pgfqpoint{0.707440in}{0.586737in}}%
\pgfpathlineto{\pgfqpoint{0.707901in}{0.586737in}}%
\pgfpathlineto{\pgfqpoint{0.708033in}{0.587031in}}%
\pgfpathlineto{\pgfqpoint{0.708413in}{0.587031in}}%
\pgfpathlineto{\pgfqpoint{0.708479in}{0.587473in}}%
\pgfpathlineto{\pgfqpoint{0.708647in}{0.587473in}}%
\pgfpathlineto{\pgfqpoint{0.708647in}{0.587620in}}%
\pgfpathlineto{\pgfqpoint{0.708844in}{0.587620in}}%
\pgfpathlineto{\pgfqpoint{0.708944in}{0.588356in}}%
\pgfpathlineto{\pgfqpoint{0.708997in}{0.588356in}}%
\pgfpathlineto{\pgfqpoint{0.709015in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{0.709145in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{0.709253in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{0.709305in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{0.709421in}{0.589827in}}%
\pgfpathlineto{\pgfqpoint{0.709448in}{0.589827in}}%
\pgfpathlineto{\pgfqpoint{0.709566in}{0.590415in}}%
\pgfpathlineto{\pgfqpoint{0.709615in}{0.590415in}}%
\pgfpathlineto{\pgfqpoint{0.709673in}{0.590857in}}%
\pgfpathlineto{\pgfqpoint{0.709782in}{0.590857in}}%
\pgfpathlineto{\pgfqpoint{0.709915in}{0.591592in}}%
\pgfpathlineto{\pgfqpoint{0.709987in}{0.591592in}}%
\pgfpathlineto{\pgfqpoint{0.710018in}{0.591887in}}%
\pgfpathlineto{\pgfqpoint{0.710198in}{0.591887in}}%
\pgfpathlineto{\pgfqpoint{0.710198in}{0.592034in}}%
\pgfpathlineto{\pgfqpoint{0.710408in}{0.592034in}}%
\pgfpathlineto{\pgfqpoint{0.710486in}{0.592475in}}%
\pgfpathlineto{\pgfqpoint{0.710620in}{0.592475in}}%
\pgfpathlineto{\pgfqpoint{0.710754in}{0.593358in}}%
\pgfpathlineto{\pgfqpoint{0.710942in}{0.593358in}}%
\pgfpathlineto{\pgfqpoint{0.711055in}{0.594093in}}%
\pgfpathlineto{\pgfqpoint{0.711261in}{0.594093in}}%
\pgfpathlineto{\pgfqpoint{0.711305in}{0.594535in}}%
\pgfpathlineto{\pgfqpoint{0.711577in}{0.594535in}}%
\pgfpathlineto{\pgfqpoint{0.711612in}{0.594829in}}%
\pgfpathlineto{\pgfqpoint{0.711737in}{0.594829in}}%
\pgfpathlineto{\pgfqpoint{0.711805in}{0.595123in}}%
\pgfpathlineto{\pgfqpoint{0.711889in}{0.595123in}}%
\pgfpathlineto{\pgfqpoint{0.711986in}{0.595565in}}%
\pgfpathlineto{\pgfqpoint{0.712045in}{0.595565in}}%
\pgfpathlineto{\pgfqpoint{0.712131in}{0.596153in}}%
\pgfpathlineto{\pgfqpoint{0.712252in}{0.596153in}}%
\pgfpathlineto{\pgfqpoint{0.712388in}{0.596742in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{0.596742in}}%
\pgfpathlineto{\pgfqpoint{0.712512in}{0.597036in}}%
\pgfpathlineto{\pgfqpoint{0.712704in}{0.597036in}}%
\pgfpathlineto{\pgfqpoint{0.712770in}{0.597330in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.597330in}}%
\pgfpathlineto{\pgfqpoint{0.712940in}{0.597919in}}%
\pgfpathlineto{\pgfqpoint{0.713194in}{0.597919in}}%
\pgfpathlineto{\pgfqpoint{0.713280in}{0.598213in}}%
\pgfpathlineto{\pgfqpoint{0.713350in}{0.598213in}}%
\pgfpathlineto{\pgfqpoint{0.713473in}{0.598801in}}%
\pgfpathlineto{\pgfqpoint{0.713565in}{0.598801in}}%
\pgfpathlineto{\pgfqpoint{0.713580in}{0.599096in}}%
\pgfpathlineto{\pgfqpoint{0.713722in}{0.599096in}}%
\pgfpathlineto{\pgfqpoint{0.713722in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{0.713915in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{0.713982in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{0.714200in}{0.599831in}}%
\pgfpathlineto{\pgfqpoint{0.714547in}{0.599831in}}%
\pgfpathlineto{\pgfqpoint{0.714681in}{0.600273in}}%
\pgfpathlineto{\pgfqpoint{0.714713in}{0.600273in}}%
\pgfpathlineto{\pgfqpoint{0.714729in}{0.600567in}}%
\pgfpathlineto{\pgfqpoint{0.714881in}{0.600567in}}%
\pgfpathlineto{\pgfqpoint{0.714954in}{0.601008in}}%
\pgfpathlineto{\pgfqpoint{0.715067in}{0.601008in}}%
\pgfpathlineto{\pgfqpoint{0.715187in}{0.601302in}}%
\pgfpathlineto{\pgfqpoint{0.715468in}{0.601302in}}%
\pgfpathlineto{\pgfqpoint{0.715476in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{0.715608in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{0.715608in}{0.601744in}}%
\pgfpathlineto{\pgfqpoint{0.715806in}{0.601744in}}%
\pgfpathlineto{\pgfqpoint{0.715914in}{0.602185in}}%
\pgfpathlineto{\pgfqpoint{0.716158in}{0.602185in}}%
\pgfpathlineto{\pgfqpoint{0.716281in}{0.602921in}}%
\pgfpathlineto{\pgfqpoint{0.716301in}{0.602921in}}%
\pgfpathlineto{\pgfqpoint{0.716385in}{0.603509in}}%
\pgfpathlineto{\pgfqpoint{0.716480in}{0.603509in}}%
\pgfpathlineto{\pgfqpoint{0.716602in}{0.603804in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{0.603804in}}%
\pgfpathlineto{\pgfqpoint{0.716937in}{0.604392in}}%
\pgfpathlineto{\pgfqpoint{0.717047in}{0.604392in}}%
\pgfpathlineto{\pgfqpoint{0.717047in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{0.717264in}{0.605128in}}%
\pgfpathlineto{\pgfqpoint{0.717429in}{0.605128in}}%
\pgfpathlineto{\pgfqpoint{0.717481in}{0.605422in}}%
\pgfpathlineto{\pgfqpoint{0.717625in}{0.605422in}}%
\pgfpathlineto{\pgfqpoint{0.717739in}{0.605716in}}%
\pgfpathlineto{\pgfqpoint{0.717903in}{0.605716in}}%
\pgfpathlineto{\pgfqpoint{0.717945in}{0.606157in}}%
\pgfpathlineto{\pgfqpoint{0.718219in}{0.606157in}}%
\pgfpathlineto{\pgfqpoint{0.718307in}{0.606599in}}%
\pgfpathlineto{\pgfqpoint{0.718425in}{0.606599in}}%
\pgfpathlineto{\pgfqpoint{0.718442in}{0.606893in}}%
\pgfpathlineto{\pgfqpoint{0.718588in}{0.606893in}}%
\pgfpathlineto{\pgfqpoint{0.718725in}{0.607334in}}%
\pgfpathlineto{\pgfqpoint{0.718957in}{0.607334in}}%
\pgfpathlineto{\pgfqpoint{0.718957in}{0.607482in}}%
\pgfpathlineto{\pgfqpoint{0.719146in}{0.607482in}}%
\pgfpathlineto{\pgfqpoint{0.719182in}{0.607923in}}%
\pgfpathlineto{\pgfqpoint{0.719302in}{0.607923in}}%
\pgfpathlineto{\pgfqpoint{0.719302in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{0.719449in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{0.719571in}{0.608364in}}%
\pgfpathlineto{\pgfqpoint{0.719715in}{0.608364in}}%
\pgfpathlineto{\pgfqpoint{0.719797in}{0.608953in}}%
\pgfpathlineto{\pgfqpoint{0.719938in}{0.608953in}}%
\pgfpathlineto{\pgfqpoint{0.719938in}{0.609100in}}%
\pgfpathlineto{\pgfqpoint{0.720225in}{0.609100in}}%
\pgfpathlineto{\pgfqpoint{0.720236in}{0.609394in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{0.609394in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{0.609541in}}%
\pgfpathlineto{\pgfqpoint{0.720534in}{0.609541in}}%
\pgfpathlineto{\pgfqpoint{0.720550in}{0.609836in}}%
\pgfpathlineto{\pgfqpoint{0.720689in}{0.609836in}}%
\pgfpathlineto{\pgfqpoint{0.720788in}{0.610571in}}%
\pgfpathlineto{\pgfqpoint{0.720854in}{0.610571in}}%
\pgfpathlineto{\pgfqpoint{0.720984in}{0.610865in}}%
\pgfpathlineto{\pgfqpoint{0.721022in}{0.610865in}}%
\pgfpathlineto{\pgfqpoint{0.721155in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{0.721214in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{0.721314in}{0.612190in}}%
\pgfpathlineto{\pgfqpoint{0.721372in}{0.612190in}}%
\pgfpathlineto{\pgfqpoint{0.721492in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{0.721617in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{0.721689in}{0.613367in}}%
\pgfpathlineto{\pgfqpoint{0.721758in}{0.613367in}}%
\pgfpathlineto{\pgfqpoint{0.721881in}{0.613661in}}%
\pgfpathlineto{\pgfqpoint{0.721966in}{0.613661in}}%
\pgfpathlineto{\pgfqpoint{0.722019in}{0.613955in}}%
\pgfpathlineto{\pgfqpoint{0.722137in}{0.613955in}}%
\pgfpathlineto{\pgfqpoint{0.722261in}{0.614249in}}%
\pgfpathlineto{\pgfqpoint{0.722281in}{0.614249in}}%
\pgfpathlineto{\pgfqpoint{0.722419in}{0.614544in}}%
\pgfpathlineto{\pgfqpoint{0.722451in}{0.614544in}}%
\pgfpathlineto{\pgfqpoint{0.722542in}{0.614985in}}%
\pgfpathlineto{\pgfqpoint{0.722625in}{0.614985in}}%
\pgfpathlineto{\pgfqpoint{0.722657in}{0.615279in}}%
\pgfpathlineto{\pgfqpoint{0.722777in}{0.615279in}}%
\pgfpathlineto{\pgfqpoint{0.722895in}{0.615868in}}%
\pgfpathlineto{\pgfqpoint{0.722927in}{0.615868in}}%
\pgfpathlineto{\pgfqpoint{0.723024in}{0.616603in}}%
\pgfpathlineto{\pgfqpoint{0.723089in}{0.616603in}}%
\pgfpathlineto{\pgfqpoint{0.723201in}{0.617339in}}%
\pgfpathlineto{\pgfqpoint{0.723323in}{0.617339in}}%
\pgfpathlineto{\pgfqpoint{0.723323in}{0.617486in}}%
\pgfpathlineto{\pgfqpoint{0.723462in}{0.617486in}}%
\pgfpathlineto{\pgfqpoint{0.723589in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{0.723616in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{0.723668in}{0.618222in}}%
\pgfpathlineto{\pgfqpoint{0.723785in}{0.618222in}}%
\pgfpathlineto{\pgfqpoint{0.723902in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{0.723942in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{0.723942in}{0.619104in}}%
\pgfpathlineto{\pgfqpoint{0.724170in}{0.619104in}}%
\pgfpathlineto{\pgfqpoint{0.724288in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{0.724343in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{0.724343in}{0.619987in}}%
\pgfpathlineto{\pgfqpoint{0.724623in}{0.619987in}}%
\pgfpathlineto{\pgfqpoint{0.724756in}{0.620281in}}%
\pgfpathlineto{\pgfqpoint{0.724763in}{0.620281in}}%
\pgfpathlineto{\pgfqpoint{0.724848in}{0.621311in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{0.621311in}}%
\pgfpathlineto{\pgfqpoint{0.725044in}{0.621753in}}%
\pgfpathlineto{\pgfqpoint{0.725134in}{0.621753in}}%
\pgfpathlineto{\pgfqpoint{0.725134in}{0.621900in}}%
\pgfpathlineto{\pgfqpoint{0.725300in}{0.621900in}}%
\pgfpathlineto{\pgfqpoint{0.725424in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{0.725444in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{0.725525in}{0.622488in}}%
\pgfpathlineto{\pgfqpoint{0.725612in}{0.622488in}}%
\pgfpathlineto{\pgfqpoint{0.725695in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.725759in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{0.623518in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{0.623518in}}%
\pgfpathlineto{\pgfqpoint{0.726125in}{0.623812in}}%
\pgfpathlineto{\pgfqpoint{0.726314in}{0.623812in}}%
\pgfpathlineto{\pgfqpoint{0.726442in}{0.624254in}}%
\pgfpathlineto{\pgfqpoint{0.726526in}{0.624254in}}%
\pgfpathlineto{\pgfqpoint{0.726607in}{0.624695in}}%
\pgfpathlineto{\pgfqpoint{0.726674in}{0.624695in}}%
\pgfpathlineto{\pgfqpoint{0.726811in}{0.625136in}}%
\pgfpathlineto{\pgfqpoint{0.726897in}{0.625136in}}%
\pgfpathlineto{\pgfqpoint{0.727030in}{0.625431in}}%
\pgfpathlineto{\pgfqpoint{0.727069in}{0.625431in}}%
\pgfpathlineto{\pgfqpoint{0.727069in}{0.625578in}}%
\pgfpathlineto{\pgfqpoint{0.727351in}{0.625578in}}%
\pgfpathlineto{\pgfqpoint{0.727464in}{0.626019in}}%
\pgfpathlineto{\pgfqpoint{0.727578in}{0.626019in}}%
\pgfpathlineto{\pgfqpoint{0.727697in}{0.626460in}}%
\pgfpathlineto{\pgfqpoint{0.727967in}{0.626460in}}%
\pgfpathlineto{\pgfqpoint{0.728069in}{0.626755in}}%
\pgfpathlineto{\pgfqpoint{0.728202in}{0.626755in}}%
\pgfpathlineto{\pgfqpoint{0.728262in}{0.627049in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.627049in}}%
\pgfpathlineto{\pgfqpoint{0.728365in}{0.627196in}}%
\pgfpathlineto{\pgfqpoint{0.728688in}{0.627196in}}%
\pgfpathlineto{\pgfqpoint{0.728700in}{0.627490in}}%
\pgfpathlineto{\pgfqpoint{0.728911in}{0.627490in}}%
\pgfpathlineto{\pgfqpoint{0.729010in}{0.627785in}}%
\pgfpathlineto{\pgfqpoint{0.729235in}{0.627785in}}%
\pgfpathlineto{\pgfqpoint{0.729252in}{0.628079in}}%
\pgfpathlineto{\pgfqpoint{0.729384in}{0.628079in}}%
\pgfpathlineto{\pgfqpoint{0.729515in}{0.628373in}}%
\pgfpathlineto{\pgfqpoint{0.729537in}{0.628373in}}%
\pgfpathlineto{\pgfqpoint{0.729654in}{0.628962in}}%
\pgfpathlineto{\pgfqpoint{0.729760in}{0.628962in}}%
\pgfpathlineto{\pgfqpoint{0.729883in}{0.629697in}}%
\pgfpathlineto{\pgfqpoint{0.729910in}{0.629697in}}%
\pgfpathlineto{\pgfqpoint{0.729910in}{0.629844in}}%
\pgfpathlineto{\pgfqpoint{0.730071in}{0.629844in}}%
\pgfpathlineto{\pgfqpoint{0.730148in}{0.630286in}}%
\pgfpathlineto{\pgfqpoint{0.730225in}{0.630286in}}%
\pgfpathlineto{\pgfqpoint{0.730225in}{0.630433in}}%
\pgfpathlineto{\pgfqpoint{0.730417in}{0.630433in}}%
\pgfpathlineto{\pgfqpoint{0.730551in}{0.630727in}}%
\pgfpathlineto{\pgfqpoint{0.730561in}{0.630727in}}%
\pgfpathlineto{\pgfqpoint{0.730628in}{0.631316in}}%
\pgfpathlineto{\pgfqpoint{0.730751in}{0.631316in}}%
\pgfpathlineto{\pgfqpoint{0.730889in}{0.632345in}}%
\pgfpathlineto{\pgfqpoint{0.730896in}{0.632345in}}%
\pgfpathlineto{\pgfqpoint{0.731007in}{0.632934in}}%
\pgfpathlineto{\pgfqpoint{0.731224in}{0.632934in}}%
\pgfpathlineto{\pgfqpoint{0.731312in}{0.633228in}}%
\pgfpathlineto{\pgfqpoint{0.731436in}{0.633228in}}%
\pgfpathlineto{\pgfqpoint{0.731436in}{0.633375in}}%
\pgfpathlineto{\pgfqpoint{0.731630in}{0.633375in}}%
\pgfpathlineto{\pgfqpoint{0.731751in}{0.633817in}}%
\pgfpathlineto{\pgfqpoint{0.731777in}{0.633817in}}%
\pgfpathlineto{\pgfqpoint{0.731901in}{0.634699in}}%
\pgfpathlineto{\pgfqpoint{0.731933in}{0.634699in}}%
\pgfpathlineto{\pgfqpoint{0.732065in}{0.635141in}}%
\pgfpathlineto{\pgfqpoint{0.732123in}{0.635141in}}%
\pgfpathlineto{\pgfqpoint{0.732172in}{0.635582in}}%
\pgfpathlineto{\pgfqpoint{0.732322in}{0.635582in}}%
\pgfpathlineto{\pgfqpoint{0.732461in}{0.636318in}}%
\pgfpathlineto{\pgfqpoint{0.732532in}{0.636318in}}%
\pgfpathlineto{\pgfqpoint{0.732650in}{0.637053in}}%
\pgfpathlineto{\pgfqpoint{0.732704in}{0.637053in}}%
\pgfpathlineto{\pgfqpoint{0.732743in}{0.637348in}}%
\pgfpathlineto{\pgfqpoint{0.732952in}{0.637348in}}%
\pgfpathlineto{\pgfqpoint{0.732979in}{0.637642in}}%
\pgfpathlineto{\pgfqpoint{0.733114in}{0.637642in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.637936in}}%
\pgfpathlineto{\pgfqpoint{0.733335in}{0.637936in}}%
\pgfpathlineto{\pgfqpoint{0.733434in}{0.638377in}}%
\pgfpathlineto{\pgfqpoint{0.733580in}{0.638377in}}%
\pgfpathlineto{\pgfqpoint{0.733596in}{0.638672in}}%
\pgfpathlineto{\pgfqpoint{0.733727in}{0.638672in}}%
\pgfpathlineto{\pgfqpoint{0.733727in}{0.638819in}}%
\pgfpathlineto{\pgfqpoint{0.734018in}{0.638819in}}%
\pgfpathlineto{\pgfqpoint{0.734138in}{0.639407in}}%
\pgfpathlineto{\pgfqpoint{0.734253in}{0.639407in}}%
\pgfpathlineto{\pgfqpoint{0.734392in}{0.640290in}}%
\pgfpathlineto{\pgfqpoint{0.734557in}{0.640290in}}%
\pgfpathlineto{\pgfqpoint{0.734687in}{0.641173in}}%
\pgfpathlineto{\pgfqpoint{0.734933in}{0.641173in}}%
\pgfpathlineto{\pgfqpoint{0.735035in}{0.641761in}}%
\pgfpathlineto{\pgfqpoint{0.735080in}{0.641761in}}%
\pgfpathlineto{\pgfqpoint{0.735137in}{0.642056in}}%
\pgfpathlineto{\pgfqpoint{0.735247in}{0.642056in}}%
\pgfpathlineto{\pgfqpoint{0.735325in}{0.642497in}}%
\pgfpathlineto{\pgfqpoint{0.735463in}{0.642497in}}%
\pgfpathlineto{\pgfqpoint{0.735537in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{0.735817in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{0.735817in}{0.643085in}}%
\pgfpathlineto{\pgfqpoint{0.735974in}{0.643085in}}%
\pgfpathlineto{\pgfqpoint{0.736105in}{0.643527in}}%
\pgfpathlineto{\pgfqpoint{0.736116in}{0.643527in}}%
\pgfpathlineto{\pgfqpoint{0.736248in}{0.643821in}}%
\pgfpathlineto{\pgfqpoint{0.736281in}{0.643821in}}%
\pgfpathlineto{\pgfqpoint{0.736396in}{0.644409in}}%
\pgfpathlineto{\pgfqpoint{0.736428in}{0.644409in}}%
\pgfpathlineto{\pgfqpoint{0.736541in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{0.644998in}}%
\pgfpathlineto{\pgfqpoint{0.736768in}{0.644998in}}%
\pgfpathlineto{\pgfqpoint{0.736900in}{0.645586in}}%
\pgfpathlineto{\pgfqpoint{0.736961in}{0.645586in}}%
\pgfpathlineto{\pgfqpoint{0.736995in}{0.645881in}}%
\pgfpathlineto{\pgfqpoint{0.737165in}{0.645881in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{0.646175in}}%
\pgfpathlineto{\pgfqpoint{0.737369in}{0.646175in}}%
\pgfpathlineto{\pgfqpoint{0.737506in}{0.646911in}}%
\pgfpathlineto{\pgfqpoint{0.737534in}{0.646911in}}%
\pgfpathlineto{\pgfqpoint{0.737642in}{0.647205in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{0.647205in}}%
\pgfpathlineto{\pgfqpoint{0.737764in}{0.647646in}}%
\pgfpathlineto{\pgfqpoint{0.737862in}{0.647646in}}%
\pgfpathlineto{\pgfqpoint{0.737917in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{0.738006in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{0.738140in}{0.649265in}}%
\pgfpathlineto{\pgfqpoint{0.738190in}{0.649265in}}%
\pgfpathlineto{\pgfqpoint{0.738305in}{0.649706in}}%
\pgfpathlineto{\pgfqpoint{0.738518in}{0.649706in}}%
\pgfpathlineto{\pgfqpoint{0.738635in}{0.650442in}}%
\pgfpathlineto{\pgfqpoint{0.738675in}{0.650442in}}%
\pgfpathlineto{\pgfqpoint{0.738764in}{0.650883in}}%
\pgfpathlineto{\pgfqpoint{0.738824in}{0.650883in}}%
\pgfpathlineto{\pgfqpoint{0.738836in}{0.651177in}}%
\pgfpathlineto{\pgfqpoint{0.738998in}{0.651177in}}%
\pgfpathlineto{\pgfqpoint{0.739020in}{0.651471in}}%
\pgfpathlineto{\pgfqpoint{0.739207in}{0.651471in}}%
\pgfpathlineto{\pgfqpoint{0.739307in}{0.651913in}}%
\pgfpathlineto{\pgfqpoint{0.739440in}{0.651913in}}%
\pgfpathlineto{\pgfqpoint{0.739553in}{0.652354in}}%
\pgfpathlineto{\pgfqpoint{0.739596in}{0.652354in}}%
\pgfpathlineto{\pgfqpoint{0.739684in}{0.652648in}}%
\pgfpathlineto{\pgfqpoint{0.739887in}{0.652648in}}%
\pgfpathlineto{\pgfqpoint{0.739903in}{0.652943in}}%
\pgfpathlineto{\pgfqpoint{0.740155in}{0.652943in}}%
\pgfpathlineto{\pgfqpoint{0.740162in}{0.653237in}}%
\pgfpathlineto{\pgfqpoint{0.740364in}{0.653237in}}%
\pgfpathlineto{\pgfqpoint{0.740493in}{0.653678in}}%
\pgfpathlineto{\pgfqpoint{0.740545in}{0.653678in}}%
\pgfpathlineto{\pgfqpoint{0.740671in}{0.654414in}}%
\pgfpathlineto{\pgfqpoint{0.740741in}{0.654414in}}%
\pgfpathlineto{\pgfqpoint{0.740803in}{0.654855in}}%
\pgfpathlineto{\pgfqpoint{0.740891in}{0.654855in}}%
\pgfpathlineto{\pgfqpoint{0.740942in}{0.655149in}}%
\pgfpathlineto{\pgfqpoint{0.741072in}{0.655149in}}%
\pgfpathlineto{\pgfqpoint{0.741181in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{0.741288in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{0.741394in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{0.741468in}{0.656768in}}%
\pgfpathlineto{\pgfqpoint{0.741556in}{0.657209in}}%
\pgfpathlineto{\pgfqpoint{0.741699in}{0.657209in}}%
\pgfpathlineto{\pgfqpoint{0.741777in}{0.657651in}}%
\pgfpathlineto{\pgfqpoint{0.741959in}{0.657651in}}%
\pgfpathlineto{\pgfqpoint{0.742086in}{0.658828in}}%
\pgfpathlineto{\pgfqpoint{0.742484in}{0.658828in}}%
\pgfpathlineto{\pgfqpoint{0.742590in}{0.659416in}}%
\pgfpathlineto{\pgfqpoint{0.742653in}{0.659416in}}%
\pgfpathlineto{\pgfqpoint{0.742730in}{0.660152in}}%
\pgfpathlineto{\pgfqpoint{0.742793in}{0.660152in}}%
\pgfpathlineto{\pgfqpoint{0.742793in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{0.743022in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{0.743022in}{0.660446in}}%
\pgfpathlineto{\pgfqpoint{0.743211in}{0.660446in}}%
\pgfpathlineto{\pgfqpoint{0.743333in}{0.661034in}}%
\pgfpathlineto{\pgfqpoint{0.743373in}{0.661034in}}%
\pgfpathlineto{\pgfqpoint{0.743484in}{0.661476in}}%
\pgfpathlineto{\pgfqpoint{0.743530in}{0.661476in}}%
\pgfpathlineto{\pgfqpoint{0.743638in}{0.662064in}}%
\pgfpathlineto{\pgfqpoint{0.743681in}{0.662064in}}%
\pgfpathlineto{\pgfqpoint{0.743803in}{0.662359in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.662359in}}%
\pgfpathlineto{\pgfqpoint{0.743945in}{0.663535in}}%
\pgfpathlineto{\pgfqpoint{0.743992in}{0.663535in}}%
\pgfpathlineto{\pgfqpoint{0.744026in}{0.663830in}}%
\pgfpathlineto{\pgfqpoint{0.744235in}{0.663830in}}%
\pgfpathlineto{\pgfqpoint{0.744360in}{0.664860in}}%
\pgfpathlineto{\pgfqpoint{0.744406in}{0.664860in}}%
\pgfpathlineto{\pgfqpoint{0.744517in}{0.665301in}}%
\pgfpathlineto{\pgfqpoint{0.744652in}{0.665301in}}%
\pgfpathlineto{\pgfqpoint{0.744652in}{0.665448in}}%
\pgfpathlineto{\pgfqpoint{0.744819in}{0.665448in}}%
\pgfpathlineto{\pgfqpoint{0.744905in}{0.666037in}}%
\pgfpathlineto{\pgfqpoint{0.745029in}{0.666037in}}%
\pgfpathlineto{\pgfqpoint{0.745150in}{0.666331in}}%
\pgfpathlineto{\pgfqpoint{0.745192in}{0.666331in}}%
\pgfpathlineto{\pgfqpoint{0.745253in}{0.666772in}}%
\pgfpathlineto{\pgfqpoint{0.745413in}{0.666772in}}%
\pgfpathlineto{\pgfqpoint{0.745509in}{0.667508in}}%
\pgfpathlineto{\pgfqpoint{0.745564in}{0.667508in}}%
\pgfpathlineto{\pgfqpoint{0.745646in}{0.667802in}}%
\pgfpathlineto{\pgfqpoint{0.745790in}{0.667802in}}%
\pgfpathlineto{\pgfqpoint{0.745802in}{0.668096in}}%
\pgfpathlineto{\pgfqpoint{0.745932in}{0.668096in}}%
\pgfpathlineto{\pgfqpoint{0.746062in}{0.668832in}}%
\pgfpathlineto{\pgfqpoint{0.746081in}{0.668832in}}%
\pgfpathlineto{\pgfqpoint{0.746177in}{0.669273in}}%
\pgfpathlineto{\pgfqpoint{0.746251in}{0.669273in}}%
\pgfpathlineto{\pgfqpoint{0.746356in}{0.669568in}}%
\pgfpathlineto{\pgfqpoint{0.746433in}{0.669568in}}%
\pgfpathlineto{\pgfqpoint{0.746459in}{0.669862in}}%
\pgfpathlineto{\pgfqpoint{0.746644in}{0.669862in}}%
\pgfpathlineto{\pgfqpoint{0.746780in}{0.670745in}}%
\pgfpathlineto{\pgfqpoint{0.746945in}{0.670745in}}%
\pgfpathlineto{\pgfqpoint{0.746945in}{0.670892in}}%
\pgfpathlineto{\pgfqpoint{0.747199in}{0.670892in}}%
\pgfpathlineto{\pgfqpoint{0.747330in}{0.671333in}}%
\pgfpathlineto{\pgfqpoint{0.747452in}{0.671333in}}%
\pgfpathlineto{\pgfqpoint{0.747579in}{0.671774in}}%
\pgfpathlineto{\pgfqpoint{0.747599in}{0.671774in}}%
\pgfpathlineto{\pgfqpoint{0.747648in}{0.672216in}}%
\pgfpathlineto{\pgfqpoint{0.747766in}{0.672216in}}%
\pgfpathlineto{\pgfqpoint{0.747835in}{0.672657in}}%
\pgfpathlineto{\pgfqpoint{0.748089in}{0.672657in}}%
\pgfpathlineto{\pgfqpoint{0.748089in}{0.672804in}}%
\pgfpathlineto{\pgfqpoint{0.748305in}{0.672804in}}%
\pgfpathlineto{\pgfqpoint{0.748308in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{0.748447in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{0.748517in}{0.673687in}}%
\pgfpathlineto{\pgfqpoint{0.748690in}{0.673687in}}%
\pgfpathlineto{\pgfqpoint{0.748785in}{0.673981in}}%
\pgfpathlineto{\pgfqpoint{0.748832in}{0.673981in}}%
\pgfpathlineto{\pgfqpoint{0.748905in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{0.749002in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{0.749094in}{0.674864in}}%
\pgfpathlineto{\pgfqpoint{0.749146in}{0.674864in}}%
\pgfpathlineto{\pgfqpoint{0.749189in}{0.675158in}}%
\pgfpathlineto{\pgfqpoint{0.749491in}{0.675158in}}%
\pgfpathlineto{\pgfqpoint{0.749503in}{0.675452in}}%
\pgfpathlineto{\pgfqpoint{0.749712in}{0.675452in}}%
\pgfpathlineto{\pgfqpoint{0.749809in}{0.676041in}}%
\pgfpathlineto{\pgfqpoint{0.749875in}{0.676041in}}%
\pgfpathlineto{\pgfqpoint{0.749987in}{0.676482in}}%
\pgfpathlineto{\pgfqpoint{0.750145in}{0.676482in}}%
\pgfpathlineto{\pgfqpoint{0.750145in}{0.676629in}}%
\pgfpathlineto{\pgfqpoint{0.750299in}{0.676629in}}%
\pgfpathlineto{\pgfqpoint{0.750427in}{0.677218in}}%
\pgfpathlineto{\pgfqpoint{0.750530in}{0.677218in}}%
\pgfpathlineto{\pgfqpoint{0.750555in}{0.677512in}}%
\pgfpathlineto{\pgfqpoint{0.750751in}{0.677512in}}%
\pgfpathlineto{\pgfqpoint{0.750814in}{0.677954in}}%
\pgfpathlineto{\pgfqpoint{0.750950in}{0.677954in}}%
\pgfpathlineto{\pgfqpoint{0.750950in}{0.678101in}}%
\pgfpathlineto{\pgfqpoint{0.751089in}{0.678101in}}%
\pgfpathlineto{\pgfqpoint{0.751136in}{0.678542in}}%
\pgfpathlineto{\pgfqpoint{0.751336in}{0.678542in}}%
\pgfpathlineto{\pgfqpoint{0.751393in}{0.678983in}}%
\pgfpathlineto{\pgfqpoint{0.751544in}{0.678983in}}%
\pgfpathlineto{\pgfqpoint{0.751561in}{0.679278in}}%
\pgfpathlineto{\pgfqpoint{0.751715in}{0.679278in}}%
\pgfpathlineto{\pgfqpoint{0.751754in}{0.679572in}}%
\pgfpathlineto{\pgfqpoint{0.751864in}{0.679572in}}%
\pgfpathlineto{\pgfqpoint{0.751962in}{0.680160in}}%
\pgfpathlineto{\pgfqpoint{0.752165in}{0.680160in}}%
\pgfpathlineto{\pgfqpoint{0.752304in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{0.752474in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{0.752564in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{0.752665in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{0.752671in}{0.681779in}}%
\pgfpathlineto{\pgfqpoint{0.752822in}{0.681779in}}%
\pgfpathlineto{\pgfqpoint{0.752900in}{0.682073in}}%
\pgfpathlineto{\pgfqpoint{0.753017in}{0.682073in}}%
\pgfpathlineto{\pgfqpoint{0.753124in}{0.682367in}}%
\pgfpathlineto{\pgfqpoint{0.753193in}{0.682367in}}%
\pgfpathlineto{\pgfqpoint{0.753330in}{0.683103in}}%
\pgfpathlineto{\pgfqpoint{0.753335in}{0.683103in}}%
\pgfpathlineto{\pgfqpoint{0.753335in}{0.683250in}}%
\pgfpathlineto{\pgfqpoint{0.753518in}{0.683250in}}%
\pgfpathlineto{\pgfqpoint{0.753571in}{0.683544in}}%
\pgfpathlineto{\pgfqpoint{0.753665in}{0.683544in}}%
\pgfpathlineto{\pgfqpoint{0.753734in}{0.683986in}}%
\pgfpathlineto{\pgfqpoint{0.753853in}{0.683986in}}%
\pgfpathlineto{\pgfqpoint{0.753976in}{0.684868in}}%
\pgfpathlineto{\pgfqpoint{0.754070in}{0.684868in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{0.685163in}}%
\pgfpathlineto{\pgfqpoint{0.754241in}{0.685163in}}%
\pgfpathlineto{\pgfqpoint{0.754258in}{0.685604in}}%
\pgfpathlineto{\pgfqpoint{0.754385in}{0.685604in}}%
\pgfpathlineto{\pgfqpoint{0.754499in}{0.686045in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{0.686045in}}%
\pgfpathlineto{\pgfqpoint{0.754631in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{0.754750in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{0.754750in}{0.686487in}}%
\pgfpathlineto{\pgfqpoint{0.755103in}{0.686487in}}%
\pgfpathlineto{\pgfqpoint{0.755238in}{0.686928in}}%
\pgfpathlineto{\pgfqpoint{0.755316in}{0.686928in}}%
\pgfpathlineto{\pgfqpoint{0.755433in}{0.687811in}}%
\pgfpathlineto{\pgfqpoint{0.755464in}{0.687811in}}%
\pgfpathlineto{\pgfqpoint{0.755587in}{0.688399in}}%
\pgfpathlineto{\pgfqpoint{0.755748in}{0.688399in}}%
\pgfpathlineto{\pgfqpoint{0.755884in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{0.755887in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{0.755887in}{0.689282in}}%
\pgfpathlineto{\pgfqpoint{0.756067in}{0.689282in}}%
\pgfpathlineto{\pgfqpoint{0.756168in}{0.689871in}}%
\pgfpathlineto{\pgfqpoint{0.756259in}{0.689871in}}%
\pgfpathlineto{\pgfqpoint{0.756356in}{0.690459in}}%
\pgfpathlineto{\pgfqpoint{0.756488in}{0.690459in}}%
\pgfpathlineto{\pgfqpoint{0.756565in}{0.691048in}}%
\pgfpathlineto{\pgfqpoint{0.756841in}{0.691048in}}%
\pgfpathlineto{\pgfqpoint{0.756969in}{0.691636in}}%
\pgfpathlineto{\pgfqpoint{0.757017in}{0.691636in}}%
\pgfpathlineto{\pgfqpoint{0.757143in}{0.692519in}}%
\pgfpathlineto{\pgfqpoint{0.757172in}{0.692519in}}%
\pgfpathlineto{\pgfqpoint{0.757267in}{0.692960in}}%
\pgfpathlineto{\pgfqpoint{0.757404in}{0.692960in}}%
\pgfpathlineto{\pgfqpoint{0.757459in}{0.693401in}}%
\pgfpathlineto{\pgfqpoint{0.757614in}{0.693401in}}%
\pgfpathlineto{\pgfqpoint{0.757724in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{0.757794in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{0.757863in}{0.694726in}}%
\pgfpathlineto{\pgfqpoint{0.757954in}{0.694726in}}%
\pgfpathlineto{\pgfqpoint{0.757988in}{0.695167in}}%
\pgfpathlineto{\pgfqpoint{0.758140in}{0.695167in}}%
\pgfpathlineto{\pgfqpoint{0.758255in}{0.695608in}}%
\pgfpathlineto{\pgfqpoint{0.758284in}{0.695608in}}%
\pgfpathlineto{\pgfqpoint{0.758364in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{0.758453in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{0.758521in}{0.696785in}}%
\pgfpathlineto{\pgfqpoint{0.758613in}{0.696785in}}%
\pgfpathlineto{\pgfqpoint{0.758709in}{0.697080in}}%
\pgfpathlineto{\pgfqpoint{0.758788in}{0.697080in}}%
\pgfpathlineto{\pgfqpoint{0.758903in}{0.697668in}}%
\pgfpathlineto{\pgfqpoint{0.758987in}{0.697668in}}%
\pgfpathlineto{\pgfqpoint{0.759114in}{0.698257in}}%
\pgfpathlineto{\pgfqpoint{0.759133in}{0.698257in}}%
\pgfpathlineto{\pgfqpoint{0.759235in}{0.698551in}}%
\pgfpathlineto{\pgfqpoint{0.759276in}{0.698551in}}%
\pgfpathlineto{\pgfqpoint{0.759387in}{0.699139in}}%
\pgfpathlineto{\pgfqpoint{0.759475in}{0.699139in}}%
\pgfpathlineto{\pgfqpoint{0.759541in}{0.699434in}}%
\pgfpathlineto{\pgfqpoint{0.759668in}{0.699434in}}%
\pgfpathlineto{\pgfqpoint{0.759803in}{0.700022in}}%
\pgfpathlineto{\pgfqpoint{0.759825in}{0.700022in}}%
\pgfpathlineto{\pgfqpoint{0.759903in}{0.700611in}}%
\pgfpathlineto{\pgfqpoint{0.759995in}{0.700611in}}%
\pgfpathlineto{\pgfqpoint{0.760082in}{0.701199in}}%
\pgfpathlineto{\pgfqpoint{0.760152in}{0.701199in}}%
\pgfpathlineto{\pgfqpoint{0.760272in}{0.702082in}}%
\pgfpathlineto{\pgfqpoint{0.760300in}{0.702082in}}%
\pgfpathlineto{\pgfqpoint{0.760432in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{0.760452in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{0.760590in}{0.702817in}}%
\pgfpathlineto{\pgfqpoint{0.760619in}{0.702817in}}%
\pgfpathlineto{\pgfqpoint{0.760753in}{0.703406in}}%
\pgfpathlineto{\pgfqpoint{0.760817in}{0.703406in}}%
\pgfpathlineto{\pgfqpoint{0.760892in}{0.703847in}}%
\pgfpathlineto{\pgfqpoint{0.761042in}{0.703847in}}%
\pgfpathlineto{\pgfqpoint{0.761129in}{0.704436in}}%
\pgfpathlineto{\pgfqpoint{0.761209in}{0.704436in}}%
\pgfpathlineto{\pgfqpoint{0.761346in}{0.705024in}}%
\pgfpathlineto{\pgfqpoint{0.761368in}{0.705024in}}%
\pgfpathlineto{\pgfqpoint{0.761368in}{0.705171in}}%
\pgfpathlineto{\pgfqpoint{0.761630in}{0.705171in}}%
\pgfpathlineto{\pgfqpoint{0.761744in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{0.761941in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{0.762027in}{0.705907in}}%
\pgfpathlineto{\pgfqpoint{0.762195in}{0.705907in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{0.762433in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{0.762433in}{0.706348in}}%
\pgfpathlineto{\pgfqpoint{0.762596in}{0.706348in}}%
\pgfpathlineto{\pgfqpoint{0.762721in}{0.707231in}}%
\pgfpathlineto{\pgfqpoint{0.762779in}{0.707231in}}%
\pgfpathlineto{\pgfqpoint{0.762897in}{0.707967in}}%
\pgfpathlineto{\pgfqpoint{0.762984in}{0.707967in}}%
\pgfpathlineto{\pgfqpoint{0.763012in}{0.708261in}}%
\pgfpathlineto{\pgfqpoint{0.763137in}{0.708261in}}%
\pgfpathlineto{\pgfqpoint{0.763217in}{0.708702in}}%
\pgfpathlineto{\pgfqpoint{0.763281in}{0.708702in}}%
\pgfpathlineto{\pgfqpoint{0.763406in}{0.708997in}}%
\pgfpathlineto{\pgfqpoint{0.763487in}{0.708997in}}%
\pgfpathlineto{\pgfqpoint{0.763594in}{0.710174in}}%
\pgfpathlineto{\pgfqpoint{0.763629in}{0.710174in}}%
\pgfpathlineto{\pgfqpoint{0.763629in}{0.710321in}}%
\pgfpathlineto{\pgfqpoint{0.763838in}{0.710321in}}%
\pgfpathlineto{\pgfqpoint{0.763964in}{0.710762in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{0.710762in}}%
\pgfpathlineto{\pgfqpoint{0.764154in}{0.711498in}}%
\pgfpathlineto{\pgfqpoint{0.764198in}{0.711498in}}%
\pgfpathlineto{\pgfqpoint{0.764198in}{0.711645in}}%
\pgfpathlineto{\pgfqpoint{0.764404in}{0.711645in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.711939in}}%
\pgfpathlineto{\pgfqpoint{0.764561in}{0.711939in}}%
\pgfpathlineto{\pgfqpoint{0.764688in}{0.712233in}}%
\pgfpathlineto{\pgfqpoint{0.764752in}{0.712233in}}%
\pgfpathlineto{\pgfqpoint{0.764817in}{0.712527in}}%
\pgfpathlineto{\pgfqpoint{0.765074in}{0.712527in}}%
\pgfpathlineto{\pgfqpoint{0.765164in}{0.712822in}}%
\pgfpathlineto{\pgfqpoint{0.765260in}{0.712822in}}%
\pgfpathlineto{\pgfqpoint{0.765274in}{0.713116in}}%
\pgfpathlineto{\pgfqpoint{0.765444in}{0.713116in}}%
\pgfpathlineto{\pgfqpoint{0.765559in}{0.713557in}}%
\pgfpathlineto{\pgfqpoint{0.765656in}{0.713557in}}%
\pgfpathlineto{\pgfqpoint{0.765693in}{0.714146in}}%
\pgfpathlineto{\pgfqpoint{0.765840in}{0.714146in}}%
\pgfpathlineto{\pgfqpoint{0.765928in}{0.714881in}}%
\pgfpathlineto{\pgfqpoint{0.765988in}{0.714881in}}%
\pgfpathlineto{\pgfqpoint{0.766072in}{0.715470in}}%
\pgfpathlineto{\pgfqpoint{0.766140in}{0.715470in}}%
\pgfpathlineto{\pgfqpoint{0.766193in}{0.715764in}}%
\pgfpathlineto{\pgfqpoint{0.766329in}{0.715764in}}%
\pgfpathlineto{\pgfqpoint{0.766442in}{0.716353in}}%
\pgfpathlineto{\pgfqpoint{0.766493in}{0.716353in}}%
\pgfpathlineto{\pgfqpoint{0.766539in}{0.716647in}}%
\pgfpathlineto{\pgfqpoint{0.766660in}{0.716647in}}%
\pgfpathlineto{\pgfqpoint{0.766664in}{0.716941in}}%
\pgfpathlineto{\pgfqpoint{0.766869in}{0.716941in}}%
\pgfpathlineto{\pgfqpoint{0.766928in}{0.717235in}}%
\pgfpathlineto{\pgfqpoint{0.767077in}{0.717235in}}%
\pgfpathlineto{\pgfqpoint{0.767162in}{0.717971in}}%
\pgfpathlineto{\pgfqpoint{0.767281in}{0.717971in}}%
\pgfpathlineto{\pgfqpoint{0.767310in}{0.718412in}}%
\pgfpathlineto{\pgfqpoint{0.767534in}{0.718412in}}%
\pgfpathlineto{\pgfqpoint{0.767604in}{0.718854in}}%
\pgfpathlineto{\pgfqpoint{0.767698in}{0.718854in}}%
\pgfpathlineto{\pgfqpoint{0.767835in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{0.767841in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{0.767848in}{0.719442in}}%
\pgfpathlineto{\pgfqpoint{0.767990in}{0.719442in}}%
\pgfpathlineto{\pgfqpoint{0.767990in}{0.719589in}}%
\pgfpathlineto{\pgfqpoint{0.768174in}{0.719589in}}%
\pgfpathlineto{\pgfqpoint{0.768244in}{0.719884in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.719884in}}%
\pgfpathlineto{\pgfqpoint{0.768446in}{0.720325in}}%
\pgfpathlineto{\pgfqpoint{0.768716in}{0.720325in}}%
\pgfpathlineto{\pgfqpoint{0.768829in}{0.720913in}}%
\pgfpathlineto{\pgfqpoint{0.768864in}{0.720913in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{0.721502in}}%
\pgfpathlineto{\pgfqpoint{0.769101in}{0.721502in}}%
\pgfpathlineto{\pgfqpoint{0.769158in}{0.721796in}}%
\pgfpathlineto{\pgfqpoint{0.769242in}{0.721796in}}%
\pgfpathlineto{\pgfqpoint{0.769360in}{0.722826in}}%
\pgfpathlineto{\pgfqpoint{0.769386in}{0.722826in}}%
\pgfpathlineto{\pgfqpoint{0.769514in}{0.723415in}}%
\pgfpathlineto{\pgfqpoint{0.769691in}{0.723415in}}%
\pgfpathlineto{\pgfqpoint{0.769810in}{0.724150in}}%
\pgfpathlineto{\pgfqpoint{0.769865in}{0.724150in}}%
\pgfpathlineto{\pgfqpoint{0.769990in}{0.724739in}}%
\pgfpathlineto{\pgfqpoint{0.770007in}{0.724739in}}%
\pgfpathlineto{\pgfqpoint{0.770089in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{0.770158in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{0.770280in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{0.770360in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{0.770360in}{0.726210in}}%
\pgfpathlineto{\pgfqpoint{0.770509in}{0.726210in}}%
\pgfpathlineto{\pgfqpoint{0.770611in}{0.726946in}}%
\pgfpathlineto{\pgfqpoint{0.770676in}{0.726946in}}%
\pgfpathlineto{\pgfqpoint{0.770732in}{0.727387in}}%
\pgfpathlineto{\pgfqpoint{0.770837in}{0.727387in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{0.727681in}}%
\pgfpathlineto{\pgfqpoint{0.771041in}{0.727681in}}%
\pgfpathlineto{\pgfqpoint{0.771126in}{0.728123in}}%
\pgfpathlineto{\pgfqpoint{0.771225in}{0.728123in}}%
\pgfpathlineto{\pgfqpoint{0.771334in}{0.728711in}}%
\pgfpathlineto{\pgfqpoint{0.771499in}{0.728711in}}%
\pgfpathlineto{\pgfqpoint{0.771499in}{0.728858in}}%
\pgfpathlineto{\pgfqpoint{0.771679in}{0.728858in}}%
\pgfpathlineto{\pgfqpoint{0.771679in}{0.729005in}}%
\pgfpathlineto{\pgfqpoint{0.771868in}{0.729005in}}%
\pgfpathlineto{\pgfqpoint{0.771974in}{0.729888in}}%
\pgfpathlineto{\pgfqpoint{0.772113in}{0.729888in}}%
\pgfpathlineto{\pgfqpoint{0.772226in}{0.730624in}}%
\pgfpathlineto{\pgfqpoint{0.772252in}{0.730624in}}%
\pgfpathlineto{\pgfqpoint{0.772357in}{0.730918in}}%
\pgfpathlineto{\pgfqpoint{0.772485in}{0.730918in}}%
\pgfpathlineto{\pgfqpoint{0.772601in}{0.731359in}}%
\pgfpathlineto{\pgfqpoint{0.772652in}{0.731359in}}%
\pgfpathlineto{\pgfqpoint{0.772741in}{0.731948in}}%
\pgfpathlineto{\pgfqpoint{0.772931in}{0.731948in}}%
\pgfpathlineto{\pgfqpoint{0.773046in}{0.732830in}}%
\pgfpathlineto{\pgfqpoint{0.773070in}{0.732830in}}%
\pgfpathlineto{\pgfqpoint{0.773138in}{0.733566in}}%
\pgfpathlineto{\pgfqpoint{0.773312in}{0.733566in}}%
\pgfpathlineto{\pgfqpoint{0.773446in}{0.734155in}}%
\pgfpathlineto{\pgfqpoint{0.773476in}{0.734155in}}%
\pgfpathlineto{\pgfqpoint{0.773572in}{0.734743in}}%
\pgfpathlineto{\pgfqpoint{0.773629in}{0.734743in}}%
\pgfpathlineto{\pgfqpoint{0.773754in}{0.736067in}}%
\pgfpathlineto{\pgfqpoint{0.773770in}{0.736067in}}%
\pgfpathlineto{\pgfqpoint{0.773891in}{0.736509in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.736509in}}%
\pgfpathlineto{\pgfqpoint{0.774023in}{0.737538in}}%
\pgfpathlineto{\pgfqpoint{0.774161in}{0.737538in}}%
\pgfpathlineto{\pgfqpoint{0.774210in}{0.737833in}}%
\pgfpathlineto{\pgfqpoint{0.774303in}{0.737833in}}%
\pgfpathlineto{\pgfqpoint{0.774397in}{0.738127in}}%
\pgfpathlineto{\pgfqpoint{0.774492in}{0.738127in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{0.738715in}}%
\pgfpathlineto{\pgfqpoint{0.774677in}{0.738715in}}%
\pgfpathlineto{\pgfqpoint{0.774760in}{0.739451in}}%
\pgfpathlineto{\pgfqpoint{0.774833in}{0.739451in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{0.739892in}}%
\pgfpathlineto{\pgfqpoint{0.774983in}{0.739892in}}%
\pgfpathlineto{\pgfqpoint{0.774997in}{0.740187in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{0.740187in}}%
\pgfpathlineto{\pgfqpoint{0.775314in}{0.740628in}}%
\pgfpathlineto{\pgfqpoint{0.775505in}{0.740628in}}%
\pgfpathlineto{\pgfqpoint{0.775603in}{0.741069in}}%
\pgfpathlineto{\pgfqpoint{0.775647in}{0.741069in}}%
\pgfpathlineto{\pgfqpoint{0.775785in}{0.741658in}}%
\pgfpathlineto{\pgfqpoint{0.775798in}{0.741658in}}%
\pgfpathlineto{\pgfqpoint{0.775928in}{0.742393in}}%
\pgfpathlineto{\pgfqpoint{0.776099in}{0.742393in}}%
\pgfpathlineto{\pgfqpoint{0.776202in}{0.743423in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{0.743423in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{0.743570in}}%
\pgfpathlineto{\pgfqpoint{0.776459in}{0.743570in}}%
\pgfpathlineto{\pgfqpoint{0.776563in}{0.743865in}}%
\pgfpathlineto{\pgfqpoint{0.776602in}{0.743865in}}%
\pgfpathlineto{\pgfqpoint{0.776725in}{0.744159in}}%
\pgfpathlineto{\pgfqpoint{0.776833in}{0.744159in}}%
\pgfpathlineto{\pgfqpoint{0.776871in}{0.744600in}}%
\pgfpathlineto{\pgfqpoint{0.776980in}{0.744600in}}%
\pgfpathlineto{\pgfqpoint{0.777097in}{0.745336in}}%
\pgfpathlineto{\pgfqpoint{0.777134in}{0.745336in}}%
\pgfpathlineto{\pgfqpoint{0.777181in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.777311in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.777444in}{0.746954in}}%
\pgfpathlineto{\pgfqpoint{0.777481in}{0.746954in}}%
\pgfpathlineto{\pgfqpoint{0.777558in}{0.747249in}}%
\pgfpathlineto{\pgfqpoint{0.777639in}{0.747249in}}%
\pgfpathlineto{\pgfqpoint{0.777772in}{0.747984in}}%
\pgfpathlineto{\pgfqpoint{0.777880in}{0.747984in}}%
\pgfpathlineto{\pgfqpoint{0.778010in}{0.749014in}}%
\pgfpathlineto{\pgfqpoint{0.778019in}{0.749014in}}%
\pgfpathlineto{\pgfqpoint{0.778121in}{0.749750in}}%
\pgfpathlineto{\pgfqpoint{0.778188in}{0.749750in}}%
\pgfpathlineto{\pgfqpoint{0.778244in}{0.750044in}}%
\pgfpathlineto{\pgfqpoint{0.778375in}{0.750044in}}%
\pgfpathlineto{\pgfqpoint{0.778380in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{0.778681in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{0.778715in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{0.778849in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{0.778969in}{0.751368in}}%
\pgfpathlineto{\pgfqpoint{0.779046in}{0.751368in}}%
\pgfpathlineto{\pgfqpoint{0.779078in}{0.751662in}}%
\pgfpathlineto{\pgfqpoint{0.779188in}{0.751662in}}%
\pgfpathlineto{\pgfqpoint{0.779320in}{0.752104in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{0.752104in}}%
\pgfpathlineto{\pgfqpoint{0.779452in}{0.752398in}}%
\pgfpathlineto{\pgfqpoint{0.779541in}{0.752398in}}%
\pgfpathlineto{\pgfqpoint{0.779541in}{0.752545in}}%
\pgfpathlineto{\pgfqpoint{0.779823in}{0.752545in}}%
\pgfpathlineto{\pgfqpoint{0.779950in}{0.752986in}}%
\pgfpathlineto{\pgfqpoint{0.779973in}{0.752986in}}%
\pgfpathlineto{\pgfqpoint{0.780084in}{0.753575in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{0.753575in}}%
\pgfpathlineto{\pgfqpoint{0.780267in}{0.754016in}}%
\pgfpathlineto{\pgfqpoint{0.780421in}{0.754016in}}%
\pgfpathlineto{\pgfqpoint{0.780555in}{0.754752in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{0.754752in}}%
\pgfpathlineto{\pgfqpoint{0.780670in}{0.755046in}}%
\pgfpathlineto{\pgfqpoint{0.780718in}{0.755046in}}%
\pgfpathlineto{\pgfqpoint{0.780814in}{0.755782in}}%
\pgfpathlineto{\pgfqpoint{0.780948in}{0.755782in}}%
\pgfpathlineto{\pgfqpoint{0.781074in}{0.756223in}}%
\pgfpathlineto{\pgfqpoint{0.781107in}{0.756223in}}%
\pgfpathlineto{\pgfqpoint{0.781215in}{0.756812in}}%
\pgfpathlineto{\pgfqpoint{0.781280in}{0.756812in}}%
\pgfpathlineto{\pgfqpoint{0.781341in}{0.757106in}}%
\pgfpathlineto{\pgfqpoint{0.781431in}{0.757106in}}%
\pgfpathlineto{\pgfqpoint{0.781561in}{0.758283in}}%
\pgfpathlineto{\pgfqpoint{0.781591in}{0.758283in}}%
\pgfpathlineto{\pgfqpoint{0.781682in}{0.759018in}}%
\pgfpathlineto{\pgfqpoint{0.781790in}{0.759018in}}%
\pgfpathlineto{\pgfqpoint{0.781794in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.782041in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.782041in}{0.759460in}}%
\pgfpathlineto{\pgfqpoint{0.782219in}{0.759460in}}%
\pgfpathlineto{\pgfqpoint{0.782325in}{0.760048in}}%
\pgfpathlineto{\pgfqpoint{0.782413in}{0.760048in}}%
\pgfpathlineto{\pgfqpoint{0.782538in}{0.761078in}}%
\pgfpathlineto{\pgfqpoint{0.782725in}{0.761078in}}%
\pgfpathlineto{\pgfqpoint{0.782739in}{0.761372in}}%
\pgfpathlineto{\pgfqpoint{0.782905in}{0.761372in}}%
\pgfpathlineto{\pgfqpoint{0.783041in}{0.762108in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{0.762108in}}%
\pgfpathlineto{\pgfqpoint{0.783144in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{0.783243in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{0.783345in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{0.783432in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{0.783565in}{0.764609in}}%
\pgfpathlineto{\pgfqpoint{0.783596in}{0.764609in}}%
\pgfpathlineto{\pgfqpoint{0.783669in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{0.783748in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{0.783865in}{0.765933in}}%
\pgfpathlineto{\pgfqpoint{0.783984in}{0.765933in}}%
\pgfpathlineto{\pgfqpoint{0.783984in}{0.766080in}}%
\pgfpathlineto{\pgfqpoint{0.784162in}{0.766080in}}%
\pgfpathlineto{\pgfqpoint{0.784233in}{0.766522in}}%
\pgfpathlineto{\pgfqpoint{0.784309in}{0.766522in}}%
\pgfpathlineto{\pgfqpoint{0.784418in}{0.767257in}}%
\pgfpathlineto{\pgfqpoint{0.784449in}{0.767257in}}%
\pgfpathlineto{\pgfqpoint{0.784584in}{0.768140in}}%
\pgfpathlineto{\pgfqpoint{0.784700in}{0.768140in}}%
\pgfpathlineto{\pgfqpoint{0.784811in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{0.784843in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{0.784975in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{0.784987in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{0.785077in}{0.769464in}}%
\pgfpathlineto{\pgfqpoint{0.785151in}{0.769464in}}%
\pgfpathlineto{\pgfqpoint{0.785274in}{0.770200in}}%
\pgfpathlineto{\pgfqpoint{0.785376in}{0.770200in}}%
\pgfpathlineto{\pgfqpoint{0.785376in}{0.770347in}}%
\pgfpathlineto{\pgfqpoint{0.785585in}{0.770347in}}%
\pgfpathlineto{\pgfqpoint{0.785678in}{0.770935in}}%
\pgfpathlineto{\pgfqpoint{0.785741in}{0.770935in}}%
\pgfpathlineto{\pgfqpoint{0.785748in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{0.785899in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{0.785935in}{0.771524in}}%
\pgfpathlineto{\pgfqpoint{0.786101in}{0.771524in}}%
\pgfpathlineto{\pgfqpoint{0.786238in}{0.772112in}}%
\pgfpathlineto{\pgfqpoint{0.786254in}{0.772112in}}%
\pgfpathlineto{\pgfqpoint{0.786385in}{0.772701in}}%
\pgfpathlineto{\pgfqpoint{0.786414in}{0.772701in}}%
\pgfpathlineto{\pgfqpoint{0.786524in}{0.772995in}}%
\pgfpathlineto{\pgfqpoint{0.786599in}{0.772995in}}%
\pgfpathlineto{\pgfqpoint{0.786722in}{0.773731in}}%
\pgfpathlineto{\pgfqpoint{0.786760in}{0.773731in}}%
\pgfpathlineto{\pgfqpoint{0.786842in}{0.774466in}}%
\pgfpathlineto{\pgfqpoint{0.786919in}{0.774466in}}%
\pgfpathlineto{\pgfqpoint{0.786994in}{0.775055in}}%
\pgfpathlineto{\pgfqpoint{0.787111in}{0.775055in}}%
\pgfpathlineto{\pgfqpoint{0.787216in}{0.775496in}}%
\pgfpathlineto{\pgfqpoint{0.787251in}{0.775496in}}%
\pgfpathlineto{\pgfqpoint{0.787368in}{0.776379in}}%
\pgfpathlineto{\pgfqpoint{0.787508in}{0.776379in}}%
\pgfpathlineto{\pgfqpoint{0.787634in}{0.777556in}}%
\pgfpathlineto{\pgfqpoint{0.787662in}{0.777556in}}%
\pgfpathlineto{\pgfqpoint{0.787748in}{0.777997in}}%
\pgfpathlineto{\pgfqpoint{0.787822in}{0.777997in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{0.779174in}}%
\pgfpathlineto{\pgfqpoint{0.787979in}{0.779174in}}%
\pgfpathlineto{\pgfqpoint{0.788116in}{0.779616in}}%
\pgfpathlineto{\pgfqpoint{0.788122in}{0.779616in}}%
\pgfpathlineto{\pgfqpoint{0.788228in}{0.780204in}}%
\pgfpathlineto{\pgfqpoint{0.788609in}{0.780204in}}%
\pgfpathlineto{\pgfqpoint{0.788706in}{0.780793in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{0.780793in}}%
\pgfpathlineto{\pgfqpoint{0.788846in}{0.781234in}}%
\pgfpathlineto{\pgfqpoint{0.788930in}{0.781234in}}%
\pgfpathlineto{\pgfqpoint{0.789018in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{0.789238in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{0.789361in}{0.782411in}}%
\pgfpathlineto{\pgfqpoint{0.789430in}{0.782411in}}%
\pgfpathlineto{\pgfqpoint{0.789472in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{0.789580in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{0.789664in}{0.783147in}}%
\pgfpathlineto{\pgfqpoint{0.789777in}{0.783147in}}%
\pgfpathlineto{\pgfqpoint{0.789904in}{0.784029in}}%
\pgfpathlineto{\pgfqpoint{0.790054in}{0.784029in}}%
\pgfpathlineto{\pgfqpoint{0.790175in}{0.784471in}}%
\pgfpathlineto{\pgfqpoint{0.790197in}{0.784471in}}%
\pgfpathlineto{\pgfqpoint{0.790309in}{0.784765in}}%
\pgfpathlineto{\pgfqpoint{0.790342in}{0.784765in}}%
\pgfpathlineto{\pgfqpoint{0.790471in}{0.785795in}}%
\pgfpathlineto{\pgfqpoint{0.790501in}{0.785795in}}%
\pgfpathlineto{\pgfqpoint{0.790571in}{0.786383in}}%
\pgfpathlineto{\pgfqpoint{0.790644in}{0.786383in}}%
\pgfpathlineto{\pgfqpoint{0.790702in}{0.786972in}}%
\pgfpathlineto{\pgfqpoint{0.790937in}{0.786972in}}%
\pgfpathlineto{\pgfqpoint{0.791036in}{0.787413in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{0.787413in}}%
\pgfpathlineto{\pgfqpoint{0.791179in}{0.788296in}}%
\pgfpathlineto{\pgfqpoint{0.791229in}{0.788296in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{0.788884in}}%
\pgfpathlineto{\pgfqpoint{0.791375in}{0.788884in}}%
\pgfpathlineto{\pgfqpoint{0.791454in}{0.789326in}}%
\pgfpathlineto{\pgfqpoint{0.791520in}{0.789326in}}%
\pgfpathlineto{\pgfqpoint{0.791642in}{0.790061in}}%
\pgfpathlineto{\pgfqpoint{0.791767in}{0.790061in}}%
\pgfpathlineto{\pgfqpoint{0.791879in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{0.791934in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{0.791935in}{0.791091in}}%
\pgfpathlineto{\pgfqpoint{0.792079in}{0.791091in}}%
\pgfpathlineto{\pgfqpoint{0.792124in}{0.791533in}}%
\pgfpathlineto{\pgfqpoint{0.792259in}{0.791533in}}%
\pgfpathlineto{\pgfqpoint{0.792347in}{0.792268in}}%
\pgfpathlineto{\pgfqpoint{0.792509in}{0.792268in}}%
\pgfpathlineto{\pgfqpoint{0.792641in}{0.793151in}}%
\pgfpathlineto{\pgfqpoint{0.792687in}{0.793151in}}%
\pgfpathlineto{\pgfqpoint{0.792724in}{0.793592in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{0.793592in}}%
\pgfpathlineto{\pgfqpoint{0.792994in}{0.794181in}}%
\pgfpathlineto{\pgfqpoint{0.793231in}{0.794181in}}%
\pgfpathlineto{\pgfqpoint{0.793341in}{0.794475in}}%
\pgfpathlineto{\pgfqpoint{0.793411in}{0.794475in}}%
\pgfpathlineto{\pgfqpoint{0.793511in}{0.794769in}}%
\pgfpathlineto{\pgfqpoint{0.793570in}{0.794769in}}%
\pgfpathlineto{\pgfqpoint{0.793699in}{0.795358in}}%
\pgfpathlineto{\pgfqpoint{0.793709in}{0.795358in}}%
\pgfpathlineto{\pgfqpoint{0.793827in}{0.796093in}}%
\pgfpathlineto{\pgfqpoint{0.793854in}{0.796093in}}%
\pgfpathlineto{\pgfqpoint{0.793976in}{0.796682in}}%
\pgfpathlineto{\pgfqpoint{0.794176in}{0.796682in}}%
\pgfpathlineto{\pgfqpoint{0.794295in}{0.797123in}}%
\pgfpathlineto{\pgfqpoint{0.794318in}{0.797123in}}%
\pgfpathlineto{\pgfqpoint{0.794318in}{0.797270in}}%
\pgfpathlineto{\pgfqpoint{0.794463in}{0.797270in}}%
\pgfpathlineto{\pgfqpoint{0.794472in}{0.797565in}}%
\pgfpathlineto{\pgfqpoint{0.794611in}{0.797565in}}%
\pgfpathlineto{\pgfqpoint{0.794719in}{0.798006in}}%
\pgfpathlineto{\pgfqpoint{0.794753in}{0.798006in}}%
\pgfpathlineto{\pgfqpoint{0.794891in}{0.798594in}}%
\pgfpathlineto{\pgfqpoint{0.794895in}{0.798594in}}%
\pgfpathlineto{\pgfqpoint{0.794935in}{0.798889in}}%
\pgfpathlineto{\pgfqpoint{0.795151in}{0.798889in}}%
\pgfpathlineto{\pgfqpoint{0.795180in}{0.799183in}}%
\pgfpathlineto{\pgfqpoint{0.795453in}{0.799183in}}%
\pgfpathlineto{\pgfqpoint{0.795589in}{0.799624in}}%
\pgfpathlineto{\pgfqpoint{0.795648in}{0.799624in}}%
\pgfpathlineto{\pgfqpoint{0.795710in}{0.799919in}}%
\pgfpathlineto{\pgfqpoint{0.795825in}{0.799919in}}%
\pgfpathlineto{\pgfqpoint{0.795948in}{0.800360in}}%
\pgfpathlineto{\pgfqpoint{0.795984in}{0.800360in}}%
\pgfpathlineto{\pgfqpoint{0.795984in}{0.800507in}}%
\pgfpathlineto{\pgfqpoint{0.796264in}{0.800507in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.800948in}}%
\pgfpathlineto{\pgfqpoint{0.796584in}{0.800948in}}%
\pgfpathlineto{\pgfqpoint{0.796722in}{0.801537in}}%
\pgfpathlineto{\pgfqpoint{0.796889in}{0.801537in}}%
\pgfpathlineto{\pgfqpoint{0.796952in}{0.802125in}}%
\pgfpathlineto{\pgfqpoint{0.797068in}{0.802125in}}%
\pgfpathlineto{\pgfqpoint{0.797169in}{0.802714in}}%
\pgfpathlineto{\pgfqpoint{0.797258in}{0.802714in}}%
\pgfpathlineto{\pgfqpoint{0.797366in}{0.803744in}}%
\pgfpathlineto{\pgfqpoint{0.797582in}{0.803744in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{0.804479in}}%
\pgfpathlineto{\pgfqpoint{0.797749in}{0.804479in}}%
\pgfpathlineto{\pgfqpoint{0.797868in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{0.798032in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{0.798074in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{0.798125in}{0.806098in}}%
\pgfpathlineto{\pgfqpoint{0.798341in}{0.806098in}}%
\pgfpathlineto{\pgfqpoint{0.798436in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{0.798562in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{0.798623in}{0.807863in}}%
\pgfpathlineto{\pgfqpoint{0.798745in}{0.807863in}}%
\pgfpathlineto{\pgfqpoint{0.798818in}{0.808305in}}%
\pgfpathlineto{\pgfqpoint{0.798907in}{0.808305in}}%
\pgfpathlineto{\pgfqpoint{0.798950in}{0.808599in}}%
\pgfpathlineto{\pgfqpoint{0.799094in}{0.808599in}}%
\pgfpathlineto{\pgfqpoint{0.799227in}{0.809923in}}%
\pgfpathlineto{\pgfqpoint{0.799234in}{0.809923in}}%
\pgfpathlineto{\pgfqpoint{0.799234in}{0.810070in}}%
\pgfpathlineto{\pgfqpoint{0.799414in}{0.810070in}}%
\pgfpathlineto{\pgfqpoint{0.799450in}{0.810364in}}%
\pgfpathlineto{\pgfqpoint{0.799712in}{0.810364in}}%
\pgfpathlineto{\pgfqpoint{0.799851in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.799915in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.800032in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{0.800129in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.812424in}}%
\pgfpathlineto{\pgfqpoint{0.800409in}{0.812424in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{0.800560in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{0.800661in}{0.813601in}}%
\pgfpathlineto{\pgfqpoint{0.800721in}{0.813601in}}%
\pgfpathlineto{\pgfqpoint{0.800844in}{0.814337in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{0.814337in}}%
\pgfpathlineto{\pgfqpoint{0.800950in}{0.814925in}}%
\pgfpathlineto{\pgfqpoint{0.801056in}{0.814925in}}%
\pgfpathlineto{\pgfqpoint{0.801186in}{0.816249in}}%
\pgfpathlineto{\pgfqpoint{0.801279in}{0.816249in}}%
\pgfpathlineto{\pgfqpoint{0.801395in}{0.816543in}}%
\pgfpathlineto{\pgfqpoint{0.801421in}{0.816543in}}%
\pgfpathlineto{\pgfqpoint{0.801496in}{0.817132in}}%
\pgfpathlineto{\pgfqpoint{0.801675in}{0.817132in}}%
\pgfpathlineto{\pgfqpoint{0.801813in}{0.817868in}}%
\pgfpathlineto{\pgfqpoint{0.801909in}{0.817868in}}%
\pgfpathlineto{\pgfqpoint{0.801933in}{0.818162in}}%
\pgfpathlineto{\pgfqpoint{0.802058in}{0.818162in}}%
\pgfpathlineto{\pgfqpoint{0.802173in}{0.818750in}}%
\pgfpathlineto{\pgfqpoint{0.802262in}{0.818750in}}%
\pgfpathlineto{\pgfqpoint{0.802399in}{0.819045in}}%
\pgfpathlineto{\pgfqpoint{0.802407in}{0.819045in}}%
\pgfpathlineto{\pgfqpoint{0.802445in}{0.819486in}}%
\pgfpathlineto{\pgfqpoint{0.802587in}{0.819486in}}%
\pgfpathlineto{\pgfqpoint{0.802722in}{0.820222in}}%
\pgfpathlineto{\pgfqpoint{0.802780in}{0.820222in}}%
\pgfpathlineto{\pgfqpoint{0.802831in}{0.820663in}}%
\pgfpathlineto{\pgfqpoint{0.803085in}{0.820663in}}%
\pgfpathlineto{\pgfqpoint{0.803218in}{0.821399in}}%
\pgfpathlineto{\pgfqpoint{0.803234in}{0.821399in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.821987in}}%
\pgfpathlineto{\pgfqpoint{0.803411in}{0.821987in}}%
\pgfpathlineto{\pgfqpoint{0.803528in}{0.822870in}}%
\pgfpathlineto{\pgfqpoint{0.803632in}{0.822870in}}%
\pgfpathlineto{\pgfqpoint{0.803765in}{0.823311in}}%
\pgfpathlineto{\pgfqpoint{0.803811in}{0.823311in}}%
\pgfpathlineto{\pgfqpoint{0.803811in}{0.823458in}}%
\pgfpathlineto{\pgfqpoint{0.804007in}{0.823458in}}%
\pgfpathlineto{\pgfqpoint{0.804072in}{0.823900in}}%
\pgfpathlineto{\pgfqpoint{0.804176in}{0.823900in}}%
\pgfpathlineto{\pgfqpoint{0.804280in}{0.824782in}}%
\pgfpathlineto{\pgfqpoint{0.804332in}{0.824782in}}%
\pgfpathlineto{\pgfqpoint{0.804447in}{0.825224in}}%
\pgfpathlineto{\pgfqpoint{0.804512in}{0.825224in}}%
\pgfpathlineto{\pgfqpoint{0.804650in}{0.825959in}}%
\pgfpathlineto{\pgfqpoint{0.804669in}{0.825959in}}%
\pgfpathlineto{\pgfqpoint{0.804800in}{0.826401in}}%
\pgfpathlineto{\pgfqpoint{0.804817in}{0.826401in}}%
\pgfpathlineto{\pgfqpoint{0.804828in}{0.826695in}}%
\pgfpathlineto{\pgfqpoint{0.804977in}{0.826695in}}%
\pgfpathlineto{\pgfqpoint{0.805070in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{0.805148in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{0.805258in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.805418in}{0.828460in}}%
\pgfpathlineto{\pgfqpoint{0.805528in}{0.828460in}}%
\pgfpathlineto{\pgfqpoint{0.805661in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{0.805672in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{0.805708in}{0.829785in}}%
\pgfpathlineto{\pgfqpoint{0.805847in}{0.829785in}}%
\pgfpathlineto{\pgfqpoint{0.805944in}{0.830079in}}%
\pgfpathlineto{\pgfqpoint{0.806047in}{0.830079in}}%
\pgfpathlineto{\pgfqpoint{0.806176in}{0.830962in}}%
\pgfpathlineto{\pgfqpoint{0.806229in}{0.830962in}}%
\pgfpathlineto{\pgfqpoint{0.806313in}{0.831403in}}%
\pgfpathlineto{\pgfqpoint{0.806471in}{0.831403in}}%
\pgfpathlineto{\pgfqpoint{0.806512in}{0.831697in}}%
\pgfpathlineto{\pgfqpoint{0.806639in}{0.831697in}}%
\pgfpathlineto{\pgfqpoint{0.806649in}{0.831991in}}%
\pgfpathlineto{\pgfqpoint{0.806795in}{0.831991in}}%
\pgfpathlineto{\pgfqpoint{0.806925in}{0.832433in}}%
\pgfpathlineto{\pgfqpoint{0.807006in}{0.832433in}}%
\pgfpathlineto{\pgfqpoint{0.807124in}{0.833021in}}%
\pgfpathlineto{\pgfqpoint{0.807156in}{0.833021in}}%
\pgfpathlineto{\pgfqpoint{0.807285in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{0.807369in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{0.807494in}{0.834345in}}%
\pgfpathlineto{\pgfqpoint{0.807544in}{0.834345in}}%
\pgfpathlineto{\pgfqpoint{0.807669in}{0.835522in}}%
\pgfpathlineto{\pgfqpoint{0.807729in}{0.835522in}}%
\pgfpathlineto{\pgfqpoint{0.807852in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.807872in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.807917in}{0.836846in}}%
\pgfpathlineto{\pgfqpoint{0.808132in}{0.836846in}}%
\pgfpathlineto{\pgfqpoint{0.808249in}{0.837435in}}%
\pgfpathlineto{\pgfqpoint{0.808282in}{0.837435in}}%
\pgfpathlineto{\pgfqpoint{0.808385in}{0.837876in}}%
\pgfpathlineto{\pgfqpoint{0.808422in}{0.837876in}}%
\pgfpathlineto{\pgfqpoint{0.808530in}{0.839348in}}%
\pgfpathlineto{\pgfqpoint{0.808571in}{0.839348in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.840230in}}%
\pgfpathlineto{\pgfqpoint{0.808740in}{0.840230in}}%
\pgfpathlineto{\pgfqpoint{0.808823in}{0.840966in}}%
\pgfpathlineto{\pgfqpoint{0.808887in}{0.840966in}}%
\pgfpathlineto{\pgfqpoint{0.808948in}{0.841407in}}%
\pgfpathlineto{\pgfqpoint{0.809042in}{0.841407in}}%
\pgfpathlineto{\pgfqpoint{0.809175in}{0.842584in}}%
\pgfpathlineto{\pgfqpoint{0.809195in}{0.842584in}}%
\pgfpathlineto{\pgfqpoint{0.809251in}{0.842879in}}%
\pgfpathlineto{\pgfqpoint{0.809371in}{0.842879in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.843614in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{0.843614in}}%
\pgfpathlineto{\pgfqpoint{0.809670in}{0.844203in}}%
\pgfpathlineto{\pgfqpoint{0.809793in}{0.844203in}}%
\pgfpathlineto{\pgfqpoint{0.809915in}{0.844791in}}%
\pgfpathlineto{\pgfqpoint{0.809956in}{0.844791in}}%
\pgfpathlineto{\pgfqpoint{0.810072in}{0.845527in}}%
\pgfpathlineto{\pgfqpoint{0.810119in}{0.845527in}}%
\pgfpathlineto{\pgfqpoint{0.810224in}{0.846409in}}%
\pgfpathlineto{\pgfqpoint{0.810265in}{0.846409in}}%
\pgfpathlineto{\pgfqpoint{0.810388in}{0.847145in}}%
\pgfpathlineto{\pgfqpoint{0.810441in}{0.847145in}}%
\pgfpathlineto{\pgfqpoint{0.810523in}{0.848028in}}%
\pgfpathlineto{\pgfqpoint{0.810582in}{0.848028in}}%
\pgfpathlineto{\pgfqpoint{0.810705in}{0.848763in}}%
\pgfpathlineto{\pgfqpoint{0.810826in}{0.848763in}}%
\pgfpathlineto{\pgfqpoint{0.810940in}{0.849499in}}%
\pgfpathlineto{\pgfqpoint{0.811031in}{0.849499in}}%
\pgfpathlineto{\pgfqpoint{0.811100in}{0.849793in}}%
\pgfpathlineto{\pgfqpoint{0.811221in}{0.849793in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{0.850529in}}%
\pgfpathlineto{\pgfqpoint{0.811402in}{0.850529in}}%
\pgfpathlineto{\pgfqpoint{0.811526in}{0.851265in}}%
\pgfpathlineto{\pgfqpoint{0.811758in}{0.851265in}}%
\pgfpathlineto{\pgfqpoint{0.811896in}{0.852442in}}%
\pgfpathlineto{\pgfqpoint{0.811906in}{0.852442in}}%
\pgfpathlineto{\pgfqpoint{0.812041in}{0.853030in}}%
\pgfpathlineto{\pgfqpoint{0.812059in}{0.853030in}}%
\pgfpathlineto{\pgfqpoint{0.812111in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{0.812237in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{0.812351in}{0.853766in}}%
\pgfpathlineto{\pgfqpoint{0.812380in}{0.853766in}}%
\pgfpathlineto{\pgfqpoint{0.812497in}{0.854207in}}%
\pgfpathlineto{\pgfqpoint{0.812527in}{0.854207in}}%
\pgfpathlineto{\pgfqpoint{0.812623in}{0.854648in}}%
\pgfpathlineto{\pgfqpoint{0.812691in}{0.854648in}}%
\pgfpathlineto{\pgfqpoint{0.812822in}{0.855384in}}%
\pgfpathlineto{\pgfqpoint{0.812874in}{0.855384in}}%
\pgfpathlineto{\pgfqpoint{0.812947in}{0.855825in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{0.855825in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{0.856561in}}%
\pgfpathlineto{\pgfqpoint{0.813212in}{0.856561in}}%
\pgfpathlineto{\pgfqpoint{0.813341in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{0.813494in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{0.813624in}{0.857885in}}%
\pgfpathlineto{\pgfqpoint{0.813643in}{0.857885in}}%
\pgfpathlineto{\pgfqpoint{0.813760in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{0.813787in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{0.813887in}{0.858768in}}%
\pgfpathlineto{\pgfqpoint{0.813934in}{0.858768in}}%
\pgfpathlineto{\pgfqpoint{0.814039in}{0.859651in}}%
\pgfpathlineto{\pgfqpoint{0.814125in}{0.859651in}}%
\pgfpathlineto{\pgfqpoint{0.814125in}{0.859798in}}%
\pgfpathlineto{\pgfqpoint{0.814315in}{0.859798in}}%
\pgfpathlineto{\pgfqpoint{0.814315in}{0.859945in}}%
\pgfpathlineto{\pgfqpoint{0.814464in}{0.859945in}}%
\pgfpathlineto{\pgfqpoint{0.814508in}{0.860239in}}%
\pgfpathlineto{\pgfqpoint{0.814606in}{0.860239in}}%
\pgfpathlineto{\pgfqpoint{0.814716in}{0.860975in}}%
\pgfpathlineto{\pgfqpoint{0.814749in}{0.860975in}}%
\pgfpathlineto{\pgfqpoint{0.814872in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{0.814906in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{0.815024in}{0.862446in}}%
\pgfpathlineto{\pgfqpoint{0.815050in}{0.862446in}}%
\pgfpathlineto{\pgfqpoint{0.815177in}{0.863329in}}%
\pgfpathlineto{\pgfqpoint{0.815221in}{0.863329in}}%
\pgfpathlineto{\pgfqpoint{0.815337in}{0.863770in}}%
\pgfpathlineto{\pgfqpoint{0.815413in}{0.863770in}}%
\pgfpathlineto{\pgfqpoint{0.815528in}{0.864211in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{0.864211in}}%
\pgfpathlineto{\pgfqpoint{0.815782in}{0.865094in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{0.865094in}}%
\pgfpathlineto{\pgfqpoint{0.815960in}{0.866271in}}%
\pgfpathlineto{\pgfqpoint{0.815991in}{0.866271in}}%
\pgfpathlineto{\pgfqpoint{0.816112in}{0.867007in}}%
\pgfpathlineto{\pgfqpoint{0.816188in}{0.867007in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{0.816394in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{0.816517in}{0.868331in}}%
\pgfpathlineto{\pgfqpoint{0.816569in}{0.868331in}}%
\pgfpathlineto{\pgfqpoint{0.816690in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{0.816740in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{0.816768in}{0.869802in}}%
\pgfpathlineto{\pgfqpoint{0.816885in}{0.869802in}}%
\pgfpathlineto{\pgfqpoint{0.817008in}{0.870243in}}%
\pgfpathlineto{\pgfqpoint{0.817026in}{0.870243in}}%
\pgfpathlineto{\pgfqpoint{0.817027in}{0.870538in}}%
\pgfpathlineto{\pgfqpoint{0.817232in}{0.870538in}}%
\pgfpathlineto{\pgfqpoint{0.817369in}{0.871568in}}%
\pgfpathlineto{\pgfqpoint{0.817394in}{0.871568in}}%
\pgfpathlineto{\pgfqpoint{0.817516in}{0.872303in}}%
\pgfpathlineto{\pgfqpoint{0.817810in}{0.872303in}}%
\pgfpathlineto{\pgfqpoint{0.817891in}{0.872744in}}%
\pgfpathlineto{\pgfqpoint{0.817977in}{0.872744in}}%
\pgfpathlineto{\pgfqpoint{0.818003in}{0.873186in}}%
\pgfpathlineto{\pgfqpoint{0.818122in}{0.873186in}}%
\pgfpathlineto{\pgfqpoint{0.818259in}{0.873627in}}%
\pgfpathlineto{\pgfqpoint{0.818283in}{0.873627in}}%
\pgfpathlineto{\pgfqpoint{0.818285in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{0.818423in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{0.818534in}{0.874657in}}%
\pgfpathlineto{\pgfqpoint{0.818722in}{0.874657in}}%
\pgfpathlineto{\pgfqpoint{0.818797in}{0.875393in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{0.875393in}}%
\pgfpathlineto{\pgfqpoint{0.819012in}{0.876128in}}%
\pgfpathlineto{\pgfqpoint{0.819076in}{0.876128in}}%
\pgfpathlineto{\pgfqpoint{0.819105in}{0.876423in}}%
\pgfpathlineto{\pgfqpoint{0.819267in}{0.876423in}}%
\pgfpathlineto{\pgfqpoint{0.819401in}{0.876864in}}%
\pgfpathlineto{\pgfqpoint{0.819440in}{0.876864in}}%
\pgfpathlineto{\pgfqpoint{0.819529in}{0.877600in}}%
\pgfpathlineto{\pgfqpoint{0.819690in}{0.877600in}}%
\pgfpathlineto{\pgfqpoint{0.819690in}{0.877747in}}%
\pgfpathlineto{\pgfqpoint{0.819844in}{0.877747in}}%
\pgfpathlineto{\pgfqpoint{0.819968in}{0.878335in}}%
\pgfpathlineto{\pgfqpoint{0.819986in}{0.878335in}}%
\pgfpathlineto{\pgfqpoint{0.820001in}{0.878629in}}%
\pgfpathlineto{\pgfqpoint{0.820127in}{0.878629in}}%
\pgfpathlineto{\pgfqpoint{0.820127in}{0.878777in}}%
\pgfpathlineto{\pgfqpoint{0.820280in}{0.878777in}}%
\pgfpathlineto{\pgfqpoint{0.820324in}{0.879071in}}%
\pgfpathlineto{\pgfqpoint{0.820445in}{0.879071in}}%
\pgfpathlineto{\pgfqpoint{0.820449in}{0.879365in}}%
\pgfpathlineto{\pgfqpoint{0.820604in}{0.879365in}}%
\pgfpathlineto{\pgfqpoint{0.820725in}{0.879806in}}%
\pgfpathlineto{\pgfqpoint{0.820889in}{0.879806in}}%
\pgfpathlineto{\pgfqpoint{0.821008in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{0.821039in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{0.821106in}{0.880983in}}%
\pgfpathlineto{\pgfqpoint{0.821186in}{0.880983in}}%
\pgfpathlineto{\pgfqpoint{0.821324in}{0.881866in}}%
\pgfpathlineto{\pgfqpoint{0.821335in}{0.881866in}}%
\pgfpathlineto{\pgfqpoint{0.821447in}{0.882749in}}%
\pgfpathlineto{\pgfqpoint{0.821506in}{0.882749in}}%
\pgfpathlineto{\pgfqpoint{0.821631in}{0.883043in}}%
\pgfpathlineto{\pgfqpoint{0.821742in}{0.883043in}}%
\pgfpathlineto{\pgfqpoint{0.821791in}{0.883632in}}%
\pgfpathlineto{\pgfqpoint{0.821975in}{0.883632in}}%
\pgfpathlineto{\pgfqpoint{0.822113in}{0.884220in}}%
\pgfpathlineto{\pgfqpoint{0.822127in}{0.884220in}}%
\pgfpathlineto{\pgfqpoint{0.822239in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{0.822318in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{0.822318in}{0.885103in}}%
\pgfpathlineto{\pgfqpoint{0.822548in}{0.885103in}}%
\pgfpathlineto{\pgfqpoint{0.822670in}{0.885691in}}%
\pgfpathlineto{\pgfqpoint{0.822876in}{0.885691in}}%
\pgfpathlineto{\pgfqpoint{0.823006in}{0.886133in}}%
\pgfpathlineto{\pgfqpoint{0.823063in}{0.886133in}}%
\pgfpathlineto{\pgfqpoint{0.823155in}{0.886721in}}%
\pgfpathlineto{\pgfqpoint{0.823232in}{0.886721in}}%
\pgfpathlineto{\pgfqpoint{0.823357in}{0.887457in}}%
\pgfpathlineto{\pgfqpoint{0.823518in}{0.887457in}}%
\pgfpathlineto{\pgfqpoint{0.823518in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.823664in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.823803in}{0.888192in}}%
\pgfpathlineto{\pgfqpoint{0.823837in}{0.888192in}}%
\pgfpathlineto{\pgfqpoint{0.823957in}{0.888928in}}%
\pgfpathlineto{\pgfqpoint{0.824020in}{0.888928in}}%
\pgfpathlineto{\pgfqpoint{0.824158in}{0.889664in}}%
\pgfpathlineto{\pgfqpoint{0.824171in}{0.889664in}}%
\pgfpathlineto{\pgfqpoint{0.824262in}{0.890105in}}%
\pgfpathlineto{\pgfqpoint{0.824314in}{0.890105in}}%
\pgfpathlineto{\pgfqpoint{0.824410in}{0.890694in}}%
\pgfpathlineto{\pgfqpoint{0.824545in}{0.890694in}}%
\pgfpathlineto{\pgfqpoint{0.824655in}{0.890988in}}%
\pgfpathlineto{\pgfqpoint{0.824715in}{0.890988in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{0.891429in}}%
\pgfpathlineto{\pgfqpoint{0.824868in}{0.891429in}}%
\pgfpathlineto{\pgfqpoint{0.824996in}{0.892459in}}%
\pgfpathlineto{\pgfqpoint{0.825027in}{0.892459in}}%
\pgfpathlineto{\pgfqpoint{0.825056in}{0.892753in}}%
\pgfpathlineto{\pgfqpoint{0.825204in}{0.892753in}}%
\pgfpathlineto{\pgfqpoint{0.825343in}{0.893342in}}%
\pgfpathlineto{\pgfqpoint{0.825422in}{0.893342in}}%
\pgfpathlineto{\pgfqpoint{0.825526in}{0.894224in}}%
\pgfpathlineto{\pgfqpoint{0.825585in}{0.894224in}}%
\pgfpathlineto{\pgfqpoint{0.825627in}{0.894666in}}%
\pgfpathlineto{\pgfqpoint{0.825805in}{0.894666in}}%
\pgfpathlineto{\pgfqpoint{0.825880in}{0.895254in}}%
\pgfpathlineto{\pgfqpoint{0.825956in}{0.895254in}}%
\pgfpathlineto{\pgfqpoint{0.826045in}{0.895696in}}%
\pgfpathlineto{\pgfqpoint{0.826102in}{0.895696in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{0.896284in}}%
\pgfpathlineto{\pgfqpoint{0.826344in}{0.896284in}}%
\pgfpathlineto{\pgfqpoint{0.826466in}{0.896873in}}%
\pgfpathlineto{\pgfqpoint{0.826489in}{0.896873in}}%
\pgfpathlineto{\pgfqpoint{0.826610in}{0.897608in}}%
\pgfpathlineto{\pgfqpoint{0.826630in}{0.897608in}}%
\pgfpathlineto{\pgfqpoint{0.826710in}{0.898344in}}%
\pgfpathlineto{\pgfqpoint{0.826776in}{0.898344in}}%
\pgfpathlineto{\pgfqpoint{0.826845in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{0.826967in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{0.827084in}{0.899521in}}%
\pgfpathlineto{\pgfqpoint{0.827313in}{0.899521in}}%
\pgfpathlineto{\pgfqpoint{0.827421in}{0.900109in}}%
\pgfpathlineto{\pgfqpoint{0.827488in}{0.900109in}}%
\pgfpathlineto{\pgfqpoint{0.827510in}{0.900698in}}%
\pgfpathlineto{\pgfqpoint{0.827698in}{0.900698in}}%
\pgfpathlineto{\pgfqpoint{0.827713in}{0.900992in}}%
\pgfpathlineto{\pgfqpoint{0.827885in}{0.900992in}}%
\pgfpathlineto{\pgfqpoint{0.828023in}{0.902169in}}%
\pgfpathlineto{\pgfqpoint{0.828065in}{0.902169in}}%
\pgfpathlineto{\pgfqpoint{0.828197in}{0.903199in}}%
\pgfpathlineto{\pgfqpoint{0.828420in}{0.903199in}}%
\pgfpathlineto{\pgfqpoint{0.828511in}{0.903935in}}%
\pgfpathlineto{\pgfqpoint{0.828628in}{0.903935in}}%
\pgfpathlineto{\pgfqpoint{0.828760in}{0.904670in}}%
\pgfpathlineto{\pgfqpoint{0.828852in}{0.904670in}}%
\pgfpathlineto{\pgfqpoint{0.828983in}{0.905553in}}%
\pgfpathlineto{\pgfqpoint{0.829133in}{0.905553in}}%
\pgfpathlineto{\pgfqpoint{0.829236in}{0.905847in}}%
\pgfpathlineto{\pgfqpoint{0.829353in}{0.905847in}}%
\pgfpathlineto{\pgfqpoint{0.829489in}{0.906436in}}%
\pgfpathlineto{\pgfqpoint{0.829503in}{0.906436in}}%
\pgfpathlineto{\pgfqpoint{0.829626in}{0.906730in}}%
\pgfpathlineto{\pgfqpoint{0.829760in}{0.906730in}}%
\pgfpathlineto{\pgfqpoint{0.829875in}{0.907171in}}%
\pgfpathlineto{\pgfqpoint{0.829948in}{0.907171in}}%
\pgfpathlineto{\pgfqpoint{0.830077in}{0.907907in}}%
\pgfpathlineto{\pgfqpoint{0.830117in}{0.907907in}}%
\pgfpathlineto{\pgfqpoint{0.830252in}{0.908643in}}%
\pgfpathlineto{\pgfqpoint{0.830314in}{0.908643in}}%
\pgfpathlineto{\pgfqpoint{0.830447in}{0.909378in}}%
\pgfpathlineto{\pgfqpoint{0.830473in}{0.909378in}}%
\pgfpathlineto{\pgfqpoint{0.830560in}{0.909820in}}%
\pgfpathlineto{\pgfqpoint{0.830650in}{0.909820in}}%
\pgfpathlineto{\pgfqpoint{0.830737in}{0.910555in}}%
\pgfpathlineto{\pgfqpoint{0.830964in}{0.910555in}}%
\pgfpathlineto{\pgfqpoint{0.831074in}{0.911144in}}%
\pgfpathlineto{\pgfqpoint{0.831170in}{0.911144in}}%
\pgfpathlineto{\pgfqpoint{0.831285in}{0.912321in}}%
\pgfpathlineto{\pgfqpoint{0.831354in}{0.912321in}}%
\pgfpathlineto{\pgfqpoint{0.831441in}{0.913056in}}%
\pgfpathlineto{\pgfqpoint{0.831514in}{0.913056in}}%
\pgfpathlineto{\pgfqpoint{0.831599in}{0.913645in}}%
\pgfpathlineto{\pgfqpoint{0.831682in}{0.913645in}}%
\pgfpathlineto{\pgfqpoint{0.831818in}{0.914527in}}%
\pgfpathlineto{\pgfqpoint{0.831824in}{0.914527in}}%
\pgfpathlineto{\pgfqpoint{0.831938in}{0.915263in}}%
\pgfpathlineto{\pgfqpoint{0.831979in}{0.915263in}}%
\pgfpathlineto{\pgfqpoint{0.832115in}{0.915999in}}%
\pgfpathlineto{\pgfqpoint{0.832121in}{0.915999in}}%
\pgfpathlineto{\pgfqpoint{0.832198in}{0.916440in}}%
\pgfpathlineto{\pgfqpoint{0.832295in}{0.916440in}}%
\pgfpathlineto{\pgfqpoint{0.832427in}{0.917176in}}%
\pgfpathlineto{\pgfqpoint{0.832448in}{0.917176in}}%
\pgfpathlineto{\pgfqpoint{0.832573in}{0.917617in}}%
\pgfpathlineto{\pgfqpoint{0.832604in}{0.917617in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{0.918353in}}%
\pgfpathlineto{\pgfqpoint{0.832744in}{0.918353in}}%
\pgfpathlineto{\pgfqpoint{0.832817in}{0.919088in}}%
\pgfpathlineto{\pgfqpoint{0.832929in}{0.919088in}}%
\pgfpathlineto{\pgfqpoint{0.833051in}{0.919677in}}%
\pgfpathlineto{\pgfqpoint{0.833224in}{0.919677in}}%
\pgfpathlineto{\pgfqpoint{0.833359in}{0.920118in}}%
\pgfpathlineto{\pgfqpoint{0.833368in}{0.920118in}}%
\pgfpathlineto{\pgfqpoint{0.833504in}{0.921001in}}%
\pgfpathlineto{\pgfqpoint{0.833520in}{0.921001in}}%
\pgfpathlineto{\pgfqpoint{0.833642in}{0.921736in}}%
\pgfpathlineto{\pgfqpoint{0.833732in}{0.921736in}}%
\pgfpathlineto{\pgfqpoint{0.833836in}{0.922325in}}%
\pgfpathlineto{\pgfqpoint{0.833931in}{0.922325in}}%
\pgfpathlineto{\pgfqpoint{0.834067in}{0.923355in}}%
\pgfpathlineto{\pgfqpoint{0.834098in}{0.923355in}}%
\pgfpathlineto{\pgfqpoint{0.834233in}{0.924238in}}%
\pgfpathlineto{\pgfqpoint{0.834237in}{0.924238in}}%
\pgfpathlineto{\pgfqpoint{0.834259in}{0.924532in}}%
\pgfpathlineto{\pgfqpoint{0.834382in}{0.924532in}}%
\pgfpathlineto{\pgfqpoint{0.834495in}{0.925709in}}%
\pgfpathlineto{\pgfqpoint{0.834526in}{0.925709in}}%
\pgfpathlineto{\pgfqpoint{0.834639in}{0.926886in}}%
\pgfpathlineto{\pgfqpoint{0.834671in}{0.926886in}}%
\pgfpathlineto{\pgfqpoint{0.834671in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{0.834938in}{0.927474in}}%
\pgfpathlineto{\pgfqpoint{0.835048in}{0.927474in}}%
\pgfpathlineto{\pgfqpoint{0.835181in}{0.928651in}}%
\pgfpathlineto{\pgfqpoint{0.835249in}{0.928651in}}%
\pgfpathlineto{\pgfqpoint{0.835301in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{0.835525in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{0.835653in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{0.835722in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{0.835853in}{0.931005in}}%
\pgfpathlineto{\pgfqpoint{0.835930in}{0.931005in}}%
\pgfpathlineto{\pgfqpoint{0.836029in}{0.931594in}}%
\pgfpathlineto{\pgfqpoint{0.836090in}{0.931594in}}%
\pgfpathlineto{\pgfqpoint{0.836133in}{0.931888in}}%
\pgfpathlineto{\pgfqpoint{0.836317in}{0.931888in}}%
\pgfpathlineto{\pgfqpoint{0.836452in}{0.933065in}}%
\pgfpathlineto{\pgfqpoint{0.836507in}{0.933065in}}%
\pgfpathlineto{\pgfqpoint{0.836638in}{0.934095in}}%
\pgfpathlineto{\pgfqpoint{0.836702in}{0.934095in}}%
\pgfpathlineto{\pgfqpoint{0.836791in}{0.934536in}}%
\pgfpathlineto{\pgfqpoint{0.836858in}{0.934536in}}%
\pgfpathlineto{\pgfqpoint{0.836989in}{0.935419in}}%
\pgfpathlineto{\pgfqpoint{0.837018in}{0.935419in}}%
\pgfpathlineto{\pgfqpoint{0.837146in}{0.936007in}}%
\pgfpathlineto{\pgfqpoint{0.837164in}{0.936007in}}%
\pgfpathlineto{\pgfqpoint{0.837274in}{0.936449in}}%
\pgfpathlineto{\pgfqpoint{0.837326in}{0.936449in}}%
\pgfpathlineto{\pgfqpoint{0.837333in}{0.936743in}}%
\pgfpathlineto{\pgfqpoint{0.837647in}{0.936743in}}%
\pgfpathlineto{\pgfqpoint{0.837718in}{0.937184in}}%
\pgfpathlineto{\pgfqpoint{0.837812in}{0.937184in}}%
\pgfpathlineto{\pgfqpoint{0.837944in}{0.937920in}}%
\pgfpathlineto{\pgfqpoint{0.837995in}{0.937920in}}%
\pgfpathlineto{\pgfqpoint{0.838121in}{0.938950in}}%
\pgfpathlineto{\pgfqpoint{0.838156in}{0.938950in}}%
\pgfpathlineto{\pgfqpoint{0.838274in}{0.939538in}}%
\pgfpathlineto{\pgfqpoint{0.838309in}{0.939538in}}%
\pgfpathlineto{\pgfqpoint{0.838412in}{0.940127in}}%
\pgfpathlineto{\pgfqpoint{0.838559in}{0.940127in}}%
\pgfpathlineto{\pgfqpoint{0.838689in}{0.940862in}}%
\pgfpathlineto{\pgfqpoint{0.838710in}{0.940862in}}%
\pgfpathlineto{\pgfqpoint{0.838803in}{0.941451in}}%
\pgfpathlineto{\pgfqpoint{0.838929in}{0.941451in}}%
\pgfpathlineto{\pgfqpoint{0.838983in}{0.942039in}}%
\pgfpathlineto{\pgfqpoint{0.839180in}{0.942039in}}%
\pgfpathlineto{\pgfqpoint{0.839318in}{0.942628in}}%
\pgfpathlineto{\pgfqpoint{0.839321in}{0.942628in}}%
\pgfpathlineto{\pgfqpoint{0.839459in}{0.943216in}}%
\pgfpathlineto{\pgfqpoint{0.839474in}{0.943216in}}%
\pgfpathlineto{\pgfqpoint{0.839608in}{0.943952in}}%
\pgfpathlineto{\pgfqpoint{0.839618in}{0.943952in}}%
\pgfpathlineto{\pgfqpoint{0.839737in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{0.839771in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{0.839873in}{0.945865in}}%
\pgfpathlineto{\pgfqpoint{0.839950in}{0.945865in}}%
\pgfpathlineto{\pgfqpoint{0.840085in}{0.946453in}}%
\pgfpathlineto{\pgfqpoint{0.840111in}{0.946453in}}%
\pgfpathlineto{\pgfqpoint{0.840217in}{0.947189in}}%
\pgfpathlineto{\pgfqpoint{0.840292in}{0.947189in}}%
\pgfpathlineto{\pgfqpoint{0.840414in}{0.947777in}}%
\pgfpathlineto{\pgfqpoint{0.840533in}{0.947777in}}%
\pgfpathlineto{\pgfqpoint{0.840668in}{0.948219in}}%
\pgfpathlineto{\pgfqpoint{0.840680in}{0.948219in}}%
\pgfpathlineto{\pgfqpoint{0.840812in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{0.840952in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.950131in}}%
\pgfpathlineto{\pgfqpoint{0.841105in}{0.950131in}}%
\pgfpathlineto{\pgfqpoint{0.841205in}{0.950720in}}%
\pgfpathlineto{\pgfqpoint{0.841258in}{0.950720in}}%
\pgfpathlineto{\pgfqpoint{0.841379in}{0.951750in}}%
\pgfpathlineto{\pgfqpoint{0.841399in}{0.951750in}}%
\pgfpathlineto{\pgfqpoint{0.841499in}{0.952191in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{0.952191in}}%
\pgfpathlineto{\pgfqpoint{0.841675in}{0.952779in}}%
\pgfpathlineto{\pgfqpoint{0.841732in}{0.952779in}}%
\pgfpathlineto{\pgfqpoint{0.841853in}{0.953662in}}%
\pgfpathlineto{\pgfqpoint{0.841941in}{0.953662in}}%
\pgfpathlineto{\pgfqpoint{0.842073in}{0.953956in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{0.953956in}}%
\pgfpathlineto{\pgfqpoint{0.842218in}{0.955281in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{0.955281in}}%
\pgfpathlineto{\pgfqpoint{0.842397in}{0.955869in}}%
\pgfpathlineto{\pgfqpoint{0.842457in}{0.955869in}}%
\pgfpathlineto{\pgfqpoint{0.842569in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{0.842670in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{0.842788in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{0.842930in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{0.843026in}{0.957340in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{0.957340in}}%
\pgfpathlineto{\pgfqpoint{0.843244in}{0.958223in}}%
\pgfpathlineto{\pgfqpoint{0.843271in}{0.958223in}}%
\pgfpathlineto{\pgfqpoint{0.843408in}{0.958959in}}%
\pgfpathlineto{\pgfqpoint{0.843422in}{0.958959in}}%
\pgfpathlineto{\pgfqpoint{0.843517in}{0.959253in}}%
\pgfpathlineto{\pgfqpoint{0.843603in}{0.959253in}}%
\pgfpathlineto{\pgfqpoint{0.843732in}{0.960430in}}%
\pgfpathlineto{\pgfqpoint{0.843817in}{0.960430in}}%
\pgfpathlineto{\pgfqpoint{0.843941in}{0.961313in}}%
\pgfpathlineto{\pgfqpoint{0.843991in}{0.961313in}}%
\pgfpathlineto{\pgfqpoint{0.844096in}{0.961901in}}%
\pgfpathlineto{\pgfqpoint{0.844159in}{0.961901in}}%
\pgfpathlineto{\pgfqpoint{0.844253in}{0.962342in}}%
\pgfpathlineto{\pgfqpoint{0.844398in}{0.962342in}}%
\pgfpathlineto{\pgfqpoint{0.844447in}{0.962784in}}%
\pgfpathlineto{\pgfqpoint{0.844562in}{0.962784in}}%
\pgfpathlineto{\pgfqpoint{0.844655in}{0.963372in}}%
\pgfpathlineto{\pgfqpoint{0.844757in}{0.963372in}}%
\pgfpathlineto{\pgfqpoint{0.844878in}{0.964549in}}%
\pgfpathlineto{\pgfqpoint{0.844914in}{0.964549in}}%
\pgfpathlineto{\pgfqpoint{0.845049in}{0.965285in}}%
\pgfpathlineto{\pgfqpoint{0.845064in}{0.965285in}}%
\pgfpathlineto{\pgfqpoint{0.845099in}{0.965726in}}%
\pgfpathlineto{\pgfqpoint{0.845281in}{0.965726in}}%
\pgfpathlineto{\pgfqpoint{0.845416in}{0.966609in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{0.966609in}}%
\pgfpathlineto{\pgfqpoint{0.845615in}{0.967492in}}%
\pgfpathlineto{\pgfqpoint{0.845689in}{0.967492in}}%
\pgfpathlineto{\pgfqpoint{0.845819in}{0.967933in}}%
\pgfpathlineto{\pgfqpoint{0.845862in}{0.967933in}}%
\pgfpathlineto{\pgfqpoint{0.845990in}{0.968816in}}%
\pgfpathlineto{\pgfqpoint{0.846001in}{0.968816in}}%
\pgfpathlineto{\pgfqpoint{0.846064in}{0.969404in}}%
\pgfpathlineto{\pgfqpoint{0.846179in}{0.969404in}}%
\pgfpathlineto{\pgfqpoint{0.846260in}{0.969846in}}%
\pgfpathlineto{\pgfqpoint{0.846367in}{0.969846in}}%
\pgfpathlineto{\pgfqpoint{0.846385in}{0.970140in}}%
\pgfpathlineto{\pgfqpoint{0.846520in}{0.970140in}}%
\pgfpathlineto{\pgfqpoint{0.846608in}{0.971170in}}%
\pgfpathlineto{\pgfqpoint{0.846781in}{0.971170in}}%
\pgfpathlineto{\pgfqpoint{0.846859in}{0.971905in}}%
\pgfpathlineto{\pgfqpoint{0.846921in}{0.971905in}}%
\pgfpathlineto{\pgfqpoint{0.847007in}{0.972641in}}%
\pgfpathlineto{\pgfqpoint{0.847073in}{0.972641in}}%
\pgfpathlineto{\pgfqpoint{0.847150in}{0.973524in}}%
\pgfpathlineto{\pgfqpoint{0.847267in}{0.973524in}}%
\pgfpathlineto{\pgfqpoint{0.847365in}{0.974259in}}%
\pgfpathlineto{\pgfqpoint{0.847491in}{0.974259in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{0.974995in}}%
\pgfpathlineto{\pgfqpoint{0.847670in}{0.974995in}}%
\pgfpathlineto{\pgfqpoint{0.847766in}{0.975731in}}%
\pgfpathlineto{\pgfqpoint{0.847898in}{0.975731in}}%
\pgfpathlineto{\pgfqpoint{0.847898in}{0.975878in}}%
\pgfpathlineto{\pgfqpoint{0.848059in}{0.975878in}}%
\pgfpathlineto{\pgfqpoint{0.848195in}{0.976466in}}%
\pgfpathlineto{\pgfqpoint{0.848207in}{0.976466in}}%
\pgfpathlineto{\pgfqpoint{0.848338in}{0.977202in}}%
\pgfpathlineto{\pgfqpoint{0.848394in}{0.977202in}}%
\pgfpathlineto{\pgfqpoint{0.848510in}{0.977643in}}%
\pgfpathlineto{\pgfqpoint{0.848591in}{0.977643in}}%
\pgfpathlineto{\pgfqpoint{0.848727in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{0.848739in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{0.848872in}{0.979262in}}%
\pgfpathlineto{\pgfqpoint{0.848883in}{0.979262in}}%
\pgfpathlineto{\pgfqpoint{0.849004in}{0.979850in}}%
\pgfpathlineto{\pgfqpoint{0.849061in}{0.979850in}}%
\pgfpathlineto{\pgfqpoint{0.849182in}{0.980291in}}%
\pgfpathlineto{\pgfqpoint{0.849206in}{0.980291in}}%
\pgfpathlineto{\pgfqpoint{0.849285in}{0.980880in}}%
\pgfpathlineto{\pgfqpoint{0.849394in}{0.980880in}}%
\pgfpathlineto{\pgfqpoint{0.849500in}{0.981174in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.981174in}}%
\pgfpathlineto{\pgfqpoint{0.849623in}{0.981616in}}%
\pgfpathlineto{\pgfqpoint{0.849687in}{0.981616in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{0.982351in}}%
\pgfpathlineto{\pgfqpoint{0.849850in}{0.982351in}}%
\pgfpathlineto{\pgfqpoint{0.849962in}{0.982793in}}%
\pgfpathlineto{\pgfqpoint{0.849997in}{0.982793in}}%
\pgfpathlineto{\pgfqpoint{0.850070in}{0.983087in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{0.983087in}}%
\pgfpathlineto{\pgfqpoint{0.850201in}{0.983381in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{0.983381in}}%
\pgfpathlineto{\pgfqpoint{0.850460in}{0.983970in}}%
\pgfpathlineto{\pgfqpoint{0.850508in}{0.983970in}}%
\pgfpathlineto{\pgfqpoint{0.850647in}{0.984411in}}%
\pgfpathlineto{\pgfqpoint{0.850711in}{0.984411in}}%
\pgfpathlineto{\pgfqpoint{0.850838in}{0.985147in}}%
\pgfpathlineto{\pgfqpoint{0.850853in}{0.985147in}}%
\pgfpathlineto{\pgfqpoint{0.850973in}{0.986324in}}%
\pgfpathlineto{\pgfqpoint{0.851023in}{0.986324in}}%
\pgfpathlineto{\pgfqpoint{0.851111in}{0.986912in}}%
\pgfpathlineto{\pgfqpoint{0.851213in}{0.986912in}}%
\pgfpathlineto{\pgfqpoint{0.851330in}{0.987353in}}%
\pgfpathlineto{\pgfqpoint{0.851374in}{0.987353in}}%
\pgfpathlineto{\pgfqpoint{0.851466in}{0.988089in}}%
\pgfpathlineto{\pgfqpoint{0.851594in}{0.988089in}}%
\pgfpathlineto{\pgfqpoint{0.851724in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{0.851774in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{0.851907in}{0.990002in}}%
\pgfpathlineto{\pgfqpoint{0.851922in}{0.990002in}}%
\pgfpathlineto{\pgfqpoint{0.851983in}{0.990590in}}%
\pgfpathlineto{\pgfqpoint{0.852062in}{0.990590in}}%
\pgfpathlineto{\pgfqpoint{0.852200in}{0.991179in}}%
\pgfpathlineto{\pgfqpoint{0.852223in}{0.991179in}}%
\pgfpathlineto{\pgfqpoint{0.852294in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{0.852375in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{0.852497in}{0.992797in}}%
\pgfpathlineto{\pgfqpoint{0.852640in}{0.992797in}}%
\pgfpathlineto{\pgfqpoint{0.852734in}{0.993533in}}%
\pgfpathlineto{\pgfqpoint{0.853034in}{0.993533in}}%
\pgfpathlineto{\pgfqpoint{0.853159in}{0.994268in}}%
\pgfpathlineto{\pgfqpoint{0.853290in}{0.994268in}}%
\pgfpathlineto{\pgfqpoint{0.853320in}{0.994562in}}%
\pgfpathlineto{\pgfqpoint{0.853573in}{0.994562in}}%
\pgfpathlineto{\pgfqpoint{0.853674in}{0.995445in}}%
\pgfpathlineto{\pgfqpoint{0.853757in}{0.995445in}}%
\pgfpathlineto{\pgfqpoint{0.853866in}{0.995739in}}%
\pgfpathlineto{\pgfqpoint{0.853906in}{0.995739in}}%
\pgfpathlineto{\pgfqpoint{0.853994in}{0.996622in}}%
\pgfpathlineto{\pgfqpoint{0.854062in}{0.996622in}}%
\pgfpathlineto{\pgfqpoint{0.854160in}{0.997211in}}%
\pgfpathlineto{\pgfqpoint{0.854229in}{0.997211in}}%
\pgfpathlineto{\pgfqpoint{0.854319in}{0.997652in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{0.997652in}}%
\pgfpathlineto{\pgfqpoint{0.854432in}{0.997946in}}%
\pgfpathlineto{\pgfqpoint{0.854528in}{0.997946in}}%
\pgfpathlineto{\pgfqpoint{0.854650in}{0.998240in}}%
\pgfpathlineto{\pgfqpoint{0.854722in}{0.998240in}}%
\pgfpathlineto{\pgfqpoint{0.854847in}{0.998976in}}%
\pgfpathlineto{\pgfqpoint{0.855057in}{0.998976in}}%
\pgfpathlineto{\pgfqpoint{0.855172in}{0.999712in}}%
\pgfpathlineto{\pgfqpoint{0.855201in}{0.999712in}}%
\pgfpathlineto{\pgfqpoint{0.855312in}{1.000300in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.000300in}}%
\pgfpathlineto{\pgfqpoint{0.855488in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{0.855512in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{0.855623in}{1.001624in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{1.001624in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{1.001771in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.001771in}}%
\pgfpathlineto{\pgfqpoint{0.855963in}{1.002213in}}%
\pgfpathlineto{\pgfqpoint{0.856105in}{1.002213in}}%
\pgfpathlineto{\pgfqpoint{0.856231in}{1.003096in}}%
\pgfpathlineto{\pgfqpoint{0.856270in}{1.003096in}}%
\pgfpathlineto{\pgfqpoint{0.856359in}{1.003390in}}%
\pgfpathlineto{\pgfqpoint{0.856434in}{1.003390in}}%
\pgfpathlineto{\pgfqpoint{0.856542in}{1.003831in}}%
\pgfpathlineto{\pgfqpoint{0.856597in}{1.003831in}}%
\pgfpathlineto{\pgfqpoint{0.856728in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{0.856739in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{0.856810in}{1.005008in}}%
\pgfpathlineto{\pgfqpoint{0.856895in}{1.005008in}}%
\pgfpathlineto{\pgfqpoint{0.857022in}{1.005597in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{1.005597in}}%
\pgfpathlineto{\pgfqpoint{0.857159in}{1.006479in}}%
\pgfpathlineto{\pgfqpoint{0.857221in}{1.006479in}}%
\pgfpathlineto{\pgfqpoint{0.857341in}{1.006774in}}%
\pgfpathlineto{\pgfqpoint{0.857389in}{1.006774in}}%
\pgfpathlineto{\pgfqpoint{0.857505in}{1.007803in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{1.007803in}}%
\pgfpathlineto{\pgfqpoint{0.857667in}{1.009422in}}%
\pgfpathlineto{\pgfqpoint{0.857671in}{1.009422in}}%
\pgfpathlineto{\pgfqpoint{0.857769in}{1.009863in}}%
\pgfpathlineto{\pgfqpoint{0.857971in}{1.009863in}}%
\pgfpathlineto{\pgfqpoint{0.858017in}{1.010157in}}%
\pgfpathlineto{\pgfqpoint{0.858115in}{1.010157in}}%
\pgfpathlineto{\pgfqpoint{0.858252in}{1.011040in}}%
\pgfpathlineto{\pgfqpoint{0.858259in}{1.011040in}}%
\pgfpathlineto{\pgfqpoint{0.858394in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{0.858400in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{0.858506in}{1.012364in}}%
\pgfpathlineto{\pgfqpoint{0.858558in}{1.012364in}}%
\pgfpathlineto{\pgfqpoint{0.858637in}{1.013100in}}%
\pgfpathlineto{\pgfqpoint{0.858724in}{1.013100in}}%
\pgfpathlineto{\pgfqpoint{0.858779in}{1.013394in}}%
\pgfpathlineto{\pgfqpoint{0.858890in}{1.013394in}}%
\pgfpathlineto{\pgfqpoint{0.859021in}{1.013983in}}%
\pgfpathlineto{\pgfqpoint{0.859032in}{1.013983in}}%
\pgfpathlineto{\pgfqpoint{0.859144in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{0.859260in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{0.859368in}{1.014865in}}%
\pgfpathlineto{\pgfqpoint{0.859415in}{1.014865in}}%
\pgfpathlineto{\pgfqpoint{0.859517in}{1.015601in}}%
\pgfpathlineto{\pgfqpoint{0.859568in}{1.015601in}}%
\pgfpathlineto{\pgfqpoint{0.859682in}{1.016042in}}%
\pgfpathlineto{\pgfqpoint{0.859715in}{1.016042in}}%
\pgfpathlineto{\pgfqpoint{0.859828in}{1.016484in}}%
\pgfpathlineto{\pgfqpoint{0.859870in}{1.016484in}}%
\pgfpathlineto{\pgfqpoint{0.859870in}{1.016631in}}%
\pgfpathlineto{\pgfqpoint{0.860121in}{1.016631in}}%
\pgfpathlineto{\pgfqpoint{0.860231in}{1.016925in}}%
\pgfpathlineto{\pgfqpoint{0.860269in}{1.016925in}}%
\pgfpathlineto{\pgfqpoint{0.860372in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{0.860473in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{1.018543in}}%
\pgfpathlineto{\pgfqpoint{0.860766in}{1.018543in}}%
\pgfpathlineto{\pgfqpoint{0.860856in}{1.019279in}}%
\pgfpathlineto{\pgfqpoint{0.861015in}{1.019279in}}%
\pgfpathlineto{\pgfqpoint{0.861145in}{1.020015in}}%
\pgfpathlineto{\pgfqpoint{0.861164in}{1.020015in}}%
\pgfpathlineto{\pgfqpoint{0.861225in}{1.020456in}}%
\pgfpathlineto{\pgfqpoint{0.861310in}{1.020456in}}%
\pgfpathlineto{\pgfqpoint{0.861379in}{1.021045in}}%
\pgfpathlineto{\pgfqpoint{0.861502in}{1.021045in}}%
\pgfpathlineto{\pgfqpoint{0.861591in}{1.021633in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{1.021633in}}%
\pgfpathlineto{\pgfqpoint{0.861684in}{1.022074in}}%
\pgfpathlineto{\pgfqpoint{0.861800in}{1.022074in}}%
\pgfpathlineto{\pgfqpoint{0.861800in}{1.022222in}}%
\pgfpathlineto{\pgfqpoint{0.862065in}{1.022222in}}%
\pgfpathlineto{\pgfqpoint{0.862148in}{1.022516in}}%
\pgfpathlineto{\pgfqpoint{0.862212in}{1.022516in}}%
\pgfpathlineto{\pgfqpoint{0.862323in}{1.023251in}}%
\pgfpathlineto{\pgfqpoint{0.862460in}{1.023251in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{1.023546in}}%
\pgfpathlineto{\pgfqpoint{0.862611in}{1.023546in}}%
\pgfpathlineto{\pgfqpoint{0.862737in}{1.024428in}}%
\pgfpathlineto{\pgfqpoint{0.862868in}{1.024428in}}%
\pgfpathlineto{\pgfqpoint{0.862995in}{1.025017in}}%
\pgfpathlineto{\pgfqpoint{0.863164in}{1.025017in}}%
\pgfpathlineto{\pgfqpoint{0.863301in}{1.026194in}}%
\pgfpathlineto{\pgfqpoint{0.863376in}{1.026194in}}%
\pgfpathlineto{\pgfqpoint{0.863376in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{0.863516in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{0.863580in}{1.026929in}}%
\pgfpathlineto{\pgfqpoint{0.863674in}{1.026929in}}%
\pgfpathlineto{\pgfqpoint{0.863796in}{1.027518in}}%
\pgfpathlineto{\pgfqpoint{0.863912in}{1.027518in}}%
\pgfpathlineto{\pgfqpoint{0.864044in}{1.028842in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{1.028842in}}%
\pgfpathlineto{\pgfqpoint{0.864318in}{1.029431in}}%
\pgfpathlineto{\pgfqpoint{0.864342in}{1.029431in}}%
\pgfpathlineto{\pgfqpoint{0.864453in}{1.030166in}}%
\pgfpathlineto{\pgfqpoint{0.864491in}{1.030166in}}%
\pgfpathlineto{\pgfqpoint{0.864606in}{1.031196in}}%
\pgfpathlineto{\pgfqpoint{0.864646in}{1.031196in}}%
\pgfpathlineto{\pgfqpoint{0.864776in}{1.031785in}}%
\pgfpathlineto{\pgfqpoint{0.864805in}{1.031785in}}%
\pgfpathlineto{\pgfqpoint{0.864816in}{1.032079in}}%
\pgfpathlineto{\pgfqpoint{0.865062in}{1.032079in}}%
\pgfpathlineto{\pgfqpoint{0.865153in}{1.032667in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{1.032667in}}%
\pgfpathlineto{\pgfqpoint{0.865260in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{0.865509in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{0.865595in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{0.865725in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{0.865864in}{1.034580in}}%
\pgfpathlineto{\pgfqpoint{0.865881in}{1.034580in}}%
\pgfpathlineto{\pgfqpoint{0.865886in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{0.866056in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{0.866193in}{1.035463in}}%
\pgfpathlineto{\pgfqpoint{0.866221in}{1.035463in}}%
\pgfpathlineto{\pgfqpoint{0.866324in}{1.036345in}}%
\pgfpathlineto{\pgfqpoint{0.866442in}{1.036345in}}%
\pgfpathlineto{\pgfqpoint{0.866572in}{1.036787in}}%
\pgfpathlineto{\pgfqpoint{0.866631in}{1.036787in}}%
\pgfpathlineto{\pgfqpoint{0.866631in}{1.036934in}}%
\pgfpathlineto{\pgfqpoint{0.866777in}{1.036934in}}%
\pgfpathlineto{\pgfqpoint{0.866868in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{0.866917in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{0.867013in}{1.037964in}}%
\pgfpathlineto{\pgfqpoint{0.867099in}{1.037964in}}%
\pgfpathlineto{\pgfqpoint{0.867214in}{1.038552in}}%
\pgfpathlineto{\pgfqpoint{0.867278in}{1.038552in}}%
\pgfpathlineto{\pgfqpoint{0.867337in}{1.039141in}}%
\pgfpathlineto{\pgfqpoint{0.867427in}{1.039141in}}%
\pgfpathlineto{\pgfqpoint{0.867427in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{0.867609in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{0.867731in}{1.039729in}}%
\pgfpathlineto{\pgfqpoint{0.867835in}{1.039729in}}%
\pgfpathlineto{\pgfqpoint{0.867936in}{1.040318in}}%
\pgfpathlineto{\pgfqpoint{0.868133in}{1.040318in}}%
\pgfpathlineto{\pgfqpoint{0.868265in}{1.040906in}}%
\pgfpathlineto{\pgfqpoint{0.868322in}{1.040906in}}%
\pgfpathlineto{\pgfqpoint{0.868396in}{1.041348in}}%
\pgfpathlineto{\pgfqpoint{0.868515in}{1.041348in}}%
\pgfpathlineto{\pgfqpoint{0.868565in}{1.041789in}}%
\pgfpathlineto{\pgfqpoint{0.868677in}{1.041789in}}%
\pgfpathlineto{\pgfqpoint{0.868685in}{1.042083in}}%
\pgfpathlineto{\pgfqpoint{0.868819in}{1.042083in}}%
\pgfpathlineto{\pgfqpoint{0.868930in}{1.042525in}}%
\pgfpathlineto{\pgfqpoint{0.869017in}{1.042525in}}%
\pgfpathlineto{\pgfqpoint{0.869154in}{1.042966in}}%
\pgfpathlineto{\pgfqpoint{0.869325in}{1.042966in}}%
\pgfpathlineto{\pgfqpoint{0.869441in}{1.043554in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{1.043554in}}%
\pgfpathlineto{\pgfqpoint{0.869489in}{1.043849in}}%
\pgfpathlineto{\pgfqpoint{0.869667in}{1.043849in}}%
\pgfpathlineto{\pgfqpoint{0.869775in}{1.044290in}}%
\pgfpathlineto{\pgfqpoint{0.869870in}{1.044290in}}%
\pgfpathlineto{\pgfqpoint{0.870004in}{1.045173in}}%
\pgfpathlineto{\pgfqpoint{0.870181in}{1.045173in}}%
\pgfpathlineto{\pgfqpoint{0.870296in}{1.046203in}}%
\pgfpathlineto{\pgfqpoint{0.870353in}{1.046203in}}%
\pgfpathlineto{\pgfqpoint{0.870466in}{1.047527in}}%
\pgfpathlineto{\pgfqpoint{0.870531in}{1.047527in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.048115in}}%
\pgfpathlineto{\pgfqpoint{0.870727in}{1.048115in}}%
\pgfpathlineto{\pgfqpoint{0.870832in}{1.048851in}}%
\pgfpathlineto{\pgfqpoint{0.870876in}{1.048851in}}%
\pgfpathlineto{\pgfqpoint{0.870975in}{1.049439in}}%
\pgfpathlineto{\pgfqpoint{0.871029in}{1.049439in}}%
\pgfpathlineto{\pgfqpoint{0.871155in}{1.050469in}}%
\pgfpathlineto{\pgfqpoint{0.871169in}{1.050469in}}%
\pgfpathlineto{\pgfqpoint{0.871267in}{1.050911in}}%
\pgfpathlineto{\pgfqpoint{0.871360in}{1.050911in}}%
\pgfpathlineto{\pgfqpoint{0.871496in}{1.051793in}}%
\pgfpathlineto{\pgfqpoint{0.871511in}{1.051793in}}%
\pgfpathlineto{\pgfqpoint{0.871637in}{1.052088in}}%
\pgfpathlineto{\pgfqpoint{0.871773in}{1.052088in}}%
\pgfpathlineto{\pgfqpoint{0.871901in}{1.052970in}}%
\pgfpathlineto{\pgfqpoint{0.871980in}{1.052970in}}%
\pgfpathlineto{\pgfqpoint{0.872114in}{1.053559in}}%
\pgfpathlineto{\pgfqpoint{0.872148in}{1.053559in}}%
\pgfpathlineto{\pgfqpoint{0.872283in}{1.054441in}}%
\pgfpathlineto{\pgfqpoint{0.872311in}{1.054441in}}%
\pgfpathlineto{\pgfqpoint{0.872428in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{0.872538in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{0.872549in}{1.055471in}}%
\pgfpathlineto{\pgfqpoint{0.872737in}{1.055471in}}%
\pgfpathlineto{\pgfqpoint{0.872770in}{1.056060in}}%
\pgfpathlineto{\pgfqpoint{0.873033in}{1.056060in}}%
\pgfpathlineto{\pgfqpoint{0.873125in}{1.056501in}}%
\pgfpathlineto{\pgfqpoint{0.873205in}{1.056501in}}%
\pgfpathlineto{\pgfqpoint{0.873215in}{1.056795in}}%
\pgfpathlineto{\pgfqpoint{0.873415in}{1.056795in}}%
\pgfpathlineto{\pgfqpoint{0.873470in}{1.057531in}}%
\pgfpathlineto{\pgfqpoint{0.873601in}{1.057531in}}%
\pgfpathlineto{\pgfqpoint{0.873721in}{1.058120in}}%
\pgfpathlineto{\pgfqpoint{0.873759in}{1.058120in}}%
\pgfpathlineto{\pgfqpoint{0.873870in}{1.058561in}}%
\pgfpathlineto{\pgfqpoint{0.873921in}{1.058561in}}%
\pgfpathlineto{\pgfqpoint{0.873961in}{1.058855in}}%
\pgfpathlineto{\pgfqpoint{0.874061in}{1.058855in}}%
\pgfpathlineto{\pgfqpoint{0.874176in}{1.059591in}}%
\pgfpathlineto{\pgfqpoint{0.874229in}{1.059591in}}%
\pgfpathlineto{\pgfqpoint{0.874342in}{1.060326in}}%
\pgfpathlineto{\pgfqpoint{0.874406in}{1.060326in}}%
\pgfpathlineto{\pgfqpoint{0.874512in}{1.061062in}}%
\pgfpathlineto{\pgfqpoint{0.874571in}{1.061062in}}%
\pgfpathlineto{\pgfqpoint{0.874659in}{1.062092in}}%
\pgfpathlineto{\pgfqpoint{0.874718in}{1.062092in}}%
\pgfpathlineto{\pgfqpoint{0.874812in}{1.062680in}}%
\pgfpathlineto{\pgfqpoint{0.874859in}{1.062680in}}%
\pgfpathlineto{\pgfqpoint{0.874859in}{1.062828in}}%
\pgfpathlineto{\pgfqpoint{0.875067in}{1.062828in}}%
\pgfpathlineto{\pgfqpoint{0.875067in}{1.062975in}}%
\pgfpathlineto{\pgfqpoint{0.875207in}{1.062975in}}%
\pgfpathlineto{\pgfqpoint{0.875319in}{1.063563in}}%
\pgfpathlineto{\pgfqpoint{0.875442in}{1.063563in}}%
\pgfpathlineto{\pgfqpoint{0.875554in}{1.064152in}}%
\pgfpathlineto{\pgfqpoint{0.875594in}{1.064152in}}%
\pgfpathlineto{\pgfqpoint{0.875726in}{1.065181in}}%
\pgfpathlineto{\pgfqpoint{0.875744in}{1.065181in}}%
\pgfpathlineto{\pgfqpoint{0.875789in}{1.065476in}}%
\pgfpathlineto{\pgfqpoint{0.875945in}{1.065476in}}%
\pgfpathlineto{\pgfqpoint{0.876037in}{1.066211in}}%
\pgfpathlineto{\pgfqpoint{0.876105in}{1.066211in}}%
\pgfpathlineto{\pgfqpoint{0.876220in}{1.067241in}}%
\pgfpathlineto{\pgfqpoint{0.876249in}{1.067241in}}%
\pgfpathlineto{\pgfqpoint{0.876377in}{1.068124in}}%
\pgfpathlineto{\pgfqpoint{0.876391in}{1.068124in}}%
\pgfpathlineto{\pgfqpoint{0.876513in}{1.068860in}}%
\pgfpathlineto{\pgfqpoint{0.876613in}{1.068860in}}%
\pgfpathlineto{\pgfqpoint{0.876674in}{1.069742in}}%
\pgfpathlineto{\pgfqpoint{0.876838in}{1.069742in}}%
\pgfpathlineto{\pgfqpoint{0.876922in}{1.070625in}}%
\pgfpathlineto{\pgfqpoint{0.877026in}{1.070625in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{1.071214in}}%
\pgfpathlineto{\pgfqpoint{0.877171in}{1.071214in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{1.072391in}}%
\pgfpathlineto{\pgfqpoint{0.877327in}{1.072391in}}%
\pgfpathlineto{\pgfqpoint{0.877407in}{1.072832in}}%
\pgfpathlineto{\pgfqpoint{0.877472in}{1.072832in}}%
\pgfpathlineto{\pgfqpoint{0.877598in}{1.073420in}}%
\pgfpathlineto{\pgfqpoint{0.877622in}{1.073420in}}%
\pgfpathlineto{\pgfqpoint{0.877756in}{1.073715in}}%
\pgfpathlineto{\pgfqpoint{0.877775in}{1.073715in}}%
\pgfpathlineto{\pgfqpoint{0.877845in}{1.074450in}}%
\pgfpathlineto{\pgfqpoint{0.877942in}{1.074450in}}%
\pgfpathlineto{\pgfqpoint{0.877996in}{1.075186in}}%
\pgfpathlineto{\pgfqpoint{0.878168in}{1.075186in}}%
\pgfpathlineto{\pgfqpoint{0.878289in}{1.075774in}}%
\pgfpathlineto{\pgfqpoint{0.878308in}{1.075774in}}%
\pgfpathlineto{\pgfqpoint{0.878392in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{0.878486in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{0.878534in}{1.076657in}}%
\pgfpathlineto{\pgfqpoint{0.878666in}{1.076657in}}%
\pgfpathlineto{\pgfqpoint{0.878797in}{1.077834in}}%
\pgfpathlineto{\pgfqpoint{0.878839in}{1.077834in}}%
\pgfpathlineto{\pgfqpoint{0.878957in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{0.878990in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{0.879117in}{1.079452in}}%
\pgfpathlineto{\pgfqpoint{0.879143in}{1.079452in}}%
\pgfpathlineto{\pgfqpoint{0.879181in}{1.079894in}}%
\pgfpathlineto{\pgfqpoint{0.879310in}{1.079894in}}%
\pgfpathlineto{\pgfqpoint{0.879391in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.879471in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.879602in}{1.080924in}}%
\pgfpathlineto{\pgfqpoint{0.879634in}{1.080924in}}%
\pgfpathlineto{\pgfqpoint{0.879716in}{1.081218in}}%
\pgfpathlineto{\pgfqpoint{0.879778in}{1.081218in}}%
\pgfpathlineto{\pgfqpoint{0.879898in}{1.081659in}}%
\pgfpathlineto{\pgfqpoint{0.880052in}{1.081659in}}%
\pgfpathlineto{\pgfqpoint{0.880162in}{1.082248in}}%
\pgfpathlineto{\pgfqpoint{0.880192in}{1.082248in}}%
\pgfpathlineto{\pgfqpoint{0.880322in}{1.082836in}}%
\pgfpathlineto{\pgfqpoint{0.880362in}{1.082836in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{1.083572in}}%
\pgfpathlineto{\pgfqpoint{0.880597in}{1.083572in}}%
\pgfpathlineto{\pgfqpoint{0.880733in}{1.084602in}}%
\pgfpathlineto{\pgfqpoint{0.880743in}{1.084602in}}%
\pgfpathlineto{\pgfqpoint{0.880876in}{1.085190in}}%
\pgfpathlineto{\pgfqpoint{0.880888in}{1.085190in}}%
\pgfpathlineto{\pgfqpoint{0.880888in}{1.085337in}}%
\pgfpathlineto{\pgfqpoint{0.881094in}{1.085337in}}%
\pgfpathlineto{\pgfqpoint{0.881232in}{1.086514in}}%
\pgfpathlineto{\pgfqpoint{0.881248in}{1.086514in}}%
\pgfpathlineto{\pgfqpoint{0.881373in}{1.086956in}}%
\pgfpathlineto{\pgfqpoint{0.881412in}{1.086956in}}%
\pgfpathlineto{\pgfqpoint{0.881547in}{1.087544in}}%
\pgfpathlineto{\pgfqpoint{0.881580in}{1.087544in}}%
\pgfpathlineto{\pgfqpoint{0.881693in}{1.088133in}}%
\pgfpathlineto{\pgfqpoint{0.881760in}{1.088133in}}%
\pgfpathlineto{\pgfqpoint{0.881844in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{0.881909in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{0.882044in}{1.089898in}}%
\pgfpathlineto{\pgfqpoint{0.882049in}{1.089898in}}%
\pgfpathlineto{\pgfqpoint{0.882176in}{1.090340in}}%
\pgfpathlineto{\pgfqpoint{0.882268in}{1.090340in}}%
\pgfpathlineto{\pgfqpoint{0.882350in}{1.090781in}}%
\pgfpathlineto{\pgfqpoint{0.882416in}{1.090781in}}%
\pgfpathlineto{\pgfqpoint{0.882536in}{1.091369in}}%
\pgfpathlineto{\pgfqpoint{0.882684in}{1.091369in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{1.091811in}}%
\pgfpathlineto{\pgfqpoint{0.882824in}{1.091811in}}%
\pgfpathlineto{\pgfqpoint{0.882902in}{1.092105in}}%
\pgfpathlineto{\pgfqpoint{0.883014in}{1.092105in}}%
\pgfpathlineto{\pgfqpoint{0.883119in}{1.092399in}}%
\pgfpathlineto{\pgfqpoint{0.883213in}{1.092399in}}%
\pgfpathlineto{\pgfqpoint{0.883244in}{1.092693in}}%
\pgfpathlineto{\pgfqpoint{0.883356in}{1.092693in}}%
\pgfpathlineto{\pgfqpoint{0.883444in}{1.092988in}}%
\pgfpathlineto{\pgfqpoint{0.883574in}{1.092988in}}%
\pgfpathlineto{\pgfqpoint{0.883690in}{1.093870in}}%
\pgfpathlineto{\pgfqpoint{0.883798in}{1.093870in}}%
\pgfpathlineto{\pgfqpoint{0.883930in}{1.094459in}}%
\pgfpathlineto{\pgfqpoint{0.883944in}{1.094459in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{1.095047in}}%
\pgfpathlineto{\pgfqpoint{0.884100in}{1.095047in}}%
\pgfpathlineto{\pgfqpoint{0.884233in}{1.095342in}}%
\pgfpathlineto{\pgfqpoint{0.884241in}{1.095342in}}%
\pgfpathlineto{\pgfqpoint{0.884355in}{1.096224in}}%
\pgfpathlineto{\pgfqpoint{0.884396in}{1.096224in}}%
\pgfpathlineto{\pgfqpoint{0.884502in}{1.096666in}}%
\pgfpathlineto{\pgfqpoint{0.884603in}{1.096666in}}%
\pgfpathlineto{\pgfqpoint{0.884718in}{1.097990in}}%
\pgfpathlineto{\pgfqpoint{0.884789in}{1.097990in}}%
\pgfpathlineto{\pgfqpoint{0.884905in}{1.098873in}}%
\pgfpathlineto{\pgfqpoint{0.884971in}{1.098873in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{1.099608in}}%
\pgfpathlineto{\pgfqpoint{0.885153in}{1.099608in}}%
\pgfpathlineto{\pgfqpoint{0.885285in}{1.100344in}}%
\pgfpathlineto{\pgfqpoint{0.885332in}{1.100344in}}%
\pgfpathlineto{\pgfqpoint{0.885414in}{1.100785in}}%
\pgfpathlineto{\pgfqpoint{0.885506in}{1.100785in}}%
\pgfpathlineto{\pgfqpoint{0.885643in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.885859in}{1.102256in}}%
\pgfpathlineto{\pgfqpoint{0.885935in}{1.102256in}}%
\pgfpathlineto{\pgfqpoint{0.886052in}{1.103139in}}%
\pgfpathlineto{\pgfqpoint{0.886128in}{1.103139in}}%
\pgfpathlineto{\pgfqpoint{0.886144in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{0.886325in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{0.886405in}{1.103875in}}%
\pgfpathlineto{\pgfqpoint{0.886477in}{1.103875in}}%
\pgfpathlineto{\pgfqpoint{0.886581in}{1.104758in}}%
\pgfpathlineto{\pgfqpoint{0.886620in}{1.104758in}}%
\pgfpathlineto{\pgfqpoint{0.886758in}{1.105787in}}%
\pgfpathlineto{\pgfqpoint{0.886846in}{1.105787in}}%
\pgfpathlineto{\pgfqpoint{0.886935in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{0.887086in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{0.887180in}{1.107112in}}%
\pgfpathlineto{\pgfqpoint{0.887235in}{1.107112in}}%
\pgfpathlineto{\pgfqpoint{0.887235in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.887388in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.887504in}{1.107847in}}%
\pgfpathlineto{\pgfqpoint{0.887528in}{1.107847in}}%
\pgfpathlineto{\pgfqpoint{0.887663in}{1.109171in}}%
\pgfpathlineto{\pgfqpoint{0.887686in}{1.109171in}}%
\pgfpathlineto{\pgfqpoint{0.887777in}{1.109907in}}%
\pgfpathlineto{\pgfqpoint{0.887923in}{1.109907in}}%
\pgfpathlineto{\pgfqpoint{0.887982in}{1.110201in}}%
\pgfpathlineto{\pgfqpoint{0.888237in}{1.110201in}}%
\pgfpathlineto{\pgfqpoint{0.888344in}{1.110643in}}%
\pgfpathlineto{\pgfqpoint{0.888376in}{1.110643in}}%
\pgfpathlineto{\pgfqpoint{0.888492in}{1.111378in}}%
\pgfpathlineto{\pgfqpoint{0.888530in}{1.111378in}}%
\pgfpathlineto{\pgfqpoint{0.888654in}{1.111967in}}%
\pgfpathlineto{\pgfqpoint{0.888719in}{1.111967in}}%
\pgfpathlineto{\pgfqpoint{0.888840in}{1.112702in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.112702in}}%
\pgfpathlineto{\pgfqpoint{0.888961in}{1.112996in}}%
\pgfpathlineto{\pgfqpoint{0.889087in}{1.112996in}}%
\pgfpathlineto{\pgfqpoint{0.889149in}{1.113438in}}%
\pgfpathlineto{\pgfqpoint{0.889230in}{1.113438in}}%
\pgfpathlineto{\pgfqpoint{0.889345in}{1.114173in}}%
\pgfpathlineto{\pgfqpoint{0.889370in}{1.114173in}}%
\pgfpathlineto{\pgfqpoint{0.889482in}{1.114909in}}%
\pgfpathlineto{\pgfqpoint{0.889657in}{1.114909in}}%
\pgfpathlineto{\pgfqpoint{0.889712in}{1.115350in}}%
\pgfpathlineto{\pgfqpoint{0.889801in}{1.115350in}}%
\pgfpathlineto{\pgfqpoint{0.889892in}{1.116233in}}%
\pgfpathlineto{\pgfqpoint{0.889975in}{1.116233in}}%
\pgfpathlineto{\pgfqpoint{0.890095in}{1.116969in}}%
\pgfpathlineto{\pgfqpoint{0.890118in}{1.116969in}}%
\pgfpathlineto{\pgfqpoint{0.890228in}{1.117557in}}%
\pgfpathlineto{\pgfqpoint{0.890261in}{1.117557in}}%
\pgfpathlineto{\pgfqpoint{0.890383in}{1.117999in}}%
\pgfpathlineto{\pgfqpoint{0.890442in}{1.117999in}}%
\pgfpathlineto{\pgfqpoint{0.890521in}{1.118440in}}%
\pgfpathlineto{\pgfqpoint{0.890649in}{1.118440in}}%
\pgfpathlineto{\pgfqpoint{0.890772in}{1.119176in}}%
\pgfpathlineto{\pgfqpoint{0.890847in}{1.119176in}}%
\pgfpathlineto{\pgfqpoint{0.890953in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.891017in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.891070in}{1.120206in}}%
\pgfpathlineto{\pgfqpoint{0.891164in}{1.120206in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.891317in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.891450in}{1.122265in}}%
\pgfpathlineto{\pgfqpoint{0.891507in}{1.122265in}}%
\pgfpathlineto{\pgfqpoint{0.891605in}{1.123589in}}%
\pgfpathlineto{\pgfqpoint{0.891656in}{1.123589in}}%
\pgfpathlineto{\pgfqpoint{0.891737in}{1.124031in}}%
\pgfpathlineto{\pgfqpoint{0.891834in}{1.124031in}}%
\pgfpathlineto{\pgfqpoint{0.891922in}{1.124619in}}%
\pgfpathlineto{\pgfqpoint{0.891988in}{1.124619in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{1.125061in}}%
\pgfpathlineto{\pgfqpoint{0.892202in}{1.125061in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.125796in}}%
\pgfpathlineto{\pgfqpoint{0.892483in}{1.125796in}}%
\pgfpathlineto{\pgfqpoint{0.892607in}{1.126532in}}%
\pgfpathlineto{\pgfqpoint{0.892639in}{1.126532in}}%
\pgfpathlineto{\pgfqpoint{0.892761in}{1.126826in}}%
\pgfpathlineto{\pgfqpoint{0.892795in}{1.126826in}}%
\pgfpathlineto{\pgfqpoint{0.892916in}{1.127856in}}%
\pgfpathlineto{\pgfqpoint{0.892934in}{1.127856in}}%
\pgfpathlineto{\pgfqpoint{0.893058in}{1.128739in}}%
\pgfpathlineto{\pgfqpoint{0.893132in}{1.128739in}}%
\pgfpathlineto{\pgfqpoint{0.893245in}{1.129474in}}%
\pgfpathlineto{\pgfqpoint{0.893277in}{1.129474in}}%
\pgfpathlineto{\pgfqpoint{0.893293in}{1.129769in}}%
\pgfpathlineto{\pgfqpoint{0.893458in}{1.129769in}}%
\pgfpathlineto{\pgfqpoint{0.893560in}{1.130210in}}%
\pgfpathlineto{\pgfqpoint{0.893609in}{1.130210in}}%
\pgfpathlineto{\pgfqpoint{0.893656in}{1.130504in}}%
\pgfpathlineto{\pgfqpoint{0.893817in}{1.130504in}}%
\pgfpathlineto{\pgfqpoint{0.893860in}{1.130945in}}%
\pgfpathlineto{\pgfqpoint{0.893961in}{1.130945in}}%
\pgfpathlineto{\pgfqpoint{0.894018in}{1.131387in}}%
\pgfpathlineto{\pgfqpoint{0.894111in}{1.131387in}}%
\pgfpathlineto{\pgfqpoint{0.894111in}{1.131534in}}%
\pgfpathlineto{\pgfqpoint{0.894301in}{1.131534in}}%
\pgfpathlineto{\pgfqpoint{0.894430in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{0.894448in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{0.894525in}{1.132711in}}%
\pgfpathlineto{\pgfqpoint{0.894599in}{1.132711in}}%
\pgfpathlineto{\pgfqpoint{0.894626in}{1.133299in}}%
\pgfpathlineto{\pgfqpoint{0.894767in}{1.133299in}}%
\pgfpathlineto{\pgfqpoint{0.894866in}{1.133888in}}%
\pgfpathlineto{\pgfqpoint{0.894929in}{1.133888in}}%
\pgfpathlineto{\pgfqpoint{0.895041in}{1.134476in}}%
\pgfpathlineto{\pgfqpoint{0.895092in}{1.134476in}}%
\pgfpathlineto{\pgfqpoint{0.895204in}{1.135212in}}%
\pgfpathlineto{\pgfqpoint{0.895269in}{1.135212in}}%
\pgfpathlineto{\pgfqpoint{0.895269in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{0.895421in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{0.895554in}{1.135801in}}%
\pgfpathlineto{\pgfqpoint{0.895605in}{1.135801in}}%
\pgfpathlineto{\pgfqpoint{0.895733in}{1.136536in}}%
\pgfpathlineto{\pgfqpoint{0.895958in}{1.136536in}}%
\pgfpathlineto{\pgfqpoint{0.896094in}{1.137419in}}%
\pgfpathlineto{\pgfqpoint{0.896139in}{1.137419in}}%
\pgfpathlineto{\pgfqpoint{0.896276in}{1.138155in}}%
\pgfpathlineto{\pgfqpoint{0.896284in}{1.138155in}}%
\pgfpathlineto{\pgfqpoint{0.896421in}{1.138743in}}%
\pgfpathlineto{\pgfqpoint{0.896479in}{1.138743in}}%
\pgfpathlineto{\pgfqpoint{0.896556in}{1.139479in}}%
\pgfpathlineto{\pgfqpoint{0.896660in}{1.139479in}}%
\pgfpathlineto{\pgfqpoint{0.896701in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{0.896835in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{0.896869in}{1.140214in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.140214in}}%
\pgfpathlineto{\pgfqpoint{0.897098in}{1.141244in}}%
\pgfpathlineto{\pgfqpoint{0.897153in}{1.141244in}}%
\pgfpathlineto{\pgfqpoint{0.897155in}{1.141538in}}%
\pgfpathlineto{\pgfqpoint{0.897296in}{1.141538in}}%
\pgfpathlineto{\pgfqpoint{0.897385in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{0.897459in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{0.897477in}{1.142421in}}%
\pgfpathlineto{\pgfqpoint{0.897635in}{1.142421in}}%
\pgfpathlineto{\pgfqpoint{0.897764in}{1.143010in}}%
\pgfpathlineto{\pgfqpoint{0.897805in}{1.143010in}}%
\pgfpathlineto{\pgfqpoint{0.897842in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{0.897980in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{0.898119in}{1.143598in}}%
\pgfpathlineto{\pgfqpoint{0.898119in}{1.143598in}}%
\pgfpathlineto{\pgfqpoint{0.898235in}{1.143892in}}%
\pgfpathlineto{\pgfqpoint{0.898289in}{1.143892in}}%
\pgfpathlineto{\pgfqpoint{0.898421in}{1.144775in}}%
\pgfpathlineto{\pgfqpoint{0.898446in}{1.144775in}}%
\pgfpathlineto{\pgfqpoint{0.898446in}{1.144922in}}%
\pgfpathlineto{\pgfqpoint{0.898615in}{1.144922in}}%
\pgfpathlineto{\pgfqpoint{0.898737in}{1.145511in}}%
\pgfpathlineto{\pgfqpoint{0.898779in}{1.145511in}}%
\pgfpathlineto{\pgfqpoint{0.898911in}{1.146393in}}%
\pgfpathlineto{\pgfqpoint{0.898938in}{1.146393in}}%
\pgfpathlineto{\pgfqpoint{0.899066in}{1.146982in}}%
\pgfpathlineto{\pgfqpoint{0.899127in}{1.146982in}}%
\pgfpathlineto{\pgfqpoint{0.899226in}{1.147423in}}%
\pgfpathlineto{\pgfqpoint{0.899276in}{1.147423in}}%
\pgfpathlineto{\pgfqpoint{0.899341in}{1.147865in}}%
\pgfpathlineto{\pgfqpoint{0.899435in}{1.147865in}}%
\pgfpathlineto{\pgfqpoint{0.899541in}{1.148600in}}%
\pgfpathlineto{\pgfqpoint{0.899637in}{1.148600in}}%
\pgfpathlineto{\pgfqpoint{0.899705in}{1.149042in}}%
\pgfpathlineto{\pgfqpoint{0.899783in}{1.149042in}}%
\pgfpathlineto{\pgfqpoint{0.899918in}{1.150071in}}%
\pgfpathlineto{\pgfqpoint{0.900019in}{1.150071in}}%
\pgfpathlineto{\pgfqpoint{0.900137in}{1.150954in}}%
\pgfpathlineto{\pgfqpoint{0.900199in}{1.150954in}}%
\pgfpathlineto{\pgfqpoint{0.900273in}{1.151543in}}%
\pgfpathlineto{\pgfqpoint{0.900371in}{1.151543in}}%
\pgfpathlineto{\pgfqpoint{0.900504in}{1.152425in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.152425in}}%
\pgfpathlineto{\pgfqpoint{0.900630in}{1.152720in}}%
\pgfpathlineto{\pgfqpoint{0.900719in}{1.152720in}}%
\pgfpathlineto{\pgfqpoint{0.900844in}{1.153897in}}%
\pgfpathlineto{\pgfqpoint{0.900925in}{1.153897in}}%
\pgfpathlineto{\pgfqpoint{0.901059in}{1.155074in}}%
\pgfpathlineto{\pgfqpoint{0.901113in}{1.155074in}}%
\pgfpathlineto{\pgfqpoint{0.901186in}{1.155368in}}%
\pgfpathlineto{\pgfqpoint{0.901307in}{1.155368in}}%
\pgfpathlineto{\pgfqpoint{0.901436in}{1.155956in}}%
\pgfpathlineto{\pgfqpoint{0.901504in}{1.155956in}}%
\pgfpathlineto{\pgfqpoint{0.901630in}{1.156692in}}%
\pgfpathlineto{\pgfqpoint{0.901751in}{1.156692in}}%
\pgfpathlineto{\pgfqpoint{0.901806in}{1.157133in}}%
\pgfpathlineto{\pgfqpoint{0.901905in}{1.157133in}}%
\pgfpathlineto{\pgfqpoint{0.902001in}{1.158163in}}%
\pgfpathlineto{\pgfqpoint{0.902056in}{1.158163in}}%
\pgfpathlineto{\pgfqpoint{0.902184in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{0.902202in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{0.902323in}{1.159782in}}%
\pgfpathlineto{\pgfqpoint{0.902419in}{1.159782in}}%
\pgfpathlineto{\pgfqpoint{0.902540in}{1.160370in}}%
\pgfpathlineto{\pgfqpoint{0.902624in}{1.160370in}}%
\pgfpathlineto{\pgfqpoint{0.902714in}{1.161106in}}%
\pgfpathlineto{\pgfqpoint{0.902798in}{1.161106in}}%
\pgfpathlineto{\pgfqpoint{0.902928in}{1.161841in}}%
\pgfpathlineto{\pgfqpoint{0.903001in}{1.161841in}}%
\pgfpathlineto{\pgfqpoint{0.903001in}{1.161988in}}%
\pgfpathlineto{\pgfqpoint{0.903154in}{1.161988in}}%
\pgfpathlineto{\pgfqpoint{0.903200in}{1.162283in}}%
\pgfpathlineto{\pgfqpoint{0.903350in}{1.162283in}}%
\pgfpathlineto{\pgfqpoint{0.903440in}{1.163313in}}%
\pgfpathlineto{\pgfqpoint{0.903501in}{1.163313in}}%
\pgfpathlineto{\pgfqpoint{0.903637in}{1.164195in}}%
\pgfpathlineto{\pgfqpoint{0.903701in}{1.164195in}}%
\pgfpathlineto{\pgfqpoint{0.903807in}{1.164637in}}%
\pgfpathlineto{\pgfqpoint{0.903884in}{1.164637in}}%
\pgfpathlineto{\pgfqpoint{0.903996in}{1.165519in}}%
\pgfpathlineto{\pgfqpoint{0.904072in}{1.165519in}}%
\pgfpathlineto{\pgfqpoint{0.904182in}{1.166549in}}%
\pgfpathlineto{\pgfqpoint{0.904382in}{1.166549in}}%
\pgfpathlineto{\pgfqpoint{0.904506in}{1.166991in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.166991in}}%
\pgfpathlineto{\pgfqpoint{0.904605in}{1.167285in}}%
\pgfpathlineto{\pgfqpoint{0.904735in}{1.167285in}}%
\pgfpathlineto{\pgfqpoint{0.904839in}{1.168168in}}%
\pgfpathlineto{\pgfqpoint{0.904936in}{1.168168in}}%
\pgfpathlineto{\pgfqpoint{0.905062in}{1.168462in}}%
\pgfpathlineto{\pgfqpoint{0.905114in}{1.168462in}}%
\pgfpathlineto{\pgfqpoint{0.905245in}{1.169197in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{1.169197in}}%
\pgfpathlineto{\pgfqpoint{0.905386in}{1.169639in}}%
\pgfpathlineto{\pgfqpoint{0.905621in}{1.169639in}}%
\pgfpathlineto{\pgfqpoint{0.905655in}{1.170227in}}%
\pgfpathlineto{\pgfqpoint{0.905764in}{1.170227in}}%
\pgfpathlineto{\pgfqpoint{0.905893in}{1.170963in}}%
\pgfpathlineto{\pgfqpoint{0.905958in}{1.170963in}}%
\pgfpathlineto{\pgfqpoint{0.906053in}{1.171699in}}%
\pgfpathlineto{\pgfqpoint{0.906138in}{1.171699in}}%
\pgfpathlineto{\pgfqpoint{0.906267in}{1.172434in}}%
\pgfpathlineto{\pgfqpoint{0.906345in}{1.172434in}}%
\pgfpathlineto{\pgfqpoint{0.906474in}{1.173170in}}%
\pgfpathlineto{\pgfqpoint{0.906492in}{1.173170in}}%
\pgfpathlineto{\pgfqpoint{0.906602in}{1.173758in}}%
\pgfpathlineto{\pgfqpoint{0.906726in}{1.173758in}}%
\pgfpathlineto{\pgfqpoint{0.906767in}{1.174200in}}%
\pgfpathlineto{\pgfqpoint{0.906877in}{1.174200in}}%
\pgfpathlineto{\pgfqpoint{0.906919in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{0.907023in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{0.907160in}{1.175082in}}%
\pgfpathlineto{\pgfqpoint{0.907181in}{1.175082in}}%
\pgfpathlineto{\pgfqpoint{0.907317in}{1.175818in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{1.175818in}}%
\pgfpathlineto{\pgfqpoint{0.907437in}{1.176554in}}%
\pgfpathlineto{\pgfqpoint{0.907521in}{1.176554in}}%
\pgfpathlineto{\pgfqpoint{0.907577in}{1.176848in}}%
\pgfpathlineto{\pgfqpoint{0.907702in}{1.176848in}}%
\pgfpathlineto{\pgfqpoint{0.907797in}{1.177436in}}%
\pgfpathlineto{\pgfqpoint{0.907847in}{1.177436in}}%
\pgfpathlineto{\pgfqpoint{0.907961in}{1.178025in}}%
\pgfpathlineto{\pgfqpoint{0.908052in}{1.178025in}}%
\pgfpathlineto{\pgfqpoint{0.908161in}{1.178760in}}%
\pgfpathlineto{\pgfqpoint{0.908247in}{1.178760in}}%
\pgfpathlineto{\pgfqpoint{0.908360in}{1.179790in}}%
\pgfpathlineto{\pgfqpoint{0.908431in}{1.179790in}}%
\pgfpathlineto{\pgfqpoint{0.908567in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.908639in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.908711in}{1.180820in}}%
\pgfpathlineto{\pgfqpoint{0.908800in}{1.180820in}}%
\pgfpathlineto{\pgfqpoint{0.908938in}{1.181997in}}%
\pgfpathlineto{\pgfqpoint{0.909036in}{1.181997in}}%
\pgfpathlineto{\pgfqpoint{0.909172in}{1.182880in}}%
\pgfpathlineto{\pgfqpoint{0.909178in}{1.182880in}}%
\pgfpathlineto{\pgfqpoint{0.909279in}{1.183468in}}%
\pgfpathlineto{\pgfqpoint{0.909386in}{1.183468in}}%
\pgfpathlineto{\pgfqpoint{0.909479in}{1.183910in}}%
\pgfpathlineto{\pgfqpoint{0.909557in}{1.183910in}}%
\pgfpathlineto{\pgfqpoint{0.909642in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{0.909749in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{1.184645in}}%
\pgfpathlineto{\pgfqpoint{0.909898in}{1.184645in}}%
\pgfpathlineto{\pgfqpoint{0.909972in}{1.185087in}}%
\pgfpathlineto{\pgfqpoint{0.910123in}{1.185087in}}%
\pgfpathlineto{\pgfqpoint{0.910248in}{1.185675in}}%
\pgfpathlineto{\pgfqpoint{0.910376in}{1.185675in}}%
\pgfpathlineto{\pgfqpoint{0.910499in}{1.186558in}}%
\pgfpathlineto{\pgfqpoint{0.910550in}{1.186558in}}%
\pgfpathlineto{\pgfqpoint{0.910681in}{1.186852in}}%
\pgfpathlineto{\pgfqpoint{0.910694in}{1.186852in}}%
\pgfpathlineto{\pgfqpoint{0.910832in}{1.187441in}}%
\pgfpathlineto{\pgfqpoint{0.910881in}{1.187441in}}%
\pgfpathlineto{\pgfqpoint{0.910977in}{1.187882in}}%
\pgfpathlineto{\pgfqpoint{0.911033in}{1.187882in}}%
\pgfpathlineto{\pgfqpoint{0.911153in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{0.911190in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{0.911299in}{1.189795in}}%
\pgfpathlineto{\pgfqpoint{0.911335in}{1.189795in}}%
\pgfpathlineto{\pgfqpoint{0.911369in}{1.190089in}}%
\pgfpathlineto{\pgfqpoint{0.911476in}{1.190089in}}%
\pgfpathlineto{\pgfqpoint{0.911581in}{1.190530in}}%
\pgfpathlineto{\pgfqpoint{0.911623in}{1.190530in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{1.190972in}}%
\pgfpathlineto{\pgfqpoint{0.911817in}{1.190972in}}%
\pgfpathlineto{\pgfqpoint{0.911942in}{1.191854in}}%
\pgfpathlineto{\pgfqpoint{0.911997in}{1.191854in}}%
\pgfpathlineto{\pgfqpoint{0.912111in}{1.192590in}}%
\pgfpathlineto{\pgfqpoint{0.912142in}{1.192590in}}%
\pgfpathlineto{\pgfqpoint{0.912267in}{1.193473in}}%
\pgfpathlineto{\pgfqpoint{0.912384in}{1.193473in}}%
\pgfpathlineto{\pgfqpoint{0.912510in}{1.194061in}}%
\pgfpathlineto{\pgfqpoint{0.912612in}{1.194061in}}%
\pgfpathlineto{\pgfqpoint{0.912748in}{1.194650in}}%
\pgfpathlineto{\pgfqpoint{0.912785in}{1.194650in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{0.912939in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{0.913011in}{1.195680in}}%
\pgfpathlineto{\pgfqpoint{0.913114in}{1.195680in}}%
\pgfpathlineto{\pgfqpoint{0.913235in}{1.196415in}}%
\pgfpathlineto{\pgfqpoint{0.913269in}{1.196415in}}%
\pgfpathlineto{\pgfqpoint{0.913352in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.913449in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.198034in}}%
\pgfpathlineto{\pgfqpoint{0.913649in}{1.198034in}}%
\pgfpathlineto{\pgfqpoint{0.913781in}{1.198475in}}%
\pgfpathlineto{\pgfqpoint{0.913800in}{1.198475in}}%
\pgfpathlineto{\pgfqpoint{0.913928in}{1.199211in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{1.199211in}}%
\pgfpathlineto{\pgfqpoint{0.913947in}{1.199505in}}%
\pgfpathlineto{\pgfqpoint{0.914120in}{1.199505in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{1.200240in}}%
\pgfpathlineto{\pgfqpoint{0.914368in}{1.200240in}}%
\pgfpathlineto{\pgfqpoint{0.914491in}{1.200682in}}%
\pgfpathlineto{\pgfqpoint{0.914546in}{1.200682in}}%
\pgfpathlineto{\pgfqpoint{0.914675in}{1.201417in}}%
\pgfpathlineto{\pgfqpoint{0.914691in}{1.201417in}}%
\pgfpathlineto{\pgfqpoint{0.914776in}{1.202300in}}%
\pgfpathlineto{\pgfqpoint{0.914934in}{1.202300in}}%
\pgfpathlineto{\pgfqpoint{0.915070in}{1.203183in}}%
\pgfpathlineto{\pgfqpoint{0.915074in}{1.203183in}}%
\pgfpathlineto{\pgfqpoint{0.915204in}{1.204066in}}%
\pgfpathlineto{\pgfqpoint{0.915292in}{1.204066in}}%
\pgfpathlineto{\pgfqpoint{0.915348in}{1.204360in}}%
\pgfpathlineto{\pgfqpoint{0.915483in}{1.204360in}}%
\pgfpathlineto{\pgfqpoint{0.915590in}{1.205096in}}%
\pgfpathlineto{\pgfqpoint{0.915656in}{1.205096in}}%
\pgfpathlineto{\pgfqpoint{0.915737in}{1.205684in}}%
\pgfpathlineto{\pgfqpoint{0.915808in}{1.205684in}}%
\pgfpathlineto{\pgfqpoint{0.915808in}{1.205831in}}%
\pgfpathlineto{\pgfqpoint{0.915981in}{1.205831in}}%
\pgfpathlineto{\pgfqpoint{0.916104in}{1.206861in}}%
\pgfpathlineto{\pgfqpoint{0.916289in}{1.206861in}}%
\pgfpathlineto{\pgfqpoint{0.916406in}{1.207744in}}%
\pgfpathlineto{\pgfqpoint{0.916530in}{1.207744in}}%
\pgfpathlineto{\pgfqpoint{0.916645in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{0.916692in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{0.916812in}{1.209068in}}%
\pgfpathlineto{\pgfqpoint{0.916927in}{1.209068in}}%
\pgfpathlineto{\pgfqpoint{0.917037in}{1.209951in}}%
\pgfpathlineto{\pgfqpoint{0.917077in}{1.209951in}}%
\pgfpathlineto{\pgfqpoint{0.917208in}{1.210686in}}%
\pgfpathlineto{\pgfqpoint{0.917218in}{1.210686in}}%
\pgfpathlineto{\pgfqpoint{0.917315in}{1.211863in}}%
\pgfpathlineto{\pgfqpoint{0.917360in}{1.211863in}}%
\pgfpathlineto{\pgfqpoint{0.917360in}{1.212010in}}%
\pgfpathlineto{\pgfqpoint{0.917499in}{1.212010in}}%
\pgfpathlineto{\pgfqpoint{0.917564in}{1.212893in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{1.212893in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.917816in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.917902in}{1.214659in}}%
\pgfpathlineto{\pgfqpoint{0.918008in}{1.214659in}}%
\pgfpathlineto{\pgfqpoint{0.918136in}{1.215100in}}%
\pgfpathlineto{\pgfqpoint{0.918188in}{1.215100in}}%
\pgfpathlineto{\pgfqpoint{0.918300in}{1.215394in}}%
\pgfpathlineto{\pgfqpoint{0.918333in}{1.215394in}}%
\pgfpathlineto{\pgfqpoint{0.918333in}{1.215541in}}%
\pgfpathlineto{\pgfqpoint{0.918631in}{1.215541in}}%
\pgfpathlineto{\pgfqpoint{0.918765in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{0.918941in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{0.919077in}{1.217601in}}%
\pgfpathlineto{\pgfqpoint{0.919082in}{1.217601in}}%
\pgfpathlineto{\pgfqpoint{0.919217in}{1.218631in}}%
\pgfpathlineto{\pgfqpoint{0.919223in}{1.218631in}}%
\pgfpathlineto{\pgfqpoint{0.919338in}{1.219219in}}%
\pgfpathlineto{\pgfqpoint{0.919419in}{1.219219in}}%
\pgfpathlineto{\pgfqpoint{0.919547in}{1.220249in}}%
\pgfpathlineto{\pgfqpoint{0.919597in}{1.220249in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.220838in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{1.220838in}}%
\pgfpathlineto{\pgfqpoint{0.919881in}{1.222015in}}%
\pgfpathlineto{\pgfqpoint{0.919934in}{1.222015in}}%
\pgfpathlineto{\pgfqpoint{0.920057in}{1.222309in}}%
\pgfpathlineto{\pgfqpoint{0.920141in}{1.222309in}}%
\pgfpathlineto{\pgfqpoint{0.920226in}{1.222750in}}%
\pgfpathlineto{\pgfqpoint{0.920281in}{1.222750in}}%
\pgfpathlineto{\pgfqpoint{0.920384in}{1.223486in}}%
\pgfpathlineto{\pgfqpoint{0.920434in}{1.223486in}}%
\pgfpathlineto{\pgfqpoint{0.920548in}{1.224369in}}%
\pgfpathlineto{\pgfqpoint{0.920613in}{1.224369in}}%
\pgfpathlineto{\pgfqpoint{0.920735in}{1.224957in}}%
\pgfpathlineto{\pgfqpoint{0.920794in}{1.224957in}}%
\pgfpathlineto{\pgfqpoint{0.920868in}{1.225251in}}%
\pgfpathlineto{\pgfqpoint{0.920941in}{1.225251in}}%
\pgfpathlineto{\pgfqpoint{0.921062in}{1.225987in}}%
\pgfpathlineto{\pgfqpoint{0.921101in}{1.225987in}}%
\pgfpathlineto{\pgfqpoint{0.921239in}{1.226575in}}%
\pgfpathlineto{\pgfqpoint{0.921253in}{1.226575in}}%
\pgfpathlineto{\pgfqpoint{0.921381in}{1.227017in}}%
\pgfpathlineto{\pgfqpoint{0.921508in}{1.227017in}}%
\pgfpathlineto{\pgfqpoint{0.921632in}{1.227458in}}%
\pgfpathlineto{\pgfqpoint{0.921760in}{1.227458in}}%
\pgfpathlineto{\pgfqpoint{0.921868in}{1.227900in}}%
\pgfpathlineto{\pgfqpoint{0.921917in}{1.227900in}}%
\pgfpathlineto{\pgfqpoint{0.922005in}{1.228194in}}%
\pgfpathlineto{\pgfqpoint{0.922130in}{1.228194in}}%
\pgfpathlineto{\pgfqpoint{0.922216in}{1.228635in}}%
\pgfpathlineto{\pgfqpoint{0.922272in}{1.228635in}}%
\pgfpathlineto{\pgfqpoint{0.922370in}{1.229371in}}%
\pgfpathlineto{\pgfqpoint{0.922451in}{1.229371in}}%
\pgfpathlineto{\pgfqpoint{0.922572in}{1.229959in}}%
\pgfpathlineto{\pgfqpoint{0.922601in}{1.229959in}}%
\pgfpathlineto{\pgfqpoint{0.922721in}{1.230842in}}%
\pgfpathlineto{\pgfqpoint{0.922814in}{1.230842in}}%
\pgfpathlineto{\pgfqpoint{0.922949in}{1.231431in}}%
\pgfpathlineto{\pgfqpoint{0.923052in}{1.231431in}}%
\pgfpathlineto{\pgfqpoint{0.923184in}{1.232019in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{1.232019in}}%
\pgfpathlineto{\pgfqpoint{0.923414in}{1.233049in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{1.233049in}}%
\pgfpathlineto{\pgfqpoint{0.923458in}{1.233637in}}%
\pgfpathlineto{\pgfqpoint{0.923624in}{1.233637in}}%
\pgfpathlineto{\pgfqpoint{0.923732in}{1.233932in}}%
\pgfpathlineto{\pgfqpoint{0.923788in}{1.233932in}}%
\pgfpathlineto{\pgfqpoint{0.923863in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{0.923942in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{0.924005in}{1.235844in}}%
\pgfpathlineto{\pgfqpoint{0.924130in}{1.235844in}}%
\pgfpathlineto{\pgfqpoint{0.924250in}{1.236138in}}%
\pgfpathlineto{\pgfqpoint{0.924316in}{1.236138in}}%
\pgfpathlineto{\pgfqpoint{0.924403in}{1.236727in}}%
\pgfpathlineto{\pgfqpoint{0.924469in}{1.236727in}}%
\pgfpathlineto{\pgfqpoint{0.924575in}{1.237610in}}%
\pgfpathlineto{\pgfqpoint{0.924678in}{1.237610in}}%
\pgfpathlineto{\pgfqpoint{0.924744in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{0.924859in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{0.924892in}{1.238492in}}%
\pgfpathlineto{\pgfqpoint{0.925049in}{1.238492in}}%
\pgfpathlineto{\pgfqpoint{0.925049in}{1.238640in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.238640in}}%
\pgfpathlineto{\pgfqpoint{0.925268in}{1.239228in}}%
\pgfpathlineto{\pgfqpoint{0.925342in}{1.239228in}}%
\pgfpathlineto{\pgfqpoint{0.925418in}{1.239669in}}%
\pgfpathlineto{\pgfqpoint{0.925533in}{1.239669in}}%
\pgfpathlineto{\pgfqpoint{0.925652in}{1.240552in}}%
\pgfpathlineto{\pgfqpoint{0.925729in}{1.240552in}}%
\pgfpathlineto{\pgfqpoint{0.925729in}{1.240699in}}%
\pgfpathlineto{\pgfqpoint{0.925902in}{1.240699in}}%
\pgfpathlineto{\pgfqpoint{0.925960in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{0.926052in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{0.926172in}{1.241729in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{1.241729in}}%
\pgfpathlineto{\pgfqpoint{0.926329in}{1.242906in}}%
\pgfpathlineto{\pgfqpoint{0.926344in}{1.242906in}}%
\pgfpathlineto{\pgfqpoint{0.926472in}{1.243348in}}%
\pgfpathlineto{\pgfqpoint{0.926495in}{1.243348in}}%
\pgfpathlineto{\pgfqpoint{0.926618in}{1.244083in}}%
\pgfpathlineto{\pgfqpoint{0.926705in}{1.244083in}}%
\pgfpathlineto{\pgfqpoint{0.926705in}{1.244230in}}%
\pgfpathlineto{\pgfqpoint{0.926892in}{1.244230in}}%
\pgfpathlineto{\pgfqpoint{0.926892in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{0.927042in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{0.927161in}{1.245113in}}%
\pgfpathlineto{\pgfqpoint{0.927221in}{1.245113in}}%
\pgfpathlineto{\pgfqpoint{0.927357in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{0.927534in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{0.927534in}{1.245996in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{1.245996in}}%
\pgfpathlineto{\pgfqpoint{0.927837in}{1.246584in}}%
\pgfpathlineto{\pgfqpoint{0.928046in}{1.246584in}}%
\pgfpathlineto{\pgfqpoint{0.928180in}{1.247467in}}%
\pgfpathlineto{\pgfqpoint{0.928225in}{1.247467in}}%
\pgfpathlineto{\pgfqpoint{0.928324in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{0.928374in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{0.928471in}{1.248791in}}%
\pgfpathlineto{\pgfqpoint{0.928520in}{1.248791in}}%
\pgfpathlineto{\pgfqpoint{0.928587in}{1.249232in}}%
\pgfpathlineto{\pgfqpoint{0.928753in}{1.249232in}}%
\pgfpathlineto{\pgfqpoint{0.928753in}{1.249380in}}%
\pgfpathlineto{\pgfqpoint{0.928942in}{1.249380in}}%
\pgfpathlineto{\pgfqpoint{0.929044in}{1.249821in}}%
\pgfpathlineto{\pgfqpoint{0.929118in}{1.249821in}}%
\pgfpathlineto{\pgfqpoint{0.929216in}{1.250115in}}%
\pgfpathlineto{\pgfqpoint{0.929306in}{1.250115in}}%
\pgfpathlineto{\pgfqpoint{0.929383in}{1.250557in}}%
\pgfpathlineto{\pgfqpoint{0.929478in}{1.250557in}}%
\pgfpathlineto{\pgfqpoint{0.929569in}{1.251292in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{1.251292in}}%
\pgfpathlineto{\pgfqpoint{0.929785in}{1.252028in}}%
\pgfpathlineto{\pgfqpoint{0.929827in}{1.252028in}}%
\pgfpathlineto{\pgfqpoint{0.929928in}{1.252616in}}%
\pgfpathlineto{\pgfqpoint{0.930165in}{1.252616in}}%
\pgfpathlineto{\pgfqpoint{0.930301in}{1.253205in}}%
\pgfpathlineto{\pgfqpoint{0.930344in}{1.253205in}}%
\pgfpathlineto{\pgfqpoint{0.930424in}{1.253646in}}%
\pgfpathlineto{\pgfqpoint{0.930486in}{1.253646in}}%
\pgfpathlineto{\pgfqpoint{0.930525in}{1.254087in}}%
\pgfpathlineto{\pgfqpoint{0.930661in}{1.254087in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{1.254970in}}%
\pgfpathlineto{\pgfqpoint{0.930817in}{1.254970in}}%
\pgfpathlineto{\pgfqpoint{0.930873in}{1.255559in}}%
\pgfpathlineto{\pgfqpoint{0.930962in}{1.255559in}}%
\pgfpathlineto{\pgfqpoint{0.931087in}{1.256589in}}%
\pgfpathlineto{\pgfqpoint{0.931119in}{1.256589in}}%
\pgfpathlineto{\pgfqpoint{0.931189in}{1.256883in}}%
\pgfpathlineto{\pgfqpoint{0.931330in}{1.256883in}}%
\pgfpathlineto{\pgfqpoint{0.931443in}{1.257324in}}%
\pgfpathlineto{\pgfqpoint{0.931490in}{1.257324in}}%
\pgfpathlineto{\pgfqpoint{0.931548in}{1.257766in}}%
\pgfpathlineto{\pgfqpoint{0.931647in}{1.257766in}}%
\pgfpathlineto{\pgfqpoint{0.931718in}{1.258060in}}%
\pgfpathlineto{\pgfqpoint{0.931850in}{1.258060in}}%
\pgfpathlineto{\pgfqpoint{0.931922in}{1.258648in}}%
\pgfpathlineto{\pgfqpoint{0.932001in}{1.258648in}}%
\pgfpathlineto{\pgfqpoint{0.932123in}{1.259384in}}%
\pgfpathlineto{\pgfqpoint{0.932196in}{1.259384in}}%
\pgfpathlineto{\pgfqpoint{0.932287in}{1.259825in}}%
\pgfpathlineto{\pgfqpoint{0.932337in}{1.259825in}}%
\pgfpathlineto{\pgfqpoint{0.932337in}{1.259972in}}%
\pgfpathlineto{\pgfqpoint{0.932481in}{1.259972in}}%
\pgfpathlineto{\pgfqpoint{0.932594in}{1.261297in}}%
\pgfpathlineto{\pgfqpoint{0.932665in}{1.261297in}}%
\pgfpathlineto{\pgfqpoint{0.932707in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{0.932850in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{0.932946in}{1.262326in}}%
\pgfpathlineto{\pgfqpoint{0.933030in}{1.262326in}}%
\pgfpathlineto{\pgfqpoint{0.933127in}{1.263356in}}%
\pgfpathlineto{\pgfqpoint{0.933177in}{1.263356in}}%
\pgfpathlineto{\pgfqpoint{0.933265in}{1.263798in}}%
\pgfpathlineto{\pgfqpoint{0.933343in}{1.263798in}}%
\pgfpathlineto{\pgfqpoint{0.933397in}{1.264533in}}%
\pgfpathlineto{\pgfqpoint{0.933550in}{1.264533in}}%
\pgfpathlineto{\pgfqpoint{0.933685in}{1.265269in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{1.265269in}}%
\pgfpathlineto{\pgfqpoint{0.933874in}{1.265563in}}%
\pgfpathlineto{\pgfqpoint{0.933926in}{1.265563in}}%
\pgfpathlineto{\pgfqpoint{0.934063in}{1.266004in}}%
\pgfpathlineto{\pgfqpoint{0.934086in}{1.266004in}}%
\pgfpathlineto{\pgfqpoint{0.934218in}{1.266593in}}%
\pgfpathlineto{\pgfqpoint{0.934228in}{1.266593in}}%
\pgfpathlineto{\pgfqpoint{0.934320in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{0.934373in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{0.934465in}{1.267476in}}%
\pgfpathlineto{\pgfqpoint{0.934578in}{1.267476in}}%
\pgfpathlineto{\pgfqpoint{0.934714in}{1.267917in}}%
\pgfpathlineto{\pgfqpoint{0.934762in}{1.267917in}}%
\pgfpathlineto{\pgfqpoint{0.934900in}{1.268506in}}%
\pgfpathlineto{\pgfqpoint{0.934916in}{1.268506in}}%
\pgfpathlineto{\pgfqpoint{0.934916in}{1.268653in}}%
\pgfpathlineto{\pgfqpoint{0.935060in}{1.268653in}}%
\pgfpathlineto{\pgfqpoint{0.935060in}{1.268800in}}%
\pgfpathlineto{\pgfqpoint{0.935258in}{1.268800in}}%
\pgfpathlineto{\pgfqpoint{0.935297in}{1.269241in}}%
\pgfpathlineto{\pgfqpoint{0.935409in}{1.269241in}}%
\pgfpathlineto{\pgfqpoint{0.935518in}{1.270124in}}%
\pgfpathlineto{\pgfqpoint{0.935548in}{1.270124in}}%
\pgfpathlineto{\pgfqpoint{0.935675in}{1.270712in}}%
\pgfpathlineto{\pgfqpoint{0.935784in}{1.270712in}}%
\pgfpathlineto{\pgfqpoint{0.935870in}{1.271154in}}%
\pgfpathlineto{\pgfqpoint{0.935928in}{1.271154in}}%
\pgfpathlineto{\pgfqpoint{0.936010in}{1.271889in}}%
\pgfpathlineto{\pgfqpoint{0.936068in}{1.271889in}}%
\pgfpathlineto{\pgfqpoint{0.936171in}{1.272184in}}%
\pgfpathlineto{\pgfqpoint{0.936209in}{1.272184in}}%
\pgfpathlineto{\pgfqpoint{0.936267in}{1.273066in}}%
\pgfpathlineto{\pgfqpoint{0.936365in}{1.273066in}}%
\pgfpathlineto{\pgfqpoint{0.936454in}{1.273508in}}%
\pgfpathlineto{\pgfqpoint{0.936581in}{1.273508in}}%
\pgfpathlineto{\pgfqpoint{0.936710in}{1.274390in}}%
\pgfpathlineto{\pgfqpoint{0.936723in}{1.274390in}}%
\pgfpathlineto{\pgfqpoint{0.936800in}{1.274979in}}%
\pgfpathlineto{\pgfqpoint{0.936986in}{1.274979in}}%
\pgfpathlineto{\pgfqpoint{0.937121in}{1.275715in}}%
\pgfpathlineto{\pgfqpoint{0.937128in}{1.275715in}}%
\pgfpathlineto{\pgfqpoint{0.937239in}{1.276450in}}%
\pgfpathlineto{\pgfqpoint{0.937270in}{1.276450in}}%
\pgfpathlineto{\pgfqpoint{0.937357in}{1.276744in}}%
\pgfpathlineto{\pgfqpoint{0.937410in}{1.276744in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{1.277186in}}%
\pgfpathlineto{\pgfqpoint{0.937558in}{1.277186in}}%
\pgfpathlineto{\pgfqpoint{0.937697in}{1.278216in}}%
\pgfpathlineto{\pgfqpoint{0.937743in}{1.278216in}}%
\pgfpathlineto{\pgfqpoint{0.937847in}{1.278951in}}%
\pgfpathlineto{\pgfqpoint{0.937894in}{1.278951in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.279834in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{1.279834in}}%
\pgfpathlineto{\pgfqpoint{0.938166in}{1.280423in}}%
\pgfpathlineto{\pgfqpoint{0.938258in}{1.280423in}}%
\pgfpathlineto{\pgfqpoint{0.938360in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{0.938400in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{0.938495in}{1.281452in}}%
\pgfpathlineto{\pgfqpoint{0.938566in}{1.281452in}}%
\pgfpathlineto{\pgfqpoint{0.938699in}{1.282335in}}%
\pgfpathlineto{\pgfqpoint{0.938709in}{1.282335in}}%
\pgfpathlineto{\pgfqpoint{0.938768in}{1.282776in}}%
\pgfpathlineto{\pgfqpoint{0.938945in}{1.282776in}}%
\pgfpathlineto{\pgfqpoint{0.939078in}{1.283218in}}%
\pgfpathlineto{\pgfqpoint{0.939177in}{1.283218in}}%
\pgfpathlineto{\pgfqpoint{0.939264in}{1.283659in}}%
\pgfpathlineto{\pgfqpoint{0.939320in}{1.283659in}}%
\pgfpathlineto{\pgfqpoint{0.939445in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{0.939497in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{0.939615in}{1.285719in}}%
\pgfpathlineto{\pgfqpoint{0.939752in}{1.285719in}}%
\pgfpathlineto{\pgfqpoint{0.939836in}{1.286013in}}%
\pgfpathlineto{\pgfqpoint{0.939909in}{1.286013in}}%
\pgfpathlineto{\pgfqpoint{0.940047in}{1.286896in}}%
\pgfpathlineto{\pgfqpoint{0.940163in}{1.286896in}}%
\pgfpathlineto{\pgfqpoint{0.940267in}{1.287337in}}%
\pgfpathlineto{\pgfqpoint{0.940310in}{1.287337in}}%
\pgfpathlineto{\pgfqpoint{0.940384in}{1.288220in}}%
\pgfpathlineto{\pgfqpoint{0.940598in}{1.288220in}}%
\pgfpathlineto{\pgfqpoint{0.940662in}{1.288809in}}%
\pgfpathlineto{\pgfqpoint{0.940770in}{1.288809in}}%
\pgfpathlineto{\pgfqpoint{0.940848in}{1.289250in}}%
\pgfpathlineto{\pgfqpoint{0.940931in}{1.289250in}}%
\pgfpathlineto{\pgfqpoint{0.941062in}{1.289838in}}%
\pgfpathlineto{\pgfqpoint{0.941070in}{1.289838in}}%
\pgfpathlineto{\pgfqpoint{0.941145in}{1.290280in}}%
\pgfpathlineto{\pgfqpoint{0.941241in}{1.290280in}}%
\pgfpathlineto{\pgfqpoint{0.941343in}{1.290868in}}%
\pgfpathlineto{\pgfqpoint{0.941486in}{1.290868in}}%
\pgfpathlineto{\pgfqpoint{0.941593in}{1.291604in}}%
\pgfpathlineto{\pgfqpoint{0.941760in}{1.291604in}}%
\pgfpathlineto{\pgfqpoint{0.941831in}{1.292192in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{1.292192in}}%
\pgfpathlineto{\pgfqpoint{0.941958in}{1.292634in}}%
\pgfpathlineto{\pgfqpoint{0.942070in}{1.292634in}}%
\pgfpathlineto{\pgfqpoint{0.942198in}{1.293516in}}%
\pgfpathlineto{\pgfqpoint{0.942245in}{1.293516in}}%
\pgfpathlineto{\pgfqpoint{0.942345in}{1.294252in}}%
\pgfpathlineto{\pgfqpoint{0.942525in}{1.294252in}}%
\pgfpathlineto{\pgfqpoint{0.942650in}{1.294988in}}%
\pgfpathlineto{\pgfqpoint{0.942699in}{1.294988in}}%
\pgfpathlineto{\pgfqpoint{0.942702in}{1.295282in}}%
\pgfpathlineto{\pgfqpoint{0.942840in}{1.295282in}}%
\pgfpathlineto{\pgfqpoint{0.942910in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{0.943040in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{1.296753in}}%
\pgfpathlineto{\pgfqpoint{0.943211in}{1.296753in}}%
\pgfpathlineto{\pgfqpoint{0.943346in}{1.297342in}}%
\pgfpathlineto{\pgfqpoint{0.943427in}{1.297342in}}%
\pgfpathlineto{\pgfqpoint{0.943539in}{1.297930in}}%
\pgfpathlineto{\pgfqpoint{0.943583in}{1.297930in}}%
\pgfpathlineto{\pgfqpoint{0.943639in}{1.298372in}}%
\pgfpathlineto{\pgfqpoint{0.943747in}{1.298372in}}%
\pgfpathlineto{\pgfqpoint{0.943844in}{1.298813in}}%
\pgfpathlineto{\pgfqpoint{0.943898in}{1.298813in}}%
\pgfpathlineto{\pgfqpoint{0.944013in}{1.299843in}}%
\pgfpathlineto{\pgfqpoint{0.944055in}{1.299843in}}%
\pgfpathlineto{\pgfqpoint{0.944170in}{1.300578in}}%
\pgfpathlineto{\pgfqpoint{0.944220in}{1.300578in}}%
\pgfpathlineto{\pgfqpoint{0.944350in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{0.944381in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{0.944445in}{1.301314in}}%
\pgfpathlineto{\pgfqpoint{0.944612in}{1.301314in}}%
\pgfpathlineto{\pgfqpoint{0.944708in}{1.301902in}}%
\pgfpathlineto{\pgfqpoint{0.944752in}{1.301902in}}%
\pgfpathlineto{\pgfqpoint{0.944793in}{1.302197in}}%
\pgfpathlineto{\pgfqpoint{0.944907in}{1.302197in}}%
\pgfpathlineto{\pgfqpoint{0.945030in}{1.302638in}}%
\pgfpathlineto{\pgfqpoint{0.945093in}{1.302638in}}%
\pgfpathlineto{\pgfqpoint{0.945156in}{1.303079in}}%
\pgfpathlineto{\pgfqpoint{0.945249in}{1.303079in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{1.303668in}}%
\pgfpathlineto{\pgfqpoint{0.945397in}{1.303668in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{1.303962in}}%
\pgfpathlineto{\pgfqpoint{0.945550in}{1.303962in}}%
\pgfpathlineto{\pgfqpoint{0.945663in}{1.304551in}}%
\pgfpathlineto{\pgfqpoint{0.945727in}{1.304551in}}%
\pgfpathlineto{\pgfqpoint{0.945855in}{1.305286in}}%
\pgfpathlineto{\pgfqpoint{0.945901in}{1.305286in}}%
\pgfpathlineto{\pgfqpoint{0.946009in}{1.306316in}}%
\pgfpathlineto{\pgfqpoint{0.946061in}{1.306316in}}%
\pgfpathlineto{\pgfqpoint{0.946197in}{1.307052in}}%
\pgfpathlineto{\pgfqpoint{0.946219in}{1.307052in}}%
\pgfpathlineto{\pgfqpoint{0.946351in}{1.307935in}}%
\pgfpathlineto{\pgfqpoint{0.946360in}{1.307935in}}%
\pgfpathlineto{\pgfqpoint{0.946444in}{1.308523in}}%
\pgfpathlineto{\pgfqpoint{0.946516in}{1.308523in}}%
\pgfpathlineto{\pgfqpoint{0.946628in}{1.309847in}}%
\pgfpathlineto{\pgfqpoint{0.946695in}{1.309847in}}%
\pgfpathlineto{\pgfqpoint{0.946749in}{1.310289in}}%
\pgfpathlineto{\pgfqpoint{0.946860in}{1.310289in}}%
\pgfpathlineto{\pgfqpoint{0.946865in}{1.310583in}}%
\pgfpathlineto{\pgfqpoint{0.947061in}{1.310583in}}%
\pgfpathlineto{\pgfqpoint{0.947111in}{1.311171in}}%
\pgfpathlineto{\pgfqpoint{0.947226in}{1.311171in}}%
\pgfpathlineto{\pgfqpoint{0.947364in}{1.312495in}}%
\pgfpathlineto{\pgfqpoint{0.947369in}{1.312495in}}%
\pgfpathlineto{\pgfqpoint{0.947452in}{1.313084in}}%
\pgfpathlineto{\pgfqpoint{0.947564in}{1.313084in}}%
\pgfpathlineto{\pgfqpoint{0.947661in}{1.313819in}}%
\pgfpathlineto{\pgfqpoint{0.947707in}{1.313819in}}%
\pgfpathlineto{\pgfqpoint{0.947783in}{1.314408in}}%
\pgfpathlineto{\pgfqpoint{0.947890in}{1.314408in}}%
\pgfpathlineto{\pgfqpoint{0.948011in}{1.315291in}}%
\pgfpathlineto{\pgfqpoint{0.948032in}{1.315291in}}%
\pgfpathlineto{\pgfqpoint{0.948154in}{1.315732in}}%
\pgfpathlineto{\pgfqpoint{0.948177in}{1.315732in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.316762in}}%
\pgfpathlineto{\pgfqpoint{0.948353in}{1.316762in}}%
\pgfpathlineto{\pgfqpoint{0.948471in}{1.317498in}}%
\pgfpathlineto{\pgfqpoint{0.948613in}{1.317498in}}%
\pgfpathlineto{\pgfqpoint{0.948691in}{1.317792in}}%
\pgfpathlineto{\pgfqpoint{0.948818in}{1.317792in}}%
\pgfpathlineto{\pgfqpoint{0.948950in}{1.318233in}}%
\pgfpathlineto{\pgfqpoint{0.949028in}{1.318233in}}%
\pgfpathlineto{\pgfqpoint{0.949095in}{1.318822in}}%
\pgfpathlineto{\pgfqpoint{0.949175in}{1.318822in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{0.949350in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{0.949440in}{1.319852in}}%
\pgfpathlineto{\pgfqpoint{0.949533in}{1.319852in}}%
\pgfpathlineto{\pgfqpoint{0.949656in}{1.320146in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{1.320146in}}%
\pgfpathlineto{\pgfqpoint{0.949816in}{1.321176in}}%
\pgfpathlineto{\pgfqpoint{0.949874in}{1.321176in}}%
\pgfpathlineto{\pgfqpoint{0.949915in}{1.321617in}}%
\pgfpathlineto{\pgfqpoint{0.950020in}{1.321617in}}%
\pgfpathlineto{\pgfqpoint{0.950108in}{1.322500in}}%
\pgfpathlineto{\pgfqpoint{0.950196in}{1.322500in}}%
\pgfpathlineto{\pgfqpoint{0.950196in}{1.322647in}}%
\pgfpathlineto{\pgfqpoint{0.950387in}{1.322647in}}%
\pgfpathlineto{\pgfqpoint{0.950507in}{1.323382in}}%
\pgfpathlineto{\pgfqpoint{0.950615in}{1.323382in}}%
\pgfpathlineto{\pgfqpoint{0.950739in}{1.324118in}}%
\pgfpathlineto{\pgfqpoint{0.950844in}{1.324118in}}%
\pgfpathlineto{\pgfqpoint{0.950969in}{1.324854in}}%
\pgfpathlineto{\pgfqpoint{0.950983in}{1.324854in}}%
\pgfpathlineto{\pgfqpoint{0.951054in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{0.951152in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{0.951285in}{1.326031in}}%
\pgfpathlineto{\pgfqpoint{0.951294in}{1.326031in}}%
\pgfpathlineto{\pgfqpoint{0.951399in}{1.326913in}}%
\pgfpathlineto{\pgfqpoint{0.951570in}{1.326913in}}%
\pgfpathlineto{\pgfqpoint{0.951678in}{1.327502in}}%
\pgfpathlineto{\pgfqpoint{0.951774in}{1.327502in}}%
\pgfpathlineto{\pgfqpoint{0.951869in}{1.328385in}}%
\pgfpathlineto{\pgfqpoint{0.951972in}{1.328385in}}%
\pgfpathlineto{\pgfqpoint{0.952096in}{1.328973in}}%
\pgfpathlineto{\pgfqpoint{0.952126in}{1.328973in}}%
\pgfpathlineto{\pgfqpoint{0.952257in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{0.952320in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{0.952337in}{1.329856in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{1.329856in}}%
\pgfpathlineto{\pgfqpoint{0.952648in}{1.330297in}}%
\pgfpathlineto{\pgfqpoint{0.952698in}{1.330297in}}%
\pgfpathlineto{\pgfqpoint{0.952833in}{1.331474in}}%
\pgfpathlineto{\pgfqpoint{0.952841in}{1.331474in}}%
\pgfpathlineto{\pgfqpoint{0.952970in}{1.332063in}}%
\pgfpathlineto{\pgfqpoint{0.953056in}{1.332063in}}%
\pgfpathlineto{\pgfqpoint{0.953153in}{1.332651in}}%
\pgfpathlineto{\pgfqpoint{0.953214in}{1.332651in}}%
\pgfpathlineto{\pgfqpoint{0.953346in}{1.333093in}}%
\pgfpathlineto{\pgfqpoint{0.953353in}{1.333093in}}%
\pgfpathlineto{\pgfqpoint{0.953416in}{1.333387in}}%
\pgfpathlineto{\pgfqpoint{0.953520in}{1.333387in}}%
\pgfpathlineto{\pgfqpoint{0.953634in}{1.334122in}}%
\pgfpathlineto{\pgfqpoint{0.953730in}{1.334122in}}%
\pgfpathlineto{\pgfqpoint{0.953807in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{0.953882in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{0.954017in}{1.335299in}}%
\pgfpathlineto{\pgfqpoint{0.954029in}{1.335299in}}%
\pgfpathlineto{\pgfqpoint{0.954029in}{1.335447in}}%
\pgfpathlineto{\pgfqpoint{0.954200in}{1.335447in}}%
\pgfpathlineto{\pgfqpoint{0.954273in}{1.335888in}}%
\pgfpathlineto{\pgfqpoint{0.954366in}{1.335888in}}%
\pgfpathlineto{\pgfqpoint{0.954477in}{1.336182in}}%
\pgfpathlineto{\pgfqpoint{0.954534in}{1.336182in}}%
\pgfpathlineto{\pgfqpoint{0.954651in}{1.336918in}}%
\pgfpathlineto{\pgfqpoint{0.954688in}{1.336918in}}%
\pgfpathlineto{\pgfqpoint{0.954765in}{1.337506in}}%
\pgfpathlineto{\pgfqpoint{0.954908in}{1.337506in}}%
\pgfpathlineto{\pgfqpoint{0.954947in}{1.338095in}}%
\pgfpathlineto{\pgfqpoint{0.955059in}{1.338095in}}%
\pgfpathlineto{\pgfqpoint{0.955175in}{1.338830in}}%
\pgfpathlineto{\pgfqpoint{0.955247in}{1.338830in}}%
\pgfpathlineto{\pgfqpoint{0.955371in}{1.340007in}}%
\pgfpathlineto{\pgfqpoint{0.955416in}{1.340007in}}%
\pgfpathlineto{\pgfqpoint{0.955545in}{1.340449in}}%
\pgfpathlineto{\pgfqpoint{0.955596in}{1.340449in}}%
\pgfpathlineto{\pgfqpoint{0.955663in}{1.341184in}}%
\pgfpathlineto{\pgfqpoint{0.955748in}{1.341184in}}%
\pgfpathlineto{\pgfqpoint{0.955816in}{1.341773in}}%
\pgfpathlineto{\pgfqpoint{0.955907in}{1.341773in}}%
\pgfpathlineto{\pgfqpoint{0.956031in}{1.342214in}}%
\pgfpathlineto{\pgfqpoint{0.956069in}{1.342214in}}%
\pgfpathlineto{\pgfqpoint{0.956148in}{1.342656in}}%
\pgfpathlineto{\pgfqpoint{0.956371in}{1.342656in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{1.343097in}}%
\pgfpathlineto{\pgfqpoint{0.956515in}{1.343097in}}%
\pgfpathlineto{\pgfqpoint{0.956628in}{1.343980in}}%
\pgfpathlineto{\pgfqpoint{0.956704in}{1.343980in}}%
\pgfpathlineto{\pgfqpoint{0.956762in}{1.344274in}}%
\pgfpathlineto{\pgfqpoint{0.956862in}{1.344274in}}%
\pgfpathlineto{\pgfqpoint{0.956862in}{1.344421in}}%
\pgfpathlineto{\pgfqpoint{0.957011in}{1.344421in}}%
\pgfpathlineto{\pgfqpoint{0.957144in}{1.345304in}}%
\pgfpathlineto{\pgfqpoint{0.957174in}{1.345304in}}%
\pgfpathlineto{\pgfqpoint{0.957231in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{0.957316in}{1.345598in}}%
\pgfpathlineto{\pgfqpoint{0.957447in}{1.346481in}}%
\pgfpathlineto{\pgfqpoint{0.957473in}{1.346481in}}%
\pgfpathlineto{\pgfqpoint{0.957587in}{1.347216in}}%
\pgfpathlineto{\pgfqpoint{0.957705in}{1.347216in}}%
\pgfpathlineto{\pgfqpoint{0.957765in}{1.347658in}}%
\pgfpathlineto{\pgfqpoint{0.957926in}{1.347658in}}%
\pgfpathlineto{\pgfqpoint{0.958006in}{1.348246in}}%
\pgfpathlineto{\pgfqpoint{0.958071in}{1.348246in}}%
\pgfpathlineto{\pgfqpoint{0.958196in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{0.958223in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{0.958361in}{1.349276in}}%
\pgfpathlineto{\pgfqpoint{0.958424in}{1.349276in}}%
\pgfpathlineto{\pgfqpoint{0.958533in}{1.350012in}}%
\pgfpathlineto{\pgfqpoint{0.958598in}{1.350012in}}%
\pgfpathlineto{\pgfqpoint{0.958730in}{1.351042in}}%
\pgfpathlineto{\pgfqpoint{0.958746in}{1.351042in}}%
\pgfpathlineto{\pgfqpoint{0.958825in}{1.351630in}}%
\pgfpathlineto{\pgfqpoint{0.958896in}{1.351630in}}%
\pgfpathlineto{\pgfqpoint{0.958986in}{1.352071in}}%
\pgfpathlineto{\pgfqpoint{0.959192in}{1.352071in}}%
\pgfpathlineto{\pgfqpoint{0.959281in}{1.352660in}}%
\pgfpathlineto{\pgfqpoint{0.959356in}{1.352660in}}%
\pgfpathlineto{\pgfqpoint{0.959449in}{1.353396in}}%
\pgfpathlineto{\pgfqpoint{0.959501in}{1.353396in}}%
\pgfpathlineto{\pgfqpoint{0.959610in}{1.354131in}}%
\pgfpathlineto{\pgfqpoint{0.959671in}{1.354131in}}%
\pgfpathlineto{\pgfqpoint{0.959804in}{1.355308in}}%
\pgfpathlineto{\pgfqpoint{0.959853in}{1.355308in}}%
\pgfpathlineto{\pgfqpoint{0.959972in}{1.356044in}}%
\pgfpathlineto{\pgfqpoint{0.960014in}{1.356044in}}%
\pgfpathlineto{\pgfqpoint{0.960136in}{1.356779in}}%
\pgfpathlineto{\pgfqpoint{0.960172in}{1.356779in}}%
\pgfpathlineto{\pgfqpoint{0.960305in}{1.357809in}}%
\pgfpathlineto{\pgfqpoint{0.960392in}{1.357809in}}%
\pgfpathlineto{\pgfqpoint{0.960513in}{1.358839in}}%
\pgfpathlineto{\pgfqpoint{0.960580in}{1.358839in}}%
\pgfpathlineto{\pgfqpoint{0.960712in}{1.359869in}}%
\pgfpathlineto{\pgfqpoint{0.960768in}{1.359869in}}%
\pgfpathlineto{\pgfqpoint{0.960873in}{1.360605in}}%
\pgfpathlineto{\pgfqpoint{0.960999in}{1.360605in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.361046in}}%
\pgfpathlineto{\pgfqpoint{0.961156in}{1.361046in}}%
\pgfpathlineto{\pgfqpoint{0.961285in}{1.361634in}}%
\pgfpathlineto{\pgfqpoint{0.961303in}{1.361634in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{1.362223in}}%
\pgfpathlineto{\pgfqpoint{0.961530in}{1.362223in}}%
\pgfpathlineto{\pgfqpoint{0.961655in}{1.362811in}}%
\pgfpathlineto{\pgfqpoint{0.961711in}{1.362811in}}%
\pgfpathlineto{\pgfqpoint{0.961826in}{1.363400in}}%
\pgfpathlineto{\pgfqpoint{0.961879in}{1.363400in}}%
\pgfpathlineto{\pgfqpoint{0.961929in}{1.363841in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{1.363841in}}%
\pgfpathlineto{\pgfqpoint{0.962224in}{1.364724in}}%
\pgfpathlineto{\pgfqpoint{0.962334in}{1.364724in}}%
\pgfpathlineto{\pgfqpoint{0.962471in}{1.365165in}}%
\pgfpathlineto{\pgfqpoint{0.962557in}{1.365165in}}%
\pgfpathlineto{\pgfqpoint{0.962690in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{0.962712in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{0.962835in}{1.366637in}}%
\pgfpathlineto{\pgfqpoint{0.962863in}{1.366637in}}%
\pgfpathlineto{\pgfqpoint{0.962950in}{1.366931in}}%
\pgfpathlineto{\pgfqpoint{0.963020in}{1.366931in}}%
\pgfpathlineto{\pgfqpoint{0.963059in}{1.367667in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{1.367667in}}%
\pgfpathlineto{\pgfqpoint{0.963253in}{1.368402in}}%
\pgfpathlineto{\pgfqpoint{0.963362in}{1.368402in}}%
\pgfpathlineto{\pgfqpoint{0.963438in}{1.368991in}}%
\pgfpathlineto{\pgfqpoint{0.963508in}{1.368991in}}%
\pgfpathlineto{\pgfqpoint{0.963617in}{1.369579in}}%
\pgfpathlineto{\pgfqpoint{0.963671in}{1.369579in}}%
\pgfpathlineto{\pgfqpoint{0.963758in}{1.370168in}}%
\pgfpathlineto{\pgfqpoint{0.963876in}{1.370168in}}%
\pgfpathlineto{\pgfqpoint{0.964002in}{1.371197in}}%
\pgfpathlineto{\pgfqpoint{0.964088in}{1.371197in}}%
\pgfpathlineto{\pgfqpoint{0.964225in}{1.372227in}}%
\pgfpathlineto{\pgfqpoint{0.964234in}{1.372227in}}%
\pgfpathlineto{\pgfqpoint{0.964349in}{1.372522in}}%
\pgfpathlineto{\pgfqpoint{0.964423in}{1.372522in}}%
\pgfpathlineto{\pgfqpoint{0.964550in}{1.372963in}}%
\pgfpathlineto{\pgfqpoint{0.964619in}{1.372963in}}%
\pgfpathlineto{\pgfqpoint{0.964745in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{0.964844in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{0.964974in}{1.374140in}}%
\pgfpathlineto{\pgfqpoint{0.964999in}{1.374140in}}%
\pgfpathlineto{\pgfqpoint{0.965111in}{1.374581in}}%
\pgfpathlineto{\pgfqpoint{0.965256in}{1.374581in}}%
\pgfpathlineto{\pgfqpoint{0.965346in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.965477in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.965570in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{0.965634in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{0.965767in}{1.376641in}}%
\pgfpathlineto{\pgfqpoint{0.965804in}{1.376641in}}%
\pgfpathlineto{\pgfqpoint{0.965804in}{1.376788in}}%
\pgfpathlineto{\pgfqpoint{0.965998in}{1.376788in}}%
\pgfpathlineto{\pgfqpoint{0.966071in}{1.377377in}}%
\pgfpathlineto{\pgfqpoint{0.966152in}{1.377377in}}%
\pgfpathlineto{\pgfqpoint{0.966234in}{1.377965in}}%
\pgfpathlineto{\pgfqpoint{0.966382in}{1.377965in}}%
\pgfpathlineto{\pgfqpoint{0.966480in}{1.378554in}}%
\pgfpathlineto{\pgfqpoint{0.966574in}{1.378554in}}%
\pgfpathlineto{\pgfqpoint{0.966603in}{1.378848in}}%
\pgfpathlineto{\pgfqpoint{0.966742in}{1.378848in}}%
\pgfpathlineto{\pgfqpoint{0.966825in}{1.379436in}}%
\pgfpathlineto{\pgfqpoint{0.967111in}{1.379436in}}%
\pgfpathlineto{\pgfqpoint{0.967183in}{1.380319in}}%
\pgfpathlineto{\pgfqpoint{0.967283in}{1.380319in}}%
\pgfpathlineto{\pgfqpoint{0.967343in}{1.380613in}}%
\pgfpathlineto{\pgfqpoint{0.967448in}{1.380613in}}%
\pgfpathlineto{\pgfqpoint{0.967566in}{1.381349in}}%
\pgfpathlineto{\pgfqpoint{0.967591in}{1.381349in}}%
\pgfpathlineto{\pgfqpoint{0.967722in}{1.382673in}}%
\pgfpathlineto{\pgfqpoint{0.967811in}{1.382673in}}%
\pgfpathlineto{\pgfqpoint{0.967935in}{1.383262in}}%
\pgfpathlineto{\pgfqpoint{0.968013in}{1.383262in}}%
\pgfpathlineto{\pgfqpoint{0.968141in}{1.383703in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{1.383703in}}%
\pgfpathlineto{\pgfqpoint{0.968357in}{1.384144in}}%
\pgfpathlineto{\pgfqpoint{0.968479in}{1.384144in}}%
\pgfpathlineto{\pgfqpoint{0.968597in}{1.385321in}}%
\pgfpathlineto{\pgfqpoint{0.968652in}{1.385321in}}%
\pgfpathlineto{\pgfqpoint{0.968751in}{1.385910in}}%
\pgfpathlineto{\pgfqpoint{0.968806in}{1.385910in}}%
\pgfpathlineto{\pgfqpoint{0.968939in}{1.386793in}}%
\pgfpathlineto{\pgfqpoint{0.969016in}{1.386793in}}%
\pgfpathlineto{\pgfqpoint{0.969112in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{0.969187in}{1.387234in}}%
\pgfpathlineto{\pgfqpoint{0.969244in}{1.387969in}}%
\pgfpathlineto{\pgfqpoint{0.969387in}{1.387969in}}%
\pgfpathlineto{\pgfqpoint{0.969501in}{1.388852in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.388852in}}%
\pgfpathlineto{\pgfqpoint{0.969629in}{1.389294in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{1.389294in}}%
\pgfpathlineto{\pgfqpoint{0.969813in}{1.389882in}}%
\pgfpathlineto{\pgfqpoint{0.969841in}{1.389882in}}%
\pgfpathlineto{\pgfqpoint{0.969952in}{1.390618in}}%
\pgfpathlineto{\pgfqpoint{0.970091in}{1.390618in}}%
\pgfpathlineto{\pgfqpoint{0.970167in}{1.391059in}}%
\pgfpathlineto{\pgfqpoint{0.970234in}{1.391059in}}%
\pgfpathlineto{\pgfqpoint{0.970363in}{1.391648in}}%
\pgfpathlineto{\pgfqpoint{0.970378in}{1.391648in}}%
\pgfpathlineto{\pgfqpoint{0.970473in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{0.970577in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{0.970708in}{1.392825in}}%
\pgfpathlineto{\pgfqpoint{0.970733in}{1.392825in}}%
\pgfpathlineto{\pgfqpoint{0.970840in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{0.970874in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{0.970999in}{1.394443in}}%
\pgfpathlineto{\pgfqpoint{0.971061in}{1.394443in}}%
\pgfpathlineto{\pgfqpoint{0.971142in}{1.394884in}}%
\pgfpathlineto{\pgfqpoint{0.971238in}{1.394884in}}%
\pgfpathlineto{\pgfqpoint{0.971357in}{1.395473in}}%
\pgfpathlineto{\pgfqpoint{0.971405in}{1.395473in}}%
\pgfpathlineto{\pgfqpoint{0.971531in}{1.395914in}}%
\pgfpathlineto{\pgfqpoint{0.971635in}{1.395914in}}%
\pgfpathlineto{\pgfqpoint{0.971741in}{1.396650in}}%
\pgfpathlineto{\pgfqpoint{0.971777in}{1.396650in}}%
\pgfpathlineto{\pgfqpoint{0.971874in}{1.397385in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{1.397385in}}%
\pgfpathlineto{\pgfqpoint{0.971980in}{1.397827in}}%
\pgfpathlineto{\pgfqpoint{0.972075in}{1.397827in}}%
\pgfpathlineto{\pgfqpoint{0.972195in}{1.398857in}}%
\pgfpathlineto{\pgfqpoint{0.972291in}{1.398857in}}%
\pgfpathlineto{\pgfqpoint{0.972389in}{1.399592in}}%
\pgfpathlineto{\pgfqpoint{0.972459in}{1.399592in}}%
\pgfpathlineto{\pgfqpoint{0.972578in}{1.400181in}}%
\pgfpathlineto{\pgfqpoint{0.972655in}{1.400181in}}%
\pgfpathlineto{\pgfqpoint{0.972790in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{0.972860in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{1.402093in}}%
\pgfpathlineto{\pgfqpoint{0.973007in}{1.402093in}}%
\pgfpathlineto{\pgfqpoint{0.973086in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{0.973294in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{0.973401in}{1.402829in}}%
\pgfpathlineto{\pgfqpoint{0.973438in}{1.402829in}}%
\pgfpathlineto{\pgfqpoint{0.973544in}{1.403565in}}%
\pgfpathlineto{\pgfqpoint{0.973614in}{1.403565in}}%
\pgfpathlineto{\pgfqpoint{0.973657in}{1.403859in}}%
\pgfpathlineto{\pgfqpoint{0.973780in}{1.403859in}}%
\pgfpathlineto{\pgfqpoint{0.973798in}{1.404153in}}%
\pgfpathlineto{\pgfqpoint{0.973952in}{1.404153in}}%
\pgfpathlineto{\pgfqpoint{0.974010in}{1.405477in}}%
\pgfpathlineto{\pgfqpoint{0.974177in}{1.405477in}}%
\pgfpathlineto{\pgfqpoint{0.974276in}{1.406213in}}%
\pgfpathlineto{\pgfqpoint{0.974357in}{1.406213in}}%
\pgfpathlineto{\pgfqpoint{0.974478in}{1.406654in}}%
\pgfpathlineto{\pgfqpoint{0.974522in}{1.406654in}}%
\pgfpathlineto{\pgfqpoint{0.974657in}{1.407537in}}%
\pgfpathlineto{\pgfqpoint{0.974673in}{1.407537in}}%
\pgfpathlineto{\pgfqpoint{0.974801in}{1.407978in}}%
\pgfpathlineto{\pgfqpoint{0.974827in}{1.407978in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{1.408861in}}%
\pgfpathlineto{\pgfqpoint{0.974999in}{1.408861in}}%
\pgfpathlineto{\pgfqpoint{0.975103in}{1.409744in}}%
\pgfpathlineto{\pgfqpoint{0.975155in}{1.409744in}}%
\pgfpathlineto{\pgfqpoint{0.975265in}{1.410479in}}%
\pgfpathlineto{\pgfqpoint{0.975295in}{1.410479in}}%
\pgfpathlineto{\pgfqpoint{0.975427in}{1.411509in}}%
\pgfpathlineto{\pgfqpoint{0.975472in}{1.411509in}}%
\pgfpathlineto{\pgfqpoint{0.975591in}{1.412098in}}%
\pgfpathlineto{\pgfqpoint{0.975658in}{1.412098in}}%
\pgfpathlineto{\pgfqpoint{0.975718in}{1.412392in}}%
\pgfpathlineto{\pgfqpoint{0.975877in}{1.412392in}}%
\pgfpathlineto{\pgfqpoint{0.976015in}{1.413422in}}%
\pgfpathlineto{\pgfqpoint{0.976016in}{1.413422in}}%
\pgfpathlineto{\pgfqpoint{0.976115in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{0.976283in}{1.414452in}}%
\pgfpathlineto{\pgfqpoint{0.976322in}{1.414452in}}%
\pgfpathlineto{\pgfqpoint{0.976442in}{1.414893in}}%
\pgfpathlineto{\pgfqpoint{0.976476in}{1.414893in}}%
\pgfpathlineto{\pgfqpoint{0.976553in}{1.415334in}}%
\pgfpathlineto{\pgfqpoint{0.976624in}{1.415334in}}%
\pgfpathlineto{\pgfqpoint{0.976747in}{1.416070in}}%
\pgfpathlineto{\pgfqpoint{0.976834in}{1.416070in}}%
\pgfpathlineto{\pgfqpoint{0.976960in}{1.416953in}}%
\pgfpathlineto{\pgfqpoint{0.977024in}{1.416953in}}%
\pgfpathlineto{\pgfqpoint{0.977131in}{1.417688in}}%
\pgfpathlineto{\pgfqpoint{0.977265in}{1.417688in}}%
\pgfpathlineto{\pgfqpoint{0.977361in}{1.418424in}}%
\pgfpathlineto{\pgfqpoint{0.977417in}{1.418424in}}%
\pgfpathlineto{\pgfqpoint{0.977525in}{1.419748in}}%
\pgfpathlineto{\pgfqpoint{0.977579in}{1.419748in}}%
\pgfpathlineto{\pgfqpoint{0.977688in}{1.420484in}}%
\pgfpathlineto{\pgfqpoint{0.977761in}{1.420484in}}%
\pgfpathlineto{\pgfqpoint{0.977852in}{1.421072in}}%
\pgfpathlineto{\pgfqpoint{0.978052in}{1.421072in}}%
\pgfpathlineto{\pgfqpoint{0.978173in}{1.421514in}}%
\pgfpathlineto{\pgfqpoint{0.978235in}{1.421514in}}%
\pgfpathlineto{\pgfqpoint{0.978357in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{0.978388in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{0.978475in}{1.422691in}}%
\pgfpathlineto{\pgfqpoint{0.978541in}{1.422691in}}%
\pgfpathlineto{\pgfqpoint{0.978663in}{1.423720in}}%
\pgfpathlineto{\pgfqpoint{0.978774in}{1.423720in}}%
\pgfpathlineto{\pgfqpoint{0.978911in}{1.424015in}}%
\pgfpathlineto{\pgfqpoint{0.978943in}{1.424015in}}%
\pgfpathlineto{\pgfqpoint{0.979022in}{1.424897in}}%
\pgfpathlineto{\pgfqpoint{0.979123in}{1.424897in}}%
\pgfpathlineto{\pgfqpoint{0.979239in}{1.425780in}}%
\pgfpathlineto{\pgfqpoint{0.979278in}{1.425780in}}%
\pgfpathlineto{\pgfqpoint{0.979412in}{1.426516in}}%
\pgfpathlineto{\pgfqpoint{0.979426in}{1.426516in}}%
\pgfpathlineto{\pgfqpoint{0.979563in}{1.427398in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{1.427398in}}%
\pgfpathlineto{\pgfqpoint{0.979690in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{0.979841in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{0.979964in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{0.980025in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{0.980152in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{0.980185in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{0.980279in}{1.430341in}}%
\pgfpathlineto{\pgfqpoint{0.980407in}{1.430341in}}%
\pgfpathlineto{\pgfqpoint{0.980524in}{1.431371in}}%
\pgfpathlineto{\pgfqpoint{0.980609in}{1.431371in}}%
\pgfpathlineto{\pgfqpoint{0.980737in}{1.431959in}}%
\pgfpathlineto{\pgfqpoint{0.980774in}{1.431959in}}%
\pgfpathlineto{\pgfqpoint{0.980878in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{0.980939in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{0.981019in}{1.433283in}}%
\pgfpathlineto{\pgfqpoint{0.981085in}{1.433283in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{1.433725in}}%
\pgfpathlineto{\pgfqpoint{0.981264in}{1.433725in}}%
\pgfpathlineto{\pgfqpoint{0.981392in}{1.434460in}}%
\pgfpathlineto{\pgfqpoint{0.981444in}{1.434460in}}%
\pgfpathlineto{\pgfqpoint{0.981561in}{1.435049in}}%
\pgfpathlineto{\pgfqpoint{0.981642in}{1.435049in}}%
\pgfpathlineto{\pgfqpoint{0.981755in}{1.435637in}}%
\pgfpathlineto{\pgfqpoint{0.981783in}{1.435637in}}%
\pgfpathlineto{\pgfqpoint{0.981915in}{1.436226in}}%
\pgfpathlineto{\pgfqpoint{0.981990in}{1.436226in}}%
\pgfpathlineto{\pgfqpoint{0.982103in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{0.982169in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{0.982268in}{1.437403in}}%
\pgfpathlineto{\pgfqpoint{0.982367in}{1.437403in}}%
\pgfpathlineto{\pgfqpoint{0.982419in}{1.437844in}}%
\pgfpathlineto{\pgfqpoint{0.982627in}{1.437844in}}%
\pgfpathlineto{\pgfqpoint{0.982749in}{1.438286in}}%
\pgfpathlineto{\pgfqpoint{0.982801in}{1.438286in}}%
\pgfpathlineto{\pgfqpoint{0.982905in}{1.439463in}}%
\pgfpathlineto{\pgfqpoint{0.982942in}{1.439463in}}%
\pgfpathlineto{\pgfqpoint{0.983004in}{1.439904in}}%
\pgfpathlineto{\pgfqpoint{0.983126in}{1.439904in}}%
\pgfpathlineto{\pgfqpoint{0.983235in}{1.440640in}}%
\pgfpathlineto{\pgfqpoint{0.983480in}{1.440640in}}%
\pgfpathlineto{\pgfqpoint{0.983579in}{1.441375in}}%
\pgfpathlineto{\pgfqpoint{0.983711in}{1.441375in}}%
\pgfpathlineto{\pgfqpoint{0.983814in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{0.983871in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{0.983913in}{1.442699in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.442699in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{1.443288in}}%
\pgfpathlineto{\pgfqpoint{0.984191in}{1.443288in}}%
\pgfpathlineto{\pgfqpoint{0.984305in}{1.444171in}}%
\pgfpathlineto{\pgfqpoint{0.984352in}{1.444171in}}%
\pgfpathlineto{\pgfqpoint{0.984488in}{1.445053in}}%
\pgfpathlineto{\pgfqpoint{0.984493in}{1.445053in}}%
\pgfpathlineto{\pgfqpoint{0.984493in}{1.445200in}}%
\pgfpathlineto{\pgfqpoint{0.984649in}{1.445200in}}%
\pgfpathlineto{\pgfqpoint{0.984785in}{1.446083in}}%
\pgfpathlineto{\pgfqpoint{0.984804in}{1.446083in}}%
\pgfpathlineto{\pgfqpoint{0.984884in}{1.446672in}}%
\pgfpathlineto{\pgfqpoint{0.984950in}{1.446672in}}%
\pgfpathlineto{\pgfqpoint{0.985054in}{1.447407in}}%
\pgfpathlineto{\pgfqpoint{0.985120in}{1.447407in}}%
\pgfpathlineto{\pgfqpoint{0.985238in}{1.448290in}}%
\pgfpathlineto{\pgfqpoint{0.985290in}{1.448290in}}%
\pgfpathlineto{\pgfqpoint{0.985375in}{1.448878in}}%
\pgfpathlineto{\pgfqpoint{0.985464in}{1.448878in}}%
\pgfpathlineto{\pgfqpoint{0.985530in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{0.985634in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{0.985761in}{1.450055in}}%
\pgfpathlineto{\pgfqpoint{0.985818in}{1.450055in}}%
\pgfpathlineto{\pgfqpoint{0.985945in}{1.450938in}}%
\pgfpathlineto{\pgfqpoint{0.985973in}{1.450938in}}%
\pgfpathlineto{\pgfqpoint{0.986110in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{0.986124in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{0.986256in}{1.453145in}}%
\pgfpathlineto{\pgfqpoint{0.986298in}{1.453145in}}%
\pgfpathlineto{\pgfqpoint{0.986416in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{0.986459in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{0.986553in}{1.454028in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{1.454028in}}%
\pgfpathlineto{\pgfqpoint{0.986779in}{1.454616in}}%
\pgfpathlineto{\pgfqpoint{0.986873in}{1.454616in}}%
\pgfpathlineto{\pgfqpoint{0.986991in}{1.455205in}}%
\pgfpathlineto{\pgfqpoint{0.987081in}{1.455205in}}%
\pgfpathlineto{\pgfqpoint{0.987156in}{1.455646in}}%
\pgfpathlineto{\pgfqpoint{0.987236in}{1.455646in}}%
\pgfpathlineto{\pgfqpoint{0.987368in}{1.456382in}}%
\pgfpathlineto{\pgfqpoint{0.987420in}{1.456382in}}%
\pgfpathlineto{\pgfqpoint{0.987547in}{1.457264in}}%
\pgfpathlineto{\pgfqpoint{0.987590in}{1.457264in}}%
\pgfpathlineto{\pgfqpoint{0.987712in}{1.458000in}}%
\pgfpathlineto{\pgfqpoint{0.987736in}{1.458000in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{1.458736in}}%
\pgfpathlineto{\pgfqpoint{0.987906in}{1.458736in}}%
\pgfpathlineto{\pgfqpoint{0.988000in}{1.459324in}}%
\pgfpathlineto{\pgfqpoint{0.988052in}{1.459324in}}%
\pgfpathlineto{\pgfqpoint{0.988146in}{1.460501in}}%
\pgfpathlineto{\pgfqpoint{0.988203in}{1.460501in}}%
\pgfpathlineto{\pgfqpoint{0.988339in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{0.988377in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{1.462120in}}%
\pgfpathlineto{\pgfqpoint{0.988584in}{1.462120in}}%
\pgfpathlineto{\pgfqpoint{0.988584in}{1.462267in}}%
\pgfpathlineto{\pgfqpoint{0.988763in}{1.462267in}}%
\pgfpathlineto{\pgfqpoint{0.988895in}{1.463002in}}%
\pgfpathlineto{\pgfqpoint{0.988905in}{1.463002in}}%
\pgfpathlineto{\pgfqpoint{0.988990in}{1.463738in}}%
\pgfpathlineto{\pgfqpoint{0.989089in}{1.463738in}}%
\pgfpathlineto{\pgfqpoint{0.989192in}{1.464473in}}%
\pgfpathlineto{\pgfqpoint{0.989254in}{1.464473in}}%
\pgfpathlineto{\pgfqpoint{0.989390in}{1.465356in}}%
\pgfpathlineto{\pgfqpoint{0.989452in}{1.465356in}}%
\pgfpathlineto{\pgfqpoint{0.989551in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{0.989720in}{1.466533in}}%
\pgfpathlineto{\pgfqpoint{0.989763in}{1.466533in}}%
\pgfpathlineto{\pgfqpoint{0.989876in}{1.467122in}}%
\pgfpathlineto{\pgfqpoint{0.989904in}{1.467122in}}%
\pgfpathlineto{\pgfqpoint{0.989984in}{1.467710in}}%
\pgfpathlineto{\pgfqpoint{0.990126in}{1.467710in}}%
\pgfpathlineto{\pgfqpoint{0.990258in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{0.990371in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{0.990503in}{1.468593in}}%
\pgfpathlineto{\pgfqpoint{0.990512in}{1.468593in}}%
\pgfpathlineto{\pgfqpoint{0.990639in}{1.469476in}}%
\pgfpathlineto{\pgfqpoint{0.990672in}{1.469476in}}%
\pgfpathlineto{\pgfqpoint{0.990748in}{1.469917in}}%
\pgfpathlineto{\pgfqpoint{0.990908in}{1.469917in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{1.470211in}}%
\pgfpathlineto{\pgfqpoint{0.991049in}{1.470211in}}%
\pgfpathlineto{\pgfqpoint{0.991111in}{1.470653in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.470653in}}%
\pgfpathlineto{\pgfqpoint{0.991351in}{1.471388in}}%
\pgfpathlineto{\pgfqpoint{0.991361in}{1.471388in}}%
\pgfpathlineto{\pgfqpoint{0.991483in}{1.472124in}}%
\pgfpathlineto{\pgfqpoint{0.991511in}{1.472124in}}%
\pgfpathlineto{\pgfqpoint{0.991615in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{0.991681in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{0.991738in}{1.473448in}}%
\pgfpathlineto{\pgfqpoint{0.991846in}{1.473448in}}%
\pgfpathlineto{\pgfqpoint{0.991978in}{1.474478in}}%
\pgfpathlineto{\pgfqpoint{0.992002in}{1.474478in}}%
\pgfpathlineto{\pgfqpoint{0.992086in}{1.475066in}}%
\pgfpathlineto{\pgfqpoint{0.992171in}{1.475066in}}%
\pgfpathlineto{\pgfqpoint{0.992223in}{1.475361in}}%
\pgfpathlineto{\pgfqpoint{0.992317in}{1.475361in}}%
\pgfpathlineto{\pgfqpoint{0.992430in}{1.475949in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{1.475949in}}%
\pgfpathlineto{\pgfqpoint{0.992572in}{1.476538in}}%
\pgfpathlineto{\pgfqpoint{0.992619in}{1.476538in}}%
\pgfpathlineto{\pgfqpoint{0.992690in}{1.476979in}}%
\pgfpathlineto{\pgfqpoint{0.992770in}{1.476979in}}%
\pgfpathlineto{\pgfqpoint{0.992883in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{0.992930in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{0.993024in}{1.478009in}}%
\pgfpathlineto{\pgfqpoint{0.993119in}{1.478009in}}%
\pgfpathlineto{\pgfqpoint{0.993246in}{1.478892in}}%
\pgfpathlineto{\pgfqpoint{0.993293in}{1.478892in}}%
\pgfpathlineto{\pgfqpoint{0.993401in}{1.479480in}}%
\pgfpathlineto{\pgfqpoint{0.993515in}{1.479480in}}%
\pgfpathlineto{\pgfqpoint{0.993609in}{1.479921in}}%
\pgfpathlineto{\pgfqpoint{0.993694in}{1.479921in}}%
\pgfpathlineto{\pgfqpoint{0.993826in}{1.481246in}}%
\pgfpathlineto{\pgfqpoint{0.993920in}{1.481246in}}%
\pgfpathlineto{\pgfqpoint{0.993995in}{1.481981in}}%
\pgfpathlineto{\pgfqpoint{0.994071in}{1.481981in}}%
\pgfpathlineto{\pgfqpoint{0.994207in}{1.483011in}}%
\pgfpathlineto{\pgfqpoint{0.994217in}{1.483011in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{1.483452in}}%
\pgfpathlineto{\pgfqpoint{0.994448in}{1.483452in}}%
\pgfpathlineto{\pgfqpoint{0.994580in}{1.484776in}}%
\pgfpathlineto{\pgfqpoint{0.994641in}{1.484776in}}%
\pgfpathlineto{\pgfqpoint{0.994693in}{1.485512in}}%
\pgfpathlineto{\pgfqpoint{0.994806in}{1.485512in}}%
\pgfpathlineto{\pgfqpoint{0.994896in}{1.485953in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.485953in}}%
\pgfpathlineto{\pgfqpoint{0.995145in}{1.486689in}}%
\pgfpathlineto{\pgfqpoint{0.995178in}{1.486689in}}%
\pgfpathlineto{\pgfqpoint{0.995277in}{1.487278in}}%
\pgfpathlineto{\pgfqpoint{0.995324in}{1.487278in}}%
\pgfpathlineto{\pgfqpoint{0.995461in}{1.487866in}}%
\pgfpathlineto{\pgfqpoint{0.995673in}{1.487866in}}%
\pgfpathlineto{\pgfqpoint{0.995777in}{1.488455in}}%
\pgfpathlineto{\pgfqpoint{0.995857in}{1.488455in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.489632in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.489632in}}%
\pgfpathlineto{\pgfqpoint{0.996182in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{0.996258in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{0.996376in}{1.490661in}}%
\pgfpathlineto{\pgfqpoint{0.996475in}{1.490661in}}%
\pgfpathlineto{\pgfqpoint{0.996569in}{1.490956in}}%
\pgfpathlineto{\pgfqpoint{0.996630in}{1.490956in}}%
\pgfpathlineto{\pgfqpoint{0.996710in}{1.491250in}}%
\pgfpathlineto{\pgfqpoint{0.996819in}{1.491250in}}%
\pgfpathlineto{\pgfqpoint{0.996894in}{1.491544in}}%
\pgfpathlineto{\pgfqpoint{0.996984in}{1.491544in}}%
\pgfpathlineto{\pgfqpoint{0.997120in}{1.492280in}}%
\pgfpathlineto{\pgfqpoint{0.997134in}{1.492280in}}%
\pgfpathlineto{\pgfqpoint{0.997233in}{1.493015in}}%
\pgfpathlineto{\pgfqpoint{0.997295in}{1.493015in}}%
\pgfpathlineto{\pgfqpoint{0.997412in}{1.493457in}}%
\pgfpathlineto{\pgfqpoint{0.997455in}{1.493457in}}%
\pgfpathlineto{\pgfqpoint{0.997502in}{1.493751in}}%
\pgfpathlineto{\pgfqpoint{0.997686in}{1.493751in}}%
\pgfpathlineto{\pgfqpoint{0.997738in}{1.494339in}}%
\pgfpathlineto{\pgfqpoint{0.997851in}{1.494339in}}%
\pgfpathlineto{\pgfqpoint{0.997893in}{1.494634in}}%
\pgfpathlineto{\pgfqpoint{0.998016in}{1.494634in}}%
\pgfpathlineto{\pgfqpoint{0.998016in}{1.494781in}}%
\pgfpathlineto{\pgfqpoint{0.998242in}{1.494781in}}%
\pgfpathlineto{\pgfqpoint{0.998355in}{1.495369in}}%
\pgfpathlineto{\pgfqpoint{0.998388in}{1.495369in}}%
\pgfpathlineto{\pgfqpoint{0.998431in}{1.495664in}}%
\pgfpathlineto{\pgfqpoint{0.998577in}{1.495664in}}%
\pgfpathlineto{\pgfqpoint{0.998713in}{1.496546in}}%
\pgfpathlineto{\pgfqpoint{0.998746in}{1.496546in}}%
\pgfpathlineto{\pgfqpoint{0.998836in}{1.497282in}}%
\pgfpathlineto{\pgfqpoint{0.998897in}{1.497282in}}%
\pgfpathlineto{\pgfqpoint{0.999010in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{0.999090in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{0.999208in}{1.498018in}}%
\pgfpathlineto{\pgfqpoint{0.999237in}{1.498018in}}%
\pgfpathlineto{\pgfqpoint{0.999284in}{1.498459in}}%
\pgfpathlineto{\pgfqpoint{0.999434in}{1.498459in}}%
\pgfpathlineto{\pgfqpoint{0.999562in}{1.499047in}}%
\pgfpathlineto{\pgfqpoint{0.999656in}{1.499047in}}%
\pgfpathlineto{\pgfqpoint{0.999793in}{1.499636in}}%
\pgfpathlineto{\pgfqpoint{0.999830in}{1.499636in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.500077in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.500077in}}%
\pgfpathlineto{\pgfqpoint{1.000141in}{1.500813in}}%
\pgfpathlineto{\pgfqpoint{1.000184in}{1.500813in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{1.502137in}}%
\pgfpathlineto{\pgfqpoint{1.000354in}{1.502137in}}%
\pgfpathlineto{\pgfqpoint{1.000481in}{1.502431in}}%
\pgfpathlineto{\pgfqpoint{1.000627in}{1.502431in}}%
\pgfpathlineto{\pgfqpoint{1.000764in}{1.502873in}}%
\pgfpathlineto{\pgfqpoint{1.000787in}{1.502873in}}%
\pgfpathlineto{\pgfqpoint{1.000924in}{1.503314in}}%
\pgfpathlineto{\pgfqpoint{1.000933in}{1.503314in}}%
\pgfpathlineto{\pgfqpoint{1.000999in}{1.503608in}}%
\pgfpathlineto{\pgfqpoint{1.001098in}{1.503608in}}%
\pgfpathlineto{\pgfqpoint{1.001197in}{1.504491in}}%
\pgfpathlineto{\pgfqpoint{1.001254in}{1.504491in}}%
\pgfpathlineto{\pgfqpoint{1.001386in}{1.505079in}}%
\pgfpathlineto{\pgfqpoint{1.001461in}{1.505079in}}%
\pgfpathlineto{\pgfqpoint{1.001513in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{1.001645in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{1.001706in}{1.505815in}}%
\pgfpathlineto{\pgfqpoint{1.001791in}{1.505815in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{1.506551in}}%
\pgfpathlineto{\pgfqpoint{1.001933in}{1.506551in}}%
\pgfpathlineto{\pgfqpoint{1.002046in}{1.507286in}}%
\pgfpathlineto{\pgfqpoint{1.002088in}{1.507286in}}%
\pgfpathlineto{\pgfqpoint{1.002215in}{1.508169in}}%
\pgfpathlineto{\pgfqpoint{1.002319in}{1.508169in}}%
\pgfpathlineto{\pgfqpoint{1.002451in}{1.508905in}}%
\pgfpathlineto{\pgfqpoint{1.002522in}{1.508905in}}%
\pgfpathlineto{\pgfqpoint{1.002640in}{1.510376in}}%
\pgfpathlineto{\pgfqpoint{1.002663in}{1.510376in}}%
\pgfpathlineto{\pgfqpoint{1.002800in}{1.511406in}}%
\pgfpathlineto{\pgfqpoint{1.002838in}{1.511406in}}%
\pgfpathlineto{\pgfqpoint{1.002955in}{1.511700in}}%
\pgfpathlineto{\pgfqpoint{1.003017in}{1.511700in}}%
\pgfpathlineto{\pgfqpoint{1.003139in}{1.513024in}}%
\pgfpathlineto{\pgfqpoint{1.003205in}{1.513024in}}%
\pgfpathlineto{\pgfqpoint{1.003309in}{1.513760in}}%
\pgfpathlineto{\pgfqpoint{1.003365in}{1.513760in}}%
\pgfpathlineto{\pgfqpoint{1.003427in}{1.514642in}}%
\pgfpathlineto{\pgfqpoint{1.003601in}{1.514642in}}%
\pgfpathlineto{\pgfqpoint{1.003705in}{1.515084in}}%
\pgfpathlineto{\pgfqpoint{1.003743in}{1.515084in}}%
\pgfpathlineto{\pgfqpoint{1.003747in}{1.515525in}}%
\pgfpathlineto{\pgfqpoint{1.003973in}{1.515525in}}%
\pgfpathlineto{\pgfqpoint{1.004105in}{1.516261in}}%
\pgfpathlineto{\pgfqpoint{1.004153in}{1.516261in}}%
\pgfpathlineto{\pgfqpoint{1.004270in}{1.516702in}}%
\pgfpathlineto{\pgfqpoint{1.004313in}{1.516702in}}%
\pgfpathlineto{\pgfqpoint{1.004379in}{1.516996in}}%
\pgfpathlineto{\pgfqpoint{1.004548in}{1.516996in}}%
\pgfpathlineto{\pgfqpoint{1.004671in}{1.518173in}}%
\pgfpathlineto{\pgfqpoint{1.004718in}{1.518173in}}%
\pgfpathlineto{\pgfqpoint{1.004822in}{1.518762in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{1.518762in}}%
\pgfpathlineto{\pgfqpoint{1.004982in}{1.519056in}}%
\pgfpathlineto{\pgfqpoint{1.005095in}{1.519056in}}%
\pgfpathlineto{\pgfqpoint{1.005227in}{1.520233in}}%
\pgfpathlineto{\pgfqpoint{1.005383in}{1.520233in}}%
\pgfpathlineto{\pgfqpoint{1.005491in}{1.520969in}}%
\pgfpathlineto{\pgfqpoint{1.005840in}{1.520969in}}%
\pgfpathlineto{\pgfqpoint{1.005977in}{1.521557in}}%
\pgfpathlineto{\pgfqpoint{1.006005in}{1.521557in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{1.006236in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{1.006373in}{1.522734in}}%
\pgfpathlineto{\pgfqpoint{1.006401in}{1.522734in}}%
\pgfpathlineto{\pgfqpoint{1.006490in}{1.524058in}}%
\pgfpathlineto{\pgfqpoint{1.006542in}{1.524058in}}%
\pgfpathlineto{\pgfqpoint{1.006665in}{1.524794in}}%
\pgfpathlineto{\pgfqpoint{1.006688in}{1.524794in}}%
\pgfpathlineto{\pgfqpoint{1.006806in}{1.525382in}}%
\pgfpathlineto{\pgfqpoint{1.006858in}{1.525382in}}%
\pgfpathlineto{\pgfqpoint{1.006990in}{1.526265in}}%
\pgfpathlineto{\pgfqpoint{1.007094in}{1.526265in}}%
\pgfpathlineto{\pgfqpoint{1.007150in}{1.526854in}}%
\pgfpathlineto{\pgfqpoint{1.007334in}{1.526854in}}%
\pgfpathlineto{\pgfqpoint{1.007428in}{1.527442in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.527442in}}%
\pgfpathlineto{\pgfqpoint{1.007683in}{1.528178in}}%
\pgfpathlineto{\pgfqpoint{1.007730in}{1.528178in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{1.528913in}}%
\pgfpathlineto{\pgfqpoint{1.007876in}{1.528913in}}%
\pgfpathlineto{\pgfqpoint{1.008003in}{1.529355in}}%
\pgfpathlineto{\pgfqpoint{1.008041in}{1.529355in}}%
\pgfpathlineto{\pgfqpoint{1.008107in}{1.530238in}}%
\pgfpathlineto{\pgfqpoint{1.008192in}{1.530238in}}%
\pgfpathlineto{\pgfqpoint{1.008329in}{1.531562in}}%
\pgfpathlineto{\pgfqpoint{1.008343in}{1.531562in}}%
\pgfpathlineto{\pgfqpoint{1.008479in}{1.532003in}}%
\pgfpathlineto{\pgfqpoint{1.008484in}{1.532003in}}%
\pgfpathlineto{\pgfqpoint{1.008616in}{1.532886in}}%
\pgfpathlineto{\pgfqpoint{1.008635in}{1.532886in}}%
\pgfpathlineto{\pgfqpoint{1.008767in}{1.533474in}}%
\pgfpathlineto{\pgfqpoint{1.008809in}{1.533474in}}%
\pgfpathlineto{\pgfqpoint{1.008946in}{1.534798in}}%
\pgfpathlineto{\pgfqpoint{1.008984in}{1.534798in}}%
\pgfpathlineto{\pgfqpoint{1.009040in}{1.535240in}}%
\pgfpathlineto{\pgfqpoint{1.009135in}{1.535240in}}%
\pgfpathlineto{\pgfqpoint{1.009234in}{1.535681in}}%
\pgfpathlineto{\pgfqpoint{1.009384in}{1.535681in}}%
\pgfpathlineto{\pgfqpoint{1.009446in}{1.536122in}}%
\pgfpathlineto{\pgfqpoint{1.009559in}{1.536122in}}%
\pgfpathlineto{\pgfqpoint{1.009686in}{1.536858in}}%
\pgfpathlineto{\pgfqpoint{1.009776in}{1.536858in}}%
\pgfpathlineto{\pgfqpoint{1.009879in}{1.537741in}}%
\pgfpathlineto{\pgfqpoint{1.009945in}{1.537741in}}%
\pgfpathlineto{\pgfqpoint{1.010054in}{1.538624in}}%
\pgfpathlineto{\pgfqpoint{1.010120in}{1.538624in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{1.539065in}}%
\pgfpathlineto{\pgfqpoint{1.010266in}{1.539065in}}%
\pgfpathlineto{\pgfqpoint{1.010379in}{1.539653in}}%
\pgfpathlineto{\pgfqpoint{1.010421in}{1.539653in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{1.540242in}}%
\pgfpathlineto{\pgfqpoint{1.010586in}{1.540242in}}%
\pgfpathlineto{\pgfqpoint{1.010709in}{1.541125in}}%
\pgfpathlineto{\pgfqpoint{1.010765in}{1.541125in}}%
\pgfpathlineto{\pgfqpoint{1.010888in}{1.542007in}}%
\pgfpathlineto{\pgfqpoint{1.010916in}{1.542007in}}%
\pgfpathlineto{\pgfqpoint{1.011006in}{1.542449in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{1.542449in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{1.542596in}}%
\pgfpathlineto{\pgfqpoint{1.011369in}{1.542596in}}%
\pgfpathlineto{\pgfqpoint{1.011439in}{1.543331in}}%
\pgfpathlineto{\pgfqpoint{1.011529in}{1.543331in}}%
\pgfpathlineto{\pgfqpoint{1.011633in}{1.543773in}}%
\pgfpathlineto{\pgfqpoint{1.011779in}{1.543773in}}%
\pgfpathlineto{\pgfqpoint{1.011826in}{1.544508in}}%
\pgfpathlineto{\pgfqpoint{1.011953in}{1.544508in}}%
\pgfpathlineto{\pgfqpoint{1.011953in}{1.544656in}}%
\pgfpathlineto{\pgfqpoint{1.012151in}{1.544656in}}%
\pgfpathlineto{\pgfqpoint{1.012222in}{1.545097in}}%
\pgfpathlineto{\pgfqpoint{1.012293in}{1.545097in}}%
\pgfpathlineto{\pgfqpoint{1.012377in}{1.545685in}}%
\pgfpathlineto{\pgfqpoint{1.012443in}{1.545685in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{1.546421in}}%
\pgfpathlineto{\pgfqpoint{1.012622in}{1.546421in}}%
\pgfpathlineto{\pgfqpoint{1.012754in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{1.012811in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{1.012943in}{1.548039in}}%
\pgfpathlineto{\pgfqpoint{1.012976in}{1.548039in}}%
\pgfpathlineto{\pgfqpoint{1.013103in}{1.548481in}}%
\pgfpathlineto{\pgfqpoint{1.013136in}{1.548481in}}%
\pgfpathlineto{\pgfqpoint{1.013273in}{1.549658in}}%
\pgfpathlineto{\pgfqpoint{1.013287in}{1.549658in}}%
\pgfpathlineto{\pgfqpoint{1.013405in}{1.550540in}}%
\pgfpathlineto{\pgfqpoint{1.013447in}{1.550540in}}%
\pgfpathlineto{\pgfqpoint{1.013575in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.013589in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.013664in}{1.552159in}}%
\pgfpathlineto{\pgfqpoint{1.013834in}{1.552159in}}%
\pgfpathlineto{\pgfqpoint{1.013966in}{1.553042in}}%
\pgfpathlineto{\pgfqpoint{1.013975in}{1.553042in}}%
\pgfpathlineto{\pgfqpoint{1.014088in}{1.553483in}}%
\pgfpathlineto{\pgfqpoint{1.014145in}{1.553483in}}%
\pgfpathlineto{\pgfqpoint{1.014258in}{1.553777in}}%
\pgfpathlineto{\pgfqpoint{1.014286in}{1.553777in}}%
\pgfpathlineto{\pgfqpoint{1.014414in}{1.554660in}}%
\pgfpathlineto{\pgfqpoint{1.014447in}{1.554660in}}%
\pgfpathlineto{\pgfqpoint{1.014569in}{1.555396in}}%
\pgfpathlineto{\pgfqpoint{1.014621in}{1.555396in}}%
\pgfpathlineto{\pgfqpoint{1.014743in}{1.555984in}}%
\pgfpathlineto{\pgfqpoint{1.014772in}{1.555984in}}%
\pgfpathlineto{\pgfqpoint{1.014885in}{1.556573in}}%
\pgfpathlineto{\pgfqpoint{1.015022in}{1.556573in}}%
\pgfpathlineto{\pgfqpoint{1.015135in}{1.557308in}}%
\pgfpathlineto{\pgfqpoint{1.015163in}{1.557308in}}%
\pgfpathlineto{\pgfqpoint{1.015262in}{1.557750in}}%
\pgfpathlineto{\pgfqpoint{1.015342in}{1.557750in}}%
\pgfpathlineto{\pgfqpoint{1.015474in}{1.558338in}}%
\pgfpathlineto{\pgfqpoint{1.015483in}{1.558338in}}%
\pgfpathlineto{\pgfqpoint{1.015606in}{1.558927in}}%
\pgfpathlineto{\pgfqpoint{1.015658in}{1.558927in}}%
\pgfpathlineto{\pgfqpoint{1.015696in}{1.559221in}}%
\pgfpathlineto{\pgfqpoint{1.015842in}{1.559221in}}%
\pgfpathlineto{\pgfqpoint{1.015941in}{1.560103in}}%
\pgfpathlineto{\pgfqpoint{1.016059in}{1.560103in}}%
\pgfpathlineto{\pgfqpoint{1.016059in}{1.560398in}}%
\pgfpathlineto{\pgfqpoint{1.016223in}{1.560398in}}%
\pgfpathlineto{\pgfqpoint{1.016266in}{1.560986in}}%
\pgfpathlineto{\pgfqpoint{1.016370in}{1.560986in}}%
\pgfpathlineto{\pgfqpoint{1.016506in}{1.561575in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{1.561575in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{1.562016in}}%
\pgfpathlineto{\pgfqpoint{1.016676in}{1.562016in}}%
\pgfpathlineto{\pgfqpoint{1.016789in}{1.562457in}}%
\pgfpathlineto{\pgfqpoint{1.016912in}{1.562457in}}%
\pgfpathlineto{\pgfqpoint{1.016963in}{1.563046in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{1.563046in}}%
\pgfpathlineto{\pgfqpoint{1.017317in}{1.563634in}}%
\pgfpathlineto{\pgfqpoint{1.017435in}{1.563634in}}%
\pgfpathlineto{\pgfqpoint{1.017520in}{1.563929in}}%
\pgfpathlineto{\pgfqpoint{1.017600in}{1.563929in}}%
\pgfpathlineto{\pgfqpoint{1.017699in}{1.564370in}}%
\pgfpathlineto{\pgfqpoint{1.017760in}{1.564370in}}%
\pgfpathlineto{\pgfqpoint{1.017831in}{1.564811in}}%
\pgfpathlineto{\pgfqpoint{1.017911in}{1.564811in}}%
\pgfpathlineto{\pgfqpoint{1.018029in}{1.565694in}}%
\pgfpathlineto{\pgfqpoint{1.018114in}{1.565694in}}%
\pgfpathlineto{\pgfqpoint{1.018114in}{1.565841in}}%
\pgfpathlineto{\pgfqpoint{1.018269in}{1.565841in}}%
\pgfpathlineto{\pgfqpoint{1.018344in}{1.566430in}}%
\pgfpathlineto{\pgfqpoint{1.018429in}{1.566430in}}%
\pgfpathlineto{\pgfqpoint{1.018472in}{1.567018in}}%
\pgfpathlineto{\pgfqpoint{1.018656in}{1.567018in}}%
\pgfpathlineto{\pgfqpoint{1.018717in}{1.567460in}}%
\pgfpathlineto{\pgfqpoint{1.018934in}{1.567460in}}%
\pgfpathlineto{\pgfqpoint{1.019037in}{1.568195in}}%
\pgfpathlineto{\pgfqpoint{1.019132in}{1.568195in}}%
\pgfpathlineto{\pgfqpoint{1.019268in}{1.568931in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.568931in}}%
\pgfpathlineto{\pgfqpoint{1.019457in}{1.569519in}}%
\pgfpathlineto{\pgfqpoint{1.019612in}{1.569519in}}%
\pgfpathlineto{\pgfqpoint{1.019740in}{1.569814in}}%
\pgfpathlineto{\pgfqpoint{1.019763in}{1.569814in}}%
\pgfpathlineto{\pgfqpoint{1.019839in}{1.570255in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.570255in}}%
\pgfpathlineto{\pgfqpoint{1.020046in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{1.020084in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{1.020183in}{1.571432in}}%
\pgfpathlineto{\pgfqpoint{1.020230in}{1.571432in}}%
\pgfpathlineto{\pgfqpoint{1.020352in}{1.572020in}}%
\pgfpathlineto{\pgfqpoint{1.020517in}{1.572020in}}%
\pgfpathlineto{\pgfqpoint{1.020640in}{1.572609in}}%
\pgfpathlineto{\pgfqpoint{1.020663in}{1.572609in}}%
\pgfpathlineto{\pgfqpoint{1.020663in}{1.572756in}}%
\pgfpathlineto{\pgfqpoint{1.020861in}{1.572756in}}%
\pgfpathlineto{\pgfqpoint{1.020989in}{1.573345in}}%
\pgfpathlineto{\pgfqpoint{1.021003in}{1.573345in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{1.573933in}}%
\pgfpathlineto{\pgfqpoint{1.021158in}{1.573933in}}%
\pgfpathlineto{\pgfqpoint{1.021253in}{1.574374in}}%
\pgfpathlineto{\pgfqpoint{1.021314in}{1.574374in}}%
\pgfpathlineto{\pgfqpoint{1.021422in}{1.575110in}}%
\pgfpathlineto{\pgfqpoint{1.021493in}{1.575110in}}%
\pgfpathlineto{\pgfqpoint{1.021625in}{1.575551in}}%
\pgfpathlineto{\pgfqpoint{1.021686in}{1.575551in}}%
\pgfpathlineto{\pgfqpoint{1.021790in}{1.575846in}}%
\pgfpathlineto{\pgfqpoint{1.021851in}{1.575846in}}%
\pgfpathlineto{\pgfqpoint{1.021941in}{1.576581in}}%
\pgfpathlineto{\pgfqpoint{1.022016in}{1.576581in}}%
\pgfpathlineto{\pgfqpoint{1.022120in}{1.577170in}}%
\pgfpathlineto{\pgfqpoint{1.022158in}{1.577170in}}%
\pgfpathlineto{\pgfqpoint{1.022261in}{1.577758in}}%
\pgfpathlineto{\pgfqpoint{1.022360in}{1.577758in}}%
\pgfpathlineto{\pgfqpoint{1.022384in}{1.578494in}}%
\pgfpathlineto{\pgfqpoint{1.022563in}{1.578494in}}%
\pgfpathlineto{\pgfqpoint{1.022690in}{1.579377in}}%
\pgfpathlineto{\pgfqpoint{1.022775in}{1.579377in}}%
\pgfpathlineto{\pgfqpoint{1.022883in}{1.579965in}}%
\pgfpathlineto{\pgfqpoint{1.022931in}{1.579965in}}%
\pgfpathlineto{\pgfqpoint{1.023025in}{1.580848in}}%
\pgfpathlineto{\pgfqpoint{1.023105in}{1.580848in}}%
\pgfpathlineto{\pgfqpoint{1.023209in}{1.581583in}}%
\pgfpathlineto{\pgfqpoint{1.023251in}{1.581583in}}%
\pgfpathlineto{\pgfqpoint{1.023331in}{1.582172in}}%
\pgfpathlineto{\pgfqpoint{1.023411in}{1.582172in}}%
\pgfpathlineto{\pgfqpoint{1.023524in}{1.583202in}}%
\pgfpathlineto{\pgfqpoint{1.023557in}{1.583202in}}%
\pgfpathlineto{\pgfqpoint{1.023557in}{1.583349in}}%
\pgfpathlineto{\pgfqpoint{1.023760in}{1.583349in}}%
\pgfpathlineto{\pgfqpoint{1.023869in}{1.584232in}}%
\pgfpathlineto{\pgfqpoint{1.024019in}{1.584232in}}%
\pgfpathlineto{\pgfqpoint{1.024118in}{1.584673in}}%
\pgfpathlineto{\pgfqpoint{1.024198in}{1.584673in}}%
\pgfpathlineto{\pgfqpoint{1.024307in}{1.585262in}}%
\pgfpathlineto{\pgfqpoint{1.024477in}{1.585262in}}%
\pgfpathlineto{\pgfqpoint{1.024585in}{1.585850in}}%
\pgfpathlineto{\pgfqpoint{1.024684in}{1.585850in}}%
\pgfpathlineto{\pgfqpoint{1.024778in}{1.586733in}}%
\pgfpathlineto{\pgfqpoint{1.024887in}{1.586733in}}%
\pgfpathlineto{\pgfqpoint{1.025019in}{1.587321in}}%
\pgfpathlineto{\pgfqpoint{1.025033in}{1.587321in}}%
\pgfpathlineto{\pgfqpoint{1.025094in}{1.588057in}}%
\pgfpathlineto{\pgfqpoint{1.025188in}{1.588057in}}%
\pgfpathlineto{\pgfqpoint{1.025325in}{1.588498in}}%
\pgfpathlineto{\pgfqpoint{1.025438in}{1.588498in}}%
\pgfpathlineto{\pgfqpoint{1.025575in}{1.588940in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{1.588940in}}%
\pgfpathlineto{\pgfqpoint{1.025655in}{1.589234in}}%
\pgfpathlineto{\pgfqpoint{1.025820in}{1.589234in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{1.589675in}}%
\pgfpathlineto{\pgfqpoint{1.025966in}{1.589675in}}%
\pgfpathlineto{\pgfqpoint{1.026084in}{1.590411in}}%
\pgfpathlineto{\pgfqpoint{1.026164in}{1.590411in}}%
\pgfpathlineto{\pgfqpoint{1.026296in}{1.591294in}}%
\pgfpathlineto{\pgfqpoint{1.026348in}{1.591294in}}%
\pgfpathlineto{\pgfqpoint{1.026447in}{1.591735in}}%
\pgfpathlineto{\pgfqpoint{1.026527in}{1.591735in}}%
\pgfpathlineto{\pgfqpoint{1.026583in}{1.592176in}}%
\pgfpathlineto{\pgfqpoint{1.026692in}{1.592176in}}%
\pgfpathlineto{\pgfqpoint{1.026824in}{1.593206in}}%
\pgfpathlineto{\pgfqpoint{1.026847in}{1.593206in}}%
\pgfpathlineto{\pgfqpoint{1.026984in}{1.594089in}}%
\pgfpathlineto{\pgfqpoint{1.027012in}{1.594089in}}%
\pgfpathlineto{\pgfqpoint{1.027135in}{1.594530in}}%
\pgfpathlineto{\pgfqpoint{1.027210in}{1.594530in}}%
\pgfpathlineto{\pgfqpoint{1.027333in}{1.594825in}}%
\pgfpathlineto{\pgfqpoint{1.027356in}{1.594825in}}%
\pgfpathlineto{\pgfqpoint{1.027479in}{1.595413in}}%
\pgfpathlineto{\pgfqpoint{1.027559in}{1.595413in}}%
\pgfpathlineto{\pgfqpoint{1.027658in}{1.595707in}}%
\pgfpathlineto{\pgfqpoint{1.027724in}{1.595707in}}%
\pgfpathlineto{\pgfqpoint{1.027828in}{1.596149in}}%
\pgfpathlineto{\pgfqpoint{1.027903in}{1.596149in}}%
\pgfpathlineto{\pgfqpoint{1.028040in}{1.596737in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{1.596737in}}%
\pgfpathlineto{\pgfqpoint{1.028087in}{1.597179in}}%
\pgfpathlineto{\pgfqpoint{1.028252in}{1.597179in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{1.028408in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{1.028521in}{1.598208in}}%
\pgfpathlineto{\pgfqpoint{1.028596in}{1.598208in}}%
\pgfpathlineto{\pgfqpoint{1.028723in}{1.598797in}}%
\pgfpathlineto{\pgfqpoint{1.028737in}{1.598797in}}%
\pgfpathlineto{\pgfqpoint{1.028869in}{1.599827in}}%
\pgfpathlineto{\pgfqpoint{1.028879in}{1.599827in}}%
\pgfpathlineto{\pgfqpoint{1.028987in}{1.600268in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.600268in}}%
\pgfpathlineto{\pgfqpoint{1.029119in}{1.600562in}}%
\pgfpathlineto{\pgfqpoint{1.029355in}{1.600562in}}%
\pgfpathlineto{\pgfqpoint{1.029407in}{1.601004in}}%
\pgfpathlineto{\pgfqpoint{1.029525in}{1.601004in}}%
\pgfpathlineto{\pgfqpoint{1.029633in}{1.601298in}}%
\pgfpathlineto{\pgfqpoint{1.029685in}{1.601298in}}%
\pgfpathlineto{\pgfqpoint{1.029760in}{1.601886in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.601886in}}%
\pgfpathlineto{\pgfqpoint{1.029902in}{1.602181in}}%
\pgfpathlineto{\pgfqpoint{1.030010in}{1.602181in}}%
\pgfpathlineto{\pgfqpoint{1.030090in}{1.602622in}}%
\pgfpathlineto{\pgfqpoint{1.030260in}{1.602622in}}%
\pgfpathlineto{\pgfqpoint{1.030397in}{1.603505in}}%
\pgfpathlineto{\pgfqpoint{1.030472in}{1.603505in}}%
\pgfpathlineto{\pgfqpoint{1.030571in}{1.604535in}}%
\pgfpathlineto{\pgfqpoint{1.030675in}{1.604535in}}%
\pgfpathlineto{\pgfqpoint{1.030802in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{1.030934in}{1.605565in}}%
\pgfpathlineto{\pgfqpoint{1.030986in}{1.605565in}}%
\pgfpathlineto{\pgfqpoint{1.031108in}{1.606300in}}%
\pgfpathlineto{\pgfqpoint{1.031203in}{1.606300in}}%
\pgfpathlineto{\pgfqpoint{1.031339in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.031358in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.031372in}{1.607330in}}%
\pgfpathlineto{\pgfqpoint{1.031594in}{1.607330in}}%
\pgfpathlineto{\pgfqpoint{1.031716in}{1.607771in}}%
\pgfpathlineto{\pgfqpoint{1.031834in}{1.607771in}}%
\pgfpathlineto{\pgfqpoint{1.031957in}{1.608654in}}%
\pgfpathlineto{\pgfqpoint{1.031976in}{1.608654in}}%
\pgfpathlineto{\pgfqpoint{1.032108in}{1.609390in}}%
\pgfpathlineto{\pgfqpoint{1.032140in}{1.609390in}}%
\pgfpathlineto{\pgfqpoint{1.032230in}{1.609978in}}%
\pgfpathlineto{\pgfqpoint{1.032301in}{1.609978in}}%
\pgfpathlineto{\pgfqpoint{1.032371in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{1.032447in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{1.032541in}{1.610861in}}%
\pgfpathlineto{\pgfqpoint{1.032593in}{1.610861in}}%
\pgfpathlineto{\pgfqpoint{1.032654in}{1.611449in}}%
\pgfpathlineto{\pgfqpoint{1.032805in}{1.611449in}}%
\pgfpathlineto{\pgfqpoint{1.032810in}{1.611744in}}%
\pgfpathlineto{\pgfqpoint{1.032946in}{1.611744in}}%
\pgfpathlineto{\pgfqpoint{1.033064in}{1.612921in}}%
\pgfpathlineto{\pgfqpoint{1.033201in}{1.612921in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{1.613362in}}%
\pgfpathlineto{\pgfqpoint{1.033371in}{1.613362in}}%
\pgfpathlineto{\pgfqpoint{1.033498in}{1.614098in}}%
\pgfpathlineto{\pgfqpoint{1.033555in}{1.614098in}}%
\pgfpathlineto{\pgfqpoint{1.033555in}{1.614245in}}%
\pgfpathlineto{\pgfqpoint{1.033715in}{1.614245in}}%
\pgfpathlineto{\pgfqpoint{1.033715in}{1.614392in}}%
\pgfpathlineto{\pgfqpoint{1.033856in}{1.614392in}}%
\pgfpathlineto{\pgfqpoint{1.033993in}{1.614686in}}%
\pgfpathlineto{\pgfqpoint{1.033998in}{1.614686in}}%
\pgfpathlineto{\pgfqpoint{1.033998in}{1.614833in}}%
\pgfpathlineto{\pgfqpoint{1.034139in}{1.614833in}}%
\pgfpathlineto{\pgfqpoint{1.034271in}{1.615422in}}%
\pgfpathlineto{\pgfqpoint{1.034280in}{1.615422in}}%
\pgfpathlineto{\pgfqpoint{1.034375in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.034497in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.034596in}{1.616452in}}%
\pgfpathlineto{\pgfqpoint{1.034747in}{1.616452in}}%
\pgfpathlineto{\pgfqpoint{1.034860in}{1.616893in}}%
\pgfpathlineto{\pgfqpoint{1.034912in}{1.616893in}}%
\pgfpathlineto{\pgfqpoint{1.035049in}{1.617481in}}%
\pgfpathlineto{\pgfqpoint{1.035086in}{1.617481in}}%
\pgfpathlineto{\pgfqpoint{1.035176in}{1.617923in}}%
\pgfpathlineto{\pgfqpoint{1.035251in}{1.617923in}}%
\pgfpathlineto{\pgfqpoint{1.035383in}{1.618658in}}%
\pgfpathlineto{\pgfqpoint{1.035445in}{1.618658in}}%
\pgfpathlineto{\pgfqpoint{1.035553in}{1.619247in}}%
\pgfpathlineto{\pgfqpoint{1.035591in}{1.619247in}}%
\pgfpathlineto{\pgfqpoint{1.035624in}{1.619688in}}%
\pgfpathlineto{\pgfqpoint{1.035751in}{1.619688in}}%
\pgfpathlineto{\pgfqpoint{1.035888in}{1.620718in}}%
\pgfpathlineto{\pgfqpoint{1.035921in}{1.620718in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{1.621454in}}%
\pgfpathlineto{\pgfqpoint{1.036062in}{1.621454in}}%
\pgfpathlineto{\pgfqpoint{1.036119in}{1.621895in}}%
\pgfpathlineto{\pgfqpoint{1.036218in}{1.621895in}}%
\pgfpathlineto{\pgfqpoint{1.036335in}{1.622778in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{1.622778in}}%
\pgfpathlineto{\pgfqpoint{1.036444in}{1.623219in}}%
\pgfpathlineto{\pgfqpoint{1.036571in}{1.623219in}}%
\pgfpathlineto{\pgfqpoint{1.036703in}{1.623955in}}%
\pgfpathlineto{\pgfqpoint{1.036760in}{1.623955in}}%
\pgfpathlineto{\pgfqpoint{1.036882in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.036967in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.037085in}{1.625132in}}%
\pgfpathlineto{\pgfqpoint{1.037189in}{1.625132in}}%
\pgfpathlineto{\pgfqpoint{1.037325in}{1.626309in}}%
\pgfpathlineto{\pgfqpoint{1.037401in}{1.626309in}}%
\pgfpathlineto{\pgfqpoint{1.037509in}{1.627192in}}%
\pgfpathlineto{\pgfqpoint{1.037556in}{1.627192in}}%
\pgfpathlineto{\pgfqpoint{1.037613in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{1.037947in}{1.627927in}}%
\pgfpathlineto{\pgfqpoint{1.038037in}{1.627927in}}%
\pgfpathlineto{\pgfqpoint{1.038155in}{1.628221in}}%
\pgfpathlineto{\pgfqpoint{1.038277in}{1.628221in}}%
\pgfpathlineto{\pgfqpoint{1.038376in}{1.629251in}}%
\pgfpathlineto{\pgfqpoint{1.038433in}{1.629251in}}%
\pgfpathlineto{\pgfqpoint{1.038537in}{1.629693in}}%
\pgfpathlineto{\pgfqpoint{1.038626in}{1.629693in}}%
\pgfpathlineto{\pgfqpoint{1.038701in}{1.630134in}}%
\pgfpathlineto{\pgfqpoint{1.038819in}{1.630134in}}%
\pgfpathlineto{\pgfqpoint{1.038951in}{1.630723in}}%
\pgfpathlineto{\pgfqpoint{1.039003in}{1.630723in}}%
\pgfpathlineto{\pgfqpoint{1.039088in}{1.631164in}}%
\pgfpathlineto{\pgfqpoint{1.039149in}{1.631164in}}%
\pgfpathlineto{\pgfqpoint{1.039159in}{1.631458in}}%
\pgfpathlineto{\pgfqpoint{1.039295in}{1.631458in}}%
\pgfpathlineto{\pgfqpoint{1.039432in}{1.632194in}}%
\pgfpathlineto{\pgfqpoint{1.039465in}{1.632194in}}%
\pgfpathlineto{\pgfqpoint{1.039540in}{1.632782in}}%
\pgfpathlineto{\pgfqpoint{1.039621in}{1.632782in}}%
\pgfpathlineto{\pgfqpoint{1.039658in}{1.633077in}}%
\pgfpathlineto{\pgfqpoint{1.039800in}{1.633077in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{1.633371in}}%
\pgfpathlineto{\pgfqpoint{1.039974in}{1.633371in}}%
\pgfpathlineto{\pgfqpoint{1.040068in}{1.633959in}}%
\pgfpathlineto{\pgfqpoint{1.040116in}{1.633959in}}%
\pgfpathlineto{\pgfqpoint{1.040238in}{1.634548in}}%
\pgfpathlineto{\pgfqpoint{1.040276in}{1.634548in}}%
\pgfpathlineto{\pgfqpoint{1.040408in}{1.635283in}}%
\pgfpathlineto{\pgfqpoint{1.040441in}{1.635283in}}%
\pgfpathlineto{\pgfqpoint{1.040544in}{1.635872in}}%
\pgfpathlineto{\pgfqpoint{1.040643in}{1.635872in}}%
\pgfpathlineto{\pgfqpoint{1.040733in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{1.040888in}{1.636755in}}%
\pgfpathlineto{\pgfqpoint{1.041096in}{1.636755in}}%
\pgfpathlineto{\pgfqpoint{1.041214in}{1.637490in}}%
\pgfpathlineto{\pgfqpoint{1.041247in}{1.637490in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{1.638079in}}%
\pgfpathlineto{\pgfqpoint{1.041393in}{1.638079in}}%
\pgfpathlineto{\pgfqpoint{1.041520in}{1.638667in}}%
\pgfpathlineto{\pgfqpoint{1.041544in}{1.638667in}}%
\pgfpathlineto{\pgfqpoint{1.041610in}{1.639256in}}%
\pgfpathlineto{\pgfqpoint{1.041803in}{1.639256in}}%
\pgfpathlineto{\pgfqpoint{1.041935in}{1.639697in}}%
\pgfpathlineto{\pgfqpoint{1.041958in}{1.639697in}}%
\pgfpathlineto{\pgfqpoint{1.042072in}{1.640138in}}%
\pgfpathlineto{\pgfqpoint{1.042147in}{1.640138in}}%
\pgfpathlineto{\pgfqpoint{1.042147in}{1.640286in}}%
\pgfpathlineto{\pgfqpoint{1.042444in}{1.640286in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{1.640874in}}%
\pgfpathlineto{\pgfqpoint{1.042590in}{1.640874in}}%
\pgfpathlineto{\pgfqpoint{1.042713in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{1.042835in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{1.641904in}}%
\pgfpathlineto{\pgfqpoint{1.042977in}{1.641904in}}%
\pgfpathlineto{\pgfqpoint{1.043113in}{1.642345in}}%
\pgfpathlineto{\pgfqpoint{1.043207in}{1.642345in}}%
\pgfpathlineto{\pgfqpoint{1.043292in}{1.642640in}}%
\pgfpathlineto{\pgfqpoint{1.043382in}{1.642640in}}%
\pgfpathlineto{\pgfqpoint{1.043500in}{1.643228in}}%
\pgfpathlineto{\pgfqpoint{1.043580in}{1.643228in}}%
\pgfpathlineto{\pgfqpoint{1.043702in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{1.043750in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{1.043834in}{1.644258in}}%
\pgfpathlineto{\pgfqpoint{1.043896in}{1.644258in}}%
\pgfpathlineto{\pgfqpoint{1.043905in}{1.644552in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{1.644552in}}%
\pgfpathlineto{\pgfqpoint{1.044254in}{1.645288in}}%
\pgfpathlineto{\pgfqpoint{1.044325in}{1.645288in}}%
\pgfpathlineto{\pgfqpoint{1.044447in}{1.646170in}}%
\pgfpathlineto{\pgfqpoint{1.044579in}{1.646170in}}%
\pgfpathlineto{\pgfqpoint{1.044702in}{1.647053in}}%
\pgfpathlineto{\pgfqpoint{1.044735in}{1.647053in}}%
\pgfpathlineto{\pgfqpoint{1.044852in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{1.044966in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{1.044970in}{1.648083in}}%
\pgfpathlineto{\pgfqpoint{1.045145in}{1.648083in}}%
\pgfpathlineto{\pgfqpoint{1.045281in}{1.648966in}}%
\pgfpathlineto{\pgfqpoint{1.045314in}{1.648966in}}%
\pgfpathlineto{\pgfqpoint{1.045446in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.045460in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.045526in}{1.650143in}}%
\pgfpathlineto{\pgfqpoint{1.045668in}{1.650143in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.650437in}}%
\pgfpathlineto{\pgfqpoint{1.045814in}{1.650437in}}%
\pgfpathlineto{\pgfqpoint{1.045937in}{1.651320in}}%
\pgfpathlineto{\pgfqpoint{1.045984in}{1.651320in}}%
\pgfpathlineto{\pgfqpoint{1.046101in}{1.651908in}}%
\pgfpathlineto{\pgfqpoint{1.046134in}{1.651908in}}%
\pgfpathlineto{\pgfqpoint{1.046224in}{1.652350in}}%
\pgfpathlineto{\pgfqpoint{1.046299in}{1.652350in}}%
\pgfpathlineto{\pgfqpoint{1.046389in}{1.653232in}}%
\pgfpathlineto{\pgfqpoint{1.046554in}{1.653232in}}%
\pgfpathlineto{\pgfqpoint{1.046582in}{1.653527in}}%
\pgfpathlineto{\pgfqpoint{1.046733in}{1.653527in}}%
\pgfpathlineto{\pgfqpoint{1.046827in}{1.653968in}}%
\pgfpathlineto{\pgfqpoint{1.046874in}{1.653968in}}%
\pgfpathlineto{\pgfqpoint{1.047006in}{1.654998in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{1.654998in}}%
\pgfpathlineto{\pgfqpoint{1.047285in}{1.655881in}}%
\pgfpathlineto{\pgfqpoint{1.047322in}{1.655881in}}%
\pgfpathlineto{\pgfqpoint{1.047431in}{1.656469in}}%
\pgfpathlineto{\pgfqpoint{1.047468in}{1.656469in}}%
\pgfpathlineto{\pgfqpoint{1.047511in}{1.656763in}}%
\pgfpathlineto{\pgfqpoint{1.047610in}{1.656763in}}%
\pgfpathlineto{\pgfqpoint{1.047709in}{1.657205in}}%
\pgfpathlineto{\pgfqpoint{1.047770in}{1.657205in}}%
\pgfpathlineto{\pgfqpoint{1.047864in}{1.657646in}}%
\pgfpathlineto{\pgfqpoint{1.048001in}{1.657646in}}%
\pgfpathlineto{\pgfqpoint{1.048133in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.048142in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.048260in}{1.658676in}}%
\pgfpathlineto{\pgfqpoint{1.048284in}{1.658676in}}%
\pgfpathlineto{\pgfqpoint{1.048284in}{1.658823in}}%
\pgfpathlineto{\pgfqpoint{1.048472in}{1.658823in}}%
\pgfpathlineto{\pgfqpoint{1.048581in}{1.660000in}}%
\pgfpathlineto{\pgfqpoint{1.048774in}{1.660000in}}%
\pgfpathlineto{\pgfqpoint{1.048906in}{1.661030in}}%
\pgfpathlineto{\pgfqpoint{1.048929in}{1.661030in}}%
\pgfpathlineto{\pgfqpoint{1.048929in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{1.049099in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{1.049222in}{1.661766in}}%
\pgfpathlineto{\pgfqpoint{1.049241in}{1.661766in}}%
\pgfpathlineto{\pgfqpoint{1.049311in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{1.049401in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{1.049410in}{1.662501in}}%
\pgfpathlineto{\pgfqpoint{1.049594in}{1.662501in}}%
\pgfpathlineto{\pgfqpoint{1.049721in}{1.663090in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{1.663090in}}%
\pgfpathlineto{\pgfqpoint{1.049858in}{1.663825in}}%
\pgfpathlineto{\pgfqpoint{1.049990in}{1.663825in}}%
\pgfpathlineto{\pgfqpoint{1.050113in}{1.664561in}}%
\pgfpathlineto{\pgfqpoint{1.050131in}{1.664561in}}%
\pgfpathlineto{\pgfqpoint{1.050226in}{1.665591in}}%
\pgfpathlineto{\pgfqpoint{1.050311in}{1.665591in}}%
\pgfpathlineto{\pgfqpoint{1.050438in}{1.666326in}}%
\pgfpathlineto{\pgfqpoint{1.050650in}{1.666326in}}%
\pgfpathlineto{\pgfqpoint{1.050782in}{1.666915in}}%
\pgfpathlineto{\pgfqpoint{1.050796in}{1.666915in}}%
\pgfpathlineto{\pgfqpoint{1.050933in}{1.667503in}}%
\pgfpathlineto{\pgfqpoint{1.050999in}{1.667503in}}%
\pgfpathlineto{\pgfqpoint{1.051135in}{1.668239in}}%
\pgfpathlineto{\pgfqpoint{1.051211in}{1.668239in}}%
\pgfpathlineto{\pgfqpoint{1.051225in}{1.668533in}}%
\pgfpathlineto{\pgfqpoint{1.051357in}{1.668533in}}%
\pgfpathlineto{\pgfqpoint{1.051479in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.051541in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.051654in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{1.051701in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{1.051701in}{1.670152in}}%
\pgfpathlineto{\pgfqpoint{1.051979in}{1.670152in}}%
\pgfpathlineto{\pgfqpoint{1.052116in}{1.670593in}}%
\pgfpathlineto{\pgfqpoint{1.052158in}{1.670593in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{1.670887in}}%
\pgfpathlineto{\pgfqpoint{1.052356in}{1.670887in}}%
\pgfpathlineto{\pgfqpoint{1.052450in}{1.671476in}}%
\pgfpathlineto{\pgfqpoint{1.052601in}{1.671476in}}%
\pgfpathlineto{\pgfqpoint{1.052724in}{1.672211in}}%
\pgfpathlineto{\pgfqpoint{1.052776in}{1.672211in}}%
\pgfpathlineto{\pgfqpoint{1.052870in}{1.672800in}}%
\pgfpathlineto{\pgfqpoint{1.052941in}{1.672800in}}%
\pgfpathlineto{\pgfqpoint{1.053021in}{1.673535in}}%
\pgfpathlineto{\pgfqpoint{1.053162in}{1.673535in}}%
\pgfpathlineto{\pgfqpoint{1.053162in}{1.673682in}}%
\pgfpathlineto{\pgfqpoint{1.053318in}{1.673682in}}%
\pgfpathlineto{\pgfqpoint{1.053421in}{1.674418in}}%
\pgfpathlineto{\pgfqpoint{1.053511in}{1.674418in}}%
\pgfpathlineto{\pgfqpoint{1.053648in}{1.675595in}}%
\pgfpathlineto{\pgfqpoint{1.053747in}{1.675595in}}%
\pgfpathlineto{\pgfqpoint{1.053846in}{1.676478in}}%
\pgfpathlineto{\pgfqpoint{1.053888in}{1.676478in}}%
\pgfpathlineto{\pgfqpoint{1.053992in}{1.677066in}}%
\pgfpathlineto{\pgfqpoint{1.054029in}{1.677066in}}%
\pgfpathlineto{\pgfqpoint{1.054114in}{1.677655in}}%
\pgfpathlineto{\pgfqpoint{1.054185in}{1.677655in}}%
\pgfpathlineto{\pgfqpoint{1.054312in}{1.678243in}}%
\pgfpathlineto{\pgfqpoint{1.054383in}{1.678243in}}%
\pgfpathlineto{\pgfqpoint{1.054477in}{1.678685in}}%
\pgfpathlineto{\pgfqpoint{1.054647in}{1.678685in}}%
\pgfpathlineto{\pgfqpoint{1.054774in}{1.679420in}}%
\pgfpathlineto{\pgfqpoint{1.054807in}{1.679420in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{1.680450in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.680450in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{1.681774in}}%
\pgfpathlineto{\pgfqpoint{1.055156in}{1.681774in}}%
\pgfpathlineto{\pgfqpoint{1.055293in}{1.682069in}}%
\pgfpathlineto{\pgfqpoint{1.055316in}{1.682069in}}%
\pgfpathlineto{\pgfqpoint{1.055401in}{1.682510in}}%
\pgfpathlineto{\pgfqpoint{1.055457in}{1.682510in}}%
\pgfpathlineto{\pgfqpoint{1.055561in}{1.683098in}}%
\pgfpathlineto{\pgfqpoint{1.055660in}{1.683098in}}%
\pgfpathlineto{\pgfqpoint{1.055698in}{1.683540in}}%
\pgfpathlineto{\pgfqpoint{1.055806in}{1.683540in}}%
\pgfpathlineto{\pgfqpoint{1.055868in}{1.683834in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{1.683834in}}%
\pgfpathlineto{\pgfqpoint{1.056084in}{1.684275in}}%
\pgfpathlineto{\pgfqpoint{1.056103in}{1.684275in}}%
\pgfpathlineto{\pgfqpoint{1.056132in}{1.684717in}}%
\pgfpathlineto{\pgfqpoint{1.056306in}{1.684717in}}%
\pgfpathlineto{\pgfqpoint{1.056410in}{1.685599in}}%
\pgfpathlineto{\pgfqpoint{1.056504in}{1.685599in}}%
\pgfpathlineto{\pgfqpoint{1.056551in}{1.686335in}}%
\pgfpathlineto{\pgfqpoint{1.056730in}{1.686335in}}%
\pgfpathlineto{\pgfqpoint{1.056857in}{1.686776in}}%
\pgfpathlineto{\pgfqpoint{1.056872in}{1.686776in}}%
\pgfpathlineto{\pgfqpoint{1.056980in}{1.687659in}}%
\pgfpathlineto{\pgfqpoint{1.057036in}{1.687659in}}%
\pgfpathlineto{\pgfqpoint{1.057102in}{1.688395in}}%
\pgfpathlineto{\pgfqpoint{1.057267in}{1.688395in}}%
\pgfpathlineto{\pgfqpoint{1.057267in}{1.688542in}}%
\pgfpathlineto{\pgfqpoint{1.057423in}{1.688542in}}%
\pgfpathlineto{\pgfqpoint{1.057527in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{1.057583in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{1.057710in}{1.690307in}}%
\pgfpathlineto{\pgfqpoint{1.057743in}{1.690307in}}%
\pgfpathlineto{\pgfqpoint{1.057847in}{1.691043in}}%
\pgfpathlineto{\pgfqpoint{1.057993in}{1.691043in}}%
\pgfpathlineto{\pgfqpoint{1.058088in}{1.691337in}}%
\pgfpathlineto{\pgfqpoint{1.058168in}{1.691337in}}%
\pgfpathlineto{\pgfqpoint{1.058286in}{1.691779in}}%
\pgfpathlineto{\pgfqpoint{1.058309in}{1.691779in}}%
\pgfpathlineto{\pgfqpoint{1.058356in}{1.692367in}}%
\pgfpathlineto{\pgfqpoint{1.058455in}{1.692367in}}%
\pgfpathlineto{\pgfqpoint{1.058564in}{1.692661in}}%
\pgfpathlineto{\pgfqpoint{1.058663in}{1.692661in}}%
\pgfpathlineto{\pgfqpoint{1.058790in}{1.693103in}}%
\pgfpathlineto{\pgfqpoint{1.058894in}{1.693103in}}%
\pgfpathlineto{\pgfqpoint{1.058969in}{1.694133in}}%
\pgfpathlineto{\pgfqpoint{1.059200in}{1.694133in}}%
\pgfpathlineto{\pgfqpoint{1.059209in}{1.694427in}}%
\pgfpathlineto{\pgfqpoint{1.059388in}{1.694427in}}%
\pgfpathlineto{\pgfqpoint{1.059492in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{1.059586in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{1.059662in}{1.695604in}}%
\pgfpathlineto{\pgfqpoint{1.059775in}{1.695604in}}%
\pgfpathlineto{\pgfqpoint{1.059883in}{1.696192in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.696192in}}%
\pgfpathlineto{\pgfqpoint{1.060062in}{1.696781in}}%
\pgfpathlineto{\pgfqpoint{1.060114in}{1.696781in}}%
\pgfpathlineto{\pgfqpoint{1.060133in}{1.697075in}}%
\pgfpathlineto{\pgfqpoint{1.060284in}{1.697075in}}%
\pgfpathlineto{\pgfqpoint{1.060411in}{1.697958in}}%
\pgfpathlineto{\pgfqpoint{1.060506in}{1.697958in}}%
\pgfpathlineto{\pgfqpoint{1.060637in}{1.698988in}}%
\pgfpathlineto{\pgfqpoint{1.060675in}{1.698988in}}%
\pgfpathlineto{\pgfqpoint{1.060751in}{1.699576in}}%
\pgfpathlineto{\pgfqpoint{1.060835in}{1.699576in}}%
\pgfpathlineto{\pgfqpoint{1.060972in}{1.700165in}}%
\pgfpathlineto{\pgfqpoint{1.060982in}{1.700165in}}%
\pgfpathlineto{\pgfqpoint{1.061038in}{1.700459in}}%
\pgfpathlineto{\pgfqpoint{1.061123in}{1.700459in}}%
\pgfpathlineto{\pgfqpoint{1.061222in}{1.700753in}}%
\pgfpathlineto{\pgfqpoint{1.061288in}{1.700753in}}%
\pgfpathlineto{\pgfqpoint{1.061425in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.061429in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.061467in}{1.701489in}}%
\pgfpathlineto{\pgfqpoint{1.061571in}{1.701489in}}%
\pgfpathlineto{\pgfqpoint{1.061703in}{1.702077in}}%
\pgfpathlineto{\pgfqpoint{1.061773in}{1.702077in}}%
\pgfpathlineto{\pgfqpoint{1.061854in}{1.702519in}}%
\pgfpathlineto{\pgfqpoint{1.061938in}{1.702519in}}%
\pgfpathlineto{\pgfqpoint{1.062004in}{1.703107in}}%
\pgfpathlineto{\pgfqpoint{1.062113in}{1.703107in}}%
\pgfpathlineto{\pgfqpoint{1.062249in}{1.704578in}}%
\pgfpathlineto{\pgfqpoint{1.062358in}{1.704578in}}%
\pgfpathlineto{\pgfqpoint{1.062457in}{1.705020in}}%
\pgfpathlineto{\pgfqpoint{1.062546in}{1.705020in}}%
\pgfpathlineto{\pgfqpoint{1.062546in}{1.705167in}}%
\pgfpathlineto{\pgfqpoint{1.062834in}{1.705167in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{1.705461in}}%
\pgfpathlineto{\pgfqpoint{1.062980in}{1.705461in}}%
\pgfpathlineto{\pgfqpoint{1.063112in}{1.705902in}}%
\pgfpathlineto{\pgfqpoint{1.063150in}{1.705902in}}%
\pgfpathlineto{\pgfqpoint{1.063272in}{1.706344in}}%
\pgfpathlineto{\pgfqpoint{1.063301in}{1.706344in}}%
\pgfpathlineto{\pgfqpoint{1.063437in}{1.706785in}}%
\pgfpathlineto{\pgfqpoint{1.063475in}{1.706785in}}%
\pgfpathlineto{\pgfqpoint{1.063579in}{1.707815in}}%
\pgfpathlineto{\pgfqpoint{1.063616in}{1.707815in}}%
\pgfpathlineto{\pgfqpoint{1.063640in}{1.708109in}}%
\pgfpathlineto{\pgfqpoint{1.063805in}{1.708109in}}%
\pgfpathlineto{\pgfqpoint{1.063899in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{1.063956in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{1.064059in}{1.709139in}}%
\pgfpathlineto{\pgfqpoint{1.064154in}{1.709139in}}%
\pgfpathlineto{\pgfqpoint{1.064286in}{1.709728in}}%
\pgfpathlineto{\pgfqpoint{1.064356in}{1.709728in}}%
\pgfpathlineto{\pgfqpoint{1.064441in}{1.710022in}}%
\pgfpathlineto{\pgfqpoint{1.064498in}{1.710022in}}%
\pgfpathlineto{\pgfqpoint{1.064559in}{1.710610in}}%
\pgfpathlineto{\pgfqpoint{1.064672in}{1.710610in}}%
\pgfpathlineto{\pgfqpoint{1.064776in}{1.711199in}}%
\pgfpathlineto{\pgfqpoint{1.064861in}{1.711199in}}%
\pgfpathlineto{\pgfqpoint{1.064993in}{1.711934in}}%
\pgfpathlineto{\pgfqpoint{1.065007in}{1.711934in}}%
\pgfpathlineto{\pgfqpoint{1.065125in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{1.065148in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{1.065271in}{1.713259in}}%
\pgfpathlineto{\pgfqpoint{1.065351in}{1.713259in}}%
\pgfpathlineto{\pgfqpoint{1.065483in}{1.714141in}}%
\pgfpathlineto{\pgfqpoint{1.065535in}{1.714141in}}%
\pgfpathlineto{\pgfqpoint{1.065638in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{1.065676in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{1.065808in}{1.715465in}}%
\pgfpathlineto{\pgfqpoint{1.065822in}{1.715465in}}%
\pgfpathlineto{\pgfqpoint{1.065888in}{1.716201in}}%
\pgfpathlineto{\pgfqpoint{1.065964in}{1.716201in}}%
\pgfpathlineto{\pgfqpoint{1.065964in}{1.716348in}}%
\pgfpathlineto{\pgfqpoint{1.066138in}{1.716348in}}%
\pgfpathlineto{\pgfqpoint{1.066185in}{1.716642in}}%
\pgfpathlineto{\pgfqpoint{1.066392in}{1.716642in}}%
\pgfpathlineto{\pgfqpoint{1.066506in}{1.717231in}}%
\pgfpathlineto{\pgfqpoint{1.066543in}{1.717231in}}%
\pgfpathlineto{\pgfqpoint{1.066628in}{1.717819in}}%
\pgfpathlineto{\pgfqpoint{1.066732in}{1.717819in}}%
\pgfpathlineto{\pgfqpoint{1.066779in}{1.718408in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.718408in}}%
\pgfpathlineto{\pgfqpoint{1.067005in}{1.719585in}}%
\pgfpathlineto{\pgfqpoint{1.067034in}{1.719585in}}%
\pgfpathlineto{\pgfqpoint{1.067151in}{1.720026in}}%
\pgfpathlineto{\pgfqpoint{1.067198in}{1.720026in}}%
\pgfpathlineto{\pgfqpoint{1.067255in}{1.720615in}}%
\pgfpathlineto{\pgfqpoint{1.067378in}{1.720615in}}%
\pgfpathlineto{\pgfqpoint{1.067514in}{1.721939in}}%
\pgfpathlineto{\pgfqpoint{1.067547in}{1.721939in}}%
\pgfpathlineto{\pgfqpoint{1.067684in}{1.722527in}}%
\pgfpathlineto{\pgfqpoint{1.067693in}{1.722527in}}%
\pgfpathlineto{\pgfqpoint{1.067736in}{1.722822in}}%
\pgfpathlineto{\pgfqpoint{1.067835in}{1.722822in}}%
\pgfpathlineto{\pgfqpoint{1.067910in}{1.723851in}}%
\pgfpathlineto{\pgfqpoint{1.068047in}{1.723851in}}%
\pgfpathlineto{\pgfqpoint{1.068136in}{1.724146in}}%
\pgfpathlineto{\pgfqpoint{1.068212in}{1.724146in}}%
\pgfpathlineto{\pgfqpoint{1.068301in}{1.724881in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.724881in}}%
\pgfpathlineto{\pgfqpoint{1.068523in}{1.725323in}}%
\pgfpathlineto{\pgfqpoint{1.068546in}{1.725323in}}%
\pgfpathlineto{\pgfqpoint{1.068631in}{1.725764in}}%
\pgfpathlineto{\pgfqpoint{1.068688in}{1.725764in}}%
\pgfpathlineto{\pgfqpoint{1.068744in}{1.726205in}}%
\pgfpathlineto{\pgfqpoint{1.068862in}{1.726205in}}%
\pgfpathlineto{\pgfqpoint{1.068933in}{1.726647in}}%
\pgfpathlineto{\pgfqpoint{1.069060in}{1.726647in}}%
\pgfpathlineto{\pgfqpoint{1.069155in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{1.069244in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{1.069367in}{1.728265in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{1.728265in}}%
\pgfpathlineto{\pgfqpoint{1.069532in}{1.729736in}}%
\pgfpathlineto{\pgfqpoint{1.069640in}{1.729736in}}%
\pgfpathlineto{\pgfqpoint{1.069692in}{1.730178in}}%
\pgfpathlineto{\pgfqpoint{1.069796in}{1.730178in}}%
\pgfpathlineto{\pgfqpoint{1.069876in}{1.730619in}}%
\pgfpathlineto{\pgfqpoint{1.069937in}{1.730619in}}%
\pgfpathlineto{\pgfqpoint{1.070050in}{1.731502in}}%
\pgfpathlineto{\pgfqpoint{1.070107in}{1.731502in}}%
\pgfpathlineto{\pgfqpoint{1.070243in}{1.732532in}}%
\pgfpathlineto{\pgfqpoint{1.070474in}{1.732532in}}%
\pgfpathlineto{\pgfqpoint{1.070493in}{1.732826in}}%
\pgfpathlineto{\pgfqpoint{1.070620in}{1.732826in}}%
\pgfpathlineto{\pgfqpoint{1.070620in}{1.732973in}}%
\pgfpathlineto{\pgfqpoint{1.070828in}{1.732973in}}%
\pgfpathlineto{\pgfqpoint{1.070955in}{1.733267in}}%
\pgfpathlineto{\pgfqpoint{1.070979in}{1.733267in}}%
\pgfpathlineto{\pgfqpoint{1.071096in}{1.733856in}}%
\pgfpathlineto{\pgfqpoint{1.071158in}{1.733856in}}%
\pgfpathlineto{\pgfqpoint{1.071167in}{1.734150in}}%
\pgfpathlineto{\pgfqpoint{1.071313in}{1.734150in}}%
\pgfpathlineto{\pgfqpoint{1.071426in}{1.734591in}}%
\pgfpathlineto{\pgfqpoint{1.071483in}{1.734591in}}%
\pgfpathlineto{\pgfqpoint{1.071615in}{1.736063in}}%
\pgfpathlineto{\pgfqpoint{1.071648in}{1.736063in}}%
\pgfpathlineto{\pgfqpoint{1.071775in}{1.737093in}}%
\pgfpathlineto{\pgfqpoint{1.071836in}{1.737093in}}%
\pgfpathlineto{\pgfqpoint{1.071940in}{1.737975in}}%
\pgfpathlineto{\pgfqpoint{1.072091in}{1.737975in}}%
\pgfpathlineto{\pgfqpoint{1.072204in}{1.738564in}}%
\pgfpathlineto{\pgfqpoint{1.072242in}{1.738564in}}%
\pgfpathlineto{\pgfqpoint{1.072378in}{1.739152in}}%
\pgfpathlineto{\pgfqpoint{1.072402in}{1.739152in}}%
\pgfpathlineto{\pgfqpoint{1.072529in}{1.739594in}}%
\pgfpathlineto{\pgfqpoint{1.072567in}{1.739594in}}%
\pgfpathlineto{\pgfqpoint{1.072595in}{1.740035in}}%
\pgfpathlineto{\pgfqpoint{1.072718in}{1.740035in}}%
\pgfpathlineto{\pgfqpoint{1.072836in}{1.741212in}}%
\pgfpathlineto{\pgfqpoint{1.072958in}{1.741212in}}%
\pgfpathlineto{\pgfqpoint{1.073081in}{1.742095in}}%
\pgfpathlineto{\pgfqpoint{1.073104in}{1.742095in}}%
\pgfpathlineto{\pgfqpoint{1.073104in}{1.742242in}}%
\pgfpathlineto{\pgfqpoint{1.073283in}{1.742242in}}%
\pgfpathlineto{\pgfqpoint{1.073420in}{1.743125in}}%
\pgfpathlineto{\pgfqpoint{1.073500in}{1.743125in}}%
\pgfpathlineto{\pgfqpoint{1.073632in}{1.743860in}}%
\pgfpathlineto{\pgfqpoint{1.073708in}{1.743860in}}%
\pgfpathlineto{\pgfqpoint{1.073783in}{1.744449in}}%
\pgfpathlineto{\pgfqpoint{1.073906in}{1.744449in}}%
\pgfpathlineto{\pgfqpoint{1.074009in}{1.744890in}}%
\pgfpathlineto{\pgfqpoint{1.074052in}{1.744890in}}%
\pgfpathlineto{\pgfqpoint{1.074052in}{1.745037in}}%
\pgfpathlineto{\pgfqpoint{1.074245in}{1.745037in}}%
\pgfpathlineto{\pgfqpoint{1.074245in}{1.745331in}}%
\pgfpathlineto{\pgfqpoint{1.074466in}{1.745331in}}%
\pgfpathlineto{\pgfqpoint{1.074589in}{1.746067in}}%
\pgfpathlineto{\pgfqpoint{1.074650in}{1.746067in}}%
\pgfpathlineto{\pgfqpoint{1.074674in}{1.746361in}}%
\pgfpathlineto{\pgfqpoint{1.074938in}{1.746361in}}%
\pgfpathlineto{\pgfqpoint{1.075032in}{1.747097in}}%
\pgfpathlineto{\pgfqpoint{1.075173in}{1.747097in}}%
\pgfpathlineto{\pgfqpoint{1.075258in}{1.747538in}}%
\pgfpathlineto{\pgfqpoint{1.075338in}{1.747538in}}%
\pgfpathlineto{\pgfqpoint{1.075433in}{1.747980in}}%
\pgfpathlineto{\pgfqpoint{1.075555in}{1.747980in}}%
\pgfpathlineto{\pgfqpoint{1.075607in}{1.748715in}}%
\pgfpathlineto{\pgfqpoint{1.075937in}{1.748715in}}%
\pgfpathlineto{\pgfqpoint{1.076050in}{1.749451in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.749451in}}%
\pgfpathlineto{\pgfqpoint{1.076234in}{1.750334in}}%
\pgfpathlineto{\pgfqpoint{1.076361in}{1.750334in}}%
\pgfpathlineto{\pgfqpoint{1.076489in}{1.750922in}}%
\pgfpathlineto{\pgfqpoint{1.076526in}{1.750922in}}%
\pgfpathlineto{\pgfqpoint{1.076658in}{1.751511in}}%
\pgfpathlineto{\pgfqpoint{1.076743in}{1.751511in}}%
\pgfpathlineto{\pgfqpoint{1.076837in}{1.752246in}}%
\pgfpathlineto{\pgfqpoint{1.076932in}{1.752246in}}%
\pgfpathlineto{\pgfqpoint{1.077002in}{1.752688in}}%
\pgfpathlineto{\pgfqpoint{1.077148in}{1.752688in}}%
\pgfpathlineto{\pgfqpoint{1.077285in}{1.753276in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.753276in}}%
\pgfpathlineto{\pgfqpoint{1.077389in}{1.754012in}}%
\pgfpathlineto{\pgfqpoint{1.077450in}{1.754012in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.754747in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.754747in}}%
\pgfpathlineto{\pgfqpoint{1.077846in}{1.755630in}}%
\pgfpathlineto{\pgfqpoint{1.077912in}{1.755630in}}%
\pgfpathlineto{\pgfqpoint{1.078049in}{1.756219in}}%
\pgfpathlineto{\pgfqpoint{1.078053in}{1.756219in}}%
\pgfpathlineto{\pgfqpoint{1.078053in}{1.756366in}}%
\pgfpathlineto{\pgfqpoint{1.078199in}{1.756366in}}%
\pgfpathlineto{\pgfqpoint{1.078308in}{1.756660in}}%
\pgfpathlineto{\pgfqpoint{1.078393in}{1.756660in}}%
\pgfpathlineto{\pgfqpoint{1.078506in}{1.757543in}}%
\pgfpathlineto{\pgfqpoint{1.078558in}{1.757543in}}%
\pgfpathlineto{\pgfqpoint{1.078690in}{1.758278in}}%
\pgfpathlineto{\pgfqpoint{1.078699in}{1.758278in}}%
\pgfpathlineto{\pgfqpoint{1.078807in}{1.759014in}}%
\pgfpathlineto{\pgfqpoint{1.078840in}{1.759014in}}%
\pgfpathlineto{\pgfqpoint{1.078944in}{1.759308in}}%
\pgfpathlineto{\pgfqpoint{1.078991in}{1.759308in}}%
\pgfpathlineto{\pgfqpoint{1.079104in}{1.760338in}}%
\pgfpathlineto{\pgfqpoint{1.079222in}{1.760338in}}%
\pgfpathlineto{\pgfqpoint{1.079345in}{1.761368in}}%
\pgfpathlineto{\pgfqpoint{1.079453in}{1.761368in}}%
\pgfpathlineto{\pgfqpoint{1.079533in}{1.761956in}}%
\pgfpathlineto{\pgfqpoint{1.079599in}{1.761956in}}%
\pgfpathlineto{\pgfqpoint{1.079736in}{1.762398in}}%
\pgfpathlineto{\pgfqpoint{1.079760in}{1.762398in}}%
\pgfpathlineto{\pgfqpoint{1.079859in}{1.762986in}}%
\pgfpathlineto{\pgfqpoint{1.079901in}{1.762986in}}%
\pgfpathlineto{\pgfqpoint{1.080024in}{1.763722in}}%
\pgfpathlineto{\pgfqpoint{1.080075in}{1.763722in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{1.764163in}}%
\pgfpathlineto{\pgfqpoint{1.080231in}{1.764163in}}%
\pgfpathlineto{\pgfqpoint{1.080368in}{1.764752in}}%
\pgfpathlineto{\pgfqpoint{1.080372in}{1.764752in}}%
\pgfpathlineto{\pgfqpoint{1.080485in}{1.765340in}}%
\pgfpathlineto{\pgfqpoint{1.080580in}{1.765340in}}%
\pgfpathlineto{\pgfqpoint{1.080594in}{1.765634in}}%
\pgfpathlineto{\pgfqpoint{1.080721in}{1.765634in}}%
\pgfpathlineto{\pgfqpoint{1.080792in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{1.081046in}{1.767106in}}%
\pgfpathlineto{\pgfqpoint{1.081075in}{1.767106in}}%
\pgfpathlineto{\pgfqpoint{1.081197in}{1.767988in}}%
\pgfpathlineto{\pgfqpoint{1.081216in}{1.767988in}}%
\pgfpathlineto{\pgfqpoint{1.081348in}{1.769312in}}%
\pgfpathlineto{\pgfqpoint{1.081466in}{1.769312in}}%
\pgfpathlineto{\pgfqpoint{1.081588in}{1.770342in}}%
\pgfpathlineto{\pgfqpoint{1.081612in}{1.770342in}}%
\pgfpathlineto{\pgfqpoint{1.081692in}{1.770637in}}%
\pgfpathlineto{\pgfqpoint{1.081786in}{1.770637in}}%
\pgfpathlineto{\pgfqpoint{1.081914in}{1.771078in}}%
\pgfpathlineto{\pgfqpoint{1.081961in}{1.771078in}}%
\pgfpathlineto{\pgfqpoint{1.082097in}{1.771961in}}%
\pgfpathlineto{\pgfqpoint{1.082107in}{1.771961in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{1.772696in}}%
\pgfpathlineto{\pgfqpoint{1.082361in}{1.772696in}}%
\pgfpathlineto{\pgfqpoint{1.082493in}{1.773285in}}%
\pgfpathlineto{\pgfqpoint{1.082564in}{1.773285in}}%
\pgfpathlineto{\pgfqpoint{1.082630in}{1.773873in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.773873in}}%
\pgfpathlineto{\pgfqpoint{1.083078in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{1.083153in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{1.083285in}{1.775345in}}%
\pgfpathlineto{\pgfqpoint{1.083304in}{1.775345in}}%
\pgfpathlineto{\pgfqpoint{1.083304in}{1.775492in}}%
\pgfpathlineto{\pgfqpoint{1.083568in}{1.775492in}}%
\pgfpathlineto{\pgfqpoint{1.083681in}{1.775933in}}%
\pgfpathlineto{\pgfqpoint{1.083724in}{1.775933in}}%
\pgfpathlineto{\pgfqpoint{1.083804in}{1.776227in}}%
\pgfpathlineto{\pgfqpoint{1.083898in}{1.776227in}}%
\pgfpathlineto{\pgfqpoint{1.083969in}{1.776522in}}%
\pgfpathlineto{\pgfqpoint{1.084058in}{1.776522in}}%
\pgfpathlineto{\pgfqpoint{1.084115in}{1.776963in}}%
\pgfpathlineto{\pgfqpoint{1.084218in}{1.776963in}}%
\pgfpathlineto{\pgfqpoint{1.084299in}{1.777404in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{1.777404in}}%
\pgfpathlineto{\pgfqpoint{1.084497in}{1.778434in}}%
\pgfpathlineto{\pgfqpoint{1.084534in}{1.778434in}}%
\pgfpathlineto{\pgfqpoint{1.084652in}{1.779170in}}%
\pgfpathlineto{\pgfqpoint{1.084704in}{1.779170in}}%
\pgfpathlineto{\pgfqpoint{1.084812in}{1.779611in}}%
\pgfpathlineto{\pgfqpoint{1.084845in}{1.779611in}}%
\pgfpathlineto{\pgfqpoint{1.084982in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.780641in}}%
\pgfpathlineto{\pgfqpoint{1.085222in}{1.780641in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{1.780935in}}%
\pgfpathlineto{\pgfqpoint{1.085472in}{1.780935in}}%
\pgfpathlineto{\pgfqpoint{1.085609in}{1.781818in}}%
\pgfpathlineto{\pgfqpoint{1.085713in}{1.781818in}}%
\pgfpathlineto{\pgfqpoint{1.085849in}{1.783142in}}%
\pgfpathlineto{\pgfqpoint{1.085878in}{1.783142in}}%
\pgfpathlineto{\pgfqpoint{1.085878in}{1.783289in}}%
\pgfpathlineto{\pgfqpoint{1.086052in}{1.783289in}}%
\pgfpathlineto{\pgfqpoint{1.086104in}{1.783583in}}%
\pgfpathlineto{\pgfqpoint{1.086222in}{1.783583in}}%
\pgfpathlineto{\pgfqpoint{1.086358in}{1.785055in}}%
\pgfpathlineto{\pgfqpoint{1.086528in}{1.785055in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{1.785496in}}%
\pgfpathlineto{\pgfqpoint{1.086759in}{1.785496in}}%
\pgfpathlineto{\pgfqpoint{1.086886in}{1.786232in}}%
\pgfpathlineto{\pgfqpoint{1.086910in}{1.786232in}}%
\pgfpathlineto{\pgfqpoint{1.087023in}{1.786526in}}%
\pgfpathlineto{\pgfqpoint{1.087089in}{1.786526in}}%
\pgfpathlineto{\pgfqpoint{1.087150in}{1.786967in}}%
\pgfpathlineto{\pgfqpoint{1.087254in}{1.786967in}}%
\pgfpathlineto{\pgfqpoint{1.087362in}{1.787409in}}%
\pgfpathlineto{\pgfqpoint{1.087400in}{1.787409in}}%
\pgfpathlineto{\pgfqpoint{1.087532in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{1.087555in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{1.087555in}{1.788144in}}%
\pgfpathlineto{\pgfqpoint{1.087697in}{1.788144in}}%
\pgfpathlineto{\pgfqpoint{1.087810in}{1.788733in}}%
\pgfpathlineto{\pgfqpoint{1.087848in}{1.788733in}}%
\pgfpathlineto{\pgfqpoint{1.087928in}{1.789174in}}%
\pgfpathlineto{\pgfqpoint{1.088060in}{1.789174in}}%
\pgfpathlineto{\pgfqpoint{1.088178in}{1.789910in}}%
\pgfpathlineto{\pgfqpoint{1.088215in}{1.789910in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{1.790940in}}%
\pgfpathlineto{\pgfqpoint{1.088451in}{1.790940in}}%
\pgfpathlineto{\pgfqpoint{1.088555in}{1.791675in}}%
\pgfpathlineto{\pgfqpoint{1.088658in}{1.791675in}}%
\pgfpathlineto{\pgfqpoint{1.088762in}{1.792264in}}%
\pgfpathlineto{\pgfqpoint{1.088800in}{1.792264in}}%
\pgfpathlineto{\pgfqpoint{1.088903in}{1.792705in}}%
\pgfpathlineto{\pgfqpoint{1.089017in}{1.792705in}}%
\pgfpathlineto{\pgfqpoint{1.089120in}{1.792999in}}%
\pgfpathlineto{\pgfqpoint{1.089158in}{1.792999in}}%
\pgfpathlineto{\pgfqpoint{1.089266in}{1.793441in}}%
\pgfpathlineto{\pgfqpoint{1.089328in}{1.793441in}}%
\pgfpathlineto{\pgfqpoint{1.089450in}{1.794471in}}%
\pgfpathlineto{\pgfqpoint{1.089474in}{1.794471in}}%
\pgfpathlineto{\pgfqpoint{1.089596in}{1.795206in}}%
\pgfpathlineto{\pgfqpoint{1.089771in}{1.795206in}}%
\pgfpathlineto{\pgfqpoint{1.089865in}{1.795795in}}%
\pgfpathlineto{\pgfqpoint{1.089931in}{1.795795in}}%
\pgfpathlineto{\pgfqpoint{1.090044in}{1.796677in}}%
\pgfpathlineto{\pgfqpoint{1.090219in}{1.796677in}}%
\pgfpathlineto{\pgfqpoint{1.090285in}{1.796972in}}%
\pgfpathlineto{\pgfqpoint{1.090360in}{1.796972in}}%
\pgfpathlineto{\pgfqpoint{1.090407in}{1.797266in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.797266in}}%
\pgfpathlineto{\pgfqpoint{1.090728in}{1.798149in}}%
\pgfpathlineto{\pgfqpoint{1.090756in}{1.798149in}}%
\pgfpathlineto{\pgfqpoint{1.090878in}{1.798884in}}%
\pgfpathlineto{\pgfqpoint{1.090968in}{1.798884in}}%
\pgfpathlineto{\pgfqpoint{1.091048in}{1.799326in}}%
\pgfpathlineto{\pgfqpoint{1.091114in}{1.799326in}}%
\pgfpathlineto{\pgfqpoint{1.091222in}{1.799767in}}%
\pgfpathlineto{\pgfqpoint{1.091270in}{1.799767in}}%
\pgfpathlineto{\pgfqpoint{1.091406in}{1.800355in}}%
\pgfpathlineto{\pgfqpoint{1.091430in}{1.800355in}}%
\pgfpathlineto{\pgfqpoint{1.091562in}{1.800650in}}%
\pgfpathlineto{\pgfqpoint{1.091637in}{1.800650in}}%
\pgfpathlineto{\pgfqpoint{1.091774in}{1.801385in}}%
\pgfpathlineto{\pgfqpoint{1.091878in}{1.801385in}}%
\pgfpathlineto{\pgfqpoint{1.091948in}{1.801680in}}%
\pgfpathlineto{\pgfqpoint{1.092057in}{1.801680in}}%
\pgfpathlineto{\pgfqpoint{1.092109in}{1.801974in}}%
\pgfpathlineto{\pgfqpoint{1.092226in}{1.801974in}}%
\pgfpathlineto{\pgfqpoint{1.092354in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{1.092368in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{1.092486in}{1.803298in}}%
\pgfpathlineto{\pgfqpoint{1.092523in}{1.803298in}}%
\pgfpathlineto{\pgfqpoint{1.092651in}{1.803739in}}%
\pgfpathlineto{\pgfqpoint{1.092816in}{1.803739in}}%
\pgfpathlineto{\pgfqpoint{1.092858in}{1.804328in}}%
\pgfpathlineto{\pgfqpoint{1.092990in}{1.804328in}}%
\pgfpathlineto{\pgfqpoint{1.093113in}{1.805211in}}%
\pgfpathlineto{\pgfqpoint{1.093179in}{1.805211in}}%
\pgfpathlineto{\pgfqpoint{1.093282in}{1.805652in}}%
\pgfpathlineto{\pgfqpoint{1.093325in}{1.805652in}}%
\pgfpathlineto{\pgfqpoint{1.093452in}{1.806093in}}%
\pgfpathlineto{\pgfqpoint{1.093551in}{1.806093in}}%
\pgfpathlineto{\pgfqpoint{1.093688in}{1.806829in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{1.806829in}}%
\pgfpathlineto{\pgfqpoint{1.093843in}{1.807123in}}%
\pgfpathlineto{\pgfqpoint{1.093961in}{1.807123in}}%
\pgfpathlineto{\pgfqpoint{1.094041in}{1.807712in}}%
\pgfpathlineto{\pgfqpoint{1.094126in}{1.807712in}}%
\pgfpathlineto{\pgfqpoint{1.094253in}{1.808006in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{1.808006in}}%
\pgfpathlineto{\pgfqpoint{1.094418in}{1.808594in}}%
\pgfpathlineto{\pgfqpoint{1.094437in}{1.808594in}}%
\pgfpathlineto{\pgfqpoint{1.094437in}{1.808741in}}%
\pgfpathlineto{\pgfqpoint{1.094715in}{1.808741in}}%
\pgfpathlineto{\pgfqpoint{1.094809in}{1.809183in}}%
\pgfpathlineto{\pgfqpoint{1.094889in}{1.809183in}}%
\pgfpathlineto{\pgfqpoint{1.095003in}{1.809624in}}%
\pgfpathlineto{\pgfqpoint{1.095163in}{1.809624in}}%
\pgfpathlineto{\pgfqpoint{1.095295in}{1.810507in}}%
\pgfpathlineto{\pgfqpoint{1.095347in}{1.810507in}}%
\pgfpathlineto{\pgfqpoint{1.095464in}{1.811537in}}%
\pgfpathlineto{\pgfqpoint{1.095559in}{1.811537in}}%
\pgfpathlineto{\pgfqpoint{1.095639in}{1.812125in}}%
\pgfpathlineto{\pgfqpoint{1.095705in}{1.812125in}}%
\pgfpathlineto{\pgfqpoint{1.095818in}{1.812567in}}%
\pgfpathlineto{\pgfqpoint{1.095875in}{1.812567in}}%
\pgfpathlineto{\pgfqpoint{1.095997in}{1.812861in}}%
\pgfpathlineto{\pgfqpoint{1.096025in}{1.812861in}}%
\pgfpathlineto{\pgfqpoint{1.096134in}{1.813155in}}%
\pgfpathlineto{\pgfqpoint{1.096242in}{1.813155in}}%
\pgfpathlineto{\pgfqpoint{1.096341in}{1.813597in}}%
\pgfpathlineto{\pgfqpoint{1.096421in}{1.813597in}}%
\pgfpathlineto{\pgfqpoint{1.096492in}{1.814185in}}%
\pgfpathlineto{\pgfqpoint{1.096596in}{1.814185in}}%
\pgfpathlineto{\pgfqpoint{1.096666in}{1.814626in}}%
\pgfpathlineto{\pgfqpoint{1.096751in}{1.814626in}}%
\pgfpathlineto{\pgfqpoint{1.096869in}{1.815362in}}%
\pgfpathlineto{\pgfqpoint{1.096911in}{1.815362in}}%
\pgfpathlineto{\pgfqpoint{1.097025in}{1.816245in}}%
\pgfpathlineto{\pgfqpoint{1.097067in}{1.816245in}}%
\pgfpathlineto{\pgfqpoint{1.097067in}{1.816539in}}%
\pgfpathlineto{\pgfqpoint{1.097251in}{1.816539in}}%
\pgfpathlineto{\pgfqpoint{1.097388in}{1.817422in}}%
\pgfpathlineto{\pgfqpoint{1.097435in}{1.817422in}}%
\pgfpathlineto{\pgfqpoint{1.097458in}{1.817863in}}%
\pgfpathlineto{\pgfqpoint{1.097609in}{1.817863in}}%
\pgfpathlineto{\pgfqpoint{1.097694in}{1.818157in}}%
\pgfpathlineto{\pgfqpoint{1.097774in}{1.818157in}}%
\pgfpathlineto{\pgfqpoint{1.097812in}{1.818452in}}%
\pgfpathlineto{\pgfqpoint{1.097939in}{1.818452in}}%
\pgfpathlineto{\pgfqpoint{1.098076in}{1.819481in}}%
\pgfpathlineto{\pgfqpoint{1.098095in}{1.819481in}}%
\pgfpathlineto{\pgfqpoint{1.098231in}{1.820070in}}%
\pgfpathlineto{\pgfqpoint{1.098274in}{1.820070in}}%
\pgfpathlineto{\pgfqpoint{1.098326in}{1.820511in}}%
\pgfpathlineto{\pgfqpoint{1.098457in}{1.820511in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{1.821394in}}%
\pgfpathlineto{\pgfqpoint{1.098622in}{1.821394in}}%
\pgfpathlineto{\pgfqpoint{1.098698in}{1.821983in}}%
\pgfpathlineto{\pgfqpoint{1.098783in}{1.821983in}}%
\pgfpathlineto{\pgfqpoint{1.098797in}{1.822277in}}%
\pgfpathlineto{\pgfqpoint{1.098976in}{1.822277in}}%
\pgfpathlineto{\pgfqpoint{1.099108in}{1.823012in}}%
\pgfpathlineto{\pgfqpoint{1.099127in}{1.823012in}}%
\pgfpathlineto{\pgfqpoint{1.099240in}{1.823748in}}%
\pgfpathlineto{\pgfqpoint{1.099273in}{1.823748in}}%
\pgfpathlineto{\pgfqpoint{1.099405in}{1.824337in}}%
\pgfpathlineto{\pgfqpoint{1.099452in}{1.824337in}}%
\pgfpathlineto{\pgfqpoint{1.099551in}{1.824925in}}%
\pgfpathlineto{\pgfqpoint{1.099716in}{1.824925in}}%
\pgfpathlineto{\pgfqpoint{1.099853in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{1.099904in}{1.825514in}}%
\pgfpathlineto{\pgfqpoint{1.100008in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{1.100069in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{1.100107in}{1.826396in}}%
\pgfpathlineto{\pgfqpoint{1.100381in}{1.826396in}}%
\pgfpathlineto{\pgfqpoint{1.100442in}{1.826690in}}%
\pgfpathlineto{\pgfqpoint{1.100560in}{1.826690in}}%
\pgfpathlineto{\pgfqpoint{1.100644in}{1.827279in}}%
\pgfpathlineto{\pgfqpoint{1.100715in}{1.827279in}}%
\pgfpathlineto{\pgfqpoint{1.100720in}{1.827720in}}%
\pgfpathlineto{\pgfqpoint{1.100941in}{1.827720in}}%
\pgfpathlineto{\pgfqpoint{1.101026in}{1.828309in}}%
\pgfpathlineto{\pgfqpoint{1.101083in}{1.828309in}}%
\pgfpathlineto{\pgfqpoint{1.101191in}{1.828603in}}%
\pgfpathlineto{\pgfqpoint{1.101285in}{1.828603in}}%
\pgfpathlineto{\pgfqpoint{1.101403in}{1.829486in}}%
\pgfpathlineto{\pgfqpoint{1.101446in}{1.829486in}}%
\pgfpathlineto{\pgfqpoint{1.101582in}{1.830369in}}%
\pgfpathlineto{\pgfqpoint{1.101611in}{1.830369in}}%
\pgfpathlineto{\pgfqpoint{1.101714in}{1.830957in}}%
\pgfpathlineto{\pgfqpoint{1.101771in}{1.830957in}}%
\pgfpathlineto{\pgfqpoint{1.101776in}{1.831251in}}%
\pgfpathlineto{\pgfqpoint{1.101912in}{1.831251in}}%
\pgfpathlineto{\pgfqpoint{1.102030in}{1.832281in}}%
\pgfpathlineto{\pgfqpoint{1.102110in}{1.832281in}}%
\pgfpathlineto{\pgfqpoint{1.102110in}{1.832428in}}%
\pgfpathlineto{\pgfqpoint{1.102271in}{1.832428in}}%
\pgfpathlineto{\pgfqpoint{1.102365in}{1.833311in}}%
\pgfpathlineto{\pgfqpoint{1.102530in}{1.833311in}}%
\pgfpathlineto{\pgfqpoint{1.102652in}{1.834194in}}%
\pgfpathlineto{\pgfqpoint{1.102841in}{1.834194in}}%
\pgfpathlineto{\pgfqpoint{1.102902in}{1.834635in}}%
\pgfpathlineto{\pgfqpoint{1.102982in}{1.834635in}}%
\pgfpathlineto{\pgfqpoint{1.103039in}{1.835224in}}%
\pgfpathlineto{\pgfqpoint{1.103185in}{1.835224in}}%
\pgfpathlineto{\pgfqpoint{1.103298in}{1.835665in}}%
\pgfpathlineto{\pgfqpoint{1.103336in}{1.835665in}}%
\pgfpathlineto{\pgfqpoint{1.103439in}{1.835959in}}%
\pgfpathlineto{\pgfqpoint{1.103505in}{1.835959in}}%
\pgfpathlineto{\pgfqpoint{1.103548in}{1.836548in}}%
\pgfpathlineto{\pgfqpoint{1.103689in}{1.836548in}}%
\pgfpathlineto{\pgfqpoint{1.103755in}{1.836989in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.836989in}}%
\pgfpathlineto{\pgfqpoint{1.103916in}{1.837283in}}%
\pgfpathlineto{\pgfqpoint{1.103996in}{1.837283in}}%
\pgfpathlineto{\pgfqpoint{1.104085in}{1.838019in}}%
\pgfpathlineto{\pgfqpoint{1.104245in}{1.838019in}}%
\pgfpathlineto{\pgfqpoint{1.104359in}{1.838755in}}%
\pgfpathlineto{\pgfqpoint{1.104387in}{1.838755in}}%
\pgfpathlineto{\pgfqpoint{1.104387in}{1.838902in}}%
\pgfpathlineto{\pgfqpoint{1.104736in}{1.838902in}}%
\pgfpathlineto{\pgfqpoint{1.104863in}{1.839784in}}%
\pgfpathlineto{\pgfqpoint{1.104929in}{1.839784in}}%
\pgfpathlineto{\pgfqpoint{1.105066in}{1.840520in}}%
\pgfpathlineto{\pgfqpoint{1.105188in}{1.840520in}}%
\pgfpathlineto{\pgfqpoint{1.105188in}{1.840667in}}%
\pgfpathlineto{\pgfqpoint{1.105419in}{1.840667in}}%
\pgfpathlineto{\pgfqpoint{1.105528in}{1.841403in}}%
\pgfpathlineto{\pgfqpoint{1.105575in}{1.841403in}}%
\pgfpathlineto{\pgfqpoint{1.105650in}{1.842138in}}%
\pgfpathlineto{\pgfqpoint{1.105730in}{1.842138in}}%
\pgfpathlineto{\pgfqpoint{1.105867in}{1.842727in}}%
\pgfpathlineto{\pgfqpoint{1.105881in}{1.842727in}}%
\pgfpathlineto{\pgfqpoint{1.105994in}{1.843463in}}%
\pgfpathlineto{\pgfqpoint{1.106037in}{1.843463in}}%
\pgfpathlineto{\pgfqpoint{1.106074in}{1.843757in}}%
\pgfpathlineto{\pgfqpoint{1.106187in}{1.843757in}}%
\pgfpathlineto{\pgfqpoint{1.106220in}{1.844198in}}%
\pgfpathlineto{\pgfqpoint{1.106338in}{1.844198in}}%
\pgfpathlineto{\pgfqpoint{1.106451in}{1.844492in}}%
\pgfpathlineto{\pgfqpoint{1.106536in}{1.844492in}}%
\pgfpathlineto{\pgfqpoint{1.106668in}{1.845522in}}%
\pgfpathlineto{\pgfqpoint{1.106781in}{1.845522in}}%
\pgfpathlineto{\pgfqpoint{1.106894in}{1.845816in}}%
\pgfpathlineto{\pgfqpoint{1.106946in}{1.845816in}}%
\pgfpathlineto{\pgfqpoint{1.107026in}{1.846258in}}%
\pgfpathlineto{\pgfqpoint{1.107154in}{1.846258in}}%
\pgfpathlineto{\pgfqpoint{1.107271in}{1.846699in}}%
\pgfpathlineto{\pgfqpoint{1.107380in}{1.846699in}}%
\pgfpathlineto{\pgfqpoint{1.107441in}{1.847288in}}%
\pgfpathlineto{\pgfqpoint{1.107554in}{1.847288in}}%
\pgfpathlineto{\pgfqpoint{1.107691in}{1.848023in}}%
\pgfpathlineto{\pgfqpoint{1.107719in}{1.848023in}}%
\pgfpathlineto{\pgfqpoint{1.107832in}{1.848612in}}%
\pgfpathlineto{\pgfqpoint{1.107861in}{1.848612in}}%
\pgfpathlineto{\pgfqpoint{1.107974in}{1.848906in}}%
\pgfpathlineto{\pgfqpoint{1.108087in}{1.848906in}}%
\pgfpathlineto{\pgfqpoint{1.108224in}{1.849789in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{1.849789in}}%
\pgfpathlineto{\pgfqpoint{1.108294in}{1.850083in}}%
\pgfpathlineto{\pgfqpoint{1.108393in}{1.850083in}}%
\pgfpathlineto{\pgfqpoint{1.108488in}{1.850672in}}%
\pgfpathlineto{\pgfqpoint{1.108553in}{1.850672in}}%
\pgfpathlineto{\pgfqpoint{1.108671in}{1.851701in}}%
\pgfpathlineto{\pgfqpoint{1.108704in}{1.851701in}}%
\pgfpathlineto{\pgfqpoint{1.108766in}{1.851996in}}%
\pgfpathlineto{\pgfqpoint{1.108846in}{1.851996in}}%
\pgfpathlineto{\pgfqpoint{1.108978in}{1.852584in}}%
\pgfpathlineto{\pgfqpoint{1.108987in}{1.852584in}}%
\pgfpathlineto{\pgfqpoint{1.109039in}{1.853173in}}%
\pgfpathlineto{\pgfqpoint{1.109143in}{1.853173in}}%
\pgfpathlineto{\pgfqpoint{1.109270in}{1.854203in}}%
\pgfpathlineto{\pgfqpoint{1.109416in}{1.854203in}}%
\pgfpathlineto{\pgfqpoint{1.109487in}{1.854644in}}%
\pgfpathlineto{\pgfqpoint{1.109605in}{1.854644in}}%
\pgfpathlineto{\pgfqpoint{1.109727in}{1.855527in}}%
\pgfpathlineto{\pgfqpoint{1.109831in}{1.855527in}}%
\pgfpathlineto{\pgfqpoint{1.109873in}{1.855968in}}%
\pgfpathlineto{\pgfqpoint{1.110005in}{1.855968in}}%
\pgfpathlineto{\pgfqpoint{1.110095in}{1.856556in}}%
\pgfpathlineto{\pgfqpoint{1.110161in}{1.856556in}}%
\pgfpathlineto{\pgfqpoint{1.110165in}{1.856851in}}%
\pgfpathlineto{\pgfqpoint{1.110302in}{1.856851in}}%
\pgfpathlineto{\pgfqpoint{1.110349in}{1.857292in}}%
\pgfpathlineto{\pgfqpoint{1.110510in}{1.857292in}}%
\pgfpathlineto{\pgfqpoint{1.110510in}{1.857439in}}%
\pgfpathlineto{\pgfqpoint{1.110707in}{1.857439in}}%
\pgfpathlineto{\pgfqpoint{1.110806in}{1.858028in}}%
\pgfpathlineto{\pgfqpoint{1.110882in}{1.858028in}}%
\pgfpathlineto{\pgfqpoint{1.111019in}{1.859205in}}%
\pgfpathlineto{\pgfqpoint{1.111047in}{1.859205in}}%
\pgfpathlineto{\pgfqpoint{1.111184in}{1.859940in}}%
\pgfpathlineto{\pgfqpoint{1.111202in}{1.859940in}}%
\pgfpathlineto{\pgfqpoint{1.111339in}{1.860676in}}%
\pgfpathlineto{\pgfqpoint{1.111353in}{1.860676in}}%
\pgfpathlineto{\pgfqpoint{1.111490in}{1.860970in}}%
\pgfpathlineto{\pgfqpoint{1.111495in}{1.860970in}}%
\pgfpathlineto{\pgfqpoint{1.111579in}{1.861853in}}%
\pgfpathlineto{\pgfqpoint{1.111655in}{1.861853in}}%
\pgfpathlineto{\pgfqpoint{1.111754in}{1.862589in}}%
\pgfpathlineto{\pgfqpoint{1.111843in}{1.862589in}}%
\pgfpathlineto{\pgfqpoint{1.111843in}{1.862736in}}%
\pgfpathlineto{\pgfqpoint{1.112046in}{1.862736in}}%
\pgfpathlineto{\pgfqpoint{1.112046in}{1.862883in}}%
\pgfpathlineto{\pgfqpoint{1.112225in}{1.862883in}}%
\pgfpathlineto{\pgfqpoint{1.112315in}{1.863324in}}%
\pgfpathlineto{\pgfqpoint{1.112390in}{1.863324in}}%
\pgfpathlineto{\pgfqpoint{1.112517in}{1.864207in}}%
\pgfpathlineto{\pgfqpoint{1.112569in}{1.864207in}}%
\pgfpathlineto{\pgfqpoint{1.112692in}{1.864648in}}%
\pgfpathlineto{\pgfqpoint{1.112730in}{1.864648in}}%
\pgfpathlineto{\pgfqpoint{1.112866in}{1.865237in}}%
\pgfpathlineto{\pgfqpoint{1.112899in}{1.865237in}}%
\pgfpathlineto{\pgfqpoint{1.112975in}{1.865678in}}%
\pgfpathlineto{\pgfqpoint{1.113041in}{1.865678in}}%
\pgfpathlineto{\pgfqpoint{1.113168in}{1.866708in}}%
\pgfpathlineto{\pgfqpoint{1.113206in}{1.866708in}}%
\pgfpathlineto{\pgfqpoint{1.113234in}{1.867149in}}%
\pgfpathlineto{\pgfqpoint{1.113441in}{1.867149in}}%
\pgfpathlineto{\pgfqpoint{1.113564in}{1.867885in}}%
\pgfpathlineto{\pgfqpoint{1.113583in}{1.867885in}}%
\pgfpathlineto{\pgfqpoint{1.113700in}{1.868179in}}%
\pgfpathlineto{\pgfqpoint{1.113748in}{1.868179in}}%
\pgfpathlineto{\pgfqpoint{1.113814in}{1.868621in}}%
\pgfpathlineto{\pgfqpoint{1.113903in}{1.868621in}}%
\pgfpathlineto{\pgfqpoint{1.113941in}{1.869209in}}%
\pgfpathlineto{\pgfqpoint{1.114059in}{1.869209in}}%
\pgfpathlineto{\pgfqpoint{1.114073in}{1.869503in}}%
\pgfpathlineto{\pgfqpoint{1.114247in}{1.869503in}}%
\pgfpathlineto{\pgfqpoint{1.114370in}{1.870239in}}%
\pgfpathlineto{\pgfqpoint{1.114492in}{1.870239in}}%
\pgfpathlineto{\pgfqpoint{1.114601in}{1.870680in}}%
\pgfpathlineto{\pgfqpoint{1.114638in}{1.870680in}}%
\pgfpathlineto{\pgfqpoint{1.114737in}{1.870975in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{1.870975in}}%
\pgfpathlineto{\pgfqpoint{1.114921in}{1.871857in}}%
\pgfpathlineto{\pgfqpoint{1.115025in}{1.871857in}}%
\pgfpathlineto{\pgfqpoint{1.115119in}{1.872299in}}%
\pgfpathlineto{\pgfqpoint{1.115185in}{1.872299in}}%
\pgfpathlineto{\pgfqpoint{1.115317in}{1.873329in}}%
\pgfpathlineto{\pgfqpoint{1.115487in}{1.873329in}}%
\pgfpathlineto{\pgfqpoint{1.115614in}{1.873917in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{1.873917in}}%
\pgfpathlineto{\pgfqpoint{1.115789in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{1.115836in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{1.115836in}{1.874505in}}%
\pgfpathlineto{\pgfqpoint{1.116015in}{1.874505in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{1.874800in}}%
\pgfpathlineto{\pgfqpoint{1.116166in}{1.874800in}}%
\pgfpathlineto{\pgfqpoint{1.116166in}{1.874947in}}%
\pgfpathlineto{\pgfqpoint{1.116467in}{1.874947in}}%
\pgfpathlineto{\pgfqpoint{1.116576in}{1.875535in}}%
\pgfpathlineto{\pgfqpoint{1.116708in}{1.875535in}}%
\pgfpathlineto{\pgfqpoint{1.116830in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{1.116943in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{1.117033in}{1.876418in}}%
\pgfpathlineto{\pgfqpoint{1.117259in}{1.876418in}}%
\pgfpathlineto{\pgfqpoint{1.117382in}{1.877007in}}%
\pgfpathlineto{\pgfqpoint{1.117405in}{1.877007in}}%
\pgfpathlineto{\pgfqpoint{1.117495in}{1.877595in}}%
\pgfpathlineto{\pgfqpoint{1.117631in}{1.877595in}}%
\pgfpathlineto{\pgfqpoint{1.117745in}{1.878184in}}%
\pgfpathlineto{\pgfqpoint{1.117806in}{1.878184in}}%
\pgfpathlineto{\pgfqpoint{1.117895in}{1.878625in}}%
\pgfpathlineto{\pgfqpoint{1.117947in}{1.878625in}}%
\pgfpathlineto{\pgfqpoint{1.117952in}{1.878919in}}%
\pgfpathlineto{\pgfqpoint{1.118089in}{1.878919in}}%
\pgfpathlineto{\pgfqpoint{1.118221in}{1.879949in}}%
\pgfpathlineto{\pgfqpoint{1.118324in}{1.879949in}}%
\pgfpathlineto{\pgfqpoint{1.118423in}{1.880243in}}%
\pgfpathlineto{\pgfqpoint{1.118470in}{1.880243in}}%
\pgfpathlineto{\pgfqpoint{1.118588in}{1.880832in}}%
\pgfpathlineto{\pgfqpoint{1.118781in}{1.880832in}}%
\pgfpathlineto{\pgfqpoint{1.118796in}{1.881273in}}%
\pgfpathlineto{\pgfqpoint{1.118928in}{1.881273in}}%
\pgfpathlineto{\pgfqpoint{1.119041in}{1.881862in}}%
\pgfpathlineto{\pgfqpoint{1.119111in}{1.881862in}}%
\pgfpathlineto{\pgfqpoint{1.119111in}{1.882009in}}%
\pgfpathlineto{\pgfqpoint{1.119258in}{1.882009in}}%
\pgfpathlineto{\pgfqpoint{1.119380in}{1.882450in}}%
\pgfpathlineto{\pgfqpoint{1.119437in}{1.882450in}}%
\pgfpathlineto{\pgfqpoint{1.119573in}{1.883039in}}%
\pgfpathlineto{\pgfqpoint{1.119583in}{1.883039in}}%
\pgfpathlineto{\pgfqpoint{1.119616in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{1.119752in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{1.119847in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{1.119927in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{1.120007in}{1.883921in}}%
\pgfpathlineto{\pgfqpoint{1.120073in}{1.883921in}}%
\pgfpathlineto{\pgfqpoint{1.120195in}{1.884510in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.884510in}}%
\pgfpathlineto{\pgfqpoint{1.120337in}{1.885245in}}%
\pgfpathlineto{\pgfqpoint{1.120412in}{1.885245in}}%
\pgfpathlineto{\pgfqpoint{1.120502in}{1.886128in}}%
\pgfpathlineto{\pgfqpoint{1.120643in}{1.886128in}}%
\pgfpathlineto{\pgfqpoint{1.120761in}{1.886717in}}%
\pgfpathlineto{\pgfqpoint{1.120827in}{1.886717in}}%
\pgfpathlineto{\pgfqpoint{1.120926in}{1.887452in}}%
\pgfpathlineto{\pgfqpoint{1.121096in}{1.887452in}}%
\pgfpathlineto{\pgfqpoint{1.121096in}{1.887599in}}%
\pgfpathlineto{\pgfqpoint{1.121275in}{1.887599in}}%
\pgfpathlineto{\pgfqpoint{1.121341in}{1.887894in}}%
\pgfpathlineto{\pgfqpoint{1.121534in}{1.887894in}}%
\pgfpathlineto{\pgfqpoint{1.121666in}{1.888482in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{1.888482in}}%
\pgfpathlineto{\pgfqpoint{1.121911in}{1.888924in}}%
\pgfpathlineto{\pgfqpoint{1.122067in}{1.888924in}}%
\pgfpathlineto{\pgfqpoint{1.122199in}{1.889365in}}%
\pgfpathlineto{\pgfqpoint{1.122284in}{1.889365in}}%
\pgfpathlineto{\pgfqpoint{1.122397in}{1.890101in}}%
\pgfpathlineto{\pgfqpoint{1.122425in}{1.890101in}}%
\pgfpathlineto{\pgfqpoint{1.122552in}{1.890542in}}%
\pgfpathlineto{\pgfqpoint{1.122755in}{1.890542in}}%
\pgfpathlineto{\pgfqpoint{1.122887in}{1.890983in}}%
\pgfpathlineto{\pgfqpoint{1.123033in}{1.890983in}}%
\pgfpathlineto{\pgfqpoint{1.123165in}{1.891572in}}%
\pgfpathlineto{\pgfqpoint{1.123212in}{1.891572in}}%
\pgfpathlineto{\pgfqpoint{1.123221in}{1.891866in}}%
\pgfpathlineto{\pgfqpoint{1.123368in}{1.891866in}}%
\pgfpathlineto{\pgfqpoint{1.123490in}{1.892602in}}%
\pgfpathlineto{\pgfqpoint{1.123518in}{1.892602in}}%
\pgfpathlineto{\pgfqpoint{1.123627in}{1.893043in}}%
\pgfpathlineto{\pgfqpoint{1.123716in}{1.893043in}}%
\pgfpathlineto{\pgfqpoint{1.123820in}{1.893631in}}%
\pgfpathlineto{\pgfqpoint{1.123867in}{1.893631in}}%
\pgfpathlineto{\pgfqpoint{1.123938in}{1.894073in}}%
\pgfpathlineto{\pgfqpoint{1.124027in}{1.894073in}}%
\pgfpathlineto{\pgfqpoint{1.124136in}{1.894661in}}%
\pgfpathlineto{\pgfqpoint{1.124188in}{1.894661in}}%
\pgfpathlineto{\pgfqpoint{1.124296in}{1.895397in}}%
\pgfpathlineto{\pgfqpoint{1.124400in}{1.895397in}}%
\pgfpathlineto{\pgfqpoint{1.124494in}{1.896133in}}%
\pgfpathlineto{\pgfqpoint{1.124541in}{1.896133in}}%
\pgfpathlineto{\pgfqpoint{1.124678in}{1.896574in}}%
\pgfpathlineto{\pgfqpoint{1.124687in}{1.896574in}}%
\pgfpathlineto{\pgfqpoint{1.124805in}{1.897015in}}%
\pgfpathlineto{\pgfqpoint{1.124857in}{1.897015in}}%
\pgfpathlineto{\pgfqpoint{1.124975in}{1.897457in}}%
\pgfpathlineto{\pgfqpoint{1.125027in}{1.897457in}}%
\pgfpathlineto{\pgfqpoint{1.125140in}{1.898045in}}%
\pgfpathlineto{\pgfqpoint{1.125206in}{1.898045in}}%
\pgfpathlineto{\pgfqpoint{1.125319in}{1.898339in}}%
\pgfpathlineto{\pgfqpoint{1.125361in}{1.898339in}}%
\pgfpathlineto{\pgfqpoint{1.125441in}{1.899075in}}%
\pgfpathlineto{\pgfqpoint{1.125503in}{1.899075in}}%
\pgfpathlineto{\pgfqpoint{1.125621in}{1.899811in}}%
\pgfpathlineto{\pgfqpoint{1.125705in}{1.899811in}}%
\pgfpathlineto{\pgfqpoint{1.125814in}{1.900546in}}%
\pgfpathlineto{\pgfqpoint{1.125983in}{1.900546in}}%
\pgfpathlineto{\pgfqpoint{1.126092in}{1.900988in}}%
\pgfpathlineto{\pgfqpoint{1.126219in}{1.900988in}}%
\pgfpathlineto{\pgfqpoint{1.126313in}{1.901870in}}%
\pgfpathlineto{\pgfqpoint{1.126389in}{1.901870in}}%
\pgfpathlineto{\pgfqpoint{1.126389in}{1.902018in}}%
\pgfpathlineto{\pgfqpoint{1.126563in}{1.902018in}}%
\pgfpathlineto{\pgfqpoint{1.126625in}{1.902753in}}%
\pgfpathlineto{\pgfqpoint{1.126752in}{1.902753in}}%
\pgfpathlineto{\pgfqpoint{1.126870in}{1.903489in}}%
\pgfpathlineto{\pgfqpoint{1.126950in}{1.903489in}}%
\pgfpathlineto{\pgfqpoint{1.126950in}{1.903636in}}%
\pgfpathlineto{\pgfqpoint{1.127148in}{1.903636in}}%
\pgfpathlineto{\pgfqpoint{1.127209in}{1.904371in}}%
\pgfpathlineto{\pgfqpoint{1.127289in}{1.904371in}}%
\pgfpathlineto{\pgfqpoint{1.127289in}{1.904519in}}%
\pgfpathlineto{\pgfqpoint{1.127445in}{1.904519in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{1.904813in}}%
\pgfpathlineto{\pgfqpoint{1.127591in}{1.904813in}}%
\pgfpathlineto{\pgfqpoint{1.127680in}{1.905401in}}%
\pgfpathlineto{\pgfqpoint{1.127737in}{1.905401in}}%
\pgfpathlineto{\pgfqpoint{1.127756in}{1.905696in}}%
\pgfpathlineto{\pgfqpoint{1.127921in}{1.905696in}}%
\pgfpathlineto{\pgfqpoint{1.128034in}{1.906137in}}%
\pgfpathlineto{\pgfqpoint{1.128062in}{1.906137in}}%
\pgfpathlineto{\pgfqpoint{1.128166in}{1.906725in}}%
\pgfpathlineto{\pgfqpoint{1.128251in}{1.906725in}}%
\pgfpathlineto{\pgfqpoint{1.128387in}{1.907755in}}%
\pgfpathlineto{\pgfqpoint{1.128406in}{1.907755in}}%
\pgfpathlineto{\pgfqpoint{1.128529in}{1.908197in}}%
\pgfpathlineto{\pgfqpoint{1.128585in}{1.908197in}}%
\pgfpathlineto{\pgfqpoint{1.128637in}{1.908785in}}%
\pgfpathlineto{\pgfqpoint{1.128736in}{1.908785in}}%
\pgfpathlineto{\pgfqpoint{1.128830in}{1.909227in}}%
\pgfpathlineto{\pgfqpoint{1.128958in}{1.909227in}}%
\pgfpathlineto{\pgfqpoint{1.128995in}{1.909668in}}%
\pgfpathlineto{\pgfqpoint{1.129104in}{1.909668in}}%
\pgfpathlineto{\pgfqpoint{1.129104in}{1.909815in}}%
\pgfpathlineto{\pgfqpoint{1.129259in}{1.909815in}}%
\pgfpathlineto{\pgfqpoint{1.129288in}{1.910256in}}%
\pgfpathlineto{\pgfqpoint{1.129471in}{1.910256in}}%
\pgfpathlineto{\pgfqpoint{1.129547in}{1.910845in}}%
\pgfpathlineto{\pgfqpoint{1.129669in}{1.910845in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{1.911286in}}%
\pgfpathlineto{\pgfqpoint{1.129815in}{1.911286in}}%
\pgfpathlineto{\pgfqpoint{1.129924in}{1.911581in}}%
\pgfpathlineto{\pgfqpoint{1.129976in}{1.911581in}}%
\pgfpathlineto{\pgfqpoint{1.130079in}{1.912316in}}%
\pgfpathlineto{\pgfqpoint{1.130122in}{1.912316in}}%
\pgfpathlineto{\pgfqpoint{1.130226in}{1.912610in}}%
\pgfpathlineto{\pgfqpoint{1.130296in}{1.912610in}}%
\pgfpathlineto{\pgfqpoint{1.130409in}{1.913346in}}%
\pgfpathlineto{\pgfqpoint{1.130489in}{1.913346in}}%
\pgfpathlineto{\pgfqpoint{1.130584in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{1.130711in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{1.130777in}{1.914082in}}%
\pgfpathlineto{\pgfqpoint{1.130881in}{1.914082in}}%
\pgfpathlineto{\pgfqpoint{1.130975in}{1.914376in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{1.914376in}}%
\pgfpathlineto{\pgfqpoint{1.131130in}{1.914670in}}%
\pgfpathlineto{\pgfqpoint{1.131196in}{1.914670in}}%
\pgfpathlineto{\pgfqpoint{1.131333in}{1.915259in}}%
\pgfpathlineto{\pgfqpoint{1.131352in}{1.915259in}}%
\pgfpathlineto{\pgfqpoint{1.131479in}{1.915994in}}%
\pgfpathlineto{\pgfqpoint{1.131508in}{1.915994in}}%
\pgfpathlineto{\pgfqpoint{1.131644in}{1.916436in}}%
\pgfpathlineto{\pgfqpoint{1.131687in}{1.916436in}}%
\pgfpathlineto{\pgfqpoint{1.131809in}{1.917171in}}%
\pgfpathlineto{\pgfqpoint{1.131833in}{1.917171in}}%
\pgfpathlineto{\pgfqpoint{1.131969in}{1.917907in}}%
\pgfpathlineto{\pgfqpoint{1.132021in}{1.917907in}}%
\pgfpathlineto{\pgfqpoint{1.132021in}{1.918054in}}%
\pgfpathlineto{\pgfqpoint{1.132238in}{1.918054in}}%
\pgfpathlineto{\pgfqpoint{1.132290in}{1.918495in}}%
\pgfpathlineto{\pgfqpoint{1.132398in}{1.918495in}}%
\pgfpathlineto{\pgfqpoint{1.132516in}{1.919084in}}%
\pgfpathlineto{\pgfqpoint{1.132577in}{1.919084in}}%
\pgfpathlineto{\pgfqpoint{1.132577in}{1.919231in}}%
\pgfpathlineto{\pgfqpoint{1.132724in}{1.919231in}}%
\pgfpathlineto{\pgfqpoint{1.132724in}{1.919378in}}%
\pgfpathlineto{\pgfqpoint{1.132922in}{1.919378in}}%
\pgfpathlineto{\pgfqpoint{1.133030in}{1.920114in}}%
\pgfpathlineto{\pgfqpoint{1.133120in}{1.920114in}}%
\pgfpathlineto{\pgfqpoint{1.133256in}{1.920555in}}%
\pgfpathlineto{\pgfqpoint{1.133303in}{1.920555in}}%
\pgfpathlineto{\pgfqpoint{1.133407in}{1.921585in}}%
\pgfpathlineto{\pgfqpoint{1.133482in}{1.921585in}}%
\pgfpathlineto{\pgfqpoint{1.133614in}{1.922615in}}%
\pgfpathlineto{\pgfqpoint{1.133704in}{1.922615in}}%
\pgfpathlineto{\pgfqpoint{1.133798in}{1.923056in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{1.923056in}}%
\pgfpathlineto{\pgfqpoint{1.133921in}{1.923350in}}%
\pgfpathlineto{\pgfqpoint{1.134053in}{1.923350in}}%
\pgfpathlineto{\pgfqpoint{1.134057in}{1.923645in}}%
\pgfpathlineto{\pgfqpoint{1.134251in}{1.923645in}}%
\pgfpathlineto{\pgfqpoint{1.134359in}{1.923939in}}%
\pgfpathlineto{\pgfqpoint{1.134505in}{1.923939in}}%
\pgfpathlineto{\pgfqpoint{1.134633in}{1.924233in}}%
\pgfpathlineto{\pgfqpoint{1.134797in}{1.924233in}}%
\pgfpathlineto{\pgfqpoint{1.134878in}{1.924822in}}%
\pgfpathlineto{\pgfqpoint{1.134944in}{1.924822in}}%
\pgfpathlineto{\pgfqpoint{1.134948in}{1.925116in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.925116in}}%
\pgfpathlineto{\pgfqpoint{1.135217in}{1.925851in}}%
\pgfpathlineto{\pgfqpoint{1.135373in}{1.925851in}}%
\pgfpathlineto{\pgfqpoint{1.135476in}{1.926587in}}%
\pgfpathlineto{\pgfqpoint{1.135655in}{1.926587in}}%
\pgfpathlineto{\pgfqpoint{1.135669in}{1.927028in}}%
\pgfpathlineto{\pgfqpoint{1.135882in}{1.927028in}}%
\pgfpathlineto{\pgfqpoint{1.135995in}{1.927617in}}%
\pgfpathlineto{\pgfqpoint{1.136065in}{1.927617in}}%
\pgfpathlineto{\pgfqpoint{1.136188in}{1.928205in}}%
\pgfpathlineto{\pgfqpoint{1.136221in}{1.928205in}}%
\pgfpathlineto{\pgfqpoint{1.136263in}{1.928500in}}%
\pgfpathlineto{\pgfqpoint{1.136372in}{1.928500in}}%
\pgfpathlineto{\pgfqpoint{1.136475in}{1.928941in}}%
\pgfpathlineto{\pgfqpoint{1.136523in}{1.928941in}}%
\pgfpathlineto{\pgfqpoint{1.136659in}{1.929235in}}%
\pgfpathlineto{\pgfqpoint{1.136834in}{1.929235in}}%
\pgfpathlineto{\pgfqpoint{1.136942in}{1.929677in}}%
\pgfpathlineto{\pgfqpoint{1.137017in}{1.929677in}}%
\pgfpathlineto{\pgfqpoint{1.137107in}{1.929971in}}%
\pgfpathlineto{\pgfqpoint{1.137206in}{1.929971in}}%
\pgfpathlineto{\pgfqpoint{1.137314in}{1.930412in}}%
\pgfpathlineto{\pgfqpoint{1.137380in}{1.930412in}}%
\pgfpathlineto{\pgfqpoint{1.137494in}{1.931001in}}%
\pgfpathlineto{\pgfqpoint{1.137536in}{1.931001in}}%
\pgfpathlineto{\pgfqpoint{1.137654in}{1.931736in}}%
\pgfpathlineto{\pgfqpoint{1.137682in}{1.931736in}}%
\pgfpathlineto{\pgfqpoint{1.137767in}{1.932031in}}%
\pgfpathlineto{\pgfqpoint{1.137838in}{1.932031in}}%
\pgfpathlineto{\pgfqpoint{1.137913in}{1.932619in}}%
\pgfpathlineto{\pgfqpoint{1.138003in}{1.932619in}}%
\pgfpathlineto{\pgfqpoint{1.138106in}{1.933208in}}%
\pgfpathlineto{\pgfqpoint{1.138153in}{1.933208in}}%
\pgfpathlineto{\pgfqpoint{1.138196in}{1.933502in}}%
\pgfpathlineto{\pgfqpoint{1.138337in}{1.933502in}}%
\pgfpathlineto{\pgfqpoint{1.138469in}{1.933943in}}%
\pgfpathlineto{\pgfqpoint{1.138549in}{1.933943in}}%
\pgfpathlineto{\pgfqpoint{1.138667in}{1.934826in}}%
\pgfpathlineto{\pgfqpoint{1.138752in}{1.934826in}}%
\pgfpathlineto{\pgfqpoint{1.138870in}{1.935120in}}%
\pgfpathlineto{\pgfqpoint{1.138898in}{1.935120in}}%
\pgfpathlineto{\pgfqpoint{1.138992in}{1.935414in}}%
\pgfpathlineto{\pgfqpoint{1.139073in}{1.935414in}}%
\pgfpathlineto{\pgfqpoint{1.139186in}{1.935709in}}%
\pgfpathlineto{\pgfqpoint{1.139214in}{1.935709in}}%
\pgfpathlineto{\pgfqpoint{1.139332in}{1.936150in}}%
\pgfpathlineto{\pgfqpoint{1.139365in}{1.936150in}}%
\pgfpathlineto{\pgfqpoint{1.139478in}{1.936444in}}%
\pgfpathlineto{\pgfqpoint{1.139539in}{1.936444in}}%
\pgfpathlineto{\pgfqpoint{1.139676in}{1.937033in}}%
\pgfpathlineto{\pgfqpoint{1.139714in}{1.937033in}}%
\pgfpathlineto{\pgfqpoint{1.139817in}{1.937474in}}%
\pgfpathlineto{\pgfqpoint{1.139921in}{1.937474in}}%
\pgfpathlineto{\pgfqpoint{1.140039in}{1.937916in}}%
\pgfpathlineto{\pgfqpoint{1.140119in}{1.937916in}}%
\pgfpathlineto{\pgfqpoint{1.140256in}{1.939093in}}%
\pgfpathlineto{\pgfqpoint{1.140270in}{1.939093in}}%
\pgfpathlineto{\pgfqpoint{1.140383in}{1.939828in}}%
\pgfpathlineto{\pgfqpoint{1.140439in}{1.939828in}}%
\pgfpathlineto{\pgfqpoint{1.140458in}{1.940122in}}%
\pgfpathlineto{\pgfqpoint{1.140595in}{1.940122in}}%
\pgfpathlineto{\pgfqpoint{1.140595in}{1.940270in}}%
\pgfpathlineto{\pgfqpoint{1.140882in}{1.940270in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{1.940858in}}%
\pgfpathlineto{\pgfqpoint{1.141090in}{1.940858in}}%
\pgfpathlineto{\pgfqpoint{1.141156in}{1.941299in}}%
\pgfpathlineto{\pgfqpoint{1.141283in}{1.941299in}}%
\pgfpathlineto{\pgfqpoint{1.141391in}{1.941888in}}%
\pgfpathlineto{\pgfqpoint{1.141453in}{1.941888in}}%
\pgfpathlineto{\pgfqpoint{1.141566in}{1.942329in}}%
\pgfpathlineto{\pgfqpoint{1.141651in}{1.942329in}}%
\pgfpathlineto{\pgfqpoint{1.141783in}{1.942918in}}%
\pgfpathlineto{\pgfqpoint{1.141830in}{1.942918in}}%
\pgfpathlineto{\pgfqpoint{1.141957in}{1.943653in}}%
\pgfpathlineto{\pgfqpoint{1.141990in}{1.943653in}}%
\pgfpathlineto{\pgfqpoint{1.142094in}{1.944683in}}%
\pgfpathlineto{\pgfqpoint{1.142136in}{1.944683in}}%
\pgfpathlineto{\pgfqpoint{1.142240in}{1.945566in}}%
\pgfpathlineto{\pgfqpoint{1.142329in}{1.945566in}}%
\pgfpathlineto{\pgfqpoint{1.142438in}{1.946154in}}%
\pgfpathlineto{\pgfqpoint{1.142494in}{1.946154in}}%
\pgfpathlineto{\pgfqpoint{1.142608in}{1.946890in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{1.946890in}}%
\pgfpathlineto{\pgfqpoint{1.142820in}{1.947626in}}%
\pgfpathlineto{\pgfqpoint{1.142848in}{1.947626in}}%
\pgfpathlineto{\pgfqpoint{1.142862in}{1.947920in}}%
\pgfpathlineto{\pgfqpoint{1.143022in}{1.947920in}}%
\pgfpathlineto{\pgfqpoint{1.143140in}{1.948656in}}%
\pgfpathlineto{\pgfqpoint{1.143164in}{1.948656in}}%
\pgfpathlineto{\pgfqpoint{1.143300in}{1.949391in}}%
\pgfpathlineto{\pgfqpoint{1.143343in}{1.949391in}}%
\pgfpathlineto{\pgfqpoint{1.143409in}{1.949685in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{1.949685in}}%
\pgfpathlineto{\pgfqpoint{1.143644in}{1.950274in}}%
\pgfpathlineto{\pgfqpoint{1.143696in}{1.950274in}}%
\pgfpathlineto{\pgfqpoint{1.143696in}{1.950421in}}%
\pgfpathlineto{\pgfqpoint{1.143932in}{1.950421in}}%
\pgfpathlineto{\pgfqpoint{1.144055in}{1.950862in}}%
\pgfpathlineto{\pgfqpoint{1.144111in}{1.950862in}}%
\pgfpathlineto{\pgfqpoint{1.144111in}{1.951009in}}%
\pgfpathlineto{\pgfqpoint{1.144281in}{1.951009in}}%
\pgfpathlineto{\pgfqpoint{1.144408in}{1.951451in}}%
\pgfpathlineto{\pgfqpoint{1.144502in}{1.951451in}}%
\pgfpathlineto{\pgfqpoint{1.144545in}{1.951745in}}%
\pgfpathlineto{\pgfqpoint{1.144653in}{1.951745in}}%
\pgfpathlineto{\pgfqpoint{1.144738in}{1.952481in}}%
\pgfpathlineto{\pgfqpoint{1.144813in}{1.952481in}}%
\pgfpathlineto{\pgfqpoint{1.144917in}{1.953216in}}%
\pgfpathlineto{\pgfqpoint{1.144988in}{1.953216in}}%
\pgfpathlineto{\pgfqpoint{1.145087in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{1.145134in}{1.953511in}}%
\pgfpathlineto{\pgfqpoint{1.145252in}{1.954246in}}%
\pgfpathlineto{\pgfqpoint{1.145327in}{1.954246in}}%
\pgfpathlineto{\pgfqpoint{1.145454in}{1.955276in}}%
\pgfpathlineto{\pgfqpoint{1.145487in}{1.955276in}}%
\pgfpathlineto{\pgfqpoint{1.145615in}{1.955717in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.955717in}}%
\pgfpathlineto{\pgfqpoint{1.145789in}{1.956600in}}%
\pgfpathlineto{\pgfqpoint{1.145813in}{1.956600in}}%
\pgfpathlineto{\pgfqpoint{1.145879in}{1.956894in}}%
\pgfpathlineto{\pgfqpoint{1.146128in}{1.956894in}}%
\pgfpathlineto{\pgfqpoint{1.146128in}{1.957042in}}%
\pgfpathlineto{\pgfqpoint{1.146270in}{1.957042in}}%
\pgfpathlineto{\pgfqpoint{1.146293in}{1.957336in}}%
\pgfpathlineto{\pgfqpoint{1.146529in}{1.957336in}}%
\pgfpathlineto{\pgfqpoint{1.146581in}{1.957777in}}%
\pgfpathlineto{\pgfqpoint{1.146736in}{1.957777in}}%
\pgfpathlineto{\pgfqpoint{1.146821in}{1.958071in}}%
\pgfpathlineto{\pgfqpoint{1.146892in}{1.958071in}}%
\pgfpathlineto{\pgfqpoint{1.146958in}{1.958954in}}%
\pgfpathlineto{\pgfqpoint{1.147048in}{1.958954in}}%
\pgfpathlineto{\pgfqpoint{1.147161in}{1.959984in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{1.959984in}}%
\pgfpathlineto{\pgfqpoint{1.147330in}{1.961455in}}%
\pgfpathlineto{\pgfqpoint{1.147344in}{1.961455in}}%
\pgfpathlineto{\pgfqpoint{1.147462in}{1.962044in}}%
\pgfpathlineto{\pgfqpoint{1.147486in}{1.962044in}}%
\pgfpathlineto{\pgfqpoint{1.147618in}{1.962485in}}%
\pgfpathlineto{\pgfqpoint{1.147656in}{1.962485in}}%
\pgfpathlineto{\pgfqpoint{1.147783in}{1.962926in}}%
\pgfpathlineto{\pgfqpoint{1.147882in}{1.962926in}}%
\pgfpathlineto{\pgfqpoint{1.147995in}{1.963221in}}%
\pgfpathlineto{\pgfqpoint{1.148066in}{1.963221in}}%
\pgfpathlineto{\pgfqpoint{1.148103in}{1.963515in}}%
\pgfpathlineto{\pgfqpoint{1.148254in}{1.963515in}}%
\pgfpathlineto{\pgfqpoint{1.148325in}{1.963956in}}%
\pgfpathlineto{\pgfqpoint{1.148396in}{1.963956in}}%
\pgfpathlineto{\pgfqpoint{1.148485in}{1.964692in}}%
\pgfpathlineto{\pgfqpoint{1.148537in}{1.964692in}}%
\pgfpathlineto{\pgfqpoint{1.148622in}{1.965280in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{1.965280in}}%
\pgfpathlineto{\pgfqpoint{1.148754in}{1.965869in}}%
\pgfpathlineto{\pgfqpoint{1.148853in}{1.965869in}}%
\pgfpathlineto{\pgfqpoint{1.148989in}{1.966310in}}%
\pgfpathlineto{\pgfqpoint{1.149018in}{1.966310in}}%
\pgfpathlineto{\pgfqpoint{1.149131in}{1.966752in}}%
\pgfpathlineto{\pgfqpoint{1.149159in}{1.966752in}}%
\pgfpathlineto{\pgfqpoint{1.149291in}{1.967340in}}%
\pgfpathlineto{\pgfqpoint{1.149319in}{1.967340in}}%
\pgfpathlineto{\pgfqpoint{1.149451in}{1.968223in}}%
\pgfpathlineto{\pgfqpoint{1.149475in}{1.968223in}}%
\pgfpathlineto{\pgfqpoint{1.149564in}{1.968959in}}%
\pgfpathlineto{\pgfqpoint{1.149734in}{1.968959in}}%
\pgfpathlineto{\pgfqpoint{1.149762in}{1.969400in}}%
\pgfpathlineto{\pgfqpoint{1.150295in}{1.969400in}}%
\pgfpathlineto{\pgfqpoint{1.150427in}{1.969988in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{1.969988in}}%
\pgfpathlineto{\pgfqpoint{1.150455in}{1.970283in}}%
\pgfpathlineto{\pgfqpoint{1.150620in}{1.970283in}}%
\pgfpathlineto{\pgfqpoint{1.150729in}{1.971018in}}%
\pgfpathlineto{\pgfqpoint{1.150894in}{1.971018in}}%
\pgfpathlineto{\pgfqpoint{1.151016in}{1.971901in}}%
\pgfpathlineto{\pgfqpoint{1.151087in}{1.971901in}}%
\pgfpathlineto{\pgfqpoint{1.151191in}{1.972489in}}%
\pgfpathlineto{\pgfqpoint{1.151257in}{1.972489in}}%
\pgfpathlineto{\pgfqpoint{1.151346in}{1.973372in}}%
\pgfpathlineto{\pgfqpoint{1.151516in}{1.973372in}}%
\pgfpathlineto{\pgfqpoint{1.151652in}{1.973814in}}%
\pgfpathlineto{\pgfqpoint{1.151742in}{1.973814in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{1.974696in}}%
\pgfpathlineto{\pgfqpoint{1.152011in}{1.974696in}}%
\pgfpathlineto{\pgfqpoint{1.152119in}{1.975138in}}%
\pgfpathlineto{\pgfqpoint{1.152152in}{1.975138in}}%
\pgfpathlineto{\pgfqpoint{1.152194in}{1.975579in}}%
\pgfpathlineto{\pgfqpoint{1.152298in}{1.975579in}}%
\pgfpathlineto{\pgfqpoint{1.152359in}{1.976020in}}%
\pgfpathlineto{\pgfqpoint{1.152449in}{1.976020in}}%
\pgfpathlineto{\pgfqpoint{1.152557in}{1.976462in}}%
\pgfpathlineto{\pgfqpoint{1.152609in}{1.976462in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{1.976756in}}%
\pgfpathlineto{\pgfqpoint{1.152779in}{1.976756in}}%
\pgfpathlineto{\pgfqpoint{1.152779in}{1.976903in}}%
\pgfpathlineto{\pgfqpoint{1.152958in}{1.976903in}}%
\pgfpathlineto{\pgfqpoint{1.153071in}{1.977492in}}%
\pgfpathlineto{\pgfqpoint{1.153109in}{1.977492in}}%
\pgfpathlineto{\pgfqpoint{1.153180in}{1.977933in}}%
\pgfpathlineto{\pgfqpoint{1.153260in}{1.977933in}}%
\pgfpathlineto{\pgfqpoint{1.153302in}{1.978522in}}%
\pgfpathlineto{\pgfqpoint{1.153406in}{1.978522in}}%
\pgfpathlineto{\pgfqpoint{1.153495in}{1.979110in}}%
\pgfpathlineto{\pgfqpoint{1.153618in}{1.979110in}}%
\pgfpathlineto{\pgfqpoint{1.153660in}{1.979698in}}%
\pgfpathlineto{\pgfqpoint{1.153759in}{1.979698in}}%
\pgfpathlineto{\pgfqpoint{1.153788in}{1.979993in}}%
\pgfpathlineto{\pgfqpoint{1.153901in}{1.979993in}}%
\pgfpathlineto{\pgfqpoint{1.154004in}{1.980434in}}%
\pgfpathlineto{\pgfqpoint{1.154099in}{1.980434in}}%
\pgfpathlineto{\pgfqpoint{1.154198in}{1.981023in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{1.981023in}}%
\pgfpathlineto{\pgfqpoint{1.154297in}{1.981317in}}%
\pgfpathlineto{\pgfqpoint{1.154410in}{1.981317in}}%
\pgfpathlineto{\pgfqpoint{1.154414in}{1.981611in}}%
\pgfpathlineto{\pgfqpoint{1.154561in}{1.981611in}}%
\pgfpathlineto{\pgfqpoint{1.154598in}{1.981905in}}%
\pgfpathlineto{\pgfqpoint{1.154721in}{1.981905in}}%
\pgfpathlineto{\pgfqpoint{1.154858in}{1.982641in}}%
\pgfpathlineto{\pgfqpoint{1.154891in}{1.982641in}}%
\pgfpathlineto{\pgfqpoint{1.155013in}{1.983524in}}%
\pgfpathlineto{\pgfqpoint{1.155296in}{1.983524in}}%
\pgfpathlineto{\pgfqpoint{1.155338in}{1.983965in}}%
\pgfpathlineto{\pgfqpoint{1.155461in}{1.983965in}}%
\pgfpathlineto{\pgfqpoint{1.155517in}{1.984259in}}%
\pgfpathlineto{\pgfqpoint{1.155621in}{1.984259in}}%
\pgfpathlineto{\pgfqpoint{1.155725in}{1.984701in}}%
\pgfpathlineto{\pgfqpoint{1.155786in}{1.984701in}}%
\pgfpathlineto{\pgfqpoint{1.155838in}{1.984995in}}%
\pgfpathlineto{\pgfqpoint{1.156003in}{1.984995in}}%
\pgfpathlineto{\pgfqpoint{1.156140in}{1.985289in}}%
\pgfpathlineto{\pgfqpoint{1.156154in}{1.985289in}}%
\pgfpathlineto{\pgfqpoint{1.156215in}{1.985583in}}%
\pgfpathlineto{\pgfqpoint{1.156408in}{1.985583in}}%
\pgfpathlineto{\pgfqpoint{1.156474in}{1.986466in}}%
\pgfpathlineto{\pgfqpoint{1.156601in}{1.986466in}}%
\pgfpathlineto{\pgfqpoint{1.156729in}{1.986908in}}%
\pgfpathlineto{\pgfqpoint{1.156856in}{1.986908in}}%
\pgfpathlineto{\pgfqpoint{1.156898in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{1.157040in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{1.157078in}{1.988085in}}%
\pgfpathlineto{\pgfqpoint{1.157200in}{1.988085in}}%
\pgfpathlineto{\pgfqpoint{1.157200in}{1.988232in}}%
\pgfpathlineto{\pgfqpoint{1.157351in}{1.988232in}}%
\pgfpathlineto{\pgfqpoint{1.157436in}{1.988820in}}%
\pgfpathlineto{\pgfqpoint{1.157554in}{1.988820in}}%
\pgfpathlineto{\pgfqpoint{1.157568in}{1.989114in}}%
\pgfpathlineto{\pgfqpoint{1.157742in}{1.989114in}}%
\pgfpathlineto{\pgfqpoint{1.157851in}{1.989409in}}%
\pgfpathlineto{\pgfqpoint{1.157888in}{1.989409in}}%
\pgfpathlineto{\pgfqpoint{1.157921in}{1.989850in}}%
\pgfpathlineto{\pgfqpoint{1.158030in}{1.989850in}}%
\pgfpathlineto{\pgfqpoint{1.158105in}{1.990144in}}%
\pgfpathlineto{\pgfqpoint{1.158195in}{1.990144in}}%
\pgfpathlineto{\pgfqpoint{1.158327in}{1.990586in}}%
\pgfpathlineto{\pgfqpoint{1.158364in}{1.990586in}}%
\pgfpathlineto{\pgfqpoint{1.158473in}{1.991027in}}%
\pgfpathlineto{\pgfqpoint{1.158515in}{1.991027in}}%
\pgfpathlineto{\pgfqpoint{1.158642in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{1.158699in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{1.158770in}{1.992351in}}%
\pgfpathlineto{\pgfqpoint{1.158840in}{1.992351in}}%
\pgfpathlineto{\pgfqpoint{1.158953in}{1.992940in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{1.992940in}}%
\pgfpathlineto{\pgfqpoint{1.159118in}{1.993675in}}%
\pgfpathlineto{\pgfqpoint{1.159166in}{1.993675in}}%
\pgfpathlineto{\pgfqpoint{1.159222in}{1.994264in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.994264in}}%
\pgfpathlineto{\pgfqpoint{1.159439in}{1.994999in}}%
\pgfpathlineto{\pgfqpoint{1.159491in}{1.994999in}}%
\pgfpathlineto{\pgfqpoint{1.159604in}{1.995441in}}%
\pgfpathlineto{\pgfqpoint{1.159703in}{1.995441in}}%
\pgfpathlineto{\pgfqpoint{1.159764in}{1.995882in}}%
\pgfpathlineto{\pgfqpoint{1.159863in}{1.995882in}}%
\pgfpathlineto{\pgfqpoint{1.159995in}{1.996912in}}%
\pgfpathlineto{\pgfqpoint{1.160019in}{1.996912in}}%
\pgfpathlineto{\pgfqpoint{1.160132in}{1.997353in}}%
\pgfpathlineto{\pgfqpoint{1.160358in}{1.997353in}}%
\pgfpathlineto{\pgfqpoint{1.160424in}{1.997795in}}%
\pgfpathlineto{\pgfqpoint{1.160565in}{1.997795in}}%
\pgfpathlineto{\pgfqpoint{1.160641in}{1.998089in}}%
\pgfpathlineto{\pgfqpoint{1.160796in}{1.998089in}}%
\pgfpathlineto{\pgfqpoint{1.160924in}{1.998530in}}%
\pgfpathlineto{\pgfqpoint{1.160971in}{1.998530in}}%
\pgfpathlineto{\pgfqpoint{1.161098in}{1.999119in}}%
\pgfpathlineto{\pgfqpoint{1.161173in}{1.999119in}}%
\pgfpathlineto{\pgfqpoint{1.161268in}{1.999854in}}%
\pgfpathlineto{\pgfqpoint{1.161442in}{1.999854in}}%
\pgfpathlineto{\pgfqpoint{1.161536in}{2.000590in}}%
\pgfpathlineto{\pgfqpoint{1.161748in}{2.000590in}}%
\pgfpathlineto{\pgfqpoint{1.161833in}{2.001031in}}%
\pgfpathlineto{\pgfqpoint{1.161904in}{2.001031in}}%
\pgfpathlineto{\pgfqpoint{1.162027in}{2.001620in}}%
\pgfpathlineto{\pgfqpoint{1.162045in}{2.001620in}}%
\pgfpathlineto{\pgfqpoint{1.162177in}{2.002061in}}%
\pgfpathlineto{\pgfqpoint{1.162196in}{2.002061in}}%
\pgfpathlineto{\pgfqpoint{1.162262in}{2.002503in}}%
\pgfpathlineto{\pgfqpoint{1.162338in}{2.002503in}}%
\pgfpathlineto{\pgfqpoint{1.162432in}{2.002797in}}%
\pgfpathlineto{\pgfqpoint{1.162625in}{2.002797in}}%
\pgfpathlineto{\pgfqpoint{1.162748in}{2.003385in}}%
\pgfpathlineto{\pgfqpoint{1.162790in}{2.003385in}}%
\pgfpathlineto{\pgfqpoint{1.162927in}{2.003680in}}%
\pgfpathlineto{\pgfqpoint{1.162988in}{2.003680in}}%
\pgfpathlineto{\pgfqpoint{1.163021in}{2.004121in}}%
\pgfpathlineto{\pgfqpoint{1.163162in}{2.004121in}}%
\pgfpathlineto{\pgfqpoint{1.163299in}{2.004415in}}%
\pgfpathlineto{\pgfqpoint{1.163389in}{2.004415in}}%
\pgfpathlineto{\pgfqpoint{1.163483in}{2.004857in}}%
\pgfpathlineto{\pgfqpoint{1.163544in}{2.004857in}}%
\pgfpathlineto{\pgfqpoint{1.163681in}{2.005445in}}%
\pgfpathlineto{\pgfqpoint{1.163700in}{2.005445in}}%
\pgfpathlineto{\pgfqpoint{1.163799in}{2.005886in}}%
\pgfpathlineto{\pgfqpoint{1.163884in}{2.005886in}}%
\pgfpathlineto{\pgfqpoint{1.163983in}{2.006181in}}%
\pgfpathlineto{\pgfqpoint{1.164077in}{2.006181in}}%
\pgfpathlineto{\pgfqpoint{1.164176in}{2.006769in}}%
\pgfpathlineto{\pgfqpoint{1.164242in}{2.006769in}}%
\pgfpathlineto{\pgfqpoint{1.164346in}{2.007652in}}%
\pgfpathlineto{\pgfqpoint{1.164412in}{2.007652in}}%
\pgfpathlineto{\pgfqpoint{1.164412in}{2.007799in}}%
\pgfpathlineto{\pgfqpoint{1.164609in}{2.007799in}}%
\pgfpathlineto{\pgfqpoint{1.164737in}{2.008387in}}%
\pgfpathlineto{\pgfqpoint{1.164883in}{2.008387in}}%
\pgfpathlineto{\pgfqpoint{1.164987in}{2.009123in}}%
\pgfpathlineto{\pgfqpoint{1.165024in}{2.009123in}}%
\pgfpathlineto{\pgfqpoint{1.165156in}{2.009712in}}%
\pgfpathlineto{\pgfqpoint{1.165279in}{2.009712in}}%
\pgfpathlineto{\pgfqpoint{1.165406in}{2.010153in}}%
\pgfpathlineto{\pgfqpoint{1.165420in}{2.010153in}}%
\pgfpathlineto{\pgfqpoint{1.165533in}{2.011183in}}%
\pgfpathlineto{\pgfqpoint{1.165613in}{2.011183in}}%
\pgfpathlineto{\pgfqpoint{1.165703in}{2.011624in}}%
\pgfpathlineto{\pgfqpoint{1.165840in}{2.011624in}}%
\pgfpathlineto{\pgfqpoint{1.165840in}{2.011771in}}%
\pgfpathlineto{\pgfqpoint{1.166042in}{2.011771in}}%
\pgfpathlineto{\pgfqpoint{1.166132in}{2.012066in}}%
\pgfpathlineto{\pgfqpoint{1.166245in}{2.012066in}}%
\pgfpathlineto{\pgfqpoint{1.166245in}{2.012213in}}%
\pgfpathlineto{\pgfqpoint{1.166401in}{2.012213in}}%
\pgfpathlineto{\pgfqpoint{1.166401in}{2.012360in}}%
\pgfpathlineto{\pgfqpoint{1.166636in}{2.012360in}}%
\pgfpathlineto{\pgfqpoint{1.166646in}{2.012654in}}%
\pgfpathlineto{\pgfqpoint{1.166877in}{2.012654in}}%
\pgfpathlineto{\pgfqpoint{1.167004in}{2.013390in}}%
\pgfpathlineto{\pgfqpoint{1.167051in}{2.013390in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{2.013684in}}%
\pgfpathlineto{\pgfqpoint{1.167254in}{2.013684in}}%
\pgfpathlineto{\pgfqpoint{1.167343in}{2.014125in}}%
\pgfpathlineto{\pgfqpoint{1.167607in}{2.014125in}}%
\pgfpathlineto{\pgfqpoint{1.167697in}{2.014567in}}%
\pgfpathlineto{\pgfqpoint{1.167852in}{2.014567in}}%
\pgfpathlineto{\pgfqpoint{1.167956in}{2.015155in}}%
\pgfpathlineto{\pgfqpoint{1.168031in}{2.015155in}}%
\pgfpathlineto{\pgfqpoint{1.168168in}{2.016185in}}%
\pgfpathlineto{\pgfqpoint{1.168206in}{2.016185in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{2.016774in}}%
\pgfpathlineto{\pgfqpoint{1.168413in}{2.016774in}}%
\pgfpathlineto{\pgfqpoint{1.168545in}{2.017068in}}%
\pgfpathlineto{\pgfqpoint{1.168592in}{2.017068in}}%
\pgfpathlineto{\pgfqpoint{1.168729in}{2.017509in}}%
\pgfpathlineto{\pgfqpoint{1.168847in}{2.017509in}}%
\pgfpathlineto{\pgfqpoint{1.168847in}{2.017656in}}%
\pgfpathlineto{\pgfqpoint{1.168998in}{2.017656in}}%
\pgfpathlineto{\pgfqpoint{1.169115in}{2.018245in}}%
\pgfpathlineto{\pgfqpoint{1.169153in}{2.018245in}}%
\pgfpathlineto{\pgfqpoint{1.169290in}{2.019275in}}%
\pgfpathlineto{\pgfqpoint{1.169351in}{2.019275in}}%
\pgfpathlineto{\pgfqpoint{1.169441in}{2.019863in}}%
\pgfpathlineto{\pgfqpoint{1.169596in}{2.019863in}}%
\pgfpathlineto{\pgfqpoint{1.169615in}{2.020304in}}%
\pgfpathlineto{\pgfqpoint{1.169822in}{2.020304in}}%
\pgfpathlineto{\pgfqpoint{1.169954in}{2.021040in}}%
\pgfpathlineto{\pgfqpoint{1.169983in}{2.021040in}}%
\pgfpathlineto{\pgfqpoint{1.170105in}{2.021629in}}%
\pgfpathlineto{\pgfqpoint{1.170195in}{2.021629in}}%
\pgfpathlineto{\pgfqpoint{1.170317in}{2.022511in}}%
\pgfpathlineto{\pgfqpoint{1.170355in}{2.022511in}}%
\pgfpathlineto{\pgfqpoint{1.170478in}{2.022953in}}%
\pgfpathlineto{\pgfqpoint{1.170525in}{2.022953in}}%
\pgfpathlineto{\pgfqpoint{1.170581in}{2.023247in}}%
\pgfpathlineto{\pgfqpoint{1.170723in}{2.023247in}}%
\pgfpathlineto{\pgfqpoint{1.170826in}{2.024130in}}%
\pgfpathlineto{\pgfqpoint{1.170878in}{2.024130in}}%
\pgfpathlineto{\pgfqpoint{1.170982in}{2.024718in}}%
\pgfpathlineto{\pgfqpoint{1.171137in}{2.024718in}}%
\pgfpathlineto{\pgfqpoint{1.171232in}{2.025160in}}%
\pgfpathlineto{\pgfqpoint{1.171302in}{2.025160in}}%
\pgfpathlineto{\pgfqpoint{1.171331in}{2.025454in}}%
\pgfpathlineto{\pgfqpoint{1.171453in}{2.025454in}}%
\pgfpathlineto{\pgfqpoint{1.171496in}{2.025895in}}%
\pgfpathlineto{\pgfqpoint{1.171637in}{2.025895in}}%
\pgfpathlineto{\pgfqpoint{1.171741in}{2.026337in}}%
\pgfpathlineto{\pgfqpoint{1.171821in}{2.026337in}}%
\pgfpathlineto{\pgfqpoint{1.171915in}{2.026631in}}%
\pgfpathlineto{\pgfqpoint{1.171991in}{2.026631in}}%
\pgfpathlineto{\pgfqpoint{1.172075in}{2.027219in}}%
\pgfpathlineto{\pgfqpoint{1.172306in}{2.027219in}}%
\pgfpathlineto{\pgfqpoint{1.172396in}{2.027661in}}%
\pgfpathlineto{\pgfqpoint{1.172467in}{2.027661in}}%
\pgfpathlineto{\pgfqpoint{1.172570in}{2.027955in}}%
\pgfpathlineto{\pgfqpoint{1.172627in}{2.027955in}}%
\pgfpathlineto{\pgfqpoint{1.172707in}{2.028396in}}%
\pgfpathlineto{\pgfqpoint{1.172815in}{2.028396in}}%
\pgfpathlineto{\pgfqpoint{1.172891in}{2.028838in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{2.028838in}}%
\pgfpathlineto{\pgfqpoint{1.173108in}{2.029573in}}%
\pgfpathlineto{\pgfqpoint{1.173221in}{2.029573in}}%
\pgfpathlineto{\pgfqpoint{1.173329in}{2.030309in}}%
\pgfpathlineto{\pgfqpoint{1.173508in}{2.030309in}}%
\pgfpathlineto{\pgfqpoint{1.173593in}{2.030603in}}%
\pgfpathlineto{\pgfqpoint{1.173683in}{2.030603in}}%
\pgfpathlineto{\pgfqpoint{1.173810in}{2.032074in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{2.032074in}}%
\pgfpathlineto{\pgfqpoint{1.173871in}{2.032369in}}%
\pgfpathlineto{\pgfqpoint{1.174013in}{2.032369in}}%
\pgfpathlineto{\pgfqpoint{1.174149in}{2.032663in}}%
\pgfpathlineto{\pgfqpoint{1.174192in}{2.032663in}}%
\pgfpathlineto{\pgfqpoint{1.174192in}{2.032810in}}%
\pgfpathlineto{\pgfqpoint{1.174338in}{2.032810in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{2.033693in}}%
\pgfpathlineto{\pgfqpoint{1.174522in}{2.033693in}}%
\pgfpathlineto{\pgfqpoint{1.174640in}{2.034134in}}%
\pgfpathlineto{\pgfqpoint{1.174823in}{2.034134in}}%
\pgfpathlineto{\pgfqpoint{1.174960in}{2.034575in}}%
\pgfpathlineto{\pgfqpoint{1.174998in}{2.034575in}}%
\pgfpathlineto{\pgfqpoint{1.175130in}{2.034870in}}%
\pgfpathlineto{\pgfqpoint{1.175323in}{2.034870in}}%
\pgfpathlineto{\pgfqpoint{1.175450in}{2.035605in}}%
\pgfpathlineto{\pgfqpoint{1.175493in}{2.035605in}}%
\pgfpathlineto{\pgfqpoint{1.175606in}{2.035900in}}%
\pgfpathlineto{\pgfqpoint{1.175662in}{2.035900in}}%
\pgfpathlineto{\pgfqpoint{1.175785in}{2.036635in}}%
\pgfpathlineto{\pgfqpoint{1.175846in}{2.036635in}}%
\pgfpathlineto{\pgfqpoint{1.175983in}{2.037224in}}%
\pgfpathlineto{\pgfqpoint{1.176006in}{2.037224in}}%
\pgfpathlineto{\pgfqpoint{1.176143in}{2.038106in}}%
\pgfpathlineto{\pgfqpoint{1.176195in}{2.038106in}}%
\pgfpathlineto{\pgfqpoint{1.176303in}{2.038695in}}%
\pgfpathlineto{\pgfqpoint{1.176501in}{2.038695in}}%
\pgfpathlineto{\pgfqpoint{1.176501in}{2.038842in}}%
\pgfpathlineto{\pgfqpoint{1.176784in}{2.038842in}}%
\pgfpathlineto{\pgfqpoint{1.176817in}{2.039283in}}%
\pgfpathlineto{\pgfqpoint{1.177053in}{2.039283in}}%
\pgfpathlineto{\pgfqpoint{1.177053in}{2.039430in}}%
\pgfpathlineto{\pgfqpoint{1.177218in}{2.039430in}}%
\pgfpathlineto{\pgfqpoint{1.177303in}{2.039872in}}%
\pgfpathlineto{\pgfqpoint{1.177411in}{2.039872in}}%
\pgfpathlineto{\pgfqpoint{1.177543in}{2.040460in}}%
\pgfpathlineto{\pgfqpoint{1.177585in}{2.040460in}}%
\pgfpathlineto{\pgfqpoint{1.177703in}{2.040902in}}%
\pgfpathlineto{\pgfqpoint{1.177746in}{2.040902in}}%
\pgfpathlineto{\pgfqpoint{1.177783in}{2.041343in}}%
\pgfpathlineto{\pgfqpoint{1.178113in}{2.041343in}}%
\pgfpathlineto{\pgfqpoint{1.178113in}{2.041490in}}%
\pgfpathlineto{\pgfqpoint{1.178264in}{2.041490in}}%
\pgfpathlineto{\pgfqpoint{1.178391in}{2.042079in}}%
\pgfpathlineto{\pgfqpoint{1.178410in}{2.042079in}}%
\pgfpathlineto{\pgfqpoint{1.178547in}{2.042520in}}%
\pgfpathlineto{\pgfqpoint{1.178641in}{2.042520in}}%
\pgfpathlineto{\pgfqpoint{1.178778in}{2.043550in}}%
\pgfpathlineto{\pgfqpoint{1.178797in}{2.043550in}}%
\pgfpathlineto{\pgfqpoint{1.178919in}{2.044138in}}%
\pgfpathlineto{\pgfqpoint{1.178966in}{2.044138in}}%
\pgfpathlineto{\pgfqpoint{1.179075in}{2.044580in}}%
\pgfpathlineto{\pgfqpoint{1.179160in}{2.044580in}}%
\pgfpathlineto{\pgfqpoint{1.179235in}{2.044874in}}%
\pgfpathlineto{\pgfqpoint{1.179348in}{2.044874in}}%
\pgfpathlineto{\pgfqpoint{1.179438in}{2.045463in}}%
\pgfpathlineto{\pgfqpoint{1.179603in}{2.045463in}}%
\pgfpathlineto{\pgfqpoint{1.179683in}{2.045904in}}%
\pgfpathlineto{\pgfqpoint{1.179744in}{2.045904in}}%
\pgfpathlineto{\pgfqpoint{1.179862in}{2.046492in}}%
\pgfpathlineto{\pgfqpoint{1.179914in}{2.046492in}}%
\pgfpathlineto{\pgfqpoint{1.180008in}{2.047081in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{2.047081in}}%
\pgfpathlineto{\pgfqpoint{1.180211in}{2.047522in}}%
\pgfpathlineto{\pgfqpoint{1.180263in}{2.047522in}}%
\pgfpathlineto{\pgfqpoint{1.180263in}{2.047669in}}%
\pgfpathlineto{\pgfqpoint{1.180559in}{2.047669in}}%
\pgfpathlineto{\pgfqpoint{1.180668in}{2.048405in}}%
\pgfpathlineto{\pgfqpoint{1.180706in}{2.048405in}}%
\pgfpathlineto{\pgfqpoint{1.180772in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{1.180993in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{1.181125in}{2.049288in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{2.049288in}}%
\pgfpathlineto{\pgfqpoint{1.181224in}{2.049582in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{2.049582in}}%
\pgfpathlineto{\pgfqpoint{1.181384in}{2.050170in}}%
\pgfpathlineto{\pgfqpoint{1.181526in}{2.050170in}}%
\pgfpathlineto{\pgfqpoint{1.181658in}{2.050759in}}%
\pgfpathlineto{\pgfqpoint{1.181710in}{2.050759in}}%
\pgfpathlineto{\pgfqpoint{1.181809in}{2.051347in}}%
\pgfpathlineto{\pgfqpoint{1.181955in}{2.051347in}}%
\pgfpathlineto{\pgfqpoint{1.182025in}{2.051642in}}%
\pgfpathlineto{\pgfqpoint{1.182124in}{2.051642in}}%
\pgfpathlineto{\pgfqpoint{1.182167in}{2.052083in}}%
\pgfpathlineto{\pgfqpoint{1.182289in}{2.052083in}}%
\pgfpathlineto{\pgfqpoint{1.182393in}{2.052524in}}%
\pgfpathlineto{\pgfqpoint{1.182468in}{2.052524in}}%
\pgfpathlineto{\pgfqpoint{1.182572in}{2.053407in}}%
\pgfpathlineto{\pgfqpoint{1.182610in}{2.053407in}}%
\pgfpathlineto{\pgfqpoint{1.182704in}{2.053701in}}%
\pgfpathlineto{\pgfqpoint{1.182803in}{2.053701in}}%
\pgfpathlineto{\pgfqpoint{1.182935in}{2.054143in}}%
\pgfpathlineto{\pgfqpoint{1.182954in}{2.054143in}}%
\pgfpathlineto{\pgfqpoint{1.183062in}{2.055026in}}%
\pgfpathlineto{\pgfqpoint{1.183105in}{2.055026in}}%
\pgfpathlineto{\pgfqpoint{1.183218in}{2.055614in}}%
\pgfpathlineto{\pgfqpoint{1.183246in}{2.055614in}}%
\pgfpathlineto{\pgfqpoint{1.183355in}{2.056791in}}%
\pgfpathlineto{\pgfqpoint{1.183416in}{2.056791in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{2.057674in}}%
\pgfpathlineto{\pgfqpoint{1.183585in}{2.057674in}}%
\pgfpathlineto{\pgfqpoint{1.183675in}{2.058115in}}%
\pgfpathlineto{\pgfqpoint{1.183732in}{2.058115in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{2.058851in}}%
\pgfpathlineto{\pgfqpoint{1.183939in}{2.058851in}}%
\pgfpathlineto{\pgfqpoint{1.184076in}{2.059439in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.059439in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{2.059881in}}%
\pgfpathlineto{\pgfqpoint{1.184344in}{2.059881in}}%
\pgfpathlineto{\pgfqpoint{1.184448in}{2.060322in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{2.060322in}}%
\pgfpathlineto{\pgfqpoint{1.184566in}{2.060616in}}%
\pgfpathlineto{\pgfqpoint{1.184764in}{2.060616in}}%
\pgfpathlineto{\pgfqpoint{1.184839in}{2.061205in}}%
\pgfpathlineto{\pgfqpoint{1.184938in}{2.061205in}}%
\pgfpathlineto{\pgfqpoint{1.185028in}{2.061646in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{2.061646in}}%
\pgfpathlineto{\pgfqpoint{1.185377in}{2.062087in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{2.062087in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{2.062235in}}%
\pgfpathlineto{\pgfqpoint{1.185589in}{2.062235in}}%
\pgfpathlineto{\pgfqpoint{1.185688in}{2.062529in}}%
\pgfpathlineto{\pgfqpoint{1.185772in}{2.062529in}}%
\pgfpathlineto{\pgfqpoint{1.185881in}{2.062823in}}%
\pgfpathlineto{\pgfqpoint{1.185919in}{2.062823in}}%
\pgfpathlineto{\pgfqpoint{1.185989in}{2.063412in}}%
\pgfpathlineto{\pgfqpoint{1.186102in}{2.063412in}}%
\pgfpathlineto{\pgfqpoint{1.186216in}{2.063853in}}%
\pgfpathlineto{\pgfqpoint{1.186282in}{2.063853in}}%
\pgfpathlineto{\pgfqpoint{1.186319in}{2.064294in}}%
\pgfpathlineto{\pgfqpoint{1.186479in}{2.064294in}}%
\pgfpathlineto{\pgfqpoint{1.186611in}{2.064883in}}%
\pgfpathlineto{\pgfqpoint{1.186621in}{2.064883in}}%
\pgfpathlineto{\pgfqpoint{1.186687in}{2.065177in}}%
\pgfpathlineto{\pgfqpoint{1.186767in}{2.065177in}}%
\pgfpathlineto{\pgfqpoint{1.186885in}{2.065765in}}%
\pgfpathlineto{\pgfqpoint{1.187059in}{2.065765in}}%
\pgfpathlineto{\pgfqpoint{1.187144in}{2.066501in}}%
\pgfpathlineto{\pgfqpoint{1.187219in}{2.066501in}}%
\pgfpathlineto{\pgfqpoint{1.187333in}{2.067090in}}%
\pgfpathlineto{\pgfqpoint{1.187479in}{2.067090in}}%
\pgfpathlineto{\pgfqpoint{1.187545in}{2.067531in}}%
\pgfpathlineto{\pgfqpoint{1.187653in}{2.067531in}}%
\pgfpathlineto{\pgfqpoint{1.187757in}{2.067972in}}%
\pgfpathlineto{\pgfqpoint{1.187851in}{2.067972in}}%
\pgfpathlineto{\pgfqpoint{1.187917in}{2.068708in}}%
\pgfpathlineto{\pgfqpoint{1.188195in}{2.068708in}}%
\pgfpathlineto{\pgfqpoint{1.188294in}{2.069002in}}%
\pgfpathlineto{\pgfqpoint{1.188360in}{2.069002in}}%
\pgfpathlineto{\pgfqpoint{1.188421in}{2.069591in}}%
\pgfpathlineto{\pgfqpoint{1.188535in}{2.069591in}}%
\pgfpathlineto{\pgfqpoint{1.188535in}{2.069738in}}%
\pgfpathlineto{\pgfqpoint{1.188704in}{2.069738in}}%
\pgfpathlineto{\pgfqpoint{1.188775in}{2.070326in}}%
\pgfpathlineto{\pgfqpoint{1.188864in}{2.070326in}}%
\pgfpathlineto{\pgfqpoint{1.188992in}{2.071209in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{2.071209in}}%
\pgfpathlineto{\pgfqpoint{1.189190in}{2.071798in}}%
\pgfpathlineto{\pgfqpoint{1.189251in}{2.071798in}}%
\pgfpathlineto{\pgfqpoint{1.189378in}{2.072386in}}%
\pgfpathlineto{\pgfqpoint{1.189482in}{2.072386in}}%
\pgfpathlineto{\pgfqpoint{1.189557in}{2.073122in}}%
\pgfpathlineto{\pgfqpoint{1.189680in}{2.073122in}}%
\pgfpathlineto{\pgfqpoint{1.189708in}{2.073416in}}%
\pgfpathlineto{\pgfqpoint{1.189892in}{2.073416in}}%
\pgfpathlineto{\pgfqpoint{1.189996in}{2.073857in}}%
\pgfpathlineto{\pgfqpoint{1.190038in}{2.073857in}}%
\pgfpathlineto{\pgfqpoint{1.190161in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{1.190203in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{1.190340in}{2.075034in}}%
\pgfpathlineto{\pgfqpoint{1.190448in}{2.075034in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{2.075623in}}%
\pgfpathlineto{\pgfqpoint{1.190623in}{2.075623in}}%
\pgfpathlineto{\pgfqpoint{1.190665in}{2.076064in}}%
\pgfpathlineto{\pgfqpoint{1.190764in}{2.076064in}}%
\pgfpathlineto{\pgfqpoint{1.190844in}{2.076800in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{2.076800in}}%
\pgfpathlineto{\pgfqpoint{1.191051in}{2.077241in}}%
\pgfpathlineto{\pgfqpoint{1.191174in}{2.077241in}}%
\pgfpathlineto{\pgfqpoint{1.191306in}{2.078271in}}%
\pgfpathlineto{\pgfqpoint{1.191348in}{2.078271in}}%
\pgfpathlineto{\pgfqpoint{1.191480in}{2.078859in}}%
\pgfpathlineto{\pgfqpoint{1.191499in}{2.078859in}}%
\pgfpathlineto{\pgfqpoint{1.191565in}{2.079301in}}%
\pgfpathlineto{\pgfqpoint{1.191641in}{2.079301in}}%
\pgfpathlineto{\pgfqpoint{1.191758in}{2.079742in}}%
\pgfpathlineto{\pgfqpoint{1.191796in}{2.079742in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{2.080331in}}%
\pgfpathlineto{\pgfqpoint{1.192013in}{2.080331in}}%
\pgfpathlineto{\pgfqpoint{1.192140in}{2.080625in}}%
\pgfpathlineto{\pgfqpoint{1.192197in}{2.080625in}}%
\pgfpathlineto{\pgfqpoint{1.192197in}{2.080772in}}%
\pgfpathlineto{\pgfqpoint{1.192366in}{2.080772in}}%
\pgfpathlineto{\pgfqpoint{1.192475in}{2.081213in}}%
\pgfpathlineto{\pgfqpoint{1.192597in}{2.081213in}}%
\pgfpathlineto{\pgfqpoint{1.192725in}{2.081949in}}%
\pgfpathlineto{\pgfqpoint{1.192833in}{2.081949in}}%
\pgfpathlineto{\pgfqpoint{1.192932in}{2.082685in}}%
\pgfpathlineto{\pgfqpoint{1.192979in}{2.082685in}}%
\pgfpathlineto{\pgfqpoint{1.192979in}{2.082832in}}%
\pgfpathlineto{\pgfqpoint{1.193130in}{2.082832in}}%
\pgfpathlineto{\pgfqpoint{1.193229in}{2.083420in}}%
\pgfpathlineto{\pgfqpoint{1.193304in}{2.083420in}}%
\pgfpathlineto{\pgfqpoint{1.193422in}{2.084009in}}%
\pgfpathlineto{\pgfqpoint{1.193446in}{2.084009in}}%
\pgfpathlineto{\pgfqpoint{1.193545in}{2.084744in}}%
\pgfpathlineto{\pgfqpoint{1.193611in}{2.084744in}}%
\pgfpathlineto{\pgfqpoint{1.193714in}{2.085186in}}%
\pgfpathlineto{\pgfqpoint{1.193936in}{2.085186in}}%
\pgfpathlineto{\pgfqpoint{1.194026in}{2.085627in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{2.085627in}}%
\pgfpathlineto{\pgfqpoint{1.194238in}{2.086068in}}%
\pgfpathlineto{\pgfqpoint{1.194304in}{2.086068in}}%
\pgfpathlineto{\pgfqpoint{1.194337in}{2.086363in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{2.086363in}}%
\pgfpathlineto{\pgfqpoint{1.194544in}{2.086804in}}%
\pgfpathlineto{\pgfqpoint{1.194667in}{2.086804in}}%
\pgfpathlineto{\pgfqpoint{1.194700in}{2.087098in}}%
\pgfpathlineto{\pgfqpoint{1.194855in}{2.087098in}}%
\pgfpathlineto{\pgfqpoint{1.194921in}{2.087393in}}%
\pgfpathlineto{\pgfqpoint{1.195053in}{2.087393in}}%
\pgfpathlineto{\pgfqpoint{1.195190in}{2.088128in}}%
\pgfpathlineto{\pgfqpoint{1.195194in}{2.088128in}}%
\pgfpathlineto{\pgfqpoint{1.195279in}{2.088864in}}%
\pgfpathlineto{\pgfqpoint{1.195345in}{2.088864in}}%
\pgfpathlineto{\pgfqpoint{1.195397in}{2.089158in}}%
\pgfpathlineto{\pgfqpoint{1.195557in}{2.089158in}}%
\pgfpathlineto{\pgfqpoint{1.195675in}{2.090041in}}%
\pgfpathlineto{\pgfqpoint{1.195798in}{2.090041in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{2.090629in}}%
\pgfpathlineto{\pgfqpoint{1.196015in}{2.090629in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{2.091218in}}%
\pgfpathlineto{\pgfqpoint{1.196170in}{2.091218in}}%
\pgfpathlineto{\pgfqpoint{1.196283in}{2.091659in}}%
\pgfpathlineto{\pgfqpoint{1.196316in}{2.091659in}}%
\pgfpathlineto{\pgfqpoint{1.196415in}{2.092542in}}%
\pgfpathlineto{\pgfqpoint{1.196458in}{2.092542in}}%
\pgfpathlineto{\pgfqpoint{1.196458in}{2.092689in}}%
\pgfpathlineto{\pgfqpoint{1.196745in}{2.092689in}}%
\pgfpathlineto{\pgfqpoint{1.196882in}{2.093572in}}%
\pgfpathlineto{\pgfqpoint{1.196901in}{2.093572in}}%
\pgfpathlineto{\pgfqpoint{1.196957in}{2.093866in}}%
\pgfpathlineto{\pgfqpoint{1.197052in}{2.093866in}}%
\pgfpathlineto{\pgfqpoint{1.197146in}{2.094454in}}%
\pgfpathlineto{\pgfqpoint{1.197254in}{2.094454in}}%
\pgfpathlineto{\pgfqpoint{1.197391in}{2.095190in}}%
\pgfpathlineto{\pgfqpoint{1.197429in}{2.095190in}}%
\pgfpathlineto{\pgfqpoint{1.197532in}{2.095631in}}%
\pgfpathlineto{\pgfqpoint{1.197650in}{2.095631in}}%
\pgfpathlineto{\pgfqpoint{1.197740in}{2.095926in}}%
\pgfpathlineto{\pgfqpoint{1.197801in}{2.095926in}}%
\pgfpathlineto{\pgfqpoint{1.197914in}{2.096220in}}%
\pgfpathlineto{\pgfqpoint{1.197961in}{2.096220in}}%
\pgfpathlineto{\pgfqpoint{1.198027in}{2.096808in}}%
\pgfpathlineto{\pgfqpoint{1.198107in}{2.096808in}}%
\pgfpathlineto{\pgfqpoint{1.198244in}{2.097250in}}%
\pgfpathlineto{\pgfqpoint{1.198253in}{2.097250in}}%
\pgfpathlineto{\pgfqpoint{1.198390in}{2.098280in}}%
\pgfpathlineto{\pgfqpoint{1.198404in}{2.098280in}}%
\pgfpathlineto{\pgfqpoint{1.198418in}{2.098574in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{2.098574in}}%
\pgfpathlineto{\pgfqpoint{1.198668in}{2.099310in}}%
\pgfpathlineto{\pgfqpoint{1.198786in}{2.099310in}}%
\pgfpathlineto{\pgfqpoint{1.198885in}{2.099604in}}%
\pgfpathlineto{\pgfqpoint{1.198932in}{2.099604in}}%
\pgfpathlineto{\pgfqpoint{1.198932in}{2.099751in}}%
\pgfpathlineto{\pgfqpoint{1.199074in}{2.099751in}}%
\pgfpathlineto{\pgfqpoint{1.199116in}{2.100045in}}%
\pgfpathlineto{\pgfqpoint{1.199290in}{2.100045in}}%
\pgfpathlineto{\pgfqpoint{1.199427in}{2.100634in}}%
\pgfpathlineto{\pgfqpoint{1.199498in}{2.100634in}}%
\pgfpathlineto{\pgfqpoint{1.199583in}{2.101222in}}%
\pgfpathlineto{\pgfqpoint{1.199672in}{2.101222in}}%
\pgfpathlineto{\pgfqpoint{1.199771in}{2.101664in}}%
\pgfpathlineto{\pgfqpoint{1.199884in}{2.101664in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{2.102252in}}%
\pgfpathlineto{\pgfqpoint{1.200092in}{2.102252in}}%
\pgfpathlineto{\pgfqpoint{1.200186in}{2.102693in}}%
\pgfpathlineto{\pgfqpoint{1.200304in}{2.102693in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.103135in}}%
\pgfpathlineto{\pgfqpoint{1.200497in}{2.103135in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{2.103723in}}%
\pgfpathlineto{\pgfqpoint{1.200733in}{2.103723in}}%
\pgfpathlineto{\pgfqpoint{1.200818in}{2.104459in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{2.104459in}}%
\pgfpathlineto{\pgfqpoint{1.201048in}{2.104900in}}%
\pgfpathlineto{\pgfqpoint{1.201143in}{2.104900in}}%
\pgfpathlineto{\pgfqpoint{1.201242in}{2.105342in}}%
\pgfpathlineto{\pgfqpoint{1.201303in}{2.105342in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{2.105636in}}%
\pgfpathlineto{\pgfqpoint{1.201553in}{2.105636in}}%
\pgfpathlineto{\pgfqpoint{1.201553in}{2.105783in}}%
\pgfpathlineto{\pgfqpoint{1.201812in}{2.105783in}}%
\pgfpathlineto{\pgfqpoint{1.201935in}{2.106371in}}%
\pgfpathlineto{\pgfqpoint{1.202001in}{2.106371in}}%
\pgfpathlineto{\pgfqpoint{1.202123in}{2.106813in}}%
\pgfpathlineto{\pgfqpoint{1.202250in}{2.106813in}}%
\pgfpathlineto{\pgfqpoint{1.202387in}{2.107548in}}%
\pgfpathlineto{\pgfqpoint{1.202401in}{2.107548in}}%
\pgfpathlineto{\pgfqpoint{1.202401in}{2.107696in}}%
\pgfpathlineto{\pgfqpoint{1.202561in}{2.107696in}}%
\pgfpathlineto{\pgfqpoint{1.202698in}{2.107990in}}%
\pgfpathlineto{\pgfqpoint{1.202703in}{2.107990in}}%
\pgfpathlineto{\pgfqpoint{1.202722in}{2.108284in}}%
\pgfpathlineto{\pgfqpoint{1.202873in}{2.108284in}}%
\pgfpathlineto{\pgfqpoint{1.202976in}{2.108873in}}%
\pgfpathlineto{\pgfqpoint{1.203071in}{2.108873in}}%
\pgfpathlineto{\pgfqpoint{1.203188in}{2.109314in}}%
\pgfpathlineto{\pgfqpoint{1.203217in}{2.109314in}}%
\pgfpathlineto{\pgfqpoint{1.203353in}{2.110197in}}%
\pgfpathlineto{\pgfqpoint{1.203377in}{2.110197in}}%
\pgfpathlineto{\pgfqpoint{1.203504in}{2.111079in}}%
\pgfpathlineto{\pgfqpoint{1.203584in}{2.111079in}}%
\pgfpathlineto{\pgfqpoint{1.203617in}{2.111374in}}%
\pgfpathlineto{\pgfqpoint{1.203749in}{2.111374in}}%
\pgfpathlineto{\pgfqpoint{1.203886in}{2.111815in}}%
\pgfpathlineto{\pgfqpoint{1.203933in}{2.111815in}}%
\pgfpathlineto{\pgfqpoint{1.204051in}{2.112256in}}%
\pgfpathlineto{\pgfqpoint{1.204074in}{2.112256in}}%
\pgfpathlineto{\pgfqpoint{1.204074in}{2.112404in}}%
\pgfpathlineto{\pgfqpoint{1.204239in}{2.112404in}}%
\pgfpathlineto{\pgfqpoint{1.204362in}{2.113139in}}%
\pgfpathlineto{\pgfqpoint{1.204433in}{2.113139in}}%
\pgfpathlineto{\pgfqpoint{1.204494in}{2.113580in}}%
\pgfpathlineto{\pgfqpoint{1.204673in}{2.113580in}}%
\pgfpathlineto{\pgfqpoint{1.204805in}{2.114169in}}%
\pgfpathlineto{\pgfqpoint{1.204961in}{2.114169in}}%
\pgfpathlineto{\pgfqpoint{1.205088in}{2.114905in}}%
\pgfpathlineto{\pgfqpoint{1.205196in}{2.114905in}}%
\pgfpathlineto{\pgfqpoint{1.205243in}{2.115346in}}%
\pgfpathlineto{\pgfqpoint{1.205347in}{2.115346in}}%
\pgfpathlineto{\pgfqpoint{1.205446in}{2.115934in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{2.115934in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{2.116376in}}%
\pgfpathlineto{\pgfqpoint{1.205639in}{2.116376in}}%
\pgfpathlineto{\pgfqpoint{1.205771in}{2.116964in}}%
\pgfpathlineto{\pgfqpoint{1.205785in}{2.116964in}}%
\pgfpathlineto{\pgfqpoint{1.205851in}{2.117406in}}%
\pgfpathlineto{\pgfqpoint{1.205965in}{2.117406in}}%
\pgfpathlineto{\pgfqpoint{1.206073in}{2.117847in}}%
\pgfpathlineto{\pgfqpoint{1.206111in}{2.117847in}}%
\pgfpathlineto{\pgfqpoint{1.206214in}{2.118436in}}%
\pgfpathlineto{\pgfqpoint{1.206266in}{2.118436in}}%
\pgfpathlineto{\pgfqpoint{1.206393in}{2.119024in}}%
\pgfpathlineto{\pgfqpoint{1.206474in}{2.119024in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{2.119318in}}%
\pgfpathlineto{\pgfqpoint{1.206648in}{2.119318in}}%
\pgfpathlineto{\pgfqpoint{1.206648in}{2.119613in}}%
\pgfpathlineto{\pgfqpoint{1.206794in}{2.119613in}}%
\pgfpathlineto{\pgfqpoint{1.206898in}{2.120054in}}%
\pgfpathlineto{\pgfqpoint{1.206954in}{2.120054in}}%
\pgfpathlineto{\pgfqpoint{1.207016in}{2.120495in}}%
\pgfpathlineto{\pgfqpoint{1.207105in}{2.120495in}}%
\pgfpathlineto{\pgfqpoint{1.207209in}{2.121525in}}%
\pgfpathlineto{\pgfqpoint{1.207275in}{2.121525in}}%
\pgfpathlineto{\pgfqpoint{1.207393in}{2.122114in}}%
\pgfpathlineto{\pgfqpoint{1.207468in}{2.122114in}}%
\pgfpathlineto{\pgfqpoint{1.207605in}{2.122996in}}%
\pgfpathlineto{\pgfqpoint{1.207614in}{2.122996in}}%
\pgfpathlineto{\pgfqpoint{1.207751in}{2.123585in}}%
\pgfpathlineto{\pgfqpoint{1.207765in}{2.123585in}}%
\pgfpathlineto{\pgfqpoint{1.207897in}{2.124468in}}%
\pgfpathlineto{\pgfqpoint{1.207944in}{2.124468in}}%
\pgfpathlineto{\pgfqpoint{1.208057in}{2.124909in}}%
\pgfpathlineto{\pgfqpoint{1.208354in}{2.124909in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{2.125497in}}%
\pgfpathlineto{\pgfqpoint{1.208505in}{2.125497in}}%
\pgfpathlineto{\pgfqpoint{1.208505in}{2.125645in}}%
\pgfpathlineto{\pgfqpoint{1.208651in}{2.125645in}}%
\pgfpathlineto{\pgfqpoint{1.208778in}{2.126086in}}%
\pgfpathlineto{\pgfqpoint{1.208797in}{2.126086in}}%
\pgfpathlineto{\pgfqpoint{1.208797in}{2.126233in}}%
\pgfpathlineto{\pgfqpoint{1.208957in}{2.126233in}}%
\pgfpathlineto{\pgfqpoint{1.209066in}{2.126527in}}%
\pgfpathlineto{\pgfqpoint{1.209165in}{2.126527in}}%
\pgfpathlineto{\pgfqpoint{1.209269in}{2.127116in}}%
\pgfpathlineto{\pgfqpoint{1.209391in}{2.127116in}}%
\pgfpathlineto{\pgfqpoint{1.209509in}{2.127704in}}%
\pgfpathlineto{\pgfqpoint{1.209547in}{2.127704in}}%
\pgfpathlineto{\pgfqpoint{1.209613in}{2.128146in}}%
\pgfpathlineto{\pgfqpoint{1.209697in}{2.128146in}}%
\pgfpathlineto{\pgfqpoint{1.209815in}{2.129176in}}%
\pgfpathlineto{\pgfqpoint{1.209877in}{2.129176in}}%
\pgfpathlineto{\pgfqpoint{1.209877in}{2.129323in}}%
\pgfpathlineto{\pgfqpoint{1.210037in}{2.129323in}}%
\pgfpathlineto{\pgfqpoint{1.210155in}{2.130058in}}%
\pgfpathlineto{\pgfqpoint{1.210211in}{2.130058in}}%
\pgfpathlineto{\pgfqpoint{1.210211in}{2.130205in}}%
\pgfpathlineto{\pgfqpoint{1.210409in}{2.130205in}}%
\pgfpathlineto{\pgfqpoint{1.210485in}{2.130794in}}%
\pgfpathlineto{\pgfqpoint{1.210664in}{2.130794in}}%
\pgfpathlineto{\pgfqpoint{1.210744in}{2.131088in}}%
\pgfpathlineto{\pgfqpoint{1.210909in}{2.131088in}}%
\pgfpathlineto{\pgfqpoint{1.211017in}{2.131529in}}%
\pgfpathlineto{\pgfqpoint{1.211130in}{2.131529in}}%
\pgfpathlineto{\pgfqpoint{1.211253in}{2.132265in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.132265in}}%
\pgfpathlineto{\pgfqpoint{1.211503in}{2.132854in}}%
\pgfpathlineto{\pgfqpoint{1.211573in}{2.132854in}}%
\pgfpathlineto{\pgfqpoint{1.211588in}{2.133148in}}%
\pgfpathlineto{\pgfqpoint{1.211814in}{2.133148in}}%
\pgfpathlineto{\pgfqpoint{1.211946in}{2.133589in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{2.133589in}}%
\pgfpathlineto{\pgfqpoint{1.212082in}{2.133883in}}%
\pgfpathlineto{\pgfqpoint{1.212134in}{2.133883in}}%
\pgfpathlineto{\pgfqpoint{1.212243in}{2.134325in}}%
\pgfpathlineto{\pgfqpoint{1.212332in}{2.134325in}}%
\pgfpathlineto{\pgfqpoint{1.212403in}{2.134766in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{2.134766in}}%
\pgfpathlineto{\pgfqpoint{1.212620in}{2.135649in}}%
\pgfpathlineto{\pgfqpoint{1.212634in}{2.135649in}}%
\pgfpathlineto{\pgfqpoint{1.212676in}{2.136090in}}%
\pgfpathlineto{\pgfqpoint{1.212780in}{2.136090in}}%
\pgfpathlineto{\pgfqpoint{1.212903in}{2.136826in}}%
\pgfpathlineto{\pgfqpoint{1.213011in}{2.136826in}}%
\pgfpathlineto{\pgfqpoint{1.213119in}{2.137120in}}%
\pgfpathlineto{\pgfqpoint{1.213256in}{2.137120in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{2.137562in}}%
\pgfpathlineto{\pgfqpoint{1.213397in}{2.137562in}}%
\pgfpathlineto{\pgfqpoint{1.213426in}{2.138003in}}%
\pgfpathlineto{\pgfqpoint{1.213567in}{2.138003in}}%
\pgfpathlineto{\pgfqpoint{1.213680in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{1.213836in}{2.139033in}}%
\pgfpathlineto{\pgfqpoint{1.213958in}{2.139033in}}%
\pgfpathlineto{\pgfqpoint{1.214095in}{2.139768in}}%
\pgfpathlineto{\pgfqpoint{1.214114in}{2.139768in}}%
\pgfpathlineto{\pgfqpoint{1.214251in}{2.140210in}}%
\pgfpathlineto{\pgfqpoint{1.214284in}{2.140210in}}%
\pgfpathlineto{\pgfqpoint{1.214401in}{2.140798in}}%
\pgfpathlineto{\pgfqpoint{1.214496in}{2.140798in}}%
\pgfpathlineto{\pgfqpoint{1.214566in}{2.141240in}}%
\pgfpathlineto{\pgfqpoint{1.214647in}{2.141240in}}%
\pgfpathlineto{\pgfqpoint{1.214694in}{2.141534in}}%
\pgfpathlineto{\pgfqpoint{1.214849in}{2.141534in}}%
\pgfpathlineto{\pgfqpoint{1.214906in}{2.142269in}}%
\pgfpathlineto{\pgfqpoint{1.215033in}{2.142269in}}%
\pgfpathlineto{\pgfqpoint{1.215151in}{2.143152in}}%
\pgfpathlineto{\pgfqpoint{1.215255in}{2.143152in}}%
\pgfpathlineto{\pgfqpoint{1.215391in}{2.143888in}}%
\pgfpathlineto{\pgfqpoint{1.215420in}{2.143888in}}%
\pgfpathlineto{\pgfqpoint{1.215495in}{2.144329in}}%
\pgfpathlineto{\pgfqpoint{1.215617in}{2.144329in}}%
\pgfpathlineto{\pgfqpoint{1.215749in}{2.145065in}}%
\pgfpathlineto{\pgfqpoint{1.215863in}{2.145065in}}%
\pgfpathlineto{\pgfqpoint{1.215947in}{2.145359in}}%
\pgfpathlineto{\pgfqpoint{1.216169in}{2.145359in}}%
\pgfpathlineto{\pgfqpoint{1.216291in}{2.145948in}}%
\pgfpathlineto{\pgfqpoint{1.216320in}{2.145948in}}%
\pgfpathlineto{\pgfqpoint{1.216367in}{2.146242in}}%
\pgfpathlineto{\pgfqpoint{1.216579in}{2.146242in}}%
\pgfpathlineto{\pgfqpoint{1.216702in}{2.146977in}}%
\pgfpathlineto{\pgfqpoint{1.216753in}{2.146977in}}%
\pgfpathlineto{\pgfqpoint{1.216871in}{2.147419in}}%
\pgfpathlineto{\pgfqpoint{1.216904in}{2.147419in}}%
\pgfpathlineto{\pgfqpoint{1.217022in}{2.147713in}}%
\pgfpathlineto{\pgfqpoint{1.217074in}{2.147713in}}%
\pgfpathlineto{\pgfqpoint{1.217201in}{2.148302in}}%
\pgfpathlineto{\pgfqpoint{1.217215in}{2.148302in}}%
\pgfpathlineto{\pgfqpoint{1.217343in}{2.149479in}}%
\pgfpathlineto{\pgfqpoint{1.217427in}{2.149479in}}%
\pgfpathlineto{\pgfqpoint{1.217503in}{2.150067in}}%
\pgfpathlineto{\pgfqpoint{1.217578in}{2.150067in}}%
\pgfpathlineto{\pgfqpoint{1.217691in}{2.150655in}}%
\pgfpathlineto{\pgfqpoint{1.217776in}{2.150655in}}%
\pgfpathlineto{\pgfqpoint{1.217856in}{2.151097in}}%
\pgfpathlineto{\pgfqpoint{1.218111in}{2.151097in}}%
\pgfpathlineto{\pgfqpoint{1.218243in}{2.151685in}}%
\pgfpathlineto{\pgfqpoint{1.218375in}{2.151685in}}%
\pgfpathlineto{\pgfqpoint{1.218375in}{2.151832in}}%
\pgfpathlineto{\pgfqpoint{1.218554in}{2.151832in}}%
\pgfpathlineto{\pgfqpoint{1.218658in}{2.152421in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{2.152421in}}%
\pgfpathlineto{\pgfqpoint{1.218823in}{2.153157in}}%
\pgfpathlineto{\pgfqpoint{1.218978in}{2.153157in}}%
\pgfpathlineto{\pgfqpoint{1.218978in}{2.153304in}}%
\pgfpathlineto{\pgfqpoint{1.219138in}{2.153304in}}%
\pgfpathlineto{\pgfqpoint{1.219251in}{2.153892in}}%
\pgfpathlineto{\pgfqpoint{1.219355in}{2.153892in}}%
\pgfpathlineto{\pgfqpoint{1.219487in}{2.154481in}}%
\pgfpathlineto{\pgfqpoint{1.219572in}{2.154481in}}%
\pgfpathlineto{\pgfqpoint{1.219596in}{2.154922in}}%
\pgfpathlineto{\pgfqpoint{1.219737in}{2.154922in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{2.155805in}}%
\pgfpathlineto{\pgfqpoint{1.220114in}{2.155805in}}%
\pgfpathlineto{\pgfqpoint{1.220123in}{2.156099in}}%
\pgfpathlineto{\pgfqpoint{1.220402in}{2.156099in}}%
\pgfpathlineto{\pgfqpoint{1.220538in}{2.156688in}}%
\pgfpathlineto{\pgfqpoint{1.220637in}{2.156688in}}%
\pgfpathlineto{\pgfqpoint{1.220722in}{2.157717in}}%
\pgfpathlineto{\pgfqpoint{1.220821in}{2.157717in}}%
\pgfpathlineto{\pgfqpoint{1.220920in}{2.158159in}}%
\pgfpathlineto{\pgfqpoint{1.220962in}{2.158159in}}%
\pgfpathlineto{\pgfqpoint{1.221047in}{2.158453in}}%
\pgfpathlineto{\pgfqpoint{1.221165in}{2.158453in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{2.159483in}}%
\pgfpathlineto{\pgfqpoint{1.221325in}{2.159483in}}%
\pgfpathlineto{\pgfqpoint{1.221434in}{2.160071in}}%
\pgfpathlineto{\pgfqpoint{1.221646in}{2.160071in}}%
\pgfpathlineto{\pgfqpoint{1.221735in}{2.160366in}}%
\pgfpathlineto{\pgfqpoint{1.221797in}{2.160366in}}%
\pgfpathlineto{\pgfqpoint{1.221891in}{2.160807in}}%
\pgfpathlineto{\pgfqpoint{1.221952in}{2.160807in}}%
\pgfpathlineto{\pgfqpoint{1.222079in}{2.161543in}}%
\pgfpathlineto{\pgfqpoint{1.222141in}{2.161543in}}%
\pgfpathlineto{\pgfqpoint{1.222141in}{2.161690in}}%
\pgfpathlineto{\pgfqpoint{1.222391in}{2.161690in}}%
\pgfpathlineto{\pgfqpoint{1.222405in}{2.161984in}}%
\pgfpathlineto{\pgfqpoint{1.222560in}{2.161984in}}%
\pgfpathlineto{\pgfqpoint{1.222560in}{2.162131in}}%
\pgfpathlineto{\pgfqpoint{1.222801in}{2.162131in}}%
\pgfpathlineto{\pgfqpoint{1.222918in}{2.163014in}}%
\pgfpathlineto{\pgfqpoint{1.222975in}{2.163014in}}%
\pgfpathlineto{\pgfqpoint{1.223107in}{2.163602in}}%
\pgfpathlineto{\pgfqpoint{1.223131in}{2.163602in}}%
\pgfpathlineto{\pgfqpoint{1.223206in}{2.163897in}}%
\pgfpathlineto{\pgfqpoint{1.223300in}{2.163897in}}%
\pgfpathlineto{\pgfqpoint{1.223404in}{2.164485in}}%
\pgfpathlineto{\pgfqpoint{1.223493in}{2.164485in}}%
\pgfpathlineto{\pgfqpoint{1.223545in}{2.165074in}}%
\pgfpathlineto{\pgfqpoint{1.223668in}{2.165074in}}%
\pgfpathlineto{\pgfqpoint{1.223800in}{2.165515in}}%
\pgfpathlineto{\pgfqpoint{1.223828in}{2.165515in}}%
\pgfpathlineto{\pgfqpoint{1.223918in}{2.165956in}}%
\pgfpathlineto{\pgfqpoint{1.224007in}{2.165956in}}%
\pgfpathlineto{\pgfqpoint{1.224073in}{2.166398in}}%
\pgfpathlineto{\pgfqpoint{1.224215in}{2.166398in}}%
\pgfpathlineto{\pgfqpoint{1.224215in}{2.166545in}}%
\pgfpathlineto{\pgfqpoint{1.224413in}{2.166545in}}%
\pgfpathlineto{\pgfqpoint{1.224413in}{2.166692in}}%
\pgfpathlineto{\pgfqpoint{1.224658in}{2.166692in}}%
\pgfpathlineto{\pgfqpoint{1.224780in}{2.167280in}}%
\pgfpathlineto{\pgfqpoint{1.224856in}{2.167280in}}%
\pgfpathlineto{\pgfqpoint{1.224856in}{2.167428in}}%
\pgfpathlineto{\pgfqpoint{1.225025in}{2.167428in}}%
\pgfpathlineto{\pgfqpoint{1.225105in}{2.167722in}}%
\pgfpathlineto{\pgfqpoint{1.225190in}{2.167722in}}%
\pgfpathlineto{\pgfqpoint{1.225289in}{2.168016in}}%
\pgfpathlineto{\pgfqpoint{1.225355in}{2.168016in}}%
\pgfpathlineto{\pgfqpoint{1.225450in}{2.168605in}}%
\pgfpathlineto{\pgfqpoint{1.225525in}{2.168605in}}%
\pgfpathlineto{\pgfqpoint{1.225662in}{2.169193in}}%
\pgfpathlineto{\pgfqpoint{1.225728in}{2.169193in}}%
\pgfpathlineto{\pgfqpoint{1.225822in}{2.169929in}}%
\pgfpathlineto{\pgfqpoint{1.225963in}{2.169929in}}%
\pgfpathlineto{\pgfqpoint{1.226062in}{2.170664in}}%
\pgfpathlineto{\pgfqpoint{1.226180in}{2.170664in}}%
\pgfpathlineto{\pgfqpoint{1.226232in}{2.171400in}}%
\pgfpathlineto{\pgfqpoint{1.226496in}{2.171400in}}%
\pgfpathlineto{\pgfqpoint{1.226576in}{2.171841in}}%
\pgfpathlineto{\pgfqpoint{1.226647in}{2.171841in}}%
\pgfpathlineto{\pgfqpoint{1.226755in}{2.172283in}}%
\pgfpathlineto{\pgfqpoint{1.226831in}{2.172283in}}%
\pgfpathlineto{\pgfqpoint{1.226911in}{2.172577in}}%
\pgfpathlineto{\pgfqpoint{1.227033in}{2.172577in}}%
\pgfpathlineto{\pgfqpoint{1.227156in}{2.173312in}}%
\pgfpathlineto{\pgfqpoint{1.227175in}{2.173312in}}%
\pgfpathlineto{\pgfqpoint{1.227311in}{2.174195in}}%
\pgfpathlineto{\pgfqpoint{1.227321in}{2.174195in}}%
\pgfpathlineto{\pgfqpoint{1.227439in}{2.175372in}}%
\pgfpathlineto{\pgfqpoint{1.227622in}{2.175372in}}%
\pgfpathlineto{\pgfqpoint{1.227731in}{2.175814in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{2.175814in}}%
\pgfpathlineto{\pgfqpoint{1.227900in}{2.176402in}}%
\pgfpathlineto{\pgfqpoint{1.227966in}{2.176402in}}%
\pgfpathlineto{\pgfqpoint{1.228080in}{2.177138in}}%
\pgfpathlineto{\pgfqpoint{1.228311in}{2.177138in}}%
\pgfpathlineto{\pgfqpoint{1.228311in}{2.177285in}}%
\pgfpathlineto{\pgfqpoint{1.228471in}{2.177285in}}%
\pgfpathlineto{\pgfqpoint{1.228603in}{2.178020in}}%
\pgfpathlineto{\pgfqpoint{1.228678in}{2.178020in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{2.178315in}}%
\pgfpathlineto{\pgfqpoint{1.228876in}{2.178315in}}%
\pgfpathlineto{\pgfqpoint{1.229003in}{2.178756in}}%
\pgfpathlineto{\pgfqpoint{1.229018in}{2.178756in}}%
\pgfpathlineto{\pgfqpoint{1.229107in}{2.179050in}}%
\pgfpathlineto{\pgfqpoint{1.229234in}{2.179050in}}%
\pgfpathlineto{\pgfqpoint{1.229362in}{2.179492in}}%
\pgfpathlineto{\pgfqpoint{1.229432in}{2.179492in}}%
\pgfpathlineto{\pgfqpoint{1.229550in}{2.179933in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{2.179933in}}%
\pgfpathlineto{\pgfqpoint{1.229739in}{2.180963in}}%
\pgfpathlineto{\pgfqpoint{1.229795in}{2.180963in}}%
\pgfpathlineto{\pgfqpoint{1.229927in}{2.181257in}}%
\pgfpathlineto{\pgfqpoint{1.229941in}{2.181257in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{2.181846in}}%
\pgfpathlineto{\pgfqpoint{1.230234in}{2.181846in}}%
\pgfpathlineto{\pgfqpoint{1.230347in}{2.182287in}}%
\pgfpathlineto{\pgfqpoint{1.230535in}{2.182287in}}%
\pgfpathlineto{\pgfqpoint{1.230648in}{2.182728in}}%
\pgfpathlineto{\pgfqpoint{1.230696in}{2.182728in}}%
\pgfpathlineto{\pgfqpoint{1.230771in}{2.183170in}}%
\pgfpathlineto{\pgfqpoint{1.230875in}{2.183170in}}%
\pgfpathlineto{\pgfqpoint{1.230931in}{2.183464in}}%
\pgfpathlineto{\pgfqpoint{1.231096in}{2.183464in}}%
\pgfpathlineto{\pgfqpoint{1.231223in}{2.183905in}}%
\pgfpathlineto{\pgfqpoint{1.231327in}{2.183905in}}%
\pgfpathlineto{\pgfqpoint{1.231464in}{2.184494in}}%
\pgfpathlineto{\pgfqpoint{1.231492in}{2.184494in}}%
\pgfpathlineto{\pgfqpoint{1.231619in}{2.184788in}}%
\pgfpathlineto{\pgfqpoint{1.231643in}{2.184788in}}%
\pgfpathlineto{\pgfqpoint{1.231780in}{2.185229in}}%
\pgfpathlineto{\pgfqpoint{1.232044in}{2.185229in}}%
\pgfpathlineto{\pgfqpoint{1.232157in}{2.185524in}}%
\pgfpathlineto{\pgfqpoint{1.232208in}{2.185524in}}%
\pgfpathlineto{\pgfqpoint{1.232336in}{2.186259in}}%
\pgfpathlineto{\pgfqpoint{1.232369in}{2.186259in}}%
\pgfpathlineto{\pgfqpoint{1.232491in}{2.186848in}}%
\pgfpathlineto{\pgfqpoint{1.232534in}{2.186848in}}%
\pgfpathlineto{\pgfqpoint{1.232633in}{2.187289in}}%
\pgfpathlineto{\pgfqpoint{1.232703in}{2.187289in}}%
\pgfpathlineto{\pgfqpoint{1.232812in}{2.188466in}}%
\pgfpathlineto{\pgfqpoint{1.232944in}{2.188466in}}%
\pgfpathlineto{\pgfqpoint{1.233080in}{2.189202in}}%
\pgfpathlineto{\pgfqpoint{1.233142in}{2.189202in}}%
\pgfpathlineto{\pgfqpoint{1.233278in}{2.189937in}}%
\pgfpathlineto{\pgfqpoint{1.233307in}{2.189937in}}%
\pgfpathlineto{\pgfqpoint{1.233434in}{2.190673in}}%
\pgfpathlineto{\pgfqpoint{1.233481in}{2.190673in}}%
\pgfpathlineto{\pgfqpoint{1.233618in}{2.191114in}}%
\pgfpathlineto{\pgfqpoint{1.233698in}{2.191114in}}%
\pgfpathlineto{\pgfqpoint{1.233773in}{2.191850in}}%
\pgfpathlineto{\pgfqpoint{1.233952in}{2.191850in}}%
\pgfpathlineto{\pgfqpoint{1.234075in}{2.192291in}}%
\pgfpathlineto{\pgfqpoint{1.234108in}{2.192291in}}%
\pgfpathlineto{\pgfqpoint{1.234122in}{2.192586in}}%
\pgfpathlineto{\pgfqpoint{1.234480in}{2.192586in}}%
\pgfpathlineto{\pgfqpoint{1.234537in}{2.192880in}}%
\pgfpathlineto{\pgfqpoint{1.234692in}{2.192880in}}%
\pgfpathlineto{\pgfqpoint{1.234810in}{2.193321in}}%
\pgfpathlineto{\pgfqpoint{1.234839in}{2.193321in}}%
\pgfpathlineto{\pgfqpoint{1.234961in}{2.193615in}}%
\pgfpathlineto{\pgfqpoint{1.235102in}{2.193615in}}%
\pgfpathlineto{\pgfqpoint{1.235102in}{2.193763in}}%
\pgfpathlineto{\pgfqpoint{1.235461in}{2.193763in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{2.194351in}}%
\pgfpathlineto{\pgfqpoint{1.235739in}{2.194351in}}%
\pgfpathlineto{\pgfqpoint{1.235814in}{2.195087in}}%
\pgfpathlineto{\pgfqpoint{1.235979in}{2.195087in}}%
\pgfpathlineto{\pgfqpoint{1.236069in}{2.195528in}}%
\pgfpathlineto{\pgfqpoint{1.236271in}{2.195528in}}%
\pgfpathlineto{\pgfqpoint{1.236394in}{2.196117in}}%
\pgfpathlineto{\pgfqpoint{1.236422in}{2.196117in}}%
\pgfpathlineto{\pgfqpoint{1.236432in}{2.196411in}}%
\pgfpathlineto{\pgfqpoint{1.236582in}{2.196411in}}%
\pgfpathlineto{\pgfqpoint{1.236710in}{2.196705in}}%
\pgfpathlineto{\pgfqpoint{1.236724in}{2.196705in}}%
\pgfpathlineto{\pgfqpoint{1.236842in}{2.197146in}}%
\pgfpathlineto{\pgfqpoint{1.236908in}{2.197146in}}%
\pgfpathlineto{\pgfqpoint{1.237002in}{2.197441in}}%
\pgfpathlineto{\pgfqpoint{1.237049in}{2.197441in}}%
\pgfpathlineto{\pgfqpoint{1.237148in}{2.198029in}}%
\pgfpathlineto{\pgfqpoint{1.237261in}{2.198029in}}%
\pgfpathlineto{\pgfqpoint{1.237365in}{2.198618in}}%
\pgfpathlineto{\pgfqpoint{1.237445in}{2.198618in}}%
\pgfpathlineto{\pgfqpoint{1.237535in}{2.199059in}}%
\pgfpathlineto{\pgfqpoint{1.237676in}{2.199059in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{2.199795in}}%
\pgfpathlineto{\pgfqpoint{1.237860in}{2.199795in}}%
\pgfpathlineto{\pgfqpoint{1.237964in}{2.200677in}}%
\pgfpathlineto{\pgfqpoint{1.238180in}{2.200677in}}%
\pgfpathlineto{\pgfqpoint{1.238209in}{2.201266in}}%
\pgfpathlineto{\pgfqpoint{1.238322in}{2.201266in}}%
\pgfpathlineto{\pgfqpoint{1.238440in}{2.201854in}}%
\pgfpathlineto{\pgfqpoint{1.238628in}{2.201854in}}%
\pgfpathlineto{\pgfqpoint{1.238722in}{2.202443in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{2.202443in}}%
\pgfpathlineto{\pgfqpoint{1.239052in}{2.202737in}}%
\pgfpathlineto{\pgfqpoint{1.239246in}{2.202737in}}%
\pgfpathlineto{\pgfqpoint{1.239378in}{2.203473in}}%
\pgfpathlineto{\pgfqpoint{1.239411in}{2.203473in}}%
\pgfpathlineto{\pgfqpoint{1.239472in}{2.204061in}}%
\pgfpathlineto{\pgfqpoint{1.239557in}{2.204061in}}%
\pgfpathlineto{\pgfqpoint{1.239623in}{2.204503in}}%
\pgfpathlineto{\pgfqpoint{1.239717in}{2.204503in}}%
\pgfpathlineto{\pgfqpoint{1.239731in}{2.204797in}}%
\pgfpathlineto{\pgfqpoint{1.239924in}{2.204797in}}%
\pgfpathlineto{\pgfqpoint{1.240052in}{2.205091in}}%
\pgfpathlineto{\pgfqpoint{1.240113in}{2.205091in}}%
\pgfpathlineto{\pgfqpoint{1.240231in}{2.205827in}}%
\pgfpathlineto{\pgfqpoint{1.240278in}{2.205827in}}%
\pgfpathlineto{\pgfqpoint{1.240400in}{2.206415in}}%
\pgfpathlineto{\pgfqpoint{1.240452in}{2.206415in}}%
\pgfpathlineto{\pgfqpoint{1.240561in}{2.206857in}}%
\pgfpathlineto{\pgfqpoint{1.240688in}{2.206857in}}%
\pgfpathlineto{\pgfqpoint{1.240777in}{2.207151in}}%
\pgfpathlineto{\pgfqpoint{1.240928in}{2.207151in}}%
\pgfpathlineto{\pgfqpoint{1.241037in}{2.208033in}}%
\pgfpathlineto{\pgfqpoint{1.241145in}{2.208033in}}%
\pgfpathlineto{\pgfqpoint{1.241235in}{2.208475in}}%
\pgfpathlineto{\pgfqpoint{1.241400in}{2.208475in}}%
\pgfpathlineto{\pgfqpoint{1.241508in}{2.209063in}}%
\pgfpathlineto{\pgfqpoint{1.241546in}{2.209063in}}%
\pgfpathlineto{\pgfqpoint{1.241682in}{2.209505in}}%
\pgfpathlineto{\pgfqpoint{1.241696in}{2.209505in}}%
\pgfpathlineto{\pgfqpoint{1.241748in}{2.209946in}}%
\pgfpathlineto{\pgfqpoint{1.241843in}{2.209946in}}%
\pgfpathlineto{\pgfqpoint{1.241847in}{2.210240in}}%
\pgfpathlineto{\pgfqpoint{1.242031in}{2.210240in}}%
\pgfpathlineto{\pgfqpoint{1.242135in}{2.210682in}}%
\pgfpathlineto{\pgfqpoint{1.242201in}{2.210682in}}%
\pgfpathlineto{\pgfqpoint{1.242201in}{2.210829in}}%
\pgfpathlineto{\pgfqpoint{1.242389in}{2.210829in}}%
\pgfpathlineto{\pgfqpoint{1.242493in}{2.211123in}}%
\pgfpathlineto{\pgfqpoint{1.242592in}{2.211123in}}%
\pgfpathlineto{\pgfqpoint{1.242663in}{2.212006in}}%
\pgfpathlineto{\pgfqpoint{1.242875in}{2.212006in}}%
\pgfpathlineto{\pgfqpoint{1.242927in}{2.212447in}}%
\pgfpathlineto{\pgfqpoint{1.243026in}{2.212447in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{2.212889in}}%
\pgfpathlineto{\pgfqpoint{1.243356in}{2.212889in}}%
\pgfpathlineto{\pgfqpoint{1.243450in}{2.213771in}}%
\pgfpathlineto{\pgfqpoint{1.243728in}{2.213771in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{2.214360in}}%
\pgfpathlineto{\pgfqpoint{1.243883in}{2.214360in}}%
\pgfpathlineto{\pgfqpoint{1.244006in}{2.214654in}}%
\pgfpathlineto{\pgfqpoint{1.244030in}{2.214654in}}%
\pgfpathlineto{\pgfqpoint{1.244157in}{2.215243in}}%
\pgfpathlineto{\pgfqpoint{1.244228in}{2.215243in}}%
\pgfpathlineto{\pgfqpoint{1.244345in}{2.215978in}}%
\pgfpathlineto{\pgfqpoint{1.244388in}{2.215978in}}%
\pgfpathlineto{\pgfqpoint{1.244525in}{2.216272in}}%
\pgfpathlineto{\pgfqpoint{1.244595in}{2.216272in}}%
\pgfpathlineto{\pgfqpoint{1.244732in}{2.217449in}}%
\pgfpathlineto{\pgfqpoint{1.244793in}{2.217449in}}%
\pgfpathlineto{\pgfqpoint{1.244906in}{2.217891in}}%
\pgfpathlineto{\pgfqpoint{1.244944in}{2.217891in}}%
\pgfpathlineto{\pgfqpoint{1.244996in}{2.218332in}}%
\pgfpathlineto{\pgfqpoint{1.245142in}{2.218332in}}%
\pgfpathlineto{\pgfqpoint{1.245269in}{2.219215in}}%
\pgfpathlineto{\pgfqpoint{1.245307in}{2.219215in}}%
\pgfpathlineto{\pgfqpoint{1.245406in}{2.219656in}}%
\pgfpathlineto{\pgfqpoint{1.245585in}{2.219656in}}%
\pgfpathlineto{\pgfqpoint{1.245717in}{2.220392in}}%
\pgfpathlineto{\pgfqpoint{1.245830in}{2.220392in}}%
\pgfpathlineto{\pgfqpoint{1.245957in}{2.220833in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{2.220833in}}%
\pgfpathlineto{\pgfqpoint{1.246108in}{2.221716in}}%
\pgfpathlineto{\pgfqpoint{1.246174in}{2.221716in}}%
\pgfpathlineto{\pgfqpoint{1.246198in}{2.222010in}}%
\pgfpathlineto{\pgfqpoint{1.246325in}{2.222010in}}%
\pgfpathlineto{\pgfqpoint{1.246344in}{2.222304in}}%
\pgfpathlineto{\pgfqpoint{1.246499in}{2.222304in}}%
\pgfpathlineto{\pgfqpoint{1.246556in}{2.222599in}}%
\pgfpathlineto{\pgfqpoint{1.246754in}{2.222599in}}%
\pgfpathlineto{\pgfqpoint{1.246848in}{2.223334in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{2.223334in}}%
\pgfpathlineto{\pgfqpoint{1.247037in}{2.224070in}}%
\pgfpathlineto{\pgfqpoint{1.247178in}{2.224070in}}%
\pgfpathlineto{\pgfqpoint{1.247239in}{2.224364in}}%
\pgfpathlineto{\pgfqpoint{1.247320in}{2.224364in}}%
\pgfpathlineto{\pgfqpoint{1.247456in}{2.225100in}}%
\pgfpathlineto{\pgfqpoint{1.247734in}{2.225100in}}%
\pgfpathlineto{\pgfqpoint{1.247871in}{2.225688in}}%
\pgfpathlineto{\pgfqpoint{1.247984in}{2.225688in}}%
\pgfpathlineto{\pgfqpoint{1.248069in}{2.226277in}}%
\pgfpathlineto{\pgfqpoint{1.248163in}{2.226277in}}%
\pgfpathlineto{\pgfqpoint{1.248257in}{2.227012in}}%
\pgfpathlineto{\pgfqpoint{1.248404in}{2.227012in}}%
\pgfpathlineto{\pgfqpoint{1.248540in}{2.227748in}}%
\pgfpathlineto{\pgfqpoint{1.248550in}{2.227748in}}%
\pgfpathlineto{\pgfqpoint{1.248686in}{2.228778in}}%
\pgfpathlineto{\pgfqpoint{1.248691in}{2.228778in}}%
\pgfpathlineto{\pgfqpoint{1.248691in}{2.228925in}}%
\pgfpathlineto{\pgfqpoint{1.248847in}{2.228925in}}%
\pgfpathlineto{\pgfqpoint{1.248979in}{2.229513in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{2.229513in}}%
\pgfpathlineto{\pgfqpoint{1.249148in}{2.229808in}}%
\pgfpathlineto{\pgfqpoint{1.249195in}{2.229808in}}%
\pgfpathlineto{\pgfqpoint{1.249327in}{2.230396in}}%
\pgfpathlineto{\pgfqpoint{1.249389in}{2.230396in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{2.230838in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{2.230838in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{2.230985in}}%
\pgfpathlineto{\pgfqpoint{1.249775in}{2.230985in}}%
\pgfpathlineto{\pgfqpoint{1.249898in}{2.231426in}}%
\pgfpathlineto{\pgfqpoint{1.249964in}{2.231426in}}%
\pgfpathlineto{\pgfqpoint{1.250016in}{2.231720in}}%
\pgfpathlineto{\pgfqpoint{1.250148in}{2.231720in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{2.232309in}}%
\pgfpathlineto{\pgfqpoint{1.250331in}{2.232309in}}%
\pgfpathlineto{\pgfqpoint{1.250360in}{2.232750in}}%
\pgfpathlineto{\pgfqpoint{1.250482in}{2.232750in}}%
\pgfpathlineto{\pgfqpoint{1.250609in}{2.233486in}}%
\pgfpathlineto{\pgfqpoint{1.250647in}{2.233486in}}%
\pgfpathlineto{\pgfqpoint{1.250784in}{2.234516in}}%
\pgfpathlineto{\pgfqpoint{1.250817in}{2.234516in}}%
\pgfpathlineto{\pgfqpoint{1.250954in}{2.235104in}}%
\pgfpathlineto{\pgfqpoint{1.250996in}{2.235104in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{2.235987in}}%
\pgfpathlineto{\pgfqpoint{1.251170in}{2.235987in}}%
\pgfpathlineto{\pgfqpoint{1.251170in}{2.236134in}}%
\pgfpathlineto{\pgfqpoint{1.251359in}{2.236134in}}%
\pgfpathlineto{\pgfqpoint{1.251430in}{2.236575in}}%
\pgfpathlineto{\pgfqpoint{1.251609in}{2.236575in}}%
\pgfpathlineto{\pgfqpoint{1.251694in}{2.237017in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{2.237017in}}%
\pgfpathlineto{\pgfqpoint{1.251887in}{2.237458in}}%
\pgfpathlineto{\pgfqpoint{1.252019in}{2.237458in}}%
\pgfpathlineto{\pgfqpoint{1.252104in}{2.237899in}}%
\pgfpathlineto{\pgfqpoint{1.252165in}{2.237899in}}%
\pgfpathlineto{\pgfqpoint{1.252278in}{2.238194in}}%
\pgfpathlineto{\pgfqpoint{1.252311in}{2.238194in}}%
\pgfpathlineto{\pgfqpoint{1.252429in}{2.238488in}}%
\pgfpathlineto{\pgfqpoint{1.252481in}{2.238488in}}%
\pgfpathlineto{\pgfqpoint{1.252589in}{2.238929in}}%
\pgfpathlineto{\pgfqpoint{1.252622in}{2.238929in}}%
\pgfpathlineto{\pgfqpoint{1.252730in}{2.239224in}}%
\pgfpathlineto{\pgfqpoint{1.252763in}{2.239224in}}%
\pgfpathlineto{\pgfqpoint{1.252900in}{2.239959in}}%
\pgfpathlineto{\pgfqpoint{1.252976in}{2.239959in}}%
\pgfpathlineto{\pgfqpoint{1.253037in}{2.240253in}}%
\pgfpathlineto{\pgfqpoint{1.253188in}{2.240253in}}%
\pgfpathlineto{\pgfqpoint{1.253192in}{2.240548in}}%
\pgfpathlineto{\pgfqpoint{1.253348in}{2.240548in}}%
\pgfpathlineto{\pgfqpoint{1.253456in}{2.240842in}}%
\pgfpathlineto{\pgfqpoint{1.253499in}{2.240842in}}%
\pgfpathlineto{\pgfqpoint{1.253607in}{2.241578in}}%
\pgfpathlineto{\pgfqpoint{1.254078in}{2.241578in}}%
\pgfpathlineto{\pgfqpoint{1.254210in}{2.242460in}}%
\pgfpathlineto{\pgfqpoint{1.254229in}{2.242460in}}%
\pgfpathlineto{\pgfqpoint{1.254338in}{2.242902in}}%
\pgfpathlineto{\pgfqpoint{1.254390in}{2.242902in}}%
\pgfpathlineto{\pgfqpoint{1.254493in}{2.243343in}}%
\pgfpathlineto{\pgfqpoint{1.254550in}{2.243343in}}%
\pgfpathlineto{\pgfqpoint{1.254687in}{2.243784in}}%
\pgfpathlineto{\pgfqpoint{1.254738in}{2.243784in}}%
\pgfpathlineto{\pgfqpoint{1.254875in}{2.244079in}}%
\pgfpathlineto{\pgfqpoint{1.254880in}{2.244079in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{2.244667in}}%
\pgfpathlineto{\pgfqpoint{1.255064in}{2.244667in}}%
\pgfpathlineto{\pgfqpoint{1.255092in}{2.244961in}}%
\pgfpathlineto{\pgfqpoint{1.255210in}{2.244961in}}%
\pgfpathlineto{\pgfqpoint{1.255332in}{2.245550in}}%
\pgfpathlineto{\pgfqpoint{1.255365in}{2.245550in}}%
\pgfpathlineto{\pgfqpoint{1.255408in}{2.245991in}}%
\pgfpathlineto{\pgfqpoint{1.255577in}{2.245991in}}%
\pgfpathlineto{\pgfqpoint{1.255672in}{2.246580in}}%
\pgfpathlineto{\pgfqpoint{1.255738in}{2.246580in}}%
\pgfpathlineto{\pgfqpoint{1.255865in}{2.247462in}}%
\pgfpathlineto{\pgfqpoint{1.255912in}{2.247462in}}%
\pgfpathlineto{\pgfqpoint{1.256049in}{2.248051in}}%
\pgfpathlineto{\pgfqpoint{1.256105in}{2.248051in}}%
\pgfpathlineto{\pgfqpoint{1.256242in}{2.248639in}}%
\pgfpathlineto{\pgfqpoint{1.256421in}{2.248639in}}%
\pgfpathlineto{\pgfqpoint{1.256529in}{2.248934in}}%
\pgfpathlineto{\pgfqpoint{1.256581in}{2.248934in}}%
\pgfpathlineto{\pgfqpoint{1.256718in}{2.249964in}}%
\pgfpathlineto{\pgfqpoint{1.256732in}{2.249964in}}%
\pgfpathlineto{\pgfqpoint{1.256850in}{2.250405in}}%
\pgfpathlineto{\pgfqpoint{1.257048in}{2.250405in}}%
\pgfpathlineto{\pgfqpoint{1.257175in}{2.251582in}}%
\pgfpathlineto{\pgfqpoint{1.257222in}{2.251582in}}%
\pgfpathlineto{\pgfqpoint{1.257260in}{2.251876in}}%
\pgfpathlineto{\pgfqpoint{1.257368in}{2.251876in}}%
\pgfpathlineto{\pgfqpoint{1.257472in}{2.252465in}}%
\pgfpathlineto{\pgfqpoint{1.257557in}{2.252465in}}%
\pgfpathlineto{\pgfqpoint{1.257670in}{2.253053in}}%
\pgfpathlineto{\pgfqpoint{1.257868in}{2.253053in}}%
\pgfpathlineto{\pgfqpoint{1.257948in}{2.253347in}}%
\pgfpathlineto{\pgfqpoint{1.258042in}{2.253347in}}%
\pgfpathlineto{\pgfqpoint{1.258127in}{2.253789in}}%
\pgfpathlineto{\pgfqpoint{1.258250in}{2.253789in}}%
\pgfpathlineto{\pgfqpoint{1.258339in}{2.254377in}}%
\pgfpathlineto{\pgfqpoint{1.258434in}{2.254377in}}%
\pgfpathlineto{\pgfqpoint{1.258556in}{2.254966in}}%
\pgfpathlineto{\pgfqpoint{1.258589in}{2.254966in}}%
\pgfpathlineto{\pgfqpoint{1.258665in}{2.255554in}}%
\pgfpathlineto{\pgfqpoint{1.258740in}{2.255554in}}%
\pgfpathlineto{\pgfqpoint{1.258872in}{2.255996in}}%
\pgfpathlineto{\pgfqpoint{1.258924in}{2.255996in}}%
\pgfpathlineto{\pgfqpoint{1.258924in}{2.256143in}}%
\pgfpathlineto{\pgfqpoint{1.259079in}{2.256143in}}%
\pgfpathlineto{\pgfqpoint{1.259126in}{2.256584in}}%
\pgfpathlineto{\pgfqpoint{1.259367in}{2.256584in}}%
\pgfpathlineto{\pgfqpoint{1.259428in}{2.257320in}}%
\pgfpathlineto{\pgfqpoint{1.259603in}{2.257320in}}%
\pgfpathlineto{\pgfqpoint{1.259735in}{2.257614in}}%
\pgfpathlineto{\pgfqpoint{1.259895in}{2.257614in}}%
\pgfpathlineto{\pgfqpoint{1.259994in}{2.258055in}}%
\pgfpathlineto{\pgfqpoint{1.260046in}{2.258055in}}%
\pgfpathlineto{\pgfqpoint{1.260173in}{2.258497in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{2.258497in}}%
\pgfpathlineto{\pgfqpoint{1.260310in}{2.258938in}}%
\pgfpathlineto{\pgfqpoint{1.260526in}{2.258938in}}%
\pgfpathlineto{\pgfqpoint{1.260616in}{2.259379in}}%
\pgfpathlineto{\pgfqpoint{1.260715in}{2.259379in}}%
\pgfpathlineto{\pgfqpoint{1.260757in}{2.259674in}}%
\pgfpathlineto{\pgfqpoint{1.260918in}{2.259674in}}%
\pgfpathlineto{\pgfqpoint{1.261017in}{2.260262in}}%
\pgfpathlineto{\pgfqpoint{1.261229in}{2.260262in}}%
\pgfpathlineto{\pgfqpoint{1.261313in}{2.260851in}}%
\pgfpathlineto{\pgfqpoint{1.261464in}{2.260851in}}%
\pgfpathlineto{\pgfqpoint{1.261464in}{2.260998in}}%
\pgfpathlineto{\pgfqpoint{1.261733in}{2.260998in}}%
\pgfpathlineto{\pgfqpoint{1.261733in}{2.261145in}}%
\pgfpathlineto{\pgfqpoint{1.261889in}{2.261145in}}%
\pgfpathlineto{\pgfqpoint{1.262006in}{2.261733in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{2.261733in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{2.262028in}}%
\pgfpathlineto{\pgfqpoint{1.262190in}{2.262028in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{2.262322in}}%
\pgfpathlineto{\pgfqpoint{1.262402in}{2.262322in}}%
\pgfpathlineto{\pgfqpoint{1.262402in}{2.262469in}}%
\pgfpathlineto{\pgfqpoint{1.262553in}{2.262469in}}%
\pgfpathlineto{\pgfqpoint{1.262657in}{2.263352in}}%
\pgfpathlineto{\pgfqpoint{1.262699in}{2.263352in}}%
\pgfpathlineto{\pgfqpoint{1.262699in}{2.263499in}}%
\pgfpathlineto{\pgfqpoint{1.262888in}{2.263499in}}%
\pgfpathlineto{\pgfqpoint{1.262996in}{2.264087in}}%
\pgfpathlineto{\pgfqpoint{1.263100in}{2.264087in}}%
\pgfpathlineto{\pgfqpoint{1.263227in}{2.264676in}}%
\pgfpathlineto{\pgfqpoint{1.263350in}{2.264676in}}%
\pgfpathlineto{\pgfqpoint{1.263486in}{2.265117in}}%
\pgfpathlineto{\pgfqpoint{1.263519in}{2.265117in}}%
\pgfpathlineto{\pgfqpoint{1.263623in}{2.265706in}}%
\pgfpathlineto{\pgfqpoint{1.263698in}{2.265706in}}%
\pgfpathlineto{\pgfqpoint{1.263736in}{2.266294in}}%
\pgfpathlineto{\pgfqpoint{1.263925in}{2.266294in}}%
\pgfpathlineto{\pgfqpoint{1.264005in}{2.266588in}}%
\pgfpathlineto{\pgfqpoint{1.264066in}{2.266588in}}%
\pgfpathlineto{\pgfqpoint{1.264066in}{2.266883in}}%
\pgfpathlineto{\pgfqpoint{1.264212in}{2.266883in}}%
\pgfpathlineto{\pgfqpoint{1.264321in}{2.267177in}}%
\pgfpathlineto{\pgfqpoint{1.264471in}{2.267177in}}%
\pgfpathlineto{\pgfqpoint{1.264570in}{2.267618in}}%
\pgfpathlineto{\pgfqpoint{1.264651in}{2.267618in}}%
\pgfpathlineto{\pgfqpoint{1.264754in}{2.268354in}}%
\pgfpathlineto{\pgfqpoint{1.264872in}{2.268354in}}%
\pgfpathlineto{\pgfqpoint{1.264966in}{2.268795in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{2.268795in}}%
\pgfpathlineto{\pgfqpoint{1.265296in}{2.269384in}}%
\pgfpathlineto{\pgfqpoint{1.265348in}{2.269384in}}%
\pgfpathlineto{\pgfqpoint{1.265466in}{2.269825in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{2.269825in}}%
\pgfpathlineto{\pgfqpoint{1.265645in}{2.270119in}}%
\pgfpathlineto{\pgfqpoint{1.265904in}{2.270119in}}%
\pgfpathlineto{\pgfqpoint{1.265904in}{2.270267in}}%
\pgfpathlineto{\pgfqpoint{1.266164in}{2.270267in}}%
\pgfpathlineto{\pgfqpoint{1.266291in}{2.271002in}}%
\pgfpathlineto{\pgfqpoint{1.266442in}{2.271002in}}%
\pgfpathlineto{\pgfqpoint{1.266559in}{2.271444in}}%
\pgfpathlineto{\pgfqpoint{1.266668in}{2.271444in}}%
\pgfpathlineto{\pgfqpoint{1.266786in}{2.272032in}}%
\pgfpathlineto{\pgfqpoint{1.266871in}{2.272032in}}%
\pgfpathlineto{\pgfqpoint{1.266871in}{2.272179in}}%
\pgfpathlineto{\pgfqpoint{1.267059in}{2.272179in}}%
\pgfpathlineto{\pgfqpoint{1.267130in}{2.272473in}}%
\pgfpathlineto{\pgfqpoint{1.267200in}{2.272473in}}%
\pgfpathlineto{\pgfqpoint{1.267210in}{2.272768in}}%
\pgfpathlineto{\pgfqpoint{1.267365in}{2.272768in}}%
\pgfpathlineto{\pgfqpoint{1.267502in}{2.273356in}}%
\pgfpathlineto{\pgfqpoint{1.267545in}{2.273356in}}%
\pgfpathlineto{\pgfqpoint{1.267653in}{2.273650in}}%
\pgfpathlineto{\pgfqpoint{1.267686in}{2.273650in}}%
\pgfpathlineto{\pgfqpoint{1.267823in}{2.274386in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{2.274386in}}%
\pgfpathlineto{\pgfqpoint{1.268006in}{2.275563in}}%
\pgfpathlineto{\pgfqpoint{1.268049in}{2.275563in}}%
\pgfpathlineto{\pgfqpoint{1.268096in}{2.276004in}}%
\pgfpathlineto{\pgfqpoint{1.268303in}{2.276004in}}%
\pgfpathlineto{\pgfqpoint{1.268322in}{2.276446in}}%
\pgfpathlineto{\pgfqpoint{1.268506in}{2.276446in}}%
\pgfpathlineto{\pgfqpoint{1.268633in}{2.276740in}}%
\pgfpathlineto{\pgfqpoint{1.268666in}{2.276740in}}%
\pgfpathlineto{\pgfqpoint{1.268765in}{2.277181in}}%
\pgfpathlineto{\pgfqpoint{1.268907in}{2.277181in}}%
\pgfpathlineto{\pgfqpoint{1.268907in}{2.277328in}}%
\pgfpathlineto{\pgfqpoint{1.269095in}{2.277328in}}%
\pgfpathlineto{\pgfqpoint{1.269218in}{2.278064in}}%
\pgfpathlineto{\pgfqpoint{1.269260in}{2.278064in}}%
\pgfpathlineto{\pgfqpoint{1.269383in}{2.278653in}}%
\pgfpathlineto{\pgfqpoint{1.269430in}{2.278653in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{2.279241in}}%
\pgfpathlineto{\pgfqpoint{1.269590in}{2.279241in}}%
\pgfpathlineto{\pgfqpoint{1.269590in}{2.279388in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{2.279388in}}%
\pgfpathlineto{\pgfqpoint{1.269948in}{2.279977in}}%
\pgfpathlineto{\pgfqpoint{1.269991in}{2.279977in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{2.280271in}}%
\pgfpathlineto{\pgfqpoint{1.270189in}{2.280271in}}%
\pgfpathlineto{\pgfqpoint{1.270189in}{2.280418in}}%
\pgfpathlineto{\pgfqpoint{1.270340in}{2.280418in}}%
\pgfpathlineto{\pgfqpoint{1.270344in}{2.280859in}}%
\pgfpathlineto{\pgfqpoint{1.270523in}{2.280859in}}%
\pgfpathlineto{\pgfqpoint{1.270523in}{2.281007in}}%
\pgfpathlineto{\pgfqpoint{1.270707in}{2.281007in}}%
\pgfpathlineto{\pgfqpoint{1.270797in}{2.281448in}}%
\pgfpathlineto{\pgfqpoint{1.270849in}{2.281448in}}%
\pgfpathlineto{\pgfqpoint{1.270981in}{2.282036in}}%
\pgfpathlineto{\pgfqpoint{1.271004in}{2.282036in}}%
\pgfpathlineto{\pgfqpoint{1.271047in}{2.282331in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{2.282331in}}%
\pgfpathlineto{\pgfqpoint{1.271282in}{2.282625in}}%
\pgfpathlineto{\pgfqpoint{1.271499in}{2.282625in}}%
\pgfpathlineto{\pgfqpoint{1.271574in}{2.283213in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{2.283213in}}%
\pgfpathlineto{\pgfqpoint{1.271754in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{1.271862in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{1.271989in}{2.284096in}}%
\pgfpathlineto{\pgfqpoint{1.272065in}{2.284096in}}%
\pgfpathlineto{\pgfqpoint{1.272074in}{2.284390in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{2.284390in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{2.285273in}}%
\pgfpathlineto{\pgfqpoint{1.272545in}{2.285273in}}%
\pgfpathlineto{\pgfqpoint{1.272545in}{2.285420in}}%
\pgfpathlineto{\pgfqpoint{1.272692in}{2.285420in}}%
\pgfpathlineto{\pgfqpoint{1.272720in}{2.285714in}}%
\pgfpathlineto{\pgfqpoint{1.272875in}{2.285714in}}%
\pgfpathlineto{\pgfqpoint{1.272993in}{2.286009in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{2.286009in}}%
\pgfpathlineto{\pgfqpoint{1.273191in}{2.286450in}}%
\pgfpathlineto{\pgfqpoint{1.273285in}{2.286450in}}%
\pgfpathlineto{\pgfqpoint{1.273375in}{2.286891in}}%
\pgfpathlineto{\pgfqpoint{1.273441in}{2.286891in}}%
\pgfpathlineto{\pgfqpoint{1.273554in}{2.287333in}}%
\pgfpathlineto{\pgfqpoint{1.273639in}{2.287333in}}%
\pgfpathlineto{\pgfqpoint{1.273710in}{2.287774in}}%
\pgfpathlineto{\pgfqpoint{1.273860in}{2.287774in}}%
\pgfpathlineto{\pgfqpoint{1.273926in}{2.288363in}}%
\pgfpathlineto{\pgfqpoint{1.274063in}{2.288363in}}%
\pgfpathlineto{\pgfqpoint{1.274200in}{2.288804in}}%
\pgfpathlineto{\pgfqpoint{1.274271in}{2.288804in}}%
\pgfpathlineto{\pgfqpoint{1.274398in}{2.289687in}}%
\pgfpathlineto{\pgfqpoint{1.274445in}{2.289687in}}%
\pgfpathlineto{\pgfqpoint{1.274497in}{2.290128in}}%
\pgfpathlineto{\pgfqpoint{1.274629in}{2.290128in}}%
\pgfpathlineto{\pgfqpoint{1.274747in}{2.290717in}}%
\pgfpathlineto{\pgfqpoint{1.274813in}{2.290717in}}%
\pgfpathlineto{\pgfqpoint{1.274907in}{2.291305in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{2.291305in}}%
\pgfpathlineto{\pgfqpoint{1.275147in}{2.292482in}}%
\pgfpathlineto{\pgfqpoint{1.275161in}{2.292482in}}%
\pgfpathlineto{\pgfqpoint{1.275256in}{2.292776in}}%
\pgfpathlineto{\pgfqpoint{1.275303in}{2.292776in}}%
\pgfpathlineto{\pgfqpoint{1.275430in}{2.293071in}}%
\pgfpathlineto{\pgfqpoint{1.275576in}{2.293071in}}%
\pgfpathlineto{\pgfqpoint{1.275713in}{2.293806in}}%
\pgfpathlineto{\pgfqpoint{1.275779in}{2.293806in}}%
\pgfpathlineto{\pgfqpoint{1.275915in}{2.294248in}}%
\pgfpathlineto{\pgfqpoint{1.275930in}{2.294248in}}%
\pgfpathlineto{\pgfqpoint{1.276000in}{2.294542in}}%
\pgfpathlineto{\pgfqpoint{1.276203in}{2.294542in}}%
\pgfpathlineto{\pgfqpoint{1.276203in}{2.294689in}}%
\pgfpathlineto{\pgfqpoint{1.276392in}{2.294689in}}%
\pgfpathlineto{\pgfqpoint{1.276486in}{2.295130in}}%
\pgfpathlineto{\pgfqpoint{1.276538in}{2.295130in}}%
\pgfpathlineto{\pgfqpoint{1.276594in}{2.295425in}}%
\pgfpathlineto{\pgfqpoint{1.276707in}{2.295425in}}%
\pgfpathlineto{\pgfqpoint{1.276778in}{2.295866in}}%
\pgfpathlineto{\pgfqpoint{1.277014in}{2.295866in}}%
\pgfpathlineto{\pgfqpoint{1.277014in}{2.296013in}}%
\pgfpathlineto{\pgfqpoint{1.277165in}{2.296013in}}%
\pgfpathlineto{\pgfqpoint{1.277264in}{2.296454in}}%
\pgfpathlineto{\pgfqpoint{1.277377in}{2.296454in}}%
\pgfpathlineto{\pgfqpoint{1.277377in}{2.296602in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{2.296602in}}%
\pgfpathlineto{\pgfqpoint{1.277688in}{2.297043in}}%
\pgfpathlineto{\pgfqpoint{1.277791in}{2.297043in}}%
\pgfpathlineto{\pgfqpoint{1.277834in}{2.297337in}}%
\pgfpathlineto{\pgfqpoint{1.278060in}{2.297337in}}%
\pgfpathlineto{\pgfqpoint{1.278107in}{2.297631in}}%
\pgfpathlineto{\pgfqpoint{1.278249in}{2.297631in}}%
\pgfpathlineto{\pgfqpoint{1.278371in}{2.298220in}}%
\pgfpathlineto{\pgfqpoint{1.278418in}{2.298220in}}%
\pgfpathlineto{\pgfqpoint{1.278432in}{2.298514in}}%
\pgfpathlineto{\pgfqpoint{1.278597in}{2.298514in}}%
\pgfpathlineto{\pgfqpoint{1.278715in}{2.299103in}}%
\pgfpathlineto{\pgfqpoint{1.278800in}{2.299103in}}%
\pgfpathlineto{\pgfqpoint{1.278918in}{2.299544in}}%
\pgfpathlineto{\pgfqpoint{1.279017in}{2.299544in}}%
\pgfpathlineto{\pgfqpoint{1.279017in}{2.299691in}}%
\pgfpathlineto{\pgfqpoint{1.279177in}{2.299691in}}%
\pgfpathlineto{\pgfqpoint{1.279248in}{2.300280in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{2.300280in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{2.300427in}}%
\pgfpathlineto{\pgfqpoint{1.279559in}{2.300427in}}%
\pgfpathlineto{\pgfqpoint{1.279677in}{2.300721in}}%
\pgfpathlineto{\pgfqpoint{1.279743in}{2.300721in}}%
\pgfpathlineto{\pgfqpoint{1.279846in}{2.301751in}}%
\pgfpathlineto{\pgfqpoint{1.280044in}{2.301751in}}%
\pgfpathlineto{\pgfqpoint{1.280044in}{2.301898in}}%
\pgfpathlineto{\pgfqpoint{1.280271in}{2.301898in}}%
\pgfpathlineto{\pgfqpoint{1.280289in}{2.302339in}}%
\pgfpathlineto{\pgfqpoint{1.280421in}{2.302339in}}%
\pgfpathlineto{\pgfqpoint{1.280450in}{2.302634in}}%
\pgfpathlineto{\pgfqpoint{1.280676in}{2.302634in}}%
\pgfpathlineto{\pgfqpoint{1.280813in}{2.303075in}}%
\pgfpathlineto{\pgfqpoint{1.280874in}{2.303075in}}%
\pgfpathlineto{\pgfqpoint{1.280926in}{2.303369in}}%
\pgfpathlineto{\pgfqpoint{1.281143in}{2.303369in}}%
\pgfpathlineto{\pgfqpoint{1.281143in}{2.303516in}}%
\pgfpathlineto{\pgfqpoint{1.281303in}{2.303516in}}%
\pgfpathlineto{\pgfqpoint{1.281425in}{2.304399in}}%
\pgfpathlineto{\pgfqpoint{1.281524in}{2.304399in}}%
\pgfpathlineto{\pgfqpoint{1.281656in}{2.304693in}}%
\pgfpathlineto{\pgfqpoint{1.281713in}{2.304693in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{2.304988in}}%
\pgfpathlineto{\pgfqpoint{1.281953in}{2.304988in}}%
\pgfpathlineto{\pgfqpoint{1.281953in}{2.305135in}}%
\pgfpathlineto{\pgfqpoint{1.282222in}{2.305135in}}%
\pgfpathlineto{\pgfqpoint{1.282293in}{2.305429in}}%
\pgfpathlineto{\pgfqpoint{1.282378in}{2.305429in}}%
\pgfpathlineto{\pgfqpoint{1.282486in}{2.305870in}}%
\pgfpathlineto{\pgfqpoint{1.282594in}{2.305870in}}%
\pgfpathlineto{\pgfqpoint{1.282594in}{2.306017in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{2.306017in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{2.306606in}}%
\pgfpathlineto{\pgfqpoint{1.283028in}{2.306606in}}%
\pgfpathlineto{\pgfqpoint{1.283136in}{2.307194in}}%
\pgfpathlineto{\pgfqpoint{1.283169in}{2.307194in}}%
\pgfpathlineto{\pgfqpoint{1.283235in}{2.307636in}}%
\pgfpathlineto{\pgfqpoint{1.283358in}{2.307636in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{2.308371in}}%
\pgfpathlineto{\pgfqpoint{1.283542in}{2.308371in}}%
\pgfpathlineto{\pgfqpoint{1.283664in}{2.309254in}}%
\pgfpathlineto{\pgfqpoint{1.283702in}{2.309254in}}%
\pgfpathlineto{\pgfqpoint{1.283796in}{2.309990in}}%
\pgfpathlineto{\pgfqpoint{1.283947in}{2.309990in}}%
\pgfpathlineto{\pgfqpoint{1.283994in}{2.310284in}}%
\pgfpathlineto{\pgfqpoint{1.284121in}{2.310284in}}%
\pgfpathlineto{\pgfqpoint{1.284239in}{2.310578in}}%
\pgfpathlineto{\pgfqpoint{1.284263in}{2.310578in}}%
\pgfpathlineto{\pgfqpoint{1.284376in}{2.311020in}}%
\pgfpathlineto{\pgfqpoint{1.284414in}{2.311020in}}%
\pgfpathlineto{\pgfqpoint{1.284513in}{2.311314in}}%
\pgfpathlineto{\pgfqpoint{1.284560in}{2.311314in}}%
\pgfpathlineto{\pgfqpoint{1.284692in}{2.311608in}}%
\pgfpathlineto{\pgfqpoint{1.284777in}{2.311608in}}%
\pgfpathlineto{\pgfqpoint{1.284781in}{2.311902in}}%
\pgfpathlineto{\pgfqpoint{1.284989in}{2.311902in}}%
\pgfpathlineto{\pgfqpoint{1.285074in}{2.312197in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{2.312197in}}%
\pgfpathlineto{\pgfqpoint{1.285328in}{2.312491in}}%
\pgfpathlineto{\pgfqpoint{1.285408in}{2.312491in}}%
\pgfpathlineto{\pgfqpoint{1.285535in}{2.313226in}}%
\pgfpathlineto{\pgfqpoint{1.285568in}{2.313226in}}%
\pgfpathlineto{\pgfqpoint{1.285705in}{2.314256in}}%
\pgfpathlineto{\pgfqpoint{1.285790in}{2.314256in}}%
\pgfpathlineto{\pgfqpoint{1.285870in}{2.314551in}}%
\pgfpathlineto{\pgfqpoint{1.285974in}{2.314551in}}%
\pgfpathlineto{\pgfqpoint{1.286054in}{2.314992in}}%
\pgfpathlineto{\pgfqpoint{1.286125in}{2.314992in}}%
\pgfpathlineto{\pgfqpoint{1.286257in}{2.315286in}}%
\pgfpathlineto{\pgfqpoint{1.286403in}{2.315286in}}%
\pgfpathlineto{\pgfqpoint{1.286403in}{2.315433in}}%
\pgfpathlineto{\pgfqpoint{1.286563in}{2.315433in}}%
\pgfpathlineto{\pgfqpoint{1.286690in}{2.316022in}}%
\pgfpathlineto{\pgfqpoint{1.286860in}{2.316022in}}%
\pgfpathlineto{\pgfqpoint{1.286860in}{2.316169in}}%
\pgfpathlineto{\pgfqpoint{1.287053in}{2.316169in}}%
\pgfpathlineto{\pgfqpoint{1.287129in}{2.316463in}}%
\pgfpathlineto{\pgfqpoint{1.287195in}{2.316463in}}%
\pgfpathlineto{\pgfqpoint{1.287298in}{2.316757in}}%
\pgfpathlineto{\pgfqpoint{1.287341in}{2.316757in}}%
\pgfpathlineto{\pgfqpoint{1.287473in}{2.317052in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{2.317052in}}%
\pgfpathlineto{\pgfqpoint{1.287642in}{2.317640in}}%
\pgfpathlineto{\pgfqpoint{1.287727in}{2.317640in}}%
\pgfpathlineto{\pgfqpoint{1.287741in}{2.317934in}}%
\pgfpathlineto{\pgfqpoint{1.287892in}{2.317934in}}%
\pgfpathlineto{\pgfqpoint{1.287958in}{2.318229in}}%
\pgfpathlineto{\pgfqpoint{1.288076in}{2.318229in}}%
\pgfpathlineto{\pgfqpoint{1.288184in}{2.318817in}}%
\pgfpathlineto{\pgfqpoint{1.288349in}{2.318817in}}%
\pgfpathlineto{\pgfqpoint{1.288349in}{2.318964in}}%
\pgfpathlineto{\pgfqpoint{1.288510in}{2.318964in}}%
\pgfpathlineto{\pgfqpoint{1.288557in}{2.319259in}}%
\pgfpathlineto{\pgfqpoint{1.288660in}{2.319259in}}%
\pgfpathlineto{\pgfqpoint{1.288774in}{2.319700in}}%
\pgfpathlineto{\pgfqpoint{1.288873in}{2.319700in}}%
\pgfpathlineto{\pgfqpoint{1.288873in}{2.319847in}}%
\pgfpathlineto{\pgfqpoint{1.289047in}{2.319847in}}%
\pgfpathlineto{\pgfqpoint{1.289103in}{2.320436in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{2.320436in}}%
\pgfpathlineto{\pgfqpoint{1.289334in}{2.320877in}}%
\pgfpathlineto{\pgfqpoint{1.289471in}{2.320877in}}%
\pgfpathlineto{\pgfqpoint{1.289547in}{2.321171in}}%
\pgfpathlineto{\pgfqpoint{1.289636in}{2.321171in}}%
\pgfpathlineto{\pgfqpoint{1.289641in}{2.321465in}}%
\pgfpathlineto{\pgfqpoint{1.289810in}{2.321465in}}%
\pgfpathlineto{\pgfqpoint{1.289843in}{2.321760in}}%
\pgfpathlineto{\pgfqpoint{1.289961in}{2.321760in}}%
\pgfpathlineto{\pgfqpoint{1.289961in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{1.290159in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{1.290277in}{2.322495in}}%
\pgfpathlineto{\pgfqpoint{1.290400in}{2.322495in}}%
\pgfpathlineto{\pgfqpoint{1.290522in}{2.322789in}}%
\pgfpathlineto{\pgfqpoint{1.290579in}{2.322789in}}%
\pgfpathlineto{\pgfqpoint{1.290687in}{2.323231in}}%
\pgfpathlineto{\pgfqpoint{1.290744in}{2.323231in}}%
\pgfpathlineto{\pgfqpoint{1.290744in}{2.323378in}}%
\pgfpathlineto{\pgfqpoint{1.291003in}{2.323378in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{2.323966in}}%
\pgfpathlineto{\pgfqpoint{1.291144in}{2.323966in}}%
\pgfpathlineto{\pgfqpoint{1.291220in}{2.324408in}}%
\pgfpathlineto{\pgfqpoint{1.291300in}{2.324408in}}%
\pgfpathlineto{\pgfqpoint{1.291328in}{2.324849in}}%
\pgfpathlineto{\pgfqpoint{1.291441in}{2.324849in}}%
\pgfpathlineto{\pgfqpoint{1.291484in}{2.325143in}}%
\pgfpathlineto{\pgfqpoint{1.291616in}{2.325143in}}%
\pgfpathlineto{\pgfqpoint{1.291616in}{2.325291in}}%
\pgfpathlineto{\pgfqpoint{1.291964in}{2.325291in}}%
\pgfpathlineto{\pgfqpoint{1.292096in}{2.325732in}}%
\pgfpathlineto{\pgfqpoint{1.292181in}{2.325732in}}%
\pgfpathlineto{\pgfqpoint{1.292243in}{2.326173in}}%
\pgfpathlineto{\pgfqpoint{1.292346in}{2.326173in}}%
\pgfpathlineto{\pgfqpoint{1.292483in}{2.326615in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{2.326615in}}%
\pgfpathlineto{\pgfqpoint{1.292662in}{2.327203in}}%
\pgfpathlineto{\pgfqpoint{1.292907in}{2.327203in}}%
\pgfpathlineto{\pgfqpoint{1.292964in}{2.327645in}}%
\pgfpathlineto{\pgfqpoint{1.293049in}{2.327645in}}%
\pgfpathlineto{\pgfqpoint{1.293148in}{2.328233in}}%
\pgfpathlineto{\pgfqpoint{1.293336in}{2.328233in}}%
\pgfpathlineto{\pgfqpoint{1.293435in}{2.328822in}}%
\pgfpathlineto{\pgfqpoint{1.293562in}{2.328822in}}%
\pgfpathlineto{\pgfqpoint{1.293694in}{2.329116in}}%
\pgfpathlineto{\pgfqpoint{1.293704in}{2.329116in}}%
\pgfpathlineto{\pgfqpoint{1.293817in}{2.329557in}}%
\pgfpathlineto{\pgfqpoint{1.293855in}{2.329557in}}%
\pgfpathlineto{\pgfqpoint{1.293963in}{2.330146in}}%
\pgfpathlineto{\pgfqpoint{1.294015in}{2.330146in}}%
\pgfpathlineto{\pgfqpoint{1.294015in}{2.330293in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{2.330293in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{2.331028in}}%
\pgfpathlineto{\pgfqpoint{1.294340in}{2.331028in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.294552in}{2.332205in}}%
\pgfpathlineto{\pgfqpoint{1.294632in}{2.332205in}}%
\pgfpathlineto{\pgfqpoint{1.294670in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{1.294778in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{1.294877in}{2.332941in}}%
\pgfpathlineto{\pgfqpoint{1.295005in}{2.332941in}}%
\pgfpathlineto{\pgfqpoint{1.295005in}{2.333088in}}%
\pgfpathlineto{\pgfqpoint{1.295203in}{2.333088in}}%
\pgfpathlineto{\pgfqpoint{1.295203in}{2.333235in}}%
\pgfpathlineto{\pgfqpoint{1.295382in}{2.333235in}}%
\pgfpathlineto{\pgfqpoint{1.295499in}{2.333824in}}%
\pgfpathlineto{\pgfqpoint{1.295547in}{2.333824in}}%
\pgfpathlineto{\pgfqpoint{1.295547in}{2.333971in}}%
\pgfpathlineto{\pgfqpoint{1.295749in}{2.333971in}}%
\pgfpathlineto{\pgfqpoint{1.295881in}{2.334265in}}%
\pgfpathlineto{\pgfqpoint{1.295891in}{2.334265in}}%
\pgfpathlineto{\pgfqpoint{1.295994in}{2.334706in}}%
\pgfpathlineto{\pgfqpoint{1.296056in}{2.334706in}}%
\pgfpathlineto{\pgfqpoint{1.296164in}{2.335295in}}%
\pgfpathlineto{\pgfqpoint{1.296207in}{2.335295in}}%
\pgfpathlineto{\pgfqpoint{1.296338in}{2.336178in}}%
\pgfpathlineto{\pgfqpoint{1.296428in}{2.336178in}}%
\pgfpathlineto{\pgfqpoint{1.296546in}{2.336619in}}%
\pgfpathlineto{\pgfqpoint{1.296711in}{2.336619in}}%
\pgfpathlineto{\pgfqpoint{1.296810in}{2.337060in}}%
\pgfpathlineto{\pgfqpoint{1.296909in}{2.337060in}}%
\pgfpathlineto{\pgfqpoint{1.296909in}{2.337208in}}%
\pgfpathlineto{\pgfqpoint{1.297102in}{2.337208in}}%
\pgfpathlineto{\pgfqpoint{1.297159in}{2.337796in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{2.337796in}}%
\pgfpathlineto{\pgfqpoint{1.297456in}{2.338679in}}%
\pgfpathlineto{\pgfqpoint{1.297522in}{2.338679in}}%
\pgfpathlineto{\pgfqpoint{1.297578in}{2.339267in}}%
\pgfpathlineto{\pgfqpoint{1.297757in}{2.339267in}}%
\pgfpathlineto{\pgfqpoint{1.297889in}{2.340003in}}%
\pgfpathlineto{\pgfqpoint{1.298092in}{2.340003in}}%
\pgfpathlineto{\pgfqpoint{1.298115in}{2.340297in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{2.340297in}}%
\pgfpathlineto{\pgfqpoint{1.298337in}{2.340739in}}%
\pgfpathlineto{\pgfqpoint{1.298422in}{2.340739in}}%
\pgfpathlineto{\pgfqpoint{1.298426in}{2.341180in}}%
\pgfpathlineto{\pgfqpoint{1.298639in}{2.341180in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{2.341621in}}%
\pgfpathlineto{\pgfqpoint{1.298827in}{2.341621in}}%
\pgfpathlineto{\pgfqpoint{1.298954in}{2.342357in}}%
\pgfpathlineto{\pgfqpoint{1.299101in}{2.342357in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{2.343092in}}%
\pgfpathlineto{\pgfqpoint{1.299355in}{2.343092in}}%
\pgfpathlineto{\pgfqpoint{1.299487in}{2.343828in}}%
\pgfpathlineto{\pgfqpoint{1.299496in}{2.343828in}}%
\pgfpathlineto{\pgfqpoint{1.299624in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{1.299690in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{1.299822in}{2.344564in}}%
\pgfpathlineto{\pgfqpoint{1.299902in}{2.344564in}}%
\pgfpathlineto{\pgfqpoint{1.299977in}{2.344858in}}%
\pgfpathlineto{\pgfqpoint{1.300298in}{2.344858in}}%
\pgfpathlineto{\pgfqpoint{1.300420in}{2.345299in}}%
\pgfpathlineto{\pgfqpoint{1.300453in}{2.345299in}}%
\pgfpathlineto{\pgfqpoint{1.300552in}{2.346035in}}%
\pgfpathlineto{\pgfqpoint{1.300679in}{2.346035in}}%
\pgfpathlineto{\pgfqpoint{1.300788in}{2.346771in}}%
\pgfpathlineto{\pgfqpoint{1.300868in}{2.346771in}}%
\pgfpathlineto{\pgfqpoint{1.300991in}{2.347065in}}%
\pgfpathlineto{\pgfqpoint{1.301014in}{2.347065in}}%
\pgfpathlineto{\pgfqpoint{1.301042in}{2.347506in}}%
\pgfpathlineto{\pgfqpoint{1.301231in}{2.347506in}}%
\pgfpathlineto{\pgfqpoint{1.301344in}{2.347948in}}%
\pgfpathlineto{\pgfqpoint{1.301434in}{2.347948in}}%
\pgfpathlineto{\pgfqpoint{1.301537in}{2.348683in}}%
\pgfpathlineto{\pgfqpoint{1.301660in}{2.348683in}}%
\pgfpathlineto{\pgfqpoint{1.301792in}{2.349272in}}%
\pgfpathlineto{\pgfqpoint{1.301891in}{2.349272in}}%
\pgfpathlineto{\pgfqpoint{1.301999in}{2.350007in}}%
\pgfpathlineto{\pgfqpoint{1.302089in}{2.350007in}}%
\pgfpathlineto{\pgfqpoint{1.302216in}{2.350890in}}%
\pgfpathlineto{\pgfqpoint{1.302249in}{2.350890in}}%
\pgfpathlineto{\pgfqpoint{1.302381in}{2.351773in}}%
\pgfpathlineto{\pgfqpoint{1.302423in}{2.351773in}}%
\pgfpathlineto{\pgfqpoint{1.302508in}{2.352361in}}%
\pgfpathlineto{\pgfqpoint{1.302617in}{2.352361in}}%
\pgfpathlineto{\pgfqpoint{1.302617in}{2.352508in}}%
\pgfpathlineto{\pgfqpoint{1.302857in}{2.352508in}}%
\pgfpathlineto{\pgfqpoint{1.302980in}{2.352950in}}%
\pgfpathlineto{\pgfqpoint{1.303206in}{2.352950in}}%
\pgfpathlineto{\pgfqpoint{1.303314in}{2.353391in}}%
\pgfpathlineto{\pgfqpoint{1.303394in}{2.353391in}}%
\pgfpathlineto{\pgfqpoint{1.303498in}{2.353685in}}%
\pgfpathlineto{\pgfqpoint{1.303536in}{2.353685in}}%
\pgfpathlineto{\pgfqpoint{1.303672in}{2.354421in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{2.354421in}}%
\pgfpathlineto{\pgfqpoint{1.303786in}{2.354862in}}%
\pgfpathlineto{\pgfqpoint{1.303852in}{2.354862in}}%
\pgfpathlineto{\pgfqpoint{1.303852in}{2.355009in}}%
\pgfpathlineto{\pgfqpoint{1.304026in}{2.355009in}}%
\pgfpathlineto{\pgfqpoint{1.304149in}{2.355451in}}%
\pgfpathlineto{\pgfqpoint{1.304323in}{2.355451in}}%
\pgfpathlineto{\pgfqpoint{1.304408in}{2.355745in}}%
\pgfpathlineto{\pgfqpoint{1.304516in}{2.355745in}}%
\pgfpathlineto{\pgfqpoint{1.304554in}{2.356186in}}%
\pgfpathlineto{\pgfqpoint{1.304658in}{2.356186in}}%
\pgfpathlineto{\pgfqpoint{1.304785in}{2.356775in}}%
\pgfpathlineto{\pgfqpoint{1.304818in}{2.356775in}}%
\pgfpathlineto{\pgfqpoint{1.304945in}{2.357363in}}%
\pgfpathlineto{\pgfqpoint{1.305063in}{2.357363in}}%
\pgfpathlineto{\pgfqpoint{1.305138in}{2.357658in}}%
\pgfpathlineto{\pgfqpoint{1.305233in}{2.357658in}}%
\pgfpathlineto{\pgfqpoint{1.305369in}{2.357952in}}%
\pgfpathlineto{\pgfqpoint{1.305383in}{2.357952in}}%
\pgfpathlineto{\pgfqpoint{1.305520in}{2.358540in}}%
\pgfpathlineto{\pgfqpoint{1.305619in}{2.358540in}}%
\pgfpathlineto{\pgfqpoint{1.305718in}{2.358835in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{2.358835in}}%
\pgfpathlineto{\pgfqpoint{1.306034in}{2.359423in}}%
\pgfpathlineto{\pgfqpoint{1.306090in}{2.359423in}}%
\pgfpathlineto{\pgfqpoint{1.306194in}{2.359865in}}%
\pgfpathlineto{\pgfqpoint{1.306246in}{2.359865in}}%
\pgfpathlineto{\pgfqpoint{1.306307in}{2.360306in}}%
\pgfpathlineto{\pgfqpoint{1.306519in}{2.360306in}}%
\pgfpathlineto{\pgfqpoint{1.306609in}{2.360747in}}%
\pgfpathlineto{\pgfqpoint{1.306689in}{2.360747in}}%
\pgfpathlineto{\pgfqpoint{1.306694in}{2.361041in}}%
\pgfpathlineto{\pgfqpoint{1.306868in}{2.361041in}}%
\pgfpathlineto{\pgfqpoint{1.306995in}{2.361630in}}%
\pgfpathlineto{\pgfqpoint{1.307010in}{2.361630in}}%
\pgfpathlineto{\pgfqpoint{1.307127in}{2.362366in}}%
\pgfpathlineto{\pgfqpoint{1.307165in}{2.362366in}}%
\pgfpathlineto{\pgfqpoint{1.307273in}{2.362954in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{2.362954in}}%
\pgfpathlineto{\pgfqpoint{1.307580in}{2.363248in}}%
\pgfpathlineto{\pgfqpoint{1.307589in}{2.363248in}}%
\pgfpathlineto{\pgfqpoint{1.307726in}{2.363543in}}%
\pgfpathlineto{\pgfqpoint{1.307740in}{2.363543in}}%
\pgfpathlineto{\pgfqpoint{1.307844in}{2.363984in}}%
\pgfpathlineto{\pgfqpoint{1.307900in}{2.363984in}}%
\pgfpathlineto{\pgfqpoint{1.307900in}{2.364131in}}%
\pgfpathlineto{\pgfqpoint{1.308235in}{2.364131in}}%
\pgfpathlineto{\pgfqpoint{1.308372in}{2.364720in}}%
\pgfpathlineto{\pgfqpoint{1.308381in}{2.364720in}}%
\pgfpathlineto{\pgfqpoint{1.308518in}{2.365308in}}%
\pgfpathlineto{\pgfqpoint{1.308631in}{2.365308in}}%
\pgfpathlineto{\pgfqpoint{1.308692in}{2.365749in}}%
\pgfpathlineto{\pgfqpoint{1.308777in}{2.365749in}}%
\pgfpathlineto{\pgfqpoint{1.308862in}{2.366191in}}%
\pgfpathlineto{\pgfqpoint{1.309131in}{2.366191in}}%
\pgfpathlineto{\pgfqpoint{1.309149in}{2.366632in}}%
\pgfpathlineto{\pgfqpoint{1.309310in}{2.366632in}}%
\pgfpathlineto{\pgfqpoint{1.309394in}{2.367074in}}%
\pgfpathlineto{\pgfqpoint{1.309489in}{2.367074in}}%
\pgfpathlineto{\pgfqpoint{1.309592in}{2.367515in}}%
\pgfpathlineto{\pgfqpoint{1.309696in}{2.367515in}}%
\pgfpathlineto{\pgfqpoint{1.309696in}{2.367662in}}%
\pgfpathlineto{\pgfqpoint{1.309955in}{2.367662in}}%
\pgfpathlineto{\pgfqpoint{1.310026in}{2.367956in}}%
\pgfpathlineto{\pgfqpoint{1.310182in}{2.367956in}}%
\pgfpathlineto{\pgfqpoint{1.310314in}{2.368398in}}%
\pgfpathlineto{\pgfqpoint{1.310332in}{2.368398in}}%
\pgfpathlineto{\pgfqpoint{1.310427in}{2.369280in}}%
\pgfpathlineto{\pgfqpoint{1.310512in}{2.369280in}}%
\pgfpathlineto{\pgfqpoint{1.310639in}{2.369722in}}%
\pgfpathlineto{\pgfqpoint{1.311091in}{2.369722in}}%
\pgfpathlineto{\pgfqpoint{1.311091in}{2.369869in}}%
\pgfpathlineto{\pgfqpoint{1.311374in}{2.369869in}}%
\pgfpathlineto{\pgfqpoint{1.311473in}{2.370310in}}%
\pgfpathlineto{\pgfqpoint{1.311553in}{2.370310in}}%
\pgfpathlineto{\pgfqpoint{1.311662in}{2.371193in}}%
\pgfpathlineto{\pgfqpoint{1.311784in}{2.371193in}}%
\pgfpathlineto{\pgfqpoint{1.311883in}{2.372223in}}%
\pgfpathlineto{\pgfqpoint{1.312015in}{2.372223in}}%
\pgfpathlineto{\pgfqpoint{1.312133in}{2.372958in}}%
\pgfpathlineto{\pgfqpoint{1.312227in}{2.372958in}}%
\pgfpathlineto{\pgfqpoint{1.312227in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.312453in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.312486in}{2.373547in}}%
\pgfpathlineto{\pgfqpoint{1.312637in}{2.373547in}}%
\pgfpathlineto{\pgfqpoint{1.312732in}{2.374135in}}%
\pgfpathlineto{\pgfqpoint{1.312812in}{2.374135in}}%
\pgfpathlineto{\pgfqpoint{1.312812in}{2.374283in}}%
\pgfpathlineto{\pgfqpoint{1.313094in}{2.374283in}}%
\pgfpathlineto{\pgfqpoint{1.313175in}{2.374577in}}%
\pgfpathlineto{\pgfqpoint{1.313269in}{2.374577in}}%
\pgfpathlineto{\pgfqpoint{1.313396in}{2.375460in}}%
\pgfpathlineto{\pgfqpoint{1.313429in}{2.375460in}}%
\pgfpathlineto{\pgfqpoint{1.313429in}{2.375607in}}%
\pgfpathlineto{\pgfqpoint{1.313594in}{2.375607in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{2.375901in}}%
\pgfpathlineto{\pgfqpoint{1.313787in}{2.375901in}}%
\pgfpathlineto{\pgfqpoint{1.313905in}{2.376342in}}%
\pgfpathlineto{\pgfqpoint{1.313943in}{2.376342in}}%
\pgfpathlineto{\pgfqpoint{1.314056in}{2.376637in}}%
\pgfpathlineto{\pgfqpoint{1.314089in}{2.376637in}}%
\pgfpathlineto{\pgfqpoint{1.314207in}{2.377078in}}%
\pgfpathlineto{\pgfqpoint{1.314249in}{2.377078in}}%
\pgfpathlineto{\pgfqpoint{1.314249in}{2.377225in}}%
\pgfpathlineto{\pgfqpoint{1.314438in}{2.377225in}}%
\pgfpathlineto{\pgfqpoint{1.314565in}{2.378402in}}%
\pgfpathlineto{\pgfqpoint{1.314589in}{2.378402in}}%
\pgfpathlineto{\pgfqpoint{1.314706in}{2.378843in}}%
\pgfpathlineto{\pgfqpoint{1.314754in}{2.378843in}}%
\pgfpathlineto{\pgfqpoint{1.314820in}{2.379138in}}%
\pgfpathlineto{\pgfqpoint{1.314919in}{2.379138in}}%
\pgfpathlineto{\pgfqpoint{1.315055in}{2.379726in}}%
\pgfpathlineto{\pgfqpoint{1.315079in}{2.379726in}}%
\pgfpathlineto{\pgfqpoint{1.315168in}{2.380315in}}%
\pgfpathlineto{\pgfqpoint{1.315230in}{2.380315in}}%
\pgfpathlineto{\pgfqpoint{1.315362in}{2.380609in}}%
\pgfpathlineto{\pgfqpoint{1.315437in}{2.380609in}}%
\pgfpathlineto{\pgfqpoint{1.315503in}{2.380903in}}%
\pgfpathlineto{\pgfqpoint{1.315616in}{2.380903in}}%
\pgfpathlineto{\pgfqpoint{1.315753in}{2.381786in}}%
\pgfpathlineto{\pgfqpoint{1.315758in}{2.381786in}}%
\pgfpathlineto{\pgfqpoint{1.315866in}{2.382521in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{2.382521in}}%
\pgfpathlineto{\pgfqpoint{1.316021in}{2.382963in}}%
\pgfpathlineto{\pgfqpoint{1.316087in}{2.382963in}}%
\pgfpathlineto{\pgfqpoint{1.316087in}{2.383110in}}%
\pgfpathlineto{\pgfqpoint{1.316281in}{2.383110in}}%
\pgfpathlineto{\pgfqpoint{1.316399in}{2.383698in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.383698in}}%
\pgfpathlineto{\pgfqpoint{1.316516in}{2.384140in}}%
\pgfpathlineto{\pgfqpoint{1.316677in}{2.384140in}}%
\pgfpathlineto{\pgfqpoint{1.316790in}{2.384434in}}%
\pgfpathlineto{\pgfqpoint{1.316898in}{2.384434in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{2.384728in}}%
\pgfpathlineto{\pgfqpoint{1.317082in}{2.384728in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{2.385023in}}%
\pgfpathlineto{\pgfqpoint{1.317289in}{2.385023in}}%
\pgfpathlineto{\pgfqpoint{1.317426in}{2.385611in}}%
\pgfpathlineto{\pgfqpoint{1.317431in}{2.385611in}}%
\pgfpathlineto{\pgfqpoint{1.317549in}{2.386052in}}%
\pgfpathlineto{\pgfqpoint{1.317591in}{2.386052in}}%
\pgfpathlineto{\pgfqpoint{1.317690in}{2.386641in}}%
\pgfpathlineto{\pgfqpoint{1.317780in}{2.386641in}}%
\pgfpathlineto{\pgfqpoint{1.317850in}{2.387082in}}%
\pgfpathlineto{\pgfqpoint{1.318006in}{2.387082in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{2.387377in}}%
\pgfpathlineto{\pgfqpoint{1.318171in}{2.387377in}}%
\pgfpathlineto{\pgfqpoint{1.318171in}{2.387524in}}%
\pgfpathlineto{\pgfqpoint{1.318392in}{2.387524in}}%
\pgfpathlineto{\pgfqpoint{1.318491in}{2.387965in}}%
\pgfpathlineto{\pgfqpoint{1.318567in}{2.387965in}}%
\pgfpathlineto{\pgfqpoint{1.318595in}{2.388259in}}%
\pgfpathlineto{\pgfqpoint{1.318774in}{2.388259in}}%
\pgfpathlineto{\pgfqpoint{1.318774in}{2.388406in}}%
\pgfpathlineto{\pgfqpoint{1.319038in}{2.388406in}}%
\pgfpathlineto{\pgfqpoint{1.319175in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{1.319250in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{1.319359in}{2.390025in}}%
\pgfpathlineto{\pgfqpoint{1.319415in}{2.390025in}}%
\pgfpathlineto{\pgfqpoint{1.319486in}{2.390613in}}%
\pgfpathlineto{\pgfqpoint{1.319599in}{2.390613in}}%
\pgfpathlineto{\pgfqpoint{1.319613in}{2.390907in}}%
\pgfpathlineto{\pgfqpoint{1.319811in}{2.390907in}}%
\pgfpathlineto{\pgfqpoint{1.319929in}{2.391643in}}%
\pgfpathlineto{\pgfqpoint{1.320037in}{2.391643in}}%
\pgfpathlineto{\pgfqpoint{1.320061in}{2.391937in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{2.391937in}}%
\pgfpathlineto{\pgfqpoint{1.320268in}{2.392673in}}%
\pgfpathlineto{\pgfqpoint{1.320532in}{2.392673in}}%
\pgfpathlineto{\pgfqpoint{1.320650in}{2.393261in}}%
\pgfpathlineto{\pgfqpoint{1.320711in}{2.393261in}}%
\pgfpathlineto{\pgfqpoint{1.320848in}{2.393703in}}%
\pgfpathlineto{\pgfqpoint{1.320853in}{2.393703in}}%
\pgfpathlineto{\pgfqpoint{1.320975in}{2.394291in}}%
\pgfpathlineto{\pgfqpoint{1.321117in}{2.394291in}}%
\pgfpathlineto{\pgfqpoint{1.321234in}{2.394733in}}%
\pgfpathlineto{\pgfqpoint{1.321305in}{2.394733in}}%
\pgfpathlineto{\pgfqpoint{1.321381in}{2.395027in}}%
\pgfpathlineto{\pgfqpoint{1.321564in}{2.395027in}}%
\pgfpathlineto{\pgfqpoint{1.321616in}{2.395468in}}%
\pgfpathlineto{\pgfqpoint{1.321710in}{2.395468in}}%
\pgfpathlineto{\pgfqpoint{1.321734in}{2.395763in}}%
\pgfpathlineto{\pgfqpoint{1.321979in}{2.395763in}}%
\pgfpathlineto{\pgfqpoint{1.322106in}{2.396645in}}%
\pgfpathlineto{\pgfqpoint{1.322139in}{2.396645in}}%
\pgfpathlineto{\pgfqpoint{1.322220in}{2.396940in}}%
\pgfpathlineto{\pgfqpoint{1.322347in}{2.396940in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{2.397528in}}%
\pgfpathlineto{\pgfqpoint{1.322564in}{2.397528in}}%
\pgfpathlineto{\pgfqpoint{1.322648in}{2.397822in}}%
\pgfpathlineto{\pgfqpoint{1.322710in}{2.397822in}}%
\pgfpathlineto{\pgfqpoint{1.322799in}{2.398264in}}%
\pgfpathlineto{\pgfqpoint{1.322875in}{2.398264in}}%
\pgfpathlineto{\pgfqpoint{1.322988in}{2.399146in}}%
\pgfpathlineto{\pgfqpoint{1.323092in}{2.399146in}}%
\pgfpathlineto{\pgfqpoint{1.323153in}{2.399441in}}%
\pgfpathlineto{\pgfqpoint{1.323242in}{2.399441in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{2.400470in}}%
\pgfpathlineto{\pgfqpoint{1.323459in}{2.400470in}}%
\pgfpathlineto{\pgfqpoint{1.323459in}{2.400618in}}%
\pgfpathlineto{\pgfqpoint{1.323648in}{2.400618in}}%
\pgfpathlineto{\pgfqpoint{1.323733in}{2.401059in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{2.401059in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{2.401206in}}%
\pgfpathlineto{\pgfqpoint{1.324119in}{2.401206in}}%
\pgfpathlineto{\pgfqpoint{1.324246in}{2.401647in}}%
\pgfpathlineto{\pgfqpoint{1.324397in}{2.401647in}}%
\pgfpathlineto{\pgfqpoint{1.324435in}{2.401942in}}%
\pgfpathlineto{\pgfqpoint{1.324652in}{2.401942in}}%
\pgfpathlineto{\pgfqpoint{1.324741in}{2.403119in}}%
\pgfpathlineto{\pgfqpoint{1.324793in}{2.403119in}}%
\pgfpathlineto{\pgfqpoint{1.324892in}{2.403413in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{2.403413in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{2.403560in}}%
\pgfpathlineto{\pgfqpoint{1.325156in}{2.403560in}}%
\pgfpathlineto{\pgfqpoint{1.325283in}{2.404149in}}%
\pgfpathlineto{\pgfqpoint{1.325311in}{2.404149in}}%
\pgfpathlineto{\pgfqpoint{1.325335in}{2.404443in}}%
\pgfpathlineto{\pgfqpoint{1.325472in}{2.404443in}}%
\pgfpathlineto{\pgfqpoint{1.325599in}{2.404884in}}%
\pgfpathlineto{\pgfqpoint{1.325651in}{2.404884in}}%
\pgfpathlineto{\pgfqpoint{1.325783in}{2.405178in}}%
\pgfpathlineto{\pgfqpoint{1.325816in}{2.405178in}}%
\pgfpathlineto{\pgfqpoint{1.325816in}{2.405326in}}%
\pgfpathlineto{\pgfqpoint{1.326028in}{2.405326in}}%
\pgfpathlineto{\pgfqpoint{1.326070in}{2.405767in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{2.405767in}}%
\pgfpathlineto{\pgfqpoint{1.326320in}{2.406355in}}%
\pgfpathlineto{\pgfqpoint{1.326523in}{2.406355in}}%
\pgfpathlineto{\pgfqpoint{1.326660in}{2.406944in}}%
\pgfpathlineto{\pgfqpoint{1.326980in}{2.406944in}}%
\pgfpathlineto{\pgfqpoint{1.327074in}{2.407680in}}%
\pgfpathlineto{\pgfqpoint{1.327291in}{2.407680in}}%
\pgfpathlineto{\pgfqpoint{1.327428in}{2.407974in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{2.407974in}}%
\pgfpathlineto{\pgfqpoint{1.327701in}{2.408415in}}%
\pgfpathlineto{\pgfqpoint{1.327772in}{2.408415in}}%
\pgfpathlineto{\pgfqpoint{1.327791in}{2.408709in}}%
\pgfpathlineto{\pgfqpoint{1.327951in}{2.408709in}}%
\pgfpathlineto{\pgfqpoint{1.327984in}{2.409004in}}%
\pgfpathlineto{\pgfqpoint{1.328135in}{2.409004in}}%
\pgfpathlineto{\pgfqpoint{1.328182in}{2.409298in}}%
\pgfpathlineto{\pgfqpoint{1.328347in}{2.409298in}}%
\pgfpathlineto{\pgfqpoint{1.328451in}{2.410033in}}%
\pgfpathlineto{\pgfqpoint{1.328512in}{2.410033in}}%
\pgfpathlineto{\pgfqpoint{1.328634in}{2.410622in}}%
\pgfpathlineto{\pgfqpoint{1.328672in}{2.410622in}}%
\pgfpathlineto{\pgfqpoint{1.328752in}{2.410916in}}%
\pgfpathlineto{\pgfqpoint{1.328837in}{2.410916in}}%
\pgfpathlineto{\pgfqpoint{1.328837in}{2.411063in}}%
\pgfpathlineto{\pgfqpoint{1.329096in}{2.411063in}}%
\pgfpathlineto{\pgfqpoint{1.329186in}{2.411358in}}%
\pgfpathlineto{\pgfqpoint{1.329257in}{2.411358in}}%
\pgfpathlineto{\pgfqpoint{1.329257in}{2.411505in}}%
\pgfpathlineto{\pgfqpoint{1.329450in}{2.411505in}}%
\pgfpathlineto{\pgfqpoint{1.329535in}{2.412093in}}%
\pgfpathlineto{\pgfqpoint{1.329643in}{2.412093in}}%
\pgfpathlineto{\pgfqpoint{1.329737in}{2.412682in}}%
\pgfpathlineto{\pgfqpoint{1.329808in}{2.412682in}}%
\pgfpathlineto{\pgfqpoint{1.329869in}{2.413123in}}%
\pgfpathlineto{\pgfqpoint{1.330044in}{2.413123in}}%
\pgfpathlineto{\pgfqpoint{1.330176in}{2.413417in}}%
\pgfpathlineto{\pgfqpoint{1.330195in}{2.413417in}}%
\pgfpathlineto{\pgfqpoint{1.330195in}{2.413564in}}%
\pgfpathlineto{\pgfqpoint{1.330350in}{2.413564in}}%
\pgfpathlineto{\pgfqpoint{1.330388in}{2.413859in}}%
\pgfpathlineto{\pgfqpoint{1.330496in}{2.413859in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{2.414153in}}%
\pgfpathlineto{\pgfqpoint{1.330638in}{2.414153in}}%
\pgfpathlineto{\pgfqpoint{1.330708in}{2.414447in}}%
\pgfpathlineto{\pgfqpoint{1.330873in}{2.414447in}}%
\pgfpathlineto{\pgfqpoint{1.330982in}{2.414889in}}%
\pgfpathlineto{\pgfqpoint{1.331015in}{2.414889in}}%
\pgfpathlineto{\pgfqpoint{1.331151in}{2.415183in}}%
\pgfpathlineto{\pgfqpoint{1.331227in}{2.415183in}}%
\pgfpathlineto{\pgfqpoint{1.331227in}{2.415330in}}%
\pgfpathlineto{\pgfqpoint{1.331458in}{2.415330in}}%
\pgfpathlineto{\pgfqpoint{1.331552in}{2.415624in}}%
\pgfpathlineto{\pgfqpoint{1.331679in}{2.415624in}}%
\pgfpathlineto{\pgfqpoint{1.331679in}{2.415771in}}%
\pgfpathlineto{\pgfqpoint{1.331821in}{2.415771in}}%
\pgfpathlineto{\pgfqpoint{1.331901in}{2.416654in}}%
\pgfpathlineto{\pgfqpoint{1.331976in}{2.416654in}}%
\pgfpathlineto{\pgfqpoint{1.332014in}{2.417095in}}%
\pgfpathlineto{\pgfqpoint{1.332169in}{2.417095in}}%
\pgfpathlineto{\pgfqpoint{1.332283in}{2.417537in}}%
\pgfpathlineto{\pgfqpoint{1.332433in}{2.417537in}}%
\pgfpathlineto{\pgfqpoint{1.332504in}{2.418125in}}%
\pgfpathlineto{\pgfqpoint{1.332631in}{2.418125in}}%
\pgfpathlineto{\pgfqpoint{1.332721in}{2.418861in}}%
\pgfpathlineto{\pgfqpoint{1.332782in}{2.418861in}}%
\pgfpathlineto{\pgfqpoint{1.332787in}{2.419155in}}%
\pgfpathlineto{\pgfqpoint{1.332975in}{2.419155in}}%
\pgfpathlineto{\pgfqpoint{1.333098in}{2.419596in}}%
\pgfpathlineto{\pgfqpoint{1.333202in}{2.419596in}}%
\pgfpathlineto{\pgfqpoint{1.333258in}{2.419891in}}%
\pgfpathlineto{\pgfqpoint{1.333367in}{2.419891in}}%
\pgfpathlineto{\pgfqpoint{1.333367in}{2.420038in}}%
\pgfpathlineto{\pgfqpoint{1.333536in}{2.420038in}}%
\pgfpathlineto{\pgfqpoint{1.333560in}{2.420479in}}%
\pgfpathlineto{\pgfqpoint{1.333682in}{2.420479in}}%
\pgfpathlineto{\pgfqpoint{1.333791in}{2.421068in}}%
\pgfpathlineto{\pgfqpoint{1.334130in}{2.421068in}}%
\pgfpathlineto{\pgfqpoint{1.334224in}{2.421509in}}%
\pgfpathlineto{\pgfqpoint{1.334521in}{2.421509in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{2.422098in}}%
\pgfpathlineto{\pgfqpoint{1.334790in}{2.422098in}}%
\pgfpathlineto{\pgfqpoint{1.334809in}{2.422392in}}%
\pgfpathlineto{\pgfqpoint{1.334983in}{2.422392in}}%
\pgfpathlineto{\pgfqpoint{1.335120in}{2.423127in}}%
\pgfpathlineto{\pgfqpoint{1.335129in}{2.423127in}}%
\pgfpathlineto{\pgfqpoint{1.335238in}{2.423422in}}%
\pgfpathlineto{\pgfqpoint{1.335360in}{2.423422in}}%
\pgfpathlineto{\pgfqpoint{1.335497in}{2.424010in}}%
\pgfpathlineto{\pgfqpoint{1.335511in}{2.424010in}}%
\pgfpathlineto{\pgfqpoint{1.335648in}{2.424599in}}%
\pgfpathlineto{\pgfqpoint{1.335671in}{2.424599in}}%
\pgfpathlineto{\pgfqpoint{1.335808in}{2.425040in}}%
\pgfpathlineto{\pgfqpoint{1.335888in}{2.425040in}}%
\pgfpathlineto{\pgfqpoint{1.335940in}{2.425629in}}%
\pgfpathlineto{\pgfqpoint{1.336204in}{2.425629in}}%
\pgfpathlineto{\pgfqpoint{1.336275in}{2.426070in}}%
\pgfpathlineto{\pgfqpoint{1.336393in}{2.426070in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{2.426364in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{2.426364in}}%
\pgfpathlineto{\pgfqpoint{1.336680in}{2.426953in}}%
\pgfpathlineto{\pgfqpoint{1.336741in}{2.426953in}}%
\pgfpathlineto{\pgfqpoint{1.336878in}{2.427688in}}%
\pgfpathlineto{\pgfqpoint{1.336972in}{2.427688in}}%
\pgfpathlineto{\pgfqpoint{1.337015in}{2.427982in}}%
\pgfpathlineto{\pgfqpoint{1.337142in}{2.427982in}}%
\pgfpathlineto{\pgfqpoint{1.337213in}{2.428571in}}%
\pgfpathlineto{\pgfqpoint{1.337307in}{2.428571in}}%
\pgfpathlineto{\pgfqpoint{1.337425in}{2.429454in}}%
\pgfpathlineto{\pgfqpoint{1.337519in}{2.429454in}}%
\pgfpathlineto{\pgfqpoint{1.337562in}{2.429895in}}%
\pgfpathlineto{\pgfqpoint{1.337684in}{2.429895in}}%
\pgfpathlineto{\pgfqpoint{1.337802in}{2.430631in}}%
\pgfpathlineto{\pgfqpoint{1.337939in}{2.430631in}}%
\pgfpathlineto{\pgfqpoint{1.337953in}{2.430925in}}%
\pgfpathlineto{\pgfqpoint{1.338127in}{2.430925in}}%
\pgfpathlineto{\pgfqpoint{1.338221in}{2.431513in}}%
\pgfpathlineto{\pgfqpoint{1.338297in}{2.431513in}}%
\pgfpathlineto{\pgfqpoint{1.338297in}{2.431661in}}%
\pgfpathlineto{\pgfqpoint{1.338537in}{2.431661in}}%
\pgfpathlineto{\pgfqpoint{1.338565in}{2.431955in}}%
\pgfpathlineto{\pgfqpoint{1.338679in}{2.431955in}}%
\pgfpathlineto{\pgfqpoint{1.338749in}{2.432396in}}%
\pgfpathlineto{\pgfqpoint{1.338820in}{2.432396in}}%
\pgfpathlineto{\pgfqpoint{1.338900in}{2.432690in}}%
\pgfpathlineto{\pgfqpoint{1.339009in}{2.432690in}}%
\pgfpathlineto{\pgfqpoint{1.339093in}{2.432985in}}%
\pgfpathlineto{\pgfqpoint{1.339183in}{2.432985in}}%
\pgfpathlineto{\pgfqpoint{1.339277in}{2.433426in}}%
\pgfpathlineto{\pgfqpoint{1.339404in}{2.433426in}}%
\pgfpathlineto{\pgfqpoint{1.339499in}{2.434015in}}%
\pgfpathlineto{\pgfqpoint{1.339546in}{2.434015in}}%
\pgfpathlineto{\pgfqpoint{1.339626in}{2.434603in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{2.434603in}}%
\pgfpathlineto{\pgfqpoint{1.339904in}{2.435192in}}%
\pgfpathlineto{\pgfqpoint{1.339946in}{2.435192in}}%
\pgfpathlineto{\pgfqpoint{1.340041in}{2.435633in}}%
\pgfpathlineto{\pgfqpoint{1.340102in}{2.435633in}}%
\pgfpathlineto{\pgfqpoint{1.340159in}{2.436074in}}%
\pgfpathlineto{\pgfqpoint{1.340248in}{2.436074in}}%
\pgfpathlineto{\pgfqpoint{1.340324in}{2.436369in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{2.436369in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{2.436516in}}%
\pgfpathlineto{\pgfqpoint{1.340677in}{2.436516in}}%
\pgfpathlineto{\pgfqpoint{1.340686in}{2.436810in}}%
\pgfpathlineto{\pgfqpoint{1.340837in}{2.436810in}}%
\pgfpathlineto{\pgfqpoint{1.340847in}{2.437104in}}%
\pgfpathlineto{\pgfqpoint{1.341007in}{2.437104in}}%
\pgfpathlineto{\pgfqpoint{1.341106in}{2.437840in}}%
\pgfpathlineto{\pgfqpoint{1.341389in}{2.437840in}}%
\pgfpathlineto{\pgfqpoint{1.341436in}{2.438134in}}%
\pgfpathlineto{\pgfqpoint{1.341554in}{2.438134in}}%
\pgfpathlineto{\pgfqpoint{1.341667in}{2.438722in}}%
\pgfpathlineto{\pgfqpoint{1.341756in}{2.438722in}}%
\pgfpathlineto{\pgfqpoint{1.341879in}{2.439164in}}%
\pgfpathlineto{\pgfqpoint{1.341978in}{2.439164in}}%
\pgfpathlineto{\pgfqpoint{1.342035in}{2.439458in}}%
\pgfpathlineto{\pgfqpoint{1.342199in}{2.439458in}}%
\pgfpathlineto{\pgfqpoint{1.342298in}{2.439752in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{2.439752in}}%
\pgfpathlineto{\pgfqpoint{1.342463in}{2.440194in}}%
\pgfpathlineto{\pgfqpoint{1.342567in}{2.440194in}}%
\pgfpathlineto{\pgfqpoint{1.342690in}{2.440635in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{2.440635in}}%
\pgfpathlineto{\pgfqpoint{1.342845in}{2.441076in}}%
\pgfpathlineto{\pgfqpoint{1.342869in}{2.441076in}}%
\pgfpathlineto{\pgfqpoint{1.342939in}{2.441518in}}%
\pgfpathlineto{\pgfqpoint{1.343090in}{2.441518in}}%
\pgfpathlineto{\pgfqpoint{1.343161in}{2.441812in}}%
\pgfpathlineto{\pgfqpoint{1.343246in}{2.441812in}}%
\pgfpathlineto{\pgfqpoint{1.343246in}{2.441959in}}%
\pgfpathlineto{\pgfqpoint{1.343439in}{2.441959in}}%
\pgfpathlineto{\pgfqpoint{1.343439in}{2.442106in}}%
\pgfpathlineto{\pgfqpoint{1.343797in}{2.442106in}}%
\pgfpathlineto{\pgfqpoint{1.343915in}{2.442842in}}%
\pgfpathlineto{\pgfqpoint{1.343967in}{2.442842in}}%
\pgfpathlineto{\pgfqpoint{1.344057in}{2.443283in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{2.443283in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{1.344556in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{2.444019in}}%
\pgfpathlineto{\pgfqpoint{1.344731in}{2.444019in}}%
\pgfpathlineto{\pgfqpoint{1.344825in}{2.444313in}}%
\pgfpathlineto{\pgfqpoint{1.344877in}{2.444313in}}%
\pgfpathlineto{\pgfqpoint{1.344990in}{2.444755in}}%
\pgfpathlineto{\pgfqpoint{1.345037in}{2.444755in}}%
\pgfpathlineto{\pgfqpoint{1.345131in}{2.445490in}}%
\pgfpathlineto{\pgfqpoint{1.345192in}{2.445490in}}%
\pgfpathlineto{\pgfqpoint{1.345291in}{2.445932in}}%
\pgfpathlineto{\pgfqpoint{1.345447in}{2.445932in}}%
\pgfpathlineto{\pgfqpoint{1.345447in}{2.446079in}}%
\pgfpathlineto{\pgfqpoint{1.345631in}{2.446079in}}%
\pgfpathlineto{\pgfqpoint{1.345753in}{2.446520in}}%
\pgfpathlineto{\pgfqpoint{1.345777in}{2.446520in}}%
\pgfpathlineto{\pgfqpoint{1.345777in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{1.345918in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{1.346050in}{2.447108in}}%
\pgfpathlineto{\pgfqpoint{1.346130in}{2.447108in}}%
\pgfpathlineto{\pgfqpoint{1.346201in}{2.447550in}}%
\pgfpathlineto{\pgfqpoint{1.346314in}{2.447550in}}%
\pgfpathlineto{\pgfqpoint{1.346451in}{2.447991in}}%
\pgfpathlineto{\pgfqpoint{1.346644in}{2.447991in}}%
\pgfpathlineto{\pgfqpoint{1.346776in}{2.448433in}}%
\pgfpathlineto{\pgfqpoint{1.346819in}{2.448433in}}%
\pgfpathlineto{\pgfqpoint{1.346946in}{2.449168in}}%
\pgfpathlineto{\pgfqpoint{1.347054in}{2.449168in}}%
\pgfpathlineto{\pgfqpoint{1.347148in}{2.449462in}}%
\pgfpathlineto{\pgfqpoint{1.347196in}{2.449462in}}%
\pgfpathlineto{\pgfqpoint{1.347313in}{2.449757in}}%
\pgfpathlineto{\pgfqpoint{1.347384in}{2.449757in}}%
\pgfpathlineto{\pgfqpoint{1.347478in}{2.450345in}}%
\pgfpathlineto{\pgfqpoint{1.347601in}{2.450345in}}%
\pgfpathlineto{\pgfqpoint{1.347672in}{2.450639in}}%
\pgfpathlineto{\pgfqpoint{1.347851in}{2.450639in}}%
\pgfpathlineto{\pgfqpoint{1.347903in}{2.451081in}}%
\pgfpathlineto{\pgfqpoint{1.348002in}{2.451081in}}%
\pgfpathlineto{\pgfqpoint{1.348068in}{2.451522in}}%
\pgfpathlineto{\pgfqpoint{1.348242in}{2.451522in}}%
\pgfpathlineto{\pgfqpoint{1.348369in}{2.451816in}}%
\pgfpathlineto{\pgfqpoint{1.348482in}{2.451816in}}%
\pgfpathlineto{\pgfqpoint{1.348581in}{2.452258in}}%
\pgfpathlineto{\pgfqpoint{1.348694in}{2.452258in}}%
\pgfpathlineto{\pgfqpoint{1.348751in}{2.452552in}}%
\pgfpathlineto{\pgfqpoint{1.348836in}{2.452552in}}%
\pgfpathlineto{\pgfqpoint{1.348888in}{2.453141in}}%
\pgfpathlineto{\pgfqpoint{1.349043in}{2.453141in}}%
\pgfpathlineto{\pgfqpoint{1.349171in}{2.453729in}}%
\pgfpathlineto{\pgfqpoint{1.349298in}{2.453729in}}%
\pgfpathlineto{\pgfqpoint{1.349401in}{2.454318in}}%
\pgfpathlineto{\pgfqpoint{1.349444in}{2.454318in}}%
\pgfpathlineto{\pgfqpoint{1.349444in}{2.454465in}}%
\pgfpathlineto{\pgfqpoint{1.349661in}{2.454465in}}%
\pgfpathlineto{\pgfqpoint{1.349722in}{2.454759in}}%
\pgfpathlineto{\pgfqpoint{1.350010in}{2.454759in}}%
\pgfpathlineto{\pgfqpoint{1.350118in}{2.455347in}}%
\pgfpathlineto{\pgfqpoint{1.350174in}{2.455347in}}%
\pgfpathlineto{\pgfqpoint{1.350297in}{2.455642in}}%
\pgfpathlineto{\pgfqpoint{1.350471in}{2.455642in}}%
\pgfpathlineto{\pgfqpoint{1.350575in}{2.456230in}}%
\pgfpathlineto{\pgfqpoint{1.350618in}{2.456230in}}%
\pgfpathlineto{\pgfqpoint{1.350693in}{2.456524in}}%
\pgfpathlineto{\pgfqpoint{1.350919in}{2.456524in}}%
\pgfpathlineto{\pgfqpoint{1.351032in}{2.456819in}}%
\pgfpathlineto{\pgfqpoint{1.351108in}{2.456819in}}%
\pgfpathlineto{\pgfqpoint{1.351235in}{2.457260in}}%
\pgfpathlineto{\pgfqpoint{1.351353in}{2.457260in}}%
\pgfpathlineto{\pgfqpoint{1.351353in}{2.457407in}}%
\pgfpathlineto{\pgfqpoint{1.351532in}{2.457407in}}%
\pgfpathlineto{\pgfqpoint{1.351565in}{2.457701in}}%
\pgfpathlineto{\pgfqpoint{1.351692in}{2.457701in}}%
\pgfpathlineto{\pgfqpoint{1.351801in}{2.458290in}}%
\pgfpathlineto{\pgfqpoint{1.351970in}{2.458290in}}%
\pgfpathlineto{\pgfqpoint{1.352079in}{2.458584in}}%
\pgfpathlineto{\pgfqpoint{1.352281in}{2.458584in}}%
\pgfpathlineto{\pgfqpoint{1.352385in}{2.459025in}}%
\pgfpathlineto{\pgfqpoint{1.352470in}{2.459025in}}%
\pgfpathlineto{\pgfqpoint{1.352470in}{2.459173in}}%
\pgfpathlineto{\pgfqpoint{1.352710in}{2.459173in}}%
\pgfpathlineto{\pgfqpoint{1.352823in}{2.459467in}}%
\pgfpathlineto{\pgfqpoint{1.352908in}{2.459467in}}%
\pgfpathlineto{\pgfqpoint{1.353026in}{2.459908in}}%
\pgfpathlineto{\pgfqpoint{1.353073in}{2.459908in}}%
\pgfpathlineto{\pgfqpoint{1.353073in}{2.460055in}}%
\pgfpathlineto{\pgfqpoint{1.353262in}{2.460055in}}%
\pgfpathlineto{\pgfqpoint{1.353262in}{2.460202in}}%
\pgfpathlineto{\pgfqpoint{1.353436in}{2.460202in}}%
\pgfpathlineto{\pgfqpoint{1.353450in}{2.460497in}}%
\pgfpathlineto{\pgfqpoint{1.353620in}{2.460497in}}%
\pgfpathlineto{\pgfqpoint{1.353724in}{2.460938in}}%
\pgfpathlineto{\pgfqpoint{1.353775in}{2.460938in}}%
\pgfpathlineto{\pgfqpoint{1.353907in}{2.461821in}}%
\pgfpathlineto{\pgfqpoint{1.353940in}{2.461821in}}%
\pgfpathlineto{\pgfqpoint{1.354016in}{2.462409in}}%
\pgfpathlineto{\pgfqpoint{1.354101in}{2.462409in}}%
\pgfpathlineto{\pgfqpoint{1.354134in}{2.462704in}}%
\pgfpathlineto{\pgfqpoint{1.354360in}{2.462704in}}%
\pgfpathlineto{\pgfqpoint{1.354445in}{2.462998in}}%
\pgfpathlineto{\pgfqpoint{1.354586in}{2.462998in}}%
\pgfpathlineto{\pgfqpoint{1.354723in}{2.463586in}}%
\pgfpathlineto{\pgfqpoint{1.354756in}{2.463586in}}%
\pgfpathlineto{\pgfqpoint{1.354789in}{2.463881in}}%
\pgfpathlineto{\pgfqpoint{1.354968in}{2.463881in}}%
\pgfpathlineto{\pgfqpoint{1.355034in}{2.464322in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.464322in}}%
\pgfpathlineto{\pgfqpoint{1.355255in}{2.465352in}}%
\pgfpathlineto{\pgfqpoint{1.355265in}{2.465352in}}%
\pgfpathlineto{\pgfqpoint{1.355397in}{2.466087in}}%
\pgfpathlineto{\pgfqpoint{1.355505in}{2.466087in}}%
\pgfpathlineto{\pgfqpoint{1.355614in}{2.466823in}}%
\pgfpathlineto{\pgfqpoint{1.355684in}{2.466823in}}%
\pgfpathlineto{\pgfqpoint{1.355816in}{2.467411in}}%
\pgfpathlineto{\pgfqpoint{1.356033in}{2.467411in}}%
\pgfpathlineto{\pgfqpoint{1.356033in}{2.467559in}}%
\pgfpathlineto{\pgfqpoint{1.356259in}{2.467559in}}%
\pgfpathlineto{\pgfqpoint{1.356259in}{2.467706in}}%
\pgfpathlineto{\pgfqpoint{1.356401in}{2.467706in}}%
\pgfpathlineto{\pgfqpoint{1.356519in}{2.468000in}}%
\pgfpathlineto{\pgfqpoint{1.356693in}{2.468000in}}%
\pgfpathlineto{\pgfqpoint{1.356773in}{2.468441in}}%
\pgfpathlineto{\pgfqpoint{1.356971in}{2.468441in}}%
\pgfpathlineto{\pgfqpoint{1.357084in}{2.469030in}}%
\pgfpathlineto{\pgfqpoint{1.357183in}{2.469030in}}%
\pgfpathlineto{\pgfqpoint{1.357311in}{2.469913in}}%
\pgfpathlineto{\pgfqpoint{1.357348in}{2.469913in}}%
\pgfpathlineto{\pgfqpoint{1.357428in}{2.470795in}}%
\pgfpathlineto{\pgfqpoint{1.357565in}{2.470795in}}%
\pgfpathlineto{\pgfqpoint{1.357645in}{2.471090in}}%
\pgfpathlineto{\pgfqpoint{1.357706in}{2.471090in}}%
\pgfpathlineto{\pgfqpoint{1.357834in}{2.471678in}}%
\pgfpathlineto{\pgfqpoint{1.357862in}{2.471678in}}%
\pgfpathlineto{\pgfqpoint{1.357966in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.358107in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.358206in}{2.472855in}}%
\pgfpathlineto{\pgfqpoint{1.358291in}{2.472855in}}%
\pgfpathlineto{\pgfqpoint{1.358413in}{2.473738in}}%
\pgfpathlineto{\pgfqpoint{1.358569in}{2.473738in}}%
\pgfpathlineto{\pgfqpoint{1.358673in}{2.474179in}}%
\pgfpathlineto{\pgfqpoint{1.358720in}{2.474179in}}%
\pgfpathlineto{\pgfqpoint{1.358729in}{2.474473in}}%
\pgfpathlineto{\pgfqpoint{1.358880in}{2.474473in}}%
\pgfpathlineto{\pgfqpoint{1.358885in}{2.474768in}}%
\pgfpathlineto{\pgfqpoint{1.359092in}{2.474768in}}%
\pgfpathlineto{\pgfqpoint{1.359215in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{1.359262in}{2.475209in}}%
\pgfpathlineto{\pgfqpoint{1.359304in}{2.475503in}}%
\pgfpathlineto{\pgfqpoint{1.359460in}{2.475503in}}%
\pgfpathlineto{\pgfqpoint{1.359582in}{2.476386in}}%
\pgfpathlineto{\pgfqpoint{1.359644in}{2.476386in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{2.477122in}}%
\pgfpathlineto{\pgfqpoint{1.359898in}{2.477122in}}%
\pgfpathlineto{\pgfqpoint{1.359974in}{2.477710in}}%
\pgfpathlineto{\pgfqpoint{1.360063in}{2.477710in}}%
\pgfpathlineto{\pgfqpoint{1.360186in}{2.478299in}}%
\pgfpathlineto{\pgfqpoint{1.360205in}{2.478299in}}%
\pgfpathlineto{\pgfqpoint{1.360280in}{2.478593in}}%
\pgfpathlineto{\pgfqpoint{1.360393in}{2.478593in}}%
\pgfpathlineto{\pgfqpoint{1.360459in}{2.479034in}}%
\pgfpathlineto{\pgfqpoint{1.360681in}{2.479034in}}%
\pgfpathlineto{\pgfqpoint{1.360723in}{2.479328in}}%
\pgfpathlineto{\pgfqpoint{1.360827in}{2.479328in}}%
\pgfpathlineto{\pgfqpoint{1.360888in}{2.480064in}}%
\pgfpathlineto{\pgfqpoint{1.361091in}{2.480064in}}%
\pgfpathlineto{\pgfqpoint{1.361204in}{2.480800in}}%
\pgfpathlineto{\pgfqpoint{1.361256in}{2.480800in}}%
\pgfpathlineto{\pgfqpoint{1.361383in}{2.481388in}}%
\pgfpathlineto{\pgfqpoint{1.361430in}{2.481388in}}%
\pgfpathlineto{\pgfqpoint{1.361463in}{2.481682in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{2.481682in}}%
\pgfpathlineto{\pgfqpoint{1.361656in}{2.482271in}}%
\pgfpathlineto{\pgfqpoint{1.361840in}{2.482271in}}%
\pgfpathlineto{\pgfqpoint{1.361915in}{2.482712in}}%
\pgfpathlineto{\pgfqpoint{1.362005in}{2.482712in}}%
\pgfpathlineto{\pgfqpoint{1.362090in}{2.483154in}}%
\pgfpathlineto{\pgfqpoint{1.362217in}{2.483154in}}%
\pgfpathlineto{\pgfqpoint{1.362264in}{2.483448in}}%
\pgfpathlineto{\pgfqpoint{1.362439in}{2.483448in}}%
\pgfpathlineto{\pgfqpoint{1.362523in}{2.484036in}}%
\pgfpathlineto{\pgfqpoint{1.362580in}{2.484036in}}%
\pgfpathlineto{\pgfqpoint{1.362679in}{2.484772in}}%
\pgfpathlineto{\pgfqpoint{1.362754in}{2.484772in}}%
\pgfpathlineto{\pgfqpoint{1.362754in}{2.484919in}}%
\pgfpathlineto{\pgfqpoint{1.362915in}{2.484919in}}%
\pgfpathlineto{\pgfqpoint{1.362934in}{2.485213in}}%
\pgfpathlineto{\pgfqpoint{1.363174in}{2.485213in}}%
\pgfpathlineto{\pgfqpoint{1.363282in}{2.485508in}}%
\pgfpathlineto{\pgfqpoint{1.363367in}{2.485508in}}%
\pgfpathlineto{\pgfqpoint{1.363381in}{2.485949in}}%
\pgfpathlineto{\pgfqpoint{1.363523in}{2.485949in}}%
\pgfpathlineto{\pgfqpoint{1.363584in}{2.486243in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{2.486243in}}%
\pgfpathlineto{\pgfqpoint{1.363886in}{2.486685in}}%
\pgfpathlineto{\pgfqpoint{1.363980in}{2.486685in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{2.487420in}}%
\pgfpathlineto{\pgfqpoint{1.364206in}{2.487420in}}%
\pgfpathlineto{\pgfqpoint{1.364343in}{2.487714in}}%
\pgfpathlineto{\pgfqpoint{1.364376in}{2.487714in}}%
\pgfpathlineto{\pgfqpoint{1.364376in}{2.487862in}}%
\pgfpathlineto{\pgfqpoint{1.364569in}{2.487862in}}%
\pgfpathlineto{\pgfqpoint{1.364701in}{2.488450in}}%
\pgfpathlineto{\pgfqpoint{1.364729in}{2.488450in}}%
\pgfpathlineto{\pgfqpoint{1.364824in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{1.364899in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{2.489186in}}%
\pgfpathlineto{\pgfqpoint{1.365055in}{2.489186in}}%
\pgfpathlineto{\pgfqpoint{1.365139in}{2.489627in}}%
\pgfpathlineto{\pgfqpoint{1.365248in}{2.489627in}}%
\pgfpathlineto{\pgfqpoint{1.365271in}{2.489921in}}%
\pgfpathlineto{\pgfqpoint{1.365479in}{2.489921in}}%
\pgfpathlineto{\pgfqpoint{1.365592in}{2.490216in}}%
\pgfpathlineto{\pgfqpoint{1.365903in}{2.490216in}}%
\pgfpathlineto{\pgfqpoint{1.365974in}{2.490804in}}%
\pgfpathlineto{\pgfqpoint{1.366106in}{2.490804in}}%
\pgfpathlineto{\pgfqpoint{1.366115in}{2.491098in}}%
\pgfpathlineto{\pgfqpoint{1.366252in}{2.491098in}}%
\pgfpathlineto{\pgfqpoint{1.366384in}{2.491393in}}%
\pgfpathlineto{\pgfqpoint{1.366393in}{2.491393in}}%
\pgfpathlineto{\pgfqpoint{1.366403in}{2.491834in}}%
\pgfpathlineto{\pgfqpoint{1.366601in}{2.491834in}}%
\pgfpathlineto{\pgfqpoint{1.366619in}{2.492275in}}%
\pgfpathlineto{\pgfqpoint{1.366784in}{2.492275in}}%
\pgfpathlineto{\pgfqpoint{1.366907in}{2.492570in}}%
\pgfpathlineto{\pgfqpoint{1.367048in}{2.492570in}}%
\pgfpathlineto{\pgfqpoint{1.367058in}{2.492864in}}%
\pgfpathlineto{\pgfqpoint{1.367199in}{2.492864in}}%
\pgfpathlineto{\pgfqpoint{1.367275in}{2.493158in}}%
\pgfpathlineto{\pgfqpoint{1.367383in}{2.493158in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{2.493452in}}%
\pgfpathlineto{\pgfqpoint{1.367576in}{2.493452in}}%
\pgfpathlineto{\pgfqpoint{1.367694in}{2.494188in}}%
\pgfpathlineto{\pgfqpoint{1.367793in}{2.494188in}}%
\pgfpathlineto{\pgfqpoint{1.367883in}{2.494482in}}%
\pgfpathlineto{\pgfqpoint{1.368151in}{2.494482in}}%
\pgfpathlineto{\pgfqpoint{1.368283in}{2.495218in}}%
\pgfpathlineto{\pgfqpoint{1.368307in}{2.495218in}}%
\pgfpathlineto{\pgfqpoint{1.368410in}{2.495953in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{2.495953in}}%
\pgfpathlineto{\pgfqpoint{1.368533in}{2.496248in}}%
\pgfpathlineto{\pgfqpoint{1.368641in}{2.496248in}}%
\pgfpathlineto{\pgfqpoint{1.368764in}{2.497277in}}%
\pgfpathlineto{\pgfqpoint{1.368882in}{2.497277in}}%
\pgfpathlineto{\pgfqpoint{1.369009in}{2.497572in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{2.497572in}}%
\pgfpathlineto{\pgfqpoint{1.369174in}{2.498160in}}%
\pgfpathlineto{\pgfqpoint{1.369509in}{2.498160in}}%
\pgfpathlineto{\pgfqpoint{1.369509in}{2.498307in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{2.498307in}}%
\pgfpathlineto{\pgfqpoint{1.369820in}{2.498896in}}%
\pgfpathlineto{\pgfqpoint{1.369989in}{2.498896in}}%
\pgfpathlineto{\pgfqpoint{1.370093in}{2.499190in}}%
\pgfpathlineto{\pgfqpoint{1.370145in}{2.499190in}}%
\pgfpathlineto{\pgfqpoint{1.370145in}{2.499337in}}%
\pgfpathlineto{\pgfqpoint{1.370291in}{2.499337in}}%
\pgfpathlineto{\pgfqpoint{1.370395in}{2.499779in}}%
\pgfpathlineto{\pgfqpoint{1.370432in}{2.499779in}}%
\pgfpathlineto{\pgfqpoint{1.370475in}{2.500220in}}%
\pgfpathlineto{\pgfqpoint{1.370744in}{2.500220in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{2.500661in}}%
\pgfpathlineto{\pgfqpoint{1.370946in}{2.500661in}}%
\pgfpathlineto{\pgfqpoint{1.371031in}{2.500956in}}%
\pgfpathlineto{\pgfqpoint{1.371092in}{2.500956in}}%
\pgfpathlineto{\pgfqpoint{1.371191in}{2.501397in}}%
\pgfpathlineto{\pgfqpoint{1.371300in}{2.501397in}}%
\pgfpathlineto{\pgfqpoint{1.371375in}{2.501838in}}%
\pgfpathlineto{\pgfqpoint{1.371493in}{2.501838in}}%
\pgfpathlineto{\pgfqpoint{1.371493in}{2.501985in}}%
\pgfpathlineto{\pgfqpoint{1.371639in}{2.501985in}}%
\pgfpathlineto{\pgfqpoint{1.371710in}{2.502427in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{2.502427in}}%
\pgfpathlineto{\pgfqpoint{1.371941in}{2.503015in}}%
\pgfpathlineto{\pgfqpoint{1.371969in}{2.503015in}}%
\pgfpathlineto{\pgfqpoint{1.372096in}{2.503457in}}%
\pgfpathlineto{\pgfqpoint{1.372125in}{2.503457in}}%
\pgfpathlineto{\pgfqpoint{1.372125in}{2.503604in}}%
\pgfpathlineto{\pgfqpoint{1.372266in}{2.503604in}}%
\pgfpathlineto{\pgfqpoint{1.372379in}{2.504192in}}%
\pgfpathlineto{\pgfqpoint{1.372407in}{2.504192in}}%
\pgfpathlineto{\pgfqpoint{1.372506in}{2.504634in}}%
\pgfpathlineto{\pgfqpoint{1.372662in}{2.504634in}}%
\pgfpathlineto{\pgfqpoint{1.372780in}{2.505222in}}%
\pgfpathlineto{\pgfqpoint{1.373034in}{2.505222in}}%
\pgfpathlineto{\pgfqpoint{1.373034in}{2.505369in}}%
\pgfpathlineto{\pgfqpoint{1.373284in}{2.505369in}}%
\pgfpathlineto{\pgfqpoint{1.373350in}{2.505811in}}%
\pgfpathlineto{\pgfqpoint{1.373440in}{2.505811in}}%
\pgfpathlineto{\pgfqpoint{1.373449in}{2.506252in}}%
\pgfpathlineto{\pgfqpoint{1.373779in}{2.506252in}}%
\pgfpathlineto{\pgfqpoint{1.373817in}{2.506693in}}%
\pgfpathlineto{\pgfqpoint{1.373949in}{2.506693in}}%
\pgfpathlineto{\pgfqpoint{1.373949in}{2.506988in}}%
\pgfpathlineto{\pgfqpoint{1.374382in}{2.506988in}}%
\pgfpathlineto{\pgfqpoint{1.374495in}{2.507429in}}%
\pgfpathlineto{\pgfqpoint{1.374665in}{2.507429in}}%
\pgfpathlineto{\pgfqpoint{1.374792in}{2.508165in}}%
\pgfpathlineto{\pgfqpoint{1.374821in}{2.508165in}}%
\pgfpathlineto{\pgfqpoint{1.374858in}{2.508606in}}%
\pgfpathlineto{\pgfqpoint{1.374962in}{2.508606in}}%
\pgfpathlineto{\pgfqpoint{1.375033in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{1.375188in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{1.375320in}{2.509342in}}%
\pgfpathlineto{\pgfqpoint{1.375518in}{2.509342in}}%
\pgfpathlineto{\pgfqpoint{1.375518in}{2.509489in}}%
\pgfpathlineto{\pgfqpoint{1.375740in}{2.509489in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{2.509930in}}%
\pgfpathlineto{\pgfqpoint{1.375971in}{2.509930in}}%
\pgfpathlineto{\pgfqpoint{1.375990in}{2.510224in}}%
\pgfpathlineto{\pgfqpoint{1.376145in}{2.510224in}}%
\pgfpathlineto{\pgfqpoint{1.376178in}{2.510666in}}%
\pgfpathlineto{\pgfqpoint{1.376324in}{2.510666in}}%
\pgfpathlineto{\pgfqpoint{1.376324in}{2.510813in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{2.510813in}}%
\pgfpathlineto{\pgfqpoint{1.376598in}{2.511548in}}%
\pgfpathlineto{\pgfqpoint{1.376682in}{2.511548in}}%
\pgfpathlineto{\pgfqpoint{1.376796in}{2.512137in}}%
\pgfpathlineto{\pgfqpoint{1.376923in}{2.512137in}}%
\pgfpathlineto{\pgfqpoint{1.376932in}{2.512431in}}%
\pgfpathlineto{\pgfqpoint{1.377323in}{2.512431in}}%
\pgfpathlineto{\pgfqpoint{1.377375in}{2.512725in}}%
\pgfpathlineto{\pgfqpoint{1.377540in}{2.512725in}}%
\pgfpathlineto{\pgfqpoint{1.377569in}{2.513020in}}%
\pgfpathlineto{\pgfqpoint{1.377748in}{2.513020in}}%
\pgfpathlineto{\pgfqpoint{1.377880in}{2.513314in}}%
\pgfpathlineto{\pgfqpoint{1.378012in}{2.513314in}}%
\pgfpathlineto{\pgfqpoint{1.378063in}{2.514049in}}%
\pgfpathlineto{\pgfqpoint{1.378261in}{2.514049in}}%
\pgfpathlineto{\pgfqpoint{1.378389in}{2.514785in}}%
\pgfpathlineto{\pgfqpoint{1.378403in}{2.514785in}}%
\pgfpathlineto{\pgfqpoint{1.378539in}{2.515079in}}%
\pgfpathlineto{\pgfqpoint{1.378582in}{2.515079in}}%
\pgfpathlineto{\pgfqpoint{1.378620in}{2.515374in}}%
\pgfpathlineto{\pgfqpoint{1.378785in}{2.515374in}}%
\pgfpathlineto{\pgfqpoint{1.378832in}{2.515815in}}%
\pgfpathlineto{\pgfqpoint{1.379006in}{2.515815in}}%
\pgfpathlineto{\pgfqpoint{1.379115in}{2.516109in}}%
\pgfpathlineto{\pgfqpoint{1.379157in}{2.516109in}}%
\pgfpathlineto{\pgfqpoint{1.379157in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{1.379308in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{1.379421in}{2.516698in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.516698in}}%
\pgfpathlineto{\pgfqpoint{1.379756in}{2.516992in}}%
\pgfpathlineto{\pgfqpoint{1.380114in}{2.516992in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{2.517433in}}%
\pgfpathlineto{\pgfqpoint{1.380293in}{2.517433in}}%
\pgfpathlineto{\pgfqpoint{1.380293in}{2.517580in}}%
\pgfpathlineto{\pgfqpoint{1.380618in}{2.517580in}}%
\pgfpathlineto{\pgfqpoint{1.380741in}{2.517875in}}%
\pgfpathlineto{\pgfqpoint{1.380844in}{2.517875in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{2.518169in}}%
\pgfpathlineto{\pgfqpoint{1.381014in}{2.518169in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{2.518905in}}%
\pgfpathlineto{\pgfqpoint{1.381311in}{2.518905in}}%
\pgfpathlineto{\pgfqpoint{1.381396in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{1.381452in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{1.381584in}{2.519640in}}%
\pgfpathlineto{\pgfqpoint{1.381867in}{2.519640in}}%
\pgfpathlineto{\pgfqpoint{1.381966in}{2.520082in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{2.520082in}}%
\pgfpathlineto{\pgfqpoint{1.382164in}{2.520670in}}%
\pgfpathlineto{\pgfqpoint{1.382343in}{2.520670in}}%
\pgfpathlineto{\pgfqpoint{1.382452in}{2.521259in}}%
\pgfpathlineto{\pgfqpoint{1.382513in}{2.521259in}}%
\pgfpathlineto{\pgfqpoint{1.382602in}{2.521994in}}%
\pgfpathlineto{\pgfqpoint{1.382730in}{2.521994in}}%
\pgfpathlineto{\pgfqpoint{1.382866in}{2.522436in}}%
\pgfpathlineto{\pgfqpoint{1.382923in}{2.522436in}}%
\pgfpathlineto{\pgfqpoint{1.383017in}{2.523024in}}%
\pgfpathlineto{\pgfqpoint{1.383107in}{2.523024in}}%
\pgfpathlineto{\pgfqpoint{1.383187in}{2.523612in}}%
\pgfpathlineto{\pgfqpoint{1.383357in}{2.523612in}}%
\pgfpathlineto{\pgfqpoint{1.383357in}{2.523760in}}%
\pgfpathlineto{\pgfqpoint{1.383545in}{2.523760in}}%
\pgfpathlineto{\pgfqpoint{1.383625in}{2.524054in}}%
\pgfpathlineto{\pgfqpoint{1.383785in}{2.524054in}}%
\pgfpathlineto{\pgfqpoint{1.383917in}{2.524642in}}%
\pgfpathlineto{\pgfqpoint{1.383993in}{2.524642in}}%
\pgfpathlineto{\pgfqpoint{1.384092in}{2.524937in}}%
\pgfpathlineto{\pgfqpoint{1.384261in}{2.524937in}}%
\pgfpathlineto{\pgfqpoint{1.384351in}{2.525378in}}%
\pgfpathlineto{\pgfqpoint{1.384511in}{2.525378in}}%
\pgfpathlineto{\pgfqpoint{1.384516in}{2.525672in}}%
\pgfpathlineto{\pgfqpoint{1.384676in}{2.525672in}}%
\pgfpathlineto{\pgfqpoint{1.384742in}{2.525966in}}%
\pgfpathlineto{\pgfqpoint{1.384841in}{2.525966in}}%
\pgfpathlineto{\pgfqpoint{1.384964in}{2.526408in}}%
\pgfpathlineto{\pgfqpoint{1.385030in}{2.526408in}}%
\pgfpathlineto{\pgfqpoint{1.385152in}{2.526849in}}%
\pgfpathlineto{\pgfqpoint{1.385256in}{2.526849in}}%
\pgfpathlineto{\pgfqpoint{1.385256in}{2.526996in}}%
\pgfpathlineto{\pgfqpoint{1.385412in}{2.526996in}}%
\pgfpathlineto{\pgfqpoint{1.385482in}{2.527438in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{2.527438in}}%
\pgfpathlineto{\pgfqpoint{1.385567in}{2.527732in}}%
\pgfpathlineto{\pgfqpoint{1.385713in}{2.527732in}}%
\pgfpathlineto{\pgfqpoint{1.385831in}{2.528320in}}%
\pgfpathlineto{\pgfqpoint{1.385873in}{2.528320in}}%
\pgfpathlineto{\pgfqpoint{1.385996in}{2.528615in}}%
\pgfpathlineto{\pgfqpoint{1.386034in}{2.528615in}}%
\pgfpathlineto{\pgfqpoint{1.386137in}{2.529203in}}%
\pgfpathlineto{\pgfqpoint{1.386213in}{2.529203in}}%
\pgfpathlineto{\pgfqpoint{1.386331in}{2.529645in}}%
\pgfpathlineto{\pgfqpoint{1.386383in}{2.529645in}}%
\pgfpathlineto{\pgfqpoint{1.386392in}{2.529939in}}%
\pgfpathlineto{\pgfqpoint{1.386571in}{2.529939in}}%
\pgfpathlineto{\pgfqpoint{1.386599in}{2.530233in}}%
\pgfpathlineto{\pgfqpoint{1.386722in}{2.530233in}}%
\pgfpathlineto{\pgfqpoint{1.386769in}{2.530674in}}%
\pgfpathlineto{\pgfqpoint{1.386962in}{2.530674in}}%
\pgfpathlineto{\pgfqpoint{1.386962in}{2.530822in}}%
\pgfpathlineto{\pgfqpoint{1.387141in}{2.530822in}}%
\pgfpathlineto{\pgfqpoint{1.387141in}{2.530969in}}%
\pgfpathlineto{\pgfqpoint{1.387429in}{2.530969in}}%
\pgfpathlineto{\pgfqpoint{1.387518in}{2.531557in}}%
\pgfpathlineto{\pgfqpoint{1.387613in}{2.531557in}}%
\pgfpathlineto{\pgfqpoint{1.387679in}{2.531851in}}%
\pgfpathlineto{\pgfqpoint{1.388013in}{2.531851in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{2.532587in}}%
\pgfpathlineto{\pgfqpoint{1.388159in}{2.532587in}}%
\pgfpathlineto{\pgfqpoint{1.388159in}{2.532734in}}%
\pgfpathlineto{\pgfqpoint{1.388475in}{2.532734in}}%
\pgfpathlineto{\pgfqpoint{1.388475in}{2.532881in}}%
\pgfpathlineto{\pgfqpoint{1.388654in}{2.532881in}}%
\pgfpathlineto{\pgfqpoint{1.388758in}{2.533470in}}%
\pgfpathlineto{\pgfqpoint{1.388815in}{2.533470in}}%
\pgfpathlineto{\pgfqpoint{1.388947in}{2.534205in}}%
\pgfpathlineto{\pgfqpoint{1.388961in}{2.534205in}}%
\pgfpathlineto{\pgfqpoint{1.389031in}{2.534500in}}%
\pgfpathlineto{\pgfqpoint{1.389130in}{2.534500in}}%
\pgfpathlineto{\pgfqpoint{1.389262in}{2.534794in}}%
\pgfpathlineto{\pgfqpoint{1.389310in}{2.534794in}}%
\pgfpathlineto{\pgfqpoint{1.389441in}{2.535235in}}%
\pgfpathlineto{\pgfqpoint{1.389559in}{2.535235in}}%
\pgfpathlineto{\pgfqpoint{1.389559in}{2.535382in}}%
\pgfpathlineto{\pgfqpoint{1.389781in}{2.535382in}}%
\pgfpathlineto{\pgfqpoint{1.389908in}{2.536118in}}%
\pgfpathlineto{\pgfqpoint{1.389927in}{2.536118in}}%
\pgfpathlineto{\pgfqpoint{1.389936in}{2.536412in}}%
\pgfpathlineto{\pgfqpoint{1.390106in}{2.536412in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{2.536854in}}%
\pgfpathlineto{\pgfqpoint{1.390266in}{2.536854in}}%
\pgfpathlineto{\pgfqpoint{1.390356in}{2.537295in}}%
\pgfpathlineto{\pgfqpoint{1.390488in}{2.537295in}}%
\pgfpathlineto{\pgfqpoint{1.390587in}{2.537736in}}%
\pgfpathlineto{\pgfqpoint{1.390634in}{2.537736in}}%
\pgfpathlineto{\pgfqpoint{1.390672in}{2.538178in}}%
\pgfpathlineto{\pgfqpoint{1.390884in}{2.538178in}}%
\pgfpathlineto{\pgfqpoint{1.390987in}{2.539060in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{2.539060in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{2.539355in}}%
\pgfpathlineto{\pgfqpoint{1.391289in}{2.539355in}}%
\pgfpathlineto{\pgfqpoint{1.391365in}{2.539796in}}%
\pgfpathlineto{\pgfqpoint{1.391529in}{2.539796in}}%
\pgfpathlineto{\pgfqpoint{1.391638in}{2.540237in}}%
\pgfpathlineto{\pgfqpoint{1.391760in}{2.540237in}}%
\pgfpathlineto{\pgfqpoint{1.391888in}{2.541120in}}%
\pgfpathlineto{\pgfqpoint{1.391916in}{2.541120in}}%
\pgfpathlineto{\pgfqpoint{1.391916in}{2.541267in}}%
\pgfpathlineto{\pgfqpoint{1.392312in}{2.541267in}}%
\pgfpathlineto{\pgfqpoint{1.392425in}{2.541562in}}%
\pgfpathlineto{\pgfqpoint{1.392496in}{2.541562in}}%
\pgfpathlineto{\pgfqpoint{1.392562in}{2.541856in}}%
\pgfpathlineto{\pgfqpoint{1.392698in}{2.541856in}}%
\pgfpathlineto{\pgfqpoint{1.392779in}{2.542297in}}%
\pgfpathlineto{\pgfqpoint{1.392915in}{2.542297in}}%
\pgfpathlineto{\pgfqpoint{1.392948in}{2.542591in}}%
\pgfpathlineto{\pgfqpoint{1.393094in}{2.542591in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.542886in}}%
\pgfpathlineto{\pgfqpoint{1.393245in}{2.542886in}}%
\pgfpathlineto{\pgfqpoint{1.393349in}{2.543768in}}%
\pgfpathlineto{\pgfqpoint{1.393387in}{2.543768in}}%
\pgfpathlineto{\pgfqpoint{1.393405in}{2.544063in}}%
\pgfpathlineto{\pgfqpoint{1.393528in}{2.544063in}}%
\pgfpathlineto{\pgfqpoint{1.393603in}{2.544357in}}%
\pgfpathlineto{\pgfqpoint{1.393962in}{2.544357in}}%
\pgfpathlineto{\pgfqpoint{1.394084in}{2.545092in}}%
\pgfpathlineto{\pgfqpoint{1.394145in}{2.545092in}}%
\pgfpathlineto{\pgfqpoint{1.394249in}{2.545681in}}%
\pgfpathlineto{\pgfqpoint{1.394306in}{2.545681in}}%
\pgfpathlineto{\pgfqpoint{1.394423in}{2.546269in}}%
\pgfpathlineto{\pgfqpoint{1.394772in}{2.546269in}}%
\pgfpathlineto{\pgfqpoint{1.394900in}{2.546564in}}%
\pgfpathlineto{\pgfqpoint{1.395003in}{2.546564in}}%
\pgfpathlineto{\pgfqpoint{1.395083in}{2.546858in}}%
\pgfpathlineto{\pgfqpoint{1.395206in}{2.546858in}}%
\pgfpathlineto{\pgfqpoint{1.395310in}{2.547446in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{2.547446in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{2.547741in}}%
\pgfpathlineto{\pgfqpoint{1.395644in}{2.547741in}}%
\pgfpathlineto{\pgfqpoint{1.395772in}{2.548476in}}%
\pgfpathlineto{\pgfqpoint{1.395786in}{2.548476in}}%
\pgfpathlineto{\pgfqpoint{1.395918in}{2.548918in}}%
\pgfpathlineto{\pgfqpoint{1.396144in}{2.548918in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{2.549359in}}%
\pgfpathlineto{\pgfqpoint{1.396323in}{2.549359in}}%
\pgfpathlineto{\pgfqpoint{1.396389in}{2.549800in}}%
\pgfpathlineto{\pgfqpoint{1.396483in}{2.549800in}}%
\pgfpathlineto{\pgfqpoint{1.396483in}{2.549948in}}%
\pgfpathlineto{\pgfqpoint{1.396658in}{2.549948in}}%
\pgfpathlineto{\pgfqpoint{1.396757in}{2.550242in}}%
\pgfpathlineto{\pgfqpoint{1.396870in}{2.550242in}}%
\pgfpathlineto{\pgfqpoint{1.396870in}{2.550389in}}%
\pgfpathlineto{\pgfqpoint{1.397063in}{2.550389in}}%
\pgfpathlineto{\pgfqpoint{1.397200in}{2.551272in}}%
\pgfpathlineto{\pgfqpoint{1.397242in}{2.551272in}}%
\pgfpathlineto{\pgfqpoint{1.397374in}{2.551566in}}%
\pgfpathlineto{\pgfqpoint{1.397440in}{2.551566in}}%
\pgfpathlineto{\pgfqpoint{1.397515in}{2.551860in}}%
\pgfpathlineto{\pgfqpoint{1.397633in}{2.551860in}}%
\pgfpathlineto{\pgfqpoint{1.397713in}{2.552301in}}%
\pgfpathlineto{\pgfqpoint{1.397827in}{2.552301in}}%
\pgfpathlineto{\pgfqpoint{1.397921in}{2.552596in}}%
\pgfpathlineto{\pgfqpoint{1.397982in}{2.552596in}}%
\pgfpathlineto{\pgfqpoint{1.398039in}{2.553037in}}%
\pgfpathlineto{\pgfqpoint{1.398147in}{2.553037in}}%
\pgfpathlineto{\pgfqpoint{1.398274in}{2.553920in}}%
\pgfpathlineto{\pgfqpoint{1.398326in}{2.553920in}}%
\pgfpathlineto{\pgfqpoint{1.398411in}{2.554214in}}%
\pgfpathlineto{\pgfqpoint{1.398637in}{2.554214in}}%
\pgfpathlineto{\pgfqpoint{1.398699in}{2.554508in}}%
\pgfpathlineto{\pgfqpoint{1.398807in}{2.554508in}}%
\pgfpathlineto{\pgfqpoint{1.398807in}{2.554655in}}%
\pgfpathlineto{\pgfqpoint{1.399010in}{2.554655in}}%
\pgfpathlineto{\pgfqpoint{1.399076in}{2.555097in}}%
\pgfpathlineto{\pgfqpoint{1.399170in}{2.555097in}}%
\pgfpathlineto{\pgfqpoint{1.399250in}{2.555391in}}%
\pgfpathlineto{\pgfqpoint{1.399349in}{2.555391in}}%
\pgfpathlineto{\pgfqpoint{1.399382in}{2.555980in}}%
\pgfpathlineto{\pgfqpoint{1.399669in}{2.555980in}}%
\pgfpathlineto{\pgfqpoint{1.399773in}{2.556421in}}%
\pgfpathlineto{\pgfqpoint{1.399849in}{2.556421in}}%
\pgfpathlineto{\pgfqpoint{1.399849in}{2.556568in}}%
\pgfpathlineto{\pgfqpoint{1.400018in}{2.556568in}}%
\pgfpathlineto{\pgfqpoint{1.400131in}{2.557009in}}%
\pgfpathlineto{\pgfqpoint{1.400179in}{2.557009in}}%
\pgfpathlineto{\pgfqpoint{1.400183in}{2.557304in}}%
\pgfpathlineto{\pgfqpoint{1.400376in}{2.557304in}}%
\pgfpathlineto{\pgfqpoint{1.400376in}{2.557451in}}%
\pgfpathlineto{\pgfqpoint{1.400763in}{2.557451in}}%
\pgfpathlineto{\pgfqpoint{1.400881in}{2.558186in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{2.558186in}}%
\pgfpathlineto{\pgfqpoint{1.401121in}{2.558628in}}%
\pgfpathlineto{\pgfqpoint{1.401310in}{2.558628in}}%
\pgfpathlineto{\pgfqpoint{1.401310in}{2.558775in}}%
\pgfpathlineto{\pgfqpoint{1.401461in}{2.558775in}}%
\pgfpathlineto{\pgfqpoint{1.401498in}{2.559069in}}%
\pgfpathlineto{\pgfqpoint{1.401630in}{2.559069in}}%
\pgfpathlineto{\pgfqpoint{1.401748in}{2.559511in}}%
\pgfpathlineto{\pgfqpoint{1.401805in}{2.559511in}}%
\pgfpathlineto{\pgfqpoint{1.401805in}{2.559658in}}%
\pgfpathlineto{\pgfqpoint{1.401960in}{2.559658in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{2.560099in}}%
\pgfpathlineto{\pgfqpoint{1.402139in}{2.560099in}}%
\pgfpathlineto{\pgfqpoint{1.402234in}{2.560835in}}%
\pgfpathlineto{\pgfqpoint{1.402361in}{2.560835in}}%
\pgfpathlineto{\pgfqpoint{1.402441in}{2.561276in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{2.561276in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{2.561717in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{2.561717in}}%
\pgfpathlineto{\pgfqpoint{1.402785in}{2.562306in}}%
\pgfpathlineto{\pgfqpoint{1.402837in}{2.562306in}}%
\pgfpathlineto{\pgfqpoint{1.402936in}{2.562600in}}%
\pgfpathlineto{\pgfqpoint{1.403068in}{2.562600in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{2.563336in}}%
\pgfpathlineto{\pgfqpoint{1.403270in}{2.563336in}}%
\pgfpathlineto{\pgfqpoint{1.403402in}{2.563924in}}%
\pgfpathlineto{\pgfqpoint{1.403421in}{2.563924in}}%
\pgfpathlineto{\pgfqpoint{1.403421in}{2.564071in}}%
\pgfpathlineto{\pgfqpoint{1.403638in}{2.564071in}}%
\pgfpathlineto{\pgfqpoint{1.403709in}{2.564366in}}%
\pgfpathlineto{\pgfqpoint{1.403784in}{2.564366in}}%
\pgfpathlineto{\pgfqpoint{1.403911in}{2.564807in}}%
\pgfpathlineto{\pgfqpoint{1.403926in}{2.564807in}}%
\pgfpathlineto{\pgfqpoint{1.404015in}{2.565248in}}%
\pgfpathlineto{\pgfqpoint{1.404312in}{2.565248in}}%
\pgfpathlineto{\pgfqpoint{1.404392in}{2.565690in}}%
\pgfpathlineto{\pgfqpoint{1.404576in}{2.565690in}}%
\pgfpathlineto{\pgfqpoint{1.404628in}{2.565984in}}%
\pgfpathlineto{\pgfqpoint{1.404826in}{2.565984in}}%
\pgfpathlineto{\pgfqpoint{1.404930in}{2.566278in}}%
\pgfpathlineto{\pgfqpoint{1.404991in}{2.566278in}}%
\pgfpathlineto{\pgfqpoint{1.405113in}{2.567014in}}%
\pgfpathlineto{\pgfqpoint{1.405189in}{2.567014in}}%
\pgfpathlineto{\pgfqpoint{1.405189in}{2.567161in}}%
\pgfpathlineto{\pgfqpoint{1.405500in}{2.567161in}}%
\pgfpathlineto{\pgfqpoint{1.405608in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{1.405698in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{1.405825in}{2.568632in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{2.568632in}}%
\pgfpathlineto{\pgfqpoint{1.405985in}{2.568926in}}%
\pgfpathlineto{\pgfqpoint{1.406254in}{2.568926in}}%
\pgfpathlineto{\pgfqpoint{1.406254in}{2.569074in}}%
\pgfpathlineto{\pgfqpoint{1.406527in}{2.569074in}}%
\pgfpathlineto{\pgfqpoint{1.406622in}{2.569515in}}%
\pgfpathlineto{\pgfqpoint{1.406754in}{2.569515in}}%
\pgfpathlineto{\pgfqpoint{1.406886in}{2.569956in}}%
\pgfpathlineto{\pgfqpoint{1.406952in}{2.569956in}}%
\pgfpathlineto{\pgfqpoint{1.407036in}{2.570398in}}%
\pgfpathlineto{\pgfqpoint{1.407192in}{2.570398in}}%
\pgfpathlineto{\pgfqpoint{1.407324in}{2.571133in}}%
\pgfpathlineto{\pgfqpoint{1.407338in}{2.571133in}}%
\pgfpathlineto{\pgfqpoint{1.407338in}{2.571280in}}%
\pgfpathlineto{\pgfqpoint{1.407508in}{2.571280in}}%
\pgfpathlineto{\pgfqpoint{1.407644in}{2.571575in}}%
\pgfpathlineto{\pgfqpoint{1.407781in}{2.571575in}}%
\pgfpathlineto{\pgfqpoint{1.407781in}{2.571722in}}%
\pgfpathlineto{\pgfqpoint{1.408088in}{2.571722in}}%
\pgfpathlineto{\pgfqpoint{1.408191in}{2.572310in}}%
\pgfpathlineto{\pgfqpoint{1.408248in}{2.572310in}}%
\pgfpathlineto{\pgfqpoint{1.408366in}{2.572752in}}%
\pgfpathlineto{\pgfqpoint{1.408441in}{2.572752in}}%
\pgfpathlineto{\pgfqpoint{1.408479in}{2.573634in}}%
\pgfpathlineto{\pgfqpoint{1.408710in}{2.573634in}}%
\pgfpathlineto{\pgfqpoint{1.408804in}{2.574517in}}%
\pgfpathlineto{\pgfqpoint{1.408861in}{2.574517in}}%
\pgfpathlineto{\pgfqpoint{1.408894in}{2.574958in}}%
\pgfpathlineto{\pgfqpoint{1.409073in}{2.574958in}}%
\pgfpathlineto{\pgfqpoint{1.409139in}{2.575253in}}%
\pgfpathlineto{\pgfqpoint{1.409308in}{2.575253in}}%
\pgfpathlineto{\pgfqpoint{1.409407in}{2.575841in}}%
\pgfpathlineto{\pgfqpoint{1.409464in}{2.575841in}}%
\pgfpathlineto{\pgfqpoint{1.409520in}{2.576283in}}%
\pgfpathlineto{\pgfqpoint{1.409619in}{2.576283in}}%
\pgfpathlineto{\pgfqpoint{1.409732in}{2.577018in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{2.577018in}}%
\pgfpathlineto{\pgfqpoint{1.409930in}{2.577460in}}%
\pgfpathlineto{\pgfqpoint{1.410029in}{2.577460in}}%
\pgfpathlineto{\pgfqpoint{1.410110in}{2.577754in}}%
\pgfpathlineto{\pgfqpoint{1.410218in}{2.577754in}}%
\pgfpathlineto{\pgfqpoint{1.410289in}{2.578342in}}%
\pgfpathlineto{\pgfqpoint{1.410477in}{2.578342in}}%
\pgfpathlineto{\pgfqpoint{1.410520in}{2.578784in}}%
\pgfpathlineto{\pgfqpoint{1.410647in}{2.578784in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{2.579814in}}%
\pgfpathlineto{\pgfqpoint{1.410958in}{2.579814in}}%
\pgfpathlineto{\pgfqpoint{1.411033in}{2.580108in}}%
\pgfpathlineto{\pgfqpoint{1.411231in}{2.580108in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{2.580402in}}%
\pgfpathlineto{\pgfqpoint{1.411382in}{2.580402in}}%
\pgfpathlineto{\pgfqpoint{1.411448in}{2.580696in}}%
\pgfpathlineto{\pgfqpoint{1.411524in}{2.580696in}}%
\pgfpathlineto{\pgfqpoint{1.411656in}{2.581138in}}%
\pgfpathlineto{\pgfqpoint{1.411783in}{2.581138in}}%
\pgfpathlineto{\pgfqpoint{1.411839in}{2.581432in}}%
\pgfpathlineto{\pgfqpoint{1.411957in}{2.581432in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{2.582167in}}%
\pgfpathlineto{\pgfqpoint{1.412108in}{2.582167in}}%
\pgfpathlineto{\pgfqpoint{1.412231in}{2.582609in}}%
\pgfpathlineto{\pgfqpoint{1.412457in}{2.582609in}}%
\pgfpathlineto{\pgfqpoint{1.412504in}{2.583197in}}%
\pgfpathlineto{\pgfqpoint{1.412603in}{2.583197in}}%
\pgfpathlineto{\pgfqpoint{1.412603in}{2.583344in}}%
\pgfpathlineto{\pgfqpoint{1.412763in}{2.583344in}}%
\pgfpathlineto{\pgfqpoint{1.412763in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{1.412905in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{1.412980in}{2.583786in}}%
\pgfpathlineto{\pgfqpoint{1.413140in}{2.583786in}}%
\pgfpathlineto{\pgfqpoint{1.413140in}{2.583933in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{2.583933in}}%
\pgfpathlineto{\pgfqpoint{1.413432in}{2.584521in}}%
\pgfpathlineto{\pgfqpoint{1.413564in}{2.584521in}}%
\pgfpathlineto{\pgfqpoint{1.413593in}{2.584963in}}%
\pgfpathlineto{\pgfqpoint{1.413734in}{2.584963in}}%
\pgfpathlineto{\pgfqpoint{1.413805in}{2.585257in}}%
\pgfpathlineto{\pgfqpoint{1.413956in}{2.585257in}}%
\pgfpathlineto{\pgfqpoint{1.413979in}{2.585551in}}%
\pgfpathlineto{\pgfqpoint{1.414191in}{2.585551in}}%
\pgfpathlineto{\pgfqpoint{1.414300in}{2.586140in}}%
\pgfpathlineto{\pgfqpoint{1.414361in}{2.586140in}}%
\pgfpathlineto{\pgfqpoint{1.414361in}{2.586287in}}%
\pgfpathlineto{\pgfqpoint{1.414667in}{2.586287in}}%
\pgfpathlineto{\pgfqpoint{1.414691in}{2.586581in}}%
\pgfpathlineto{\pgfqpoint{1.414818in}{2.586581in}}%
\pgfpathlineto{\pgfqpoint{1.414936in}{2.587317in}}%
\pgfpathlineto{\pgfqpoint{1.415181in}{2.587317in}}%
\pgfpathlineto{\pgfqpoint{1.415299in}{2.588052in}}%
\pgfpathlineto{\pgfqpoint{1.415327in}{2.588052in}}%
\pgfpathlineto{\pgfqpoint{1.415384in}{2.588347in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{2.588347in}}%
\pgfpathlineto{\pgfqpoint{1.415549in}{2.588788in}}%
\pgfpathlineto{\pgfqpoint{1.415634in}{2.588788in}}%
\pgfpathlineto{\pgfqpoint{1.415638in}{2.589082in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{2.589082in}}%
\pgfpathlineto{\pgfqpoint{1.415803in}{2.589524in}}%
\pgfpathlineto{\pgfqpoint{1.415949in}{2.589524in}}%
\pgfpathlineto{\pgfqpoint{1.416030in}{2.590112in}}%
\pgfpathlineto{\pgfqpoint{1.416176in}{2.590112in}}%
\pgfpathlineto{\pgfqpoint{1.416308in}{2.590553in}}%
\pgfpathlineto{\pgfqpoint{1.416331in}{2.590553in}}%
\pgfpathlineto{\pgfqpoint{1.416421in}{2.590848in}}%
\pgfpathlineto{\pgfqpoint{1.416524in}{2.590848in}}%
\pgfpathlineto{\pgfqpoint{1.416638in}{2.591583in}}%
\pgfpathlineto{\pgfqpoint{1.416708in}{2.591583in}}%
\pgfpathlineto{\pgfqpoint{1.416798in}{2.592172in}}%
\pgfpathlineto{\pgfqpoint{1.416854in}{2.592172in}}%
\pgfpathlineto{\pgfqpoint{1.416892in}{2.592466in}}%
\pgfpathlineto{\pgfqpoint{1.417043in}{2.592466in}}%
\pgfpathlineto{\pgfqpoint{1.417147in}{2.593349in}}%
\pgfpathlineto{\pgfqpoint{1.417213in}{2.593349in}}%
\pgfpathlineto{\pgfqpoint{1.417349in}{2.594084in}}%
\pgfpathlineto{\pgfqpoint{1.417363in}{2.594084in}}%
\pgfpathlineto{\pgfqpoint{1.417363in}{2.594232in}}%
\pgfpathlineto{\pgfqpoint{1.417519in}{2.594232in}}%
\pgfpathlineto{\pgfqpoint{1.417637in}{2.594820in}}%
\pgfpathlineto{\pgfqpoint{1.417726in}{2.594820in}}%
\pgfpathlineto{\pgfqpoint{1.417854in}{2.595261in}}%
\pgfpathlineto{\pgfqpoint{1.417868in}{2.595261in}}%
\pgfpathlineto{\pgfqpoint{1.418004in}{2.595703in}}%
\pgfpathlineto{\pgfqpoint{1.418019in}{2.595703in}}%
\pgfpathlineto{\pgfqpoint{1.418028in}{2.595997in}}%
\pgfpathlineto{\pgfqpoint{1.418165in}{2.595997in}}%
\pgfpathlineto{\pgfqpoint{1.418297in}{2.597027in}}%
\pgfpathlineto{\pgfqpoint{1.418325in}{2.597027in}}%
\pgfpathlineto{\pgfqpoint{1.418424in}{2.597615in}}%
\pgfpathlineto{\pgfqpoint{1.418575in}{2.597615in}}%
\pgfpathlineto{\pgfqpoint{1.418683in}{2.598204in}}%
\pgfpathlineto{\pgfqpoint{1.418862in}{2.598204in}}%
\pgfpathlineto{\pgfqpoint{1.418990in}{2.598645in}}%
\pgfpathlineto{\pgfqpoint{1.419051in}{2.598645in}}%
\pgfpathlineto{\pgfqpoint{1.419051in}{2.598939in}}%
\pgfpathlineto{\pgfqpoint{1.419367in}{2.598939in}}%
\pgfpathlineto{\pgfqpoint{1.419437in}{2.599381in}}%
\pgfpathlineto{\pgfqpoint{1.419517in}{2.599381in}}%
\pgfpathlineto{\pgfqpoint{1.419640in}{2.599969in}}%
\pgfpathlineto{\pgfqpoint{1.419777in}{2.599969in}}%
\pgfpathlineto{\pgfqpoint{1.419781in}{2.600264in}}%
\pgfpathlineto{\pgfqpoint{1.419970in}{2.600264in}}%
\pgfpathlineto{\pgfqpoint{1.419993in}{2.600705in}}%
\pgfpathlineto{\pgfqpoint{1.420125in}{2.600705in}}%
\pgfpathlineto{\pgfqpoint{1.420220in}{2.601293in}}%
\pgfpathlineto{\pgfqpoint{1.420267in}{2.601293in}}%
\pgfpathlineto{\pgfqpoint{1.420276in}{2.601588in}}%
\pgfpathlineto{\pgfqpoint{1.420427in}{2.601588in}}%
\pgfpathlineto{\pgfqpoint{1.420536in}{2.602470in}}%
\pgfpathlineto{\pgfqpoint{1.420592in}{2.602470in}}%
\pgfpathlineto{\pgfqpoint{1.420592in}{2.602618in}}%
\pgfpathlineto{\pgfqpoint{1.420960in}{2.602618in}}%
\pgfpathlineto{\pgfqpoint{1.421054in}{2.603206in}}%
\pgfpathlineto{\pgfqpoint{1.421276in}{2.603206in}}%
\pgfpathlineto{\pgfqpoint{1.421294in}{2.603500in}}%
\pgfpathlineto{\pgfqpoint{1.421610in}{2.603500in}}%
\pgfpathlineto{\pgfqpoint{1.421719in}{2.604089in}}%
\pgfpathlineto{\pgfqpoint{1.421785in}{2.604089in}}%
\pgfpathlineto{\pgfqpoint{1.421884in}{2.604383in}}%
\pgfpathlineto{\pgfqpoint{1.421964in}{2.604383in}}%
\pgfpathlineto{\pgfqpoint{1.422063in}{2.604677in}}%
\pgfpathlineto{\pgfqpoint{1.422105in}{2.604677in}}%
\pgfpathlineto{\pgfqpoint{1.422232in}{2.605119in}}%
\pgfpathlineto{\pgfqpoint{1.422331in}{2.605119in}}%
\pgfpathlineto{\pgfqpoint{1.422459in}{2.605413in}}%
\pgfpathlineto{\pgfqpoint{1.422501in}{2.605413in}}%
\pgfpathlineto{\pgfqpoint{1.422638in}{2.606149in}}%
\pgfpathlineto{\pgfqpoint{1.422737in}{2.606149in}}%
\pgfpathlineto{\pgfqpoint{1.422821in}{2.606590in}}%
\pgfpathlineto{\pgfqpoint{1.423019in}{2.606590in}}%
\pgfpathlineto{\pgfqpoint{1.423029in}{2.606884in}}%
\pgfpathlineto{\pgfqpoint{1.423161in}{2.606884in}}%
\pgfpathlineto{\pgfqpoint{1.423293in}{2.607473in}}%
\pgfpathlineto{\pgfqpoint{1.423326in}{2.607473in}}%
\pgfpathlineto{\pgfqpoint{1.423425in}{2.607767in}}%
\pgfpathlineto{\pgfqpoint{1.423552in}{2.607767in}}%
\pgfpathlineto{\pgfqpoint{1.423675in}{2.608355in}}%
\pgfpathlineto{\pgfqpoint{1.423764in}{2.608355in}}%
\pgfpathlineto{\pgfqpoint{1.423764in}{2.608502in}}%
\pgfpathlineto{\pgfqpoint{1.423920in}{2.608502in}}%
\pgfpathlineto{\pgfqpoint{1.424047in}{2.609091in}}%
\pgfpathlineto{\pgfqpoint{1.424207in}{2.609091in}}%
\pgfpathlineto{\pgfqpoint{1.424320in}{2.609532in}}%
\pgfpathlineto{\pgfqpoint{1.424608in}{2.609532in}}%
\pgfpathlineto{\pgfqpoint{1.424627in}{2.609827in}}%
\pgfpathlineto{\pgfqpoint{1.424778in}{2.609827in}}%
\pgfpathlineto{\pgfqpoint{1.424825in}{2.610415in}}%
\pgfpathlineto{\pgfqpoint{1.424975in}{2.610415in}}%
\pgfpathlineto{\pgfqpoint{1.425051in}{2.610709in}}%
\pgfpathlineto{\pgfqpoint{1.425150in}{2.610709in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{2.611004in}}%
\pgfpathlineto{\pgfqpoint{1.425296in}{2.611004in}}%
\pgfpathlineto{\pgfqpoint{1.425334in}{2.611298in}}%
\pgfpathlineto{\pgfqpoint{1.425513in}{2.611298in}}%
\pgfpathlineto{\pgfqpoint{1.425513in}{2.611445in}}%
\pgfpathlineto{\pgfqpoint{1.425885in}{2.611445in}}%
\pgfpathlineto{\pgfqpoint{1.425994in}{2.611739in}}%
\pgfpathlineto{\pgfqpoint{1.426149in}{2.611739in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{2.612033in}}%
\pgfpathlineto{\pgfqpoint{1.426418in}{2.612033in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.612622in}}%
\pgfpathlineto{\pgfqpoint{1.426573in}{2.612622in}}%
\pgfpathlineto{\pgfqpoint{1.426705in}{2.613505in}}%
\pgfpathlineto{\pgfqpoint{1.426795in}{2.613505in}}%
\pgfpathlineto{\pgfqpoint{1.426795in}{2.613652in}}%
\pgfpathlineto{\pgfqpoint{1.426983in}{2.613652in}}%
\pgfpathlineto{\pgfqpoint{1.427087in}{2.614240in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{2.614240in}}%
\pgfpathlineto{\pgfqpoint{1.427276in}{2.614535in}}%
\pgfpathlineto{\pgfqpoint{1.427304in}{2.614535in}}%
\pgfpathlineto{\pgfqpoint{1.427403in}{2.614976in}}%
\pgfpathlineto{\pgfqpoint{1.427558in}{2.614976in}}%
\pgfpathlineto{\pgfqpoint{1.427558in}{2.615123in}}%
\pgfpathlineto{\pgfqpoint{1.427756in}{2.615123in}}%
\pgfpathlineto{\pgfqpoint{1.427841in}{2.615712in}}%
\pgfpathlineto{\pgfqpoint{1.427921in}{2.615712in}}%
\pgfpathlineto{\pgfqpoint{1.428020in}{2.616300in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{2.616300in}}%
\pgfpathlineto{\pgfqpoint{1.428228in}{2.616741in}}%
\pgfpathlineto{\pgfqpoint{1.428633in}{2.616741in}}%
\pgfpathlineto{\pgfqpoint{1.428756in}{2.617036in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{2.617036in}}%
\pgfpathlineto{\pgfqpoint{1.428883in}{2.617477in}}%
\pgfpathlineto{\pgfqpoint{1.428968in}{2.617477in}}%
\pgfpathlineto{\pgfqpoint{1.428968in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{1.429189in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{1.429302in}{2.617918in}}%
\pgfpathlineto{\pgfqpoint{1.429642in}{2.617918in}}%
\pgfpathlineto{\pgfqpoint{1.429675in}{2.618360in}}%
\pgfpathlineto{\pgfqpoint{1.429807in}{2.618360in}}%
\pgfpathlineto{\pgfqpoint{1.429807in}{2.618507in}}%
\pgfpathlineto{\pgfqpoint{1.430085in}{2.618507in}}%
\pgfpathlineto{\pgfqpoint{1.430174in}{2.618948in}}%
\pgfpathlineto{\pgfqpoint{1.430297in}{2.618948in}}%
\pgfpathlineto{\pgfqpoint{1.430405in}{2.619390in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{2.619390in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{2.619537in}}%
\pgfpathlineto{\pgfqpoint{1.430716in}{2.619537in}}%
\pgfpathlineto{\pgfqpoint{1.430839in}{2.619978in}}%
\pgfpathlineto{\pgfqpoint{1.430924in}{2.619978in}}%
\pgfpathlineto{\pgfqpoint{1.430994in}{2.620419in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{2.620419in}}%
\pgfpathlineto{\pgfqpoint{1.431419in}{2.620861in}}%
\pgfpathlineto{\pgfqpoint{1.431635in}{2.620861in}}%
\pgfpathlineto{\pgfqpoint{1.431734in}{2.621302in}}%
\pgfpathlineto{\pgfqpoint{1.431852in}{2.621302in}}%
\pgfpathlineto{\pgfqpoint{1.431852in}{2.621449in}}%
\pgfpathlineto{\pgfqpoint{1.432173in}{2.621449in}}%
\pgfpathlineto{\pgfqpoint{1.432234in}{2.621891in}}%
\pgfpathlineto{\pgfqpoint{1.432394in}{2.621891in}}%
\pgfpathlineto{\pgfqpoint{1.432446in}{2.622185in}}%
\pgfpathlineto{\pgfqpoint{1.432573in}{2.622185in}}%
\pgfpathlineto{\pgfqpoint{1.432573in}{2.622332in}}%
\pgfpathlineto{\pgfqpoint{1.432771in}{2.622332in}}%
\pgfpathlineto{\pgfqpoint{1.432885in}{2.622626in}}%
\pgfpathlineto{\pgfqpoint{1.432927in}{2.622626in}}%
\pgfpathlineto{\pgfqpoint{1.433012in}{2.623068in}}%
\pgfpathlineto{\pgfqpoint{1.433186in}{2.623068in}}%
\pgfpathlineto{\pgfqpoint{1.433271in}{2.623803in}}%
\pgfpathlineto{\pgfqpoint{1.433346in}{2.623803in}}%
\pgfpathlineto{\pgfqpoint{1.433394in}{2.624392in}}%
\pgfpathlineto{\pgfqpoint{1.433493in}{2.624392in}}%
\pgfpathlineto{\pgfqpoint{1.433549in}{2.624833in}}%
\pgfpathlineto{\pgfqpoint{1.433639in}{2.624833in}}%
\pgfpathlineto{\pgfqpoint{1.433639in}{2.624980in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{2.624980in}}%
\pgfpathlineto{\pgfqpoint{1.433945in}{2.625716in}}%
\pgfpathlineto{\pgfqpoint{1.434053in}{2.625716in}}%
\pgfpathlineto{\pgfqpoint{1.434138in}{2.626157in}}%
\pgfpathlineto{\pgfqpoint{1.434256in}{2.626157in}}%
\pgfpathlineto{\pgfqpoint{1.434365in}{2.626893in}}%
\pgfpathlineto{\pgfqpoint{1.434430in}{2.626893in}}%
\pgfpathlineto{\pgfqpoint{1.434430in}{2.627040in}}%
\pgfpathlineto{\pgfqpoint{1.434624in}{2.627040in}}%
\pgfpathlineto{\pgfqpoint{1.434624in}{2.627187in}}%
\pgfpathlineto{\pgfqpoint{1.434826in}{2.627187in}}%
\pgfpathlineto{\pgfqpoint{1.434855in}{2.627481in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{2.627481in}}%
\pgfpathlineto{\pgfqpoint{1.435053in}{2.627776in}}%
\pgfpathlineto{\pgfqpoint{1.435109in}{2.627776in}}%
\pgfpathlineto{\pgfqpoint{1.435213in}{2.628217in}}%
\pgfpathlineto{\pgfqpoint{1.435359in}{2.628217in}}%
\pgfpathlineto{\pgfqpoint{1.435359in}{2.628364in}}%
\pgfpathlineto{\pgfqpoint{1.435524in}{2.628364in}}%
\pgfpathlineto{\pgfqpoint{1.435647in}{2.629100in}}%
\pgfpathlineto{\pgfqpoint{1.435694in}{2.629100in}}%
\pgfpathlineto{\pgfqpoint{1.435694in}{2.629247in}}%
\pgfpathlineto{\pgfqpoint{1.435976in}{2.629247in}}%
\pgfpathlineto{\pgfqpoint{1.435981in}{2.629541in}}%
\pgfpathlineto{\pgfqpoint{1.436212in}{2.629541in}}%
\pgfpathlineto{\pgfqpoint{1.436297in}{2.629982in}}%
\pgfpathlineto{\pgfqpoint{1.436358in}{2.629982in}}%
\pgfpathlineto{\pgfqpoint{1.436490in}{2.630571in}}%
\pgfpathlineto{\pgfqpoint{1.436721in}{2.630571in}}%
\pgfpathlineto{\pgfqpoint{1.436830in}{2.630865in}}%
\pgfpathlineto{\pgfqpoint{1.437046in}{2.630865in}}%
\pgfpathlineto{\pgfqpoint{1.437183in}{2.631307in}}%
\pgfpathlineto{\pgfqpoint{1.437447in}{2.631307in}}%
\pgfpathlineto{\pgfqpoint{1.437447in}{2.631454in}}%
\pgfpathlineto{\pgfqpoint{1.437782in}{2.631454in}}%
\pgfpathlineto{\pgfqpoint{1.437914in}{2.631748in}}%
\pgfpathlineto{\pgfqpoint{1.437975in}{2.631748in}}%
\pgfpathlineto{\pgfqpoint{1.437975in}{2.631895in}}%
\pgfpathlineto{\pgfqpoint{1.438149in}{2.631895in}}%
\pgfpathlineto{\pgfqpoint{1.438196in}{2.632189in}}%
\pgfpathlineto{\pgfqpoint{1.438399in}{2.632189in}}%
\pgfpathlineto{\pgfqpoint{1.438536in}{2.632925in}}%
\pgfpathlineto{\pgfqpoint{1.438668in}{2.632925in}}%
\pgfpathlineto{\pgfqpoint{1.438776in}{2.633661in}}%
\pgfpathlineto{\pgfqpoint{1.439059in}{2.633661in}}%
\pgfpathlineto{\pgfqpoint{1.439144in}{2.634102in}}%
\pgfpathlineto{\pgfqpoint{1.439219in}{2.634102in}}%
\pgfpathlineto{\pgfqpoint{1.439347in}{2.634838in}}%
\pgfpathlineto{\pgfqpoint{1.439554in}{2.634838in}}%
\pgfpathlineto{\pgfqpoint{1.439554in}{2.635132in}}%
\pgfpathlineto{\pgfqpoint{1.439983in}{2.635132in}}%
\pgfpathlineto{\pgfqpoint{1.439992in}{2.635426in}}%
\pgfpathlineto{\pgfqpoint{1.440204in}{2.635426in}}%
\pgfpathlineto{\pgfqpoint{1.440266in}{2.635867in}}%
\pgfpathlineto{\pgfqpoint{1.440360in}{2.635867in}}%
\pgfpathlineto{\pgfqpoint{1.440473in}{2.636309in}}%
\pgfpathlineto{\pgfqpoint{1.440572in}{2.636309in}}%
\pgfpathlineto{\pgfqpoint{1.440577in}{2.636603in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{2.636603in}}%
\pgfpathlineto{\pgfqpoint{1.440911in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{1.440954in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{1.441039in}{2.637780in}}%
\pgfpathlineto{\pgfqpoint{1.441274in}{2.637780in}}%
\pgfpathlineto{\pgfqpoint{1.441378in}{2.638368in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{2.638368in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{2.638663in}}%
\pgfpathlineto{\pgfqpoint{1.441722in}{2.638663in}}%
\pgfpathlineto{\pgfqpoint{1.441859in}{2.638957in}}%
\pgfpathlineto{\pgfqpoint{1.441878in}{2.638957in}}%
\pgfpathlineto{\pgfqpoint{1.441958in}{2.639251in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{2.639251in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{2.639398in}}%
\pgfpathlineto{\pgfqpoint{1.442307in}{2.639398in}}%
\pgfpathlineto{\pgfqpoint{1.442420in}{2.639840in}}%
\pgfpathlineto{\pgfqpoint{1.442467in}{2.639840in}}%
\pgfpathlineto{\pgfqpoint{1.442561in}{2.640575in}}%
\pgfpathlineto{\pgfqpoint{1.442684in}{2.640575in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{2.640870in}}%
\pgfpathlineto{\pgfqpoint{1.442896in}{2.640870in}}%
\pgfpathlineto{\pgfqpoint{1.442981in}{2.641311in}}%
\pgfpathlineto{\pgfqpoint{1.443131in}{2.641311in}}%
\pgfpathlineto{\pgfqpoint{1.443244in}{2.641605in}}%
\pgfpathlineto{\pgfqpoint{1.443400in}{2.641605in}}%
\pgfpathlineto{\pgfqpoint{1.443537in}{2.642194in}}%
\pgfpathlineto{\pgfqpoint{1.443659in}{2.642194in}}%
\pgfpathlineto{\pgfqpoint{1.443768in}{2.642782in}}%
\pgfpathlineto{\pgfqpoint{1.443801in}{2.642782in}}%
\pgfpathlineto{\pgfqpoint{1.443801in}{2.642929in}}%
\pgfpathlineto{\pgfqpoint{1.443956in}{2.642929in}}%
\pgfpathlineto{\pgfqpoint{1.443956in}{2.643076in}}%
\pgfpathlineto{\pgfqpoint{1.444197in}{2.643076in}}%
\pgfpathlineto{\pgfqpoint{1.444281in}{2.643518in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.643518in}}%
\pgfpathlineto{\pgfqpoint{1.444437in}{2.643959in}}%
\pgfpathlineto{\pgfqpoint{1.444560in}{2.643959in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{2.644253in}}%
\pgfpathlineto{\pgfqpoint{1.444734in}{2.644253in}}%
\pgfpathlineto{\pgfqpoint{1.444734in}{2.644401in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{2.644401in}}%
\pgfpathlineto{\pgfqpoint{1.445036in}{2.644989in}}%
\pgfpathlineto{\pgfqpoint{1.445045in}{2.644989in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.645283in}}%
\pgfpathlineto{\pgfqpoint{1.445587in}{2.645283in}}%
\pgfpathlineto{\pgfqpoint{1.445620in}{2.645725in}}%
\pgfpathlineto{\pgfqpoint{1.445747in}{2.645725in}}%
\pgfpathlineto{\pgfqpoint{1.445851in}{2.646019in}}%
\pgfpathlineto{\pgfqpoint{1.445903in}{2.646019in}}%
\pgfpathlineto{\pgfqpoint{1.445978in}{2.646460in}}%
\pgfpathlineto{\pgfqpoint{1.446054in}{2.646460in}}%
\pgfpathlineto{\pgfqpoint{1.446054in}{2.646607in}}%
\pgfpathlineto{\pgfqpoint{1.446223in}{2.646607in}}%
\pgfpathlineto{\pgfqpoint{1.446261in}{2.647049in}}%
\pgfpathlineto{\pgfqpoint{1.446426in}{2.647049in}}%
\pgfpathlineto{\pgfqpoint{1.446459in}{2.647343in}}%
\pgfpathlineto{\pgfqpoint{1.446775in}{2.647343in}}%
\pgfpathlineto{\pgfqpoint{1.446883in}{2.647931in}}%
\pgfpathlineto{\pgfqpoint{1.446930in}{2.647931in}}%
\pgfpathlineto{\pgfqpoint{1.446959in}{2.648226in}}%
\pgfpathlineto{\pgfqpoint{1.447119in}{2.648226in}}%
\pgfpathlineto{\pgfqpoint{1.447246in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{1.447675in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{1.447750in}{2.649108in}}%
\pgfpathlineto{\pgfqpoint{1.447901in}{2.649108in}}%
\pgfpathlineto{\pgfqpoint{1.448029in}{2.649844in}}%
\pgfpathlineto{\pgfqpoint{1.448052in}{2.649844in}}%
\pgfpathlineto{\pgfqpoint{1.448080in}{2.650285in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{2.650285in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{2.650433in}}%
\pgfpathlineto{\pgfqpoint{1.448575in}{2.650433in}}%
\pgfpathlineto{\pgfqpoint{1.448641in}{2.650727in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{2.650727in}}%
\pgfpathlineto{\pgfqpoint{1.448806in}{2.651168in}}%
\pgfpathlineto{\pgfqpoint{1.449235in}{2.651168in}}%
\pgfpathlineto{\pgfqpoint{1.449240in}{2.651462in}}%
\pgfpathlineto{\pgfqpoint{1.449419in}{2.651462in}}%
\pgfpathlineto{\pgfqpoint{1.449537in}{2.651757in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{2.651757in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.652345in}}%
\pgfpathlineto{\pgfqpoint{1.449787in}{2.652345in}}%
\pgfpathlineto{\pgfqpoint{1.449895in}{2.653228in}}%
\pgfpathlineto{\pgfqpoint{1.450055in}{2.653228in}}%
\pgfpathlineto{\pgfqpoint{1.450145in}{2.653816in}}%
\pgfpathlineto{\pgfqpoint{1.450239in}{2.653816in}}%
\pgfpathlineto{\pgfqpoint{1.450239in}{2.653964in}}%
\pgfpathlineto{\pgfqpoint{1.450404in}{2.653964in}}%
\pgfpathlineto{\pgfqpoint{1.450541in}{2.654405in}}%
\pgfpathlineto{\pgfqpoint{1.450588in}{2.654405in}}%
\pgfpathlineto{\pgfqpoint{1.450715in}{2.654993in}}%
\pgfpathlineto{\pgfqpoint{1.450734in}{2.654993in}}%
\pgfpathlineto{\pgfqpoint{1.450824in}{2.655288in}}%
\pgfpathlineto{\pgfqpoint{1.450989in}{2.655288in}}%
\pgfpathlineto{\pgfqpoint{1.450989in}{2.655435in}}%
\pgfpathlineto{\pgfqpoint{1.451177in}{2.655435in}}%
\pgfpathlineto{\pgfqpoint{1.451295in}{2.655876in}}%
\pgfpathlineto{\pgfqpoint{1.451403in}{2.655876in}}%
\pgfpathlineto{\pgfqpoint{1.451540in}{2.656612in}}%
\pgfpathlineto{\pgfqpoint{1.451568in}{2.656612in}}%
\pgfpathlineto{\pgfqpoint{1.451620in}{2.656906in}}%
\pgfpathlineto{\pgfqpoint{1.451959in}{2.656906in}}%
\pgfpathlineto{\pgfqpoint{1.451959in}{2.657053in}}%
\pgfpathlineto{\pgfqpoint{1.452190in}{2.657053in}}%
\pgfpathlineto{\pgfqpoint{1.452214in}{2.657347in}}%
\pgfpathlineto{\pgfqpoint{1.452374in}{2.657347in}}%
\pgfpathlineto{\pgfqpoint{1.452497in}{2.658083in}}%
\pgfpathlineto{\pgfqpoint{1.452638in}{2.658083in}}%
\pgfpathlineto{\pgfqpoint{1.452648in}{2.658377in}}%
\pgfpathlineto{\pgfqpoint{1.452798in}{2.658377in}}%
\pgfpathlineto{\pgfqpoint{1.452855in}{2.658671in}}%
\pgfpathlineto{\pgfqpoint{1.452945in}{2.658671in}}%
\pgfpathlineto{\pgfqpoint{1.452992in}{2.658966in}}%
\pgfpathlineto{\pgfqpoint{1.453100in}{2.658966in}}%
\pgfpathlineto{\pgfqpoint{1.453119in}{2.659260in}}%
\pgfpathlineto{\pgfqpoint{1.453279in}{2.659260in}}%
\pgfpathlineto{\pgfqpoint{1.453345in}{2.659701in}}%
\pgfpathlineto{\pgfqpoint{1.453510in}{2.659701in}}%
\pgfpathlineto{\pgfqpoint{1.453553in}{2.659996in}}%
\pgfpathlineto{\pgfqpoint{1.453751in}{2.659996in}}%
\pgfpathlineto{\pgfqpoint{1.453751in}{2.660143in}}%
\pgfpathlineto{\pgfqpoint{1.454010in}{2.660143in}}%
\pgfpathlineto{\pgfqpoint{1.454095in}{2.660584in}}%
\pgfpathlineto{\pgfqpoint{1.454250in}{2.660584in}}%
\pgfpathlineto{\pgfqpoint{1.454349in}{2.661173in}}%
\pgfpathlineto{\pgfqpoint{1.454458in}{2.661173in}}%
\pgfpathlineto{\pgfqpoint{1.454519in}{2.661467in}}%
\pgfpathlineto{\pgfqpoint{1.454736in}{2.661467in}}%
\pgfpathlineto{\pgfqpoint{1.454863in}{2.662055in}}%
\pgfpathlineto{\pgfqpoint{1.455146in}{2.662055in}}%
\pgfpathlineto{\pgfqpoint{1.455282in}{2.662644in}}%
\pgfpathlineto{\pgfqpoint{1.455306in}{2.662644in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{2.662938in}}%
\pgfpathlineto{\pgfqpoint{1.455551in}{2.662938in}}%
\pgfpathlineto{\pgfqpoint{1.455641in}{2.663379in}}%
\pgfpathlineto{\pgfqpoint{1.455735in}{2.663379in}}%
\pgfpathlineto{\pgfqpoint{1.455773in}{2.663674in}}%
\pgfpathlineto{\pgfqpoint{1.456112in}{2.663674in}}%
\pgfpathlineto{\pgfqpoint{1.456230in}{2.664262in}}%
\pgfpathlineto{\pgfqpoint{1.456282in}{2.664262in}}%
\pgfpathlineto{\pgfqpoint{1.456385in}{2.664704in}}%
\pgfpathlineto{\pgfqpoint{1.456531in}{2.664704in}}%
\pgfpathlineto{\pgfqpoint{1.456626in}{2.665292in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{2.665292in}}%
\pgfpathlineto{\pgfqpoint{1.456725in}{2.665586in}}%
\pgfpathlineto{\pgfqpoint{1.456871in}{2.665586in}}%
\pgfpathlineto{\pgfqpoint{1.456993in}{2.666175in}}%
\pgfpathlineto{\pgfqpoint{1.457106in}{2.666175in}}%
\pgfpathlineto{\pgfqpoint{1.457106in}{2.666322in}}%
\pgfpathlineto{\pgfqpoint{1.457333in}{2.666322in}}%
\pgfpathlineto{\pgfqpoint{1.457375in}{2.666616in}}%
\pgfpathlineto{\pgfqpoint{1.457502in}{2.666616in}}%
\pgfpathlineto{\pgfqpoint{1.457625in}{2.666910in}}%
\pgfpathlineto{\pgfqpoint{1.457710in}{2.666910in}}%
\pgfpathlineto{\pgfqpoint{1.457757in}{2.667205in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{2.667205in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{2.667352in}}%
\pgfpathlineto{\pgfqpoint{1.458120in}{2.667352in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{2.667646in}}%
\pgfpathlineto{\pgfqpoint{1.458280in}{2.667646in}}%
\pgfpathlineto{\pgfqpoint{1.458280in}{2.667793in}}%
\pgfpathlineto{\pgfqpoint{1.458436in}{2.667793in}}%
\pgfpathlineto{\pgfqpoint{1.458436in}{2.667940in}}%
\pgfpathlineto{\pgfqpoint{1.458586in}{2.667940in}}%
\pgfpathlineto{\pgfqpoint{1.458681in}{2.668382in}}%
\pgfpathlineto{\pgfqpoint{1.458865in}{2.668382in}}%
\pgfpathlineto{\pgfqpoint{1.458954in}{2.668676in}}%
\pgfpathlineto{\pgfqpoint{1.459096in}{2.668676in}}%
\pgfpathlineto{\pgfqpoint{1.459096in}{2.668823in}}%
\pgfpathlineto{\pgfqpoint{1.459275in}{2.668823in}}%
\pgfpathlineto{\pgfqpoint{1.459275in}{2.668970in}}%
\pgfpathlineto{\pgfqpoint{1.459826in}{2.668970in}}%
\pgfpathlineto{\pgfqpoint{1.459920in}{2.669411in}}%
\pgfpathlineto{\pgfqpoint{1.460005in}{2.669411in}}%
\pgfpathlineto{\pgfqpoint{1.460033in}{2.669706in}}%
\pgfpathlineto{\pgfqpoint{1.460147in}{2.669706in}}%
\pgfpathlineto{\pgfqpoint{1.460184in}{2.670000in}}%
\pgfpathlineto{\pgfqpoint{1.460288in}{2.670000in}}%
\pgfpathlineto{\pgfqpoint{1.460288in}{2.670147in}}%
\pgfpathlineto{\pgfqpoint{1.460467in}{2.670147in}}%
\pgfpathlineto{\pgfqpoint{1.460599in}{2.670441in}}%
\pgfpathlineto{\pgfqpoint{1.460665in}{2.670441in}}%
\pgfpathlineto{\pgfqpoint{1.460783in}{2.670736in}}%
\pgfpathlineto{\pgfqpoint{1.460929in}{2.670736in}}%
\pgfpathlineto{\pgfqpoint{1.461033in}{2.671324in}}%
\pgfpathlineto{\pgfqpoint{1.461132in}{2.671324in}}%
\pgfpathlineto{\pgfqpoint{1.461202in}{2.671618in}}%
\pgfpathlineto{\pgfqpoint{1.461306in}{2.671618in}}%
\pgfpathlineto{\pgfqpoint{1.461367in}{2.671913in}}%
\pgfpathlineto{\pgfqpoint{1.461523in}{2.671913in}}%
\pgfpathlineto{\pgfqpoint{1.461655in}{2.672354in}}%
\pgfpathlineto{\pgfqpoint{1.461777in}{2.672354in}}%
\pgfpathlineto{\pgfqpoint{1.461792in}{2.672648in}}%
\pgfpathlineto{\pgfqpoint{1.462145in}{2.672648in}}%
\pgfpathlineto{\pgfqpoint{1.462178in}{2.672942in}}%
\pgfpathlineto{\pgfqpoint{1.462301in}{2.672942in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{2.673237in}}%
\pgfpathlineto{\pgfqpoint{1.462532in}{2.673237in}}%
\pgfpathlineto{\pgfqpoint{1.462626in}{2.674119in}}%
\pgfpathlineto{\pgfqpoint{1.462781in}{2.674119in}}%
\pgfpathlineto{\pgfqpoint{1.462904in}{2.674561in}}%
\pgfpathlineto{\pgfqpoint{1.463064in}{2.674561in}}%
\pgfpathlineto{\pgfqpoint{1.463196in}{2.675149in}}%
\pgfpathlineto{\pgfqpoint{1.463319in}{2.675149in}}%
\pgfpathlineto{\pgfqpoint{1.463427in}{2.675885in}}%
\pgfpathlineto{\pgfqpoint{1.463517in}{2.675885in}}%
\pgfpathlineto{\pgfqpoint{1.463630in}{2.676179in}}%
\pgfpathlineto{\pgfqpoint{1.463799in}{2.676179in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{2.676473in}}%
\pgfpathlineto{\pgfqpoint{1.464002in}{2.676473in}}%
\pgfpathlineto{\pgfqpoint{1.464002in}{2.676620in}}%
\pgfpathlineto{\pgfqpoint{1.464144in}{2.676620in}}%
\pgfpathlineto{\pgfqpoint{1.464205in}{2.677062in}}%
\pgfpathlineto{\pgfqpoint{1.464374in}{2.677062in}}%
\pgfpathlineto{\pgfqpoint{1.464497in}{2.677797in}}%
\pgfpathlineto{\pgfqpoint{1.464521in}{2.677797in}}%
\pgfpathlineto{\pgfqpoint{1.464521in}{2.677945in}}%
\pgfpathlineto{\pgfqpoint{1.464676in}{2.677945in}}%
\pgfpathlineto{\pgfqpoint{1.464676in}{2.678092in}}%
\pgfpathlineto{\pgfqpoint{1.464898in}{2.678092in}}%
\pgfpathlineto{\pgfqpoint{1.464997in}{2.678386in}}%
\pgfpathlineto{\pgfqpoint{1.465039in}{2.678386in}}%
\pgfpathlineto{\pgfqpoint{1.465114in}{2.678827in}}%
\pgfpathlineto{\pgfqpoint{1.465213in}{2.678827in}}%
\pgfpathlineto{\pgfqpoint{1.465298in}{2.679416in}}%
\pgfpathlineto{\pgfqpoint{1.465925in}{2.679416in}}%
\pgfpathlineto{\pgfqpoint{1.466048in}{2.679710in}}%
\pgfpathlineto{\pgfqpoint{1.466071in}{2.679710in}}%
\pgfpathlineto{\pgfqpoint{1.466170in}{2.680004in}}%
\pgfpathlineto{\pgfqpoint{1.466217in}{2.680004in}}%
\pgfpathlineto{\pgfqpoint{1.466335in}{2.680740in}}%
\pgfpathlineto{\pgfqpoint{1.466439in}{2.680740in}}%
\pgfpathlineto{\pgfqpoint{1.466557in}{2.681181in}}%
\pgfpathlineto{\pgfqpoint{1.466656in}{2.681181in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{2.681917in}}%
\pgfpathlineto{\pgfqpoint{1.466797in}{2.681917in}}%
\pgfpathlineto{\pgfqpoint{1.466906in}{2.682505in}}%
\pgfpathlineto{\pgfqpoint{1.467075in}{2.682505in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{2.682800in}}%
\pgfpathlineto{\pgfqpoint{1.467372in}{2.682800in}}%
\pgfpathlineto{\pgfqpoint{1.467504in}{2.683388in}}%
\pgfpathlineto{\pgfqpoint{1.467551in}{2.683388in}}%
\pgfpathlineto{\pgfqpoint{1.467650in}{2.683682in}}%
\pgfpathlineto{\pgfqpoint{1.467730in}{2.683682in}}%
\pgfpathlineto{\pgfqpoint{1.467749in}{2.683977in}}%
\pgfpathlineto{\pgfqpoint{1.468598in}{2.683977in}}%
\pgfpathlineto{\pgfqpoint{1.468649in}{2.684418in}}%
\pgfpathlineto{\pgfqpoint{1.468805in}{2.684418in}}%
\pgfpathlineto{\pgfqpoint{1.468909in}{2.685154in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{2.685154in}}%
\pgfpathlineto{\pgfqpoint{1.469036in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{1.469107in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{1.469229in}{2.686331in}}%
\pgfpathlineto{\pgfqpoint{1.469248in}{2.686331in}}%
\pgfpathlineto{\pgfqpoint{1.469291in}{2.686772in}}%
\pgfpathlineto{\pgfqpoint{1.469432in}{2.686772in}}%
\pgfpathlineto{\pgfqpoint{1.469564in}{2.687213in}}%
\pgfpathlineto{\pgfqpoint{1.469630in}{2.687213in}}%
\pgfpathlineto{\pgfqpoint{1.469691in}{2.687655in}}%
\pgfpathlineto{\pgfqpoint{1.469861in}{2.687655in}}%
\pgfpathlineto{\pgfqpoint{1.469861in}{2.687802in}}%
\pgfpathlineto{\pgfqpoint{1.470290in}{2.687802in}}%
\pgfpathlineto{\pgfqpoint{1.470422in}{2.688832in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{2.688832in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{2.688979in}}%
\pgfpathlineto{\pgfqpoint{1.470935in}{2.688979in}}%
\pgfpathlineto{\pgfqpoint{1.471030in}{2.689714in}}%
\pgfpathlineto{\pgfqpoint{1.471100in}{2.689714in}}%
\pgfpathlineto{\pgfqpoint{1.471133in}{2.690009in}}%
\pgfpathlineto{\pgfqpoint{1.471308in}{2.690009in}}%
\pgfpathlineto{\pgfqpoint{1.471426in}{2.690303in}}%
\pgfpathlineto{\pgfqpoint{1.471487in}{2.690303in}}%
\pgfpathlineto{\pgfqpoint{1.471487in}{2.690450in}}%
\pgfpathlineto{\pgfqpoint{1.471713in}{2.690450in}}%
\pgfpathlineto{\pgfqpoint{1.471798in}{2.690891in}}%
\pgfpathlineto{\pgfqpoint{1.471906in}{2.690891in}}%
\pgfpathlineto{\pgfqpoint{1.471939in}{2.691333in}}%
\pgfpathlineto{\pgfqpoint{1.472137in}{2.691333in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{2.691774in}}%
\pgfpathlineto{\pgfqpoint{1.472279in}{2.691774in}}%
\pgfpathlineto{\pgfqpoint{1.472326in}{2.692068in}}%
\pgfpathlineto{\pgfqpoint{1.472472in}{2.692068in}}%
\pgfpathlineto{\pgfqpoint{1.472595in}{2.693098in}}%
\pgfpathlineto{\pgfqpoint{1.472665in}{2.693098in}}%
\pgfpathlineto{\pgfqpoint{1.472665in}{2.693245in}}%
\pgfpathlineto{\pgfqpoint{1.473122in}{2.693245in}}%
\pgfpathlineto{\pgfqpoint{1.473184in}{2.693687in}}%
\pgfpathlineto{\pgfqpoint{1.473349in}{2.693687in}}%
\pgfpathlineto{\pgfqpoint{1.473471in}{2.694128in}}%
\pgfpathlineto{\pgfqpoint{1.473514in}{2.694128in}}%
\pgfpathlineto{\pgfqpoint{1.473514in}{2.694275in}}%
\pgfpathlineto{\pgfqpoint{1.473679in}{2.694275in}}%
\pgfpathlineto{\pgfqpoint{1.473679in}{2.694422in}}%
\pgfpathlineto{\pgfqpoint{1.473994in}{2.694422in}}%
\pgfpathlineto{\pgfqpoint{1.474075in}{2.694864in}}%
\pgfpathlineto{\pgfqpoint{1.474315in}{2.694864in}}%
\pgfpathlineto{\pgfqpoint{1.474334in}{2.695158in}}%
\pgfpathlineto{\pgfqpoint{1.474499in}{2.695158in}}%
\pgfpathlineto{\pgfqpoint{1.474527in}{2.695599in}}%
\pgfpathlineto{\pgfqpoint{1.474777in}{2.695599in}}%
\pgfpathlineto{\pgfqpoint{1.474805in}{2.696041in}}%
\pgfpathlineto{\pgfqpoint{1.474928in}{2.696041in}}%
\pgfpathlineto{\pgfqpoint{1.475050in}{2.696629in}}%
\pgfpathlineto{\pgfqpoint{1.475079in}{2.696629in}}%
\pgfpathlineto{\pgfqpoint{1.475102in}{2.696923in}}%
\pgfpathlineto{\pgfqpoint{1.475276in}{2.696923in}}%
\pgfpathlineto{\pgfqpoint{1.475276in}{2.697071in}}%
\pgfpathlineto{\pgfqpoint{1.475479in}{2.697071in}}%
\pgfpathlineto{\pgfqpoint{1.475503in}{2.697365in}}%
\pgfpathlineto{\pgfqpoint{1.475823in}{2.697365in}}%
\pgfpathlineto{\pgfqpoint{1.475866in}{2.697806in}}%
\pgfpathlineto{\pgfqpoint{1.475983in}{2.697806in}}%
\pgfpathlineto{\pgfqpoint{1.475983in}{2.697953in}}%
\pgfpathlineto{\pgfqpoint{1.476167in}{2.697953in}}%
\pgfpathlineto{\pgfqpoint{1.476299in}{2.698542in}}%
\pgfpathlineto{\pgfqpoint{1.476497in}{2.698542in}}%
\pgfpathlineto{\pgfqpoint{1.476563in}{2.698836in}}%
\pgfpathlineto{\pgfqpoint{1.476657in}{2.698836in}}%
\pgfpathlineto{\pgfqpoint{1.476780in}{2.699277in}}%
\pgfpathlineto{\pgfqpoint{1.476898in}{2.699277in}}%
\pgfpathlineto{\pgfqpoint{1.476898in}{2.699425in}}%
\pgfpathlineto{\pgfqpoint{1.477119in}{2.699425in}}%
\pgfpathlineto{\pgfqpoint{1.477223in}{2.699719in}}%
\pgfpathlineto{\pgfqpoint{1.477313in}{2.699719in}}%
\pgfpathlineto{\pgfqpoint{1.477364in}{2.700013in}}%
\pgfpathlineto{\pgfqpoint{1.477463in}{2.700013in}}%
\pgfpathlineto{\pgfqpoint{1.477463in}{2.700160in}}%
\pgfpathlineto{\pgfqpoint{1.477676in}{2.700160in}}%
\pgfpathlineto{\pgfqpoint{1.477676in}{2.700307in}}%
\pgfpathlineto{\pgfqpoint{1.477845in}{2.700307in}}%
\pgfpathlineto{\pgfqpoint{1.477916in}{2.700896in}}%
\pgfpathlineto{\pgfqpoint{1.478095in}{2.700896in}}%
\pgfpathlineto{\pgfqpoint{1.478227in}{2.701631in}}%
\pgfpathlineto{\pgfqpoint{1.478430in}{2.701631in}}%
\pgfpathlineto{\pgfqpoint{1.478430in}{2.701779in}}%
\pgfpathlineto{\pgfqpoint{1.478599in}{2.701779in}}%
\pgfpathlineto{\pgfqpoint{1.478651in}{2.702367in}}%
\pgfpathlineto{\pgfqpoint{1.478755in}{2.702367in}}%
\pgfpathlineto{\pgfqpoint{1.478887in}{2.702956in}}%
\pgfpathlineto{\pgfqpoint{1.478920in}{2.702956in}}%
\pgfpathlineto{\pgfqpoint{1.479052in}{2.703250in}}%
\pgfpathlineto{\pgfqpoint{1.479156in}{2.703250in}}%
\pgfpathlineto{\pgfqpoint{1.479269in}{2.703838in}}%
\pgfpathlineto{\pgfqpoint{1.479302in}{2.703838in}}%
\pgfpathlineto{\pgfqpoint{1.479302in}{2.703985in}}%
\pgfpathlineto{\pgfqpoint{1.479519in}{2.703985in}}%
\pgfpathlineto{\pgfqpoint{1.479594in}{2.704280in}}%
\pgfpathlineto{\pgfqpoint{1.479834in}{2.704280in}}%
\pgfpathlineto{\pgfqpoint{1.479966in}{2.704721in}}%
\pgfpathlineto{\pgfqpoint{1.480023in}{2.704721in}}%
\pgfpathlineto{\pgfqpoint{1.480131in}{2.705162in}}%
\pgfpathlineto{\pgfqpoint{1.480202in}{2.705162in}}%
\pgfpathlineto{\pgfqpoint{1.480296in}{2.705604in}}%
\pgfpathlineto{\pgfqpoint{1.480409in}{2.705604in}}%
\pgfpathlineto{\pgfqpoint{1.480461in}{2.706045in}}%
\pgfpathlineto{\pgfqpoint{1.480683in}{2.706045in}}%
\pgfpathlineto{\pgfqpoint{1.480791in}{2.706339in}}%
\pgfpathlineto{\pgfqpoint{1.480857in}{2.706339in}}%
\pgfpathlineto{\pgfqpoint{1.480994in}{2.706928in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{2.706928in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{2.707075in}}%
\pgfpathlineto{\pgfqpoint{1.481314in}{2.707075in}}%
\pgfpathlineto{\pgfqpoint{1.481347in}{2.707369in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{2.707369in}}%
\pgfpathlineto{\pgfqpoint{1.481607in}{2.707663in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{2.707663in}}%
\pgfpathlineto{\pgfqpoint{1.481885in}{2.707958in}}%
\pgfpathlineto{\pgfqpoint{1.482106in}{2.707958in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{2.708399in}}%
\pgfpathlineto{\pgfqpoint{1.482714in}{2.708399in}}%
\pgfpathlineto{\pgfqpoint{1.482728in}{2.708693in}}%
\pgfpathlineto{\pgfqpoint{1.482917in}{2.708693in}}%
\pgfpathlineto{\pgfqpoint{1.482917in}{2.708840in}}%
\pgfpathlineto{\pgfqpoint{1.483614in}{2.708840in}}%
\pgfpathlineto{\pgfqpoint{1.483695in}{2.709135in}}%
\pgfpathlineto{\pgfqpoint{1.483831in}{2.709135in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{2.709429in}}%
\pgfpathlineto{\pgfqpoint{1.483973in}{2.709429in}}%
\pgfpathlineto{\pgfqpoint{1.483973in}{2.709576in}}%
\pgfpathlineto{\pgfqpoint{1.484138in}{2.709576in}}%
\pgfpathlineto{\pgfqpoint{1.484161in}{2.709870in}}%
\pgfpathlineto{\pgfqpoint{1.484312in}{2.709870in}}%
\pgfpathlineto{\pgfqpoint{1.484425in}{2.710606in}}%
\pgfpathlineto{\pgfqpoint{1.484482in}{2.710606in}}%
\pgfpathlineto{\pgfqpoint{1.484600in}{2.710900in}}%
\pgfpathlineto{\pgfqpoint{1.485057in}{2.710900in}}%
\pgfpathlineto{\pgfqpoint{1.485193in}{2.711489in}}%
\pgfpathlineto{\pgfqpoint{1.485340in}{2.711489in}}%
\pgfpathlineto{\pgfqpoint{1.485340in}{2.711636in}}%
\pgfpathlineto{\pgfqpoint{1.485679in}{2.711636in}}%
\pgfpathlineto{\pgfqpoint{1.485806in}{2.711930in}}%
\pgfpathlineto{\pgfqpoint{1.485834in}{2.711930in}}%
\pgfpathlineto{\pgfqpoint{1.485834in}{2.712077in}}%
\pgfpathlineto{\pgfqpoint{1.486079in}{2.712077in}}%
\pgfpathlineto{\pgfqpoint{1.486145in}{2.712371in}}%
\pgfpathlineto{\pgfqpoint{1.486268in}{2.712371in}}%
\pgfpathlineto{\pgfqpoint{1.486381in}{2.713107in}}%
\pgfpathlineto{\pgfqpoint{1.486424in}{2.713107in}}%
\pgfpathlineto{\pgfqpoint{1.486438in}{2.713401in}}%
\pgfpathlineto{\pgfqpoint{1.486631in}{2.713401in}}%
\pgfpathlineto{\pgfqpoint{1.486730in}{2.713843in}}%
\pgfpathlineto{\pgfqpoint{1.486777in}{2.713843in}}%
\pgfpathlineto{\pgfqpoint{1.486885in}{2.714578in}}%
\pgfpathlineto{\pgfqpoint{1.487008in}{2.714578in}}%
\pgfpathlineto{\pgfqpoint{1.487065in}{2.714872in}}%
\pgfpathlineto{\pgfqpoint{1.487149in}{2.714872in}}%
\pgfpathlineto{\pgfqpoint{1.487258in}{2.715461in}}%
\pgfpathlineto{\pgfqpoint{1.487296in}{2.715461in}}%
\pgfpathlineto{\pgfqpoint{1.487371in}{2.715755in}}%
\pgfpathlineto{\pgfqpoint{1.487677in}{2.715755in}}%
\pgfpathlineto{\pgfqpoint{1.487781in}{2.716049in}}%
\pgfpathlineto{\pgfqpoint{1.487823in}{2.716049in}}%
\pgfpathlineto{\pgfqpoint{1.487937in}{2.716638in}}%
\pgfpathlineto{\pgfqpoint{1.488021in}{2.716638in}}%
\pgfpathlineto{\pgfqpoint{1.488021in}{2.716785in}}%
\pgfpathlineto{\pgfqpoint{1.488219in}{2.716785in}}%
\pgfpathlineto{\pgfqpoint{1.488219in}{2.716932in}}%
\pgfpathlineto{\pgfqpoint{1.488361in}{2.716932in}}%
\pgfpathlineto{\pgfqpoint{1.488361in}{2.717226in}}%
\pgfpathlineto{\pgfqpoint{1.488662in}{2.717226in}}%
\pgfpathlineto{\pgfqpoint{1.488794in}{2.717668in}}%
\pgfpathlineto{\pgfqpoint{1.488908in}{2.717668in}}%
\pgfpathlineto{\pgfqpoint{1.489044in}{2.718109in}}%
\pgfpathlineto{\pgfqpoint{1.489157in}{2.718109in}}%
\pgfpathlineto{\pgfqpoint{1.489261in}{2.718551in}}%
\pgfpathlineto{\pgfqpoint{1.489412in}{2.718551in}}%
\pgfpathlineto{\pgfqpoint{1.489459in}{2.719139in}}%
\pgfpathlineto{\pgfqpoint{1.489718in}{2.719139in}}%
\pgfpathlineto{\pgfqpoint{1.489789in}{2.719580in}}%
\pgfpathlineto{\pgfqpoint{1.489968in}{2.719580in}}%
\pgfpathlineto{\pgfqpoint{1.489968in}{2.719728in}}%
\pgfpathlineto{\pgfqpoint{1.490237in}{2.719728in}}%
\pgfpathlineto{\pgfqpoint{1.490303in}{2.720022in}}%
\pgfpathlineto{\pgfqpoint{1.490458in}{2.720022in}}%
\pgfpathlineto{\pgfqpoint{1.490562in}{2.720757in}}%
\pgfpathlineto{\pgfqpoint{1.490609in}{2.720757in}}%
\pgfpathlineto{\pgfqpoint{1.490633in}{2.721052in}}%
\pgfpathlineto{\pgfqpoint{1.490765in}{2.721052in}}%
\pgfpathlineto{\pgfqpoint{1.490845in}{2.721346in}}%
\pgfpathlineto{\pgfqpoint{1.490958in}{2.721346in}}%
\pgfpathlineto{\pgfqpoint{1.491085in}{2.721640in}}%
\pgfpathlineto{\pgfqpoint{1.491250in}{2.721640in}}%
\pgfpathlineto{\pgfqpoint{1.491354in}{2.722229in}}%
\pgfpathlineto{\pgfqpoint{1.491415in}{2.722229in}}%
\pgfpathlineto{\pgfqpoint{1.491505in}{2.722523in}}%
\pgfpathlineto{\pgfqpoint{1.491580in}{2.722523in}}%
\pgfpathlineto{\pgfqpoint{1.491712in}{2.723111in}}%
\pgfpathlineto{\pgfqpoint{1.491745in}{2.723111in}}%
\pgfpathlineto{\pgfqpoint{1.491872in}{2.723994in}}%
\pgfpathlineto{\pgfqpoint{1.492070in}{2.723994in}}%
\pgfpathlineto{\pgfqpoint{1.492070in}{2.724141in}}%
\pgfpathlineto{\pgfqpoint{1.492405in}{2.724141in}}%
\pgfpathlineto{\pgfqpoint{1.492542in}{2.724877in}}%
\pgfpathlineto{\pgfqpoint{1.492645in}{2.724877in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{2.725318in}}%
\pgfpathlineto{\pgfqpoint{1.492796in}{2.725318in}}%
\pgfpathlineto{\pgfqpoint{1.492928in}{2.725760in}}%
\pgfpathlineto{\pgfqpoint{1.492966in}{2.725760in}}%
\pgfpathlineto{\pgfqpoint{1.493008in}{2.726201in}}%
\pgfpathlineto{\pgfqpoint{1.493183in}{2.726201in}}%
\pgfpathlineto{\pgfqpoint{1.493183in}{2.726348in}}%
\pgfpathlineto{\pgfqpoint{1.493390in}{2.726348in}}%
\pgfpathlineto{\pgfqpoint{1.493442in}{2.726642in}}%
\pgfpathlineto{\pgfqpoint{1.493659in}{2.726642in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{2.727231in}}%
\pgfpathlineto{\pgfqpoint{1.493904in}{2.727231in}}%
\pgfpathlineto{\pgfqpoint{1.494040in}{2.728408in}}%
\pgfpathlineto{\pgfqpoint{1.494172in}{2.728408in}}%
\pgfpathlineto{\pgfqpoint{1.494224in}{2.728702in}}%
\pgfpathlineto{\pgfqpoint{1.494323in}{2.728702in}}%
\pgfpathlineto{\pgfqpoint{1.494399in}{2.729291in}}%
\pgfpathlineto{\pgfqpoint{1.494488in}{2.729291in}}%
\pgfpathlineto{\pgfqpoint{1.494611in}{2.729585in}}%
\pgfpathlineto{\pgfqpoint{1.494686in}{2.729585in}}%
\pgfpathlineto{\pgfqpoint{1.494813in}{2.729879in}}%
\pgfpathlineto{\pgfqpoint{1.494832in}{2.729879in}}%
\pgfpathlineto{\pgfqpoint{1.494903in}{2.730320in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{2.730320in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{2.730468in}}%
\pgfpathlineto{\pgfqpoint{1.495261in}{2.730468in}}%
\pgfpathlineto{\pgfqpoint{1.495285in}{2.730762in}}%
\pgfpathlineto{\pgfqpoint{1.495718in}{2.730762in}}%
\pgfpathlineto{\pgfqpoint{1.495718in}{2.730909in}}%
\pgfpathlineto{\pgfqpoint{1.495902in}{2.730909in}}%
\pgfpathlineto{\pgfqpoint{1.495902in}{2.731056in}}%
\pgfpathlineto{\pgfqpoint{1.496100in}{2.731056in}}%
\pgfpathlineto{\pgfqpoint{1.496199in}{2.731792in}}%
\pgfpathlineto{\pgfqpoint{1.496251in}{2.731792in}}%
\pgfpathlineto{\pgfqpoint{1.496303in}{2.732086in}}%
\pgfpathlineto{\pgfqpoint{1.496477in}{2.732086in}}%
\pgfpathlineto{\pgfqpoint{1.496600in}{2.732527in}}%
\pgfpathlineto{\pgfqpoint{1.496694in}{2.732527in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{2.732821in}}%
\pgfpathlineto{\pgfqpoint{1.496878in}{2.732821in}}%
\pgfpathlineto{\pgfqpoint{1.496878in}{2.732969in}}%
\pgfpathlineto{\pgfqpoint{1.497443in}{2.732969in}}%
\pgfpathlineto{\pgfqpoint{1.497566in}{2.733557in}}%
\pgfpathlineto{\pgfqpoint{1.497844in}{2.733557in}}%
\pgfpathlineto{\pgfqpoint{1.497844in}{2.733704in}}%
\pgfpathlineto{\pgfqpoint{1.498000in}{2.733704in}}%
\pgfpathlineto{\pgfqpoint{1.498042in}{2.733998in}}%
\pgfpathlineto{\pgfqpoint{1.498155in}{2.733998in}}%
\pgfpathlineto{\pgfqpoint{1.498179in}{2.734440in}}%
\pgfpathlineto{\pgfqpoint{1.498348in}{2.734440in}}%
\pgfpathlineto{\pgfqpoint{1.498348in}{2.734587in}}%
\pgfpathlineto{\pgfqpoint{1.498598in}{2.734587in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{2.735028in}}%
\pgfpathlineto{\pgfqpoint{1.498787in}{2.735028in}}%
\pgfpathlineto{\pgfqpoint{1.498787in}{2.735175in}}%
\pgfpathlineto{\pgfqpoint{1.499004in}{2.735175in}}%
\pgfpathlineto{\pgfqpoint{1.499121in}{2.735911in}}%
\pgfpathlineto{\pgfqpoint{1.499612in}{2.735911in}}%
\pgfpathlineto{\pgfqpoint{1.499659in}{2.736352in}}%
\pgfpathlineto{\pgfqpoint{1.499866in}{2.736352in}}%
\pgfpathlineto{\pgfqpoint{1.499923in}{2.736647in}}%
\pgfpathlineto{\pgfqpoint{1.500012in}{2.736647in}}%
\pgfpathlineto{\pgfqpoint{1.500050in}{2.737088in}}%
\pgfpathlineto{\pgfqpoint{1.500182in}{2.737088in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{2.737382in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{2.737382in}}%
\pgfpathlineto{\pgfqpoint{1.500493in}{2.737677in}}%
\pgfpathlineto{\pgfqpoint{1.500705in}{2.737677in}}%
\pgfpathlineto{\pgfqpoint{1.500733in}{2.738118in}}%
\pgfpathlineto{\pgfqpoint{1.500903in}{2.738118in}}%
\pgfpathlineto{\pgfqpoint{1.500945in}{2.738412in}}%
\pgfpathlineto{\pgfqpoint{1.501473in}{2.738412in}}%
\pgfpathlineto{\pgfqpoint{1.501572in}{2.738706in}}%
\pgfpathlineto{\pgfqpoint{1.501648in}{2.738706in}}%
\pgfpathlineto{\pgfqpoint{1.501648in}{2.738854in}}%
\pgfpathlineto{\pgfqpoint{1.501836in}{2.738854in}}%
\pgfpathlineto{\pgfqpoint{1.501836in}{2.739001in}}%
\pgfpathlineto{\pgfqpoint{1.502034in}{2.739001in}}%
\pgfpathlineto{\pgfqpoint{1.502081in}{2.739295in}}%
\pgfpathlineto{\pgfqpoint{1.502341in}{2.739295in}}%
\pgfpathlineto{\pgfqpoint{1.502392in}{2.739883in}}%
\pgfpathlineto{\pgfqpoint{1.502506in}{2.739883in}}%
\pgfpathlineto{\pgfqpoint{1.502515in}{2.740325in}}%
\pgfpathlineto{\pgfqpoint{1.502694in}{2.740325in}}%
\pgfpathlineto{\pgfqpoint{1.502779in}{2.740619in}}%
\pgfpathlineto{\pgfqpoint{1.502840in}{2.740619in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{2.741060in}}%
\pgfpathlineto{\pgfqpoint{1.503269in}{2.741060in}}%
\pgfpathlineto{\pgfqpoint{1.503406in}{2.741502in}}%
\pgfpathlineto{\pgfqpoint{1.503425in}{2.741502in}}%
\pgfpathlineto{\pgfqpoint{1.503425in}{2.741649in}}%
\pgfpathlineto{\pgfqpoint{1.503627in}{2.741649in}}%
\pgfpathlineto{\pgfqpoint{1.503707in}{2.742237in}}%
\pgfpathlineto{\pgfqpoint{1.503792in}{2.742237in}}%
\pgfpathlineto{\pgfqpoint{1.503920in}{2.742826in}}%
\pgfpathlineto{\pgfqpoint{1.504188in}{2.742826in}}%
\pgfpathlineto{\pgfqpoint{1.504226in}{2.743120in}}%
\pgfpathlineto{\pgfqpoint{1.504353in}{2.743120in}}%
\pgfpathlineto{\pgfqpoint{1.504353in}{2.743267in}}%
\pgfpathlineto{\pgfqpoint{1.504707in}{2.743267in}}%
\pgfpathlineto{\pgfqpoint{1.504707in}{2.743561in}}%
\pgfpathlineto{\pgfqpoint{1.504900in}{2.743561in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{2.744150in}}%
\pgfpathlineto{\pgfqpoint{1.505041in}{2.744150in}}%
\pgfpathlineto{\pgfqpoint{1.505131in}{2.744886in}}%
\pgfpathlineto{\pgfqpoint{1.505404in}{2.744886in}}%
\pgfpathlineto{\pgfqpoint{1.505499in}{2.745180in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{2.745180in}}%
\pgfpathlineto{\pgfqpoint{1.505715in}{2.745621in}}%
\pgfpathlineto{\pgfqpoint{1.506107in}{2.745621in}}%
\pgfpathlineto{\pgfqpoint{1.506121in}{2.745915in}}%
\pgfpathlineto{\pgfqpoint{1.506295in}{2.745915in}}%
\pgfpathlineto{\pgfqpoint{1.506389in}{2.746357in}}%
\pgfpathlineto{\pgfqpoint{1.506705in}{2.746357in}}%
\pgfpathlineto{\pgfqpoint{1.506705in}{2.746504in}}%
\pgfpathlineto{\pgfqpoint{1.506917in}{2.746504in}}%
\pgfpathlineto{\pgfqpoint{1.506917in}{2.746651in}}%
\pgfpathlineto{\pgfqpoint{1.507422in}{2.746651in}}%
\pgfpathlineto{\pgfqpoint{1.507422in}{2.746798in}}%
\pgfpathlineto{\pgfqpoint{1.507596in}{2.746798in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{2.747092in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{2.747092in}}%
\pgfpathlineto{\pgfqpoint{1.507803in}{2.747387in}}%
\pgfpathlineto{\pgfqpoint{1.508100in}{2.747387in}}%
\pgfpathlineto{\pgfqpoint{1.508195in}{2.747828in}}%
\pgfpathlineto{\pgfqpoint{1.508256in}{2.747828in}}%
\pgfpathlineto{\pgfqpoint{1.508256in}{2.747975in}}%
\pgfpathlineto{\pgfqpoint{1.508421in}{2.747975in}}%
\pgfpathlineto{\pgfqpoint{1.508421in}{2.748122in}}%
\pgfpathlineto{\pgfqpoint{1.508567in}{2.748122in}}%
\pgfpathlineto{\pgfqpoint{1.508572in}{2.748417in}}%
\pgfpathlineto{\pgfqpoint{1.508774in}{2.748417in}}%
\pgfpathlineto{\pgfqpoint{1.508774in}{2.748564in}}%
\pgfpathlineto{\pgfqpoint{1.509123in}{2.748564in}}%
\pgfpathlineto{\pgfqpoint{1.509199in}{2.748858in}}%
\pgfpathlineto{\pgfqpoint{1.509283in}{2.748858in}}%
\pgfpathlineto{\pgfqpoint{1.509349in}{2.749299in}}%
\pgfpathlineto{\pgfqpoint{1.509453in}{2.749299in}}%
\pgfpathlineto{\pgfqpoint{1.509453in}{2.749446in}}%
\pgfpathlineto{\pgfqpoint{1.509637in}{2.749446in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.509873in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.509873in}{2.749888in}}%
\pgfpathlineto{\pgfqpoint{1.510391in}{2.749888in}}%
\pgfpathlineto{\pgfqpoint{1.510495in}{2.750329in}}%
\pgfpathlineto{\pgfqpoint{1.510556in}{2.750329in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{2.751065in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{2.751065in}}%
\pgfpathlineto{\pgfqpoint{1.510924in}{2.751359in}}%
\pgfpathlineto{\pgfqpoint{1.510957in}{2.751359in}}%
\pgfpathlineto{\pgfqpoint{1.510957in}{2.751506in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{2.751506in}}%
\pgfpathlineto{\pgfqpoint{1.511338in}{2.751947in}}%
\pgfpathlineto{\pgfqpoint{1.511390in}{2.751947in}}%
\pgfpathlineto{\pgfqpoint{1.511423in}{2.752242in}}%
\pgfpathlineto{\pgfqpoint{1.511612in}{2.752242in}}%
\pgfpathlineto{\pgfqpoint{1.511720in}{2.752683in}}%
\pgfpathlineto{\pgfqpoint{1.511824in}{2.752683in}}%
\pgfpathlineto{\pgfqpoint{1.511923in}{2.752977in}}%
\pgfpathlineto{\pgfqpoint{1.512003in}{2.752977in}}%
\pgfpathlineto{\pgfqpoint{1.512116in}{2.753419in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{2.753419in}}%
\pgfpathlineto{\pgfqpoint{1.512229in}{2.753713in}}%
\pgfpathlineto{\pgfqpoint{1.512441in}{2.753713in}}%
\pgfpathlineto{\pgfqpoint{1.512441in}{2.753860in}}%
\pgfpathlineto{\pgfqpoint{1.512979in}{2.753860in}}%
\pgfpathlineto{\pgfqpoint{1.512979in}{2.754007in}}%
\pgfpathlineto{\pgfqpoint{1.513417in}{2.754007in}}%
\pgfpathlineto{\pgfqpoint{1.513507in}{2.754596in}}%
\pgfpathlineto{\pgfqpoint{1.513568in}{2.754596in}}%
\pgfpathlineto{\pgfqpoint{1.513596in}{2.755037in}}%
\pgfpathlineto{\pgfqpoint{1.513780in}{2.755037in}}%
\pgfpathlineto{\pgfqpoint{1.513780in}{2.755184in}}%
\pgfpathlineto{\pgfqpoint{1.513940in}{2.755184in}}%
\pgfpathlineto{\pgfqpoint{1.514020in}{2.755478in}}%
\pgfpathlineto{\pgfqpoint{1.514143in}{2.755478in}}%
\pgfpathlineto{\pgfqpoint{1.514185in}{2.755920in}}%
\pgfpathlineto{\pgfqpoint{1.514313in}{2.755920in}}%
\pgfpathlineto{\pgfqpoint{1.514435in}{2.756508in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{2.756508in}}%
\pgfpathlineto{\pgfqpoint{1.514581in}{2.756803in}}%
\pgfpathlineto{\pgfqpoint{1.514954in}{2.756803in}}%
\pgfpathlineto{\pgfqpoint{1.515090in}{2.757244in}}%
\pgfpathlineto{\pgfqpoint{1.515406in}{2.757244in}}%
\pgfpathlineto{\pgfqpoint{1.515533in}{2.757685in}}%
\pgfpathlineto{\pgfqpoint{1.515562in}{2.757685in}}%
\pgfpathlineto{\pgfqpoint{1.515661in}{2.757980in}}%
\pgfpathlineto{\pgfqpoint{1.515731in}{2.757980in}}%
\pgfpathlineto{\pgfqpoint{1.515731in}{2.758127in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{2.758127in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{2.758274in}}%
\pgfpathlineto{\pgfqpoint{1.516240in}{2.758274in}}%
\pgfpathlineto{\pgfqpoint{1.516240in}{2.758421in}}%
\pgfpathlineto{\pgfqpoint{1.516452in}{2.758421in}}%
\pgfpathlineto{\pgfqpoint{1.516533in}{2.758862in}}%
\pgfpathlineto{\pgfqpoint{1.516617in}{2.758862in}}%
\pgfpathlineto{\pgfqpoint{1.516617in}{2.759009in}}%
\pgfpathlineto{\pgfqpoint{1.516848in}{2.759009in}}%
\pgfpathlineto{\pgfqpoint{1.516952in}{2.759304in}}%
\pgfpathlineto{\pgfqpoint{1.517032in}{2.759304in}}%
\pgfpathlineto{\pgfqpoint{1.517093in}{2.759598in}}%
\pgfpathlineto{\pgfqpoint{1.517282in}{2.759598in}}%
\pgfpathlineto{\pgfqpoint{1.517339in}{2.759892in}}%
\pgfpathlineto{\pgfqpoint{1.517433in}{2.759892in}}%
\pgfpathlineto{\pgfqpoint{1.517569in}{2.760481in}}%
\pgfpathlineto{\pgfqpoint{1.517815in}{2.760481in}}%
\pgfpathlineto{\pgfqpoint{1.517871in}{2.760775in}}%
\pgfpathlineto{\pgfqpoint{1.518055in}{2.760775in}}%
\pgfpathlineto{\pgfqpoint{1.518163in}{2.761510in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.761510in}}%
\pgfpathlineto{\pgfqpoint{1.518366in}{2.761805in}}%
\pgfpathlineto{\pgfqpoint{1.518493in}{2.761805in}}%
\pgfpathlineto{\pgfqpoint{1.518616in}{2.762246in}}%
\pgfpathlineto{\pgfqpoint{1.518738in}{2.762246in}}%
\pgfpathlineto{\pgfqpoint{1.518790in}{2.762540in}}%
\pgfpathlineto{\pgfqpoint{1.519059in}{2.762540in}}%
\pgfpathlineto{\pgfqpoint{1.519097in}{2.763129in}}%
\pgfpathlineto{\pgfqpoint{1.519474in}{2.763129in}}%
\pgfpathlineto{\pgfqpoint{1.519478in}{2.763423in}}%
\pgfpathlineto{\pgfqpoint{1.519615in}{2.763423in}}%
\pgfpathlineto{\pgfqpoint{1.519615in}{2.763570in}}%
\pgfpathlineto{\pgfqpoint{1.519808in}{2.763570in}}%
\pgfpathlineto{\pgfqpoint{1.519940in}{2.764012in}}%
\pgfpathlineto{\pgfqpoint{1.519964in}{2.764012in}}%
\pgfpathlineto{\pgfqpoint{1.519973in}{2.764306in}}%
\pgfpathlineto{\pgfqpoint{1.520124in}{2.764306in}}%
\pgfpathlineto{\pgfqpoint{1.520124in}{2.764453in}}%
\pgfpathlineto{\pgfqpoint{1.520421in}{2.764453in}}%
\pgfpathlineto{\pgfqpoint{1.520421in}{2.764600in}}%
\pgfpathlineto{\pgfqpoint{1.520746in}{2.764600in}}%
\pgfpathlineto{\pgfqpoint{1.520817in}{2.765041in}}%
\pgfpathlineto{\pgfqpoint{1.520940in}{2.765041in}}%
\pgfpathlineto{\pgfqpoint{1.520963in}{2.765483in}}%
\pgfpathlineto{\pgfqpoint{1.521109in}{2.765483in}}%
\pgfpathlineto{\pgfqpoint{1.521246in}{2.766071in}}%
\pgfpathlineto{\pgfqpoint{1.521722in}{2.766071in}}%
\pgfpathlineto{\pgfqpoint{1.521722in}{2.766218in}}%
\pgfpathlineto{\pgfqpoint{1.522485in}{2.766218in}}%
\pgfpathlineto{\pgfqpoint{1.522537in}{2.766660in}}%
\pgfpathlineto{\pgfqpoint{1.522731in}{2.766660in}}%
\pgfpathlineto{\pgfqpoint{1.522735in}{2.766954in}}%
\pgfpathlineto{\pgfqpoint{1.522976in}{2.766954in}}%
\pgfpathlineto{\pgfqpoint{1.523056in}{2.767248in}}%
\pgfpathlineto{\pgfqpoint{1.523127in}{2.767248in}}%
\pgfpathlineto{\pgfqpoint{1.523150in}{2.767543in}}%
\pgfpathlineto{\pgfqpoint{1.523636in}{2.767543in}}%
\pgfpathlineto{\pgfqpoint{1.523636in}{2.767690in}}%
\pgfpathlineto{\pgfqpoint{1.523805in}{2.767690in}}%
\pgfpathlineto{\pgfqpoint{1.523895in}{2.768131in}}%
\pgfpathlineto{\pgfqpoint{1.523951in}{2.768131in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{2.768425in}}%
\pgfpathlineto{\pgfqpoint{1.524187in}{2.768425in}}%
\pgfpathlineto{\pgfqpoint{1.524305in}{2.768720in}}%
\pgfpathlineto{\pgfqpoint{1.524569in}{2.768720in}}%
\pgfpathlineto{\pgfqpoint{1.524578in}{2.769161in}}%
\pgfpathlineto{\pgfqpoint{1.524875in}{2.769161in}}%
\pgfpathlineto{\pgfqpoint{1.525012in}{2.769897in}}%
\pgfpathlineto{\pgfqpoint{1.525130in}{2.769897in}}%
\pgfpathlineto{\pgfqpoint{1.525182in}{2.770338in}}%
\pgfpathlineto{\pgfqpoint{1.525403in}{2.770338in}}%
\pgfpathlineto{\pgfqpoint{1.525502in}{2.770632in}}%
\pgfpathlineto{\pgfqpoint{1.525653in}{2.770632in}}%
\pgfpathlineto{\pgfqpoint{1.525766in}{2.771515in}}%
\pgfpathlineto{\pgfqpoint{1.525799in}{2.771515in}}%
\pgfpathlineto{\pgfqpoint{1.525827in}{2.771956in}}%
\pgfpathlineto{\pgfqpoint{1.526134in}{2.771956in}}%
\pgfpathlineto{\pgfqpoint{1.526218in}{2.772545in}}%
\pgfpathlineto{\pgfqpoint{1.526473in}{2.772545in}}%
\pgfpathlineto{\pgfqpoint{1.526605in}{2.772839in}}%
\pgfpathlineto{\pgfqpoint{1.526709in}{2.772839in}}%
\pgfpathlineto{\pgfqpoint{1.526836in}{2.773280in}}%
\pgfpathlineto{\pgfqpoint{1.526850in}{2.773280in}}%
\pgfpathlineto{\pgfqpoint{1.526982in}{2.773869in}}%
\pgfpathlineto{\pgfqpoint{1.527265in}{2.773869in}}%
\pgfpathlineto{\pgfqpoint{1.527265in}{2.774016in}}%
\pgfpathlineto{\pgfqpoint{1.527435in}{2.774016in}}%
\pgfpathlineto{\pgfqpoint{1.527562in}{2.774310in}}%
\pgfpathlineto{\pgfqpoint{1.527717in}{2.774310in}}%
\pgfpathlineto{\pgfqpoint{1.527849in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{1.527863in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{1.527944in}{2.775193in}}%
\pgfpathlineto{\pgfqpoint{1.528061in}{2.775193in}}%
\pgfpathlineto{\pgfqpoint{1.528165in}{2.775487in}}%
\pgfpathlineto{\pgfqpoint{1.528236in}{2.775487in}}%
\pgfpathlineto{\pgfqpoint{1.528302in}{2.775781in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{2.775781in}}%
\pgfpathlineto{\pgfqpoint{1.528665in}{2.776811in}}%
\pgfpathlineto{\pgfqpoint{1.528750in}{2.776811in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{2.777106in}}%
\pgfpathlineto{\pgfqpoint{1.528915in}{2.777106in}}%
\pgfpathlineto{\pgfqpoint{1.528919in}{2.777400in}}%
\pgfpathlineto{\pgfqpoint{1.529089in}{2.777400in}}%
\pgfpathlineto{\pgfqpoint{1.529193in}{2.777694in}}%
\pgfpathlineto{\pgfqpoint{1.529254in}{2.777694in}}%
\pgfpathlineto{\pgfqpoint{1.529343in}{2.777988in}}%
\pgfpathlineto{\pgfqpoint{1.529409in}{2.777988in}}%
\pgfpathlineto{\pgfqpoint{1.529442in}{2.778430in}}%
\pgfpathlineto{\pgfqpoint{1.529622in}{2.778430in}}%
\pgfpathlineto{\pgfqpoint{1.529716in}{2.778871in}}%
\pgfpathlineto{\pgfqpoint{1.529951in}{2.778871in}}%
\pgfpathlineto{\pgfqpoint{1.530027in}{2.779312in}}%
\pgfpathlineto{\pgfqpoint{1.530112in}{2.779312in}}%
\pgfpathlineto{\pgfqpoint{1.530112in}{2.779460in}}%
\pgfpathlineto{\pgfqpoint{1.530404in}{2.779460in}}%
\pgfpathlineto{\pgfqpoint{1.530404in}{2.779607in}}%
\pgfpathlineto{\pgfqpoint{1.530701in}{2.779607in}}%
\pgfpathlineto{\pgfqpoint{1.530795in}{2.780048in}}%
\pgfpathlineto{\pgfqpoint{1.530871in}{2.780048in}}%
\pgfpathlineto{\pgfqpoint{1.530984in}{2.780489in}}%
\pgfpathlineto{\pgfqpoint{1.531012in}{2.780489in}}%
\pgfpathlineto{\pgfqpoint{1.531083in}{2.781078in}}%
\pgfpathlineto{\pgfqpoint{1.531210in}{2.781078in}}%
\pgfpathlineto{\pgfqpoint{1.531304in}{2.781666in}}%
\pgfpathlineto{\pgfqpoint{1.531521in}{2.781666in}}%
\pgfpathlineto{\pgfqpoint{1.531521in}{2.781813in}}%
\pgfpathlineto{\pgfqpoint{1.531738in}{2.781813in}}%
\pgfpathlineto{\pgfqpoint{1.531818in}{2.782108in}}%
\pgfpathlineto{\pgfqpoint{1.531940in}{2.782108in}}%
\pgfpathlineto{\pgfqpoint{1.532063in}{2.782696in}}%
\pgfpathlineto{\pgfqpoint{1.532105in}{2.782696in}}%
\pgfpathlineto{\pgfqpoint{1.532233in}{2.783873in}}%
\pgfpathlineto{\pgfqpoint{1.532299in}{2.783873in}}%
\pgfpathlineto{\pgfqpoint{1.532299in}{2.784020in}}%
\pgfpathlineto{\pgfqpoint{1.532440in}{2.784020in}}%
\pgfpathlineto{\pgfqpoint{1.532483in}{2.784315in}}%
\pgfpathlineto{\pgfqpoint{1.532803in}{2.784315in}}%
\pgfpathlineto{\pgfqpoint{1.532817in}{2.784609in}}%
\pgfpathlineto{\pgfqpoint{1.533006in}{2.784609in}}%
\pgfpathlineto{\pgfqpoint{1.533138in}{2.784903in}}%
\pgfpathlineto{\pgfqpoint{1.533180in}{2.784903in}}%
\pgfpathlineto{\pgfqpoint{1.533317in}{2.785492in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{2.785492in}}%
\pgfpathlineto{\pgfqpoint{1.533449in}{2.785786in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.785786in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.785933in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{2.785933in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{2.786080in}}%
\pgfpathlineto{\pgfqpoint{1.534024in}{2.786080in}}%
\pgfpathlineto{\pgfqpoint{1.534024in}{2.786227in}}%
\pgfpathlineto{\pgfqpoint{1.534170in}{2.786227in}}%
\pgfpathlineto{\pgfqpoint{1.534297in}{2.786669in}}%
\pgfpathlineto{\pgfqpoint{1.534391in}{2.786669in}}%
\pgfpathlineto{\pgfqpoint{1.534391in}{2.786816in}}%
\pgfpathlineto{\pgfqpoint{1.534641in}{2.786816in}}%
\pgfpathlineto{\pgfqpoint{1.534651in}{2.787110in}}%
\pgfpathlineto{\pgfqpoint{1.535009in}{2.787110in}}%
\pgfpathlineto{\pgfqpoint{1.535108in}{2.787551in}}%
\pgfpathlineto{\pgfqpoint{1.535362in}{2.787551in}}%
\pgfpathlineto{\pgfqpoint{1.535499in}{2.787993in}}%
\pgfpathlineto{\pgfqpoint{1.535532in}{2.787993in}}%
\pgfpathlineto{\pgfqpoint{1.535532in}{2.788140in}}%
\pgfpathlineto{\pgfqpoint{1.535697in}{2.788140in}}%
\pgfpathlineto{\pgfqpoint{1.535739in}{2.788434in}}%
\pgfpathlineto{\pgfqpoint{1.535867in}{2.788434in}}%
\pgfpathlineto{\pgfqpoint{1.535890in}{2.788728in}}%
\pgfpathlineto{\pgfqpoint{1.536244in}{2.788728in}}%
\pgfpathlineto{\pgfqpoint{1.536371in}{2.789023in}}%
\pgfpathlineto{\pgfqpoint{1.536395in}{2.789023in}}%
\pgfpathlineto{\pgfqpoint{1.536423in}{2.789317in}}%
\pgfpathlineto{\pgfqpoint{1.536607in}{2.789317in}}%
\pgfpathlineto{\pgfqpoint{1.536696in}{2.789905in}}%
\pgfpathlineto{\pgfqpoint{1.536772in}{2.789905in}}%
\pgfpathlineto{\pgfqpoint{1.536833in}{2.790347in}}%
\pgfpathlineto{\pgfqpoint{1.536927in}{2.790347in}}%
\pgfpathlineto{\pgfqpoint{1.536998in}{2.790641in}}%
\pgfpathlineto{\pgfqpoint{1.537092in}{2.790641in}}%
\pgfpathlineto{\pgfqpoint{1.537219in}{2.791082in}}%
\pgfpathlineto{\pgfqpoint{1.537238in}{2.791082in}}%
\pgfpathlineto{\pgfqpoint{1.537370in}{2.791524in}}%
\pgfpathlineto{\pgfqpoint{1.537597in}{2.791524in}}%
\pgfpathlineto{\pgfqpoint{1.537714in}{2.791818in}}%
\pgfpathlineto{\pgfqpoint{1.537823in}{2.791818in}}%
\pgfpathlineto{\pgfqpoint{1.537945in}{2.792112in}}%
\pgfpathlineto{\pgfqpoint{1.537969in}{2.792112in}}%
\pgfpathlineto{\pgfqpoint{1.538082in}{2.792553in}}%
\pgfpathlineto{\pgfqpoint{1.538115in}{2.792553in}}%
\pgfpathlineto{\pgfqpoint{1.538115in}{2.792701in}}%
\pgfpathlineto{\pgfqpoint{1.538393in}{2.792701in}}%
\pgfpathlineto{\pgfqpoint{1.538403in}{2.792995in}}%
\pgfpathlineto{\pgfqpoint{1.538648in}{2.792995in}}%
\pgfpathlineto{\pgfqpoint{1.538718in}{2.793289in}}%
\pgfpathlineto{\pgfqpoint{1.538869in}{2.793289in}}%
\pgfpathlineto{\pgfqpoint{1.538902in}{2.793730in}}%
\pgfpathlineto{\pgfqpoint{1.539274in}{2.793730in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{2.794172in}}%
\pgfpathlineto{\pgfqpoint{1.539614in}{2.794172in}}%
\pgfpathlineto{\pgfqpoint{1.539623in}{2.794466in}}%
\pgfpathlineto{\pgfqpoint{1.539798in}{2.794466in}}%
\pgfpathlineto{\pgfqpoint{1.539906in}{2.794907in}}%
\pgfpathlineto{\pgfqpoint{1.540161in}{2.794907in}}%
\pgfpathlineto{\pgfqpoint{1.540175in}{2.795202in}}%
\pgfpathlineto{\pgfqpoint{1.540335in}{2.795202in}}%
\pgfpathlineto{\pgfqpoint{1.540439in}{2.795790in}}%
\pgfpathlineto{\pgfqpoint{1.540731in}{2.795790in}}%
\pgfpathlineto{\pgfqpoint{1.540853in}{2.796232in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{2.796232in}}%
\pgfpathlineto{\pgfqpoint{1.540891in}{2.796526in}}%
\pgfpathlineto{\pgfqpoint{1.541051in}{2.796526in}}%
\pgfpathlineto{\pgfqpoint{1.541099in}{2.796820in}}%
\pgfpathlineto{\pgfqpoint{1.541367in}{2.796820in}}%
\pgfpathlineto{\pgfqpoint{1.541504in}{2.797261in}}%
\pgfpathlineto{\pgfqpoint{1.541744in}{2.797261in}}%
\pgfpathlineto{\pgfqpoint{1.541843in}{2.797556in}}%
\pgfpathlineto{\pgfqpoint{1.541989in}{2.797556in}}%
\pgfpathlineto{\pgfqpoint{1.542093in}{2.797997in}}%
\pgfpathlineto{\pgfqpoint{1.542135in}{2.797997in}}%
\pgfpathlineto{\pgfqpoint{1.542258in}{2.798586in}}%
\pgfpathlineto{\pgfqpoint{1.542282in}{2.798586in}}%
\pgfpathlineto{\pgfqpoint{1.542333in}{2.798880in}}%
\pgfpathlineto{\pgfqpoint{1.542423in}{2.798880in}}%
\pgfpathlineto{\pgfqpoint{1.542423in}{2.799027in}}%
\pgfpathlineto{\pgfqpoint{1.542588in}{2.799027in}}%
\pgfpathlineto{\pgfqpoint{1.542701in}{2.799468in}}%
\pgfpathlineto{\pgfqpoint{1.542781in}{2.799468in}}%
\pgfpathlineto{\pgfqpoint{1.542918in}{2.800057in}}%
\pgfpathlineto{\pgfqpoint{1.542941in}{2.800057in}}%
\pgfpathlineto{\pgfqpoint{1.543040in}{2.800351in}}%
\pgfpathlineto{\pgfqpoint{1.543111in}{2.800351in}}%
\pgfpathlineto{\pgfqpoint{1.543111in}{2.800498in}}%
\pgfpathlineto{\pgfqpoint{1.543304in}{2.800498in}}%
\pgfpathlineto{\pgfqpoint{1.543385in}{2.800792in}}%
\pgfpathlineto{\pgfqpoint{1.543469in}{2.800792in}}%
\pgfpathlineto{\pgfqpoint{1.543469in}{2.800939in}}%
\pgfpathlineto{\pgfqpoint{1.543700in}{2.800939in}}%
\pgfpathlineto{\pgfqpoint{1.543729in}{2.801234in}}%
\pgfpathlineto{\pgfqpoint{1.544214in}{2.801234in}}%
\pgfpathlineto{\pgfqpoint{1.544280in}{2.801822in}}%
\pgfpathlineto{\pgfqpoint{1.544426in}{2.801822in}}%
\pgfpathlineto{\pgfqpoint{1.544426in}{2.801969in}}%
\pgfpathlineto{\pgfqpoint{1.544638in}{2.801969in}}%
\pgfpathlineto{\pgfqpoint{1.544704in}{2.802264in}}%
\pgfpathlineto{\pgfqpoint{1.544949in}{2.802264in}}%
\pgfpathlineto{\pgfqpoint{1.545006in}{2.802705in}}%
\pgfpathlineto{\pgfqpoint{1.545411in}{2.802705in}}%
\pgfpathlineto{\pgfqpoint{1.545515in}{2.803293in}}%
\pgfpathlineto{\pgfqpoint{1.545666in}{2.803293in}}%
\pgfpathlineto{\pgfqpoint{1.545802in}{2.804029in}}%
\pgfpathlineto{\pgfqpoint{1.545873in}{2.804029in}}%
\pgfpathlineto{\pgfqpoint{1.545953in}{2.804470in}}%
\pgfpathlineto{\pgfqpoint{1.546137in}{2.804470in}}%
\pgfpathlineto{\pgfqpoint{1.546137in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{1.546297in}{2.804618in}}%
\pgfpathlineto{\pgfqpoint{1.546302in}{2.804912in}}%
\pgfpathlineto{\pgfqpoint{1.546448in}{2.804912in}}%
\pgfpathlineto{\pgfqpoint{1.546448in}{2.805059in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{2.805059in}}%
\pgfpathlineto{\pgfqpoint{1.546736in}{2.805353in}}%
\pgfpathlineto{\pgfqpoint{1.546788in}{2.805353in}}%
\pgfpathlineto{\pgfqpoint{1.546920in}{2.805942in}}%
\pgfpathlineto{\pgfqpoint{1.546990in}{2.805942in}}%
\pgfpathlineto{\pgfqpoint{1.547056in}{2.806236in}}%
\pgfpathlineto{\pgfqpoint{1.547287in}{2.806236in}}%
\pgfpathlineto{\pgfqpoint{1.547325in}{2.806530in}}%
\pgfpathlineto{\pgfqpoint{1.547575in}{2.806530in}}%
\pgfpathlineto{\pgfqpoint{1.547697in}{2.806972in}}%
\pgfpathlineto{\pgfqpoint{1.547759in}{2.806972in}}%
\pgfpathlineto{\pgfqpoint{1.547881in}{2.807413in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{2.807413in}}%
\pgfpathlineto{\pgfqpoint{1.548022in}{2.808001in}}%
\pgfpathlineto{\pgfqpoint{1.548154in}{2.808001in}}%
\pgfpathlineto{\pgfqpoint{1.548154in}{2.808149in}}%
\pgfpathlineto{\pgfqpoint{1.548593in}{2.808149in}}%
\pgfpathlineto{\pgfqpoint{1.548729in}{2.808590in}}%
\pgfpathlineto{\pgfqpoint{1.548748in}{2.808590in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{2.808884in}}%
\pgfpathlineto{\pgfqpoint{1.548890in}{2.808884in}}%
\pgfpathlineto{\pgfqpoint{1.548951in}{2.809178in}}%
\pgfpathlineto{\pgfqpoint{1.549140in}{2.809178in}}%
\pgfpathlineto{\pgfqpoint{1.549248in}{2.809620in}}%
\pgfpathlineto{\pgfqpoint{1.549460in}{2.809620in}}%
\pgfpathlineto{\pgfqpoint{1.549564in}{2.810061in}}%
\pgfpathlineto{\pgfqpoint{1.549625in}{2.810061in}}%
\pgfpathlineto{\pgfqpoint{1.549625in}{2.810208in}}%
\pgfpathlineto{\pgfqpoint{1.549969in}{2.810208in}}%
\pgfpathlineto{\pgfqpoint{1.550078in}{2.810797in}}%
\pgfpathlineto{\pgfqpoint{1.550134in}{2.810797in}}%
\pgfpathlineto{\pgfqpoint{1.550219in}{2.811091in}}%
\pgfpathlineto{\pgfqpoint{1.550308in}{2.811091in}}%
\pgfpathlineto{\pgfqpoint{1.550308in}{2.811238in}}%
\pgfpathlineto{\pgfqpoint{1.550587in}{2.811238in}}%
\pgfpathlineto{\pgfqpoint{1.550723in}{2.811532in}}%
\pgfpathlineto{\pgfqpoint{1.550766in}{2.811532in}}%
\pgfpathlineto{\pgfqpoint{1.550869in}{2.811974in}}%
\pgfpathlineto{\pgfqpoint{1.550954in}{2.811974in}}%
\pgfpathlineto{\pgfqpoint{1.551048in}{2.812562in}}%
\pgfpathlineto{\pgfqpoint{1.551143in}{2.812562in}}%
\pgfpathlineto{\pgfqpoint{1.551261in}{2.813004in}}%
\pgfpathlineto{\pgfqpoint{1.551449in}{2.813004in}}%
\pgfpathlineto{\pgfqpoint{1.551492in}{2.813298in}}%
\pgfpathlineto{\pgfqpoint{1.551623in}{2.813298in}}%
\pgfpathlineto{\pgfqpoint{1.551680in}{2.813592in}}%
\pgfpathlineto{\pgfqpoint{1.551873in}{2.813592in}}%
\pgfpathlineto{\pgfqpoint{1.551892in}{2.813886in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{2.813886in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{2.814033in}}%
\pgfpathlineto{\pgfqpoint{1.552180in}{2.814033in}}%
\pgfpathlineto{\pgfqpoint{1.552236in}{2.814475in}}%
\pgfpathlineto{\pgfqpoint{1.552741in}{2.814475in}}%
\pgfpathlineto{\pgfqpoint{1.552741in}{2.814622in}}%
\pgfpathlineto{\pgfqpoint{1.552891in}{2.814622in}}%
\pgfpathlineto{\pgfqpoint{1.552934in}{2.814916in}}%
\pgfpathlineto{\pgfqpoint{1.553193in}{2.814916in}}%
\pgfpathlineto{\pgfqpoint{1.553330in}{2.815505in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{2.815505in}}%
\pgfpathlineto{\pgfqpoint{1.553532in}{2.815946in}}%
\pgfpathlineto{\pgfqpoint{1.553556in}{2.815946in}}%
\pgfpathlineto{\pgfqpoint{1.553556in}{2.816093in}}%
\pgfpathlineto{\pgfqpoint{1.553886in}{2.816093in}}%
\pgfpathlineto{\pgfqpoint{1.553895in}{2.816387in}}%
\pgfpathlineto{\pgfqpoint{1.554041in}{2.816387in}}%
\pgfpathlineto{\pgfqpoint{1.554117in}{2.816682in}}%
\pgfpathlineto{\pgfqpoint{1.554183in}{2.816682in}}%
\pgfpathlineto{\pgfqpoint{1.554296in}{2.816976in}}%
\pgfpathlineto{\pgfqpoint{1.554381in}{2.816976in}}%
\pgfpathlineto{\pgfqpoint{1.554381in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{1.554640in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{1.554772in}{2.817564in}}%
\pgfpathlineto{\pgfqpoint{1.554866in}{2.817564in}}%
\pgfpathlineto{\pgfqpoint{1.554923in}{2.817859in}}%
\pgfpathlineto{\pgfqpoint{1.555149in}{2.817859in}}%
\pgfpathlineto{\pgfqpoint{1.555286in}{2.818300in}}%
\pgfpathlineto{\pgfqpoint{1.555785in}{2.818300in}}%
\pgfpathlineto{\pgfqpoint{1.555922in}{2.818888in}}%
\pgfpathlineto{\pgfqpoint{1.556261in}{2.818888in}}%
\pgfpathlineto{\pgfqpoint{1.556261in}{2.819036in}}%
\pgfpathlineto{\pgfqpoint{1.556488in}{2.819036in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{2.819624in}}%
\pgfpathlineto{\pgfqpoint{1.556766in}{2.819624in}}%
\pgfpathlineto{\pgfqpoint{1.556865in}{2.819918in}}%
\pgfpathlineto{\pgfqpoint{1.557006in}{2.819918in}}%
\pgfpathlineto{\pgfqpoint{1.557039in}{2.820213in}}%
\pgfpathlineto{\pgfqpoint{1.557242in}{2.820213in}}%
\pgfpathlineto{\pgfqpoint{1.557378in}{2.820507in}}%
\pgfpathlineto{\pgfqpoint{1.557430in}{2.820507in}}%
\pgfpathlineto{\pgfqpoint{1.557558in}{2.820801in}}%
\pgfpathlineto{\pgfqpoint{1.557897in}{2.820801in}}%
\pgfpathlineto{\pgfqpoint{1.557921in}{2.821095in}}%
\pgfpathlineto{\pgfqpoint{1.558519in}{2.821095in}}%
\pgfpathlineto{\pgfqpoint{1.558599in}{2.821684in}}%
\pgfpathlineto{\pgfqpoint{1.558694in}{2.821684in}}%
\pgfpathlineto{\pgfqpoint{1.558694in}{2.821831in}}%
\pgfpathlineto{\pgfqpoint{1.558854in}{2.821831in}}%
\pgfpathlineto{\pgfqpoint{1.558939in}{2.822125in}}%
\pgfpathlineto{\pgfqpoint{1.559019in}{2.822125in}}%
\pgfpathlineto{\pgfqpoint{1.559033in}{2.822419in}}%
\pgfpathlineto{\pgfqpoint{1.559273in}{2.822419in}}%
\pgfpathlineto{\pgfqpoint{1.559273in}{2.822567in}}%
\pgfpathlineto{\pgfqpoint{1.559514in}{2.822567in}}%
\pgfpathlineto{\pgfqpoint{1.559598in}{2.823302in}}%
\pgfpathlineto{\pgfqpoint{1.560310in}{2.823302in}}%
\pgfpathlineto{\pgfqpoint{1.560362in}{2.823744in}}%
\pgfpathlineto{\pgfqpoint{1.560475in}{2.823744in}}%
\pgfpathlineto{\pgfqpoint{1.560503in}{2.824038in}}%
\pgfpathlineto{\pgfqpoint{1.560711in}{2.824038in}}%
\pgfpathlineto{\pgfqpoint{1.560838in}{2.824332in}}%
\pgfpathlineto{\pgfqpoint{1.560899in}{2.824332in}}%
\pgfpathlineto{\pgfqpoint{1.560909in}{2.824626in}}%
\pgfpathlineto{\pgfqpoint{1.561291in}{2.824626in}}%
\pgfpathlineto{\pgfqpoint{1.561413in}{2.824921in}}%
\pgfpathlineto{\pgfqpoint{1.561635in}{2.824921in}}%
\pgfpathlineto{\pgfqpoint{1.561635in}{2.825068in}}%
\pgfpathlineto{\pgfqpoint{1.561875in}{2.825068in}}%
\pgfpathlineto{\pgfqpoint{1.561875in}{2.825215in}}%
\pgfpathlineto{\pgfqpoint{1.562078in}{2.825215in}}%
\pgfpathlineto{\pgfqpoint{1.562167in}{2.825509in}}%
\pgfpathlineto{\pgfqpoint{1.562262in}{2.825509in}}%
\pgfpathlineto{\pgfqpoint{1.562370in}{2.825803in}}%
\pgfpathlineto{\pgfqpoint{1.562445in}{2.825803in}}%
\pgfpathlineto{\pgfqpoint{1.562483in}{2.826098in}}%
\pgfpathlineto{\pgfqpoint{1.562653in}{2.826098in}}%
\pgfpathlineto{\pgfqpoint{1.562756in}{2.826686in}}%
\pgfpathlineto{\pgfqpoint{1.562884in}{2.826686in}}%
\pgfpathlineto{\pgfqpoint{1.562950in}{2.826980in}}%
\pgfpathlineto{\pgfqpoint{1.563053in}{2.826980in}}%
\pgfpathlineto{\pgfqpoint{1.563185in}{2.827275in}}%
\pgfpathlineto{\pgfqpoint{1.563511in}{2.827275in}}%
\pgfpathlineto{\pgfqpoint{1.563511in}{2.827422in}}%
\pgfpathlineto{\pgfqpoint{1.563779in}{2.827422in}}%
\pgfpathlineto{\pgfqpoint{1.563779in}{2.827569in}}%
\pgfpathlineto{\pgfqpoint{1.564095in}{2.827569in}}%
\pgfpathlineto{\pgfqpoint{1.564180in}{2.828157in}}%
\pgfpathlineto{\pgfqpoint{1.564430in}{2.828157in}}%
\pgfpathlineto{\pgfqpoint{1.564529in}{2.828746in}}%
\pgfpathlineto{\pgfqpoint{1.564623in}{2.828746in}}%
\pgfpathlineto{\pgfqpoint{1.564698in}{2.829040in}}%
\pgfpathlineto{\pgfqpoint{1.564929in}{2.829040in}}%
\pgfpathlineto{\pgfqpoint{1.565038in}{2.829334in}}%
\pgfpathlineto{\pgfqpoint{1.565151in}{2.829334in}}%
\pgfpathlineto{\pgfqpoint{1.565231in}{2.829776in}}%
\pgfpathlineto{\pgfqpoint{1.565339in}{2.829776in}}%
\pgfpathlineto{\pgfqpoint{1.565401in}{2.830070in}}%
\pgfpathlineto{\pgfqpoint{1.565528in}{2.830070in}}%
\pgfpathlineto{\pgfqpoint{1.565613in}{2.830364in}}%
\pgfpathlineto{\pgfqpoint{1.566117in}{2.830364in}}%
\pgfpathlineto{\pgfqpoint{1.566188in}{2.830953in}}%
\pgfpathlineto{\pgfqpoint{1.566324in}{2.830953in}}%
\pgfpathlineto{\pgfqpoint{1.566428in}{2.831541in}}%
\pgfpathlineto{\pgfqpoint{1.566480in}{2.831541in}}%
\pgfpathlineto{\pgfqpoint{1.566579in}{2.832130in}}%
\pgfpathlineto{\pgfqpoint{1.566659in}{2.832130in}}%
\pgfpathlineto{\pgfqpoint{1.566692in}{2.832424in}}%
\pgfpathlineto{\pgfqpoint{1.566810in}{2.832424in}}%
\pgfpathlineto{\pgfqpoint{1.566918in}{2.832718in}}%
\pgfpathlineto{\pgfqpoint{1.566965in}{2.832718in}}%
\pgfpathlineto{\pgfqpoint{1.567008in}{2.833159in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{2.833159in}}%
\pgfpathlineto{\pgfqpoint{1.567211in}{2.833454in}}%
\pgfpathlineto{\pgfqpoint{1.567314in}{2.833454in}}%
\pgfpathlineto{\pgfqpoint{1.567371in}{2.833748in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{2.833748in}}%
\pgfpathlineto{\pgfqpoint{1.567734in}{2.834336in}}%
\pgfpathlineto{\pgfqpoint{1.568050in}{2.834336in}}%
\pgfpathlineto{\pgfqpoint{1.568050in}{2.834484in}}%
\pgfpathlineto{\pgfqpoint{1.568342in}{2.834484in}}%
\pgfpathlineto{\pgfqpoint{1.568460in}{2.834778in}}%
\pgfpathlineto{\pgfqpoint{1.568549in}{2.834778in}}%
\pgfpathlineto{\pgfqpoint{1.568634in}{2.835513in}}%
\pgfpathlineto{\pgfqpoint{1.568700in}{2.835513in}}%
\pgfpathlineto{\pgfqpoint{1.568775in}{2.835808in}}%
\pgfpathlineto{\pgfqpoint{1.568945in}{2.835808in}}%
\pgfpathlineto{\pgfqpoint{1.568945in}{2.835955in}}%
\pgfpathlineto{\pgfqpoint{1.569247in}{2.835955in}}%
\pgfpathlineto{\pgfqpoint{1.569360in}{2.836249in}}%
\pgfpathlineto{\pgfqpoint{1.569539in}{2.836249in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{2.836543in}}%
\pgfpathlineto{\pgfqpoint{1.569883in}{2.836543in}}%
\pgfpathlineto{\pgfqpoint{1.569963in}{2.836838in}}%
\pgfpathlineto{\pgfqpoint{1.570076in}{2.836838in}}%
\pgfpathlineto{\pgfqpoint{1.570133in}{2.837132in}}%
\pgfpathlineto{\pgfqpoint{1.570255in}{2.837132in}}%
\pgfpathlineto{\pgfqpoint{1.570359in}{2.837720in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{2.837720in}}%
\pgfpathlineto{\pgfqpoint{1.570614in}{2.838014in}}%
\pgfpathlineto{\pgfqpoint{1.570802in}{2.838014in}}%
\pgfpathlineto{\pgfqpoint{1.570802in}{2.838162in}}%
\pgfpathlineto{\pgfqpoint{1.571019in}{2.838162in}}%
\pgfpathlineto{\pgfqpoint{1.571137in}{2.838456in}}%
\pgfpathlineto{\pgfqpoint{1.571264in}{2.838456in}}%
\pgfpathlineto{\pgfqpoint{1.571363in}{2.839044in}}%
\pgfpathlineto{\pgfqpoint{1.571467in}{2.839044in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{2.839339in}}%
\pgfpathlineto{\pgfqpoint{1.571721in}{2.839339in}}%
\pgfpathlineto{\pgfqpoint{1.571844in}{2.839633in}}%
\pgfpathlineto{\pgfqpoint{1.571863in}{2.839633in}}%
\pgfpathlineto{\pgfqpoint{1.571863in}{2.839780in}}%
\pgfpathlineto{\pgfqpoint{1.572070in}{2.839780in}}%
\pgfpathlineto{\pgfqpoint{1.572141in}{2.840221in}}%
\pgfpathlineto{\pgfqpoint{1.572325in}{2.840221in}}%
\pgfpathlineto{\pgfqpoint{1.572325in}{2.840368in}}%
\pgfpathlineto{\pgfqpoint{1.572490in}{2.840368in}}%
\pgfpathlineto{\pgfqpoint{1.572598in}{2.840810in}}%
\pgfpathlineto{\pgfqpoint{1.572702in}{2.840810in}}%
\pgfpathlineto{\pgfqpoint{1.572702in}{2.840957in}}%
\pgfpathlineto{\pgfqpoint{1.572852in}{2.840957in}}%
\pgfpathlineto{\pgfqpoint{1.572918in}{2.841398in}}%
\pgfpathlineto{\pgfqpoint{1.573107in}{2.841398in}}%
\pgfpathlineto{\pgfqpoint{1.573107in}{2.841545in}}%
\pgfpathlineto{\pgfqpoint{1.573658in}{2.841545in}}%
\pgfpathlineto{\pgfqpoint{1.573658in}{2.841693in}}%
\pgfpathlineto{\pgfqpoint{1.573819in}{2.841693in}}%
\pgfpathlineto{\pgfqpoint{1.573838in}{2.841987in}}%
\pgfpathlineto{\pgfqpoint{1.574050in}{2.841987in}}%
\pgfpathlineto{\pgfqpoint{1.574050in}{2.842134in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{2.842134in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{2.842281in}}%
\pgfpathlineto{\pgfqpoint{1.574422in}{2.842281in}}%
\pgfpathlineto{\pgfqpoint{1.574549in}{2.842870in}}%
\pgfpathlineto{\pgfqpoint{1.574743in}{2.842870in}}%
\pgfpathlineto{\pgfqpoint{1.574743in}{2.843017in}}%
\pgfpathlineto{\pgfqpoint{1.575068in}{2.843017in}}%
\pgfpathlineto{\pgfqpoint{1.575072in}{2.843311in}}%
\pgfpathlineto{\pgfqpoint{1.575360in}{2.843311in}}%
\pgfpathlineto{\pgfqpoint{1.575445in}{2.843605in}}%
\pgfpathlineto{\pgfqpoint{1.575539in}{2.843605in}}%
\pgfpathlineto{\pgfqpoint{1.575539in}{2.843752in}}%
\pgfpathlineto{\pgfqpoint{1.575798in}{2.843752in}}%
\pgfpathlineto{\pgfqpoint{1.575897in}{2.844488in}}%
\pgfpathlineto{\pgfqpoint{1.576152in}{2.844488in}}%
\pgfpathlineto{\pgfqpoint{1.576152in}{2.844635in}}%
\pgfpathlineto{\pgfqpoint{1.576345in}{2.844635in}}%
\pgfpathlineto{\pgfqpoint{1.576345in}{2.844782in}}%
\pgfpathlineto{\pgfqpoint{1.576887in}{2.844782in}}%
\pgfpathlineto{\pgfqpoint{1.577000in}{2.845371in}}%
\pgfpathlineto{\pgfqpoint{1.577052in}{2.845371in}}%
\pgfpathlineto{\pgfqpoint{1.577052in}{2.845518in}}%
\pgfpathlineto{\pgfqpoint{1.577354in}{2.845518in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{2.845812in}}%
\pgfpathlineto{\pgfqpoint{1.577571in}{2.845812in}}%
\pgfpathlineto{\pgfqpoint{1.577571in}{2.845959in}}%
\pgfpathlineto{\pgfqpoint{1.578070in}{2.845959in}}%
\pgfpathlineto{\pgfqpoint{1.578098in}{2.846253in}}%
\pgfpathlineto{\pgfqpoint{1.578212in}{2.846253in}}%
\pgfpathlineto{\pgfqpoint{1.578301in}{2.846548in}}%
\pgfpathlineto{\pgfqpoint{1.578527in}{2.846548in}}%
\pgfpathlineto{\pgfqpoint{1.578603in}{2.847136in}}%
\pgfpathlineto{\pgfqpoint{1.578871in}{2.847136in}}%
\pgfpathlineto{\pgfqpoint{1.578994in}{2.847577in}}%
\pgfpathlineto{\pgfqpoint{1.579046in}{2.847577in}}%
\pgfpathlineto{\pgfqpoint{1.579131in}{2.848019in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{2.848019in}}%
\pgfpathlineto{\pgfqpoint{1.579380in}{2.848313in}}%
\pgfpathlineto{\pgfqpoint{1.579428in}{2.848313in}}%
\pgfpathlineto{\pgfqpoint{1.579428in}{2.848460in}}%
\pgfpathlineto{\pgfqpoint{1.579734in}{2.848460in}}%
\pgfpathlineto{\pgfqpoint{1.579753in}{2.848902in}}%
\pgfpathlineto{\pgfqpoint{1.579922in}{2.848902in}}%
\pgfpathlineto{\pgfqpoint{1.579941in}{2.849196in}}%
\pgfpathlineto{\pgfqpoint{1.580446in}{2.849196in}}%
\pgfpathlineto{\pgfqpoint{1.580446in}{2.849343in}}%
\pgfpathlineto{\pgfqpoint{1.580691in}{2.849343in}}%
\pgfpathlineto{\pgfqpoint{1.580691in}{2.849490in}}%
\pgfpathlineto{\pgfqpoint{1.580846in}{2.849490in}}%
\pgfpathlineto{\pgfqpoint{1.580846in}{2.849637in}}%
\pgfpathlineto{\pgfqpoint{1.580997in}{2.849637in}}%
\pgfpathlineto{\pgfqpoint{1.581124in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{1.581139in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{1.581167in}{2.850520in}}%
\pgfpathlineto{\pgfqpoint{1.581426in}{2.850520in}}%
\pgfpathlineto{\pgfqpoint{1.581530in}{2.851256in}}%
\pgfpathlineto{\pgfqpoint{1.581596in}{2.851256in}}%
\pgfpathlineto{\pgfqpoint{1.581596in}{2.851403in}}%
\pgfpathlineto{\pgfqpoint{1.581907in}{2.851403in}}%
\pgfpathlineto{\pgfqpoint{1.581978in}{2.851844in}}%
\pgfpathlineto{\pgfqpoint{1.582119in}{2.851844in}}%
\pgfpathlineto{\pgfqpoint{1.582119in}{2.851991in}}%
\pgfpathlineto{\pgfqpoint{1.582298in}{2.851991in}}%
\pgfpathlineto{\pgfqpoint{1.582340in}{2.852285in}}%
\pgfpathlineto{\pgfqpoint{1.582439in}{2.852285in}}%
\pgfpathlineto{\pgfqpoint{1.582439in}{2.852433in}}%
\pgfpathlineto{\pgfqpoint{1.582986in}{2.852433in}}%
\pgfpathlineto{\pgfqpoint{1.583118in}{2.853021in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{2.853021in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{2.853168in}}%
\pgfpathlineto{\pgfqpoint{1.583491in}{2.853168in}}%
\pgfpathlineto{\pgfqpoint{1.583538in}{2.853610in}}%
\pgfpathlineto{\pgfqpoint{1.583632in}{2.853610in}}%
\pgfpathlineto{\pgfqpoint{1.583632in}{2.853904in}}%
\pgfpathlineto{\pgfqpoint{1.583783in}{2.853904in}}%
\pgfpathlineto{\pgfqpoint{1.583797in}{2.854198in}}%
\pgfpathlineto{\pgfqpoint{1.584051in}{2.854198in}}%
\pgfpathlineto{\pgfqpoint{1.584051in}{2.854345in}}%
\pgfpathlineto{\pgfqpoint{1.584202in}{2.854345in}}%
\pgfpathlineto{\pgfqpoint{1.584254in}{2.854639in}}%
\pgfpathlineto{\pgfqpoint{1.584410in}{2.854639in}}%
\pgfpathlineto{\pgfqpoint{1.584410in}{2.854787in}}%
\pgfpathlineto{\pgfqpoint{1.584556in}{2.854787in}}%
\pgfpathlineto{\pgfqpoint{1.584617in}{2.855081in}}%
\pgfpathlineto{\pgfqpoint{1.584744in}{2.855081in}}%
\pgfpathlineto{\pgfqpoint{1.584872in}{2.855375in}}%
\pgfpathlineto{\pgfqpoint{1.584928in}{2.855375in}}%
\pgfpathlineto{\pgfqpoint{1.585055in}{2.855669in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{2.855669in}}%
\pgfpathlineto{\pgfqpoint{1.585253in}{2.855964in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{2.855964in}}%
\pgfpathlineto{\pgfqpoint{1.585484in}{2.856552in}}%
\pgfpathlineto{\pgfqpoint{1.585546in}{2.856552in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{2.856846in}}%
\pgfpathlineto{\pgfqpoint{1.585772in}{2.856846in}}%
\pgfpathlineto{\pgfqpoint{1.585852in}{2.857435in}}%
\pgfpathlineto{\pgfqpoint{1.586092in}{2.857435in}}%
\pgfpathlineto{\pgfqpoint{1.586149in}{2.857729in}}%
\pgfpathlineto{\pgfqpoint{1.586540in}{2.857729in}}%
\pgfpathlineto{\pgfqpoint{1.586540in}{2.857876in}}%
\pgfpathlineto{\pgfqpoint{1.586691in}{2.857876in}}%
\pgfpathlineto{\pgfqpoint{1.586757in}{2.858170in}}%
\pgfpathlineto{\pgfqpoint{1.586993in}{2.858170in}}%
\pgfpathlineto{\pgfqpoint{1.586993in}{2.858317in}}%
\pgfpathlineto{\pgfqpoint{1.587162in}{2.858317in}}%
\pgfpathlineto{\pgfqpoint{1.587172in}{2.858612in}}%
\pgfpathlineto{\pgfqpoint{1.587780in}{2.858612in}}%
\pgfpathlineto{\pgfqpoint{1.587855in}{2.859053in}}%
\pgfpathlineto{\pgfqpoint{1.587982in}{2.859053in}}%
\pgfpathlineto{\pgfqpoint{1.588067in}{2.859347in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{2.859347in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{2.859494in}}%
\pgfpathlineto{\pgfqpoint{1.588341in}{2.859494in}}%
\pgfpathlineto{\pgfqpoint{1.588473in}{2.860230in}}%
\pgfpathlineto{\pgfqpoint{1.588699in}{2.860230in}}%
\pgfpathlineto{\pgfqpoint{1.588736in}{2.860524in}}%
\pgfpathlineto{\pgfqpoint{1.588897in}{2.860524in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{2.860819in}}%
\pgfpathlineto{\pgfqpoint{1.589264in}{2.860819in}}%
\pgfpathlineto{\pgfqpoint{1.589264in}{2.860966in}}%
\pgfpathlineto{\pgfqpoint{1.589542in}{2.860966in}}%
\pgfpathlineto{\pgfqpoint{1.589575in}{2.861260in}}%
\pgfpathlineto{\pgfqpoint{1.589712in}{2.861260in}}%
\pgfpathlineto{\pgfqpoint{1.589712in}{2.861407in}}%
\pgfpathlineto{\pgfqpoint{1.590108in}{2.861407in}}%
\pgfpathlineto{\pgfqpoint{1.590108in}{2.861554in}}%
\pgfpathlineto{\pgfqpoint{1.590249in}{2.861554in}}%
\pgfpathlineto{\pgfqpoint{1.590249in}{2.861701in}}%
\pgfpathlineto{\pgfqpoint{1.590400in}{2.861701in}}%
\pgfpathlineto{\pgfqpoint{1.590400in}{2.861848in}}%
\pgfpathlineto{\pgfqpoint{1.590806in}{2.861848in}}%
\pgfpathlineto{\pgfqpoint{1.590806in}{2.861996in}}%
\pgfpathlineto{\pgfqpoint{1.591103in}{2.861996in}}%
\pgfpathlineto{\pgfqpoint{1.591103in}{2.862143in}}%
\pgfpathlineto{\pgfqpoint{1.591253in}{2.862143in}}%
\pgfpathlineto{\pgfqpoint{1.591385in}{2.862584in}}%
\pgfpathlineto{\pgfqpoint{1.591668in}{2.862584in}}%
\pgfpathlineto{\pgfqpoint{1.591668in}{2.862731in}}%
\pgfpathlineto{\pgfqpoint{1.591937in}{2.862731in}}%
\pgfpathlineto{\pgfqpoint{1.592069in}{2.863173in}}%
\pgfpathlineto{\pgfqpoint{1.592177in}{2.863173in}}%
\pgfpathlineto{\pgfqpoint{1.592267in}{2.863614in}}%
\pgfpathlineto{\pgfqpoint{1.592531in}{2.863614in}}%
\pgfpathlineto{\pgfqpoint{1.592587in}{2.863908in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{2.863908in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{2.864055in}}%
\pgfpathlineto{\pgfqpoint{1.593026in}{2.864055in}}%
\pgfpathlineto{\pgfqpoint{1.593026in}{2.864202in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{2.864202in}}%
\pgfpathlineto{\pgfqpoint{1.593304in}{2.864497in}}%
\pgfpathlineto{\pgfqpoint{1.593436in}{2.864497in}}%
\pgfpathlineto{\pgfqpoint{1.593563in}{2.865232in}}%
\pgfpathlineto{\pgfqpoint{1.593577in}{2.865232in}}%
\pgfpathlineto{\pgfqpoint{1.593686in}{2.865674in}}%
\pgfpathlineto{\pgfqpoint{1.593865in}{2.865674in}}%
\pgfpathlineto{\pgfqpoint{1.593865in}{2.865821in}}%
\pgfpathlineto{\pgfqpoint{1.594025in}{2.865821in}}%
\pgfpathlineto{\pgfqpoint{1.594025in}{2.865968in}}%
\pgfpathlineto{\pgfqpoint{1.594232in}{2.865968in}}%
\pgfpathlineto{\pgfqpoint{1.594327in}{2.866556in}}%
\pgfpathlineto{\pgfqpoint{1.594393in}{2.866556in}}%
\pgfpathlineto{\pgfqpoint{1.594468in}{2.866998in}}%
\pgfpathlineto{\pgfqpoint{1.594633in}{2.866998in}}%
\pgfpathlineto{\pgfqpoint{1.594755in}{2.867733in}}%
\pgfpathlineto{\pgfqpoint{1.594812in}{2.867733in}}%
\pgfpathlineto{\pgfqpoint{1.594836in}{2.868028in}}%
\pgfpathlineto{\pgfqpoint{1.595034in}{2.868028in}}%
\pgfpathlineto{\pgfqpoint{1.595156in}{2.868322in}}%
\pgfpathlineto{\pgfqpoint{1.595415in}{2.868322in}}%
\pgfpathlineto{\pgfqpoint{1.595524in}{2.868616in}}%
\pgfpathlineto{\pgfqpoint{1.595755in}{2.868616in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{2.868910in}}%
\pgfpathlineto{\pgfqpoint{1.596254in}{2.868910in}}%
\pgfpathlineto{\pgfqpoint{1.596358in}{2.869352in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{2.869352in}}%
\pgfpathlineto{\pgfqpoint{1.596693in}{2.869793in}}%
\pgfpathlineto{\pgfqpoint{1.596825in}{2.869793in}}%
\pgfpathlineto{\pgfqpoint{1.596825in}{2.869940in}}%
\pgfpathlineto{\pgfqpoint{1.597287in}{2.869940in}}%
\pgfpathlineto{\pgfqpoint{1.597287in}{2.870087in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{2.870087in}}%
\pgfpathlineto{\pgfqpoint{1.597659in}{2.870382in}}%
\pgfpathlineto{\pgfqpoint{1.597706in}{2.870382in}}%
\pgfpathlineto{\pgfqpoint{1.597814in}{2.870823in}}%
\pgfpathlineto{\pgfqpoint{1.597998in}{2.870823in}}%
\pgfpathlineto{\pgfqpoint{1.597998in}{2.870970in}}%
\pgfpathlineto{\pgfqpoint{1.598305in}{2.870970in}}%
\pgfpathlineto{\pgfqpoint{1.598305in}{2.871117in}}%
\pgfpathlineto{\pgfqpoint{1.598470in}{2.871117in}}%
\pgfpathlineto{\pgfqpoint{1.598536in}{2.871411in}}%
\pgfpathlineto{\pgfqpoint{1.598658in}{2.871411in}}%
\pgfpathlineto{\pgfqpoint{1.598795in}{2.871853in}}%
\pgfpathlineto{\pgfqpoint{1.598818in}{2.871853in}}%
\pgfpathlineto{\pgfqpoint{1.598927in}{2.872294in}}%
\pgfpathlineto{\pgfqpoint{1.599078in}{2.872294in}}%
\pgfpathlineto{\pgfqpoint{1.599096in}{2.872588in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{2.872588in}}%
\pgfpathlineto{\pgfqpoint{1.599313in}{2.872883in}}%
\pgfpathlineto{\pgfqpoint{1.599568in}{2.872883in}}%
\pgfpathlineto{\pgfqpoint{1.599568in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.599851in}{2.873324in}}%
\pgfpathlineto{\pgfqpoint{1.600162in}{2.873324in}}%
\pgfpathlineto{\pgfqpoint{1.600247in}{2.874060in}}%
\pgfpathlineto{\pgfqpoint{1.600383in}{2.874060in}}%
\pgfpathlineto{\pgfqpoint{1.600515in}{2.874648in}}%
\pgfpathlineto{\pgfqpoint{1.600657in}{2.874648in}}%
\pgfpathlineto{\pgfqpoint{1.600760in}{2.874942in}}%
\pgfpathlineto{\pgfqpoint{1.600803in}{2.874942in}}%
\pgfpathlineto{\pgfqpoint{1.600883in}{2.875384in}}%
\pgfpathlineto{\pgfqpoint{1.600972in}{2.875384in}}%
\pgfpathlineto{\pgfqpoint{1.601057in}{2.875678in}}%
\pgfpathlineto{\pgfqpoint{1.601199in}{2.875678in}}%
\pgfpathlineto{\pgfqpoint{1.601227in}{2.875972in}}%
\pgfpathlineto{\pgfqpoint{1.601656in}{2.875972in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{2.876266in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{2.876266in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{2.876708in}}%
\pgfpathlineto{\pgfqpoint{1.602127in}{2.876708in}}%
\pgfpathlineto{\pgfqpoint{1.602127in}{2.876855in}}%
\pgfpathlineto{\pgfqpoint{1.602269in}{2.876855in}}%
\pgfpathlineto{\pgfqpoint{1.602405in}{2.877149in}}%
\pgfpathlineto{\pgfqpoint{1.602730in}{2.877149in}}%
\pgfpathlineto{\pgfqpoint{1.602815in}{2.877443in}}%
\pgfpathlineto{\pgfqpoint{1.603018in}{2.877443in}}%
\pgfpathlineto{\pgfqpoint{1.603117in}{2.878032in}}%
\pgfpathlineto{\pgfqpoint{1.603206in}{2.878032in}}%
\pgfpathlineto{\pgfqpoint{1.603301in}{2.878326in}}%
\pgfpathlineto{\pgfqpoint{1.603428in}{2.878326in}}%
\pgfpathlineto{\pgfqpoint{1.603555in}{2.878915in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{2.878915in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{2.879062in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{2.879062in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{2.879209in}}%
\pgfpathlineto{\pgfqpoint{1.604173in}{2.879209in}}%
\pgfpathlineto{\pgfqpoint{1.604173in}{2.879356in}}%
\pgfpathlineto{\pgfqpoint{1.604333in}{2.879356in}}%
\pgfpathlineto{\pgfqpoint{1.604333in}{2.879503in}}%
\pgfpathlineto{\pgfqpoint{1.604616in}{2.879503in}}%
\pgfpathlineto{\pgfqpoint{1.604654in}{2.879797in}}%
\pgfpathlineto{\pgfqpoint{1.604771in}{2.879797in}}%
\pgfpathlineto{\pgfqpoint{1.604771in}{2.879945in}}%
\pgfpathlineto{\pgfqpoint{1.605064in}{2.879945in}}%
\pgfpathlineto{\pgfqpoint{1.605064in}{2.880092in}}%
\pgfpathlineto{\pgfqpoint{1.605591in}{2.880092in}}%
\pgfpathlineto{\pgfqpoint{1.605672in}{2.880386in}}%
\pgfpathlineto{\pgfqpoint{1.606039in}{2.880386in}}%
\pgfpathlineto{\pgfqpoint{1.606039in}{2.880533in}}%
\pgfpathlineto{\pgfqpoint{1.606185in}{2.880533in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{2.880974in}}%
\pgfpathlineto{\pgfqpoint{1.606614in}{2.880974in}}%
\pgfpathlineto{\pgfqpoint{1.606614in}{2.881122in}}%
\pgfpathlineto{\pgfqpoint{1.606784in}{2.881122in}}%
\pgfpathlineto{\pgfqpoint{1.606784in}{2.881269in}}%
\pgfpathlineto{\pgfqpoint{1.606977in}{2.881269in}}%
\pgfpathlineto{\pgfqpoint{1.607029in}{2.881563in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{2.881563in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{2.881710in}}%
\pgfpathlineto{\pgfqpoint{1.607736in}{2.881710in}}%
\pgfpathlineto{\pgfqpoint{1.607760in}{2.882151in}}%
\pgfpathlineto{\pgfqpoint{1.608080in}{2.882151in}}%
\pgfpathlineto{\pgfqpoint{1.608080in}{2.882299in}}%
\pgfpathlineto{\pgfqpoint{1.608349in}{2.882299in}}%
\pgfpathlineto{\pgfqpoint{1.608457in}{2.882740in}}%
\pgfpathlineto{\pgfqpoint{1.608514in}{2.882740in}}%
\pgfpathlineto{\pgfqpoint{1.608594in}{2.883034in}}%
\pgfpathlineto{\pgfqpoint{1.608749in}{2.883034in}}%
\pgfpathlineto{\pgfqpoint{1.608782in}{2.883328in}}%
\pgfpathlineto{\pgfqpoint{1.608914in}{2.883328in}}%
\pgfpathlineto{\pgfqpoint{1.608914in}{2.883476in}}%
\pgfpathlineto{\pgfqpoint{1.609103in}{2.883476in}}%
\pgfpathlineto{\pgfqpoint{1.609221in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{1.609381in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{1.609381in}{2.884358in}}%
\pgfpathlineto{\pgfqpoint{1.609735in}{2.884358in}}%
\pgfpathlineto{\pgfqpoint{1.609800in}{2.884653in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{2.884653in}}%
\pgfpathlineto{\pgfqpoint{1.610022in}{2.885094in}}%
\pgfpathlineto{\pgfqpoint{1.610154in}{2.885094in}}%
\pgfpathlineto{\pgfqpoint{1.610154in}{2.885241in}}%
\pgfpathlineto{\pgfqpoint{1.610328in}{2.885241in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{2.885535in}}%
\pgfpathlineto{\pgfqpoint{1.610475in}{2.885535in}}%
\pgfpathlineto{\pgfqpoint{1.610564in}{2.886124in}}%
\pgfpathlineto{\pgfqpoint{1.610639in}{2.886124in}}%
\pgfpathlineto{\pgfqpoint{1.610639in}{2.886271in}}%
\pgfpathlineto{\pgfqpoint{1.610814in}{2.886271in}}%
\pgfpathlineto{\pgfqpoint{1.610814in}{2.886418in}}%
\pgfpathlineto{\pgfqpoint{1.610974in}{2.886418in}}%
\pgfpathlineto{\pgfqpoint{1.611059in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{1.611167in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{1.611271in}{2.887154in}}%
\pgfpathlineto{\pgfqpoint{1.611361in}{2.887154in}}%
\pgfpathlineto{\pgfqpoint{1.611469in}{2.887742in}}%
\pgfpathlineto{\pgfqpoint{1.611507in}{2.887742in}}%
\pgfpathlineto{\pgfqpoint{1.611634in}{2.888183in}}%
\pgfpathlineto{\pgfqpoint{1.612077in}{2.888183in}}%
\pgfpathlineto{\pgfqpoint{1.612077in}{2.888331in}}%
\pgfpathlineto{\pgfqpoint{1.612303in}{2.888331in}}%
\pgfpathlineto{\pgfqpoint{1.612341in}{2.888625in}}%
\pgfpathlineto{\pgfqpoint{1.612482in}{2.888625in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.889066in}}%
\pgfpathlineto{\pgfqpoint{1.612624in}{2.889066in}}%
\pgfpathlineto{\pgfqpoint{1.612643in}{2.889360in}}%
\pgfpathlineto{\pgfqpoint{1.612864in}{2.889360in}}%
\pgfpathlineto{\pgfqpoint{1.612982in}{2.889655in}}%
\pgfpathlineto{\pgfqpoint{1.613222in}{2.889655in}}%
\pgfpathlineto{\pgfqpoint{1.613270in}{2.889949in}}%
\pgfpathlineto{\pgfqpoint{1.613453in}{2.889949in}}%
\pgfpathlineto{\pgfqpoint{1.613524in}{2.890537in}}%
\pgfpathlineto{\pgfqpoint{1.613694in}{2.890537in}}%
\pgfpathlineto{\pgfqpoint{1.613788in}{2.890832in}}%
\pgfpathlineto{\pgfqpoint{1.614024in}{2.890832in}}%
\pgfpathlineto{\pgfqpoint{1.614099in}{2.891126in}}%
\pgfpathlineto{\pgfqpoint{1.614170in}{2.891126in}}%
\pgfpathlineto{\pgfqpoint{1.614184in}{2.891420in}}%
\pgfpathlineto{\pgfqpoint{1.614363in}{2.891420in}}%
\pgfpathlineto{\pgfqpoint{1.614490in}{2.891714in}}%
\pgfpathlineto{\pgfqpoint{1.614519in}{2.891714in}}%
\pgfpathlineto{\pgfqpoint{1.614589in}{2.892009in}}%
\pgfpathlineto{\pgfqpoint{1.615042in}{2.892009in}}%
\pgfpathlineto{\pgfqpoint{1.615042in}{2.892156in}}%
\pgfpathlineto{\pgfqpoint{1.615405in}{2.892156in}}%
\pgfpathlineto{\pgfqpoint{1.615419in}{2.892450in}}%
\pgfpathlineto{\pgfqpoint{1.615683in}{2.892450in}}%
\pgfpathlineto{\pgfqpoint{1.615702in}{2.892744in}}%
\pgfpathlineto{\pgfqpoint{1.616046in}{2.892744in}}%
\pgfpathlineto{\pgfqpoint{1.616046in}{2.892891in}}%
\pgfpathlineto{\pgfqpoint{1.616291in}{2.892891in}}%
\pgfpathlineto{\pgfqpoint{1.616352in}{2.893186in}}%
\pgfpathlineto{\pgfqpoint{1.616446in}{2.893186in}}%
\pgfpathlineto{\pgfqpoint{1.616446in}{2.893333in}}%
\pgfpathlineto{\pgfqpoint{1.616607in}{2.893333in}}%
\pgfpathlineto{\pgfqpoint{1.616673in}{2.893627in}}%
\pgfpathlineto{\pgfqpoint{1.616833in}{2.893627in}}%
\pgfpathlineto{\pgfqpoint{1.616838in}{2.893921in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{2.893921in}}%
\pgfpathlineto{\pgfqpoint{1.617309in}{2.894363in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{2.894363in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{2.894951in}}%
\pgfpathlineto{\pgfqpoint{1.617700in}{2.894951in}}%
\pgfpathlineto{\pgfqpoint{1.617700in}{2.895098in}}%
\pgfpathlineto{\pgfqpoint{1.618044in}{2.895098in}}%
\pgfpathlineto{\pgfqpoint{1.618044in}{2.895245in}}%
\pgfpathlineto{\pgfqpoint{1.618223in}{2.895245in}}%
\pgfpathlineto{\pgfqpoint{1.618327in}{2.895981in}}%
\pgfpathlineto{\pgfqpoint{1.618501in}{2.895981in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{2.896422in}}%
\pgfpathlineto{\pgfqpoint{1.618822in}{2.896422in}}%
\pgfpathlineto{\pgfqpoint{1.618822in}{2.896569in}}%
\pgfpathlineto{\pgfqpoint{1.619015in}{2.896569in}}%
\pgfpathlineto{\pgfqpoint{1.619114in}{2.896864in}}%
\pgfpathlineto{\pgfqpoint{1.619425in}{2.896864in}}%
\pgfpathlineto{\pgfqpoint{1.619449in}{2.897158in}}%
\pgfpathlineto{\pgfqpoint{1.619609in}{2.897158in}}%
\pgfpathlineto{\pgfqpoint{1.619609in}{2.897305in}}%
\pgfpathlineto{\pgfqpoint{1.619835in}{2.897305in}}%
\pgfpathlineto{\pgfqpoint{1.619953in}{2.897599in}}%
\pgfpathlineto{\pgfqpoint{1.620198in}{2.897599in}}%
\pgfpathlineto{\pgfqpoint{1.620307in}{2.898188in}}%
\pgfpathlineto{\pgfqpoint{1.620420in}{2.898188in}}%
\pgfpathlineto{\pgfqpoint{1.620420in}{2.898335in}}%
\pgfpathlineto{\pgfqpoint{1.620750in}{2.898335in}}%
\pgfpathlineto{\pgfqpoint{1.620750in}{2.898482in}}%
\pgfpathlineto{\pgfqpoint{1.620891in}{2.898482in}}%
\pgfpathlineto{\pgfqpoint{1.620891in}{2.898629in}}%
\pgfpathlineto{\pgfqpoint{1.621070in}{2.898629in}}%
\pgfpathlineto{\pgfqpoint{1.621202in}{2.899218in}}%
\pgfpathlineto{\pgfqpoint{1.621419in}{2.899218in}}%
\pgfpathlineto{\pgfqpoint{1.621508in}{2.899512in}}%
\pgfpathlineto{\pgfqpoint{1.621692in}{2.899512in}}%
\pgfpathlineto{\pgfqpoint{1.621777in}{2.899953in}}%
\pgfpathlineto{\pgfqpoint{1.621890in}{2.899953in}}%
\pgfpathlineto{\pgfqpoint{1.622027in}{2.900689in}}%
\pgfpathlineto{\pgfqpoint{1.622154in}{2.900689in}}%
\pgfpathlineto{\pgfqpoint{1.622197in}{2.901277in}}%
\pgfpathlineto{\pgfqpoint{1.622409in}{2.901277in}}%
\pgfpathlineto{\pgfqpoint{1.622409in}{2.901425in}}%
\pgfpathlineto{\pgfqpoint{1.622611in}{2.901425in}}%
\pgfpathlineto{\pgfqpoint{1.622611in}{2.901572in}}%
\pgfpathlineto{\pgfqpoint{1.623040in}{2.901572in}}%
\pgfpathlineto{\pgfqpoint{1.623102in}{2.901866in}}%
\pgfpathlineto{\pgfqpoint{1.623281in}{2.901866in}}%
\pgfpathlineto{\pgfqpoint{1.623413in}{2.902160in}}%
\pgfpathlineto{\pgfqpoint{1.623629in}{2.902160in}}%
\pgfpathlineto{\pgfqpoint{1.623686in}{2.902602in}}%
\pgfpathlineto{\pgfqpoint{1.623893in}{2.902602in}}%
\pgfpathlineto{\pgfqpoint{1.623950in}{2.903043in}}%
\pgfpathlineto{\pgfqpoint{1.624068in}{2.903043in}}%
\pgfpathlineto{\pgfqpoint{1.624096in}{2.903337in}}%
\pgfpathlineto{\pgfqpoint{1.624487in}{2.903337in}}%
\pgfpathlineto{\pgfqpoint{1.624610in}{2.903779in}}%
\pgfpathlineto{\pgfqpoint{1.624671in}{2.903779in}}%
\pgfpathlineto{\pgfqpoint{1.624671in}{2.904073in}}%
\pgfpathlineto{\pgfqpoint{1.624879in}{2.904073in}}%
\pgfpathlineto{\pgfqpoint{1.624883in}{2.904367in}}%
\pgfpathlineto{\pgfqpoint{1.625147in}{2.904367in}}%
\pgfpathlineto{\pgfqpoint{1.625246in}{2.904661in}}%
\pgfpathlineto{\pgfqpoint{1.625317in}{2.904661in}}%
\pgfpathlineto{\pgfqpoint{1.625449in}{2.905250in}}%
\pgfpathlineto{\pgfqpoint{1.625562in}{2.905250in}}%
\pgfpathlineto{\pgfqpoint{1.625680in}{2.905691in}}%
\pgfpathlineto{\pgfqpoint{1.625930in}{2.905691in}}%
\pgfpathlineto{\pgfqpoint{1.625930in}{2.905838in}}%
\pgfpathlineto{\pgfqpoint{1.626128in}{2.905838in}}%
\pgfpathlineto{\pgfqpoint{1.626264in}{2.906132in}}%
\pgfpathlineto{\pgfqpoint{1.626458in}{2.906132in}}%
\pgfpathlineto{\pgfqpoint{1.626533in}{2.906427in}}%
\pgfpathlineto{\pgfqpoint{1.626627in}{2.906427in}}%
\pgfpathlineto{\pgfqpoint{1.626627in}{2.906574in}}%
\pgfpathlineto{\pgfqpoint{1.626797in}{2.906574in}}%
\pgfpathlineto{\pgfqpoint{1.626905in}{2.907015in}}%
\pgfpathlineto{\pgfqpoint{1.627254in}{2.907015in}}%
\pgfpathlineto{\pgfqpoint{1.627301in}{2.907309in}}%
\pgfpathlineto{\pgfqpoint{1.627424in}{2.907309in}}%
\pgfpathlineto{\pgfqpoint{1.627424in}{2.907457in}}%
\pgfpathlineto{\pgfqpoint{1.627697in}{2.907457in}}%
\pgfpathlineto{\pgfqpoint{1.627716in}{2.907751in}}%
\pgfpathlineto{\pgfqpoint{1.628173in}{2.907751in}}%
\pgfpathlineto{\pgfqpoint{1.628225in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{1.628385in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{1.628385in}{2.908192in}}%
\pgfpathlineto{\pgfqpoint{1.628654in}{2.908192in}}%
\pgfpathlineto{\pgfqpoint{1.628739in}{2.908781in}}%
\pgfpathlineto{\pgfqpoint{1.629121in}{2.908781in}}%
\pgfpathlineto{\pgfqpoint{1.629135in}{2.909075in}}%
\pgfpathlineto{\pgfqpoint{1.629295in}{2.909075in}}%
\pgfpathlineto{\pgfqpoint{1.629417in}{2.909516in}}%
\pgfpathlineto{\pgfqpoint{1.629446in}{2.909516in}}%
\pgfpathlineto{\pgfqpoint{1.629540in}{2.909958in}}%
\pgfpathlineto{\pgfqpoint{1.629606in}{2.909958in}}%
\pgfpathlineto{\pgfqpoint{1.629667in}{2.910399in}}%
\pgfpathlineto{\pgfqpoint{1.629747in}{2.910399in}}%
\pgfpathlineto{\pgfqpoint{1.629875in}{2.910840in}}%
\pgfpathlineto{\pgfqpoint{1.629894in}{2.910840in}}%
\pgfpathlineto{\pgfqpoint{1.629978in}{2.911135in}}%
\pgfpathlineto{\pgfqpoint{1.630266in}{2.911135in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{2.911723in}}%
\pgfpathlineto{\pgfqpoint{1.630563in}{2.911723in}}%
\pgfpathlineto{\pgfqpoint{1.630586in}{2.912017in}}%
\pgfpathlineto{\pgfqpoint{1.630756in}{2.912017in}}%
\pgfpathlineto{\pgfqpoint{1.630855in}{2.912606in}}%
\pgfpathlineto{\pgfqpoint{1.630897in}{2.912606in}}%
\pgfpathlineto{\pgfqpoint{1.630897in}{2.912753in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{2.912753in}}%
\pgfpathlineto{\pgfqpoint{1.631242in}{2.913342in}}%
\pgfpathlineto{\pgfqpoint{1.631515in}{2.913342in}}%
\pgfpathlineto{\pgfqpoint{1.631590in}{2.913783in}}%
\pgfpathlineto{\pgfqpoint{1.631718in}{2.913783in}}%
\pgfpathlineto{\pgfqpoint{1.631845in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{1.632015in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{1.632085in}{2.914666in}}%
\pgfpathlineto{\pgfqpoint{1.632208in}{2.914666in}}%
\pgfpathlineto{\pgfqpoint{1.632208in}{2.914813in}}%
\pgfpathlineto{\pgfqpoint{1.632429in}{2.914813in}}%
\pgfpathlineto{\pgfqpoint{1.632429in}{2.914960in}}%
\pgfpathlineto{\pgfqpoint{1.632594in}{2.914960in}}%
\pgfpathlineto{\pgfqpoint{1.632731in}{2.915254in}}%
\pgfpathlineto{\pgfqpoint{1.632769in}{2.915254in}}%
\pgfpathlineto{\pgfqpoint{1.632858in}{2.915843in}}%
\pgfpathlineto{\pgfqpoint{1.633047in}{2.915843in}}%
\pgfpathlineto{\pgfqpoint{1.633047in}{2.915990in}}%
\pgfpathlineto{\pgfqpoint{1.633334in}{2.915990in}}%
\pgfpathlineto{\pgfqpoint{1.633466in}{2.916431in}}%
\pgfpathlineto{\pgfqpoint{1.633565in}{2.916431in}}%
\pgfpathlineto{\pgfqpoint{1.633565in}{2.916578in}}%
\pgfpathlineto{\pgfqpoint{1.633716in}{2.916578in}}%
\pgfpathlineto{\pgfqpoint{1.633716in}{2.916725in}}%
\pgfpathlineto{\pgfqpoint{1.633886in}{2.916725in}}%
\pgfpathlineto{\pgfqpoint{1.633886in}{2.916872in}}%
\pgfpathlineto{\pgfqpoint{1.634079in}{2.916872in}}%
\pgfpathlineto{\pgfqpoint{1.634117in}{2.917167in}}%
\pgfpathlineto{\pgfqpoint{1.634277in}{2.917167in}}%
\pgfpathlineto{\pgfqpoint{1.634277in}{2.917314in}}%
\pgfpathlineto{\pgfqpoint{1.634890in}{2.917314in}}%
\pgfpathlineto{\pgfqpoint{1.635017in}{2.917608in}}%
\pgfpathlineto{\pgfqpoint{1.635337in}{2.917608in}}%
\pgfpathlineto{\pgfqpoint{1.635352in}{2.917902in}}%
\pgfpathlineto{\pgfqpoint{1.635488in}{2.917902in}}%
\pgfpathlineto{\pgfqpoint{1.635611in}{2.918344in}}%
\pgfpathlineto{\pgfqpoint{1.635644in}{2.918344in}}%
\pgfpathlineto{\pgfqpoint{1.635776in}{2.918785in}}%
\pgfpathlineto{\pgfqpoint{1.635818in}{2.918785in}}%
\pgfpathlineto{\pgfqpoint{1.635945in}{2.919374in}}%
\pgfpathlineto{\pgfqpoint{1.635988in}{2.919374in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{2.919668in}}%
\pgfpathlineto{\pgfqpoint{1.636247in}{2.919668in}}%
\pgfpathlineto{\pgfqpoint{1.636384in}{2.920109in}}%
\pgfpathlineto{\pgfqpoint{1.636389in}{2.920109in}}%
\pgfpathlineto{\pgfqpoint{1.636407in}{2.920403in}}%
\pgfpathlineto{\pgfqpoint{1.636737in}{2.920403in}}%
\pgfpathlineto{\pgfqpoint{1.636756in}{2.920698in}}%
\pgfpathlineto{\pgfqpoint{1.637162in}{2.920698in}}%
\pgfpathlineto{\pgfqpoint{1.637162in}{2.920845in}}%
\pgfpathlineto{\pgfqpoint{1.637859in}{2.920845in}}%
\pgfpathlineto{\pgfqpoint{1.637897in}{2.921139in}}%
\pgfpathlineto{\pgfqpoint{1.638001in}{2.921139in}}%
\pgfpathlineto{\pgfqpoint{1.638100in}{2.921580in}}%
\pgfpathlineto{\pgfqpoint{1.638321in}{2.921580in}}%
\pgfpathlineto{\pgfqpoint{1.638345in}{2.921875in}}%
\pgfpathlineto{\pgfqpoint{1.638505in}{2.921875in}}%
\pgfpathlineto{\pgfqpoint{1.638642in}{2.922169in}}%
\pgfpathlineto{\pgfqpoint{1.638741in}{2.922169in}}%
\pgfpathlineto{\pgfqpoint{1.638872in}{2.922463in}}%
\pgfpathlineto{\pgfqpoint{1.638887in}{2.922463in}}%
\pgfpathlineto{\pgfqpoint{1.638887in}{2.922610in}}%
\pgfpathlineto{\pgfqpoint{1.639179in}{2.922610in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{2.922905in}}%
\pgfpathlineto{\pgfqpoint{1.639419in}{2.922905in}}%
\pgfpathlineto{\pgfqpoint{1.639419in}{2.923052in}}%
\pgfpathlineto{\pgfqpoint{1.639622in}{2.923052in}}%
\pgfpathlineto{\pgfqpoint{1.639735in}{2.923640in}}%
\pgfpathlineto{\pgfqpoint{1.639806in}{2.923640in}}%
\pgfpathlineto{\pgfqpoint{1.639806in}{2.923787in}}%
\pgfpathlineto{\pgfqpoint{1.640107in}{2.923787in}}%
\pgfpathlineto{\pgfqpoint{1.640107in}{2.923934in}}%
\pgfpathlineto{\pgfqpoint{1.640310in}{2.923934in}}%
\pgfpathlineto{\pgfqpoint{1.640437in}{2.924523in}}%
\pgfpathlineto{\pgfqpoint{1.640475in}{2.924523in}}%
\pgfpathlineto{\pgfqpoint{1.640602in}{2.924964in}}%
\pgfpathlineto{\pgfqpoint{1.640904in}{2.924964in}}%
\pgfpathlineto{\pgfqpoint{1.640956in}{2.925258in}}%
\pgfpathlineto{\pgfqpoint{1.641239in}{2.925258in}}%
\pgfpathlineto{\pgfqpoint{1.641239in}{2.925406in}}%
\pgfpathlineto{\pgfqpoint{1.641427in}{2.925406in}}%
\pgfpathlineto{\pgfqpoint{1.641427in}{2.925553in}}%
\pgfpathlineto{\pgfqpoint{1.641578in}{2.925553in}}%
\pgfpathlineto{\pgfqpoint{1.641668in}{2.925847in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{2.925847in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{2.925994in}}%
\pgfpathlineto{\pgfqpoint{1.642045in}{2.925994in}}%
\pgfpathlineto{\pgfqpoint{1.642045in}{2.926141in}}%
\pgfpathlineto{\pgfqpoint{1.642492in}{2.926141in}}%
\pgfpathlineto{\pgfqpoint{1.642587in}{2.926435in}}%
\pgfpathlineto{\pgfqpoint{1.642851in}{2.926435in}}%
\pgfpathlineto{\pgfqpoint{1.642907in}{2.926730in}}%
\pgfpathlineto{\pgfqpoint{1.643072in}{2.926730in}}%
\pgfpathlineto{\pgfqpoint{1.643072in}{2.926877in}}%
\pgfpathlineto{\pgfqpoint{1.644048in}{2.926877in}}%
\pgfpathlineto{\pgfqpoint{1.644137in}{2.927171in}}%
\pgfpathlineto{\pgfqpoint{1.644241in}{2.927171in}}%
\pgfpathlineto{\pgfqpoint{1.644241in}{2.927318in}}%
\pgfpathlineto{\pgfqpoint{1.644397in}{2.927318in}}%
\pgfpathlineto{\pgfqpoint{1.644397in}{2.927465in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{2.927465in}}%
\pgfpathlineto{\pgfqpoint{1.644816in}{2.927760in}}%
\pgfpathlineto{\pgfqpoint{1.645028in}{2.927760in}}%
\pgfpathlineto{\pgfqpoint{1.645155in}{2.928054in}}%
\pgfpathlineto{\pgfqpoint{1.645198in}{2.928054in}}%
\pgfpathlineto{\pgfqpoint{1.645203in}{2.928348in}}%
\pgfpathlineto{\pgfqpoint{1.645405in}{2.928348in}}%
\pgfpathlineto{\pgfqpoint{1.645452in}{2.928642in}}%
\pgfpathlineto{\pgfqpoint{1.645551in}{2.928642in}}%
\pgfpathlineto{\pgfqpoint{1.645584in}{2.928937in}}%
\pgfpathlineto{\pgfqpoint{1.645778in}{2.928937in}}%
\pgfpathlineto{\pgfqpoint{1.645910in}{2.929525in}}%
\pgfpathlineto{\pgfqpoint{1.645957in}{2.929525in}}%
\pgfpathlineto{\pgfqpoint{1.646037in}{2.929966in}}%
\pgfpathlineto{\pgfqpoint{1.646112in}{2.929966in}}%
\pgfpathlineto{\pgfqpoint{1.646126in}{2.930261in}}%
\pgfpathlineto{\pgfqpoint{1.646348in}{2.930261in}}%
\pgfpathlineto{\pgfqpoint{1.646466in}{2.930849in}}%
\pgfpathlineto{\pgfqpoint{1.646645in}{2.930849in}}%
\pgfpathlineto{\pgfqpoint{1.646687in}{2.931143in}}%
\pgfpathlineto{\pgfqpoint{1.646913in}{2.931143in}}%
\pgfpathlineto{\pgfqpoint{1.646913in}{2.931291in}}%
\pgfpathlineto{\pgfqpoint{1.647107in}{2.931291in}}%
\pgfpathlineto{\pgfqpoint{1.647111in}{2.931585in}}%
\pgfpathlineto{\pgfqpoint{1.647276in}{2.931585in}}%
\pgfpathlineto{\pgfqpoint{1.647357in}{2.931879in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{2.931879in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{2.932026in}}%
\pgfpathlineto{\pgfqpoint{1.647804in}{2.932026in}}%
\pgfpathlineto{\pgfqpoint{1.647884in}{2.932320in}}%
\pgfpathlineto{\pgfqpoint{1.648464in}{2.932320in}}%
\pgfpathlineto{\pgfqpoint{1.648464in}{2.932468in}}%
\pgfpathlineto{\pgfqpoint{1.648705in}{2.932468in}}%
\pgfpathlineto{\pgfqpoint{1.648752in}{2.932762in}}%
\pgfpathlineto{\pgfqpoint{1.648888in}{2.932762in}}%
\pgfpathlineto{\pgfqpoint{1.649016in}{2.933056in}}%
\pgfpathlineto{\pgfqpoint{1.649430in}{2.933056in}}%
\pgfpathlineto{\pgfqpoint{1.649534in}{2.933350in}}%
\pgfpathlineto{\pgfqpoint{1.649591in}{2.933350in}}%
\pgfpathlineto{\pgfqpoint{1.649685in}{2.933792in}}%
\pgfpathlineto{\pgfqpoint{1.649807in}{2.933792in}}%
\pgfpathlineto{\pgfqpoint{1.649807in}{2.933939in}}%
\pgfpathlineto{\pgfqpoint{1.650015in}{2.933939in}}%
\pgfpathlineto{\pgfqpoint{1.650104in}{2.934527in}}%
\pgfpathlineto{\pgfqpoint{1.650208in}{2.934527in}}%
\pgfpathlineto{\pgfqpoint{1.650335in}{2.934969in}}%
\pgfpathlineto{\pgfqpoint{1.650406in}{2.934969in}}%
\pgfpathlineto{\pgfqpoint{1.650529in}{2.935557in}}%
\pgfpathlineto{\pgfqpoint{1.650585in}{2.935557in}}%
\pgfpathlineto{\pgfqpoint{1.650585in}{2.935704in}}%
\pgfpathlineto{\pgfqpoint{1.650760in}{2.935704in}}%
\pgfpathlineto{\pgfqpoint{1.650760in}{2.935851in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{2.935851in}}%
\pgfpathlineto{\pgfqpoint{1.651099in}{2.936146in}}%
\pgfpathlineto{\pgfqpoint{1.651698in}{2.936146in}}%
\pgfpathlineto{\pgfqpoint{1.651825in}{2.936734in}}%
\pgfpathlineto{\pgfqpoint{1.651867in}{2.936734in}}%
\pgfpathlineto{\pgfqpoint{1.651896in}{2.937175in}}%
\pgfpathlineto{\pgfqpoint{1.652060in}{2.937175in}}%
\pgfpathlineto{\pgfqpoint{1.652060in}{2.937323in}}%
\pgfpathlineto{\pgfqpoint{1.652282in}{2.937323in}}%
\pgfpathlineto{\pgfqpoint{1.652400in}{2.937764in}}%
\pgfpathlineto{\pgfqpoint{1.652640in}{2.937764in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{2.938058in}}%
\pgfpathlineto{\pgfqpoint{1.652796in}{2.938058in}}%
\pgfpathlineto{\pgfqpoint{1.652796in}{2.938205in}}%
\pgfpathlineto{\pgfqpoint{1.653083in}{2.938205in}}%
\pgfpathlineto{\pgfqpoint{1.653196in}{2.938941in}}%
\pgfpathlineto{\pgfqpoint{1.653380in}{2.938941in}}%
\pgfpathlineto{\pgfqpoint{1.653460in}{2.939235in}}%
\pgfpathlineto{\pgfqpoint{1.653555in}{2.939235in}}%
\pgfpathlineto{\pgfqpoint{1.653682in}{2.939529in}}%
\pgfpathlineto{\pgfqpoint{1.654007in}{2.939529in}}%
\pgfpathlineto{\pgfqpoint{1.654111in}{2.939824in}}%
\pgfpathlineto{\pgfqpoint{1.654375in}{2.939824in}}%
\pgfpathlineto{\pgfqpoint{1.654375in}{2.939971in}}%
\pgfpathlineto{\pgfqpoint{1.654516in}{2.939971in}}%
\pgfpathlineto{\pgfqpoint{1.654516in}{2.940118in}}%
\pgfpathlineto{\pgfqpoint{1.654686in}{2.940118in}}%
\pgfpathlineto{\pgfqpoint{1.654775in}{2.940559in}}%
\pgfpathlineto{\pgfqpoint{1.654964in}{2.940559in}}%
\pgfpathlineto{\pgfqpoint{1.654978in}{2.940854in}}%
\pgfpathlineto{\pgfqpoint{1.655303in}{2.940854in}}%
\pgfpathlineto{\pgfqpoint{1.655303in}{2.941001in}}%
\pgfpathlineto{\pgfqpoint{1.655511in}{2.941001in}}%
\pgfpathlineto{\pgfqpoint{1.655647in}{2.941295in}}%
\pgfpathlineto{\pgfqpoint{1.655803in}{2.941295in}}%
\pgfpathlineto{\pgfqpoint{1.655803in}{2.941442in}}%
\pgfpathlineto{\pgfqpoint{1.656222in}{2.941442in}}%
\pgfpathlineto{\pgfqpoint{1.656222in}{2.941589in}}%
\pgfpathlineto{\pgfqpoint{1.656368in}{2.941589in}}%
\pgfpathlineto{\pgfqpoint{1.656368in}{2.941736in}}%
\pgfpathlineto{\pgfqpoint{1.656519in}{2.941736in}}%
\pgfpathlineto{\pgfqpoint{1.656628in}{2.942325in}}%
\pgfpathlineto{\pgfqpoint{1.656727in}{2.942325in}}%
\pgfpathlineto{\pgfqpoint{1.656835in}{2.942766in}}%
\pgfpathlineto{\pgfqpoint{1.657259in}{2.942766in}}%
\pgfpathlineto{\pgfqpoint{1.657339in}{2.943207in}}%
\pgfpathlineto{\pgfqpoint{1.657490in}{2.943207in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{2.943502in}}%
\pgfpathlineto{\pgfqpoint{1.657754in}{2.943502in}}%
\pgfpathlineto{\pgfqpoint{1.657754in}{2.943649in}}%
\pgfpathlineto{\pgfqpoint{1.658306in}{2.943649in}}%
\pgfpathlineto{\pgfqpoint{1.658358in}{2.943943in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{2.943943in}}%
\pgfpathlineto{\pgfqpoint{1.658546in}{2.944237in}}%
\pgfpathlineto{\pgfqpoint{1.658692in}{2.944237in}}%
\pgfpathlineto{\pgfqpoint{1.658815in}{2.944973in}}%
\pgfpathlineto{\pgfqpoint{1.658834in}{2.944973in}}%
\pgfpathlineto{\pgfqpoint{1.658852in}{2.945267in}}%
\pgfpathlineto{\pgfqpoint{1.659371in}{2.945267in}}%
\pgfpathlineto{\pgfqpoint{1.659423in}{2.945561in}}%
\pgfpathlineto{\pgfqpoint{1.659512in}{2.945561in}}%
\pgfpathlineto{\pgfqpoint{1.659545in}{2.946003in}}%
\pgfpathlineto{\pgfqpoint{1.659701in}{2.946003in}}%
\pgfpathlineto{\pgfqpoint{1.659701in}{2.946150in}}%
\pgfpathlineto{\pgfqpoint{1.659998in}{2.946150in}}%
\pgfpathlineto{\pgfqpoint{1.659998in}{2.946297in}}%
\pgfpathlineto{\pgfqpoint{1.660285in}{2.946297in}}%
\pgfpathlineto{\pgfqpoint{1.660285in}{2.946444in}}%
\pgfpathlineto{\pgfqpoint{1.660530in}{2.946444in}}%
\pgfpathlineto{\pgfqpoint{1.660667in}{2.946886in}}%
\pgfpathlineto{\pgfqpoint{1.660827in}{2.946886in}}%
\pgfpathlineto{\pgfqpoint{1.660827in}{2.947033in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{2.947033in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{2.947180in}}%
\pgfpathlineto{\pgfqpoint{1.661153in}{2.947180in}}%
\pgfpathlineto{\pgfqpoint{1.661289in}{2.947474in}}%
\pgfpathlineto{\pgfqpoint{1.661459in}{2.947474in}}%
\pgfpathlineto{\pgfqpoint{1.661596in}{2.947768in}}%
\pgfpathlineto{\pgfqpoint{1.661624in}{2.947768in}}%
\pgfpathlineto{\pgfqpoint{1.661746in}{2.948357in}}%
\pgfpathlineto{\pgfqpoint{1.661784in}{2.948357in}}%
\pgfpathlineto{\pgfqpoint{1.661893in}{2.948945in}}%
\pgfpathlineto{\pgfqpoint{1.662119in}{2.948945in}}%
\pgfpathlineto{\pgfqpoint{1.662133in}{2.949240in}}%
\pgfpathlineto{\pgfqpoint{1.662581in}{2.949240in}}%
\pgfpathlineto{\pgfqpoint{1.662585in}{2.949534in}}%
\pgfpathlineto{\pgfqpoint{1.662769in}{2.949534in}}%
\pgfpathlineto{\pgfqpoint{1.662769in}{2.949681in}}%
\pgfpathlineto{\pgfqpoint{1.663132in}{2.949681in}}%
\pgfpathlineto{\pgfqpoint{1.663146in}{2.949975in}}%
\pgfpathlineto{\pgfqpoint{1.663457in}{2.949975in}}%
\pgfpathlineto{\pgfqpoint{1.663509in}{2.950269in}}%
\pgfpathlineto{\pgfqpoint{1.663646in}{2.950269in}}%
\pgfpathlineto{\pgfqpoint{1.663646in}{2.950417in}}%
\pgfpathlineto{\pgfqpoint{1.663933in}{2.950417in}}%
\pgfpathlineto{\pgfqpoint{1.664009in}{2.950858in}}%
\pgfpathlineto{\pgfqpoint{1.664245in}{2.950858in}}%
\pgfpathlineto{\pgfqpoint{1.664249in}{2.951152in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{2.951152in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{2.951299in}}%
\pgfpathlineto{\pgfqpoint{1.664711in}{2.951299in}}%
\pgfpathlineto{\pgfqpoint{1.664782in}{2.951741in}}%
\pgfpathlineto{\pgfqpoint{1.664937in}{2.951741in}}%
\pgfpathlineto{\pgfqpoint{1.664937in}{2.951888in}}%
\pgfpathlineto{\pgfqpoint{1.665154in}{2.951888in}}%
\pgfpathlineto{\pgfqpoint{1.665187in}{2.952329in}}%
\pgfpathlineto{\pgfqpoint{1.665296in}{2.952329in}}%
\pgfpathlineto{\pgfqpoint{1.665296in}{2.952476in}}%
\pgfpathlineto{\pgfqpoint{1.665654in}{2.952476in}}%
\pgfpathlineto{\pgfqpoint{1.665654in}{2.952623in}}%
\pgfpathlineto{\pgfqpoint{1.665842in}{2.952623in}}%
\pgfpathlineto{\pgfqpoint{1.665852in}{2.952918in}}%
\pgfpathlineto{\pgfqpoint{1.666087in}{2.952918in}}%
\pgfpathlineto{\pgfqpoint{1.666205in}{2.953359in}}%
\pgfpathlineto{\pgfqpoint{1.666290in}{2.953359in}}%
\pgfpathlineto{\pgfqpoint{1.666413in}{2.953947in}}%
\pgfpathlineto{\pgfqpoint{1.666526in}{2.953947in}}%
\pgfpathlineto{\pgfqpoint{1.666653in}{2.954389in}}%
\pgfpathlineto{\pgfqpoint{1.667035in}{2.954389in}}%
\pgfpathlineto{\pgfqpoint{1.667049in}{2.954683in}}%
\pgfpathlineto{\pgfqpoint{1.667181in}{2.954683in}}%
\pgfpathlineto{\pgfqpoint{1.667181in}{2.954830in}}%
\pgfpathlineto{\pgfqpoint{1.667699in}{2.954830in}}%
\pgfpathlineto{\pgfqpoint{1.667732in}{2.955272in}}%
\pgfpathlineto{\pgfqpoint{1.667883in}{2.955272in}}%
\pgfpathlineto{\pgfqpoint{1.667883in}{2.955419in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{2.955419in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{2.955566in}}%
\pgfpathlineto{\pgfqpoint{1.668359in}{2.955566in}}%
\pgfpathlineto{\pgfqpoint{1.668449in}{2.955860in}}%
\pgfpathlineto{\pgfqpoint{1.668623in}{2.955860in}}%
\pgfpathlineto{\pgfqpoint{1.668732in}{2.956301in}}%
\pgfpathlineto{\pgfqpoint{1.668892in}{2.956301in}}%
\pgfpathlineto{\pgfqpoint{1.668892in}{2.956449in}}%
\pgfpathlineto{\pgfqpoint{1.669076in}{2.956449in}}%
\pgfpathlineto{\pgfqpoint{1.669161in}{2.956890in}}%
\pgfpathlineto{\pgfqpoint{1.669495in}{2.956890in}}%
\pgfpathlineto{\pgfqpoint{1.669627in}{2.957331in}}%
\pgfpathlineto{\pgfqpoint{1.669792in}{2.957331in}}%
\pgfpathlineto{\pgfqpoint{1.669792in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{1.669985in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{1.669985in}{2.957626in}}%
\pgfpathlineto{\pgfqpoint{1.670141in}{2.957626in}}%
\pgfpathlineto{\pgfqpoint{1.670141in}{2.957773in}}%
\pgfpathlineto{\pgfqpoint{1.670306in}{2.957773in}}%
\pgfpathlineto{\pgfqpoint{1.670358in}{2.958067in}}%
\pgfpathlineto{\pgfqpoint{1.670457in}{2.958067in}}%
\pgfpathlineto{\pgfqpoint{1.670556in}{2.958361in}}%
\pgfpathlineto{\pgfqpoint{1.670806in}{2.958361in}}%
\pgfpathlineto{\pgfqpoint{1.670810in}{2.958655in}}%
\pgfpathlineto{\pgfqpoint{1.670999in}{2.958655in}}%
\pgfpathlineto{\pgfqpoint{1.670999in}{2.958803in}}%
\pgfpathlineto{\pgfqpoint{1.671187in}{2.958803in}}%
\pgfpathlineto{\pgfqpoint{1.671187in}{2.958950in}}%
\pgfpathlineto{\pgfqpoint{1.671456in}{2.958950in}}%
\pgfpathlineto{\pgfqpoint{1.671593in}{2.959832in}}%
\pgfpathlineto{\pgfqpoint{1.671607in}{2.959832in}}%
\pgfpathlineto{\pgfqpoint{1.671701in}{2.960274in}}%
\pgfpathlineto{\pgfqpoint{1.671833in}{2.960274in}}%
\pgfpathlineto{\pgfqpoint{1.671913in}{2.960568in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{2.960568in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{2.960715in}}%
\pgfpathlineto{\pgfqpoint{1.673073in}{2.960715in}}%
\pgfpathlineto{\pgfqpoint{1.673073in}{2.960862in}}%
\pgfpathlineto{\pgfqpoint{1.673275in}{2.960862in}}%
\pgfpathlineto{\pgfqpoint{1.673275in}{2.961009in}}%
\pgfpathlineto{\pgfqpoint{1.673421in}{2.961009in}}%
\pgfpathlineto{\pgfqpoint{1.673558in}{2.961304in}}%
\pgfpathlineto{\pgfqpoint{1.673591in}{2.961304in}}%
\pgfpathlineto{\pgfqpoint{1.673685in}{2.961745in}}%
\pgfpathlineto{\pgfqpoint{1.673813in}{2.961745in}}%
\pgfpathlineto{\pgfqpoint{1.673813in}{2.961892in}}%
\pgfpathlineto{\pgfqpoint{1.673954in}{2.961892in}}%
\pgfpathlineto{\pgfqpoint{1.673954in}{2.962039in}}%
\pgfpathlineto{\pgfqpoint{1.674152in}{2.962039in}}%
\pgfpathlineto{\pgfqpoint{1.674152in}{2.962186in}}%
\pgfpathlineto{\pgfqpoint{1.674468in}{2.962186in}}%
\pgfpathlineto{\pgfqpoint{1.674473in}{2.962481in}}%
\pgfpathlineto{\pgfqpoint{1.674680in}{2.962481in}}%
\pgfpathlineto{\pgfqpoint{1.674807in}{2.962922in}}%
\pgfpathlineto{\pgfqpoint{1.674868in}{2.962922in}}%
\pgfpathlineto{\pgfqpoint{1.674897in}{2.963216in}}%
\pgfpathlineto{\pgfqpoint{1.675208in}{2.963216in}}%
\pgfpathlineto{\pgfqpoint{1.675326in}{2.963658in}}%
\pgfpathlineto{\pgfqpoint{1.675401in}{2.963658in}}%
\pgfpathlineto{\pgfqpoint{1.675401in}{2.963805in}}%
\pgfpathlineto{\pgfqpoint{1.675684in}{2.963805in}}%
\pgfpathlineto{\pgfqpoint{1.675684in}{2.963952in}}%
\pgfpathlineto{\pgfqpoint{1.675962in}{2.963952in}}%
\pgfpathlineto{\pgfqpoint{1.675962in}{2.964099in}}%
\pgfpathlineto{\pgfqpoint{1.676457in}{2.964099in}}%
\pgfpathlineto{\pgfqpoint{1.676513in}{2.964393in}}%
\pgfpathlineto{\pgfqpoint{1.676824in}{2.964393in}}%
\pgfpathlineto{\pgfqpoint{1.676824in}{2.964540in}}%
\pgfpathlineto{\pgfqpoint{1.677169in}{2.964540in}}%
\pgfpathlineto{\pgfqpoint{1.677305in}{2.964982in}}%
\pgfpathlineto{\pgfqpoint{1.677607in}{2.964982in}}%
\pgfpathlineto{\pgfqpoint{1.677645in}{2.965276in}}%
\pgfpathlineto{\pgfqpoint{1.678026in}{2.965276in}}%
\pgfpathlineto{\pgfqpoint{1.678135in}{2.965717in}}%
\pgfpathlineto{\pgfqpoint{1.678201in}{2.965717in}}%
\pgfpathlineto{\pgfqpoint{1.678276in}{2.966159in}}%
\pgfpathlineto{\pgfqpoint{1.678587in}{2.966159in}}%
\pgfpathlineto{\pgfqpoint{1.678587in}{2.966306in}}%
\pgfpathlineto{\pgfqpoint{1.678898in}{2.966306in}}%
\pgfpathlineto{\pgfqpoint{1.678898in}{2.966453in}}%
\pgfpathlineto{\pgfqpoint{1.679148in}{2.966453in}}%
\pgfpathlineto{\pgfqpoint{1.679148in}{2.966600in}}%
\pgfpathlineto{\pgfqpoint{1.679389in}{2.966600in}}%
\pgfpathlineto{\pgfqpoint{1.679516in}{2.967041in}}%
\pgfpathlineto{\pgfqpoint{1.679591in}{2.967041in}}%
\pgfpathlineto{\pgfqpoint{1.679709in}{2.967336in}}%
\pgfpathlineto{\pgfqpoint{1.679898in}{2.967336in}}%
\pgfpathlineto{\pgfqpoint{1.680025in}{2.967777in}}%
\pgfpathlineto{\pgfqpoint{1.680081in}{2.967777in}}%
\pgfpathlineto{\pgfqpoint{1.680147in}{2.968071in}}%
\pgfpathlineto{\pgfqpoint{1.680251in}{2.968071in}}%
\pgfpathlineto{\pgfqpoint{1.680289in}{2.968366in}}%
\pgfpathlineto{\pgfqpoint{1.680392in}{2.968366in}}%
\pgfpathlineto{\pgfqpoint{1.680392in}{2.968513in}}%
\pgfpathlineto{\pgfqpoint{1.680633in}{2.968513in}}%
\pgfpathlineto{\pgfqpoint{1.680722in}{2.968807in}}%
\pgfpathlineto{\pgfqpoint{1.681019in}{2.968807in}}%
\pgfpathlineto{\pgfqpoint{1.681019in}{2.968954in}}%
\pgfpathlineto{\pgfqpoint{1.681175in}{2.968954in}}%
\pgfpathlineto{\pgfqpoint{1.681274in}{2.969395in}}%
\pgfpathlineto{\pgfqpoint{1.681439in}{2.969395in}}%
\pgfpathlineto{\pgfqpoint{1.681472in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{1.681877in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{1.681877in}{2.969837in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{2.969837in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{2.969984in}}%
\pgfpathlineto{\pgfqpoint{1.682504in}{2.969984in}}%
\pgfpathlineto{\pgfqpoint{1.682617in}{2.970425in}}%
\pgfpathlineto{\pgfqpoint{1.682702in}{2.970425in}}%
\pgfpathlineto{\pgfqpoint{1.682754in}{2.970720in}}%
\pgfpathlineto{\pgfqpoint{1.682947in}{2.970720in}}%
\pgfpathlineto{\pgfqpoint{1.682980in}{2.971014in}}%
\pgfpathlineto{\pgfqpoint{1.683376in}{2.971014in}}%
\pgfpathlineto{\pgfqpoint{1.683484in}{2.971455in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{2.971455in}}%
\pgfpathlineto{\pgfqpoint{1.683574in}{2.971602in}}%
\pgfpathlineto{\pgfqpoint{1.683899in}{2.971602in}}%
\pgfpathlineto{\pgfqpoint{1.683937in}{2.971896in}}%
\pgfpathlineto{\pgfqpoint{1.684272in}{2.971896in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{2.972485in}}%
\pgfpathlineto{\pgfqpoint{1.684663in}{2.972485in}}%
\pgfpathlineto{\pgfqpoint{1.684719in}{2.972926in}}%
\pgfpathlineto{\pgfqpoint{1.685002in}{2.972926in}}%
\pgfpathlineto{\pgfqpoint{1.685035in}{2.973221in}}%
\pgfpathlineto{\pgfqpoint{1.685483in}{2.973221in}}%
\pgfpathlineto{\pgfqpoint{1.685605in}{2.973515in}}%
\pgfpathlineto{\pgfqpoint{1.686529in}{2.973515in}}%
\pgfpathlineto{\pgfqpoint{1.686666in}{2.974250in}}%
\pgfpathlineto{\pgfqpoint{1.687222in}{2.974250in}}%
\pgfpathlineto{\pgfqpoint{1.687335in}{2.974692in}}%
\pgfpathlineto{\pgfqpoint{1.687585in}{2.974692in}}%
\pgfpathlineto{\pgfqpoint{1.687585in}{2.974839in}}%
\pgfpathlineto{\pgfqpoint{1.687962in}{2.974839in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{2.975280in}}%
\pgfpathlineto{\pgfqpoint{1.688118in}{2.975280in}}%
\pgfpathlineto{\pgfqpoint{1.688160in}{2.975575in}}%
\pgfpathlineto{\pgfqpoint{1.688325in}{2.975575in}}%
\pgfpathlineto{\pgfqpoint{1.688457in}{2.975869in}}%
\pgfpathlineto{\pgfqpoint{1.688688in}{2.975869in}}%
\pgfpathlineto{\pgfqpoint{1.688792in}{2.976163in}}%
\pgfpathlineto{\pgfqpoint{1.688867in}{2.976163in}}%
\pgfpathlineto{\pgfqpoint{1.688999in}{2.976604in}}%
\pgfpathlineto{\pgfqpoint{1.689489in}{2.976604in}}%
\pgfpathlineto{\pgfqpoint{1.689612in}{2.977046in}}%
\pgfpathlineto{\pgfqpoint{1.689833in}{2.977046in}}%
\pgfpathlineto{\pgfqpoint{1.689885in}{2.977340in}}%
\pgfpathlineto{\pgfqpoint{1.690116in}{2.977340in}}%
\pgfpathlineto{\pgfqpoint{1.690116in}{2.977487in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{2.977487in}}%
\pgfpathlineto{\pgfqpoint{1.690380in}{2.977781in}}%
\pgfpathlineto{\pgfqpoint{1.690705in}{2.977781in}}%
\pgfpathlineto{\pgfqpoint{1.690705in}{2.977929in}}%
\pgfpathlineto{\pgfqpoint{1.690908in}{2.977929in}}%
\pgfpathlineto{\pgfqpoint{1.690969in}{2.978223in}}%
\pgfpathlineto{\pgfqpoint{1.691181in}{2.978223in}}%
\pgfpathlineto{\pgfqpoint{1.691181in}{2.978370in}}%
\pgfpathlineto{\pgfqpoint{1.691370in}{2.978370in}}%
\pgfpathlineto{\pgfqpoint{1.691507in}{2.978664in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{2.978664in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{2.978811in}}%
\pgfpathlineto{\pgfqpoint{1.691884in}{2.978811in}}%
\pgfpathlineto{\pgfqpoint{1.692020in}{2.979106in}}%
\pgfpathlineto{\pgfqpoint{1.692105in}{2.979106in}}%
\pgfpathlineto{\pgfqpoint{1.692105in}{2.979253in}}%
\pgfpathlineto{\pgfqpoint{1.692619in}{2.979253in}}%
\pgfpathlineto{\pgfqpoint{1.692732in}{2.979694in}}%
\pgfpathlineto{\pgfqpoint{1.692789in}{2.979694in}}%
\pgfpathlineto{\pgfqpoint{1.692878in}{2.980135in}}%
\pgfpathlineto{\pgfqpoint{1.692972in}{2.980135in}}%
\pgfpathlineto{\pgfqpoint{1.693071in}{2.980577in}}%
\pgfpathlineto{\pgfqpoint{1.693321in}{2.980577in}}%
\pgfpathlineto{\pgfqpoint{1.693321in}{2.980724in}}%
\pgfpathlineto{\pgfqpoint{1.693698in}{2.980724in}}%
\pgfpathlineto{\pgfqpoint{1.693698in}{2.980871in}}%
\pgfpathlineto{\pgfqpoint{1.693892in}{2.980871in}}%
\pgfpathlineto{\pgfqpoint{1.693892in}{2.981018in}}%
\pgfpathlineto{\pgfqpoint{1.694099in}{2.981018in}}%
\pgfpathlineto{\pgfqpoint{1.694099in}{2.981165in}}%
\pgfpathlineto{\pgfqpoint{1.694273in}{2.981165in}}%
\pgfpathlineto{\pgfqpoint{1.694344in}{2.981459in}}%
\pgfpathlineto{\pgfqpoint{1.694424in}{2.981459in}}%
\pgfpathlineto{\pgfqpoint{1.694424in}{2.981607in}}%
\pgfpathlineto{\pgfqpoint{1.694721in}{2.981607in}}%
\pgfpathlineto{\pgfqpoint{1.694853in}{2.982342in}}%
\pgfpathlineto{\pgfqpoint{1.695108in}{2.982342in}}%
\pgfpathlineto{\pgfqpoint{1.695202in}{2.982784in}}%
\pgfpathlineto{\pgfqpoint{1.695372in}{2.982784in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.983078in}}%
\pgfpathlineto{\pgfqpoint{1.695532in}{2.983078in}}%
\pgfpathlineto{\pgfqpoint{1.695532in}{2.983225in}}%
\pgfpathlineto{\pgfqpoint{1.696319in}{2.983225in}}%
\pgfpathlineto{\pgfqpoint{1.696380in}{2.983519in}}%
\pgfpathlineto{\pgfqpoint{1.696484in}{2.983519in}}%
\pgfpathlineto{\pgfqpoint{1.696592in}{2.983961in}}%
\pgfpathlineto{\pgfqpoint{1.696781in}{2.983961in}}%
\pgfpathlineto{\pgfqpoint{1.696875in}{2.984255in}}%
\pgfpathlineto{\pgfqpoint{1.697252in}{2.984255in}}%
\pgfpathlineto{\pgfqpoint{1.697257in}{2.984549in}}%
\pgfpathlineto{\pgfqpoint{1.697445in}{2.984549in}}%
\pgfpathlineto{\pgfqpoint{1.697445in}{2.984696in}}%
\pgfpathlineto{\pgfqpoint{1.697799in}{2.984696in}}%
\pgfpathlineto{\pgfqpoint{1.697799in}{2.984843in}}%
\pgfpathlineto{\pgfqpoint{1.698299in}{2.984843in}}%
\pgfpathlineto{\pgfqpoint{1.698299in}{2.984990in}}%
\pgfpathlineto{\pgfqpoint{1.698459in}{2.984990in}}%
\pgfpathlineto{\pgfqpoint{1.698459in}{2.985138in}}%
\pgfpathlineto{\pgfqpoint{1.698624in}{2.985138in}}%
\pgfpathlineto{\pgfqpoint{1.698699in}{2.985432in}}%
\pgfpathlineto{\pgfqpoint{1.699067in}{2.985432in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{2.985726in}}%
\pgfpathlineto{\pgfqpoint{1.699218in}{2.985726in}}%
\pgfpathlineto{\pgfqpoint{1.699218in}{2.985873in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.985873in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{2.986020in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{2.986020in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{2.986167in}}%
\pgfpathlineto{\pgfqpoint{1.699929in}{2.986167in}}%
\pgfpathlineto{\pgfqpoint{1.699929in}{2.986315in}}%
\pgfpathlineto{\pgfqpoint{1.700132in}{2.986315in}}%
\pgfpathlineto{\pgfqpoint{1.700212in}{2.987050in}}%
\pgfpathlineto{\pgfqpoint{1.700358in}{2.987050in}}%
\pgfpathlineto{\pgfqpoint{1.700429in}{2.987492in}}%
\pgfpathlineto{\pgfqpoint{1.700509in}{2.987492in}}%
\pgfpathlineto{\pgfqpoint{1.700509in}{2.987639in}}%
\pgfpathlineto{\pgfqpoint{1.700754in}{2.987639in}}%
\pgfpathlineto{\pgfqpoint{1.700839in}{2.988080in}}%
\pgfpathlineto{\pgfqpoint{1.700896in}{2.988080in}}%
\pgfpathlineto{\pgfqpoint{1.700896in}{2.988227in}}%
\pgfpathlineto{\pgfqpoint{1.701065in}{2.988227in}}%
\pgfpathlineto{\pgfqpoint{1.701065in}{2.988374in}}%
\pgfpathlineto{\pgfqpoint{1.701240in}{2.988374in}}%
\pgfpathlineto{\pgfqpoint{1.701292in}{2.988669in}}%
\pgfpathlineto{\pgfqpoint{1.701485in}{2.988669in}}%
\pgfpathlineto{\pgfqpoint{1.701565in}{2.989110in}}%
\pgfpathlineto{\pgfqpoint{1.701678in}{2.989110in}}%
\pgfpathlineto{\pgfqpoint{1.701739in}{2.989404in}}%
\pgfpathlineto{\pgfqpoint{1.701834in}{2.989404in}}%
\pgfpathlineto{\pgfqpoint{1.701914in}{2.989698in}}%
\pgfpathlineto{\pgfqpoint{1.702211in}{2.989698in}}%
\pgfpathlineto{\pgfqpoint{1.702211in}{2.989846in}}%
\pgfpathlineto{\pgfqpoint{1.702564in}{2.989846in}}%
\pgfpathlineto{\pgfqpoint{1.702607in}{2.990140in}}%
\pgfpathlineto{\pgfqpoint{1.702767in}{2.990140in}}%
\pgfpathlineto{\pgfqpoint{1.702833in}{2.990581in}}%
\pgfpathlineto{\pgfqpoint{1.702960in}{2.990581in}}%
\pgfpathlineto{\pgfqpoint{1.702960in}{2.990728in}}%
\pgfpathlineto{\pgfqpoint{1.703186in}{2.990728in}}%
\pgfpathlineto{\pgfqpoint{1.703186in}{2.990875in}}%
\pgfpathlineto{\pgfqpoint{1.703347in}{2.990875in}}%
\pgfpathlineto{\pgfqpoint{1.703347in}{2.991022in}}%
\pgfpathlineto{\pgfqpoint{1.703775in}{2.991022in}}%
\pgfpathlineto{\pgfqpoint{1.703837in}{2.991464in}}%
\pgfpathlineto{\pgfqpoint{1.704077in}{2.991464in}}%
\pgfpathlineto{\pgfqpoint{1.704214in}{2.991758in}}%
\pgfpathlineto{\pgfqpoint{1.704482in}{2.991758in}}%
\pgfpathlineto{\pgfqpoint{1.704482in}{2.991905in}}%
\pgfpathlineto{\pgfqpoint{1.704746in}{2.991905in}}%
\pgfpathlineto{\pgfqpoint{1.704855in}{2.992199in}}%
\pgfpathlineto{\pgfqpoint{1.705152in}{2.992199in}}%
\pgfpathlineto{\pgfqpoint{1.705152in}{2.992347in}}%
\pgfpathlineto{\pgfqpoint{1.705336in}{2.992347in}}%
\pgfpathlineto{\pgfqpoint{1.705336in}{2.992494in}}%
\pgfpathlineto{\pgfqpoint{1.705755in}{2.992494in}}%
\pgfpathlineto{\pgfqpoint{1.705755in}{2.992641in}}%
\pgfpathlineto{\pgfqpoint{1.706047in}{2.992641in}}%
\pgfpathlineto{\pgfqpoint{1.706127in}{2.992935in}}%
\pgfpathlineto{\pgfqpoint{1.706603in}{2.992935in}}%
\pgfpathlineto{\pgfqpoint{1.706603in}{2.993082in}}%
\pgfpathlineto{\pgfqpoint{1.706768in}{2.993082in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{2.993376in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{2.993376in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{2.993524in}}%
\pgfpathlineto{\pgfqpoint{1.707268in}{2.993524in}}%
\pgfpathlineto{\pgfqpoint{1.707292in}{2.993818in}}%
\pgfpathlineto{\pgfqpoint{1.707640in}{2.993818in}}%
\pgfpathlineto{\pgfqpoint{1.707640in}{2.993965in}}%
\pgfpathlineto{\pgfqpoint{1.707923in}{2.993965in}}%
\pgfpathlineto{\pgfqpoint{1.707923in}{2.994112in}}%
\pgfpathlineto{\pgfqpoint{1.708145in}{2.994112in}}%
\pgfpathlineto{\pgfqpoint{1.708211in}{2.994701in}}%
\pgfpathlineto{\pgfqpoint{1.708644in}{2.994701in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{2.994995in}}%
\pgfpathlineto{\pgfqpoint{1.708988in}{2.994995in}}%
\pgfpathlineto{\pgfqpoint{1.708988in}{2.995142in}}%
\pgfpathlineto{\pgfqpoint{1.709144in}{2.995142in}}%
\pgfpathlineto{\pgfqpoint{1.709271in}{2.995436in}}%
\pgfpathlineto{\pgfqpoint{1.709337in}{2.995436in}}%
\pgfpathlineto{\pgfqpoint{1.709337in}{2.995583in}}%
\pgfpathlineto{\pgfqpoint{1.709526in}{2.995583in}}%
\pgfpathlineto{\pgfqpoint{1.709644in}{2.996025in}}%
\pgfpathlineto{\pgfqpoint{1.709936in}{2.996025in}}%
\pgfpathlineto{\pgfqpoint{1.709978in}{2.996319in}}%
\pgfpathlineto{\pgfqpoint{1.710435in}{2.996319in}}%
\pgfpathlineto{\pgfqpoint{1.710464in}{2.996613in}}%
\pgfpathlineto{\pgfqpoint{1.710690in}{2.996613in}}%
\pgfpathlineto{\pgfqpoint{1.710813in}{2.996907in}}%
\pgfpathlineto{\pgfqpoint{1.710878in}{2.996907in}}%
\pgfpathlineto{\pgfqpoint{1.710888in}{2.997202in}}%
\pgfpathlineto{\pgfqpoint{1.711067in}{2.997202in}}%
\pgfpathlineto{\pgfqpoint{1.711067in}{2.997349in}}%
\pgfpathlineto{\pgfqpoint{1.711355in}{2.997349in}}%
\pgfpathlineto{\pgfqpoint{1.711397in}{2.997643in}}%
\pgfpathlineto{\pgfqpoint{1.711656in}{2.997643in}}%
\pgfpathlineto{\pgfqpoint{1.711769in}{2.998232in}}%
\pgfpathlineto{\pgfqpoint{1.712415in}{2.998232in}}%
\pgfpathlineto{\pgfqpoint{1.712552in}{2.998526in}}%
\pgfpathlineto{\pgfqpoint{1.712575in}{2.998526in}}%
\pgfpathlineto{\pgfqpoint{1.712575in}{2.998673in}}%
\pgfpathlineto{\pgfqpoint{1.712806in}{2.998673in}}%
\pgfpathlineto{\pgfqpoint{1.712934in}{2.998967in}}%
\pgfpathlineto{\pgfqpoint{1.712971in}{2.998967in}}%
\pgfpathlineto{\pgfqpoint{1.713056in}{2.999409in}}%
\pgfpathlineto{\pgfqpoint{1.713146in}{2.999409in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{2.999850in}}%
\pgfpathlineto{\pgfqpoint{1.714074in}{2.999850in}}%
\pgfpathlineto{\pgfqpoint{1.714074in}{2.999997in}}%
\pgfpathlineto{\pgfqpoint{1.714230in}{2.999997in}}%
\pgfpathlineto{\pgfqpoint{1.714230in}{3.000144in}}%
\pgfpathlineto{\pgfqpoint{1.714381in}{3.000144in}}%
\pgfpathlineto{\pgfqpoint{1.714442in}{3.000438in}}%
\pgfpathlineto{\pgfqpoint{1.714555in}{3.000438in}}%
\pgfpathlineto{\pgfqpoint{1.714555in}{3.000585in}}%
\pgfpathlineto{\pgfqpoint{1.714951in}{3.000585in}}%
\pgfpathlineto{\pgfqpoint{1.715026in}{3.000880in}}%
\pgfpathlineto{\pgfqpoint{1.715191in}{3.000880in}}%
\pgfpathlineto{\pgfqpoint{1.715191in}{3.001027in}}%
\pgfpathlineto{\pgfqpoint{1.715389in}{3.001027in}}%
\pgfpathlineto{\pgfqpoint{1.715488in}{3.001468in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.001468in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.001615in}}%
\pgfpathlineto{\pgfqpoint{1.715705in}{3.001615in}}%
\pgfpathlineto{\pgfqpoint{1.715705in}{3.001762in}}%
\pgfpathlineto{\pgfqpoint{1.715889in}{3.001762in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{3.002057in}}%
\pgfpathlineto{\pgfqpoint{1.716101in}{3.002057in}}%
\pgfpathlineto{\pgfqpoint{1.716101in}{3.002204in}}%
\pgfpathlineto{\pgfqpoint{1.716412in}{3.002204in}}%
\pgfpathlineto{\pgfqpoint{1.716426in}{3.002498in}}%
\pgfpathlineto{\pgfqpoint{1.716681in}{3.002498in}}%
\pgfpathlineto{\pgfqpoint{1.716784in}{3.002939in}}%
\pgfpathlineto{\pgfqpoint{1.716841in}{3.002939in}}%
\pgfpathlineto{\pgfqpoint{1.716968in}{3.003528in}}%
\pgfpathlineto{\pgfqpoint{1.717336in}{3.003528in}}%
\pgfpathlineto{\pgfqpoint{1.717463in}{3.003969in}}%
\pgfpathlineto{\pgfqpoint{1.717510in}{3.003969in}}%
\pgfpathlineto{\pgfqpoint{1.717567in}{3.004264in}}%
\pgfpathlineto{\pgfqpoint{1.717958in}{3.004264in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{3.004558in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{3.004558in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{3.004705in}}%
\pgfpathlineto{\pgfqpoint{1.718274in}{3.004705in}}%
\pgfpathlineto{\pgfqpoint{1.718274in}{3.004852in}}%
\pgfpathlineto{\pgfqpoint{1.718486in}{3.004852in}}%
\pgfpathlineto{\pgfqpoint{1.718486in}{3.004999in}}%
\pgfpathlineto{\pgfqpoint{1.718985in}{3.004999in}}%
\pgfpathlineto{\pgfqpoint{1.719042in}{3.005441in}}%
\pgfpathlineto{\pgfqpoint{1.719268in}{3.005441in}}%
\pgfpathlineto{\pgfqpoint{1.719268in}{3.005588in}}%
\pgfpathlineto{\pgfqpoint{1.719561in}{3.005588in}}%
\pgfpathlineto{\pgfqpoint{1.719617in}{3.005882in}}%
\pgfpathlineto{\pgfqpoint{1.719985in}{3.005882in}}%
\pgfpathlineto{\pgfqpoint{1.720037in}{3.006176in}}%
\pgfpathlineto{\pgfqpoint{1.720418in}{3.006176in}}%
\pgfpathlineto{\pgfqpoint{1.720418in}{3.006323in}}%
\pgfpathlineto{\pgfqpoint{1.720583in}{3.006323in}}%
\pgfpathlineto{\pgfqpoint{1.720583in}{3.006470in}}%
\pgfpathlineto{\pgfqpoint{1.720989in}{3.006470in}}%
\pgfpathlineto{\pgfqpoint{1.720989in}{3.006618in}}%
\pgfpathlineto{\pgfqpoint{1.721163in}{3.006618in}}%
\pgfpathlineto{\pgfqpoint{1.721286in}{3.007059in}}%
\pgfpathlineto{\pgfqpoint{1.721394in}{3.007059in}}%
\pgfpathlineto{\pgfqpoint{1.721502in}{3.007353in}}%
\pgfpathlineto{\pgfqpoint{1.721941in}{3.007353in}}%
\pgfpathlineto{\pgfqpoint{1.721941in}{3.007500in}}%
\pgfpathlineto{\pgfqpoint{1.722176in}{3.007500in}}%
\pgfpathlineto{\pgfqpoint{1.722195in}{3.007795in}}%
\pgfpathlineto{\pgfqpoint{1.722417in}{3.007795in}}%
\pgfpathlineto{\pgfqpoint{1.722459in}{3.008089in}}%
\pgfpathlineto{\pgfqpoint{1.722766in}{3.008089in}}%
\pgfpathlineto{\pgfqpoint{1.722836in}{3.008383in}}%
\pgfpathlineto{\pgfqpoint{1.722954in}{3.008383in}}%
\pgfpathlineto{\pgfqpoint{1.722954in}{3.008530in}}%
\pgfpathlineto{\pgfqpoint{1.723138in}{3.008530in}}%
\pgfpathlineto{\pgfqpoint{1.723138in}{3.008677in}}%
\pgfpathlineto{\pgfqpoint{1.723355in}{3.008677in}}%
\pgfpathlineto{\pgfqpoint{1.723435in}{3.008972in}}%
\pgfpathlineto{\pgfqpoint{1.723501in}{3.008972in}}%
\pgfpathlineto{\pgfqpoint{1.723501in}{3.009119in}}%
\pgfpathlineto{\pgfqpoint{1.723656in}{3.009119in}}%
\pgfpathlineto{\pgfqpoint{1.723760in}{3.009413in}}%
\pgfpathlineto{\pgfqpoint{1.724486in}{3.009413in}}%
\pgfpathlineto{\pgfqpoint{1.724543in}{3.009854in}}%
\pgfpathlineto{\pgfqpoint{1.724849in}{3.009854in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{3.010296in}}%
\pgfpathlineto{\pgfqpoint{1.724995in}{3.010296in}}%
\pgfpathlineto{\pgfqpoint{1.725108in}{3.010737in}}%
\pgfpathlineto{\pgfqpoint{1.725198in}{3.010737in}}%
\pgfpathlineto{\pgfqpoint{1.725198in}{3.010884in}}%
\pgfpathlineto{\pgfqpoint{1.725363in}{3.010884in}}%
\pgfpathlineto{\pgfqpoint{1.725363in}{3.011031in}}%
\pgfpathlineto{\pgfqpoint{1.725608in}{3.011031in}}%
\pgfpathlineto{\pgfqpoint{1.725608in}{3.011178in}}%
\pgfpathlineto{\pgfqpoint{1.726070in}{3.011178in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{3.011620in}}%
\pgfpathlineto{\pgfqpoint{1.726258in}{3.011620in}}%
\pgfpathlineto{\pgfqpoint{1.726277in}{3.011914in}}%
\pgfpathlineto{\pgfqpoint{1.726503in}{3.011914in}}%
\pgfpathlineto{\pgfqpoint{1.726503in}{3.012061in}}%
\pgfpathlineto{\pgfqpoint{1.726772in}{3.012061in}}%
\pgfpathlineto{\pgfqpoint{1.726772in}{3.012208in}}%
\pgfpathlineto{\pgfqpoint{1.727474in}{3.012208in}}%
\pgfpathlineto{\pgfqpoint{1.727474in}{3.012355in}}%
\pgfpathlineto{\pgfqpoint{1.728007in}{3.012355in}}%
\pgfpathlineto{\pgfqpoint{1.728007in}{3.012502in}}%
\pgfpathlineto{\pgfqpoint{1.728186in}{3.012502in}}%
\pgfpathlineto{\pgfqpoint{1.728280in}{3.012944in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{3.012944in}}%
\pgfpathlineto{\pgfqpoint{1.728572in}{3.013091in}}%
\pgfpathlineto{\pgfqpoint{1.728752in}{3.013091in}}%
\pgfpathlineto{\pgfqpoint{1.728874in}{3.013532in}}%
\pgfpathlineto{\pgfqpoint{1.728912in}{3.013532in}}%
\pgfpathlineto{\pgfqpoint{1.729025in}{3.013827in}}%
\pgfpathlineto{\pgfqpoint{1.729105in}{3.013827in}}%
\pgfpathlineto{\pgfqpoint{1.729242in}{3.014121in}}%
\pgfpathlineto{\pgfqpoint{1.729421in}{3.014121in}}%
\pgfpathlineto{\pgfqpoint{1.729501in}{3.014562in}}%
\pgfpathlineto{\pgfqpoint{1.730425in}{3.014562in}}%
\pgfpathlineto{\pgfqpoint{1.730547in}{3.014856in}}%
\pgfpathlineto{\pgfqpoint{1.730693in}{3.014856in}}%
\pgfpathlineto{\pgfqpoint{1.730693in}{3.015004in}}%
\pgfpathlineto{\pgfqpoint{1.730939in}{3.015004in}}%
\pgfpathlineto{\pgfqpoint{1.731019in}{3.015445in}}%
\pgfpathlineto{\pgfqpoint{1.731268in}{3.015445in}}%
\pgfpathlineto{\pgfqpoint{1.731268in}{3.015592in}}%
\pgfpathlineto{\pgfqpoint{1.731495in}{3.015592in}}%
\pgfpathlineto{\pgfqpoint{1.731495in}{3.015739in}}%
\pgfpathlineto{\pgfqpoint{1.731844in}{3.015739in}}%
\pgfpathlineto{\pgfqpoint{1.731844in}{3.015886in}}%
\pgfpathlineto{\pgfqpoint{1.732056in}{3.015886in}}%
\pgfpathlineto{\pgfqpoint{1.732056in}{3.016033in}}%
\pgfpathlineto{\pgfqpoint{1.732362in}{3.016033in}}%
\pgfpathlineto{\pgfqpoint{1.732362in}{3.016181in}}%
\pgfpathlineto{\pgfqpoint{1.732546in}{3.016181in}}%
\pgfpathlineto{\pgfqpoint{1.732664in}{3.016916in}}%
\pgfpathlineto{\pgfqpoint{1.732904in}{3.016916in}}%
\pgfpathlineto{\pgfqpoint{1.733041in}{3.017210in}}%
\pgfpathlineto{\pgfqpoint{1.733234in}{3.017210in}}%
\pgfpathlineto{\pgfqpoint{1.733234in}{3.017358in}}%
\pgfpathlineto{\pgfqpoint{1.733404in}{3.017358in}}%
\pgfpathlineto{\pgfqpoint{1.733531in}{3.017799in}}%
\pgfpathlineto{\pgfqpoint{1.733653in}{3.017799in}}%
\pgfpathlineto{\pgfqpoint{1.733767in}{3.018093in}}%
\pgfpathlineto{\pgfqpoint{1.734059in}{3.018093in}}%
\pgfpathlineto{\pgfqpoint{1.734059in}{3.018240in}}%
\pgfpathlineto{\pgfqpoint{1.734224in}{3.018240in}}%
\pgfpathlineto{\pgfqpoint{1.734327in}{3.018535in}}%
\pgfpathlineto{\pgfqpoint{1.734393in}{3.018535in}}%
\pgfpathlineto{\pgfqpoint{1.734393in}{3.018682in}}%
\pgfpathlineto{\pgfqpoint{1.734639in}{3.018682in}}%
\pgfpathlineto{\pgfqpoint{1.734775in}{3.018976in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{3.018976in}}%
\pgfpathlineto{\pgfqpoint{1.734879in}{3.019270in}}%
\pgfpathlineto{\pgfqpoint{1.735115in}{3.019270in}}%
\pgfpathlineto{\pgfqpoint{1.735115in}{3.019417in}}%
\pgfpathlineto{\pgfqpoint{1.735445in}{3.019417in}}%
\pgfpathlineto{\pgfqpoint{1.735445in}{3.019564in}}%
\pgfpathlineto{\pgfqpoint{1.736057in}{3.019564in}}%
\pgfpathlineto{\pgfqpoint{1.736170in}{3.019859in}}%
\pgfpathlineto{\pgfqpoint{1.736359in}{3.019859in}}%
\pgfpathlineto{\pgfqpoint{1.736359in}{3.020006in}}%
\pgfpathlineto{\pgfqpoint{1.736566in}{3.020006in}}%
\pgfpathlineto{\pgfqpoint{1.736580in}{3.020300in}}%
\pgfpathlineto{\pgfqpoint{1.736741in}{3.020300in}}%
\pgfpathlineto{\pgfqpoint{1.736840in}{3.020594in}}%
\pgfpathlineto{\pgfqpoint{1.737146in}{3.020594in}}%
\pgfpathlineto{\pgfqpoint{1.737283in}{3.020888in}}%
\pgfpathlineto{\pgfqpoint{1.737829in}{3.020888in}}%
\pgfpathlineto{\pgfqpoint{1.737829in}{3.021036in}}%
\pgfpathlineto{\pgfqpoint{1.738136in}{3.021036in}}%
\pgfpathlineto{\pgfqpoint{1.738136in}{3.021183in}}%
\pgfpathlineto{\pgfqpoint{1.738536in}{3.021183in}}%
\pgfpathlineto{\pgfqpoint{1.738659in}{3.021477in}}%
\pgfpathlineto{\pgfqpoint{1.738904in}{3.021477in}}%
\pgfpathlineto{\pgfqpoint{1.739008in}{3.021771in}}%
\pgfpathlineto{\pgfqpoint{1.739168in}{3.021771in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{3.022065in}}%
\pgfpathlineto{\pgfqpoint{1.739352in}{3.022065in}}%
\pgfpathlineto{\pgfqpoint{1.739352in}{3.022213in}}%
\pgfpathlineto{\pgfqpoint{1.739795in}{3.022213in}}%
\pgfpathlineto{\pgfqpoint{1.739795in}{3.022360in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{3.022360in}}%
\pgfpathlineto{\pgfqpoint{1.740054in}{3.022801in}}%
\pgfpathlineto{\pgfqpoint{1.740097in}{3.022801in}}%
\pgfpathlineto{\pgfqpoint{1.740097in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{1.740323in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{1.740323in}{3.023095in}}%
\pgfpathlineto{\pgfqpoint{1.740493in}{3.023095in}}%
\pgfpathlineto{\pgfqpoint{1.740507in}{3.023390in}}%
\pgfpathlineto{\pgfqpoint{1.740686in}{3.023390in}}%
\pgfpathlineto{\pgfqpoint{1.740691in}{3.023684in}}%
\pgfpathlineto{\pgfqpoint{1.741209in}{3.023684in}}%
\pgfpathlineto{\pgfqpoint{1.741209in}{3.023831in}}%
\pgfpathlineto{\pgfqpoint{1.741511in}{3.023831in}}%
\pgfpathlineto{\pgfqpoint{1.741586in}{3.024125in}}%
\pgfpathlineto{\pgfqpoint{1.741935in}{3.024125in}}%
\pgfpathlineto{\pgfqpoint{1.741935in}{3.024272in}}%
\pgfpathlineto{\pgfqpoint{1.742340in}{3.024272in}}%
\pgfpathlineto{\pgfqpoint{1.742340in}{3.024419in}}%
\pgfpathlineto{\pgfqpoint{1.742887in}{3.024419in}}%
\pgfpathlineto{\pgfqpoint{1.742887in}{3.024567in}}%
\pgfpathlineto{\pgfqpoint{1.743288in}{3.024567in}}%
\pgfpathlineto{\pgfqpoint{1.743288in}{3.024714in}}%
\pgfpathlineto{\pgfqpoint{1.743688in}{3.024714in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{3.025008in}}%
\pgfpathlineto{\pgfqpoint{1.743985in}{3.025008in}}%
\pgfpathlineto{\pgfqpoint{1.744042in}{3.025302in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{3.025302in}}%
\pgfpathlineto{\pgfqpoint{1.744296in}{3.025891in}}%
\pgfpathlineto{\pgfqpoint{1.744555in}{3.025891in}}%
\pgfpathlineto{\pgfqpoint{1.744555in}{3.026038in}}%
\pgfpathlineto{\pgfqpoint{1.744970in}{3.026038in}}%
\pgfpathlineto{\pgfqpoint{1.744980in}{3.026332in}}%
\pgfpathlineto{\pgfqpoint{1.745225in}{3.026332in}}%
\pgfpathlineto{\pgfqpoint{1.745343in}{3.026626in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{3.026626in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{3.026773in}}%
\pgfpathlineto{\pgfqpoint{1.745720in}{3.026773in}}%
\pgfpathlineto{\pgfqpoint{1.745720in}{3.026921in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{3.026921in}}%
\pgfpathlineto{\pgfqpoint{1.746139in}{3.027215in}}%
\pgfpathlineto{\pgfqpoint{1.746361in}{3.027215in}}%
\pgfpathlineto{\pgfqpoint{1.746384in}{3.027509in}}%
\pgfpathlineto{\pgfqpoint{1.746502in}{3.027509in}}%
\pgfpathlineto{\pgfqpoint{1.746639in}{3.027950in}}%
\pgfpathlineto{\pgfqpoint{1.747016in}{3.027950in}}%
\pgfpathlineto{\pgfqpoint{1.747016in}{3.028098in}}%
\pgfpathlineto{\pgfqpoint{1.747346in}{3.028098in}}%
\pgfpathlineto{\pgfqpoint{1.747346in}{3.028245in}}%
\pgfpathlineto{\pgfqpoint{1.747629in}{3.028245in}}%
\pgfpathlineto{\pgfqpoint{1.747680in}{3.028686in}}%
\pgfpathlineto{\pgfqpoint{1.747784in}{3.028686in}}%
\pgfpathlineto{\pgfqpoint{1.747803in}{3.028980in}}%
\pgfpathlineto{\pgfqpoint{1.747930in}{3.028980in}}%
\pgfpathlineto{\pgfqpoint{1.748057in}{3.029716in}}%
\pgfpathlineto{\pgfqpoint{1.748123in}{3.029716in}}%
\pgfpathlineto{\pgfqpoint{1.748123in}{3.029863in}}%
\pgfpathlineto{\pgfqpoint{1.748279in}{3.029863in}}%
\pgfpathlineto{\pgfqpoint{1.748397in}{3.030451in}}%
\pgfpathlineto{\pgfqpoint{1.748425in}{3.030451in}}%
\pgfpathlineto{\pgfqpoint{1.748515in}{3.030746in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{3.030746in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{3.030893in}}%
\pgfpathlineto{\pgfqpoint{1.748807in}{3.030893in}}%
\pgfpathlineto{\pgfqpoint{1.748873in}{3.031187in}}%
\pgfpathlineto{\pgfqpoint{1.748972in}{3.031187in}}%
\pgfpathlineto{\pgfqpoint{1.748972in}{3.031334in}}%
\pgfpathlineto{\pgfqpoint{1.749127in}{3.031334in}}%
\pgfpathlineto{\pgfqpoint{1.749142in}{3.031628in}}%
\pgfpathlineto{\pgfqpoint{1.749283in}{3.031628in}}%
\pgfpathlineto{\pgfqpoint{1.749335in}{3.031923in}}%
\pgfpathlineto{\pgfqpoint{1.749655in}{3.031923in}}%
\pgfpathlineto{\pgfqpoint{1.749688in}{3.032217in}}%
\pgfpathlineto{\pgfqpoint{1.749872in}{3.032217in}}%
\pgfpathlineto{\pgfqpoint{1.749872in}{3.032364in}}%
\pgfpathlineto{\pgfqpoint{1.750065in}{3.032364in}}%
\pgfpathlineto{\pgfqpoint{1.750065in}{3.032511in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.032511in}}%
\pgfpathlineto{\pgfqpoint{1.750754in}{3.032805in}}%
\pgfpathlineto{\pgfqpoint{1.751248in}{3.032805in}}%
\pgfpathlineto{\pgfqpoint{1.751357in}{3.033247in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{3.033247in}}%
\pgfpathlineto{\pgfqpoint{1.751715in}{3.033541in}}%
\pgfpathlineto{\pgfqpoint{1.752332in}{3.033541in}}%
\pgfpathlineto{\pgfqpoint{1.752394in}{3.033835in}}%
\pgfpathlineto{\pgfqpoint{1.752766in}{3.033835in}}%
\pgfpathlineto{\pgfqpoint{1.752860in}{3.034130in}}%
\pgfpathlineto{\pgfqpoint{1.752926in}{3.034130in}}%
\pgfpathlineto{\pgfqpoint{1.753049in}{3.034424in}}%
\pgfpathlineto{\pgfqpoint{1.753153in}{3.034424in}}%
\pgfpathlineto{\pgfqpoint{1.753153in}{3.034571in}}%
\pgfpathlineto{\pgfqpoint{1.753426in}{3.034571in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{3.035159in}}%
\pgfpathlineto{\pgfqpoint{1.753591in}{3.035159in}}%
\pgfpathlineto{\pgfqpoint{1.753591in}{3.035307in}}%
\pgfpathlineto{\pgfqpoint{1.753827in}{3.035307in}}%
\pgfpathlineto{\pgfqpoint{1.753827in}{3.035454in}}%
\pgfpathlineto{\pgfqpoint{1.754086in}{3.035454in}}%
\pgfpathlineto{\pgfqpoint{1.754204in}{3.035748in}}%
\pgfpathlineto{\pgfqpoint{1.754656in}{3.035748in}}%
\pgfpathlineto{\pgfqpoint{1.754656in}{3.035895in}}%
\pgfpathlineto{\pgfqpoint{1.755095in}{3.035895in}}%
\pgfpathlineto{\pgfqpoint{1.755095in}{3.036042in}}%
\pgfpathlineto{\pgfqpoint{1.755269in}{3.036042in}}%
\pgfpathlineto{\pgfqpoint{1.755349in}{3.036484in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{3.036484in}}%
\pgfpathlineto{\pgfqpoint{1.755467in}{3.036925in}}%
\pgfpathlineto{\pgfqpoint{1.755820in}{3.036925in}}%
\pgfpathlineto{\pgfqpoint{1.755820in}{3.037072in}}%
\pgfpathlineto{\pgfqpoint{1.756018in}{3.037072in}}%
\pgfpathlineto{\pgfqpoint{1.756018in}{3.037219in}}%
\pgfpathlineto{\pgfqpoint{1.756282in}{3.037219in}}%
\pgfpathlineto{\pgfqpoint{1.756344in}{3.037513in}}%
\pgfpathlineto{\pgfqpoint{1.756494in}{3.037513in}}%
\pgfpathlineto{\pgfqpoint{1.756494in}{3.037661in}}%
\pgfpathlineto{\pgfqpoint{1.756716in}{3.037661in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{3.037955in}}%
\pgfpathlineto{\pgfqpoint{1.757036in}{3.037955in}}%
\pgfpathlineto{\pgfqpoint{1.757145in}{3.038396in}}%
\pgfpathlineto{\pgfqpoint{1.757348in}{3.038396in}}%
\pgfpathlineto{\pgfqpoint{1.757465in}{3.038985in}}%
\pgfpathlineto{\pgfqpoint{1.757522in}{3.038985in}}%
\pgfpathlineto{\pgfqpoint{1.757522in}{3.039132in}}%
\pgfpathlineto{\pgfqpoint{1.758026in}{3.039132in}}%
\pgfpathlineto{\pgfqpoint{1.758026in}{3.039279in}}%
\pgfpathlineto{\pgfqpoint{1.758252in}{3.039279in}}%
\pgfpathlineto{\pgfqpoint{1.758337in}{3.039573in}}%
\pgfpathlineto{\pgfqpoint{1.758516in}{3.039573in}}%
\pgfpathlineto{\pgfqpoint{1.758592in}{3.039867in}}%
\pgfpathlineto{\pgfqpoint{1.758710in}{3.039867in}}%
\pgfpathlineto{\pgfqpoint{1.758710in}{3.040014in}}%
\pgfpathlineto{\pgfqpoint{1.759082in}{3.040014in}}%
\pgfpathlineto{\pgfqpoint{1.759209in}{3.040309in}}%
\pgfpathlineto{\pgfqpoint{1.759407in}{3.040309in}}%
\pgfpathlineto{\pgfqpoint{1.759407in}{3.040456in}}%
\pgfpathlineto{\pgfqpoint{1.759643in}{3.040456in}}%
\pgfpathlineto{\pgfqpoint{1.759747in}{3.040750in}}%
\pgfpathlineto{\pgfqpoint{1.760034in}{3.040750in}}%
\pgfpathlineto{\pgfqpoint{1.760095in}{3.041044in}}%
\pgfpathlineto{\pgfqpoint{1.760878in}{3.041044in}}%
\pgfpathlineto{\pgfqpoint{1.760878in}{3.041191in}}%
\pgfpathlineto{\pgfqpoint{1.761250in}{3.041191in}}%
\pgfpathlineto{\pgfqpoint{1.761335in}{3.041486in}}%
\pgfpathlineto{\pgfqpoint{1.761646in}{3.041486in}}%
\pgfpathlineto{\pgfqpoint{1.761646in}{3.041633in}}%
\pgfpathlineto{\pgfqpoint{1.761839in}{3.041633in}}%
\pgfpathlineto{\pgfqpoint{1.761839in}{3.041780in}}%
\pgfpathlineto{\pgfqpoint{1.762047in}{3.041780in}}%
\pgfpathlineto{\pgfqpoint{1.762047in}{3.041927in}}%
\pgfpathlineto{\pgfqpoint{1.762278in}{3.041927in}}%
\pgfpathlineto{\pgfqpoint{1.762320in}{3.042221in}}%
\pgfpathlineto{\pgfqpoint{1.762740in}{3.042221in}}%
\pgfpathlineto{\pgfqpoint{1.762740in}{3.042368in}}%
\pgfpathlineto{\pgfqpoint{1.762961in}{3.042368in}}%
\pgfpathlineto{\pgfqpoint{1.762985in}{3.042663in}}%
\pgfpathlineto{\pgfqpoint{1.763206in}{3.042663in}}%
\pgfpathlineto{\pgfqpoint{1.763249in}{3.043104in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{3.043104in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{3.043251in}}%
\pgfpathlineto{\pgfqpoint{1.763649in}{3.043251in}}%
\pgfpathlineto{\pgfqpoint{1.763696in}{3.043545in}}%
\pgfpathlineto{\pgfqpoint{1.764253in}{3.043545in}}%
\pgfpathlineto{\pgfqpoint{1.764352in}{3.044134in}}%
\pgfpathlineto{\pgfqpoint{1.764955in}{3.044134in}}%
\pgfpathlineto{\pgfqpoint{1.765049in}{3.044575in}}%
\pgfpathlineto{\pgfqpoint{1.765360in}{3.044575in}}%
\pgfpathlineto{\pgfqpoint{1.765360in}{3.044722in}}%
\pgfpathlineto{\pgfqpoint{1.765799in}{3.044722in}}%
\pgfpathlineto{\pgfqpoint{1.765846in}{3.045017in}}%
\pgfpathlineto{\pgfqpoint{1.765987in}{3.045017in}}%
\pgfpathlineto{\pgfqpoint{1.765987in}{3.045164in}}%
\pgfpathlineto{\pgfqpoint{1.766260in}{3.045164in}}%
\pgfpathlineto{\pgfqpoint{1.766369in}{3.045752in}}%
\pgfpathlineto{\pgfqpoint{1.766440in}{3.045752in}}%
\pgfpathlineto{\pgfqpoint{1.766534in}{3.046341in}}%
\pgfpathlineto{\pgfqpoint{1.766699in}{3.046341in}}%
\pgfpathlineto{\pgfqpoint{1.766699in}{3.046488in}}%
\pgfpathlineto{\pgfqpoint{1.766982in}{3.046488in}}%
\pgfpathlineto{\pgfqpoint{1.766982in}{3.046635in}}%
\pgfpathlineto{\pgfqpoint{1.767316in}{3.046635in}}%
\pgfpathlineto{\pgfqpoint{1.767321in}{3.046929in}}%
\pgfpathlineto{\pgfqpoint{1.767528in}{3.046929in}}%
\pgfpathlineto{\pgfqpoint{1.767623in}{3.047224in}}%
\pgfpathlineto{\pgfqpoint{1.768108in}{3.047224in}}%
\pgfpathlineto{\pgfqpoint{1.768118in}{3.047518in}}%
\pgfpathlineto{\pgfqpoint{1.768839in}{3.047518in}}%
\pgfpathlineto{\pgfqpoint{1.768839in}{3.047665in}}%
\pgfpathlineto{\pgfqpoint{1.768999in}{3.047665in}}%
\pgfpathlineto{\pgfqpoint{1.769117in}{3.047959in}}%
\pgfpathlineto{\pgfqpoint{1.769202in}{3.047959in}}%
\pgfpathlineto{\pgfqpoint{1.769202in}{3.048106in}}%
\pgfpathlineto{\pgfqpoint{1.769697in}{3.048106in}}%
\pgfpathlineto{\pgfqpoint{1.769697in}{3.048253in}}%
\pgfpathlineto{\pgfqpoint{1.770229in}{3.048253in}}%
\pgfpathlineto{\pgfqpoint{1.770338in}{3.048548in}}%
\pgfpathlineto{\pgfqpoint{1.770437in}{3.048548in}}%
\pgfpathlineto{\pgfqpoint{1.770531in}{3.049136in}}%
\pgfpathlineto{\pgfqpoint{1.770620in}{3.049136in}}%
\pgfpathlineto{\pgfqpoint{1.770620in}{3.049283in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{3.049283in}}%
\pgfpathlineto{\pgfqpoint{1.770960in}{3.049577in}}%
\pgfpathlineto{\pgfqpoint{1.771063in}{3.049577in}}%
\pgfpathlineto{\pgfqpoint{1.771144in}{3.050019in}}%
\pgfpathlineto{\pgfqpoint{1.771285in}{3.050019in}}%
\pgfpathlineto{\pgfqpoint{1.771285in}{3.050166in}}%
\pgfpathlineto{\pgfqpoint{1.771478in}{3.050166in}}%
\pgfpathlineto{\pgfqpoint{1.771587in}{3.050902in}}%
\pgfpathlineto{\pgfqpoint{1.771709in}{3.050902in}}%
\pgfpathlineto{\pgfqpoint{1.771709in}{3.051049in}}%
\pgfpathlineto{\pgfqpoint{1.771921in}{3.051049in}}%
\pgfpathlineto{\pgfqpoint{1.772034in}{3.051343in}}%
\pgfpathlineto{\pgfqpoint{1.772199in}{3.051343in}}%
\pgfpathlineto{\pgfqpoint{1.772270in}{3.051637in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{3.051637in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{3.051784in}}%
\pgfpathlineto{\pgfqpoint{1.772774in}{3.051784in}}%
\pgfpathlineto{\pgfqpoint{1.772774in}{3.051931in}}%
\pgfpathlineto{\pgfqpoint{1.772982in}{3.051931in}}%
\pgfpathlineto{\pgfqpoint{1.773062in}{3.052226in}}%
\pgfpathlineto{\pgfqpoint{1.773401in}{3.052226in}}%
\pgfpathlineto{\pgfqpoint{1.773401in}{3.052373in}}%
\pgfpathlineto{\pgfqpoint{1.773764in}{3.052373in}}%
\pgfpathlineto{\pgfqpoint{1.773764in}{3.052520in}}%
\pgfpathlineto{\pgfqpoint{1.773957in}{3.052520in}}%
\pgfpathlineto{\pgfqpoint{1.773957in}{3.052667in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{3.052667in}}%
\pgfpathlineto{\pgfqpoint{1.774320in}{3.053108in}}%
\pgfpathlineto{\pgfqpoint{1.774811in}{3.053108in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{3.053403in}}%
\pgfpathlineto{\pgfqpoint{1.775032in}{3.053403in}}%
\pgfpathlineto{\pgfqpoint{1.775032in}{3.053550in}}%
\pgfpathlineto{\pgfqpoint{1.775230in}{3.053550in}}%
\pgfpathlineto{\pgfqpoint{1.775230in}{3.053697in}}%
\pgfpathlineto{\pgfqpoint{1.775503in}{3.053697in}}%
\pgfpathlineto{\pgfqpoint{1.775503in}{3.053844in}}%
\pgfpathlineto{\pgfqpoint{1.775895in}{3.053844in}}%
\pgfpathlineto{\pgfqpoint{1.776027in}{3.054433in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{3.054433in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{3.054580in}}%
\pgfpathlineto{\pgfqpoint{1.776305in}{3.054580in}}%
\pgfpathlineto{\pgfqpoint{1.776305in}{3.054727in}}%
\pgfpathlineto{\pgfqpoint{1.776451in}{3.054727in}}%
\pgfpathlineto{\pgfqpoint{1.776455in}{3.055021in}}%
\pgfpathlineto{\pgfqpoint{1.777172in}{3.055021in}}%
\pgfpathlineto{\pgfqpoint{1.777172in}{3.055168in}}%
\pgfpathlineto{\pgfqpoint{1.777554in}{3.055168in}}%
\pgfpathlineto{\pgfqpoint{1.777643in}{3.055462in}}%
\pgfpathlineto{\pgfqpoint{1.777705in}{3.055462in}}%
\pgfpathlineto{\pgfqpoint{1.777775in}{3.055757in}}%
\pgfpathlineto{\pgfqpoint{1.777860in}{3.055757in}}%
\pgfpathlineto{\pgfqpoint{1.777860in}{3.055904in}}%
\pgfpathlineto{\pgfqpoint{1.778181in}{3.055904in}}%
\pgfpathlineto{\pgfqpoint{1.778181in}{3.056051in}}%
\pgfpathlineto{\pgfqpoint{1.778718in}{3.056051in}}%
\pgfpathlineto{\pgfqpoint{1.778718in}{3.056198in}}%
\pgfpathlineto{\pgfqpoint{1.779147in}{3.056198in}}%
\pgfpathlineto{\pgfqpoint{1.779147in}{3.056345in}}%
\pgfpathlineto{\pgfqpoint{1.779585in}{3.056345in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{3.056639in}}%
\pgfpathlineto{\pgfqpoint{1.779731in}{3.056639in}}%
\pgfpathlineto{\pgfqpoint{1.779821in}{3.057081in}}%
\pgfpathlineto{\pgfqpoint{1.779953in}{3.057081in}}%
\pgfpathlineto{\pgfqpoint{1.779981in}{3.057375in}}%
\pgfpathlineto{\pgfqpoint{1.780405in}{3.057375in}}%
\pgfpathlineto{\pgfqpoint{1.780438in}{3.057669in}}%
\pgfpathlineto{\pgfqpoint{1.780622in}{3.057669in}}%
\pgfpathlineto{\pgfqpoint{1.780622in}{3.057816in}}%
\pgfpathlineto{\pgfqpoint{1.780862in}{3.057816in}}%
\pgfpathlineto{\pgfqpoint{1.780862in}{3.057963in}}%
\pgfpathlineto{\pgfqpoint{1.781301in}{3.057963in}}%
\pgfpathlineto{\pgfqpoint{1.781301in}{3.058111in}}%
\pgfpathlineto{\pgfqpoint{1.781593in}{3.058111in}}%
\pgfpathlineto{\pgfqpoint{1.781593in}{3.058258in}}%
\pgfpathlineto{\pgfqpoint{1.781815in}{3.058258in}}%
\pgfpathlineto{\pgfqpoint{1.781866in}{3.058699in}}%
\pgfpathlineto{\pgfqpoint{1.782112in}{3.058699in}}%
\pgfpathlineto{\pgfqpoint{1.782154in}{3.058993in}}%
\pgfpathlineto{\pgfqpoint{1.782338in}{3.058993in}}%
\pgfpathlineto{\pgfqpoint{1.782451in}{3.059288in}}%
\pgfpathlineto{\pgfqpoint{1.782767in}{3.059288in}}%
\pgfpathlineto{\pgfqpoint{1.782767in}{3.059435in}}%
\pgfpathlineto{\pgfqpoint{1.782936in}{3.059435in}}%
\pgfpathlineto{\pgfqpoint{1.782998in}{3.059729in}}%
\pgfpathlineto{\pgfqpoint{1.783229in}{3.059729in}}%
\pgfpathlineto{\pgfqpoint{1.783229in}{3.059876in}}%
\pgfpathlineto{\pgfqpoint{1.784124in}{3.059876in}}%
\pgfpathlineto{\pgfqpoint{1.784209in}{3.060170in}}%
\pgfpathlineto{\pgfqpoint{1.784539in}{3.060170in}}%
\pgfpathlineto{\pgfqpoint{1.784586in}{3.060612in}}%
\pgfpathlineto{\pgfqpoint{1.784991in}{3.060612in}}%
\pgfpathlineto{\pgfqpoint{1.785067in}{3.061053in}}%
\pgfpathlineto{\pgfqpoint{1.785260in}{3.061053in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{3.061494in}}%
\pgfpathlineto{\pgfqpoint{1.785548in}{3.061494in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{3.061789in}}%
\pgfpathlineto{\pgfqpoint{1.785896in}{3.061789in}}%
\pgfpathlineto{\pgfqpoint{1.785896in}{3.061936in}}%
\pgfpathlineto{\pgfqpoint{1.786679in}{3.061936in}}%
\pgfpathlineto{\pgfqpoint{1.786778in}{3.062377in}}%
\pgfpathlineto{\pgfqpoint{1.786914in}{3.062377in}}%
\pgfpathlineto{\pgfqpoint{1.786952in}{3.062671in}}%
\pgfpathlineto{\pgfqpoint{1.787296in}{3.062671in}}%
\pgfpathlineto{\pgfqpoint{1.787405in}{3.062966in}}%
\pgfpathlineto{\pgfqpoint{1.787735in}{3.062966in}}%
\pgfpathlineto{\pgfqpoint{1.787735in}{3.063113in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.063113in}}%
\pgfpathlineto{\pgfqpoint{1.788093in}{3.063407in}}%
\pgfpathlineto{\pgfqpoint{1.788607in}{3.063407in}}%
\pgfpathlineto{\pgfqpoint{1.788607in}{3.063554in}}%
\pgfpathlineto{\pgfqpoint{1.788762in}{3.063554in}}%
\pgfpathlineto{\pgfqpoint{1.788762in}{3.063701in}}%
\pgfpathlineto{\pgfqpoint{1.788965in}{3.063701in}}%
\pgfpathlineto{\pgfqpoint{1.788965in}{3.063848in}}%
\pgfpathlineto{\pgfqpoint{1.789139in}{3.063848in}}%
\pgfpathlineto{\pgfqpoint{1.789266in}{3.064290in}}%
\pgfpathlineto{\pgfqpoint{1.789511in}{3.064290in}}%
\pgfpathlineto{\pgfqpoint{1.789511in}{3.064437in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{3.064437in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{3.064584in}}%
\pgfpathlineto{\pgfqpoint{1.789973in}{3.064584in}}%
\pgfpathlineto{\pgfqpoint{1.790101in}{3.065025in}}%
\pgfpathlineto{\pgfqpoint{1.790878in}{3.065025in}}%
\pgfpathlineto{\pgfqpoint{1.790954in}{3.065614in}}%
\pgfpathlineto{\pgfqpoint{1.791199in}{3.065614in}}%
\pgfpathlineto{\pgfqpoint{1.791199in}{3.065761in}}%
\pgfpathlineto{\pgfqpoint{1.791383in}{3.065761in}}%
\pgfpathlineto{\pgfqpoint{1.791491in}{3.066055in}}%
\pgfpathlineto{\pgfqpoint{1.791609in}{3.066055in}}%
\pgfpathlineto{\pgfqpoint{1.791746in}{3.066349in}}%
\pgfpathlineto{\pgfqpoint{1.791826in}{3.066349in}}%
\pgfpathlineto{\pgfqpoint{1.791826in}{3.066497in}}%
\pgfpathlineto{\pgfqpoint{1.792005in}{3.066497in}}%
\pgfpathlineto{\pgfqpoint{1.792005in}{3.066644in}}%
\pgfpathlineto{\pgfqpoint{1.792274in}{3.066644in}}%
\pgfpathlineto{\pgfqpoint{1.792274in}{3.066791in}}%
\pgfpathlineto{\pgfqpoint{1.792490in}{3.066791in}}%
\pgfpathlineto{\pgfqpoint{1.792490in}{3.066938in}}%
\pgfpathlineto{\pgfqpoint{1.792853in}{3.066938in}}%
\pgfpathlineto{\pgfqpoint{1.792853in}{3.067085in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{3.067085in}}%
\pgfpathlineto{\pgfqpoint{1.793056in}{3.067526in}}%
\pgfpathlineto{\pgfqpoint{1.793160in}{3.067526in}}%
\pgfpathlineto{\pgfqpoint{1.793160in}{3.067674in}}%
\pgfpathlineto{\pgfqpoint{1.793306in}{3.067674in}}%
\pgfpathlineto{\pgfqpoint{1.793353in}{3.067968in}}%
\pgfpathlineto{\pgfqpoint{1.793537in}{3.067968in}}%
\pgfpathlineto{\pgfqpoint{1.793537in}{3.068115in}}%
\pgfpathlineto{\pgfqpoint{1.793678in}{3.068115in}}%
\pgfpathlineto{\pgfqpoint{1.793810in}{3.068556in}}%
\pgfpathlineto{\pgfqpoint{1.794055in}{3.068556in}}%
\pgfpathlineto{\pgfqpoint{1.794055in}{3.068703in}}%
\pgfpathlineto{\pgfqpoint{1.794357in}{3.068703in}}%
\pgfpathlineto{\pgfqpoint{1.794357in}{3.068851in}}%
\pgfpathlineto{\pgfqpoint{1.794583in}{3.068851in}}%
\pgfpathlineto{\pgfqpoint{1.794649in}{3.069145in}}%
\pgfpathlineto{\pgfqpoint{1.794743in}{3.069145in}}%
\pgfpathlineto{\pgfqpoint{1.794880in}{3.069586in}}%
\pgfpathlineto{\pgfqpoint{1.794998in}{3.069586in}}%
\pgfpathlineto{\pgfqpoint{1.794998in}{3.069733in}}%
\pgfpathlineto{\pgfqpoint{1.795323in}{3.069733in}}%
\pgfpathlineto{\pgfqpoint{1.795323in}{3.069880in}}%
\pgfpathlineto{\pgfqpoint{1.795545in}{3.069880in}}%
\pgfpathlineto{\pgfqpoint{1.795639in}{3.070175in}}%
\pgfpathlineto{\pgfqpoint{1.795728in}{3.070175in}}%
\pgfpathlineto{\pgfqpoint{1.795818in}{3.070469in}}%
\pgfpathlineto{\pgfqpoint{1.796021in}{3.070469in}}%
\pgfpathlineto{\pgfqpoint{1.796072in}{3.070763in}}%
\pgfpathlineto{\pgfqpoint{1.796445in}{3.070763in}}%
\pgfpathlineto{\pgfqpoint{1.796445in}{3.070910in}}%
\pgfpathlineto{\pgfqpoint{1.797100in}{3.070910in}}%
\pgfpathlineto{\pgfqpoint{1.797152in}{3.071205in}}%
\pgfpathlineto{\pgfqpoint{1.797336in}{3.071205in}}%
\pgfpathlineto{\pgfqpoint{1.797336in}{3.071352in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{3.071352in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{3.071499in}}%
\pgfpathlineto{\pgfqpoint{1.797991in}{3.071499in}}%
\pgfpathlineto{\pgfqpoint{1.798057in}{3.071793in}}%
\pgfpathlineto{\pgfqpoint{1.798137in}{3.071793in}}%
\pgfpathlineto{\pgfqpoint{1.798222in}{3.072087in}}%
\pgfpathlineto{\pgfqpoint{1.798490in}{3.072087in}}%
\pgfpathlineto{\pgfqpoint{1.798490in}{3.072234in}}%
\pgfpathlineto{\pgfqpoint{1.799103in}{3.072234in}}%
\pgfpathlineto{\pgfqpoint{1.799103in}{3.072382in}}%
\pgfpathlineto{\pgfqpoint{1.799457in}{3.072382in}}%
\pgfpathlineto{\pgfqpoint{1.799485in}{3.072676in}}%
\pgfpathlineto{\pgfqpoint{1.799961in}{3.072676in}}%
\pgfpathlineto{\pgfqpoint{1.800093in}{3.073117in}}%
\pgfpathlineto{\pgfqpoint{1.800329in}{3.073117in}}%
\pgfpathlineto{\pgfqpoint{1.800333in}{3.073411in}}%
\pgfpathlineto{\pgfqpoint{1.800527in}{3.073411in}}%
\pgfpathlineto{\pgfqpoint{1.800527in}{3.073559in}}%
\pgfpathlineto{\pgfqpoint{1.800706in}{3.073559in}}%
\pgfpathlineto{\pgfqpoint{1.800824in}{3.073853in}}%
\pgfpathlineto{\pgfqpoint{1.800866in}{3.073853in}}%
\pgfpathlineto{\pgfqpoint{1.800880in}{3.074147in}}%
\pgfpathlineto{\pgfqpoint{1.801045in}{3.074147in}}%
\pgfpathlineto{\pgfqpoint{1.801182in}{3.074441in}}%
\pgfpathlineto{\pgfqpoint{1.801606in}{3.074441in}}%
\pgfpathlineto{\pgfqpoint{1.801681in}{3.074736in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{3.074736in}}%
\pgfpathlineto{\pgfqpoint{1.801832in}{3.075030in}}%
\pgfpathlineto{\pgfqpoint{1.802073in}{3.075030in}}%
\pgfpathlineto{\pgfqpoint{1.802073in}{3.075177in}}%
\pgfpathlineto{\pgfqpoint{1.802544in}{3.075177in}}%
\pgfpathlineto{\pgfqpoint{1.802572in}{3.075471in}}%
\pgfpathlineto{\pgfqpoint{1.802959in}{3.075471in}}%
\pgfpathlineto{\pgfqpoint{1.803039in}{3.075765in}}%
\pgfpathlineto{\pgfqpoint{1.803392in}{3.075765in}}%
\pgfpathlineto{\pgfqpoint{1.803477in}{3.076060in}}%
\pgfpathlineto{\pgfqpoint{1.804330in}{3.076060in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{3.076354in}}%
\pgfpathlineto{\pgfqpoint{1.804641in}{3.076354in}}%
\pgfpathlineto{\pgfqpoint{1.804641in}{3.076501in}}%
\pgfpathlineto{\pgfqpoint{1.804962in}{3.076501in}}%
\pgfpathlineto{\pgfqpoint{1.804985in}{3.076795in}}%
\pgfpathlineto{\pgfqpoint{1.805165in}{3.076795in}}%
\pgfpathlineto{\pgfqpoint{1.805254in}{3.077237in}}%
\pgfpathlineto{\pgfqpoint{1.805353in}{3.077237in}}%
\pgfpathlineto{\pgfqpoint{1.805353in}{3.077384in}}%
\pgfpathlineto{\pgfqpoint{1.805509in}{3.077384in}}%
\pgfpathlineto{\pgfqpoint{1.805579in}{3.077678in}}%
\pgfpathlineto{\pgfqpoint{1.806168in}{3.077678in}}%
\pgfpathlineto{\pgfqpoint{1.806230in}{3.077972in}}%
\pgfpathlineto{\pgfqpoint{1.806324in}{3.077972in}}%
\pgfpathlineto{\pgfqpoint{1.806376in}{3.078266in}}%
\pgfpathlineto{\pgfqpoint{1.806475in}{3.078266in}}%
\pgfpathlineto{\pgfqpoint{1.806475in}{3.078414in}}%
\pgfpathlineto{\pgfqpoint{1.806621in}{3.078414in}}%
\pgfpathlineto{\pgfqpoint{1.806621in}{3.078561in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{3.078561in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{3.078708in}}%
\pgfpathlineto{\pgfqpoint{1.806960in}{3.078708in}}%
\pgfpathlineto{\pgfqpoint{1.807073in}{3.079002in}}%
\pgfpathlineto{\pgfqpoint{1.807545in}{3.079002in}}%
\pgfpathlineto{\pgfqpoint{1.807639in}{3.079296in}}%
\pgfpathlineto{\pgfqpoint{1.807700in}{3.079296in}}%
\pgfpathlineto{\pgfqpoint{1.807700in}{3.079443in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{3.079443in}}%
\pgfpathlineto{\pgfqpoint{1.807997in}{3.079738in}}%
\pgfpathlineto{\pgfqpoint{1.808101in}{3.079738in}}%
\pgfpathlineto{\pgfqpoint{1.808101in}{3.079885in}}%
\pgfpathlineto{\pgfqpoint{1.808294in}{3.079885in}}%
\pgfpathlineto{\pgfqpoint{1.808398in}{3.080326in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{3.080326in}}%
\pgfpathlineto{\pgfqpoint{1.808676in}{3.080620in}}%
\pgfpathlineto{\pgfqpoint{1.808733in}{3.080620in}}%
\pgfpathlineto{\pgfqpoint{1.808832in}{3.080915in}}%
\pgfpathlineto{\pgfqpoint{1.809180in}{3.080915in}}%
\pgfpathlineto{\pgfqpoint{1.809180in}{3.081062in}}%
\pgfpathlineto{\pgfqpoint{1.809638in}{3.081062in}}%
\pgfpathlineto{\pgfqpoint{1.809638in}{3.081209in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{3.081209in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{3.081356in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{3.081356in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{3.081503in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{3.081503in}}%
\pgfpathlineto{\pgfqpoint{1.810896in}{3.081650in}}%
\pgfpathlineto{\pgfqpoint{1.811231in}{3.081650in}}%
\pgfpathlineto{\pgfqpoint{1.811306in}{3.081945in}}%
\pgfpathlineto{\pgfqpoint{1.811391in}{3.081945in}}%
\pgfpathlineto{\pgfqpoint{1.811499in}{3.082386in}}%
\pgfpathlineto{\pgfqpoint{1.811711in}{3.082386in}}%
\pgfpathlineto{\pgfqpoint{1.811711in}{3.082533in}}%
\pgfpathlineto{\pgfqpoint{1.812414in}{3.082533in}}%
\pgfpathlineto{\pgfqpoint{1.812414in}{3.082680in}}%
\pgfpathlineto{\pgfqpoint{1.812715in}{3.082680in}}%
\pgfpathlineto{\pgfqpoint{1.812843in}{3.083269in}}%
\pgfpathlineto{\pgfqpoint{1.813243in}{3.083269in}}%
\pgfpathlineto{\pgfqpoint{1.813257in}{3.083563in}}%
\pgfpathlineto{\pgfqpoint{1.813399in}{3.083563in}}%
\pgfpathlineto{\pgfqpoint{1.813455in}{3.083857in}}%
\pgfpathlineto{\pgfqpoint{1.813583in}{3.083857in}}%
\pgfpathlineto{\pgfqpoint{1.813583in}{3.084004in}}%
\pgfpathlineto{\pgfqpoint{1.813814in}{3.084004in}}%
\pgfpathlineto{\pgfqpoint{1.813814in}{3.084151in}}%
\pgfpathlineto{\pgfqpoint{1.813969in}{3.084151in}}%
\pgfpathlineto{\pgfqpoint{1.813969in}{3.084299in}}%
\pgfpathlineto{\pgfqpoint{1.814238in}{3.084299in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{3.084593in}}%
\pgfpathlineto{\pgfqpoint{1.814384in}{3.084593in}}%
\pgfpathlineto{\pgfqpoint{1.814384in}{3.084740in}}%
\pgfpathlineto{\pgfqpoint{1.814525in}{3.084740in}}%
\pgfpathlineto{\pgfqpoint{1.814530in}{3.085034in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{3.085034in}}%
\pgfpathlineto{\pgfqpoint{1.814836in}{3.085328in}}%
\pgfpathlineto{\pgfqpoint{1.815270in}{3.085328in}}%
\pgfpathlineto{\pgfqpoint{1.815270in}{3.085475in}}%
\pgfpathlineto{\pgfqpoint{1.816161in}{3.085475in}}%
\pgfpathlineto{\pgfqpoint{1.816194in}{3.085770in}}%
\pgfpathlineto{\pgfqpoint{1.816439in}{3.085770in}}%
\pgfpathlineto{\pgfqpoint{1.816439in}{3.085917in}}%
\pgfpathlineto{\pgfqpoint{1.816939in}{3.085917in}}%
\pgfpathlineto{\pgfqpoint{1.816986in}{3.086211in}}%
\pgfpathlineto{\pgfqpoint{1.817089in}{3.086211in}}%
\pgfpathlineto{\pgfqpoint{1.817193in}{3.086505in}}%
\pgfpathlineto{\pgfqpoint{1.817235in}{3.086505in}}%
\pgfpathlineto{\pgfqpoint{1.817235in}{3.086652in}}%
\pgfpathlineto{\pgfqpoint{1.818018in}{3.086652in}}%
\pgfpathlineto{\pgfqpoint{1.818018in}{3.086800in}}%
\pgfpathlineto{\pgfqpoint{1.818324in}{3.086800in}}%
\pgfpathlineto{\pgfqpoint{1.818324in}{3.086947in}}%
\pgfpathlineto{\pgfqpoint{1.818913in}{3.086947in}}%
\pgfpathlineto{\pgfqpoint{1.818913in}{3.087094in}}%
\pgfpathlineto{\pgfqpoint{1.819418in}{3.087094in}}%
\pgfpathlineto{\pgfqpoint{1.819418in}{3.087241in}}%
\pgfpathlineto{\pgfqpoint{1.819818in}{3.087241in}}%
\pgfpathlineto{\pgfqpoint{1.819875in}{3.087682in}}%
\pgfpathlineto{\pgfqpoint{1.819969in}{3.087682in}}%
\pgfpathlineto{\pgfqpoint{1.820016in}{3.088124in}}%
\pgfpathlineto{\pgfqpoint{1.820228in}{3.088124in}}%
\pgfpathlineto{\pgfqpoint{1.820294in}{3.088418in}}%
\pgfpathlineto{\pgfqpoint{1.820384in}{3.088418in}}%
\pgfpathlineto{\pgfqpoint{1.820488in}{3.088712in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{3.088712in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{3.088859in}}%
\pgfpathlineto{\pgfqpoint{1.821152in}{3.088859in}}%
\pgfpathlineto{\pgfqpoint{1.821251in}{3.089301in}}%
\pgfpathlineto{\pgfqpoint{1.821501in}{3.089301in}}%
\pgfpathlineto{\pgfqpoint{1.821501in}{3.089448in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{3.089448in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{3.089595in}}%
\pgfpathlineto{\pgfqpoint{1.822142in}{3.089595in}}%
\pgfpathlineto{\pgfqpoint{1.822142in}{3.089742in}}%
\pgfpathlineto{\pgfqpoint{1.822538in}{3.089742in}}%
\pgfpathlineto{\pgfqpoint{1.822576in}{3.090036in}}%
\pgfpathlineto{\pgfqpoint{1.822830in}{3.090036in}}%
\pgfpathlineto{\pgfqpoint{1.822830in}{3.090183in}}%
\pgfpathlineto{\pgfqpoint{1.823495in}{3.090183in}}%
\pgfpathlineto{\pgfqpoint{1.823495in}{3.090331in}}%
\pgfpathlineto{\pgfqpoint{1.823787in}{3.090331in}}%
\pgfpathlineto{\pgfqpoint{1.823787in}{3.090478in}}%
\pgfpathlineto{\pgfqpoint{1.824004in}{3.090478in}}%
\pgfpathlineto{\pgfqpoint{1.824004in}{3.090625in}}%
\pgfpathlineto{\pgfqpoint{1.824174in}{3.090625in}}%
\pgfpathlineto{\pgfqpoint{1.824296in}{3.090919in}}%
\pgfpathlineto{\pgfqpoint{1.824357in}{3.090919in}}%
\pgfpathlineto{\pgfqpoint{1.824357in}{3.091066in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{3.091066in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{3.091213in}}%
\pgfpathlineto{\pgfqpoint{1.824683in}{3.091213in}}%
\pgfpathlineto{\pgfqpoint{1.824683in}{3.091360in}}%
\pgfpathlineto{\pgfqpoint{1.825253in}{3.091360in}}%
\pgfpathlineto{\pgfqpoint{1.825366in}{3.091802in}}%
\pgfpathlineto{\pgfqpoint{1.825418in}{3.091802in}}%
\pgfpathlineto{\pgfqpoint{1.825503in}{3.092096in}}%
\pgfpathlineto{\pgfqpoint{1.825592in}{3.092096in}}%
\pgfpathlineto{\pgfqpoint{1.825592in}{3.092243in}}%
\pgfpathlineto{\pgfqpoint{1.826130in}{3.092243in}}%
\pgfpathlineto{\pgfqpoint{1.826130in}{3.092390in}}%
\pgfpathlineto{\pgfqpoint{1.826648in}{3.092390in}}%
\pgfpathlineto{\pgfqpoint{1.826785in}{3.092685in}}%
\pgfpathlineto{\pgfqpoint{1.826884in}{3.092685in}}%
\pgfpathlineto{\pgfqpoint{1.826964in}{3.092979in}}%
\pgfpathlineto{\pgfqpoint{1.827096in}{3.092979in}}%
\pgfpathlineto{\pgfqpoint{1.827214in}{3.093567in}}%
\pgfpathlineto{\pgfqpoint{1.827256in}{3.093567in}}%
\pgfpathlineto{\pgfqpoint{1.827289in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{1.827468in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{1.827468in}{3.094009in}}%
\pgfpathlineto{\pgfqpoint{1.827633in}{3.094009in}}%
\pgfpathlineto{\pgfqpoint{1.827671in}{3.094303in}}%
\pgfpathlineto{\pgfqpoint{1.827793in}{3.094303in}}%
\pgfpathlineto{\pgfqpoint{1.827793in}{3.094450in}}%
\pgfpathlineto{\pgfqpoint{1.828359in}{3.094450in}}%
\pgfpathlineto{\pgfqpoint{1.828430in}{3.094744in}}%
\pgfpathlineto{\pgfqpoint{1.828505in}{3.094744in}}%
\pgfpathlineto{\pgfqpoint{1.828505in}{3.094891in}}%
\pgfpathlineto{\pgfqpoint{1.828703in}{3.094891in}}%
\pgfpathlineto{\pgfqpoint{1.828703in}{3.095038in}}%
\pgfpathlineto{\pgfqpoint{1.828901in}{3.095038in}}%
\pgfpathlineto{\pgfqpoint{1.828929in}{3.095333in}}%
\pgfpathlineto{\pgfqpoint{1.829269in}{3.095333in}}%
\pgfpathlineto{\pgfqpoint{1.829269in}{3.095480in}}%
\pgfpathlineto{\pgfqpoint{1.830353in}{3.095480in}}%
\pgfpathlineto{\pgfqpoint{1.830433in}{3.095774in}}%
\pgfpathlineto{\pgfqpoint{1.830588in}{3.095774in}}%
\pgfpathlineto{\pgfqpoint{1.830588in}{3.095921in}}%
\pgfpathlineto{\pgfqpoint{1.830805in}{3.095921in}}%
\pgfpathlineto{\pgfqpoint{1.830838in}{3.096215in}}%
\pgfpathlineto{\pgfqpoint{1.831041in}{3.096215in}}%
\pgfpathlineto{\pgfqpoint{1.831041in}{3.096363in}}%
\pgfpathlineto{\pgfqpoint{1.831248in}{3.096363in}}%
\pgfpathlineto{\pgfqpoint{1.831328in}{3.096657in}}%
\pgfpathlineto{\pgfqpoint{1.831965in}{3.096657in}}%
\pgfpathlineto{\pgfqpoint{1.832059in}{3.096951in}}%
\pgfpathlineto{\pgfqpoint{1.832323in}{3.096951in}}%
\pgfpathlineto{\pgfqpoint{1.832323in}{3.097098in}}%
\pgfpathlineto{\pgfqpoint{1.832823in}{3.097098in}}%
\pgfpathlineto{\pgfqpoint{1.832931in}{3.097687in}}%
\pgfpathlineto{\pgfqpoint{1.833355in}{3.097687in}}%
\pgfpathlineto{\pgfqpoint{1.833478in}{3.097981in}}%
\pgfpathlineto{\pgfqpoint{1.833935in}{3.097981in}}%
\pgfpathlineto{\pgfqpoint{1.833935in}{3.098128in}}%
\pgfpathlineto{\pgfqpoint{1.834175in}{3.098128in}}%
\pgfpathlineto{\pgfqpoint{1.834265in}{3.098717in}}%
\pgfpathlineto{\pgfqpoint{1.834321in}{3.098717in}}%
\pgfpathlineto{\pgfqpoint{1.834321in}{3.098864in}}%
\pgfpathlineto{\pgfqpoint{1.834708in}{3.098864in}}%
\pgfpathlineto{\pgfqpoint{1.834797in}{3.099452in}}%
\pgfpathlineto{\pgfqpoint{1.835217in}{3.099452in}}%
\pgfpathlineto{\pgfqpoint{1.835278in}{3.099746in}}%
\pgfpathlineto{\pgfqpoint{1.835401in}{3.099746in}}%
\pgfpathlineto{\pgfqpoint{1.835462in}{3.100041in}}%
\pgfpathlineto{\pgfqpoint{1.835853in}{3.100041in}}%
\pgfpathlineto{\pgfqpoint{1.835900in}{3.100335in}}%
\pgfpathlineto{\pgfqpoint{1.836037in}{3.100335in}}%
\pgfpathlineto{\pgfqpoint{1.836131in}{3.100629in}}%
\pgfpathlineto{\pgfqpoint{1.836551in}{3.100629in}}%
\pgfpathlineto{\pgfqpoint{1.836551in}{3.100776in}}%
\pgfpathlineto{\pgfqpoint{1.836876in}{3.100776in}}%
\pgfpathlineto{\pgfqpoint{1.836956in}{3.101218in}}%
\pgfpathlineto{\pgfqpoint{1.837065in}{3.101218in}}%
\pgfpathlineto{\pgfqpoint{1.837065in}{3.101365in}}%
\pgfpathlineto{\pgfqpoint{1.837418in}{3.101365in}}%
\pgfpathlineto{\pgfqpoint{1.837418in}{3.101512in}}%
\pgfpathlineto{\pgfqpoint{1.837838in}{3.101512in}}%
\pgfpathlineto{\pgfqpoint{1.837885in}{3.101806in}}%
\pgfpathlineto{\pgfqpoint{1.838087in}{3.101806in}}%
\pgfpathlineto{\pgfqpoint{1.838087in}{3.101953in}}%
\pgfpathlineto{\pgfqpoint{1.838266in}{3.101953in}}%
\pgfpathlineto{\pgfqpoint{1.838304in}{3.102248in}}%
\pgfpathlineto{\pgfqpoint{1.838992in}{3.102248in}}%
\pgfpathlineto{\pgfqpoint{1.839006in}{3.102542in}}%
\pgfpathlineto{\pgfqpoint{1.839398in}{3.102542in}}%
\pgfpathlineto{\pgfqpoint{1.839407in}{3.102836in}}%
\pgfpathlineto{\pgfqpoint{1.839586in}{3.102836in}}%
\pgfpathlineto{\pgfqpoint{1.839685in}{3.103130in}}%
\pgfpathlineto{\pgfqpoint{1.839874in}{3.103130in}}%
\pgfpathlineto{\pgfqpoint{1.839930in}{3.103425in}}%
\pgfpathlineto{\pgfqpoint{1.840232in}{3.103425in}}%
\pgfpathlineto{\pgfqpoint{1.840232in}{3.103572in}}%
\pgfpathlineto{\pgfqpoint{1.840416in}{3.103572in}}%
\pgfpathlineto{\pgfqpoint{1.840439in}{3.103866in}}%
\pgfpathlineto{\pgfqpoint{1.840727in}{3.103866in}}%
\pgfpathlineto{\pgfqpoint{1.840854in}{3.104601in}}%
\pgfpathlineto{\pgfqpoint{1.841000in}{3.104601in}}%
\pgfpathlineto{\pgfqpoint{1.841000in}{3.104749in}}%
\pgfpathlineto{\pgfqpoint{1.841349in}{3.104749in}}%
\pgfpathlineto{\pgfqpoint{1.841429in}{3.105043in}}%
\pgfpathlineto{\pgfqpoint{1.841608in}{3.105043in}}%
\pgfpathlineto{\pgfqpoint{1.841679in}{3.105484in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{3.105484in}}%
\pgfpathlineto{\pgfqpoint{1.842037in}{3.105778in}}%
\pgfpathlineto{\pgfqpoint{1.842490in}{3.105778in}}%
\pgfpathlineto{\pgfqpoint{1.842490in}{3.105926in}}%
\pgfpathlineto{\pgfqpoint{1.842650in}{3.105926in}}%
\pgfpathlineto{\pgfqpoint{1.842749in}{3.106367in}}%
\pgfpathlineto{\pgfqpoint{1.842895in}{3.106367in}}%
\pgfpathlineto{\pgfqpoint{1.842895in}{3.106514in}}%
\pgfpathlineto{\pgfqpoint{1.843687in}{3.106514in}}%
\pgfpathlineto{\pgfqpoint{1.843767in}{3.106808in}}%
\pgfpathlineto{\pgfqpoint{1.843937in}{3.106808in}}%
\pgfpathlineto{\pgfqpoint{1.843937in}{3.106955in}}%
\pgfpathlineto{\pgfqpoint{1.844139in}{3.106955in}}%
\pgfpathlineto{\pgfqpoint{1.844139in}{3.107103in}}%
\pgfpathlineto{\pgfqpoint{1.844323in}{3.107103in}}%
\pgfpathlineto{\pgfqpoint{1.844323in}{3.107250in}}%
\pgfpathlineto{\pgfqpoint{1.844521in}{3.107250in}}%
\pgfpathlineto{\pgfqpoint{1.844545in}{3.107544in}}%
\pgfpathlineto{\pgfqpoint{1.844733in}{3.107544in}}%
\pgfpathlineto{\pgfqpoint{1.844865in}{3.107985in}}%
\pgfpathlineto{\pgfqpoint{1.844936in}{3.107985in}}%
\pgfpathlineto{\pgfqpoint{1.844997in}{3.108280in}}%
\pgfpathlineto{\pgfqpoint{1.845219in}{3.108280in}}%
\pgfpathlineto{\pgfqpoint{1.845327in}{3.108721in}}%
\pgfpathlineto{\pgfqpoint{1.845487in}{3.108721in}}%
\pgfpathlineto{\pgfqpoint{1.845600in}{3.109162in}}%
\pgfpathlineto{\pgfqpoint{1.845822in}{3.109162in}}%
\pgfpathlineto{\pgfqpoint{1.845959in}{3.109457in}}%
\pgfpathlineto{\pgfqpoint{1.846477in}{3.109457in}}%
\pgfpathlineto{\pgfqpoint{1.846477in}{3.109604in}}%
\pgfpathlineto{\pgfqpoint{1.846751in}{3.109604in}}%
\pgfpathlineto{\pgfqpoint{1.846751in}{3.109751in}}%
\pgfpathlineto{\pgfqpoint{1.847033in}{3.109751in}}%
\pgfpathlineto{\pgfqpoint{1.847071in}{3.110045in}}%
\pgfpathlineto{\pgfqpoint{1.847179in}{3.110045in}}%
\pgfpathlineto{\pgfqpoint{1.847179in}{3.110192in}}%
\pgfpathlineto{\pgfqpoint{1.847797in}{3.110192in}}%
\pgfpathlineto{\pgfqpoint{1.847896in}{3.110634in}}%
\pgfpathlineto{\pgfqpoint{1.848000in}{3.110634in}}%
\pgfpathlineto{\pgfqpoint{1.848127in}{3.110928in}}%
\pgfpathlineto{\pgfqpoint{1.848622in}{3.110928in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{3.111222in}}%
\pgfpathlineto{\pgfqpoint{1.848777in}{3.111222in}}%
\pgfpathlineto{\pgfqpoint{1.848909in}{3.111663in}}%
\pgfpathlineto{\pgfqpoint{1.849381in}{3.111663in}}%
\pgfpathlineto{\pgfqpoint{1.849465in}{3.112399in}}%
\pgfpathlineto{\pgfqpoint{1.849593in}{3.112399in}}%
\pgfpathlineto{\pgfqpoint{1.849593in}{3.112546in}}%
\pgfpathlineto{\pgfqpoint{1.850672in}{3.112546in}}%
\pgfpathlineto{\pgfqpoint{1.850672in}{3.112693in}}%
\pgfpathlineto{\pgfqpoint{1.850927in}{3.112693in}}%
\pgfpathlineto{\pgfqpoint{1.850927in}{3.112840in}}%
\pgfpathlineto{\pgfqpoint{1.851129in}{3.112840in}}%
\pgfpathlineto{\pgfqpoint{1.851129in}{3.112988in}}%
\pgfpathlineto{\pgfqpoint{1.851370in}{3.112988in}}%
\pgfpathlineto{\pgfqpoint{1.851370in}{3.113135in}}%
\pgfpathlineto{\pgfqpoint{1.851601in}{3.113135in}}%
\pgfpathlineto{\pgfqpoint{1.851601in}{3.113282in}}%
\pgfpathlineto{\pgfqpoint{1.851964in}{3.113282in}}%
\pgfpathlineto{\pgfqpoint{1.852044in}{3.113576in}}%
\pgfpathlineto{\pgfqpoint{1.852128in}{3.113576in}}%
\pgfpathlineto{\pgfqpoint{1.852128in}{3.113723in}}%
\pgfpathlineto{\pgfqpoint{1.852430in}{3.113723in}}%
\pgfpathlineto{\pgfqpoint{1.852430in}{3.113870in}}%
\pgfpathlineto{\pgfqpoint{1.852652in}{3.113870in}}%
\pgfpathlineto{\pgfqpoint{1.852652in}{3.114017in}}%
\pgfpathlineto{\pgfqpoint{1.852793in}{3.114017in}}%
\pgfpathlineto{\pgfqpoint{1.852883in}{3.114459in}}%
\pgfpathlineto{\pgfqpoint{1.853335in}{3.114459in}}%
\pgfpathlineto{\pgfqpoint{1.853354in}{3.114753in}}%
\pgfpathlineto{\pgfqpoint{1.853990in}{3.114753in}}%
\pgfpathlineto{\pgfqpoint{1.853990in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{1.854282in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{1.854282in}{3.115047in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{3.115047in}}%
\pgfpathlineto{\pgfqpoint{1.854749in}{3.115341in}}%
\pgfpathlineto{\pgfqpoint{1.854947in}{3.115341in}}%
\pgfpathlineto{\pgfqpoint{1.855046in}{3.115636in}}%
\pgfpathlineto{\pgfqpoint{1.855107in}{3.115636in}}%
\pgfpathlineto{\pgfqpoint{1.855107in}{3.115783in}}%
\pgfpathlineto{\pgfqpoint{1.855588in}{3.115783in}}%
\pgfpathlineto{\pgfqpoint{1.855588in}{3.115930in}}%
\pgfpathlineto{\pgfqpoint{1.855729in}{3.115930in}}%
\pgfpathlineto{\pgfqpoint{1.855777in}{3.116224in}}%
\pgfpathlineto{\pgfqpoint{1.856215in}{3.116224in}}%
\pgfpathlineto{\pgfqpoint{1.856305in}{3.116518in}}%
\pgfpathlineto{\pgfqpoint{1.856583in}{3.116518in}}%
\pgfpathlineto{\pgfqpoint{1.856583in}{3.116666in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{3.116666in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{1.856969in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{1.856969in}{3.116960in}}%
\pgfpathlineto{\pgfqpoint{1.857304in}{3.116960in}}%
\pgfpathlineto{\pgfqpoint{1.857318in}{3.117254in}}%
\pgfpathlineto{\pgfqpoint{1.857464in}{3.117254in}}%
\pgfpathlineto{\pgfqpoint{1.857544in}{3.117695in}}%
\pgfpathlineto{\pgfqpoint{1.857695in}{3.117695in}}%
\pgfpathlineto{\pgfqpoint{1.857808in}{3.118137in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{3.118137in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{3.118284in}}%
\pgfpathlineto{\pgfqpoint{1.859302in}{3.118284in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{3.118578in}}%
\pgfpathlineto{\pgfqpoint{1.859510in}{3.118578in}}%
\pgfpathlineto{\pgfqpoint{1.859510in}{3.118725in}}%
\pgfpathlineto{\pgfqpoint{1.860004in}{3.118725in}}%
\pgfpathlineto{\pgfqpoint{1.860141in}{3.119314in}}%
\pgfpathlineto{\pgfqpoint{1.860221in}{3.119314in}}%
\pgfpathlineto{\pgfqpoint{1.860268in}{3.119755in}}%
\pgfpathlineto{\pgfqpoint{1.860532in}{3.119755in}}%
\pgfpathlineto{\pgfqpoint{1.860532in}{3.119902in}}%
\pgfpathlineto{\pgfqpoint{1.860909in}{3.119902in}}%
\pgfpathlineto{\pgfqpoint{1.860909in}{3.120049in}}%
\pgfpathlineto{\pgfqpoint{1.861150in}{3.120049in}}%
\pgfpathlineto{\pgfqpoint{1.861254in}{3.120344in}}%
\pgfpathlineto{\pgfqpoint{1.861400in}{3.120344in}}%
\pgfpathlineto{\pgfqpoint{1.861494in}{3.120638in}}%
\pgfpathlineto{\pgfqpoint{1.861612in}{3.120638in}}%
\pgfpathlineto{\pgfqpoint{1.861612in}{3.120785in}}%
\pgfpathlineto{\pgfqpoint{1.862078in}{3.120785in}}%
\pgfpathlineto{\pgfqpoint{1.862107in}{3.121079in}}%
\pgfpathlineto{\pgfqpoint{1.862418in}{3.121079in}}%
\pgfpathlineto{\pgfqpoint{1.862418in}{3.121226in}}%
\pgfpathlineto{\pgfqpoint{1.862828in}{3.121226in}}%
\pgfpathlineto{\pgfqpoint{1.862936in}{3.121521in}}%
\pgfpathlineto{\pgfqpoint{1.863224in}{3.121521in}}%
\pgfpathlineto{\pgfqpoint{1.863299in}{3.121815in}}%
\pgfpathlineto{\pgfqpoint{1.863431in}{3.121815in}}%
\pgfpathlineto{\pgfqpoint{1.863431in}{3.121962in}}%
\pgfpathlineto{\pgfqpoint{1.863747in}{3.121962in}}%
\pgfpathlineto{\pgfqpoint{1.863747in}{3.122109in}}%
\pgfpathlineto{\pgfqpoint{1.864157in}{3.122109in}}%
\pgfpathlineto{\pgfqpoint{1.864275in}{3.122403in}}%
\pgfpathlineto{\pgfqpoint{1.864355in}{3.122403in}}%
\pgfpathlineto{\pgfqpoint{1.864430in}{3.122992in}}%
\pgfpathlineto{\pgfqpoint{1.864553in}{3.122992in}}%
\pgfpathlineto{\pgfqpoint{1.864553in}{3.123139in}}%
\pgfpathlineto{\pgfqpoint{1.864774in}{3.123139in}}%
\pgfpathlineto{\pgfqpoint{1.864774in}{3.123286in}}%
\pgfpathlineto{\pgfqpoint{1.865595in}{3.123286in}}%
\pgfpathlineto{\pgfqpoint{1.865595in}{3.123433in}}%
\pgfpathlineto{\pgfqpoint{1.865995in}{3.123433in}}%
\pgfpathlineto{\pgfqpoint{1.866132in}{3.123727in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{3.123727in}}%
\pgfpathlineto{\pgfqpoint{1.866518in}{3.124316in}}%
\pgfpathlineto{\pgfqpoint{1.866641in}{3.124316in}}%
\pgfpathlineto{\pgfqpoint{1.866745in}{3.124757in}}%
\pgfpathlineto{\pgfqpoint{1.866881in}{3.124757in}}%
\pgfpathlineto{\pgfqpoint{1.867009in}{3.125052in}}%
\pgfpathlineto{\pgfqpoint{1.867056in}{3.125052in}}%
\pgfpathlineto{\pgfqpoint{1.867056in}{3.125199in}}%
\pgfpathlineto{\pgfqpoint{1.867244in}{3.125199in}}%
\pgfpathlineto{\pgfqpoint{1.867244in}{3.125346in}}%
\pgfpathlineto{\pgfqpoint{1.867588in}{3.125346in}}%
\pgfpathlineto{\pgfqpoint{1.867588in}{3.125493in}}%
\pgfpathlineto{\pgfqpoint{1.867975in}{3.125493in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{3.125934in}}%
\pgfpathlineto{\pgfqpoint{1.868187in}{3.125934in}}%
\pgfpathlineto{\pgfqpoint{1.868314in}{3.126523in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{3.126523in}}%
\pgfpathlineto{\pgfqpoint{1.868489in}{3.126817in}}%
\pgfpathlineto{\pgfqpoint{1.868696in}{3.126817in}}%
\pgfpathlineto{\pgfqpoint{1.868743in}{3.127111in}}%
\pgfpathlineto{\pgfqpoint{1.868974in}{3.127111in}}%
\pgfpathlineto{\pgfqpoint{1.869045in}{3.127553in}}%
\pgfpathlineto{\pgfqpoint{1.869445in}{3.127553in}}%
\pgfpathlineto{\pgfqpoint{1.869492in}{3.127847in}}%
\pgfpathlineto{\pgfqpoint{1.869653in}{3.127847in}}%
\pgfpathlineto{\pgfqpoint{1.869653in}{3.127994in}}%
\pgfpathlineto{\pgfqpoint{1.870101in}{3.127994in}}%
\pgfpathlineto{\pgfqpoint{1.870101in}{3.128141in}}%
\pgfpathlineto{\pgfqpoint{1.870322in}{3.128141in}}%
\pgfpathlineto{\pgfqpoint{1.870322in}{3.128288in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{3.128288in}}%
\pgfpathlineto{\pgfqpoint{1.870619in}{3.128583in}}%
\pgfpathlineto{\pgfqpoint{1.870888in}{3.128583in}}%
\pgfpathlineto{\pgfqpoint{1.870888in}{3.128730in}}%
\pgfpathlineto{\pgfqpoint{1.871378in}{3.128730in}}%
\pgfpathlineto{\pgfqpoint{1.871406in}{3.129024in}}%
\pgfpathlineto{\pgfqpoint{1.871533in}{3.129024in}}%
\pgfpathlineto{\pgfqpoint{1.871533in}{3.129171in}}%
\pgfpathlineto{\pgfqpoint{1.871882in}{3.129171in}}%
\pgfpathlineto{\pgfqpoint{1.871882in}{3.129318in}}%
\pgfpathlineto{\pgfqpoint{1.872071in}{3.129318in}}%
\pgfpathlineto{\pgfqpoint{1.872071in}{3.129465in}}%
\pgfpathlineto{\pgfqpoint{1.872485in}{3.129465in}}%
\pgfpathlineto{\pgfqpoint{1.872594in}{3.129760in}}%
\pgfpathlineto{\pgfqpoint{1.873150in}{3.129760in}}%
\pgfpathlineto{\pgfqpoint{1.873282in}{3.130201in}}%
\pgfpathlineto{\pgfqpoint{1.873395in}{3.130201in}}%
\pgfpathlineto{\pgfqpoint{1.873452in}{3.130789in}}%
\pgfpathlineto{\pgfqpoint{1.873692in}{3.130789in}}%
\pgfpathlineto{\pgfqpoint{1.873758in}{3.131084in}}%
\pgfpathlineto{\pgfqpoint{1.874145in}{3.131084in}}%
\pgfpathlineto{\pgfqpoint{1.874154in}{3.131378in}}%
\pgfpathlineto{\pgfqpoint{1.874493in}{3.131378in}}%
\pgfpathlineto{\pgfqpoint{1.874493in}{3.131525in}}%
\pgfpathlineto{\pgfqpoint{1.874969in}{3.131525in}}%
\pgfpathlineto{\pgfqpoint{1.874998in}{3.131819in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{3.131819in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{3.131966in}}%
\pgfpathlineto{\pgfqpoint{1.876770in}{3.131966in}}%
\pgfpathlineto{\pgfqpoint{1.876897in}{3.132408in}}%
\pgfpathlineto{\pgfqpoint{1.876977in}{3.132408in}}%
\pgfpathlineto{\pgfqpoint{1.876977in}{3.132555in}}%
\pgfpathlineto{\pgfqpoint{1.877312in}{3.132555in}}%
\pgfpathlineto{\pgfqpoint{1.877312in}{3.132702in}}%
\pgfpathlineto{\pgfqpoint{1.877609in}{3.132702in}}%
\pgfpathlineto{\pgfqpoint{1.877670in}{3.132996in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{3.132996in}}%
\pgfpathlineto{\pgfqpoint{1.878151in}{3.133290in}}%
\pgfpathlineto{\pgfqpoint{1.878250in}{3.133290in}}%
\pgfpathlineto{\pgfqpoint{1.878250in}{3.133438in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{3.133438in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{3.133585in}}%
\pgfpathlineto{\pgfqpoint{1.878787in}{3.133585in}}%
\pgfpathlineto{\pgfqpoint{1.878787in}{3.133732in}}%
\pgfpathlineto{\pgfqpoint{1.879145in}{3.133732in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{3.134026in}}%
\pgfpathlineto{\pgfqpoint{1.879768in}{3.134026in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{3.134320in}}%
\pgfpathlineto{\pgfqpoint{1.880116in}{3.134320in}}%
\pgfpathlineto{\pgfqpoint{1.880206in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{1.880362in}{3.134615in}}%
\pgfpathlineto{\pgfqpoint{1.880432in}{3.135056in}}%
\pgfpathlineto{\pgfqpoint{1.880522in}{3.135056in}}%
\pgfpathlineto{\pgfqpoint{1.880522in}{3.135203in}}%
\pgfpathlineto{\pgfqpoint{1.880885in}{3.135203in}}%
\pgfpathlineto{\pgfqpoint{1.880885in}{3.135350in}}%
\pgfpathlineto{\pgfqpoint{1.881083in}{3.135350in}}%
\pgfpathlineto{\pgfqpoint{1.881083in}{3.135497in}}%
\pgfpathlineto{\pgfqpoint{1.881738in}{3.135497in}}%
\pgfpathlineto{\pgfqpoint{1.881738in}{3.135644in}}%
\pgfpathlineto{\pgfqpoint{1.882534in}{3.135644in}}%
\pgfpathlineto{\pgfqpoint{1.882534in}{3.135792in}}%
\pgfpathlineto{\pgfqpoint{1.882812in}{3.135792in}}%
\pgfpathlineto{\pgfqpoint{1.882812in}{3.135939in}}%
\pgfpathlineto{\pgfqpoint{1.882982in}{3.135939in}}%
\pgfpathlineto{\pgfqpoint{1.882982in}{3.136086in}}%
\pgfpathlineto{\pgfqpoint{1.883312in}{3.136086in}}%
\pgfpathlineto{\pgfqpoint{1.883312in}{3.136233in}}%
\pgfpathlineto{\pgfqpoint{1.883633in}{3.136233in}}%
\pgfpathlineto{\pgfqpoint{1.883633in}{3.136380in}}%
\pgfpathlineto{\pgfqpoint{1.884198in}{3.136380in}}%
\pgfpathlineto{\pgfqpoint{1.884198in}{3.136527in}}%
\pgfpathlineto{\pgfqpoint{1.884377in}{3.136527in}}%
\pgfpathlineto{\pgfqpoint{1.884377in}{3.136674in}}%
\pgfpathlineto{\pgfqpoint{1.884618in}{3.136674in}}%
\pgfpathlineto{\pgfqpoint{1.884731in}{3.137116in}}%
\pgfpathlineto{\pgfqpoint{1.885240in}{3.137116in}}%
\pgfpathlineto{\pgfqpoint{1.885353in}{3.137410in}}%
\pgfpathlineto{\pgfqpoint{1.885589in}{3.137410in}}%
\pgfpathlineto{\pgfqpoint{1.885589in}{3.137557in}}%
\pgfpathlineto{\pgfqpoint{1.885829in}{3.137557in}}%
\pgfpathlineto{\pgfqpoint{1.885947in}{3.137998in}}%
\pgfpathlineto{\pgfqpoint{1.886140in}{3.137998in}}%
\pgfpathlineto{\pgfqpoint{1.886140in}{3.138146in}}%
\pgfpathlineto{\pgfqpoint{1.886324in}{3.138146in}}%
\pgfpathlineto{\pgfqpoint{1.886324in}{3.138293in}}%
\pgfpathlineto{\pgfqpoint{1.886484in}{3.138293in}}%
\pgfpathlineto{\pgfqpoint{1.886621in}{3.138587in}}%
\pgfpathlineto{\pgfqpoint{1.886635in}{3.138587in}}%
\pgfpathlineto{\pgfqpoint{1.886635in}{3.138734in}}%
\pgfpathlineto{\pgfqpoint{1.886824in}{3.138734in}}%
\pgfpathlineto{\pgfqpoint{1.886861in}{3.139028in}}%
\pgfpathlineto{\pgfqpoint{1.887205in}{3.139028in}}%
\pgfpathlineto{\pgfqpoint{1.887333in}{3.139470in}}%
\pgfpathlineto{\pgfqpoint{1.888266in}{3.139470in}}%
\pgfpathlineto{\pgfqpoint{1.888266in}{3.139617in}}%
\pgfpathlineto{\pgfqpoint{1.888676in}{3.139617in}}%
\pgfpathlineto{\pgfqpoint{1.888714in}{3.139911in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{3.139911in}}%
\pgfpathlineto{\pgfqpoint{1.889100in}{3.140058in}}%
\pgfpathlineto{\pgfqpoint{1.889411in}{3.140058in}}%
\pgfpathlineto{\pgfqpoint{1.889411in}{3.140205in}}%
\pgfpathlineto{\pgfqpoint{1.889576in}{3.140205in}}%
\pgfpathlineto{\pgfqpoint{1.889576in}{3.140352in}}%
\pgfpathlineto{\pgfqpoint{1.889718in}{3.140352in}}%
\pgfpathlineto{\pgfqpoint{1.889718in}{3.140500in}}%
\pgfpathlineto{\pgfqpoint{1.889906in}{3.140500in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{3.140794in}}%
\pgfpathlineto{\pgfqpoint{1.890594in}{3.140794in}}%
\pgfpathlineto{\pgfqpoint{1.890594in}{3.140941in}}%
\pgfpathlineto{\pgfqpoint{1.890736in}{3.140941in}}%
\pgfpathlineto{\pgfqpoint{1.890736in}{3.141088in}}%
\pgfpathlineto{\pgfqpoint{1.890919in}{3.141088in}}%
\pgfpathlineto{\pgfqpoint{1.891037in}{3.141529in}}%
\pgfpathlineto{\pgfqpoint{1.891094in}{3.141529in}}%
\pgfpathlineto{\pgfqpoint{1.891094in}{3.141677in}}%
\pgfpathlineto{\pgfqpoint{1.891273in}{3.141677in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{3.141971in}}%
\pgfpathlineto{\pgfqpoint{1.891447in}{3.141971in}}%
\pgfpathlineto{\pgfqpoint{1.891461in}{3.142265in}}%
\pgfpathlineto{\pgfqpoint{1.892022in}{3.142265in}}%
\pgfpathlineto{\pgfqpoint{1.892022in}{3.142412in}}%
\pgfpathlineto{\pgfqpoint{1.892494in}{3.142412in}}%
\pgfpathlineto{\pgfqpoint{1.892630in}{3.142706in}}%
\pgfpathlineto{\pgfqpoint{1.893455in}{3.142706in}}%
\pgfpathlineto{\pgfqpoint{1.893455in}{3.142853in}}%
\pgfpathlineto{\pgfqpoint{1.893804in}{3.142853in}}%
\pgfpathlineto{\pgfqpoint{1.893846in}{3.143148in}}%
\pgfpathlineto{\pgfqpoint{1.893960in}{3.143148in}}%
\pgfpathlineto{\pgfqpoint{1.894035in}{3.143442in}}%
\pgfpathlineto{\pgfqpoint{1.894158in}{3.143442in}}%
\pgfpathlineto{\pgfqpoint{1.894158in}{3.143589in}}%
\pgfpathlineto{\pgfqpoint{1.894813in}{3.143589in}}%
\pgfpathlineto{\pgfqpoint{1.894813in}{3.143736in}}%
\pgfpathlineto{\pgfqpoint{1.895317in}{3.143736in}}%
\pgfpathlineto{\pgfqpoint{1.895317in}{3.143883in}}%
\pgfpathlineto{\pgfqpoint{1.895619in}{3.143883in}}%
\pgfpathlineto{\pgfqpoint{1.895656in}{3.144325in}}%
\pgfpathlineto{\pgfqpoint{1.895831in}{3.144325in}}%
\pgfpathlineto{\pgfqpoint{1.895831in}{3.144472in}}%
\pgfpathlineto{\pgfqpoint{1.896132in}{3.144472in}}%
\pgfpathlineto{\pgfqpoint{1.896132in}{3.144619in}}%
\pgfpathlineto{\pgfqpoint{1.896425in}{3.144619in}}%
\pgfpathlineto{\pgfqpoint{1.896425in}{3.144766in}}%
\pgfpathlineto{\pgfqpoint{1.896887in}{3.144766in}}%
\pgfpathlineto{\pgfqpoint{1.896887in}{3.144913in}}%
\pgfpathlineto{\pgfqpoint{1.897033in}{3.144913in}}%
\pgfpathlineto{\pgfqpoint{1.897037in}{3.145355in}}%
\pgfpathlineto{\pgfqpoint{1.897264in}{3.145355in}}%
\pgfpathlineto{\pgfqpoint{1.897268in}{3.145649in}}%
\pgfpathlineto{\pgfqpoint{1.897452in}{3.145649in}}%
\pgfpathlineto{\pgfqpoint{1.897452in}{3.145796in}}%
\pgfpathlineto{\pgfqpoint{1.898051in}{3.145796in}}%
\pgfpathlineto{\pgfqpoint{1.898051in}{3.145943in}}%
\pgfpathlineto{\pgfqpoint{1.898206in}{3.145943in}}%
\pgfpathlineto{\pgfqpoint{1.898206in}{3.146090in}}%
\pgfpathlineto{\pgfqpoint{1.898517in}{3.146090in}}%
\pgfpathlineto{\pgfqpoint{1.898517in}{3.146237in}}%
\pgfpathlineto{\pgfqpoint{1.898946in}{3.146237in}}%
\pgfpathlineto{\pgfqpoint{1.899012in}{3.146532in}}%
\pgfpathlineto{\pgfqpoint{1.899102in}{3.146532in}}%
\pgfpathlineto{\pgfqpoint{1.899102in}{3.146679in}}%
\pgfpathlineto{\pgfqpoint{1.899441in}{3.146679in}}%
\pgfpathlineto{\pgfqpoint{1.899441in}{3.146826in}}%
\pgfpathlineto{\pgfqpoint{1.899865in}{3.146826in}}%
\pgfpathlineto{\pgfqpoint{1.899964in}{3.147414in}}%
\pgfpathlineto{\pgfqpoint{1.900398in}{3.147414in}}%
\pgfpathlineto{\pgfqpoint{1.900398in}{3.147561in}}%
\pgfpathlineto{\pgfqpoint{1.900987in}{3.147561in}}%
\pgfpathlineto{\pgfqpoint{1.900987in}{3.147709in}}%
\pgfpathlineto{\pgfqpoint{1.901143in}{3.147709in}}%
\pgfpathlineto{\pgfqpoint{1.901204in}{3.148003in}}%
\pgfpathlineto{\pgfqpoint{1.901331in}{3.148003in}}%
\pgfpathlineto{\pgfqpoint{1.901331in}{3.148150in}}%
\pgfpathlineto{\pgfqpoint{1.901812in}{3.148150in}}%
\pgfpathlineto{\pgfqpoint{1.901812in}{3.148297in}}%
\pgfpathlineto{\pgfqpoint{1.902067in}{3.148297in}}%
\pgfpathlineto{\pgfqpoint{1.902175in}{3.148591in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{3.148591in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{3.148738in}}%
\pgfpathlineto{\pgfqpoint{1.902590in}{3.148738in}}%
\pgfpathlineto{\pgfqpoint{1.902590in}{3.148886in}}%
\pgfpathlineto{\pgfqpoint{1.902830in}{3.148886in}}%
\pgfpathlineto{\pgfqpoint{1.902873in}{3.149180in}}%
\pgfpathlineto{\pgfqpoint{1.903099in}{3.149180in}}%
\pgfpathlineto{\pgfqpoint{1.903231in}{3.149915in}}%
\pgfpathlineto{\pgfqpoint{1.903443in}{3.149915in}}%
\pgfpathlineto{\pgfqpoint{1.903490in}{3.150357in}}%
\pgfpathlineto{\pgfqpoint{1.904065in}{3.150357in}}%
\pgfpathlineto{\pgfqpoint{1.904065in}{3.150504in}}%
\pgfpathlineto{\pgfqpoint{1.904211in}{3.150504in}}%
\pgfpathlineto{\pgfqpoint{1.904211in}{3.150651in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{3.150651in}}%
\pgfpathlineto{\pgfqpoint{1.904569in}{3.150798in}}%
\pgfpathlineto{\pgfqpoint{1.905074in}{3.150798in}}%
\pgfpathlineto{\pgfqpoint{1.905074in}{3.150945in}}%
\pgfpathlineto{\pgfqpoint{1.905394in}{3.150945in}}%
\pgfpathlineto{\pgfqpoint{1.905394in}{3.151092in}}%
\pgfpathlineto{\pgfqpoint{1.905540in}{3.151092in}}%
\pgfpathlineto{\pgfqpoint{1.905653in}{3.151387in}}%
\pgfpathlineto{\pgfqpoint{1.906544in}{3.151387in}}%
\pgfpathlineto{\pgfqpoint{1.906544in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{1.906747in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{1.906747in}{3.151681in}}%
\pgfpathlineto{\pgfqpoint{1.906973in}{3.151681in}}%
\pgfpathlineto{\pgfqpoint{1.907091in}{3.151975in}}%
\pgfpathlineto{\pgfqpoint{1.907906in}{3.151975in}}%
\pgfpathlineto{\pgfqpoint{1.907921in}{3.152269in}}%
\pgfpathlineto{\pgfqpoint{1.908170in}{3.152269in}}%
\pgfpathlineto{\pgfqpoint{1.908170in}{3.152416in}}%
\pgfpathlineto{\pgfqpoint{1.908986in}{3.152416in}}%
\pgfpathlineto{\pgfqpoint{1.909108in}{3.152858in}}%
\pgfpathlineto{\pgfqpoint{1.909330in}{3.152858in}}%
\pgfpathlineto{\pgfqpoint{1.909415in}{3.153152in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{3.153152in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{3.153299in}}%
\pgfpathlineto{\pgfqpoint{1.909886in}{3.153299in}}%
\pgfpathlineto{\pgfqpoint{1.909886in}{3.153446in}}%
\pgfpathlineto{\pgfqpoint{1.910268in}{3.153446in}}%
\pgfpathlineto{\pgfqpoint{1.910296in}{3.153888in}}%
\pgfpathlineto{\pgfqpoint{1.910447in}{3.153888in}}%
\pgfpathlineto{\pgfqpoint{1.910447in}{3.154035in}}%
\pgfpathlineto{\pgfqpoint{1.910848in}{3.154035in}}%
\pgfpathlineto{\pgfqpoint{1.910848in}{3.154329in}}%
\pgfpathlineto{\pgfqpoint{1.911328in}{3.154329in}}%
\pgfpathlineto{\pgfqpoint{1.911441in}{3.154623in}}%
\pgfpathlineto{\pgfqpoint{1.911941in}{3.154623in}}%
\pgfpathlineto{\pgfqpoint{1.911941in}{3.154770in}}%
\pgfpathlineto{\pgfqpoint{1.912328in}{3.154770in}}%
\pgfpathlineto{\pgfqpoint{1.912351in}{3.155065in}}%
\pgfpathlineto{\pgfqpoint{1.912492in}{3.155065in}}%
\pgfpathlineto{\pgfqpoint{1.912521in}{3.155359in}}%
\pgfpathlineto{\pgfqpoint{1.912705in}{3.155359in}}%
\pgfpathlineto{\pgfqpoint{1.912789in}{3.155800in}}%
\pgfpathlineto{\pgfqpoint{1.913124in}{3.155800in}}%
\pgfpathlineto{\pgfqpoint{1.913199in}{3.156095in}}%
\pgfpathlineto{\pgfqpoint{1.913284in}{3.156095in}}%
\pgfpathlineto{\pgfqpoint{1.913284in}{3.156242in}}%
\pgfpathlineto{\pgfqpoint{1.913534in}{3.156242in}}%
\pgfpathlineto{\pgfqpoint{1.913661in}{3.156536in}}%
\pgfpathlineto{\pgfqpoint{1.914156in}{3.156536in}}%
\pgfpathlineto{\pgfqpoint{1.914241in}{3.156830in}}%
\pgfpathlineto{\pgfqpoint{1.914368in}{3.156830in}}%
\pgfpathlineto{\pgfqpoint{1.914467in}{3.157124in}}%
\pgfpathlineto{\pgfqpoint{1.914548in}{3.157124in}}%
\pgfpathlineto{\pgfqpoint{1.914646in}{3.157419in}}%
\pgfpathlineto{\pgfqpoint{1.914783in}{3.157419in}}%
\pgfpathlineto{\pgfqpoint{1.914910in}{3.157860in}}%
\pgfpathlineto{\pgfqpoint{1.914948in}{3.157860in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{3.158301in}}%
\pgfpathlineto{\pgfqpoint{1.915146in}{3.158301in}}%
\pgfpathlineto{\pgfqpoint{1.915236in}{3.158596in}}%
\pgfpathlineto{\pgfqpoint{1.915636in}{3.158596in}}%
\pgfpathlineto{\pgfqpoint{1.915731in}{3.158890in}}%
\pgfpathlineto{\pgfqpoint{1.916037in}{3.158890in}}%
\pgfpathlineto{\pgfqpoint{1.916037in}{3.159037in}}%
\pgfpathlineto{\pgfqpoint{1.916178in}{3.159037in}}%
\pgfpathlineto{\pgfqpoint{1.916310in}{3.159331in}}%
\pgfpathlineto{\pgfqpoint{1.916537in}{3.159331in}}%
\pgfpathlineto{\pgfqpoint{1.916537in}{3.159478in}}%
\pgfpathlineto{\pgfqpoint{1.917093in}{3.159478in}}%
\pgfpathlineto{\pgfqpoint{1.917201in}{3.159920in}}%
\pgfpathlineto{\pgfqpoint{1.917696in}{3.159920in}}%
\pgfpathlineto{\pgfqpoint{1.917696in}{3.160067in}}%
\pgfpathlineto{\pgfqpoint{1.917875in}{3.160067in}}%
\pgfpathlineto{\pgfqpoint{1.918007in}{3.160361in}}%
\pgfpathlineto{\pgfqpoint{1.918040in}{3.160361in}}%
\pgfpathlineto{\pgfqpoint{1.918120in}{3.160803in}}%
\pgfpathlineto{\pgfqpoint{1.918592in}{3.160803in}}%
\pgfpathlineto{\pgfqpoint{1.918667in}{3.161097in}}%
\pgfpathlineto{\pgfqpoint{1.919289in}{3.161097in}}%
\pgfpathlineto{\pgfqpoint{1.919412in}{3.161391in}}%
\pgfpathlineto{\pgfqpoint{1.919888in}{3.161391in}}%
\pgfpathlineto{\pgfqpoint{1.919888in}{3.161538in}}%
\pgfpathlineto{\pgfqpoint{1.920166in}{3.161538in}}%
\pgfpathlineto{\pgfqpoint{1.920171in}{3.161832in}}%
\pgfpathlineto{\pgfqpoint{1.920317in}{3.161832in}}%
\pgfpathlineto{\pgfqpoint{1.920416in}{3.162127in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{3.162127in}}%
\pgfpathlineto{\pgfqpoint{1.920557in}{3.162421in}}%
\pgfpathlineto{\pgfqpoint{1.920991in}{3.162421in}}%
\pgfpathlineto{\pgfqpoint{1.920991in}{3.162568in}}%
\pgfpathlineto{\pgfqpoint{1.921627in}{3.162568in}}%
\pgfpathlineto{\pgfqpoint{1.921627in}{3.162715in}}%
\pgfpathlineto{\pgfqpoint{1.921806in}{3.162715in}}%
\pgfpathlineto{\pgfqpoint{1.921806in}{3.162862in}}%
\pgfpathlineto{\pgfqpoint{1.922013in}{3.162862in}}%
\pgfpathlineto{\pgfqpoint{1.922013in}{3.163009in}}%
\pgfpathlineto{\pgfqpoint{1.922164in}{3.163009in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{3.163304in}}%
\pgfpathlineto{\pgfqpoint{1.922325in}{3.163304in}}%
\pgfpathlineto{\pgfqpoint{1.922325in}{3.163451in}}%
\pgfpathlineto{\pgfqpoint{1.922471in}{3.163451in}}%
\pgfpathlineto{\pgfqpoint{1.922471in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{1.922730in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{1.922730in}{3.163745in}}%
\pgfpathlineto{\pgfqpoint{1.922904in}{3.163745in}}%
\pgfpathlineto{\pgfqpoint{1.922923in}{3.164039in}}%
\pgfpathlineto{\pgfqpoint{1.923079in}{3.164039in}}%
\pgfpathlineto{\pgfqpoint{1.923079in}{3.164186in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{3.164186in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{3.164333in}}%
\pgfpathlineto{\pgfqpoint{1.924083in}{3.164333in}}%
\pgfpathlineto{\pgfqpoint{1.924083in}{3.164481in}}%
\pgfpathlineto{\pgfqpoint{1.924757in}{3.164481in}}%
\pgfpathlineto{\pgfqpoint{1.924860in}{3.164775in}}%
\pgfpathlineto{\pgfqpoint{1.925219in}{3.164775in}}%
\pgfpathlineto{\pgfqpoint{1.925332in}{3.165069in}}%
\pgfpathlineto{\pgfqpoint{1.925374in}{3.165069in}}%
\pgfpathlineto{\pgfqpoint{1.925374in}{3.165216in}}%
\pgfpathlineto{\pgfqpoint{1.925534in}{3.165216in}}%
\pgfpathlineto{\pgfqpoint{1.925534in}{3.165363in}}%
\pgfpathlineto{\pgfqpoint{1.925704in}{3.165363in}}%
\pgfpathlineto{\pgfqpoint{1.925704in}{3.165510in}}%
\pgfpathlineto{\pgfqpoint{1.925893in}{3.165510in}}%
\pgfpathlineto{\pgfqpoint{1.925893in}{3.165658in}}%
\pgfpathlineto{\pgfqpoint{1.926048in}{3.165658in}}%
\pgfpathlineto{\pgfqpoint{1.926067in}{3.165952in}}%
\pgfpathlineto{\pgfqpoint{1.926213in}{3.165952in}}%
\pgfpathlineto{\pgfqpoint{1.926213in}{3.166099in}}%
\pgfpathlineto{\pgfqpoint{1.926369in}{3.166099in}}%
\pgfpathlineto{\pgfqpoint{1.926397in}{3.166393in}}%
\pgfpathlineto{\pgfqpoint{1.926595in}{3.166393in}}%
\pgfpathlineto{\pgfqpoint{1.926684in}{3.166687in}}%
\pgfpathlineto{\pgfqpoint{1.926831in}{3.166687in}}%
\pgfpathlineto{\pgfqpoint{1.926831in}{3.166835in}}%
\pgfpathlineto{\pgfqpoint{1.927259in}{3.166835in}}%
\pgfpathlineto{\pgfqpoint{1.927259in}{3.166982in}}%
\pgfpathlineto{\pgfqpoint{1.927476in}{3.166982in}}%
\pgfpathlineto{\pgfqpoint{1.927613in}{3.167276in}}%
\pgfpathlineto{\pgfqpoint{1.927646in}{3.167276in}}%
\pgfpathlineto{\pgfqpoint{1.927778in}{3.167864in}}%
\pgfpathlineto{\pgfqpoint{1.928065in}{3.167864in}}%
\pgfpathlineto{\pgfqpoint{1.928065in}{3.168012in}}%
\pgfpathlineto{\pgfqpoint{1.928466in}{3.168012in}}%
\pgfpathlineto{\pgfqpoint{1.928513in}{3.168306in}}%
\pgfpathlineto{\pgfqpoint{1.928607in}{3.168306in}}%
\pgfpathlineto{\pgfqpoint{1.928683in}{3.168747in}}%
\pgfpathlineto{\pgfqpoint{1.928843in}{3.168747in}}%
\pgfpathlineto{\pgfqpoint{1.928857in}{3.169041in}}%
\pgfpathlineto{\pgfqpoint{1.929135in}{3.169041in}}%
\pgfpathlineto{\pgfqpoint{1.929135in}{3.169189in}}%
\pgfpathlineto{\pgfqpoint{1.929451in}{3.169189in}}%
\pgfpathlineto{\pgfqpoint{1.929451in}{3.169336in}}%
\pgfpathlineto{\pgfqpoint{1.929753in}{3.169336in}}%
\pgfpathlineto{\pgfqpoint{1.929800in}{3.169630in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{3.169630in}}%
\pgfpathlineto{\pgfqpoint{1.930229in}{3.170218in}}%
\pgfpathlineto{\pgfqpoint{1.930366in}{3.170218in}}%
\pgfpathlineto{\pgfqpoint{1.930422in}{3.170513in}}%
\pgfpathlineto{\pgfqpoint{1.930879in}{3.170513in}}%
\pgfpathlineto{\pgfqpoint{1.931002in}{3.170807in}}%
\pgfpathlineto{\pgfqpoint{1.931110in}{3.170807in}}%
\pgfpathlineto{\pgfqpoint{1.931110in}{3.170954in}}%
\pgfpathlineto{\pgfqpoint{1.931351in}{3.170954in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{3.171248in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.171248in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.171395in}}%
\pgfpathlineto{\pgfqpoint{1.931846in}{3.171395in}}%
\pgfpathlineto{\pgfqpoint{1.931846in}{3.171542in}}%
\pgfpathlineto{\pgfqpoint{1.932072in}{3.171542in}}%
\pgfpathlineto{\pgfqpoint{1.932072in}{3.171690in}}%
\pgfpathlineto{\pgfqpoint{1.932331in}{3.171690in}}%
\pgfpathlineto{\pgfqpoint{1.932406in}{3.171984in}}%
\pgfpathlineto{\pgfqpoint{1.932633in}{3.171984in}}%
\pgfpathlineto{\pgfqpoint{1.932633in}{3.172131in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{3.172131in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{3.172278in}}%
\pgfpathlineto{\pgfqpoint{1.933849in}{3.172278in}}%
\pgfpathlineto{\pgfqpoint{1.933924in}{3.172572in}}%
\pgfpathlineto{\pgfqpoint{1.934018in}{3.172572in}}%
\pgfpathlineto{\pgfqpoint{1.934018in}{3.172719in}}%
\pgfpathlineto{\pgfqpoint{1.934617in}{3.172719in}}%
\pgfpathlineto{\pgfqpoint{1.934617in}{3.172867in}}%
\pgfpathlineto{\pgfqpoint{1.935145in}{3.172867in}}%
\pgfpathlineto{\pgfqpoint{1.935145in}{3.173014in}}%
\pgfpathlineto{\pgfqpoint{1.935428in}{3.173014in}}%
\pgfpathlineto{\pgfqpoint{1.935527in}{3.173308in}}%
\pgfpathlineto{\pgfqpoint{1.935635in}{3.173308in}}%
\pgfpathlineto{\pgfqpoint{1.935743in}{3.173602in}}%
\pgfpathlineto{\pgfqpoint{1.935800in}{3.173602in}}%
\pgfpathlineto{\pgfqpoint{1.935885in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{1.936205in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{1.936205in}{3.174485in}}%
\pgfpathlineto{\pgfqpoint{1.936795in}{3.174485in}}%
\pgfpathlineto{\pgfqpoint{1.936917in}{3.174779in}}%
\pgfpathlineto{\pgfqpoint{1.936960in}{3.174779in}}%
\pgfpathlineto{\pgfqpoint{1.937030in}{3.175073in}}%
\pgfpathlineto{\pgfqpoint{1.937308in}{3.175073in}}%
\pgfpathlineto{\pgfqpoint{1.937308in}{3.175221in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{3.175221in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{3.175368in}}%
\pgfpathlineto{\pgfqpoint{1.938029in}{3.175368in}}%
\pgfpathlineto{\pgfqpoint{1.938143in}{3.175662in}}%
\pgfpathlineto{\pgfqpoint{1.938322in}{3.175662in}}%
\pgfpathlineto{\pgfqpoint{1.938322in}{3.175809in}}%
\pgfpathlineto{\pgfqpoint{1.938977in}{3.175809in}}%
\pgfpathlineto{\pgfqpoint{1.939010in}{3.176103in}}%
\pgfpathlineto{\pgfqpoint{1.939307in}{3.176103in}}%
\pgfpathlineto{\pgfqpoint{1.939429in}{3.176398in}}%
\pgfpathlineto{\pgfqpoint{1.939623in}{3.176398in}}%
\pgfpathlineto{\pgfqpoint{1.939707in}{3.176839in}}%
\pgfpathlineto{\pgfqpoint{1.940014in}{3.176839in}}%
\pgfpathlineto{\pgfqpoint{1.940146in}{3.177133in}}%
\pgfpathlineto{\pgfqpoint{1.940330in}{3.177133in}}%
\pgfpathlineto{\pgfqpoint{1.940438in}{3.177575in}}%
\pgfpathlineto{\pgfqpoint{1.940556in}{3.177575in}}%
\pgfpathlineto{\pgfqpoint{1.940674in}{3.177869in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{3.177869in}}%
\pgfpathlineto{\pgfqpoint{1.941103in}{3.178163in}}%
\pgfpathlineto{\pgfqpoint{1.941225in}{3.178163in}}%
\pgfpathlineto{\pgfqpoint{1.941357in}{3.178604in}}%
\pgfpathlineto{\pgfqpoint{1.941513in}{3.178604in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{3.178899in}}%
\pgfpathlineto{\pgfqpoint{1.942041in}{3.178899in}}%
\pgfpathlineto{\pgfqpoint{1.942041in}{3.179046in}}%
\pgfpathlineto{\pgfqpoint{1.942304in}{3.179046in}}%
\pgfpathlineto{\pgfqpoint{1.942304in}{3.179193in}}%
\pgfpathlineto{\pgfqpoint{1.942814in}{3.179193in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{3.179487in}}%
\pgfpathlineto{\pgfqpoint{1.942955in}{3.179487in}}%
\pgfpathlineto{\pgfqpoint{1.943077in}{3.179781in}}%
\pgfpathlineto{\pgfqpoint{1.943351in}{3.179781in}}%
\pgfpathlineto{\pgfqpoint{1.943351in}{3.179929in}}%
\pgfpathlineto{\pgfqpoint{1.943544in}{3.179929in}}%
\pgfpathlineto{\pgfqpoint{1.943657in}{3.180223in}}%
\pgfpathlineto{\pgfqpoint{1.944100in}{3.180223in}}%
\pgfpathlineto{\pgfqpoint{1.944176in}{3.180664in}}%
\pgfpathlineto{\pgfqpoint{1.944388in}{3.180664in}}%
\pgfpathlineto{\pgfqpoint{1.944416in}{3.180958in}}%
\pgfpathlineto{\pgfqpoint{1.944656in}{3.180958in}}%
\pgfpathlineto{\pgfqpoint{1.944751in}{3.181253in}}%
\pgfpathlineto{\pgfqpoint{1.945052in}{3.181253in}}%
\pgfpathlineto{\pgfqpoint{1.945156in}{3.181547in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{3.181547in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{3.181694in}}%
\pgfpathlineto{\pgfqpoint{1.945934in}{3.181694in}}%
\pgfpathlineto{\pgfqpoint{1.945995in}{3.182135in}}%
\pgfpathlineto{\pgfqpoint{1.946504in}{3.182135in}}%
\pgfpathlineto{\pgfqpoint{1.946556in}{3.182577in}}%
\pgfpathlineto{\pgfqpoint{1.946707in}{3.182577in}}%
\pgfpathlineto{\pgfqpoint{1.946707in}{3.182724in}}%
\pgfpathlineto{\pgfqpoint{1.946886in}{3.182724in}}%
\pgfpathlineto{\pgfqpoint{1.946886in}{3.182871in}}%
\pgfpathlineto{\pgfqpoint{1.947202in}{3.182871in}}%
\pgfpathlineto{\pgfqpoint{1.947202in}{3.183018in}}%
\pgfpathlineto{\pgfqpoint{1.947494in}{3.183018in}}%
\pgfpathlineto{\pgfqpoint{1.947494in}{3.183165in}}%
\pgfpathlineto{\pgfqpoint{1.948055in}{3.183165in}}%
\pgfpathlineto{\pgfqpoint{1.948130in}{3.183459in}}%
\pgfpathlineto{\pgfqpoint{1.948215in}{3.183459in}}%
\pgfpathlineto{\pgfqpoint{1.948305in}{3.183754in}}%
\pgfpathlineto{\pgfqpoint{1.948573in}{3.183754in}}%
\pgfpathlineto{\pgfqpoint{1.948573in}{3.183901in}}%
\pgfpathlineto{\pgfqpoint{1.949021in}{3.183901in}}%
\pgfpathlineto{\pgfqpoint{1.949030in}{3.184195in}}%
\pgfpathlineto{\pgfqpoint{1.949558in}{3.184195in}}%
\pgfpathlineto{\pgfqpoint{1.949558in}{3.184342in}}%
\pgfpathlineto{\pgfqpoint{1.950421in}{3.184342in}}%
\pgfpathlineto{\pgfqpoint{1.950496in}{3.184636in}}%
\pgfpathlineto{\pgfqpoint{1.951114in}{3.184636in}}%
\pgfpathlineto{\pgfqpoint{1.951114in}{3.184784in}}%
\pgfpathlineto{\pgfqpoint{1.951401in}{3.184784in}}%
\pgfpathlineto{\pgfqpoint{1.951401in}{3.184931in}}%
\pgfpathlineto{\pgfqpoint{1.951562in}{3.184931in}}%
\pgfpathlineto{\pgfqpoint{1.951562in}{3.185078in}}%
\pgfpathlineto{\pgfqpoint{1.951972in}{3.185078in}}%
\pgfpathlineto{\pgfqpoint{1.951972in}{3.185372in}}%
\pgfpathlineto{\pgfqpoint{1.952160in}{3.185372in}}%
\pgfpathlineto{\pgfqpoint{1.952160in}{3.185519in}}%
\pgfpathlineto{\pgfqpoint{1.952961in}{3.185519in}}%
\pgfpathlineto{\pgfqpoint{1.952961in}{3.185666in}}%
\pgfpathlineto{\pgfqpoint{1.953508in}{3.185666in}}%
\pgfpathlineto{\pgfqpoint{1.953508in}{3.185813in}}%
\pgfpathlineto{\pgfqpoint{1.953810in}{3.185813in}}%
\pgfpathlineto{\pgfqpoint{1.953810in}{3.185961in}}%
\pgfpathlineto{\pgfqpoint{1.953951in}{3.185961in}}%
\pgfpathlineto{\pgfqpoint{1.954041in}{3.186255in}}%
\pgfpathlineto{\pgfqpoint{1.954220in}{3.186255in}}%
\pgfpathlineto{\pgfqpoint{1.954220in}{3.186402in}}%
\pgfpathlineto{\pgfqpoint{1.954432in}{3.186402in}}%
\pgfpathlineto{\pgfqpoint{1.954432in}{3.186549in}}%
\pgfpathlineto{\pgfqpoint{1.954705in}{3.186549in}}%
\pgfpathlineto{\pgfqpoint{1.954705in}{3.186696in}}%
\pgfpathlineto{\pgfqpoint{1.954847in}{3.186696in}}%
\pgfpathlineto{\pgfqpoint{1.954870in}{3.186990in}}%
\pgfpathlineto{\pgfqpoint{1.955360in}{3.186990in}}%
\pgfpathlineto{\pgfqpoint{1.955408in}{3.187432in}}%
\pgfpathlineto{\pgfqpoint{1.955648in}{3.187432in}}%
\pgfpathlineto{\pgfqpoint{1.955648in}{3.187579in}}%
\pgfpathlineto{\pgfqpoint{1.956157in}{3.187579in}}%
\pgfpathlineto{\pgfqpoint{1.956157in}{3.187726in}}%
\pgfpathlineto{\pgfqpoint{1.957434in}{3.187726in}}%
\pgfpathlineto{\pgfqpoint{1.957571in}{3.188020in}}%
\pgfpathlineto{\pgfqpoint{1.957656in}{3.188020in}}%
\pgfpathlineto{\pgfqpoint{1.957656in}{3.188167in}}%
\pgfpathlineto{\pgfqpoint{1.957962in}{3.188167in}}%
\pgfpathlineto{\pgfqpoint{1.957967in}{3.188462in}}%
\pgfpathlineto{\pgfqpoint{1.958212in}{3.188462in}}%
\pgfpathlineto{\pgfqpoint{1.958212in}{3.188609in}}%
\pgfpathlineto{\pgfqpoint{1.958396in}{3.188609in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{3.189050in}}%
\pgfpathlineto{\pgfqpoint{1.958636in}{3.189050in}}%
\pgfpathlineto{\pgfqpoint{1.958636in}{3.189197in}}%
\pgfpathlineto{\pgfqpoint{1.958801in}{3.189197in}}%
\pgfpathlineto{\pgfqpoint{1.958801in}{3.189344in}}%
\pgfpathlineto{\pgfqpoint{1.959287in}{3.189344in}}%
\pgfpathlineto{\pgfqpoint{1.959329in}{3.189639in}}%
\pgfpathlineto{\pgfqpoint{1.960173in}{3.189639in}}%
\pgfpathlineto{\pgfqpoint{1.960173in}{3.189786in}}%
\pgfpathlineto{\pgfqpoint{1.960639in}{3.189786in}}%
\pgfpathlineto{\pgfqpoint{1.960691in}{3.190227in}}%
\pgfpathlineto{\pgfqpoint{1.961271in}{3.190227in}}%
\pgfpathlineto{\pgfqpoint{1.961271in}{3.190374in}}%
\pgfpathlineto{\pgfqpoint{1.961945in}{3.190374in}}%
\pgfpathlineto{\pgfqpoint{1.961945in}{3.190521in}}%
\pgfpathlineto{\pgfqpoint{1.962162in}{3.190521in}}%
\pgfpathlineto{\pgfqpoint{1.962171in}{3.190816in}}%
\pgfpathlineto{\pgfqpoint{1.962341in}{3.190816in}}%
\pgfpathlineto{\pgfqpoint{1.962341in}{3.190963in}}%
\pgfpathlineto{\pgfqpoint{1.962633in}{3.190963in}}%
\pgfpathlineto{\pgfqpoint{1.962690in}{3.191257in}}%
\pgfpathlineto{\pgfqpoint{1.962798in}{3.191257in}}%
\pgfpathlineto{\pgfqpoint{1.962798in}{3.191404in}}%
\pgfpathlineto{\pgfqpoint{1.962977in}{3.191404in}}%
\pgfpathlineto{\pgfqpoint{1.963015in}{3.191698in}}%
\pgfpathlineto{\pgfqpoint{1.963255in}{3.191698in}}%
\pgfpathlineto{\pgfqpoint{1.963255in}{3.191845in}}%
\pgfpathlineto{\pgfqpoint{1.963430in}{3.191845in}}%
\pgfpathlineto{\pgfqpoint{1.963552in}{3.192287in}}%
\pgfpathlineto{\pgfqpoint{1.963642in}{3.192287in}}%
\pgfpathlineto{\pgfqpoint{1.963694in}{3.192581in}}%
\pgfpathlineto{\pgfqpoint{1.964259in}{3.192581in}}%
\pgfpathlineto{\pgfqpoint{1.964372in}{3.193022in}}%
\pgfpathlineto{\pgfqpoint{1.964679in}{3.193022in}}%
\pgfpathlineto{\pgfqpoint{1.964801in}{3.193317in}}%
\pgfpathlineto{\pgfqpoint{1.965141in}{3.193317in}}%
\pgfpathlineto{\pgfqpoint{1.965141in}{3.193464in}}%
\pgfpathlineto{\pgfqpoint{1.965452in}{3.193464in}}%
\pgfpathlineto{\pgfqpoint{1.965452in}{3.193611in}}%
\pgfpathlineto{\pgfqpoint{1.965702in}{3.193611in}}%
\pgfpathlineto{\pgfqpoint{1.965730in}{3.193905in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{3.193905in}}%
\pgfpathlineto{\pgfqpoint{1.966074in}{3.194347in}}%
\pgfpathlineto{\pgfqpoint{1.966168in}{3.194347in}}%
\pgfpathlineto{\pgfqpoint{1.966178in}{3.194641in}}%
\pgfpathlineto{\pgfqpoint{1.966319in}{3.194641in}}%
\pgfpathlineto{\pgfqpoint{1.966380in}{3.194935in}}%
\pgfpathlineto{\pgfqpoint{1.966522in}{3.194935in}}%
\pgfpathlineto{\pgfqpoint{1.966526in}{3.195229in}}%
\pgfpathlineto{\pgfqpoint{1.967299in}{3.195229in}}%
\pgfpathlineto{\pgfqpoint{1.967332in}{3.195524in}}%
\pgfpathlineto{\pgfqpoint{1.967790in}{3.195524in}}%
\pgfpathlineto{\pgfqpoint{1.967790in}{3.195671in}}%
\pgfpathlineto{\pgfqpoint{1.968167in}{3.195671in}}%
\pgfpathlineto{\pgfqpoint{1.968167in}{3.195818in}}%
\pgfpathlineto{\pgfqpoint{1.968332in}{3.195818in}}%
\pgfpathlineto{\pgfqpoint{1.968332in}{3.195965in}}%
\pgfpathlineto{\pgfqpoint{1.968515in}{3.195965in}}%
\pgfpathlineto{\pgfqpoint{1.968515in}{3.196112in}}%
\pgfpathlineto{\pgfqpoint{1.968728in}{3.196112in}}%
\pgfpathlineto{\pgfqpoint{1.968827in}{3.196406in}}%
\pgfpathlineto{\pgfqpoint{1.968977in}{3.196406in}}%
\pgfpathlineto{\pgfqpoint{1.969029in}{3.196701in}}%
\pgfpathlineto{\pgfqpoint{1.969161in}{3.196701in}}%
\pgfpathlineto{\pgfqpoint{1.969161in}{3.196848in}}%
\pgfpathlineto{\pgfqpoint{1.969331in}{3.196848in}}%
\pgfpathlineto{\pgfqpoint{1.969331in}{3.196995in}}%
\pgfpathlineto{\pgfqpoint{1.969647in}{3.196995in}}%
\pgfpathlineto{\pgfqpoint{1.969647in}{3.197142in}}%
\pgfpathlineto{\pgfqpoint{1.969939in}{3.197142in}}%
\pgfpathlineto{\pgfqpoint{1.969939in}{3.197289in}}%
\pgfpathlineto{\pgfqpoint{1.970302in}{3.197289in}}%
\pgfpathlineto{\pgfqpoint{1.970415in}{3.197730in}}%
\pgfpathlineto{\pgfqpoint{1.970929in}{3.197730in}}%
\pgfpathlineto{\pgfqpoint{1.970929in}{3.197878in}}%
\pgfpathlineto{\pgfqpoint{1.971763in}{3.197878in}}%
\pgfpathlineto{\pgfqpoint{1.971900in}{3.198172in}}%
\pgfpathlineto{\pgfqpoint{1.971937in}{3.198172in}}%
\pgfpathlineto{\pgfqpoint{1.971937in}{3.198319in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{3.198319in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{3.198760in}}%
\pgfpathlineto{\pgfqpoint{1.972399in}{3.198760in}}%
\pgfpathlineto{\pgfqpoint{1.972465in}{3.199055in}}%
\pgfpathlineto{\pgfqpoint{1.973036in}{3.199055in}}%
\pgfpathlineto{\pgfqpoint{1.973036in}{3.199202in}}%
\pgfpathlineto{\pgfqpoint{1.973417in}{3.199202in}}%
\pgfpathlineto{\pgfqpoint{1.973417in}{3.199349in}}%
\pgfpathlineto{\pgfqpoint{1.974096in}{3.199349in}}%
\pgfpathlineto{\pgfqpoint{1.974162in}{3.199643in}}%
\pgfpathlineto{\pgfqpoint{1.974459in}{3.199643in}}%
\pgfpathlineto{\pgfqpoint{1.974582in}{3.199937in}}%
\pgfpathlineto{\pgfqpoint{1.974765in}{3.199937in}}%
\pgfpathlineto{\pgfqpoint{1.974765in}{3.200084in}}%
\pgfpathlineto{\pgfqpoint{1.975100in}{3.200084in}}%
\pgfpathlineto{\pgfqpoint{1.975100in}{3.200231in}}%
\pgfpathlineto{\pgfqpoint{1.975897in}{3.200231in}}%
\pgfpathlineto{\pgfqpoint{1.975897in}{3.200379in}}%
\pgfpathlineto{\pgfqpoint{1.976316in}{3.200379in}}%
\pgfpathlineto{\pgfqpoint{1.976443in}{3.200673in}}%
\pgfpathlineto{\pgfqpoint{1.976500in}{3.200673in}}%
\pgfpathlineto{\pgfqpoint{1.976500in}{3.200820in}}%
\pgfpathlineto{\pgfqpoint{1.977315in}{3.200820in}}%
\pgfpathlineto{\pgfqpoint{1.977315in}{3.200967in}}%
\pgfpathlineto{\pgfqpoint{1.977494in}{3.200967in}}%
\pgfpathlineto{\pgfqpoint{1.977513in}{3.201261in}}%
\pgfpathlineto{\pgfqpoint{1.977919in}{3.201261in}}%
\pgfpathlineto{\pgfqpoint{1.977919in}{3.201408in}}%
\pgfpathlineto{\pgfqpoint{1.978286in}{3.201408in}}%
\pgfpathlineto{\pgfqpoint{1.978286in}{3.201556in}}%
\pgfpathlineto{\pgfqpoint{1.978748in}{3.201556in}}%
\pgfpathlineto{\pgfqpoint{1.978748in}{3.201703in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{3.201703in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{3.201850in}}%
\pgfpathlineto{\pgfqpoint{1.979465in}{3.201850in}}%
\pgfpathlineto{\pgfqpoint{1.979465in}{3.201997in}}%
\pgfpathlineto{\pgfqpoint{1.979875in}{3.201997in}}%
\pgfpathlineto{\pgfqpoint{1.979927in}{3.202291in}}%
\pgfpathlineto{\pgfqpoint{1.980855in}{3.202291in}}%
\pgfpathlineto{\pgfqpoint{1.980855in}{3.202438in}}%
\pgfpathlineto{\pgfqpoint{1.981062in}{3.202438in}}%
\pgfpathlineto{\pgfqpoint{1.981062in}{3.202585in}}%
\pgfpathlineto{\pgfqpoint{1.981260in}{3.202585in}}%
\pgfpathlineto{\pgfqpoint{1.981260in}{3.202733in}}%
\pgfpathlineto{\pgfqpoint{1.981977in}{3.202733in}}%
\pgfpathlineto{\pgfqpoint{1.982109in}{3.203027in}}%
\pgfpathlineto{\pgfqpoint{1.982637in}{3.203027in}}%
\pgfpathlineto{\pgfqpoint{1.982731in}{3.203321in}}%
\pgfpathlineto{\pgfqpoint{1.982887in}{3.203321in}}%
\pgfpathlineto{\pgfqpoint{1.982887in}{3.203468in}}%
\pgfpathlineto{\pgfqpoint{1.983132in}{3.203468in}}%
\pgfpathlineto{\pgfqpoint{1.983132in}{3.203615in}}%
\pgfpathlineto{\pgfqpoint{1.983301in}{3.203615in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{3.203910in}}%
\pgfpathlineto{\pgfqpoint{1.983584in}{3.203910in}}%
\pgfpathlineto{\pgfqpoint{1.983678in}{3.204204in}}%
\pgfpathlineto{\pgfqpoint{1.983890in}{3.204204in}}%
\pgfpathlineto{\pgfqpoint{1.983999in}{3.204498in}}%
\pgfpathlineto{\pgfqpoint{1.984107in}{3.204498in}}%
\pgfpathlineto{\pgfqpoint{1.984107in}{3.204645in}}%
\pgfpathlineto{\pgfqpoint{1.984334in}{3.204645in}}%
\pgfpathlineto{\pgfqpoint{1.984437in}{3.204939in}}%
\pgfpathlineto{\pgfqpoint{1.985022in}{3.204939in}}%
\pgfpathlineto{\pgfqpoint{1.985022in}{3.205087in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{3.205087in}}%
\pgfpathlineto{\pgfqpoint{1.985432in}{3.205381in}}%
\pgfpathlineto{\pgfqpoint{1.985620in}{3.205381in}}%
\pgfpathlineto{\pgfqpoint{1.985634in}{3.205675in}}%
\pgfpathlineto{\pgfqpoint{1.985804in}{3.205675in}}%
\pgfpathlineto{\pgfqpoint{1.985804in}{3.205822in}}%
\pgfpathlineto{\pgfqpoint{1.986780in}{3.205822in}}%
\pgfpathlineto{\pgfqpoint{1.986780in}{3.205969in}}%
\pgfpathlineto{\pgfqpoint{1.987053in}{3.205969in}}%
\pgfpathlineto{\pgfqpoint{1.987053in}{3.206116in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{3.206116in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{3.206264in}}%
\pgfpathlineto{\pgfqpoint{1.987869in}{3.206264in}}%
\pgfpathlineto{\pgfqpoint{1.987869in}{3.206411in}}%
\pgfpathlineto{\pgfqpoint{1.988448in}{3.206411in}}%
\pgfpathlineto{\pgfqpoint{1.988580in}{3.206705in}}%
\pgfpathlineto{\pgfqpoint{1.989056in}{3.206705in}}%
\pgfpathlineto{\pgfqpoint{1.989188in}{3.206999in}}%
\pgfpathlineto{\pgfqpoint{1.989264in}{3.206999in}}%
\pgfpathlineto{\pgfqpoint{1.989264in}{3.207146in}}%
\pgfpathlineto{\pgfqpoint{1.989688in}{3.207146in}}%
\pgfpathlineto{\pgfqpoint{1.989688in}{3.207293in}}%
\pgfpathlineto{\pgfqpoint{1.989952in}{3.207293in}}%
\pgfpathlineto{\pgfqpoint{1.989952in}{3.207441in}}%
\pgfpathlineto{\pgfqpoint{1.990173in}{3.207441in}}%
\pgfpathlineto{\pgfqpoint{1.990173in}{3.207588in}}%
\pgfpathlineto{\pgfqpoint{1.990513in}{3.207588in}}%
\pgfpathlineto{\pgfqpoint{1.990513in}{3.207735in}}%
\pgfpathlineto{\pgfqpoint{1.990937in}{3.207735in}}%
\pgfpathlineto{\pgfqpoint{1.990937in}{3.207882in}}%
\pgfpathlineto{\pgfqpoint{1.991305in}{3.207882in}}%
\pgfpathlineto{\pgfqpoint{1.991437in}{3.208176in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{3.208176in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{3.208323in}}%
\pgfpathlineto{\pgfqpoint{1.992191in}{3.208323in}}%
\pgfpathlineto{\pgfqpoint{1.992191in}{3.208470in}}%
\pgfpathlineto{\pgfqpoint{1.992752in}{3.208470in}}%
\pgfpathlineto{\pgfqpoint{1.992846in}{3.208912in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.208912in}}%
\pgfpathlineto{\pgfqpoint{1.993176in}{3.209206in}}%
\pgfpathlineto{\pgfqpoint{1.994029in}{3.209206in}}%
\pgfpathlineto{\pgfqpoint{1.994029in}{3.209353in}}%
\pgfpathlineto{\pgfqpoint{1.994236in}{3.209353in}}%
\pgfpathlineto{\pgfqpoint{1.994274in}{3.209647in}}%
\pgfpathlineto{\pgfqpoint{1.994415in}{3.209647in}}%
\pgfpathlineto{\pgfqpoint{1.994472in}{3.209942in}}%
\pgfpathlineto{\pgfqpoint{1.995023in}{3.209942in}}%
\pgfpathlineto{\pgfqpoint{1.995113in}{3.210236in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{3.210236in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{3.210383in}}%
\pgfpathlineto{\pgfqpoint{1.996239in}{3.210383in}}%
\pgfpathlineto{\pgfqpoint{1.996239in}{3.210530in}}%
\pgfpathlineto{\pgfqpoint{1.996423in}{3.210530in}}%
\pgfpathlineto{\pgfqpoint{1.996470in}{3.210824in}}%
\pgfpathlineto{\pgfqpoint{1.996876in}{3.210824in}}%
\pgfpathlineto{\pgfqpoint{1.996876in}{3.210971in}}%
\pgfpathlineto{\pgfqpoint{1.997220in}{3.210971in}}%
\pgfpathlineto{\pgfqpoint{1.997220in}{3.211119in}}%
\pgfpathlineto{\pgfqpoint{1.997489in}{3.211119in}}%
\pgfpathlineto{\pgfqpoint{1.997489in}{3.211266in}}%
\pgfpathlineto{\pgfqpoint{1.997696in}{3.211266in}}%
\pgfpathlineto{\pgfqpoint{1.997696in}{3.211413in}}%
\pgfpathlineto{\pgfqpoint{1.997894in}{3.211413in}}%
\pgfpathlineto{\pgfqpoint{1.997988in}{3.211707in}}%
\pgfpathlineto{\pgfqpoint{1.998059in}{3.211707in}}%
\pgfpathlineto{\pgfqpoint{1.998059in}{3.211854in}}%
\pgfpathlineto{\pgfqpoint{1.998379in}{3.211854in}}%
\pgfpathlineto{\pgfqpoint{1.998379in}{3.212001in}}%
\pgfpathlineto{\pgfqpoint{1.998690in}{3.212001in}}%
\pgfpathlineto{\pgfqpoint{1.998690in}{3.212148in}}%
\pgfpathlineto{\pgfqpoint{1.999661in}{3.212148in}}%
\pgfpathlineto{\pgfqpoint{1.999661in}{3.212296in}}%
\pgfpathlineto{\pgfqpoint{1.999902in}{3.212296in}}%
\pgfpathlineto{\pgfqpoint{2.000024in}{3.212590in}}%
\pgfpathlineto{\pgfqpoint{2.000736in}{3.212590in}}%
\pgfpathlineto{\pgfqpoint{2.000854in}{3.213031in}}%
\pgfpathlineto{\pgfqpoint{2.001547in}{3.213031in}}%
\pgfpathlineto{\pgfqpoint{2.001646in}{3.213325in}}%
\pgfpathlineto{\pgfqpoint{2.001825in}{3.213325in}}%
\pgfpathlineto{\pgfqpoint{2.001900in}{3.213620in}}%
\pgfpathlineto{\pgfqpoint{2.002155in}{3.213620in}}%
\pgfpathlineto{\pgfqpoint{2.002225in}{3.213914in}}%
\pgfpathlineto{\pgfqpoint{2.002310in}{3.213914in}}%
\pgfpathlineto{\pgfqpoint{2.002310in}{3.214061in}}%
\pgfpathlineto{\pgfqpoint{2.002485in}{3.214061in}}%
\pgfpathlineto{\pgfqpoint{2.002513in}{3.214355in}}%
\pgfpathlineto{\pgfqpoint{2.002668in}{3.214355in}}%
\pgfpathlineto{\pgfqpoint{2.002668in}{3.214502in}}%
\pgfpathlineto{\pgfqpoint{2.002885in}{3.214502in}}%
\pgfpathlineto{\pgfqpoint{2.002885in}{3.214650in}}%
\pgfpathlineto{\pgfqpoint{2.004087in}{3.214650in}}%
\pgfpathlineto{\pgfqpoint{2.004115in}{3.214944in}}%
\pgfpathlineto{\pgfqpoint{2.004964in}{3.214944in}}%
\pgfpathlineto{\pgfqpoint{2.004964in}{3.215091in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{3.215091in}}%
\pgfpathlineto{\pgfqpoint{2.005511in}{3.215679in}}%
\pgfpathlineto{\pgfqpoint{2.005770in}{3.215679in}}%
\pgfpathlineto{\pgfqpoint{2.005841in}{3.215974in}}%
\pgfpathlineto{\pgfqpoint{2.006006in}{3.215974in}}%
\pgfpathlineto{\pgfqpoint{2.006006in}{3.216121in}}%
\pgfpathlineto{\pgfqpoint{2.006736in}{3.216121in}}%
\pgfpathlineto{\pgfqpoint{2.006736in}{3.216268in}}%
\pgfpathlineto{\pgfqpoint{2.007099in}{3.216268in}}%
\pgfpathlineto{\pgfqpoint{2.007099in}{3.216415in}}%
\pgfpathlineto{\pgfqpoint{2.007731in}{3.216415in}}%
\pgfpathlineto{\pgfqpoint{2.007731in}{3.216562in}}%
\pgfpathlineto{\pgfqpoint{2.008419in}{3.216562in}}%
\pgfpathlineto{\pgfqpoint{2.008419in}{3.216709in}}%
\pgfpathlineto{\pgfqpoint{2.008631in}{3.216709in}}%
\pgfpathlineto{\pgfqpoint{2.008702in}{3.217298in}}%
\pgfpathlineto{\pgfqpoint{2.009032in}{3.217298in}}%
\pgfpathlineto{\pgfqpoint{2.009112in}{3.217592in}}%
\pgfpathlineto{\pgfqpoint{2.009654in}{3.217592in}}%
\pgfpathlineto{\pgfqpoint{2.009710in}{3.217886in}}%
\pgfpathlineto{\pgfqpoint{2.011049in}{3.217886in}}%
\pgfpathlineto{\pgfqpoint{2.011049in}{3.218033in}}%
\pgfpathlineto{\pgfqpoint{2.011605in}{3.218033in}}%
\pgfpathlineto{\pgfqpoint{2.011666in}{3.218328in}}%
\pgfpathlineto{\pgfqpoint{2.012076in}{3.218328in}}%
\pgfpathlineto{\pgfqpoint{2.012109in}{3.218622in}}%
\pgfpathlineto{\pgfqpoint{2.012340in}{3.218622in}}%
\pgfpathlineto{\pgfqpoint{2.012340in}{3.218769in}}%
\pgfpathlineto{\pgfqpoint{2.012750in}{3.218769in}}%
\pgfpathlineto{\pgfqpoint{2.012750in}{3.218916in}}%
\pgfpathlineto{\pgfqpoint{2.012915in}{3.218916in}}%
\pgfpathlineto{\pgfqpoint{2.012915in}{3.219063in}}%
\pgfpathlineto{\pgfqpoint{2.013066in}{3.219063in}}%
\pgfpathlineto{\pgfqpoint{2.013113in}{3.219357in}}%
\pgfpathlineto{\pgfqpoint{2.013688in}{3.219357in}}%
\pgfpathlineto{\pgfqpoint{2.013688in}{3.219505in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{3.219505in}}%
\pgfpathlineto{\pgfqpoint{2.014400in}{3.219799in}}%
\pgfpathlineto{\pgfqpoint{2.014414in}{3.219799in}}%
\pgfpathlineto{\pgfqpoint{2.014541in}{3.220240in}}%
\pgfpathlineto{\pgfqpoint{2.014688in}{3.220240in}}%
\pgfpathlineto{\pgfqpoint{2.014688in}{3.220387in}}%
\pgfpathlineto{\pgfqpoint{2.014867in}{3.220387in}}%
\pgfpathlineto{\pgfqpoint{2.014867in}{3.220534in}}%
\pgfpathlineto{\pgfqpoint{2.015107in}{3.220534in}}%
\pgfpathlineto{\pgfqpoint{2.015107in}{3.220682in}}%
\pgfpathlineto{\pgfqpoint{2.015352in}{3.220682in}}%
\pgfpathlineto{\pgfqpoint{2.015376in}{3.220976in}}%
\pgfpathlineto{\pgfqpoint{2.015767in}{3.220976in}}%
\pgfpathlineto{\pgfqpoint{2.015767in}{3.221123in}}%
\pgfpathlineto{\pgfqpoint{2.016003in}{3.221123in}}%
\pgfpathlineto{\pgfqpoint{2.016003in}{3.221270in}}%
\pgfpathlineto{\pgfqpoint{2.016153in}{3.221270in}}%
\pgfpathlineto{\pgfqpoint{2.016153in}{3.221417in}}%
\pgfpathlineto{\pgfqpoint{2.016512in}{3.221417in}}%
\pgfpathlineto{\pgfqpoint{2.016512in}{3.221564in}}%
\pgfpathlineto{\pgfqpoint{2.017007in}{3.221564in}}%
\pgfpathlineto{\pgfqpoint{2.017007in}{3.221711in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{3.221711in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{3.221859in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{3.221859in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{3.222006in}}%
\pgfpathlineto{\pgfqpoint{2.018274in}{3.222006in}}%
\pgfpathlineto{\pgfqpoint{2.018274in}{3.222153in}}%
\pgfpathlineto{\pgfqpoint{2.018454in}{3.222153in}}%
\pgfpathlineto{\pgfqpoint{2.018468in}{3.222447in}}%
\pgfpathlineto{\pgfqpoint{2.018755in}{3.222447in}}%
\pgfpathlineto{\pgfqpoint{2.018755in}{3.222594in}}%
\pgfpathlineto{\pgfqpoint{2.019170in}{3.222594in}}%
\pgfpathlineto{\pgfqpoint{2.019170in}{3.222741in}}%
\pgfpathlineto{\pgfqpoint{2.019943in}{3.222741in}}%
\pgfpathlineto{\pgfqpoint{2.019943in}{3.222888in}}%
\pgfpathlineto{\pgfqpoint{2.020084in}{3.222888in}}%
\pgfpathlineto{\pgfqpoint{2.020084in}{3.223036in}}%
\pgfpathlineto{\pgfqpoint{2.021857in}{3.223036in}}%
\pgfpathlineto{\pgfqpoint{2.021857in}{3.223183in}}%
\pgfpathlineto{\pgfqpoint{2.022205in}{3.223183in}}%
\pgfpathlineto{\pgfqpoint{2.022205in}{3.223330in}}%
\pgfpathlineto{\pgfqpoint{2.022634in}{3.223330in}}%
\pgfpathlineto{\pgfqpoint{2.022658in}{3.223624in}}%
\pgfpathlineto{\pgfqpoint{2.022842in}{3.223624in}}%
\pgfpathlineto{\pgfqpoint{2.022842in}{3.223771in}}%
\pgfpathlineto{\pgfqpoint{2.023157in}{3.223771in}}%
\pgfpathlineto{\pgfqpoint{2.023157in}{3.223918in}}%
\pgfpathlineto{\pgfqpoint{2.023431in}{3.223918in}}%
\pgfpathlineto{\pgfqpoint{2.023506in}{3.224213in}}%
\pgfpathlineto{\pgfqpoint{2.023803in}{3.224213in}}%
\pgfpathlineto{\pgfqpoint{2.023803in}{3.224360in}}%
\pgfpathlineto{\pgfqpoint{2.024095in}{3.224360in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{3.224654in}}%
\pgfpathlineto{\pgfqpoint{2.024411in}{3.224654in}}%
\pgfpathlineto{\pgfqpoint{2.024411in}{3.224801in}}%
\pgfpathlineto{\pgfqpoint{2.025330in}{3.224801in}}%
\pgfpathlineto{\pgfqpoint{2.025330in}{3.224948in}}%
\pgfpathlineto{\pgfqpoint{2.025750in}{3.224948in}}%
\pgfpathlineto{\pgfqpoint{2.025750in}{3.225095in}}%
\pgfpathlineto{\pgfqpoint{2.025943in}{3.225095in}}%
\pgfpathlineto{\pgfqpoint{2.025943in}{3.225242in}}%
\pgfpathlineto{\pgfqpoint{2.026216in}{3.225242in}}%
\pgfpathlineto{\pgfqpoint{2.026216in}{3.225390in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.225390in}}%
\pgfpathlineto{\pgfqpoint{2.026598in}{3.225684in}}%
\pgfpathlineto{\pgfqpoint{2.026857in}{3.225684in}}%
\pgfpathlineto{\pgfqpoint{2.026857in}{3.225831in}}%
\pgfpathlineto{\pgfqpoint{2.027121in}{3.225831in}}%
\pgfpathlineto{\pgfqpoint{2.027121in}{3.225978in}}%
\pgfpathlineto{\pgfqpoint{2.027720in}{3.225978in}}%
\pgfpathlineto{\pgfqpoint{2.027734in}{3.226272in}}%
\pgfpathlineto{\pgfqpoint{2.027993in}{3.226272in}}%
\pgfpathlineto{\pgfqpoint{2.027993in}{3.226419in}}%
\pgfpathlineto{\pgfqpoint{2.028413in}{3.226419in}}%
\pgfpathlineto{\pgfqpoint{2.028413in}{3.226567in}}%
\pgfpathlineto{\pgfqpoint{2.028856in}{3.226567in}}%
\pgfpathlineto{\pgfqpoint{2.028856in}{3.226714in}}%
\pgfpathlineto{\pgfqpoint{2.029299in}{3.226714in}}%
\pgfpathlineto{\pgfqpoint{2.029299in}{3.226861in}}%
\pgfpathlineto{\pgfqpoint{2.029784in}{3.226861in}}%
\pgfpathlineto{\pgfqpoint{2.029865in}{3.227155in}}%
\pgfpathlineto{\pgfqpoint{2.030143in}{3.227155in}}%
\pgfpathlineto{\pgfqpoint{2.030176in}{3.227449in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{3.227449in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{3.227596in}}%
\pgfpathlineto{\pgfqpoint{2.030708in}{3.227596in}}%
\pgfpathlineto{\pgfqpoint{2.030751in}{3.227891in}}%
\pgfpathlineto{\pgfqpoint{2.030920in}{3.227891in}}%
\pgfpathlineto{\pgfqpoint{2.030920in}{3.228038in}}%
\pgfpathlineto{\pgfqpoint{2.031194in}{3.228038in}}%
\pgfpathlineto{\pgfqpoint{2.031194in}{3.228185in}}%
\pgfpathlineto{\pgfqpoint{2.031458in}{3.228185in}}%
\pgfpathlineto{\pgfqpoint{2.031458in}{3.228332in}}%
\pgfpathlineto{\pgfqpoint{2.032202in}{3.228332in}}%
\pgfpathlineto{\pgfqpoint{2.032202in}{3.228479in}}%
\pgfpathlineto{\pgfqpoint{2.032396in}{3.228479in}}%
\pgfpathlineto{\pgfqpoint{2.032396in}{3.228626in}}%
\pgfpathlineto{\pgfqpoint{2.032952in}{3.228626in}}%
\pgfpathlineto{\pgfqpoint{2.032952in}{3.228773in}}%
\pgfpathlineto{\pgfqpoint{2.033249in}{3.228773in}}%
\pgfpathlineto{\pgfqpoint{2.033249in}{3.228920in}}%
\pgfpathlineto{\pgfqpoint{2.033433in}{3.228920in}}%
\pgfpathlineto{\pgfqpoint{2.033433in}{3.229068in}}%
\pgfpathlineto{\pgfqpoint{2.033706in}{3.229068in}}%
\pgfpathlineto{\pgfqpoint{2.033706in}{3.229215in}}%
\pgfpathlineto{\pgfqpoint{2.034380in}{3.229215in}}%
\pgfpathlineto{\pgfqpoint{2.034380in}{3.229362in}}%
\pgfpathlineto{\pgfqpoint{2.034521in}{3.229362in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{3.229803in}}%
\pgfpathlineto{\pgfqpoint{2.034729in}{3.229803in}}%
\pgfpathlineto{\pgfqpoint{2.034729in}{3.229950in}}%
\pgfpathlineto{\pgfqpoint{2.035671in}{3.229950in}}%
\pgfpathlineto{\pgfqpoint{2.035671in}{3.230097in}}%
\pgfpathlineto{\pgfqpoint{2.035884in}{3.230097in}}%
\pgfpathlineto{\pgfqpoint{2.035884in}{3.230245in}}%
\pgfpathlineto{\pgfqpoint{2.036416in}{3.230245in}}%
\pgfpathlineto{\pgfqpoint{2.036416in}{3.230392in}}%
\pgfpathlineto{\pgfqpoint{2.036609in}{3.230392in}}%
\pgfpathlineto{\pgfqpoint{2.036609in}{3.230539in}}%
\pgfpathlineto{\pgfqpoint{2.037566in}{3.230539in}}%
\pgfpathlineto{\pgfqpoint{2.037675in}{3.230833in}}%
\pgfpathlineto{\pgfqpoint{2.037882in}{3.230833in}}%
\pgfpathlineto{\pgfqpoint{2.038014in}{3.231127in}}%
\pgfpathlineto{\pgfqpoint{2.038137in}{3.231127in}}%
\pgfpathlineto{\pgfqpoint{2.038231in}{3.231422in}}%
\pgfpathlineto{\pgfqpoint{2.038990in}{3.231422in}}%
\pgfpathlineto{\pgfqpoint{2.038990in}{3.231569in}}%
\pgfpathlineto{\pgfqpoint{2.039282in}{3.231569in}}%
\pgfpathlineto{\pgfqpoint{2.039282in}{3.231716in}}%
\pgfpathlineto{\pgfqpoint{2.039621in}{3.231716in}}%
\pgfpathlineto{\pgfqpoint{2.039621in}{3.231863in}}%
\pgfpathlineto{\pgfqpoint{2.040814in}{3.231863in}}%
\pgfpathlineto{\pgfqpoint{2.040828in}{3.232157in}}%
\pgfpathlineto{\pgfqpoint{2.041195in}{3.232157in}}%
\pgfpathlineto{\pgfqpoint{2.041195in}{3.232304in}}%
\pgfpathlineto{\pgfqpoint{2.041549in}{3.232304in}}%
\pgfpathlineto{\pgfqpoint{2.041549in}{3.232451in}}%
\pgfpathlineto{\pgfqpoint{2.042039in}{3.232451in}}%
\pgfpathlineto{\pgfqpoint{2.042058in}{3.232746in}}%
\pgfpathlineto{\pgfqpoint{2.042511in}{3.232746in}}%
\pgfpathlineto{\pgfqpoint{2.042511in}{3.232893in}}%
\pgfpathlineto{\pgfqpoint{2.042888in}{3.232893in}}%
\pgfpathlineto{\pgfqpoint{2.042892in}{3.233187in}}%
\pgfpathlineto{\pgfqpoint{2.043038in}{3.233187in}}%
\pgfpathlineto{\pgfqpoint{2.043038in}{3.233334in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{3.233334in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{3.233481in}}%
\pgfpathlineto{\pgfqpoint{2.043642in}{3.233481in}}%
\pgfpathlineto{\pgfqpoint{2.043750in}{3.233776in}}%
\pgfpathlineto{\pgfqpoint{2.043783in}{3.233776in}}%
\pgfpathlineto{\pgfqpoint{2.043783in}{3.233923in}}%
\pgfpathlineto{\pgfqpoint{2.043939in}{3.233923in}}%
\pgfpathlineto{\pgfqpoint{2.043939in}{3.234070in}}%
\pgfpathlineto{\pgfqpoint{2.044254in}{3.234070in}}%
\pgfpathlineto{\pgfqpoint{2.044254in}{3.234217in}}%
\pgfpathlineto{\pgfqpoint{2.044462in}{3.234217in}}%
\pgfpathlineto{\pgfqpoint{2.044462in}{3.234364in}}%
\pgfpathlineto{\pgfqpoint{2.045103in}{3.234364in}}%
\pgfpathlineto{\pgfqpoint{2.045103in}{3.234511in}}%
\pgfpathlineto{\pgfqpoint{2.045621in}{3.234511in}}%
\pgfpathlineto{\pgfqpoint{2.045621in}{3.234658in}}%
\pgfpathlineto{\pgfqpoint{2.046182in}{3.234658in}}%
\pgfpathlineto{\pgfqpoint{2.046258in}{3.234953in}}%
\pgfpathlineto{\pgfqpoint{2.046540in}{3.234953in}}%
\pgfpathlineto{\pgfqpoint{2.046540in}{3.235100in}}%
\pgfpathlineto{\pgfqpoint{2.046889in}{3.235100in}}%
\pgfpathlineto{\pgfqpoint{2.046889in}{3.235247in}}%
\pgfpathlineto{\pgfqpoint{2.047445in}{3.235247in}}%
\pgfpathlineto{\pgfqpoint{2.047549in}{3.235541in}}%
\pgfpathlineto{\pgfqpoint{2.047799in}{3.235541in}}%
\pgfpathlineto{\pgfqpoint{2.047903in}{3.235982in}}%
\pgfpathlineto{\pgfqpoint{2.047964in}{3.235982in}}%
\pgfpathlineto{\pgfqpoint{2.047983in}{3.236277in}}%
\pgfpathlineto{\pgfqpoint{2.048200in}{3.236277in}}%
\pgfpathlineto{\pgfqpoint{2.048200in}{3.236424in}}%
\pgfpathlineto{\pgfqpoint{2.048355in}{3.236424in}}%
\pgfpathlineto{\pgfqpoint{2.048426in}{3.236718in}}%
\pgfpathlineto{\pgfqpoint{2.048496in}{3.236718in}}%
\pgfpathlineto{\pgfqpoint{2.048591in}{3.237012in}}%
\pgfpathlineto{\pgfqpoint{2.049072in}{3.237012in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{3.237307in}}%
\pgfpathlineto{\pgfqpoint{2.049222in}{3.237307in}}%
\pgfpathlineto{\pgfqpoint{2.049222in}{3.237454in}}%
\pgfpathlineto{\pgfqpoint{2.049632in}{3.237454in}}%
\pgfpathlineto{\pgfqpoint{2.049755in}{3.237895in}}%
\pgfpathlineto{\pgfqpoint{2.050179in}{3.237895in}}%
\pgfpathlineto{\pgfqpoint{2.050179in}{3.238042in}}%
\pgfpathlineto{\pgfqpoint{2.050622in}{3.238042in}}%
\pgfpathlineto{\pgfqpoint{2.050622in}{3.238189in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{3.238189in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{3.238336in}}%
\pgfpathlineto{\pgfqpoint{2.051551in}{3.238336in}}%
\pgfpathlineto{\pgfqpoint{2.051551in}{3.238483in}}%
\pgfpathlineto{\pgfqpoint{2.052093in}{3.238483in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{3.238778in}}%
\pgfpathlineto{\pgfqpoint{2.052559in}{3.238778in}}%
\pgfpathlineto{\pgfqpoint{2.052559in}{3.238925in}}%
\pgfpathlineto{\pgfqpoint{2.053771in}{3.238925in}}%
\pgfpathlineto{\pgfqpoint{2.053771in}{3.239072in}}%
\pgfpathlineto{\pgfqpoint{2.054219in}{3.239072in}}%
\pgfpathlineto{\pgfqpoint{2.054284in}{3.239366in}}%
\pgfpathlineto{\pgfqpoint{2.054520in}{3.239366in}}%
\pgfpathlineto{\pgfqpoint{2.054520in}{3.239513in}}%
\pgfpathlineto{\pgfqpoint{2.054756in}{3.239513in}}%
\pgfpathlineto{\pgfqpoint{2.054756in}{3.239660in}}%
\pgfpathlineto{\pgfqpoint{2.054949in}{3.239660in}}%
\pgfpathlineto{\pgfqpoint{2.054949in}{3.239808in}}%
\pgfpathlineto{\pgfqpoint{2.055373in}{3.239808in}}%
\pgfpathlineto{\pgfqpoint{2.055373in}{3.239955in}}%
\pgfpathlineto{\pgfqpoint{2.055826in}{3.239955in}}%
\pgfpathlineto{\pgfqpoint{2.055826in}{3.240102in}}%
\pgfpathlineto{\pgfqpoint{2.056467in}{3.240102in}}%
\pgfpathlineto{\pgfqpoint{2.056467in}{3.240249in}}%
\pgfpathlineto{\pgfqpoint{2.056900in}{3.240249in}}%
\pgfpathlineto{\pgfqpoint{2.056900in}{3.240396in}}%
\pgfpathlineto{\pgfqpoint{2.057160in}{3.240396in}}%
\pgfpathlineto{\pgfqpoint{2.057160in}{3.240543in}}%
\pgfpathlineto{\pgfqpoint{2.057471in}{3.240543in}}%
\pgfpathlineto{\pgfqpoint{2.057471in}{3.240690in}}%
\pgfpathlineto{\pgfqpoint{2.057725in}{3.240690in}}%
\pgfpathlineto{\pgfqpoint{2.057739in}{3.240985in}}%
\pgfpathlineto{\pgfqpoint{2.057890in}{3.240985in}}%
\pgfpathlineto{\pgfqpoint{2.057890in}{3.241132in}}%
\pgfpathlineto{\pgfqpoint{2.058248in}{3.241132in}}%
\pgfpathlineto{\pgfqpoint{2.058277in}{3.241426in}}%
\pgfpathlineto{\pgfqpoint{2.058536in}{3.241426in}}%
\pgfpathlineto{\pgfqpoint{2.058536in}{3.241573in}}%
\pgfpathlineto{\pgfqpoint{2.058922in}{3.241573in}}%
\pgfpathlineto{\pgfqpoint{2.058993in}{3.241867in}}%
\pgfpathlineto{\pgfqpoint{2.059196in}{3.241867in}}%
\pgfpathlineto{\pgfqpoint{2.059196in}{3.242014in}}%
\pgfpathlineto{\pgfqpoint{2.059634in}{3.242014in}}%
\pgfpathlineto{\pgfqpoint{2.059634in}{3.242162in}}%
\pgfpathlineto{\pgfqpoint{2.059893in}{3.242162in}}%
\pgfpathlineto{\pgfqpoint{2.059898in}{3.242456in}}%
\pgfpathlineto{\pgfqpoint{2.060233in}{3.242456in}}%
\pgfpathlineto{\pgfqpoint{2.060233in}{3.242603in}}%
\pgfpathlineto{\pgfqpoint{2.060765in}{3.242603in}}%
\pgfpathlineto{\pgfqpoint{2.060897in}{3.242897in}}%
\pgfpathlineto{\pgfqpoint{2.061336in}{3.242897in}}%
\pgfpathlineto{\pgfqpoint{2.061336in}{3.243044in}}%
\pgfpathlineto{\pgfqpoint{2.061798in}{3.243044in}}%
\pgfpathlineto{\pgfqpoint{2.061798in}{3.243191in}}%
\pgfpathlineto{\pgfqpoint{2.062156in}{3.243191in}}%
\pgfpathlineto{\pgfqpoint{2.062189in}{3.243486in}}%
\pgfpathlineto{\pgfqpoint{2.062410in}{3.243486in}}%
\pgfpathlineto{\pgfqpoint{2.062410in}{3.243633in}}%
\pgfpathlineto{\pgfqpoint{2.063344in}{3.243633in}}%
\pgfpathlineto{\pgfqpoint{2.063344in}{3.243780in}}%
\pgfpathlineto{\pgfqpoint{2.064423in}{3.243780in}}%
\pgfpathlineto{\pgfqpoint{2.064451in}{3.244074in}}%
\pgfpathlineto{\pgfqpoint{2.064970in}{3.244074in}}%
\pgfpathlineto{\pgfqpoint{2.064970in}{3.244221in}}%
\pgfpathlineto{\pgfqpoint{2.065295in}{3.244221in}}%
\pgfpathlineto{\pgfqpoint{2.065295in}{3.244368in}}%
\pgfpathlineto{\pgfqpoint{2.065738in}{3.244368in}}%
\pgfpathlineto{\pgfqpoint{2.065738in}{3.244516in}}%
\pgfpathlineto{\pgfqpoint{2.066699in}{3.244516in}}%
\pgfpathlineto{\pgfqpoint{2.066836in}{3.244957in}}%
\pgfpathlineto{\pgfqpoint{2.067180in}{3.244957in}}%
\pgfpathlineto{\pgfqpoint{2.067180in}{3.245104in}}%
\pgfpathlineto{\pgfqpoint{2.067369in}{3.245104in}}%
\pgfpathlineto{\pgfqpoint{2.067369in}{3.245251in}}%
\pgfpathlineto{\pgfqpoint{2.068090in}{3.245251in}}%
\pgfpathlineto{\pgfqpoint{2.068090in}{3.245398in}}%
\pgfpathlineto{\pgfqpoint{2.068844in}{3.245398in}}%
\pgfpathlineto{\pgfqpoint{2.068853in}{3.245693in}}%
\pgfpathlineto{\pgfqpoint{2.069216in}{3.245693in}}%
\pgfpathlineto{\pgfqpoint{2.069245in}{3.245987in}}%
\pgfpathlineto{\pgfqpoint{2.070909in}{3.245987in}}%
\pgfpathlineto{\pgfqpoint{2.070909in}{3.246134in}}%
\pgfpathlineto{\pgfqpoint{2.071187in}{3.246134in}}%
\pgfpathlineto{\pgfqpoint{2.071187in}{3.246281in}}%
\pgfpathlineto{\pgfqpoint{2.071394in}{3.246281in}}%
\pgfpathlineto{\pgfqpoint{2.071403in}{3.246575in}}%
\pgfpathlineto{\pgfqpoint{2.071535in}{3.246575in}}%
\pgfpathlineto{\pgfqpoint{2.071535in}{3.246722in}}%
\pgfpathlineto{\pgfqpoint{2.072469in}{3.246722in}}%
\pgfpathlineto{\pgfqpoint{2.072469in}{3.246870in}}%
\pgfpathlineto{\pgfqpoint{2.073402in}{3.246870in}}%
\pgfpathlineto{\pgfqpoint{2.073501in}{3.247164in}}%
\pgfpathlineto{\pgfqpoint{2.073831in}{3.247164in}}%
\pgfpathlineto{\pgfqpoint{2.073831in}{3.247311in}}%
\pgfpathlineto{\pgfqpoint{2.073982in}{3.247311in}}%
\pgfpathlineto{\pgfqpoint{2.073982in}{3.247458in}}%
\pgfpathlineto{\pgfqpoint{2.074147in}{3.247458in}}%
\pgfpathlineto{\pgfqpoint{2.074147in}{3.247605in}}%
\pgfpathlineto{\pgfqpoint{2.074821in}{3.247605in}}%
\pgfpathlineto{\pgfqpoint{2.074821in}{3.247752in}}%
\pgfpathlineto{\pgfqpoint{2.075155in}{3.247752in}}%
\pgfpathlineto{\pgfqpoint{2.075155in}{3.247899in}}%
\pgfpathlineto{\pgfqpoint{2.075377in}{3.247899in}}%
\pgfpathlineto{\pgfqpoint{2.075377in}{3.248046in}}%
\pgfpathlineto{\pgfqpoint{2.075594in}{3.248046in}}%
\pgfpathlineto{\pgfqpoint{2.075594in}{3.248194in}}%
\pgfpathlineto{\pgfqpoint{2.076390in}{3.248194in}}%
\pgfpathlineto{\pgfqpoint{2.076390in}{3.248341in}}%
\pgfpathlineto{\pgfqpoint{2.076659in}{3.248341in}}%
\pgfpathlineto{\pgfqpoint{2.076659in}{3.248488in}}%
\pgfpathlineto{\pgfqpoint{2.076918in}{3.248488in}}%
\pgfpathlineto{\pgfqpoint{2.076918in}{3.248635in}}%
\pgfpathlineto{\pgfqpoint{2.077290in}{3.248635in}}%
\pgfpathlineto{\pgfqpoint{2.077389in}{3.249076in}}%
\pgfpathlineto{\pgfqpoint{2.078643in}{3.249076in}}%
\pgfpathlineto{\pgfqpoint{2.078643in}{3.249223in}}%
\pgfpathlineto{\pgfqpoint{2.079190in}{3.249223in}}%
\pgfpathlineto{\pgfqpoint{2.079190in}{3.249371in}}%
\pgfpathlineto{\pgfqpoint{2.079916in}{3.249371in}}%
\pgfpathlineto{\pgfqpoint{2.079916in}{3.249518in}}%
\pgfpathlineto{\pgfqpoint{2.080741in}{3.249518in}}%
\pgfpathlineto{\pgfqpoint{2.080741in}{3.249665in}}%
\pgfpathlineto{\pgfqpoint{2.081028in}{3.249665in}}%
\pgfpathlineto{\pgfqpoint{2.081089in}{3.249959in}}%
\pgfpathlineto{\pgfqpoint{2.082136in}{3.249959in}}%
\pgfpathlineto{\pgfqpoint{2.082136in}{3.250106in}}%
\pgfpathlineto{\pgfqpoint{2.083111in}{3.250106in}}%
\pgfpathlineto{\pgfqpoint{2.083111in}{3.250253in}}%
\pgfpathlineto{\pgfqpoint{2.083295in}{3.250253in}}%
\pgfpathlineto{\pgfqpoint{2.083295in}{3.250400in}}%
\pgfpathlineto{\pgfqpoint{2.084158in}{3.250400in}}%
\pgfpathlineto{\pgfqpoint{2.084158in}{3.250548in}}%
\pgfpathlineto{\pgfqpoint{2.084323in}{3.250548in}}%
\pgfpathlineto{\pgfqpoint{2.084375in}{3.250842in}}%
\pgfpathlineto{\pgfqpoint{2.084483in}{3.250842in}}%
\pgfpathlineto{\pgfqpoint{2.084483in}{3.250989in}}%
\pgfpathlineto{\pgfqpoint{2.084733in}{3.250989in}}%
\pgfpathlineto{\pgfqpoint{2.084733in}{3.251136in}}%
\pgfpathlineto{\pgfqpoint{2.084912in}{3.251136in}}%
\pgfpathlineto{\pgfqpoint{2.084912in}{3.251283in}}%
\pgfpathlineto{\pgfqpoint{2.085256in}{3.251283in}}%
\pgfpathlineto{\pgfqpoint{2.085256in}{3.251430in}}%
\pgfpathlineto{\pgfqpoint{2.085482in}{3.251430in}}%
\pgfpathlineto{\pgfqpoint{2.085482in}{3.251577in}}%
\pgfpathlineto{\pgfqpoint{2.085704in}{3.251577in}}%
\pgfpathlineto{\pgfqpoint{2.085704in}{3.251725in}}%
\pgfpathlineto{\pgfqpoint{2.085859in}{3.251725in}}%
\pgfpathlineto{\pgfqpoint{2.085902in}{3.252019in}}%
\pgfpathlineto{\pgfqpoint{2.086203in}{3.252019in}}%
\pgfpathlineto{\pgfqpoint{2.086203in}{3.252166in}}%
\pgfpathlineto{\pgfqpoint{2.087094in}{3.252166in}}%
\pgfpathlineto{\pgfqpoint{2.087151in}{3.252607in}}%
\pgfpathlineto{\pgfqpoint{2.087490in}{3.252607in}}%
\pgfpathlineto{\pgfqpoint{2.087490in}{3.252754in}}%
\pgfpathlineto{\pgfqpoint{2.088456in}{3.252754in}}%
\pgfpathlineto{\pgfqpoint{2.088456in}{3.252902in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{3.252902in}}%
\pgfpathlineto{\pgfqpoint{2.089201in}{3.253049in}}%
\pgfpathlineto{\pgfqpoint{2.089715in}{3.253049in}}%
\pgfpathlineto{\pgfqpoint{2.089715in}{3.253196in}}%
\pgfpathlineto{\pgfqpoint{2.089936in}{3.253196in}}%
\pgfpathlineto{\pgfqpoint{2.089936in}{3.253343in}}%
\pgfpathlineto{\pgfqpoint{2.090422in}{3.253343in}}%
\pgfpathlineto{\pgfqpoint{2.090464in}{3.253637in}}%
\pgfpathlineto{\pgfqpoint{2.091256in}{3.253637in}}%
\pgfpathlineto{\pgfqpoint{2.091299in}{3.253931in}}%
\pgfpathlineto{\pgfqpoint{2.091624in}{3.253931in}}%
\pgfpathlineto{\pgfqpoint{2.091624in}{3.254079in}}%
\pgfpathlineto{\pgfqpoint{2.091845in}{3.254079in}}%
\pgfpathlineto{\pgfqpoint{2.091935in}{3.254373in}}%
\pgfpathlineto{\pgfqpoint{2.092656in}{3.254373in}}%
\pgfpathlineto{\pgfqpoint{2.092656in}{3.254520in}}%
\pgfpathlineto{\pgfqpoint{2.092802in}{3.254520in}}%
\pgfpathlineto{\pgfqpoint{2.092882in}{3.254814in}}%
\pgfpathlineto{\pgfqpoint{2.093236in}{3.254814in}}%
\pgfpathlineto{\pgfqpoint{2.093236in}{3.254961in}}%
\pgfpathlineto{\pgfqpoint{2.093453in}{3.254961in}}%
\pgfpathlineto{\pgfqpoint{2.093504in}{3.255256in}}%
\pgfpathlineto{\pgfqpoint{2.093740in}{3.255256in}}%
\pgfpathlineto{\pgfqpoint{2.093740in}{3.255403in}}%
\pgfpathlineto{\pgfqpoint{2.094028in}{3.255403in}}%
\pgfpathlineto{\pgfqpoint{2.094136in}{3.255697in}}%
\pgfpathlineto{\pgfqpoint{2.095225in}{3.255697in}}%
\pgfpathlineto{\pgfqpoint{2.095225in}{3.255844in}}%
\pgfpathlineto{\pgfqpoint{2.095536in}{3.255844in}}%
\pgfpathlineto{\pgfqpoint{2.095644in}{3.256285in}}%
\pgfpathlineto{\pgfqpoint{2.096026in}{3.256285in}}%
\pgfpathlineto{\pgfqpoint{2.096059in}{3.256580in}}%
\pgfpathlineto{\pgfqpoint{2.096257in}{3.256580in}}%
\pgfpathlineto{\pgfqpoint{2.096257in}{3.256727in}}%
\pgfpathlineto{\pgfqpoint{2.096662in}{3.256727in}}%
\pgfpathlineto{\pgfqpoint{2.096752in}{3.257021in}}%
\pgfpathlineto{\pgfqpoint{2.096997in}{3.257021in}}%
\pgfpathlineto{\pgfqpoint{2.096997in}{3.257168in}}%
\pgfpathlineto{\pgfqpoint{2.097577in}{3.257168in}}%
\pgfpathlineto{\pgfqpoint{2.097577in}{3.257315in}}%
\pgfpathlineto{\pgfqpoint{2.098072in}{3.257315in}}%
\pgfpathlineto{\pgfqpoint{2.098072in}{3.257462in}}%
\pgfpathlineto{\pgfqpoint{2.098227in}{3.257462in}}%
\pgfpathlineto{\pgfqpoint{2.098227in}{3.257609in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{3.257609in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{3.257757in}}%
\pgfpathlineto{\pgfqpoint{2.099603in}{3.257757in}}%
\pgfpathlineto{\pgfqpoint{2.099651in}{3.258051in}}%
\pgfpathlineto{\pgfqpoint{2.099995in}{3.258051in}}%
\pgfpathlineto{\pgfqpoint{2.099995in}{3.258198in}}%
\pgfpathlineto{\pgfqpoint{2.100490in}{3.258198in}}%
\pgfpathlineto{\pgfqpoint{2.100589in}{3.258639in}}%
\pgfpathlineto{\pgfqpoint{2.100706in}{3.258639in}}%
\pgfpathlineto{\pgfqpoint{2.100706in}{3.258786in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{3.258786in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{3.258934in}}%
\pgfpathlineto{\pgfqpoint{2.101178in}{3.258934in}}%
\pgfpathlineto{\pgfqpoint{2.101178in}{3.259081in}}%
\pgfpathlineto{\pgfqpoint{2.101390in}{3.259081in}}%
\pgfpathlineto{\pgfqpoint{2.101390in}{3.259228in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{3.259228in}}%
\pgfpathlineto{\pgfqpoint{2.101776in}{3.259375in}}%
\pgfpathlineto{\pgfqpoint{2.102139in}{3.259375in}}%
\pgfpathlineto{\pgfqpoint{2.102139in}{3.259522in}}%
\pgfpathlineto{\pgfqpoint{2.102328in}{3.259522in}}%
\pgfpathlineto{\pgfqpoint{2.102328in}{3.259669in}}%
\pgfpathlineto{\pgfqpoint{2.103096in}{3.259669in}}%
\pgfpathlineto{\pgfqpoint{2.103190in}{3.259963in}}%
\pgfpathlineto{\pgfqpoint{2.103652in}{3.259963in}}%
\pgfpathlineto{\pgfqpoint{2.103723in}{3.260258in}}%
\pgfpathlineto{\pgfqpoint{2.104001in}{3.260258in}}%
\pgfpathlineto{\pgfqpoint{2.104062in}{3.260552in}}%
\pgfpathlineto{\pgfqpoint{2.104364in}{3.260552in}}%
\pgfpathlineto{\pgfqpoint{2.104444in}{3.260846in}}%
\pgfpathlineto{\pgfqpoint{2.104708in}{3.260846in}}%
\pgfpathlineto{\pgfqpoint{2.104708in}{3.260993in}}%
\pgfpathlineto{\pgfqpoint{2.106848in}{3.260993in}}%
\pgfpathlineto{\pgfqpoint{2.106966in}{3.261582in}}%
\pgfpathlineto{\pgfqpoint{2.107192in}{3.261582in}}%
\pgfpathlineto{\pgfqpoint{2.107211in}{3.261876in}}%
\pgfpathlineto{\pgfqpoint{2.107607in}{3.261876in}}%
\pgfpathlineto{\pgfqpoint{2.107715in}{3.262170in}}%
\pgfpathlineto{\pgfqpoint{2.107960in}{3.262170in}}%
\pgfpathlineto{\pgfqpoint{2.107960in}{3.262317in}}%
\pgfpathlineto{\pgfqpoint{2.108498in}{3.262317in}}%
\pgfpathlineto{\pgfqpoint{2.108630in}{3.262612in}}%
\pgfpathlineto{\pgfqpoint{2.108639in}{3.262612in}}%
\pgfpathlineto{\pgfqpoint{2.108747in}{3.262906in}}%
\pgfpathlineto{\pgfqpoint{2.108851in}{3.262906in}}%
\pgfpathlineto{\pgfqpoint{2.108875in}{3.263200in}}%
\pgfpathlineto{\pgfqpoint{2.110242in}{3.263200in}}%
\pgfpathlineto{\pgfqpoint{2.110242in}{3.263347in}}%
\pgfpathlineto{\pgfqpoint{2.110840in}{3.263347in}}%
\pgfpathlineto{\pgfqpoint{2.110840in}{3.263494in}}%
\pgfpathlineto{\pgfqpoint{2.111420in}{3.263494in}}%
\pgfpathlineto{\pgfqpoint{2.111467in}{3.263936in}}%
\pgfpathlineto{\pgfqpoint{2.111684in}{3.263936in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.264377in}}%
\pgfpathlineto{\pgfqpoint{2.112659in}{3.264377in}}%
\pgfpathlineto{\pgfqpoint{2.112659in}{3.264524in}}%
\pgfpathlineto{\pgfqpoint{2.113131in}{3.264524in}}%
\pgfpathlineto{\pgfqpoint{2.113131in}{3.264671in}}%
\pgfpathlineto{\pgfqpoint{2.113894in}{3.264671in}}%
\pgfpathlineto{\pgfqpoint{2.113899in}{3.264966in}}%
\pgfpathlineto{\pgfqpoint{2.114502in}{3.264966in}}%
\pgfpathlineto{\pgfqpoint{2.114502in}{3.265113in}}%
\pgfpathlineto{\pgfqpoint{2.114771in}{3.265113in}}%
\pgfpathlineto{\pgfqpoint{2.114903in}{3.265407in}}%
\pgfpathlineto{\pgfqpoint{2.115261in}{3.265407in}}%
\pgfpathlineto{\pgfqpoint{2.115261in}{3.265554in}}%
\pgfpathlineto{\pgfqpoint{2.115803in}{3.265554in}}%
\pgfpathlineto{\pgfqpoint{2.115803in}{3.265848in}}%
\pgfpathlineto{\pgfqpoint{2.117288in}{3.265848in}}%
\pgfpathlineto{\pgfqpoint{2.117288in}{3.265996in}}%
\pgfpathlineto{\pgfqpoint{2.118165in}{3.265996in}}%
\pgfpathlineto{\pgfqpoint{2.118165in}{3.266143in}}%
\pgfpathlineto{\pgfqpoint{2.118994in}{3.266143in}}%
\pgfpathlineto{\pgfqpoint{2.118994in}{3.266290in}}%
\pgfpathlineto{\pgfqpoint{2.119852in}{3.266290in}}%
\pgfpathlineto{\pgfqpoint{2.119852in}{3.266437in}}%
\pgfpathlineto{\pgfqpoint{2.120083in}{3.266437in}}%
\pgfpathlineto{\pgfqpoint{2.120191in}{3.266731in}}%
\pgfpathlineto{\pgfqpoint{2.121464in}{3.266731in}}%
\pgfpathlineto{\pgfqpoint{2.121464in}{3.266878in}}%
\pgfpathlineto{\pgfqpoint{2.122388in}{3.266878in}}%
\pgfpathlineto{\pgfqpoint{2.122388in}{3.267025in}}%
\pgfpathlineto{\pgfqpoint{2.122727in}{3.267025in}}%
\pgfpathlineto{\pgfqpoint{2.122727in}{3.267172in}}%
\pgfpathlineto{\pgfqpoint{2.123232in}{3.267172in}}%
\pgfpathlineto{\pgfqpoint{2.123298in}{3.267467in}}%
\pgfpathlineto{\pgfqpoint{2.123434in}{3.267467in}}%
\pgfpathlineto{\pgfqpoint{2.123510in}{3.267761in}}%
\pgfpathlineto{\pgfqpoint{2.124339in}{3.267761in}}%
\pgfpathlineto{\pgfqpoint{2.124339in}{3.267908in}}%
\pgfpathlineto{\pgfqpoint{2.124584in}{3.267908in}}%
\pgfpathlineto{\pgfqpoint{2.124584in}{3.268055in}}%
\pgfpathlineto{\pgfqpoint{2.125734in}{3.268055in}}%
\pgfpathlineto{\pgfqpoint{2.125734in}{3.268202in}}%
\pgfpathlineto{\pgfqpoint{2.126097in}{3.268202in}}%
\pgfpathlineto{\pgfqpoint{2.126097in}{3.268349in}}%
\pgfpathlineto{\pgfqpoint{2.126771in}{3.268349in}}%
\pgfpathlineto{\pgfqpoint{2.126771in}{3.268497in}}%
\pgfpathlineto{\pgfqpoint{2.127488in}{3.268497in}}%
\pgfpathlineto{\pgfqpoint{2.127488in}{3.268644in}}%
\pgfpathlineto{\pgfqpoint{2.127639in}{3.268644in}}%
\pgfpathlineto{\pgfqpoint{2.127639in}{3.268791in}}%
\pgfpathlineto{\pgfqpoint{2.127794in}{3.268791in}}%
\pgfpathlineto{\pgfqpoint{2.127794in}{3.268938in}}%
\pgfpathlineto{\pgfqpoint{2.128275in}{3.268938in}}%
\pgfpathlineto{\pgfqpoint{2.128275in}{3.269085in}}%
\pgfpathlineto{\pgfqpoint{2.128444in}{3.269085in}}%
\pgfpathlineto{\pgfqpoint{2.128444in}{3.269232in}}%
\pgfpathlineto{\pgfqpoint{2.128628in}{3.269232in}}%
\pgfpathlineto{\pgfqpoint{2.128760in}{3.269526in}}%
\pgfpathlineto{\pgfqpoint{2.129081in}{3.269526in}}%
\pgfpathlineto{\pgfqpoint{2.129081in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{2.129811in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{2.129811in}{3.269821in}}%
\pgfpathlineto{\pgfqpoint{2.130099in}{3.269821in}}%
\pgfpathlineto{\pgfqpoint{2.130231in}{3.270115in}}%
\pgfpathlineto{\pgfqpoint{2.130339in}{3.270115in}}%
\pgfpathlineto{\pgfqpoint{2.130382in}{3.270409in}}%
\pgfpathlineto{\pgfqpoint{2.130693in}{3.270409in}}%
\pgfpathlineto{\pgfqpoint{2.130693in}{3.270556in}}%
\pgfpathlineto{\pgfqpoint{2.130862in}{3.270556in}}%
\pgfpathlineto{\pgfqpoint{2.130862in}{3.270703in}}%
\pgfpathlineto{\pgfqpoint{2.131442in}{3.270703in}}%
\pgfpathlineto{\pgfqpoint{2.131565in}{3.270998in}}%
\pgfpathlineto{\pgfqpoint{2.131805in}{3.270998in}}%
\pgfpathlineto{\pgfqpoint{2.131871in}{3.271292in}}%
\pgfpathlineto{\pgfqpoint{2.132234in}{3.271292in}}%
\pgfpathlineto{\pgfqpoint{2.132328in}{3.271586in}}%
\pgfpathlineto{\pgfqpoint{2.132814in}{3.271586in}}%
\pgfpathlineto{\pgfqpoint{2.132814in}{3.271733in}}%
\pgfpathlineto{\pgfqpoint{2.133092in}{3.271733in}}%
\pgfpathlineto{\pgfqpoint{2.133092in}{3.271880in}}%
\pgfpathlineto{\pgfqpoint{2.134718in}{3.271880in}}%
\pgfpathlineto{\pgfqpoint{2.134793in}{3.272175in}}%
\pgfpathlineto{\pgfqpoint{2.134878in}{3.272175in}}%
\pgfpathlineto{\pgfqpoint{2.134878in}{3.272322in}}%
\pgfpathlineto{\pgfqpoint{2.135284in}{3.272322in}}%
\pgfpathlineto{\pgfqpoint{2.135284in}{3.272469in}}%
\pgfpathlineto{\pgfqpoint{2.136094in}{3.272469in}}%
\pgfpathlineto{\pgfqpoint{2.136094in}{3.272616in}}%
\pgfpathlineto{\pgfqpoint{2.136929in}{3.272616in}}%
\pgfpathlineto{\pgfqpoint{2.137013in}{3.272910in}}%
\pgfpathlineto{\pgfqpoint{2.137480in}{3.272910in}}%
\pgfpathlineto{\pgfqpoint{2.137480in}{3.273057in}}%
\pgfpathlineto{\pgfqpoint{2.137829in}{3.273057in}}%
\pgfpathlineto{\pgfqpoint{2.137829in}{3.273205in}}%
\pgfpathlineto{\pgfqpoint{2.138635in}{3.273205in}}%
\pgfpathlineto{\pgfqpoint{2.138635in}{3.273352in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{3.273352in}}%
\pgfpathlineto{\pgfqpoint{2.139078in}{3.273646in}}%
\pgfpathlineto{\pgfqpoint{2.139149in}{3.273646in}}%
\pgfpathlineto{\pgfqpoint{2.139266in}{3.273940in}}%
\pgfpathlineto{\pgfqpoint{2.139596in}{3.273940in}}%
\pgfpathlineto{\pgfqpoint{2.139639in}{3.274234in}}%
\pgfpathlineto{\pgfqpoint{2.139874in}{3.274234in}}%
\pgfpathlineto{\pgfqpoint{2.139874in}{3.274382in}}%
\pgfpathlineto{\pgfqpoint{2.140303in}{3.274382in}}%
\pgfpathlineto{\pgfqpoint{2.140336in}{3.274676in}}%
\pgfpathlineto{\pgfqpoint{2.140520in}{3.274676in}}%
\pgfpathlineto{\pgfqpoint{2.140530in}{3.274970in}}%
\pgfpathlineto{\pgfqpoint{2.140746in}{3.274970in}}%
\pgfpathlineto{\pgfqpoint{2.140746in}{3.275117in}}%
\pgfpathlineto{\pgfqpoint{2.141001in}{3.275117in}}%
\pgfpathlineto{\pgfqpoint{2.141072in}{3.275559in}}%
\pgfpathlineto{\pgfqpoint{2.141359in}{3.275559in}}%
\pgfpathlineto{\pgfqpoint{2.141359in}{3.275706in}}%
\pgfpathlineto{\pgfqpoint{2.141802in}{3.275706in}}%
\pgfpathlineto{\pgfqpoint{2.141802in}{3.275853in}}%
\pgfpathlineto{\pgfqpoint{2.142438in}{3.275853in}}%
\pgfpathlineto{\pgfqpoint{2.142438in}{3.276000in}}%
\pgfpathlineto{\pgfqpoint{2.142816in}{3.276000in}}%
\pgfpathlineto{\pgfqpoint{2.142816in}{3.276147in}}%
\pgfpathlineto{\pgfqpoint{2.143461in}{3.276147in}}%
\pgfpathlineto{\pgfqpoint{2.143461in}{3.276294in}}%
\pgfpathlineto{\pgfqpoint{2.143744in}{3.276294in}}%
\pgfpathlineto{\pgfqpoint{2.143744in}{3.276441in}}%
\pgfpathlineto{\pgfqpoint{2.143914in}{3.276441in}}%
\pgfpathlineto{\pgfqpoint{2.144032in}{3.276735in}}%
\pgfpathlineto{\pgfqpoint{2.144451in}{3.276735in}}%
\pgfpathlineto{\pgfqpoint{2.144451in}{3.276883in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{3.276883in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{3.277030in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{3.277030in}}%
\pgfpathlineto{\pgfqpoint{2.145017in}{3.277324in}}%
\pgfpathlineto{\pgfqpoint{2.145582in}{3.277324in}}%
\pgfpathlineto{\pgfqpoint{2.145582in}{3.277471in}}%
\pgfpathlineto{\pgfqpoint{2.146035in}{3.277471in}}%
\pgfpathlineto{\pgfqpoint{2.146035in}{3.277618in}}%
\pgfpathlineto{\pgfqpoint{2.146468in}{3.277618in}}%
\pgfpathlineto{\pgfqpoint{2.146468in}{3.277765in}}%
\pgfpathlineto{\pgfqpoint{2.147100in}{3.277765in}}%
\pgfpathlineto{\pgfqpoint{2.147100in}{3.277912in}}%
\pgfpathlineto{\pgfqpoint{2.147260in}{3.277912in}}%
\pgfpathlineto{\pgfqpoint{2.147260in}{3.278060in}}%
\pgfpathlineto{\pgfqpoint{2.147416in}{3.278060in}}%
\pgfpathlineto{\pgfqpoint{2.147416in}{3.278207in}}%
\pgfpathlineto{\pgfqpoint{2.148245in}{3.278207in}}%
\pgfpathlineto{\pgfqpoint{2.148245in}{3.278354in}}%
\pgfpathlineto{\pgfqpoint{2.149395in}{3.278354in}}%
\pgfpathlineto{\pgfqpoint{2.149452in}{3.278795in}}%
\pgfpathlineto{\pgfqpoint{2.149683in}{3.278795in}}%
\pgfpathlineto{\pgfqpoint{2.149683in}{3.278942in}}%
\pgfpathlineto{\pgfqpoint{2.149923in}{3.278942in}}%
\pgfpathlineto{\pgfqpoint{2.149923in}{3.279089in}}%
\pgfpathlineto{\pgfqpoint{2.150079in}{3.279089in}}%
\pgfpathlineto{\pgfqpoint{2.150079in}{3.279237in}}%
\pgfpathlineto{\pgfqpoint{2.150555in}{3.279237in}}%
\pgfpathlineto{\pgfqpoint{2.150597in}{3.279531in}}%
\pgfpathlineto{\pgfqpoint{2.150715in}{3.279531in}}%
\pgfpathlineto{\pgfqpoint{2.150715in}{3.279678in}}%
\pgfpathlineto{\pgfqpoint{2.151870in}{3.279678in}}%
\pgfpathlineto{\pgfqpoint{2.151969in}{3.279972in}}%
\pgfpathlineto{\pgfqpoint{2.152313in}{3.279972in}}%
\pgfpathlineto{\pgfqpoint{2.152313in}{3.280119in}}%
\pgfpathlineto{\pgfqpoint{2.152921in}{3.280119in}}%
\pgfpathlineto{\pgfqpoint{2.152921in}{3.280266in}}%
\pgfpathlineto{\pgfqpoint{2.153081in}{3.280266in}}%
\pgfpathlineto{\pgfqpoint{2.153081in}{3.280414in}}%
\pgfpathlineto{\pgfqpoint{2.154137in}{3.280414in}}%
\pgfpathlineto{\pgfqpoint{2.154137in}{3.280561in}}%
\pgfpathlineto{\pgfqpoint{2.155127in}{3.280561in}}%
\pgfpathlineto{\pgfqpoint{2.155127in}{3.280708in}}%
\pgfpathlineto{\pgfqpoint{2.155334in}{3.280708in}}%
\pgfpathlineto{\pgfqpoint{2.155334in}{3.280855in}}%
\pgfpathlineto{\pgfqpoint{2.155626in}{3.280855in}}%
\pgfpathlineto{\pgfqpoint{2.155763in}{3.281296in}}%
\pgfpathlineto{\pgfqpoint{2.155933in}{3.281296in}}%
\pgfpathlineto{\pgfqpoint{2.155933in}{3.281443in}}%
\pgfpathlineto{\pgfqpoint{2.157187in}{3.281443in}}%
\pgfpathlineto{\pgfqpoint{2.157191in}{3.281738in}}%
\pgfpathlineto{\pgfqpoint{2.157983in}{3.281738in}}%
\pgfpathlineto{\pgfqpoint{2.157983in}{3.281885in}}%
\pgfpathlineto{\pgfqpoint{2.158629in}{3.281885in}}%
\pgfpathlineto{\pgfqpoint{2.158629in}{3.282032in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{3.282032in}}%
\pgfpathlineto{\pgfqpoint{2.159180in}{3.282326in}}%
\pgfpathlineto{\pgfqpoint{2.159289in}{3.282326in}}%
\pgfpathlineto{\pgfqpoint{2.159397in}{3.282620in}}%
\pgfpathlineto{\pgfqpoint{2.159699in}{3.282620in}}%
\pgfpathlineto{\pgfqpoint{2.159699in}{3.282768in}}%
\pgfpathlineto{\pgfqpoint{2.160156in}{3.282768in}}%
\pgfpathlineto{\pgfqpoint{2.160255in}{3.283062in}}%
\pgfpathlineto{\pgfqpoint{2.160783in}{3.283062in}}%
\pgfpathlineto{\pgfqpoint{2.160783in}{3.283209in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{3.283209in}}%
\pgfpathlineto{\pgfqpoint{2.161994in}{3.283503in}}%
\pgfpathlineto{\pgfqpoint{2.162103in}{3.283503in}}%
\pgfpathlineto{\pgfqpoint{2.162103in}{3.283650in}}%
\pgfpathlineto{\pgfqpoint{2.162951in}{3.283650in}}%
\pgfpathlineto{\pgfqpoint{2.163083in}{3.283945in}}%
\pgfpathlineto{\pgfqpoint{2.163488in}{3.283945in}}%
\pgfpathlineto{\pgfqpoint{2.163488in}{3.284092in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{3.284092in}}%
\pgfpathlineto{\pgfqpoint{2.163894in}{3.284533in}}%
\pgfpathlineto{\pgfqpoint{2.164407in}{3.284533in}}%
\pgfpathlineto{\pgfqpoint{2.164407in}{3.284680in}}%
\pgfpathlineto{\pgfqpoint{2.164648in}{3.284680in}}%
\pgfpathlineto{\pgfqpoint{2.164648in}{3.284827in}}%
\pgfpathlineto{\pgfqpoint{2.164926in}{3.284827in}}%
\pgfpathlineto{\pgfqpoint{2.165020in}{3.285122in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{3.285122in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{3.285269in}}%
\pgfpathlineto{\pgfqpoint{2.165939in}{3.285269in}}%
\pgfpathlineto{\pgfqpoint{2.166034in}{3.285563in}}%
\pgfpathlineto{\pgfqpoint{2.167235in}{3.285563in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{3.285857in}}%
\pgfpathlineto{\pgfqpoint{2.167386in}{3.285857in}}%
\pgfpathlineto{\pgfqpoint{2.167386in}{3.286004in}}%
\pgfpathlineto{\pgfqpoint{2.167594in}{3.286004in}}%
\pgfpathlineto{\pgfqpoint{2.167594in}{3.286151in}}%
\pgfpathlineto{\pgfqpoint{2.167900in}{3.286151in}}%
\pgfpathlineto{\pgfqpoint{2.167900in}{3.286298in}}%
\pgfpathlineto{\pgfqpoint{2.168225in}{3.286298in}}%
\pgfpathlineto{\pgfqpoint{2.168357in}{3.286593in}}%
\pgfpathlineto{\pgfqpoint{2.168470in}{3.286593in}}%
\pgfpathlineto{\pgfqpoint{2.168489in}{3.286887in}}%
\pgfpathlineto{\pgfqpoint{2.168616in}{3.286887in}}%
\pgfpathlineto{\pgfqpoint{2.168616in}{3.287034in}}%
\pgfpathlineto{\pgfqpoint{2.169116in}{3.287034in}}%
\pgfpathlineto{\pgfqpoint{2.169116in}{3.287181in}}%
\pgfpathlineto{\pgfqpoint{2.169352in}{3.287181in}}%
\pgfpathlineto{\pgfqpoint{2.169474in}{3.287475in}}%
\pgfpathlineto{\pgfqpoint{2.169630in}{3.287475in}}%
\pgfpathlineto{\pgfqpoint{2.169630in}{3.287623in}}%
\pgfpathlineto{\pgfqpoint{2.169818in}{3.287623in}}%
\pgfpathlineto{\pgfqpoint{2.169818in}{3.287770in}}%
\pgfpathlineto{\pgfqpoint{2.170313in}{3.287770in}}%
\pgfpathlineto{\pgfqpoint{2.170408in}{3.288064in}}%
\pgfpathlineto{\pgfqpoint{2.172076in}{3.288064in}}%
\pgfpathlineto{\pgfqpoint{2.172076in}{3.288211in}}%
\pgfpathlineto{\pgfqpoint{2.172538in}{3.288211in}}%
\pgfpathlineto{\pgfqpoint{2.172538in}{3.288358in}}%
\pgfpathlineto{\pgfqpoint{2.173424in}{3.288358in}}%
\pgfpathlineto{\pgfqpoint{2.173514in}{3.288652in}}%
\pgfpathlineto{\pgfqpoint{2.173773in}{3.288652in}}%
\pgfpathlineto{\pgfqpoint{2.173853in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{2.174329in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{2.174343in}{3.289388in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{3.289388in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{3.289535in}}%
\pgfpathlineto{\pgfqpoint{2.176087in}{3.289535in}}%
\pgfpathlineto{\pgfqpoint{2.176087in}{3.289682in}}%
\pgfpathlineto{\pgfqpoint{2.176799in}{3.289682in}}%
\pgfpathlineto{\pgfqpoint{2.176799in}{3.289829in}}%
\pgfpathlineto{\pgfqpoint{2.177251in}{3.289829in}}%
\pgfpathlineto{\pgfqpoint{2.177251in}{3.289977in}}%
\pgfpathlineto{\pgfqpoint{2.177492in}{3.289977in}}%
\pgfpathlineto{\pgfqpoint{2.177492in}{3.290124in}}%
\pgfpathlineto{\pgfqpoint{2.177676in}{3.290124in}}%
\pgfpathlineto{\pgfqpoint{2.177676in}{3.290271in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.290271in}}%
\pgfpathlineto{\pgfqpoint{2.177954in}{3.290418in}}%
\pgfpathlineto{\pgfqpoint{2.178840in}{3.290418in}}%
\pgfpathlineto{\pgfqpoint{2.178840in}{3.290565in}}%
\pgfpathlineto{\pgfqpoint{2.179269in}{3.290565in}}%
\pgfpathlineto{\pgfqpoint{2.179269in}{3.290712in}}%
\pgfpathlineto{\pgfqpoint{2.179768in}{3.290712in}}%
\pgfpathlineto{\pgfqpoint{2.179768in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.180221in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.180240in}{3.291154in}}%
\pgfpathlineto{\pgfqpoint{2.180617in}{3.291154in}}%
\pgfpathlineto{\pgfqpoint{2.180617in}{3.291301in}}%
\pgfpathlineto{\pgfqpoint{2.180876in}{3.291301in}}%
\pgfpathlineto{\pgfqpoint{2.180876in}{3.291448in}}%
\pgfpathlineto{\pgfqpoint{2.181046in}{3.291448in}}%
\pgfpathlineto{\pgfqpoint{2.181046in}{3.291595in}}%
\pgfpathlineto{\pgfqpoint{2.181366in}{3.291595in}}%
\pgfpathlineto{\pgfqpoint{2.181366in}{3.291742in}}%
\pgfpathlineto{\pgfqpoint{2.181691in}{3.291742in}}%
\pgfpathlineto{\pgfqpoint{2.181771in}{3.292036in}}%
\pgfpathlineto{\pgfqpoint{2.181885in}{3.292036in}}%
\pgfpathlineto{\pgfqpoint{2.181885in}{3.292183in}}%
\pgfpathlineto{\pgfqpoint{2.183233in}{3.292183in}}%
\pgfpathlineto{\pgfqpoint{2.183233in}{3.292331in}}%
\pgfpathlineto{\pgfqpoint{2.184911in}{3.292331in}}%
\pgfpathlineto{\pgfqpoint{2.184911in}{3.292478in}}%
\pgfpathlineto{\pgfqpoint{2.185175in}{3.292478in}}%
\pgfpathlineto{\pgfqpoint{2.185175in}{3.292772in}}%
\pgfpathlineto{\pgfqpoint{2.185877in}{3.292772in}}%
\pgfpathlineto{\pgfqpoint{2.185877in}{3.292919in}}%
\pgfpathlineto{\pgfqpoint{2.186160in}{3.292919in}}%
\pgfpathlineto{\pgfqpoint{2.186277in}{3.293213in}}%
\pgfpathlineto{\pgfqpoint{2.186801in}{3.293213in}}%
\pgfpathlineto{\pgfqpoint{2.186810in}{3.293508in}}%
\pgfpathlineto{\pgfqpoint{2.186956in}{3.293508in}}%
\pgfpathlineto{\pgfqpoint{2.186956in}{3.293655in}}%
\pgfpathlineto{\pgfqpoint{2.187343in}{3.293655in}}%
\pgfpathlineto{\pgfqpoint{2.187343in}{3.293802in}}%
\pgfpathlineto{\pgfqpoint{2.187592in}{3.293802in}}%
\pgfpathlineto{\pgfqpoint{2.187592in}{3.293949in}}%
\pgfpathlineto{\pgfqpoint{2.187823in}{3.293949in}}%
\pgfpathlineto{\pgfqpoint{2.187880in}{3.294390in}}%
\pgfpathlineto{\pgfqpoint{2.188144in}{3.294390in}}%
\pgfpathlineto{\pgfqpoint{2.188196in}{3.294685in}}%
\pgfpathlineto{\pgfqpoint{2.188295in}{3.294685in}}%
\pgfpathlineto{\pgfqpoint{2.188403in}{3.295273in}}%
\pgfpathlineto{\pgfqpoint{2.188743in}{3.295273in}}%
\pgfpathlineto{\pgfqpoint{2.188837in}{3.295567in}}%
\pgfpathlineto{\pgfqpoint{2.188898in}{3.295567in}}%
\pgfpathlineto{\pgfqpoint{2.189035in}{3.295861in}}%
\pgfpathlineto{\pgfqpoint{2.189138in}{3.295861in}}%
\pgfpathlineto{\pgfqpoint{2.189138in}{3.296009in}}%
\pgfpathlineto{\pgfqpoint{2.189454in}{3.296009in}}%
\pgfpathlineto{\pgfqpoint{2.189454in}{3.296156in}}%
\pgfpathlineto{\pgfqpoint{2.189827in}{3.296156in}}%
\pgfpathlineto{\pgfqpoint{2.189949in}{3.296450in}}%
\pgfpathlineto{\pgfqpoint{2.190062in}{3.296450in}}%
\pgfpathlineto{\pgfqpoint{2.190166in}{3.296891in}}%
\pgfpathlineto{\pgfqpoint{2.190769in}{3.296891in}}%
\pgfpathlineto{\pgfqpoint{2.190769in}{3.297038in}}%
\pgfpathlineto{\pgfqpoint{2.191377in}{3.297038in}}%
\pgfpathlineto{\pgfqpoint{2.191476in}{3.297333in}}%
\pgfpathlineto{\pgfqpoint{2.192056in}{3.297333in}}%
\pgfpathlineto{\pgfqpoint{2.192056in}{3.297480in}}%
\pgfpathlineto{\pgfqpoint{2.192494in}{3.297480in}}%
\pgfpathlineto{\pgfqpoint{2.192494in}{3.297627in}}%
\pgfpathlineto{\pgfqpoint{2.193560in}{3.297627in}}%
\pgfpathlineto{\pgfqpoint{2.193560in}{3.297774in}}%
\pgfpathlineto{\pgfqpoint{2.193871in}{3.297774in}}%
\pgfpathlineto{\pgfqpoint{2.193871in}{3.297921in}}%
\pgfpathlineto{\pgfqpoint{2.194648in}{3.297921in}}%
\pgfpathlineto{\pgfqpoint{2.194648in}{3.298068in}}%
\pgfpathlineto{\pgfqpoint{2.195582in}{3.298068in}}%
\pgfpathlineto{\pgfqpoint{2.195582in}{3.298215in}}%
\pgfpathlineto{\pgfqpoint{2.197293in}{3.298215in}}%
\pgfpathlineto{\pgfqpoint{2.197293in}{3.298363in}}%
\pgfpathlineto{\pgfqpoint{2.197476in}{3.298363in}}%
\pgfpathlineto{\pgfqpoint{2.197538in}{3.298657in}}%
\pgfpathlineto{\pgfqpoint{2.197684in}{3.298657in}}%
\pgfpathlineto{\pgfqpoint{2.197684in}{3.298804in}}%
\pgfpathlineto{\pgfqpoint{2.198254in}{3.298804in}}%
\pgfpathlineto{\pgfqpoint{2.198254in}{3.298951in}}%
\pgfpathlineto{\pgfqpoint{2.198570in}{3.298951in}}%
\pgfpathlineto{\pgfqpoint{2.198570in}{3.299098in}}%
\pgfpathlineto{\pgfqpoint{2.198956in}{3.299098in}}%
\pgfpathlineto{\pgfqpoint{2.198956in}{3.299245in}}%
\pgfpathlineto{\pgfqpoint{2.199663in}{3.299245in}}%
\pgfpathlineto{\pgfqpoint{2.199663in}{3.299392in}}%
\pgfpathlineto{\pgfqpoint{2.200625in}{3.299392in}}%
\pgfpathlineto{\pgfqpoint{2.200714in}{3.299834in}}%
\pgfpathlineto{\pgfqpoint{2.201087in}{3.299834in}}%
\pgfpathlineto{\pgfqpoint{2.201087in}{3.299981in}}%
\pgfpathlineto{\pgfqpoint{2.201360in}{3.299981in}}%
\pgfpathlineto{\pgfqpoint{2.201412in}{3.300275in}}%
\pgfpathlineto{\pgfqpoint{2.201525in}{3.300275in}}%
\pgfpathlineto{\pgfqpoint{2.201525in}{3.300422in}}%
\pgfpathlineto{\pgfqpoint{2.202039in}{3.300422in}}%
\pgfpathlineto{\pgfqpoint{2.202039in}{3.300569in}}%
\pgfpathlineto{\pgfqpoint{2.202520in}{3.300569in}}%
\pgfpathlineto{\pgfqpoint{2.202520in}{3.300717in}}%
\pgfpathlineto{\pgfqpoint{2.202817in}{3.300717in}}%
\pgfpathlineto{\pgfqpoint{2.202817in}{3.300864in}}%
\pgfpathlineto{\pgfqpoint{2.202991in}{3.300864in}}%
\pgfpathlineto{\pgfqpoint{2.202991in}{3.301011in}}%
\pgfpathlineto{\pgfqpoint{2.203745in}{3.301011in}}%
\pgfpathlineto{\pgfqpoint{2.203745in}{3.301158in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{3.301158in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{3.301305in}}%
\pgfpathlineto{\pgfqpoint{2.204523in}{3.301305in}}%
\pgfpathlineto{\pgfqpoint{2.204523in}{3.301452in}}%
\pgfpathlineto{\pgfqpoint{2.204683in}{3.301452in}}%
\pgfpathlineto{\pgfqpoint{2.204759in}{3.301746in}}%
\pgfpathlineto{\pgfqpoint{2.204895in}{3.301746in}}%
\pgfpathlineto{\pgfqpoint{2.204895in}{3.301894in}}%
\pgfpathlineto{\pgfqpoint{2.205395in}{3.301894in}}%
\pgfpathlineto{\pgfqpoint{2.205395in}{3.302041in}}%
\pgfpathlineto{\pgfqpoint{2.205781in}{3.302041in}}%
\pgfpathlineto{\pgfqpoint{2.205781in}{3.302188in}}%
\pgfpathlineto{\pgfqpoint{2.206601in}{3.302188in}}%
\pgfpathlineto{\pgfqpoint{2.206601in}{3.302335in}}%
\pgfpathlineto{\pgfqpoint{2.206748in}{3.302335in}}%
\pgfpathlineto{\pgfqpoint{2.206748in}{3.302482in}}%
\pgfpathlineto{\pgfqpoint{2.206908in}{3.302482in}}%
\pgfpathlineto{\pgfqpoint{2.206908in}{3.302629in}}%
\pgfpathlineto{\pgfqpoint{2.207483in}{3.302629in}}%
\pgfpathlineto{\pgfqpoint{2.207483in}{3.302776in}}%
\pgfpathlineto{\pgfqpoint{2.207737in}{3.302776in}}%
\pgfpathlineto{\pgfqpoint{2.207737in}{3.302923in}}%
\pgfpathlineto{\pgfqpoint{2.208044in}{3.302923in}}%
\pgfpathlineto{\pgfqpoint{2.208086in}{3.303218in}}%
\pgfpathlineto{\pgfqpoint{2.208232in}{3.303218in}}%
\pgfpathlineto{\pgfqpoint{2.208232in}{3.303365in}}%
\pgfpathlineto{\pgfqpoint{2.210014in}{3.303365in}}%
\pgfpathlineto{\pgfqpoint{2.210014in}{3.303512in}}%
\pgfpathlineto{\pgfqpoint{2.210754in}{3.303512in}}%
\pgfpathlineto{\pgfqpoint{2.210754in}{3.303659in}}%
\pgfpathlineto{\pgfqpoint{2.211202in}{3.303659in}}%
\pgfpathlineto{\pgfqpoint{2.211249in}{3.303953in}}%
\pgfpathlineto{\pgfqpoint{2.212116in}{3.303953in}}%
\pgfpathlineto{\pgfqpoint{2.212116in}{3.304100in}}%
\pgfpathlineto{\pgfqpoint{2.212540in}{3.304100in}}%
\pgfpathlineto{\pgfqpoint{2.212597in}{3.304395in}}%
\pgfpathlineto{\pgfqpoint{2.212988in}{3.304395in}}%
\pgfpathlineto{\pgfqpoint{2.212988in}{3.304542in}}%
\pgfpathlineto{\pgfqpoint{2.213162in}{3.304542in}}%
\pgfpathlineto{\pgfqpoint{2.213162in}{3.304689in}}%
\pgfpathlineto{\pgfqpoint{2.213700in}{3.304689in}}%
\pgfpathlineto{\pgfqpoint{2.213700in}{3.304836in}}%
\pgfpathlineto{\pgfqpoint{2.214124in}{3.304836in}}%
\pgfpathlineto{\pgfqpoint{2.214251in}{3.305130in}}%
\pgfpathlineto{\pgfqpoint{2.215283in}{3.305130in}}%
\pgfpathlineto{\pgfqpoint{2.215283in}{3.305277in}}%
\pgfpathlineto{\pgfqpoint{2.215566in}{3.305277in}}%
\pgfpathlineto{\pgfqpoint{2.215694in}{3.305719in}}%
\pgfpathlineto{\pgfqpoint{2.216085in}{3.305719in}}%
\pgfpathlineto{\pgfqpoint{2.216207in}{3.306160in}}%
\pgfpathlineto{\pgfqpoint{2.216829in}{3.306160in}}%
\pgfpathlineto{\pgfqpoint{2.216829in}{3.306307in}}%
\pgfpathlineto{\pgfqpoint{2.217230in}{3.306307in}}%
\pgfpathlineto{\pgfqpoint{2.217230in}{3.306454in}}%
\pgfpathlineto{\pgfqpoint{2.217414in}{3.306454in}}%
\pgfpathlineto{\pgfqpoint{2.217442in}{3.306749in}}%
\pgfpathlineto{\pgfqpoint{2.217984in}{3.306749in}}%
\pgfpathlineto{\pgfqpoint{2.217984in}{3.306896in}}%
\pgfpathlineto{\pgfqpoint{2.218866in}{3.306896in}}%
\pgfpathlineto{\pgfqpoint{2.218866in}{3.307043in}}%
\pgfpathlineto{\pgfqpoint{2.219370in}{3.307043in}}%
\pgfpathlineto{\pgfqpoint{2.219370in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.220157in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.220166in}{3.307484in}}%
\pgfpathlineto{\pgfqpoint{2.222641in}{3.307484in}}%
\pgfpathlineto{\pgfqpoint{2.222641in}{3.307631in}}%
\pgfpathlineto{\pgfqpoint{2.222834in}{3.307631in}}%
\pgfpathlineto{\pgfqpoint{2.222957in}{3.307926in}}%
\pgfpathlineto{\pgfqpoint{2.223075in}{3.307926in}}%
\pgfpathlineto{\pgfqpoint{2.223075in}{3.308073in}}%
\pgfpathlineto{\pgfqpoint{2.223650in}{3.308073in}}%
\pgfpathlineto{\pgfqpoint{2.223650in}{3.308220in}}%
\pgfpathlineto{\pgfqpoint{2.224182in}{3.308220in}}%
\pgfpathlineto{\pgfqpoint{2.224182in}{3.308367in}}%
\pgfpathlineto{\pgfqpoint{2.224484in}{3.308367in}}%
\pgfpathlineto{\pgfqpoint{2.224484in}{3.308514in}}%
\pgfpathlineto{\pgfqpoint{2.224677in}{3.308514in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{3.308808in}}%
\pgfpathlineto{\pgfqpoint{2.226360in}{3.308808in}}%
\pgfpathlineto{\pgfqpoint{2.226360in}{3.308955in}}%
\pgfpathlineto{\pgfqpoint{2.226661in}{3.308955in}}%
\pgfpathlineto{\pgfqpoint{2.226661in}{3.309103in}}%
\pgfpathlineto{\pgfqpoint{2.226803in}{3.309103in}}%
\pgfpathlineto{\pgfqpoint{2.226803in}{3.309250in}}%
\pgfpathlineto{\pgfqpoint{2.227152in}{3.309250in}}%
\pgfpathlineto{\pgfqpoint{2.227156in}{3.309544in}}%
\pgfpathlineto{\pgfqpoint{2.227477in}{3.309544in}}%
\pgfpathlineto{\pgfqpoint{2.227477in}{3.309691in}}%
\pgfpathlineto{\pgfqpoint{2.227755in}{3.309691in}}%
\pgfpathlineto{\pgfqpoint{2.227755in}{3.309838in}}%
\pgfpathlineto{\pgfqpoint{2.228033in}{3.309838in}}%
\pgfpathlineto{\pgfqpoint{2.228118in}{3.310132in}}%
\pgfpathlineto{\pgfqpoint{2.228222in}{3.310132in}}%
\pgfpathlineto{\pgfqpoint{2.228222in}{3.310280in}}%
\pgfpathlineto{\pgfqpoint{2.228726in}{3.310280in}}%
\pgfpathlineto{\pgfqpoint{2.228726in}{3.310427in}}%
\pgfpathlineto{\pgfqpoint{2.228914in}{3.310427in}}%
\pgfpathlineto{\pgfqpoint{2.229046in}{3.310721in}}%
\pgfpathlineto{\pgfqpoint{2.229103in}{3.310721in}}%
\pgfpathlineto{\pgfqpoint{2.229103in}{3.310868in}}%
\pgfpathlineto{\pgfqpoint{2.229532in}{3.310868in}}%
\pgfpathlineto{\pgfqpoint{2.229532in}{3.311015in}}%
\pgfpathlineto{\pgfqpoint{2.229687in}{3.311015in}}%
\pgfpathlineto{\pgfqpoint{2.229687in}{3.311162in}}%
\pgfpathlineto{\pgfqpoint{2.230008in}{3.311162in}}%
\pgfpathlineto{\pgfqpoint{2.230008in}{3.311309in}}%
\pgfpathlineto{\pgfqpoint{2.230526in}{3.311309in}}%
\pgfpathlineto{\pgfqpoint{2.230526in}{3.311457in}}%
\pgfpathlineto{\pgfqpoint{2.230790in}{3.311457in}}%
\pgfpathlineto{\pgfqpoint{2.230790in}{3.311604in}}%
\pgfpathlineto{\pgfqpoint{2.230946in}{3.311604in}}%
\pgfpathlineto{\pgfqpoint{2.231064in}{3.311898in}}%
\pgfpathlineto{\pgfqpoint{2.231219in}{3.311898in}}%
\pgfpathlineto{\pgfqpoint{2.231219in}{3.312045in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{3.312045in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{3.312192in}}%
\pgfpathlineto{\pgfqpoint{2.232794in}{3.312192in}}%
\pgfpathlineto{\pgfqpoint{2.232860in}{3.312486in}}%
\pgfpathlineto{\pgfqpoint{2.233298in}{3.312486in}}%
\pgfpathlineto{\pgfqpoint{2.233369in}{3.312781in}}%
\pgfpathlineto{\pgfqpoint{2.234924in}{3.312781in}}%
\pgfpathlineto{\pgfqpoint{2.234924in}{3.312928in}}%
\pgfpathlineto{\pgfqpoint{2.235329in}{3.312928in}}%
\pgfpathlineto{\pgfqpoint{2.235329in}{3.313075in}}%
\pgfpathlineto{\pgfqpoint{2.235716in}{3.313075in}}%
\pgfpathlineto{\pgfqpoint{2.235716in}{3.313222in}}%
\pgfpathlineto{\pgfqpoint{2.235909in}{3.313222in}}%
\pgfpathlineto{\pgfqpoint{2.235909in}{3.313369in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{3.313369in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{3.313516in}}%
\pgfpathlineto{\pgfqpoint{2.237554in}{3.313516in}}%
\pgfpathlineto{\pgfqpoint{2.237681in}{3.313958in}}%
\pgfpathlineto{\pgfqpoint{2.237856in}{3.313958in}}%
\pgfpathlineto{\pgfqpoint{2.237912in}{3.314252in}}%
\pgfpathlineto{\pgfqpoint{2.238285in}{3.314252in}}%
\pgfpathlineto{\pgfqpoint{2.238285in}{3.314399in}}%
\pgfpathlineto{\pgfqpoint{2.239157in}{3.314399in}}%
\pgfpathlineto{\pgfqpoint{2.239256in}{3.314693in}}%
\pgfpathlineto{\pgfqpoint{2.239458in}{3.314693in}}%
\pgfpathlineto{\pgfqpoint{2.239458in}{3.314840in}}%
\pgfpathlineto{\pgfqpoint{2.240212in}{3.314840in}}%
\pgfpathlineto{\pgfqpoint{2.240212in}{3.314987in}}%
\pgfpathlineto{\pgfqpoint{2.240387in}{3.314987in}}%
\pgfpathlineto{\pgfqpoint{2.240406in}{3.315282in}}%
\pgfpathlineto{\pgfqpoint{2.242244in}{3.315282in}}%
\pgfpathlineto{\pgfqpoint{2.242244in}{3.315429in}}%
\pgfpathlineto{\pgfqpoint{2.242550in}{3.315429in}}%
\pgfpathlineto{\pgfqpoint{2.242550in}{3.315576in}}%
\pgfpathlineto{\pgfqpoint{2.245180in}{3.315576in}}%
\pgfpathlineto{\pgfqpoint{2.245180in}{3.315723in}}%
\pgfpathlineto{\pgfqpoint{2.245685in}{3.315723in}}%
\pgfpathlineto{\pgfqpoint{2.245685in}{3.315870in}}%
\pgfpathlineto{\pgfqpoint{2.245835in}{3.315870in}}%
\pgfpathlineto{\pgfqpoint{2.245835in}{3.316017in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{3.316017in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{3.316164in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{3.316164in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{3.316312in}}%
\pgfpathlineto{\pgfqpoint{2.247490in}{3.316312in}}%
\pgfpathlineto{\pgfqpoint{2.247490in}{3.316459in}}%
\pgfpathlineto{\pgfqpoint{2.247975in}{3.316459in}}%
\pgfpathlineto{\pgfqpoint{2.247975in}{3.316606in}}%
\pgfpathlineto{\pgfqpoint{2.248187in}{3.316606in}}%
\pgfpathlineto{\pgfqpoint{2.248187in}{3.316753in}}%
\pgfpathlineto{\pgfqpoint{2.248616in}{3.316753in}}%
\pgfpathlineto{\pgfqpoint{2.248692in}{3.317047in}}%
\pgfpathlineto{\pgfqpoint{2.249686in}{3.317047in}}%
\pgfpathlineto{\pgfqpoint{2.249790in}{3.317489in}}%
\pgfpathlineto{\pgfqpoint{2.249936in}{3.317489in}}%
\pgfpathlineto{\pgfqpoint{2.249936in}{3.317636in}}%
\pgfpathlineto{\pgfqpoint{2.251006in}{3.317636in}}%
\pgfpathlineto{\pgfqpoint{2.251006in}{3.317783in}}%
\pgfpathlineto{\pgfqpoint{2.251482in}{3.317783in}}%
\pgfpathlineto{\pgfqpoint{2.251562in}{3.318077in}}%
\pgfpathlineto{\pgfqpoint{2.252665in}{3.318077in}}%
\pgfpathlineto{\pgfqpoint{2.252783in}{3.318371in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{3.318371in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{3.318518in}}%
\pgfpathlineto{\pgfqpoint{2.253697in}{3.318518in}}%
\pgfpathlineto{\pgfqpoint{2.253697in}{3.318666in}}%
\pgfpathlineto{\pgfqpoint{2.253947in}{3.318666in}}%
\pgfpathlineto{\pgfqpoint{2.253947in}{3.318813in}}%
\pgfpathlineto{\pgfqpoint{2.254197in}{3.318813in}}%
\pgfpathlineto{\pgfqpoint{2.254310in}{3.319107in}}%
\pgfpathlineto{\pgfqpoint{2.254536in}{3.319107in}}%
\pgfpathlineto{\pgfqpoint{2.254645in}{3.319401in}}%
\pgfpathlineto{\pgfqpoint{2.254711in}{3.319401in}}%
\pgfpathlineto{\pgfqpoint{2.254711in}{3.319548in}}%
\pgfpathlineto{\pgfqpoint{2.254876in}{3.319548in}}%
\pgfpathlineto{\pgfqpoint{2.254876in}{3.319695in}}%
\pgfpathlineto{\pgfqpoint{2.255300in}{3.319695in}}%
\pgfpathlineto{\pgfqpoint{2.255300in}{3.319843in}}%
\pgfpathlineto{\pgfqpoint{2.255564in}{3.319843in}}%
\pgfpathlineto{\pgfqpoint{2.255644in}{3.320137in}}%
\pgfpathlineto{\pgfqpoint{2.256700in}{3.320137in}}%
\pgfpathlineto{\pgfqpoint{2.256700in}{3.320284in}}%
\pgfpathlineto{\pgfqpoint{2.257902in}{3.320284in}}%
\pgfpathlineto{\pgfqpoint{2.258001in}{3.320578in}}%
\pgfpathlineto{\pgfqpoint{2.258708in}{3.320578in}}%
\pgfpathlineto{\pgfqpoint{2.258708in}{3.320725in}}%
\pgfpathlineto{\pgfqpoint{2.259735in}{3.320725in}}%
\pgfpathlineto{\pgfqpoint{2.259735in}{3.320872in}}%
\pgfpathlineto{\pgfqpoint{2.260320in}{3.320872in}}%
\pgfpathlineto{\pgfqpoint{2.260390in}{3.321167in}}%
\pgfpathlineto{\pgfqpoint{2.260692in}{3.321167in}}%
\pgfpathlineto{\pgfqpoint{2.260692in}{3.321314in}}%
\pgfpathlineto{\pgfqpoint{2.260909in}{3.321314in}}%
\pgfpathlineto{\pgfqpoint{2.260909in}{3.321461in}}%
\pgfpathlineto{\pgfqpoint{2.261239in}{3.321461in}}%
\pgfpathlineto{\pgfqpoint{2.261239in}{3.321608in}}%
\pgfpathlineto{\pgfqpoint{2.262342in}{3.321608in}}%
\pgfpathlineto{\pgfqpoint{2.262342in}{3.321755in}}%
\pgfpathlineto{\pgfqpoint{2.262591in}{3.321755in}}%
\pgfpathlineto{\pgfqpoint{2.262591in}{3.321902in}}%
\pgfpathlineto{\pgfqpoint{2.263176in}{3.321902in}}%
\pgfpathlineto{\pgfqpoint{2.263176in}{3.322049in}}%
\pgfpathlineto{\pgfqpoint{2.263958in}{3.322049in}}%
\pgfpathlineto{\pgfqpoint{2.264029in}{3.322344in}}%
\pgfpathlineto{\pgfqpoint{2.264321in}{3.322344in}}%
\pgfpathlineto{\pgfqpoint{2.264434in}{3.322638in}}%
\pgfpathlineto{\pgfqpoint{2.265599in}{3.322638in}}%
\pgfpathlineto{\pgfqpoint{2.265698in}{3.323079in}}%
\pgfpathlineto{\pgfqpoint{2.266372in}{3.323079in}}%
\pgfpathlineto{\pgfqpoint{2.266480in}{3.323374in}}%
\pgfpathlineto{\pgfqpoint{2.266937in}{3.323374in}}%
\pgfpathlineto{\pgfqpoint{2.266937in}{3.323521in}}%
\pgfpathlineto{\pgfqpoint{2.267310in}{3.323521in}}%
\pgfpathlineto{\pgfqpoint{2.267361in}{3.323815in}}%
\pgfpathlineto{\pgfqpoint{2.267720in}{3.323815in}}%
\pgfpathlineto{\pgfqpoint{2.267720in}{3.323962in}}%
\pgfpathlineto{\pgfqpoint{2.267899in}{3.323962in}}%
\pgfpathlineto{\pgfqpoint{2.267899in}{3.324109in}}%
\pgfpathlineto{\pgfqpoint{2.269704in}{3.324109in}}%
\pgfpathlineto{\pgfqpoint{2.269789in}{3.324550in}}%
\pgfpathlineto{\pgfqpoint{2.270651in}{3.324550in}}%
\pgfpathlineto{\pgfqpoint{2.270651in}{3.324698in}}%
\pgfpathlineto{\pgfqpoint{2.270854in}{3.324698in}}%
\pgfpathlineto{\pgfqpoint{2.270854in}{3.324845in}}%
\pgfpathlineto{\pgfqpoint{2.271580in}{3.324845in}}%
\pgfpathlineto{\pgfqpoint{2.271580in}{3.324992in}}%
\pgfpathlineto{\pgfqpoint{2.272263in}{3.324992in}}%
\pgfpathlineto{\pgfqpoint{2.272263in}{3.325139in}}%
\pgfpathlineto{\pgfqpoint{2.272848in}{3.325139in}}%
\pgfpathlineto{\pgfqpoint{2.272848in}{3.325286in}}%
\pgfpathlineto{\pgfqpoint{2.273032in}{3.325286in}}%
\pgfpathlineto{\pgfqpoint{2.273032in}{3.325433in}}%
\pgfpathlineto{\pgfqpoint{2.273192in}{3.325433in}}%
\pgfpathlineto{\pgfqpoint{2.273197in}{3.325727in}}%
\pgfpathlineto{\pgfqpoint{2.274455in}{3.325727in}}%
\pgfpathlineto{\pgfqpoint{2.274455in}{3.325875in}}%
\pgfpathlineto{\pgfqpoint{2.275044in}{3.325875in}}%
\pgfpathlineto{\pgfqpoint{2.275044in}{3.326022in}}%
\pgfpathlineto{\pgfqpoint{2.275341in}{3.326022in}}%
\pgfpathlineto{\pgfqpoint{2.275341in}{3.326169in}}%
\pgfpathlineto{\pgfqpoint{2.275798in}{3.326169in}}%
\pgfpathlineto{\pgfqpoint{2.275798in}{3.326316in}}%
\pgfpathlineto{\pgfqpoint{2.276684in}{3.326316in}}%
\pgfpathlineto{\pgfqpoint{2.276684in}{3.326463in}}%
\pgfpathlineto{\pgfqpoint{2.277123in}{3.326463in}}%
\pgfpathlineto{\pgfqpoint{2.277123in}{3.326610in}}%
\pgfpathlineto{\pgfqpoint{2.277877in}{3.326610in}}%
\pgfpathlineto{\pgfqpoint{2.277877in}{3.326757in}}%
\pgfpathlineto{\pgfqpoint{2.279281in}{3.326757in}}%
\pgfpathlineto{\pgfqpoint{2.279281in}{3.326904in}}%
\pgfpathlineto{\pgfqpoint{2.279941in}{3.326904in}}%
\pgfpathlineto{\pgfqpoint{2.279941in}{3.327052in}}%
\pgfpathlineto{\pgfqpoint{2.280097in}{3.327052in}}%
\pgfpathlineto{\pgfqpoint{2.280097in}{3.327199in}}%
\pgfpathlineto{\pgfqpoint{2.280615in}{3.327199in}}%
\pgfpathlineto{\pgfqpoint{2.280629in}{3.327493in}}%
\pgfpathlineto{\pgfqpoint{2.281007in}{3.327493in}}%
\pgfpathlineto{\pgfqpoint{2.281007in}{3.327640in}}%
\pgfpathlineto{\pgfqpoint{2.281511in}{3.327640in}}%
\pgfpathlineto{\pgfqpoint{2.281511in}{3.327787in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{3.327787in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{3.327934in}}%
\pgfpathlineto{\pgfqpoint{2.282359in}{3.327934in}}%
\pgfpathlineto{\pgfqpoint{2.282359in}{3.328081in}}%
\pgfpathlineto{\pgfqpoint{2.283010in}{3.328081in}}%
\pgfpathlineto{\pgfqpoint{2.283010in}{3.328229in}}%
\pgfpathlineto{\pgfqpoint{2.283194in}{3.328229in}}%
\pgfpathlineto{\pgfqpoint{2.283194in}{3.328376in}}%
\pgfpathlineto{\pgfqpoint{2.283745in}{3.328376in}}%
\pgfpathlineto{\pgfqpoint{2.283745in}{3.328523in}}%
\pgfpathlineto{\pgfqpoint{2.286931in}{3.328523in}}%
\pgfpathlineto{\pgfqpoint{2.286931in}{3.328670in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{3.328670in}}%
\pgfpathlineto{\pgfqpoint{2.287332in}{3.328817in}}%
\pgfpathlineto{\pgfqpoint{2.287662in}{3.328817in}}%
\pgfpathlineto{\pgfqpoint{2.287662in}{3.328964in}}%
\pgfpathlineto{\pgfqpoint{2.289571in}{3.328964in}}%
\pgfpathlineto{\pgfqpoint{2.289571in}{3.329111in}}%
\pgfpathlineto{\pgfqpoint{2.290353in}{3.329111in}}%
\pgfpathlineto{\pgfqpoint{2.290353in}{3.329258in}}%
\pgfpathlineto{\pgfqpoint{2.290579in}{3.329258in}}%
\pgfpathlineto{\pgfqpoint{2.290622in}{3.329553in}}%
\pgfpathlineto{\pgfqpoint{2.290952in}{3.329553in}}%
\pgfpathlineto{\pgfqpoint{2.290952in}{3.329700in}}%
\pgfpathlineto{\pgfqpoint{2.291498in}{3.329700in}}%
\pgfpathlineto{\pgfqpoint{2.291498in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.291918in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.291918in}{3.329994in}}%
\pgfpathlineto{\pgfqpoint{2.292799in}{3.329994in}}%
\pgfpathlineto{\pgfqpoint{2.292799in}{3.330141in}}%
\pgfpathlineto{\pgfqpoint{2.293092in}{3.330141in}}%
\pgfpathlineto{\pgfqpoint{2.293092in}{3.330288in}}%
\pgfpathlineto{\pgfqpoint{2.293242in}{3.330288in}}%
\pgfpathlineto{\pgfqpoint{2.293242in}{3.330435in}}%
\pgfpathlineto{\pgfqpoint{2.294039in}{3.330435in}}%
\pgfpathlineto{\pgfqpoint{2.294100in}{3.330730in}}%
\pgfpathlineto{\pgfqpoint{2.295264in}{3.330730in}}%
\pgfpathlineto{\pgfqpoint{2.295264in}{3.330877in}}%
\pgfpathlineto{\pgfqpoint{2.295425in}{3.330877in}}%
\pgfpathlineto{\pgfqpoint{2.295425in}{3.331024in}}%
\pgfpathlineto{\pgfqpoint{2.295632in}{3.331024in}}%
\pgfpathlineto{\pgfqpoint{2.295632in}{3.331171in}}%
\pgfpathlineto{\pgfqpoint{2.295811in}{3.331171in}}%
\pgfpathlineto{\pgfqpoint{2.295811in}{3.331318in}}%
\pgfpathlineto{\pgfqpoint{2.296103in}{3.331318in}}%
\pgfpathlineto{\pgfqpoint{2.296103in}{3.331465in}}%
\pgfpathlineto{\pgfqpoint{2.296707in}{3.331465in}}%
\pgfpathlineto{\pgfqpoint{2.296707in}{3.331612in}}%
\pgfpathlineto{\pgfqpoint{2.297767in}{3.331612in}}%
\pgfpathlineto{\pgfqpoint{2.297767in}{3.331760in}}%
\pgfpathlineto{\pgfqpoint{2.298107in}{3.331760in}}%
\pgfpathlineto{\pgfqpoint{2.298154in}{3.332054in}}%
\pgfpathlineto{\pgfqpoint{2.298375in}{3.332054in}}%
\pgfpathlineto{\pgfqpoint{2.298375in}{3.332201in}}%
\pgfpathlineto{\pgfqpoint{2.298592in}{3.332201in}}%
\pgfpathlineto{\pgfqpoint{2.298639in}{3.332495in}}%
\pgfpathlineto{\pgfqpoint{2.298757in}{3.332495in}}%
\pgfpathlineto{\pgfqpoint{2.298790in}{3.332789in}}%
\pgfpathlineto{\pgfqpoint{2.299087in}{3.332789in}}%
\pgfpathlineto{\pgfqpoint{2.299087in}{3.332937in}}%
\pgfpathlineto{\pgfqpoint{2.299445in}{3.332937in}}%
\pgfpathlineto{\pgfqpoint{2.299464in}{3.333231in}}%
\pgfpathlineto{\pgfqpoint{2.299789in}{3.333231in}}%
\pgfpathlineto{\pgfqpoint{2.299789in}{3.333378in}}%
\pgfpathlineto{\pgfqpoint{2.300586in}{3.333378in}}%
\pgfpathlineto{\pgfqpoint{2.300586in}{3.333525in}}%
\pgfpathlineto{\pgfqpoint{2.300873in}{3.333525in}}%
\pgfpathlineto{\pgfqpoint{2.300968in}{3.333819in}}%
\pgfpathlineto{\pgfqpoint{2.301364in}{3.333819in}}%
\pgfpathlineto{\pgfqpoint{2.301364in}{3.333966in}}%
\pgfpathlineto{\pgfqpoint{2.301835in}{3.333966in}}%
\pgfpathlineto{\pgfqpoint{2.301901in}{3.334261in}}%
\pgfpathlineto{\pgfqpoint{2.302688in}{3.334261in}}%
\pgfpathlineto{\pgfqpoint{2.302688in}{3.334408in}}%
\pgfpathlineto{\pgfqpoint{2.302971in}{3.334408in}}%
\pgfpathlineto{\pgfqpoint{2.302971in}{3.334555in}}%
\pgfpathlineto{\pgfqpoint{2.303569in}{3.334555in}}%
\pgfpathlineto{\pgfqpoint{2.303569in}{3.334702in}}%
\pgfpathlineto{\pgfqpoint{2.304140in}{3.334702in}}%
\pgfpathlineto{\pgfqpoint{2.304140in}{3.334849in}}%
\pgfpathlineto{\pgfqpoint{2.304437in}{3.334849in}}%
\pgfpathlineto{\pgfqpoint{2.304437in}{3.334996in}}%
\pgfpathlineto{\pgfqpoint{2.304644in}{3.334996in}}%
\pgfpathlineto{\pgfqpoint{2.304644in}{3.335143in}}%
\pgfpathlineto{\pgfqpoint{2.305191in}{3.335143in}}%
\pgfpathlineto{\pgfqpoint{2.305247in}{3.335438in}}%
\pgfpathlineto{\pgfqpoint{2.305987in}{3.335438in}}%
\pgfpathlineto{\pgfqpoint{2.305987in}{3.335585in}}%
\pgfpathlineto{\pgfqpoint{2.307364in}{3.335585in}}%
\pgfpathlineto{\pgfqpoint{2.307364in}{3.335732in}}%
\pgfpathlineto{\pgfqpoint{2.307642in}{3.335732in}}%
\pgfpathlineto{\pgfqpoint{2.307642in}{3.335879in}}%
\pgfpathlineto{\pgfqpoint{2.309093in}{3.335879in}}%
\pgfpathlineto{\pgfqpoint{2.309093in}{3.336026in}}%
\pgfpathlineto{\pgfqpoint{2.309763in}{3.336026in}}%
\pgfpathlineto{\pgfqpoint{2.309763in}{3.336173in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{3.336173in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{3.336320in}}%
\pgfpathlineto{\pgfqpoint{2.310809in}{3.336320in}}%
\pgfpathlineto{\pgfqpoint{2.310823in}{3.336615in}}%
\pgfpathlineto{\pgfqpoint{2.312195in}{3.336615in}}%
\pgfpathlineto{\pgfqpoint{2.312195in}{3.336762in}}%
\pgfpathlineto{\pgfqpoint{2.312567in}{3.336762in}}%
\pgfpathlineto{\pgfqpoint{2.312567in}{3.336909in}}%
\pgfpathlineto{\pgfqpoint{2.312803in}{3.336909in}}%
\pgfpathlineto{\pgfqpoint{2.312803in}{3.337056in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{3.337056in}}%
\pgfpathlineto{\pgfqpoint{2.313222in}{3.337203in}}%
\pgfpathlineto{\pgfqpoint{2.313665in}{3.337203in}}%
\pgfpathlineto{\pgfqpoint{2.313755in}{3.337497in}}%
\pgfpathlineto{\pgfqpoint{2.314509in}{3.337497in}}%
\pgfpathlineto{\pgfqpoint{2.314552in}{3.337792in}}%
\pgfpathlineto{\pgfqpoint{2.314971in}{3.337792in}}%
\pgfpathlineto{\pgfqpoint{2.315056in}{3.338086in}}%
\pgfpathlineto{\pgfqpoint{2.315174in}{3.338086in}}%
\pgfpathlineto{\pgfqpoint{2.315188in}{3.338380in}}%
\pgfpathlineto{\pgfqpoint{2.315579in}{3.338380in}}%
\pgfpathlineto{\pgfqpoint{2.315579in}{3.338527in}}%
\pgfpathlineto{\pgfqpoint{2.316423in}{3.338527in}}%
\pgfpathlineto{\pgfqpoint{2.316423in}{3.338674in}}%
\pgfpathlineto{\pgfqpoint{2.317050in}{3.338674in}}%
\pgfpathlineto{\pgfqpoint{2.317182in}{3.338969in}}%
\pgfpathlineto{\pgfqpoint{2.317290in}{3.338969in}}%
\pgfpathlineto{\pgfqpoint{2.317290in}{3.339116in}}%
\pgfpathlineto{\pgfqpoint{2.317441in}{3.339116in}}%
\pgfpathlineto{\pgfqpoint{2.317441in}{3.339263in}}%
\pgfpathlineto{\pgfqpoint{2.318091in}{3.339263in}}%
\pgfpathlineto{\pgfqpoint{2.318167in}{3.339704in}}%
\pgfpathlineto{\pgfqpoint{2.318770in}{3.339704in}}%
\pgfpathlineto{\pgfqpoint{2.318770in}{3.339851in}}%
\pgfpathlineto{\pgfqpoint{2.319175in}{3.339851in}}%
\pgfpathlineto{\pgfqpoint{2.319175in}{3.339998in}}%
\pgfpathlineto{\pgfqpoint{2.319510in}{3.339998in}}%
\pgfpathlineto{\pgfqpoint{2.319510in}{3.340146in}}%
\pgfpathlineto{\pgfqpoint{2.319656in}{3.340146in}}%
\pgfpathlineto{\pgfqpoint{2.319769in}{3.340440in}}%
\pgfpathlineto{\pgfqpoint{2.320509in}{3.340440in}}%
\pgfpathlineto{\pgfqpoint{2.320509in}{3.340587in}}%
\pgfpathlineto{\pgfqpoint{2.321056in}{3.340587in}}%
\pgfpathlineto{\pgfqpoint{2.321131in}{3.341028in}}%
\pgfpathlineto{\pgfqpoint{2.321824in}{3.341028in}}%
\pgfpathlineto{\pgfqpoint{2.321829in}{3.341323in}}%
\pgfpathlineto{\pgfqpoint{2.322866in}{3.341323in}}%
\pgfpathlineto{\pgfqpoint{2.322866in}{3.341470in}}%
\pgfpathlineto{\pgfqpoint{2.323681in}{3.341470in}}%
\pgfpathlineto{\pgfqpoint{2.323681in}{3.341617in}}%
\pgfpathlineto{\pgfqpoint{2.324459in}{3.341617in}}%
\pgfpathlineto{\pgfqpoint{2.324459in}{3.341764in}}%
\pgfpathlineto{\pgfqpoint{2.324676in}{3.341764in}}%
\pgfpathlineto{\pgfqpoint{2.324699in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{2.325378in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{2.325378in}{3.342205in}}%
\pgfpathlineto{\pgfqpoint{2.325793in}{3.342205in}}%
\pgfpathlineto{\pgfqpoint{2.325849in}{3.342647in}}%
\pgfpathlineto{\pgfqpoint{2.326142in}{3.342647in}}%
\pgfpathlineto{\pgfqpoint{2.326260in}{3.342941in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{3.342941in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{3.343235in}}%
\pgfpathlineto{\pgfqpoint{2.327108in}{3.343235in}}%
\pgfpathlineto{\pgfqpoint{2.327212in}{3.343529in}}%
\pgfpathlineto{\pgfqpoint{2.327678in}{3.343529in}}%
\pgfpathlineto{\pgfqpoint{2.327678in}{3.343676in}}%
\pgfpathlineto{\pgfqpoint{2.328800in}{3.343676in}}%
\pgfpathlineto{\pgfqpoint{2.328800in}{3.343824in}}%
\pgfpathlineto{\pgfqpoint{2.329361in}{3.343824in}}%
\pgfpathlineto{\pgfqpoint{2.329361in}{3.343971in}}%
\pgfpathlineto{\pgfqpoint{2.330124in}{3.343971in}}%
\pgfpathlineto{\pgfqpoint{2.330124in}{3.344118in}}%
\pgfpathlineto{\pgfqpoint{2.330591in}{3.344118in}}%
\pgfpathlineto{\pgfqpoint{2.330591in}{3.344265in}}%
\pgfpathlineto{\pgfqpoint{2.330761in}{3.344265in}}%
\pgfpathlineto{\pgfqpoint{2.330761in}{3.344412in}}%
\pgfpathlineto{\pgfqpoint{2.331567in}{3.344412in}}%
\pgfpathlineto{\pgfqpoint{2.331567in}{3.344559in}}%
\pgfpathlineto{\pgfqpoint{2.333457in}{3.344559in}}%
\pgfpathlineto{\pgfqpoint{2.333565in}{3.344853in}}%
\pgfpathlineto{\pgfqpoint{2.334800in}{3.344853in}}%
\pgfpathlineto{\pgfqpoint{2.334932in}{3.345295in}}%
\pgfpathlineto{\pgfqpoint{2.335945in}{3.345295in}}%
\pgfpathlineto{\pgfqpoint{2.335974in}{3.345589in}}%
\pgfpathlineto{\pgfqpoint{2.336605in}{3.345589in}}%
\pgfpathlineto{\pgfqpoint{2.336605in}{3.345736in}}%
\pgfpathlineto{\pgfqpoint{2.336992in}{3.345736in}}%
\pgfpathlineto{\pgfqpoint{2.337100in}{3.346030in}}%
\pgfpathlineto{\pgfqpoint{2.338137in}{3.346030in}}%
\pgfpathlineto{\pgfqpoint{2.338137in}{3.346178in}}%
\pgfpathlineto{\pgfqpoint{2.338580in}{3.346178in}}%
\pgfpathlineto{\pgfqpoint{2.338580in}{3.346325in}}%
\pgfpathlineto{\pgfqpoint{2.338962in}{3.346325in}}%
\pgfpathlineto{\pgfqpoint{2.338962in}{3.346472in}}%
\pgfpathlineto{\pgfqpoint{2.339363in}{3.346472in}}%
\pgfpathlineto{\pgfqpoint{2.339419in}{3.346766in}}%
\pgfpathlineto{\pgfqpoint{2.339612in}{3.346766in}}%
\pgfpathlineto{\pgfqpoint{2.339612in}{3.346913in}}%
\pgfpathlineto{\pgfqpoint{2.339759in}{3.346913in}}%
\pgfpathlineto{\pgfqpoint{2.339759in}{3.347060in}}%
\pgfpathlineto{\pgfqpoint{2.340352in}{3.347060in}}%
\pgfpathlineto{\pgfqpoint{2.340352in}{3.347207in}}%
\pgfpathlineto{\pgfqpoint{2.341573in}{3.347207in}}%
\pgfpathlineto{\pgfqpoint{2.341573in}{3.347355in}}%
\pgfpathlineto{\pgfqpoint{2.342214in}{3.347355in}}%
\pgfpathlineto{\pgfqpoint{2.342214in}{3.347502in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{3.347502in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{3.347649in}}%
\pgfpathlineto{\pgfqpoint{2.342879in}{3.347649in}}%
\pgfpathlineto{\pgfqpoint{2.342879in}{3.347796in}}%
\pgfpathlineto{\pgfqpoint{2.345334in}{3.347796in}}%
\pgfpathlineto{\pgfqpoint{2.345372in}{3.348090in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{3.348090in}}%
\pgfpathlineto{\pgfqpoint{2.345584in}{3.348384in}}%
\pgfpathlineto{\pgfqpoint{2.346272in}{3.348384in}}%
\pgfpathlineto{\pgfqpoint{2.346296in}{3.348679in}}%
\pgfpathlineto{\pgfqpoint{2.346593in}{3.348679in}}%
\pgfpathlineto{\pgfqpoint{2.346593in}{3.348826in}}%
\pgfpathlineto{\pgfqpoint{2.348162in}{3.348826in}}%
\pgfpathlineto{\pgfqpoint{2.348162in}{3.348973in}}%
\pgfpathlineto{\pgfqpoint{2.348398in}{3.348973in}}%
\pgfpathlineto{\pgfqpoint{2.348398in}{3.349120in}}%
\pgfpathlineto{\pgfqpoint{2.349157in}{3.349120in}}%
\pgfpathlineto{\pgfqpoint{2.349157in}{3.349267in}}%
\pgfpathlineto{\pgfqpoint{2.350034in}{3.349267in}}%
\pgfpathlineto{\pgfqpoint{2.350034in}{3.349414in}}%
\pgfpathlineto{\pgfqpoint{2.350472in}{3.349414in}}%
\pgfpathlineto{\pgfqpoint{2.350472in}{3.349561in}}%
\pgfpathlineto{\pgfqpoint{2.351292in}{3.349561in}}%
\pgfpathlineto{\pgfqpoint{2.351292in}{3.349709in}}%
\pgfpathlineto{\pgfqpoint{2.351566in}{3.349709in}}%
\pgfpathlineto{\pgfqpoint{2.351566in}{3.349856in}}%
\pgfpathlineto{\pgfqpoint{2.352075in}{3.349856in}}%
\pgfpathlineto{\pgfqpoint{2.352075in}{3.350003in}}%
\pgfpathlineto{\pgfqpoint{2.352244in}{3.350003in}}%
\pgfpathlineto{\pgfqpoint{2.352254in}{3.350297in}}%
\pgfpathlineto{\pgfqpoint{2.353107in}{3.350297in}}%
\pgfpathlineto{\pgfqpoint{2.353107in}{3.350444in}}%
\pgfpathlineto{\pgfqpoint{2.353281in}{3.350444in}}%
\pgfpathlineto{\pgfqpoint{2.353281in}{3.350591in}}%
\pgfpathlineto{\pgfqpoint{2.354257in}{3.350591in}}%
\pgfpathlineto{\pgfqpoint{2.354257in}{3.350738in}}%
\pgfpathlineto{\pgfqpoint{2.354789in}{3.350738in}}%
\pgfpathlineto{\pgfqpoint{2.354789in}{3.350886in}}%
\pgfpathlineto{\pgfqpoint{2.355732in}{3.350886in}}%
\pgfpathlineto{\pgfqpoint{2.355732in}{3.351033in}}%
\pgfpathlineto{\pgfqpoint{2.355930in}{3.351033in}}%
\pgfpathlineto{\pgfqpoint{2.356015in}{3.351327in}}%
\pgfpathlineto{\pgfqpoint{2.356397in}{3.351327in}}%
\pgfpathlineto{\pgfqpoint{2.356401in}{3.351621in}}%
\pgfpathlineto{\pgfqpoint{2.356755in}{3.351621in}}%
\pgfpathlineto{\pgfqpoint{2.356755in}{3.351768in}}%
\pgfpathlineto{\pgfqpoint{2.358372in}{3.351768in}}%
\pgfpathlineto{\pgfqpoint{2.358372in}{3.351915in}}%
\pgfpathlineto{\pgfqpoint{2.358518in}{3.351915in}}%
\pgfpathlineto{\pgfqpoint{2.358518in}{3.352063in}}%
\pgfpathlineto{\pgfqpoint{2.359102in}{3.352063in}}%
\pgfpathlineto{\pgfqpoint{2.359102in}{3.352210in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{3.352210in}}%
\pgfpathlineto{\pgfqpoint{2.359960in}{3.352504in}}%
\pgfpathlineto{\pgfqpoint{2.360017in}{3.352504in}}%
\pgfpathlineto{\pgfqpoint{2.360017in}{3.352651in}}%
\pgfpathlineto{\pgfqpoint{2.360436in}{3.352651in}}%
\pgfpathlineto{\pgfqpoint{2.360436in}{3.352798in}}%
\pgfpathlineto{\pgfqpoint{2.360653in}{3.352798in}}%
\pgfpathlineto{\pgfqpoint{2.360653in}{3.352945in}}%
\pgfpathlineto{\pgfqpoint{2.362453in}{3.352945in}}%
\pgfpathlineto{\pgfqpoint{2.362453in}{3.353092in}}%
\pgfpathlineto{\pgfqpoint{2.362972in}{3.353092in}}%
\pgfpathlineto{\pgfqpoint{2.362972in}{3.353239in}}%
\pgfpathlineto{\pgfqpoint{2.363302in}{3.353239in}}%
\pgfpathlineto{\pgfqpoint{2.363302in}{3.353387in}}%
\pgfpathlineto{\pgfqpoint{2.363943in}{3.353387in}}%
\pgfpathlineto{\pgfqpoint{2.363943in}{3.353534in}}%
\pgfpathlineto{\pgfqpoint{2.364178in}{3.353534in}}%
\pgfpathlineto{\pgfqpoint{2.364178in}{3.353681in}}%
\pgfpathlineto{\pgfqpoint{2.367058in}{3.353681in}}%
\pgfpathlineto{\pgfqpoint{2.367058in}{3.353828in}}%
\pgfpathlineto{\pgfqpoint{2.367346in}{3.353828in}}%
\pgfpathlineto{\pgfqpoint{2.367346in}{3.353975in}}%
\pgfpathlineto{\pgfqpoint{2.367728in}{3.353975in}}%
\pgfpathlineto{\pgfqpoint{2.367728in}{3.354122in}}%
\pgfpathlineto{\pgfqpoint{2.367874in}{3.354122in}}%
\pgfpathlineto{\pgfqpoint{2.367874in}{3.354269in}}%
\pgfpathlineto{\pgfqpoint{2.369792in}{3.354269in}}%
\pgfpathlineto{\pgfqpoint{2.369792in}{3.354416in}}%
\pgfpathlineto{\pgfqpoint{2.369990in}{3.354416in}}%
\pgfpathlineto{\pgfqpoint{2.369990in}{3.354564in}}%
\pgfpathlineto{\pgfqpoint{2.370970in}{3.354564in}}%
\pgfpathlineto{\pgfqpoint{2.371055in}{3.355005in}}%
\pgfpathlineto{\pgfqpoint{2.371475in}{3.355005in}}%
\pgfpathlineto{\pgfqpoint{2.371475in}{3.355152in}}%
\pgfpathlineto{\pgfqpoint{2.371800in}{3.355152in}}%
\pgfpathlineto{\pgfqpoint{2.371800in}{3.355299in}}%
\pgfpathlineto{\pgfqpoint{2.373313in}{3.355299in}}%
\pgfpathlineto{\pgfqpoint{2.373313in}{3.355446in}}%
\pgfpathlineto{\pgfqpoint{2.373817in}{3.355446in}}%
\pgfpathlineto{\pgfqpoint{2.373817in}{3.355593in}}%
\pgfpathlineto{\pgfqpoint{2.374562in}{3.355593in}}%
\pgfpathlineto{\pgfqpoint{2.374562in}{3.355741in}}%
\pgfpathlineto{\pgfqpoint{2.375575in}{3.355741in}}%
\pgfpathlineto{\pgfqpoint{2.375641in}{3.356182in}}%
\pgfpathlineto{\pgfqpoint{2.376264in}{3.356182in}}%
\pgfpathlineto{\pgfqpoint{2.376264in}{3.356329in}}%
\pgfpathlineto{\pgfqpoint{2.376839in}{3.356329in}}%
\pgfpathlineto{\pgfqpoint{2.376839in}{3.356476in}}%
\pgfpathlineto{\pgfqpoint{2.377338in}{3.356476in}}%
\pgfpathlineto{\pgfqpoint{2.377338in}{3.356623in}}%
\pgfpathlineto{\pgfqpoint{2.377564in}{3.356623in}}%
\pgfpathlineto{\pgfqpoint{2.377564in}{3.356770in}}%
\pgfpathlineto{\pgfqpoint{2.377739in}{3.356770in}}%
\pgfpathlineto{\pgfqpoint{2.377739in}{3.356918in}}%
\pgfpathlineto{\pgfqpoint{2.379931in}{3.356918in}}%
\pgfpathlineto{\pgfqpoint{2.379931in}{3.357065in}}%
\pgfpathlineto{\pgfqpoint{2.380119in}{3.357065in}}%
\pgfpathlineto{\pgfqpoint{2.380119in}{3.357212in}}%
\pgfpathlineto{\pgfqpoint{2.380421in}{3.357212in}}%
\pgfpathlineto{\pgfqpoint{2.380421in}{3.357359in}}%
\pgfpathlineto{\pgfqpoint{2.381057in}{3.357359in}}%
\pgfpathlineto{\pgfqpoint{2.381057in}{3.357506in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{3.357506in}}%
\pgfpathlineto{\pgfqpoint{2.381590in}{3.357800in}}%
\pgfpathlineto{\pgfqpoint{2.382396in}{3.357800in}}%
\pgfpathlineto{\pgfqpoint{2.382396in}{3.357947in}}%
\pgfpathlineto{\pgfqpoint{2.382829in}{3.357947in}}%
\pgfpathlineto{\pgfqpoint{2.382829in}{3.358095in}}%
\pgfpathlineto{\pgfqpoint{2.384408in}{3.358095in}}%
\pgfpathlineto{\pgfqpoint{2.384408in}{3.358242in}}%
\pgfpathlineto{\pgfqpoint{2.384955in}{3.358242in}}%
\pgfpathlineto{\pgfqpoint{2.384955in}{3.358389in}}%
\pgfpathlineto{\pgfqpoint{2.386449in}{3.358389in}}%
\pgfpathlineto{\pgfqpoint{2.386449in}{3.358536in}}%
\pgfpathlineto{\pgfqpoint{2.386746in}{3.358536in}}%
\pgfpathlineto{\pgfqpoint{2.386746in}{3.358683in}}%
\pgfpathlineto{\pgfqpoint{2.387406in}{3.358683in}}%
\pgfpathlineto{\pgfqpoint{2.387406in}{3.358830in}}%
\pgfpathlineto{\pgfqpoint{2.387821in}{3.358830in}}%
\pgfpathlineto{\pgfqpoint{2.387821in}{3.358977in}}%
\pgfpathlineto{\pgfqpoint{2.388377in}{3.358977in}}%
\pgfpathlineto{\pgfqpoint{2.388424in}{3.359272in}}%
\pgfpathlineto{\pgfqpoint{2.388730in}{3.359272in}}%
\pgfpathlineto{\pgfqpoint{2.388730in}{3.359419in}}%
\pgfpathlineto{\pgfqpoint{2.389395in}{3.359419in}}%
\pgfpathlineto{\pgfqpoint{2.389414in}{3.359713in}}%
\pgfpathlineto{\pgfqpoint{2.389668in}{3.359713in}}%
\pgfpathlineto{\pgfqpoint{2.389668in}{3.359860in}}%
\pgfpathlineto{\pgfqpoint{2.389899in}{3.359860in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{3.360154in}}%
\pgfpathlineto{\pgfqpoint{2.391063in}{3.360154in}}%
\pgfpathlineto{\pgfqpoint{2.391063in}{3.360301in}}%
\pgfpathlineto{\pgfqpoint{2.391455in}{3.360301in}}%
\pgfpathlineto{\pgfqpoint{2.391478in}{3.360596in}}%
\pgfpathlineto{\pgfqpoint{2.392331in}{3.360596in}}%
\pgfpathlineto{\pgfqpoint{2.392331in}{3.360743in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{3.360743in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{3.360890in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{3.360890in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{3.361037in}}%
\pgfpathlineto{\pgfqpoint{2.393623in}{3.361037in}}%
\pgfpathlineto{\pgfqpoint{2.393623in}{3.361184in}}%
\pgfpathlineto{\pgfqpoint{2.395131in}{3.361184in}}%
\pgfpathlineto{\pgfqpoint{2.395131in}{3.361331in}}%
\pgfpathlineto{\pgfqpoint{2.395607in}{3.361331in}}%
\pgfpathlineto{\pgfqpoint{2.395607in}{3.361478in}}%
\pgfpathlineto{\pgfqpoint{2.395923in}{3.361478in}}%
\pgfpathlineto{\pgfqpoint{2.395923in}{3.361626in}}%
\pgfpathlineto{\pgfqpoint{2.396144in}{3.361626in}}%
\pgfpathlineto{\pgfqpoint{2.396144in}{3.361773in}}%
\pgfpathlineto{\pgfqpoint{2.397021in}{3.361773in}}%
\pgfpathlineto{\pgfqpoint{2.397021in}{3.361920in}}%
\pgfpathlineto{\pgfqpoint{2.397464in}{3.361920in}}%
\pgfpathlineto{\pgfqpoint{2.397464in}{3.362067in}}%
\pgfpathlineto{\pgfqpoint{2.399552in}{3.362067in}}%
\pgfpathlineto{\pgfqpoint{2.399623in}{3.362361in}}%
\pgfpathlineto{\pgfqpoint{2.400269in}{3.362361in}}%
\pgfpathlineto{\pgfqpoint{2.400269in}{3.362508in}}%
\pgfpathlineto{\pgfqpoint{2.400584in}{3.362508in}}%
\pgfpathlineto{\pgfqpoint{2.400584in}{3.362655in}}%
\pgfpathlineto{\pgfqpoint{2.400806in}{3.362655in}}%
\pgfpathlineto{\pgfqpoint{2.400806in}{3.362802in}}%
\pgfpathlineto{\pgfqpoint{2.400985in}{3.362802in}}%
\pgfpathlineto{\pgfqpoint{2.400985in}{3.362950in}}%
\pgfpathlineto{\pgfqpoint{2.401645in}{3.362950in}}%
\pgfpathlineto{\pgfqpoint{2.401645in}{3.363097in}}%
\pgfpathlineto{\pgfqpoint{2.402743in}{3.363097in}}%
\pgfpathlineto{\pgfqpoint{2.402743in}{3.363244in}}%
\pgfpathlineto{\pgfqpoint{2.403554in}{3.363244in}}%
\pgfpathlineto{\pgfqpoint{2.403629in}{3.363538in}}%
\pgfpathlineto{\pgfqpoint{2.403790in}{3.363538in}}%
\pgfpathlineto{\pgfqpoint{2.403790in}{3.363685in}}%
\pgfpathlineto{\pgfqpoint{2.404360in}{3.363685in}}%
\pgfpathlineto{\pgfqpoint{2.404393in}{3.363979in}}%
\pgfpathlineto{\pgfqpoint{2.405218in}{3.363979in}}%
\pgfpathlineto{\pgfqpoint{2.405218in}{3.364127in}}%
\pgfpathlineto{\pgfqpoint{2.405477in}{3.364127in}}%
\pgfpathlineto{\pgfqpoint{2.405477in}{3.364274in}}%
\pgfpathlineto{\pgfqpoint{2.405934in}{3.364274in}}%
\pgfpathlineto{\pgfqpoint{2.406057in}{3.364568in}}%
\pgfpathlineto{\pgfqpoint{2.406208in}{3.364568in}}%
\pgfpathlineto{\pgfqpoint{2.406208in}{3.364715in}}%
\pgfpathlineto{\pgfqpoint{2.406410in}{3.364715in}}%
\pgfpathlineto{\pgfqpoint{2.406410in}{3.364862in}}%
\pgfpathlineto{\pgfqpoint{2.406976in}{3.364862in}}%
\pgfpathlineto{\pgfqpoint{2.406976in}{3.365009in}}%
\pgfpathlineto{\pgfqpoint{2.407131in}{3.365009in}}%
\pgfpathlineto{\pgfqpoint{2.407131in}{3.365156in}}%
\pgfpathlineto{\pgfqpoint{2.408908in}{3.365156in}}%
\pgfpathlineto{\pgfqpoint{2.408908in}{3.365304in}}%
\pgfpathlineto{\pgfqpoint{2.409144in}{3.365304in}}%
\pgfpathlineto{\pgfqpoint{2.409144in}{3.365451in}}%
\pgfpathlineto{\pgfqpoint{2.409653in}{3.365451in}}%
\pgfpathlineto{\pgfqpoint{2.409653in}{3.365598in}}%
\pgfpathlineto{\pgfqpoint{2.410393in}{3.365598in}}%
\pgfpathlineto{\pgfqpoint{2.410393in}{3.365745in}}%
\pgfpathlineto{\pgfqpoint{2.410718in}{3.365745in}}%
\pgfpathlineto{\pgfqpoint{2.410718in}{3.365892in}}%
\pgfpathlineto{\pgfqpoint{2.411557in}{3.365892in}}%
\pgfpathlineto{\pgfqpoint{2.411557in}{3.366039in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{3.366039in}}%
\pgfpathlineto{\pgfqpoint{2.412132in}{3.366481in}}%
\pgfpathlineto{\pgfqpoint{2.412811in}{3.366481in}}%
\pgfpathlineto{\pgfqpoint{2.412835in}{3.366775in}}%
\pgfpathlineto{\pgfqpoint{2.414456in}{3.366775in}}%
\pgfpathlineto{\pgfqpoint{2.414475in}{3.367069in}}%
\pgfpathlineto{\pgfqpoint{2.415271in}{3.367069in}}%
\pgfpathlineto{\pgfqpoint{2.415271in}{3.367216in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{3.367216in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{3.367363in}}%
\pgfpathlineto{\pgfqpoint{2.416869in}{3.367363in}}%
\pgfpathlineto{\pgfqpoint{2.416869in}{3.367510in}}%
\pgfpathlineto{\pgfqpoint{2.417656in}{3.367510in}}%
\pgfpathlineto{\pgfqpoint{2.417656in}{3.367658in}}%
\pgfpathlineto{\pgfqpoint{2.417854in}{3.367658in}}%
\pgfpathlineto{\pgfqpoint{2.417854in}{3.367805in}}%
\pgfpathlineto{\pgfqpoint{2.418802in}{3.367805in}}%
\pgfpathlineto{\pgfqpoint{2.418802in}{3.367952in}}%
\pgfpathlineto{\pgfqpoint{2.418957in}{3.367952in}}%
\pgfpathlineto{\pgfqpoint{2.419066in}{3.368393in}}%
\pgfpathlineto{\pgfqpoint{2.419815in}{3.368393in}}%
\pgfpathlineto{\pgfqpoint{2.419815in}{3.368540in}}%
\pgfpathlineto{\pgfqpoint{2.420070in}{3.368540in}}%
\pgfpathlineto{\pgfqpoint{2.420070in}{3.368687in}}%
\pgfpathlineto{\pgfqpoint{2.420739in}{3.368687in}}%
\pgfpathlineto{\pgfqpoint{2.420739in}{3.368835in}}%
\pgfpathlineto{\pgfqpoint{2.420927in}{3.368835in}}%
\pgfpathlineto{\pgfqpoint{2.421064in}{3.369129in}}%
\pgfpathlineto{\pgfqpoint{2.421851in}{3.369129in}}%
\pgfpathlineto{\pgfqpoint{2.421851in}{3.369276in}}%
\pgfpathlineto{\pgfqpoint{2.422030in}{3.369276in}}%
\pgfpathlineto{\pgfqpoint{2.422030in}{3.369423in}}%
\pgfpathlineto{\pgfqpoint{2.422219in}{3.369423in}}%
\pgfpathlineto{\pgfqpoint{2.422219in}{3.369570in}}%
\pgfpathlineto{\pgfqpoint{2.422865in}{3.369570in}}%
\pgfpathlineto{\pgfqpoint{2.422865in}{3.369717in}}%
\pgfpathlineto{\pgfqpoint{2.423015in}{3.369717in}}%
\pgfpathlineto{\pgfqpoint{2.423015in}{3.369864in}}%
\pgfpathlineto{\pgfqpoint{2.423166in}{3.369864in}}%
\pgfpathlineto{\pgfqpoint{2.423166in}{3.370012in}}%
\pgfpathlineto{\pgfqpoint{2.424302in}{3.370012in}}%
\pgfpathlineto{\pgfqpoint{2.424302in}{3.370159in}}%
\pgfpathlineto{\pgfqpoint{2.425089in}{3.370159in}}%
\pgfpathlineto{\pgfqpoint{2.425132in}{3.370453in}}%
\pgfpathlineto{\pgfqpoint{2.425905in}{3.370453in}}%
\pgfpathlineto{\pgfqpoint{2.425905in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{2.427418in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{2.427418in}{3.370747in}}%
\pgfpathlineto{\pgfqpoint{2.427616in}{3.370747in}}%
\pgfpathlineto{\pgfqpoint{2.427616in}{3.370894in}}%
\pgfpathlineto{\pgfqpoint{2.429081in}{3.370894in}}%
\pgfpathlineto{\pgfqpoint{2.429081in}{3.371041in}}%
\pgfpathlineto{\pgfqpoint{2.429534in}{3.371041in}}%
\pgfpathlineto{\pgfqpoint{2.429534in}{3.371189in}}%
\pgfpathlineto{\pgfqpoint{2.430283in}{3.371189in}}%
\pgfpathlineto{\pgfqpoint{2.430283in}{3.371336in}}%
\pgfpathlineto{\pgfqpoint{2.430736in}{3.371336in}}%
\pgfpathlineto{\pgfqpoint{2.430736in}{3.371483in}}%
\pgfpathlineto{\pgfqpoint{2.430943in}{3.371483in}}%
\pgfpathlineto{\pgfqpoint{2.430943in}{3.371630in}}%
\pgfpathlineto{\pgfqpoint{2.431386in}{3.371630in}}%
\pgfpathlineto{\pgfqpoint{2.431386in}{3.371777in}}%
\pgfpathlineto{\pgfqpoint{2.432183in}{3.371777in}}%
\pgfpathlineto{\pgfqpoint{2.432183in}{3.371924in}}%
\pgfpathlineto{\pgfqpoint{2.433243in}{3.371924in}}%
\pgfpathlineto{\pgfqpoint{2.433243in}{3.372071in}}%
\pgfpathlineto{\pgfqpoint{2.434195in}{3.372071in}}%
\pgfpathlineto{\pgfqpoint{2.434224in}{3.372365in}}%
\pgfpathlineto{\pgfqpoint{2.435440in}{3.372365in}}%
\pgfpathlineto{\pgfqpoint{2.435529in}{3.372660in}}%
\pgfpathlineto{\pgfqpoint{2.436142in}{3.372660in}}%
\pgfpathlineto{\pgfqpoint{2.436142in}{3.372807in}}%
\pgfpathlineto{\pgfqpoint{2.436580in}{3.372807in}}%
\pgfpathlineto{\pgfqpoint{2.436580in}{3.372954in}}%
\pgfpathlineto{\pgfqpoint{2.437151in}{3.372954in}}%
\pgfpathlineto{\pgfqpoint{2.437151in}{3.373101in}}%
\pgfpathlineto{\pgfqpoint{2.437759in}{3.373101in}}%
\pgfpathlineto{\pgfqpoint{2.437759in}{3.373248in}}%
\pgfpathlineto{\pgfqpoint{2.439154in}{3.373248in}}%
\pgfpathlineto{\pgfqpoint{2.439154in}{3.373395in}}%
\pgfpathlineto{\pgfqpoint{2.440092in}{3.373395in}}%
\pgfpathlineto{\pgfqpoint{2.440092in}{3.373542in}}%
\pgfpathlineto{\pgfqpoint{2.442227in}{3.373542in}}%
\pgfpathlineto{\pgfqpoint{2.442227in}{3.373690in}}%
\pgfpathlineto{\pgfqpoint{2.442788in}{3.373690in}}%
\pgfpathlineto{\pgfqpoint{2.442788in}{3.373837in}}%
\pgfpathlineto{\pgfqpoint{2.443806in}{3.373837in}}%
\pgfpathlineto{\pgfqpoint{2.443853in}{3.374131in}}%
\pgfpathlineto{\pgfqpoint{2.444225in}{3.374131in}}%
\pgfpathlineto{\pgfqpoint{2.444225in}{3.374278in}}%
\pgfpathlineto{\pgfqpoint{2.445102in}{3.374278in}}%
\pgfpathlineto{\pgfqpoint{2.445102in}{3.374425in}}%
\pgfpathlineto{\pgfqpoint{2.445918in}{3.374425in}}%
\pgfpathlineto{\pgfqpoint{2.445960in}{3.374719in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{3.374719in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{3.374867in}}%
\pgfpathlineto{\pgfqpoint{2.447652in}{3.374867in}}%
\pgfpathlineto{\pgfqpoint{2.447779in}{3.375161in}}%
\pgfpathlineto{\pgfqpoint{2.448402in}{3.375161in}}%
\pgfpathlineto{\pgfqpoint{2.448402in}{3.375308in}}%
\pgfpathlineto{\pgfqpoint{2.448835in}{3.375308in}}%
\pgfpathlineto{\pgfqpoint{2.448868in}{3.375602in}}%
\pgfpathlineto{\pgfqpoint{2.450452in}{3.375602in}}%
\pgfpathlineto{\pgfqpoint{2.450452in}{3.375749in}}%
\pgfpathlineto{\pgfqpoint{2.451258in}{3.375749in}}%
\pgfpathlineto{\pgfqpoint{2.451258in}{3.375896in}}%
\pgfpathlineto{\pgfqpoint{2.453468in}{3.375896in}}%
\pgfpathlineto{\pgfqpoint{2.453468in}{3.376044in}}%
\pgfpathlineto{\pgfqpoint{2.453704in}{3.376044in}}%
\pgfpathlineto{\pgfqpoint{2.453841in}{3.376338in}}%
\pgfpathlineto{\pgfqpoint{2.453897in}{3.376338in}}%
\pgfpathlineto{\pgfqpoint{2.453897in}{3.376485in}}%
\pgfpathlineto{\pgfqpoint{2.454142in}{3.376485in}}%
\pgfpathlineto{\pgfqpoint{2.454142in}{3.376632in}}%
\pgfpathlineto{\pgfqpoint{2.454920in}{3.376632in}}%
\pgfpathlineto{\pgfqpoint{2.454981in}{3.376926in}}%
\pgfpathlineto{\pgfqpoint{2.456032in}{3.376926in}}%
\pgfpathlineto{\pgfqpoint{2.456122in}{3.377221in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{3.377221in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{3.377368in}}%
\pgfpathlineto{\pgfqpoint{2.458243in}{3.377368in}}%
\pgfpathlineto{\pgfqpoint{2.458243in}{3.377515in}}%
\pgfpathlineto{\pgfqpoint{2.458417in}{3.377515in}}%
\pgfpathlineto{\pgfqpoint{2.458417in}{3.377662in}}%
\pgfpathlineto{\pgfqpoint{2.459902in}{3.377662in}}%
\pgfpathlineto{\pgfqpoint{2.459902in}{3.377809in}}%
\pgfpathlineto{\pgfqpoint{2.460713in}{3.377809in}}%
\pgfpathlineto{\pgfqpoint{2.460812in}{3.378103in}}%
\pgfpathlineto{\pgfqpoint{2.462132in}{3.378103in}}%
\pgfpathlineto{\pgfqpoint{2.462132in}{3.378250in}}%
\pgfpathlineto{\pgfqpoint{2.462348in}{3.378250in}}%
\pgfpathlineto{\pgfqpoint{2.462348in}{3.378398in}}%
\pgfpathlineto{\pgfqpoint{2.463093in}{3.378398in}}%
\pgfpathlineto{\pgfqpoint{2.463093in}{3.378545in}}%
\pgfpathlineto{\pgfqpoint{2.463277in}{3.378545in}}%
\pgfpathlineto{\pgfqpoint{2.463277in}{3.378692in}}%
\pgfpathlineto{\pgfqpoint{2.464611in}{3.378692in}}%
\pgfpathlineto{\pgfqpoint{2.464611in}{3.378839in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{3.378839in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{3.378986in}}%
\pgfpathlineto{\pgfqpoint{2.466374in}{3.378986in}}%
\pgfpathlineto{\pgfqpoint{2.466374in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{2.467660in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{2.467660in}{3.379280in}}%
\pgfpathlineto{\pgfqpoint{2.467877in}{3.379280in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{3.379575in}}%
\pgfpathlineto{\pgfqpoint{2.468377in}{3.379575in}}%
\pgfpathlineto{\pgfqpoint{2.468377in}{3.379722in}}%
\pgfpathlineto{\pgfqpoint{2.468528in}{3.379722in}}%
\pgfpathlineto{\pgfqpoint{2.468528in}{3.379869in}}%
\pgfpathlineto{\pgfqpoint{2.469442in}{3.379869in}}%
\pgfpathlineto{\pgfqpoint{2.469442in}{3.380016in}}%
\pgfpathlineto{\pgfqpoint{2.470130in}{3.380016in}}%
\pgfpathlineto{\pgfqpoint{2.470130in}{3.380163in}}%
\pgfpathlineto{\pgfqpoint{2.470517in}{3.380163in}}%
\pgfpathlineto{\pgfqpoint{2.470517in}{3.380310in}}%
\pgfpathlineto{\pgfqpoint{2.471865in}{3.380310in}}%
\pgfpathlineto{\pgfqpoint{2.471865in}{3.380457in}}%
\pgfpathlineto{\pgfqpoint{2.473250in}{3.380457in}}%
\pgfpathlineto{\pgfqpoint{2.473250in}{3.380604in}}%
\pgfpathlineto{\pgfqpoint{2.474476in}{3.380604in}}%
\pgfpathlineto{\pgfqpoint{2.474608in}{3.380899in}}%
\pgfpathlineto{\pgfqpoint{2.475216in}{3.380899in}}%
\pgfpathlineto{\pgfqpoint{2.475216in}{3.381046in}}%
\pgfpathlineto{\pgfqpoint{2.477742in}{3.381046in}}%
\pgfpathlineto{\pgfqpoint{2.477818in}{3.381487in}}%
\pgfpathlineto{\pgfqpoint{2.480080in}{3.381487in}}%
\pgfpathlineto{\pgfqpoint{2.480080in}{3.381634in}}%
\pgfpathlineto{\pgfqpoint{2.480405in}{3.381634in}}%
\pgfpathlineto{\pgfqpoint{2.480405in}{3.381781in}}%
\pgfpathlineto{\pgfqpoint{2.481216in}{3.381781in}}%
\pgfpathlineto{\pgfqpoint{2.481338in}{3.382076in}}%
\pgfpathlineto{\pgfqpoint{2.482639in}{3.382076in}}%
\pgfpathlineto{\pgfqpoint{2.482639in}{3.382223in}}%
\pgfpathlineto{\pgfqpoint{2.483455in}{3.382223in}}%
\pgfpathlineto{\pgfqpoint{2.483455in}{3.382370in}}%
\pgfpathlineto{\pgfqpoint{2.483954in}{3.382370in}}%
\pgfpathlineto{\pgfqpoint{2.483954in}{3.382517in}}%
\pgfpathlineto{\pgfqpoint{2.485222in}{3.382517in}}%
\pgfpathlineto{\pgfqpoint{2.485222in}{3.382664in}}%
\pgfpathlineto{\pgfqpoint{2.486608in}{3.382664in}}%
\pgfpathlineto{\pgfqpoint{2.486608in}{3.382811in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{3.382811in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{3.382958in}}%
\pgfpathlineto{\pgfqpoint{2.488625in}{3.382958in}}%
\pgfpathlineto{\pgfqpoint{2.488625in}{3.383105in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.383105in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{3.383253in}}%
\pgfpathlineto{\pgfqpoint{2.489856in}{3.383253in}}%
\pgfpathlineto{\pgfqpoint{2.489856in}{3.383400in}}%
\pgfpathlineto{\pgfqpoint{2.490030in}{3.383400in}}%
\pgfpathlineto{\pgfqpoint{2.490030in}{3.383547in}}%
\pgfpathlineto{\pgfqpoint{2.490996in}{3.383547in}}%
\pgfpathlineto{\pgfqpoint{2.490996in}{3.383694in}}%
\pgfpathlineto{\pgfqpoint{2.491609in}{3.383694in}}%
\pgfpathlineto{\pgfqpoint{2.491609in}{3.383841in}}%
\pgfpathlineto{\pgfqpoint{2.492405in}{3.383841in}}%
\pgfpathlineto{\pgfqpoint{2.492405in}{3.383988in}}%
\pgfpathlineto{\pgfqpoint{2.493136in}{3.383988in}}%
\pgfpathlineto{\pgfqpoint{2.493136in}{3.384135in}}%
\pgfpathlineto{\pgfqpoint{2.493391in}{3.384135in}}%
\pgfpathlineto{\pgfqpoint{2.493391in}{3.384282in}}%
\pgfpathlineto{\pgfqpoint{2.493574in}{3.384282in}}%
\pgfpathlineto{\pgfqpoint{2.493574in}{3.384430in}}%
\pgfpathlineto{\pgfqpoint{2.494008in}{3.384430in}}%
\pgfpathlineto{\pgfqpoint{2.494008in}{3.384577in}}%
\pgfpathlineto{\pgfqpoint{2.494984in}{3.384577in}}%
\pgfpathlineto{\pgfqpoint{2.494984in}{3.384724in}}%
\pgfpathlineto{\pgfqpoint{2.496167in}{3.384724in}}%
\pgfpathlineto{\pgfqpoint{2.496167in}{3.384871in}}%
\pgfpathlineto{\pgfqpoint{2.496812in}{3.384871in}}%
\pgfpathlineto{\pgfqpoint{2.496812in}{3.385018in}}%
\pgfpathlineto{\pgfqpoint{2.497072in}{3.385018in}}%
\pgfpathlineto{\pgfqpoint{2.497072in}{3.385165in}}%
\pgfpathlineto{\pgfqpoint{2.497878in}{3.385165in}}%
\pgfpathlineto{\pgfqpoint{2.497878in}{3.385312in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{3.385312in}}%
\pgfpathlineto{\pgfqpoint{2.498519in}{3.385459in}}%
\pgfpathlineto{\pgfqpoint{2.498816in}{3.385459in}}%
\pgfpathlineto{\pgfqpoint{2.498816in}{3.385607in}}%
\pgfpathlineto{\pgfqpoint{2.499353in}{3.385607in}}%
\pgfpathlineto{\pgfqpoint{2.499353in}{3.385754in}}%
\pgfpathlineto{\pgfqpoint{2.500182in}{3.385754in}}%
\pgfpathlineto{\pgfqpoint{2.500182in}{3.385901in}}%
\pgfpathlineto{\pgfqpoint{2.501512in}{3.385901in}}%
\pgfpathlineto{\pgfqpoint{2.501512in}{3.386048in}}%
\pgfpathlineto{\pgfqpoint{2.502407in}{3.386048in}}%
\pgfpathlineto{\pgfqpoint{2.502407in}{3.386195in}}%
\pgfpathlineto{\pgfqpoint{2.502572in}{3.386195in}}%
\pgfpathlineto{\pgfqpoint{2.502572in}{3.386342in}}%
\pgfpathlineto{\pgfqpoint{2.503260in}{3.386342in}}%
\pgfpathlineto{\pgfqpoint{2.503260in}{3.386489in}}%
\pgfpathlineto{\pgfqpoint{2.506282in}{3.386489in}}%
\pgfpathlineto{\pgfqpoint{2.506385in}{3.386784in}}%
\pgfpathlineto{\pgfqpoint{2.506630in}{3.386784in}}%
\pgfpathlineto{\pgfqpoint{2.506630in}{3.386931in}}%
\pgfpathlineto{\pgfqpoint{2.507828in}{3.386931in}}%
\pgfpathlineto{\pgfqpoint{2.507828in}{3.387078in}}%
\pgfpathlineto{\pgfqpoint{2.508737in}{3.387078in}}%
\pgfpathlineto{\pgfqpoint{2.508737in}{3.387225in}}%
\pgfpathlineto{\pgfqpoint{2.510269in}{3.387225in}}%
\pgfpathlineto{\pgfqpoint{2.510269in}{3.387372in}}%
\pgfpathlineto{\pgfqpoint{2.510811in}{3.387372in}}%
\pgfpathlineto{\pgfqpoint{2.510811in}{3.387519in}}%
\pgfpathlineto{\pgfqpoint{2.512753in}{3.387519in}}%
\pgfpathlineto{\pgfqpoint{2.512753in}{3.387666in}}%
\pgfpathlineto{\pgfqpoint{2.513493in}{3.387666in}}%
\pgfpathlineto{\pgfqpoint{2.513507in}{3.387961in}}%
\pgfpathlineto{\pgfqpoint{2.514893in}{3.387961in}}%
\pgfpathlineto{\pgfqpoint{2.514893in}{3.388108in}}%
\pgfpathlineto{\pgfqpoint{2.515044in}{3.388108in}}%
\pgfpathlineto{\pgfqpoint{2.515044in}{3.388255in}}%
\pgfpathlineto{\pgfqpoint{2.515605in}{3.388255in}}%
\pgfpathlineto{\pgfqpoint{2.515605in}{3.388402in}}%
\pgfpathlineto{\pgfqpoint{2.515826in}{3.388402in}}%
\pgfpathlineto{\pgfqpoint{2.515826in}{3.388549in}}%
\pgfpathlineto{\pgfqpoint{2.516411in}{3.388549in}}%
\pgfpathlineto{\pgfqpoint{2.516411in}{3.388696in}}%
\pgfpathlineto{\pgfqpoint{2.517320in}{3.388696in}}%
\pgfpathlineto{\pgfqpoint{2.517320in}{3.388843in}}%
\pgfpathlineto{\pgfqpoint{2.518079in}{3.388843in}}%
\pgfpathlineto{\pgfqpoint{2.518079in}{3.388990in}}%
\pgfpathlineto{\pgfqpoint{2.519781in}{3.388990in}}%
\pgfpathlineto{\pgfqpoint{2.519781in}{3.389138in}}%
\pgfpathlineto{\pgfqpoint{2.520068in}{3.389138in}}%
\pgfpathlineto{\pgfqpoint{2.520068in}{3.389285in}}%
\pgfpathlineto{\pgfqpoint{2.521482in}{3.389285in}}%
\pgfpathlineto{\pgfqpoint{2.521482in}{3.389432in}}%
\pgfpathlineto{\pgfqpoint{2.522364in}{3.389432in}}%
\pgfpathlineto{\pgfqpoint{2.522364in}{3.389579in}}%
\pgfpathlineto{\pgfqpoint{2.522670in}{3.389579in}}%
\pgfpathlineto{\pgfqpoint{2.522670in}{3.389726in}}%
\pgfpathlineto{\pgfqpoint{2.523537in}{3.389726in}}%
\pgfpathlineto{\pgfqpoint{2.523537in}{3.389873in}}%
\pgfpathlineto{\pgfqpoint{2.524367in}{3.389873in}}%
\pgfpathlineto{\pgfqpoint{2.524367in}{3.390020in}}%
\pgfpathlineto{\pgfqpoint{2.525597in}{3.390020in}}%
\pgfpathlineto{\pgfqpoint{2.525597in}{3.390167in}}%
\pgfpathlineto{\pgfqpoint{2.526233in}{3.390167in}}%
\pgfpathlineto{\pgfqpoint{2.526233in}{3.390315in}}%
\pgfpathlineto{\pgfqpoint{2.526615in}{3.390315in}}%
\pgfpathlineto{\pgfqpoint{2.526615in}{3.390462in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{3.390462in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{3.390609in}}%
\pgfpathlineto{\pgfqpoint{2.529217in}{3.390609in}}%
\pgfpathlineto{\pgfqpoint{2.529217in}{3.390756in}}%
\pgfpathlineto{\pgfqpoint{2.531305in}{3.390756in}}%
\pgfpathlineto{\pgfqpoint{2.531305in}{3.390903in}}%
\pgfpathlineto{\pgfqpoint{2.531988in}{3.390903in}}%
\pgfpathlineto{\pgfqpoint{2.531988in}{3.391050in}}%
\pgfpathlineto{\pgfqpoint{2.532332in}{3.391050in}}%
\pgfpathlineto{\pgfqpoint{2.532332in}{3.391197in}}%
\pgfpathlineto{\pgfqpoint{2.533251in}{3.391197in}}%
\pgfpathlineto{\pgfqpoint{2.533313in}{3.391491in}}%
\pgfpathlineto{\pgfqpoint{2.534222in}{3.391491in}}%
\pgfpathlineto{\pgfqpoint{2.534222in}{3.391639in}}%
\pgfpathlineto{\pgfqpoint{2.534453in}{3.391639in}}%
\pgfpathlineto{\pgfqpoint{2.534453in}{3.391786in}}%
\pgfpathlineto{\pgfqpoint{2.535877in}{3.391786in}}%
\pgfpathlineto{\pgfqpoint{2.535877in}{3.391933in}}%
\pgfpathlineto{\pgfqpoint{2.536160in}{3.391933in}}%
\pgfpathlineto{\pgfqpoint{2.536160in}{3.392080in}}%
\pgfpathlineto{\pgfqpoint{2.536579in}{3.392080in}}%
\pgfpathlineto{\pgfqpoint{2.536579in}{3.392227in}}%
\pgfpathlineto{\pgfqpoint{2.537036in}{3.392227in}}%
\pgfpathlineto{\pgfqpoint{2.537036in}{3.392374in}}%
\pgfpathlineto{\pgfqpoint{2.537281in}{3.392374in}}%
\pgfpathlineto{\pgfqpoint{2.537281in}{3.392521in}}%
\pgfpathlineto{\pgfqpoint{2.537762in}{3.392521in}}%
\pgfpathlineto{\pgfqpoint{2.537762in}{3.392668in}}%
\pgfpathlineto{\pgfqpoint{2.537998in}{3.392668in}}%
\pgfpathlineto{\pgfqpoint{2.537998in}{3.392816in}}%
\pgfpathlineto{\pgfqpoint{2.538394in}{3.392816in}}%
\pgfpathlineto{\pgfqpoint{2.538394in}{3.392963in}}%
\pgfpathlineto{\pgfqpoint{2.539299in}{3.392963in}}%
\pgfpathlineto{\pgfqpoint{2.539299in}{3.393257in}}%
\pgfpathlineto{\pgfqpoint{2.539525in}{3.393257in}}%
\pgfpathlineto{\pgfqpoint{2.539525in}{3.393404in}}%
\pgfpathlineto{\pgfqpoint{2.539723in}{3.393404in}}%
\pgfpathlineto{\pgfqpoint{2.539723in}{3.393551in}}%
\pgfpathlineto{\pgfqpoint{2.539992in}{3.393551in}}%
\pgfpathlineto{\pgfqpoint{2.539992in}{3.393698in}}%
\pgfpathlineto{\pgfqpoint{2.540468in}{3.393698in}}%
\pgfpathlineto{\pgfqpoint{2.540468in}{3.393845in}}%
\pgfpathlineto{\pgfqpoint{2.541406in}{3.393845in}}%
\pgfpathlineto{\pgfqpoint{2.541406in}{3.393993in}}%
\pgfpathlineto{\pgfqpoint{2.541924in}{3.393993in}}%
\pgfpathlineto{\pgfqpoint{2.541924in}{3.394140in}}%
\pgfpathlineto{\pgfqpoint{2.542065in}{3.394140in}}%
\pgfpathlineto{\pgfqpoint{2.542065in}{3.394287in}}%
\pgfpathlineto{\pgfqpoint{2.542221in}{3.394287in}}%
\pgfpathlineto{\pgfqpoint{2.542235in}{3.394581in}}%
\pgfpathlineto{\pgfqpoint{2.542405in}{3.394581in}}%
\pgfpathlineto{\pgfqpoint{2.542405in}{3.394728in}}%
\pgfpathlineto{\pgfqpoint{2.542862in}{3.394728in}}%
\pgfpathlineto{\pgfqpoint{2.542862in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{2.544026in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{2.544026in}{3.395022in}}%
\pgfpathlineto{\pgfqpoint{2.547038in}{3.395022in}}%
\pgfpathlineto{\pgfqpoint{2.547038in}{3.395170in}}%
\pgfpathlineto{\pgfqpoint{2.547811in}{3.395170in}}%
\pgfpathlineto{\pgfqpoint{2.547811in}{3.395317in}}%
\pgfpathlineto{\pgfqpoint{2.549941in}{3.395317in}}%
\pgfpathlineto{\pgfqpoint{2.549941in}{3.395464in}}%
\pgfpathlineto{\pgfqpoint{2.551299in}{3.395464in}}%
\pgfpathlineto{\pgfqpoint{2.551299in}{3.395611in}}%
\pgfpathlineto{\pgfqpoint{2.552081in}{3.395611in}}%
\pgfpathlineto{\pgfqpoint{2.552081in}{3.395758in}}%
\pgfpathlineto{\pgfqpoint{2.552364in}{3.395758in}}%
\pgfpathlineto{\pgfqpoint{2.552496in}{3.396052in}}%
\pgfpathlineto{\pgfqpoint{2.552524in}{3.396052in}}%
\pgfpathlineto{\pgfqpoint{2.552524in}{3.396199in}}%
\pgfpathlineto{\pgfqpoint{2.552699in}{3.396199in}}%
\pgfpathlineto{\pgfqpoint{2.552699in}{3.396347in}}%
\pgfpathlineto{\pgfqpoint{2.554358in}{3.396347in}}%
\pgfpathlineto{\pgfqpoint{2.554429in}{3.396641in}}%
\pgfpathlineto{\pgfqpoint{2.554702in}{3.396641in}}%
\pgfpathlineto{\pgfqpoint{2.554702in}{3.396788in}}%
\pgfpathlineto{\pgfqpoint{2.554985in}{3.396788in}}%
\pgfpathlineto{\pgfqpoint{2.554985in}{3.396935in}}%
\pgfpathlineto{\pgfqpoint{2.557563in}{3.396935in}}%
\pgfpathlineto{\pgfqpoint{2.557563in}{3.397082in}}%
\pgfpathlineto{\pgfqpoint{2.558303in}{3.397082in}}%
\pgfpathlineto{\pgfqpoint{2.558303in}{3.397229in}}%
\pgfpathlineto{\pgfqpoint{2.558557in}{3.397229in}}%
\pgfpathlineto{\pgfqpoint{2.558557in}{3.397376in}}%
\pgfpathlineto{\pgfqpoint{2.559844in}{3.397376in}}%
\pgfpathlineto{\pgfqpoint{2.559844in}{3.397524in}}%
\pgfpathlineto{\pgfqpoint{2.561155in}{3.397524in}}%
\pgfpathlineto{\pgfqpoint{2.561155in}{3.397671in}}%
\pgfpathlineto{\pgfqpoint{2.562088in}{3.397671in}}%
\pgfpathlineto{\pgfqpoint{2.562088in}{3.397818in}}%
\pgfpathlineto{\pgfqpoint{2.563615in}{3.397818in}}%
\pgfpathlineto{\pgfqpoint{2.563615in}{3.397965in}}%
\pgfpathlineto{\pgfqpoint{2.564873in}{3.397965in}}%
\pgfpathlineto{\pgfqpoint{2.564873in}{3.398112in}}%
\pgfpathlineto{\pgfqpoint{2.567367in}{3.398112in}}%
\pgfpathlineto{\pgfqpoint{2.567367in}{3.398259in}}%
\pgfpathlineto{\pgfqpoint{2.569441in}{3.398259in}}%
\pgfpathlineto{\pgfqpoint{2.569441in}{3.398406in}}%
\pgfpathlineto{\pgfqpoint{2.571288in}{3.398406in}}%
\pgfpathlineto{\pgfqpoint{2.571416in}{3.398701in}}%
\pgfpathlineto{\pgfqpoint{2.574418in}{3.398701in}}%
\pgfpathlineto{\pgfqpoint{2.574418in}{3.398848in}}%
\pgfpathlineto{\pgfqpoint{2.575403in}{3.398848in}}%
\pgfpathlineto{\pgfqpoint{2.575403in}{3.398995in}}%
\pgfpathlineto{\pgfqpoint{2.575738in}{3.398995in}}%
\pgfpathlineto{\pgfqpoint{2.575738in}{3.399142in}}%
\pgfpathlineto{\pgfqpoint{2.576534in}{3.399142in}}%
\pgfpathlineto{\pgfqpoint{2.576534in}{3.399289in}}%
\pgfpathlineto{\pgfqpoint{2.576699in}{3.399289in}}%
\pgfpathlineto{\pgfqpoint{2.576699in}{3.399436in}}%
\pgfpathlineto{\pgfqpoint{2.577199in}{3.399436in}}%
\pgfpathlineto{\pgfqpoint{2.577199in}{3.399583in}}%
\pgfpathlineto{\pgfqpoint{2.577566in}{3.399583in}}%
\pgfpathlineto{\pgfqpoint{2.577566in}{3.399730in}}%
\pgfpathlineto{\pgfqpoint{2.578424in}{3.399730in}}%
\pgfpathlineto{\pgfqpoint{2.578424in}{3.399878in}}%
\pgfpathlineto{\pgfqpoint{2.580149in}{3.399878in}}%
\pgfpathlineto{\pgfqpoint{2.580178in}{3.400172in}}%
\pgfpathlineto{\pgfqpoint{2.581323in}{3.400172in}}%
\pgfpathlineto{\pgfqpoint{2.581351in}{3.400466in}}%
\pgfpathlineto{\pgfqpoint{2.582058in}{3.400466in}}%
\pgfpathlineto{\pgfqpoint{2.582058in}{3.400613in}}%
\pgfpathlineto{\pgfqpoint{2.583661in}{3.400613in}}%
\pgfpathlineto{\pgfqpoint{2.583661in}{3.400760in}}%
\pgfpathlineto{\pgfqpoint{2.585155in}{3.400760in}}%
\pgfpathlineto{\pgfqpoint{2.585155in}{3.400907in}}%
\pgfpathlineto{\pgfqpoint{2.585664in}{3.400907in}}%
\pgfpathlineto{\pgfqpoint{2.585664in}{3.401054in}}%
\pgfpathlineto{\pgfqpoint{2.589576in}{3.401054in}}%
\pgfpathlineto{\pgfqpoint{2.589576in}{3.401202in}}%
\pgfpathlineto{\pgfqpoint{2.590085in}{3.401202in}}%
\pgfpathlineto{\pgfqpoint{2.590137in}{3.401496in}}%
\pgfpathlineto{\pgfqpoint{2.591268in}{3.401496in}}%
\pgfpathlineto{\pgfqpoint{2.591268in}{3.401643in}}%
\pgfpathlineto{\pgfqpoint{2.595562in}{3.401643in}}%
\pgfpathlineto{\pgfqpoint{2.595562in}{3.401790in}}%
\pgfpathlineto{\pgfqpoint{2.595840in}{3.401790in}}%
\pgfpathlineto{\pgfqpoint{2.595840in}{3.401937in}}%
\pgfpathlineto{\pgfqpoint{2.596637in}{3.401937in}}%
\pgfpathlineto{\pgfqpoint{2.596712in}{3.402231in}}%
\pgfpathlineto{\pgfqpoint{2.596854in}{3.402231in}}%
\pgfpathlineto{\pgfqpoint{2.596854in}{3.402379in}}%
\pgfpathlineto{\pgfqpoint{2.597551in}{3.402379in}}%
\pgfpathlineto{\pgfqpoint{2.597551in}{3.402526in}}%
\pgfpathlineto{\pgfqpoint{2.597853in}{3.402526in}}%
\pgfpathlineto{\pgfqpoint{2.597853in}{3.402673in}}%
\pgfpathlineto{\pgfqpoint{2.598385in}{3.402673in}}%
\pgfpathlineto{\pgfqpoint{2.598385in}{3.402820in}}%
\pgfpathlineto{\pgfqpoint{2.598621in}{3.402820in}}%
\pgfpathlineto{\pgfqpoint{2.598621in}{3.402967in}}%
\pgfpathlineto{\pgfqpoint{2.599168in}{3.402967in}}%
\pgfpathlineto{\pgfqpoint{2.599168in}{3.403114in}}%
\pgfpathlineto{\pgfqpoint{2.600346in}{3.403114in}}%
\pgfpathlineto{\pgfqpoint{2.600346in}{3.403261in}}%
\pgfpathlineto{\pgfqpoint{2.600648in}{3.403261in}}%
\pgfpathlineto{\pgfqpoint{2.600648in}{3.403408in}}%
\pgfpathlineto{\pgfqpoint{2.601265in}{3.403408in}}%
\pgfpathlineto{\pgfqpoint{2.601265in}{3.403556in}}%
\pgfpathlineto{\pgfqpoint{2.601685in}{3.403556in}}%
\pgfpathlineto{\pgfqpoint{2.601685in}{3.403703in}}%
\pgfpathlineto{\pgfqpoint{2.602066in}{3.403703in}}%
\pgfpathlineto{\pgfqpoint{2.602161in}{3.403997in}}%
\pgfpathlineto{\pgfqpoint{2.602345in}{3.403997in}}%
\pgfpathlineto{\pgfqpoint{2.602345in}{3.404144in}}%
\pgfpathlineto{\pgfqpoint{2.602971in}{3.404144in}}%
\pgfpathlineto{\pgfqpoint{2.602971in}{3.404291in}}%
\pgfpathlineto{\pgfqpoint{2.604890in}{3.404291in}}%
\pgfpathlineto{\pgfqpoint{2.604960in}{3.404585in}}%
\pgfpathlineto{\pgfqpoint{2.605493in}{3.404585in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{3.404880in}}%
\pgfpathlineto{\pgfqpoint{2.606111in}{3.404880in}}%
\pgfpathlineto{\pgfqpoint{2.606111in}{3.405027in}}%
\pgfpathlineto{\pgfqpoint{2.606954in}{3.405027in}}%
\pgfpathlineto{\pgfqpoint{2.606954in}{3.405174in}}%
\pgfpathlineto{\pgfqpoint{2.609085in}{3.405174in}}%
\pgfpathlineto{\pgfqpoint{2.609085in}{3.405321in}}%
\pgfpathlineto{\pgfqpoint{2.613817in}{3.405321in}}%
\pgfpathlineto{\pgfqpoint{2.613817in}{3.405468in}}%
\pgfpathlineto{\pgfqpoint{2.614293in}{3.405468in}}%
\pgfpathlineto{\pgfqpoint{2.614293in}{3.405615in}}%
\pgfpathlineto{\pgfqpoint{2.615278in}{3.405615in}}%
\pgfpathlineto{\pgfqpoint{2.615278in}{3.405762in}}%
\pgfpathlineto{\pgfqpoint{2.615754in}{3.405762in}}%
\pgfpathlineto{\pgfqpoint{2.615881in}{3.406057in}}%
\pgfpathlineto{\pgfqpoint{2.615914in}{3.406057in}}%
\pgfpathlineto{\pgfqpoint{2.615914in}{3.406204in}}%
\pgfpathlineto{\pgfqpoint{2.616706in}{3.406204in}}%
\pgfpathlineto{\pgfqpoint{2.616706in}{3.406351in}}%
\pgfpathlineto{\pgfqpoint{2.617899in}{3.406351in}}%
\pgfpathlineto{\pgfqpoint{2.617899in}{3.406498in}}%
\pgfpathlineto{\pgfqpoint{2.619035in}{3.406498in}}%
\pgfpathlineto{\pgfqpoint{2.619035in}{3.406645in}}%
\pgfpathlineto{\pgfqpoint{2.620661in}{3.406645in}}%
\pgfpathlineto{\pgfqpoint{2.620661in}{3.406792in}}%
\pgfpathlineto{\pgfqpoint{2.622843in}{3.406792in}}%
\pgfpathlineto{\pgfqpoint{2.622843in}{3.406939in}}%
\pgfpathlineto{\pgfqpoint{2.623592in}{3.406939in}}%
\pgfpathlineto{\pgfqpoint{2.623592in}{3.407087in}}%
\pgfpathlineto{\pgfqpoint{2.624474in}{3.407087in}}%
\pgfpathlineto{\pgfqpoint{2.624474in}{3.407234in}}%
\pgfpathlineto{\pgfqpoint{2.625157in}{3.407234in}}%
\pgfpathlineto{\pgfqpoint{2.625157in}{3.407381in}}%
\pgfpathlineto{\pgfqpoint{2.627933in}{3.407381in}}%
\pgfpathlineto{\pgfqpoint{2.627933in}{3.407528in}}%
\pgfpathlineto{\pgfqpoint{2.630229in}{3.407528in}}%
\pgfpathlineto{\pgfqpoint{2.630229in}{3.407675in}}%
\pgfpathlineto{\pgfqpoint{2.630422in}{3.407675in}}%
\pgfpathlineto{\pgfqpoint{2.630422in}{3.407822in}}%
\pgfpathlineto{\pgfqpoint{2.631450in}{3.407822in}}%
\pgfpathlineto{\pgfqpoint{2.631450in}{3.407969in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{3.407969in}}%
\pgfpathlineto{\pgfqpoint{2.631798in}{3.408264in}}%
\pgfpathlineto{\pgfqpoint{2.633896in}{3.408264in}}%
\pgfpathlineto{\pgfqpoint{2.633896in}{3.408411in}}%
\pgfpathlineto{\pgfqpoint{2.634527in}{3.408411in}}%
\pgfpathlineto{\pgfqpoint{2.634527in}{3.408558in}}%
\pgfpathlineto{\pgfqpoint{2.634838in}{3.408558in}}%
\pgfpathlineto{\pgfqpoint{2.634838in}{3.408705in}}%
\pgfpathlineto{\pgfqpoint{2.635880in}{3.408705in}}%
\pgfpathlineto{\pgfqpoint{2.635956in}{3.408999in}}%
\pgfpathlineto{\pgfqpoint{2.637139in}{3.408999in}}%
\pgfpathlineto{\pgfqpoint{2.637139in}{3.409146in}}%
\pgfpathlineto{\pgfqpoint{2.639594in}{3.409146in}}%
\pgfpathlineto{\pgfqpoint{2.639594in}{3.409293in}}%
\pgfpathlineto{\pgfqpoint{2.640183in}{3.409293in}}%
\pgfpathlineto{\pgfqpoint{2.640183in}{3.409441in}}%
\pgfpathlineto{\pgfqpoint{2.642790in}{3.409441in}}%
\pgfpathlineto{\pgfqpoint{2.642790in}{3.409588in}}%
\pgfpathlineto{\pgfqpoint{2.644190in}{3.409588in}}%
\pgfpathlineto{\pgfqpoint{2.644190in}{3.409735in}}%
\pgfpathlineto{\pgfqpoint{2.644416in}{3.409735in}}%
\pgfpathlineto{\pgfqpoint{2.644416in}{3.409882in}}%
\pgfpathlineto{\pgfqpoint{2.644817in}{3.409882in}}%
\pgfpathlineto{\pgfqpoint{2.644817in}{3.410029in}}%
\pgfpathlineto{\pgfqpoint{2.646009in}{3.410029in}}%
\pgfpathlineto{\pgfqpoint{2.646009in}{3.410176in}}%
\pgfpathlineto{\pgfqpoint{2.647084in}{3.410176in}}%
\pgfpathlineto{\pgfqpoint{2.647084in}{3.410323in}}%
\pgfpathlineto{\pgfqpoint{2.648017in}{3.410323in}}%
\pgfpathlineto{\pgfqpoint{2.648017in}{3.410470in}}%
\pgfpathlineto{\pgfqpoint{2.649686in}{3.410470in}}%
\pgfpathlineto{\pgfqpoint{2.649686in}{3.410617in}}%
\pgfpathlineto{\pgfqpoint{2.650284in}{3.410617in}}%
\pgfpathlineto{\pgfqpoint{2.650341in}{3.410912in}}%
\pgfpathlineto{\pgfqpoint{2.650595in}{3.410912in}}%
\pgfpathlineto{\pgfqpoint{2.650595in}{3.411059in}}%
\pgfpathlineto{\pgfqpoint{2.651180in}{3.411059in}}%
\pgfpathlineto{\pgfqpoint{2.651180in}{3.411206in}}%
\pgfpathlineto{\pgfqpoint{2.651675in}{3.411206in}}%
\pgfpathlineto{\pgfqpoint{2.651726in}{3.411500in}}%
\pgfpathlineto{\pgfqpoint{2.652778in}{3.411500in}}%
\pgfpathlineto{\pgfqpoint{2.652778in}{3.411647in}}%
\pgfpathlineto{\pgfqpoint{2.653098in}{3.411647in}}%
\pgfpathlineto{\pgfqpoint{2.653122in}{3.411942in}}%
\pgfpathlineto{\pgfqpoint{2.654413in}{3.411942in}}%
\pgfpathlineto{\pgfqpoint{2.654455in}{3.412236in}}%
\pgfpathlineto{\pgfqpoint{2.654781in}{3.412236in}}%
\pgfpathlineto{\pgfqpoint{2.654781in}{3.412383in}}%
\pgfpathlineto{\pgfqpoint{2.655808in}{3.412383in}}%
\pgfpathlineto{\pgfqpoint{2.655808in}{3.412530in}}%
\pgfpathlineto{\pgfqpoint{2.657444in}{3.412530in}}%
\pgfpathlineto{\pgfqpoint{2.657472in}{3.412824in}}%
\pgfpathlineto{\pgfqpoint{2.658174in}{3.412824in}}%
\pgfpathlineto{\pgfqpoint{2.658174in}{3.412971in}}%
\pgfpathlineto{\pgfqpoint{2.658966in}{3.412971in}}%
\pgfpathlineto{\pgfqpoint{2.658966in}{3.413119in}}%
\pgfpathlineto{\pgfqpoint{2.659447in}{3.413119in}}%
\pgfpathlineto{\pgfqpoint{2.659579in}{3.413413in}}%
\pgfpathlineto{\pgfqpoint{2.660960in}{3.413413in}}%
\pgfpathlineto{\pgfqpoint{2.660969in}{3.413707in}}%
\pgfpathlineto{\pgfqpoint{2.661629in}{3.413707in}}%
\pgfpathlineto{\pgfqpoint{2.661629in}{3.413854in}}%
\pgfpathlineto{\pgfqpoint{2.663354in}{3.413854in}}%
\pgfpathlineto{\pgfqpoint{2.663354in}{3.414001in}}%
\pgfpathlineto{\pgfqpoint{2.669618in}{3.414001in}}%
\pgfpathlineto{\pgfqpoint{2.669618in}{3.414148in}}%
\pgfpathlineto{\pgfqpoint{2.671551in}{3.414148in}}%
\pgfpathlineto{\pgfqpoint{2.671551in}{3.414296in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{3.414296in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{3.414443in}}%
\pgfpathlineto{\pgfqpoint{2.673629in}{3.414443in}}%
\pgfpathlineto{\pgfqpoint{2.673662in}{3.414737in}}%
\pgfpathlineto{\pgfqpoint{2.674039in}{3.414737in}}%
\pgfpathlineto{\pgfqpoint{2.674096in}{3.415031in}}%
\pgfpathlineto{\pgfqpoint{2.676344in}{3.415031in}}%
\pgfpathlineto{\pgfqpoint{2.676344in}{3.415178in}}%
\pgfpathlineto{\pgfqpoint{2.676717in}{3.415178in}}%
\pgfpathlineto{\pgfqpoint{2.676717in}{3.415325in}}%
\pgfpathlineto{\pgfqpoint{2.677377in}{3.415325in}}%
\pgfpathlineto{\pgfqpoint{2.677377in}{3.415473in}}%
\pgfpathlineto{\pgfqpoint{2.677824in}{3.415473in}}%
\pgfpathlineto{\pgfqpoint{2.677824in}{3.415620in}}%
\pgfpathlineto{\pgfqpoint{2.678739in}{3.415620in}}%
\pgfpathlineto{\pgfqpoint{2.678739in}{3.415767in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{3.415767in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{3.415914in}}%
\pgfpathlineto{\pgfqpoint{2.680186in}{3.415914in}}%
\pgfpathlineto{\pgfqpoint{2.680186in}{3.416061in}}%
\pgfpathlineto{\pgfqpoint{2.683245in}{3.416061in}}%
\pgfpathlineto{\pgfqpoint{2.683297in}{3.416355in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{3.416355in}}%
\pgfpathlineto{\pgfqpoint{2.684602in}{3.416650in}}%
\pgfpathlineto{\pgfqpoint{2.686242in}{3.416650in}}%
\pgfpathlineto{\pgfqpoint{2.686242in}{3.416797in}}%
\pgfpathlineto{\pgfqpoint{2.686478in}{3.416797in}}%
\pgfpathlineto{\pgfqpoint{2.686553in}{3.417091in}}%
\pgfpathlineto{\pgfqpoint{2.688543in}{3.417091in}}%
\pgfpathlineto{\pgfqpoint{2.688543in}{3.417238in}}%
\pgfpathlineto{\pgfqpoint{2.688745in}{3.417238in}}%
\pgfpathlineto{\pgfqpoint{2.688745in}{3.417385in}}%
\pgfpathlineto{\pgfqpoint{2.690598in}{3.417385in}}%
\pgfpathlineto{\pgfqpoint{2.690598in}{3.417532in}}%
\pgfpathlineto{\pgfqpoint{2.694359in}{3.417532in}}%
\pgfpathlineto{\pgfqpoint{2.694359in}{3.417679in}}%
\pgfpathlineto{\pgfqpoint{2.696928in}{3.417679in}}%
\pgfpathlineto{\pgfqpoint{2.696928in}{3.417827in}}%
\pgfpathlineto{\pgfqpoint{2.697870in}{3.417827in}}%
\pgfpathlineto{\pgfqpoint{2.697870in}{3.417974in}}%
\pgfpathlineto{\pgfqpoint{2.699713in}{3.417974in}}%
\pgfpathlineto{\pgfqpoint{2.699713in}{3.418121in}}%
\pgfpathlineto{\pgfqpoint{2.701514in}{3.418121in}}%
\pgfpathlineto{\pgfqpoint{2.701514in}{3.418268in}}%
\pgfpathlineto{\pgfqpoint{2.702494in}{3.418268in}}%
\pgfpathlineto{\pgfqpoint{2.702494in}{3.418415in}}%
\pgfpathlineto{\pgfqpoint{2.703102in}{3.418415in}}%
\pgfpathlineto{\pgfqpoint{2.703102in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{2.704120in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{2.704120in}{3.418709in}}%
\pgfpathlineto{\pgfqpoint{2.704568in}{3.418709in}}%
\pgfpathlineto{\pgfqpoint{2.704568in}{3.418856in}}%
\pgfpathlineto{\pgfqpoint{2.704841in}{3.418856in}}%
\pgfpathlineto{\pgfqpoint{2.704841in}{3.419004in}}%
\pgfpathlineto{\pgfqpoint{2.705459in}{3.419004in}}%
\pgfpathlineto{\pgfqpoint{2.705459in}{3.419151in}}%
\pgfpathlineto{\pgfqpoint{2.705647in}{3.419151in}}%
\pgfpathlineto{\pgfqpoint{2.705647in}{3.419298in}}%
\pgfpathlineto{\pgfqpoint{2.706670in}{3.419298in}}%
\pgfpathlineto{\pgfqpoint{2.706670in}{3.419445in}}%
\pgfpathlineto{\pgfqpoint{2.707009in}{3.419445in}}%
\pgfpathlineto{\pgfqpoint{2.707009in}{3.419592in}}%
\pgfpathlineto{\pgfqpoint{2.707754in}{3.419592in}}%
\pgfpathlineto{\pgfqpoint{2.707754in}{3.419739in}}%
\pgfpathlineto{\pgfqpoint{2.711251in}{3.419739in}}%
\pgfpathlineto{\pgfqpoint{2.711251in}{3.419886in}}%
\pgfpathlineto{\pgfqpoint{2.711845in}{3.419886in}}%
\pgfpathlineto{\pgfqpoint{2.711845in}{3.420033in}}%
\pgfpathlineto{\pgfqpoint{2.712171in}{3.420033in}}%
\pgfpathlineto{\pgfqpoint{2.712171in}{3.420180in}}%
\pgfpathlineto{\pgfqpoint{2.712430in}{3.420180in}}%
\pgfpathlineto{\pgfqpoint{2.712430in}{3.420328in}}%
\pgfpathlineto{\pgfqpoint{2.712623in}{3.420328in}}%
\pgfpathlineto{\pgfqpoint{2.712623in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{3.420475in}}%
\pgfpathlineto{\pgfqpoint{2.713160in}{3.420622in}}%
\pgfpathlineto{\pgfqpoint{2.713528in}{3.420622in}}%
\pgfpathlineto{\pgfqpoint{2.713641in}{3.420916in}}%
\pgfpathlineto{\pgfqpoint{2.713811in}{3.420916in}}%
\pgfpathlineto{\pgfqpoint{2.713811in}{3.421063in}}%
\pgfpathlineto{\pgfqpoint{2.714287in}{3.421063in}}%
\pgfpathlineto{\pgfqpoint{2.714287in}{3.421210in}}%
\pgfpathlineto{\pgfqpoint{2.716512in}{3.421210in}}%
\pgfpathlineto{\pgfqpoint{2.716512in}{3.421357in}}%
\pgfpathlineto{\pgfqpoint{2.717987in}{3.421357in}}%
\pgfpathlineto{\pgfqpoint{2.717987in}{3.421505in}}%
\pgfpathlineto{\pgfqpoint{2.718171in}{3.421505in}}%
\pgfpathlineto{\pgfqpoint{2.718171in}{3.421652in}}%
\pgfpathlineto{\pgfqpoint{2.720443in}{3.421652in}}%
\pgfpathlineto{\pgfqpoint{2.720443in}{3.421799in}}%
\pgfpathlineto{\pgfqpoint{2.720659in}{3.421799in}}%
\pgfpathlineto{\pgfqpoint{2.720659in}{3.421946in}}%
\pgfpathlineto{\pgfqpoint{2.721126in}{3.421946in}}%
\pgfpathlineto{\pgfqpoint{2.721201in}{3.422240in}}%
\pgfpathlineto{\pgfqpoint{2.723704in}{3.422240in}}%
\pgfpathlineto{\pgfqpoint{2.723704in}{3.422387in}}%
\pgfpathlineto{\pgfqpoint{2.723879in}{3.422387in}}%
\pgfpathlineto{\pgfqpoint{2.723879in}{3.422534in}}%
\pgfpathlineto{\pgfqpoint{2.724463in}{3.422534in}}%
\pgfpathlineto{\pgfqpoint{2.724463in}{3.422682in}}%
\pgfpathlineto{\pgfqpoint{2.725948in}{3.422682in}}%
\pgfpathlineto{\pgfqpoint{2.725948in}{3.422829in}}%
\pgfpathlineto{\pgfqpoint{2.726447in}{3.422829in}}%
\pgfpathlineto{\pgfqpoint{2.726447in}{3.422976in}}%
\pgfpathlineto{\pgfqpoint{2.726626in}{3.422976in}}%
\pgfpathlineto{\pgfqpoint{2.726626in}{3.423123in}}%
\pgfpathlineto{\pgfqpoint{2.726994in}{3.423123in}}%
\pgfpathlineto{\pgfqpoint{2.726994in}{3.423270in}}%
\pgfpathlineto{\pgfqpoint{2.730666in}{3.423270in}}%
\pgfpathlineto{\pgfqpoint{2.730666in}{3.423417in}}%
\pgfpathlineto{\pgfqpoint{2.731740in}{3.423417in}}%
\pgfpathlineto{\pgfqpoint{2.731740in}{3.423564in}}%
\pgfpathlineto{\pgfqpoint{2.731920in}{3.423564in}}%
\pgfpathlineto{\pgfqpoint{2.731920in}{3.423711in}}%
\pgfpathlineto{\pgfqpoint{2.733725in}{3.423711in}}%
\pgfpathlineto{\pgfqpoint{2.733725in}{3.423859in}}%
\pgfpathlineto{\pgfqpoint{2.733923in}{3.423859in}}%
\pgfpathlineto{\pgfqpoint{2.733951in}{3.424153in}}%
\pgfpathlineto{\pgfqpoint{2.734375in}{3.424153in}}%
\pgfpathlineto{\pgfqpoint{2.734375in}{3.424300in}}%
\pgfpathlineto{\pgfqpoint{2.734634in}{3.424300in}}%
\pgfpathlineto{\pgfqpoint{2.734634in}{3.424447in}}%
\pgfpathlineto{\pgfqpoint{2.734837in}{3.424447in}}%
\pgfpathlineto{\pgfqpoint{2.734837in}{3.424594in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{3.424594in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{3.424741in}}%
\pgfpathlineto{\pgfqpoint{2.737967in}{3.424741in}}%
\pgfpathlineto{\pgfqpoint{2.737967in}{3.424888in}}%
\pgfpathlineto{\pgfqpoint{2.740239in}{3.424888in}}%
\pgfpathlineto{\pgfqpoint{2.740239in}{3.425036in}}%
\pgfpathlineto{\pgfqpoint{2.740639in}{3.425036in}}%
\pgfpathlineto{\pgfqpoint{2.740639in}{3.425183in}}%
\pgfpathlineto{\pgfqpoint{2.741426in}{3.425183in}}%
\pgfpathlineto{\pgfqpoint{2.741426in}{3.425330in}}%
\pgfpathlineto{\pgfqpoint{2.743708in}{3.425330in}}%
\pgfpathlineto{\pgfqpoint{2.743708in}{3.425477in}}%
\pgfpathlineto{\pgfqpoint{2.744240in}{3.425477in}}%
\pgfpathlineto{\pgfqpoint{2.744240in}{3.425624in}}%
\pgfpathlineto{\pgfqpoint{2.747177in}{3.425624in}}%
\pgfpathlineto{\pgfqpoint{2.747177in}{3.425771in}}%
\pgfpathlineto{\pgfqpoint{2.747657in}{3.425771in}}%
\pgfpathlineto{\pgfqpoint{2.747657in}{3.425918in}}%
\pgfpathlineto{\pgfqpoint{2.750363in}{3.425918in}}%
\pgfpathlineto{\pgfqpoint{2.750363in}{3.426065in}}%
\pgfpathlineto{\pgfqpoint{2.753078in}{3.426065in}}%
\pgfpathlineto{\pgfqpoint{2.753078in}{3.426213in}}%
\pgfpathlineto{\pgfqpoint{2.755552in}{3.426213in}}%
\pgfpathlineto{\pgfqpoint{2.755552in}{3.426360in}}%
\pgfpathlineto{\pgfqpoint{2.757065in}{3.426360in}}%
\pgfpathlineto{\pgfqpoint{2.757065in}{3.426507in}}%
\pgfpathlineto{\pgfqpoint{2.757386in}{3.426507in}}%
\pgfpathlineto{\pgfqpoint{2.757386in}{3.426654in}}%
\pgfpathlineto{\pgfqpoint{2.758017in}{3.426654in}}%
\pgfpathlineto{\pgfqpoint{2.758017in}{3.426801in}}%
\pgfpathlineto{\pgfqpoint{2.758390in}{3.426801in}}%
\pgfpathlineto{\pgfqpoint{2.758503in}{3.427095in}}%
\pgfpathlineto{\pgfqpoint{2.759568in}{3.427095in}}%
\pgfpathlineto{\pgfqpoint{2.759568in}{3.427242in}}%
\pgfpathlineto{\pgfqpoint{2.759733in}{3.427242in}}%
\pgfpathlineto{\pgfqpoint{2.759733in}{3.427390in}}%
\pgfpathlineto{\pgfqpoint{2.761251in}{3.427390in}}%
\pgfpathlineto{\pgfqpoint{2.761251in}{3.427537in}}%
\pgfpathlineto{\pgfqpoint{2.761868in}{3.427537in}}%
\pgfpathlineto{\pgfqpoint{2.761868in}{3.427684in}}%
\pgfpathlineto{\pgfqpoint{2.762349in}{3.427684in}}%
\pgfpathlineto{\pgfqpoint{2.762349in}{3.427831in}}%
\pgfpathlineto{\pgfqpoint{2.763565in}{3.427831in}}%
\pgfpathlineto{\pgfqpoint{2.763565in}{3.427978in}}%
\pgfpathlineto{\pgfqpoint{2.765172in}{3.427978in}}%
\pgfpathlineto{\pgfqpoint{2.765172in}{3.428125in}}%
\pgfpathlineto{\pgfqpoint{2.766549in}{3.428125in}}%
\pgfpathlineto{\pgfqpoint{2.766549in}{3.428272in}}%
\pgfpathlineto{\pgfqpoint{2.766794in}{3.428272in}}%
\pgfpathlineto{\pgfqpoint{2.766794in}{3.428419in}}%
\pgfpathlineto{\pgfqpoint{2.768915in}{3.428419in}}%
\pgfpathlineto{\pgfqpoint{2.768915in}{3.428567in}}%
\pgfpathlineto{\pgfqpoint{2.769452in}{3.428567in}}%
\pgfpathlineto{\pgfqpoint{2.769485in}{3.428861in}}%
\pgfpathlineto{\pgfqpoint{2.769890in}{3.428861in}}%
\pgfpathlineto{\pgfqpoint{2.769890in}{3.429008in}}%
\pgfpathlineto{\pgfqpoint{2.770343in}{3.429008in}}%
\pgfpathlineto{\pgfqpoint{2.770404in}{3.429302in}}%
\pgfpathlineto{\pgfqpoint{2.774425in}{3.429302in}}%
\pgfpathlineto{\pgfqpoint{2.774425in}{3.429449in}}%
\pgfpathlineto{\pgfqpoint{2.774740in}{3.429449in}}%
\pgfpathlineto{\pgfqpoint{2.774740in}{3.429596in}}%
\pgfpathlineto{\pgfqpoint{2.777715in}{3.429596in}}%
\pgfpathlineto{\pgfqpoint{2.777715in}{3.429743in}}%
\pgfpathlineto{\pgfqpoint{2.781301in}{3.429743in}}%
\pgfpathlineto{\pgfqpoint{2.781301in}{3.429891in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{3.429891in}}%
\pgfpathlineto{\pgfqpoint{2.783941in}{3.430038in}}%
\pgfpathlineto{\pgfqpoint{2.784474in}{3.430038in}}%
\pgfpathlineto{\pgfqpoint{2.784474in}{3.430185in}}%
\pgfpathlineto{\pgfqpoint{2.785378in}{3.430185in}}%
\pgfpathlineto{\pgfqpoint{2.785378in}{3.430332in}}%
\pgfpathlineto{\pgfqpoint{2.786048in}{3.430332in}}%
\pgfpathlineto{\pgfqpoint{2.786048in}{3.430479in}}%
\pgfpathlineto{\pgfqpoint{2.786915in}{3.430479in}}%
\pgfpathlineto{\pgfqpoint{2.786915in}{3.430626in}}%
\pgfpathlineto{\pgfqpoint{2.788211in}{3.430626in}}%
\pgfpathlineto{\pgfqpoint{2.788211in}{3.430773in}}%
\pgfpathlineto{\pgfqpoint{2.789012in}{3.430773in}}%
\pgfpathlineto{\pgfqpoint{2.789012in}{3.430920in}}%
\pgfpathlineto{\pgfqpoint{2.789187in}{3.430920in}}%
\pgfpathlineto{\pgfqpoint{2.789187in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{2.789592in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{2.789696in}{3.431362in}}%
\pgfpathlineto{\pgfqpoint{2.790045in}{3.431362in}}%
\pgfpathlineto{\pgfqpoint{2.790045in}{3.431509in}}%
\pgfpathlineto{\pgfqpoint{2.792005in}{3.431509in}}%
\pgfpathlineto{\pgfqpoint{2.792005in}{3.431656in}}%
\pgfpathlineto{\pgfqpoint{2.792962in}{3.431656in}}%
\pgfpathlineto{\pgfqpoint{2.792962in}{3.431803in}}%
\pgfpathlineto{\pgfqpoint{2.793415in}{3.431803in}}%
\pgfpathlineto{\pgfqpoint{2.793415in}{3.431950in}}%
\pgfpathlineto{\pgfqpoint{2.794390in}{3.431950in}}%
\pgfpathlineto{\pgfqpoint{2.794390in}{3.432097in}}%
\pgfpathlineto{\pgfqpoint{2.795979in}{3.432097in}}%
\pgfpathlineto{\pgfqpoint{2.795979in}{3.432245in}}%
\pgfpathlineto{\pgfqpoint{2.796983in}{3.432245in}}%
\pgfpathlineto{\pgfqpoint{2.796983in}{3.432392in}}%
\pgfpathlineto{\pgfqpoint{2.797548in}{3.432392in}}%
\pgfpathlineto{\pgfqpoint{2.797548in}{3.432539in}}%
\pgfpathlineto{\pgfqpoint{2.799575in}{3.432539in}}%
\pgfpathlineto{\pgfqpoint{2.799575in}{3.432686in}}%
\pgfpathlineto{\pgfqpoint{2.802196in}{3.432686in}}%
\pgfpathlineto{\pgfqpoint{2.802196in}{3.432833in}}%
\pgfpathlineto{\pgfqpoint{2.802526in}{3.432833in}}%
\pgfpathlineto{\pgfqpoint{2.802526in}{3.432980in}}%
\pgfpathlineto{\pgfqpoint{2.802738in}{3.432980in}}%
\pgfpathlineto{\pgfqpoint{2.802738in}{3.433127in}}%
\pgfpathlineto{\pgfqpoint{2.803468in}{3.433127in}}%
\pgfpathlineto{\pgfqpoint{2.803468in}{3.433274in}}%
\pgfpathlineto{\pgfqpoint{2.804218in}{3.433274in}}%
\pgfpathlineto{\pgfqpoint{2.804232in}{3.433569in}}%
\pgfpathlineto{\pgfqpoint{2.804557in}{3.433569in}}%
\pgfpathlineto{\pgfqpoint{2.804557in}{3.433716in}}%
\pgfpathlineto{\pgfqpoint{2.805028in}{3.433716in}}%
\pgfpathlineto{\pgfqpoint{2.805028in}{3.433863in}}%
\pgfpathlineto{\pgfqpoint{2.805618in}{3.433863in}}%
\pgfpathlineto{\pgfqpoint{2.805618in}{3.434010in}}%
\pgfpathlineto{\pgfqpoint{2.805900in}{3.434010in}}%
\pgfpathlineto{\pgfqpoint{2.805900in}{3.434157in}}%
\pgfpathlineto{\pgfqpoint{2.812245in}{3.434157in}}%
\pgfpathlineto{\pgfqpoint{2.812245in}{3.434304in}}%
\pgfpathlineto{\pgfqpoint{2.813536in}{3.434304in}}%
\pgfpathlineto{\pgfqpoint{2.813536in}{3.434451in}}%
\pgfpathlineto{\pgfqpoint{2.814234in}{3.434451in}}%
\pgfpathlineto{\pgfqpoint{2.814234in}{3.434599in}}%
\pgfpathlineto{\pgfqpoint{2.815059in}{3.434599in}}%
\pgfpathlineto{\pgfqpoint{2.815059in}{3.434746in}}%
\pgfpathlineto{\pgfqpoint{2.815393in}{3.434746in}}%
\pgfpathlineto{\pgfqpoint{2.815393in}{3.434893in}}%
\pgfpathlineto{\pgfqpoint{2.816854in}{3.434893in}}%
\pgfpathlineto{\pgfqpoint{2.816854in}{3.435040in}}%
\pgfpathlineto{\pgfqpoint{2.817231in}{3.435040in}}%
\pgfpathlineto{\pgfqpoint{2.817231in}{3.435187in}}%
\pgfpathlineto{\pgfqpoint{2.817613in}{3.435187in}}%
\pgfpathlineto{\pgfqpoint{2.817613in}{3.435334in}}%
\pgfpathlineto{\pgfqpoint{2.817882in}{3.435334in}}%
\pgfpathlineto{\pgfqpoint{2.817882in}{3.435481in}}%
\pgfpathlineto{\pgfqpoint{2.818820in}{3.435481in}}%
\pgfpathlineto{\pgfqpoint{2.818820in}{3.435628in}}%
\pgfpathlineto{\pgfqpoint{2.819536in}{3.435628in}}%
\pgfpathlineto{\pgfqpoint{2.819536in}{3.435776in}}%
\pgfpathlineto{\pgfqpoint{2.821134in}{3.435776in}}%
\pgfpathlineto{\pgfqpoint{2.821134in}{3.435923in}}%
\pgfpathlineto{\pgfqpoint{2.821568in}{3.435923in}}%
\pgfpathlineto{\pgfqpoint{2.821568in}{3.436070in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{3.436070in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{3.436217in}}%
\pgfpathlineto{\pgfqpoint{2.824212in}{3.436217in}}%
\pgfpathlineto{\pgfqpoint{2.824212in}{3.436364in}}%
\pgfpathlineto{\pgfqpoint{2.827035in}{3.436364in}}%
\pgfpathlineto{\pgfqpoint{2.827035in}{3.436511in}}%
\pgfpathlineto{\pgfqpoint{2.829170in}{3.436511in}}%
\pgfpathlineto{\pgfqpoint{2.829170in}{3.436658in}}%
\pgfpathlineto{\pgfqpoint{2.831772in}{3.436658in}}%
\pgfpathlineto{\pgfqpoint{2.831772in}{3.436805in}}%
\pgfpathlineto{\pgfqpoint{2.834058in}{3.436805in}}%
\pgfpathlineto{\pgfqpoint{2.834105in}{3.437100in}}%
\pgfpathlineto{\pgfqpoint{2.837032in}{3.437100in}}%
\pgfpathlineto{\pgfqpoint{2.837032in}{3.437247in}}%
\pgfpathlineto{\pgfqpoint{2.837697in}{3.437247in}}%
\pgfpathlineto{\pgfqpoint{2.837697in}{3.437394in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{3.437394in}}%
\pgfpathlineto{\pgfqpoint{2.840228in}{3.437688in}}%
\pgfpathlineto{\pgfqpoint{2.841359in}{3.437688in}}%
\pgfpathlineto{\pgfqpoint{2.841359in}{3.437835in}}%
\pgfpathlineto{\pgfqpoint{2.841821in}{3.437835in}}%
\pgfpathlineto{\pgfqpoint{2.841821in}{3.437982in}}%
\pgfpathlineto{\pgfqpoint{2.842019in}{3.437982in}}%
\pgfpathlineto{\pgfqpoint{2.842019in}{3.438130in}}%
\pgfpathlineto{\pgfqpoint{2.845596in}{3.438130in}}%
\pgfpathlineto{\pgfqpoint{2.845596in}{3.438277in}}%
\pgfpathlineto{\pgfqpoint{2.845936in}{3.438277in}}%
\pgfpathlineto{\pgfqpoint{2.845936in}{3.438424in}}%
\pgfpathlineto{\pgfqpoint{2.850319in}{3.438424in}}%
\pgfpathlineto{\pgfqpoint{2.850319in}{3.438571in}}%
\pgfpathlineto{\pgfqpoint{2.850677in}{3.438571in}}%
\pgfpathlineto{\pgfqpoint{2.850677in}{3.438718in}}%
\pgfpathlineto{\pgfqpoint{2.851521in}{3.438718in}}%
\pgfpathlineto{\pgfqpoint{2.851521in}{3.438865in}}%
\pgfpathlineto{\pgfqpoint{2.851992in}{3.438865in}}%
\pgfpathlineto{\pgfqpoint{2.851992in}{3.439012in}}%
\pgfpathlineto{\pgfqpoint{2.852930in}{3.439012in}}%
\pgfpathlineto{\pgfqpoint{2.852930in}{3.439159in}}%
\pgfpathlineto{\pgfqpoint{2.853190in}{3.439159in}}%
\pgfpathlineto{\pgfqpoint{2.853232in}{3.439454in}}%
\pgfpathlineto{\pgfqpoint{2.853727in}{3.439454in}}%
\pgfpathlineto{\pgfqpoint{2.853727in}{3.439601in}}%
\pgfpathlineto{\pgfqpoint{2.855509in}{3.439601in}}%
\pgfpathlineto{\pgfqpoint{2.855509in}{3.439748in}}%
\pgfpathlineto{\pgfqpoint{2.856362in}{3.439748in}}%
\pgfpathlineto{\pgfqpoint{2.856362in}{3.439895in}}%
\pgfpathlineto{\pgfqpoint{2.856626in}{3.439895in}}%
\pgfpathlineto{\pgfqpoint{2.856626in}{3.440042in}}%
\pgfpathlineto{\pgfqpoint{2.856805in}{3.440042in}}%
\pgfpathlineto{\pgfqpoint{2.856805in}{3.440189in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{3.440189in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{3.440336in}}%
\pgfpathlineto{\pgfqpoint{2.859722in}{3.440336in}}%
\pgfpathlineto{\pgfqpoint{2.859798in}{3.440631in}}%
\pgfpathlineto{\pgfqpoint{2.860759in}{3.440631in}}%
\pgfpathlineto{\pgfqpoint{2.860825in}{3.440925in}}%
\pgfpathlineto{\pgfqpoint{2.861565in}{3.440925in}}%
\pgfpathlineto{\pgfqpoint{2.861565in}{3.441072in}}%
\pgfpathlineto{\pgfqpoint{2.861730in}{3.441072in}}%
\pgfpathlineto{\pgfqpoint{2.861768in}{3.441366in}}%
\pgfpathlineto{\pgfqpoint{2.862183in}{3.441366in}}%
\pgfpathlineto{\pgfqpoint{2.862183in}{3.441513in}}%
\pgfpathlineto{\pgfqpoint{2.863088in}{3.441513in}}%
\pgfpathlineto{\pgfqpoint{2.863088in}{3.441660in}}%
\pgfpathlineto{\pgfqpoint{2.863969in}{3.441660in}}%
\pgfpathlineto{\pgfqpoint{2.863969in}{3.441808in}}%
\pgfpathlineto{\pgfqpoint{2.867721in}{3.441808in}}%
\pgfpathlineto{\pgfqpoint{2.867721in}{3.441955in}}%
\pgfpathlineto{\pgfqpoint{2.867862in}{3.441955in}}%
\pgfpathlineto{\pgfqpoint{2.867862in}{3.442102in}}%
\pgfpathlineto{\pgfqpoint{2.868239in}{3.442102in}}%
\pgfpathlineto{\pgfqpoint{2.868239in}{3.442249in}}%
\pgfpathlineto{\pgfqpoint{2.869960in}{3.442249in}}%
\pgfpathlineto{\pgfqpoint{2.869960in}{3.442396in}}%
\pgfpathlineto{\pgfqpoint{2.870483in}{3.442396in}}%
\pgfpathlineto{\pgfqpoint{2.870483in}{3.442543in}}%
\pgfpathlineto{\pgfqpoint{2.871567in}{3.442543in}}%
\pgfpathlineto{\pgfqpoint{2.871567in}{3.442690in}}%
\pgfpathlineto{\pgfqpoint{2.873410in}{3.442690in}}%
\pgfpathlineto{\pgfqpoint{2.873514in}{3.442985in}}%
\pgfpathlineto{\pgfqpoint{2.875880in}{3.442985in}}%
\pgfpathlineto{\pgfqpoint{2.875880in}{3.443132in}}%
\pgfpathlineto{\pgfqpoint{2.876167in}{3.443132in}}%
\pgfpathlineto{\pgfqpoint{2.876167in}{3.443279in}}%
\pgfpathlineto{\pgfqpoint{2.877053in}{3.443279in}}%
\pgfpathlineto{\pgfqpoint{2.877053in}{3.443426in}}%
\pgfpathlineto{\pgfqpoint{2.877855in}{3.443426in}}%
\pgfpathlineto{\pgfqpoint{2.877855in}{3.443573in}}%
\pgfpathlineto{\pgfqpoint{2.878071in}{3.443573in}}%
\pgfpathlineto{\pgfqpoint{2.878071in}{3.443720in}}%
\pgfpathlineto{\pgfqpoint{2.880060in}{3.443720in}}%
\pgfpathlineto{\pgfqpoint{2.880060in}{3.443867in}}%
\pgfpathlineto{\pgfqpoint{2.881140in}{3.443867in}}%
\pgfpathlineto{\pgfqpoint{2.881140in}{3.444014in}}%
\pgfpathlineto{\pgfqpoint{2.881819in}{3.444014in}}%
\pgfpathlineto{\pgfqpoint{2.881819in}{3.444162in}}%
\pgfpathlineto{\pgfqpoint{2.882177in}{3.444162in}}%
\pgfpathlineto{\pgfqpoint{2.882177in}{3.444309in}}%
\pgfpathlineto{\pgfqpoint{2.882436in}{3.444309in}}%
\pgfpathlineto{\pgfqpoint{2.882483in}{3.444603in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{3.444603in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{3.444750in}}%
\pgfpathlineto{\pgfqpoint{2.883680in}{3.444750in}}%
\pgfpathlineto{\pgfqpoint{2.883680in}{3.444897in}}%
\pgfpathlineto{\pgfqpoint{2.884557in}{3.444897in}}%
\pgfpathlineto{\pgfqpoint{2.884557in}{3.445044in}}%
\pgfpathlineto{\pgfqpoint{2.884920in}{3.445044in}}%
\pgfpathlineto{\pgfqpoint{2.884920in}{3.445191in}}%
\pgfpathlineto{\pgfqpoint{2.885391in}{3.445191in}}%
\pgfpathlineto{\pgfqpoint{2.885391in}{3.445339in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{3.445339in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{3.445486in}}%
\pgfpathlineto{\pgfqpoint{2.890892in}{3.445486in}}%
\pgfpathlineto{\pgfqpoint{2.890892in}{3.445633in}}%
\pgfpathlineto{\pgfqpoint{2.893296in}{3.445633in}}%
\pgfpathlineto{\pgfqpoint{2.893296in}{3.445780in}}%
\pgfpathlineto{\pgfqpoint{2.893692in}{3.445780in}}%
\pgfpathlineto{\pgfqpoint{2.893692in}{3.445927in}}%
\pgfpathlineto{\pgfqpoint{2.894662in}{3.445927in}}%
\pgfpathlineto{\pgfqpoint{2.894662in}{3.446074in}}%
\pgfpathlineto{\pgfqpoint{2.895035in}{3.446074in}}%
\pgfpathlineto{\pgfqpoint{2.895035in}{3.446221in}}%
\pgfpathlineto{\pgfqpoint{2.896383in}{3.446221in}}%
\pgfpathlineto{\pgfqpoint{2.896383in}{3.446368in}}%
\pgfpathlineto{\pgfqpoint{2.899145in}{3.446368in}}%
\pgfpathlineto{\pgfqpoint{2.899145in}{3.446516in}}%
\pgfpathlineto{\pgfqpoint{2.899932in}{3.446516in}}%
\pgfpathlineto{\pgfqpoint{2.899932in}{3.446663in}}%
\pgfpathlineto{\pgfqpoint{2.900634in}{3.446663in}}%
\pgfpathlineto{\pgfqpoint{2.900634in}{3.446810in}}%
\pgfpathlineto{\pgfqpoint{2.901436in}{3.446810in}}%
\pgfpathlineto{\pgfqpoint{2.901436in}{3.446957in}}%
\pgfpathlineto{\pgfqpoint{2.902029in}{3.446957in}}%
\pgfpathlineto{\pgfqpoint{2.902029in}{3.447104in}}%
\pgfpathlineto{\pgfqpoint{2.902774in}{3.447104in}}%
\pgfpathlineto{\pgfqpoint{2.902774in}{3.447251in}}%
\pgfpathlineto{\pgfqpoint{2.903104in}{3.447251in}}%
\pgfpathlineto{\pgfqpoint{2.903104in}{3.447398in}}%
\pgfpathlineto{\pgfqpoint{2.903632in}{3.447398in}}%
\pgfpathlineto{\pgfqpoint{2.903632in}{3.447545in}}%
\pgfpathlineto{\pgfqpoint{2.905951in}{3.447545in}}%
\pgfpathlineto{\pgfqpoint{2.905951in}{3.447693in}}%
\pgfpathlineto{\pgfqpoint{2.907294in}{3.447693in}}%
\pgfpathlineto{\pgfqpoint{2.907294in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.909048in}{3.447840in}}%
\pgfpathlineto{\pgfqpoint{2.909048in}{3.447987in}}%
\pgfpathlineto{\pgfqpoint{2.909222in}{3.447987in}}%
\pgfpathlineto{\pgfqpoint{2.909222in}{3.448134in}}%
\pgfpathlineto{\pgfqpoint{2.910000in}{3.448134in}}%
\pgfpathlineto{\pgfqpoint{2.910000in}{3.448281in}}%
\pgfpathlineto{\pgfqpoint{2.910353in}{3.448281in}}%
\pgfpathlineto{\pgfqpoint{2.910471in}{3.448575in}}%
\pgfpathlineto{\pgfqpoint{2.911216in}{3.448575in}}%
\pgfpathlineto{\pgfqpoint{2.911249in}{3.448869in}}%
\pgfpathlineto{\pgfqpoint{2.911550in}{3.448869in}}%
\pgfpathlineto{\pgfqpoint{2.911550in}{3.449017in}}%
\pgfpathlineto{\pgfqpoint{2.912088in}{3.449017in}}%
\pgfpathlineto{\pgfqpoint{2.912088in}{3.449164in}}%
\pgfpathlineto{\pgfqpoint{2.912842in}{3.449164in}}%
\pgfpathlineto{\pgfqpoint{2.912842in}{3.449311in}}%
\pgfpathlineto{\pgfqpoint{2.913351in}{3.449311in}}%
\pgfpathlineto{\pgfqpoint{2.913393in}{3.449605in}}%
\pgfpathlineto{\pgfqpoint{2.913700in}{3.449605in}}%
\pgfpathlineto{\pgfqpoint{2.913700in}{3.449752in}}%
\pgfpathlineto{\pgfqpoint{2.915378in}{3.449752in}}%
\pgfpathlineto{\pgfqpoint{2.915378in}{3.449899in}}%
\pgfpathlineto{\pgfqpoint{2.916099in}{3.449899in}}%
\pgfpathlineto{\pgfqpoint{2.916099in}{3.450046in}}%
\pgfpathlineto{\pgfqpoint{2.917772in}{3.450046in}}%
\pgfpathlineto{\pgfqpoint{2.917772in}{3.450194in}}%
\pgfpathlineto{\pgfqpoint{2.920732in}{3.450194in}}%
\pgfpathlineto{\pgfqpoint{2.920732in}{3.450341in}}%
\pgfpathlineto{\pgfqpoint{2.923070in}{3.450341in}}%
\pgfpathlineto{\pgfqpoint{2.923070in}{3.450488in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{3.450488in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{3.450635in}}%
\pgfpathlineto{\pgfqpoint{2.925606in}{3.450635in}}%
\pgfpathlineto{\pgfqpoint{2.925606in}{3.450782in}}%
\pgfpathlineto{\pgfqpoint{2.927119in}{3.450782in}}%
\pgfpathlineto{\pgfqpoint{2.927119in}{3.450929in}}%
\pgfpathlineto{\pgfqpoint{2.927505in}{3.450929in}}%
\pgfpathlineto{\pgfqpoint{2.927505in}{3.451076in}}%
\pgfpathlineto{\pgfqpoint{2.930168in}{3.451076in}}%
\pgfpathlineto{\pgfqpoint{2.930168in}{3.451223in}}%
\pgfpathlineto{\pgfqpoint{2.931450in}{3.451223in}}%
\pgfpathlineto{\pgfqpoint{2.931483in}{3.451518in}}%
\pgfpathlineto{\pgfqpoint{2.934900in}{3.451518in}}%
\pgfpathlineto{\pgfqpoint{2.934900in}{3.451665in}}%
\pgfpathlineto{\pgfqpoint{2.935702in}{3.451665in}}%
\pgfpathlineto{\pgfqpoint{2.935702in}{3.451812in}}%
\pgfpathlineto{\pgfqpoint{2.936932in}{3.451812in}}%
\pgfpathlineto{\pgfqpoint{2.936932in}{3.451959in}}%
\pgfpathlineto{\pgfqpoint{2.939670in}{3.451959in}}%
\pgfpathlineto{\pgfqpoint{2.939670in}{3.452106in}}%
\pgfpathlineto{\pgfqpoint{2.940354in}{3.452106in}}%
\pgfpathlineto{\pgfqpoint{2.940354in}{3.452253in}}%
\pgfpathlineto{\pgfqpoint{2.940797in}{3.452253in}}%
\pgfpathlineto{\pgfqpoint{2.940797in}{3.452400in}}%
\pgfpathlineto{\pgfqpoint{2.942300in}{3.452400in}}%
\pgfpathlineto{\pgfqpoint{2.942300in}{3.452548in}}%
\pgfpathlineto{\pgfqpoint{2.945039in}{3.452548in}}%
\pgfpathlineto{\pgfqpoint{2.945039in}{3.452695in}}%
\pgfpathlineto{\pgfqpoint{2.950841in}{3.452695in}}%
\pgfpathlineto{\pgfqpoint{2.950841in}{3.452842in}}%
\pgfpathlineto{\pgfqpoint{2.956148in}{3.452842in}}%
\pgfpathlineto{\pgfqpoint{2.956148in}{3.452989in}}%
\pgfpathlineto{\pgfqpoint{2.956554in}{3.452989in}}%
\pgfpathlineto{\pgfqpoint{2.956554in}{3.453136in}}%
\pgfpathlineto{\pgfqpoint{2.962299in}{3.453136in}}%
\pgfpathlineto{\pgfqpoint{2.962299in}{3.453283in}}%
\pgfpathlineto{\pgfqpoint{2.964840in}{3.453283in}}%
\pgfpathlineto{\pgfqpoint{2.964840in}{3.453430in}}%
\pgfpathlineto{\pgfqpoint{2.965575in}{3.453430in}}%
\pgfpathlineto{\pgfqpoint{2.965575in}{3.453577in}}%
\pgfpathlineto{\pgfqpoint{2.967526in}{3.453577in}}%
\pgfpathlineto{\pgfqpoint{2.967635in}{3.453872in}}%
\pgfpathlineto{\pgfqpoint{2.968016in}{3.453872in}}%
\pgfpathlineto{\pgfqpoint{2.968016in}{3.454019in}}%
\pgfpathlineto{\pgfqpoint{2.968229in}{3.454019in}}%
\pgfpathlineto{\pgfqpoint{2.968229in}{3.454166in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{3.454166in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{3.454313in}}%
\pgfpathlineto{\pgfqpoint{2.970279in}{3.454313in}}%
\pgfpathlineto{\pgfqpoint{2.970279in}{3.454460in}}%
\pgfpathlineto{\pgfqpoint{2.971217in}{3.454460in}}%
\pgfpathlineto{\pgfqpoint{2.971217in}{3.454607in}}%
\pgfpathlineto{\pgfqpoint{2.971740in}{3.454607in}}%
\pgfpathlineto{\pgfqpoint{2.971740in}{3.454754in}}%
\pgfpathlineto{\pgfqpoint{2.972197in}{3.454754in}}%
\pgfpathlineto{\pgfqpoint{2.972197in}{3.454902in}}%
\pgfpathlineto{\pgfqpoint{2.972466in}{3.454902in}}%
\pgfpathlineto{\pgfqpoint{2.972466in}{3.455049in}}%
\pgfpathlineto{\pgfqpoint{2.973413in}{3.455049in}}%
\pgfpathlineto{\pgfqpoint{2.973413in}{3.455196in}}%
\pgfpathlineto{\pgfqpoint{2.974521in}{3.455196in}}%
\pgfpathlineto{\pgfqpoint{2.974521in}{3.455343in}}%
\pgfpathlineto{\pgfqpoint{2.975506in}{3.455343in}}%
\pgfpathlineto{\pgfqpoint{2.975506in}{3.455490in}}%
\pgfpathlineto{\pgfqpoint{2.977919in}{3.455490in}}%
\pgfpathlineto{\pgfqpoint{2.977919in}{3.455637in}}%
\pgfpathlineto{\pgfqpoint{2.981072in}{3.455637in}}%
\pgfpathlineto{\pgfqpoint{2.981072in}{3.455784in}}%
\pgfpathlineto{\pgfqpoint{2.981732in}{3.455784in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{3.456079in}}%
\pgfpathlineto{\pgfqpoint{2.983938in}{3.456079in}}%
\pgfpathlineto{\pgfqpoint{2.983938in}{3.456226in}}%
\pgfpathlineto{\pgfqpoint{2.986153in}{3.456226in}}%
\pgfpathlineto{\pgfqpoint{2.986153in}{3.456373in}}%
\pgfpathlineto{\pgfqpoint{2.986545in}{3.456373in}}%
\pgfpathlineto{\pgfqpoint{2.986545in}{3.456520in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.456520in}}%
\pgfpathlineto{\pgfqpoint{2.987756in}{3.456814in}}%
\pgfpathlineto{\pgfqpoint{2.988793in}{3.456814in}}%
\pgfpathlineto{\pgfqpoint{2.988793in}{3.456961in}}%
\pgfpathlineto{\pgfqpoint{2.989674in}{3.456961in}}%
\pgfpathlineto{\pgfqpoint{2.989674in}{3.457108in}}%
\pgfpathlineto{\pgfqpoint{2.990725in}{3.457108in}}%
\pgfpathlineto{\pgfqpoint{2.990725in}{3.457256in}}%
\pgfpathlineto{\pgfqpoint{2.994807in}{3.457256in}}%
\pgfpathlineto{\pgfqpoint{2.994807in}{3.457403in}}%
\pgfpathlineto{\pgfqpoint{2.996014in}{3.457403in}}%
\pgfpathlineto{\pgfqpoint{2.996014in}{3.457550in}}%
\pgfpathlineto{\pgfqpoint{2.996740in}{3.457550in}}%
\pgfpathlineto{\pgfqpoint{2.996740in}{3.457697in}}%
\pgfpathlineto{\pgfqpoint{2.997697in}{3.457697in}}%
\pgfpathlineto{\pgfqpoint{2.997697in}{3.457844in}}%
\pgfpathlineto{\pgfqpoint{3.002254in}{3.457844in}}%
\pgfpathlineto{\pgfqpoint{3.002254in}{3.457991in}}%
\pgfpathlineto{\pgfqpoint{3.004111in}{3.457991in}}%
\pgfpathlineto{\pgfqpoint{3.004111in}{3.458138in}}%
\pgfpathlineto{\pgfqpoint{3.005167in}{3.458138in}}%
\pgfpathlineto{\pgfqpoint{3.005167in}{3.458285in}}%
\pgfpathlineto{\pgfqpoint{3.005705in}{3.458285in}}%
\pgfpathlineto{\pgfqpoint{3.005705in}{3.458432in}}%
\pgfpathlineto{\pgfqpoint{3.009518in}{3.458432in}}%
\pgfpathlineto{\pgfqpoint{3.009518in}{3.458580in}}%
\pgfpathlineto{\pgfqpoint{3.009970in}{3.458580in}}%
\pgfpathlineto{\pgfqpoint{3.009970in}{3.458727in}}%
\pgfpathlineto{\pgfqpoint{3.012652in}{3.458727in}}%
\pgfpathlineto{\pgfqpoint{3.012652in}{3.458874in}}%
\pgfpathlineto{\pgfqpoint{3.012911in}{3.458874in}}%
\pgfpathlineto{\pgfqpoint{3.012911in}{3.459021in}}%
\pgfpathlineto{\pgfqpoint{3.013458in}{3.459021in}}%
\pgfpathlineto{\pgfqpoint{3.013519in}{3.459315in}}%
\pgfpathlineto{\pgfqpoint{3.016022in}{3.459315in}}%
\pgfpathlineto{\pgfqpoint{3.016116in}{3.459609in}}%
\pgfpathlineto{\pgfqpoint{3.018855in}{3.459609in}}%
\pgfpathlineto{\pgfqpoint{3.018897in}{3.459904in}}%
\pgfpathlineto{\pgfqpoint{3.023003in}{3.459904in}}%
\pgfpathlineto{\pgfqpoint{3.023003in}{3.460051in}}%
\pgfpathlineto{\pgfqpoint{3.023526in}{3.460051in}}%
\pgfpathlineto{\pgfqpoint{3.023526in}{3.460198in}}%
\pgfpathlineto{\pgfqpoint{3.026420in}{3.460198in}}%
\pgfpathlineto{\pgfqpoint{3.026420in}{3.460345in}}%
\pgfpathlineto{\pgfqpoint{3.030483in}{3.460345in}}%
\pgfpathlineto{\pgfqpoint{3.030483in}{3.460492in}}%
\pgfpathlineto{\pgfqpoint{3.030704in}{3.460492in}}%
\pgfpathlineto{\pgfqpoint{3.030704in}{3.460639in}}%
\pgfpathlineto{\pgfqpoint{3.031958in}{3.460639in}}%
\pgfpathlineto{\pgfqpoint{3.031958in}{3.460786in}}%
\pgfpathlineto{\pgfqpoint{3.034635in}{3.460786in}}%
\pgfpathlineto{\pgfqpoint{3.034635in}{3.460934in}}%
\pgfpathlineto{\pgfqpoint{3.038255in}{3.460934in}}%
\pgfpathlineto{\pgfqpoint{3.038255in}{3.461081in}}%
\pgfpathlineto{\pgfqpoint{3.039645in}{3.461081in}}%
\pgfpathlineto{\pgfqpoint{3.039645in}{3.461228in}}%
\pgfpathlineto{\pgfqpoint{3.042803in}{3.461228in}}%
\pgfpathlineto{\pgfqpoint{3.042803in}{3.461375in}}%
\pgfpathlineto{\pgfqpoint{3.043053in}{3.461375in}}%
\pgfpathlineto{\pgfqpoint{3.043053in}{3.461522in}}%
\pgfpathlineto{\pgfqpoint{3.044104in}{3.461522in}}%
\pgfpathlineto{\pgfqpoint{3.044104in}{3.461669in}}%
\pgfpathlineto{\pgfqpoint{3.050071in}{3.461669in}}%
\pgfpathlineto{\pgfqpoint{3.050071in}{3.461816in}}%
\pgfpathlineto{\pgfqpoint{3.052871in}{3.461816in}}%
\pgfpathlineto{\pgfqpoint{3.052871in}{3.461963in}}%
\pgfpathlineto{\pgfqpoint{3.055162in}{3.461963in}}%
\pgfpathlineto{\pgfqpoint{3.055247in}{3.462258in}}%
\pgfpathlineto{\pgfqpoint{3.057123in}{3.462258in}}%
\pgfpathlineto{\pgfqpoint{3.057123in}{3.462405in}}%
\pgfpathlineto{\pgfqpoint{3.057962in}{3.462405in}}%
\pgfpathlineto{\pgfqpoint{3.057962in}{3.462552in}}%
\pgfpathlineto{\pgfqpoint{3.058961in}{3.462552in}}%
\pgfpathlineto{\pgfqpoint{3.058961in}{3.462699in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{3.462699in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{3.462846in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{3.462846in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{3.462993in}}%
\pgfpathlineto{\pgfqpoint{3.063396in}{3.462993in}}%
\pgfpathlineto{\pgfqpoint{3.063396in}{3.463140in}}%
\pgfpathlineto{\pgfqpoint{3.065465in}{3.463140in}}%
\pgfpathlineto{\pgfqpoint{3.065465in}{3.463288in}}%
\pgfpathlineto{\pgfqpoint{3.067836in}{3.463288in}}%
\pgfpathlineto{\pgfqpoint{3.067836in}{3.463435in}}%
\pgfpathlineto{\pgfqpoint{3.068194in}{3.463435in}}%
\pgfpathlineto{\pgfqpoint{3.068194in}{3.463582in}}%
\pgfpathlineto{\pgfqpoint{3.068538in}{3.463582in}}%
\pgfpathlineto{\pgfqpoint{3.068538in}{3.463729in}}%
\pgfpathlineto{\pgfqpoint{3.070344in}{3.463729in}}%
\pgfpathlineto{\pgfqpoint{3.070344in}{3.463876in}}%
\pgfpathlineto{\pgfqpoint{3.071376in}{3.463876in}}%
\pgfpathlineto{\pgfqpoint{3.071376in}{3.464023in}}%
\pgfpathlineto{\pgfqpoint{3.071611in}{3.464023in}}%
\pgfpathlineto{\pgfqpoint{3.071611in}{3.464170in}}%
\pgfpathlineto{\pgfqpoint{3.072205in}{3.464170in}}%
\pgfpathlineto{\pgfqpoint{3.072205in}{3.464317in}}%
\pgfpathlineto{\pgfqpoint{3.076301in}{3.464317in}}%
\pgfpathlineto{\pgfqpoint{3.076301in}{3.464465in}}%
\pgfpathlineto{\pgfqpoint{3.083678in}{3.464465in}}%
\pgfpathlineto{\pgfqpoint{3.083678in}{3.464612in}}%
\pgfpathlineto{\pgfqpoint{3.084394in}{3.464612in}}%
\pgfpathlineto{\pgfqpoint{3.084394in}{3.464759in}}%
\pgfpathlineto{\pgfqpoint{3.085620in}{3.464759in}}%
\pgfpathlineto{\pgfqpoint{3.085620in}{3.464906in}}%
\pgfpathlineto{\pgfqpoint{3.087863in}{3.464906in}}%
\pgfpathlineto{\pgfqpoint{3.087863in}{3.465053in}}%
\pgfpathlineto{\pgfqpoint{3.090045in}{3.465053in}}%
\pgfpathlineto{\pgfqpoint{3.090045in}{3.465200in}}%
\pgfpathlineto{\pgfqpoint{3.093015in}{3.465200in}}%
\pgfpathlineto{\pgfqpoint{3.093015in}{3.465347in}}%
\pgfpathlineto{\pgfqpoint{3.094023in}{3.465347in}}%
\pgfpathlineto{\pgfqpoint{3.094023in}{3.465494in}}%
\pgfpathlineto{\pgfqpoint{3.095334in}{3.465494in}}%
\pgfpathlineto{\pgfqpoint{3.095334in}{3.465642in}}%
\pgfpathlineto{\pgfqpoint{3.095749in}{3.465642in}}%
\pgfpathlineto{\pgfqpoint{3.095749in}{3.465789in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{3.465789in}}%
\pgfpathlineto{\pgfqpoint{3.097676in}{3.465936in}}%
\pgfpathlineto{\pgfqpoint{3.099354in}{3.465936in}}%
\pgfpathlineto{\pgfqpoint{3.099354in}{3.466083in}}%
\pgfpathlineto{\pgfqpoint{3.101612in}{3.466083in}}%
\pgfpathlineto{\pgfqpoint{3.101730in}{3.466377in}}%
\pgfpathlineto{\pgfqpoint{3.102531in}{3.466377in}}%
\pgfpathlineto{\pgfqpoint{3.102531in}{3.466524in}}%
\pgfpathlineto{\pgfqpoint{3.102729in}{3.466524in}}%
\pgfpathlineto{\pgfqpoint{3.102729in}{3.466671in}}%
\pgfpathlineto{\pgfqpoint{3.103568in}{3.466671in}}%
\pgfpathlineto{\pgfqpoint{3.103568in}{3.466819in}}%
\pgfpathlineto{\pgfqpoint{3.108437in}{3.466819in}}%
\pgfpathlineto{\pgfqpoint{3.108437in}{3.466966in}}%
\pgfpathlineto{\pgfqpoint{3.109021in}{3.466966in}}%
\pgfpathlineto{\pgfqpoint{3.109021in}{3.467113in}}%
\pgfpathlineto{\pgfqpoint{3.109177in}{3.467113in}}%
\pgfpathlineto{\pgfqpoint{3.109177in}{3.467260in}}%
\pgfpathlineto{\pgfqpoint{3.112066in}{3.467260in}}%
\pgfpathlineto{\pgfqpoint{3.112066in}{3.467407in}}%
\pgfpathlineto{\pgfqpoint{3.113494in}{3.467407in}}%
\pgfpathlineto{\pgfqpoint{3.113494in}{3.467554in}}%
\pgfpathlineto{\pgfqpoint{3.113853in}{3.467554in}}%
\pgfpathlineto{\pgfqpoint{3.113853in}{3.467701in}}%
\pgfpathlineto{\pgfqpoint{3.118359in}{3.467701in}}%
\pgfpathlineto{\pgfqpoint{3.118359in}{3.467848in}}%
\pgfpathlineto{\pgfqpoint{3.119004in}{3.467848in}}%
\pgfpathlineto{\pgfqpoint{3.119004in}{3.467995in}}%
\pgfpathlineto{\pgfqpoint{3.119476in}{3.467995in}}%
\pgfpathlineto{\pgfqpoint{3.119476in}{3.468143in}}%
\pgfpathlineto{\pgfqpoint{3.123605in}{3.468143in}}%
\pgfpathlineto{\pgfqpoint{3.123605in}{3.468290in}}%
\pgfpathlineto{\pgfqpoint{3.126725in}{3.468290in}}%
\pgfpathlineto{\pgfqpoint{3.126725in}{3.468437in}}%
\pgfpathlineto{\pgfqpoint{3.128756in}{3.468437in}}%
\pgfpathlineto{\pgfqpoint{3.128756in}{3.468584in}}%
\pgfpathlineto{\pgfqpoint{3.130693in}{3.468584in}}%
\pgfpathlineto{\pgfqpoint{3.130693in}{3.468731in}}%
\pgfpathlineto{\pgfqpoint{3.133964in}{3.468731in}}%
\pgfpathlineto{\pgfqpoint{3.133964in}{3.468878in}}%
\pgfpathlineto{\pgfqpoint{3.134323in}{3.468878in}}%
\pgfpathlineto{\pgfqpoint{3.134323in}{3.469025in}}%
\pgfpathlineto{\pgfqpoint{3.135789in}{3.469025in}}%
\pgfpathlineto{\pgfqpoint{3.135902in}{3.469320in}}%
\pgfpathlineto{\pgfqpoint{3.140733in}{3.469320in}}%
\pgfpathlineto{\pgfqpoint{3.140733in}{3.469467in}}%
\pgfpathlineto{\pgfqpoint{3.142321in}{3.469467in}}%
\pgfpathlineto{\pgfqpoint{3.142321in}{3.469614in}}%
\pgfpathlineto{\pgfqpoint{3.146337in}{3.469614in}}%
\pgfpathlineto{\pgfqpoint{3.146337in}{3.469761in}}%
\pgfpathlineto{\pgfqpoint{3.148378in}{3.469761in}}%
\pgfpathlineto{\pgfqpoint{3.148378in}{3.469908in}}%
\pgfpathlineto{\pgfqpoint{3.148548in}{3.469908in}}%
\pgfpathlineto{\pgfqpoint{3.148548in}{3.470055in}}%
\pgfpathlineto{\pgfqpoint{3.156348in}{3.470055in}}%
\pgfpathlineto{\pgfqpoint{3.156348in}{3.470202in}}%
\pgfpathlineto{\pgfqpoint{3.160685in}{3.470202in}}%
\pgfpathlineto{\pgfqpoint{3.160685in}{3.470349in}}%
\pgfpathlineto{\pgfqpoint{3.161453in}{3.470349in}}%
\pgfpathlineto{\pgfqpoint{3.161453in}{3.470497in}}%
\pgfpathlineto{\pgfqpoint{3.162740in}{3.470497in}}%
\pgfpathlineto{\pgfqpoint{3.162867in}{3.470791in}}%
\pgfpathlineto{\pgfqpoint{3.162970in}{3.470791in}}%
\pgfpathlineto{\pgfqpoint{3.162970in}{3.470938in}}%
\pgfpathlineto{\pgfqpoint{3.167019in}{3.470938in}}%
\pgfpathlineto{\pgfqpoint{3.167019in}{3.471085in}}%
\pgfpathlineto{\pgfqpoint{3.167976in}{3.471085in}}%
\pgfpathlineto{\pgfqpoint{3.168094in}{3.471379in}}%
\pgfpathlineto{\pgfqpoint{3.170460in}{3.471379in}}%
\pgfpathlineto{\pgfqpoint{3.170460in}{3.471526in}}%
\pgfpathlineto{\pgfqpoint{3.171228in}{3.471526in}}%
\pgfpathlineto{\pgfqpoint{3.171228in}{3.471674in}}%
\pgfpathlineto{\pgfqpoint{3.171836in}{3.471674in}}%
\pgfpathlineto{\pgfqpoint{3.171836in}{3.471821in}}%
\pgfpathlineto{\pgfqpoint{3.172364in}{3.471821in}}%
\pgfpathlineto{\pgfqpoint{3.172496in}{3.472115in}}%
\pgfpathlineto{\pgfqpoint{3.172930in}{3.472115in}}%
\pgfpathlineto{\pgfqpoint{3.172930in}{3.472262in}}%
\pgfpathlineto{\pgfqpoint{3.173222in}{3.472262in}}%
\pgfpathlineto{\pgfqpoint{3.173222in}{3.472409in}}%
\pgfpathlineto{\pgfqpoint{3.180410in}{3.472409in}}%
\pgfpathlineto{\pgfqpoint{3.180410in}{3.472556in}}%
\pgfpathlineto{\pgfqpoint{3.190845in}{3.472556in}}%
\pgfpathlineto{\pgfqpoint{3.190845in}{3.472703in}}%
\pgfpathlineto{\pgfqpoint{3.194164in}{3.472703in}}%
\pgfpathlineto{\pgfqpoint{3.194164in}{3.472851in}}%
\pgfpathlineto{\pgfqpoint{3.194409in}{3.472851in}}%
\pgfpathlineto{\pgfqpoint{3.194409in}{3.472998in}}%
\pgfpathlineto{\pgfqpoint{3.195733in}{3.472998in}}%
\pgfpathlineto{\pgfqpoint{3.195733in}{3.473145in}}%
\pgfpathlineto{\pgfqpoint{3.196916in}{3.473145in}}%
\pgfpathlineto{\pgfqpoint{3.196916in}{3.473292in}}%
\pgfpathlineto{\pgfqpoint{3.200819in}{3.473292in}}%
\pgfpathlineto{\pgfqpoint{3.200819in}{3.473439in}}%
\pgfpathlineto{\pgfqpoint{3.201238in}{3.473439in}}%
\pgfpathlineto{\pgfqpoint{3.201238in}{3.473586in}}%
\pgfpathlineto{\pgfqpoint{3.205174in}{3.473586in}}%
\pgfpathlineto{\pgfqpoint{3.205174in}{3.473733in}}%
\pgfpathlineto{\pgfqpoint{3.207578in}{3.473733in}}%
\pgfpathlineto{\pgfqpoint{3.207578in}{3.473880in}}%
\pgfpathlineto{\pgfqpoint{3.208798in}{3.473880in}}%
\pgfpathlineto{\pgfqpoint{3.208798in}{3.474028in}}%
\pgfpathlineto{\pgfqpoint{3.210326in}{3.474028in}}%
\pgfpathlineto{\pgfqpoint{3.210326in}{3.474175in}}%
\pgfpathlineto{\pgfqpoint{3.211188in}{3.474175in}}%
\pgfpathlineto{\pgfqpoint{3.211231in}{3.474469in}}%
\pgfpathlineto{\pgfqpoint{3.216901in}{3.474469in}}%
\pgfpathlineto{\pgfqpoint{3.216901in}{3.474616in}}%
\pgfpathlineto{\pgfqpoint{3.219639in}{3.474616in}}%
\pgfpathlineto{\pgfqpoint{3.219639in}{3.474763in}}%
\pgfpathlineto{\pgfqpoint{3.231083in}{3.474763in}}%
\pgfpathlineto{\pgfqpoint{3.231083in}{3.474910in}}%
\pgfpathlineto{\pgfqpoint{3.233916in}{3.474910in}}%
\pgfpathlineto{\pgfqpoint{3.233916in}{3.475057in}}%
\pgfpathlineto{\pgfqpoint{3.238851in}{3.475057in}}%
\pgfpathlineto{\pgfqpoint{3.238851in}{3.475205in}}%
\pgfpathlineto{\pgfqpoint{3.244974in}{3.475205in}}%
\pgfpathlineto{\pgfqpoint{3.244974in}{3.475352in}}%
\pgfpathlineto{\pgfqpoint{3.248164in}{3.475352in}}%
\pgfpathlineto{\pgfqpoint{3.248164in}{3.475499in}}%
\pgfpathlineto{\pgfqpoint{3.248805in}{3.475499in}}%
\pgfpathlineto{\pgfqpoint{3.248805in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.252958in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.252958in}{3.475793in}}%
\pgfpathlineto{\pgfqpoint{3.257016in}{3.475793in}}%
\pgfpathlineto{\pgfqpoint{3.257016in}{3.475940in}}%
\pgfpathlineto{\pgfqpoint{3.260457in}{3.475940in}}%
\pgfpathlineto{\pgfqpoint{3.260457in}{3.476087in}}%
\pgfpathlineto{\pgfqpoint{3.263959in}{3.476087in}}%
\pgfpathlineto{\pgfqpoint{3.263959in}{3.476234in}}%
\pgfpathlineto{\pgfqpoint{3.264421in}{3.476234in}}%
\pgfpathlineto{\pgfqpoint{3.264421in}{3.476382in}}%
\pgfpathlineto{\pgfqpoint{3.265340in}{3.476382in}}%
\pgfpathlineto{\pgfqpoint{3.265340in}{3.476529in}}%
\pgfpathlineto{\pgfqpoint{3.265939in}{3.476529in}}%
\pgfpathlineto{\pgfqpoint{3.265939in}{3.476676in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{3.476676in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{3.476823in}}%
\pgfpathlineto{\pgfqpoint{3.274866in}{3.476823in}}%
\pgfpathlineto{\pgfqpoint{3.274866in}{3.476970in}}%
\pgfpathlineto{\pgfqpoint{3.275940in}{3.476970in}}%
\pgfpathlineto{\pgfqpoint{3.275940in}{3.477117in}}%
\pgfpathlineto{\pgfqpoint{3.282506in}{3.477117in}}%
\pgfpathlineto{\pgfqpoint{3.282506in}{3.477264in}}%
\pgfpathlineto{\pgfqpoint{3.283015in}{3.477264in}}%
\pgfpathlineto{\pgfqpoint{3.283015in}{3.477411in}}%
\pgfpathlineto{\pgfqpoint{3.286017in}{3.477411in}}%
\pgfpathlineto{\pgfqpoint{3.286017in}{3.477558in}}%
\pgfpathlineto{\pgfqpoint{3.287545in}{3.477558in}}%
\pgfpathlineto{\pgfqpoint{3.287545in}{3.477706in}}%
\pgfpathlineto{\pgfqpoint{3.287955in}{3.477706in}}%
\pgfpathlineto{\pgfqpoint{3.287955in}{3.477853in}}%
\pgfpathlineto{\pgfqpoint{3.288784in}{3.477853in}}%
\pgfpathlineto{\pgfqpoint{3.288784in}{3.478000in}}%
\pgfpathlineto{\pgfqpoint{3.291900in}{3.478000in}}%
\pgfpathlineto{\pgfqpoint{3.291900in}{3.478147in}}%
\pgfpathlineto{\pgfqpoint{3.292315in}{3.478147in}}%
\pgfpathlineto{\pgfqpoint{3.292315in}{3.478294in}}%
\pgfpathlineto{\pgfqpoint{3.296156in}{3.478294in}}%
\pgfpathlineto{\pgfqpoint{3.296156in}{3.478441in}}%
\pgfpathlineto{\pgfqpoint{3.297400in}{3.478441in}}%
\pgfpathlineto{\pgfqpoint{3.297400in}{3.478588in}}%
\pgfpathlineto{\pgfqpoint{3.297593in}{3.478588in}}%
\pgfpathlineto{\pgfqpoint{3.297593in}{3.478735in}}%
\pgfpathlineto{\pgfqpoint{3.298173in}{3.478735in}}%
\pgfpathlineto{\pgfqpoint{3.298173in}{3.478883in}}%
\pgfpathlineto{\pgfqpoint{3.305512in}{3.478883in}}%
\pgfpathlineto{\pgfqpoint{3.305512in}{3.479030in}}%
\pgfpathlineto{\pgfqpoint{3.310838in}{3.479030in}}%
\pgfpathlineto{\pgfqpoint{3.310838in}{3.479177in}}%
\pgfpathlineto{\pgfqpoint{3.314609in}{3.479177in}}%
\pgfpathlineto{\pgfqpoint{3.314609in}{3.479324in}}%
\pgfpathlineto{\pgfqpoint{3.318309in}{3.479324in}}%
\pgfpathlineto{\pgfqpoint{3.318309in}{3.479471in}}%
\pgfpathlineto{\pgfqpoint{3.322353in}{3.479471in}}%
\pgfpathlineto{\pgfqpoint{3.322353in}{3.479618in}}%
\pgfpathlineto{\pgfqpoint{3.323479in}{3.479618in}}%
\pgfpathlineto{\pgfqpoint{3.323479in}{3.479765in}}%
\pgfpathlineto{\pgfqpoint{3.324064in}{3.479765in}}%
\pgfpathlineto{\pgfqpoint{3.324064in}{3.479912in}}%
\pgfpathlineto{\pgfqpoint{3.328730in}{3.479912in}}%
\pgfpathlineto{\pgfqpoint{3.328730in}{3.480060in}}%
\pgfpathlineto{\pgfqpoint{3.330441in}{3.480060in}}%
\pgfpathlineto{\pgfqpoint{3.330441in}{3.480207in}}%
\pgfpathlineto{\pgfqpoint{3.331812in}{3.480207in}}%
\pgfpathlineto{\pgfqpoint{3.331812in}{3.480354in}}%
\pgfpathlineto{\pgfqpoint{3.335286in}{3.480354in}}%
\pgfpathlineto{\pgfqpoint{3.335286in}{3.480501in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{3.480501in}}%
\pgfpathlineto{\pgfqpoint{3.335677in}{3.480648in}}%
\pgfpathlineto{\pgfqpoint{3.336926in}{3.480648in}}%
\pgfpathlineto{\pgfqpoint{3.336926in}{3.480795in}}%
\pgfpathlineto{\pgfqpoint{3.339189in}{3.480795in}}%
\pgfpathlineto{\pgfqpoint{3.339189in}{3.480942in}}%
\pgfpathlineto{\pgfqpoint{3.339811in}{3.480942in}}%
\pgfpathlineto{\pgfqpoint{3.339811in}{3.481089in}}%
\pgfpathlineto{\pgfqpoint{3.342700in}{3.481089in}}%
\pgfpathlineto{\pgfqpoint{3.342700in}{3.481237in}}%
\pgfpathlineto{\pgfqpoint{3.347876in}{3.481237in}}%
\pgfpathlineto{\pgfqpoint{3.347876in}{3.481384in}}%
\pgfpathlineto{\pgfqpoint{3.348314in}{3.481384in}}%
\pgfpathlineto{\pgfqpoint{3.348314in}{3.481531in}}%
\pgfpathlineto{\pgfqpoint{3.350685in}{3.481531in}}%
\pgfpathlineto{\pgfqpoint{3.350685in}{3.481678in}}%
\pgfpathlineto{\pgfqpoint{3.352580in}{3.481678in}}%
\pgfpathlineto{\pgfqpoint{3.352674in}{3.481972in}}%
\pgfpathlineto{\pgfqpoint{3.354719in}{3.481972in}}%
\pgfpathlineto{\pgfqpoint{3.354719in}{3.482119in}}%
\pgfpathlineto{\pgfqpoint{3.355210in}{3.482119in}}%
\pgfpathlineto{\pgfqpoint{3.355210in}{3.482266in}}%
\pgfpathlineto{\pgfqpoint{3.356411in}{3.482266in}}%
\pgfpathlineto{\pgfqpoint{3.356411in}{3.482414in}}%
\pgfpathlineto{\pgfqpoint{3.358042in}{3.482414in}}%
\pgfpathlineto{\pgfqpoint{3.358042in}{3.482561in}}%
\pgfpathlineto{\pgfqpoint{3.364014in}{3.482561in}}%
\pgfpathlineto{\pgfqpoint{3.364014in}{3.482708in}}%
\pgfpathlineto{\pgfqpoint{3.364302in}{3.482708in}}%
\pgfpathlineto{\pgfqpoint{3.364302in}{3.482855in}}%
\pgfpathlineto{\pgfqpoint{3.365169in}{3.482855in}}%
\pgfpathlineto{\pgfqpoint{3.365169in}{3.483002in}}%
\pgfpathlineto{\pgfqpoint{3.365965in}{3.483002in}}%
\pgfpathlineto{\pgfqpoint{3.365965in}{3.483149in}}%
\pgfpathlineto{\pgfqpoint{3.367535in}{3.483149in}}%
\pgfpathlineto{\pgfqpoint{3.367577in}{3.483443in}}%
\pgfpathlineto{\pgfqpoint{3.371037in}{3.483443in}}%
\pgfpathlineto{\pgfqpoint{3.371037in}{3.483591in}}%
\pgfpathlineto{\pgfqpoint{3.376863in}{3.483591in}}%
\pgfpathlineto{\pgfqpoint{3.376863in}{3.483738in}}%
\pgfpathlineto{\pgfqpoint{3.378074in}{3.483738in}}%
\pgfpathlineto{\pgfqpoint{3.378074in}{3.483885in}}%
\pgfpathlineto{\pgfqpoint{3.381105in}{3.483885in}}%
\pgfpathlineto{\pgfqpoint{3.381105in}{3.484032in}}%
\pgfpathlineto{\pgfqpoint{3.382712in}{3.484032in}}%
\pgfpathlineto{\pgfqpoint{3.382712in}{3.484179in}}%
\pgfpathlineto{\pgfqpoint{3.384135in}{3.484179in}}%
\pgfpathlineto{\pgfqpoint{3.384135in}{3.484326in}}%
\pgfpathlineto{\pgfqpoint{3.387260in}{3.484326in}}%
\pgfpathlineto{\pgfqpoint{3.387260in}{3.484473in}}%
\pgfpathlineto{\pgfqpoint{3.389245in}{3.484473in}}%
\pgfpathlineto{\pgfqpoint{3.389245in}{3.484620in}}%
\pgfpathlineto{\pgfqpoint{3.389504in}{3.484620in}}%
\pgfpathlineto{\pgfqpoint{3.389504in}{3.484768in}}%
\pgfpathlineto{\pgfqpoint{3.397366in}{3.484768in}}%
\pgfpathlineto{\pgfqpoint{3.397366in}{3.484915in}}%
\pgfpathlineto{\pgfqpoint{3.399157in}{3.484915in}}%
\pgfpathlineto{\pgfqpoint{3.399157in}{3.485062in}}%
\pgfpathlineto{\pgfqpoint{3.400062in}{3.485062in}}%
\pgfpathlineto{\pgfqpoint{3.400062in}{3.485209in}}%
\pgfpathlineto{\pgfqpoint{3.400453in}{3.485209in}}%
\pgfpathlineto{\pgfqpoint{3.400453in}{3.485356in}}%
\pgfpathlineto{\pgfqpoint{3.401811in}{3.485356in}}%
\pgfpathlineto{\pgfqpoint{3.401811in}{3.485503in}}%
\pgfpathlineto{\pgfqpoint{3.401980in}{3.485503in}}%
\pgfpathlineto{\pgfqpoint{3.401980in}{3.485650in}}%
\pgfpathlineto{\pgfqpoint{3.402673in}{3.485650in}}%
\pgfpathlineto{\pgfqpoint{3.402673in}{3.485797in}}%
\pgfpathlineto{\pgfqpoint{3.402843in}{3.485797in}}%
\pgfpathlineto{\pgfqpoint{3.402843in}{3.485945in}}%
\pgfpathlineto{\pgfqpoint{3.407368in}{3.485945in}}%
\pgfpathlineto{\pgfqpoint{3.407368in}{3.486092in}}%
\pgfpathlineto{\pgfqpoint{3.413627in}{3.486092in}}%
\pgfpathlineto{\pgfqpoint{3.413627in}{3.486239in}}%
\pgfpathlineto{\pgfqpoint{3.416856in}{3.486239in}}%
\pgfpathlineto{\pgfqpoint{3.416856in}{3.486386in}}%
\pgfpathlineto{\pgfqpoint{3.418717in}{3.486386in}}%
\pgfpathlineto{\pgfqpoint{3.418717in}{3.486533in}}%
\pgfpathlineto{\pgfqpoint{3.420904in}{3.486533in}}%
\pgfpathlineto{\pgfqpoint{3.420952in}{3.486974in}}%
\pgfpathlineto{\pgfqpoint{3.421805in}{3.486974in}}%
\pgfpathlineto{\pgfqpoint{3.421805in}{3.487121in}}%
\pgfpathlineto{\pgfqpoint{3.424208in}{3.487121in}}%
\pgfpathlineto{\pgfqpoint{3.424208in}{3.487269in}}%
\pgfpathlineto{\pgfqpoint{3.424562in}{3.487269in}}%
\pgfpathlineto{\pgfqpoint{3.424562in}{3.487416in}}%
\pgfpathlineto{\pgfqpoint{3.426141in}{3.487416in}}%
\pgfpathlineto{\pgfqpoint{3.426141in}{3.487563in}}%
\pgfpathlineto{\pgfqpoint{3.426725in}{3.487563in}}%
\pgfpathlineto{\pgfqpoint{3.426725in}{3.487710in}}%
\pgfpathlineto{\pgfqpoint{3.427847in}{3.487710in}}%
\pgfpathlineto{\pgfqpoint{3.427847in}{3.487857in}}%
\pgfpathlineto{\pgfqpoint{3.428328in}{3.487857in}}%
\pgfpathlineto{\pgfqpoint{3.428328in}{3.488004in}}%
\pgfpathlineto{\pgfqpoint{3.430416in}{3.488004in}}%
\pgfpathlineto{\pgfqpoint{3.430416in}{3.488151in}}%
\pgfpathlineto{\pgfqpoint{3.430784in}{3.488151in}}%
\pgfpathlineto{\pgfqpoint{3.430784in}{3.488298in}}%
\pgfpathlineto{\pgfqpoint{3.433711in}{3.488298in}}%
\pgfpathlineto{\pgfqpoint{3.433711in}{3.488446in}}%
\pgfpathlineto{\pgfqpoint{3.436369in}{3.488446in}}%
\pgfpathlineto{\pgfqpoint{3.436369in}{3.488593in}}%
\pgfpathlineto{\pgfqpoint{3.436633in}{3.488593in}}%
\pgfpathlineto{\pgfqpoint{3.436633in}{3.488740in}}%
\pgfpathlineto{\pgfqpoint{3.439668in}{3.488740in}}%
\pgfpathlineto{\pgfqpoint{3.439668in}{3.488887in}}%
\pgfpathlineto{\pgfqpoint{3.442199in}{3.488887in}}%
\pgfpathlineto{\pgfqpoint{3.442199in}{3.489034in}}%
\pgfpathlineto{\pgfqpoint{3.444160in}{3.489034in}}%
\pgfpathlineto{\pgfqpoint{3.444160in}{3.489181in}}%
\pgfpathlineto{\pgfqpoint{3.448077in}{3.489181in}}%
\pgfpathlineto{\pgfqpoint{3.448077in}{3.489328in}}%
\pgfpathlineto{\pgfqpoint{3.454058in}{3.489328in}}%
\pgfpathlineto{\pgfqpoint{3.454058in}{3.489475in}}%
\pgfpathlineto{\pgfqpoint{3.456255in}{3.489475in}}%
\pgfpathlineto{\pgfqpoint{3.456255in}{3.489623in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{3.489623in}}%
\pgfpathlineto{\pgfqpoint{3.470494in}{3.489917in}}%
\pgfpathlineto{\pgfqpoint{3.470880in}{3.489917in}}%
\pgfpathlineto{\pgfqpoint{3.470880in}{3.490064in}}%
\pgfpathlineto{\pgfqpoint{3.472096in}{3.490064in}}%
\pgfpathlineto{\pgfqpoint{3.472096in}{3.490211in}}%
\pgfpathlineto{\pgfqpoint{3.472817in}{3.490211in}}%
\pgfpathlineto{\pgfqpoint{3.472817in}{3.490358in}}%
\pgfpathlineto{\pgfqpoint{3.475532in}{3.490358in}}%
\pgfpathlineto{\pgfqpoint{3.475532in}{3.490505in}}%
\pgfpathlineto{\pgfqpoint{3.480048in}{3.490505in}}%
\pgfpathlineto{\pgfqpoint{3.480048in}{3.490652in}}%
\pgfpathlineto{\pgfqpoint{3.480227in}{3.490652in}}%
\pgfpathlineto{\pgfqpoint{3.480227in}{3.490800in}}%
\pgfpathlineto{\pgfqpoint{3.486670in}{3.490800in}}%
\pgfpathlineto{\pgfqpoint{3.486670in}{3.490947in}}%
\pgfpathlineto{\pgfqpoint{3.487269in}{3.490947in}}%
\pgfpathlineto{\pgfqpoint{3.487269in}{3.491094in}}%
\pgfpathlineto{\pgfqpoint{3.487848in}{3.491094in}}%
\pgfpathlineto{\pgfqpoint{3.487848in}{3.491241in}}%
\pgfpathlineto{\pgfqpoint{3.491581in}{3.491241in}}%
\pgfpathlineto{\pgfqpoint{3.491581in}{3.491388in}}%
\pgfpathlineto{\pgfqpoint{3.493113in}{3.491388in}}%
\pgfpathlineto{\pgfqpoint{3.493113in}{3.491535in}}%
\pgfpathlineto{\pgfqpoint{3.495847in}{3.491535in}}%
\pgfpathlineto{\pgfqpoint{3.495847in}{3.491682in}}%
\pgfpathlineto{\pgfqpoint{3.497119in}{3.491682in}}%
\pgfpathlineto{\pgfqpoint{3.497119in}{3.491829in}}%
\pgfpathlineto{\pgfqpoint{3.497869in}{3.491829in}}%
\pgfpathlineto{\pgfqpoint{3.497869in}{3.491977in}}%
\pgfpathlineto{\pgfqpoint{3.498934in}{3.491977in}}%
\pgfpathlineto{\pgfqpoint{3.498934in}{3.492124in}}%
\pgfpathlineto{\pgfqpoint{3.499825in}{3.492124in}}%
\pgfpathlineto{\pgfqpoint{3.499825in}{3.492271in}}%
\pgfpathlineto{\pgfqpoint{3.500485in}{3.492271in}}%
\pgfpathlineto{\pgfqpoint{3.500485in}{3.492418in}}%
\pgfpathlineto{\pgfqpoint{3.502257in}{3.492418in}}%
\pgfpathlineto{\pgfqpoint{3.502257in}{3.492565in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{3.492565in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{3.492712in}}%
\pgfpathlineto{\pgfqpoint{3.504614in}{3.492712in}}%
\pgfpathlineto{\pgfqpoint{3.504614in}{3.492859in}}%
\pgfpathlineto{\pgfqpoint{3.508639in}{3.492859in}}%
\pgfpathlineto{\pgfqpoint{3.508639in}{3.493006in}}%
\pgfpathlineto{\pgfqpoint{3.513880in}{3.493006in}}%
\pgfpathlineto{\pgfqpoint{3.513880in}{3.493154in}}%
\pgfpathlineto{\pgfqpoint{3.514168in}{3.493154in}}%
\pgfpathlineto{\pgfqpoint{3.514168in}{3.493301in}}%
\pgfpathlineto{\pgfqpoint{3.517938in}{3.493301in}}%
\pgfpathlineto{\pgfqpoint{3.517938in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.524829in}{3.493448in}}%
\pgfpathlineto{\pgfqpoint{3.524829in}{3.493595in}}%
\pgfpathlineto{\pgfqpoint{3.530622in}{3.493595in}}%
\pgfpathlineto{\pgfqpoint{3.530622in}{3.493742in}}%
\pgfpathlineto{\pgfqpoint{3.531701in}{3.493742in}}%
\pgfpathlineto{\pgfqpoint{3.531701in}{3.493889in}}%
\pgfpathlineto{\pgfqpoint{3.534440in}{3.493889in}}%
\pgfpathlineto{\pgfqpoint{3.534440in}{3.494036in}}%
\pgfpathlineto{\pgfqpoint{3.543786in}{3.494036in}}%
\pgfpathlineto{\pgfqpoint{3.543786in}{3.494183in}}%
\pgfpathlineto{\pgfqpoint{3.544272in}{3.494183in}}%
\pgfpathlineto{\pgfqpoint{3.544272in}{3.494331in}}%
\pgfpathlineto{\pgfqpoint{3.544706in}{3.494331in}}%
\pgfpathlineto{\pgfqpoint{3.544706in}{3.494478in}}%
\pgfpathlineto{\pgfqpoint{3.546284in}{3.494478in}}%
\pgfpathlineto{\pgfqpoint{3.546284in}{3.494625in}}%
\pgfpathlineto{\pgfqpoint{3.551799in}{3.494625in}}%
\pgfpathlineto{\pgfqpoint{3.551799in}{3.494772in}}%
\pgfpathlineto{\pgfqpoint{3.557648in}{3.494772in}}%
\pgfpathlineto{\pgfqpoint{3.557648in}{3.494919in}}%
\pgfpathlineto{\pgfqpoint{3.558610in}{3.494919in}}%
\pgfpathlineto{\pgfqpoint{3.558610in}{3.495066in}}%
\pgfpathlineto{\pgfqpoint{3.561570in}{3.495066in}}%
\pgfpathlineto{\pgfqpoint{3.561570in}{3.495213in}}%
\pgfpathlineto{\pgfqpoint{3.563314in}{3.495213in}}%
\pgfpathlineto{\pgfqpoint{3.563314in}{3.495360in}}%
\pgfpathlineto{\pgfqpoint{3.564125in}{3.495360in}}%
\pgfpathlineto{\pgfqpoint{3.564125in}{3.495508in}}%
\pgfpathlineto{\pgfqpoint{3.571393in}{3.495508in}}%
\pgfpathlineto{\pgfqpoint{3.571393in}{3.495655in}}%
\pgfpathlineto{\pgfqpoint{3.572387in}{3.495655in}}%
\pgfpathlineto{\pgfqpoint{3.572387in}{3.495802in}}%
\pgfpathlineto{\pgfqpoint{3.585537in}{3.495802in}}%
\pgfpathlineto{\pgfqpoint{3.585537in}{3.495949in}}%
\pgfpathlineto{\pgfqpoint{3.591660in}{3.495949in}}%
\pgfpathlineto{\pgfqpoint{3.591660in}{3.496096in}}%
\pgfpathlineto{\pgfqpoint{3.596091in}{3.496096in}}%
\pgfpathlineto{\pgfqpoint{3.596091in}{3.496243in}}%
\pgfpathlineto{\pgfqpoint{3.596628in}{3.496243in}}%
\pgfpathlineto{\pgfqpoint{3.596628in}{3.496390in}}%
\pgfpathlineto{\pgfqpoint{3.598061in}{3.496390in}}%
\pgfpathlineto{\pgfqpoint{3.598061in}{3.496537in}}%
\pgfpathlineto{\pgfqpoint{3.603844in}{3.496537in}}%
\pgfpathlineto{\pgfqpoint{3.603844in}{3.496684in}}%
\pgfpathlineto{\pgfqpoint{3.604410in}{3.496684in}}%
\pgfpathlineto{\pgfqpoint{3.604410in}{3.496832in}}%
\pgfpathlineto{\pgfqpoint{3.605131in}{3.496832in}}%
\pgfpathlineto{\pgfqpoint{3.605131in}{3.496979in}}%
\pgfpathlineto{\pgfqpoint{3.605885in}{3.496979in}}%
\pgfpathlineto{\pgfqpoint{3.605885in}{3.497126in}}%
\pgfpathlineto{\pgfqpoint{3.611612in}{3.497126in}}%
\pgfpathlineto{\pgfqpoint{3.611612in}{3.497273in}}%
\pgfpathlineto{\pgfqpoint{3.613045in}{3.497273in}}%
\pgfpathlineto{\pgfqpoint{3.613045in}{3.497420in}}%
\pgfpathlineto{\pgfqpoint{3.618880in}{3.497420in}}%
\pgfpathlineto{\pgfqpoint{3.618880in}{3.497567in}}%
\pgfpathlineto{\pgfqpoint{3.622325in}{3.497567in}}%
\pgfpathlineto{\pgfqpoint{3.622325in}{3.497714in}}%
\pgfpathlineto{\pgfqpoint{3.631200in}{3.497714in}}%
\pgfpathlineto{\pgfqpoint{3.631200in}{3.497861in}}%
\pgfpathlineto{\pgfqpoint{3.632638in}{3.497861in}}%
\pgfpathlineto{\pgfqpoint{3.632638in}{3.498009in}}%
\pgfpathlineto{\pgfqpoint{3.632864in}{3.498009in}}%
\pgfpathlineto{\pgfqpoint{3.632864in}{3.498156in}}%
\pgfpathlineto{\pgfqpoint{3.635339in}{3.498156in}}%
\pgfpathlineto{\pgfqpoint{3.635339in}{3.498303in}}%
\pgfpathlineto{\pgfqpoint{3.639967in}{3.498303in}}%
\pgfpathlineto{\pgfqpoint{3.639967in}{3.498450in}}%
\pgfpathlineto{\pgfqpoint{3.641428in}{3.498450in}}%
\pgfpathlineto{\pgfqpoint{3.641428in}{3.498597in}}%
\pgfpathlineto{\pgfqpoint{3.641886in}{3.498597in}}%
\pgfpathlineto{\pgfqpoint{3.641886in}{3.498744in}}%
\pgfpathlineto{\pgfqpoint{3.643389in}{3.498744in}}%
\pgfpathlineto{\pgfqpoint{3.643389in}{3.498891in}}%
\pgfpathlineto{\pgfqpoint{3.652505in}{3.498891in}}%
\pgfpathlineto{\pgfqpoint{3.652505in}{3.499038in}}%
\pgfpathlineto{\pgfqpoint{3.657034in}{3.499038in}}%
\pgfpathlineto{\pgfqpoint{3.657034in}{3.499186in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{3.499186in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{3.499333in}}%
\pgfpathlineto{\pgfqpoint{3.667309in}{3.499333in}}%
\pgfpathlineto{\pgfqpoint{3.667309in}{3.499480in}}%
\pgfpathlineto{\pgfqpoint{3.669284in}{3.499480in}}%
\pgfpathlineto{\pgfqpoint{3.669284in}{3.499627in}}%
\pgfpathlineto{\pgfqpoint{3.676227in}{3.499627in}}%
\pgfpathlineto{\pgfqpoint{3.676227in}{3.499774in}}%
\pgfpathlineto{\pgfqpoint{3.682491in}{3.499774in}}%
\pgfpathlineto{\pgfqpoint{3.682491in}{3.499921in}}%
\pgfpathlineto{\pgfqpoint{3.685451in}{3.499921in}}%
\pgfpathlineto{\pgfqpoint{3.685508in}{3.500215in}}%
\pgfpathlineto{\pgfqpoint{3.688864in}{3.500215in}}%
\pgfpathlineto{\pgfqpoint{3.688864in}{3.500363in}}%
\pgfpathlineto{\pgfqpoint{3.699596in}{3.500363in}}%
\pgfpathlineto{\pgfqpoint{3.699596in}{3.500510in}}%
\pgfpathlineto{\pgfqpoint{3.703697in}{3.500510in}}%
\pgfpathlineto{\pgfqpoint{3.703697in}{3.500657in}}%
\pgfpathlineto{\pgfqpoint{3.704182in}{3.500657in}}%
\pgfpathlineto{\pgfqpoint{3.704182in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.730780in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.730780in}{3.500951in}}%
\pgfpathlineto{\pgfqpoint{3.732123in}{3.500951in}}%
\pgfpathlineto{\pgfqpoint{3.732123in}{3.501098in}}%
\pgfpathlineto{\pgfqpoint{3.736520in}{3.501098in}}%
\pgfpathlineto{\pgfqpoint{3.736520in}{3.501245in}}%
\pgfpathlineto{\pgfqpoint{3.737713in}{3.501245in}}%
\pgfpathlineto{\pgfqpoint{3.737713in}{3.501392in}}%
\pgfpathlineto{\pgfqpoint{3.741512in}{3.501392in}}%
\pgfpathlineto{\pgfqpoint{3.741512in}{3.501540in}}%
\pgfpathlineto{\pgfqpoint{3.750184in}{3.501540in}}%
\pgfpathlineto{\pgfqpoint{3.750184in}{3.501687in}}%
\pgfpathlineto{\pgfqpoint{3.751278in}{3.501687in}}%
\pgfpathlineto{\pgfqpoint{3.751278in}{3.501834in}}%
\pgfpathlineto{\pgfqpoint{3.753182in}{3.501834in}}%
\pgfpathlineto{\pgfqpoint{3.753182in}{3.501981in}}%
\pgfpathlineto{\pgfqpoint{3.757858in}{3.501981in}}%
\pgfpathlineto{\pgfqpoint{3.757858in}{3.502128in}}%
\pgfpathlineto{\pgfqpoint{3.768124in}{3.502128in}}%
\pgfpathlineto{\pgfqpoint{3.768124in}{3.502275in}}%
\pgfpathlineto{\pgfqpoint{3.780934in}{3.502275in}}%
\pgfpathlineto{\pgfqpoint{3.780934in}{3.502422in}}%
\pgfpathlineto{\pgfqpoint{3.788264in}{3.502422in}}%
\pgfpathlineto{\pgfqpoint{3.788264in}{3.502569in}}%
\pgfpathlineto{\pgfqpoint{3.789772in}{3.502569in}}%
\pgfpathlineto{\pgfqpoint{3.789772in}{3.502717in}}%
\pgfpathlineto{\pgfqpoint{3.807475in}{3.502717in}}%
\pgfpathlineto{\pgfqpoint{3.807475in}{3.502864in}}%
\pgfpathlineto{\pgfqpoint{3.820908in}{3.502864in}}%
\pgfpathlineto{\pgfqpoint{3.820908in}{3.503011in}}%
\pgfpathlineto{\pgfqpoint{3.826498in}{3.503011in}}%
\pgfpathlineto{\pgfqpoint{3.826498in}{3.503158in}}%
\pgfpathlineto{\pgfqpoint{3.828808in}{3.503158in}}%
\pgfpathlineto{\pgfqpoint{3.828808in}{3.503305in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{3.503305in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{3.503452in}}%
\pgfpathlineto{\pgfqpoint{3.845418in}{3.503452in}}%
\pgfpathlineto{\pgfqpoint{3.845418in}{3.503599in}}%
\pgfpathlineto{\pgfqpoint{3.852610in}{3.503599in}}%
\pgfpathlineto{\pgfqpoint{3.852610in}{3.503746in}}%
\pgfpathlineto{\pgfqpoint{3.857263in}{3.503746in}}%
\pgfpathlineto{\pgfqpoint{3.857263in}{3.503894in}}%
\pgfpathlineto{\pgfqpoint{3.857545in}{3.503894in}}%
\pgfpathlineto{\pgfqpoint{3.857545in}{3.504041in}}%
\pgfpathlineto{\pgfqpoint{3.857805in}{3.504041in}}%
\pgfpathlineto{\pgfqpoint{3.857823in}{3.504335in}}%
\pgfpathlineto{\pgfqpoint{3.858290in}{3.504335in}}%
\pgfpathlineto{\pgfqpoint{3.858290in}{3.504482in}}%
\pgfpathlineto{\pgfqpoint{3.860623in}{3.504482in}}%
\pgfpathlineto{\pgfqpoint{3.860623in}{3.504629in}}%
\pgfpathlineto{\pgfqpoint{3.861467in}{3.504629in}}%
\pgfpathlineto{\pgfqpoint{3.861467in}{3.504776in}}%
\pgfpathlineto{\pgfqpoint{3.863871in}{3.504776in}}%
\pgfpathlineto{\pgfqpoint{3.863871in}{3.504923in}}%
\pgfpathlineto{\pgfqpoint{3.870865in}{3.504923in}}%
\pgfpathlineto{\pgfqpoint{3.870865in}{3.505071in}}%
\pgfpathlineto{\pgfqpoint{3.882842in}{3.505071in}}%
\pgfpathlineto{\pgfqpoint{3.882941in}{3.505365in}}%
\pgfpathlineto{\pgfqpoint{3.883356in}{3.505365in}}%
\pgfpathlineto{\pgfqpoint{3.883356in}{3.505512in}}%
\pgfpathlineto{\pgfqpoint{3.884694in}{3.505512in}}%
\pgfpathlineto{\pgfqpoint{3.884694in}{3.505659in}}%
\pgfpathlineto{\pgfqpoint{3.887032in}{3.505659in}}%
\pgfpathlineto{\pgfqpoint{3.887032in}{3.505806in}}%
\pgfpathlineto{\pgfqpoint{3.889667in}{3.505806in}}%
\pgfpathlineto{\pgfqpoint{3.889667in}{3.505953in}}%
\pgfpathlineto{\pgfqpoint{3.897086in}{3.505953in}}%
\pgfpathlineto{\pgfqpoint{3.897086in}{3.506100in}}%
\pgfpathlineto{\pgfqpoint{3.898792in}{3.506100in}}%
\pgfpathlineto{\pgfqpoint{3.898792in}{3.506247in}}%
\pgfpathlineto{\pgfqpoint{3.903350in}{3.506247in}}%
\pgfpathlineto{\pgfqpoint{3.903350in}{3.506395in}}%
\pgfpathlineto{\pgfqpoint{3.910863in}{3.506395in}}%
\pgfpathlineto{\pgfqpoint{3.910863in}{3.506542in}}%
\pgfpathlineto{\pgfqpoint{3.933709in}{3.506542in}}%
\pgfpathlineto{\pgfqpoint{3.933709in}{3.506689in}}%
\pgfpathlineto{\pgfqpoint{3.935113in}{3.506689in}}%
\pgfpathlineto{\pgfqpoint{3.935113in}{3.506836in}}%
\pgfpathlineto{\pgfqpoint{3.943578in}{3.506836in}}%
\pgfpathlineto{\pgfqpoint{3.943578in}{3.506983in}}%
\pgfpathlineto{\pgfqpoint{3.955244in}{3.506983in}}%
\pgfpathlineto{\pgfqpoint{3.955244in}{3.507130in}}%
\pgfpathlineto{\pgfqpoint{3.974545in}{3.507130in}}%
\pgfpathlineto{\pgfqpoint{3.974545in}{3.507277in}}%
\pgfpathlineto{\pgfqpoint{3.980328in}{3.507277in}}%
\pgfpathlineto{\pgfqpoint{3.980394in}{3.507572in}}%
\pgfpathlineto{\pgfqpoint{3.991886in}{3.507572in}}%
\pgfpathlineto{\pgfqpoint{3.991886in}{3.507719in}}%
\pgfpathlineto{\pgfqpoint{3.993017in}{3.507719in}}%
\pgfpathlineto{\pgfqpoint{3.993017in}{3.507866in}}%
\pgfpathlineto{\pgfqpoint{4.000883in}{3.507866in}}%
\pgfpathlineto{\pgfqpoint{4.000883in}{3.508013in}}%
\pgfpathlineto{\pgfqpoint{4.010338in}{3.508013in}}%
\pgfpathlineto{\pgfqpoint{4.010338in}{3.508160in}}%
\pgfpathlineto{\pgfqpoint{4.013840in}{3.508160in}}%
\pgfpathlineto{\pgfqpoint{4.013840in}{3.508307in}}%
\pgfpathlineto{\pgfqpoint{4.025897in}{3.508307in}}%
\pgfpathlineto{\pgfqpoint{4.025897in}{3.508454in}}%
\pgfpathlineto{\pgfqpoint{4.028334in}{3.508454in}}%
\pgfpathlineto{\pgfqpoint{4.028334in}{3.508601in}}%
\pgfpathlineto{\pgfqpoint{4.030097in}{3.508601in}}%
\pgfpathlineto{\pgfqpoint{4.030097in}{3.508749in}}%
\pgfpathlineto{\pgfqpoint{4.030285in}{3.508749in}}%
\pgfpathlineto{\pgfqpoint{4.030285in}{3.508896in}}%
\pgfpathlineto{\pgfqpoint{4.038793in}{3.508896in}}%
\pgfpathlineto{\pgfqpoint{4.038793in}{3.509043in}}%
\pgfpathlineto{\pgfqpoint{4.040952in}{3.509043in}}%
\pgfpathlineto{\pgfqpoint{4.040952in}{3.509190in}}%
\pgfpathlineto{\pgfqpoint{4.042653in}{3.509190in}}%
\pgfpathlineto{\pgfqpoint{4.042653in}{3.509337in}}%
\pgfpathlineto{\pgfqpoint{4.054672in}{3.509337in}}%
\pgfpathlineto{\pgfqpoint{4.054672in}{3.509484in}}%
\pgfpathlineto{\pgfqpoint{4.059824in}{3.509484in}}%
\pgfpathlineto{\pgfqpoint{4.059824in}{3.509631in}}%
\pgfpathlineto{\pgfqpoint{4.060842in}{3.509631in}}%
\pgfpathlineto{\pgfqpoint{4.060842in}{3.509778in}}%
\pgfpathlineto{\pgfqpoint{4.066550in}{3.509778in}}%
\pgfpathlineto{\pgfqpoint{4.066550in}{3.509926in}}%
\pgfpathlineto{\pgfqpoint{4.074237in}{3.509926in}}%
\pgfpathlineto{\pgfqpoint{4.074237in}{3.510073in}}%
\pgfpathlineto{\pgfqpoint{4.089306in}{3.510073in}}%
\pgfpathlineto{\pgfqpoint{4.089306in}{3.510220in}}%
\pgfpathlineto{\pgfqpoint{4.090428in}{3.510220in}}%
\pgfpathlineto{\pgfqpoint{4.090428in}{3.510367in}}%
\pgfpathlineto{\pgfqpoint{4.121522in}{3.510367in}}%
\pgfpathlineto{\pgfqpoint{4.121522in}{3.510514in}}%
\pgfpathlineto{\pgfqpoint{4.122893in}{3.510514in}}%
\pgfpathlineto{\pgfqpoint{4.122893in}{3.510661in}}%
\pgfpathlineto{\pgfqpoint{4.129794in}{3.510661in}}%
\pgfpathlineto{\pgfqpoint{4.129794in}{3.510808in}}%
\pgfpathlineto{\pgfqpoint{4.142765in}{3.510808in}}%
\pgfpathlineto{\pgfqpoint{4.142765in}{3.510955in}}%
\pgfpathlineto{\pgfqpoint{4.150853in}{3.510955in}}%
\pgfpathlineto{\pgfqpoint{4.150853in}{3.511103in}}%
\pgfpathlineto{\pgfqpoint{4.165710in}{3.511103in}}%
\pgfpathlineto{\pgfqpoint{4.165710in}{3.511250in}}%
\pgfpathlineto{\pgfqpoint{4.173388in}{3.511250in}}%
\pgfpathlineto{\pgfqpoint{4.173388in}{3.511397in}}%
\pgfpathlineto{\pgfqpoint{4.187165in}{3.511397in}}%
\pgfpathlineto{\pgfqpoint{4.187165in}{3.511544in}}%
\pgfpathlineto{\pgfqpoint{4.189309in}{3.511544in}}%
\pgfpathlineto{\pgfqpoint{4.189309in}{3.511691in}}%
\pgfpathlineto{\pgfqpoint{4.194937in}{3.511691in}}%
\pgfpathlineto{\pgfqpoint{4.194937in}{3.511838in}}%
\pgfpathlineto{\pgfqpoint{4.203426in}{3.511838in}}%
\pgfpathlineto{\pgfqpoint{4.203426in}{3.511985in}}%
\pgfpathlineto{\pgfqpoint{4.216689in}{3.511985in}}%
\pgfpathlineto{\pgfqpoint{4.216689in}{3.512132in}}%
\pgfpathlineto{\pgfqpoint{4.241925in}{3.512132in}}%
\pgfpathlineto{\pgfqpoint{4.241925in}{3.512280in}}%
\pgfpathlineto{\pgfqpoint{4.251252in}{3.512280in}}%
\pgfpathlineto{\pgfqpoint{4.251252in}{3.512427in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{3.512427in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{3.512574in}}%
\pgfpathlineto{\pgfqpoint{4.308755in}{3.512574in}}%
\pgfpathlineto{\pgfqpoint{4.308755in}{3.512721in}}%
\pgfpathlineto{\pgfqpoint{4.327505in}{3.512721in}}%
\pgfpathlineto{\pgfqpoint{4.327505in}{3.512868in}}%
\pgfpathlineto{\pgfqpoint{4.349441in}{3.512868in}}%
\pgfpathlineto{\pgfqpoint{4.349441in}{3.513015in}}%
\pgfpathlineto{\pgfqpoint{4.350563in}{3.513015in}}%
\pgfpathlineto{\pgfqpoint{4.350563in}{3.513162in}}%
\pgfpathlineto{\pgfqpoint{4.351011in}{3.513162in}}%
\pgfpathlineto{\pgfqpoint{4.351011in}{3.513309in}}%
\pgfpathlineto{\pgfqpoint{4.358132in}{3.513309in}}%
\pgfpathlineto{\pgfqpoint{4.358132in}{3.513457in}}%
\pgfpathlineto{\pgfqpoint{4.365551in}{3.513457in}}%
\pgfpathlineto{\pgfqpoint{4.365551in}{3.513604in}}%
\pgfpathlineto{\pgfqpoint{4.383335in}{3.513604in}}%
\pgfpathlineto{\pgfqpoint{4.383335in}{3.513751in}}%
\pgfpathlineto{\pgfqpoint{4.386507in}{3.513751in}}%
\pgfpathlineto{\pgfqpoint{4.386507in}{3.513898in}}%
\pgfpathlineto{\pgfqpoint{4.388986in}{3.513898in}}%
\pgfpathlineto{\pgfqpoint{4.388986in}{3.514045in}}%
\pgfpathlineto{\pgfqpoint{4.402301in}{3.514045in}}%
\pgfpathlineto{\pgfqpoint{4.402433in}{3.514339in}}%
\pgfpathlineto{\pgfqpoint{4.418327in}{3.514339in}}%
\pgfpathlineto{\pgfqpoint{4.418327in}{3.514486in}}%
\pgfpathlineto{\pgfqpoint{4.423700in}{3.514486in}}%
\pgfpathlineto{\pgfqpoint{4.423700in}{3.514634in}}%
\pgfpathlineto{\pgfqpoint{4.428149in}{3.514634in}}%
\pgfpathlineto{\pgfqpoint{4.428149in}{3.514781in}}%
\pgfpathlineto{\pgfqpoint{4.429130in}{3.514781in}}%
\pgfpathlineto{\pgfqpoint{4.429130in}{3.514928in}}%
\pgfpathlineto{\pgfqpoint{4.439598in}{3.514928in}}%
\pgfpathlineto{\pgfqpoint{4.439598in}{3.515075in}}%
\pgfpathlineto{\pgfqpoint{4.454139in}{3.515075in}}%
\pgfpathlineto{\pgfqpoint{4.454139in}{3.515222in}}%
\pgfpathlineto{\pgfqpoint{4.459474in}{3.515222in}}%
\pgfpathlineto{\pgfqpoint{4.459474in}{3.515369in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.515369in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.515516in}}%
\pgfpathlineto{\pgfqpoint{4.496017in}{3.515516in}}%
\pgfpathlineto{\pgfqpoint{4.496017in}{3.515663in}}%
\pgfpathlineto{\pgfqpoint{4.518151in}{3.515663in}}%
\pgfpathlineto{\pgfqpoint{4.518151in}{3.515810in}}%
\pgfpathlineto{\pgfqpoint{4.526941in}{3.515810in}}%
\pgfpathlineto{\pgfqpoint{4.526941in}{3.515958in}}%
\pgfpathlineto{\pgfqpoint{4.527790in}{3.515958in}}%
\pgfpathlineto{\pgfqpoint{4.527790in}{3.516105in}}%
\pgfpathlineto{\pgfqpoint{4.532838in}{3.516105in}}%
\pgfpathlineto{\pgfqpoint{4.532838in}{3.516252in}}%
\pgfpathlineto{\pgfqpoint{4.536382in}{3.516252in}}%
\pgfpathlineto{\pgfqpoint{4.536382in}{3.516399in}}%
\pgfpathlineto{\pgfqpoint{4.539649in}{3.516399in}}%
\pgfpathlineto{\pgfqpoint{4.539649in}{3.516546in}}%
\pgfpathlineto{\pgfqpoint{4.544612in}{3.516546in}}%
\pgfpathlineto{\pgfqpoint{4.544612in}{3.516693in}}%
\pgfpathlineto{\pgfqpoint{4.549896in}{3.516693in}}%
\pgfpathlineto{\pgfqpoint{4.549896in}{3.516840in}}%
\pgfpathlineto{\pgfqpoint{4.638012in}{3.516840in}}%
\pgfpathlineto{\pgfqpoint{4.638012in}{3.516987in}}%
\pgfpathlineto{\pgfqpoint{4.639798in}{3.516987in}}%
\pgfpathlineto{\pgfqpoint{4.639798in}{3.517135in}}%
\pgfpathlineto{\pgfqpoint{4.647613in}{3.517135in}}%
\pgfpathlineto{\pgfqpoint{4.647613in}{3.517282in}}%
\pgfpathlineto{\pgfqpoint{4.665986in}{3.517282in}}%
\pgfpathlineto{\pgfqpoint{4.665986in}{3.517429in}}%
\pgfpathlineto{\pgfqpoint{4.670181in}{3.517429in}}%
\pgfpathlineto{\pgfqpoint{4.670181in}{3.517576in}}%
\pgfpathlineto{\pgfqpoint{4.676878in}{3.517576in}}%
\pgfpathlineto{\pgfqpoint{4.676878in}{3.517723in}}%
\pgfpathlineto{\pgfqpoint{4.724747in}{3.517723in}}%
\pgfpathlineto{\pgfqpoint{4.724747in}{3.517870in}}%
\pgfpathlineto{\pgfqpoint{4.744840in}{3.517870in}}%
\pgfpathlineto{\pgfqpoint{4.744840in}{3.518017in}}%
\pgfpathlineto{\pgfqpoint{4.779667in}{3.518017in}}%
\pgfpathlineto{\pgfqpoint{4.779667in}{3.518164in}}%
\pgfpathlineto{\pgfqpoint{4.811360in}{3.518164in}}%
\pgfpathlineto{\pgfqpoint{4.811360in}{3.518312in}}%
\pgfpathlineto{\pgfqpoint{4.822309in}{3.518312in}}%
\pgfpathlineto{\pgfqpoint{4.822309in}{3.518459in}}%
\pgfpathlineto{\pgfqpoint{4.845645in}{3.518459in}}%
\pgfpathlineto{\pgfqpoint{4.845645in}{3.518606in}}%
\pgfpathlineto{\pgfqpoint{4.861826in}{3.518606in}}%
\pgfpathlineto{\pgfqpoint{4.861826in}{3.518753in}}%
\pgfpathlineto{\pgfqpoint{4.868401in}{3.518753in}}%
\pgfpathlineto{\pgfqpoint{4.868401in}{3.518900in}}%
\pgfpathlineto{\pgfqpoint{4.897176in}{3.518900in}}%
\pgfpathlineto{\pgfqpoint{4.897176in}{3.519047in}}%
\pgfpathlineto{\pgfqpoint{4.900687in}{3.519047in}}%
\pgfpathlineto{\pgfqpoint{4.900687in}{3.519194in}}%
\pgfpathlineto{\pgfqpoint{4.921106in}{3.519194in}}%
\pgfpathlineto{\pgfqpoint{4.921106in}{3.519341in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{3.519341in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{3.519489in}}%
\pgfpathlineto{\pgfqpoint{4.979038in}{3.519489in}}%
\pgfpathlineto{\pgfqpoint{4.979038in}{3.519636in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{3.519636in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{3.519783in}}%
\pgfpathlineto{\pgfqpoint{5.030437in}{3.519783in}}%
\pgfpathlineto{\pgfqpoint{5.030437in}{3.519930in}}%
\pgfpathlineto{\pgfqpoint{5.033194in}{3.519930in}}%
\pgfpathlineto{\pgfqpoint{5.033194in}{3.520077in}}%
\pgfpathlineto{\pgfqpoint{5.056134in}{3.520077in}}%
\pgfpathlineto{\pgfqpoint{5.056134in}{3.520224in}}%
\pgfpathlineto{\pgfqpoint{5.065188in}{3.520224in}}%
\pgfpathlineto{\pgfqpoint{5.065188in}{3.520371in}}%
\pgfpathlineto{\pgfqpoint{5.078235in}{3.520371in}}%
\pgfpathlineto{\pgfqpoint{5.078235in}{3.520518in}}%
\pgfpathlineto{\pgfqpoint{5.110455in}{3.520518in}}%
\pgfpathlineto{\pgfqpoint{5.110455in}{3.520666in}}%
\pgfpathlineto{\pgfqpoint{5.122163in}{3.520666in}}%
\pgfpathlineto{\pgfqpoint{5.122163in}{3.520813in}}%
\pgfpathlineto{\pgfqpoint{5.125873in}{3.520813in}}%
\pgfpathlineto{\pgfqpoint{5.125873in}{3.520960in}}%
\pgfpathlineto{\pgfqpoint{5.146767in}{3.520960in}}%
\pgfpathlineto{\pgfqpoint{5.146767in}{3.521107in}}%
\pgfpathlineto{\pgfqpoint{5.148558in}{3.521107in}}%
\pgfpathlineto{\pgfqpoint{5.148558in}{3.521254in}}%
\pgfpathlineto{\pgfqpoint{5.158164in}{3.521254in}}%
\pgfpathlineto{\pgfqpoint{5.158164in}{3.521401in}}%
\pgfpathlineto{\pgfqpoint{5.168774in}{3.521401in}}%
\pgfpathlineto{\pgfqpoint{5.168774in}{3.521548in}}%
\pgfpathlineto{\pgfqpoint{5.179704in}{3.521548in}}%
\pgfpathlineto{\pgfqpoint{5.179704in}{3.521695in}}%
\pgfpathlineto{\pgfqpoint{5.187147in}{3.521695in}}%
\pgfpathlineto{\pgfqpoint{5.187147in}{3.521843in}}%
\pgfpathlineto{\pgfqpoint{5.188749in}{3.521843in}}%
\pgfpathlineto{\pgfqpoint{5.188749in}{3.521990in}}%
\pgfpathlineto{\pgfqpoint{5.222601in}{3.521990in}}%
\pgfpathmoveto{\pgfqpoint{5.222601in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549162in}{0.481369in}}%
\pgfpathlineto{\pgfqpoint{0.562695in}{0.481488in}}%
\pgfpathlineto{\pgfqpoint{0.562695in}{0.481607in}}%
\pgfpathlineto{\pgfqpoint{0.566506in}{0.481727in}}%
\pgfpathlineto{\pgfqpoint{0.566506in}{0.481846in}}%
\pgfpathlineto{\pgfqpoint{0.569269in}{0.481965in}}%
\pgfpathlineto{\pgfqpoint{0.569325in}{0.482203in}}%
\pgfpathlineto{\pgfqpoint{0.571554in}{0.482322in}}%
\pgfpathlineto{\pgfqpoint{0.571554in}{0.482441in}}%
\pgfpathlineto{\pgfqpoint{0.572003in}{0.482561in}}%
\pgfpathlineto{\pgfqpoint{0.572003in}{0.482680in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.482799in}}%
\pgfpathlineto{\pgfqpoint{0.574311in}{0.482918in}}%
\pgfpathlineto{\pgfqpoint{0.576035in}{0.483037in}}%
\pgfpathlineto{\pgfqpoint{0.576035in}{0.483156in}}%
\pgfpathlineto{\pgfqpoint{0.576560in}{0.483275in}}%
\pgfpathlineto{\pgfqpoint{0.576579in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{0.580323in}{0.483752in}}%
\pgfpathlineto{\pgfqpoint{0.580323in}{0.483871in}}%
\pgfpathlineto{\pgfqpoint{0.582209in}{0.483990in}}%
\pgfpathlineto{\pgfqpoint{0.582209in}{0.484109in}}%
\pgfpathlineto{\pgfqpoint{0.583370in}{0.484228in}}%
\pgfpathlineto{\pgfqpoint{0.583490in}{0.484586in}}%
\pgfpathlineto{\pgfqpoint{0.584113in}{0.484705in}}%
\pgfpathlineto{\pgfqpoint{0.584113in}{0.484824in}}%
\pgfpathlineto{\pgfqpoint{0.586567in}{0.484943in}}%
\pgfpathlineto{\pgfqpoint{0.586567in}{0.485062in}}%
\pgfpathlineto{\pgfqpoint{0.587353in}{0.485182in}}%
\pgfpathlineto{\pgfqpoint{0.587443in}{0.485420in}}%
\pgfpathlineto{\pgfqpoint{0.588839in}{0.485539in}}%
\pgfpathlineto{\pgfqpoint{0.588839in}{0.485658in}}%
\pgfpathlineto{\pgfqpoint{0.589848in}{0.485777in}}%
\pgfpathlineto{\pgfqpoint{0.589848in}{0.485896in}}%
\pgfpathlineto{\pgfqpoint{0.591784in}{0.486016in}}%
\pgfpathlineto{\pgfqpoint{0.591784in}{0.486135in}}%
\pgfpathlineto{\pgfqpoint{0.592302in}{0.486254in}}%
\pgfpathlineto{\pgfqpoint{0.592321in}{0.486492in}}%
\pgfpathlineto{\pgfqpoint{0.593613in}{0.486611in}}%
\pgfpathlineto{\pgfqpoint{0.593746in}{0.486849in}}%
\pgfpathlineto{\pgfqpoint{0.595675in}{0.486969in}}%
\pgfpathlineto{\pgfqpoint{0.595675in}{0.487088in}}%
\pgfpathlineto{\pgfqpoint{0.596162in}{0.487207in}}%
\pgfpathlineto{\pgfqpoint{0.596162in}{0.487326in}}%
\pgfpathlineto{\pgfqpoint{0.597932in}{0.487445in}}%
\pgfpathlineto{\pgfqpoint{0.597932in}{0.487564in}}%
\pgfpathlineto{\pgfqpoint{0.598301in}{0.487683in}}%
\pgfpathlineto{\pgfqpoint{0.598301in}{0.487803in}}%
\pgfpathlineto{\pgfqpoint{0.599668in}{0.487922in}}%
\pgfpathlineto{\pgfqpoint{0.599751in}{0.488160in}}%
\pgfpathlineto{\pgfqpoint{0.601163in}{0.488279in}}%
\pgfpathlineto{\pgfqpoint{0.601163in}{0.488398in}}%
\pgfpathlineto{\pgfqpoint{0.601585in}{0.488517in}}%
\pgfpathlineto{\pgfqpoint{0.601585in}{0.488637in}}%
\pgfpathlineto{\pgfqpoint{0.602283in}{0.488756in}}%
\pgfpathlineto{\pgfqpoint{0.602283in}{0.488875in}}%
\pgfpathlineto{\pgfqpoint{0.603198in}{0.488994in}}%
\pgfpathlineto{\pgfqpoint{0.603198in}{0.489113in}}%
\pgfpathlineto{\pgfqpoint{0.603866in}{0.489232in}}%
\pgfpathlineto{\pgfqpoint{0.603985in}{0.489471in}}%
\pgfpathlineto{\pgfqpoint{0.605246in}{0.489590in}}%
\pgfpathlineto{\pgfqpoint{0.605267in}{0.489828in}}%
\pgfpathlineto{\pgfqpoint{0.605736in}{0.489947in}}%
\pgfpathlineto{\pgfqpoint{0.605736in}{0.490066in}}%
\pgfpathlineto{\pgfqpoint{0.606747in}{0.490185in}}%
\pgfpathlineto{\pgfqpoint{0.606747in}{0.490304in}}%
\pgfpathlineto{\pgfqpoint{0.607166in}{0.490424in}}%
\pgfpathlineto{\pgfqpoint{0.607166in}{0.490543in}}%
\pgfpathlineto{\pgfqpoint{0.607736in}{0.490662in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.490900in}}%
\pgfpathlineto{\pgfqpoint{0.608480in}{0.491019in}}%
\pgfpathlineto{\pgfqpoint{0.608480in}{0.491138in}}%
\pgfpathlineto{\pgfqpoint{0.608877in}{0.491258in}}%
\pgfpathlineto{\pgfqpoint{0.608877in}{0.491377in}}%
\pgfpathlineto{\pgfqpoint{0.610107in}{0.491496in}}%
\pgfpathlineto{\pgfqpoint{0.610107in}{0.491615in}}%
\pgfpathlineto{\pgfqpoint{0.610890in}{0.491734in}}%
\pgfpathlineto{\pgfqpoint{0.610890in}{0.491853in}}%
\pgfpathlineto{\pgfqpoint{0.611172in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.611290in}{0.492211in}}%
\pgfpathlineto{\pgfqpoint{0.611424in}{0.492330in}}%
\pgfpathlineto{\pgfqpoint{0.611551in}{0.492687in}}%
\pgfpathlineto{\pgfqpoint{0.612358in}{0.492806in}}%
\pgfpathlineto{\pgfqpoint{0.612358in}{0.492925in}}%
\pgfpathlineto{\pgfqpoint{0.612591in}{0.493045in}}%
\pgfpathlineto{\pgfqpoint{0.612591in}{0.493164in}}%
\pgfpathlineto{\pgfqpoint{0.612812in}{0.493283in}}%
\pgfpathlineto{\pgfqpoint{0.612812in}{0.493402in}}%
\pgfpathlineto{\pgfqpoint{0.614378in}{0.493521in}}%
\pgfpathlineto{\pgfqpoint{0.614378in}{0.493640in}}%
\pgfpathlineto{\pgfqpoint{0.615247in}{0.493759in}}%
\pgfpathlineto{\pgfqpoint{0.615327in}{0.493998in}}%
\pgfpathlineto{\pgfqpoint{0.615461in}{0.494117in}}%
\pgfpathlineto{\pgfqpoint{0.615461in}{0.494236in}}%
\pgfpathlineto{\pgfqpoint{0.615791in}{0.494355in}}%
\pgfpathlineto{\pgfqpoint{0.615871in}{0.494593in}}%
\pgfpathlineto{\pgfqpoint{0.616865in}{0.494713in}}%
\pgfpathlineto{\pgfqpoint{0.616865in}{0.494832in}}%
\pgfpathlineto{\pgfqpoint{0.617447in}{0.494951in}}%
\pgfpathlineto{\pgfqpoint{0.617447in}{0.495070in}}%
\pgfpathlineto{\pgfqpoint{0.617809in}{0.495189in}}%
\pgfpathlineto{\pgfqpoint{0.617809in}{0.495308in}}%
\pgfpathlineto{\pgfqpoint{0.618332in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.618332in}{0.495547in}}%
\pgfpathlineto{\pgfqpoint{0.618763in}{0.495666in}}%
\pgfpathlineto{\pgfqpoint{0.618782in}{0.495904in}}%
\pgfpathlineto{\pgfqpoint{0.619340in}{0.496023in}}%
\pgfpathlineto{\pgfqpoint{0.619340in}{0.496142in}}%
\pgfpathlineto{\pgfqpoint{0.619618in}{0.496261in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{0.619976in}{0.496619in}}%
\pgfpathlineto{\pgfqpoint{0.620059in}{0.496857in}}%
\pgfpathlineto{\pgfqpoint{0.620321in}{0.496976in}}%
\pgfpathlineto{\pgfqpoint{0.620321in}{0.497095in}}%
\pgfpathlineto{\pgfqpoint{0.621211in}{0.497214in}}%
\pgfpathlineto{\pgfqpoint{0.621211in}{0.497334in}}%
\pgfpathlineto{\pgfqpoint{0.621576in}{0.497453in}}%
\pgfpathlineto{\pgfqpoint{0.621651in}{0.497810in}}%
\pgfpathlineto{\pgfqpoint{0.622644in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{0.622714in}{0.498168in}}%
\pgfpathlineto{\pgfqpoint{0.623139in}{0.498287in}}%
\pgfpathlineto{\pgfqpoint{0.623139in}{0.498406in}}%
\pgfpathlineto{\pgfqpoint{0.623359in}{0.498525in}}%
\pgfpathlineto{\pgfqpoint{0.623359in}{0.498644in}}%
\pgfpathlineto{\pgfqpoint{0.623950in}{0.498763in}}%
\pgfpathlineto{\pgfqpoint{0.623950in}{0.498882in}}%
\pgfpathlineto{\pgfqpoint{0.624427in}{0.499002in}}%
\pgfpathlineto{\pgfqpoint{0.624501in}{0.499359in}}%
\pgfpathlineto{\pgfqpoint{0.625054in}{0.499478in}}%
\pgfpathlineto{\pgfqpoint{0.625153in}{0.499716in}}%
\pgfpathlineto{\pgfqpoint{0.625270in}{0.499835in}}%
\pgfpathlineto{\pgfqpoint{0.625316in}{0.500074in}}%
\pgfpathlineto{\pgfqpoint{0.626083in}{0.500193in}}%
\pgfpathlineto{\pgfqpoint{0.626214in}{0.500550in}}%
\pgfpathlineto{\pgfqpoint{0.626565in}{0.500669in}}%
\pgfpathlineto{\pgfqpoint{0.626630in}{0.501027in}}%
\pgfpathlineto{\pgfqpoint{0.626879in}{0.501146in}}%
\pgfpathlineto{\pgfqpoint{0.626930in}{0.501384in}}%
\pgfpathlineto{\pgfqpoint{0.627517in}{0.501503in}}%
\pgfpathlineto{\pgfqpoint{0.627613in}{0.501861in}}%
\pgfpathlineto{\pgfqpoint{0.628012in}{0.501980in}}%
\pgfpathlineto{\pgfqpoint{0.628012in}{0.502099in}}%
\pgfpathlineto{\pgfqpoint{0.628315in}{0.502218in}}%
\pgfpathlineto{\pgfqpoint{0.628315in}{0.502337in}}%
\pgfpathlineto{\pgfqpoint{0.629069in}{0.502457in}}%
\pgfpathlineto{\pgfqpoint{0.629069in}{0.502576in}}%
\pgfpathlineto{\pgfqpoint{0.629705in}{0.502695in}}%
\pgfpathlineto{\pgfqpoint{0.629705in}{0.502814in}}%
\pgfpathlineto{\pgfqpoint{0.629986in}{0.502933in}}%
\pgfpathlineto{\pgfqpoint{0.629986in}{0.503052in}}%
\pgfpathlineto{\pgfqpoint{0.630715in}{0.503171in}}%
\pgfpathlineto{\pgfqpoint{0.630715in}{0.503290in}}%
\pgfpathlineto{\pgfqpoint{0.631324in}{0.503410in}}%
\pgfpathlineto{\pgfqpoint{0.631430in}{0.503886in}}%
\pgfpathlineto{\pgfqpoint{0.631584in}{0.504005in}}%
\pgfpathlineto{\pgfqpoint{0.631584in}{0.504124in}}%
\pgfpathlineto{\pgfqpoint{0.631949in}{0.504244in}}%
\pgfpathlineto{\pgfqpoint{0.631949in}{0.504363in}}%
\pgfpathlineto{\pgfqpoint{0.632777in}{0.504482in}}%
\pgfpathlineto{\pgfqpoint{0.632777in}{0.504601in}}%
\pgfpathlineto{\pgfqpoint{0.633071in}{0.504720in}}%
\pgfpathlineto{\pgfqpoint{0.633071in}{0.504839in}}%
\pgfpathlineto{\pgfqpoint{0.633786in}{0.504958in}}%
\pgfpathlineto{\pgfqpoint{0.633786in}{0.505078in}}%
\pgfpathlineto{\pgfqpoint{0.634511in}{0.505197in}}%
\pgfpathlineto{\pgfqpoint{0.634511in}{0.505316in}}%
\pgfpathlineto{\pgfqpoint{0.634803in}{0.505435in}}%
\pgfpathlineto{\pgfqpoint{0.634803in}{0.505554in}}%
\pgfpathlineto{\pgfqpoint{0.635238in}{0.505673in}}%
\pgfpathlineto{\pgfqpoint{0.635341in}{0.506031in}}%
\pgfpathlineto{\pgfqpoint{0.635860in}{0.506150in}}%
\pgfpathlineto{\pgfqpoint{0.635860in}{0.506269in}}%
\pgfpathlineto{\pgfqpoint{0.636218in}{0.506388in}}%
\pgfpathlineto{\pgfqpoint{0.636306in}{0.506745in}}%
\pgfpathlineto{\pgfqpoint{0.637045in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{0.637045in}{0.506984in}}%
\pgfpathlineto{\pgfqpoint{0.637369in}{0.507103in}}%
\pgfpathlineto{\pgfqpoint{0.637369in}{0.507222in}}%
\pgfpathlineto{\pgfqpoint{0.637731in}{0.507341in}}%
\pgfpathlineto{\pgfqpoint{0.637747in}{0.507579in}}%
\pgfpathlineto{\pgfqpoint{0.637993in}{0.507699in}}%
\pgfpathlineto{\pgfqpoint{0.638119in}{0.508175in}}%
\pgfpathlineto{\pgfqpoint{0.638344in}{0.508294in}}%
\pgfpathlineto{\pgfqpoint{0.638442in}{0.508771in}}%
\pgfpathlineto{\pgfqpoint{0.639008in}{0.508890in}}%
\pgfpathlineto{\pgfqpoint{0.639090in}{0.509247in}}%
\pgfpathlineto{\pgfqpoint{0.639695in}{0.509367in}}%
\pgfpathlineto{\pgfqpoint{0.639695in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{0.639957in}{0.509605in}}%
\pgfpathlineto{\pgfqpoint{0.640062in}{0.509962in}}%
\pgfpathlineto{\pgfqpoint{0.640338in}{0.510081in}}%
\pgfpathlineto{\pgfqpoint{0.640452in}{0.510320in}}%
\pgfpathlineto{\pgfqpoint{0.640759in}{0.510439in}}%
\pgfpathlineto{\pgfqpoint{0.640887in}{0.510796in}}%
\pgfpathlineto{\pgfqpoint{0.641584in}{0.510915in}}%
\pgfpathlineto{\pgfqpoint{0.641584in}{0.511034in}}%
\pgfpathlineto{\pgfqpoint{0.642060in}{0.511154in}}%
\pgfpathlineto{\pgfqpoint{0.642060in}{0.511273in}}%
\pgfpathlineto{\pgfqpoint{0.642401in}{0.511392in}}%
\pgfpathlineto{\pgfqpoint{0.642470in}{0.511749in}}%
\pgfpathlineto{\pgfqpoint{0.643023in}{0.511868in}}%
\pgfpathlineto{\pgfqpoint{0.643105in}{0.512107in}}%
\pgfpathlineto{\pgfqpoint{0.643402in}{0.512226in}}%
\pgfpathlineto{\pgfqpoint{0.643402in}{0.512345in}}%
\pgfpathlineto{\pgfqpoint{0.643775in}{0.512464in}}%
\pgfpathlineto{\pgfqpoint{0.643906in}{0.512941in}}%
\pgfpathlineto{\pgfqpoint{0.643963in}{0.513060in}}%
\pgfpathlineto{\pgfqpoint{0.644054in}{0.513417in}}%
\pgfpathlineto{\pgfqpoint{0.644354in}{0.513536in}}%
\pgfpathlineto{\pgfqpoint{0.644381in}{0.513775in}}%
\pgfpathlineto{\pgfqpoint{0.644515in}{0.513894in}}%
\pgfpathlineto{\pgfqpoint{0.644587in}{0.514132in}}%
\pgfpathlineto{\pgfqpoint{0.644722in}{0.514251in}}%
\pgfpathlineto{\pgfqpoint{0.644722in}{0.514370in}}%
\pgfpathlineto{\pgfqpoint{0.645249in}{0.514489in}}%
\pgfpathlineto{\pgfqpoint{0.645249in}{0.514609in}}%
\pgfpathlineto{\pgfqpoint{0.645756in}{0.514728in}}%
\pgfpathlineto{\pgfqpoint{0.645811in}{0.514966in}}%
\pgfpathlineto{\pgfqpoint{0.646076in}{0.515085in}}%
\pgfpathlineto{\pgfqpoint{0.646205in}{0.515681in}}%
\pgfpathlineto{\pgfqpoint{0.646599in}{0.515800in}}%
\pgfpathlineto{\pgfqpoint{0.646717in}{0.516276in}}%
\pgfpathlineto{\pgfqpoint{0.646936in}{0.516396in}}%
\pgfpathlineto{\pgfqpoint{0.646936in}{0.516515in}}%
\pgfpathlineto{\pgfqpoint{0.647263in}{0.516634in}}%
\pgfpathlineto{\pgfqpoint{0.647322in}{0.516991in}}%
\pgfpathlineto{\pgfqpoint{0.647513in}{0.517110in}}%
\pgfpathlineto{\pgfqpoint{0.647586in}{0.517349in}}%
\pgfpathlineto{\pgfqpoint{0.647942in}{0.517468in}}%
\pgfpathlineto{\pgfqpoint{0.647942in}{0.517587in}}%
\pgfpathlineto{\pgfqpoint{0.648449in}{0.517706in}}%
\pgfpathlineto{\pgfqpoint{0.648494in}{0.517944in}}%
\pgfpathlineto{\pgfqpoint{0.648736in}{0.518064in}}%
\pgfpathlineto{\pgfqpoint{0.648827in}{0.518421in}}%
\pgfpathlineto{\pgfqpoint{0.649130in}{0.518540in}}%
\pgfpathlineto{\pgfqpoint{0.649162in}{0.518778in}}%
\pgfpathlineto{\pgfqpoint{0.649832in}{0.518898in}}%
\pgfpathlineto{\pgfqpoint{0.649927in}{0.519136in}}%
\pgfpathlineto{\pgfqpoint{0.650409in}{0.519255in}}%
\pgfpathlineto{\pgfqpoint{0.650409in}{0.519374in}}%
\pgfpathlineto{\pgfqpoint{0.650597in}{0.519493in}}%
\pgfpathlineto{\pgfqpoint{0.650677in}{0.519731in}}%
\pgfpathlineto{\pgfqpoint{0.650797in}{0.519851in}}%
\pgfpathlineto{\pgfqpoint{0.650858in}{0.520208in}}%
\pgfpathlineto{\pgfqpoint{0.651299in}{0.520327in}}%
\pgfpathlineto{\pgfqpoint{0.651395in}{0.520685in}}%
\pgfpathlineto{\pgfqpoint{0.651562in}{0.520804in}}%
\pgfpathlineto{\pgfqpoint{0.651562in}{0.520923in}}%
\pgfpathlineto{\pgfqpoint{0.652008in}{0.521042in}}%
\pgfpathlineto{\pgfqpoint{0.652008in}{0.521161in}}%
\pgfpathlineto{\pgfqpoint{0.652410in}{0.521280in}}%
\pgfpathlineto{\pgfqpoint{0.652410in}{0.521519in}}%
\pgfpathlineto{\pgfqpoint{0.652666in}{0.521638in}}%
\pgfpathlineto{\pgfqpoint{0.652787in}{0.522114in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{0.522233in}}%
\pgfpathlineto{\pgfqpoint{0.653060in}{0.522472in}}%
\pgfpathlineto{\pgfqpoint{0.653324in}{0.522591in}}%
\pgfpathlineto{\pgfqpoint{0.653336in}{0.522948in}}%
\pgfpathlineto{\pgfqpoint{0.653611in}{0.523067in}}%
\pgfpathlineto{\pgfqpoint{0.653728in}{0.523544in}}%
\pgfpathlineto{\pgfqpoint{0.654172in}{0.523663in}}%
\pgfpathlineto{\pgfqpoint{0.654172in}{0.523782in}}%
\pgfpathlineto{\pgfqpoint{0.654572in}{0.523901in}}%
\pgfpathlineto{\pgfqpoint{0.654572in}{0.524020in}}%
\pgfpathlineto{\pgfqpoint{0.654743in}{0.524140in}}%
\pgfpathlineto{\pgfqpoint{0.654743in}{0.524259in}}%
\pgfpathlineto{\pgfqpoint{0.655188in}{0.524378in}}%
\pgfpathlineto{\pgfqpoint{0.655269in}{0.524735in}}%
\pgfpathlineto{\pgfqpoint{0.655404in}{0.524854in}}%
\pgfpathlineto{\pgfqpoint{0.655471in}{0.525331in}}%
\pgfpathlineto{\pgfqpoint{0.655695in}{0.525450in}}%
\pgfpathlineto{\pgfqpoint{0.655695in}{0.525569in}}%
\pgfpathlineto{\pgfqpoint{0.656000in}{0.525688in}}%
\pgfpathlineto{\pgfqpoint{0.656047in}{0.525927in}}%
\pgfpathlineto{\pgfqpoint{0.656369in}{0.526046in}}%
\pgfpathlineto{\pgfqpoint{0.656369in}{0.526165in}}%
\pgfpathlineto{\pgfqpoint{0.656637in}{0.526284in}}%
\pgfpathlineto{\pgfqpoint{0.656708in}{0.526522in}}%
\pgfpathlineto{\pgfqpoint{0.656821in}{0.526641in}}%
\pgfpathlineto{\pgfqpoint{0.656913in}{0.526880in}}%
\pgfpathlineto{\pgfqpoint{0.657007in}{0.526999in}}%
\pgfpathlineto{\pgfqpoint{0.657007in}{0.527118in}}%
\pgfpathlineto{\pgfqpoint{0.657290in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.657424in}{0.527475in}}%
\pgfpathlineto{\pgfqpoint{0.657896in}{0.527595in}}%
\pgfpathlineto{\pgfqpoint{0.657973in}{0.527833in}}%
\pgfpathlineto{\pgfqpoint{0.658227in}{0.527952in}}%
\pgfpathlineto{\pgfqpoint{0.658334in}{0.528786in}}%
\pgfpathlineto{\pgfqpoint{0.658429in}{0.528905in}}%
\pgfpathlineto{\pgfqpoint{0.658561in}{0.529263in}}%
\pgfpathlineto{\pgfqpoint{0.658773in}{0.529382in}}%
\pgfpathlineto{\pgfqpoint{0.658773in}{0.529501in}}%
\pgfpathlineto{\pgfqpoint{0.659200in}{0.529620in}}%
\pgfpathlineto{\pgfqpoint{0.659226in}{0.529977in}}%
\pgfpathlineto{\pgfqpoint{0.659472in}{0.530096in}}%
\pgfpathlineto{\pgfqpoint{0.659589in}{0.530335in}}%
\pgfpathlineto{\pgfqpoint{0.659879in}{0.530454in}}%
\pgfpathlineto{\pgfqpoint{0.659976in}{0.530811in}}%
\pgfpathlineto{\pgfqpoint{0.660086in}{0.530930in}}%
\pgfpathlineto{\pgfqpoint{0.660178in}{0.531288in}}%
\pgfpathlineto{\pgfqpoint{0.660319in}{0.531407in}}%
\pgfpathlineto{\pgfqpoint{0.660325in}{0.531645in}}%
\pgfpathlineto{\pgfqpoint{0.660555in}{0.531764in}}%
\pgfpathlineto{\pgfqpoint{0.660637in}{0.532241in}}%
\pgfpathlineto{\pgfqpoint{0.660853in}{0.532360in}}%
\pgfpathlineto{\pgfqpoint{0.660853in}{0.532479in}}%
\pgfpathlineto{\pgfqpoint{0.661188in}{0.532598in}}%
\pgfpathlineto{\pgfqpoint{0.661326in}{0.532956in}}%
\pgfpathlineto{\pgfqpoint{0.661459in}{0.533075in}}%
\pgfpathlineto{\pgfqpoint{0.661501in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.661641in}{0.533432in}}%
\pgfpathlineto{\pgfqpoint{0.661751in}{0.533671in}}%
\pgfpathlineto{\pgfqpoint{0.661830in}{0.533790in}}%
\pgfpathlineto{\pgfqpoint{0.661935in}{0.534028in}}%
\pgfpathlineto{\pgfqpoint{0.662154in}{0.534147in}}%
\pgfpathlineto{\pgfqpoint{0.662283in}{0.534743in}}%
\pgfpathlineto{\pgfqpoint{0.662505in}{0.534862in}}%
\pgfpathlineto{\pgfqpoint{0.662620in}{0.535100in}}%
\pgfpathlineto{\pgfqpoint{0.662887in}{0.535219in}}%
\pgfpathlineto{\pgfqpoint{0.662891in}{0.535458in}}%
\pgfpathlineto{\pgfqpoint{0.663186in}{0.535577in}}%
\pgfpathlineto{\pgfqpoint{0.663243in}{0.535815in}}%
\pgfpathlineto{\pgfqpoint{0.663446in}{0.535934in}}%
\pgfpathlineto{\pgfqpoint{0.663568in}{0.536530in}}%
\pgfpathlineto{\pgfqpoint{0.663709in}{0.536649in}}%
\pgfpathlineto{\pgfqpoint{0.663716in}{0.536887in}}%
\pgfpathlineto{\pgfqpoint{0.664003in}{0.537006in}}%
\pgfpathlineto{\pgfqpoint{0.664003in}{0.537126in}}%
\pgfpathlineto{\pgfqpoint{0.664384in}{0.537245in}}%
\pgfpathlineto{\pgfqpoint{0.664470in}{0.537721in}}%
\pgfpathlineto{\pgfqpoint{0.664588in}{0.537840in}}%
\pgfpathlineto{\pgfqpoint{0.664588in}{0.537960in}}%
\pgfpathlineto{\pgfqpoint{0.664788in}{0.538079in}}%
\pgfpathlineto{\pgfqpoint{0.664875in}{0.538555in}}%
\pgfpathlineto{\pgfqpoint{0.665070in}{0.538674in}}%
\pgfpathlineto{\pgfqpoint{0.665198in}{0.538913in}}%
\pgfpathlineto{\pgfqpoint{0.665362in}{0.539032in}}%
\pgfpathlineto{\pgfqpoint{0.665450in}{0.539270in}}%
\pgfpathlineto{\pgfqpoint{0.665777in}{0.539389in}}%
\pgfpathlineto{\pgfqpoint{0.665872in}{0.539747in}}%
\pgfpathlineto{\pgfqpoint{0.666218in}{0.539866in}}%
\pgfpathlineto{\pgfqpoint{0.666218in}{0.539985in}}%
\pgfpathlineto{\pgfqpoint{0.666531in}{0.540104in}}%
\pgfpathlineto{\pgfqpoint{0.666604in}{0.540342in}}%
\pgfpathlineto{\pgfqpoint{0.667078in}{0.540461in}}%
\pgfpathlineto{\pgfqpoint{0.667169in}{0.540700in}}%
\pgfpathlineto{\pgfqpoint{0.667525in}{0.540819in}}%
\pgfpathlineto{\pgfqpoint{0.667617in}{0.541176in}}%
\pgfpathlineto{\pgfqpoint{0.667804in}{0.541295in}}%
\pgfpathlineto{\pgfqpoint{0.667938in}{0.541772in}}%
\pgfpathlineto{\pgfqpoint{0.668169in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{0.668191in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{0.668419in}{0.542368in}}%
\pgfpathlineto{\pgfqpoint{0.668542in}{0.542963in}}%
\pgfpathlineto{\pgfqpoint{0.668722in}{0.543082in}}%
\pgfpathlineto{\pgfqpoint{0.668722in}{0.543202in}}%
\pgfpathlineto{\pgfqpoint{0.668996in}{0.543321in}}%
\pgfpathlineto{\pgfqpoint{0.669035in}{0.543916in}}%
\pgfpathlineto{\pgfqpoint{0.669254in}{0.544036in}}%
\pgfpathlineto{\pgfqpoint{0.669390in}{0.544274in}}%
\pgfpathlineto{\pgfqpoint{0.669471in}{0.544393in}}%
\pgfpathlineto{\pgfqpoint{0.669604in}{0.544870in}}%
\pgfpathlineto{\pgfqpoint{0.669689in}{0.544989in}}%
\pgfpathlineto{\pgfqpoint{0.669805in}{0.545227in}}%
\pgfpathlineto{\pgfqpoint{0.669858in}{0.545346in}}%
\pgfpathlineto{\pgfqpoint{0.669858in}{0.545465in}}%
\pgfpathlineto{\pgfqpoint{0.670267in}{0.545584in}}%
\pgfpathlineto{\pgfqpoint{0.670289in}{0.545942in}}%
\pgfpathlineto{\pgfqpoint{0.670596in}{0.546061in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.546418in}}%
\pgfpathlineto{\pgfqpoint{0.670964in}{0.546537in}}%
\pgfpathlineto{\pgfqpoint{0.671067in}{0.547014in}}%
\pgfpathlineto{\pgfqpoint{0.671405in}{0.547133in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{0.547491in}}%
\pgfpathlineto{\pgfqpoint{0.671763in}{0.547610in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{0.547967in}}%
\pgfpathlineto{\pgfqpoint{0.672032in}{0.548086in}}%
\pgfpathlineto{\pgfqpoint{0.672123in}{0.548325in}}%
\pgfpathlineto{\pgfqpoint{0.672218in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{0.672242in}{0.548682in}}%
\pgfpathlineto{\pgfqpoint{0.672716in}{0.548801in}}%
\pgfpathlineto{\pgfqpoint{0.672804in}{0.549039in}}%
\pgfpathlineto{\pgfqpoint{0.672924in}{0.549159in}}%
\pgfpathlineto{\pgfqpoint{0.672954in}{0.549397in}}%
\pgfpathlineto{\pgfqpoint{0.673313in}{0.549516in}}%
\pgfpathlineto{\pgfqpoint{0.673447in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{0.673575in}{0.550231in}}%
\pgfpathlineto{\pgfqpoint{0.673703in}{0.550588in}}%
\pgfpathlineto{\pgfqpoint{0.673733in}{0.550707in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{0.551065in}}%
\pgfpathlineto{\pgfqpoint{0.674083in}{0.551184in}}%
\pgfpathlineto{\pgfqpoint{0.674170in}{0.551422in}}%
\pgfpathlineto{\pgfqpoint{0.674296in}{0.551541in}}%
\pgfpathlineto{\pgfqpoint{0.674409in}{0.551899in}}%
\pgfpathlineto{\pgfqpoint{0.674601in}{0.552018in}}%
\pgfpathlineto{\pgfqpoint{0.674719in}{0.552614in}}%
\pgfpathlineto{\pgfqpoint{0.674828in}{0.552733in}}%
\pgfpathlineto{\pgfqpoint{0.674828in}{0.552852in}}%
\pgfpathlineto{\pgfqpoint{0.675241in}{0.552971in}}%
\pgfpathlineto{\pgfqpoint{0.675297in}{0.553209in}}%
\pgfpathlineto{\pgfqpoint{0.675452in}{0.553328in}}%
\pgfpathlineto{\pgfqpoint{0.675526in}{0.553567in}}%
\pgfpathlineto{\pgfqpoint{0.675640in}{0.553686in}}%
\pgfpathlineto{\pgfqpoint{0.675648in}{0.553924in}}%
\pgfpathlineto{\pgfqpoint{0.675956in}{0.554043in}}%
\pgfpathlineto{\pgfqpoint{0.675990in}{0.554281in}}%
\pgfpathlineto{\pgfqpoint{0.676123in}{0.554401in}}%
\pgfpathlineto{\pgfqpoint{0.676200in}{0.554639in}}%
\pgfpathlineto{\pgfqpoint{0.676356in}{0.554758in}}%
\pgfpathlineto{\pgfqpoint{0.676466in}{0.555592in}}%
\pgfpathlineto{\pgfqpoint{0.676771in}{0.555711in}}%
\pgfpathlineto{\pgfqpoint{0.676878in}{0.556188in}}%
\pgfpathlineto{\pgfqpoint{0.677002in}{0.556307in}}%
\pgfpathlineto{\pgfqpoint{0.677129in}{0.556664in}}%
\pgfpathlineto{\pgfqpoint{0.677171in}{0.556783in}}%
\pgfpathlineto{\pgfqpoint{0.677285in}{0.557141in}}%
\pgfpathlineto{\pgfqpoint{0.677380in}{0.557260in}}%
\pgfpathlineto{\pgfqpoint{0.677380in}{0.557379in}}%
\pgfpathlineto{\pgfqpoint{0.677621in}{0.557498in}}%
\pgfpathlineto{\pgfqpoint{0.677723in}{0.557736in}}%
\pgfpathlineto{\pgfqpoint{0.677833in}{0.557856in}}%
\pgfpathlineto{\pgfqpoint{0.677968in}{0.558332in}}%
\pgfpathlineto{\pgfqpoint{0.678204in}{0.558451in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{0.558690in}}%
\pgfpathlineto{\pgfqpoint{0.678373in}{0.558809in}}%
\pgfpathlineto{\pgfqpoint{0.678511in}{0.559166in}}%
\pgfpathlineto{\pgfqpoint{0.678546in}{0.559285in}}%
\pgfpathlineto{\pgfqpoint{0.678546in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{0.678723in}{0.559523in}}%
\pgfpathlineto{\pgfqpoint{0.678723in}{0.559643in}}%
\pgfpathlineto{\pgfqpoint{0.678892in}{0.559762in}}%
\pgfpathlineto{\pgfqpoint{0.678918in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{0.679214in}{0.560119in}}%
\pgfpathlineto{\pgfqpoint{0.679352in}{0.560477in}}%
\pgfpathlineto{\pgfqpoint{0.679456in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{0.679585in}{0.561191in}}%
\pgfpathlineto{\pgfqpoint{0.679735in}{0.561311in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{0.561668in}}%
\pgfpathlineto{\pgfqpoint{0.679939in}{0.561787in}}%
\pgfpathlineto{\pgfqpoint{0.680004in}{0.562025in}}%
\pgfpathlineto{\pgfqpoint{0.680143in}{0.562145in}}%
\pgfpathlineto{\pgfqpoint{0.680245in}{0.562621in}}%
\pgfpathlineto{\pgfqpoint{0.680450in}{0.562740in}}%
\pgfpathlineto{\pgfqpoint{0.680521in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{0.680608in}{0.563336in}}%
\pgfpathlineto{\pgfqpoint{0.680706in}{0.563574in}}%
\pgfpathlineto{\pgfqpoint{0.680793in}{0.563693in}}%
\pgfpathlineto{\pgfqpoint{0.680793in}{0.563812in}}%
\pgfpathlineto{\pgfqpoint{0.681028in}{0.563932in}}%
\pgfpathlineto{\pgfqpoint{0.681153in}{0.564170in}}%
\pgfpathlineto{\pgfqpoint{0.681278in}{0.564289in}}%
\pgfpathlineto{\pgfqpoint{0.681294in}{0.564527in}}%
\pgfpathlineto{\pgfqpoint{0.681557in}{0.564646in}}%
\pgfpathlineto{\pgfqpoint{0.681652in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.681778in}{0.565242in}}%
\pgfpathlineto{\pgfqpoint{0.681893in}{0.565719in}}%
\pgfpathlineto{\pgfqpoint{0.682093in}{0.565838in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{0.566314in}}%
\pgfpathlineto{\pgfqpoint{0.682281in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{0.682347in}{0.566672in}}%
\pgfpathlineto{\pgfqpoint{0.682634in}{0.566791in}}%
\pgfpathlineto{\pgfqpoint{0.682681in}{0.567029in}}%
\pgfpathlineto{\pgfqpoint{0.682900in}{0.567148in}}%
\pgfpathlineto{\pgfqpoint{0.682972in}{0.567387in}}%
\pgfpathlineto{\pgfqpoint{0.683681in}{0.567506in}}%
\pgfpathlineto{\pgfqpoint{0.683681in}{0.567625in}}%
\pgfpathlineto{\pgfqpoint{0.683957in}{0.567744in}}%
\pgfpathlineto{\pgfqpoint{0.684079in}{0.568221in}}%
\pgfpathlineto{\pgfqpoint{0.684182in}{0.568340in}}%
\pgfpathlineto{\pgfqpoint{0.684191in}{0.568578in}}%
\pgfpathlineto{\pgfqpoint{0.684428in}{0.568697in}}%
\pgfpathlineto{\pgfqpoint{0.684428in}{0.568816in}}%
\pgfpathlineto{\pgfqpoint{0.684607in}{0.568935in}}%
\pgfpathlineto{\pgfqpoint{0.684629in}{0.569293in}}%
\pgfpathlineto{\pgfqpoint{0.685158in}{0.569412in}}%
\pgfpathlineto{\pgfqpoint{0.685290in}{0.569769in}}%
\pgfpathlineto{\pgfqpoint{0.685434in}{0.569888in}}%
\pgfpathlineto{\pgfqpoint{0.685571in}{0.570603in}}%
\pgfpathlineto{\pgfqpoint{0.685843in}{0.570722in}}%
\pgfpathlineto{\pgfqpoint{0.685843in}{0.570842in}}%
\pgfpathlineto{\pgfqpoint{0.686092in}{0.570961in}}%
\pgfpathlineto{\pgfqpoint{0.686224in}{0.571318in}}%
\pgfpathlineto{\pgfqpoint{0.686569in}{0.571437in}}%
\pgfpathlineto{\pgfqpoint{0.686658in}{0.571676in}}%
\pgfpathlineto{\pgfqpoint{0.686771in}{0.571795in}}%
\pgfpathlineto{\pgfqpoint{0.686867in}{0.572390in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{0.572510in}}%
\pgfpathlineto{\pgfqpoint{0.686991in}{0.572748in}}%
\pgfpathlineto{\pgfqpoint{0.687261in}{0.572867in}}%
\pgfpathlineto{\pgfqpoint{0.687273in}{0.573105in}}%
\pgfpathlineto{\pgfqpoint{0.687451in}{0.573224in}}%
\pgfpathlineto{\pgfqpoint{0.687589in}{0.573701in}}%
\pgfpathlineto{\pgfqpoint{0.687697in}{0.573820in}}%
\pgfpathlineto{\pgfqpoint{0.687796in}{0.574297in}}%
\pgfpathlineto{\pgfqpoint{0.687878in}{0.574416in}}%
\pgfpathlineto{\pgfqpoint{0.687881in}{0.574654in}}%
\pgfpathlineto{\pgfqpoint{0.688075in}{0.574773in}}%
\pgfpathlineto{\pgfqpoint{0.688152in}{0.575131in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{0.575250in}}%
\pgfpathlineto{\pgfqpoint{0.688445in}{0.575726in}}%
\pgfpathlineto{\pgfqpoint{0.688603in}{0.575845in}}%
\pgfpathlineto{\pgfqpoint{0.688721in}{0.576203in}}%
\pgfpathlineto{\pgfqpoint{0.688779in}{0.576322in}}%
\pgfpathlineto{\pgfqpoint{0.688899in}{0.577037in}}%
\pgfpathlineto{\pgfqpoint{0.689269in}{0.577156in}}%
\pgfpathlineto{\pgfqpoint{0.689366in}{0.577513in}}%
\pgfpathlineto{\pgfqpoint{0.689424in}{0.577632in}}%
\pgfpathlineto{\pgfqpoint{0.689424in}{0.577752in}}%
\pgfpathlineto{\pgfqpoint{0.689704in}{0.577871in}}%
\pgfpathlineto{\pgfqpoint{0.689831in}{0.578586in}}%
\pgfpathlineto{\pgfqpoint{0.690068in}{0.578705in}}%
\pgfpathlineto{\pgfqpoint{0.690106in}{0.579062in}}%
\pgfpathlineto{\pgfqpoint{0.690262in}{0.579181in}}%
\pgfpathlineto{\pgfqpoint{0.690363in}{0.579658in}}%
\pgfpathlineto{\pgfqpoint{0.690597in}{0.579777in}}%
\pgfpathlineto{\pgfqpoint{0.690712in}{0.580373in}}%
\pgfpathlineto{\pgfqpoint{0.690898in}{0.580492in}}%
\pgfpathlineto{\pgfqpoint{0.690938in}{0.580849in}}%
\pgfpathlineto{\pgfqpoint{0.691168in}{0.580968in}}%
\pgfpathlineto{\pgfqpoint{0.691292in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{0.691468in}{0.581683in}}%
\pgfpathlineto{\pgfqpoint{0.691468in}{0.581802in}}%
\pgfpathlineto{\pgfqpoint{0.691673in}{0.581802in}}%
\pgfpathlineto{\pgfqpoint{0.691673in}{0.581921in}}%
\pgfpathlineto{\pgfqpoint{0.691724in}{0.582279in}}%
\pgfpathlineto{\pgfqpoint{0.692078in}{0.582398in}}%
\pgfpathlineto{\pgfqpoint{0.692099in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{0.692459in}{0.582755in}}%
\pgfpathlineto{\pgfqpoint{0.692578in}{0.582994in}}%
\pgfpathlineto{\pgfqpoint{0.692852in}{0.583113in}}%
\pgfpathlineto{\pgfqpoint{0.692971in}{0.583589in}}%
\pgfpathlineto{\pgfqpoint{0.693024in}{0.583708in}}%
\pgfpathlineto{\pgfqpoint{0.693124in}{0.584423in}}%
\pgfpathlineto{\pgfqpoint{0.693259in}{0.584542in}}%
\pgfpathlineto{\pgfqpoint{0.693296in}{0.584900in}}%
\pgfpathlineto{\pgfqpoint{0.693479in}{0.585019in}}%
\pgfpathlineto{\pgfqpoint{0.693479in}{0.585138in}}%
\pgfpathlineto{\pgfqpoint{0.693681in}{0.585257in}}%
\pgfpathlineto{\pgfqpoint{0.693760in}{0.585734in}}%
\pgfpathlineto{\pgfqpoint{0.693863in}{0.585853in}}%
\pgfpathlineto{\pgfqpoint{0.693863in}{0.585972in}}%
\pgfpathlineto{\pgfqpoint{0.694118in}{0.586091in}}%
\pgfpathlineto{\pgfqpoint{0.694152in}{0.586329in}}%
\pgfpathlineto{\pgfqpoint{0.694297in}{0.586449in}}%
\pgfpathlineto{\pgfqpoint{0.694428in}{0.586925in}}%
\pgfpathlineto{\pgfqpoint{0.694529in}{0.587044in}}%
\pgfpathlineto{\pgfqpoint{0.694619in}{0.587402in}}%
\pgfpathlineto{\pgfqpoint{0.694732in}{0.587521in}}%
\pgfpathlineto{\pgfqpoint{0.694732in}{0.587640in}}%
\pgfpathlineto{\pgfqpoint{0.695127in}{0.587759in}}%
\pgfpathlineto{\pgfqpoint{0.695257in}{0.588355in}}%
\pgfpathlineto{\pgfqpoint{0.695425in}{0.588474in}}%
\pgfpathlineto{\pgfqpoint{0.695553in}{0.588712in}}%
\pgfpathlineto{\pgfqpoint{0.695698in}{0.588831in}}%
\pgfpathlineto{\pgfqpoint{0.695787in}{0.589070in}}%
\pgfpathlineto{\pgfqpoint{0.695873in}{0.589189in}}%
\pgfpathlineto{\pgfqpoint{0.695942in}{0.589546in}}%
\pgfpathlineto{\pgfqpoint{0.696087in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{0.696087in}{0.589784in}}%
\pgfpathlineto{\pgfqpoint{0.696490in}{0.589904in}}%
\pgfpathlineto{\pgfqpoint{0.696569in}{0.590261in}}%
\pgfpathlineto{\pgfqpoint{0.696700in}{0.590380in}}%
\pgfpathlineto{\pgfqpoint{0.696835in}{0.590738in}}%
\pgfpathlineto{\pgfqpoint{0.697006in}{0.590857in}}%
\pgfpathlineto{\pgfqpoint{0.697114in}{0.591214in}}%
\pgfpathlineto{\pgfqpoint{0.697272in}{0.591333in}}%
\pgfpathlineto{\pgfqpoint{0.697409in}{0.591691in}}%
\pgfpathlineto{\pgfqpoint{0.697706in}{0.591810in}}%
\pgfpathlineto{\pgfqpoint{0.697738in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{0.697927in}{0.592167in}}%
\pgfpathlineto{\pgfqpoint{0.697965in}{0.592406in}}%
\pgfpathlineto{\pgfqpoint{0.698095in}{0.592525in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{0.592882in}}%
\pgfpathlineto{\pgfqpoint{0.698283in}{0.593001in}}%
\pgfpathlineto{\pgfqpoint{0.698283in}{0.593120in}}%
\pgfpathlineto{\pgfqpoint{0.698519in}{0.593239in}}%
\pgfpathlineto{\pgfqpoint{0.698519in}{0.593359in}}%
\pgfpathlineto{\pgfqpoint{0.698748in}{0.593478in}}%
\pgfpathlineto{\pgfqpoint{0.698873in}{0.594073in}}%
\pgfpathlineto{\pgfqpoint{0.698915in}{0.594193in}}%
\pgfpathlineto{\pgfqpoint{0.698971in}{0.594550in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{0.594669in}}%
\pgfpathlineto{\pgfqpoint{0.699303in}{0.594907in}}%
\pgfpathlineto{\pgfqpoint{0.699475in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{0.699509in}{0.595384in}}%
\pgfpathlineto{\pgfqpoint{0.699688in}{0.595503in}}%
\pgfpathlineto{\pgfqpoint{0.699797in}{0.595980in}}%
\pgfpathlineto{\pgfqpoint{0.699856in}{0.596099in}}%
\pgfpathlineto{\pgfqpoint{0.699974in}{0.596456in}}%
\pgfpathlineto{\pgfqpoint{0.700060in}{0.596575in}}%
\pgfpathlineto{\pgfqpoint{0.700195in}{0.597052in}}%
\pgfpathlineto{\pgfqpoint{0.700327in}{0.597171in}}%
\pgfpathlineto{\pgfqpoint{0.700410in}{0.597409in}}%
\pgfpathlineto{\pgfqpoint{0.700662in}{0.597528in}}%
\pgfpathlineto{\pgfqpoint{0.700801in}{0.597886in}}%
\pgfpathlineto{\pgfqpoint{0.700818in}{0.598005in}}%
\pgfpathlineto{\pgfqpoint{0.700919in}{0.598720in}}%
\pgfpathlineto{\pgfqpoint{0.701087in}{0.598839in}}%
\pgfpathlineto{\pgfqpoint{0.701198in}{0.599315in}}%
\pgfpathlineto{\pgfqpoint{0.701273in}{0.599435in}}%
\pgfpathlineto{\pgfqpoint{0.701365in}{0.599792in}}%
\pgfpathlineto{\pgfqpoint{0.701519in}{0.599911in}}%
\pgfpathlineto{\pgfqpoint{0.701634in}{0.600269in}}%
\pgfpathlineto{\pgfqpoint{0.701798in}{0.600388in}}%
\pgfpathlineto{\pgfqpoint{0.701818in}{0.600626in}}%
\pgfpathlineto{\pgfqpoint{0.702096in}{0.600745in}}%
\pgfpathlineto{\pgfqpoint{0.702226in}{0.601341in}}%
\pgfpathlineto{\pgfqpoint{0.702357in}{0.601460in}}%
\pgfpathlineto{\pgfqpoint{0.702434in}{0.602175in}}%
\pgfpathlineto{\pgfqpoint{0.702629in}{0.602294in}}%
\pgfpathlineto{\pgfqpoint{0.702629in}{0.602413in}}%
\pgfpathlineto{\pgfqpoint{0.702805in}{0.602532in}}%
\pgfpathlineto{\pgfqpoint{0.702851in}{0.602770in}}%
\pgfpathlineto{\pgfqpoint{0.702978in}{0.602890in}}%
\pgfpathlineto{\pgfqpoint{0.703008in}{0.603128in}}%
\pgfpathlineto{\pgfqpoint{0.703244in}{0.603247in}}%
\pgfpathlineto{\pgfqpoint{0.703310in}{0.603604in}}%
\pgfpathlineto{\pgfqpoint{0.703482in}{0.603724in}}%
\pgfpathlineto{\pgfqpoint{0.703591in}{0.603962in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{0.604081in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.604796in}}%
\pgfpathlineto{\pgfqpoint{0.703831in}{0.604915in}}%
\pgfpathlineto{\pgfqpoint{0.703929in}{0.605153in}}%
\pgfpathlineto{\pgfqpoint{0.704084in}{0.605272in}}%
\pgfpathlineto{\pgfqpoint{0.704197in}{0.605630in}}%
\pgfpathlineto{\pgfqpoint{0.704310in}{0.605749in}}%
\pgfpathlineto{\pgfqpoint{0.704437in}{0.606702in}}%
\pgfpathlineto{\pgfqpoint{0.704471in}{0.606821in}}%
\pgfpathlineto{\pgfqpoint{0.704600in}{0.607059in}}%
\pgfpathlineto{\pgfqpoint{0.704707in}{0.607179in}}%
\pgfpathlineto{\pgfqpoint{0.704807in}{0.607655in}}%
\pgfpathlineto{\pgfqpoint{0.704896in}{0.607774in}}%
\pgfpathlineto{\pgfqpoint{0.705016in}{0.608370in}}%
\pgfpathlineto{\pgfqpoint{0.705094in}{0.608489in}}%
\pgfpathlineto{\pgfqpoint{0.705231in}{0.608847in}}%
\pgfpathlineto{\pgfqpoint{0.705384in}{0.608966in}}%
\pgfpathlineto{\pgfqpoint{0.705477in}{0.609442in}}%
\pgfpathlineto{\pgfqpoint{0.705547in}{0.609561in}}%
\pgfpathlineto{\pgfqpoint{0.705547in}{0.609680in}}%
\pgfpathlineto{\pgfqpoint{0.705770in}{0.609800in}}%
\pgfpathlineto{\pgfqpoint{0.705820in}{0.610157in}}%
\pgfpathlineto{\pgfqpoint{0.706130in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{0.706130in}{0.610395in}}%
\pgfpathlineto{\pgfqpoint{0.706323in}{0.610514in}}%
\pgfpathlineto{\pgfqpoint{0.706425in}{0.610872in}}%
\pgfpathlineto{\pgfqpoint{0.706551in}{0.610991in}}%
\pgfpathlineto{\pgfqpoint{0.706634in}{0.611229in}}%
\pgfpathlineto{\pgfqpoint{0.706954in}{0.611348in}}%
\pgfpathlineto{\pgfqpoint{0.707091in}{0.611825in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{0.611944in}}%
\pgfpathlineto{\pgfqpoint{0.707366in}{0.612421in}}%
\pgfpathlineto{\pgfqpoint{0.707491in}{0.612540in}}%
\pgfpathlineto{\pgfqpoint{0.707607in}{0.613493in}}%
\pgfpathlineto{\pgfqpoint{0.707807in}{0.613612in}}%
\pgfpathlineto{\pgfqpoint{0.707926in}{0.614089in}}%
\pgfpathlineto{\pgfqpoint{0.708080in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{0.708196in}{0.615042in}}%
\pgfpathlineto{\pgfqpoint{0.708297in}{0.615161in}}%
\pgfpathlineto{\pgfqpoint{0.708322in}{0.615399in}}%
\pgfpathlineto{\pgfqpoint{0.708491in}{0.615518in}}%
\pgfpathlineto{\pgfqpoint{0.708491in}{0.615637in}}%
\pgfpathlineto{\pgfqpoint{0.708685in}{0.615757in}}%
\pgfpathlineto{\pgfqpoint{0.708806in}{0.616710in}}%
\pgfpathlineto{\pgfqpoint{0.708909in}{0.616829in}}%
\pgfpathlineto{\pgfqpoint{0.709045in}{0.617424in}}%
\pgfpathlineto{\pgfqpoint{0.709231in}{0.617544in}}%
\pgfpathlineto{\pgfqpoint{0.709356in}{0.617901in}}%
\pgfpathlineto{\pgfqpoint{0.709419in}{0.618020in}}%
\pgfpathlineto{\pgfqpoint{0.709498in}{0.618378in}}%
\pgfpathlineto{\pgfqpoint{0.709625in}{0.618497in}}%
\pgfpathlineto{\pgfqpoint{0.709713in}{0.619331in}}%
\pgfpathlineto{\pgfqpoint{0.709948in}{0.619450in}}%
\pgfpathlineto{\pgfqpoint{0.710071in}{0.619926in}}%
\pgfpathlineto{\pgfqpoint{0.710153in}{0.620045in}}%
\pgfpathlineto{\pgfqpoint{0.710273in}{0.620284in}}%
\pgfpathlineto{\pgfqpoint{0.710548in}{0.620403in}}%
\pgfpathlineto{\pgfqpoint{0.710650in}{0.620760in}}%
\pgfpathlineto{\pgfqpoint{0.710752in}{0.620879in}}%
\pgfpathlineto{\pgfqpoint{0.710861in}{0.621356in}}%
\pgfpathlineto{\pgfqpoint{0.711024in}{0.621475in}}%
\pgfpathlineto{\pgfqpoint{0.711155in}{0.621952in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{0.622071in}}%
\pgfpathlineto{\pgfqpoint{0.711254in}{0.622428in}}%
\pgfpathlineto{\pgfqpoint{0.711384in}{0.622547in}}%
\pgfpathlineto{\pgfqpoint{0.711521in}{0.622786in}}%
\pgfpathlineto{\pgfqpoint{0.711658in}{0.622905in}}%
\pgfpathlineto{\pgfqpoint{0.711789in}{0.623262in}}%
\pgfpathlineto{\pgfqpoint{0.711999in}{0.623381in}}%
\pgfpathlineto{\pgfqpoint{0.712060in}{0.624215in}}%
\pgfpathlineto{\pgfqpoint{0.712251in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.712378in}{0.624573in}}%
\pgfpathlineto{\pgfqpoint{0.712467in}{0.624692in}}%
\pgfpathlineto{\pgfqpoint{0.712585in}{0.625168in}}%
\pgfpathlineto{\pgfqpoint{0.712729in}{0.625288in}}%
\pgfpathlineto{\pgfqpoint{0.712856in}{0.626002in}}%
\pgfpathlineto{\pgfqpoint{0.713004in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{0.713107in}{0.626717in}}%
\pgfpathlineto{\pgfqpoint{0.713210in}{0.626836in}}%
\pgfpathlineto{\pgfqpoint{0.713251in}{0.627075in}}%
\pgfpathlineto{\pgfqpoint{0.713526in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{0.713646in}{0.627670in}}%
\pgfpathlineto{\pgfqpoint{0.713812in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{0.713916in}{0.628147in}}%
\pgfpathlineto{\pgfqpoint{0.713976in}{0.628266in}}%
\pgfpathlineto{\pgfqpoint{0.714103in}{0.628981in}}%
\pgfpathlineto{\pgfqpoint{0.714305in}{0.629100in}}%
\pgfpathlineto{\pgfqpoint{0.714322in}{0.629338in}}%
\pgfpathlineto{\pgfqpoint{0.714681in}{0.629457in}}%
\pgfpathlineto{\pgfqpoint{0.714768in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{0.714868in}{0.630291in}}%
\pgfpathlineto{\pgfqpoint{0.714886in}{0.630530in}}%
\pgfpathlineto{\pgfqpoint{0.715142in}{0.630649in}}%
\pgfpathlineto{\pgfqpoint{0.715256in}{0.631244in}}%
\pgfpathlineto{\pgfqpoint{0.715362in}{0.631364in}}%
\pgfpathlineto{\pgfqpoint{0.715462in}{0.631721in}}%
\pgfpathlineto{\pgfqpoint{0.715630in}{0.631840in}}%
\pgfpathlineto{\pgfqpoint{0.715676in}{0.632436in}}%
\pgfpathlineto{\pgfqpoint{0.716017in}{0.632555in}}%
\pgfpathlineto{\pgfqpoint{0.716105in}{0.633389in}}%
\pgfpathlineto{\pgfqpoint{0.716212in}{0.633508in}}%
\pgfpathlineto{\pgfqpoint{0.716245in}{0.633746in}}%
\pgfpathlineto{\pgfqpoint{0.716397in}{0.633865in}}%
\pgfpathlineto{\pgfqpoint{0.716524in}{0.634223in}}%
\pgfpathlineto{\pgfqpoint{0.716616in}{0.634342in}}%
\pgfpathlineto{\pgfqpoint{0.716616in}{0.634461in}}%
\pgfpathlineto{\pgfqpoint{0.716798in}{0.634580in}}%
\pgfpathlineto{\pgfqpoint{0.716928in}{0.635057in}}%
\pgfpathlineto{\pgfqpoint{0.716990in}{0.635176in}}%
\pgfpathlineto{\pgfqpoint{0.717127in}{0.636010in}}%
\pgfpathlineto{\pgfqpoint{0.717230in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{0.717362in}{0.636725in}}%
\pgfpathlineto{\pgfqpoint{0.717471in}{0.636844in}}%
\pgfpathlineto{\pgfqpoint{0.717520in}{0.637201in}}%
\pgfpathlineto{\pgfqpoint{0.717693in}{0.637320in}}%
\pgfpathlineto{\pgfqpoint{0.717698in}{0.637559in}}%
\pgfpathlineto{\pgfqpoint{0.717952in}{0.637678in}}%
\pgfpathlineto{\pgfqpoint{0.717982in}{0.638035in}}%
\pgfpathlineto{\pgfqpoint{0.718133in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.718204in}{0.638750in}}%
\pgfpathlineto{\pgfqpoint{0.718292in}{0.638869in}}%
\pgfpathlineto{\pgfqpoint{0.718337in}{0.639227in}}%
\pgfpathlineto{\pgfqpoint{0.718492in}{0.639346in}}%
\pgfpathlineto{\pgfqpoint{0.718496in}{0.639584in}}%
\pgfpathlineto{\pgfqpoint{0.718725in}{0.639703in}}%
\pgfpathlineto{\pgfqpoint{0.718774in}{0.639941in}}%
\pgfpathlineto{\pgfqpoint{0.719101in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{0.719155in}{0.640299in}}%
\pgfpathlineto{\pgfqpoint{0.719319in}{0.640418in}}%
\pgfpathlineto{\pgfqpoint{0.719373in}{0.640775in}}%
\pgfpathlineto{\pgfqpoint{0.719494in}{0.640895in}}%
\pgfpathlineto{\pgfqpoint{0.719626in}{0.641609in}}%
\pgfpathlineto{\pgfqpoint{0.719794in}{0.641729in}}%
\pgfpathlineto{\pgfqpoint{0.719924in}{0.642443in}}%
\pgfpathlineto{\pgfqpoint{0.720059in}{0.642562in}}%
\pgfpathlineto{\pgfqpoint{0.720103in}{0.642920in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.643039in}}%
\pgfpathlineto{\pgfqpoint{0.720331in}{0.643396in}}%
\pgfpathlineto{\pgfqpoint{0.720407in}{0.643516in}}%
\pgfpathlineto{\pgfqpoint{0.720461in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{0.720646in}{0.643992in}}%
\pgfpathlineto{\pgfqpoint{0.720724in}{0.644350in}}%
\pgfpathlineto{\pgfqpoint{0.720854in}{0.644469in}}%
\pgfpathlineto{\pgfqpoint{0.720942in}{0.644707in}}%
\pgfpathlineto{\pgfqpoint{0.721007in}{0.644826in}}%
\pgfpathlineto{\pgfqpoint{0.721089in}{0.645184in}}%
\pgfpathlineto{\pgfqpoint{0.721196in}{0.645303in}}%
\pgfpathlineto{\pgfqpoint{0.721288in}{0.645898in}}%
\pgfpathlineto{\pgfqpoint{0.721367in}{0.646017in}}%
\pgfpathlineto{\pgfqpoint{0.721505in}{0.646494in}}%
\pgfpathlineto{\pgfqpoint{0.721715in}{0.646613in}}%
\pgfpathlineto{\pgfqpoint{0.721838in}{0.647090in}}%
\pgfpathlineto{\pgfqpoint{0.721901in}{0.647209in}}%
\pgfpathlineto{\pgfqpoint{0.722003in}{0.647685in}}%
\pgfpathlineto{\pgfqpoint{0.722113in}{0.647805in}}%
\pgfpathlineto{\pgfqpoint{0.722248in}{0.648043in}}%
\pgfpathlineto{\pgfqpoint{0.722395in}{0.648162in}}%
\pgfpathlineto{\pgfqpoint{0.722515in}{0.648996in}}%
\pgfpathlineto{\pgfqpoint{0.722615in}{0.649115in}}%
\pgfpathlineto{\pgfqpoint{0.722714in}{0.649592in}}%
\pgfpathlineto{\pgfqpoint{0.722806in}{0.649711in}}%
\pgfpathlineto{\pgfqpoint{0.722926in}{0.650187in}}%
\pgfpathlineto{\pgfqpoint{0.723015in}{0.650306in}}%
\pgfpathlineto{\pgfqpoint{0.723148in}{0.650545in}}%
\pgfpathlineto{\pgfqpoint{0.723552in}{0.650664in}}%
\pgfpathlineto{\pgfqpoint{0.723640in}{0.651260in}}%
\pgfpathlineto{\pgfqpoint{0.723734in}{0.651379in}}%
\pgfpathlineto{\pgfqpoint{0.723829in}{0.651974in}}%
\pgfpathlineto{\pgfqpoint{0.724032in}{0.652094in}}%
\pgfpathlineto{\pgfqpoint{0.724142in}{0.652332in}}%
\pgfpathlineto{\pgfqpoint{0.724515in}{0.652451in}}%
\pgfpathlineto{\pgfqpoint{0.724605in}{0.652808in}}%
\pgfpathlineto{\pgfqpoint{0.724729in}{0.652927in}}%
\pgfpathlineto{\pgfqpoint{0.724855in}{0.653285in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{0.653404in}}%
\pgfpathlineto{\pgfqpoint{0.725001in}{0.653761in}}%
\pgfpathlineto{\pgfqpoint{0.725046in}{0.653881in}}%
\pgfpathlineto{\pgfqpoint{0.725175in}{0.654119in}}%
\pgfpathlineto{\pgfqpoint{0.725272in}{0.654238in}}%
\pgfpathlineto{\pgfqpoint{0.725401in}{0.654595in}}%
\pgfpathlineto{\pgfqpoint{0.725595in}{0.654715in}}%
\pgfpathlineto{\pgfqpoint{0.725673in}{0.654953in}}%
\pgfpathlineto{\pgfqpoint{0.725799in}{0.655072in}}%
\pgfpathlineto{\pgfqpoint{0.725929in}{0.655549in}}%
\pgfpathlineto{\pgfqpoint{0.725971in}{0.655668in}}%
\pgfpathlineto{\pgfqpoint{0.726094in}{0.655906in}}%
\pgfpathlineto{\pgfqpoint{0.726199in}{0.656025in}}%
\pgfpathlineto{\pgfqpoint{0.726272in}{0.656621in}}%
\pgfpathlineto{\pgfqpoint{0.726357in}{0.656740in}}%
\pgfpathlineto{\pgfqpoint{0.726484in}{0.657455in}}%
\pgfpathlineto{\pgfqpoint{0.726627in}{0.657574in}}%
\pgfpathlineto{\pgfqpoint{0.726716in}{0.657931in}}%
\pgfpathlineto{\pgfqpoint{0.726877in}{0.658050in}}%
\pgfpathlineto{\pgfqpoint{0.726985in}{0.658408in}}%
\pgfpathlineto{\pgfqpoint{0.727134in}{0.658527in}}%
\pgfpathlineto{\pgfqpoint{0.727263in}{0.659123in}}%
\pgfpathlineto{\pgfqpoint{0.727381in}{0.659242in}}%
\pgfpathlineto{\pgfqpoint{0.727443in}{0.659837in}}%
\pgfpathlineto{\pgfqpoint{0.727554in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{0.727672in}{0.660791in}}%
\pgfpathlineto{\pgfqpoint{0.727724in}{0.660910in}}%
\pgfpathlineto{\pgfqpoint{0.727829in}{0.661267in}}%
\pgfpathlineto{\pgfqpoint{0.728089in}{0.661386in}}%
\pgfpathlineto{\pgfqpoint{0.728206in}{0.661982in}}%
\pgfpathlineto{\pgfqpoint{0.728299in}{0.662101in}}%
\pgfpathlineto{\pgfqpoint{0.728381in}{0.662697in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{0.662816in}}%
\pgfpathlineto{\pgfqpoint{0.728608in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{0.728831in}{0.663412in}}%
\pgfpathlineto{\pgfqpoint{0.728885in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{0.729099in}{0.664007in}}%
\pgfpathlineto{\pgfqpoint{0.729102in}{0.664246in}}%
\pgfpathlineto{\pgfqpoint{0.729386in}{0.664365in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{0.664722in}}%
\pgfpathlineto{\pgfqpoint{0.729734in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{0.729837in}{0.665199in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{0.665318in}}%
\pgfpathlineto{\pgfqpoint{0.730013in}{0.665675in}}%
\pgfpathlineto{\pgfqpoint{0.730276in}{0.665794in}}%
\pgfpathlineto{\pgfqpoint{0.730349in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{0.666390in}}%
\pgfpathlineto{\pgfqpoint{0.730637in}{0.666747in}}%
\pgfpathlineto{\pgfqpoint{0.730840in}{0.666867in}}%
\pgfpathlineto{\pgfqpoint{0.730960in}{0.667820in}}%
\pgfpathlineto{\pgfqpoint{0.731097in}{0.667939in}}%
\pgfpathlineto{\pgfqpoint{0.731209in}{0.668654in}}%
\pgfpathlineto{\pgfqpoint{0.731307in}{0.668773in}}%
\pgfpathlineto{\pgfqpoint{0.731426in}{0.669488in}}%
\pgfpathlineto{\pgfqpoint{0.731721in}{0.669607in}}%
\pgfpathlineto{\pgfqpoint{0.731804in}{0.670202in}}%
\pgfpathlineto{\pgfqpoint{0.732059in}{0.670322in}}%
\pgfpathlineto{\pgfqpoint{0.732159in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.732277in}{0.670679in}}%
\pgfpathlineto{\pgfqpoint{0.732400in}{0.671156in}}%
\pgfpathlineto{\pgfqpoint{0.732619in}{0.671275in}}%
\pgfpathlineto{\pgfqpoint{0.732754in}{0.671632in}}%
\pgfpathlineto{\pgfqpoint{0.732928in}{0.671751in}}%
\pgfpathlineto{\pgfqpoint{0.732928in}{0.671870in}}%
\pgfpathlineto{\pgfqpoint{0.733075in}{0.671990in}}%
\pgfpathlineto{\pgfqpoint{0.733177in}{0.672466in}}%
\pgfpathlineto{\pgfqpoint{0.733326in}{0.672585in}}%
\pgfpathlineto{\pgfqpoint{0.733437in}{0.673181in}}%
\pgfpathlineto{\pgfqpoint{0.733567in}{0.673300in}}%
\pgfpathlineto{\pgfqpoint{0.733631in}{0.673657in}}%
\pgfpathlineto{\pgfqpoint{0.733844in}{0.673777in}}%
\pgfpathlineto{\pgfqpoint{0.733939in}{0.674015in}}%
\pgfpathlineto{\pgfqpoint{0.734004in}{0.674134in}}%
\pgfpathlineto{\pgfqpoint{0.734113in}{0.674730in}}%
\pgfpathlineto{\pgfqpoint{0.734238in}{0.674849in}}%
\pgfpathlineto{\pgfqpoint{0.734338in}{0.675325in}}%
\pgfpathlineto{\pgfqpoint{0.734445in}{0.675445in}}%
\pgfpathlineto{\pgfqpoint{0.734523in}{0.676040in}}%
\pgfpathlineto{\pgfqpoint{0.734628in}{0.676159in}}%
\pgfpathlineto{\pgfqpoint{0.734729in}{0.676517in}}%
\pgfpathlineto{\pgfqpoint{0.734783in}{0.676636in}}%
\pgfpathlineto{\pgfqpoint{0.734901in}{0.677470in}}%
\pgfpathlineto{\pgfqpoint{0.734940in}{0.677589in}}%
\pgfpathlineto{\pgfqpoint{0.735070in}{0.677946in}}%
\pgfpathlineto{\pgfqpoint{0.735196in}{0.678066in}}%
\pgfpathlineto{\pgfqpoint{0.735304in}{0.678780in}}%
\pgfpathlineto{\pgfqpoint{0.735408in}{0.678900in}}%
\pgfpathlineto{\pgfqpoint{0.735487in}{0.679138in}}%
\pgfpathlineto{\pgfqpoint{0.735626in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{0.735722in}{0.679733in}}%
\pgfpathlineto{\pgfqpoint{0.736056in}{0.679853in}}%
\pgfpathlineto{\pgfqpoint{0.736075in}{0.680210in}}%
\pgfpathlineto{\pgfqpoint{0.736386in}{0.680329in}}%
\pgfpathlineto{\pgfqpoint{0.736503in}{0.680687in}}%
\pgfpathlineto{\pgfqpoint{0.736635in}{0.680806in}}%
\pgfpathlineto{\pgfqpoint{0.736766in}{0.681521in}}%
\pgfpathlineto{\pgfqpoint{0.736880in}{0.681640in}}%
\pgfpathlineto{\pgfqpoint{0.736922in}{0.682116in}}%
\pgfpathlineto{\pgfqpoint{0.737258in}{0.682235in}}%
\pgfpathlineto{\pgfqpoint{0.737396in}{0.682950in}}%
\pgfpathlineto{\pgfqpoint{0.737555in}{0.683069in}}%
\pgfpathlineto{\pgfqpoint{0.737684in}{0.683903in}}%
\pgfpathlineto{\pgfqpoint{0.737703in}{0.684022in}}%
\pgfpathlineto{\pgfqpoint{0.737840in}{0.684380in}}%
\pgfpathlineto{\pgfqpoint{0.737866in}{0.684499in}}%
\pgfpathlineto{\pgfqpoint{0.737985in}{0.685214in}}%
\pgfpathlineto{\pgfqpoint{0.738238in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{0.738311in}{0.685809in}}%
\pgfpathlineto{\pgfqpoint{0.738556in}{0.685929in}}%
\pgfpathlineto{\pgfqpoint{0.738634in}{0.686286in}}%
\pgfpathlineto{\pgfqpoint{0.738767in}{0.686405in}}%
\pgfpathlineto{\pgfqpoint{0.738767in}{0.686524in}}%
\pgfpathlineto{\pgfqpoint{0.739128in}{0.686643in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{0.687001in}}%
\pgfpathlineto{\pgfqpoint{0.739370in}{0.687120in}}%
\pgfpathlineto{\pgfqpoint{0.739492in}{0.687716in}}%
\pgfpathlineto{\pgfqpoint{0.739668in}{0.687716in}}%
\pgfpathlineto{\pgfqpoint{0.739668in}{0.687835in}}%
\pgfpathlineto{\pgfqpoint{0.739795in}{0.688431in}}%
\pgfpathlineto{\pgfqpoint{0.739876in}{0.688550in}}%
\pgfpathlineto{\pgfqpoint{0.739981in}{0.689264in}}%
\pgfpathlineto{\pgfqpoint{0.740125in}{0.689384in}}%
\pgfpathlineto{\pgfqpoint{0.740249in}{0.689979in}}%
\pgfpathlineto{\pgfqpoint{0.740354in}{0.690098in}}%
\pgfpathlineto{\pgfqpoint{0.740478in}{0.690694in}}%
\pgfpathlineto{\pgfqpoint{0.740519in}{0.690813in}}%
\pgfpathlineto{\pgfqpoint{0.740573in}{0.691290in}}%
\pgfpathlineto{\pgfqpoint{0.740709in}{0.691409in}}%
\pgfpathlineto{\pgfqpoint{0.740796in}{0.692005in}}%
\pgfpathlineto{\pgfqpoint{0.741010in}{0.692124in}}%
\pgfpathlineto{\pgfqpoint{0.741013in}{0.692362in}}%
\pgfpathlineto{\pgfqpoint{0.741393in}{0.692481in}}%
\pgfpathlineto{\pgfqpoint{0.741449in}{0.692839in}}%
\pgfpathlineto{\pgfqpoint{0.741822in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{0.741924in}{0.693315in}}%
\pgfpathlineto{\pgfqpoint{0.742151in}{0.693434in}}%
\pgfpathlineto{\pgfqpoint{0.742154in}{0.693792in}}%
\pgfpathlineto{\pgfqpoint{0.742401in}{0.693911in}}%
\pgfpathlineto{\pgfqpoint{0.742494in}{0.694268in}}%
\pgfpathlineto{\pgfqpoint{0.742612in}{0.694387in}}%
\pgfpathlineto{\pgfqpoint{0.742739in}{0.694983in}}%
\pgfpathlineto{\pgfqpoint{0.742898in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{0.743023in}{0.695698in}}%
\pgfpathlineto{\pgfqpoint{0.743129in}{0.695817in}}%
\pgfpathlineto{\pgfqpoint{0.743258in}{0.696174in}}%
\pgfpathlineto{\pgfqpoint{0.743388in}{0.696294in}}%
\pgfpathlineto{\pgfqpoint{0.743503in}{0.696770in}}%
\pgfpathlineto{\pgfqpoint{0.743632in}{0.696889in}}%
\pgfpathlineto{\pgfqpoint{0.743770in}{0.697247in}}%
\pgfpathlineto{\pgfqpoint{0.744011in}{0.697366in}}%
\pgfpathlineto{\pgfqpoint{0.744091in}{0.698557in}}%
\pgfpathlineto{\pgfqpoint{0.744196in}{0.698676in}}%
\pgfpathlineto{\pgfqpoint{0.744313in}{0.699272in}}%
\pgfpathlineto{\pgfqpoint{0.744508in}{0.699391in}}%
\pgfpathlineto{\pgfqpoint{0.744622in}{0.699987in}}%
\pgfpathlineto{\pgfqpoint{0.744706in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{0.744814in}{0.700583in}}%
\pgfpathlineto{\pgfqpoint{0.744987in}{0.700702in}}%
\pgfpathlineto{\pgfqpoint{0.745078in}{0.701297in}}%
\pgfpathlineto{\pgfqpoint{0.745202in}{0.701417in}}%
\pgfpathlineto{\pgfqpoint{0.745310in}{0.702012in}}%
\pgfpathlineto{\pgfqpoint{0.745536in}{0.702131in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{0.702608in}}%
\pgfpathlineto{\pgfqpoint{0.745703in}{0.702727in}}%
\pgfpathlineto{\pgfqpoint{0.745785in}{0.703442in}}%
\pgfpathlineto{\pgfqpoint{0.745908in}{0.703561in}}%
\pgfpathlineto{\pgfqpoint{0.746040in}{0.704514in}}%
\pgfpathlineto{\pgfqpoint{0.746141in}{0.704633in}}%
\pgfpathlineto{\pgfqpoint{0.746188in}{0.705110in}}%
\pgfpathlineto{\pgfqpoint{0.746472in}{0.705229in}}%
\pgfpathlineto{\pgfqpoint{0.746610in}{0.705705in}}%
\pgfpathlineto{\pgfqpoint{0.746638in}{0.705825in}}%
\pgfpathlineto{\pgfqpoint{0.746772in}{0.706182in}}%
\pgfpathlineto{\pgfqpoint{0.746819in}{0.706301in}}%
\pgfpathlineto{\pgfqpoint{0.746884in}{0.706659in}}%
\pgfpathlineto{\pgfqpoint{0.747015in}{0.706778in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{0.707254in}}%
\pgfpathlineto{\pgfqpoint{0.747386in}{0.707373in}}%
\pgfpathlineto{\pgfqpoint{0.747491in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{0.747623in}{0.708207in}}%
\pgfpathlineto{\pgfqpoint{0.747759in}{0.708565in}}%
\pgfpathlineto{\pgfqpoint{0.748114in}{0.708684in}}%
\pgfpathlineto{\pgfqpoint{0.748244in}{0.709399in}}%
\pgfpathlineto{\pgfqpoint{0.748326in}{0.709518in}}%
\pgfpathlineto{\pgfqpoint{0.748435in}{0.710233in}}%
\pgfpathlineto{\pgfqpoint{0.748475in}{0.710352in}}%
\pgfpathlineto{\pgfqpoint{0.748475in}{0.710471in}}%
\pgfpathlineto{\pgfqpoint{0.748693in}{0.710590in}}%
\pgfpathlineto{\pgfqpoint{0.748779in}{0.710828in}}%
\pgfpathlineto{\pgfqpoint{0.748931in}{0.710948in}}%
\pgfpathlineto{\pgfqpoint{0.749042in}{0.711424in}}%
\pgfpathlineto{\pgfqpoint{0.749102in}{0.711543in}}%
\pgfpathlineto{\pgfqpoint{0.749102in}{0.711662in}}%
\pgfpathlineto{\pgfqpoint{0.749394in}{0.711782in}}%
\pgfpathlineto{\pgfqpoint{0.749511in}{0.712139in}}%
\pgfpathlineto{\pgfqpoint{0.749594in}{0.712258in}}%
\pgfpathlineto{\pgfqpoint{0.749724in}{0.712735in}}%
\pgfpathlineto{\pgfqpoint{0.749772in}{0.712854in}}%
\pgfpathlineto{\pgfqpoint{0.749881in}{0.713330in}}%
\pgfpathlineto{\pgfqpoint{0.750148in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{0.750229in}{0.714045in}}%
\pgfpathlineto{\pgfqpoint{0.750317in}{0.714164in}}%
\pgfpathlineto{\pgfqpoint{0.750394in}{0.714760in}}%
\pgfpathlineto{\pgfqpoint{0.750552in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{0.750616in}{0.715117in}}%
\pgfpathlineto{\pgfqpoint{0.750782in}{0.715237in}}%
\pgfpathlineto{\pgfqpoint{0.750821in}{0.715594in}}%
\pgfpathlineto{\pgfqpoint{0.751147in}{0.715713in}}%
\pgfpathlineto{\pgfqpoint{0.751147in}{0.715832in}}%
\pgfpathlineto{\pgfqpoint{0.751407in}{0.715951in}}%
\pgfpathlineto{\pgfqpoint{0.751546in}{0.716190in}}%
\pgfpathlineto{\pgfqpoint{0.751669in}{0.716309in}}%
\pgfpathlineto{\pgfqpoint{0.751730in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{0.751856in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{0.751856in}{0.717024in}}%
\pgfpathlineto{\pgfqpoint{0.751977in}{0.717619in}}%
\pgfpathlineto{\pgfqpoint{0.752014in}{0.717738in}}%
\pgfpathlineto{\pgfqpoint{0.752014in}{0.717858in}}%
\pgfpathlineto{\pgfqpoint{0.752203in}{0.717977in}}%
\pgfpathlineto{\pgfqpoint{0.752269in}{0.718334in}}%
\pgfpathlineto{\pgfqpoint{0.752497in}{0.718453in}}%
\pgfpathlineto{\pgfqpoint{0.752617in}{0.719049in}}%
\pgfpathlineto{\pgfqpoint{0.752732in}{0.719168in}}%
\pgfpathlineto{\pgfqpoint{0.752812in}{0.719764in}}%
\pgfpathlineto{\pgfqpoint{0.752979in}{0.719883in}}%
\pgfpathlineto{\pgfqpoint{0.753102in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{0.753232in}{0.720479in}}%
\pgfpathlineto{\pgfqpoint{0.753352in}{0.721313in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{0.721432in}}%
\pgfpathlineto{\pgfqpoint{0.753606in}{0.722027in}}%
\pgfpathlineto{\pgfqpoint{0.753682in}{0.722147in}}%
\pgfpathlineto{\pgfqpoint{0.753791in}{0.722742in}}%
\pgfpathlineto{\pgfqpoint{0.753881in}{0.722861in}}%
\pgfpathlineto{\pgfqpoint{0.753987in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{0.754075in}{0.723219in}}%
\pgfpathlineto{\pgfqpoint{0.754122in}{0.723576in}}%
\pgfpathlineto{\pgfqpoint{0.754243in}{0.723695in}}%
\pgfpathlineto{\pgfqpoint{0.754374in}{0.724053in}}%
\pgfpathlineto{\pgfqpoint{0.754401in}{0.724172in}}%
\pgfpathlineto{\pgfqpoint{0.754494in}{0.724768in}}%
\pgfpathlineto{\pgfqpoint{0.754608in}{0.724887in}}%
\pgfpathlineto{\pgfqpoint{0.754712in}{0.725721in}}%
\pgfpathlineto{\pgfqpoint{0.754804in}{0.725840in}}%
\pgfpathlineto{\pgfqpoint{0.754810in}{0.726078in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{0.726197in}}%
\pgfpathlineto{\pgfqpoint{0.755069in}{0.726555in}}%
\pgfpathlineto{\pgfqpoint{0.755221in}{0.726674in}}%
\pgfpathlineto{\pgfqpoint{0.755346in}{0.727150in}}%
\pgfpathlineto{\pgfqpoint{0.755415in}{0.727269in}}%
\pgfpathlineto{\pgfqpoint{0.755542in}{0.728103in}}%
\pgfpathlineto{\pgfqpoint{0.755605in}{0.728223in}}%
\pgfpathlineto{\pgfqpoint{0.755686in}{0.728699in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{0.755892in}{0.729295in}}%
\pgfpathlineto{\pgfqpoint{0.756089in}{0.729414in}}%
\pgfpathlineto{\pgfqpoint{0.756218in}{0.729890in}}%
\pgfpathlineto{\pgfqpoint{0.756301in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{0.756379in}{0.730486in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.730605in}}%
\pgfpathlineto{\pgfqpoint{0.756651in}{0.731201in}}%
\pgfpathlineto{\pgfqpoint{0.756676in}{0.731320in}}%
\pgfpathlineto{\pgfqpoint{0.756759in}{0.731916in}}%
\pgfpathlineto{\pgfqpoint{0.756912in}{0.732035in}}%
\pgfpathlineto{\pgfqpoint{0.757013in}{0.732392in}}%
\pgfpathlineto{\pgfqpoint{0.757127in}{0.732511in}}%
\pgfpathlineto{\pgfqpoint{0.757202in}{0.732869in}}%
\pgfpathlineto{\pgfqpoint{0.757325in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{0.757325in}{0.733107in}}%
\pgfpathlineto{\pgfqpoint{0.757614in}{0.733226in}}%
\pgfpathlineto{\pgfqpoint{0.757727in}{0.733465in}}%
\pgfpathlineto{\pgfqpoint{0.757846in}{0.733584in}}%
\pgfpathlineto{\pgfqpoint{0.757978in}{0.734060in}}%
\pgfpathlineto{\pgfqpoint{0.758099in}{0.734179in}}%
\pgfpathlineto{\pgfqpoint{0.758158in}{0.734656in}}%
\pgfpathlineto{\pgfqpoint{0.758328in}{0.734775in}}%
\pgfpathlineto{\pgfqpoint{0.758453in}{0.735252in}}%
\pgfpathlineto{\pgfqpoint{0.758535in}{0.735371in}}%
\pgfpathlineto{\pgfqpoint{0.758672in}{0.735847in}}%
\pgfpathlineto{\pgfqpoint{0.758748in}{0.735966in}}%
\pgfpathlineto{\pgfqpoint{0.758862in}{0.736562in}}%
\pgfpathlineto{\pgfqpoint{0.758946in}{0.736681in}}%
\pgfpathlineto{\pgfqpoint{0.759053in}{0.737158in}}%
\pgfpathlineto{\pgfqpoint{0.759130in}{0.737277in}}%
\pgfpathlineto{\pgfqpoint{0.759230in}{0.737754in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.737873in}}%
\pgfpathlineto{\pgfqpoint{0.759664in}{0.738230in}}%
\pgfpathlineto{\pgfqpoint{0.759673in}{0.738349in}}%
\pgfpathlineto{\pgfqpoint{0.759807in}{0.738945in}}%
\pgfpathlineto{\pgfqpoint{0.759821in}{0.739064in}}%
\pgfpathlineto{\pgfqpoint{0.759947in}{0.739421in}}%
\pgfpathlineto{\pgfqpoint{0.759996in}{0.739541in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{0.740017in}}%
\pgfpathlineto{\pgfqpoint{0.760279in}{0.740136in}}%
\pgfpathlineto{\pgfqpoint{0.760412in}{0.740613in}}%
\pgfpathlineto{\pgfqpoint{0.760446in}{0.740732in}}%
\pgfpathlineto{\pgfqpoint{0.760565in}{0.741447in}}%
\pgfpathlineto{\pgfqpoint{0.760818in}{0.741566in}}%
\pgfpathlineto{\pgfqpoint{0.760923in}{0.741923in}}%
\pgfpathlineto{\pgfqpoint{0.760961in}{0.742043in}}%
\pgfpathlineto{\pgfqpoint{0.761065in}{0.742519in}}%
\pgfpathlineto{\pgfqpoint{0.761118in}{0.742638in}}%
\pgfpathlineto{\pgfqpoint{0.761181in}{0.742876in}}%
\pgfpathlineto{\pgfqpoint{0.761316in}{0.742996in}}%
\pgfpathlineto{\pgfqpoint{0.761420in}{0.743830in}}%
\pgfpathlineto{\pgfqpoint{0.761547in}{0.743949in}}%
\pgfpathlineto{\pgfqpoint{0.761594in}{0.744425in}}%
\pgfpathlineto{\pgfqpoint{0.761748in}{0.744544in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{0.762040in}{0.745378in}}%
\pgfpathlineto{\pgfqpoint{0.762165in}{0.745736in}}%
\pgfpathlineto{\pgfqpoint{0.762258in}{0.745855in}}%
\pgfpathlineto{\pgfqpoint{0.762374in}{0.746331in}}%
\pgfpathlineto{\pgfqpoint{0.762562in}{0.746451in}}%
\pgfpathlineto{\pgfqpoint{0.762657in}{0.746808in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{0.746927in}}%
\pgfpathlineto{\pgfqpoint{0.762927in}{0.747285in}}%
\pgfpathlineto{\pgfqpoint{0.762992in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{0.763056in}{0.747642in}}%
\pgfpathlineto{\pgfqpoint{0.763148in}{0.747761in}}%
\pgfpathlineto{\pgfqpoint{0.763283in}{0.748357in}}%
\pgfpathlineto{\pgfqpoint{0.763397in}{0.748476in}}%
\pgfpathlineto{\pgfqpoint{0.763530in}{0.748952in}}%
\pgfpathlineto{\pgfqpoint{0.763560in}{0.749072in}}%
\pgfpathlineto{\pgfqpoint{0.763665in}{0.749310in}}%
\pgfpathlineto{\pgfqpoint{0.763779in}{0.749429in}}%
\pgfpathlineto{\pgfqpoint{0.763916in}{0.749906in}}%
\pgfpathlineto{\pgfqpoint{0.764045in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{0.764121in}{0.750263in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{0.764493in}{0.751097in}}%
\pgfpathlineto{\pgfqpoint{0.764632in}{0.751216in}}%
\pgfpathlineto{\pgfqpoint{0.764724in}{0.751454in}}%
\pgfpathlineto{\pgfqpoint{0.764886in}{0.751574in}}%
\pgfpathlineto{\pgfqpoint{0.764950in}{0.751812in}}%
\pgfpathlineto{\pgfqpoint{0.765057in}{0.751931in}}%
\pgfpathlineto{\pgfqpoint{0.765190in}{0.752527in}}%
\pgfpathlineto{\pgfqpoint{0.765206in}{0.752646in}}%
\pgfpathlineto{\pgfqpoint{0.765206in}{0.752765in}}%
\pgfpathlineto{\pgfqpoint{0.765436in}{0.752884in}}%
\pgfpathlineto{\pgfqpoint{0.765556in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{0.765612in}{0.753599in}}%
\pgfpathlineto{\pgfqpoint{0.765728in}{0.754314in}}%
\pgfpathlineto{\pgfqpoint{0.765918in}{0.754433in}}%
\pgfpathlineto{\pgfqpoint{0.766050in}{0.755148in}}%
\pgfpathlineto{\pgfqpoint{0.766118in}{0.755267in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.756101in}}%
\pgfpathlineto{\pgfqpoint{0.766373in}{0.756220in}}%
\pgfpathlineto{\pgfqpoint{0.766483in}{0.756577in}}%
\pgfpathlineto{\pgfqpoint{0.766596in}{0.756696in}}%
\pgfpathlineto{\pgfqpoint{0.766708in}{0.757411in}}%
\pgfpathlineto{\pgfqpoint{0.766794in}{0.757530in}}%
\pgfpathlineto{\pgfqpoint{0.766886in}{0.758126in}}%
\pgfpathlineto{\pgfqpoint{0.767062in}{0.758245in}}%
\pgfpathlineto{\pgfqpoint{0.767189in}{0.758603in}}%
\pgfpathlineto{\pgfqpoint{0.767420in}{0.758722in}}%
\pgfpathlineto{\pgfqpoint{0.767544in}{0.759675in}}%
\pgfpathlineto{\pgfqpoint{0.767640in}{0.759794in}}%
\pgfpathlineto{\pgfqpoint{0.767746in}{0.760271in}}%
\pgfpathlineto{\pgfqpoint{0.767828in}{0.760390in}}%
\pgfpathlineto{\pgfqpoint{0.767935in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{0.768163in}{0.761343in}}%
\pgfpathlineto{\pgfqpoint{0.768300in}{0.761700in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{0.761819in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{0.761939in}}%
\pgfpathlineto{\pgfqpoint{0.768497in}{0.762058in}}%
\pgfpathlineto{\pgfqpoint{0.768555in}{0.762415in}}%
\pgfpathlineto{\pgfqpoint{0.768703in}{0.762534in}}%
\pgfpathlineto{\pgfqpoint{0.768703in}{0.762653in}}%
\pgfpathlineto{\pgfqpoint{0.768860in}{0.762772in}}%
\pgfpathlineto{\pgfqpoint{0.768989in}{0.763011in}}%
\pgfpathlineto{\pgfqpoint{0.769016in}{0.763130in}}%
\pgfpathlineto{\pgfqpoint{0.769087in}{0.763726in}}%
\pgfpathlineto{\pgfqpoint{0.769193in}{0.763845in}}%
\pgfpathlineto{\pgfqpoint{0.769294in}{0.764440in}}%
\pgfpathlineto{\pgfqpoint{0.769420in}{0.764560in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.765036in}}%
\pgfpathlineto{\pgfqpoint{0.769709in}{0.765155in}}%
\pgfpathlineto{\pgfqpoint{0.769831in}{0.765751in}}%
\pgfpathlineto{\pgfqpoint{0.769972in}{0.765870in}}%
\pgfpathlineto{\pgfqpoint{0.770105in}{0.766347in}}%
\pgfpathlineto{\pgfqpoint{0.770284in}{0.766466in}}%
\pgfpathlineto{\pgfqpoint{0.770421in}{0.766942in}}%
\pgfpathlineto{\pgfqpoint{0.770455in}{0.767061in}}%
\pgfpathlineto{\pgfqpoint{0.770577in}{0.768015in}}%
\pgfpathlineto{\pgfqpoint{0.770618in}{0.768134in}}%
\pgfpathlineto{\pgfqpoint{0.770666in}{0.768491in}}%
\pgfpathlineto{\pgfqpoint{0.770772in}{0.768610in}}%
\pgfpathlineto{\pgfqpoint{0.770911in}{0.769325in}}%
\pgfpathlineto{\pgfqpoint{0.770934in}{0.769325in}}%
\pgfpathlineto{\pgfqpoint{0.770934in}{0.769444in}}%
\pgfpathlineto{\pgfqpoint{0.771059in}{0.770278in}}%
\pgfpathlineto{\pgfqpoint{0.771198in}{0.770397in}}%
\pgfpathlineto{\pgfqpoint{0.771306in}{0.771112in}}%
\pgfpathlineto{\pgfqpoint{0.771391in}{0.771231in}}%
\pgfpathlineto{\pgfqpoint{0.771524in}{0.772184in}}%
\pgfpathlineto{\pgfqpoint{0.771588in}{0.772303in}}%
\pgfpathlineto{\pgfqpoint{0.771697in}{0.772661in}}%
\pgfpathlineto{\pgfqpoint{0.771765in}{0.772780in}}%
\pgfpathlineto{\pgfqpoint{0.771857in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.771994in}{0.773137in}}%
\pgfpathlineto{\pgfqpoint{0.772077in}{0.773614in}}%
\pgfpathlineto{\pgfqpoint{0.772221in}{0.773733in}}%
\pgfpathlineto{\pgfqpoint{0.772353in}{0.773971in}}%
\pgfpathlineto{\pgfqpoint{0.772412in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{0.772504in}{0.774567in}}%
\pgfpathlineto{\pgfqpoint{0.772593in}{0.774686in}}%
\pgfpathlineto{\pgfqpoint{0.772637in}{0.774925in}}%
\pgfpathlineto{\pgfqpoint{0.772817in}{0.775044in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{0.775639in}}%
\pgfpathlineto{\pgfqpoint{0.773002in}{0.775758in}}%
\pgfpathlineto{\pgfqpoint{0.773032in}{0.776116in}}%
\pgfpathlineto{\pgfqpoint{0.773192in}{0.776235in}}%
\pgfpathlineto{\pgfqpoint{0.773313in}{0.776831in}}%
\pgfpathlineto{\pgfqpoint{0.773342in}{0.776950in}}%
\pgfpathlineto{\pgfqpoint{0.773423in}{0.777426in}}%
\pgfpathlineto{\pgfqpoint{0.773549in}{0.777546in}}%
\pgfpathlineto{\pgfqpoint{0.773662in}{0.778022in}}%
\pgfpathlineto{\pgfqpoint{0.773713in}{0.778141in}}%
\pgfpathlineto{\pgfqpoint{0.773842in}{0.778618in}}%
\pgfpathlineto{\pgfqpoint{0.773860in}{0.778737in}}%
\pgfpathlineto{\pgfqpoint{0.773983in}{0.779690in}}%
\pgfpathlineto{\pgfqpoint{0.774085in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{0.774175in}{0.780524in}}%
\pgfpathlineto{\pgfqpoint{0.774300in}{0.780643in}}%
\pgfpathlineto{\pgfqpoint{0.774410in}{0.780881in}}%
\pgfpathlineto{\pgfqpoint{0.774501in}{0.781001in}}%
\pgfpathlineto{\pgfqpoint{0.774614in}{0.781835in}}%
\pgfpathlineto{\pgfqpoint{0.774681in}{0.781954in}}%
\pgfpathlineto{\pgfqpoint{0.774815in}{0.782907in}}%
\pgfpathlineto{\pgfqpoint{0.774882in}{0.783026in}}%
\pgfpathlineto{\pgfqpoint{0.774905in}{0.783383in}}%
\pgfpathlineto{\pgfqpoint{0.775029in}{0.783502in}}%
\pgfpathlineto{\pgfqpoint{0.775142in}{0.783979in}}%
\pgfpathlineto{\pgfqpoint{0.775195in}{0.784098in}}%
\pgfpathlineto{\pgfqpoint{0.775327in}{0.784575in}}%
\pgfpathlineto{\pgfqpoint{0.775406in}{0.784694in}}%
\pgfpathlineto{\pgfqpoint{0.775534in}{0.785528in}}%
\pgfpathlineto{\pgfqpoint{0.775669in}{0.785647in}}%
\pgfpathlineto{\pgfqpoint{0.775713in}{0.786123in}}%
\pgfpathlineto{\pgfqpoint{0.775873in}{0.786243in}}%
\pgfpathlineto{\pgfqpoint{0.776005in}{0.786719in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{0.786838in}}%
\pgfpathlineto{\pgfqpoint{0.776222in}{0.787672in}}%
\pgfpathlineto{\pgfqpoint{0.776461in}{0.787791in}}%
\pgfpathlineto{\pgfqpoint{0.776560in}{0.788268in}}%
\pgfpathlineto{\pgfqpoint{0.776603in}{0.788387in}}%
\pgfpathlineto{\pgfqpoint{0.776652in}{0.788744in}}%
\pgfpathlineto{\pgfqpoint{0.776815in}{0.788864in}}%
\pgfpathlineto{\pgfqpoint{0.776896in}{0.789340in}}%
\pgfpathlineto{\pgfqpoint{0.777166in}{0.789459in}}%
\pgfpathlineto{\pgfqpoint{0.777293in}{0.789817in}}%
\pgfpathlineto{\pgfqpoint{0.777436in}{0.789936in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{0.790412in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{0.790532in}}%
\pgfpathlineto{\pgfqpoint{0.777801in}{0.791008in}}%
\pgfpathlineto{\pgfqpoint{0.777899in}{0.791127in}}%
\pgfpathlineto{\pgfqpoint{0.778008in}{0.791604in}}%
\pgfpathlineto{\pgfqpoint{0.778041in}{0.791723in}}%
\pgfpathlineto{\pgfqpoint{0.778118in}{0.792080in}}%
\pgfpathlineto{\pgfqpoint{0.778246in}{0.792199in}}%
\pgfpathlineto{\pgfqpoint{0.778337in}{0.792795in}}%
\pgfpathlineto{\pgfqpoint{0.778483in}{0.792914in}}%
\pgfpathlineto{\pgfqpoint{0.778605in}{0.793391in}}%
\pgfpathlineto{\pgfqpoint{0.778637in}{0.793510in}}%
\pgfpathlineto{\pgfqpoint{0.778750in}{0.794106in}}%
\pgfpathlineto{\pgfqpoint{0.778800in}{0.794225in}}%
\pgfpathlineto{\pgfqpoint{0.778897in}{0.794701in}}%
\pgfpathlineto{\pgfqpoint{0.779004in}{0.794821in}}%
\pgfpathlineto{\pgfqpoint{0.779087in}{0.795297in}}%
\pgfpathlineto{\pgfqpoint{0.779244in}{0.795416in}}%
\pgfpathlineto{\pgfqpoint{0.779365in}{0.795774in}}%
\pgfpathlineto{\pgfqpoint{0.779606in}{0.795893in}}%
\pgfpathlineto{\pgfqpoint{0.779743in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{0.779796in}{0.796965in}}%
\pgfpathlineto{\pgfqpoint{0.779903in}{0.797322in}}%
\pgfpathlineto{\pgfqpoint{0.779986in}{0.797442in}}%
\pgfpathlineto{\pgfqpoint{0.780109in}{0.797799in}}%
\pgfpathlineto{\pgfqpoint{0.780217in}{0.797918in}}%
\pgfpathlineto{\pgfqpoint{0.780308in}{0.798276in}}%
\pgfpathlineto{\pgfqpoint{0.780541in}{0.798395in}}%
\pgfpathlineto{\pgfqpoint{0.780664in}{0.798871in}}%
\pgfpathlineto{\pgfqpoint{0.780702in}{0.798990in}}%
\pgfpathlineto{\pgfqpoint{0.780794in}{0.799586in}}%
\pgfpathlineto{\pgfqpoint{0.780900in}{0.799705in}}%
\pgfpathlineto{\pgfqpoint{0.780989in}{0.800182in}}%
\pgfpathlineto{\pgfqpoint{0.781085in}{0.800301in}}%
\pgfpathlineto{\pgfqpoint{0.781085in}{0.800420in}}%
\pgfpathlineto{\pgfqpoint{0.781303in}{0.800539in}}%
\pgfpathlineto{\pgfqpoint{0.781382in}{0.801016in}}%
\pgfpathlineto{\pgfqpoint{0.781469in}{0.801135in}}%
\pgfpathlineto{\pgfqpoint{0.781604in}{0.801850in}}%
\pgfpathlineto{\pgfqpoint{0.781687in}{0.801969in}}%
\pgfpathlineto{\pgfqpoint{0.781783in}{0.802326in}}%
\pgfpathlineto{\pgfqpoint{0.782070in}{0.802445in}}%
\pgfpathlineto{\pgfqpoint{0.782114in}{0.802803in}}%
\pgfpathlineto{\pgfqpoint{0.782319in}{0.802922in}}%
\pgfpathlineto{\pgfqpoint{0.782435in}{0.803398in}}%
\pgfpathlineto{\pgfqpoint{0.782526in}{0.803518in}}%
\pgfpathlineto{\pgfqpoint{0.782651in}{0.804352in}}%
\pgfpathlineto{\pgfqpoint{0.782725in}{0.804471in}}%
\pgfpathlineto{\pgfqpoint{0.782862in}{0.805066in}}%
\pgfpathlineto{\pgfqpoint{0.782923in}{0.805186in}}%
\pgfpathlineto{\pgfqpoint{0.783058in}{0.805543in}}%
\pgfpathlineto{\pgfqpoint{0.783098in}{0.805662in}}%
\pgfpathlineto{\pgfqpoint{0.783215in}{0.806139in}}%
\pgfpathlineto{\pgfqpoint{0.783437in}{0.806258in}}%
\pgfpathlineto{\pgfqpoint{0.783553in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{0.783753in}{0.806973in}}%
\pgfpathlineto{\pgfqpoint{0.783855in}{0.807330in}}%
\pgfpathlineto{\pgfqpoint{0.783980in}{0.807449in}}%
\pgfpathlineto{\pgfqpoint{0.784114in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{0.784176in}{0.808402in}}%
\pgfpathlineto{\pgfqpoint{0.784176in}{0.808521in}}%
\pgfpathlineto{\pgfqpoint{0.784327in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{0.784455in}{0.809117in}}%
\pgfpathlineto{\pgfqpoint{0.784551in}{0.809236in}}%
\pgfpathlineto{\pgfqpoint{0.784689in}{0.809832in}}%
\pgfpathlineto{\pgfqpoint{0.784876in}{0.809951in}}%
\pgfpathlineto{\pgfqpoint{0.785008in}{0.810666in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{0.810785in}}%
\pgfpathlineto{\pgfqpoint{0.785145in}{0.811381in}}%
\pgfpathlineto{\pgfqpoint{0.785256in}{0.811500in}}%
\pgfpathlineto{\pgfqpoint{0.785361in}{0.811857in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{0.811976in}}%
\pgfpathlineto{\pgfqpoint{0.785493in}{0.812334in}}%
\pgfpathlineto{\pgfqpoint{0.785735in}{0.812453in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.813168in}}%
\pgfpathlineto{\pgfqpoint{0.785917in}{0.813287in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.814002in}}%
\pgfpathlineto{\pgfqpoint{0.786091in}{0.814121in}}%
\pgfpathlineto{\pgfqpoint{0.786191in}{0.814717in}}%
\pgfpathlineto{\pgfqpoint{0.786424in}{0.814836in}}%
\pgfpathlineto{\pgfqpoint{0.786466in}{0.815193in}}%
\pgfpathlineto{\pgfqpoint{0.786616in}{0.815312in}}%
\pgfpathlineto{\pgfqpoint{0.786736in}{0.816146in}}%
\pgfpathlineto{\pgfqpoint{0.786891in}{0.816265in}}%
\pgfpathlineto{\pgfqpoint{0.787022in}{0.816861in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{0.816980in}}%
\pgfpathlineto{\pgfqpoint{0.787152in}{0.817338in}}%
\pgfpathlineto{\pgfqpoint{0.787256in}{0.817457in}}%
\pgfpathlineto{\pgfqpoint{0.787381in}{0.818410in}}%
\pgfpathlineto{\pgfqpoint{0.787503in}{0.818529in}}%
\pgfpathlineto{\pgfqpoint{0.787623in}{0.819482in}}%
\pgfpathlineto{\pgfqpoint{0.787696in}{0.819601in}}%
\pgfpathlineto{\pgfqpoint{0.787830in}{0.820197in}}%
\pgfpathlineto{\pgfqpoint{0.787921in}{0.820316in}}%
\pgfpathlineto{\pgfqpoint{0.788002in}{0.820554in}}%
\pgfpathlineto{\pgfqpoint{0.788264in}{0.820673in}}%
\pgfpathlineto{\pgfqpoint{0.788403in}{0.821031in}}%
\pgfpathlineto{\pgfqpoint{0.788420in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{0.788556in}{0.821627in}}%
\pgfpathlineto{\pgfqpoint{0.788652in}{0.821746in}}%
\pgfpathlineto{\pgfqpoint{0.788687in}{0.821984in}}%
\pgfpathlineto{\pgfqpoint{0.788801in}{0.822103in}}%
\pgfpathlineto{\pgfqpoint{0.788896in}{0.822580in}}%
\pgfpathlineto{\pgfqpoint{0.789202in}{0.822699in}}%
\pgfpathlineto{\pgfqpoint{0.789334in}{0.823175in}}%
\pgfpathlineto{\pgfqpoint{0.789496in}{0.823294in}}%
\pgfpathlineto{\pgfqpoint{0.789606in}{0.823890in}}%
\pgfpathlineto{\pgfqpoint{0.789691in}{0.824009in}}%
\pgfpathlineto{\pgfqpoint{0.789691in}{0.824128in}}%
\pgfpathlineto{\pgfqpoint{0.790028in}{0.824248in}}%
\pgfpathlineto{\pgfqpoint{0.790152in}{0.824724in}}%
\pgfpathlineto{\pgfqpoint{0.790360in}{0.824843in}}%
\pgfpathlineto{\pgfqpoint{0.790471in}{0.825439in}}%
\pgfpathlineto{\pgfqpoint{0.790580in}{0.825558in}}%
\pgfpathlineto{\pgfqpoint{0.790651in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{0.790750in}{0.826154in}}%
\pgfpathlineto{\pgfqpoint{0.790878in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{0.791057in}{0.826988in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{0.827703in}}%
\pgfpathlineto{\pgfqpoint{0.791267in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{0.791405in}{0.828894in}}%
\pgfpathlineto{\pgfqpoint{0.791435in}{0.829013in}}%
\pgfpathlineto{\pgfqpoint{0.791569in}{0.829490in}}%
\pgfpathlineto{\pgfqpoint{0.791615in}{0.829609in}}%
\pgfpathlineto{\pgfqpoint{0.791710in}{0.829966in}}%
\pgfpathlineto{\pgfqpoint{0.791856in}{0.830085in}}%
\pgfpathlineto{\pgfqpoint{0.791917in}{0.830443in}}%
\pgfpathlineto{\pgfqpoint{0.792246in}{0.830562in}}%
\pgfpathlineto{\pgfqpoint{0.792373in}{0.831277in}}%
\pgfpathlineto{\pgfqpoint{0.792534in}{0.831396in}}%
\pgfpathlineto{\pgfqpoint{0.792579in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{0.792704in}{0.831872in}}%
\pgfpathlineto{\pgfqpoint{0.792821in}{0.832468in}}%
\pgfpathlineto{\pgfqpoint{0.792912in}{0.832587in}}%
\pgfpathlineto{\pgfqpoint{0.793050in}{0.833302in}}%
\pgfpathlineto{\pgfqpoint{0.793130in}{0.833421in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{0.793304in}{0.834493in}}%
\pgfpathlineto{\pgfqpoint{0.793411in}{0.834970in}}%
\pgfpathlineto{\pgfqpoint{0.793464in}{0.835089in}}%
\pgfpathlineto{\pgfqpoint{0.793558in}{0.835566in}}%
\pgfpathlineto{\pgfqpoint{0.793657in}{0.835685in}}%
\pgfpathlineto{\pgfqpoint{0.793759in}{0.836042in}}%
\pgfpathlineto{\pgfqpoint{0.793879in}{0.836161in}}%
\pgfpathlineto{\pgfqpoint{0.794016in}{0.836638in}}%
\pgfpathlineto{\pgfqpoint{0.794071in}{0.836757in}}%
\pgfpathlineto{\pgfqpoint{0.794197in}{0.837353in}}%
\pgfpathlineto{\pgfqpoint{0.794223in}{0.837472in}}%
\pgfpathlineto{\pgfqpoint{0.794346in}{0.837710in}}%
\pgfpathlineto{\pgfqpoint{0.794389in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{0.794475in}{0.838187in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{0.838306in}}%
\pgfpathlineto{\pgfqpoint{0.794768in}{0.838544in}}%
\pgfpathlineto{\pgfqpoint{0.794879in}{0.838663in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{0.795088in}{0.839140in}}%
\pgfpathlineto{\pgfqpoint{0.795108in}{0.839378in}}%
\pgfpathlineto{\pgfqpoint{0.795291in}{0.839497in}}%
\pgfpathlineto{\pgfqpoint{0.795421in}{0.840093in}}%
\pgfpathlineto{\pgfqpoint{0.795595in}{0.840212in}}%
\pgfpathlineto{\pgfqpoint{0.795701in}{0.840808in}}%
\pgfpathlineto{\pgfqpoint{0.795855in}{0.840927in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{0.841642in}}%
\pgfpathlineto{\pgfqpoint{0.796023in}{0.841761in}}%
\pgfpathlineto{\pgfqpoint{0.796150in}{0.842476in}}%
\pgfpathlineto{\pgfqpoint{0.796284in}{0.842595in}}%
\pgfpathlineto{\pgfqpoint{0.796417in}{0.843071in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{0.843190in}}%
\pgfpathlineto{\pgfqpoint{0.796641in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{0.796673in}{0.843667in}}%
\pgfpathlineto{\pgfqpoint{0.796794in}{0.844382in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{0.844501in}}%
\pgfpathlineto{\pgfqpoint{0.796966in}{0.845097in}}%
\pgfpathlineto{\pgfqpoint{0.797088in}{0.845216in}}%
\pgfpathlineto{\pgfqpoint{0.797210in}{0.845454in}}%
\pgfpathlineto{\pgfqpoint{0.797266in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{0.797382in}{0.846169in}}%
\pgfpathlineto{\pgfqpoint{0.797532in}{0.846288in}}%
\pgfpathlineto{\pgfqpoint{0.797565in}{0.846526in}}%
\pgfpathlineto{\pgfqpoint{0.797759in}{0.846645in}}%
\pgfpathlineto{\pgfqpoint{0.797868in}{0.847479in}}%
\pgfpathlineto{\pgfqpoint{0.797974in}{0.847599in}}%
\pgfpathlineto{\pgfqpoint{0.798112in}{0.848671in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{0.848790in}}%
\pgfpathlineto{\pgfqpoint{0.798229in}{0.849147in}}%
\pgfpathlineto{\pgfqpoint{0.798308in}{0.849266in}}%
\pgfpathlineto{\pgfqpoint{0.798405in}{0.849862in}}%
\pgfpathlineto{\pgfqpoint{0.798691in}{0.849981in}}%
\pgfpathlineto{\pgfqpoint{0.798791in}{0.850458in}}%
\pgfpathlineto{\pgfqpoint{0.798918in}{0.850577in}}%
\pgfpathlineto{\pgfqpoint{0.798989in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{0.799108in}{0.851054in}}%
\pgfpathlineto{\pgfqpoint{0.799148in}{0.851411in}}%
\pgfpathlineto{\pgfqpoint{0.799283in}{0.851530in}}%
\pgfpathlineto{\pgfqpoint{0.799366in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.852245in}}%
\pgfpathlineto{\pgfqpoint{0.799571in}{0.852483in}}%
\pgfpathlineto{\pgfqpoint{0.799688in}{0.852602in}}%
\pgfpathlineto{\pgfqpoint{0.799700in}{0.852841in}}%
\pgfpathlineto{\pgfqpoint{0.799852in}{0.852960in}}%
\pgfpathlineto{\pgfqpoint{0.799983in}{0.853675in}}%
\pgfpathlineto{\pgfqpoint{0.800040in}{0.853794in}}%
\pgfpathlineto{\pgfqpoint{0.800044in}{0.854032in}}%
\pgfpathlineto{\pgfqpoint{0.800265in}{0.854151in}}%
\pgfpathlineto{\pgfqpoint{0.800289in}{0.854628in}}%
\pgfpathlineto{\pgfqpoint{0.800469in}{0.854747in}}%
\pgfpathlineto{\pgfqpoint{0.800592in}{0.855581in}}%
\pgfpathlineto{\pgfqpoint{0.800639in}{0.855700in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.855938in}}%
\pgfpathlineto{\pgfqpoint{0.800814in}{0.856057in}}%
\pgfpathlineto{\pgfqpoint{0.800929in}{0.856653in}}%
\pgfpathlineto{\pgfqpoint{0.801085in}{0.856772in}}%
\pgfpathlineto{\pgfqpoint{0.801219in}{0.857249in}}%
\pgfpathlineto{\pgfqpoint{0.801229in}{0.857368in}}%
\pgfpathlineto{\pgfqpoint{0.801357in}{0.858440in}}%
\pgfpathlineto{\pgfqpoint{0.801401in}{0.858559in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{0.801580in}{0.859155in}}%
\pgfpathlineto{\pgfqpoint{0.801665in}{0.859631in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{0.859751in}}%
\pgfpathlineto{\pgfqpoint{0.801964in}{0.860346in}}%
\pgfpathlineto{\pgfqpoint{0.802084in}{0.860465in}}%
\pgfpathlineto{\pgfqpoint{0.802084in}{0.860585in}}%
\pgfpathlineto{\pgfqpoint{0.802450in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{0.802582in}{0.861419in}}%
\pgfpathlineto{\pgfqpoint{0.802644in}{0.861538in}}%
\pgfpathlineto{\pgfqpoint{0.802782in}{0.862252in}}%
\pgfpathlineto{\pgfqpoint{0.802828in}{0.862372in}}%
\pgfpathlineto{\pgfqpoint{0.802947in}{0.862967in}}%
\pgfpathlineto{\pgfqpoint{0.803006in}{0.863086in}}%
\pgfpathlineto{\pgfqpoint{0.803046in}{0.863444in}}%
\pgfpathlineto{\pgfqpoint{0.803231in}{0.863563in}}%
\pgfpathlineto{\pgfqpoint{0.803367in}{0.864397in}}%
\pgfpathlineto{\pgfqpoint{0.803421in}{0.864516in}}%
\pgfpathlineto{\pgfqpoint{0.803548in}{0.864874in}}%
\pgfpathlineto{\pgfqpoint{0.803609in}{0.864993in}}%
\pgfpathlineto{\pgfqpoint{0.803686in}{0.865350in}}%
\pgfpathlineto{\pgfqpoint{0.803839in}{0.865469in}}%
\pgfpathlineto{\pgfqpoint{0.803967in}{0.866184in}}%
\pgfpathlineto{\pgfqpoint{0.804036in}{0.866303in}}%
\pgfpathlineto{\pgfqpoint{0.804167in}{0.866899in}}%
\pgfpathlineto{\pgfqpoint{0.804204in}{0.867018in}}%
\pgfpathlineto{\pgfqpoint{0.804310in}{0.867733in}}%
\pgfpathlineto{\pgfqpoint{0.804396in}{0.867852in}}%
\pgfpathlineto{\pgfqpoint{0.804530in}{0.868567in}}%
\pgfpathlineto{\pgfqpoint{0.804589in}{0.868686in}}%
\pgfpathlineto{\pgfqpoint{0.804696in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{0.804850in}{0.869282in}}%
\pgfpathlineto{\pgfqpoint{0.804850in}{0.869401in}}%
\pgfpathlineto{\pgfqpoint{0.805016in}{0.869520in}}%
\pgfpathlineto{\pgfqpoint{0.805150in}{0.870354in}}%
\pgfpathlineto{\pgfqpoint{0.805232in}{0.870473in}}%
\pgfpathlineto{\pgfqpoint{0.805365in}{0.871307in}}%
\pgfpathlineto{\pgfqpoint{0.805416in}{0.871426in}}%
\pgfpathlineto{\pgfqpoint{0.805522in}{0.872498in}}%
\pgfpathlineto{\pgfqpoint{0.805612in}{0.872617in}}%
\pgfpathlineto{\pgfqpoint{0.805750in}{0.873094in}}%
\pgfpathlineto{\pgfqpoint{0.805836in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{0.805964in}{0.873928in}}%
\pgfpathlineto{\pgfqpoint{0.806053in}{0.874047in}}%
\pgfpathlineto{\pgfqpoint{0.806108in}{0.874643in}}%
\pgfpathlineto{\pgfqpoint{0.806242in}{0.874762in}}%
\pgfpathlineto{\pgfqpoint{0.806330in}{0.875238in}}%
\pgfpathlineto{\pgfqpoint{0.806498in}{0.875358in}}%
\pgfpathlineto{\pgfqpoint{0.806631in}{0.875953in}}%
\pgfpathlineto{\pgfqpoint{0.806832in}{0.876072in}}%
\pgfpathlineto{\pgfqpoint{0.806946in}{0.876787in}}%
\pgfpathlineto{\pgfqpoint{0.807033in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{0.807142in}{0.877145in}}%
\pgfpathlineto{\pgfqpoint{0.807255in}{0.877264in}}%
\pgfpathlineto{\pgfqpoint{0.807373in}{0.877621in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{0.877740in}}%
\pgfpathlineto{\pgfqpoint{0.807563in}{0.878336in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.878455in}}%
\pgfpathlineto{\pgfqpoint{0.807738in}{0.878813in}}%
\pgfpathlineto{\pgfqpoint{0.807859in}{0.878932in}}%
\pgfpathlineto{\pgfqpoint{0.807949in}{0.879527in}}%
\pgfpathlineto{\pgfqpoint{0.808052in}{0.879647in}}%
\pgfpathlineto{\pgfqpoint{0.808172in}{0.880123in}}%
\pgfpathlineto{\pgfqpoint{0.808253in}{0.880242in}}%
\pgfpathlineto{\pgfqpoint{0.808348in}{0.880719in}}%
\pgfpathlineto{\pgfqpoint{0.808415in}{0.880838in}}%
\pgfpathlineto{\pgfqpoint{0.808540in}{0.881195in}}%
\pgfpathlineto{\pgfqpoint{0.808595in}{0.881315in}}%
\pgfpathlineto{\pgfqpoint{0.808733in}{0.881672in}}%
\pgfpathlineto{\pgfqpoint{0.808796in}{0.881791in}}%
\pgfpathlineto{\pgfqpoint{0.808881in}{0.882148in}}%
\pgfpathlineto{\pgfqpoint{0.809003in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{0.809117in}{0.882863in}}%
\pgfpathlineto{\pgfqpoint{0.809215in}{0.882982in}}%
\pgfpathlineto{\pgfqpoint{0.809329in}{0.883340in}}%
\pgfpathlineto{\pgfqpoint{0.809415in}{0.883459in}}%
\pgfpathlineto{\pgfqpoint{0.809510in}{0.883816in}}%
\pgfpathlineto{\pgfqpoint{0.809577in}{0.883936in}}%
\pgfpathlineto{\pgfqpoint{0.809694in}{0.884412in}}%
\pgfpathlineto{\pgfqpoint{0.809755in}{0.884531in}}%
\pgfpathlineto{\pgfqpoint{0.809885in}{0.885246in}}%
\pgfpathlineto{\pgfqpoint{0.810026in}{0.885365in}}%
\pgfpathlineto{\pgfqpoint{0.810142in}{0.886318in}}%
\pgfpathlineto{\pgfqpoint{0.810259in}{0.886437in}}%
\pgfpathlineto{\pgfqpoint{0.810301in}{0.886914in}}%
\pgfpathlineto{\pgfqpoint{0.810482in}{0.887033in}}%
\pgfpathlineto{\pgfqpoint{0.810609in}{0.887391in}}%
\pgfpathlineto{\pgfqpoint{0.810729in}{0.887510in}}%
\pgfpathlineto{\pgfqpoint{0.810818in}{0.887867in}}%
\pgfpathlineto{\pgfqpoint{0.811095in}{0.887986in}}%
\pgfpathlineto{\pgfqpoint{0.811222in}{0.888939in}}%
\pgfpathlineto{\pgfqpoint{0.811328in}{0.889058in}}%
\pgfpathlineto{\pgfqpoint{0.811442in}{0.889654in}}%
\pgfpathlineto{\pgfqpoint{0.811508in}{0.889773in}}%
\pgfpathlineto{\pgfqpoint{0.811591in}{0.890250in}}%
\pgfpathlineto{\pgfqpoint{0.811718in}{0.890369in}}%
\pgfpathlineto{\pgfqpoint{0.811796in}{0.890607in}}%
\pgfpathlineto{\pgfqpoint{0.811930in}{0.890726in}}%
\pgfpathlineto{\pgfqpoint{0.812043in}{0.891560in}}%
\pgfpathlineto{\pgfqpoint{0.812219in}{0.891680in}}%
\pgfpathlineto{\pgfqpoint{0.812355in}{0.892513in}}%
\pgfpathlineto{\pgfqpoint{0.812391in}{0.892633in}}%
\pgfpathlineto{\pgfqpoint{0.812485in}{0.892871in}}%
\pgfpathlineto{\pgfqpoint{0.812579in}{0.892990in}}%
\pgfpathlineto{\pgfqpoint{0.812645in}{0.893467in}}%
\pgfpathlineto{\pgfqpoint{0.812767in}{0.893586in}}%
\pgfpathlineto{\pgfqpoint{0.812901in}{0.894301in}}%
\pgfpathlineto{\pgfqpoint{0.812956in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{0.813052in}{0.894896in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{0.895015in}}%
\pgfpathlineto{\pgfqpoint{0.813258in}{0.895492in}}%
\pgfpathlineto{\pgfqpoint{0.813350in}{0.895611in}}%
\pgfpathlineto{\pgfqpoint{0.813373in}{0.895849in}}%
\pgfpathlineto{\pgfqpoint{0.813562in}{0.895968in}}%
\pgfpathlineto{\pgfqpoint{0.813645in}{0.896802in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{0.896922in}}%
\pgfpathlineto{\pgfqpoint{0.813849in}{0.897636in}}%
\pgfpathlineto{\pgfqpoint{0.813877in}{0.897756in}}%
\pgfpathlineto{\pgfqpoint{0.813983in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.898589in}}%
\pgfpathlineto{\pgfqpoint{0.814165in}{0.899304in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{0.899423in}}%
\pgfpathlineto{\pgfqpoint{0.814484in}{0.899781in}}%
\pgfpathlineto{\pgfqpoint{0.814607in}{0.899900in}}%
\pgfpathlineto{\pgfqpoint{0.814737in}{0.901330in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.901449in}}%
\pgfpathlineto{\pgfqpoint{0.814907in}{0.902283in}}%
\pgfpathlineto{\pgfqpoint{0.814974in}{0.902402in}}%
\pgfpathlineto{\pgfqpoint{0.814974in}{0.902521in}}%
\pgfpathlineto{\pgfqpoint{0.815193in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{0.815302in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.815638in}{0.903474in}}%
\pgfpathlineto{\pgfqpoint{0.815763in}{0.904070in}}%
\pgfpathlineto{\pgfqpoint{0.815784in}{0.904189in}}%
\pgfpathlineto{\pgfqpoint{0.815906in}{0.904904in}}%
\pgfpathlineto{\pgfqpoint{0.815975in}{0.905023in}}%
\pgfpathlineto{\pgfqpoint{0.816072in}{0.905738in}}%
\pgfpathlineto{\pgfqpoint{0.816152in}{0.905857in}}%
\pgfpathlineto{\pgfqpoint{0.816248in}{0.906691in}}%
\pgfpathlineto{\pgfqpoint{0.816335in}{0.906810in}}%
\pgfpathlineto{\pgfqpoint{0.816433in}{0.907406in}}%
\pgfpathlineto{\pgfqpoint{0.816546in}{0.907525in}}%
\pgfpathlineto{\pgfqpoint{0.816683in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{0.908001in}}%
\pgfpathlineto{\pgfqpoint{0.816811in}{0.908478in}}%
\pgfpathlineto{\pgfqpoint{0.816875in}{0.908597in}}%
\pgfpathlineto{\pgfqpoint{0.816924in}{0.909074in}}%
\pgfpathlineto{\pgfqpoint{0.817096in}{0.909193in}}%
\pgfpathlineto{\pgfqpoint{0.817185in}{0.909669in}}%
\pgfpathlineto{\pgfqpoint{0.817296in}{0.909788in}}%
\pgfpathlineto{\pgfqpoint{0.817394in}{0.910146in}}%
\pgfpathlineto{\pgfqpoint{0.817479in}{0.910265in}}%
\pgfpathlineto{\pgfqpoint{0.817613in}{0.911099in}}%
\pgfpathlineto{\pgfqpoint{0.817678in}{0.911218in}}%
\pgfpathlineto{\pgfqpoint{0.817800in}{0.911695in}}%
\pgfpathlineto{\pgfqpoint{0.817918in}{0.911814in}}%
\pgfpathlineto{\pgfqpoint{0.818044in}{0.912409in}}%
\pgfpathlineto{\pgfqpoint{0.818091in}{0.912529in}}%
\pgfpathlineto{\pgfqpoint{0.818216in}{0.913124in}}%
\pgfpathlineto{\pgfqpoint{0.818258in}{0.913243in}}%
\pgfpathlineto{\pgfqpoint{0.818392in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{0.818413in}{0.913839in}}%
\pgfpathlineto{\pgfqpoint{0.818552in}{0.914554in}}%
\pgfpathlineto{\pgfqpoint{0.818658in}{0.914673in}}%
\pgfpathlineto{\pgfqpoint{0.818785in}{0.916103in}}%
\pgfpathlineto{\pgfqpoint{0.818832in}{0.916222in}}%
\pgfpathlineto{\pgfqpoint{0.818931in}{0.916698in}}%
\pgfpathlineto{\pgfqpoint{0.819002in}{0.916698in}}%
\pgfpathlineto{\pgfqpoint{0.819002in}{0.916818in}}%
\pgfpathlineto{\pgfqpoint{0.819139in}{0.917175in}}%
\pgfpathlineto{\pgfqpoint{0.819163in}{0.917294in}}%
\pgfpathlineto{\pgfqpoint{0.819261in}{0.917771in}}%
\pgfpathlineto{\pgfqpoint{0.819366in}{0.917890in}}%
\pgfpathlineto{\pgfqpoint{0.819503in}{0.918605in}}%
\pgfpathlineto{\pgfqpoint{0.819629in}{0.918724in}}%
\pgfpathlineto{\pgfqpoint{0.819738in}{0.919439in}}%
\pgfpathlineto{\pgfqpoint{0.819807in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.819874in}{0.920034in}}%
\pgfpathlineto{\pgfqpoint{0.819974in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{0.820014in}{0.920630in}}%
\pgfpathlineto{\pgfqpoint{0.820171in}{0.920749in}}%
\pgfpathlineto{\pgfqpoint{0.820249in}{0.921226in}}%
\pgfpathlineto{\pgfqpoint{0.820439in}{0.921345in}}%
\pgfpathlineto{\pgfqpoint{0.820567in}{0.921821in}}%
\pgfpathlineto{\pgfqpoint{0.820597in}{0.921940in}}%
\pgfpathlineto{\pgfqpoint{0.820719in}{0.922536in}}%
\pgfpathlineto{\pgfqpoint{0.820746in}{0.922655in}}%
\pgfpathlineto{\pgfqpoint{0.820866in}{0.923608in}}%
\pgfpathlineto{\pgfqpoint{0.821003in}{0.923728in}}%
\pgfpathlineto{\pgfqpoint{0.821078in}{0.924323in}}%
\pgfpathlineto{\pgfqpoint{0.821158in}{0.924442in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.925038in}}%
\pgfpathlineto{\pgfqpoint{0.821499in}{0.925157in}}%
\pgfpathlineto{\pgfqpoint{0.821627in}{0.925634in}}%
\pgfpathlineto{\pgfqpoint{0.821695in}{0.925753in}}%
\pgfpathlineto{\pgfqpoint{0.821817in}{0.925991in}}%
\pgfpathlineto{\pgfqpoint{0.821903in}{0.926110in}}%
\pgfpathlineto{\pgfqpoint{0.822020in}{0.926825in}}%
\pgfpathlineto{\pgfqpoint{0.822118in}{0.926944in}}%
\pgfpathlineto{\pgfqpoint{0.822175in}{0.927183in}}%
\pgfpathlineto{\pgfqpoint{0.822278in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{0.822370in}{0.927897in}}%
\pgfpathlineto{\pgfqpoint{0.822434in}{0.928017in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{0.822701in}{0.928493in}}%
\pgfpathlineto{\pgfqpoint{0.822807in}{0.929327in}}%
\pgfpathlineto{\pgfqpoint{0.822938in}{0.929446in}}%
\pgfpathlineto{\pgfqpoint{0.823063in}{0.929923in}}%
\pgfpathlineto{\pgfqpoint{0.823136in}{0.930042in}}%
\pgfpathlineto{\pgfqpoint{0.823257in}{0.930757in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{0.930876in}}%
\pgfpathlineto{\pgfqpoint{0.823382in}{0.931114in}}%
\pgfpathlineto{\pgfqpoint{0.823493in}{0.931233in}}%
\pgfpathlineto{\pgfqpoint{0.823628in}{0.932305in}}%
\pgfpathlineto{\pgfqpoint{0.823689in}{0.932425in}}%
\pgfpathlineto{\pgfqpoint{0.823708in}{0.932782in}}%
\pgfpathlineto{\pgfqpoint{0.823904in}{0.932901in}}%
\pgfpathlineto{\pgfqpoint{0.823978in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{0.824341in}{0.933616in}}%
\pgfpathlineto{\pgfqpoint{0.824461in}{0.934093in}}%
\pgfpathlineto{\pgfqpoint{0.824531in}{0.934212in}}%
\pgfpathlineto{\pgfqpoint{0.824650in}{0.934569in}}%
\pgfpathlineto{\pgfqpoint{0.824753in}{0.934688in}}%
\pgfpathlineto{\pgfqpoint{0.824877in}{0.935284in}}%
\pgfpathlineto{\pgfqpoint{0.824927in}{0.935403in}}%
\pgfpathlineto{\pgfqpoint{0.825038in}{0.935760in}}%
\pgfpathlineto{\pgfqpoint{0.825142in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{0.825249in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{0.936475in}}%
\pgfpathlineto{\pgfqpoint{0.825450in}{0.937428in}}%
\pgfpathlineto{\pgfqpoint{0.825511in}{0.937548in}}%
\pgfpathlineto{\pgfqpoint{0.825604in}{0.938381in}}%
\pgfpathlineto{\pgfqpoint{0.825704in}{0.938501in}}%
\pgfpathlineto{\pgfqpoint{0.825815in}{0.939215in}}%
\pgfpathlineto{\pgfqpoint{0.825850in}{0.939335in}}%
\pgfpathlineto{\pgfqpoint{0.825931in}{0.939573in}}%
\pgfpathlineto{\pgfqpoint{0.826060in}{0.939692in}}%
\pgfpathlineto{\pgfqpoint{0.826188in}{0.940764in}}%
\pgfpathlineto{\pgfqpoint{0.826231in}{0.940883in}}%
\pgfpathlineto{\pgfqpoint{0.826264in}{0.941241in}}%
\pgfpathlineto{\pgfqpoint{0.826419in}{0.941360in}}%
\pgfpathlineto{\pgfqpoint{0.826552in}{0.942313in}}%
\pgfpathlineto{\pgfqpoint{0.826700in}{0.942432in}}%
\pgfpathlineto{\pgfqpoint{0.826837in}{0.942909in}}%
\pgfpathlineto{\pgfqpoint{0.826933in}{0.943028in}}%
\pgfpathlineto{\pgfqpoint{0.827064in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{0.827223in}{0.944458in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{0.944815in}}%
\pgfpathlineto{\pgfqpoint{0.827441in}{0.944934in}}%
\pgfpathlineto{\pgfqpoint{0.827511in}{0.945172in}}%
\pgfpathlineto{\pgfqpoint{0.827599in}{0.945291in}}%
\pgfpathlineto{\pgfqpoint{0.827674in}{0.945530in}}%
\pgfpathlineto{\pgfqpoint{0.827847in}{0.945649in}}%
\pgfpathlineto{\pgfqpoint{0.827951in}{0.946364in}}%
\pgfpathlineto{\pgfqpoint{0.828071in}{0.946483in}}%
\pgfpathlineto{\pgfqpoint{0.828200in}{0.947079in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{0.947198in}}%
\pgfpathlineto{\pgfqpoint{0.828365in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.828505in}{0.947674in}}%
\pgfpathlineto{\pgfqpoint{0.828644in}{0.948032in}}%
\pgfpathlineto{\pgfqpoint{0.828735in}{0.948151in}}%
\pgfpathlineto{\pgfqpoint{0.828792in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{0.828896in}{0.948508in}}%
\pgfpathlineto{\pgfqpoint{0.828951in}{0.948746in}}%
\pgfpathlineto{\pgfqpoint{0.829059in}{0.948866in}}%
\pgfpathlineto{\pgfqpoint{0.829135in}{0.949461in}}%
\pgfpathlineto{\pgfqpoint{0.829328in}{0.949580in}}%
\pgfpathlineto{\pgfqpoint{0.829401in}{0.950057in}}%
\pgfpathlineto{\pgfqpoint{0.829512in}{0.950176in}}%
\pgfpathlineto{\pgfqpoint{0.829621in}{0.950772in}}%
\pgfpathlineto{\pgfqpoint{0.829662in}{0.950891in}}%
\pgfpathlineto{\pgfqpoint{0.829724in}{0.951248in}}%
\pgfpathlineto{\pgfqpoint{0.829853in}{0.951368in}}%
\pgfpathlineto{\pgfqpoint{0.829978in}{0.952082in}}%
\pgfpathlineto{\pgfqpoint{0.830043in}{0.952201in}}%
\pgfpathlineto{\pgfqpoint{0.830180in}{0.952797in}}%
\pgfpathlineto{\pgfqpoint{0.830193in}{0.952916in}}%
\pgfpathlineto{\pgfqpoint{0.830313in}{0.953631in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{0.953750in}}%
\pgfpathlineto{\pgfqpoint{0.830451in}{0.953989in}}%
\pgfpathlineto{\pgfqpoint{0.830598in}{0.954108in}}%
\pgfpathlineto{\pgfqpoint{0.830727in}{0.955061in}}%
\pgfpathlineto{\pgfqpoint{0.830752in}{0.955180in}}%
\pgfpathlineto{\pgfqpoint{0.830752in}{0.955299in}}%
\pgfpathlineto{\pgfqpoint{0.830990in}{0.955418in}}%
\pgfpathlineto{\pgfqpoint{0.831120in}{0.956371in}}%
\pgfpathlineto{\pgfqpoint{0.831237in}{0.956490in}}%
\pgfpathlineto{\pgfqpoint{0.831310in}{0.956848in}}%
\pgfpathlineto{\pgfqpoint{0.831395in}{0.956967in}}%
\pgfpathlineto{\pgfqpoint{0.831467in}{0.957682in}}%
\pgfpathlineto{\pgfqpoint{0.831645in}{0.957801in}}%
\pgfpathlineto{\pgfqpoint{0.831782in}{0.958754in}}%
\pgfpathlineto{\pgfqpoint{0.831814in}{0.958873in}}%
\pgfpathlineto{\pgfqpoint{0.831902in}{0.959350in}}%
\pgfpathlineto{\pgfqpoint{0.832010in}{0.959469in}}%
\pgfpathlineto{\pgfqpoint{0.832147in}{0.960065in}}%
\pgfpathlineto{\pgfqpoint{0.832156in}{0.960065in}}%
\pgfpathlineto{\pgfqpoint{0.832156in}{0.960184in}}%
\pgfpathlineto{\pgfqpoint{0.832255in}{0.960899in}}%
\pgfpathlineto{\pgfqpoint{0.832364in}{0.961018in}}%
\pgfpathlineto{\pgfqpoint{0.832442in}{0.961375in}}%
\pgfpathlineto{\pgfqpoint{0.832553in}{0.961494in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{0.961971in}}%
\pgfpathlineto{\pgfqpoint{0.832725in}{0.962090in}}%
\pgfpathlineto{\pgfqpoint{0.832837in}{0.962566in}}%
\pgfpathlineto{\pgfqpoint{0.832889in}{0.962686in}}%
\pgfpathlineto{\pgfqpoint{0.833010in}{0.963281in}}%
\pgfpathlineto{\pgfqpoint{0.833067in}{0.963400in}}%
\pgfpathlineto{\pgfqpoint{0.833191in}{0.964115in}}%
\pgfpathlineto{\pgfqpoint{0.833289in}{0.964234in}}%
\pgfpathlineto{\pgfqpoint{0.833381in}{0.964830in}}%
\pgfpathlineto{\pgfqpoint{0.833582in}{0.964949in}}%
\pgfpathlineto{\pgfqpoint{0.833711in}{0.965545in}}%
\pgfpathlineto{\pgfqpoint{0.833803in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{0.833885in}{0.965902in}}%
\pgfpathlineto{\pgfqpoint{0.834063in}{0.966021in}}%
\pgfpathlineto{\pgfqpoint{0.834200in}{0.966736in}}%
\pgfpathlineto{\pgfqpoint{0.834304in}{0.966855in}}%
\pgfpathlineto{\pgfqpoint{0.834394in}{0.967213in}}%
\pgfpathlineto{\pgfqpoint{0.834464in}{0.967332in}}%
\pgfpathlineto{\pgfqpoint{0.834523in}{0.968285in}}%
\pgfpathlineto{\pgfqpoint{0.834834in}{0.968404in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{0.969476in}}%
\pgfpathlineto{\pgfqpoint{0.835004in}{0.969596in}}%
\pgfpathlineto{\pgfqpoint{0.835107in}{0.970191in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{0.970310in}}%
\pgfpathlineto{\pgfqpoint{0.835401in}{0.971264in}}%
\pgfpathlineto{\pgfqpoint{0.835474in}{0.971383in}}%
\pgfpathlineto{\pgfqpoint{0.835576in}{0.972217in}}%
\pgfpathlineto{\pgfqpoint{0.835703in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{0.835790in}{0.973051in}}%
\pgfpathlineto{\pgfqpoint{0.835926in}{0.973170in}}%
\pgfpathlineto{\pgfqpoint{0.835926in}{0.973289in}}%
\pgfpathlineto{\pgfqpoint{0.836142in}{0.973408in}}%
\pgfpathlineto{\pgfqpoint{0.836264in}{0.974242in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{0.974361in}}%
\pgfpathlineto{\pgfqpoint{0.836504in}{0.975314in}}%
\pgfpathlineto{\pgfqpoint{0.836550in}{0.975433in}}%
\pgfpathlineto{\pgfqpoint{0.836650in}{0.976029in}}%
\pgfpathlineto{\pgfqpoint{0.836881in}{0.976148in}}%
\pgfpathlineto{\pgfqpoint{0.836982in}{0.976744in}}%
\pgfpathlineto{\pgfqpoint{0.837114in}{0.976863in}}%
\pgfpathlineto{\pgfqpoint{0.837251in}{0.977578in}}%
\pgfpathlineto{\pgfqpoint{0.837290in}{0.977697in}}%
\pgfpathlineto{\pgfqpoint{0.837405in}{0.978173in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{0.978293in}}%
\pgfpathlineto{\pgfqpoint{0.837625in}{0.979127in}}%
\pgfpathlineto{\pgfqpoint{0.837799in}{0.979246in}}%
\pgfpathlineto{\pgfqpoint{0.837889in}{0.979961in}}%
\pgfpathlineto{\pgfqpoint{0.837973in}{0.980080in}}%
\pgfpathlineto{\pgfqpoint{0.838061in}{0.980437in}}%
\pgfpathlineto{\pgfqpoint{0.838198in}{0.980556in}}%
\pgfpathlineto{\pgfqpoint{0.838322in}{0.981271in}}%
\pgfpathlineto{\pgfqpoint{0.838444in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{0.838581in}{0.982343in}}%
\pgfpathlineto{\pgfqpoint{0.838634in}{0.982462in}}%
\pgfpathlineto{\pgfqpoint{0.838744in}{0.983058in}}%
\pgfpathlineto{\pgfqpoint{0.838861in}{0.983177in}}%
\pgfpathlineto{\pgfqpoint{0.838990in}{0.983416in}}%
\pgfpathlineto{\pgfqpoint{0.839063in}{0.983535in}}%
\pgfpathlineto{\pgfqpoint{0.839201in}{0.984369in}}%
\pgfpathlineto{\pgfqpoint{0.839258in}{0.984488in}}%
\pgfpathlineto{\pgfqpoint{0.839363in}{0.984964in}}%
\pgfpathlineto{\pgfqpoint{0.839436in}{0.985083in}}%
\pgfpathlineto{\pgfqpoint{0.839552in}{0.985560in}}%
\pgfpathlineto{\pgfqpoint{0.839639in}{0.985679in}}%
\pgfpathlineto{\pgfqpoint{0.839767in}{0.985917in}}%
\pgfpathlineto{\pgfqpoint{0.839909in}{0.986037in}}%
\pgfpathlineto{\pgfqpoint{0.839990in}{0.986632in}}%
\pgfpathlineto{\pgfqpoint{0.840101in}{0.986751in}}%
\pgfpathlineto{\pgfqpoint{0.840225in}{0.987466in}}%
\pgfpathlineto{\pgfqpoint{0.840382in}{0.987585in}}%
\pgfpathlineto{\pgfqpoint{0.840450in}{0.987943in}}%
\pgfpathlineto{\pgfqpoint{0.840566in}{0.988062in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.988658in}}%
\pgfpathlineto{\pgfqpoint{0.840716in}{0.988777in}}%
\pgfpathlineto{\pgfqpoint{0.840842in}{0.989730in}}%
\pgfpathlineto{\pgfqpoint{0.840878in}{0.989849in}}%
\pgfpathlineto{\pgfqpoint{0.841006in}{0.990921in}}%
\pgfpathlineto{\pgfqpoint{0.841041in}{0.991040in}}%
\pgfpathlineto{\pgfqpoint{0.841106in}{0.991517in}}%
\pgfpathlineto{\pgfqpoint{0.841201in}{0.991636in}}%
\pgfpathlineto{\pgfqpoint{0.841328in}{0.992232in}}%
\pgfpathlineto{\pgfqpoint{0.841415in}{0.992351in}}%
\pgfpathlineto{\pgfqpoint{0.841538in}{0.993542in}}%
\pgfpathlineto{\pgfqpoint{0.841625in}{0.993661in}}%
\pgfpathlineto{\pgfqpoint{0.841727in}{0.994257in}}%
\pgfpathlineto{\pgfqpoint{0.841804in}{0.994376in}}%
\pgfpathlineto{\pgfqpoint{0.841940in}{0.995210in}}%
\pgfpathlineto{\pgfqpoint{0.841975in}{0.995329in}}%
\pgfpathlineto{\pgfqpoint{0.842047in}{0.995806in}}%
\pgfpathlineto{\pgfqpoint{0.842164in}{0.995925in}}%
\pgfpathlineto{\pgfqpoint{0.842264in}{0.996521in}}%
\pgfpathlineto{\pgfqpoint{0.842322in}{0.996640in}}%
\pgfpathlineto{\pgfqpoint{0.842443in}{0.997593in}}%
\pgfpathlineto{\pgfqpoint{0.842517in}{0.997712in}}%
\pgfpathlineto{\pgfqpoint{0.842630in}{0.998784in}}%
\pgfpathlineto{\pgfqpoint{0.842682in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{0.842781in}{0.999499in}}%
\pgfpathlineto{\pgfqpoint{0.842909in}{0.999618in}}%
\pgfpathlineto{\pgfqpoint{0.843024in}{1.000095in}}%
\pgfpathlineto{\pgfqpoint{0.843069in}{1.000214in}}%
\pgfpathlineto{\pgfqpoint{0.843189in}{1.000810in}}%
\pgfpathlineto{\pgfqpoint{0.843298in}{1.000929in}}%
\pgfpathlineto{\pgfqpoint{0.843298in}{1.001048in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{0.843535in}{1.001644in}}%
\pgfpathlineto{\pgfqpoint{0.843715in}{1.001763in}}%
\pgfpathlineto{\pgfqpoint{0.843810in}{1.002120in}}%
\pgfpathlineto{\pgfqpoint{0.843864in}{1.002239in}}%
\pgfpathlineto{\pgfqpoint{0.844000in}{1.002954in}}%
\pgfpathlineto{\pgfqpoint{0.844051in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{1.003669in}}%
\pgfpathlineto{\pgfqpoint{0.844233in}{1.003788in}}%
\pgfpathlineto{\pgfqpoint{0.844372in}{1.004265in}}%
\pgfpathlineto{\pgfqpoint{0.844464in}{1.004384in}}%
\pgfpathlineto{\pgfqpoint{0.844593in}{1.004979in}}%
\pgfpathlineto{\pgfqpoint{0.844619in}{1.005099in}}%
\pgfpathlineto{\pgfqpoint{0.844716in}{1.005575in}}%
\pgfpathlineto{\pgfqpoint{0.844835in}{1.005694in}}%
\pgfpathlineto{\pgfqpoint{0.844939in}{1.006052in}}%
\pgfpathlineto{\pgfqpoint{0.845162in}{1.006171in}}%
\pgfpathlineto{\pgfqpoint{0.845289in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{0.845305in}{1.007005in}}%
\pgfpathlineto{\pgfqpoint{0.845413in}{1.007720in}}%
\pgfpathlineto{\pgfqpoint{0.845457in}{1.007839in}}%
\pgfpathlineto{\pgfqpoint{0.845586in}{1.008554in}}%
\pgfpathlineto{\pgfqpoint{0.845643in}{1.008673in}}%
\pgfpathlineto{\pgfqpoint{0.845768in}{1.009149in}}%
\pgfpathlineto{\pgfqpoint{0.845833in}{1.009268in}}%
\pgfpathlineto{\pgfqpoint{0.845920in}{1.009983in}}%
\pgfpathlineto{\pgfqpoint{0.846024in}{1.010102in}}%
\pgfpathlineto{\pgfqpoint{0.846124in}{1.010460in}}%
\pgfpathlineto{\pgfqpoint{0.846174in}{1.010579in}}%
\pgfpathlineto{\pgfqpoint{0.846312in}{1.010936in}}%
\pgfpathlineto{\pgfqpoint{0.846338in}{1.011056in}}%
\pgfpathlineto{\pgfqpoint{0.846476in}{1.012009in}}%
\pgfpathlineto{\pgfqpoint{0.846510in}{1.012128in}}%
\pgfpathlineto{\pgfqpoint{0.846620in}{1.012485in}}%
\pgfpathlineto{\pgfqpoint{0.846840in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.846966in}{1.013081in}}%
\pgfpathlineto{\pgfqpoint{0.846995in}{1.013200in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{0.847250in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{0.847367in}{1.014749in}}%
\pgfpathlineto{\pgfqpoint{0.847406in}{1.014868in}}%
\pgfpathlineto{\pgfqpoint{0.847536in}{1.015702in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{1.015821in}}%
\pgfpathlineto{\pgfqpoint{0.847671in}{1.016417in}}%
\pgfpathlineto{\pgfqpoint{0.847768in}{1.016536in}}%
\pgfpathlineto{\pgfqpoint{0.847886in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.847929in}{1.017608in}}%
\pgfpathlineto{\pgfqpoint{0.848056in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{0.848085in}{1.018680in}}%
\pgfpathlineto{\pgfqpoint{0.848214in}{1.019514in}}%
\pgfpathlineto{\pgfqpoint{0.848323in}{1.019633in}}%
\pgfpathlineto{\pgfqpoint{0.848448in}{1.020229in}}%
\pgfpathlineto{\pgfqpoint{0.848506in}{1.020348in}}%
\pgfpathlineto{\pgfqpoint{0.848627in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{0.848743in}{1.020944in}}%
\pgfpathlineto{\pgfqpoint{0.848805in}{1.021301in}}%
\pgfpathlineto{\pgfqpoint{0.848932in}{1.021420in}}%
\pgfpathlineto{\pgfqpoint{0.849058in}{1.021897in}}%
\pgfpathlineto{\pgfqpoint{0.849155in}{1.022016in}}%
\pgfpathlineto{\pgfqpoint{0.849231in}{1.022612in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.022731in}}%
\pgfpathlineto{\pgfqpoint{0.849482in}{1.023446in}}%
\pgfpathlineto{\pgfqpoint{0.849559in}{1.023565in}}%
\pgfpathlineto{\pgfqpoint{0.849668in}{1.024518in}}%
\pgfpathlineto{\pgfqpoint{0.849790in}{1.024637in}}%
\pgfpathlineto{\pgfqpoint{0.849922in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.850040in}{1.025709in}}%
\pgfpathlineto{\pgfqpoint{0.850160in}{1.026424in}}%
\pgfpathlineto{\pgfqpoint{0.850243in}{1.026543in}}%
\pgfpathlineto{\pgfqpoint{0.850288in}{1.026901in}}%
\pgfpathlineto{\pgfqpoint{0.850425in}{1.027020in}}%
\pgfpathlineto{\pgfqpoint{0.850543in}{1.027735in}}%
\pgfpathlineto{\pgfqpoint{0.850596in}{1.027854in}}%
\pgfpathlineto{\pgfqpoint{0.850656in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{0.850796in}{1.028569in}}%
\pgfpathlineto{\pgfqpoint{0.850932in}{1.029403in}}%
\pgfpathlineto{\pgfqpoint{0.850985in}{1.029522in}}%
\pgfpathlineto{\pgfqpoint{0.851110in}{1.030475in}}%
\pgfpathlineto{\pgfqpoint{0.851418in}{1.030594in}}%
\pgfpathlineto{\pgfqpoint{0.851501in}{1.030832in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{1.030952in}}%
\pgfpathlineto{\pgfqpoint{0.851751in}{1.031309in}}%
\pgfpathlineto{\pgfqpoint{0.851888in}{1.031428in}}%
\pgfpathlineto{\pgfqpoint{0.852018in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{0.852200in}{1.032024in}}%
\pgfpathlineto{\pgfqpoint{0.852319in}{1.032500in}}%
\pgfpathlineto{\pgfqpoint{0.852348in}{1.032619in}}%
\pgfpathlineto{\pgfqpoint{0.852482in}{1.033215in}}%
\pgfpathlineto{\pgfqpoint{0.852506in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{0.852643in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{0.852782in}{1.034168in}}%
\pgfpathlineto{\pgfqpoint{0.852884in}{1.034883in}}%
\pgfpathlineto{\pgfqpoint{0.853033in}{1.035002in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{1.035598in}}%
\pgfpathlineto{\pgfqpoint{0.853290in}{1.035717in}}%
\pgfpathlineto{\pgfqpoint{0.853290in}{1.035836in}}%
\pgfpathlineto{\pgfqpoint{0.853522in}{1.035955in}}%
\pgfpathlineto{\pgfqpoint{0.853646in}{1.036313in}}%
\pgfpathlineto{\pgfqpoint{0.853705in}{1.036432in}}%
\pgfpathlineto{\pgfqpoint{0.853780in}{1.037147in}}%
\pgfpathlineto{\pgfqpoint{0.853924in}{1.037266in}}%
\pgfpathlineto{\pgfqpoint{0.854043in}{1.037742in}}%
\pgfpathlineto{\pgfqpoint{0.854132in}{1.037862in}}%
\pgfpathlineto{\pgfqpoint{0.854268in}{1.038457in}}%
\pgfpathlineto{\pgfqpoint{0.854291in}{1.038576in}}%
\pgfpathlineto{\pgfqpoint{0.854372in}{1.039053in}}%
\pgfpathlineto{\pgfqpoint{0.854474in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{0.854596in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{0.854631in}{1.040363in}}%
\pgfpathlineto{\pgfqpoint{0.854741in}{1.040721in}}%
\pgfpathlineto{\pgfqpoint{0.854835in}{1.040840in}}%
\pgfpathlineto{\pgfqpoint{0.854967in}{1.041436in}}%
\pgfpathlineto{\pgfqpoint{0.855029in}{1.041555in}}%
\pgfpathlineto{\pgfqpoint{0.855154in}{1.042150in}}%
\pgfpathlineto{\pgfqpoint{0.855224in}{1.042270in}}%
\pgfpathlineto{\pgfqpoint{0.855268in}{1.042984in}}%
\pgfpathlineto{\pgfqpoint{0.855429in}{1.043104in}}%
\pgfpathlineto{\pgfqpoint{0.855557in}{1.043342in}}%
\pgfpathlineto{\pgfqpoint{0.855687in}{1.043461in}}%
\pgfpathlineto{\pgfqpoint{0.855825in}{1.044295in}}%
\pgfpathlineto{\pgfqpoint{0.855849in}{1.044414in}}%
\pgfpathlineto{\pgfqpoint{0.855928in}{1.044771in}}%
\pgfpathlineto{\pgfqpoint{0.856043in}{1.044891in}}%
\pgfpathlineto{\pgfqpoint{0.856176in}{1.045248in}}%
\pgfpathlineto{\pgfqpoint{0.856204in}{1.045367in}}%
\pgfpathlineto{\pgfqpoint{0.856325in}{1.045605in}}%
\pgfpathlineto{\pgfqpoint{0.856413in}{1.045725in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{1.046320in}}%
\pgfpathlineto{\pgfqpoint{0.856704in}{1.046439in}}%
\pgfpathlineto{\pgfqpoint{0.856734in}{1.046797in}}%
\pgfpathlineto{\pgfqpoint{0.857009in}{1.046916in}}%
\pgfpathlineto{\pgfqpoint{0.857130in}{1.047273in}}%
\pgfpathlineto{\pgfqpoint{0.857275in}{1.047393in}}%
\pgfpathlineto{\pgfqpoint{0.857407in}{1.048226in}}%
\pgfpathlineto{\pgfqpoint{0.857451in}{1.048346in}}%
\pgfpathlineto{\pgfqpoint{0.857492in}{1.048703in}}%
\pgfpathlineto{\pgfqpoint{0.857686in}{1.048822in}}%
\pgfpathlineto{\pgfqpoint{0.857771in}{1.049060in}}%
\pgfpathlineto{\pgfqpoint{0.857897in}{1.049180in}}%
\pgfpathlineto{\pgfqpoint{0.858016in}{1.050371in}}%
\pgfpathlineto{\pgfqpoint{0.858066in}{1.050490in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{1.051205in}}%
\pgfpathlineto{\pgfqpoint{0.858227in}{1.051324in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.052158in}}%
\pgfpathlineto{\pgfqpoint{0.858380in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{0.858508in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{0.858862in}{1.053111in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.053945in}}%
\pgfpathlineto{\pgfqpoint{0.859062in}{1.054064in}}%
\pgfpathlineto{\pgfqpoint{0.859166in}{1.054660in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{0.859287in}{1.055017in}}%
\pgfpathlineto{\pgfqpoint{0.859404in}{1.055136in}}%
\pgfpathlineto{\pgfqpoint{0.859534in}{1.055732in}}%
\pgfpathlineto{\pgfqpoint{0.859665in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{0.859800in}{1.056566in}}%
\pgfpathlineto{\pgfqpoint{0.859946in}{1.056685in}}%
\pgfpathlineto{\pgfqpoint{0.859975in}{1.057043in}}%
\pgfpathlineto{\pgfqpoint{0.860154in}{1.057162in}}%
\pgfpathlineto{\pgfqpoint{0.860249in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{0.860372in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{0.860392in}{1.058591in}}%
\pgfpathlineto{\pgfqpoint{0.860551in}{1.058711in}}%
\pgfpathlineto{\pgfqpoint{0.860620in}{1.059187in}}%
\pgfpathlineto{\pgfqpoint{0.860747in}{1.059306in}}%
\pgfpathlineto{\pgfqpoint{0.860832in}{1.059783in}}%
\pgfpathlineto{\pgfqpoint{0.860920in}{1.059902in}}%
\pgfpathlineto{\pgfqpoint{0.861041in}{1.060617in}}%
\pgfpathlineto{\pgfqpoint{0.861184in}{1.060736in}}%
\pgfpathlineto{\pgfqpoint{0.861309in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{0.861354in}{1.061332in}}%
\pgfpathlineto{\pgfqpoint{0.861474in}{1.061927in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{1.062046in}}%
\pgfpathlineto{\pgfqpoint{0.861644in}{1.062880in}}%
\pgfpathlineto{\pgfqpoint{0.861774in}{1.063000in}}%
\pgfpathlineto{\pgfqpoint{0.861880in}{1.063476in}}%
\pgfpathlineto{\pgfqpoint{0.861949in}{1.063595in}}%
\pgfpathlineto{\pgfqpoint{0.862044in}{1.064072in}}%
\pgfpathlineto{\pgfqpoint{0.862139in}{1.064191in}}%
\pgfpathlineto{\pgfqpoint{0.862260in}{1.065263in}}%
\pgfpathlineto{\pgfqpoint{0.862437in}{1.065382in}}%
\pgfpathlineto{\pgfqpoint{0.862574in}{1.066097in}}%
\pgfpathlineto{\pgfqpoint{0.862742in}{1.066216in}}%
\pgfpathlineto{\pgfqpoint{0.862872in}{1.066812in}}%
\pgfpathlineto{\pgfqpoint{0.862903in}{1.066931in}}%
\pgfpathlineto{\pgfqpoint{0.863026in}{1.067646in}}%
\pgfpathlineto{\pgfqpoint{0.863085in}{1.067765in}}%
\pgfpathlineto{\pgfqpoint{0.863223in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{0.863252in}{1.068956in}}%
\pgfpathlineto{\pgfqpoint{0.863295in}{1.069195in}}%
\pgfpathlineto{\pgfqpoint{0.863495in}{1.069314in}}%
\pgfpathlineto{\pgfqpoint{0.863587in}{1.069552in}}%
\pgfpathlineto{\pgfqpoint{0.863661in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{0.863767in}{1.070029in}}%
\pgfpathlineto{\pgfqpoint{0.863873in}{1.070148in}}%
\pgfpathlineto{\pgfqpoint{0.863967in}{1.070863in}}%
\pgfpathlineto{\pgfqpoint{0.864039in}{1.070982in}}%
\pgfpathlineto{\pgfqpoint{0.864146in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{0.864308in}{1.072173in}}%
\pgfpathlineto{\pgfqpoint{0.864412in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{0.864466in}{1.072888in}}%
\pgfpathlineto{\pgfqpoint{0.864576in}{1.073484in}}%
\pgfpathlineto{\pgfqpoint{0.864668in}{1.073603in}}%
\pgfpathlineto{\pgfqpoint{0.864800in}{1.074318in}}%
\pgfpathlineto{\pgfqpoint{0.864816in}{1.074437in}}%
\pgfpathlineto{\pgfqpoint{0.864942in}{1.075390in}}%
\pgfpathlineto{\pgfqpoint{0.865041in}{1.075509in}}%
\pgfpathlineto{\pgfqpoint{0.865134in}{1.075986in}}%
\pgfpathlineto{\pgfqpoint{0.865203in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{0.865245in}{1.076581in}}%
\pgfpathlineto{\pgfqpoint{0.865394in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{0.865525in}{1.077654in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{1.077773in}}%
\pgfpathlineto{\pgfqpoint{0.865759in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{0.865968in}{1.078487in}}%
\pgfpathlineto{\pgfqpoint{0.866048in}{1.079083in}}%
\pgfpathlineto{\pgfqpoint{0.866161in}{1.079202in}}%
\pgfpathlineto{\pgfqpoint{0.866289in}{1.079917in}}%
\pgfpathlineto{\pgfqpoint{0.866501in}{1.080036in}}%
\pgfpathlineto{\pgfqpoint{0.866624in}{1.080870in}}%
\pgfpathlineto{\pgfqpoint{0.866659in}{1.080989in}}%
\pgfpathlineto{\pgfqpoint{0.866797in}{1.081823in}}%
\pgfpathlineto{\pgfqpoint{0.866899in}{1.081942in}}%
\pgfpathlineto{\pgfqpoint{0.867030in}{1.082419in}}%
\pgfpathlineto{\pgfqpoint{0.867091in}{1.082538in}}%
\pgfpathlineto{\pgfqpoint{0.867227in}{1.083134in}}%
\pgfpathlineto{\pgfqpoint{0.867462in}{1.083253in}}%
\pgfpathlineto{\pgfqpoint{0.867484in}{1.083491in}}%
\pgfpathlineto{\pgfqpoint{0.867641in}{1.083610in}}%
\pgfpathlineto{\pgfqpoint{0.867745in}{1.084325in}}%
\pgfpathlineto{\pgfqpoint{0.867814in}{1.084444in}}%
\pgfpathlineto{\pgfqpoint{0.867937in}{1.085159in}}%
\pgfpathlineto{\pgfqpoint{0.868070in}{1.085278in}}%
\pgfpathlineto{\pgfqpoint{0.868148in}{1.085755in}}%
\pgfpathlineto{\pgfqpoint{0.868283in}{1.085874in}}%
\pgfpathlineto{\pgfqpoint{0.868406in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.868487in}{1.086827in}}%
\pgfpathlineto{\pgfqpoint{0.868625in}{1.087304in}}%
\pgfpathlineto{\pgfqpoint{0.868658in}{1.087423in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{1.087899in}}%
\pgfpathlineto{\pgfqpoint{0.868810in}{1.088018in}}%
\pgfpathlineto{\pgfqpoint{0.868923in}{1.088972in}}%
\pgfpathlineto{\pgfqpoint{0.869159in}{1.089091in}}%
\pgfpathlineto{\pgfqpoint{0.869259in}{1.089567in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.089686in}}%
\pgfpathlineto{\pgfqpoint{0.869348in}{1.089925in}}%
\pgfpathlineto{\pgfqpoint{0.869523in}{1.090044in}}%
\pgfpathlineto{\pgfqpoint{0.869634in}{1.090759in}}%
\pgfpathlineto{\pgfqpoint{0.869794in}{1.090878in}}%
\pgfpathlineto{\pgfqpoint{0.869932in}{1.091831in}}%
\pgfpathlineto{\pgfqpoint{0.869996in}{1.091950in}}%
\pgfpathlineto{\pgfqpoint{0.870111in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{0.870175in}{1.092665in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{1.093499in}}%
\pgfpathlineto{\pgfqpoint{0.870368in}{1.093618in}}%
\pgfpathlineto{\pgfqpoint{0.870466in}{1.094095in}}%
\pgfpathlineto{\pgfqpoint{0.870508in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{0.870617in}{1.094690in}}%
\pgfpathlineto{\pgfqpoint{0.870765in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{0.870899in}{1.095524in}}%
\pgfpathlineto{\pgfqpoint{0.870952in}{1.095643in}}%
\pgfpathlineto{\pgfqpoint{0.871052in}{1.096120in}}%
\pgfpathlineto{\pgfqpoint{0.871156in}{1.096239in}}%
\pgfpathlineto{\pgfqpoint{0.871281in}{1.097073in}}%
\pgfpathlineto{\pgfqpoint{0.871319in}{1.097192in}}%
\pgfpathlineto{\pgfqpoint{0.871453in}{1.097788in}}%
\pgfpathlineto{\pgfqpoint{0.871503in}{1.097907in}}%
\pgfpathlineto{\pgfqpoint{0.871616in}{1.098145in}}%
\pgfpathlineto{\pgfqpoint{0.871797in}{1.098264in}}%
\pgfpathlineto{\pgfqpoint{0.871876in}{1.098979in}}%
\pgfpathlineto{\pgfqpoint{0.872003in}{1.099098in}}%
\pgfpathlineto{\pgfqpoint{0.872097in}{1.099575in}}%
\pgfpathlineto{\pgfqpoint{0.872162in}{1.099694in}}%
\pgfpathlineto{\pgfqpoint{0.872290in}{1.100766in}}%
\pgfpathlineto{\pgfqpoint{0.872426in}{1.100885in}}%
\pgfpathlineto{\pgfqpoint{0.872537in}{1.101838in}}%
\pgfpathlineto{\pgfqpoint{0.872614in}{1.101958in}}%
\pgfpathlineto{\pgfqpoint{0.872729in}{1.102553in}}%
\pgfpathlineto{\pgfqpoint{0.872763in}{1.102672in}}%
\pgfpathlineto{\pgfqpoint{0.872881in}{1.103387in}}%
\pgfpathlineto{\pgfqpoint{0.872962in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{0.873085in}{1.104579in}}%
\pgfpathlineto{\pgfqpoint{0.873144in}{1.104698in}}%
\pgfpathlineto{\pgfqpoint{0.873281in}{1.105174in}}%
\pgfpathlineto{\pgfqpoint{0.873383in}{1.105293in}}%
\pgfpathlineto{\pgfqpoint{0.873513in}{1.106008in}}%
\pgfpathlineto{\pgfqpoint{0.873586in}{1.106127in}}%
\pgfpathlineto{\pgfqpoint{0.873716in}{1.106961in}}%
\pgfpathlineto{\pgfqpoint{0.873786in}{1.107081in}}%
\pgfpathlineto{\pgfqpoint{0.873893in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{0.874061in}{1.107795in}}%
\pgfpathlineto{\pgfqpoint{0.874157in}{1.108034in}}%
\pgfpathlineto{\pgfqpoint{0.874250in}{1.108153in}}%
\pgfpathlineto{\pgfqpoint{0.874373in}{1.108748in}}%
\pgfpathlineto{\pgfqpoint{0.874461in}{1.108868in}}%
\pgfpathlineto{\pgfqpoint{0.874571in}{1.110178in}}%
\pgfpathlineto{\pgfqpoint{0.874628in}{1.110297in}}%
\pgfpathlineto{\pgfqpoint{0.874744in}{1.110655in}}%
\pgfpathlineto{\pgfqpoint{0.874826in}{1.110774in}}%
\pgfpathlineto{\pgfqpoint{0.874947in}{1.111131in}}%
\pgfpathlineto{\pgfqpoint{0.875006in}{1.111250in}}%
\pgfpathlineto{\pgfqpoint{0.875109in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{0.875169in}{1.111727in}}%
\pgfpathlineto{\pgfqpoint{0.875244in}{1.112084in}}%
\pgfpathlineto{\pgfqpoint{0.875392in}{1.112203in}}%
\pgfpathlineto{\pgfqpoint{0.875499in}{1.112799in}}%
\pgfpathlineto{\pgfqpoint{0.875622in}{1.112918in}}%
\pgfpathlineto{\pgfqpoint{0.875727in}{1.113633in}}%
\pgfpathlineto{\pgfqpoint{0.875880in}{1.113752in}}%
\pgfpathlineto{\pgfqpoint{0.876018in}{1.114586in}}%
\pgfpathlineto{\pgfqpoint{0.876027in}{1.114705in}}%
\pgfpathlineto{\pgfqpoint{0.876132in}{1.115182in}}%
\pgfpathlineto{\pgfqpoint{0.876310in}{1.115301in}}%
\pgfpathlineto{\pgfqpoint{0.876421in}{1.115658in}}%
\pgfpathlineto{\pgfqpoint{0.876511in}{1.115778in}}%
\pgfpathlineto{\pgfqpoint{0.876621in}{1.116612in}}%
\pgfpathlineto{\pgfqpoint{0.876681in}{1.116731in}}%
\pgfpathlineto{\pgfqpoint{0.876768in}{1.117207in}}%
\pgfpathlineto{\pgfqpoint{0.876873in}{1.117326in}}%
\pgfpathlineto{\pgfqpoint{0.877009in}{1.118399in}}%
\pgfpathlineto{\pgfqpoint{0.877093in}{1.118518in}}%
\pgfpathlineto{\pgfqpoint{0.877225in}{1.119113in}}%
\pgfpathlineto{\pgfqpoint{0.877262in}{1.119233in}}%
\pgfpathlineto{\pgfqpoint{0.877354in}{1.119709in}}%
\pgfpathlineto{\pgfqpoint{0.877462in}{1.119828in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{1.121020in}}%
\pgfpathlineto{\pgfqpoint{0.877714in}{1.121139in}}%
\pgfpathlineto{\pgfqpoint{0.877838in}{1.121734in}}%
\pgfpathlineto{\pgfqpoint{0.878077in}{1.121854in}}%
\pgfpathlineto{\pgfqpoint{0.878152in}{1.122330in}}%
\pgfpathlineto{\pgfqpoint{0.878279in}{1.122449in}}%
\pgfpathlineto{\pgfqpoint{0.878414in}{1.123045in}}%
\pgfpathlineto{\pgfqpoint{0.878527in}{1.123164in}}%
\pgfpathlineto{\pgfqpoint{0.878627in}{1.123760in}}%
\pgfpathlineto{\pgfqpoint{0.878712in}{1.123879in}}%
\pgfpathlineto{\pgfqpoint{0.878821in}{1.124832in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{1.124951in}}%
\pgfpathlineto{\pgfqpoint{0.878949in}{1.125309in}}%
\pgfpathlineto{\pgfqpoint{0.879082in}{1.125428in}}%
\pgfpathlineto{\pgfqpoint{0.879121in}{1.126023in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{1.126143in}}%
\pgfpathlineto{\pgfqpoint{0.879348in}{1.126381in}}%
\pgfpathlineto{\pgfqpoint{0.879487in}{1.126500in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.126977in}}%
\pgfpathlineto{\pgfqpoint{0.879698in}{1.127096in}}%
\pgfpathlineto{\pgfqpoint{0.879761in}{1.127572in}}%
\pgfpathlineto{\pgfqpoint{0.879850in}{1.127691in}}%
\pgfpathlineto{\pgfqpoint{0.879954in}{1.128049in}}%
\pgfpathlineto{\pgfqpoint{0.880096in}{1.128168in}}%
\pgfpathlineto{\pgfqpoint{0.880096in}{1.128287in}}%
\pgfpathlineto{\pgfqpoint{0.880375in}{1.128406in}}%
\pgfpathlineto{\pgfqpoint{0.880513in}{1.128764in}}%
\pgfpathlineto{\pgfqpoint{0.880613in}{1.128883in}}%
\pgfpathlineto{\pgfqpoint{0.880739in}{1.129121in}}%
\pgfpathlineto{\pgfqpoint{0.880889in}{1.129240in}}%
\pgfpathlineto{\pgfqpoint{0.880962in}{1.129598in}}%
\pgfpathlineto{\pgfqpoint{0.881068in}{1.129717in}}%
\pgfpathlineto{\pgfqpoint{0.881204in}{1.130432in}}%
\pgfpathlineto{\pgfqpoint{0.881328in}{1.130551in}}%
\pgfpathlineto{\pgfqpoint{0.881439in}{1.131265in}}%
\pgfpathlineto{\pgfqpoint{0.881549in}{1.131385in}}%
\pgfpathlineto{\pgfqpoint{0.881651in}{1.131861in}}%
\pgfpathlineto{\pgfqpoint{0.881806in}{1.131980in}}%
\pgfpathlineto{\pgfqpoint{0.881862in}{1.132338in}}%
\pgfpathlineto{\pgfqpoint{0.881958in}{1.132457in}}%
\pgfpathlineto{\pgfqpoint{0.881987in}{1.132695in}}%
\pgfpathlineto{\pgfqpoint{0.882192in}{1.132814in}}%
\pgfpathlineto{\pgfqpoint{0.882261in}{1.133529in}}%
\pgfpathlineto{\pgfqpoint{0.882533in}{1.133648in}}%
\pgfpathlineto{\pgfqpoint{0.882584in}{1.134125in}}%
\pgfpathlineto{\pgfqpoint{0.882698in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{0.882807in}{1.134840in}}%
\pgfpathlineto{\pgfqpoint{0.882881in}{1.134959in}}%
\pgfpathlineto{\pgfqpoint{0.882983in}{1.135435in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{1.135554in}}%
\pgfpathlineto{\pgfqpoint{0.883119in}{1.136150in}}%
\pgfpathlineto{\pgfqpoint{0.883253in}{1.136269in}}%
\pgfpathlineto{\pgfqpoint{0.883369in}{1.136984in}}%
\pgfpathlineto{\pgfqpoint{0.883441in}{1.137103in}}%
\pgfpathlineto{\pgfqpoint{0.883492in}{1.137580in}}%
\pgfpathlineto{\pgfqpoint{0.883684in}{1.137699in}}%
\pgfpathlineto{\pgfqpoint{0.883797in}{1.138175in}}%
\pgfpathlineto{\pgfqpoint{0.883853in}{1.138295in}}%
\pgfpathlineto{\pgfqpoint{0.883988in}{1.138771in}}%
\pgfpathlineto{\pgfqpoint{0.884015in}{1.138890in}}%
\pgfpathlineto{\pgfqpoint{0.884103in}{1.139367in}}%
\pgfpathlineto{\pgfqpoint{0.884194in}{1.139486in}}%
\pgfpathlineto{\pgfqpoint{0.884325in}{1.140201in}}%
\pgfpathlineto{\pgfqpoint{0.884362in}{1.140320in}}%
\pgfpathlineto{\pgfqpoint{0.884476in}{1.140797in}}%
\pgfpathlineto{\pgfqpoint{0.884564in}{1.140916in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{1.141511in}}%
\pgfpathlineto{\pgfqpoint{0.884746in}{1.141630in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{1.142226in}}%
\pgfpathlineto{\pgfqpoint{0.885040in}{1.142345in}}%
\pgfpathlineto{\pgfqpoint{0.885144in}{1.142703in}}%
\pgfpathlineto{\pgfqpoint{0.885313in}{1.142822in}}%
\pgfpathlineto{\pgfqpoint{0.885440in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{0.885514in}{1.143656in}}%
\pgfpathlineto{\pgfqpoint{0.885645in}{1.144252in}}%
\pgfpathlineto{\pgfqpoint{0.885707in}{1.144371in}}%
\pgfpathlineto{\pgfqpoint{0.885840in}{1.144966in}}%
\pgfpathlineto{\pgfqpoint{0.885886in}{1.145085in}}%
\pgfpathlineto{\pgfqpoint{0.886008in}{1.145681in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.145800in}}%
\pgfpathlineto{\pgfqpoint{0.886130in}{1.146277in}}%
\pgfpathlineto{\pgfqpoint{0.886286in}{1.146396in}}%
\pgfpathlineto{\pgfqpoint{0.886369in}{1.147349in}}%
\pgfpathlineto{\pgfqpoint{0.886431in}{1.147468in}}%
\pgfpathlineto{\pgfqpoint{0.886513in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.886692in}{1.147945in}}%
\pgfpathlineto{\pgfqpoint{0.886810in}{1.149136in}}%
\pgfpathlineto{\pgfqpoint{0.886885in}{1.149255in}}%
\pgfpathlineto{\pgfqpoint{0.886967in}{1.149613in}}%
\pgfpathlineto{\pgfqpoint{0.887087in}{1.149732in}}%
\pgfpathlineto{\pgfqpoint{0.887202in}{1.150566in}}%
\pgfpathlineto{\pgfqpoint{0.887285in}{1.150685in}}%
\pgfpathlineto{\pgfqpoint{0.887421in}{1.151042in}}%
\pgfpathlineto{\pgfqpoint{0.887482in}{1.151161in}}%
\pgfpathlineto{\pgfqpoint{0.887604in}{1.151995in}}%
\pgfpathlineto{\pgfqpoint{0.887667in}{1.152115in}}%
\pgfpathlineto{\pgfqpoint{0.887775in}{1.152710in}}%
\pgfpathlineto{\pgfqpoint{0.887976in}{1.152829in}}%
\pgfpathlineto{\pgfqpoint{0.888102in}{1.153306in}}%
\pgfpathlineto{\pgfqpoint{0.888172in}{1.153425in}}%
\pgfpathlineto{\pgfqpoint{0.888290in}{1.154140in}}%
\pgfpathlineto{\pgfqpoint{0.888389in}{1.154259in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{1.155212in}}%
\pgfpathlineto{\pgfqpoint{0.888640in}{1.155331in}}%
\pgfpathlineto{\pgfqpoint{0.888751in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.888835in}{1.156046in}}%
\pgfpathlineto{\pgfqpoint{0.888957in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{0.889080in}{1.156999in}}%
\pgfpathlineto{\pgfqpoint{0.889196in}{1.157476in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{1.157595in}}%
\pgfpathlineto{\pgfqpoint{0.889462in}{1.158071in}}%
\pgfpathlineto{\pgfqpoint{0.889550in}{1.158191in}}%
\pgfpathlineto{\pgfqpoint{0.889672in}{1.158667in}}%
\pgfpathlineto{\pgfqpoint{0.889771in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.889854in}{1.159025in}}%
\pgfpathlineto{\pgfqpoint{0.890028in}{1.159144in}}%
\pgfpathlineto{\pgfqpoint{0.890091in}{1.159620in}}%
\pgfpathlineto{\pgfqpoint{0.890390in}{1.159739in}}%
\pgfpathlineto{\pgfqpoint{0.890505in}{1.160097in}}%
\pgfpathlineto{\pgfqpoint{0.890603in}{1.160216in}}%
\pgfpathlineto{\pgfqpoint{0.890700in}{1.160931in}}%
\pgfpathlineto{\pgfqpoint{0.890764in}{1.161050in}}%
\pgfpathlineto{\pgfqpoint{0.890854in}{1.161646in}}%
\pgfpathlineto{\pgfqpoint{0.891026in}{1.161765in}}%
\pgfpathlineto{\pgfqpoint{0.891090in}{1.162122in}}%
\pgfpathlineto{\pgfqpoint{0.891230in}{1.162241in}}%
\pgfpathlineto{\pgfqpoint{0.891352in}{1.162599in}}%
\pgfpathlineto{\pgfqpoint{0.891380in}{1.162718in}}%
\pgfpathlineto{\pgfqpoint{0.891514in}{1.164148in}}%
\pgfpathlineto{\pgfqpoint{0.891586in}{1.164267in}}%
\pgfpathlineto{\pgfqpoint{0.891707in}{1.164624in}}%
\pgfpathlineto{\pgfqpoint{0.891731in}{1.164743in}}%
\pgfpathlineto{\pgfqpoint{0.891867in}{1.165935in}}%
\pgfpathlineto{\pgfqpoint{0.891897in}{1.166054in}}%
\pgfpathlineto{\pgfqpoint{0.892009in}{1.166530in}}%
\pgfpathlineto{\pgfqpoint{0.892140in}{1.166649in}}%
\pgfpathlineto{\pgfqpoint{0.892184in}{1.167245in}}%
\pgfpathlineto{\pgfqpoint{0.892355in}{1.167364in}}%
\pgfpathlineto{\pgfqpoint{0.892406in}{1.167602in}}%
\pgfpathlineto{\pgfqpoint{0.892523in}{1.167722in}}%
\pgfpathlineto{\pgfqpoint{0.892650in}{1.168436in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.168556in}}%
\pgfpathlineto{\pgfqpoint{0.892889in}{1.169270in}}%
\pgfpathlineto{\pgfqpoint{0.892944in}{1.169390in}}%
\pgfpathlineto{\pgfqpoint{0.893077in}{1.170104in}}%
\pgfpathlineto{\pgfqpoint{0.893281in}{1.170224in}}%
\pgfpathlineto{\pgfqpoint{0.893350in}{1.171177in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{1.171296in}}%
\pgfpathlineto{\pgfqpoint{0.893631in}{1.171891in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.172011in}}%
\pgfpathlineto{\pgfqpoint{0.893765in}{1.172487in}}%
\pgfpathlineto{\pgfqpoint{0.893823in}{1.172606in}}%
\pgfpathlineto{\pgfqpoint{0.893955in}{1.173679in}}%
\pgfpathlineto{\pgfqpoint{0.894050in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{0.894184in}{1.174274in}}%
\pgfpathlineto{\pgfqpoint{0.894216in}{1.174393in}}%
\pgfpathlineto{\pgfqpoint{0.894345in}{1.174870in}}%
\pgfpathlineto{\pgfqpoint{0.894363in}{1.174989in}}%
\pgfpathlineto{\pgfqpoint{0.894483in}{1.175466in}}%
\pgfpathlineto{\pgfqpoint{0.894508in}{1.175466in}}%
\pgfpathlineto{\pgfqpoint{0.894508in}{1.175585in}}%
\pgfpathlineto{\pgfqpoint{0.894644in}{1.176300in}}%
\pgfpathlineto{\pgfqpoint{0.894662in}{1.176419in}}%
\pgfpathlineto{\pgfqpoint{0.894796in}{1.176776in}}%
\pgfpathlineto{\pgfqpoint{0.894814in}{1.176895in}}%
\pgfpathlineto{\pgfqpoint{0.894912in}{1.177848in}}%
\pgfpathlineto{\pgfqpoint{0.895098in}{1.177967in}}%
\pgfpathlineto{\pgfqpoint{0.895223in}{1.178444in}}%
\pgfpathlineto{\pgfqpoint{0.895395in}{1.178563in}}%
\pgfpathlineto{\pgfqpoint{0.895528in}{1.179635in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{1.179755in}}%
\pgfpathlineto{\pgfqpoint{0.895679in}{1.179993in}}%
\pgfpathlineto{\pgfqpoint{0.895787in}{1.180112in}}%
\pgfpathlineto{\pgfqpoint{0.895787in}{1.180231in}}%
\pgfpathlineto{\pgfqpoint{0.895963in}{1.180350in}}%
\pgfpathlineto{\pgfqpoint{0.896098in}{1.180827in}}%
\pgfpathlineto{\pgfqpoint{0.896155in}{1.180946in}}%
\pgfpathlineto{\pgfqpoint{0.896291in}{1.181780in}}%
\pgfpathlineto{\pgfqpoint{0.896351in}{1.181899in}}%
\pgfpathlineto{\pgfqpoint{0.896483in}{1.182733in}}%
\pgfpathlineto{\pgfqpoint{0.896541in}{1.182852in}}%
\pgfpathlineto{\pgfqpoint{0.896649in}{1.183567in}}%
\pgfpathlineto{\pgfqpoint{0.896826in}{1.183686in}}%
\pgfpathlineto{\pgfqpoint{0.896946in}{1.184401in}}%
\pgfpathlineto{\pgfqpoint{0.896984in}{1.184520in}}%
\pgfpathlineto{\pgfqpoint{0.896984in}{1.184639in}}%
\pgfpathlineto{\pgfqpoint{0.897171in}{1.184758in}}%
\pgfpathlineto{\pgfqpoint{0.897274in}{1.184997in}}%
\pgfpathlineto{\pgfqpoint{0.897339in}{1.185116in}}%
\pgfpathlineto{\pgfqpoint{0.897478in}{1.186069in}}%
\pgfpathlineto{\pgfqpoint{0.897773in}{1.186188in}}%
\pgfpathlineto{\pgfqpoint{0.897861in}{1.186665in}}%
\pgfpathlineto{\pgfqpoint{0.897955in}{1.186784in}}%
\pgfpathlineto{\pgfqpoint{0.898075in}{1.187141in}}%
\pgfpathlineto{\pgfqpoint{0.898140in}{1.187260in}}%
\pgfpathlineto{\pgfqpoint{0.898199in}{1.187737in}}%
\pgfpathlineto{\pgfqpoint{0.898333in}{1.187856in}}%
\pgfpathlineto{\pgfqpoint{0.898408in}{1.188213in}}%
\pgfpathlineto{\pgfqpoint{0.898500in}{1.188332in}}%
\pgfpathlineto{\pgfqpoint{0.898615in}{1.189405in}}%
\pgfpathlineto{\pgfqpoint{0.898697in}{1.189524in}}%
\pgfpathlineto{\pgfqpoint{0.898812in}{1.190239in}}%
\pgfpathlineto{\pgfqpoint{0.898861in}{1.190358in}}%
\pgfpathlineto{\pgfqpoint{0.898978in}{1.191311in}}%
\pgfpathlineto{\pgfqpoint{0.899150in}{1.191430in}}%
\pgfpathlineto{\pgfqpoint{0.899287in}{1.192502in}}%
\pgfpathlineto{\pgfqpoint{0.899392in}{1.192621in}}%
\pgfpathlineto{\pgfqpoint{0.899489in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{0.899649in}{1.193336in}}%
\pgfpathlineto{\pgfqpoint{0.899744in}{1.193813in}}%
\pgfpathlineto{\pgfqpoint{0.899974in}{1.193932in}}%
\pgfpathlineto{\pgfqpoint{0.900047in}{1.194408in}}%
\pgfpathlineto{\pgfqpoint{0.900196in}{1.194528in}}%
\pgfpathlineto{\pgfqpoint{0.900305in}{1.195123in}}%
\pgfpathlineto{\pgfqpoint{0.900425in}{1.195242in}}%
\pgfpathlineto{\pgfqpoint{0.900444in}{1.195481in}}%
\pgfpathlineto{\pgfqpoint{0.900615in}{1.195600in}}%
\pgfpathlineto{\pgfqpoint{0.900675in}{1.195957in}}%
\pgfpathlineto{\pgfqpoint{0.900794in}{1.196076in}}%
\pgfpathlineto{\pgfqpoint{0.900904in}{1.196553in}}%
\pgfpathlineto{\pgfqpoint{0.901014in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{0.901141in}{1.197268in}}%
\pgfpathlineto{\pgfqpoint{0.901230in}{1.197387in}}%
\pgfpathlineto{\pgfqpoint{0.901326in}{1.197863in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{1.197983in}}%
\pgfpathlineto{\pgfqpoint{0.901551in}{1.198936in}}%
\pgfpathlineto{\pgfqpoint{0.901611in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{1.199651in}}%
\pgfpathlineto{\pgfqpoint{0.901779in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{0.901893in}{1.200723in}}%
\pgfpathlineto{\pgfqpoint{0.902012in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{0.902055in}{1.201199in}}%
\pgfpathlineto{\pgfqpoint{0.902423in}{1.201318in}}%
\pgfpathlineto{\pgfqpoint{0.902549in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{0.902640in}{1.202510in}}%
\pgfpathlineto{\pgfqpoint{0.902683in}{1.202748in}}%
\pgfpathlineto{\pgfqpoint{0.902831in}{1.202867in}}%
\pgfpathlineto{\pgfqpoint{0.902921in}{1.203463in}}%
\pgfpathlineto{\pgfqpoint{0.903108in}{1.203582in}}%
\pgfpathlineto{\pgfqpoint{0.903108in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{0.903310in}{1.203820in}}%
\pgfpathlineto{\pgfqpoint{0.903425in}{1.204178in}}%
\pgfpathlineto{\pgfqpoint{0.903538in}{1.204297in}}%
\pgfpathlineto{\pgfqpoint{0.903627in}{1.204893in}}%
\pgfpathlineto{\pgfqpoint{0.903819in}{1.205012in}}%
\pgfpathlineto{\pgfqpoint{0.903903in}{1.206680in}}%
\pgfpathlineto{\pgfqpoint{0.904035in}{1.206799in}}%
\pgfpathlineto{\pgfqpoint{0.904159in}{1.207871in}}%
\pgfpathlineto{\pgfqpoint{0.904271in}{1.207990in}}%
\pgfpathlineto{\pgfqpoint{0.904409in}{1.208705in}}%
\pgfpathlineto{\pgfqpoint{0.904464in}{1.208824in}}%
\pgfpathlineto{\pgfqpoint{0.904602in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{0.904654in}{1.209301in}}%
\pgfpathlineto{\pgfqpoint{0.904707in}{1.209539in}}%
\pgfpathlineto{\pgfqpoint{0.904810in}{1.209658in}}%
\pgfpathlineto{\pgfqpoint{0.904929in}{1.210016in}}%
\pgfpathlineto{\pgfqpoint{0.905000in}{1.210135in}}%
\pgfpathlineto{\pgfqpoint{0.905082in}{1.211207in}}%
\pgfpathlineto{\pgfqpoint{0.905198in}{1.211326in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.211922in}}%
\pgfpathlineto{\pgfqpoint{0.905352in}{1.212041in}}%
\pgfpathlineto{\pgfqpoint{0.905466in}{1.212637in}}%
\pgfpathlineto{\pgfqpoint{0.905594in}{1.212756in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{1.213113in}}%
\pgfpathlineto{\pgfqpoint{0.905757in}{1.213232in}}%
\pgfpathlineto{\pgfqpoint{0.905869in}{1.213709in}}%
\pgfpathlineto{\pgfqpoint{0.906014in}{1.213828in}}%
\pgfpathlineto{\pgfqpoint{0.906146in}{1.214304in}}%
\pgfpathlineto{\pgfqpoint{0.906175in}{1.214424in}}%
\pgfpathlineto{\pgfqpoint{0.906241in}{1.215258in}}%
\pgfpathlineto{\pgfqpoint{0.906387in}{1.215377in}}%
\pgfpathlineto{\pgfqpoint{0.906503in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{0.906652in}{1.215972in}}%
\pgfpathlineto{\pgfqpoint{0.906710in}{1.216330in}}%
\pgfpathlineto{\pgfqpoint{0.906942in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{0.907032in}{1.216926in}}%
\pgfpathlineto{\pgfqpoint{0.907202in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{0.907339in}{1.217640in}}%
\pgfpathlineto{\pgfqpoint{0.907392in}{1.217759in}}%
\pgfpathlineto{\pgfqpoint{0.907479in}{1.218474in}}%
\pgfpathlineto{\pgfqpoint{0.907708in}{1.218593in}}%
\pgfpathlineto{\pgfqpoint{0.907823in}{1.219189in}}%
\pgfpathlineto{\pgfqpoint{0.907930in}{1.219308in}}%
\pgfpathlineto{\pgfqpoint{0.908054in}{1.219904in}}%
\pgfpathlineto{\pgfqpoint{0.908091in}{1.220023in}}%
\pgfpathlineto{\pgfqpoint{0.908214in}{1.220500in}}%
\pgfpathlineto{\pgfqpoint{0.908271in}{1.220619in}}%
\pgfpathlineto{\pgfqpoint{0.908409in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{0.908434in}{1.221334in}}%
\pgfpathlineto{\pgfqpoint{0.908569in}{1.221929in}}%
\pgfpathlineto{\pgfqpoint{0.908613in}{1.222048in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{1.222763in}}%
\pgfpathlineto{\pgfqpoint{0.908844in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{0.908972in}{1.223716in}}%
\pgfpathlineto{\pgfqpoint{0.909014in}{1.223836in}}%
\pgfpathlineto{\pgfqpoint{0.909153in}{1.224193in}}%
\pgfpathlineto{\pgfqpoint{0.909226in}{1.224312in}}%
\pgfpathlineto{\pgfqpoint{0.909355in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{0.909484in}{1.224908in}}%
\pgfpathlineto{\pgfqpoint{0.909573in}{1.225623in}}%
\pgfpathlineto{\pgfqpoint{0.909691in}{1.225742in}}%
\pgfpathlineto{\pgfqpoint{0.909805in}{1.226337in}}%
\pgfpathlineto{\pgfqpoint{0.909901in}{1.226457in}}%
\pgfpathlineto{\pgfqpoint{0.909901in}{1.226576in}}%
\pgfpathlineto{\pgfqpoint{0.910072in}{1.226695in}}%
\pgfpathlineto{\pgfqpoint{0.910187in}{1.227410in}}%
\pgfpathlineto{\pgfqpoint{0.910399in}{1.227529in}}%
\pgfpathlineto{\pgfqpoint{0.910528in}{1.228244in}}%
\pgfpathlineto{\pgfqpoint{0.910545in}{1.228363in}}%
\pgfpathlineto{\pgfqpoint{0.910682in}{1.229316in}}%
\pgfpathlineto{\pgfqpoint{0.910698in}{1.229435in}}%
\pgfpathlineto{\pgfqpoint{0.910806in}{1.230031in}}%
\pgfpathlineto{\pgfqpoint{0.910841in}{1.230150in}}%
\pgfpathlineto{\pgfqpoint{0.910961in}{1.230626in}}%
\pgfpathlineto{\pgfqpoint{0.910992in}{1.230745in}}%
\pgfpathlineto{\pgfqpoint{0.911116in}{1.231818in}}%
\pgfpathlineto{\pgfqpoint{0.911137in}{1.231937in}}%
\pgfpathlineto{\pgfqpoint{0.911269in}{1.232533in}}%
\pgfpathlineto{\pgfqpoint{0.911281in}{1.232652in}}%
\pgfpathlineto{\pgfqpoint{0.911364in}{1.233367in}}%
\pgfpathlineto{\pgfqpoint{0.911429in}{1.233486in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.234200in}}%
\pgfpathlineto{\pgfqpoint{0.911768in}{1.234320in}}%
\pgfpathlineto{\pgfqpoint{0.911872in}{1.235154in}}%
\pgfpathlineto{\pgfqpoint{0.911988in}{1.235273in}}%
\pgfpathlineto{\pgfqpoint{0.912058in}{1.235868in}}%
\pgfpathlineto{\pgfqpoint{0.912242in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{0.912380in}{1.236702in}}%
\pgfpathlineto{\pgfqpoint{0.912469in}{1.236822in}}%
\pgfpathlineto{\pgfqpoint{0.912607in}{1.237775in}}%
\pgfpathlineto{\pgfqpoint{0.912706in}{1.237894in}}%
\pgfpathlineto{\pgfqpoint{0.912782in}{1.238370in}}%
\pgfpathlineto{\pgfqpoint{0.912868in}{1.238489in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{1.238728in}}%
\pgfpathlineto{\pgfqpoint{0.913057in}{1.238847in}}%
\pgfpathlineto{\pgfqpoint{0.913188in}{1.239323in}}%
\pgfpathlineto{\pgfqpoint{0.913219in}{1.239443in}}%
\pgfpathlineto{\pgfqpoint{0.913345in}{1.239919in}}%
\pgfpathlineto{\pgfqpoint{0.913385in}{1.240038in}}%
\pgfpathlineto{\pgfqpoint{0.913451in}{1.240515in}}%
\pgfpathlineto{\pgfqpoint{0.913556in}{1.240634in}}%
\pgfpathlineto{\pgfqpoint{0.913690in}{1.240872in}}%
\pgfpathlineto{\pgfqpoint{0.913889in}{1.240991in}}%
\pgfpathlineto{\pgfqpoint{0.913901in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{0.914117in}{1.241349in}}%
\pgfpathlineto{\pgfqpoint{0.914182in}{1.241944in}}%
\pgfpathlineto{\pgfqpoint{0.914316in}{1.242064in}}%
\pgfpathlineto{\pgfqpoint{0.914444in}{1.242540in}}%
\pgfpathlineto{\pgfqpoint{0.914461in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{0.914599in}{1.243374in}}%
\pgfpathlineto{\pgfqpoint{0.914656in}{1.243493in}}%
\pgfpathlineto{\pgfqpoint{0.914774in}{1.244327in}}%
\pgfpathlineto{\pgfqpoint{0.914816in}{1.244446in}}%
\pgfpathlineto{\pgfqpoint{0.914892in}{1.244923in}}%
\pgfpathlineto{\pgfqpoint{0.914987in}{1.245042in}}%
\pgfpathlineto{\pgfqpoint{0.915077in}{1.245399in}}%
\pgfpathlineto{\pgfqpoint{0.915162in}{1.245519in}}%
\pgfpathlineto{\pgfqpoint{0.915300in}{1.245995in}}%
\pgfpathlineto{\pgfqpoint{0.915438in}{1.246114in}}%
\pgfpathlineto{\pgfqpoint{0.915545in}{1.246710in}}%
\pgfpathlineto{\pgfqpoint{0.915750in}{1.246829in}}%
\pgfpathlineto{\pgfqpoint{0.915877in}{1.247544in}}%
\pgfpathlineto{\pgfqpoint{0.916013in}{1.247663in}}%
\pgfpathlineto{\pgfqpoint{0.916079in}{1.248140in}}%
\pgfpathlineto{\pgfqpoint{0.916213in}{1.248259in}}%
\pgfpathlineto{\pgfqpoint{0.916349in}{1.249212in}}%
\pgfpathlineto{\pgfqpoint{0.916411in}{1.249331in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.250284in}}%
\pgfpathlineto{\pgfqpoint{0.916609in}{1.250403in}}%
\pgfpathlineto{\pgfqpoint{0.916740in}{1.250999in}}%
\pgfpathlineto{\pgfqpoint{0.916797in}{1.251118in}}%
\pgfpathlineto{\pgfqpoint{0.916896in}{1.251714in}}%
\pgfpathlineto{\pgfqpoint{0.916999in}{1.251833in}}%
\pgfpathlineto{\pgfqpoint{0.917082in}{1.252309in}}%
\pgfpathlineto{\pgfqpoint{0.917204in}{1.252429in}}%
\pgfpathlineto{\pgfqpoint{0.917271in}{1.252667in}}%
\pgfpathlineto{\pgfqpoint{0.917480in}{1.252786in}}%
\pgfpathlineto{\pgfqpoint{0.917480in}{1.252905in}}%
\pgfpathlineto{\pgfqpoint{0.917679in}{1.253024in}}%
\pgfpathlineto{\pgfqpoint{0.917804in}{1.253739in}}%
\pgfpathlineto{\pgfqpoint{0.917883in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.917905in}{1.254216in}}%
\pgfpathlineto{\pgfqpoint{0.918091in}{1.254335in}}%
\pgfpathlineto{\pgfqpoint{0.918211in}{1.254692in}}%
\pgfpathlineto{\pgfqpoint{0.918349in}{1.254811in}}%
\pgfpathlineto{\pgfqpoint{0.918480in}{1.255407in}}%
\pgfpathlineto{\pgfqpoint{0.918503in}{1.255526in}}%
\pgfpathlineto{\pgfqpoint{0.918639in}{1.256122in}}%
\pgfpathlineto{\pgfqpoint{0.918977in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{0.919089in}{1.256479in}}%
\pgfpathlineto{\pgfqpoint{0.919157in}{1.256598in}}%
\pgfpathlineto{\pgfqpoint{0.919279in}{1.257194in}}%
\pgfpathlineto{\pgfqpoint{0.919331in}{1.257313in}}%
\pgfpathlineto{\pgfqpoint{0.919435in}{1.257909in}}%
\pgfpathlineto{\pgfqpoint{0.919659in}{1.258028in}}%
\pgfpathlineto{\pgfqpoint{0.919659in}{1.258147in}}%
\pgfpathlineto{\pgfqpoint{0.919841in}{1.258266in}}%
\pgfpathlineto{\pgfqpoint{0.919940in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{0.920036in}{1.258624in}}%
\pgfpathlineto{\pgfqpoint{0.920141in}{1.258981in}}%
\pgfpathlineto{\pgfqpoint{0.920333in}{1.259100in}}%
\pgfpathlineto{\pgfqpoint{0.920405in}{1.259458in}}%
\pgfpathlineto{\pgfqpoint{0.920507in}{1.259577in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.260053in}}%
\pgfpathlineto{\pgfqpoint{0.920682in}{1.260173in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{0.921012in}{1.260768in}}%
\pgfpathlineto{\pgfqpoint{0.921060in}{1.261364in}}%
\pgfpathlineto{\pgfqpoint{0.921290in}{1.261483in}}%
\pgfpathlineto{\pgfqpoint{0.921416in}{1.262079in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.262198in}}%
\pgfpathlineto{\pgfqpoint{0.921611in}{1.262794in}}%
\pgfpathlineto{\pgfqpoint{0.921707in}{1.262913in}}%
\pgfpathlineto{\pgfqpoint{0.921768in}{1.263389in}}%
\pgfpathlineto{\pgfqpoint{0.921925in}{1.263508in}}%
\pgfpathlineto{\pgfqpoint{0.922036in}{1.264342in}}%
\pgfpathlineto{\pgfqpoint{0.922123in}{1.264461in}}%
\pgfpathlineto{\pgfqpoint{0.922220in}{1.264819in}}%
\pgfpathlineto{\pgfqpoint{0.922292in}{1.264938in}}%
\pgfpathlineto{\pgfqpoint{0.922429in}{1.265534in}}%
\pgfpathlineto{\pgfqpoint{0.922438in}{1.265653in}}%
\pgfpathlineto{\pgfqpoint{0.922543in}{1.266129in}}%
\pgfpathlineto{\pgfqpoint{0.922699in}{1.266249in}}%
\pgfpathlineto{\pgfqpoint{0.922793in}{1.267202in}}%
\pgfpathlineto{\pgfqpoint{0.923057in}{1.267321in}}%
\pgfpathlineto{\pgfqpoint{0.923057in}{1.267440in}}%
\pgfpathlineto{\pgfqpoint{0.923249in}{1.267559in}}%
\pgfpathlineto{\pgfqpoint{0.923335in}{1.268036in}}%
\pgfpathlineto{\pgfqpoint{0.923421in}{1.268155in}}%
\pgfpathlineto{\pgfqpoint{0.923550in}{1.269346in}}%
\pgfpathlineto{\pgfqpoint{0.923575in}{1.269346in}}%
\pgfpathlineto{\pgfqpoint{0.923575in}{1.269465in}}%
\pgfpathlineto{\pgfqpoint{0.923712in}{1.269942in}}%
\pgfpathlineto{\pgfqpoint{0.923747in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{0.923882in}{1.270538in}}%
\pgfpathlineto{\pgfqpoint{0.923984in}{1.270657in}}%
\pgfpathlineto{\pgfqpoint{0.924073in}{1.271252in}}%
\pgfpathlineto{\pgfqpoint{0.924151in}{1.271371in}}%
\pgfpathlineto{\pgfqpoint{0.924224in}{1.271729in}}%
\pgfpathlineto{\pgfqpoint{0.924308in}{1.271848in}}%
\pgfpathlineto{\pgfqpoint{0.924423in}{1.272563in}}%
\pgfpathlineto{\pgfqpoint{0.924474in}{1.272682in}}%
\pgfpathlineto{\pgfqpoint{0.924608in}{1.273516in}}%
\pgfpathlineto{\pgfqpoint{0.924645in}{1.273635in}}%
\pgfpathlineto{\pgfqpoint{0.924746in}{1.273992in}}%
\pgfpathlineto{\pgfqpoint{0.924796in}{1.273992in}}%
\pgfpathlineto{\pgfqpoint{0.924796in}{1.274112in}}%
\pgfpathlineto{\pgfqpoint{0.924796in}{1.274231in}}%
\pgfpathlineto{\pgfqpoint{0.924955in}{1.274350in}}%
\pgfpathlineto{\pgfqpoint{0.925061in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{0.925183in}{1.274946in}}%
\pgfpathlineto{\pgfqpoint{0.925290in}{1.275660in}}%
\pgfpathlineto{\pgfqpoint{0.925423in}{1.275780in}}%
\pgfpathlineto{\pgfqpoint{0.925546in}{1.276733in}}%
\pgfpathlineto{\pgfqpoint{0.925619in}{1.276852in}}%
\pgfpathlineto{\pgfqpoint{0.925754in}{1.277686in}}%
\pgfpathlineto{\pgfqpoint{0.925843in}{1.277805in}}%
\pgfpathlineto{\pgfqpoint{0.925981in}{1.278401in}}%
\pgfpathlineto{\pgfqpoint{0.926080in}{1.278520in}}%
\pgfpathlineto{\pgfqpoint{0.926183in}{1.278996in}}%
\pgfpathlineto{\pgfqpoint{0.926314in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{0.926443in}{1.280188in}}%
\pgfpathlineto{\pgfqpoint{0.926540in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{0.926540in}{1.280426in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.280545in}}%
\pgfpathlineto{\pgfqpoint{0.926885in}{1.280902in}}%
\pgfpathlineto{\pgfqpoint{0.926912in}{1.281022in}}%
\pgfpathlineto{\pgfqpoint{0.926912in}{1.281141in}}%
\pgfpathlineto{\pgfqpoint{0.927213in}{1.281260in}}%
\pgfpathlineto{\pgfqpoint{0.927313in}{1.281975in}}%
\pgfpathlineto{\pgfqpoint{0.927561in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{0.927656in}{1.282570in}}%
\pgfpathlineto{\pgfqpoint{0.927729in}{1.282690in}}%
\pgfpathlineto{\pgfqpoint{0.927825in}{1.283047in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{1.283166in}}%
\pgfpathlineto{\pgfqpoint{0.928048in}{1.283643in}}%
\pgfpathlineto{\pgfqpoint{0.928118in}{1.283762in}}%
\pgfpathlineto{\pgfqpoint{0.928239in}{1.284238in}}%
\pgfpathlineto{\pgfqpoint{0.928422in}{1.284357in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{1.284953in}}%
\pgfpathlineto{\pgfqpoint{0.928707in}{1.285906in}}%
\pgfpathlineto{\pgfqpoint{0.928774in}{1.286025in}}%
\pgfpathlineto{\pgfqpoint{0.928826in}{1.286621in}}%
\pgfpathlineto{\pgfqpoint{0.929031in}{1.286740in}}%
\pgfpathlineto{\pgfqpoint{0.929142in}{1.287098in}}%
\pgfpathlineto{\pgfqpoint{0.929217in}{1.287217in}}%
\pgfpathlineto{\pgfqpoint{0.929348in}{1.287932in}}%
\pgfpathlineto{\pgfqpoint{0.929365in}{1.288051in}}%
\pgfpathlineto{\pgfqpoint{0.929501in}{1.288885in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{0.929655in}{1.290195in}}%
\pgfpathlineto{\pgfqpoint{0.929703in}{1.290314in}}%
\pgfpathlineto{\pgfqpoint{0.929822in}{1.291029in}}%
\pgfpathlineto{\pgfqpoint{0.929874in}{1.291148in}}%
\pgfpathlineto{\pgfqpoint{0.929938in}{1.291387in}}%
\pgfpathlineto{\pgfqpoint{0.930080in}{1.291506in}}%
\pgfpathlineto{\pgfqpoint{0.930080in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{0.930275in}{1.291744in}}%
\pgfpathlineto{\pgfqpoint{0.930374in}{1.292578in}}%
\pgfpathlineto{\pgfqpoint{0.930473in}{1.292697in}}%
\pgfpathlineto{\pgfqpoint{0.930576in}{1.293531in}}%
\pgfpathlineto{\pgfqpoint{0.930646in}{1.293650in}}%
\pgfpathlineto{\pgfqpoint{0.930750in}{1.294127in}}%
\pgfpathlineto{\pgfqpoint{0.930877in}{1.294246in}}%
\pgfpathlineto{\pgfqpoint{0.931015in}{1.294842in}}%
\pgfpathlineto{\pgfqpoint{0.931060in}{1.294961in}}%
\pgfpathlineto{\pgfqpoint{0.931194in}{1.296033in}}%
\pgfpathlineto{\pgfqpoint{0.931268in}{1.296152in}}%
\pgfpathlineto{\pgfqpoint{0.931367in}{1.297105in}}%
\pgfpathlineto{\pgfqpoint{0.931511in}{1.297224in}}%
\pgfpathlineto{\pgfqpoint{0.931646in}{1.298654in}}%
\pgfpathlineto{\pgfqpoint{0.931683in}{1.298773in}}%
\pgfpathlineto{\pgfqpoint{0.931787in}{1.299607in}}%
\pgfpathlineto{\pgfqpoint{0.931966in}{1.299726in}}%
\pgfpathlineto{\pgfqpoint{0.932085in}{1.300084in}}%
\pgfpathlineto{\pgfqpoint{0.932146in}{1.300203in}}%
\pgfpathlineto{\pgfqpoint{0.932230in}{1.300441in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{1.300560in}}%
\pgfpathlineto{\pgfqpoint{0.932538in}{1.301871in}}%
\pgfpathlineto{\pgfqpoint{0.932590in}{1.301990in}}%
\pgfpathlineto{\pgfqpoint{0.932722in}{1.302586in}}%
\pgfpathlineto{\pgfqpoint{0.932750in}{1.302705in}}%
\pgfpathlineto{\pgfqpoint{0.932869in}{1.303300in}}%
\pgfpathlineto{\pgfqpoint{0.932920in}{1.303420in}}%
\pgfpathlineto{\pgfqpoint{0.933026in}{1.304015in}}%
\pgfpathlineto{\pgfqpoint{0.933123in}{1.304134in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{1.304611in}}%
\pgfpathlineto{\pgfqpoint{0.933315in}{1.304730in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{1.305087in}}%
\pgfpathlineto{\pgfqpoint{0.933500in}{1.305207in}}%
\pgfpathlineto{\pgfqpoint{0.933617in}{1.305683in}}%
\pgfpathlineto{\pgfqpoint{0.933727in}{1.305802in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{1.306160in}}%
\pgfpathlineto{\pgfqpoint{0.933965in}{1.306279in}}%
\pgfpathlineto{\pgfqpoint{0.934065in}{1.307113in}}%
\pgfpathlineto{\pgfqpoint{0.934138in}{1.307232in}}%
\pgfpathlineto{\pgfqpoint{0.934215in}{1.307589in}}%
\pgfpathlineto{\pgfqpoint{0.934397in}{1.307708in}}%
\pgfpathlineto{\pgfqpoint{0.934428in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.934612in}{1.308066in}}%
\pgfpathlineto{\pgfqpoint{0.934744in}{1.308542in}}%
\pgfpathlineto{\pgfqpoint{0.934779in}{1.308662in}}%
\pgfpathlineto{\pgfqpoint{0.934874in}{1.309138in}}%
\pgfpathlineto{\pgfqpoint{0.935021in}{1.309257in}}%
\pgfpathlineto{\pgfqpoint{0.935092in}{1.309734in}}%
\pgfpathlineto{\pgfqpoint{0.935197in}{1.309853in}}%
\pgfpathlineto{\pgfqpoint{0.935313in}{1.310806in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{1.310925in}}%
\pgfpathlineto{\pgfqpoint{0.935527in}{1.311283in}}%
\pgfpathlineto{\pgfqpoint{0.935731in}{1.311402in}}%
\pgfpathlineto{\pgfqpoint{0.935868in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{0.935930in}{1.311997in}}%
\pgfpathlineto{\pgfqpoint{0.936063in}{1.312712in}}%
\pgfpathlineto{\pgfqpoint{0.936141in}{1.312831in}}%
\pgfpathlineto{\pgfqpoint{0.936249in}{1.313665in}}%
\pgfpathlineto{\pgfqpoint{0.936363in}{1.313785in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.314261in}}%
\pgfpathlineto{\pgfqpoint{0.936580in}{1.314380in}}%
\pgfpathlineto{\pgfqpoint{0.936717in}{1.314976in}}%
\pgfpathlineto{\pgfqpoint{0.936739in}{1.315095in}}%
\pgfpathlineto{\pgfqpoint{0.936863in}{1.315452in}}%
\pgfpathlineto{\pgfqpoint{0.936946in}{1.315572in}}%
\pgfpathlineto{\pgfqpoint{0.937062in}{1.316167in}}%
\pgfpathlineto{\pgfqpoint{0.937157in}{1.316286in}}%
\pgfpathlineto{\pgfqpoint{0.937268in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{0.937346in}{1.316763in}}%
\pgfpathlineto{\pgfqpoint{0.937474in}{1.317239in}}%
\pgfpathlineto{\pgfqpoint{0.937499in}{1.317359in}}%
\pgfpathlineto{\pgfqpoint{0.937558in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{0.937817in}{1.318431in}}%
\pgfpathlineto{\pgfqpoint{0.937906in}{1.319265in}}%
\pgfpathlineto{\pgfqpoint{0.937966in}{1.319384in}}%
\pgfpathlineto{\pgfqpoint{0.938061in}{1.319741in}}%
\pgfpathlineto{\pgfqpoint{0.938139in}{1.319861in}}%
\pgfpathlineto{\pgfqpoint{0.938264in}{1.320933in}}%
\pgfpathlineto{\pgfqpoint{0.938319in}{1.321052in}}%
\pgfpathlineto{\pgfqpoint{0.938433in}{1.322005in}}%
\pgfpathlineto{\pgfqpoint{0.938530in}{1.322124in}}%
\pgfpathlineto{\pgfqpoint{0.938661in}{1.322362in}}%
\pgfpathlineto{\pgfqpoint{0.938750in}{1.322482in}}%
\pgfpathlineto{\pgfqpoint{0.938873in}{1.323196in}}%
\pgfpathlineto{\pgfqpoint{0.939138in}{1.323316in}}%
\pgfpathlineto{\pgfqpoint{0.939275in}{1.324030in}}%
\pgfpathlineto{\pgfqpoint{0.939349in}{1.324149in}}%
\pgfpathlineto{\pgfqpoint{0.939459in}{1.324507in}}%
\pgfpathlineto{\pgfqpoint{0.939498in}{1.324626in}}%
\pgfpathlineto{\pgfqpoint{0.939523in}{1.324864in}}%
\pgfpathlineto{\pgfqpoint{0.939705in}{1.324983in}}%
\pgfpathlineto{\pgfqpoint{0.939826in}{1.325937in}}%
\pgfpathlineto{\pgfqpoint{0.939887in}{1.326056in}}%
\pgfpathlineto{\pgfqpoint{0.939977in}{1.326651in}}%
\pgfpathlineto{\pgfqpoint{0.940065in}{1.326771in}}%
\pgfpathlineto{\pgfqpoint{0.940136in}{1.327009in}}%
\pgfpathlineto{\pgfqpoint{0.940359in}{1.327128in}}%
\pgfpathlineto{\pgfqpoint{0.940491in}{1.327962in}}%
\pgfpathlineto{\pgfqpoint{0.940555in}{1.328081in}}%
\pgfpathlineto{\pgfqpoint{0.940624in}{1.328438in}}%
\pgfpathlineto{\pgfqpoint{0.940773in}{1.328558in}}%
\pgfpathlineto{\pgfqpoint{0.940880in}{1.329034in}}%
\pgfpathlineto{\pgfqpoint{0.940925in}{1.329153in}}%
\pgfpathlineto{\pgfqpoint{0.940988in}{1.329392in}}%
\pgfpathlineto{\pgfqpoint{0.941118in}{1.329511in}}%
\pgfpathlineto{\pgfqpoint{0.941229in}{1.330106in}}%
\pgfpathlineto{\pgfqpoint{0.941276in}{1.330226in}}%
\pgfpathlineto{\pgfqpoint{0.941389in}{1.330821in}}%
\pgfpathlineto{\pgfqpoint{0.941586in}{1.330940in}}%
\pgfpathlineto{\pgfqpoint{0.941712in}{1.332013in}}%
\pgfpathlineto{\pgfqpoint{0.941826in}{1.332132in}}%
\pgfpathlineto{\pgfqpoint{0.941962in}{1.332966in}}%
\pgfpathlineto{\pgfqpoint{0.942030in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{0.942030in}{1.333204in}}%
\pgfpathlineto{\pgfqpoint{0.942276in}{1.333323in}}%
\pgfpathlineto{\pgfqpoint{0.942374in}{1.333681in}}%
\pgfpathlineto{\pgfqpoint{0.942484in}{1.333800in}}%
\pgfpathlineto{\pgfqpoint{0.942593in}{1.334276in}}%
\pgfpathlineto{\pgfqpoint{0.942683in}{1.334395in}}%
\pgfpathlineto{\pgfqpoint{0.942798in}{1.334991in}}%
\pgfpathlineto{\pgfqpoint{0.942832in}{1.335110in}}%
\pgfpathlineto{\pgfqpoint{0.942937in}{1.335468in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{1.335587in}}%
\pgfpathlineto{\pgfqpoint{0.943286in}{1.336302in}}%
\pgfpathlineto{\pgfqpoint{0.943490in}{1.336421in}}%
\pgfpathlineto{\pgfqpoint{0.943627in}{1.337374in}}%
\pgfpathlineto{\pgfqpoint{0.943662in}{1.337493in}}%
\pgfpathlineto{\pgfqpoint{0.943753in}{1.337969in}}%
\pgfpathlineto{\pgfqpoint{0.943881in}{1.338089in}}%
\pgfpathlineto{\pgfqpoint{0.943995in}{1.339161in}}%
\pgfpathlineto{\pgfqpoint{0.944094in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.944208in}{1.339757in}}%
\pgfpathlineto{\pgfqpoint{0.944253in}{1.339876in}}%
\pgfpathlineto{\pgfqpoint{0.944371in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{0.944462in}{1.340948in}}%
\pgfpathlineto{\pgfqpoint{0.944599in}{1.341782in}}%
\pgfpathlineto{\pgfqpoint{0.944691in}{1.341901in}}%
\pgfpathlineto{\pgfqpoint{0.944820in}{1.342497in}}%
\pgfpathlineto{\pgfqpoint{0.944932in}{1.342616in}}%
\pgfpathlineto{\pgfqpoint{0.945066in}{1.343212in}}%
\pgfpathlineto{\pgfqpoint{0.945126in}{1.343331in}}%
\pgfpathlineto{\pgfqpoint{0.945189in}{1.343688in}}%
\pgfpathlineto{\pgfqpoint{0.945329in}{1.343807in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{1.344403in}}%
\pgfpathlineto{\pgfqpoint{0.945498in}{1.344522in}}%
\pgfpathlineto{\pgfqpoint{0.945584in}{1.344760in}}%
\pgfpathlineto{\pgfqpoint{0.945662in}{1.344879in}}%
\pgfpathlineto{\pgfqpoint{0.945796in}{1.345356in}}%
\pgfpathlineto{\pgfqpoint{0.945809in}{1.345475in}}%
\pgfpathlineto{\pgfqpoint{0.945917in}{1.346428in}}%
\pgfpathlineto{\pgfqpoint{0.946078in}{1.346547in}}%
\pgfpathlineto{\pgfqpoint{0.946153in}{1.347143in}}%
\pgfpathlineto{\pgfqpoint{0.946271in}{1.347262in}}%
\pgfpathlineto{\pgfqpoint{0.946395in}{1.348096in}}%
\pgfpathlineto{\pgfqpoint{0.946509in}{1.348215in}}%
\pgfpathlineto{\pgfqpoint{0.946596in}{1.348930in}}%
\pgfpathlineto{\pgfqpoint{0.946683in}{1.349049in}}%
\pgfpathlineto{\pgfqpoint{0.946796in}{1.349526in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{1.349645in}}%
\pgfpathlineto{\pgfqpoint{0.947020in}{1.350360in}}%
\pgfpathlineto{\pgfqpoint{0.947071in}{1.350479in}}%
\pgfpathlineto{\pgfqpoint{0.947203in}{1.350836in}}%
\pgfpathlineto{\pgfqpoint{0.947373in}{1.350955in}}%
\pgfpathlineto{\pgfqpoint{0.947408in}{1.351551in}}%
\pgfpathlineto{\pgfqpoint{0.947641in}{1.351670in}}%
\pgfpathlineto{\pgfqpoint{0.947769in}{1.352385in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{1.352504in}}%
\pgfpathlineto{\pgfqpoint{0.948061in}{1.353457in}}%
\pgfpathlineto{\pgfqpoint{0.948092in}{1.353577in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{1.354172in}}%
\pgfpathlineto{\pgfqpoint{0.948378in}{1.354291in}}%
\pgfpathlineto{\pgfqpoint{0.948508in}{1.354887in}}%
\pgfpathlineto{\pgfqpoint{0.948582in}{1.355006in}}%
\pgfpathlineto{\pgfqpoint{0.948680in}{1.355602in}}%
\pgfpathlineto{\pgfqpoint{0.948740in}{1.355721in}}%
\pgfpathlineto{\pgfqpoint{0.948835in}{1.356436in}}%
\pgfpathlineto{\pgfqpoint{0.948946in}{1.356555in}}%
\pgfpathlineto{\pgfqpoint{0.948946in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{0.949168in}{1.356793in}}%
\pgfpathlineto{\pgfqpoint{0.949264in}{1.357151in}}%
\pgfpathlineto{\pgfqpoint{0.949339in}{1.357270in}}%
\pgfpathlineto{\pgfqpoint{0.949434in}{1.357627in}}%
\pgfpathlineto{\pgfqpoint{0.949521in}{1.357746in}}%
\pgfpathlineto{\pgfqpoint{0.949610in}{1.358461in}}%
\pgfpathlineto{\pgfqpoint{0.949802in}{1.358580in}}%
\pgfpathlineto{\pgfqpoint{0.949931in}{1.359295in}}%
\pgfpathlineto{\pgfqpoint{0.950005in}{1.359414in}}%
\pgfpathlineto{\pgfqpoint{0.950141in}{1.359772in}}%
\pgfpathlineto{\pgfqpoint{0.950177in}{1.359891in}}%
\pgfpathlineto{\pgfqpoint{0.950308in}{1.360725in}}%
\pgfpathlineto{\pgfqpoint{0.950399in}{1.360844in}}%
\pgfpathlineto{\pgfqpoint{0.950515in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{0.950566in}{1.361678in}}%
\pgfpathlineto{\pgfqpoint{0.950704in}{1.362512in}}%
\pgfpathlineto{\pgfqpoint{0.950873in}{1.362631in}}%
\pgfpathlineto{\pgfqpoint{0.951003in}{1.363227in}}%
\pgfpathlineto{\pgfqpoint{0.951138in}{1.363346in}}%
\pgfpathlineto{\pgfqpoint{0.951271in}{1.363941in}}%
\pgfpathlineto{\pgfqpoint{0.951310in}{1.364061in}}%
\pgfpathlineto{\pgfqpoint{0.951442in}{1.364775in}}%
\pgfpathlineto{\pgfqpoint{0.951533in}{1.364895in}}%
\pgfpathlineto{\pgfqpoint{0.951663in}{1.365490in}}%
\pgfpathlineto{\pgfqpoint{0.951850in}{1.365609in}}%
\pgfpathlineto{\pgfqpoint{0.951936in}{1.366086in}}%
\pgfpathlineto{\pgfqpoint{0.952028in}{1.366205in}}%
\pgfpathlineto{\pgfqpoint{0.952149in}{1.367158in}}%
\pgfpathlineto{\pgfqpoint{0.952217in}{1.367277in}}%
\pgfpathlineto{\pgfqpoint{0.952316in}{1.367754in}}%
\pgfpathlineto{\pgfqpoint{0.952391in}{1.367873in}}%
\pgfpathlineto{\pgfqpoint{0.952529in}{1.369184in}}%
\pgfpathlineto{\pgfqpoint{0.952611in}{1.369303in}}%
\pgfpathlineto{\pgfqpoint{0.952730in}{1.370018in}}%
\pgfpathlineto{\pgfqpoint{0.952814in}{1.370137in}}%
\pgfpathlineto{\pgfqpoint{0.952950in}{1.371090in}}%
\pgfpathlineto{\pgfqpoint{0.952976in}{1.371209in}}%
\pgfpathlineto{\pgfqpoint{0.953072in}{1.371805in}}%
\pgfpathlineto{\pgfqpoint{0.953250in}{1.371924in}}%
\pgfpathlineto{\pgfqpoint{0.953388in}{1.372519in}}%
\pgfpathlineto{\pgfqpoint{0.953453in}{1.372639in}}%
\pgfpathlineto{\pgfqpoint{0.953581in}{1.373592in}}%
\pgfpathlineto{\pgfqpoint{0.953656in}{1.373711in}}%
\pgfpathlineto{\pgfqpoint{0.953711in}{1.374068in}}%
\pgfpathlineto{\pgfqpoint{0.953823in}{1.374187in}}%
\pgfpathlineto{\pgfqpoint{0.953898in}{1.374545in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{0.954168in}{1.375498in}}%
\pgfpathlineto{\pgfqpoint{0.954221in}{1.375617in}}%
\pgfpathlineto{\pgfqpoint{0.954308in}{1.376332in}}%
\pgfpathlineto{\pgfqpoint{0.954421in}{1.376451in}}%
\pgfpathlineto{\pgfqpoint{0.954527in}{1.376928in}}%
\pgfpathlineto{\pgfqpoint{0.954667in}{1.377047in}}%
\pgfpathlineto{\pgfqpoint{0.954789in}{1.378119in}}%
\pgfpathlineto{\pgfqpoint{0.954846in}{1.378238in}}%
\pgfpathlineto{\pgfqpoint{0.954983in}{1.379072in}}%
\pgfpathlineto{\pgfqpoint{0.955000in}{1.379191in}}%
\pgfpathlineto{\pgfqpoint{0.955056in}{1.379668in}}%
\pgfpathlineto{\pgfqpoint{0.955192in}{1.379787in}}%
\pgfpathlineto{\pgfqpoint{0.955321in}{1.380144in}}%
\pgfpathlineto{\pgfqpoint{0.955390in}{1.380263in}}%
\pgfpathlineto{\pgfqpoint{0.955499in}{1.380859in}}%
\pgfpathlineto{\pgfqpoint{0.955702in}{1.380978in}}%
\pgfpathlineto{\pgfqpoint{0.955834in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{0.955952in}{1.382050in}}%
\pgfpathlineto{\pgfqpoint{0.956088in}{1.382765in}}%
\pgfpathlineto{\pgfqpoint{0.956192in}{1.382884in}}%
\pgfpathlineto{\pgfqpoint{0.956328in}{1.383837in}}%
\pgfpathlineto{\pgfqpoint{0.956361in}{1.383957in}}%
\pgfpathlineto{\pgfqpoint{0.956488in}{1.384433in}}%
\pgfpathlineto{\pgfqpoint{0.956532in}{1.384552in}}%
\pgfpathlineto{\pgfqpoint{0.956593in}{1.385148in}}%
\pgfpathlineto{\pgfqpoint{0.956711in}{1.385267in}}%
\pgfpathlineto{\pgfqpoint{0.956847in}{1.386101in}}%
\pgfpathlineto{\pgfqpoint{0.956869in}{1.386220in}}%
\pgfpathlineto{\pgfqpoint{0.956952in}{1.386697in}}%
\pgfpathlineto{\pgfqpoint{0.957018in}{1.386816in}}%
\pgfpathlineto{\pgfqpoint{0.957154in}{1.387888in}}%
\pgfpathlineto{\pgfqpoint{0.957179in}{1.388007in}}%
\pgfpathlineto{\pgfqpoint{0.957306in}{1.388365in}}%
\pgfpathlineto{\pgfqpoint{0.957392in}{1.388484in}}%
\pgfpathlineto{\pgfqpoint{0.957525in}{1.389080in}}%
\pgfpathlineto{\pgfqpoint{0.957601in}{1.389199in}}%
\pgfpathlineto{\pgfqpoint{0.957720in}{1.389437in}}%
\pgfpathlineto{\pgfqpoint{0.957791in}{1.389556in}}%
\pgfpathlineto{\pgfqpoint{0.957876in}{1.390152in}}%
\pgfpathlineto{\pgfqpoint{0.957961in}{1.390271in}}%
\pgfpathlineto{\pgfqpoint{0.958086in}{1.390867in}}%
\pgfpathlineto{\pgfqpoint{0.958138in}{1.390986in}}%
\pgfpathlineto{\pgfqpoint{0.958212in}{1.391701in}}%
\pgfpathlineto{\pgfqpoint{0.958320in}{1.391820in}}%
\pgfpathlineto{\pgfqpoint{0.958430in}{1.392177in}}%
\pgfpathlineto{\pgfqpoint{0.958492in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{0.958630in}{1.393130in}}%
\pgfpathlineto{\pgfqpoint{0.958684in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{0.958800in}{1.393607in}}%
\pgfpathlineto{\pgfqpoint{0.958848in}{1.393726in}}%
\pgfpathlineto{\pgfqpoint{0.958983in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{0.959022in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{0.959137in}{1.394917in}}%
\pgfpathlineto{\pgfqpoint{0.959342in}{1.395036in}}%
\pgfpathlineto{\pgfqpoint{0.959443in}{1.395513in}}%
\pgfpathlineto{\pgfqpoint{0.959535in}{1.395632in}}%
\pgfpathlineto{\pgfqpoint{0.959644in}{1.396585in}}%
\pgfpathlineto{\pgfqpoint{0.959755in}{1.396704in}}%
\pgfpathlineto{\pgfqpoint{0.959871in}{1.397062in}}%
\pgfpathlineto{\pgfqpoint{0.959936in}{1.397181in}}%
\pgfpathlineto{\pgfqpoint{0.960070in}{1.397657in}}%
\pgfpathlineto{\pgfqpoint{0.960134in}{1.397777in}}%
\pgfpathlineto{\pgfqpoint{0.960213in}{1.398730in}}%
\pgfpathlineto{\pgfqpoint{0.960353in}{1.398849in}}%
\pgfpathlineto{\pgfqpoint{0.960480in}{1.399564in}}%
\pgfpathlineto{\pgfqpoint{0.960547in}{1.399683in}}%
\pgfpathlineto{\pgfqpoint{0.960681in}{1.400278in}}%
\pgfpathlineto{\pgfqpoint{0.960735in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{0.960817in}{1.400874in}}%
\pgfpathlineto{\pgfqpoint{0.961021in}{1.400993in}}%
\pgfpathlineto{\pgfqpoint{0.961094in}{1.401827in}}%
\pgfpathlineto{\pgfqpoint{0.961227in}{1.401946in}}%
\pgfpathlineto{\pgfqpoint{0.961283in}{1.402304in}}%
\pgfpathlineto{\pgfqpoint{0.961398in}{1.402423in}}%
\pgfpathlineto{\pgfqpoint{0.961516in}{1.403376in}}%
\pgfpathlineto{\pgfqpoint{0.961586in}{1.403495in}}%
\pgfpathlineto{\pgfqpoint{0.961702in}{1.404329in}}%
\pgfpathlineto{\pgfqpoint{0.961812in}{1.404448in}}%
\pgfpathlineto{\pgfqpoint{0.961949in}{1.405163in}}%
\pgfpathlineto{\pgfqpoint{0.962039in}{1.405282in}}%
\pgfpathlineto{\pgfqpoint{0.962128in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{0.962208in}{1.405878in}}%
\pgfpathlineto{\pgfqpoint{0.962271in}{1.406235in}}%
\pgfpathlineto{\pgfqpoint{0.962395in}{1.406355in}}%
\pgfpathlineto{\pgfqpoint{0.962521in}{1.406712in}}%
\pgfpathlineto{\pgfqpoint{0.962579in}{1.406831in}}%
\pgfpathlineto{\pgfqpoint{0.962625in}{1.407308in}}%
\pgfpathlineto{\pgfqpoint{0.962850in}{1.407427in}}%
\pgfpathlineto{\pgfqpoint{0.962981in}{1.407903in}}%
\pgfpathlineto{\pgfqpoint{0.963133in}{1.408022in}}%
\pgfpathlineto{\pgfqpoint{0.963197in}{1.408380in}}%
\pgfpathlineto{\pgfqpoint{0.963363in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{0.963389in}{1.408737in}}%
\pgfpathlineto{\pgfqpoint{0.963608in}{1.408856in}}%
\pgfpathlineto{\pgfqpoint{0.963723in}{1.409571in}}%
\pgfpathlineto{\pgfqpoint{0.963810in}{1.409690in}}%
\pgfpathlineto{\pgfqpoint{0.963938in}{1.410048in}}%
\pgfpathlineto{\pgfqpoint{0.964015in}{1.410167in}}%
\pgfpathlineto{\pgfqpoint{0.964141in}{1.410643in}}%
\pgfpathlineto{\pgfqpoint{0.964301in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{0.964432in}{1.411477in}}%
\pgfpathlineto{\pgfqpoint{0.964484in}{1.411597in}}%
\pgfpathlineto{\pgfqpoint{0.964576in}{1.412192in}}%
\pgfpathlineto{\pgfqpoint{0.964680in}{1.412311in}}%
\pgfpathlineto{\pgfqpoint{0.964779in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{0.964906in}{1.412788in}}%
\pgfpathlineto{\pgfqpoint{0.964971in}{1.413145in}}%
\pgfpathlineto{\pgfqpoint{0.965080in}{1.413265in}}%
\pgfpathlineto{\pgfqpoint{0.965217in}{1.413741in}}%
\pgfpathlineto{\pgfqpoint{0.965235in}{1.413860in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{1.414456in}}%
\pgfpathlineto{\pgfqpoint{0.965589in}{1.414575in}}%
\pgfpathlineto{\pgfqpoint{0.965720in}{1.415409in}}%
\pgfpathlineto{\pgfqpoint{0.965758in}{1.415528in}}%
\pgfpathlineto{\pgfqpoint{0.965777in}{1.415766in}}%
\pgfpathlineto{\pgfqpoint{0.965942in}{1.415886in}}%
\pgfpathlineto{\pgfqpoint{0.966070in}{1.416839in}}%
\pgfpathlineto{\pgfqpoint{0.966222in}{1.416958in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{1.417792in}}%
\pgfpathlineto{\pgfqpoint{0.966575in}{1.417911in}}%
\pgfpathlineto{\pgfqpoint{0.966604in}{1.418268in}}%
\pgfpathlineto{\pgfqpoint{0.966775in}{1.418387in}}%
\pgfpathlineto{\pgfqpoint{0.966910in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{0.966983in}{1.419579in}}%
\pgfpathlineto{\pgfqpoint{0.967024in}{1.419936in}}%
\pgfpathlineto{\pgfqpoint{0.967374in}{1.420055in}}%
\pgfpathlineto{\pgfqpoint{0.967480in}{1.421008in}}%
\pgfpathlineto{\pgfqpoint{0.967611in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{0.967714in}{1.421604in}}%
\pgfpathlineto{\pgfqpoint{0.967810in}{1.421723in}}%
\pgfpathlineto{\pgfqpoint{0.967946in}{1.422081in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.422200in}}%
\pgfpathlineto{\pgfqpoint{0.968208in}{1.422796in}}%
\pgfpathlineto{\pgfqpoint{0.968247in}{1.422915in}}%
\pgfpathlineto{\pgfqpoint{0.968381in}{1.423510in}}%
\pgfpathlineto{\pgfqpoint{0.968448in}{1.423629in}}%
\pgfpathlineto{\pgfqpoint{0.968572in}{1.424225in}}%
\pgfpathlineto{\pgfqpoint{0.968640in}{1.424344in}}%
\pgfpathlineto{\pgfqpoint{0.968775in}{1.425178in}}%
\pgfpathlineto{\pgfqpoint{0.968917in}{1.425297in}}%
\pgfpathlineto{\pgfqpoint{0.969053in}{1.425774in}}%
\pgfpathlineto{\pgfqpoint{0.969076in}{1.425893in}}%
\pgfpathlineto{\pgfqpoint{0.969207in}{1.426608in}}%
\pgfpathlineto{\pgfqpoint{0.969277in}{1.426727in}}%
\pgfpathlineto{\pgfqpoint{0.969399in}{1.427799in}}%
\pgfpathlineto{\pgfqpoint{0.969562in}{1.427918in}}%
\pgfpathlineto{\pgfqpoint{0.969701in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{0.969736in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{0.969864in}{1.428872in}}%
\pgfpathlineto{\pgfqpoint{0.969924in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{0.970062in}{1.429467in}}%
\pgfpathlineto{\pgfqpoint{0.970145in}{1.429586in}}%
\pgfpathlineto{\pgfqpoint{0.970239in}{1.430301in}}%
\pgfpathlineto{\pgfqpoint{0.970339in}{1.430420in}}%
\pgfpathlineto{\pgfqpoint{0.970448in}{1.431493in}}%
\pgfpathlineto{\pgfqpoint{0.970496in}{1.431612in}}%
\pgfpathlineto{\pgfqpoint{0.970631in}{1.431969in}}%
\pgfpathlineto{\pgfqpoint{0.970704in}{1.432088in}}%
\pgfpathlineto{\pgfqpoint{0.970822in}{1.432922in}}%
\pgfpathlineto{\pgfqpoint{0.971004in}{1.433041in}}%
\pgfpathlineto{\pgfqpoint{0.971140in}{1.433518in}}%
\pgfpathlineto{\pgfqpoint{0.971159in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{0.971187in}{1.433994in}}%
\pgfpathlineto{\pgfqpoint{0.971406in}{1.434114in}}%
\pgfpathlineto{\pgfqpoint{0.971538in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{0.971614in}{1.434590in}}%
\pgfpathlineto{\pgfqpoint{0.971614in}{1.434709in}}%
\pgfpathlineto{\pgfqpoint{0.971768in}{1.434828in}}%
\pgfpathlineto{\pgfqpoint{0.971897in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{0.971925in}{1.435543in}}%
\pgfpathlineto{\pgfqpoint{0.971952in}{1.435782in}}%
\pgfpathlineto{\pgfqpoint{0.972127in}{1.435901in}}%
\pgfpathlineto{\pgfqpoint{0.972243in}{1.436258in}}%
\pgfpathlineto{\pgfqpoint{0.972297in}{1.436377in}}%
\pgfpathlineto{\pgfqpoint{0.972434in}{1.436973in}}%
\pgfpathlineto{\pgfqpoint{0.972483in}{1.437092in}}%
\pgfpathlineto{\pgfqpoint{0.972483in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{0.972653in}{1.437330in}}%
\pgfpathlineto{\pgfqpoint{0.972773in}{1.438045in}}%
\pgfpathlineto{\pgfqpoint{0.972903in}{1.438164in}}%
\pgfpathlineto{\pgfqpoint{0.973026in}{1.438879in}}%
\pgfpathlineto{\pgfqpoint{0.973166in}{1.438998in}}%
\pgfpathlineto{\pgfqpoint{0.973204in}{1.439356in}}%
\pgfpathlineto{\pgfqpoint{0.973357in}{1.439475in}}%
\pgfpathlineto{\pgfqpoint{0.973492in}{1.440309in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.440428in}}%
\pgfpathlineto{\pgfqpoint{0.973690in}{1.440785in}}%
\pgfpathlineto{\pgfqpoint{0.973748in}{1.440904in}}%
\pgfpathlineto{\pgfqpoint{0.973832in}{1.441262in}}%
\pgfpathlineto{\pgfqpoint{0.973940in}{1.441381in}}%
\pgfpathlineto{\pgfqpoint{0.974009in}{1.441619in}}%
\pgfpathlineto{\pgfqpoint{0.974117in}{1.441738in}}%
\pgfpathlineto{\pgfqpoint{0.974255in}{1.443168in}}%
\pgfpathlineto{\pgfqpoint{0.974283in}{1.443287in}}%
\pgfpathlineto{\pgfqpoint{0.974418in}{1.443883in}}%
\pgfpathlineto{\pgfqpoint{0.974430in}{1.444002in}}%
\pgfpathlineto{\pgfqpoint{0.974526in}{1.444359in}}%
\pgfpathlineto{\pgfqpoint{0.974631in}{1.444479in}}%
\pgfpathlineto{\pgfqpoint{0.974752in}{1.445313in}}%
\pgfpathlineto{\pgfqpoint{0.974784in}{1.445432in}}%
\pgfpathlineto{\pgfqpoint{0.974855in}{1.446027in}}%
\pgfpathlineto{\pgfqpoint{0.974962in}{1.446147in}}%
\pgfpathlineto{\pgfqpoint{0.975077in}{1.446623in}}%
\pgfpathlineto{\pgfqpoint{0.975273in}{1.446742in}}%
\pgfpathlineto{\pgfqpoint{0.975408in}{1.447457in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{1.447576in}}%
\pgfpathlineto{\pgfqpoint{0.975655in}{1.448172in}}%
\pgfpathlineto{\pgfqpoint{0.975815in}{1.448291in}}%
\pgfpathlineto{\pgfqpoint{0.975949in}{1.449363in}}%
\pgfpathlineto{\pgfqpoint{0.976011in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{0.976137in}{1.450078in}}%
\pgfpathlineto{\pgfqpoint{0.976235in}{1.450197in}}%
\pgfpathlineto{\pgfqpoint{0.976349in}{1.451150in}}%
\pgfpathlineto{\pgfqpoint{0.976406in}{1.451269in}}%
\pgfpathlineto{\pgfqpoint{0.976520in}{1.451865in}}%
\pgfpathlineto{\pgfqpoint{0.976652in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{0.976779in}{1.452461in}}%
\pgfpathlineto{\pgfqpoint{0.976866in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{0.976980in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.977057in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{0.977187in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{0.977383in}{1.454129in}}%
\pgfpathlineto{\pgfqpoint{0.977520in}{1.454724in}}%
\pgfpathlineto{\pgfqpoint{0.977531in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{0.977666in}{1.455678in}}%
\pgfpathlineto{\pgfqpoint{0.977726in}{1.455797in}}%
\pgfpathlineto{\pgfqpoint{0.977856in}{1.456512in}}%
\pgfpathlineto{\pgfqpoint{0.977978in}{1.456631in}}%
\pgfpathlineto{\pgfqpoint{0.978041in}{1.457703in}}%
\pgfpathlineto{\pgfqpoint{0.978206in}{1.457822in}}%
\pgfpathlineto{\pgfqpoint{0.978319in}{1.458179in}}%
\pgfpathlineto{\pgfqpoint{0.978381in}{1.458299in}}%
\pgfpathlineto{\pgfqpoint{0.978515in}{1.458894in}}%
\pgfpathlineto{\pgfqpoint{0.978702in}{1.459013in}}%
\pgfpathlineto{\pgfqpoint{0.978774in}{1.459371in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.459490in}}%
\pgfpathlineto{\pgfqpoint{0.979082in}{1.459847in}}%
\pgfpathlineto{\pgfqpoint{0.979243in}{1.459967in}}%
\pgfpathlineto{\pgfqpoint{0.979379in}{1.461039in}}%
\pgfpathlineto{\pgfqpoint{0.979407in}{1.461158in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.461873in}}%
\pgfpathlineto{\pgfqpoint{0.979563in}{1.461992in}}%
\pgfpathlineto{\pgfqpoint{0.979681in}{1.462468in}}%
\pgfpathlineto{\pgfqpoint{0.979799in}{1.462588in}}%
\pgfpathlineto{\pgfqpoint{0.979850in}{1.463064in}}%
\pgfpathlineto{\pgfqpoint{0.980006in}{1.463183in}}%
\pgfpathlineto{\pgfqpoint{0.980114in}{1.463779in}}%
\pgfpathlineto{\pgfqpoint{0.980162in}{1.463898in}}%
\pgfpathlineto{\pgfqpoint{0.980261in}{1.464494in}}%
\pgfpathlineto{\pgfqpoint{0.980317in}{1.464613in}}%
\pgfpathlineto{\pgfqpoint{0.980449in}{1.465328in}}%
\pgfpathlineto{\pgfqpoint{0.980539in}{1.465447in}}%
\pgfpathlineto{\pgfqpoint{0.980652in}{1.466043in}}%
\pgfpathlineto{\pgfqpoint{0.980883in}{1.466162in}}%
\pgfpathlineto{\pgfqpoint{0.980963in}{1.466757in}}%
\pgfpathlineto{\pgfqpoint{0.981184in}{1.466876in}}%
\pgfpathlineto{\pgfqpoint{0.981307in}{1.467472in}}%
\pgfpathlineto{\pgfqpoint{0.981335in}{1.467591in}}%
\pgfpathlineto{\pgfqpoint{0.981472in}{1.468187in}}%
\pgfpathlineto{\pgfqpoint{0.981580in}{1.468306in}}%
\pgfpathlineto{\pgfqpoint{0.981613in}{1.468544in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{1.468664in}}%
\pgfpathlineto{\pgfqpoint{0.981816in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{0.981953in}{1.469736in}}%
\pgfpathlineto{\pgfqpoint{0.982070in}{1.470570in}}%
\pgfpathlineto{\pgfqpoint{0.982146in}{1.470689in}}%
\pgfpathlineto{\pgfqpoint{0.982231in}{1.471523in}}%
\pgfpathlineto{\pgfqpoint{0.982339in}{1.471642in}}%
\pgfpathlineto{\pgfqpoint{0.982476in}{1.472357in}}%
\pgfpathlineto{\pgfqpoint{0.982551in}{1.472476in}}%
\pgfpathlineto{\pgfqpoint{0.982631in}{1.472953in}}%
\pgfpathlineto{\pgfqpoint{0.982735in}{1.473072in}}%
\pgfpathlineto{\pgfqpoint{0.982853in}{1.473548in}}%
\pgfpathlineto{\pgfqpoint{0.982975in}{1.473667in}}%
\pgfpathlineto{\pgfqpoint{0.983098in}{1.474263in}}%
\pgfpathlineto{\pgfqpoint{0.983150in}{1.474382in}}%
\pgfpathlineto{\pgfqpoint{0.983263in}{1.475097in}}%
\pgfpathlineto{\pgfqpoint{0.983320in}{1.475216in}}%
\pgfpathlineto{\pgfqpoint{0.983395in}{1.475693in}}%
\pgfpathlineto{\pgfqpoint{0.983546in}{1.475812in}}%
\pgfpathlineto{\pgfqpoint{0.983682in}{1.476527in}}%
\pgfpathlineto{\pgfqpoint{0.983805in}{1.476646in}}%
\pgfpathlineto{\pgfqpoint{0.983932in}{1.477122in}}%
\pgfpathlineto{\pgfqpoint{0.983970in}{1.477241in}}%
\pgfpathlineto{\pgfqpoint{0.984102in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{1.478195in}}%
\pgfpathlineto{\pgfqpoint{0.984215in}{1.478909in}}%
\pgfpathlineto{\pgfqpoint{0.984404in}{1.479029in}}%
\pgfpathlineto{\pgfqpoint{0.984503in}{1.479505in}}%
\pgfpathlineto{\pgfqpoint{0.984639in}{1.479624in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{1.480339in}}%
\pgfpathlineto{\pgfqpoint{0.984818in}{1.480458in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.480816in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{1.480935in}}%
\pgfpathlineto{\pgfqpoint{0.985210in}{1.481173in}}%
\pgfpathlineto{\pgfqpoint{0.985304in}{1.481292in}}%
\pgfpathlineto{\pgfqpoint{0.985417in}{1.482007in}}%
\pgfpathlineto{\pgfqpoint{0.985530in}{1.482126in}}%
\pgfpathlineto{\pgfqpoint{0.985535in}{1.482364in}}%
\pgfpathlineto{\pgfqpoint{0.985681in}{1.482364in}}%
\pgfpathlineto{\pgfqpoint{0.985681in}{1.482484in}}%
\pgfpathlineto{\pgfqpoint{0.985794in}{1.483437in}}%
\pgfpathlineto{\pgfqpoint{0.985851in}{1.483556in}}%
\pgfpathlineto{\pgfqpoint{0.985973in}{1.484032in}}%
\pgfpathlineto{\pgfqpoint{0.986025in}{1.484151in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{1.484747in}}%
\pgfpathlineto{\pgfqpoint{0.986256in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{0.986520in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{0.986638in}{1.486177in}}%
\pgfpathlineto{\pgfqpoint{0.986718in}{1.486296in}}%
\pgfpathlineto{\pgfqpoint{0.986826in}{1.486892in}}%
\pgfpathlineto{\pgfqpoint{0.986869in}{1.487011in}}%
\pgfpathlineto{\pgfqpoint{0.987005in}{1.487368in}}%
\pgfpathlineto{\pgfqpoint{0.987048in}{1.487487in}}%
\pgfpathlineto{\pgfqpoint{0.987170in}{1.488440in}}%
\pgfpathlineto{\pgfqpoint{0.987199in}{1.488560in}}%
\pgfpathlineto{\pgfqpoint{0.987331in}{1.489274in}}%
\pgfpathlineto{\pgfqpoint{0.987434in}{1.489394in}}%
\pgfpathlineto{\pgfqpoint{0.987571in}{1.489989in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.490108in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.490347in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{1.490466in}}%
\pgfpathlineto{\pgfqpoint{0.987981in}{1.491061in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.491181in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{1.491538in}}%
\pgfpathlineto{\pgfqpoint{0.988325in}{1.491657in}}%
\pgfpathlineto{\pgfqpoint{0.988401in}{1.492372in}}%
\pgfpathlineto{\pgfqpoint{0.988476in}{1.492372in}}%
\pgfpathlineto{\pgfqpoint{0.988476in}{1.492491in}}%
\pgfpathlineto{\pgfqpoint{0.988594in}{1.493325in}}%
\pgfpathlineto{\pgfqpoint{0.988669in}{1.493444in}}%
\pgfpathlineto{\pgfqpoint{0.988778in}{1.494159in}}%
\pgfpathlineto{\pgfqpoint{0.988957in}{1.494278in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.494755in}}%
\pgfpathlineto{\pgfqpoint{0.989216in}{1.494874in}}%
\pgfpathlineto{\pgfqpoint{0.989320in}{1.495470in}}%
\pgfpathlineto{\pgfqpoint{0.989400in}{1.495589in}}%
\pgfpathlineto{\pgfqpoint{0.989536in}{1.496304in}}%
\pgfpathlineto{\pgfqpoint{0.989560in}{1.496423in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{1.496780in}}%
\pgfpathlineto{\pgfqpoint{0.989824in}{1.496899in}}%
\pgfpathlineto{\pgfqpoint{0.989942in}{1.497495in}}%
\pgfpathlineto{\pgfqpoint{0.990055in}{1.497614in}}%
\pgfpathlineto{\pgfqpoint{0.990154in}{1.498210in}}%
\pgfpathlineto{\pgfqpoint{0.990253in}{1.498329in}}%
\pgfpathlineto{\pgfqpoint{0.990357in}{1.498805in}}%
\pgfpathlineto{\pgfqpoint{0.990446in}{1.498925in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.499878in}}%
\pgfpathlineto{\pgfqpoint{0.990672in}{1.499997in}}%
\pgfpathlineto{\pgfqpoint{0.990719in}{1.500235in}}%
\pgfpathlineto{\pgfqpoint{0.990936in}{1.500354in}}%
\pgfpathlineto{\pgfqpoint{0.991068in}{1.500950in}}%
\pgfpathlineto{\pgfqpoint{0.991181in}{1.501069in}}%
\pgfpathlineto{\pgfqpoint{0.991252in}{1.501546in}}%
\pgfpathlineto{\pgfqpoint{0.991379in}{1.501665in}}%
\pgfpathlineto{\pgfqpoint{0.991507in}{1.502260in}}%
\pgfpathlineto{\pgfqpoint{0.991705in}{1.502380in}}%
\pgfpathlineto{\pgfqpoint{0.991822in}{1.503094in}}%
\pgfpathlineto{\pgfqpoint{0.991997in}{1.503214in}}%
\pgfpathlineto{\pgfqpoint{0.992129in}{1.503928in}}%
\pgfpathlineto{\pgfqpoint{0.992223in}{1.504047in}}%
\pgfpathlineto{\pgfqpoint{0.992322in}{1.504286in}}%
\pgfpathlineto{\pgfqpoint{0.992440in}{1.504405in}}%
\pgfpathlineto{\pgfqpoint{0.992562in}{1.505001in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{0.992789in}{1.505715in}}%
\pgfpathlineto{\pgfqpoint{0.992873in}{1.505715in}}%
\pgfpathlineto{\pgfqpoint{0.992873in}{1.505835in}}%
\pgfpathlineto{\pgfqpoint{0.992958in}{1.506311in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{0.993147in}{1.507145in}}%
\pgfpathlineto{\pgfqpoint{0.993434in}{1.507264in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{0.993599in}{1.507979in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{1.508575in}}%
\pgfpathlineto{\pgfqpoint{0.993811in}{1.508694in}}%
\pgfpathlineto{\pgfqpoint{0.993943in}{1.509290in}}%
\pgfpathlineto{\pgfqpoint{0.994038in}{1.509409in}}%
\pgfpathlineto{\pgfqpoint{0.994174in}{1.510600in}}%
\pgfpathlineto{\pgfqpoint{0.994259in}{1.510719in}}%
\pgfpathlineto{\pgfqpoint{0.994335in}{1.511315in}}%
\pgfpathlineto{\pgfqpoint{0.994434in}{1.511434in}}%
\pgfpathlineto{\pgfqpoint{0.994537in}{1.512268in}}%
\pgfpathlineto{\pgfqpoint{0.994749in}{1.512268in}}%
\pgfpathlineto{\pgfqpoint{0.994749in}{1.512387in}}%
\pgfpathlineto{\pgfqpoint{0.994848in}{1.512625in}}%
\pgfpathlineto{\pgfqpoint{0.994924in}{1.512745in}}%
\pgfpathlineto{\pgfqpoint{0.995060in}{1.513459in}}%
\pgfpathlineto{\pgfqpoint{0.995070in}{1.513459in}}%
\pgfpathlineto{\pgfqpoint{0.995070in}{1.513578in}}%
\pgfpathlineto{\pgfqpoint{0.995202in}{1.514412in}}%
\pgfpathlineto{\pgfqpoint{0.995221in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{0.995329in}{1.514889in}}%
\pgfpathlineto{\pgfqpoint{0.995376in}{1.515008in}}%
\pgfpathlineto{\pgfqpoint{0.995508in}{1.515604in}}%
\pgfpathlineto{\pgfqpoint{0.995541in}{1.515723in}}%
\pgfpathlineto{\pgfqpoint{0.995654in}{1.516200in}}%
\pgfpathlineto{\pgfqpoint{0.995852in}{1.516319in}}%
\pgfpathlineto{\pgfqpoint{0.995975in}{1.516914in}}%
\pgfpathlineto{\pgfqpoint{0.996013in}{1.517033in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{0.996173in}{1.517510in}}%
\pgfpathlineto{\pgfqpoint{0.996286in}{1.517867in}}%
\pgfpathlineto{\pgfqpoint{0.996361in}{1.517987in}}%
\pgfpathlineto{\pgfqpoint{0.996489in}{1.518582in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.518701in}}%
\pgfpathlineto{\pgfqpoint{0.996668in}{1.519297in}}%
\pgfpathlineto{\pgfqpoint{0.996771in}{1.519416in}}%
\pgfpathlineto{\pgfqpoint{0.996847in}{1.519893in}}%
\pgfpathlineto{\pgfqpoint{0.997130in}{1.520012in}}%
\pgfpathlineto{\pgfqpoint{0.997252in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{0.997342in}{1.520488in}}%
\pgfpathlineto{\pgfqpoint{0.997412in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{0.997639in}{1.521084in}}%
\pgfpathlineto{\pgfqpoint{0.997752in}{1.521918in}}%
\pgfpathlineto{\pgfqpoint{0.997780in}{1.521918in}}%
\pgfpathlineto{\pgfqpoint{0.997780in}{1.522037in}}%
\pgfpathlineto{\pgfqpoint{0.997818in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{0.998044in}{1.522395in}}%
\pgfpathlineto{\pgfqpoint{0.998167in}{1.522871in}}%
\pgfpathlineto{\pgfqpoint{0.998214in}{1.522990in}}%
\pgfpathlineto{\pgfqpoint{0.998214in}{1.523110in}}%
\pgfpathlineto{\pgfqpoint{0.998393in}{1.523229in}}%
\pgfpathlineto{\pgfqpoint{0.998393in}{1.523348in}}%
\pgfpathlineto{\pgfqpoint{0.998605in}{1.523467in}}%
\pgfpathlineto{\pgfqpoint{0.998727in}{1.524182in}}%
\pgfpathlineto{\pgfqpoint{0.998996in}{1.524301in}}%
\pgfpathlineto{\pgfqpoint{0.999109in}{1.525254in}}%
\pgfpathlineto{\pgfqpoint{0.999138in}{1.525254in}}%
\pgfpathlineto{\pgfqpoint{0.999138in}{1.525373in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{1.525969in}}%
\pgfpathlineto{\pgfqpoint{0.999392in}{1.526088in}}%
\pgfpathlineto{\pgfqpoint{0.999482in}{1.526445in}}%
\pgfpathlineto{\pgfqpoint{0.999595in}{1.526564in}}%
\pgfpathlineto{\pgfqpoint{0.999689in}{1.526922in}}%
\pgfpathlineto{\pgfqpoint{0.999783in}{1.527041in}}%
\pgfpathlineto{\pgfqpoint{0.999920in}{1.527756in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.527875in}}%
\pgfpathlineto{\pgfqpoint{1.000118in}{1.528352in}}%
\pgfpathlineto{\pgfqpoint{1.000174in}{1.528471in}}%
\pgfpathlineto{\pgfqpoint{1.000302in}{1.529066in}}%
\pgfpathlineto{\pgfqpoint{1.000325in}{1.529186in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.529424in}}%
\pgfpathlineto{\pgfqpoint{1.000528in}{1.529543in}}%
\pgfpathlineto{\pgfqpoint{1.000552in}{1.529900in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{1.529900in}}%
\pgfpathlineto{\pgfqpoint{1.000688in}{1.530019in}}%
\pgfpathlineto{\pgfqpoint{1.000735in}{1.530377in}}%
\pgfpathlineto{\pgfqpoint{1.000881in}{1.530496in}}%
\pgfpathlineto{\pgfqpoint{1.000985in}{1.530853in}}%
\pgfpathlineto{\pgfqpoint{1.001117in}{1.530973in}}%
\pgfpathlineto{\pgfqpoint{1.001197in}{1.531449in}}%
\pgfpathlineto{\pgfqpoint{1.001329in}{1.531568in}}%
\pgfpathlineto{\pgfqpoint{1.001438in}{1.532402in}}%
\pgfpathlineto{\pgfqpoint{1.001556in}{1.532521in}}%
\pgfpathlineto{\pgfqpoint{1.001692in}{1.533236in}}%
\pgfpathlineto{\pgfqpoint{1.001777in}{1.533355in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.533713in}}%
\pgfpathlineto{\pgfqpoint{1.001951in}{1.533713in}}%
\pgfpathlineto{\pgfqpoint{1.001951in}{1.533832in}}%
\pgfpathlineto{\pgfqpoint{1.002017in}{1.534070in}}%
\pgfpathlineto{\pgfqpoint{1.002098in}{1.534189in}}%
\pgfpathlineto{\pgfqpoint{1.002215in}{1.535142in}}%
\pgfpathlineto{\pgfqpoint{1.002277in}{1.535262in}}%
\pgfpathlineto{\pgfqpoint{1.002385in}{1.535857in}}%
\pgfpathlineto{\pgfqpoint{1.002479in}{1.535976in}}%
\pgfpathlineto{\pgfqpoint{1.002616in}{1.536453in}}%
\pgfpathlineto{\pgfqpoint{1.002677in}{1.536572in}}%
\pgfpathlineto{\pgfqpoint{1.002805in}{1.537168in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{1.537287in}}%
\pgfpathlineto{\pgfqpoint{1.002937in}{1.538002in}}%
\pgfpathlineto{\pgfqpoint{1.003003in}{1.538121in}}%
\pgfpathlineto{\pgfqpoint{1.003125in}{1.538717in}}%
\pgfpathlineto{\pgfqpoint{1.003299in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.003427in}{1.539670in}}%
\pgfpathlineto{\pgfqpoint{1.003639in}{1.539789in}}%
\pgfpathlineto{\pgfqpoint{1.003771in}{1.540384in}}%
\pgfpathlineto{\pgfqpoint{1.003851in}{1.540504in}}%
\pgfpathlineto{\pgfqpoint{1.003988in}{1.541457in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{1.541576in}}%
\pgfpathlineto{\pgfqpoint{1.004308in}{1.542172in}}%
\pgfpathlineto{\pgfqpoint{1.004473in}{1.542291in}}%
\pgfpathlineto{\pgfqpoint{1.004581in}{1.542886in}}%
\pgfpathlineto{\pgfqpoint{1.004775in}{1.543006in}}%
\pgfpathlineto{\pgfqpoint{1.004789in}{1.543363in}}%
\pgfpathlineto{\pgfqpoint{1.004977in}{1.543482in}}%
\pgfpathlineto{\pgfqpoint{1.005100in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{1.005133in}{1.544197in}}%
\pgfpathlineto{\pgfqpoint{1.005260in}{1.545031in}}%
\pgfpathlineto{\pgfqpoint{1.005397in}{1.545150in}}%
\pgfpathlineto{\pgfqpoint{1.005453in}{1.545507in}}%
\pgfpathlineto{\pgfqpoint{1.005571in}{1.545627in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.546341in}}%
\pgfpathlineto{\pgfqpoint{1.005779in}{1.546461in}}%
\pgfpathlineto{\pgfqpoint{1.005831in}{1.546699in}}%
\pgfpathlineto{\pgfqpoint{1.005958in}{1.546818in}}%
\pgfpathlineto{\pgfqpoint{1.006080in}{1.547652in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.547771in}}%
\pgfpathlineto{\pgfqpoint{1.006283in}{1.548486in}}%
\pgfpathlineto{\pgfqpoint{1.006363in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.549320in}}%
\pgfpathlineto{\pgfqpoint{1.006542in}{1.549439in}}%
\pgfpathlineto{\pgfqpoint{1.006561in}{1.549677in}}%
\pgfpathlineto{\pgfqpoint{1.006754in}{1.549796in}}%
\pgfpathlineto{\pgfqpoint{1.006834in}{1.550630in}}%
\pgfpathlineto{\pgfqpoint{1.006919in}{1.550749in}}%
\pgfpathlineto{\pgfqpoint{1.007047in}{1.551703in}}%
\pgfpathlineto{\pgfqpoint{1.007136in}{1.551822in}}%
\pgfpathlineto{\pgfqpoint{1.007273in}{1.552656in}}%
\pgfpathlineto{\pgfqpoint{1.007287in}{1.552775in}}%
\pgfpathlineto{\pgfqpoint{1.007409in}{1.553370in}}%
\pgfpathlineto{\pgfqpoint{1.007442in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.554085in}}%
\pgfpathlineto{\pgfqpoint{1.007622in}{1.554204in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{1.555038in}}%
\pgfpathlineto{\pgfqpoint{1.007768in}{1.555158in}}%
\pgfpathlineto{\pgfqpoint{1.007876in}{1.555634in}}%
\pgfpathlineto{\pgfqpoint{1.007980in}{1.555753in}}%
\pgfpathlineto{\pgfqpoint{1.008107in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{1.008159in}{1.556230in}}%
\pgfpathlineto{\pgfqpoint{1.008277in}{1.556825in}}%
\pgfpathlineto{\pgfqpoint{1.008446in}{1.556945in}}%
\pgfpathlineto{\pgfqpoint{1.008574in}{1.557898in}}%
\pgfpathlineto{\pgfqpoint{1.008644in}{1.558017in}}%
\pgfpathlineto{\pgfqpoint{1.008781in}{1.558732in}}%
\pgfpathlineto{\pgfqpoint{1.008866in}{1.558851in}}%
\pgfpathlineto{\pgfqpoint{1.008866in}{1.558970in}}%
\pgfpathlineto{\pgfqpoint{1.009111in}{1.559089in}}%
\pgfpathlineto{\pgfqpoint{1.009116in}{1.559447in}}%
\pgfpathlineto{\pgfqpoint{1.009300in}{1.559566in}}%
\pgfpathlineto{\pgfqpoint{1.009380in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{1.009498in}{1.560161in}}%
\pgfpathlineto{\pgfqpoint{1.009629in}{1.561114in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{1.561234in}}%
\pgfpathlineto{\pgfqpoint{1.009813in}{1.561591in}}%
\pgfpathlineto{\pgfqpoint{1.009856in}{1.561710in}}%
\pgfpathlineto{\pgfqpoint{1.009922in}{1.562306in}}%
\pgfpathlineto{\pgfqpoint{1.010044in}{1.562425in}}%
\pgfpathlineto{\pgfqpoint{1.010143in}{1.563021in}}%
\pgfpathlineto{\pgfqpoint{1.010271in}{1.563140in}}%
\pgfpathlineto{\pgfqpoint{1.010393in}{1.563735in}}%
\pgfpathlineto{\pgfqpoint{1.010440in}{1.563855in}}%
\pgfpathlineto{\pgfqpoint{1.010440in}{1.563974in}}%
\pgfpathlineto{\pgfqpoint{1.010714in}{1.564093in}}%
\pgfpathlineto{\pgfqpoint{1.010732in}{1.564331in}}%
\pgfpathlineto{\pgfqpoint{1.010930in}{1.564450in}}%
\pgfpathlineto{\pgfqpoint{1.011062in}{1.565403in}}%
\pgfpathlineto{\pgfqpoint{1.011124in}{1.565403in}}%
\pgfpathlineto{\pgfqpoint{1.011124in}{1.565523in}}%
\pgfpathlineto{\pgfqpoint{1.011256in}{1.566118in}}%
\pgfpathlineto{\pgfqpoint{1.011402in}{1.566237in}}%
\pgfpathlineto{\pgfqpoint{1.011515in}{1.566833in}}%
\pgfpathlineto{\pgfqpoint{1.011642in}{1.566952in}}%
\pgfpathlineto{\pgfqpoint{1.011642in}{1.567071in}}%
\pgfpathlineto{\pgfqpoint{1.011821in}{1.567190in}}%
\pgfpathlineto{\pgfqpoint{1.011892in}{1.567905in}}%
\pgfpathlineto{\pgfqpoint{1.012095in}{1.568024in}}%
\pgfpathlineto{\pgfqpoint{1.012203in}{1.568263in}}%
\pgfpathlineto{\pgfqpoint{1.012255in}{1.568382in}}%
\pgfpathlineto{\pgfqpoint{1.012373in}{1.569335in}}%
\pgfpathlineto{\pgfqpoint{1.012429in}{1.569454in}}%
\pgfpathlineto{\pgfqpoint{1.012519in}{1.570169in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.570169in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.570288in}}%
\pgfpathlineto{\pgfqpoint{1.012740in}{1.570765in}}%
\pgfpathlineto{\pgfqpoint{1.012915in}{1.570884in}}%
\pgfpathlineto{\pgfqpoint{1.013023in}{1.571360in}}%
\pgfpathlineto{\pgfqpoint{1.013094in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.013174in}{1.572194in}}%
\pgfpathlineto{\pgfqpoint{1.013296in}{1.572313in}}%
\pgfpathlineto{\pgfqpoint{1.013400in}{1.572790in}}%
\pgfpathlineto{\pgfqpoint{1.013447in}{1.572790in}}%
\pgfpathlineto{\pgfqpoint{1.013447in}{1.572909in}}%
\pgfpathlineto{\pgfqpoint{1.013570in}{1.573386in}}%
\pgfpathlineto{\pgfqpoint{1.013655in}{1.573505in}}%
\pgfpathlineto{\pgfqpoint{1.013791in}{1.574458in}}%
\pgfpathlineto{\pgfqpoint{1.013834in}{1.574577in}}%
\pgfpathlineto{\pgfqpoint{1.013947in}{1.575292in}}%
\pgfpathlineto{\pgfqpoint{1.014079in}{1.575411in}}%
\pgfpathlineto{\pgfqpoint{1.014206in}{1.576364in}}%
\pgfpathlineto{\pgfqpoint{1.014258in}{1.576483in}}%
\pgfpathlineto{\pgfqpoint{1.014381in}{1.577198in}}%
\pgfpathlineto{\pgfqpoint{1.014447in}{1.577317in}}%
\pgfpathlineto{\pgfqpoint{1.014550in}{1.577913in}}%
\pgfpathlineto{\pgfqpoint{1.014729in}{1.578032in}}%
\pgfpathlineto{\pgfqpoint{1.014842in}{1.578509in}}%
\pgfpathlineto{\pgfqpoint{1.014899in}{1.578628in}}%
\pgfpathlineto{\pgfqpoint{1.015022in}{1.579104in}}%
\pgfpathlineto{\pgfqpoint{1.015073in}{1.579104in}}%
\pgfpathlineto{\pgfqpoint{1.015073in}{1.579223in}}%
\pgfpathlineto{\pgfqpoint{1.015196in}{1.579700in}}%
\pgfpathlineto{\pgfqpoint{1.015286in}{1.579819in}}%
\pgfpathlineto{\pgfqpoint{1.015422in}{1.580653in}}%
\pgfpathlineto{\pgfqpoint{1.015436in}{1.580772in}}%
\pgfpathlineto{\pgfqpoint{1.015535in}{1.581368in}}%
\pgfpathlineto{\pgfqpoint{1.015587in}{1.581487in}}%
\pgfpathlineto{\pgfqpoint{1.015724in}{1.582321in}}%
\pgfpathlineto{\pgfqpoint{1.015780in}{1.582440in}}%
\pgfpathlineto{\pgfqpoint{1.015861in}{1.582917in}}%
\pgfpathlineto{\pgfqpoint{1.016120in}{1.583036in}}%
\pgfpathlineto{\pgfqpoint{1.016205in}{1.583274in}}%
\pgfpathlineto{\pgfqpoint{1.016285in}{1.583393in}}%
\pgfpathlineto{\pgfqpoint{1.016421in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.584704in}}%
\pgfpathlineto{\pgfqpoint{1.016596in}{1.585180in}}%
\pgfpathlineto{\pgfqpoint{1.016897in}{1.585299in}}%
\pgfpathlineto{\pgfqpoint{1.016916in}{1.585657in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{1.585776in}}%
\pgfpathlineto{\pgfqpoint{1.017331in}{1.586133in}}%
\pgfpathlineto{\pgfqpoint{1.017543in}{1.586253in}}%
\pgfpathlineto{\pgfqpoint{1.017637in}{1.587086in}}%
\pgfpathlineto{\pgfqpoint{1.017798in}{1.587206in}}%
\pgfpathlineto{\pgfqpoint{1.017859in}{1.587563in}}%
\pgfpathlineto{\pgfqpoint{1.018005in}{1.587682in}}%
\pgfpathlineto{\pgfqpoint{1.018005in}{1.587801in}}%
\pgfpathlineto{\pgfqpoint{1.018170in}{1.587920in}}%
\pgfpathlineto{\pgfqpoint{1.018274in}{1.588278in}}%
\pgfpathlineto{\pgfqpoint{1.018344in}{1.588397in}}%
\pgfpathlineto{\pgfqpoint{1.018448in}{1.588874in}}%
\pgfpathlineto{\pgfqpoint{1.018542in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{1.018656in}{1.589469in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{1.589588in}}%
\pgfpathlineto{\pgfqpoint{1.018924in}{1.589946in}}%
\pgfpathlineto{\pgfqpoint{1.019009in}{1.590065in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.590780in}}%
\pgfpathlineto{\pgfqpoint{1.019174in}{1.590899in}}%
\pgfpathlineto{\pgfqpoint{1.019311in}{1.591256in}}%
\pgfpathlineto{\pgfqpoint{1.019424in}{1.591375in}}%
\pgfpathlineto{\pgfqpoint{1.019480in}{1.591733in}}%
\pgfpathlineto{\pgfqpoint{1.019645in}{1.591852in}}%
\pgfpathlineto{\pgfqpoint{1.019716in}{1.592567in}}%
\pgfpathlineto{\pgfqpoint{1.019928in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{1.020051in}{1.593282in}}%
\pgfpathlineto{\pgfqpoint{1.020159in}{1.593401in}}%
\pgfpathlineto{\pgfqpoint{1.020249in}{1.593877in}}%
\pgfpathlineto{\pgfqpoint{1.020362in}{1.593996in}}%
\pgfpathlineto{\pgfqpoint{1.020480in}{1.594592in}}%
\pgfpathlineto{\pgfqpoint{1.020536in}{1.594711in}}%
\pgfpathlineto{\pgfqpoint{1.020635in}{1.595307in}}%
\pgfpathlineto{\pgfqpoint{1.020852in}{1.595426in}}%
\pgfpathlineto{\pgfqpoint{1.020942in}{1.595784in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{1.595903in}}%
\pgfpathlineto{\pgfqpoint{1.021206in}{1.596260in}}%
\pgfpathlineto{\pgfqpoint{1.021290in}{1.596379in}}%
\pgfpathlineto{\pgfqpoint{1.021380in}{1.597094in}}%
\pgfpathlineto{\pgfqpoint{1.021469in}{1.597213in}}%
\pgfpathlineto{\pgfqpoint{1.021540in}{1.597928in}}%
\pgfpathlineto{\pgfqpoint{1.021649in}{1.598047in}}%
\pgfpathlineto{\pgfqpoint{1.021781in}{1.598643in}}%
\pgfpathlineto{\pgfqpoint{1.021870in}{1.598762in}}%
\pgfpathlineto{\pgfqpoint{1.021997in}{1.599239in}}%
\pgfpathlineto{\pgfqpoint{1.022040in}{1.599239in}}%
\pgfpathlineto{\pgfqpoint{1.022040in}{1.599358in}}%
\pgfpathlineto{\pgfqpoint{1.022176in}{1.600192in}}%
\pgfpathlineto{\pgfqpoint{1.022186in}{1.600192in}}%
\pgfpathlineto{\pgfqpoint{1.022186in}{1.600311in}}%
\pgfpathlineto{\pgfqpoint{1.022214in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.022511in}{1.601026in}}%
\pgfpathlineto{\pgfqpoint{1.022620in}{1.601502in}}%
\pgfpathlineto{\pgfqpoint{1.022747in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{1.022860in}{1.602098in}}%
\pgfpathlineto{\pgfqpoint{1.022935in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.023067in}{1.602813in}}%
\pgfpathlineto{\pgfqpoint{1.023100in}{1.602932in}}%
\pgfpathlineto{\pgfqpoint{1.023223in}{1.603408in}}%
\pgfpathlineto{\pgfqpoint{1.023251in}{1.603527in}}%
\pgfpathlineto{\pgfqpoint{1.023383in}{1.604004in}}%
\pgfpathlineto{\pgfqpoint{1.023458in}{1.604123in}}%
\pgfpathlineto{\pgfqpoint{1.023529in}{1.604719in}}%
\pgfpathlineto{\pgfqpoint{1.023680in}{1.604838in}}%
\pgfpathlineto{\pgfqpoint{1.023803in}{1.605315in}}%
\pgfpathlineto{\pgfqpoint{1.023845in}{1.605434in}}%
\pgfpathlineto{\pgfqpoint{1.023982in}{1.606268in}}%
\pgfpathlineto{\pgfqpoint{1.024090in}{1.606387in}}%
\pgfpathlineto{\pgfqpoint{1.024227in}{1.606863in}}%
\pgfpathlineto{\pgfqpoint{1.024260in}{1.606982in}}%
\pgfpathlineto{\pgfqpoint{1.024260in}{1.607102in}}%
\pgfpathlineto{\pgfqpoint{1.024429in}{1.607221in}}%
\pgfpathlineto{\pgfqpoint{1.024500in}{1.607936in}}%
\pgfpathlineto{\pgfqpoint{1.024576in}{1.607936in}}%
\pgfpathlineto{\pgfqpoint{1.024576in}{1.608055in}}%
\pgfpathlineto{\pgfqpoint{1.024689in}{1.608650in}}%
\pgfpathlineto{\pgfqpoint{1.024741in}{1.608770in}}%
\pgfpathlineto{\pgfqpoint{1.024811in}{1.609365in}}%
\pgfpathlineto{\pgfqpoint{1.024934in}{1.609484in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{1.609961in}}%
\pgfpathlineto{\pgfqpoint{1.025113in}{1.610080in}}%
\pgfpathlineto{\pgfqpoint{1.025250in}{1.611152in}}%
\pgfpathlineto{\pgfqpoint{1.025349in}{1.611271in}}%
\pgfpathlineto{\pgfqpoint{1.025466in}{1.611748in}}%
\pgfpathlineto{\pgfqpoint{1.025589in}{1.611867in}}%
\pgfpathlineto{\pgfqpoint{1.025726in}{1.612463in}}%
\pgfpathlineto{\pgfqpoint{1.025867in}{1.612582in}}%
\pgfpathlineto{\pgfqpoint{1.025994in}{1.613297in}}%
\pgfpathlineto{\pgfqpoint{1.026164in}{1.613416in}}%
\pgfpathlineto{\pgfqpoint{1.026287in}{1.614131in}}%
\pgfpathlineto{\pgfqpoint{1.026400in}{1.614250in}}%
\pgfpathlineto{\pgfqpoint{1.026470in}{1.614607in}}%
\pgfpathlineto{\pgfqpoint{1.026744in}{1.614726in}}%
\pgfpathlineto{\pgfqpoint{1.026880in}{1.615560in}}%
\pgfpathlineto{\pgfqpoint{1.026937in}{1.615680in}}%
\pgfpathlineto{\pgfqpoint{1.026970in}{1.616275in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{1.616394in}}%
\pgfpathlineto{\pgfqpoint{1.027215in}{1.616752in}}%
\pgfpathlineto{\pgfqpoint{1.027323in}{1.616871in}}%
\pgfpathlineto{\pgfqpoint{1.027399in}{1.617228in}}%
\pgfpathlineto{\pgfqpoint{1.027526in}{1.617347in}}%
\pgfpathlineto{\pgfqpoint{1.027658in}{1.618301in}}%
\pgfpathlineto{\pgfqpoint{1.027705in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{1.027809in}{1.619135in}}%
\pgfpathlineto{\pgfqpoint{1.027903in}{1.619254in}}%
\pgfpathlineto{\pgfqpoint{1.028016in}{1.619730in}}%
\pgfpathlineto{\pgfqpoint{1.028257in}{1.619849in}}%
\pgfpathlineto{\pgfqpoint{1.028393in}{1.620445in}}%
\pgfpathlineto{\pgfqpoint{1.028667in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{1.621160in}}%
\pgfpathlineto{\pgfqpoint{1.028865in}{1.621279in}}%
\pgfpathlineto{\pgfqpoint{1.028959in}{1.621875in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.621994in}}%
\pgfpathlineto{\pgfqpoint{1.029143in}{1.622947in}}%
\pgfpathlineto{\pgfqpoint{1.029294in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{1.029388in}{1.623543in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.623662in}}%
\pgfpathlineto{\pgfqpoint{1.029591in}{1.624138in}}%
\pgfpathlineto{\pgfqpoint{1.029666in}{1.624138in}}%
\pgfpathlineto{\pgfqpoint{1.029666in}{1.624257in}}%
\pgfpathlineto{\pgfqpoint{1.029760in}{1.624615in}}%
\pgfpathlineto{\pgfqpoint{1.029831in}{1.624734in}}%
\pgfpathlineto{\pgfqpoint{1.029968in}{1.625091in}}%
\pgfpathlineto{\pgfqpoint{1.030005in}{1.625211in}}%
\pgfpathlineto{\pgfqpoint{1.030137in}{1.626164in}}%
\pgfpathlineto{\pgfqpoint{1.030166in}{1.626283in}}%
\pgfpathlineto{\pgfqpoint{1.030279in}{1.626998in}}%
\pgfpathlineto{\pgfqpoint{1.030378in}{1.627117in}}%
\pgfpathlineto{\pgfqpoint{1.030514in}{1.627951in}}%
\pgfpathlineto{\pgfqpoint{1.030566in}{1.628070in}}%
\pgfpathlineto{\pgfqpoint{1.030689in}{1.628427in}}%
\pgfpathlineto{\pgfqpoint{1.030731in}{1.628546in}}%
\pgfpathlineto{\pgfqpoint{1.030868in}{1.629380in}}%
\pgfpathlineto{\pgfqpoint{1.031000in}{1.629500in}}%
\pgfpathlineto{\pgfqpoint{1.031127in}{1.630095in}}%
\pgfpathlineto{\pgfqpoint{1.031165in}{1.630095in}}%
\pgfpathlineto{\pgfqpoint{1.031165in}{1.630214in}}%
\pgfpathlineto{\pgfqpoint{1.031259in}{1.630810in}}%
\pgfpathlineto{\pgfqpoint{1.031353in}{1.630810in}}%
\pgfpathlineto{\pgfqpoint{1.031353in}{1.630929in}}%
\pgfpathlineto{\pgfqpoint{1.031476in}{1.631287in}}%
\pgfpathlineto{\pgfqpoint{1.031499in}{1.631406in}}%
\pgfpathlineto{\pgfqpoint{1.031631in}{1.631763in}}%
\pgfpathlineto{\pgfqpoint{1.031740in}{1.631882in}}%
\pgfpathlineto{\pgfqpoint{1.031796in}{1.632121in}}%
\pgfpathlineto{\pgfqpoint{1.031924in}{1.632240in}}%
\pgfpathlineto{\pgfqpoint{1.032023in}{1.632478in}}%
\pgfpathlineto{\pgfqpoint{1.032079in}{1.632597in}}%
\pgfpathlineto{\pgfqpoint{1.032206in}{1.633312in}}%
\pgfpathlineto{\pgfqpoint{1.032277in}{1.633431in}}%
\pgfpathlineto{\pgfqpoint{1.032395in}{1.634027in}}%
\pgfpathlineto{\pgfqpoint{1.032551in}{1.634146in}}%
\pgfpathlineto{\pgfqpoint{1.032668in}{1.634980in}}%
\pgfpathlineto{\pgfqpoint{1.032725in}{1.635099in}}%
\pgfpathlineto{\pgfqpoint{1.032862in}{1.635576in}}%
\pgfpathlineto{\pgfqpoint{1.032880in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{1.032975in}{1.636171in}}%
\pgfpathlineto{\pgfqpoint{1.033102in}{1.636171in}}%
\pgfpathlineto{\pgfqpoint{1.033102in}{1.636290in}}%
\pgfpathlineto{\pgfqpoint{1.033239in}{1.636886in}}%
\pgfpathlineto{\pgfqpoint{1.033272in}{1.637005in}}%
\pgfpathlineto{\pgfqpoint{1.033272in}{1.637124in}}%
\pgfpathlineto{\pgfqpoint{1.033456in}{1.637243in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{1.637720in}}%
\pgfpathlineto{\pgfqpoint{1.033639in}{1.637839in}}%
\pgfpathlineto{\pgfqpoint{1.033767in}{1.638673in}}%
\pgfpathlineto{\pgfqpoint{1.033927in}{1.638792in}}%
\pgfpathlineto{\pgfqpoint{1.034016in}{1.639507in}}%
\pgfpathlineto{\pgfqpoint{1.034177in}{1.639626in}}%
\pgfpathlineto{\pgfqpoint{1.034271in}{1.640222in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{1.640341in}}%
\pgfpathlineto{\pgfqpoint{1.034521in}{1.640937in}}%
\pgfpathlineto{\pgfqpoint{1.034610in}{1.641056in}}%
\pgfpathlineto{\pgfqpoint{1.034738in}{1.641890in}}%
\pgfpathlineto{\pgfqpoint{1.034969in}{1.642009in}}%
\pgfpathlineto{\pgfqpoint{1.035067in}{1.642366in}}%
\pgfpathlineto{\pgfqpoint{1.035190in}{1.642486in}}%
\pgfpathlineto{\pgfqpoint{1.035317in}{1.642843in}}%
\pgfpathlineto{\pgfqpoint{1.035487in}{1.642962in}}%
\pgfpathlineto{\pgfqpoint{1.035614in}{1.643319in}}%
\pgfpathlineto{\pgfqpoint{1.035676in}{1.643439in}}%
\pgfpathlineto{\pgfqpoint{1.035803in}{1.644511in}}%
\pgfpathlineto{\pgfqpoint{1.035911in}{1.644630in}}%
\pgfpathlineto{\pgfqpoint{1.036015in}{1.645107in}}%
\pgfpathlineto{\pgfqpoint{1.036076in}{1.645226in}}%
\pgfpathlineto{\pgfqpoint{1.036180in}{1.646060in}}%
\pgfpathlineto{\pgfqpoint{1.036246in}{1.646179in}}%
\pgfpathlineto{\pgfqpoint{1.036335in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.036552in}{1.646536in}}%
\pgfpathlineto{\pgfqpoint{1.036661in}{1.647370in}}%
\pgfpathlineto{\pgfqpoint{1.036764in}{1.647489in}}%
\pgfpathlineto{\pgfqpoint{1.036849in}{1.647966in}}%
\pgfpathlineto{\pgfqpoint{1.036920in}{1.648085in}}%
\pgfpathlineto{\pgfqpoint{1.037052in}{1.648919in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.649038in}}%
\pgfpathlineto{\pgfqpoint{1.037259in}{1.649872in}}%
\pgfpathlineto{\pgfqpoint{1.037443in}{1.649991in}}%
\pgfpathlineto{\pgfqpoint{1.037570in}{1.650468in}}%
\pgfpathlineto{\pgfqpoint{1.037754in}{1.650587in}}%
\pgfpathlineto{\pgfqpoint{1.037839in}{1.651183in}}%
\pgfpathlineto{\pgfqpoint{1.038060in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{1.038126in}{1.651659in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{1.651778in}}%
\pgfpathlineto{\pgfqpoint{1.038386in}{1.652255in}}%
\pgfpathlineto{\pgfqpoint{1.038471in}{1.652374in}}%
\pgfpathlineto{\pgfqpoint{1.038570in}{1.653327in}}%
\pgfpathlineto{\pgfqpoint{1.038683in}{1.653446in}}%
\pgfpathlineto{\pgfqpoint{1.038810in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{1.038881in}{1.654399in}}%
\pgfpathlineto{\pgfqpoint{1.038975in}{1.655114in}}%
\pgfpathlineto{\pgfqpoint{1.039159in}{1.655233in}}%
\pgfpathlineto{\pgfqpoint{1.039277in}{1.655710in}}%
\pgfpathlineto{\pgfqpoint{1.039404in}{1.655829in}}%
\pgfpathlineto{\pgfqpoint{1.039479in}{1.656186in}}%
\pgfpathlineto{\pgfqpoint{1.039569in}{1.656305in}}%
\pgfpathlineto{\pgfqpoint{1.039682in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{1.039781in}{1.657259in}}%
\pgfpathlineto{\pgfqpoint{1.039899in}{1.658212in}}%
\pgfpathlineto{\pgfqpoint{1.039998in}{1.658331in}}%
\pgfpathlineto{\pgfqpoint{1.040101in}{1.659165in}}%
\pgfpathlineto{\pgfqpoint{1.040219in}{1.659284in}}%
\pgfpathlineto{\pgfqpoint{1.040337in}{1.659880in}}%
\pgfpathlineto{\pgfqpoint{1.040384in}{1.659999in}}%
\pgfpathlineto{\pgfqpoint{1.040511in}{1.660714in}}%
\pgfpathlineto{\pgfqpoint{1.040559in}{1.660833in}}%
\pgfpathlineto{\pgfqpoint{1.040606in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{1.040846in}{1.661309in}}%
\pgfpathlineto{\pgfqpoint{1.040969in}{1.662262in}}%
\pgfpathlineto{\pgfqpoint{1.041105in}{1.662382in}}%
\pgfpathlineto{\pgfqpoint{1.041242in}{1.663096in}}%
\pgfpathlineto{\pgfqpoint{1.041289in}{1.663096in}}%
\pgfpathlineto{\pgfqpoint{1.041289in}{1.663215in}}%
\pgfpathlineto{\pgfqpoint{1.041294in}{1.663573in}}%
\pgfpathlineto{\pgfqpoint{1.041605in}{1.663692in}}%
\pgfpathlineto{\pgfqpoint{1.041718in}{1.664049in}}%
\pgfpathlineto{\pgfqpoint{1.041864in}{1.664049in}}%
\pgfpathlineto{\pgfqpoint{1.041864in}{1.664169in}}%
\pgfpathlineto{\pgfqpoint{1.041982in}{1.664645in}}%
\pgfpathlineto{\pgfqpoint{1.042081in}{1.664764in}}%
\pgfpathlineto{\pgfqpoint{1.042081in}{1.664883in}}%
\pgfpathlineto{\pgfqpoint{1.042288in}{1.665003in}}%
\pgfpathlineto{\pgfqpoint{1.042411in}{1.665360in}}%
\pgfpathlineto{\pgfqpoint{1.042458in}{1.665479in}}%
\pgfpathlineto{\pgfqpoint{1.042595in}{1.665717in}}%
\pgfpathlineto{\pgfqpoint{1.042651in}{1.665837in}}%
\pgfpathlineto{\pgfqpoint{1.042769in}{1.666551in}}%
\pgfpathlineto{\pgfqpoint{1.042854in}{1.666670in}}%
\pgfpathlineto{\pgfqpoint{1.042958in}{1.667385in}}%
\pgfpathlineto{\pgfqpoint{1.043052in}{1.667504in}}%
\pgfpathlineto{\pgfqpoint{1.043151in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{1.043259in}{1.668219in}}%
\pgfpathlineto{\pgfqpoint{1.043368in}{1.668696in}}%
\pgfpathlineto{\pgfqpoint{1.043424in}{1.668815in}}%
\pgfpathlineto{\pgfqpoint{1.043561in}{1.669411in}}%
\pgfpathlineto{\pgfqpoint{1.043585in}{1.669530in}}%
\pgfpathlineto{\pgfqpoint{1.043641in}{1.669887in}}%
\pgfpathlineto{\pgfqpoint{1.043792in}{1.670006in}}%
\pgfpathlineto{\pgfqpoint{1.043881in}{1.670602in}}%
\pgfpathlineto{\pgfqpoint{1.044004in}{1.670721in}}%
\pgfpathlineto{\pgfqpoint{1.044136in}{1.671317in}}%
\pgfpathlineto{\pgfqpoint{1.044358in}{1.671436in}}%
\pgfpathlineto{\pgfqpoint{1.044490in}{1.672270in}}%
\pgfpathlineto{\pgfqpoint{1.044607in}{1.672389in}}%
\pgfpathlineto{\pgfqpoint{1.044735in}{1.672866in}}%
\pgfpathlineto{\pgfqpoint{1.044772in}{1.672985in}}%
\pgfpathlineto{\pgfqpoint{1.044885in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.044928in}{1.673700in}}%
\pgfpathlineto{\pgfqpoint{1.045017in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{1.045173in}{1.674295in}}%
\pgfpathlineto{\pgfqpoint{1.045281in}{1.675129in}}%
\pgfpathlineto{\pgfqpoint{1.045347in}{1.675248in}}%
\pgfpathlineto{\pgfqpoint{1.045423in}{1.675606in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.675725in}}%
\pgfpathlineto{\pgfqpoint{1.045588in}{1.676201in}}%
\pgfpathlineto{\pgfqpoint{1.045734in}{1.676321in}}%
\pgfpathlineto{\pgfqpoint{1.045800in}{1.676797in}}%
\pgfpathlineto{\pgfqpoint{1.046017in}{1.676916in}}%
\pgfpathlineto{\pgfqpoint{1.046149in}{1.677274in}}%
\pgfpathlineto{\pgfqpoint{1.046271in}{1.677393in}}%
\pgfpathlineto{\pgfqpoint{1.046375in}{1.677869in}}%
\pgfpathlineto{\pgfqpoint{1.046521in}{1.677989in}}%
\pgfpathlineto{\pgfqpoint{1.046644in}{1.678703in}}%
\pgfpathlineto{\pgfqpoint{1.046733in}{1.678823in}}%
\pgfpathlineto{\pgfqpoint{1.046865in}{1.679180in}}%
\pgfpathlineto{\pgfqpoint{1.046992in}{1.679299in}}%
\pgfpathlineto{\pgfqpoint{1.047105in}{1.679776in}}%
\pgfpathlineto{\pgfqpoint{1.047266in}{1.679895in}}%
\pgfpathlineto{\pgfqpoint{1.047379in}{1.680610in}}%
\pgfpathlineto{\pgfqpoint{1.047482in}{1.680729in}}%
\pgfpathlineto{\pgfqpoint{1.047544in}{1.681086in}}%
\pgfpathlineto{\pgfqpoint{1.047690in}{1.681205in}}%
\pgfpathlineto{\pgfqpoint{1.047808in}{1.682039in}}%
\pgfpathlineto{\pgfqpoint{1.047893in}{1.682158in}}%
\pgfpathlineto{\pgfqpoint{1.048020in}{1.682635in}}%
\pgfpathlineto{\pgfqpoint{1.048105in}{1.682754in}}%
\pgfpathlineto{\pgfqpoint{1.048194in}{1.683469in}}%
\pgfpathlineto{\pgfqpoint{1.048312in}{1.683588in}}%
\pgfpathlineto{\pgfqpoint{1.048439in}{1.684184in}}%
\pgfpathlineto{\pgfqpoint{1.048501in}{1.684303in}}%
\pgfpathlineto{\pgfqpoint{1.048609in}{1.685018in}}%
\pgfpathlineto{\pgfqpoint{1.048717in}{1.685137in}}%
\pgfpathlineto{\pgfqpoint{1.048788in}{1.686090in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.686209in}}%
\pgfpathlineto{\pgfqpoint{1.048972in}{1.686924in}}%
\pgfpathlineto{\pgfqpoint{1.049057in}{1.686924in}}%
\pgfpathlineto{\pgfqpoint{1.049057in}{1.687043in}}%
\pgfpathlineto{\pgfqpoint{1.049156in}{1.687758in}}%
\pgfpathlineto{\pgfqpoint{1.049292in}{1.687877in}}%
\pgfpathlineto{\pgfqpoint{1.049368in}{1.688354in}}%
\pgfpathlineto{\pgfqpoint{1.049528in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{1.049665in}{1.689426in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.689545in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{1.050009in}{1.689902in}}%
\pgfpathlineto{\pgfqpoint{1.050113in}{1.690379in}}%
\pgfpathlineto{\pgfqpoint{1.050216in}{1.690498in}}%
\pgfpathlineto{\pgfqpoint{1.050353in}{1.690855in}}%
\pgfpathlineto{\pgfqpoint{1.050414in}{1.690975in}}%
\pgfpathlineto{\pgfqpoint{1.050537in}{1.691570in}}%
\pgfpathlineto{\pgfqpoint{1.050787in}{1.691689in}}%
\pgfpathlineto{\pgfqpoint{1.050919in}{1.692285in}}%
\pgfpathlineto{\pgfqpoint{1.050947in}{1.692285in}}%
\pgfpathlineto{\pgfqpoint{1.050947in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.051051in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{1.051093in}{1.692762in}}%
\pgfpathlineto{\pgfqpoint{1.051107in}{1.693000in}}%
\pgfpathlineto{\pgfqpoint{1.051305in}{1.693119in}}%
\pgfpathlineto{\pgfqpoint{1.051418in}{1.693715in}}%
\pgfpathlineto{\pgfqpoint{1.051498in}{1.693834in}}%
\pgfpathlineto{\pgfqpoint{1.051635in}{1.695144in}}%
\pgfpathlineto{\pgfqpoint{1.051687in}{1.695264in}}%
\pgfpathlineto{\pgfqpoint{1.051687in}{1.695383in}}%
\pgfpathlineto{\pgfqpoint{1.051908in}{1.695502in}}%
\pgfpathlineto{\pgfqpoint{1.052026in}{1.695859in}}%
\pgfpathlineto{\pgfqpoint{1.052116in}{1.695978in}}%
\pgfpathlineto{\pgfqpoint{1.052149in}{1.696217in}}%
\pgfpathlineto{\pgfqpoint{1.052262in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{1.052262in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{1.052512in}{1.696574in}}%
\pgfpathlineto{\pgfqpoint{1.052573in}{1.696812in}}%
\pgfpathlineto{\pgfqpoint{1.052757in}{1.696931in}}%
\pgfpathlineto{\pgfqpoint{1.052851in}{1.697289in}}%
\pgfpathlineto{\pgfqpoint{1.053011in}{1.697408in}}%
\pgfpathlineto{\pgfqpoint{1.053139in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.053190in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.053294in}{1.698361in}}%
\pgfpathlineto{\pgfqpoint{1.053468in}{1.698480in}}%
\pgfpathlineto{\pgfqpoint{1.053605in}{1.699314in}}%
\pgfpathlineto{\pgfqpoint{1.053676in}{1.699314in}}%
\pgfpathlineto{\pgfqpoint{1.053676in}{1.699433in}}%
\pgfpathlineto{\pgfqpoint{1.053780in}{1.700267in}}%
\pgfpathlineto{\pgfqpoint{1.053902in}{1.700386in}}%
\pgfpathlineto{\pgfqpoint{1.053968in}{1.700863in}}%
\pgfpathlineto{\pgfqpoint{1.054091in}{1.700982in}}%
\pgfpathlineto{\pgfqpoint{1.054213in}{1.701697in}}%
\pgfpathlineto{\pgfqpoint{1.054256in}{1.701816in}}%
\pgfpathlineto{\pgfqpoint{1.054369in}{1.702888in}}%
\pgfpathlineto{\pgfqpoint{1.054411in}{1.703007in}}%
\pgfpathlineto{\pgfqpoint{1.054538in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{1.054595in}{1.703722in}}%
\pgfpathlineto{\pgfqpoint{1.054713in}{1.704437in}}%
\pgfpathlineto{\pgfqpoint{1.054831in}{1.704556in}}%
\pgfpathlineto{\pgfqpoint{1.054967in}{1.705152in}}%
\pgfpathlineto{\pgfqpoint{1.055024in}{1.705271in}}%
\pgfpathlineto{\pgfqpoint{1.055151in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{1.055321in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{1.055443in}{1.706939in}}%
\pgfpathlineto{\pgfqpoint{1.055462in}{1.706939in}}%
\pgfpathlineto{\pgfqpoint{1.055462in}{1.707058in}}%
\pgfpathlineto{\pgfqpoint{1.055561in}{1.708011in}}%
\pgfpathlineto{\pgfqpoint{1.055670in}{1.708130in}}%
\pgfpathlineto{\pgfqpoint{1.055787in}{1.708488in}}%
\pgfpathlineto{\pgfqpoint{1.055905in}{1.708607in}}%
\pgfpathlineto{\pgfqpoint{1.055962in}{1.709441in}}%
\pgfpathlineto{\pgfqpoint{1.056132in}{1.709560in}}%
\pgfpathlineto{\pgfqpoint{1.056240in}{1.710156in}}%
\pgfpathlineto{\pgfqpoint{1.056282in}{1.710275in}}%
\pgfpathlineto{\pgfqpoint{1.056391in}{1.710632in}}%
\pgfpathlineto{\pgfqpoint{1.056560in}{1.710751in}}%
\pgfpathlineto{\pgfqpoint{1.056645in}{1.711228in}}%
\pgfpathlineto{\pgfqpoint{1.056763in}{1.711347in}}%
\pgfpathlineto{\pgfqpoint{1.056872in}{1.712658in}}%
\pgfpathlineto{\pgfqpoint{1.056919in}{1.712777in}}%
\pgfpathlineto{\pgfqpoint{1.057046in}{1.713730in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.713849in}}%
\pgfpathlineto{\pgfqpoint{1.057178in}{1.714921in}}%
\pgfpathlineto{\pgfqpoint{1.057220in}{1.715040in}}%
\pgfpathlineto{\pgfqpoint{1.057348in}{1.716113in}}%
\pgfpathlineto{\pgfqpoint{1.057432in}{1.716232in}}%
\pgfpathlineto{\pgfqpoint{1.057560in}{1.717185in}}%
\pgfpathlineto{\pgfqpoint{1.057583in}{1.717304in}}%
\pgfpathlineto{\pgfqpoint{1.057630in}{1.717781in}}%
\pgfpathlineto{\pgfqpoint{1.057781in}{1.717900in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.718615in}}%
\pgfpathlineto{\pgfqpoint{1.057965in}{1.718734in}}%
\pgfpathlineto{\pgfqpoint{1.058059in}{1.719210in}}%
\pgfpathlineto{\pgfqpoint{1.058201in}{1.719329in}}%
\pgfpathlineto{\pgfqpoint{1.058262in}{1.719806in}}%
\pgfpathlineto{\pgfqpoint{1.058587in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{1.058667in}{1.720759in}}%
\pgfpathlineto{\pgfqpoint{1.058832in}{1.720878in}}%
\pgfpathlineto{\pgfqpoint{1.058908in}{1.721355in}}%
\pgfpathlineto{\pgfqpoint{1.058988in}{1.721474in}}%
\pgfpathlineto{\pgfqpoint{1.059101in}{1.721950in}}%
\pgfpathlineto{\pgfqpoint{1.059157in}{1.722070in}}%
\pgfpathlineto{\pgfqpoint{1.059242in}{1.722546in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{1.722665in}}%
\pgfpathlineto{\pgfqpoint{1.059374in}{1.722903in}}%
\pgfpathlineto{\pgfqpoint{1.059502in}{1.723023in}}%
\pgfpathlineto{\pgfqpoint{1.059634in}{1.723499in}}%
\pgfpathlineto{\pgfqpoint{1.059695in}{1.723618in}}%
\pgfpathlineto{\pgfqpoint{1.059831in}{1.724214in}}%
\pgfpathlineto{\pgfqpoint{1.059949in}{1.724333in}}%
\pgfpathlineto{\pgfqpoint{1.060081in}{1.725405in}}%
\pgfpathlineto{\pgfqpoint{1.060289in}{1.725525in}}%
\pgfpathlineto{\pgfqpoint{1.060402in}{1.726239in}}%
\pgfpathlineto{\pgfqpoint{1.060449in}{1.726358in}}%
\pgfpathlineto{\pgfqpoint{1.060586in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{1.060623in}{1.727312in}}%
\pgfpathlineto{\pgfqpoint{1.060642in}{1.727550in}}%
\pgfpathlineto{\pgfqpoint{1.060864in}{1.727669in}}%
\pgfpathlineto{\pgfqpoint{1.060963in}{1.728265in}}%
\pgfpathlineto{\pgfqpoint{1.061033in}{1.728384in}}%
\pgfpathlineto{\pgfqpoint{1.061156in}{1.728860in}}%
\pgfpathlineto{\pgfqpoint{1.061231in}{1.728980in}}%
\pgfpathlineto{\pgfqpoint{1.061359in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{1.061410in}{1.729575in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.730409in}}%
\pgfpathlineto{\pgfqpoint{1.061674in}{1.730528in}}%
\pgfpathlineto{\pgfqpoint{1.061783in}{1.731481in}}%
\pgfpathlineto{\pgfqpoint{1.061882in}{1.731601in}}%
\pgfpathlineto{\pgfqpoint{1.061990in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{1.062047in}{1.732077in}}%
\pgfpathlineto{\pgfqpoint{1.062127in}{1.732435in}}%
\pgfpathlineto{\pgfqpoint{1.062216in}{1.732554in}}%
\pgfpathlineto{\pgfqpoint{1.062306in}{1.733030in}}%
\pgfpathlineto{\pgfqpoint{1.062405in}{1.733149in}}%
\pgfpathlineto{\pgfqpoint{1.062542in}{1.733626in}}%
\pgfpathlineto{\pgfqpoint{1.062584in}{1.733745in}}%
\pgfpathlineto{\pgfqpoint{1.062692in}{1.734341in}}%
\pgfpathlineto{\pgfqpoint{1.062782in}{1.734460in}}%
\pgfpathlineto{\pgfqpoint{1.062900in}{1.734936in}}%
\pgfpathlineto{\pgfqpoint{1.063004in}{1.735056in}}%
\pgfpathlineto{\pgfqpoint{1.063103in}{1.735413in}}%
\pgfpathlineto{\pgfqpoint{1.063159in}{1.735413in}}%
\pgfpathlineto{\pgfqpoint{1.063159in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{1.063296in}{1.735890in}}%
\pgfpathlineto{\pgfqpoint{1.063381in}{1.736009in}}%
\pgfpathlineto{\pgfqpoint{1.063470in}{1.736247in}}%
\pgfpathlineto{\pgfqpoint{1.063616in}{1.736366in}}%
\pgfpathlineto{\pgfqpoint{1.063748in}{1.737081in}}%
\pgfpathlineto{\pgfqpoint{1.063786in}{1.737200in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{1.737796in}}%
\pgfpathlineto{\pgfqpoint{1.063965in}{1.737915in}}%
\pgfpathlineto{\pgfqpoint{1.064102in}{1.738511in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.738630in}}%
\pgfpathlineto{\pgfqpoint{1.064262in}{1.739464in}}%
\pgfpathlineto{\pgfqpoint{1.064418in}{1.739583in}}%
\pgfpathlineto{\pgfqpoint{1.064550in}{1.740536in}}%
\pgfpathlineto{\pgfqpoint{1.064653in}{1.740655in}}%
\pgfpathlineto{\pgfqpoint{1.064771in}{1.741012in}}%
\pgfpathlineto{\pgfqpoint{1.065007in}{1.741132in}}%
\pgfpathlineto{\pgfqpoint{1.065059in}{1.741370in}}%
\pgfpathlineto{\pgfqpoint{1.065294in}{1.741489in}}%
\pgfpathlineto{\pgfqpoint{1.065327in}{1.741966in}}%
\pgfpathlineto{\pgfqpoint{1.065502in}{1.742085in}}%
\pgfpathlineto{\pgfqpoint{1.065634in}{1.742561in}}%
\pgfpathlineto{\pgfqpoint{1.065714in}{1.742680in}}%
\pgfpathlineto{\pgfqpoint{1.065817in}{1.743276in}}%
\pgfpathlineto{\pgfqpoint{1.065982in}{1.743395in}}%
\pgfpathlineto{\pgfqpoint{1.066105in}{1.744110in}}%
\pgfpathlineto{\pgfqpoint{1.066143in}{1.744229in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.744944in}}%
\pgfpathlineto{\pgfqpoint{1.066425in}{1.745063in}}%
\pgfpathlineto{\pgfqpoint{1.066534in}{1.745540in}}%
\pgfpathlineto{\pgfqpoint{1.066590in}{1.745659in}}%
\pgfpathlineto{\pgfqpoint{1.066699in}{1.746254in}}%
\pgfpathlineto{\pgfqpoint{1.066821in}{1.746374in}}%
\pgfpathlineto{\pgfqpoint{1.066939in}{1.747088in}}%
\pgfpathlineto{\pgfqpoint{1.067076in}{1.747208in}}%
\pgfpathlineto{\pgfqpoint{1.067213in}{1.747922in}}%
\pgfpathlineto{\pgfqpoint{1.067260in}{1.748042in}}%
\pgfpathlineto{\pgfqpoint{1.067373in}{1.748756in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{1.748876in}}%
\pgfpathlineto{\pgfqpoint{1.067594in}{1.749709in}}%
\pgfpathlineto{\pgfqpoint{1.067788in}{1.749829in}}%
\pgfpathlineto{\pgfqpoint{1.067920in}{1.750663in}}%
\pgfpathlineto{\pgfqpoint{1.068052in}{1.750782in}}%
\pgfpathlineto{\pgfqpoint{1.068127in}{1.751377in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.751497in}}%
\pgfpathlineto{\pgfqpoint{1.068523in}{1.752092in}}%
\pgfpathlineto{\pgfqpoint{1.068598in}{1.752211in}}%
\pgfpathlineto{\pgfqpoint{1.068730in}{1.753164in}}%
\pgfpathlineto{\pgfqpoint{1.068792in}{1.753284in}}%
\pgfpathlineto{\pgfqpoint{1.068886in}{1.753879in}}%
\pgfpathlineto{\pgfqpoint{1.068990in}{1.753998in}}%
\pgfpathlineto{\pgfqpoint{1.069112in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{1.069206in}{1.754832in}}%
\pgfpathlineto{\pgfqpoint{1.069334in}{1.755547in}}%
\pgfpathlineto{\pgfqpoint{1.069362in}{1.755547in}}%
\pgfpathlineto{\pgfqpoint{1.069362in}{1.755666in}}%
\pgfpathlineto{\pgfqpoint{1.069480in}{1.756143in}}%
\pgfpathlineto{\pgfqpoint{1.069579in}{1.756262in}}%
\pgfpathlineto{\pgfqpoint{1.069692in}{1.756858in}}%
\pgfpathlineto{\pgfqpoint{1.069748in}{1.756977in}}%
\pgfpathlineto{\pgfqpoint{1.069819in}{1.757453in}}%
\pgfpathlineto{\pgfqpoint{1.069913in}{1.757573in}}%
\pgfpathlineto{\pgfqpoint{1.069913in}{1.757692in}}%
\pgfpathlineto{\pgfqpoint{1.070187in}{1.757811in}}%
\pgfpathlineto{\pgfqpoint{1.070295in}{1.758407in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{1.758526in}}%
\pgfpathlineto{\pgfqpoint{1.070465in}{1.759360in}}%
\pgfpathlineto{\pgfqpoint{1.070517in}{1.759479in}}%
\pgfpathlineto{\pgfqpoint{1.070606in}{1.759836in}}%
\pgfpathlineto{\pgfqpoint{1.070771in}{1.759955in}}%
\pgfpathlineto{\pgfqpoint{1.070870in}{1.760551in}}%
\pgfpathlineto{\pgfqpoint{1.071035in}{1.760670in}}%
\pgfpathlineto{\pgfqpoint{1.071101in}{1.761147in}}%
\pgfpathlineto{\pgfqpoint{1.071205in}{1.761266in}}%
\pgfpathlineto{\pgfqpoint{1.071323in}{1.761742in}}%
\pgfpathlineto{\pgfqpoint{1.071469in}{1.761862in}}%
\pgfpathlineto{\pgfqpoint{1.071596in}{1.762576in}}%
\pgfpathlineto{\pgfqpoint{1.071704in}{1.762695in}}%
\pgfpathlineto{\pgfqpoint{1.071794in}{1.763291in}}%
\pgfpathlineto{\pgfqpoint{1.071879in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{1.072006in}{1.764363in}}%
\pgfpathlineto{\pgfqpoint{1.072148in}{1.764483in}}%
\pgfpathlineto{\pgfqpoint{1.072265in}{1.765078in}}%
\pgfpathlineto{\pgfqpoint{1.072383in}{1.765197in}}%
\pgfpathlineto{\pgfqpoint{1.072477in}{1.765555in}}%
\pgfpathlineto{\pgfqpoint{1.072642in}{1.765674in}}%
\pgfpathlineto{\pgfqpoint{1.072732in}{1.766746in}}%
\pgfpathlineto{\pgfqpoint{1.072864in}{1.766865in}}%
\pgfpathlineto{\pgfqpoint{1.072996in}{1.767818in}}%
\pgfpathlineto{\pgfqpoint{1.073236in}{1.767938in}}%
\pgfpathlineto{\pgfqpoint{1.073307in}{1.768295in}}%
\pgfpathlineto{\pgfqpoint{1.073453in}{1.768414in}}%
\pgfpathlineto{\pgfqpoint{1.073533in}{1.768652in}}%
\pgfpathlineto{\pgfqpoint{1.073703in}{1.768772in}}%
\pgfpathlineto{\pgfqpoint{1.073703in}{1.768891in}}%
\pgfpathlineto{\pgfqpoint{1.073882in}{1.769010in}}%
\pgfpathlineto{\pgfqpoint{1.073967in}{1.769367in}}%
\pgfpathlineto{\pgfqpoint{1.074099in}{1.769486in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.770320in}}%
\pgfpathlineto{\pgfqpoint{1.074240in}{1.770320in}}%
\pgfpathlineto{\pgfqpoint{1.074240in}{1.770439in}}%
\pgfpathlineto{\pgfqpoint{1.074353in}{1.770678in}}%
\pgfpathlineto{\pgfqpoint{1.074457in}{1.770797in}}%
\pgfpathlineto{\pgfqpoint{1.074580in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{1.074641in}{1.771273in}}%
\pgfpathlineto{\pgfqpoint{1.074773in}{1.771750in}}%
\pgfpathlineto{\pgfqpoint{1.074858in}{1.771869in}}%
\pgfpathlineto{\pgfqpoint{1.074990in}{1.772703in}}%
\pgfpathlineto{\pgfqpoint{1.075060in}{1.772822in}}%
\pgfpathlineto{\pgfqpoint{1.075150in}{1.773537in}}%
\pgfpathlineto{\pgfqpoint{1.075239in}{1.773656in}}%
\pgfpathlineto{\pgfqpoint{1.075376in}{1.774252in}}%
\pgfpathlineto{\pgfqpoint{1.075508in}{1.774371in}}%
\pgfpathlineto{\pgfqpoint{1.075631in}{1.775205in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{1.775324in}}%
\pgfpathlineto{\pgfqpoint{1.075871in}{1.775920in}}%
\pgfpathlineto{\pgfqpoint{1.075942in}{1.776039in}}%
\pgfpathlineto{\pgfqpoint{1.075984in}{1.776515in}}%
\pgfpathlineto{\pgfqpoint{1.076177in}{1.776635in}}%
\pgfpathlineto{\pgfqpoint{1.076276in}{1.777230in}}%
\pgfpathlineto{\pgfqpoint{1.076347in}{1.777349in}}%
\pgfpathlineto{\pgfqpoint{1.076479in}{1.777945in}}%
\pgfpathlineto{\pgfqpoint{1.076583in}{1.778064in}}%
\pgfpathlineto{\pgfqpoint{1.076672in}{1.778541in}}%
\pgfpathlineto{\pgfqpoint{1.076748in}{1.778660in}}%
\pgfpathlineto{\pgfqpoint{1.076790in}{1.779017in}}%
\pgfpathlineto{\pgfqpoint{1.076903in}{1.779137in}}%
\pgfpathlineto{\pgfqpoint{1.076903in}{1.779256in}}%
\pgfpathlineto{\pgfqpoint{1.077101in}{1.779375in}}%
\pgfpathlineto{\pgfqpoint{1.077101in}{1.779494in}}%
\pgfpathlineto{\pgfqpoint{1.077266in}{1.779613in}}%
\pgfpathlineto{\pgfqpoint{1.077365in}{1.780328in}}%
\pgfpathlineto{\pgfqpoint{1.077483in}{1.780447in}}%
\pgfpathlineto{\pgfqpoint{1.077582in}{1.780924in}}%
\pgfpathlineto{\pgfqpoint{1.077643in}{1.781043in}}%
\pgfpathlineto{\pgfqpoint{1.077761in}{1.781400in}}%
\pgfpathlineto{\pgfqpoint{1.077846in}{1.781519in}}%
\pgfpathlineto{\pgfqpoint{1.077964in}{1.781877in}}%
\pgfpathlineto{\pgfqpoint{1.078006in}{1.781996in}}%
\pgfpathlineto{\pgfqpoint{1.078143in}{1.782711in}}%
\pgfpathlineto{\pgfqpoint{1.078190in}{1.782830in}}%
\pgfpathlineto{\pgfqpoint{1.078289in}{1.783664in}}%
\pgfpathlineto{\pgfqpoint{1.078336in}{1.783783in}}%
\pgfpathlineto{\pgfqpoint{1.078426in}{1.784021in}}%
\pgfpathlineto{\pgfqpoint{1.078511in}{1.784140in}}%
\pgfpathlineto{\pgfqpoint{1.078638in}{1.784736in}}%
\pgfpathlineto{\pgfqpoint{1.078704in}{1.784855in}}%
\pgfpathlineto{\pgfqpoint{1.078836in}{1.785570in}}%
\pgfpathlineto{\pgfqpoint{1.078855in}{1.785689in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.786285in}}%
\pgfpathlineto{\pgfqpoint{1.079043in}{1.786404in}}%
\pgfpathlineto{\pgfqpoint{1.079170in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{1.079373in}{1.787238in}}%
\pgfpathlineto{\pgfqpoint{1.079491in}{1.787953in}}%
\pgfpathlineto{\pgfqpoint{1.079557in}{1.788072in}}%
\pgfpathlineto{\pgfqpoint{1.079665in}{1.788668in}}%
\pgfpathlineto{\pgfqpoint{1.079712in}{1.788787in}}%
\pgfpathlineto{\pgfqpoint{1.079788in}{1.789263in}}%
\pgfpathlineto{\pgfqpoint{1.079915in}{1.789382in}}%
\pgfpathlineto{\pgfqpoint{1.080019in}{1.789859in}}%
\pgfpathlineto{\pgfqpoint{1.080104in}{1.789978in}}%
\pgfpathlineto{\pgfqpoint{1.080221in}{1.790693in}}%
\pgfpathlineto{\pgfqpoint{1.080320in}{1.790812in}}%
\pgfpathlineto{\pgfqpoint{1.080382in}{1.791169in}}%
\pgfpathlineto{\pgfqpoint{1.080500in}{1.791289in}}%
\pgfpathlineto{\pgfqpoint{1.080594in}{1.792003in}}%
\pgfpathlineto{\pgfqpoint{1.080665in}{1.792123in}}%
\pgfpathlineto{\pgfqpoint{1.080797in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{1.792837in}}%
\pgfpathlineto{\pgfqpoint{1.080985in}{1.793314in}}%
\pgfpathlineto{\pgfqpoint{1.081065in}{1.793433in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.793790in}}%
\pgfpathlineto{\pgfqpoint{1.081244in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.081376in}{1.794386in}}%
\pgfpathlineto{\pgfqpoint{1.081419in}{1.794505in}}%
\pgfpathlineto{\pgfqpoint{1.081508in}{1.794982in}}%
\pgfpathlineto{\pgfqpoint{1.081650in}{1.795101in}}%
\pgfpathlineto{\pgfqpoint{1.081763in}{1.795339in}}%
\pgfpathlineto{\pgfqpoint{1.081843in}{1.795458in}}%
\pgfpathlineto{\pgfqpoint{1.081932in}{1.795816in}}%
\pgfpathlineto{\pgfqpoint{1.082008in}{1.795935in}}%
\pgfpathlineto{\pgfqpoint{1.082060in}{1.796531in}}%
\pgfpathlineto{\pgfqpoint{1.082201in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{1.797484in}}%
\pgfpathlineto{\pgfqpoint{1.082441in}{1.797603in}}%
\pgfpathlineto{\pgfqpoint{1.082573in}{1.798079in}}%
\pgfpathlineto{\pgfqpoint{1.082635in}{1.798199in}}%
\pgfpathlineto{\pgfqpoint{1.082757in}{1.798675in}}%
\pgfpathlineto{\pgfqpoint{1.082965in}{1.798794in}}%
\pgfpathlineto{\pgfqpoint{1.083064in}{1.799033in}}%
\pgfpathlineto{\pgfqpoint{1.083163in}{1.799152in}}%
\pgfpathlineto{\pgfqpoint{1.083181in}{1.799509in}}%
\pgfpathlineto{\pgfqpoint{1.083398in}{1.799628in}}%
\pgfpathlineto{\pgfqpoint{1.083530in}{1.800462in}}%
\pgfpathlineto{\pgfqpoint{1.083577in}{1.800581in}}%
\pgfpathlineto{\pgfqpoint{1.083653in}{1.801058in}}%
\pgfpathlineto{\pgfqpoint{1.083724in}{1.801058in}}%
\pgfpathlineto{\pgfqpoint{1.083724in}{1.801177in}}%
\pgfpathlineto{\pgfqpoint{1.083851in}{1.801892in}}%
\pgfpathlineto{\pgfqpoint{1.083983in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{1.084096in}{1.802607in}}%
\pgfpathlineto{\pgfqpoint{1.084218in}{1.802726in}}%
\pgfpathlineto{\pgfqpoint{1.084332in}{1.803083in}}%
\pgfpathlineto{\pgfqpoint{1.084416in}{1.803202in}}%
\pgfpathlineto{\pgfqpoint{1.084478in}{1.803441in}}%
\pgfpathlineto{\pgfqpoint{1.084746in}{1.803560in}}%
\pgfpathlineto{\pgfqpoint{1.084864in}{1.803917in}}%
\pgfpathlineto{\pgfqpoint{1.084935in}{1.804036in}}%
\pgfpathlineto{\pgfqpoint{1.085039in}{1.804275in}}%
\pgfpathlineto{\pgfqpoint{1.085218in}{1.804394in}}%
\pgfpathlineto{\pgfqpoint{1.085354in}{1.804989in}}%
\pgfpathlineto{\pgfqpoint{1.085397in}{1.805109in}}%
\pgfpathlineto{\pgfqpoint{1.085519in}{1.805942in}}%
\pgfpathlineto{\pgfqpoint{1.085595in}{1.806062in}}%
\pgfpathlineto{\pgfqpoint{1.085689in}{1.806657in}}%
\pgfpathlineto{\pgfqpoint{1.085826in}{1.806776in}}%
\pgfpathlineto{\pgfqpoint{1.085958in}{1.807372in}}%
\pgfpathlineto{\pgfqpoint{1.086000in}{1.807491in}}%
\pgfpathlineto{\pgfqpoint{1.086127in}{1.808206in}}%
\pgfpathlineto{\pgfqpoint{1.086174in}{1.808206in}}%
\pgfpathlineto{\pgfqpoint{1.086174in}{1.808325in}}%
\pgfpathlineto{\pgfqpoint{1.086203in}{1.808564in}}%
\pgfpathlineto{\pgfqpoint{1.086424in}{1.808683in}}%
\pgfpathlineto{\pgfqpoint{1.086533in}{1.809159in}}%
\pgfpathlineto{\pgfqpoint{1.086636in}{1.809278in}}%
\pgfpathlineto{\pgfqpoint{1.086749in}{1.810351in}}%
\pgfpathlineto{\pgfqpoint{1.086900in}{1.810470in}}%
\pgfpathlineto{\pgfqpoint{1.087028in}{1.810827in}}%
\pgfpathlineto{\pgfqpoint{1.087103in}{1.810946in}}%
\pgfpathlineto{\pgfqpoint{1.087207in}{1.811661in}}%
\pgfpathlineto{\pgfqpoint{1.087273in}{1.811661in}}%
\pgfpathlineto{\pgfqpoint{1.087273in}{1.811780in}}%
\pgfpathlineto{\pgfqpoint{1.087405in}{1.812257in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.812376in}}%
\pgfpathlineto{\pgfqpoint{1.087654in}{1.813091in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{1.813210in}}%
\pgfpathlineto{\pgfqpoint{1.087909in}{1.813686in}}%
\pgfpathlineto{\pgfqpoint{1.088093in}{1.813806in}}%
\pgfpathlineto{\pgfqpoint{1.088206in}{1.814163in}}%
\pgfpathlineto{\pgfqpoint{1.088267in}{1.814282in}}%
\pgfpathlineto{\pgfqpoint{1.088272in}{1.814520in}}%
\pgfpathlineto{\pgfqpoint{1.088498in}{1.814640in}}%
\pgfpathlineto{\pgfqpoint{1.088635in}{1.814997in}}%
\pgfpathlineto{\pgfqpoint{1.088687in}{1.815116in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{1.815831in}}%
\pgfpathlineto{\pgfqpoint{1.088866in}{1.815950in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{1.816307in}}%
\pgfpathlineto{\pgfqpoint{1.089092in}{1.816427in}}%
\pgfpathlineto{\pgfqpoint{1.089215in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{1.089370in}{1.817141in}}%
\pgfpathlineto{\pgfqpoint{1.089483in}{1.817737in}}%
\pgfpathlineto{\pgfqpoint{1.089596in}{1.817856in}}%
\pgfpathlineto{\pgfqpoint{1.089719in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{1.089738in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{1.089738in}{1.818690in}}%
\pgfpathlineto{\pgfqpoint{1.089832in}{1.819405in}}%
\pgfpathlineto{\pgfqpoint{1.089988in}{1.819524in}}%
\pgfpathlineto{\pgfqpoint{1.090082in}{1.820120in}}%
\pgfpathlineto{\pgfqpoint{1.090176in}{1.820239in}}%
\pgfpathlineto{\pgfqpoint{1.090289in}{1.820954in}}%
\pgfpathlineto{\pgfqpoint{1.090336in}{1.821073in}}%
\pgfpathlineto{\pgfqpoint{1.090407in}{1.821430in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.821550in}}%
\pgfpathlineto{\pgfqpoint{1.090690in}{1.821788in}}%
\pgfpathlineto{\pgfqpoint{1.090798in}{1.821907in}}%
\pgfpathlineto{\pgfqpoint{1.090822in}{1.822145in}}%
\pgfpathlineto{\pgfqpoint{1.091029in}{1.822264in}}%
\pgfpathlineto{\pgfqpoint{1.091166in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{1.091199in}{1.823217in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{1.823456in}}%
\pgfpathlineto{\pgfqpoint{1.091416in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{1.091529in}{1.824051in}}%
\pgfpathlineto{\pgfqpoint{1.091628in}{1.824171in}}%
\pgfpathlineto{\pgfqpoint{1.091750in}{1.824885in}}%
\pgfpathlineto{\pgfqpoint{1.091788in}{1.825005in}}%
\pgfpathlineto{\pgfqpoint{1.091915in}{1.825600in}}%
\pgfpathlineto{\pgfqpoint{1.092090in}{1.825719in}}%
\pgfpathlineto{\pgfqpoint{1.092212in}{1.826672in}}%
\pgfpathlineto{\pgfqpoint{1.092307in}{1.826792in}}%
\pgfpathlineto{\pgfqpoint{1.092382in}{1.827149in}}%
\pgfpathlineto{\pgfqpoint{1.092457in}{1.827268in}}%
\pgfpathlineto{\pgfqpoint{1.092575in}{1.827864in}}%
\pgfpathlineto{\pgfqpoint{1.092655in}{1.827983in}}%
\pgfpathlineto{\pgfqpoint{1.092787in}{1.828936in}}%
\pgfpathlineto{\pgfqpoint{1.092858in}{1.829055in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{1.829532in}}%
\pgfpathlineto{\pgfqpoint{1.093061in}{1.829651in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.830366in}}%
\pgfpathlineto{\pgfqpoint{1.093240in}{1.830485in}}%
\pgfpathlineto{\pgfqpoint{1.093263in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{1.830842in}}%
\pgfpathlineto{\pgfqpoint{1.093650in}{1.831438in}}%
\pgfpathlineto{\pgfqpoint{1.093678in}{1.831557in}}%
\pgfpathlineto{\pgfqpoint{1.093744in}{1.831915in}}%
\pgfpathlineto{\pgfqpoint{1.093914in}{1.832034in}}%
\pgfpathlineto{\pgfqpoint{1.094032in}{1.832391in}}%
\pgfpathlineto{\pgfqpoint{1.094079in}{1.832510in}}%
\pgfpathlineto{\pgfqpoint{1.094206in}{1.833463in}}%
\pgfpathlineto{\pgfqpoint{1.094324in}{1.833582in}}%
\pgfpathlineto{\pgfqpoint{1.094409in}{1.834297in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.834416in}}%
\pgfpathlineto{\pgfqpoint{1.094644in}{1.834774in}}%
\pgfpathlineto{\pgfqpoint{1.094715in}{1.834774in}}%
\pgfpathlineto{\pgfqpoint{1.094715in}{1.834893in}}%
\pgfpathlineto{\pgfqpoint{1.094833in}{1.835250in}}%
\pgfpathlineto{\pgfqpoint{1.094965in}{1.835370in}}%
\pgfpathlineto{\pgfqpoint{1.095092in}{1.835727in}}%
\pgfpathlineto{\pgfqpoint{1.095271in}{1.835846in}}%
\pgfpathlineto{\pgfqpoint{1.095375in}{1.836680in}}%
\pgfpathlineto{\pgfqpoint{1.095436in}{1.836680in}}%
\pgfpathlineto{\pgfqpoint{1.095436in}{1.836799in}}%
\pgfpathlineto{\pgfqpoint{1.095488in}{1.837157in}}%
\pgfpathlineto{\pgfqpoint{1.095606in}{1.837276in}}%
\pgfpathlineto{\pgfqpoint{1.095615in}{1.837514in}}%
\pgfpathlineto{\pgfqpoint{1.095823in}{1.837633in}}%
\pgfpathlineto{\pgfqpoint{1.095959in}{1.838825in}}%
\pgfpathlineto{\pgfqpoint{1.096129in}{1.838944in}}%
\pgfpathlineto{\pgfqpoint{1.096181in}{1.839301in}}%
\pgfpathlineto{\pgfqpoint{1.096280in}{1.839420in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.840016in}}%
\pgfpathlineto{\pgfqpoint{1.096506in}{1.840135in}}%
\pgfpathlineto{\pgfqpoint{1.096633in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{1.096699in}{1.840731in}}%
\pgfpathlineto{\pgfqpoint{1.096831in}{1.841446in}}%
\pgfpathlineto{\pgfqpoint{1.096855in}{1.841565in}}%
\pgfpathlineto{\pgfqpoint{1.096987in}{1.842280in}}%
\pgfpathlineto{\pgfqpoint{1.097237in}{1.842399in}}%
\pgfpathlineto{\pgfqpoint{1.097350in}{1.842994in}}%
\pgfpathlineto{\pgfqpoint{1.097482in}{1.843113in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{1.843709in}}%
\pgfpathlineto{\pgfqpoint{1.097717in}{1.843828in}}%
\pgfpathlineto{\pgfqpoint{1.097849in}{1.844424in}}%
\pgfpathlineto{\pgfqpoint{1.097878in}{1.844543in}}%
\pgfpathlineto{\pgfqpoint{1.098010in}{1.844901in}}%
\pgfpathlineto{\pgfqpoint{1.098095in}{1.845020in}}%
\pgfpathlineto{\pgfqpoint{1.098194in}{1.845734in}}%
\pgfpathlineto{\pgfqpoint{1.098316in}{1.845854in}}%
\pgfpathlineto{\pgfqpoint{1.098439in}{1.846568in}}%
\pgfpathlineto{\pgfqpoint{1.098514in}{1.846688in}}%
\pgfpathlineto{\pgfqpoint{1.098571in}{1.846926in}}%
\pgfpathlineto{\pgfqpoint{1.098745in}{1.847045in}}%
\pgfpathlineto{\pgfqpoint{1.098844in}{1.847641in}}%
\pgfpathlineto{\pgfqpoint{1.098952in}{1.847760in}}%
\pgfpathlineto{\pgfqpoint{1.099075in}{1.848356in}}%
\pgfpathlineto{\pgfqpoint{1.099301in}{1.848475in}}%
\pgfpathlineto{\pgfqpoint{1.099419in}{1.849070in}}%
\pgfpathlineto{\pgfqpoint{1.099546in}{1.849189in}}%
\pgfpathlineto{\pgfqpoint{1.099641in}{1.849904in}}%
\pgfpathlineto{\pgfqpoint{1.099754in}{1.850023in}}%
\pgfpathlineto{\pgfqpoint{1.099796in}{1.850500in}}%
\pgfpathlineto{\pgfqpoint{1.099933in}{1.850619in}}%
\pgfpathlineto{\pgfqpoint{1.099994in}{1.851096in}}%
\pgfpathlineto{\pgfqpoint{1.100187in}{1.851215in}}%
\pgfpathlineto{\pgfqpoint{1.100324in}{1.852049in}}%
\pgfpathlineto{\pgfqpoint{1.100343in}{1.852168in}}%
\pgfpathlineto{\pgfqpoint{1.100465in}{1.852764in}}%
\pgfpathlineto{\pgfqpoint{1.100673in}{1.852883in}}%
\pgfpathlineto{\pgfqpoint{1.100791in}{1.853955in}}%
\pgfpathlineto{\pgfqpoint{1.100904in}{1.854074in}}%
\pgfpathlineto{\pgfqpoint{1.101036in}{1.854551in}}%
\pgfpathlineto{\pgfqpoint{1.101073in}{1.854670in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{1.855266in}}%
\pgfpathlineto{\pgfqpoint{1.101290in}{1.855385in}}%
\pgfpathlineto{\pgfqpoint{1.101351in}{1.855623in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{1.855742in}}%
\pgfpathlineto{\pgfqpoint{1.101526in}{1.855980in}}%
\pgfpathlineto{\pgfqpoint{1.101696in}{1.856099in}}%
\pgfpathlineto{\pgfqpoint{1.101832in}{1.856576in}}%
\pgfpathlineto{\pgfqpoint{1.101931in}{1.856695in}}%
\pgfpathlineto{\pgfqpoint{1.102054in}{1.857291in}}%
\pgfpathlineto{\pgfqpoint{1.102091in}{1.857291in}}%
\pgfpathlineto{\pgfqpoint{1.102091in}{1.857410in}}%
\pgfpathlineto{\pgfqpoint{1.102228in}{1.858125in}}%
\pgfpathlineto{\pgfqpoint{1.102261in}{1.858244in}}%
\pgfpathlineto{\pgfqpoint{1.102308in}{1.858959in}}%
\pgfpathlineto{\pgfqpoint{1.102440in}{1.859078in}}%
\pgfpathlineto{\pgfqpoint{1.102478in}{1.859435in}}%
\pgfpathlineto{\pgfqpoint{1.102601in}{1.859554in}}%
\pgfpathlineto{\pgfqpoint{1.102643in}{1.860031in}}%
\pgfpathlineto{\pgfqpoint{1.102798in}{1.860031in}}%
\pgfpathlineto{\pgfqpoint{1.102798in}{1.860150in}}%
\pgfpathlineto{\pgfqpoint{1.102930in}{1.860627in}}%
\pgfpathlineto{\pgfqpoint{1.103029in}{1.860746in}}%
\pgfpathlineto{\pgfqpoint{1.103161in}{1.861342in}}%
\pgfpathlineto{\pgfqpoint{1.103284in}{1.861461in}}%
\pgfpathlineto{\pgfqpoint{1.103407in}{1.861937in}}%
\pgfpathlineto{\pgfqpoint{1.103472in}{1.862056in}}%
\pgfpathlineto{\pgfqpoint{1.103595in}{1.862533in}}%
\pgfpathlineto{\pgfqpoint{1.103736in}{1.862652in}}%
\pgfpathlineto{\pgfqpoint{1.103812in}{1.863129in}}%
\pgfpathlineto{\pgfqpoint{1.103991in}{1.863248in}}%
\pgfpathlineto{\pgfqpoint{1.104128in}{1.864082in}}%
\pgfpathlineto{\pgfqpoint{1.104156in}{1.864201in}}%
\pgfpathlineto{\pgfqpoint{1.104288in}{1.864916in}}%
\pgfpathlineto{\pgfqpoint{1.104335in}{1.865035in}}%
\pgfpathlineto{\pgfqpoint{1.104453in}{1.865988in}}%
\pgfpathlineto{\pgfqpoint{1.104495in}{1.866107in}}%
\pgfpathlineto{\pgfqpoint{1.104623in}{1.866822in}}%
\pgfpathlineto{\pgfqpoint{1.104736in}{1.866941in}}%
\pgfpathlineto{\pgfqpoint{1.104872in}{1.867418in}}%
\pgfpathlineto{\pgfqpoint{1.105080in}{1.867537in}}%
\pgfpathlineto{\pgfqpoint{1.105080in}{1.867537in}}%
\pgfpathlineto{\pgfqpoint{1.105202in}{1.868013in}}%
\pgfpathlineto{\pgfqpoint{1.105278in}{1.868132in}}%
\pgfpathlineto{\pgfqpoint{1.105414in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.105429in}{1.868966in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.869443in}}%
\pgfpathlineto{\pgfqpoint{1.105584in}{1.869562in}}%
\pgfpathlineto{\pgfqpoint{1.105716in}{1.869919in}}%
\pgfpathlineto{\pgfqpoint{1.105754in}{1.870039in}}%
\pgfpathlineto{\pgfqpoint{1.105890in}{1.870873in}}%
\pgfpathlineto{\pgfqpoint{1.105947in}{1.870873in}}%
\pgfpathlineto{\pgfqpoint{1.105947in}{1.870992in}}%
\pgfpathlineto{\pgfqpoint{1.105947in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{1.106131in}{1.871230in}}%
\pgfpathlineto{\pgfqpoint{1.106239in}{1.871826in}}%
\pgfpathlineto{\pgfqpoint{1.106291in}{1.871945in}}%
\pgfpathlineto{\pgfqpoint{1.106404in}{1.872302in}}%
\pgfpathlineto{\pgfqpoint{1.106484in}{1.872421in}}%
\pgfpathlineto{\pgfqpoint{1.106527in}{1.872660in}}%
\pgfpathlineto{\pgfqpoint{1.106847in}{1.872779in}}%
\pgfpathlineto{\pgfqpoint{1.106942in}{1.873613in}}%
\pgfpathlineto{\pgfqpoint{1.107022in}{1.873732in}}%
\pgfpathlineto{\pgfqpoint{1.107158in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{1.874685in}}%
\pgfpathlineto{\pgfqpoint{1.107446in}{1.875162in}}%
\pgfpathlineto{\pgfqpoint{1.107484in}{1.875281in}}%
\pgfpathlineto{\pgfqpoint{1.107616in}{1.875638in}}%
\pgfpathlineto{\pgfqpoint{1.107738in}{1.875757in}}%
\pgfpathlineto{\pgfqpoint{1.107875in}{1.876710in}}%
\pgfpathlineto{\pgfqpoint{1.107917in}{1.876829in}}%
\pgfpathlineto{\pgfqpoint{1.108040in}{1.877663in}}%
\pgfpathlineto{\pgfqpoint{1.108143in}{1.877783in}}%
\pgfpathlineto{\pgfqpoint{1.108247in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{1.108516in}{1.878378in}}%
\pgfpathlineto{\pgfqpoint{1.108648in}{1.878974in}}%
\pgfpathlineto{\pgfqpoint{1.108676in}{1.879093in}}%
\pgfpathlineto{\pgfqpoint{1.108799in}{1.879808in}}%
\pgfpathlineto{\pgfqpoint{1.108888in}{1.879808in}}%
\pgfpathlineto{\pgfqpoint{1.108888in}{1.879927in}}%
\pgfpathlineto{\pgfqpoint{1.109020in}{1.880284in}}%
\pgfpathlineto{\pgfqpoint{1.109081in}{1.880404in}}%
\pgfpathlineto{\pgfqpoint{1.109180in}{1.880642in}}%
\pgfpathlineto{\pgfqpoint{1.109341in}{1.880761in}}%
\pgfpathlineto{\pgfqpoint{1.109341in}{1.880880in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{1.880999in}}%
\pgfpathlineto{\pgfqpoint{1.109633in}{1.881476in}}%
\pgfpathlineto{\pgfqpoint{1.109751in}{1.881595in}}%
\pgfpathlineto{\pgfqpoint{1.109887in}{1.882429in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{1.882548in}}%
\pgfpathlineto{\pgfqpoint{1.110147in}{1.883501in}}%
\pgfpathlineto{\pgfqpoint{1.110246in}{1.883620in}}%
\pgfpathlineto{\pgfqpoint{1.110368in}{1.884454in}}%
\pgfpathlineto{\pgfqpoint{1.110444in}{1.884573in}}%
\pgfpathlineto{\pgfqpoint{1.110580in}{1.885050in}}%
\pgfpathlineto{\pgfqpoint{1.110594in}{1.885050in}}%
\pgfpathlineto{\pgfqpoint{1.110594in}{1.885169in}}%
\pgfpathlineto{\pgfqpoint{1.110693in}{1.885765in}}%
\pgfpathlineto{\pgfqpoint{1.110858in}{1.885884in}}%
\pgfpathlineto{\pgfqpoint{1.110967in}{1.886599in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{1.886718in}}%
\pgfpathlineto{\pgfqpoint{1.111259in}{1.887075in}}%
\pgfpathlineto{\pgfqpoint{1.111358in}{1.887194in}}%
\pgfpathlineto{\pgfqpoint{1.111495in}{1.888028in}}%
\pgfpathlineto{\pgfqpoint{1.111532in}{1.888148in}}%
\pgfpathlineto{\pgfqpoint{1.111650in}{1.888981in}}%
\pgfpathlineto{\pgfqpoint{1.111768in}{1.889101in}}%
\pgfpathlineto{\pgfqpoint{1.111876in}{1.889577in}}%
\pgfpathlineto{\pgfqpoint{1.112013in}{1.889696in}}%
\pgfpathlineto{\pgfqpoint{1.112145in}{1.890530in}}%
\pgfpathlineto{\pgfqpoint{1.112211in}{1.890649in}}%
\pgfpathlineto{\pgfqpoint{1.112239in}{1.891245in}}%
\pgfpathlineto{\pgfqpoint{1.112367in}{1.891245in}}%
\pgfpathlineto{\pgfqpoint{1.112367in}{1.891364in}}%
\pgfpathlineto{\pgfqpoint{1.112461in}{1.891603in}}%
\pgfpathlineto{\pgfqpoint{1.112635in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{1.112767in}{1.892198in}}%
\pgfpathlineto{\pgfqpoint{1.112852in}{1.892317in}}%
\pgfpathlineto{\pgfqpoint{1.112852in}{1.892436in}}%
\pgfpathlineto{\pgfqpoint{1.113050in}{1.892556in}}%
\pgfpathlineto{\pgfqpoint{1.113182in}{1.892913in}}%
\pgfpathlineto{\pgfqpoint{1.113220in}{1.893032in}}%
\pgfpathlineto{\pgfqpoint{1.113347in}{1.893747in}}%
\pgfpathlineto{\pgfqpoint{1.113371in}{1.893747in}}%
\pgfpathlineto{\pgfqpoint{1.113371in}{1.893866in}}%
\pgfpathlineto{\pgfqpoint{1.113479in}{1.894224in}}%
\pgfpathlineto{\pgfqpoint{1.113748in}{1.894343in}}%
\pgfpathlineto{\pgfqpoint{1.113762in}{1.894700in}}%
\pgfpathlineto{\pgfqpoint{1.114016in}{1.894819in}}%
\pgfpathlineto{\pgfqpoint{1.114129in}{1.895534in}}%
\pgfpathlineto{\pgfqpoint{1.114233in}{1.895653in}}%
\pgfpathlineto{\pgfqpoint{1.114346in}{1.896249in}}%
\pgfpathlineto{\pgfqpoint{1.114478in}{1.896368in}}%
\pgfpathlineto{\pgfqpoint{1.114601in}{1.896845in}}%
\pgfpathlineto{\pgfqpoint{1.114704in}{1.896964in}}%
\pgfpathlineto{\pgfqpoint{1.114836in}{1.897559in}}%
\pgfpathlineto{\pgfqpoint{1.114874in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{1.114907in}{1.898036in}}%
\pgfpathlineto{\pgfqpoint{1.115049in}{1.898155in}}%
\pgfpathlineto{\pgfqpoint{1.115171in}{1.898513in}}%
\pgfpathlineto{\pgfqpoint{1.115228in}{1.898632in}}%
\pgfpathlineto{\pgfqpoint{1.115312in}{1.899227in}}%
\pgfpathlineto{\pgfqpoint{1.115411in}{1.899346in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{1.899823in}}%
\pgfpathlineto{\pgfqpoint{1.115609in}{1.899942in}}%
\pgfpathlineto{\pgfqpoint{1.115694in}{1.900419in}}%
\pgfpathlineto{\pgfqpoint{1.115793in}{1.900538in}}%
\pgfpathlineto{\pgfqpoint{1.115883in}{1.901134in}}%
\pgfpathlineto{\pgfqpoint{1.115977in}{1.901253in}}%
\pgfpathlineto{\pgfqpoint{1.116015in}{1.901610in}}%
\pgfpathlineto{\pgfqpoint{1.116184in}{1.901729in}}%
\pgfpathlineto{\pgfqpoint{1.116307in}{1.902325in}}%
\pgfpathlineto{\pgfqpoint{1.116382in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{1.116425in}{1.902682in}}%
\pgfpathlineto{\pgfqpoint{1.116580in}{1.902801in}}%
\pgfpathlineto{\pgfqpoint{1.116698in}{1.903397in}}%
\pgfpathlineto{\pgfqpoint{1.116811in}{1.903516in}}%
\pgfpathlineto{\pgfqpoint{1.116858in}{1.903874in}}%
\pgfpathlineto{\pgfqpoint{1.116976in}{1.903993in}}%
\pgfpathlineto{\pgfqpoint{1.116976in}{1.904112in}}%
\pgfpathlineto{\pgfqpoint{1.117198in}{1.904231in}}%
\pgfpathlineto{\pgfqpoint{1.117297in}{1.904708in}}%
\pgfpathlineto{\pgfqpoint{1.117377in}{1.904827in}}%
\pgfpathlineto{\pgfqpoint{1.117433in}{1.905780in}}%
\pgfpathlineto{\pgfqpoint{1.117613in}{1.905899in}}%
\pgfpathlineto{\pgfqpoint{1.117749in}{1.906376in}}%
\pgfpathlineto{\pgfqpoint{1.117848in}{1.906495in}}%
\pgfpathlineto{\pgfqpoint{1.117952in}{1.907090in}}%
\pgfpathlineto{\pgfqpoint{1.118037in}{1.907210in}}%
\pgfpathlineto{\pgfqpoint{1.118117in}{1.907686in}}%
\pgfpathlineto{\pgfqpoint{1.118249in}{1.907805in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{1.908282in}}%
\pgfpathlineto{\pgfqpoint{1.118428in}{1.908401in}}%
\pgfpathlineto{\pgfqpoint{1.118555in}{1.908997in}}%
\pgfpathlineto{\pgfqpoint{1.118664in}{1.909116in}}%
\pgfpathlineto{\pgfqpoint{1.118711in}{1.909711in}}%
\pgfpathlineto{\pgfqpoint{1.118819in}{1.909711in}}%
\pgfpathlineto{\pgfqpoint{1.118819in}{1.909831in}}%
\pgfpathlineto{\pgfqpoint{1.118913in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{1.119041in}{1.910545in}}%
\pgfpathlineto{\pgfqpoint{1.119154in}{1.910903in}}%
\pgfpathlineto{\pgfqpoint{1.119286in}{1.911022in}}%
\pgfpathlineto{\pgfqpoint{1.119404in}{1.911737in}}%
\pgfpathlineto{\pgfqpoint{1.119474in}{1.911856in}}%
\pgfpathlineto{\pgfqpoint{1.119536in}{1.912332in}}%
\pgfpathlineto{\pgfqpoint{1.119757in}{1.912452in}}%
\pgfpathlineto{\pgfqpoint{1.119847in}{1.913047in}}%
\pgfpathlineto{\pgfqpoint{1.119955in}{1.913166in}}%
\pgfpathlineto{\pgfqpoint{1.120054in}{1.913762in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{1.913881in}}%
\pgfpathlineto{\pgfqpoint{1.120327in}{1.914358in}}%
\pgfpathlineto{\pgfqpoint{1.120412in}{1.914477in}}%
\pgfpathlineto{\pgfqpoint{1.120483in}{1.914834in}}%
\pgfpathlineto{\pgfqpoint{1.120643in}{1.914954in}}%
\pgfpathlineto{\pgfqpoint{1.120700in}{1.915311in}}%
\pgfpathlineto{\pgfqpoint{1.120837in}{1.915430in}}%
\pgfpathlineto{\pgfqpoint{1.120968in}{1.915907in}}%
\pgfpathlineto{\pgfqpoint{1.120997in}{1.916026in}}%
\pgfpathlineto{\pgfqpoint{1.121058in}{1.916264in}}%
\pgfpathlineto{\pgfqpoint{1.121166in}{1.916383in}}%
\pgfpathlineto{\pgfqpoint{1.121284in}{1.916741in}}%
\pgfpathlineto{\pgfqpoint{1.121336in}{1.916860in}}%
\pgfpathlineto{\pgfqpoint{1.121473in}{1.917455in}}%
\pgfpathlineto{\pgfqpoint{1.121553in}{1.917575in}}%
\pgfpathlineto{\pgfqpoint{1.121690in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{1.121704in}{1.918647in}}%
\pgfpathlineto{\pgfqpoint{1.121840in}{1.919481in}}%
\pgfpathlineto{\pgfqpoint{1.121859in}{1.919600in}}%
\pgfpathlineto{\pgfqpoint{1.121977in}{1.920791in}}%
\pgfpathlineto{\pgfqpoint{1.122071in}{1.920910in}}%
\pgfpathlineto{\pgfqpoint{1.122123in}{1.921268in}}%
\pgfpathlineto{\pgfqpoint{1.122302in}{1.921387in}}%
\pgfpathlineto{\pgfqpoint{1.122354in}{1.921983in}}%
\pgfpathlineto{\pgfqpoint{1.122481in}{1.922102in}}%
\pgfpathlineto{\pgfqpoint{1.122543in}{1.922340in}}%
\pgfpathlineto{\pgfqpoint{1.122712in}{1.922459in}}%
\pgfpathlineto{\pgfqpoint{1.122712in}{1.922697in}}%
\pgfpathlineto{\pgfqpoint{1.122882in}{1.922817in}}%
\pgfpathlineto{\pgfqpoint{1.123019in}{1.923770in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.923770in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.923889in}}%
\pgfpathlineto{\pgfqpoint{1.123170in}{1.924127in}}%
\pgfpathlineto{\pgfqpoint{1.123207in}{1.924246in}}%
\pgfpathlineto{\pgfqpoint{1.123335in}{1.924604in}}%
\pgfpathlineto{\pgfqpoint{1.123462in}{1.924723in}}%
\pgfpathlineto{\pgfqpoint{1.123542in}{1.925199in}}%
\pgfpathlineto{\pgfqpoint{1.123660in}{1.925319in}}%
\pgfpathlineto{\pgfqpoint{1.123764in}{1.926033in}}%
\pgfpathlineto{\pgfqpoint{1.123947in}{1.926152in}}%
\pgfpathlineto{\pgfqpoint{1.123947in}{1.926272in}}%
\pgfpathlineto{\pgfqpoint{1.124155in}{1.926391in}}%
\pgfpathlineto{\pgfqpoint{1.124268in}{1.926867in}}%
\pgfpathlineto{\pgfqpoint{1.124301in}{1.926986in}}%
\pgfpathlineto{\pgfqpoint{1.124390in}{1.927225in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{1.927344in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{1.927463in}}%
\pgfpathlineto{\pgfqpoint{1.124687in}{1.927582in}}%
\pgfpathlineto{\pgfqpoint{1.124791in}{1.928654in}}%
\pgfpathlineto{\pgfqpoint{1.124862in}{1.928773in}}%
\pgfpathlineto{\pgfqpoint{1.124923in}{1.929131in}}%
\pgfpathlineto{\pgfqpoint{1.125013in}{1.929250in}}%
\pgfpathlineto{\pgfqpoint{1.125135in}{1.929965in}}%
\pgfpathlineto{\pgfqpoint{1.125211in}{1.930084in}}%
\pgfpathlineto{\pgfqpoint{1.125342in}{1.930441in}}%
\pgfpathlineto{\pgfqpoint{1.125385in}{1.930561in}}%
\pgfpathlineto{\pgfqpoint{1.125517in}{1.931514in}}%
\pgfpathlineto{\pgfqpoint{1.125536in}{1.931514in}}%
\pgfpathlineto{\pgfqpoint{1.125536in}{1.931633in}}%
\pgfpathlineto{\pgfqpoint{1.125536in}{1.931752in}}%
\pgfpathlineto{\pgfqpoint{1.125691in}{1.931871in}}%
\pgfpathlineto{\pgfqpoint{1.125814in}{1.932467in}}%
\pgfpathlineto{\pgfqpoint{1.125903in}{1.932586in}}%
\pgfpathlineto{\pgfqpoint{1.126035in}{1.933301in}}%
\pgfpathlineto{\pgfqpoint{1.126130in}{1.933420in}}%
\pgfpathlineto{\pgfqpoint{1.126224in}{1.933896in}}%
\pgfpathlineto{\pgfqpoint{1.126299in}{1.934016in}}%
\pgfpathlineto{\pgfqpoint{1.126417in}{1.935088in}}%
\pgfpathlineto{\pgfqpoint{1.126511in}{1.935207in}}%
\pgfpathlineto{\pgfqpoint{1.126610in}{1.935922in}}%
\pgfpathlineto{\pgfqpoint{1.126775in}{1.936041in}}%
\pgfpathlineto{\pgfqpoint{1.126804in}{1.936398in}}%
\pgfpathlineto{\pgfqpoint{1.126936in}{1.936517in}}%
\pgfpathlineto{\pgfqpoint{1.127068in}{1.937709in}}%
\pgfpathlineto{\pgfqpoint{1.127138in}{1.937828in}}%
\pgfpathlineto{\pgfqpoint{1.127190in}{1.938305in}}%
\pgfpathlineto{\pgfqpoint{1.127303in}{1.938424in}}%
\pgfpathlineto{\pgfqpoint{1.127393in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{1.127591in}{1.939019in}}%
\pgfpathlineto{\pgfqpoint{1.127713in}{1.939972in}}%
\pgfpathlineto{\pgfqpoint{1.127798in}{1.940092in}}%
\pgfpathlineto{\pgfqpoint{1.127878in}{1.940449in}}%
\pgfpathlineto{\pgfqpoint{1.127958in}{1.940568in}}%
\pgfpathlineto{\pgfqpoint{1.128076in}{1.940926in}}%
\pgfpathlineto{\pgfqpoint{1.128119in}{1.941045in}}%
\pgfpathlineto{\pgfqpoint{1.128222in}{1.941402in}}%
\pgfpathlineto{\pgfqpoint{1.128345in}{1.941521in}}%
\pgfpathlineto{\pgfqpoint{1.128425in}{1.941879in}}%
\pgfpathlineto{\pgfqpoint{1.128505in}{1.941998in}}%
\pgfpathlineto{\pgfqpoint{1.128571in}{1.942474in}}%
\pgfpathlineto{\pgfqpoint{1.128769in}{1.942593in}}%
\pgfpathlineto{\pgfqpoint{1.128892in}{1.943547in}}%
\pgfpathlineto{\pgfqpoint{1.128925in}{1.943547in}}%
\pgfpathlineto{\pgfqpoint{1.128925in}{1.943666in}}%
\pgfpathlineto{\pgfqpoint{1.129024in}{1.944261in}}%
\pgfpathlineto{\pgfqpoint{1.129075in}{1.944381in}}%
\pgfpathlineto{\pgfqpoint{1.129160in}{1.944976in}}%
\pgfpathlineto{\pgfqpoint{1.129255in}{1.945095in}}%
\pgfpathlineto{\pgfqpoint{1.129297in}{1.945453in}}%
\pgfpathlineto{\pgfqpoint{1.129415in}{1.945453in}}%
\pgfpathlineto{\pgfqpoint{1.129415in}{1.945572in}}%
\pgfpathlineto{\pgfqpoint{1.129514in}{1.946168in}}%
\pgfpathlineto{\pgfqpoint{1.129580in}{1.946168in}}%
\pgfpathlineto{\pgfqpoint{1.129580in}{1.946287in}}%
\pgfpathlineto{\pgfqpoint{1.129580in}{1.946406in}}%
\pgfpathlineto{\pgfqpoint{1.129848in}{1.946525in}}%
\pgfpathlineto{\pgfqpoint{1.129886in}{1.947002in}}%
\pgfpathlineto{\pgfqpoint{1.130070in}{1.947002in}}%
\pgfpathlineto{\pgfqpoint{1.130070in}{1.947121in}}%
\pgfpathlineto{\pgfqpoint{1.130108in}{1.947478in}}%
\pgfpathlineto{\pgfqpoint{1.130277in}{1.947597in}}%
\pgfpathlineto{\pgfqpoint{1.130301in}{1.947836in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.947955in}}%
\pgfpathlineto{\pgfqpoint{1.130593in}{1.948431in}}%
\pgfpathlineto{\pgfqpoint{1.130706in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{1.130829in}{1.949384in}}%
\pgfpathlineto{\pgfqpoint{1.130876in}{1.949503in}}%
\pgfpathlineto{\pgfqpoint{1.130909in}{1.949742in}}%
\pgfpathlineto{\pgfqpoint{1.131065in}{1.949861in}}%
\pgfpathlineto{\pgfqpoint{1.131145in}{1.950099in}}%
\pgfpathlineto{\pgfqpoint{1.131399in}{1.950218in}}%
\pgfpathlineto{\pgfqpoint{1.131517in}{1.950576in}}%
\pgfpathlineto{\pgfqpoint{1.131569in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{1.131658in}{1.950933in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{1.951052in}}%
\pgfpathlineto{\pgfqpoint{1.131875in}{1.951529in}}%
\pgfpathlineto{\pgfqpoint{1.131988in}{1.951648in}}%
\pgfpathlineto{\pgfqpoint{1.132125in}{1.952005in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{1.952124in}}%
\pgfpathlineto{\pgfqpoint{1.132248in}{1.952958in}}%
\pgfpathlineto{\pgfqpoint{1.132332in}{1.953078in}}%
\pgfpathlineto{\pgfqpoint{1.132375in}{1.953435in}}%
\pgfpathlineto{\pgfqpoint{1.132790in}{1.953554in}}%
\pgfpathlineto{\pgfqpoint{1.132907in}{1.954269in}}%
\pgfpathlineto{\pgfqpoint{1.133082in}{1.954388in}}%
\pgfpathlineto{\pgfqpoint{1.133219in}{1.954746in}}%
\pgfpathlineto{\pgfqpoint{1.133322in}{1.954865in}}%
\pgfpathlineto{\pgfqpoint{1.133322in}{1.954984in}}%
\pgfpathlineto{\pgfqpoint{1.133534in}{1.955103in}}%
\pgfpathlineto{\pgfqpoint{1.133652in}{1.955579in}}%
\pgfpathlineto{\pgfqpoint{1.133718in}{1.955699in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{1.955937in}}%
\pgfpathlineto{\pgfqpoint{1.133921in}{1.956056in}}%
\pgfpathlineto{\pgfqpoint{1.134020in}{1.956533in}}%
\pgfpathlineto{\pgfqpoint{1.134100in}{1.956652in}}%
\pgfpathlineto{\pgfqpoint{1.134237in}{1.957724in}}%
\pgfpathlineto{\pgfqpoint{1.134350in}{1.957843in}}%
\pgfpathlineto{\pgfqpoint{1.134477in}{1.958320in}}%
\pgfpathlineto{\pgfqpoint{1.134510in}{1.958439in}}%
\pgfpathlineto{\pgfqpoint{1.134647in}{1.959154in}}%
\pgfpathlineto{\pgfqpoint{1.134797in}{1.959273in}}%
\pgfpathlineto{\pgfqpoint{1.134915in}{1.959749in}}%
\pgfpathlineto{\pgfqpoint{1.134948in}{1.959868in}}%
\pgfpathlineto{\pgfqpoint{1.135061in}{1.960226in}}%
\pgfpathlineto{\pgfqpoint{1.135132in}{1.960226in}}%
\pgfpathlineto{\pgfqpoint{1.135132in}{1.960345in}}%
\pgfpathlineto{\pgfqpoint{1.135222in}{1.960702in}}%
\pgfpathlineto{\pgfqpoint{1.135292in}{1.960822in}}%
\pgfpathlineto{\pgfqpoint{1.135424in}{1.961179in}}%
\pgfpathlineto{\pgfqpoint{1.135603in}{1.961298in}}%
\pgfpathlineto{\pgfqpoint{1.135688in}{1.961536in}}%
\pgfpathlineto{\pgfqpoint{1.135867in}{1.961656in}}%
\pgfpathlineto{\pgfqpoint{1.135999in}{1.962251in}}%
\pgfpathlineto{\pgfqpoint{1.136070in}{1.962370in}}%
\pgfpathlineto{\pgfqpoint{1.136169in}{1.962728in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{1.962728in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{1.962847in}}%
\pgfpathlineto{\pgfqpoint{1.136339in}{1.963204in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{1.963323in}}%
\pgfpathlineto{\pgfqpoint{1.136513in}{1.963681in}}%
\pgfpathlineto{\pgfqpoint{1.136763in}{1.963800in}}%
\pgfpathlineto{\pgfqpoint{1.136763in}{1.963919in}}%
\pgfpathlineto{\pgfqpoint{1.137008in}{1.964038in}}%
\pgfpathlineto{\pgfqpoint{1.137069in}{1.964515in}}%
\pgfpathlineto{\pgfqpoint{1.137230in}{1.964634in}}%
\pgfpathlineto{\pgfqpoint{1.137230in}{1.964872in}}%
\pgfpathlineto{\pgfqpoint{1.137437in}{1.964991in}}%
\pgfpathlineto{\pgfqpoint{1.137550in}{1.965706in}}%
\pgfpathlineto{\pgfqpoint{1.137625in}{1.965825in}}%
\pgfpathlineto{\pgfqpoint{1.137729in}{1.966540in}}%
\pgfpathlineto{\pgfqpoint{1.137861in}{1.966659in}}%
\pgfpathlineto{\pgfqpoint{1.137970in}{1.967493in}}%
\pgfpathlineto{\pgfqpoint{1.138054in}{1.967612in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.968685in}}%
\pgfpathlineto{\pgfqpoint{1.138215in}{1.968804in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{1.969161in}}%
\pgfpathlineto{\pgfqpoint{1.138450in}{1.969280in}}%
\pgfpathlineto{\pgfqpoint{1.138554in}{1.969638in}}%
\pgfpathlineto{\pgfqpoint{1.138686in}{1.969757in}}%
\pgfpathlineto{\pgfqpoint{1.138794in}{1.970353in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{1.970472in}}%
\pgfpathlineto{\pgfqpoint{1.139030in}{1.971187in}}%
\pgfpathlineto{\pgfqpoint{1.139167in}{1.971306in}}%
\pgfpathlineto{\pgfqpoint{1.139299in}{1.971901in}}%
\pgfpathlineto{\pgfqpoint{1.139450in}{1.972020in}}%
\pgfpathlineto{\pgfqpoint{1.139586in}{1.972497in}}%
\pgfpathlineto{\pgfqpoint{1.139600in}{1.972616in}}%
\pgfpathlineto{\pgfqpoint{1.139723in}{1.973688in}}%
\pgfpathlineto{\pgfqpoint{1.139874in}{1.973808in}}%
\pgfpathlineto{\pgfqpoint{1.139968in}{1.974165in}}%
\pgfpathlineto{\pgfqpoint{1.140109in}{1.974284in}}%
\pgfpathlineto{\pgfqpoint{1.140246in}{1.974999in}}%
\pgfpathlineto{\pgfqpoint{1.140340in}{1.975118in}}%
\pgfpathlineto{\pgfqpoint{1.140340in}{1.975237in}}%
\pgfpathlineto{\pgfqpoint{1.140505in}{1.975356in}}%
\pgfpathlineto{\pgfqpoint{1.140637in}{1.975952in}}%
\pgfpathlineto{\pgfqpoint{1.140769in}{1.976071in}}%
\pgfpathlineto{\pgfqpoint{1.140897in}{1.976667in}}%
\pgfpathlineto{\pgfqpoint{1.140963in}{1.976786in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{1.977263in}}%
\pgfpathlineto{\pgfqpoint{1.141128in}{1.977382in}}%
\pgfpathlineto{\pgfqpoint{1.141128in}{1.977501in}}%
\pgfpathlineto{\pgfqpoint{1.141325in}{1.977620in}}%
\pgfpathlineto{\pgfqpoint{1.141453in}{1.978692in}}%
\pgfpathlineto{\pgfqpoint{1.141547in}{1.978811in}}%
\pgfpathlineto{\pgfqpoint{1.141632in}{1.979288in}}%
\pgfpathlineto{\pgfqpoint{1.141816in}{1.979407in}}%
\pgfpathlineto{\pgfqpoint{1.141943in}{1.979884in}}%
\pgfpathlineto{\pgfqpoint{1.141967in}{1.980003in}}%
\pgfpathlineto{\pgfqpoint{1.142098in}{1.980718in}}%
\pgfpathlineto{\pgfqpoint{1.142235in}{1.980837in}}%
\pgfpathlineto{\pgfqpoint{1.142362in}{1.981194in}}%
\pgfpathlineto{\pgfqpoint{1.142419in}{1.981313in}}%
\pgfpathlineto{\pgfqpoint{1.142419in}{1.981432in}}%
\pgfpathlineto{\pgfqpoint{1.142641in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{1.142711in}{1.982028in}}%
\pgfpathlineto{\pgfqpoint{1.142787in}{1.982147in}}%
\pgfpathlineto{\pgfqpoint{1.142923in}{1.982743in}}%
\pgfpathlineto{\pgfqpoint{1.143055in}{1.982862in}}%
\pgfpathlineto{\pgfqpoint{1.143088in}{1.983100in}}%
\pgfpathlineto{\pgfqpoint{1.143234in}{1.983219in}}%
\pgfpathlineto{\pgfqpoint{1.143352in}{1.983696in}}%
\pgfpathlineto{\pgfqpoint{1.143446in}{1.983815in}}%
\pgfpathlineto{\pgfqpoint{1.143555in}{1.984292in}}%
\pgfpathlineto{\pgfqpoint{1.143692in}{1.984411in}}%
\pgfpathlineto{\pgfqpoint{1.143692in}{1.984530in}}%
\pgfpathlineto{\pgfqpoint{1.143857in}{1.984649in}}%
\pgfpathlineto{\pgfqpoint{1.143970in}{1.985483in}}%
\pgfpathlineto{\pgfqpoint{1.144003in}{1.985483in}}%
\pgfpathlineto{\pgfqpoint{1.144003in}{1.985602in}}%
\pgfpathlineto{\pgfqpoint{1.144088in}{1.986198in}}%
\pgfpathlineto{\pgfqpoint{1.144248in}{1.986317in}}%
\pgfpathlineto{\pgfqpoint{1.144337in}{1.986674in}}%
\pgfpathlineto{\pgfqpoint{1.144512in}{1.986794in}}%
\pgfpathlineto{\pgfqpoint{1.144531in}{1.987151in}}%
\pgfpathlineto{\pgfqpoint{1.144691in}{1.987270in}}%
\pgfpathlineto{\pgfqpoint{1.144813in}{1.987628in}}%
\pgfpathlineto{\pgfqpoint{1.144870in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{1.988223in}}%
\pgfpathlineto{\pgfqpoint{1.145030in}{1.988342in}}%
\pgfpathlineto{\pgfqpoint{1.145162in}{1.988819in}}%
\pgfpathlineto{\pgfqpoint{1.145181in}{1.988938in}}%
\pgfpathlineto{\pgfqpoint{1.145313in}{1.989415in}}%
\pgfpathlineto{\pgfqpoint{1.145379in}{1.989534in}}%
\pgfpathlineto{\pgfqpoint{1.145497in}{1.990249in}}%
\pgfpathlineto{\pgfqpoint{1.145525in}{1.990249in}}%
\pgfpathlineto{\pgfqpoint{1.145525in}{1.990368in}}%
\pgfpathlineto{\pgfqpoint{1.145624in}{1.990725in}}%
\pgfpathlineto{\pgfqpoint{1.145794in}{1.990844in}}%
\pgfpathlineto{\pgfqpoint{1.145897in}{1.991321in}}%
\pgfpathlineto{\pgfqpoint{1.145959in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{1.146077in}{1.992393in}}%
\pgfpathlineto{\pgfqpoint{1.146171in}{1.992512in}}%
\pgfpathlineto{\pgfqpoint{1.146308in}{1.992870in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{1.992989in}}%
\pgfpathlineto{\pgfqpoint{1.146487in}{1.993465in}}%
\pgfpathlineto{\pgfqpoint{1.146567in}{1.993584in}}%
\pgfpathlineto{\pgfqpoint{1.146703in}{1.994061in}}%
\pgfpathlineto{\pgfqpoint{1.146873in}{1.994180in}}%
\pgfpathlineto{\pgfqpoint{1.146982in}{1.995133in}}%
\pgfpathlineto{\pgfqpoint{1.147137in}{1.995252in}}%
\pgfpathlineto{\pgfqpoint{1.147260in}{1.995848in}}%
\pgfpathlineto{\pgfqpoint{1.147335in}{1.995967in}}%
\pgfpathlineto{\pgfqpoint{1.147392in}{1.996325in}}%
\pgfpathlineto{\pgfqpoint{1.147505in}{1.996444in}}%
\pgfpathlineto{\pgfqpoint{1.147566in}{1.997039in}}%
\pgfpathlineto{\pgfqpoint{1.147717in}{1.997159in}}%
\pgfpathlineto{\pgfqpoint{1.147825in}{1.997635in}}%
\pgfpathlineto{\pgfqpoint{1.147868in}{1.997754in}}%
\pgfpathlineto{\pgfqpoint{1.147934in}{1.998231in}}%
\pgfpathlineto{\pgfqpoint{1.148084in}{1.998350in}}%
\pgfpathlineto{\pgfqpoint{1.148193in}{1.998946in}}%
\pgfpathlineto{\pgfqpoint{1.148339in}{1.999065in}}%
\pgfpathlineto{\pgfqpoint{1.148400in}{1.999541in}}%
\pgfpathlineto{\pgfqpoint{1.148504in}{1.999541in}}%
\pgfpathlineto{\pgfqpoint{1.148504in}{1.999660in}}%
\pgfpathlineto{\pgfqpoint{1.148622in}{2.000256in}}%
\pgfpathlineto{\pgfqpoint{1.148707in}{2.000256in}}%
\pgfpathlineto{\pgfqpoint{1.148707in}{2.000375in}}%
\pgfpathlineto{\pgfqpoint{1.148796in}{2.000733in}}%
\pgfpathlineto{\pgfqpoint{1.148971in}{2.000852in}}%
\pgfpathlineto{\pgfqpoint{1.148999in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.001448in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{2.001805in}}%
\pgfpathlineto{\pgfqpoint{1.149465in}{2.001924in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{2.002401in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{2.002520in}}%
\pgfpathlineto{\pgfqpoint{1.149781in}{2.002996in}}%
\pgfpathlineto{\pgfqpoint{1.149894in}{2.003115in}}%
\pgfpathlineto{\pgfqpoint{1.150031in}{2.003354in}}%
\pgfpathlineto{\pgfqpoint{1.150088in}{2.003473in}}%
\pgfpathlineto{\pgfqpoint{1.150224in}{2.004188in}}%
\pgfpathlineto{\pgfqpoint{1.150304in}{2.004307in}}%
\pgfpathlineto{\pgfqpoint{1.150436in}{2.005260in}}%
\pgfpathlineto{\pgfqpoint{1.150469in}{2.005379in}}%
\pgfpathlineto{\pgfqpoint{1.150601in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{1.150776in}{2.006213in}}%
\pgfpathlineto{\pgfqpoint{1.150837in}{2.006809in}}%
\pgfpathlineto{\pgfqpoint{1.150941in}{2.006928in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{2.007166in}}%
\pgfpathlineto{\pgfqpoint{1.151158in}{2.007285in}}%
\pgfpathlineto{\pgfqpoint{1.151280in}{2.007762in}}%
\pgfpathlineto{\pgfqpoint{1.151478in}{2.007881in}}%
\pgfpathlineto{\pgfqpoint{1.151596in}{2.008477in}}%
\pgfpathlineto{\pgfqpoint{1.151685in}{2.008596in}}%
\pgfpathlineto{\pgfqpoint{1.151789in}{2.009191in}}%
\pgfpathlineto{\pgfqpoint{1.151865in}{2.009311in}}%
\pgfpathlineto{\pgfqpoint{1.151865in}{2.009430in}}%
\pgfpathlineto{\pgfqpoint{1.152030in}{2.009549in}}%
\pgfpathlineto{\pgfqpoint{1.152166in}{2.010502in}}%
\pgfpathlineto{\pgfqpoint{1.152265in}{2.010621in}}%
\pgfpathlineto{\pgfqpoint{1.152392in}{2.010859in}}%
\pgfpathlineto{\pgfqpoint{1.152435in}{2.010979in}}%
\pgfpathlineto{\pgfqpoint{1.152534in}{2.011574in}}%
\pgfpathlineto{\pgfqpoint{1.152586in}{2.011574in}}%
\pgfpathlineto{\pgfqpoint{1.152586in}{2.011693in}}%
\pgfpathlineto{\pgfqpoint{1.152722in}{2.012408in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{2.012527in}}%
\pgfpathlineto{\pgfqpoint{1.152826in}{2.012885in}}%
\pgfpathlineto{\pgfqpoint{1.152949in}{2.013004in}}%
\pgfpathlineto{\pgfqpoint{1.153052in}{2.013480in}}%
\pgfpathlineto{\pgfqpoint{1.153217in}{2.013600in}}%
\pgfpathlineto{\pgfqpoint{1.153250in}{2.013838in}}%
\pgfpathlineto{\pgfqpoint{1.153486in}{2.013957in}}%
\pgfpathlineto{\pgfqpoint{1.153576in}{2.014791in}}%
\pgfpathlineto{\pgfqpoint{1.153703in}{2.014910in}}%
\pgfpathlineto{\pgfqpoint{1.153839in}{2.015506in}}%
\pgfpathlineto{\pgfqpoint{1.153858in}{2.015625in}}%
\pgfpathlineto{\pgfqpoint{1.153962in}{2.016221in}}%
\pgfpathlineto{\pgfqpoint{1.154118in}{2.016340in}}%
\pgfpathlineto{\pgfqpoint{1.154235in}{2.016578in}}%
\pgfpathlineto{\pgfqpoint{1.154278in}{2.016697in}}%
\pgfpathlineto{\pgfqpoint{1.154391in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{1.154537in}{2.017293in}}%
\pgfpathlineto{\pgfqpoint{1.154669in}{2.017889in}}%
\pgfpathlineto{\pgfqpoint{1.154773in}{2.018008in}}%
\pgfpathlineto{\pgfqpoint{1.154891in}{2.018603in}}%
\pgfpathlineto{\pgfqpoint{1.155013in}{2.018722in}}%
\pgfpathlineto{\pgfqpoint{1.155145in}{2.019080in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.019199in}}%
\pgfpathlineto{\pgfqpoint{1.155268in}{2.019914in}}%
\pgfpathlineto{\pgfqpoint{1.155348in}{2.020033in}}%
\pgfpathlineto{\pgfqpoint{1.155433in}{2.020629in}}%
\pgfpathlineto{\pgfqpoint{1.155645in}{2.020629in}}%
\pgfpathlineto{\pgfqpoint{1.155645in}{2.020748in}}%
\pgfpathlineto{\pgfqpoint{1.155772in}{2.021344in}}%
\pgfpathlineto{\pgfqpoint{1.155975in}{2.021463in}}%
\pgfpathlineto{\pgfqpoint{1.156102in}{2.022058in}}%
\pgfpathlineto{\pgfqpoint{1.156196in}{2.022177in}}%
\pgfpathlineto{\pgfqpoint{1.156257in}{2.022654in}}%
\pgfpathlineto{\pgfqpoint{1.156422in}{2.022773in}}%
\pgfpathlineto{\pgfqpoint{1.156554in}{2.023250in}}%
\pgfpathlineto{\pgfqpoint{1.156630in}{2.023369in}}%
\pgfpathlineto{\pgfqpoint{1.156719in}{2.023845in}}%
\pgfpathlineto{\pgfqpoint{1.156851in}{2.023965in}}%
\pgfpathlineto{\pgfqpoint{1.156974in}{2.024560in}}%
\pgfpathlineto{\pgfqpoint{1.157021in}{2.024679in}}%
\pgfpathlineto{\pgfqpoint{1.157040in}{2.024918in}}%
\pgfpathlineto{\pgfqpoint{1.157172in}{2.025037in}}%
\pgfpathlineto{\pgfqpoint{1.157261in}{2.025632in}}%
\pgfpathlineto{\pgfqpoint{1.157318in}{2.025752in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{2.026347in}}%
\pgfpathlineto{\pgfqpoint{1.157554in}{2.026466in}}%
\pgfpathlineto{\pgfqpoint{1.157624in}{2.026943in}}%
\pgfpathlineto{\pgfqpoint{1.157827in}{2.027062in}}%
\pgfpathlineto{\pgfqpoint{1.157926in}{2.027777in}}%
\pgfpathlineto{\pgfqpoint{1.158110in}{2.027777in}}%
\pgfpathlineto{\pgfqpoint{1.158110in}{2.027896in}}%
\pgfpathlineto{\pgfqpoint{1.158232in}{2.028611in}}%
\pgfpathlineto{\pgfqpoint{1.158270in}{2.028730in}}%
\pgfpathlineto{\pgfqpoint{1.158378in}{2.029207in}}%
\pgfpathlineto{\pgfqpoint{1.158520in}{2.029326in}}%
\pgfpathlineto{\pgfqpoint{1.158638in}{2.029683in}}%
\pgfpathlineto{\pgfqpoint{1.158680in}{2.029802in}}%
\pgfpathlineto{\pgfqpoint{1.158793in}{2.030517in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{2.030636in}}%
\pgfpathlineto{\pgfqpoint{1.158996in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{1.159015in}{2.031470in}}%
\pgfpathlineto{\pgfqpoint{1.159151in}{2.032304in}}%
\pgfpathlineto{\pgfqpoint{1.159194in}{2.032423in}}%
\pgfpathlineto{\pgfqpoint{1.159321in}{2.033496in}}%
\pgfpathlineto{\pgfqpoint{1.159411in}{2.033615in}}%
\pgfpathlineto{\pgfqpoint{1.159519in}{2.034091in}}%
\pgfpathlineto{\pgfqpoint{1.159646in}{2.034210in}}%
\pgfpathlineto{\pgfqpoint{1.159717in}{2.034568in}}%
\pgfpathlineto{\pgfqpoint{1.159858in}{2.034687in}}%
\pgfpathlineto{\pgfqpoint{1.159939in}{2.034925in}}%
\pgfpathlineto{\pgfqpoint{1.160047in}{2.035044in}}%
\pgfpathlineto{\pgfqpoint{1.160047in}{2.035163in}}%
\pgfpathlineto{\pgfqpoint{1.160372in}{2.035283in}}%
\pgfpathlineto{\pgfqpoint{1.160481in}{2.035640in}}%
\pgfpathlineto{\pgfqpoint{1.160594in}{2.035759in}}%
\pgfpathlineto{\pgfqpoint{1.160683in}{2.036117in}}%
\pgfpathlineto{\pgfqpoint{1.160815in}{2.036236in}}%
\pgfpathlineto{\pgfqpoint{1.160947in}{2.036951in}}%
\pgfpathlineto{\pgfqpoint{1.161070in}{2.037070in}}%
\pgfpathlineto{\pgfqpoint{1.161126in}{2.037785in}}%
\pgfpathlineto{\pgfqpoint{1.161310in}{2.037904in}}%
\pgfpathlineto{\pgfqpoint{1.161433in}{2.039095in}}%
\pgfpathlineto{\pgfqpoint{1.161480in}{2.039214in}}%
\pgfpathlineto{\pgfqpoint{1.161480in}{2.039333in}}%
\pgfpathlineto{\pgfqpoint{1.161739in}{2.039452in}}%
\pgfpathlineto{\pgfqpoint{1.161772in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{1.161946in}{2.039810in}}%
\pgfpathlineto{\pgfqpoint{1.162064in}{2.040525in}}%
\pgfpathlineto{\pgfqpoint{1.162135in}{2.040644in}}%
\pgfpathlineto{\pgfqpoint{1.162272in}{2.041240in}}%
\pgfpathlineto{\pgfqpoint{1.162347in}{2.041359in}}%
\pgfpathlineto{\pgfqpoint{1.162413in}{2.041716in}}%
\pgfpathlineto{\pgfqpoint{1.162526in}{2.041835in}}%
\pgfpathlineto{\pgfqpoint{1.162663in}{2.042907in}}%
\pgfpathlineto{\pgfqpoint{1.162691in}{2.043027in}}%
\pgfpathlineto{\pgfqpoint{1.162828in}{2.043384in}}%
\pgfpathlineto{\pgfqpoint{1.162870in}{2.043503in}}%
\pgfpathlineto{\pgfqpoint{1.162884in}{2.043741in}}%
\pgfpathlineto{\pgfqpoint{1.163167in}{2.043861in}}%
\pgfpathlineto{\pgfqpoint{1.163280in}{2.044575in}}%
\pgfpathlineto{\pgfqpoint{1.163332in}{2.044695in}}%
\pgfpathlineto{\pgfqpoint{1.163436in}{2.045052in}}%
\pgfpathlineto{\pgfqpoint{1.163511in}{2.045171in}}%
\pgfpathlineto{\pgfqpoint{1.163629in}{2.045886in}}%
\pgfpathlineto{\pgfqpoint{1.163676in}{2.046005in}}%
\pgfpathlineto{\pgfqpoint{1.163808in}{2.046601in}}%
\pgfpathlineto{\pgfqpoint{1.163945in}{2.046720in}}%
\pgfpathlineto{\pgfqpoint{1.164034in}{2.047077in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{2.047196in}}%
\pgfpathlineto{\pgfqpoint{1.164251in}{2.047673in}}%
\pgfpathlineto{\pgfqpoint{1.164388in}{2.047792in}}%
\pgfpathlineto{\pgfqpoint{1.164520in}{2.048507in}}%
\pgfpathlineto{\pgfqpoint{1.164605in}{2.048626in}}%
\pgfpathlineto{\pgfqpoint{1.164605in}{2.048745in}}%
\pgfpathlineto{\pgfqpoint{1.164807in}{2.048864in}}%
\pgfpathlineto{\pgfqpoint{1.164944in}{2.049222in}}%
\pgfpathlineto{\pgfqpoint{1.165090in}{2.049341in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{2.049698in}}%
\pgfpathlineto{\pgfqpoint{1.165425in}{2.049817in}}%
\pgfpathlineto{\pgfqpoint{1.165557in}{2.050413in}}%
\pgfpathlineto{\pgfqpoint{1.165802in}{2.050532in}}%
\pgfpathlineto{\pgfqpoint{1.165887in}{2.050890in}}%
\pgfpathlineto{\pgfqpoint{1.166000in}{2.051009in}}%
\pgfpathlineto{\pgfqpoint{1.166075in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{1.166231in}{2.051724in}}%
\pgfpathlineto{\pgfqpoint{1.166254in}{2.052200in}}%
\pgfpathlineto{\pgfqpoint{1.166434in}{2.052319in}}%
\pgfpathlineto{\pgfqpoint{1.166566in}{2.052915in}}%
\pgfpathlineto{\pgfqpoint{1.166589in}{2.053034in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{2.053392in}}%
\pgfpathlineto{\pgfqpoint{1.167098in}{2.053511in}}%
\pgfpathlineto{\pgfqpoint{1.167216in}{2.054106in}}%
\pgfpathlineto{\pgfqpoint{1.167301in}{2.054226in}}%
\pgfpathlineto{\pgfqpoint{1.167419in}{2.054821in}}%
\pgfpathlineto{\pgfqpoint{1.167508in}{2.054940in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{2.055536in}}%
\pgfpathlineto{\pgfqpoint{1.167720in}{2.055655in}}%
\pgfpathlineto{\pgfqpoint{1.167848in}{2.056370in}}%
\pgfpathlineto{\pgfqpoint{1.167885in}{2.056489in}}%
\pgfpathlineto{\pgfqpoint{1.167909in}{2.056727in}}%
\pgfpathlineto{\pgfqpoint{1.168074in}{2.056847in}}%
\pgfpathlineto{\pgfqpoint{1.168196in}{2.057323in}}%
\pgfpathlineto{\pgfqpoint{1.168375in}{2.057442in}}%
\pgfpathlineto{\pgfqpoint{1.168503in}{2.057919in}}%
\pgfpathlineto{\pgfqpoint{1.168654in}{2.058038in}}%
\pgfpathlineto{\pgfqpoint{1.168738in}{2.058514in}}%
\pgfpathlineto{\pgfqpoint{1.169144in}{2.058634in}}%
\pgfpathlineto{\pgfqpoint{1.169262in}{2.059229in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{2.059348in}}%
\pgfpathlineto{\pgfqpoint{1.169450in}{2.060063in}}%
\pgfpathlineto{\pgfqpoint{1.169573in}{2.060182in}}%
\pgfpathlineto{\pgfqpoint{1.169615in}{2.060540in}}%
\pgfpathlineto{\pgfqpoint{1.169756in}{2.060659in}}%
\pgfpathlineto{\pgfqpoint{1.169789in}{2.061136in}}%
\pgfpathlineto{\pgfqpoint{1.169964in}{2.061255in}}%
\pgfpathlineto{\pgfqpoint{1.169987in}{2.061612in}}%
\pgfpathlineto{\pgfqpoint{1.170152in}{2.061731in}}%
\pgfpathlineto{\pgfqpoint{1.170247in}{2.062089in}}%
\pgfpathlineto{\pgfqpoint{1.170360in}{2.062208in}}%
\pgfpathlineto{\pgfqpoint{1.170473in}{2.062684in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.062803in}}%
\pgfpathlineto{\pgfqpoint{1.170765in}{2.063399in}}%
\pgfpathlineto{\pgfqpoint{1.171015in}{2.063518in}}%
\pgfpathlineto{\pgfqpoint{1.171095in}{2.063757in}}%
\pgfpathlineto{\pgfqpoint{1.171199in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{1.171321in}{2.064352in}}%
\pgfpathlineto{\pgfqpoint{1.171364in}{2.064471in}}%
\pgfpathlineto{\pgfqpoint{1.171486in}{2.064948in}}%
\pgfpathlineto{\pgfqpoint{1.171576in}{2.065067in}}%
\pgfpathlineto{\pgfqpoint{1.171670in}{2.066139in}}%
\pgfpathlineto{\pgfqpoint{1.171769in}{2.066258in}}%
\pgfpathlineto{\pgfqpoint{1.171802in}{2.066497in}}%
\pgfpathlineto{\pgfqpoint{1.171943in}{2.066616in}}%
\pgfpathlineto{\pgfqpoint{1.172028in}{2.067092in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{2.067212in}}%
\pgfpathlineto{\pgfqpoint{1.172368in}{2.067807in}}%
\pgfpathlineto{\pgfqpoint{1.172415in}{2.067926in}}%
\pgfpathlineto{\pgfqpoint{1.172415in}{2.068046in}}%
\pgfpathlineto{\pgfqpoint{1.172683in}{2.068165in}}%
\pgfpathlineto{\pgfqpoint{1.172806in}{2.068641in}}%
\pgfpathlineto{\pgfqpoint{1.172853in}{2.068760in}}%
\pgfpathlineto{\pgfqpoint{1.172980in}{2.069713in}}%
\pgfpathlineto{\pgfqpoint{1.173089in}{2.069833in}}%
\pgfpathlineto{\pgfqpoint{1.173211in}{2.070667in}}%
\pgfpathlineto{\pgfqpoint{1.173268in}{2.070786in}}%
\pgfpathlineto{\pgfqpoint{1.173334in}{2.071143in}}%
\pgfpathlineto{\pgfqpoint{1.173499in}{2.071262in}}%
\pgfpathlineto{\pgfqpoint{1.173603in}{2.071501in}}%
\pgfpathlineto{\pgfqpoint{1.173706in}{2.071620in}}%
\pgfpathlineto{\pgfqpoint{1.173725in}{2.071858in}}%
\pgfpathlineto{\pgfqpoint{1.173900in}{2.071977in}}%
\pgfpathlineto{\pgfqpoint{1.173994in}{2.072215in}}%
\pgfpathlineto{\pgfqpoint{1.174206in}{2.072334in}}%
\pgfpathlineto{\pgfqpoint{1.174314in}{2.072573in}}%
\pgfpathlineto{\pgfqpoint{1.174517in}{2.072692in}}%
\pgfpathlineto{\pgfqpoint{1.174630in}{2.073168in}}%
\pgfpathlineto{\pgfqpoint{1.174720in}{2.073288in}}%
\pgfpathlineto{\pgfqpoint{1.174823in}{2.073645in}}%
\pgfpathlineto{\pgfqpoint{1.174908in}{2.073764in}}%
\pgfpathlineto{\pgfqpoint{1.175035in}{2.074479in}}%
\pgfpathlineto{\pgfqpoint{1.175281in}{2.074598in}}%
\pgfpathlineto{\pgfqpoint{1.175384in}{2.074956in}}%
\pgfpathlineto{\pgfqpoint{1.175469in}{2.075075in}}%
\pgfpathlineto{\pgfqpoint{1.175530in}{2.075670in}}%
\pgfpathlineto{\pgfqpoint{1.175691in}{2.075789in}}%
\pgfpathlineto{\pgfqpoint{1.175775in}{2.076266in}}%
\pgfpathlineto{\pgfqpoint{1.175917in}{2.076385in}}%
\pgfpathlineto{\pgfqpoint{1.176054in}{2.076981in}}%
\pgfpathlineto{\pgfqpoint{1.176105in}{2.077100in}}%
\pgfpathlineto{\pgfqpoint{1.176204in}{2.077577in}}%
\pgfpathlineto{\pgfqpoint{1.176416in}{2.077696in}}%
\pgfpathlineto{\pgfqpoint{1.176553in}{2.078053in}}%
\pgfpathlineto{\pgfqpoint{1.176647in}{2.078172in}}%
\pgfpathlineto{\pgfqpoint{1.176699in}{2.078649in}}%
\pgfpathlineto{\pgfqpoint{1.176817in}{2.078768in}}%
\pgfpathlineto{\pgfqpoint{1.176925in}{2.079125in}}%
\pgfpathlineto{\pgfqpoint{1.177142in}{2.079125in}}%
\pgfpathlineto{\pgfqpoint{1.177142in}{2.079244in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.079721in}}%
\pgfpathlineto{\pgfqpoint{1.177312in}{2.079840in}}%
\pgfpathlineto{\pgfqpoint{1.177416in}{2.080198in}}%
\pgfpathlineto{\pgfqpoint{1.177600in}{2.080317in}}%
\pgfpathlineto{\pgfqpoint{1.177722in}{2.080674in}}%
\pgfpathlineto{\pgfqpoint{1.177835in}{2.080793in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{2.081627in}}%
\pgfpathlineto{\pgfqpoint{1.178085in}{2.081746in}}%
\pgfpathlineto{\pgfqpoint{1.178198in}{2.082104in}}%
\pgfpathlineto{\pgfqpoint{1.178297in}{2.082223in}}%
\pgfpathlineto{\pgfqpoint{1.178420in}{2.082819in}}%
\pgfpathlineto{\pgfqpoint{1.178552in}{2.082938in}}%
\pgfpathlineto{\pgfqpoint{1.178665in}{2.083295in}}%
\pgfpathlineto{\pgfqpoint{1.178783in}{2.083414in}}%
\pgfpathlineto{\pgfqpoint{1.178919in}{2.084010in}}%
\pgfpathlineto{\pgfqpoint{1.179065in}{2.084129in}}%
\pgfpathlineto{\pgfqpoint{1.179150in}{2.084963in}}%
\pgfpathlineto{\pgfqpoint{1.179306in}{2.085082in}}%
\pgfpathlineto{\pgfqpoint{1.179414in}{2.085678in}}%
\pgfpathlineto{\pgfqpoint{1.179659in}{2.085797in}}%
\pgfpathlineto{\pgfqpoint{1.179749in}{2.086154in}}%
\pgfpathlineto{\pgfqpoint{1.179824in}{2.086274in}}%
\pgfpathlineto{\pgfqpoint{1.179876in}{2.086512in}}%
\pgfpathlineto{\pgfqpoint{1.180017in}{2.086512in}}%
\pgfpathlineto{\pgfqpoint{1.180017in}{2.086631in}}%
\pgfpathlineto{\pgfqpoint{1.180149in}{2.087108in}}%
\pgfpathlineto{\pgfqpoint{1.180352in}{2.087227in}}%
\pgfpathlineto{\pgfqpoint{1.180470in}{2.087822in}}%
\pgfpathlineto{\pgfqpoint{1.180536in}{2.087942in}}%
\pgfpathlineto{\pgfqpoint{1.180663in}{2.088418in}}%
\pgfpathlineto{\pgfqpoint{1.180847in}{2.088537in}}%
\pgfpathlineto{\pgfqpoint{1.180894in}{2.089014in}}%
\pgfpathlineto{\pgfqpoint{1.181069in}{2.089133in}}%
\pgfpathlineto{\pgfqpoint{1.181186in}{2.089848in}}%
\pgfpathlineto{\pgfqpoint{1.181229in}{2.089967in}}%
\pgfpathlineto{\pgfqpoint{1.181323in}{2.090563in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{2.090682in}}%
\pgfpathlineto{\pgfqpoint{1.181559in}{2.091277in}}%
\pgfpathlineto{\pgfqpoint{1.181639in}{2.091397in}}%
\pgfpathlineto{\pgfqpoint{1.181776in}{2.092111in}}%
\pgfpathlineto{\pgfqpoint{1.181945in}{2.092230in}}%
\pgfpathlineto{\pgfqpoint{1.182044in}{2.092945in}}%
\pgfpathlineto{\pgfqpoint{1.182209in}{2.093064in}}%
\pgfpathlineto{\pgfqpoint{1.182275in}{2.093422in}}%
\pgfpathlineto{\pgfqpoint{1.182473in}{2.093541in}}%
\pgfpathlineto{\pgfqpoint{1.182610in}{2.094375in}}%
\pgfpathlineto{\pgfqpoint{1.182714in}{2.094494in}}%
\pgfpathlineto{\pgfqpoint{1.182822in}{2.095209in}}%
\pgfpathlineto{\pgfqpoint{1.182911in}{2.095328in}}%
\pgfpathlineto{\pgfqpoint{1.183025in}{2.095805in}}%
\pgfpathlineto{\pgfqpoint{1.183293in}{2.095924in}}%
\pgfpathlineto{\pgfqpoint{1.183293in}{2.096043in}}%
\pgfpathlineto{\pgfqpoint{1.183496in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{1.183552in}{2.096758in}}%
\pgfpathlineto{\pgfqpoint{1.183656in}{2.096877in}}%
\pgfpathlineto{\pgfqpoint{1.183793in}{2.097115in}}%
\pgfpathlineto{\pgfqpoint{1.183897in}{2.097234in}}%
\pgfpathlineto{\pgfqpoint{1.184029in}{2.097711in}}%
\pgfpathlineto{\pgfqpoint{1.184278in}{2.097830in}}%
\pgfpathlineto{\pgfqpoint{1.184377in}{2.098426in}}%
\pgfpathlineto{\pgfqpoint{1.184655in}{2.098545in}}%
\pgfpathlineto{\pgfqpoint{1.184764in}{2.098902in}}%
\pgfpathlineto{\pgfqpoint{1.184858in}{2.099021in}}%
\pgfpathlineto{\pgfqpoint{1.184971in}{2.099498in}}%
\pgfpathlineto{\pgfqpoint{1.185056in}{2.099617in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{2.099974in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{2.100094in}}%
\pgfpathlineto{\pgfqpoint{1.185353in}{2.100808in}}%
\pgfpathlineto{\pgfqpoint{1.185414in}{2.100928in}}%
\pgfpathlineto{\pgfqpoint{1.185551in}{2.101404in}}%
\pgfpathlineto{\pgfqpoint{1.185645in}{2.101523in}}%
\pgfpathlineto{\pgfqpoint{1.185730in}{2.101881in}}%
\pgfpathlineto{\pgfqpoint{1.185895in}{2.102000in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.102357in}}%
\pgfpathlineto{\pgfqpoint{1.186126in}{2.102476in}}%
\pgfpathlineto{\pgfqpoint{1.186244in}{2.102834in}}%
\pgfpathlineto{\pgfqpoint{1.186560in}{2.102953in}}%
\pgfpathlineto{\pgfqpoint{1.186677in}{2.103668in}}%
\pgfpathlineto{\pgfqpoint{1.186795in}{2.103787in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{2.104025in}}%
\pgfpathlineto{\pgfqpoint{1.186965in}{2.104144in}}%
\pgfpathlineto{\pgfqpoint{1.187022in}{2.104621in}}%
\pgfpathlineto{\pgfqpoint{1.187196in}{2.104740in}}%
\pgfpathlineto{\pgfqpoint{1.187224in}{2.105097in}}%
\pgfpathlineto{\pgfqpoint{1.187549in}{2.105216in}}%
\pgfpathlineto{\pgfqpoint{1.187549in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{1.187724in}{2.105455in}}%
\pgfpathlineto{\pgfqpoint{1.187851in}{2.106289in}}%
\pgfpathlineto{\pgfqpoint{1.187922in}{2.106408in}}%
\pgfpathlineto{\pgfqpoint{1.188007in}{2.107123in}}%
\pgfpathlineto{\pgfqpoint{1.188143in}{2.107242in}}%
\pgfpathlineto{\pgfqpoint{1.188252in}{2.107838in}}%
\pgfpathlineto{\pgfqpoint{1.188332in}{2.107957in}}%
\pgfpathlineto{\pgfqpoint{1.188426in}{2.108552in}}%
\pgfpathlineto{\pgfqpoint{1.188511in}{2.108671in}}%
\pgfpathlineto{\pgfqpoint{1.188643in}{2.109148in}}%
\pgfpathlineto{\pgfqpoint{1.188784in}{2.109267in}}%
\pgfpathlineto{\pgfqpoint{1.188836in}{2.109744in}}%
\pgfpathlineto{\pgfqpoint{1.189053in}{2.109863in}}%
\pgfpathlineto{\pgfqpoint{1.189114in}{2.110339in}}%
\pgfpathlineto{\pgfqpoint{1.189232in}{2.110459in}}%
\pgfpathlineto{\pgfqpoint{1.189364in}{2.111412in}}%
\pgfpathlineto{\pgfqpoint{1.189487in}{2.111531in}}%
\pgfpathlineto{\pgfqpoint{1.189557in}{2.111769in}}%
\pgfpathlineto{\pgfqpoint{1.189633in}{2.111769in}}%
\pgfpathlineto{\pgfqpoint{1.189633in}{2.111888in}}%
\pgfpathlineto{\pgfqpoint{1.189751in}{2.112603in}}%
\pgfpathlineto{\pgfqpoint{1.189802in}{2.112603in}}%
\pgfpathlineto{\pgfqpoint{1.189802in}{2.112722in}}%
\pgfpathlineto{\pgfqpoint{1.189925in}{2.112960in}}%
\pgfpathlineto{\pgfqpoint{1.190057in}{2.113080in}}%
\pgfpathlineto{\pgfqpoint{1.190189in}{2.113556in}}%
\pgfpathlineto{\pgfqpoint{1.190241in}{2.113675in}}%
\pgfpathlineto{\pgfqpoint{1.190241in}{2.113794in}}%
\pgfpathlineto{\pgfqpoint{1.190476in}{2.113914in}}%
\pgfpathlineto{\pgfqpoint{1.190590in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.190651in}{2.114509in}}%
\pgfpathlineto{\pgfqpoint{1.190769in}{2.115105in}}%
\pgfpathlineto{\pgfqpoint{1.190844in}{2.115224in}}%
\pgfpathlineto{\pgfqpoint{1.190971in}{2.115701in}}%
\pgfpathlineto{\pgfqpoint{1.191084in}{2.115820in}}%
\pgfpathlineto{\pgfqpoint{1.191216in}{2.116654in}}%
\pgfpathlineto{\pgfqpoint{1.191306in}{2.116773in}}%
\pgfpathlineto{\pgfqpoint{1.191400in}{2.117130in}}%
\pgfpathlineto{\pgfqpoint{1.191523in}{2.117249in}}%
\pgfpathlineto{\pgfqpoint{1.191598in}{2.117488in}}%
\pgfpathlineto{\pgfqpoint{1.191711in}{2.117607in}}%
\pgfpathlineto{\pgfqpoint{1.191711in}{2.117726in}}%
\pgfpathlineto{\pgfqpoint{1.192197in}{2.117845in}}%
\pgfpathlineto{\pgfqpoint{1.192329in}{2.118560in}}%
\pgfpathlineto{\pgfqpoint{1.192569in}{2.118679in}}%
\pgfpathlineto{\pgfqpoint{1.192696in}{2.119156in}}%
\pgfpathlineto{\pgfqpoint{1.192767in}{2.119275in}}%
\pgfpathlineto{\pgfqpoint{1.192767in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{1.193003in}{2.119513in}}%
\pgfpathlineto{\pgfqpoint{1.193111in}{2.119870in}}%
\pgfpathlineto{\pgfqpoint{1.193262in}{2.119990in}}%
\pgfpathlineto{\pgfqpoint{1.193314in}{2.120347in}}%
\pgfpathlineto{\pgfqpoint{1.193446in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.193573in}{2.120943in}}%
\pgfpathlineto{\pgfqpoint{1.193658in}{2.121062in}}%
\pgfpathlineto{\pgfqpoint{1.193686in}{2.121300in}}%
\pgfpathlineto{\pgfqpoint{1.193818in}{2.121419in}}%
\pgfpathlineto{\pgfqpoint{1.193870in}{2.122015in}}%
\pgfpathlineto{\pgfqpoint{1.193974in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{1.194063in}{2.122849in}}%
\pgfpathlineto{\pgfqpoint{1.194158in}{2.122968in}}%
\pgfpathlineto{\pgfqpoint{1.194271in}{2.123325in}}%
\pgfpathlineto{\pgfqpoint{1.194351in}{2.123445in}}%
\pgfpathlineto{\pgfqpoint{1.194487in}{2.124279in}}%
\pgfpathlineto{\pgfqpoint{1.194539in}{2.124279in}}%
\pgfpathlineto{\pgfqpoint{1.194539in}{2.124398in}}%
\pgfpathlineto{\pgfqpoint{1.194539in}{2.124517in}}%
\pgfpathlineto{\pgfqpoint{1.194761in}{2.124636in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{2.125232in}}%
\pgfpathlineto{\pgfqpoint{1.194940in}{2.125351in}}%
\pgfpathlineto{\pgfqpoint{1.195067in}{2.125827in}}%
\pgfpathlineto{\pgfqpoint{1.195166in}{2.125946in}}%
\pgfpathlineto{\pgfqpoint{1.195298in}{2.126661in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{2.126661in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{2.126780in}}%
\pgfpathlineto{\pgfqpoint{1.195468in}{2.127376in}}%
\pgfpathlineto{\pgfqpoint{1.195496in}{2.127495in}}%
\pgfpathlineto{\pgfqpoint{1.195623in}{2.127734in}}%
\pgfpathlineto{\pgfqpoint{1.195798in}{2.127853in}}%
\pgfpathlineto{\pgfqpoint{1.195901in}{2.128210in}}%
\pgfpathlineto{\pgfqpoint{1.195972in}{2.128329in}}%
\pgfpathlineto{\pgfqpoint{1.195972in}{2.128448in}}%
\pgfpathlineto{\pgfqpoint{1.196250in}{2.128567in}}%
\pgfpathlineto{\pgfqpoint{1.196340in}{2.129044in}}%
\pgfpathlineto{\pgfqpoint{1.196547in}{2.129163in}}%
\pgfpathlineto{\pgfqpoint{1.196604in}{2.129759in}}%
\pgfpathlineto{\pgfqpoint{1.196854in}{2.129878in}}%
\pgfpathlineto{\pgfqpoint{1.196981in}{2.130235in}}%
\pgfpathlineto{\pgfqpoint{1.197052in}{2.130235in}}%
\pgfpathlineto{\pgfqpoint{1.197052in}{2.130355in}}%
\pgfpathlineto{\pgfqpoint{1.197165in}{2.130831in}}%
\pgfpathlineto{\pgfqpoint{1.197264in}{2.130950in}}%
\pgfpathlineto{\pgfqpoint{1.197297in}{2.131189in}}%
\pgfpathlineto{\pgfqpoint{1.197480in}{2.131308in}}%
\pgfpathlineto{\pgfqpoint{1.197603in}{2.132022in}}%
\pgfpathlineto{\pgfqpoint{1.197735in}{2.132142in}}%
\pgfpathlineto{\pgfqpoint{1.197834in}{2.133095in}}%
\pgfpathlineto{\pgfqpoint{1.197990in}{2.133214in}}%
\pgfpathlineto{\pgfqpoint{1.197990in}{2.133333in}}%
\pgfpathlineto{\pgfqpoint{1.198352in}{2.133452in}}%
\pgfpathlineto{\pgfqpoint{1.198461in}{2.133929in}}%
\pgfpathlineto{\pgfqpoint{1.198517in}{2.134048in}}%
\pgfpathlineto{\pgfqpoint{1.198616in}{2.134405in}}%
\pgfpathlineto{\pgfqpoint{1.198659in}{2.134405in}}%
\pgfpathlineto{\pgfqpoint{1.198659in}{2.134524in}}%
\pgfpathlineto{\pgfqpoint{1.198781in}{2.135001in}}%
\pgfpathlineto{\pgfqpoint{1.198814in}{2.135120in}}%
\pgfpathlineto{\pgfqpoint{1.198942in}{2.135835in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{2.135954in}}%
\pgfpathlineto{\pgfqpoint{1.199116in}{2.136431in}}%
\pgfpathlineto{\pgfqpoint{1.199187in}{2.136550in}}%
\pgfpathlineto{\pgfqpoint{1.199220in}{2.136788in}}%
\pgfpathlineto{\pgfqpoint{1.199418in}{2.136907in}}%
\pgfpathlineto{\pgfqpoint{1.199550in}{2.137384in}}%
\pgfpathlineto{\pgfqpoint{1.199616in}{2.137503in}}%
\pgfpathlineto{\pgfqpoint{1.199634in}{2.137741in}}%
\pgfpathlineto{\pgfqpoint{1.199927in}{2.137860in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.138813in}}%
\pgfpathlineto{\pgfqpoint{1.200172in}{2.138932in}}%
\pgfpathlineto{\pgfqpoint{1.200224in}{2.139171in}}%
\pgfpathlineto{\pgfqpoint{1.200403in}{2.139290in}}%
\pgfpathlineto{\pgfqpoint{1.200506in}{2.139647in}}%
\pgfpathlineto{\pgfqpoint{1.200587in}{2.139766in}}%
\pgfpathlineto{\pgfqpoint{1.200723in}{2.140362in}}%
\pgfpathlineto{\pgfqpoint{1.200832in}{2.140481in}}%
\pgfpathlineto{\pgfqpoint{1.200855in}{2.140720in}}%
\pgfpathlineto{\pgfqpoint{1.201053in}{2.140839in}}%
\pgfpathlineto{\pgfqpoint{1.201190in}{2.141315in}}%
\pgfpathlineto{\pgfqpoint{1.201279in}{2.141315in}}%
\pgfpathlineto{\pgfqpoint{1.201279in}{2.141434in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{2.141792in}}%
\pgfpathlineto{\pgfqpoint{1.201529in}{2.141911in}}%
\pgfpathlineto{\pgfqpoint{1.201656in}{2.142507in}}%
\pgfpathlineto{\pgfqpoint{1.201770in}{2.142626in}}%
\pgfpathlineto{\pgfqpoint{1.201812in}{2.142864in}}%
\pgfpathlineto{\pgfqpoint{1.201977in}{2.142983in}}%
\pgfpathlineto{\pgfqpoint{1.202109in}{2.143341in}}%
\pgfpathlineto{\pgfqpoint{1.202151in}{2.143460in}}%
\pgfpathlineto{\pgfqpoint{1.202260in}{2.144055in}}%
\pgfpathlineto{\pgfqpoint{1.202326in}{2.144175in}}%
\pgfpathlineto{\pgfqpoint{1.202444in}{2.144889in}}%
\pgfpathlineto{\pgfqpoint{1.202571in}{2.145008in}}%
\pgfpathlineto{\pgfqpoint{1.202585in}{2.145247in}}%
\pgfpathlineto{\pgfqpoint{1.202731in}{2.145366in}}%
\pgfpathlineto{\pgfqpoint{1.202764in}{2.145723in}}%
\pgfpathlineto{\pgfqpoint{1.202915in}{2.145842in}}%
\pgfpathlineto{\pgfqpoint{1.203052in}{2.146081in}}%
\pgfpathlineto{\pgfqpoint{1.203198in}{2.146200in}}%
\pgfpathlineto{\pgfqpoint{1.203268in}{2.146557in}}%
\pgfpathlineto{\pgfqpoint{1.203363in}{2.146676in}}%
\pgfpathlineto{\pgfqpoint{1.203391in}{2.146915in}}%
\pgfpathlineto{\pgfqpoint{1.203504in}{2.146915in}}%
\pgfpathlineto{\pgfqpoint{1.203504in}{2.147034in}}%
\pgfpathlineto{\pgfqpoint{1.203598in}{2.147630in}}%
\pgfpathlineto{\pgfqpoint{1.203693in}{2.147749in}}%
\pgfpathlineto{\pgfqpoint{1.203796in}{2.148463in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{2.148583in}}%
\pgfpathlineto{\pgfqpoint{1.204301in}{2.149417in}}%
\pgfpathlineto{\pgfqpoint{1.204357in}{2.149536in}}%
\pgfpathlineto{\pgfqpoint{1.204485in}{2.150131in}}%
\pgfpathlineto{\pgfqpoint{1.204607in}{2.150251in}}%
\pgfpathlineto{\pgfqpoint{1.204664in}{2.150727in}}%
\pgfpathlineto{\pgfqpoint{1.204791in}{2.150846in}}%
\pgfpathlineto{\pgfqpoint{1.204918in}{2.151204in}}%
\pgfpathlineto{\pgfqpoint{1.205064in}{2.151323in}}%
\pgfpathlineto{\pgfqpoint{1.205192in}{2.151799in}}%
\pgfpathlineto{\pgfqpoint{1.205234in}{2.151918in}}%
\pgfpathlineto{\pgfqpoint{1.205319in}{2.152276in}}%
\pgfpathlineto{\pgfqpoint{1.205465in}{2.152395in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.152991in}}%
\pgfpathlineto{\pgfqpoint{1.205724in}{2.153110in}}%
\pgfpathlineto{\pgfqpoint{1.205861in}{2.153586in}}%
\pgfpathlineto{\pgfqpoint{1.205903in}{2.153706in}}%
\pgfpathlineto{\pgfqpoint{1.206040in}{2.154540in}}%
\pgfpathlineto{\pgfqpoint{1.206096in}{2.154659in}}%
\pgfpathlineto{\pgfqpoint{1.206224in}{2.155254in}}%
\pgfpathlineto{\pgfqpoint{1.206521in}{2.155373in}}%
\pgfpathlineto{\pgfqpoint{1.206610in}{2.155969in}}%
\pgfpathlineto{\pgfqpoint{1.206737in}{2.156088in}}%
\pgfpathlineto{\pgfqpoint{1.206813in}{2.156565in}}%
\pgfpathlineto{\pgfqpoint{1.206931in}{2.156684in}}%
\pgfpathlineto{\pgfqpoint{1.207006in}{2.157280in}}%
\pgfpathlineto{\pgfqpoint{1.207096in}{2.157280in}}%
\pgfpathlineto{\pgfqpoint{1.207096in}{2.157399in}}%
\pgfpathlineto{\pgfqpoint{1.207218in}{2.157995in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{2.158114in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{2.158233in}}%
\pgfpathlineto{\pgfqpoint{1.207647in}{2.158352in}}%
\pgfpathlineto{\pgfqpoint{1.207751in}{2.158828in}}%
\pgfpathlineto{\pgfqpoint{1.207954in}{2.158948in}}%
\pgfpathlineto{\pgfqpoint{1.208034in}{2.159305in}}%
\pgfpathlineto{\pgfqpoint{1.208203in}{2.159424in}}%
\pgfpathlineto{\pgfqpoint{1.208335in}{2.160377in}}%
\pgfpathlineto{\pgfqpoint{1.208510in}{2.160496in}}%
\pgfpathlineto{\pgfqpoint{1.208637in}{2.161092in}}%
\pgfpathlineto{\pgfqpoint{1.208712in}{2.161211in}}%
\pgfpathlineto{\pgfqpoint{1.208802in}{2.161449in}}%
\pgfpathlineto{\pgfqpoint{1.208957in}{2.161569in}}%
\pgfpathlineto{\pgfqpoint{1.209042in}{2.162403in}}%
\pgfpathlineto{\pgfqpoint{1.209151in}{2.162522in}}%
\pgfpathlineto{\pgfqpoint{1.209283in}{2.163356in}}%
\pgfpathlineto{\pgfqpoint{1.209311in}{2.163475in}}%
\pgfpathlineto{\pgfqpoint{1.209438in}{2.164071in}}%
\pgfpathlineto{\pgfqpoint{1.209570in}{2.164190in}}%
\pgfpathlineto{\pgfqpoint{1.209707in}{2.165024in}}%
\pgfpathlineto{\pgfqpoint{1.209754in}{2.165143in}}%
\pgfpathlineto{\pgfqpoint{1.209811in}{2.165619in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{2.165738in}}%
\pgfpathlineto{\pgfqpoint{1.210046in}{2.166215in}}%
\pgfpathlineto{\pgfqpoint{1.210079in}{2.166334in}}%
\pgfpathlineto{\pgfqpoint{1.210145in}{2.166811in}}%
\pgfpathlineto{\pgfqpoint{1.210268in}{2.166930in}}%
\pgfpathlineto{\pgfqpoint{1.210348in}{2.167287in}}%
\pgfpathlineto{\pgfqpoint{1.210569in}{2.167287in}}%
\pgfpathlineto{\pgfqpoint{1.210569in}{2.167406in}}%
\pgfpathlineto{\pgfqpoint{1.210678in}{2.167645in}}%
\pgfpathlineto{\pgfqpoint{1.210763in}{2.167764in}}%
\pgfpathlineto{\pgfqpoint{1.210843in}{2.168002in}}%
\pgfpathlineto{\pgfqpoint{1.210965in}{2.168121in}}%
\pgfpathlineto{\pgfqpoint{1.211083in}{2.168598in}}%
\pgfpathlineto{\pgfqpoint{1.211154in}{2.168717in}}%
\pgfpathlineto{\pgfqpoint{1.211163in}{2.168955in}}%
\pgfpathlineto{\pgfqpoint{1.211399in}{2.169074in}}%
\pgfpathlineto{\pgfqpoint{1.211493in}{2.169551in}}%
\pgfpathlineto{\pgfqpoint{1.211564in}{2.169670in}}%
\pgfpathlineto{\pgfqpoint{1.211672in}{2.170266in}}%
\pgfpathlineto{\pgfqpoint{1.211823in}{2.170385in}}%
\pgfpathlineto{\pgfqpoint{1.211960in}{2.170742in}}%
\pgfpathlineto{\pgfqpoint{1.212073in}{2.170861in}}%
\pgfpathlineto{\pgfqpoint{1.212148in}{2.171219in}}%
\pgfpathlineto{\pgfqpoint{1.212271in}{2.171219in}}%
\pgfpathlineto{\pgfqpoint{1.212271in}{2.171338in}}%
\pgfpathlineto{\pgfqpoint{1.212271in}{2.171457in}}%
\pgfpathlineto{\pgfqpoint{1.212441in}{2.171576in}}%
\pgfpathlineto{\pgfqpoint{1.212441in}{2.171695in}}%
\pgfpathlineto{\pgfqpoint{1.212903in}{2.171814in}}%
\pgfpathlineto{\pgfqpoint{1.213039in}{2.172291in}}%
\pgfpathlineto{\pgfqpoint{1.213167in}{2.172410in}}%
\pgfpathlineto{\pgfqpoint{1.213251in}{2.173006in}}%
\pgfpathlineto{\pgfqpoint{1.213393in}{2.173125in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{2.173721in}}%
\pgfpathlineto{\pgfqpoint{1.213572in}{2.173840in}}%
\pgfpathlineto{\pgfqpoint{1.213690in}{2.174316in}}%
\pgfpathlineto{\pgfqpoint{1.213808in}{2.174436in}}%
\pgfpathlineto{\pgfqpoint{1.213878in}{2.174793in}}%
\pgfpathlineto{\pgfqpoint{1.213991in}{2.174912in}}%
\pgfpathlineto{\pgfqpoint{1.214090in}{2.175150in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{2.175269in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{2.175627in}}%
\pgfpathlineto{\pgfqpoint{1.214548in}{2.175746in}}%
\pgfpathlineto{\pgfqpoint{1.214637in}{2.176223in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{2.176342in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{2.176461in}}%
\pgfpathlineto{\pgfqpoint{1.215042in}{2.176580in}}%
\pgfpathlineto{\pgfqpoint{1.215123in}{2.177057in}}%
\pgfpathlineto{\pgfqpoint{1.215231in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{1.215330in}{2.177771in}}%
\pgfpathlineto{\pgfqpoint{1.215434in}{2.177891in}}%
\pgfpathlineto{\pgfqpoint{1.215556in}{2.178724in}}%
\pgfpathlineto{\pgfqpoint{1.215632in}{2.178844in}}%
\pgfpathlineto{\pgfqpoint{1.215754in}{2.179558in}}%
\pgfpathlineto{\pgfqpoint{1.215811in}{2.179678in}}%
\pgfpathlineto{\pgfqpoint{1.215881in}{2.180035in}}%
\pgfpathlineto{\pgfqpoint{1.216094in}{2.180154in}}%
\pgfpathlineto{\pgfqpoint{1.216211in}{2.180750in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{2.180869in}}%
\pgfpathlineto{\pgfqpoint{1.216584in}{2.181345in}}%
\pgfpathlineto{\pgfqpoint{1.216645in}{2.181345in}}%
\pgfpathlineto{\pgfqpoint{1.216645in}{2.181465in}}%
\pgfpathlineto{\pgfqpoint{1.216711in}{2.182060in}}%
\pgfpathlineto{\pgfqpoint{1.216923in}{2.182179in}}%
\pgfpathlineto{\pgfqpoint{1.217031in}{2.182656in}}%
\pgfpathlineto{\pgfqpoint{1.217069in}{2.182775in}}%
\pgfpathlineto{\pgfqpoint{1.217121in}{2.183133in}}%
\pgfpathlineto{\pgfqpoint{1.217272in}{2.183252in}}%
\pgfpathlineto{\pgfqpoint{1.217394in}{2.183967in}}%
\pgfpathlineto{\pgfqpoint{1.217545in}{2.184086in}}%
\pgfpathlineto{\pgfqpoint{1.217611in}{2.184562in}}%
\pgfpathlineto{\pgfqpoint{1.217781in}{2.184681in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{2.184920in}}%
\pgfpathlineto{\pgfqpoint{1.218083in}{2.185039in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{2.185396in}}%
\pgfpathlineto{\pgfqpoint{1.218266in}{2.185515in}}%
\pgfpathlineto{\pgfqpoint{1.218351in}{2.185992in}}%
\pgfpathlineto{\pgfqpoint{1.218568in}{2.186111in}}%
\pgfpathlineto{\pgfqpoint{1.218653in}{2.186468in}}%
\pgfpathlineto{\pgfqpoint{1.218889in}{2.186588in}}%
\pgfpathlineto{\pgfqpoint{1.219016in}{2.187183in}}%
\pgfpathlineto{\pgfqpoint{1.219091in}{2.187302in}}%
\pgfpathlineto{\pgfqpoint{1.219218in}{2.187779in}}%
\pgfpathlineto{\pgfqpoint{1.219322in}{2.187898in}}%
\pgfpathlineto{\pgfqpoint{1.219454in}{2.188613in}}%
\pgfpathlineto{\pgfqpoint{1.219544in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{1.219633in}{2.189209in}}%
\pgfpathlineto{\pgfqpoint{1.219803in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{1.219916in}{2.189804in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{2.189923in}}%
\pgfpathlineto{\pgfqpoint{1.220171in}{2.190519in}}%
\pgfpathlineto{\pgfqpoint{1.220241in}{2.190638in}}%
\pgfpathlineto{\pgfqpoint{1.220270in}{2.190877in}}%
\pgfpathlineto{\pgfqpoint{1.220543in}{2.190996in}}%
\pgfpathlineto{\pgfqpoint{1.220647in}{2.191591in}}%
\pgfpathlineto{\pgfqpoint{1.220849in}{2.191710in}}%
\pgfpathlineto{\pgfqpoint{1.220972in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{1.221137in}{2.192306in}}%
\pgfpathlineto{\pgfqpoint{1.221236in}{2.192902in}}%
\pgfpathlineto{\pgfqpoint{1.221377in}{2.193021in}}%
\pgfpathlineto{\pgfqpoint{1.221500in}{2.193617in}}%
\pgfpathlineto{\pgfqpoint{1.221528in}{2.193736in}}%
\pgfpathlineto{\pgfqpoint{1.221589in}{2.194451in}}%
\pgfpathlineto{\pgfqpoint{1.221745in}{2.194570in}}%
\pgfpathlineto{\pgfqpoint{1.221849in}{2.195165in}}%
\pgfpathlineto{\pgfqpoint{1.221938in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{1.222037in}{2.195880in}}%
\pgfpathlineto{\pgfqpoint{1.222155in}{2.195999in}}%
\pgfpathlineto{\pgfqpoint{1.222244in}{2.196476in}}%
\pgfpathlineto{\pgfqpoint{1.222376in}{2.196595in}}%
\pgfpathlineto{\pgfqpoint{1.222433in}{2.197072in}}%
\pgfpathlineto{\pgfqpoint{1.222598in}{2.197191in}}%
\pgfpathlineto{\pgfqpoint{1.222636in}{2.197548in}}%
\pgfpathlineto{\pgfqpoint{1.222744in}{2.197667in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{2.198144in}}%
\pgfpathlineto{\pgfqpoint{1.222928in}{2.198263in}}%
\pgfpathlineto{\pgfqpoint{1.223008in}{2.198501in}}%
\pgfpathlineto{\pgfqpoint{1.223093in}{2.198620in}}%
\pgfpathlineto{\pgfqpoint{1.223215in}{2.198978in}}%
\pgfpathlineto{\pgfqpoint{1.223352in}{2.199097in}}%
\pgfpathlineto{\pgfqpoint{1.223479in}{2.199812in}}%
\pgfpathlineto{\pgfqpoint{1.223541in}{2.199931in}}%
\pgfpathlineto{\pgfqpoint{1.223630in}{2.200169in}}%
\pgfpathlineto{\pgfqpoint{1.223710in}{2.200288in}}%
\pgfpathlineto{\pgfqpoint{1.223828in}{2.200884in}}%
\pgfpathlineto{\pgfqpoint{1.223908in}{2.201003in}}%
\pgfpathlineto{\pgfqpoint{1.224036in}{2.201599in}}%
\pgfpathlineto{\pgfqpoint{1.224106in}{2.201718in}}%
\pgfpathlineto{\pgfqpoint{1.224224in}{2.201956in}}%
\pgfpathlineto{\pgfqpoint{1.224318in}{2.202075in}}%
\pgfpathlineto{\pgfqpoint{1.224441in}{2.202790in}}%
\pgfpathlineto{\pgfqpoint{1.224512in}{2.202909in}}%
\pgfpathlineto{\pgfqpoint{1.224644in}{2.203386in}}%
\pgfpathlineto{\pgfqpoint{1.224677in}{2.203505in}}%
\pgfpathlineto{\pgfqpoint{1.224804in}{2.203982in}}%
\pgfpathlineto{\pgfqpoint{1.224917in}{2.204101in}}%
\pgfpathlineto{\pgfqpoint{1.225035in}{2.204816in}}%
\pgfpathlineto{\pgfqpoint{1.225176in}{2.204935in}}%
\pgfpathlineto{\pgfqpoint{1.225214in}{2.205292in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{2.205411in}}%
\pgfpathlineto{\pgfqpoint{1.225520in}{2.205888in}}%
\pgfpathlineto{\pgfqpoint{1.225638in}{2.206007in}}%
\pgfpathlineto{\pgfqpoint{1.225638in}{2.206126in}}%
\pgfpathlineto{\pgfqpoint{1.225874in}{2.206245in}}%
\pgfpathlineto{\pgfqpoint{1.225992in}{2.206841in}}%
\pgfpathlineto{\pgfqpoint{1.226048in}{2.206960in}}%
\pgfpathlineto{\pgfqpoint{1.226161in}{2.207675in}}%
\pgfpathlineto{\pgfqpoint{1.226223in}{2.207794in}}%
\pgfpathlineto{\pgfqpoint{1.226279in}{2.208390in}}%
\pgfpathlineto{\pgfqpoint{1.226411in}{2.208509in}}%
\pgfpathlineto{\pgfqpoint{1.226538in}{2.209105in}}%
\pgfpathlineto{\pgfqpoint{1.226562in}{2.209224in}}%
\pgfpathlineto{\pgfqpoint{1.226656in}{2.209939in}}%
\pgfpathlineto{\pgfqpoint{1.226779in}{2.210058in}}%
\pgfpathlineto{\pgfqpoint{1.226868in}{2.210653in}}%
\pgfpathlineto{\pgfqpoint{1.227104in}{2.210773in}}%
\pgfpathlineto{\pgfqpoint{1.227231in}{2.211249in}}%
\pgfpathlineto{\pgfqpoint{1.227363in}{2.211368in}}%
\pgfpathlineto{\pgfqpoint{1.227457in}{2.211845in}}%
\pgfpathlineto{\pgfqpoint{1.227618in}{2.211964in}}%
\pgfpathlineto{\pgfqpoint{1.227726in}{2.212440in}}%
\pgfpathlineto{\pgfqpoint{1.227971in}{2.212560in}}%
\pgfpathlineto{\pgfqpoint{1.228047in}{2.213036in}}%
\pgfpathlineto{\pgfqpoint{1.228150in}{2.213155in}}%
\pgfpathlineto{\pgfqpoint{1.228249in}{2.214228in}}%
\pgfpathlineto{\pgfqpoint{1.228391in}{2.214347in}}%
\pgfpathlineto{\pgfqpoint{1.228419in}{2.214585in}}%
\pgfpathlineto{\pgfqpoint{1.228579in}{2.214704in}}%
\pgfpathlineto{\pgfqpoint{1.228631in}{2.215181in}}%
\pgfpathlineto{\pgfqpoint{1.228730in}{2.215181in}}%
\pgfpathlineto{\pgfqpoint{1.228730in}{2.215300in}}%
\pgfpathlineto{\pgfqpoint{1.228829in}{2.215776in}}%
\pgfpathlineto{\pgfqpoint{1.229013in}{2.215895in}}%
\pgfpathlineto{\pgfqpoint{1.229131in}{2.216491in}}%
\pgfpathlineto{\pgfqpoint{1.229192in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.229319in}{2.217325in}}%
\pgfpathlineto{\pgfqpoint{1.229352in}{2.217444in}}%
\pgfpathlineto{\pgfqpoint{1.229456in}{2.217921in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{2.218040in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{2.218397in}}%
\pgfpathlineto{\pgfqpoint{1.229753in}{2.218516in}}%
\pgfpathlineto{\pgfqpoint{1.229824in}{2.218874in}}%
\pgfpathlineto{\pgfqpoint{1.229923in}{2.218993in}}%
\pgfpathlineto{\pgfqpoint{1.229970in}{2.219350in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{2.219470in}}%
\pgfpathlineto{\pgfqpoint{1.230248in}{2.219946in}}%
\pgfpathlineto{\pgfqpoint{1.230318in}{2.220065in}}%
\pgfpathlineto{\pgfqpoint{1.230361in}{2.220304in}}%
\pgfpathlineto{\pgfqpoint{1.230483in}{2.220423in}}%
\pgfpathlineto{\pgfqpoint{1.230526in}{2.220780in}}%
\pgfpathlineto{\pgfqpoint{1.230879in}{2.220899in}}%
\pgfpathlineto{\pgfqpoint{1.231011in}{2.221376in}}%
\pgfpathlineto{\pgfqpoint{1.231120in}{2.221495in}}%
\pgfpathlineto{\pgfqpoint{1.231252in}{2.221852in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.221971in}}%
\pgfpathlineto{\pgfqpoint{1.231417in}{2.222448in}}%
\pgfpathlineto{\pgfqpoint{1.231610in}{2.222567in}}%
\pgfpathlineto{\pgfqpoint{1.231685in}{2.223044in}}%
\pgfpathlineto{\pgfqpoint{1.231916in}{2.223163in}}%
\pgfpathlineto{\pgfqpoint{1.232001in}{2.223759in}}%
\pgfpathlineto{\pgfqpoint{1.232232in}{2.223878in}}%
\pgfpathlineto{\pgfqpoint{1.232369in}{2.224592in}}%
\pgfpathlineto{\pgfqpoint{1.232388in}{2.224712in}}%
\pgfpathlineto{\pgfqpoint{1.232449in}{2.225069in}}%
\pgfpathlineto{\pgfqpoint{1.232807in}{2.225188in}}%
\pgfpathlineto{\pgfqpoint{1.232925in}{2.225784in}}%
\pgfpathlineto{\pgfqpoint{1.233062in}{2.225903in}}%
\pgfpathlineto{\pgfqpoint{1.233118in}{2.226380in}}%
\pgfpathlineto{\pgfqpoint{1.233278in}{2.226499in}}%
\pgfpathlineto{\pgfqpoint{1.233396in}{2.226856in}}%
\pgfpathlineto{\pgfqpoint{1.233528in}{2.226975in}}%
\pgfpathlineto{\pgfqpoint{1.233627in}{2.227571in}}%
\pgfpathlineto{\pgfqpoint{1.233787in}{2.227690in}}%
\pgfpathlineto{\pgfqpoint{1.233905in}{2.228286in}}%
\pgfpathlineto{\pgfqpoint{1.233957in}{2.228405in}}%
\pgfpathlineto{\pgfqpoint{1.234075in}{2.229120in}}%
\pgfpathlineto{\pgfqpoint{1.234160in}{2.229239in}}%
\pgfpathlineto{\pgfqpoint{1.234183in}{2.229596in}}%
\pgfpathlineto{\pgfqpoint{1.234381in}{2.229596in}}%
\pgfpathlineto{\pgfqpoint{1.234381in}{2.229715in}}%
\pgfpathlineto{\pgfqpoint{1.234480in}{2.230192in}}%
\pgfpathlineto{\pgfqpoint{1.234546in}{2.230192in}}%
\pgfpathlineto{\pgfqpoint{1.234546in}{2.230311in}}%
\pgfpathlineto{\pgfqpoint{1.234645in}{2.230669in}}%
\pgfpathlineto{\pgfqpoint{1.234853in}{2.230788in}}%
\pgfpathlineto{\pgfqpoint{1.234980in}{2.231264in}}%
\pgfpathlineto{\pgfqpoint{1.235093in}{2.231383in}}%
\pgfpathlineto{\pgfqpoint{1.235216in}{2.231860in}}%
\pgfpathlineto{\pgfqpoint{1.235300in}{2.231979in}}%
\pgfpathlineto{\pgfqpoint{1.235324in}{2.232217in}}%
\pgfpathlineto{\pgfqpoint{1.235607in}{2.232336in}}%
\pgfpathlineto{\pgfqpoint{1.235659in}{2.232694in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{2.232813in}}%
\pgfpathlineto{\pgfqpoint{1.235913in}{2.233290in}}%
\pgfpathlineto{\pgfqpoint{1.236281in}{2.233409in}}%
\pgfpathlineto{\pgfqpoint{1.236403in}{2.234243in}}%
\pgfpathlineto{\pgfqpoint{1.236568in}{2.234362in}}%
\pgfpathlineto{\pgfqpoint{1.236568in}{2.234481in}}%
\pgfpathlineto{\pgfqpoint{1.236818in}{2.234600in}}%
\pgfpathlineto{\pgfqpoint{1.236917in}{2.235077in}}%
\pgfpathlineto{\pgfqpoint{1.237125in}{2.235196in}}%
\pgfpathlineto{\pgfqpoint{1.237247in}{2.235553in}}%
\pgfpathlineto{\pgfqpoint{1.237403in}{2.235672in}}%
\pgfpathlineto{\pgfqpoint{1.237497in}{2.236149in}}%
\pgfpathlineto{\pgfqpoint{1.237638in}{2.236268in}}%
\pgfpathlineto{\pgfqpoint{1.237695in}{2.236745in}}%
\pgfpathlineto{\pgfqpoint{1.237822in}{2.236864in}}%
\pgfpathlineto{\pgfqpoint{1.237850in}{2.237221in}}%
\pgfpathlineto{\pgfqpoint{1.238077in}{2.237340in}}%
\pgfpathlineto{\pgfqpoint{1.238213in}{2.237817in}}%
\pgfpathlineto{\pgfqpoint{1.238242in}{2.237936in}}%
\pgfpathlineto{\pgfqpoint{1.238359in}{2.238293in}}%
\pgfpathlineto{\pgfqpoint{1.238440in}{2.238412in}}%
\pgfpathlineto{\pgfqpoint{1.238534in}{2.238889in}}%
\pgfpathlineto{\pgfqpoint{1.238661in}{2.239008in}}%
\pgfpathlineto{\pgfqpoint{1.238732in}{2.239246in}}%
\pgfpathlineto{\pgfqpoint{1.238850in}{2.239366in}}%
\pgfpathlineto{\pgfqpoint{1.238850in}{2.239485in}}%
\pgfpathlineto{\pgfqpoint{1.239114in}{2.239604in}}%
\pgfpathlineto{\pgfqpoint{1.239222in}{2.240319in}}%
\pgfpathlineto{\pgfqpoint{1.239349in}{2.240438in}}%
\pgfpathlineto{\pgfqpoint{1.239420in}{2.240795in}}%
\pgfpathlineto{\pgfqpoint{1.239505in}{2.240914in}}%
\pgfpathlineto{\pgfqpoint{1.239637in}{2.241272in}}%
\pgfpathlineto{\pgfqpoint{1.239712in}{2.241391in}}%
\pgfpathlineto{\pgfqpoint{1.239797in}{2.241867in}}%
\pgfpathlineto{\pgfqpoint{1.239924in}{2.241987in}}%
\pgfpathlineto{\pgfqpoint{1.240004in}{2.242463in}}%
\pgfpathlineto{\pgfqpoint{1.240292in}{2.242582in}}%
\pgfpathlineto{\pgfqpoint{1.240410in}{2.243178in}}%
\pgfpathlineto{\pgfqpoint{1.240438in}{2.243297in}}%
\pgfpathlineto{\pgfqpoint{1.240485in}{2.243893in}}%
\pgfpathlineto{\pgfqpoint{1.240645in}{2.244012in}}%
\pgfpathlineto{\pgfqpoint{1.240693in}{2.244488in}}%
\pgfpathlineto{\pgfqpoint{1.240914in}{2.244608in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{2.244846in}}%
\pgfpathlineto{\pgfqpoint{1.241310in}{2.244965in}}%
\pgfpathlineto{\pgfqpoint{1.241381in}{2.245203in}}%
\pgfpathlineto{\pgfqpoint{1.241522in}{2.245322in}}%
\pgfpathlineto{\pgfqpoint{1.241574in}{2.245561in}}%
\pgfpathlineto{\pgfqpoint{1.241767in}{2.245680in}}%
\pgfpathlineto{\pgfqpoint{1.241904in}{2.246156in}}%
\pgfpathlineto{\pgfqpoint{1.241998in}{2.246276in}}%
\pgfpathlineto{\pgfqpoint{1.242107in}{2.246871in}}%
\pgfpathlineto{\pgfqpoint{1.242149in}{2.246871in}}%
\pgfpathlineto{\pgfqpoint{1.242149in}{2.246990in}}%
\pgfpathlineto{\pgfqpoint{1.242234in}{2.247229in}}%
\pgfpathlineto{\pgfqpoint{1.242512in}{2.247348in}}%
\pgfpathlineto{\pgfqpoint{1.242639in}{2.247705in}}%
\pgfpathlineto{\pgfqpoint{1.242719in}{2.247824in}}%
\pgfpathlineto{\pgfqpoint{1.242828in}{2.248658in}}%
\pgfpathlineto{\pgfqpoint{1.242983in}{2.248777in}}%
\pgfpathlineto{\pgfqpoint{1.242983in}{2.248897in}}%
\pgfpathlineto{\pgfqpoint{1.243172in}{2.249016in}}%
\pgfpathlineto{\pgfqpoint{1.243224in}{2.249373in}}%
\pgfpathlineto{\pgfqpoint{1.243374in}{2.249492in}}%
\pgfpathlineto{\pgfqpoint{1.243511in}{2.250088in}}%
\pgfpathlineto{\pgfqpoint{1.243629in}{2.250207in}}%
\pgfpathlineto{\pgfqpoint{1.243629in}{2.250326in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{2.250445in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{2.250922in}}%
\pgfpathlineto{\pgfqpoint{1.244284in}{2.251041in}}%
\pgfpathlineto{\pgfqpoint{1.244284in}{2.251160in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{2.251279in}}%
\pgfpathlineto{\pgfqpoint{1.244595in}{2.251875in}}%
\pgfpathlineto{\pgfqpoint{1.244760in}{2.251994in}}%
\pgfpathlineto{\pgfqpoint{1.244892in}{2.252232in}}%
\pgfpathlineto{\pgfqpoint{1.244958in}{2.252352in}}%
\pgfpathlineto{\pgfqpoint{1.245085in}{2.253186in}}%
\pgfpathlineto{\pgfqpoint{1.245147in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{1.245236in}{2.254020in}}%
\pgfpathlineto{\pgfqpoint{1.245378in}{2.254139in}}%
\pgfpathlineto{\pgfqpoint{1.245486in}{2.254615in}}%
\pgfpathlineto{\pgfqpoint{1.245590in}{2.254734in}}%
\pgfpathlineto{\pgfqpoint{1.245693in}{2.255211in}}%
\pgfpathlineto{\pgfqpoint{1.245830in}{2.255330in}}%
\pgfpathlineto{\pgfqpoint{1.245906in}{2.255568in}}%
\pgfpathlineto{\pgfqpoint{1.246132in}{2.255687in}}%
\pgfpathlineto{\pgfqpoint{1.246259in}{2.256283in}}%
\pgfpathlineto{\pgfqpoint{1.246311in}{2.256402in}}%
\pgfpathlineto{\pgfqpoint{1.246344in}{2.256641in}}%
\pgfpathlineto{\pgfqpoint{1.246471in}{2.256760in}}%
\pgfpathlineto{\pgfqpoint{1.246561in}{2.257117in}}%
\pgfpathlineto{\pgfqpoint{1.246674in}{2.257236in}}%
\pgfpathlineto{\pgfqpoint{1.246801in}{2.258308in}}%
\pgfpathlineto{\pgfqpoint{1.247093in}{2.258428in}}%
\pgfpathlineto{\pgfqpoint{1.247188in}{2.259023in}}%
\pgfpathlineto{\pgfqpoint{1.247268in}{2.259142in}}%
\pgfpathlineto{\pgfqpoint{1.247395in}{2.259619in}}%
\pgfpathlineto{\pgfqpoint{1.247517in}{2.259738in}}%
\pgfpathlineto{\pgfqpoint{1.247517in}{2.259857in}}%
\pgfpathlineto{\pgfqpoint{1.247706in}{2.259976in}}%
\pgfpathlineto{\pgfqpoint{1.247824in}{2.260334in}}%
\pgfpathlineto{\pgfqpoint{1.247890in}{2.260453in}}%
\pgfpathlineto{\pgfqpoint{1.248022in}{2.260930in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{2.261049in}}%
\pgfpathlineto{\pgfqpoint{1.248276in}{2.261763in}}%
\pgfpathlineto{\pgfqpoint{1.248347in}{2.261883in}}%
\pgfpathlineto{\pgfqpoint{1.248465in}{2.262240in}}%
\pgfpathlineto{\pgfqpoint{1.248521in}{2.262359in}}%
\pgfpathlineto{\pgfqpoint{1.248630in}{2.263193in}}%
\pgfpathlineto{\pgfqpoint{1.248672in}{2.263312in}}%
\pgfpathlineto{\pgfqpoint{1.248790in}{2.263789in}}%
\pgfpathlineto{\pgfqpoint{1.248983in}{2.263908in}}%
\pgfpathlineto{\pgfqpoint{1.249120in}{2.264742in}}%
\pgfpathlineto{\pgfqpoint{1.249214in}{2.264861in}}%
\pgfpathlineto{\pgfqpoint{1.249323in}{2.265218in}}%
\pgfpathlineto{\pgfqpoint{1.249441in}{2.265338in}}%
\pgfpathlineto{\pgfqpoint{1.249507in}{2.265576in}}%
\pgfpathlineto{\pgfqpoint{1.249606in}{2.265695in}}%
\pgfpathlineto{\pgfqpoint{1.249695in}{2.265933in}}%
\pgfpathlineto{\pgfqpoint{1.249926in}{2.266052in}}%
\pgfpathlineto{\pgfqpoint{1.249926in}{2.266172in}}%
\pgfpathlineto{\pgfqpoint{1.250086in}{2.266291in}}%
\pgfpathlineto{\pgfqpoint{1.250181in}{2.266529in}}%
\pgfpathlineto{\pgfqpoint{1.250317in}{2.266648in}}%
\pgfpathlineto{\pgfqpoint{1.250430in}{2.267006in}}%
\pgfpathlineto{\pgfqpoint{1.250548in}{2.267125in}}%
\pgfpathlineto{\pgfqpoint{1.250657in}{2.267601in}}%
\pgfpathlineto{\pgfqpoint{1.250803in}{2.267720in}}%
\pgfpathlineto{\pgfqpoint{1.250939in}{2.267959in}}%
\pgfpathlineto{\pgfqpoint{1.251203in}{2.268078in}}%
\pgfpathlineto{\pgfqpoint{1.251340in}{2.268435in}}%
\pgfpathlineto{\pgfqpoint{1.251359in}{2.268554in}}%
\pgfpathlineto{\pgfqpoint{1.251359in}{2.268673in}}%
\pgfpathlineto{\pgfqpoint{1.251557in}{2.268793in}}%
\pgfpathlineto{\pgfqpoint{1.251595in}{2.269031in}}%
\pgfpathlineto{\pgfqpoint{1.251736in}{2.269150in}}%
\pgfpathlineto{\pgfqpoint{1.251826in}{2.269746in}}%
\pgfpathlineto{\pgfqpoint{1.252014in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{1.252094in}{2.270341in}}%
\pgfpathlineto{\pgfqpoint{1.252339in}{2.270461in}}%
\pgfpathlineto{\pgfqpoint{1.252349in}{2.270699in}}%
\pgfpathlineto{\pgfqpoint{1.252518in}{2.270818in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{2.271175in}}%
\pgfpathlineto{\pgfqpoint{1.252792in}{2.271294in}}%
\pgfpathlineto{\pgfqpoint{1.252928in}{2.271652in}}%
\pgfpathlineto{\pgfqpoint{1.253070in}{2.271771in}}%
\pgfpathlineto{\pgfqpoint{1.253207in}{2.272843in}}%
\pgfpathlineto{\pgfqpoint{1.253254in}{2.272962in}}%
\pgfpathlineto{\pgfqpoint{1.253353in}{2.273439in}}%
\pgfpathlineto{\pgfqpoint{1.253404in}{2.273439in}}%
\pgfpathlineto{\pgfqpoint{1.253404in}{2.273558in}}%
\pgfpathlineto{\pgfqpoint{1.253541in}{2.274035in}}%
\pgfpathlineto{\pgfqpoint{1.253569in}{2.274154in}}%
\pgfpathlineto{\pgfqpoint{1.253640in}{2.274511in}}%
\pgfpathlineto{\pgfqpoint{1.253786in}{2.274630in}}%
\pgfpathlineto{\pgfqpoint{1.253904in}{2.275107in}}%
\pgfpathlineto{\pgfqpoint{1.253965in}{2.275226in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{2.275703in}}%
\pgfpathlineto{\pgfqpoint{1.254474in}{2.275822in}}%
\pgfpathlineto{\pgfqpoint{1.254611in}{2.276060in}}%
\pgfpathlineto{\pgfqpoint{1.254804in}{2.276179in}}%
\pgfpathlineto{\pgfqpoint{1.254889in}{2.276537in}}%
\pgfpathlineto{\pgfqpoint{1.255031in}{2.276656in}}%
\pgfpathlineto{\pgfqpoint{1.255144in}{2.277251in}}%
\pgfpathlineto{\pgfqpoint{1.255181in}{2.277371in}}%
\pgfpathlineto{\pgfqpoint{1.255200in}{2.277728in}}%
\pgfpathlineto{\pgfqpoint{1.255403in}{2.277847in}}%
\pgfpathlineto{\pgfqpoint{1.255492in}{2.278204in}}%
\pgfpathlineto{\pgfqpoint{1.255587in}{2.278324in}}%
\pgfpathlineto{\pgfqpoint{1.255695in}{2.278681in}}%
\pgfpathlineto{\pgfqpoint{1.255832in}{2.278800in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{2.279158in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{2.279277in}}%
\pgfpathlineto{\pgfqpoint{1.256152in}{2.279992in}}%
\pgfpathlineto{\pgfqpoint{1.256331in}{2.280111in}}%
\pgfpathlineto{\pgfqpoint{1.256397in}{2.280587in}}%
\pgfpathlineto{\pgfqpoint{1.256492in}{2.280706in}}%
\pgfpathlineto{\pgfqpoint{1.256605in}{2.281183in}}%
\pgfpathlineto{\pgfqpoint{1.256746in}{2.281302in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{2.281540in}}%
\pgfpathlineto{\pgfqpoint{1.256958in}{2.281659in}}%
\pgfpathlineto{\pgfqpoint{1.257090in}{2.282136in}}%
\pgfpathlineto{\pgfqpoint{1.257218in}{2.282255in}}%
\pgfpathlineto{\pgfqpoint{1.257345in}{2.282851in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{2.282970in}}%
\pgfpathlineto{\pgfqpoint{1.257472in}{2.283447in}}%
\pgfpathlineto{\pgfqpoint{1.257590in}{2.283566in}}%
\pgfpathlineto{\pgfqpoint{1.257712in}{2.284161in}}%
\pgfpathlineto{\pgfqpoint{1.257835in}{2.284281in}}%
\pgfpathlineto{\pgfqpoint{1.257967in}{2.284519in}}%
\pgfpathlineto{\pgfqpoint{1.258170in}{2.284638in}}%
\pgfpathlineto{\pgfqpoint{1.258240in}{2.285234in}}%
\pgfpathlineto{\pgfqpoint{1.258533in}{2.285353in}}%
\pgfpathlineto{\pgfqpoint{1.258650in}{2.286068in}}%
\pgfpathlineto{\pgfqpoint{1.258896in}{2.286187in}}%
\pgfpathlineto{\pgfqpoint{1.259032in}{2.286663in}}%
\pgfpathlineto{\pgfqpoint{1.259122in}{2.286782in}}%
\pgfpathlineto{\pgfqpoint{1.259258in}{2.287259in}}%
\pgfpathlineto{\pgfqpoint{1.259438in}{2.287378in}}%
\pgfpathlineto{\pgfqpoint{1.259447in}{2.287616in}}%
\pgfpathlineto{\pgfqpoint{1.259763in}{2.287735in}}%
\pgfpathlineto{\pgfqpoint{1.259895in}{2.288331in}}%
\pgfpathlineto{\pgfqpoint{1.260017in}{2.288450in}}%
\pgfpathlineto{\pgfqpoint{1.260130in}{2.288808in}}%
\pgfpathlineto{\pgfqpoint{1.260196in}{2.288927in}}%
\pgfpathlineto{\pgfqpoint{1.260277in}{2.289284in}}%
\pgfpathlineto{\pgfqpoint{1.260423in}{2.289403in}}%
\pgfpathlineto{\pgfqpoint{1.260559in}{2.289761in}}%
\pgfpathlineto{\pgfqpoint{1.260597in}{2.289880in}}%
\pgfpathlineto{\pgfqpoint{1.260734in}{2.290476in}}%
\pgfpathlineto{\pgfqpoint{1.260814in}{2.290595in}}%
\pgfpathlineto{\pgfqpoint{1.260885in}{2.290952in}}%
\pgfpathlineto{\pgfqpoint{1.261017in}{2.291071in}}%
\pgfpathlineto{\pgfqpoint{1.261017in}{2.291190in}}%
\pgfpathlineto{\pgfqpoint{1.261224in}{2.291310in}}%
\pgfpathlineto{\pgfqpoint{1.261356in}{2.292263in}}%
\pgfpathlineto{\pgfqpoint{1.261436in}{2.292382in}}%
\pgfpathlineto{\pgfqpoint{1.261568in}{2.292620in}}%
\pgfpathlineto{\pgfqpoint{1.261648in}{2.292739in}}%
\pgfpathlineto{\pgfqpoint{1.261747in}{2.293097in}}%
\pgfpathlineto{\pgfqpoint{1.261879in}{2.293216in}}%
\pgfpathlineto{\pgfqpoint{1.261936in}{2.293573in}}%
\pgfpathlineto{\pgfqpoint{1.262053in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.262129in}{2.294288in}}%
\pgfpathlineto{\pgfqpoint{1.262270in}{2.294407in}}%
\pgfpathlineto{\pgfqpoint{1.262379in}{2.294765in}}%
\pgfpathlineto{\pgfqpoint{1.262492in}{2.294884in}}%
\pgfpathlineto{\pgfqpoint{1.262572in}{2.295837in}}%
\pgfpathlineto{\pgfqpoint{1.262690in}{2.295956in}}%
\pgfpathlineto{\pgfqpoint{1.262690in}{2.296075in}}%
\pgfpathlineto{\pgfqpoint{1.262859in}{2.296194in}}%
\pgfpathlineto{\pgfqpoint{1.262916in}{2.296909in}}%
\pgfpathlineto{\pgfqpoint{1.263006in}{2.297028in}}%
\pgfpathlineto{\pgfqpoint{1.263133in}{2.297743in}}%
\pgfpathlineto{\pgfqpoint{1.263185in}{2.297862in}}%
\pgfpathlineto{\pgfqpoint{1.263279in}{2.298220in}}%
\pgfpathlineto{\pgfqpoint{1.263354in}{2.298339in}}%
\pgfpathlineto{\pgfqpoint{1.263406in}{2.299054in}}%
\pgfpathlineto{\pgfqpoint{1.263585in}{2.299173in}}%
\pgfpathlineto{\pgfqpoint{1.263694in}{2.299530in}}%
\pgfpathlineto{\pgfqpoint{1.263736in}{2.299649in}}%
\pgfpathlineto{\pgfqpoint{1.263779in}{2.300126in}}%
\pgfpathlineto{\pgfqpoint{1.263958in}{2.300245in}}%
\pgfpathlineto{\pgfqpoint{1.264094in}{2.300722in}}%
\pgfpathlineto{\pgfqpoint{1.264278in}{2.300841in}}%
\pgfpathlineto{\pgfqpoint{1.264410in}{2.301436in}}%
\pgfpathlineto{\pgfqpoint{1.264509in}{2.301555in}}%
\pgfpathlineto{\pgfqpoint{1.264575in}{2.301913in}}%
\pgfpathlineto{\pgfqpoint{1.264801in}{2.302032in}}%
\pgfpathlineto{\pgfqpoint{1.264801in}{2.302151in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{2.302270in}}%
\pgfpathlineto{\pgfqpoint{1.265094in}{2.303223in}}%
\pgfpathlineto{\pgfqpoint{1.265150in}{2.303343in}}%
\pgfpathlineto{\pgfqpoint{1.265216in}{2.303700in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{2.303819in}}%
\pgfpathlineto{\pgfqpoint{1.265442in}{2.304415in}}%
\pgfpathlineto{\pgfqpoint{1.265480in}{2.304415in}}%
\pgfpathlineto{\pgfqpoint{1.265480in}{2.304534in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{2.305130in}}%
\pgfpathlineto{\pgfqpoint{1.265687in}{2.305249in}}%
\pgfpathlineto{\pgfqpoint{1.265791in}{2.305725in}}%
\pgfpathlineto{\pgfqpoint{1.265984in}{2.305844in}}%
\pgfpathlineto{\pgfqpoint{1.265984in}{2.305964in}}%
\pgfpathlineto{\pgfqpoint{1.266215in}{2.306083in}}%
\pgfpathlineto{\pgfqpoint{1.266225in}{2.306321in}}%
\pgfpathlineto{\pgfqpoint{1.266446in}{2.306440in}}%
\pgfpathlineto{\pgfqpoint{1.266512in}{2.306798in}}%
\pgfpathlineto{\pgfqpoint{1.266720in}{2.306917in}}%
\pgfpathlineto{\pgfqpoint{1.266819in}{2.307393in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{2.307512in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{2.307989in}}%
\pgfpathlineto{\pgfqpoint{1.267106in}{2.308108in}}%
\pgfpathlineto{\pgfqpoint{1.267177in}{2.308465in}}%
\pgfpathlineto{\pgfqpoint{1.267314in}{2.308585in}}%
\pgfpathlineto{\pgfqpoint{1.267427in}{2.309538in}}%
\pgfpathlineto{\pgfqpoint{1.267578in}{2.309657in}}%
\pgfpathlineto{\pgfqpoint{1.267648in}{2.310014in}}%
\pgfpathlineto{\pgfqpoint{1.267799in}{2.310133in}}%
\pgfpathlineto{\pgfqpoint{1.267931in}{2.310610in}}%
\pgfpathlineto{\pgfqpoint{1.268077in}{2.310729in}}%
\pgfpathlineto{\pgfqpoint{1.268209in}{2.311086in}}%
\pgfpathlineto{\pgfqpoint{1.268369in}{2.311206in}}%
\pgfpathlineto{\pgfqpoint{1.268431in}{2.311563in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{2.311682in}}%
\pgfpathlineto{\pgfqpoint{1.268685in}{2.312278in}}%
\pgfpathlineto{\pgfqpoint{1.268850in}{2.312397in}}%
\pgfpathlineto{\pgfqpoint{1.268935in}{2.313112in}}%
\pgfpathlineto{\pgfqpoint{1.269152in}{2.313231in}}%
\pgfpathlineto{\pgfqpoint{1.269260in}{2.313588in}}%
\pgfpathlineto{\pgfqpoint{1.269321in}{2.313588in}}%
\pgfpathlineto{\pgfqpoint{1.269321in}{2.313708in}}%
\pgfpathlineto{\pgfqpoint{1.269340in}{2.313946in}}%
\pgfpathlineto{\pgfqpoint{1.269576in}{2.314065in}}%
\pgfpathlineto{\pgfqpoint{1.269576in}{2.314184in}}%
\pgfpathlineto{\pgfqpoint{1.269722in}{2.314303in}}%
\pgfpathlineto{\pgfqpoint{1.269793in}{2.314661in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{2.314780in}}%
\pgfpathlineto{\pgfqpoint{1.270184in}{2.315137in}}%
\pgfpathlineto{\pgfqpoint{1.270255in}{2.315256in}}%
\pgfpathlineto{\pgfqpoint{1.270264in}{2.315495in}}%
\pgfpathlineto{\pgfqpoint{1.270467in}{2.315614in}}%
\pgfpathlineto{\pgfqpoint{1.270589in}{2.315852in}}%
\pgfpathlineto{\pgfqpoint{1.270655in}{2.315971in}}%
\pgfpathlineto{\pgfqpoint{1.270736in}{2.316686in}}%
\pgfpathlineto{\pgfqpoint{1.270830in}{2.316805in}}%
\pgfpathlineto{\pgfqpoint{1.270943in}{2.317520in}}%
\pgfpathlineto{\pgfqpoint{1.271047in}{2.317639in}}%
\pgfpathlineto{\pgfqpoint{1.271098in}{2.317877in}}%
\pgfpathlineto{\pgfqpoint{1.271249in}{2.317996in}}%
\pgfpathlineto{\pgfqpoint{1.271386in}{2.318235in}}%
\pgfpathlineto{\pgfqpoint{1.271541in}{2.318354in}}%
\pgfpathlineto{\pgfqpoint{1.271645in}{2.318592in}}%
\pgfpathlineto{\pgfqpoint{1.271796in}{2.318711in}}%
\pgfpathlineto{\pgfqpoint{1.271914in}{2.319426in}}%
\pgfpathlineto{\pgfqpoint{1.271985in}{2.319545in}}%
\pgfpathlineto{\pgfqpoint{1.271985in}{2.319664in}}%
\pgfpathlineto{\pgfqpoint{1.272215in}{2.319784in}}%
\pgfpathlineto{\pgfqpoint{1.272296in}{2.320379in}}%
\pgfpathlineto{\pgfqpoint{1.272409in}{2.320498in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{2.321213in}}%
\pgfpathlineto{\pgfqpoint{1.272824in}{2.321332in}}%
\pgfpathlineto{\pgfqpoint{1.272955in}{2.321690in}}%
\pgfpathlineto{\pgfqpoint{1.273040in}{2.321809in}}%
\pgfpathlineto{\pgfqpoint{1.273158in}{2.322166in}}%
\pgfpathlineto{\pgfqpoint{1.273351in}{2.322285in}}%
\pgfpathlineto{\pgfqpoint{1.273455in}{2.322762in}}%
\pgfpathlineto{\pgfqpoint{1.273672in}{2.322881in}}%
\pgfpathlineto{\pgfqpoint{1.273710in}{2.323239in}}%
\pgfpathlineto{\pgfqpoint{1.273931in}{2.323358in}}%
\pgfpathlineto{\pgfqpoint{1.274040in}{2.323953in}}%
\pgfpathlineto{\pgfqpoint{1.274167in}{2.324073in}}%
\pgfpathlineto{\pgfqpoint{1.274289in}{2.324668in}}%
\pgfpathlineto{\pgfqpoint{1.274384in}{2.324787in}}%
\pgfpathlineto{\pgfqpoint{1.274520in}{2.325264in}}%
\pgfpathlineto{\pgfqpoint{1.274728in}{2.325383in}}%
\pgfpathlineto{\pgfqpoint{1.274846in}{2.325979in}}%
\pgfpathlineto{\pgfqpoint{1.274902in}{2.326098in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{2.326336in}}%
\pgfpathlineto{\pgfqpoint{1.275077in}{2.326455in}}%
\pgfpathlineto{\pgfqpoint{1.275138in}{2.326694in}}%
\pgfpathlineto{\pgfqpoint{1.275246in}{2.326813in}}%
\pgfpathlineto{\pgfqpoint{1.275378in}{2.327170in}}%
\pgfpathlineto{\pgfqpoint{1.275491in}{2.327289in}}%
\pgfpathlineto{\pgfqpoint{1.275576in}{2.327647in}}%
\pgfpathlineto{\pgfqpoint{1.275887in}{2.327766in}}%
\pgfpathlineto{\pgfqpoint{1.276000in}{2.328123in}}%
\pgfpathlineto{\pgfqpoint{1.276217in}{2.328242in}}%
\pgfpathlineto{\pgfqpoint{1.276340in}{2.328838in}}%
\pgfpathlineto{\pgfqpoint{1.276392in}{2.328957in}}%
\pgfpathlineto{\pgfqpoint{1.276458in}{2.329195in}}%
\pgfpathlineto{\pgfqpoint{1.276580in}{2.329315in}}%
\pgfpathlineto{\pgfqpoint{1.276674in}{2.329553in}}%
\pgfpathlineto{\pgfqpoint{1.276820in}{2.329672in}}%
\pgfpathlineto{\pgfqpoint{1.276943in}{2.330029in}}%
\pgfpathlineto{\pgfqpoint{1.277103in}{2.330149in}}%
\pgfpathlineto{\pgfqpoint{1.277103in}{2.330268in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{2.330387in}}%
\pgfpathlineto{\pgfqpoint{1.277749in}{2.330744in}}%
\pgfpathlineto{\pgfqpoint{1.277829in}{2.330863in}}%
\pgfpathlineto{\pgfqpoint{1.277900in}{2.331340in}}%
\pgfpathlineto{\pgfqpoint{1.278036in}{2.331459in}}%
\pgfpathlineto{\pgfqpoint{1.278173in}{2.331816in}}%
\pgfpathlineto{\pgfqpoint{1.278272in}{2.331936in}}%
\pgfpathlineto{\pgfqpoint{1.278329in}{2.332293in}}%
\pgfpathlineto{\pgfqpoint{1.278480in}{2.332412in}}%
\pgfpathlineto{\pgfqpoint{1.278616in}{2.333008in}}%
\pgfpathlineto{\pgfqpoint{1.278885in}{2.333127in}}%
\pgfpathlineto{\pgfqpoint{1.279017in}{2.333365in}}%
\pgfpathlineto{\pgfqpoint{1.279059in}{2.333484in}}%
\pgfpathlineto{\pgfqpoint{1.279177in}{2.334199in}}%
\pgfpathlineto{\pgfqpoint{1.279319in}{2.334318in}}%
\pgfpathlineto{\pgfqpoint{1.279366in}{2.334557in}}%
\pgfpathlineto{\pgfqpoint{1.279516in}{2.334676in}}%
\pgfpathlineto{\pgfqpoint{1.279516in}{2.334795in}}%
\pgfpathlineto{\pgfqpoint{1.279738in}{2.334914in}}%
\pgfpathlineto{\pgfqpoint{1.279870in}{2.335271in}}%
\pgfpathlineto{\pgfqpoint{1.279997in}{2.335391in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{2.335629in}}%
\pgfpathlineto{\pgfqpoint{1.280219in}{2.335748in}}%
\pgfpathlineto{\pgfqpoint{1.280299in}{2.336225in}}%
\pgfpathlineto{\pgfqpoint{1.280412in}{2.336344in}}%
\pgfpathlineto{\pgfqpoint{1.280459in}{2.336701in}}%
\pgfpathlineto{\pgfqpoint{1.280582in}{2.336820in}}%
\pgfpathlineto{\pgfqpoint{1.280582in}{2.336939in}}%
\pgfpathlineto{\pgfqpoint{1.280761in}{2.337059in}}%
\pgfpathlineto{\pgfqpoint{1.280874in}{2.337416in}}%
\pgfpathlineto{\pgfqpoint{1.280963in}{2.337535in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{2.338488in}}%
\pgfpathlineto{\pgfqpoint{1.281223in}{2.338607in}}%
\pgfpathlineto{\pgfqpoint{1.281223in}{2.338726in}}%
\pgfpathlineto{\pgfqpoint{1.281515in}{2.338846in}}%
\pgfpathlineto{\pgfqpoint{1.281652in}{2.339560in}}%
\pgfpathlineto{\pgfqpoint{1.281689in}{2.339680in}}%
\pgfpathlineto{\pgfqpoint{1.281751in}{2.340037in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{2.340156in}}%
\pgfpathlineto{\pgfqpoint{1.282043in}{2.340990in}}%
\pgfpathlineto{\pgfqpoint{1.282316in}{2.341109in}}%
\pgfpathlineto{\pgfqpoint{1.282368in}{2.341467in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{2.341586in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{2.342420in}}%
\pgfpathlineto{\pgfqpoint{1.283132in}{2.342539in}}%
\pgfpathlineto{\pgfqpoint{1.283221in}{2.342896in}}%
\pgfpathlineto{\pgfqpoint{1.283306in}{2.343015in}}%
\pgfpathlineto{\pgfqpoint{1.283306in}{2.343135in}}%
\pgfpathlineto{\pgfqpoint{1.283589in}{2.343254in}}%
\pgfpathlineto{\pgfqpoint{1.283711in}{2.343969in}}%
\pgfpathlineto{\pgfqpoint{1.283942in}{2.344088in}}%
\pgfpathlineto{\pgfqpoint{1.284055in}{2.344802in}}%
\pgfpathlineto{\pgfqpoint{1.284230in}{2.344922in}}%
\pgfpathlineto{\pgfqpoint{1.284329in}{2.345398in}}%
\pgfpathlineto{\pgfqpoint{1.284466in}{2.345517in}}%
\pgfpathlineto{\pgfqpoint{1.284602in}{2.346232in}}%
\pgfpathlineto{\pgfqpoint{1.284715in}{2.346351in}}%
\pgfpathlineto{\pgfqpoint{1.284720in}{2.346590in}}%
\pgfpathlineto{\pgfqpoint{1.285050in}{2.346709in}}%
\pgfpathlineto{\pgfqpoint{1.285173in}{2.347424in}}%
\pgfpathlineto{\pgfqpoint{1.285300in}{2.347543in}}%
\pgfpathlineto{\pgfqpoint{1.285361in}{2.347781in}}%
\pgfpathlineto{\pgfqpoint{1.285446in}{2.347900in}}%
\pgfpathlineto{\pgfqpoint{1.285484in}{2.348257in}}%
\pgfpathlineto{\pgfqpoint{1.285715in}{2.348377in}}%
\pgfpathlineto{\pgfqpoint{1.285766in}{2.349091in}}%
\pgfpathlineto{\pgfqpoint{1.285936in}{2.349211in}}%
\pgfpathlineto{\pgfqpoint{1.286068in}{2.349806in}}%
\pgfpathlineto{\pgfqpoint{1.286195in}{2.349925in}}%
\pgfpathlineto{\pgfqpoint{1.286308in}{2.350640in}}%
\pgfpathlineto{\pgfqpoint{1.286360in}{2.350759in}}%
\pgfpathlineto{\pgfqpoint{1.286488in}{2.351117in}}%
\pgfpathlineto{\pgfqpoint{1.286535in}{2.351236in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{2.351832in}}%
\pgfpathlineto{\pgfqpoint{1.286893in}{2.351951in}}%
\pgfpathlineto{\pgfqpoint{1.287006in}{2.352427in}}%
\pgfpathlineto{\pgfqpoint{1.287129in}{2.352546in}}%
\pgfpathlineto{\pgfqpoint{1.287251in}{2.353380in}}%
\pgfpathlineto{\pgfqpoint{1.287294in}{2.353500in}}%
\pgfpathlineto{\pgfqpoint{1.287411in}{2.353976in}}%
\pgfpathlineto{\pgfqpoint{1.287482in}{2.354095in}}%
\pgfpathlineto{\pgfqpoint{1.287605in}{2.354691in}}%
\pgfpathlineto{\pgfqpoint{1.287647in}{2.354810in}}%
\pgfpathlineto{\pgfqpoint{1.287647in}{2.354929in}}%
\pgfpathlineto{\pgfqpoint{1.287831in}{2.355048in}}%
\pgfpathlineto{\pgfqpoint{1.287892in}{2.355525in}}%
\pgfpathlineto{\pgfqpoint{1.288052in}{2.355644in}}%
\pgfpathlineto{\pgfqpoint{1.288052in}{2.355763in}}%
\pgfpathlineto{\pgfqpoint{1.288368in}{2.355882in}}%
\pgfpathlineto{\pgfqpoint{1.288411in}{2.356121in}}%
\pgfpathlineto{\pgfqpoint{1.288590in}{2.356240in}}%
\pgfpathlineto{\pgfqpoint{1.288689in}{2.356597in}}%
\pgfpathlineto{\pgfqpoint{1.288981in}{2.356716in}}%
\pgfpathlineto{\pgfqpoint{1.289080in}{2.357074in}}%
\pgfpathlineto{\pgfqpoint{1.289193in}{2.357193in}}%
\pgfpathlineto{\pgfqpoint{1.289301in}{2.357550in}}%
\pgfpathlineto{\pgfqpoint{1.289429in}{2.357669in}}%
\pgfpathlineto{\pgfqpoint{1.289429in}{2.357788in}}%
\pgfpathlineto{\pgfqpoint{1.289641in}{2.357908in}}%
\pgfpathlineto{\pgfqpoint{1.289726in}{2.358503in}}%
\pgfpathlineto{\pgfqpoint{1.289829in}{2.358622in}}%
\pgfpathlineto{\pgfqpoint{1.289924in}{2.358980in}}%
\pgfpathlineto{\pgfqpoint{1.289985in}{2.359099in}}%
\pgfpathlineto{\pgfqpoint{1.290112in}{2.359456in}}%
\pgfpathlineto{\pgfqpoint{1.290277in}{2.359576in}}%
\pgfpathlineto{\pgfqpoint{1.290414in}{2.360290in}}%
\pgfpathlineto{\pgfqpoint{1.290418in}{2.360290in}}%
\pgfpathlineto{\pgfqpoint{1.290418in}{2.360410in}}%
\pgfpathlineto{\pgfqpoint{1.290541in}{2.360767in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{2.360886in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.361482in}}%
\pgfpathlineto{\pgfqpoint{1.290819in}{2.361601in}}%
\pgfpathlineto{\pgfqpoint{1.290932in}{2.362077in}}%
\pgfpathlineto{\pgfqpoint{1.291050in}{2.362197in}}%
\pgfpathlineto{\pgfqpoint{1.291163in}{2.363150in}}%
\pgfpathlineto{\pgfqpoint{1.291229in}{2.363269in}}%
\pgfpathlineto{\pgfqpoint{1.291366in}{2.363626in}}%
\pgfpathlineto{\pgfqpoint{1.291441in}{2.363745in}}%
\pgfpathlineto{\pgfqpoint{1.291531in}{2.364460in}}%
\pgfpathlineto{\pgfqpoint{1.291734in}{2.364579in}}%
\pgfpathlineto{\pgfqpoint{1.291842in}{2.365056in}}%
\pgfpathlineto{\pgfqpoint{1.291936in}{2.365175in}}%
\pgfpathlineto{\pgfqpoint{1.292054in}{2.365532in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{2.365652in}}%
\pgfpathlineto{\pgfqpoint{1.292257in}{2.366247in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{2.366366in}}%
\pgfpathlineto{\pgfqpoint{1.292686in}{2.366962in}}%
\pgfpathlineto{\pgfqpoint{1.293006in}{2.367081in}}%
\pgfpathlineto{\pgfqpoint{1.293006in}{2.367200in}}%
\pgfpathlineto{\pgfqpoint{1.293355in}{2.367320in}}%
\pgfpathlineto{\pgfqpoint{1.293426in}{2.367677in}}%
\pgfpathlineto{\pgfqpoint{1.293619in}{2.367796in}}%
\pgfpathlineto{\pgfqpoint{1.293756in}{2.368153in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{2.368273in}}%
\pgfpathlineto{\pgfqpoint{1.293831in}{2.368511in}}%
\pgfpathlineto{\pgfqpoint{1.293968in}{2.368630in}}%
\pgfpathlineto{\pgfqpoint{1.293977in}{2.368868in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{2.368987in}}%
\pgfpathlineto{\pgfqpoint{1.294448in}{2.369226in}}%
\pgfpathlineto{\pgfqpoint{1.294609in}{2.369345in}}%
\pgfpathlineto{\pgfqpoint{1.294722in}{2.369702in}}%
\pgfpathlineto{\pgfqpoint{1.294769in}{2.369821in}}%
\pgfpathlineto{\pgfqpoint{1.294769in}{2.369941in}}%
\pgfpathlineto{\pgfqpoint{1.295028in}{2.370060in}}%
\pgfpathlineto{\pgfqpoint{1.295104in}{2.370298in}}%
\pgfpathlineto{\pgfqpoint{1.295221in}{2.370417in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.371132in}}%
\pgfpathlineto{\pgfqpoint{1.295561in}{2.371251in}}%
\pgfpathlineto{\pgfqpoint{1.295693in}{2.371608in}}%
\pgfpathlineto{\pgfqpoint{1.295872in}{2.371728in}}%
\pgfpathlineto{\pgfqpoint{1.295980in}{2.372085in}}%
\pgfpathlineto{\pgfqpoint{1.296112in}{2.372204in}}%
\pgfpathlineto{\pgfqpoint{1.296164in}{2.372562in}}%
\pgfpathlineto{\pgfqpoint{1.296409in}{2.372681in}}%
\pgfpathlineto{\pgfqpoint{1.296409in}{2.372800in}}%
\pgfpathlineto{\pgfqpoint{1.296706in}{2.372919in}}%
\pgfpathlineto{\pgfqpoint{1.296706in}{2.373038in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{2.373157in}}%
\pgfpathlineto{\pgfqpoint{1.296979in}{2.373753in}}%
\pgfpathlineto{\pgfqpoint{1.297140in}{2.373872in}}%
\pgfpathlineto{\pgfqpoint{1.297248in}{2.374468in}}%
\pgfpathlineto{\pgfqpoint{1.297432in}{2.374587in}}%
\pgfpathlineto{\pgfqpoint{1.297569in}{2.374944in}}%
\pgfpathlineto{\pgfqpoint{1.297583in}{2.375063in}}%
\pgfpathlineto{\pgfqpoint{1.297635in}{2.375421in}}%
\pgfpathlineto{\pgfqpoint{1.297795in}{2.375540in}}%
\pgfpathlineto{\pgfqpoint{1.297889in}{2.375778in}}%
\pgfpathlineto{\pgfqpoint{1.298078in}{2.375897in}}%
\pgfpathlineto{\pgfqpoint{1.298101in}{2.376374in}}%
\pgfpathlineto{\pgfqpoint{1.298393in}{2.376493in}}%
\pgfpathlineto{\pgfqpoint{1.298502in}{2.376731in}}%
\pgfpathlineto{\pgfqpoint{1.298643in}{2.376851in}}%
\pgfpathlineto{\pgfqpoint{1.298771in}{2.377327in}}%
\pgfpathlineto{\pgfqpoint{1.298841in}{2.377327in}}%
\pgfpathlineto{\pgfqpoint{1.298841in}{2.377446in}}%
\pgfpathlineto{\pgfqpoint{1.298841in}{2.377565in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{2.377684in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{2.378161in}}%
\pgfpathlineto{\pgfqpoint{1.299298in}{2.378280in}}%
\pgfpathlineto{\pgfqpoint{1.299430in}{2.379114in}}%
\pgfpathlineto{\pgfqpoint{1.299704in}{2.379233in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{2.379948in}}%
\pgfpathlineto{\pgfqpoint{1.299939in}{2.380067in}}%
\pgfpathlineto{\pgfqpoint{1.300071in}{2.380663in}}%
\pgfpathlineto{\pgfqpoint{1.300208in}{2.380782in}}%
\pgfpathlineto{\pgfqpoint{1.300274in}{2.381259in}}%
\pgfpathlineto{\pgfqpoint{1.300378in}{2.381378in}}%
\pgfpathlineto{\pgfqpoint{1.300496in}{2.381854in}}%
\pgfpathlineto{\pgfqpoint{1.300533in}{2.381854in}}%
\pgfpathlineto{\pgfqpoint{1.300533in}{2.381973in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{2.382331in}}%
\pgfpathlineto{\pgfqpoint{1.300859in}{2.382450in}}%
\pgfpathlineto{\pgfqpoint{1.300859in}{2.382569in}}%
\pgfpathlineto{\pgfqpoint{1.301104in}{2.382688in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{2.382927in}}%
\pgfpathlineto{\pgfqpoint{1.301490in}{2.383046in}}%
\pgfpathlineto{\pgfqpoint{1.301561in}{2.383641in}}%
\pgfpathlineto{\pgfqpoint{1.301650in}{2.383761in}}%
\pgfpathlineto{\pgfqpoint{1.301650in}{2.383880in}}%
\pgfpathlineto{\pgfqpoint{1.301858in}{2.383999in}}%
\pgfpathlineto{\pgfqpoint{1.301995in}{2.384475in}}%
\pgfpathlineto{\pgfqpoint{1.302188in}{2.384594in}}%
\pgfpathlineto{\pgfqpoint{1.302324in}{2.385071in}}%
\pgfpathlineto{\pgfqpoint{1.302376in}{2.385190in}}%
\pgfpathlineto{\pgfqpoint{1.302466in}{2.385786in}}%
\pgfpathlineto{\pgfqpoint{1.302673in}{2.385905in}}%
\pgfpathlineto{\pgfqpoint{1.302673in}{2.386024in}}%
\pgfpathlineto{\pgfqpoint{1.302904in}{2.386143in}}%
\pgfpathlineto{\pgfqpoint{1.303022in}{2.386501in}}%
\pgfpathlineto{\pgfqpoint{1.303121in}{2.386620in}}%
\pgfpathlineto{\pgfqpoint{1.303211in}{2.386977in}}%
\pgfpathlineto{\pgfqpoint{1.303390in}{2.387096in}}%
\pgfpathlineto{\pgfqpoint{1.303522in}{2.387811in}}%
\pgfpathlineto{\pgfqpoint{1.303790in}{2.387930in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{2.388883in}}%
\pgfpathlineto{\pgfqpoint{1.303946in}{2.389003in}}%
\pgfpathlineto{\pgfqpoint{1.303998in}{2.389241in}}%
\pgfpathlineto{\pgfqpoint{1.304149in}{2.389360in}}%
\pgfpathlineto{\pgfqpoint{1.304276in}{2.389956in}}%
\pgfpathlineto{\pgfqpoint{1.304365in}{2.390075in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{2.390313in}}%
\pgfpathlineto{\pgfqpoint{1.304643in}{2.390432in}}%
\pgfpathlineto{\pgfqpoint{1.304643in}{2.390551in}}%
\pgfpathlineto{\pgfqpoint{1.304898in}{2.390671in}}%
\pgfpathlineto{\pgfqpoint{1.305011in}{2.391385in}}%
\pgfpathlineto{\pgfqpoint{1.305129in}{2.391504in}}%
\pgfpathlineto{\pgfqpoint{1.305242in}{2.392100in}}%
\pgfpathlineto{\pgfqpoint{1.305567in}{2.392219in}}%
\pgfpathlineto{\pgfqpoint{1.305690in}{2.392815in}}%
\pgfpathlineto{\pgfqpoint{1.305779in}{2.392934in}}%
\pgfpathlineto{\pgfqpoint{1.305855in}{2.393172in}}%
\pgfpathlineto{\pgfqpoint{1.305925in}{2.393172in}}%
\pgfpathlineto{\pgfqpoint{1.305925in}{2.393292in}}%
\pgfpathlineto{\pgfqpoint{1.306034in}{2.393887in}}%
\pgfpathlineto{\pgfqpoint{1.306246in}{2.394006in}}%
\pgfpathlineto{\pgfqpoint{1.306284in}{2.394364in}}%
\pgfpathlineto{\pgfqpoint{1.306401in}{2.394483in}}%
\pgfpathlineto{\pgfqpoint{1.306406in}{2.394721in}}%
\pgfpathlineto{\pgfqpoint{1.306797in}{2.394840in}}%
\pgfpathlineto{\pgfqpoint{1.306915in}{2.395555in}}%
\pgfpathlineto{\pgfqpoint{1.306991in}{2.395674in}}%
\pgfpathlineto{\pgfqpoint{1.307038in}{2.396032in}}%
\pgfpathlineto{\pgfqpoint{1.307292in}{2.396151in}}%
\pgfpathlineto{\pgfqpoint{1.307424in}{2.396627in}}%
\pgfpathlineto{\pgfqpoint{1.307537in}{2.396747in}}%
\pgfpathlineto{\pgfqpoint{1.307589in}{2.396985in}}%
\pgfpathlineto{\pgfqpoint{1.307754in}{2.397104in}}%
\pgfpathlineto{\pgfqpoint{1.307754in}{2.397223in}}%
\pgfpathlineto{\pgfqpoint{1.308018in}{2.397342in}}%
\pgfpathlineto{\pgfqpoint{1.308103in}{2.397580in}}%
\pgfpathlineto{\pgfqpoint{1.308202in}{2.397700in}}%
\pgfpathlineto{\pgfqpoint{1.308287in}{2.398176in}}%
\pgfpathlineto{\pgfqpoint{1.308598in}{2.398295in}}%
\pgfpathlineto{\pgfqpoint{1.308725in}{2.398891in}}%
\pgfpathlineto{\pgfqpoint{1.308881in}{2.399010in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{2.399248in}}%
\pgfpathlineto{\pgfqpoint{1.309508in}{2.399368in}}%
\pgfpathlineto{\pgfqpoint{1.309588in}{2.399844in}}%
\pgfpathlineto{\pgfqpoint{1.309842in}{2.399963in}}%
\pgfpathlineto{\pgfqpoint{1.309965in}{2.400559in}}%
\pgfpathlineto{\pgfqpoint{1.310054in}{2.400678in}}%
\pgfpathlineto{\pgfqpoint{1.310149in}{2.400916in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{2.401035in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{2.401155in}}%
\pgfpathlineto{\pgfqpoint{1.310479in}{2.401274in}}%
\pgfpathlineto{\pgfqpoint{1.310516in}{2.401512in}}%
\pgfpathlineto{\pgfqpoint{1.310677in}{2.401631in}}%
\pgfpathlineto{\pgfqpoint{1.310677in}{2.401750in}}%
\pgfpathlineto{\pgfqpoint{1.310950in}{2.401869in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{2.402108in}}%
\pgfpathlineto{\pgfqpoint{1.311303in}{2.402227in}}%
\pgfpathlineto{\pgfqpoint{1.311332in}{2.402703in}}%
\pgfpathlineto{\pgfqpoint{1.311534in}{2.402823in}}%
\pgfpathlineto{\pgfqpoint{1.311666in}{2.403180in}}%
\pgfpathlineto{\pgfqpoint{1.311798in}{2.403299in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{2.403657in}}%
\pgfpathlineto{\pgfqpoint{1.312072in}{2.403776in}}%
\pgfpathlineto{\pgfqpoint{1.312072in}{2.403895in}}%
\pgfpathlineto{\pgfqpoint{1.312284in}{2.404014in}}%
\pgfpathlineto{\pgfqpoint{1.312317in}{2.404252in}}%
\pgfpathlineto{\pgfqpoint{1.312571in}{2.404371in}}%
\pgfpathlineto{\pgfqpoint{1.312699in}{2.404610in}}%
\pgfpathlineto{\pgfqpoint{1.312920in}{2.404729in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{2.405086in}}%
\pgfpathlineto{\pgfqpoint{1.313132in}{2.405205in}}%
\pgfpathlineto{\pgfqpoint{1.313208in}{2.405563in}}%
\pgfpathlineto{\pgfqpoint{1.313283in}{2.405682in}}%
\pgfpathlineto{\pgfqpoint{1.313283in}{2.405801in}}%
\pgfpathlineto{\pgfqpoint{1.313443in}{2.405920in}}%
\pgfpathlineto{\pgfqpoint{1.313547in}{2.406397in}}%
\pgfpathlineto{\pgfqpoint{1.313641in}{2.406516in}}%
\pgfpathlineto{\pgfqpoint{1.313655in}{2.406754in}}%
\pgfpathlineto{\pgfqpoint{1.313933in}{2.406873in}}%
\pgfpathlineto{\pgfqpoint{1.314061in}{2.407469in}}%
\pgfpathlineto{\pgfqpoint{1.314268in}{2.407588in}}%
\pgfpathlineto{\pgfqpoint{1.314301in}{2.407826in}}%
\pgfpathlineto{\pgfqpoint{1.314452in}{2.407945in}}%
\pgfpathlineto{\pgfqpoint{1.314546in}{2.408422in}}%
\pgfpathlineto{\pgfqpoint{1.314772in}{2.408541in}}%
\pgfpathlineto{\pgfqpoint{1.314867in}{2.409018in}}%
\pgfpathlineto{\pgfqpoint{1.314966in}{2.409137in}}%
\pgfpathlineto{\pgfqpoint{1.315079in}{2.409375in}}%
\pgfpathlineto{\pgfqpoint{1.315178in}{2.409494in}}%
\pgfpathlineto{\pgfqpoint{1.315267in}{2.409733in}}%
\pgfpathlineto{\pgfqpoint{1.315423in}{2.409852in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{2.410447in}}%
\pgfpathlineto{\pgfqpoint{1.315602in}{2.410567in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{2.410924in}}%
\pgfpathlineto{\pgfqpoint{1.315824in}{2.411043in}}%
\pgfpathlineto{\pgfqpoint{1.315946in}{2.411877in}}%
\pgfpathlineto{\pgfqpoint{1.316149in}{2.411996in}}%
\pgfpathlineto{\pgfqpoint{1.316149in}{2.412115in}}%
\pgfpathlineto{\pgfqpoint{1.316356in}{2.412234in}}%
\pgfpathlineto{\pgfqpoint{1.316455in}{2.412711in}}%
\pgfpathlineto{\pgfqpoint{1.316714in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{1.316827in}{2.413068in}}%
\pgfpathlineto{\pgfqpoint{1.316955in}{2.413188in}}%
\pgfpathlineto{\pgfqpoint{1.317054in}{2.413783in}}%
\pgfpathlineto{\pgfqpoint{1.317148in}{2.413902in}}%
\pgfpathlineto{\pgfqpoint{1.317233in}{2.414141in}}%
\pgfpathlineto{\pgfqpoint{1.317374in}{2.414260in}}%
\pgfpathlineto{\pgfqpoint{1.317445in}{2.414498in}}%
\pgfpathlineto{\pgfqpoint{1.317605in}{2.414617in}}%
\pgfpathlineto{\pgfqpoint{1.317638in}{2.414975in}}%
\pgfpathlineto{\pgfqpoint{1.317869in}{2.415094in}}%
\pgfpathlineto{\pgfqpoint{1.318001in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{1.318081in}{2.416047in}}%
\pgfpathlineto{\pgfqpoint{1.318128in}{2.416285in}}%
\pgfpathlineto{\pgfqpoint{1.318284in}{2.416404in}}%
\pgfpathlineto{\pgfqpoint{1.318317in}{2.416762in}}%
\pgfpathlineto{\pgfqpoint{1.318482in}{2.416881in}}%
\pgfpathlineto{\pgfqpoint{1.318595in}{2.417119in}}%
\pgfpathlineto{\pgfqpoint{1.318699in}{2.417238in}}%
\pgfpathlineto{\pgfqpoint{1.318821in}{2.417596in}}%
\pgfpathlineto{\pgfqpoint{1.318920in}{2.417715in}}%
\pgfpathlineto{\pgfqpoint{1.319057in}{2.418191in}}%
\pgfpathlineto{\pgfqpoint{1.319156in}{2.418310in}}%
\pgfpathlineto{\pgfqpoint{1.319165in}{2.418549in}}%
\pgfpathlineto{\pgfqpoint{1.319344in}{2.418668in}}%
\pgfpathlineto{\pgfqpoint{1.319415in}{2.419144in}}%
\pgfpathlineto{\pgfqpoint{1.319726in}{2.419264in}}%
\pgfpathlineto{\pgfqpoint{1.319778in}{2.419502in}}%
\pgfpathlineto{\pgfqpoint{1.319901in}{2.419621in}}%
\pgfpathlineto{\pgfqpoint{1.319915in}{2.419859in}}%
\pgfpathlineto{\pgfqpoint{1.320051in}{2.419978in}}%
\pgfpathlineto{\pgfqpoint{1.320051in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.320287in}{2.420217in}}%
\pgfpathlineto{\pgfqpoint{1.320386in}{2.420931in}}%
\pgfpathlineto{\pgfqpoint{1.320485in}{2.421051in}}%
\pgfpathlineto{\pgfqpoint{1.320598in}{2.421289in}}%
\pgfpathlineto{\pgfqpoint{1.320829in}{2.421408in}}%
\pgfpathlineto{\pgfqpoint{1.320933in}{2.421765in}}%
\pgfpathlineto{\pgfqpoint{1.321084in}{2.421885in}}%
\pgfpathlineto{\pgfqpoint{1.321084in}{2.422004in}}%
\pgfpathlineto{\pgfqpoint{1.321310in}{2.422123in}}%
\pgfpathlineto{\pgfqpoint{1.321409in}{2.422480in}}%
\pgfpathlineto{\pgfqpoint{1.321588in}{2.422599in}}%
\pgfpathlineto{\pgfqpoint{1.321654in}{2.422838in}}%
\pgfpathlineto{\pgfqpoint{1.321847in}{2.422957in}}%
\pgfpathlineto{\pgfqpoint{1.321979in}{2.423791in}}%
\pgfpathlineto{\pgfqpoint{1.322116in}{2.423910in}}%
\pgfpathlineto{\pgfqpoint{1.322220in}{2.424506in}}%
\pgfpathlineto{\pgfqpoint{1.322441in}{2.424625in}}%
\pgfpathlineto{\pgfqpoint{1.322469in}{2.424863in}}%
\pgfpathlineto{\pgfqpoint{1.322719in}{2.424982in}}%
\pgfpathlineto{\pgfqpoint{1.322828in}{2.425459in}}%
\pgfpathlineto{\pgfqpoint{1.322974in}{2.425578in}}%
\pgfpathlineto{\pgfqpoint{1.323063in}{2.426054in}}%
\pgfpathlineto{\pgfqpoint{1.323190in}{2.426174in}}%
\pgfpathlineto{\pgfqpoint{1.323327in}{2.426888in}}%
\pgfpathlineto{\pgfqpoint{1.323403in}{2.427008in}}%
\pgfpathlineto{\pgfqpoint{1.323520in}{2.427365in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{2.427484in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{2.427603in}}%
\pgfpathlineto{\pgfqpoint{1.323883in}{2.427722in}}%
\pgfpathlineto{\pgfqpoint{1.323978in}{2.428199in}}%
\pgfpathlineto{\pgfqpoint{1.324143in}{2.428318in}}%
\pgfpathlineto{\pgfqpoint{1.324176in}{2.428556in}}%
\pgfpathlineto{\pgfqpoint{1.324454in}{2.428675in}}%
\pgfpathlineto{\pgfqpoint{1.324576in}{2.428914in}}%
\pgfpathlineto{\pgfqpoint{1.324784in}{2.429033in}}%
\pgfpathlineto{\pgfqpoint{1.324897in}{2.429390in}}%
\pgfpathlineto{\pgfqpoint{1.324939in}{2.429509in}}%
\pgfpathlineto{\pgfqpoint{1.325076in}{2.429867in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{2.429986in}}%
\pgfpathlineto{\pgfqpoint{1.325194in}{2.430224in}}%
\pgfpathlineto{\pgfqpoint{1.325377in}{2.430343in}}%
\pgfpathlineto{\pgfqpoint{1.325500in}{2.430820in}}%
\pgfpathlineto{\pgfqpoint{1.325613in}{2.430939in}}%
\pgfpathlineto{\pgfqpoint{1.325651in}{2.431177in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{2.431296in}}%
\pgfpathlineto{\pgfqpoint{1.326066in}{2.431892in}}%
\pgfpathlineto{\pgfqpoint{1.326146in}{2.432011in}}%
\pgfpathlineto{\pgfqpoint{1.326245in}{2.432607in}}%
\pgfpathlineto{\pgfqpoint{1.326330in}{2.432726in}}%
\pgfpathlineto{\pgfqpoint{1.326353in}{2.432964in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{2.433084in}}%
\pgfpathlineto{\pgfqpoint{1.326584in}{2.433203in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{2.433322in}}%
\pgfpathlineto{\pgfqpoint{1.326900in}{2.433798in}}%
\pgfpathlineto{\pgfqpoint{1.327074in}{2.433917in}}%
\pgfpathlineto{\pgfqpoint{1.327169in}{2.434751in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{2.434871in}}%
\pgfpathlineto{\pgfqpoint{1.327466in}{2.435466in}}%
\pgfpathlineto{\pgfqpoint{1.327597in}{2.435585in}}%
\pgfpathlineto{\pgfqpoint{1.327616in}{2.435824in}}%
\pgfpathlineto{\pgfqpoint{1.327937in}{2.435943in}}%
\pgfpathlineto{\pgfqpoint{1.328036in}{2.436539in}}%
\pgfpathlineto{\pgfqpoint{1.328163in}{2.436658in}}%
\pgfpathlineto{\pgfqpoint{1.328262in}{2.437015in}}%
\pgfpathlineto{\pgfqpoint{1.328521in}{2.437134in}}%
\pgfpathlineto{\pgfqpoint{1.328521in}{2.437253in}}%
\pgfpathlineto{\pgfqpoint{1.328705in}{2.437253in}}%
\pgfpathlineto{\pgfqpoint{1.328705in}{2.437372in}}%
\pgfpathlineto{\pgfqpoint{1.328837in}{2.438206in}}%
\pgfpathlineto{\pgfqpoint{1.328898in}{2.438326in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{2.438564in}}%
\pgfpathlineto{\pgfqpoint{1.329125in}{2.438683in}}%
\pgfpathlineto{\pgfqpoint{1.329176in}{2.438921in}}%
\pgfpathlineto{\pgfqpoint{1.329407in}{2.439040in}}%
\pgfpathlineto{\pgfqpoint{1.329407in}{2.439279in}}%
\pgfpathlineto{\pgfqpoint{1.329572in}{2.439398in}}%
\pgfpathlineto{\pgfqpoint{1.329700in}{2.439755in}}%
\pgfpathlineto{\pgfqpoint{1.329822in}{2.439874in}}%
\pgfpathlineto{\pgfqpoint{1.329945in}{2.440351in}}%
\pgfpathlineto{\pgfqpoint{1.330289in}{2.440470in}}%
\pgfpathlineto{\pgfqpoint{1.330350in}{2.441066in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{2.441185in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{2.441423in}}%
\pgfpathlineto{\pgfqpoint{1.330751in}{2.441542in}}%
\pgfpathlineto{\pgfqpoint{1.330779in}{2.441781in}}%
\pgfpathlineto{\pgfqpoint{1.330925in}{2.441900in}}%
\pgfpathlineto{\pgfqpoint{1.330925in}{2.442019in}}%
\pgfpathlineto{\pgfqpoint{1.331165in}{2.442138in}}%
\pgfpathlineto{\pgfqpoint{1.331279in}{2.442853in}}%
\pgfpathlineto{\pgfqpoint{1.331312in}{2.442972in}}%
\pgfpathlineto{\pgfqpoint{1.331448in}{2.443687in}}%
\pgfpathlineto{\pgfqpoint{1.331491in}{2.443806in}}%
\pgfpathlineto{\pgfqpoint{1.331571in}{2.444402in}}%
\pgfpathlineto{\pgfqpoint{1.331750in}{2.444521in}}%
\pgfpathlineto{\pgfqpoint{1.331774in}{2.444759in}}%
\pgfpathlineto{\pgfqpoint{1.332037in}{2.444878in}}%
\pgfpathlineto{\pgfqpoint{1.332122in}{2.445116in}}%
\pgfpathlineto{\pgfqpoint{1.332283in}{2.445236in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{2.445831in}}%
\pgfpathlineto{\pgfqpoint{1.332726in}{2.445950in}}%
\pgfpathlineto{\pgfqpoint{1.332810in}{2.446427in}}%
\pgfpathlineto{\pgfqpoint{1.333008in}{2.446546in}}%
\pgfpathlineto{\pgfqpoint{1.333117in}{2.447023in}}%
\pgfpathlineto{\pgfqpoint{1.333202in}{2.447023in}}%
\pgfpathlineto{\pgfqpoint{1.333202in}{2.447142in}}%
\pgfpathlineto{\pgfqpoint{1.333334in}{2.447499in}}%
\pgfpathlineto{\pgfqpoint{1.333400in}{2.447618in}}%
\pgfpathlineto{\pgfqpoint{1.333503in}{2.447976in}}%
\pgfpathlineto{\pgfqpoint{1.333730in}{2.448095in}}%
\pgfpathlineto{\pgfqpoint{1.333810in}{2.448452in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{2.448571in}}%
\pgfpathlineto{\pgfqpoint{1.334041in}{2.448929in}}%
\pgfpathlineto{\pgfqpoint{1.334427in}{2.449048in}}%
\pgfpathlineto{\pgfqpoint{1.334498in}{2.449286in}}%
\pgfpathlineto{\pgfqpoint{1.334785in}{2.449405in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{2.449644in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{2.449763in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{2.449882in}}%
\pgfpathlineto{\pgfqpoint{1.335351in}{2.450001in}}%
\pgfpathlineto{\pgfqpoint{1.335483in}{2.450478in}}%
\pgfpathlineto{\pgfqpoint{1.335643in}{2.450597in}}%
\pgfpathlineto{\pgfqpoint{1.335766in}{2.450954in}}%
\pgfpathlineto{\pgfqpoint{1.335898in}{2.451073in}}%
\pgfpathlineto{\pgfqpoint{1.335987in}{2.451312in}}%
\pgfpathlineto{\pgfqpoint{1.336133in}{2.451431in}}%
\pgfpathlineto{\pgfqpoint{1.336270in}{2.452026in}}%
\pgfpathlineto{\pgfqpoint{1.336322in}{2.452146in}}%
\pgfpathlineto{\pgfqpoint{1.336454in}{2.452741in}}%
\pgfpathlineto{\pgfqpoint{1.336657in}{2.452860in}}%
\pgfpathlineto{\pgfqpoint{1.336774in}{2.453218in}}%
\pgfpathlineto{\pgfqpoint{1.336859in}{2.453337in}}%
\pgfpathlineto{\pgfqpoint{1.336977in}{2.453814in}}%
\pgfpathlineto{\pgfqpoint{1.337029in}{2.453933in}}%
\pgfpathlineto{\pgfqpoint{1.337156in}{2.454290in}}%
\pgfpathlineto{\pgfqpoint{1.337265in}{2.454409in}}%
\pgfpathlineto{\pgfqpoint{1.337397in}{2.454647in}}%
\pgfpathlineto{\pgfqpoint{1.337472in}{2.454767in}}%
\pgfpathlineto{\pgfqpoint{1.337576in}{2.455124in}}%
\pgfpathlineto{\pgfqpoint{1.337764in}{2.455243in}}%
\pgfpathlineto{\pgfqpoint{1.337783in}{2.455601in}}%
\pgfpathlineto{\pgfqpoint{1.337990in}{2.455720in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{2.456196in}}%
\pgfpathlineto{\pgfqpoint{1.338287in}{2.456196in}}%
\pgfpathlineto{\pgfqpoint{1.338287in}{2.456315in}}%
\pgfpathlineto{\pgfqpoint{1.338372in}{2.456911in}}%
\pgfpathlineto{\pgfqpoint{1.338452in}{2.457030in}}%
\pgfpathlineto{\pgfqpoint{1.338542in}{2.457507in}}%
\pgfpathlineto{\pgfqpoint{1.338716in}{2.457626in}}%
\pgfpathlineto{\pgfqpoint{1.338716in}{2.457745in}}%
\pgfpathlineto{\pgfqpoint{1.338919in}{2.457864in}}%
\pgfpathlineto{\pgfqpoint{1.339032in}{2.458460in}}%
\pgfpathlineto{\pgfqpoint{1.339178in}{2.458579in}}%
\pgfpathlineto{\pgfqpoint{1.339221in}{2.458936in}}%
\pgfpathlineto{\pgfqpoint{1.339381in}{2.459056in}}%
\pgfpathlineto{\pgfqpoint{1.339513in}{2.459770in}}%
\pgfpathlineto{\pgfqpoint{1.339555in}{2.459890in}}%
\pgfpathlineto{\pgfqpoint{1.339664in}{2.460128in}}%
\pgfpathlineto{\pgfqpoint{1.339810in}{2.460247in}}%
\pgfpathlineto{\pgfqpoint{1.339862in}{2.460485in}}%
\pgfpathlineto{\pgfqpoint{1.340027in}{2.460604in}}%
\pgfpathlineto{\pgfqpoint{1.340078in}{2.460843in}}%
\pgfpathlineto{\pgfqpoint{1.340267in}{2.460962in}}%
\pgfpathlineto{\pgfqpoint{1.340267in}{2.461081in}}%
\pgfpathlineto{\pgfqpoint{1.340446in}{2.461200in}}%
\pgfpathlineto{\pgfqpoint{1.340446in}{2.461319in}}%
\pgfpathlineto{\pgfqpoint{1.340677in}{2.461438in}}%
\pgfpathlineto{\pgfqpoint{1.340785in}{2.461915in}}%
\pgfpathlineto{\pgfqpoint{1.340913in}{2.462034in}}%
\pgfpathlineto{\pgfqpoint{1.341035in}{2.462511in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{2.462630in}}%
\pgfpathlineto{\pgfqpoint{1.341309in}{2.462987in}}%
\pgfpathlineto{\pgfqpoint{1.341351in}{2.463106in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{2.463464in}}%
\pgfpathlineto{\pgfqpoint{1.341563in}{2.463583in}}%
\pgfpathlineto{\pgfqpoint{1.341563in}{2.463702in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{2.463821in}}%
\pgfpathlineto{\pgfqpoint{1.341804in}{2.464059in}}%
\pgfpathlineto{\pgfqpoint{1.341931in}{2.464178in}}%
\pgfpathlineto{\pgfqpoint{1.341997in}{2.464417in}}%
\pgfpathlineto{\pgfqpoint{1.342086in}{2.464536in}}%
\pgfpathlineto{\pgfqpoint{1.342143in}{2.464774in}}%
\pgfpathlineto{\pgfqpoint{1.342393in}{2.464893in}}%
\pgfpathlineto{\pgfqpoint{1.342393in}{2.465012in}}%
\pgfpathlineto{\pgfqpoint{1.342619in}{2.465132in}}%
\pgfpathlineto{\pgfqpoint{1.342680in}{2.465489in}}%
\pgfpathlineto{\pgfqpoint{1.342906in}{2.465608in}}%
\pgfpathlineto{\pgfqpoint{1.342987in}{2.466204in}}%
\pgfpathlineto{\pgfqpoint{1.343251in}{2.466323in}}%
\pgfpathlineto{\pgfqpoint{1.343321in}{2.466680in}}%
\pgfpathlineto{\pgfqpoint{1.343416in}{2.466800in}}%
\pgfpathlineto{\pgfqpoint{1.343458in}{2.467157in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{2.467276in}}%
\pgfpathlineto{\pgfqpoint{1.343793in}{2.467633in}}%
\pgfpathlineto{\pgfqpoint{1.344259in}{2.467753in}}%
\pgfpathlineto{\pgfqpoint{1.344377in}{2.468229in}}%
\pgfpathlineto{\pgfqpoint{1.344566in}{2.468348in}}%
\pgfpathlineto{\pgfqpoint{1.344693in}{2.468706in}}%
\pgfpathlineto{\pgfqpoint{1.344787in}{2.468825in}}%
\pgfpathlineto{\pgfqpoint{1.344914in}{2.469421in}}%
\pgfpathlineto{\pgfqpoint{1.345079in}{2.469540in}}%
\pgfpathlineto{\pgfqpoint{1.345178in}{2.469778in}}%
\pgfpathlineto{\pgfqpoint{1.345291in}{2.469897in}}%
\pgfpathlineto{\pgfqpoint{1.345353in}{2.470135in}}%
\pgfpathlineto{\pgfqpoint{1.345475in}{2.470255in}}%
\pgfpathlineto{\pgfqpoint{1.345555in}{2.470493in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{2.470612in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{2.470850in}}%
\pgfpathlineto{\pgfqpoint{1.345838in}{2.470969in}}%
\pgfpathlineto{\pgfqpoint{1.345956in}{2.471208in}}%
\pgfpathlineto{\pgfqpoint{1.346027in}{2.471327in}}%
\pgfpathlineto{\pgfqpoint{1.346145in}{2.471803in}}%
\pgfpathlineto{\pgfqpoint{1.346394in}{2.471922in}}%
\pgfpathlineto{\pgfqpoint{1.346526in}{2.472399in}}%
\pgfpathlineto{\pgfqpoint{1.346672in}{2.472518in}}%
\pgfpathlineto{\pgfqpoint{1.346809in}{2.472876in}}%
\pgfpathlineto{\pgfqpoint{1.347031in}{2.472995in}}%
\pgfpathlineto{\pgfqpoint{1.347087in}{2.473471in}}%
\pgfpathlineto{\pgfqpoint{1.347493in}{2.473590in}}%
\pgfpathlineto{\pgfqpoint{1.347620in}{2.474305in}}%
\pgfpathlineto{\pgfqpoint{1.347808in}{2.474424in}}%
\pgfpathlineto{\pgfqpoint{1.347940in}{2.475377in}}%
\pgfpathlineto{\pgfqpoint{1.347973in}{2.475497in}}%
\pgfpathlineto{\pgfqpoint{1.348053in}{2.476211in}}%
\pgfpathlineto{\pgfqpoint{1.348204in}{2.476331in}}%
\pgfpathlineto{\pgfqpoint{1.348228in}{2.476688in}}%
\pgfpathlineto{\pgfqpoint{1.348553in}{2.476807in}}%
\pgfpathlineto{\pgfqpoint{1.348647in}{2.477045in}}%
\pgfpathlineto{\pgfqpoint{1.348836in}{2.477164in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{2.477998in}}%
\pgfpathlineto{\pgfqpoint{1.349024in}{2.478118in}}%
\pgfpathlineto{\pgfqpoint{1.349105in}{2.478594in}}%
\pgfpathlineto{\pgfqpoint{1.349194in}{2.478713in}}%
\pgfpathlineto{\pgfqpoint{1.349260in}{2.479071in}}%
\pgfpathlineto{\pgfqpoint{1.349609in}{2.479190in}}%
\pgfpathlineto{\pgfqpoint{1.349717in}{2.479547in}}%
\pgfpathlineto{\pgfqpoint{1.349812in}{2.479666in}}%
\pgfpathlineto{\pgfqpoint{1.349944in}{2.480500in}}%
\pgfpathlineto{\pgfqpoint{1.350321in}{2.480619in}}%
\pgfpathlineto{\pgfqpoint{1.350429in}{2.480977in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{2.481096in}}%
\pgfpathlineto{\pgfqpoint{1.350679in}{2.481692in}}%
\pgfpathlineto{\pgfqpoint{1.350764in}{2.481811in}}%
\pgfpathlineto{\pgfqpoint{1.350881in}{2.482287in}}%
\pgfpathlineto{\pgfqpoint{1.350985in}{2.482407in}}%
\pgfpathlineto{\pgfqpoint{1.351094in}{2.482764in}}%
\pgfpathlineto{\pgfqpoint{1.351306in}{2.482883in}}%
\pgfpathlineto{\pgfqpoint{1.351414in}{2.483360in}}%
\pgfpathlineto{\pgfqpoint{1.351471in}{2.483479in}}%
\pgfpathlineto{\pgfqpoint{1.351537in}{2.483836in}}%
\pgfpathlineto{\pgfqpoint{1.351730in}{2.483955in}}%
\pgfpathlineto{\pgfqpoint{1.351852in}{2.484313in}}%
\pgfpathlineto{\pgfqpoint{1.351984in}{2.484432in}}%
\pgfpathlineto{\pgfqpoint{1.351984in}{2.484551in}}%
\pgfpathlineto{\pgfqpoint{1.352131in}{2.484670in}}%
\pgfpathlineto{\pgfqpoint{1.352197in}{2.484908in}}%
\pgfpathlineto{\pgfqpoint{1.352423in}{2.485028in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{2.485385in}}%
\pgfpathlineto{\pgfqpoint{1.352772in}{2.485504in}}%
\pgfpathlineto{\pgfqpoint{1.352838in}{2.485981in}}%
\pgfpathlineto{\pgfqpoint{1.352965in}{2.486100in}}%
\pgfpathlineto{\pgfqpoint{1.353083in}{2.486696in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{2.486815in}}%
\pgfpathlineto{\pgfqpoint{1.353347in}{2.487053in}}%
\pgfpathlineto{\pgfqpoint{1.353512in}{2.487172in}}%
\pgfpathlineto{\pgfqpoint{1.353559in}{2.487649in}}%
\pgfpathlineto{\pgfqpoint{1.353757in}{2.487768in}}%
\pgfpathlineto{\pgfqpoint{1.353846in}{2.488244in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{2.488363in}}%
\pgfpathlineto{\pgfqpoint{1.354082in}{2.488959in}}%
\pgfpathlineto{\pgfqpoint{1.354195in}{2.489078in}}%
\pgfpathlineto{\pgfqpoint{1.354285in}{2.489436in}}%
\pgfpathlineto{\pgfqpoint{1.354431in}{2.489555in}}%
\pgfpathlineto{\pgfqpoint{1.354431in}{2.489674in}}%
\pgfpathlineto{\pgfqpoint{1.354647in}{2.489674in}}%
\pgfpathlineto{\pgfqpoint{1.354647in}{2.489793in}}%
\pgfpathlineto{\pgfqpoint{1.354685in}{2.490031in}}%
\pgfpathlineto{\pgfqpoint{1.354798in}{2.490151in}}%
\pgfpathlineto{\pgfqpoint{1.354902in}{2.490746in}}%
\pgfpathlineto{\pgfqpoint{1.355067in}{2.490865in}}%
\pgfpathlineto{\pgfqpoint{1.355095in}{2.491104in}}%
\pgfpathlineto{\pgfqpoint{1.355218in}{2.491223in}}%
\pgfpathlineto{\pgfqpoint{1.355232in}{2.491461in}}%
\pgfpathlineto{\pgfqpoint{1.355416in}{2.491580in}}%
\pgfpathlineto{\pgfqpoint{1.355477in}{2.492057in}}%
\pgfpathlineto{\pgfqpoint{1.355562in}{2.492176in}}%
\pgfpathlineto{\pgfqpoint{1.355689in}{2.492533in}}%
\pgfpathlineto{\pgfqpoint{1.355741in}{2.492652in}}%
\pgfpathlineto{\pgfqpoint{1.355873in}{2.493129in}}%
\pgfpathlineto{\pgfqpoint{1.355981in}{2.493248in}}%
\pgfpathlineto{\pgfqpoint{1.356080in}{2.493606in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{2.493725in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{2.493844in}}%
\pgfpathlineto{\pgfqpoint{1.356538in}{2.493963in}}%
\pgfpathlineto{\pgfqpoint{1.356669in}{2.494678in}}%
\pgfpathlineto{\pgfqpoint{1.356863in}{2.494797in}}%
\pgfpathlineto{\pgfqpoint{1.356948in}{2.495035in}}%
\pgfpathlineto{\pgfqpoint{1.357122in}{2.495154in}}%
\pgfpathlineto{\pgfqpoint{1.357230in}{2.495750in}}%
\pgfpathlineto{\pgfqpoint{1.357339in}{2.495869in}}%
\pgfpathlineto{\pgfqpoint{1.357442in}{2.496227in}}%
\pgfpathlineto{\pgfqpoint{1.357626in}{2.496346in}}%
\pgfpathlineto{\pgfqpoint{1.357758in}{2.496703in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{2.496822in}}%
\pgfpathlineto{\pgfqpoint{1.357862in}{2.497061in}}%
\pgfpathlineto{\pgfqpoint{1.358008in}{2.497180in}}%
\pgfpathlineto{\pgfqpoint{1.358022in}{2.497537in}}%
\pgfpathlineto{\pgfqpoint{1.358357in}{2.497656in}}%
\pgfpathlineto{\pgfqpoint{1.358413in}{2.497894in}}%
\pgfpathlineto{\pgfqpoint{1.358578in}{2.498014in}}%
\pgfpathlineto{\pgfqpoint{1.358635in}{2.498371in}}%
\pgfpathlineto{\pgfqpoint{1.358922in}{2.498490in}}%
\pgfpathlineto{\pgfqpoint{1.358922in}{2.498609in}}%
\pgfpathlineto{\pgfqpoint{1.359106in}{2.498728in}}%
\pgfpathlineto{\pgfqpoint{1.359106in}{2.498848in}}%
\pgfpathlineto{\pgfqpoint{1.359337in}{2.498967in}}%
\pgfpathlineto{\pgfqpoint{1.359436in}{2.499324in}}%
\pgfpathlineto{\pgfqpoint{1.359667in}{2.499443in}}%
\pgfpathlineto{\pgfqpoint{1.359733in}{2.499682in}}%
\pgfpathlineto{\pgfqpoint{1.359988in}{2.499801in}}%
\pgfpathlineto{\pgfqpoint{1.360087in}{2.500635in}}%
\pgfpathlineto{\pgfqpoint{1.360421in}{2.500754in}}%
\pgfpathlineto{\pgfqpoint{1.360506in}{2.501111in}}%
\pgfpathlineto{\pgfqpoint{1.360732in}{2.501230in}}%
\pgfpathlineto{\pgfqpoint{1.360831in}{2.501469in}}%
\pgfpathlineto{\pgfqpoint{1.360987in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.361067in}{2.502064in}}%
\pgfpathlineto{\pgfqpoint{1.361274in}{2.502183in}}%
\pgfpathlineto{\pgfqpoint{1.361293in}{2.502422in}}%
\pgfpathlineto{\pgfqpoint{1.361637in}{2.502541in}}%
\pgfpathlineto{\pgfqpoint{1.361755in}{2.502898in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{2.503017in}}%
\pgfpathlineto{\pgfqpoint{1.361967in}{2.503494in}}%
\pgfpathlineto{\pgfqpoint{1.362019in}{2.503613in}}%
\pgfpathlineto{\pgfqpoint{1.362090in}{2.503970in}}%
\pgfpathlineto{\pgfqpoint{1.362264in}{2.504090in}}%
\pgfpathlineto{\pgfqpoint{1.362401in}{2.504685in}}%
\pgfpathlineto{\pgfqpoint{1.362448in}{2.504804in}}%
\pgfpathlineto{\pgfqpoint{1.362580in}{2.505281in}}%
\pgfpathlineto{\pgfqpoint{1.362721in}{2.505400in}}%
\pgfpathlineto{\pgfqpoint{1.362750in}{2.505758in}}%
\pgfpathlineto{\pgfqpoint{1.363056in}{2.505877in}}%
\pgfpathlineto{\pgfqpoint{1.363141in}{2.506115in}}%
\pgfpathlineto{\pgfqpoint{1.363362in}{2.506234in}}%
\pgfpathlineto{\pgfqpoint{1.363471in}{2.506592in}}%
\pgfpathlineto{\pgfqpoint{1.363659in}{2.506711in}}%
\pgfpathlineto{\pgfqpoint{1.363782in}{2.507068in}}%
\pgfpathlineto{\pgfqpoint{1.363895in}{2.507187in}}%
\pgfpathlineto{\pgfqpoint{1.363975in}{2.507545in}}%
\pgfpathlineto{\pgfqpoint{1.364159in}{2.507664in}}%
\pgfpathlineto{\pgfqpoint{1.364296in}{2.508259in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{2.508379in}}%
\pgfpathlineto{\pgfqpoint{1.364470in}{2.508736in}}%
\pgfpathlineto{\pgfqpoint{1.364842in}{2.508855in}}%
\pgfpathlineto{\pgfqpoint{1.364960in}{2.509093in}}%
\pgfpathlineto{\pgfqpoint{1.365088in}{2.509213in}}%
\pgfpathlineto{\pgfqpoint{1.365196in}{2.509927in}}%
\pgfpathlineto{\pgfqpoint{1.365441in}{2.510047in}}%
\pgfpathlineto{\pgfqpoint{1.365488in}{2.510404in}}%
\pgfpathlineto{\pgfqpoint{1.365780in}{2.510523in}}%
\pgfpathlineto{\pgfqpoint{1.365832in}{2.510761in}}%
\pgfpathlineto{\pgfqpoint{1.366327in}{2.510880in}}%
\pgfpathlineto{\pgfqpoint{1.366454in}{2.511357in}}%
\pgfpathlineto{\pgfqpoint{1.366714in}{2.511476in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{2.511714in}}%
\pgfpathlineto{\pgfqpoint{1.367081in}{2.511834in}}%
\pgfpathlineto{\pgfqpoint{1.367128in}{2.512191in}}%
\pgfpathlineto{\pgfqpoint{1.367402in}{2.512310in}}%
\pgfpathlineto{\pgfqpoint{1.367524in}{2.512548in}}%
\pgfpathlineto{\pgfqpoint{1.367637in}{2.512668in}}%
\pgfpathlineto{\pgfqpoint{1.367755in}{2.513263in}}%
\pgfpathlineto{\pgfqpoint{1.367982in}{2.513382in}}%
\pgfpathlineto{\pgfqpoint{1.368118in}{2.513740in}}%
\pgfpathlineto{\pgfqpoint{1.368203in}{2.513859in}}%
\pgfpathlineto{\pgfqpoint{1.368335in}{2.514216in}}%
\pgfpathlineto{\pgfqpoint{1.368462in}{2.514335in}}%
\pgfpathlineto{\pgfqpoint{1.368528in}{2.514574in}}%
\pgfpathlineto{\pgfqpoint{1.368797in}{2.514693in}}%
\pgfpathlineto{\pgfqpoint{1.368929in}{2.515169in}}%
\pgfpathlineto{\pgfqpoint{1.369033in}{2.515289in}}%
\pgfpathlineto{\pgfqpoint{1.369136in}{2.515527in}}%
\pgfpathlineto{\pgfqpoint{1.369212in}{2.515646in}}%
\pgfpathlineto{\pgfqpoint{1.369339in}{2.516242in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{2.516361in}}%
\pgfpathlineto{\pgfqpoint{1.369688in}{2.516599in}}%
\pgfpathlineto{\pgfqpoint{1.369872in}{2.516718in}}%
\pgfpathlineto{\pgfqpoint{1.369928in}{2.516957in}}%
\pgfpathlineto{\pgfqpoint{1.370376in}{2.517076in}}%
\pgfpathlineto{\pgfqpoint{1.370381in}{2.517314in}}%
\pgfpathlineto{\pgfqpoint{1.370607in}{2.517433in}}%
\pgfpathlineto{\pgfqpoint{1.370607in}{2.517552in}}%
\pgfpathlineto{\pgfqpoint{1.370800in}{2.517671in}}%
\pgfpathlineto{\pgfqpoint{1.370800in}{2.517790in}}%
\pgfpathlineto{\pgfqpoint{1.371182in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{1.371276in}{2.518624in}}%
\pgfpathlineto{\pgfqpoint{1.371465in}{2.518744in}}%
\pgfpathlineto{\pgfqpoint{1.371535in}{2.518982in}}%
\pgfpathlineto{\pgfqpoint{1.371729in}{2.519101in}}%
\pgfpathlineto{\pgfqpoint{1.371837in}{2.519458in}}%
\pgfpathlineto{\pgfqpoint{1.371927in}{2.519578in}}%
\pgfpathlineto{\pgfqpoint{1.372054in}{2.519816in}}%
\pgfpathlineto{\pgfqpoint{1.372167in}{2.519935in}}%
\pgfpathlineto{\pgfqpoint{1.372228in}{2.520173in}}%
\pgfpathlineto{\pgfqpoint{1.372393in}{2.520292in}}%
\pgfpathlineto{\pgfqpoint{1.372417in}{2.520531in}}%
\pgfpathlineto{\pgfqpoint{1.372554in}{2.520650in}}%
\pgfpathlineto{\pgfqpoint{1.372676in}{2.521365in}}%
\pgfpathlineto{\pgfqpoint{1.372940in}{2.521484in}}%
\pgfpathlineto{\pgfqpoint{1.372968in}{2.521841in}}%
\pgfpathlineto{\pgfqpoint{1.373086in}{2.521960in}}%
\pgfpathlineto{\pgfqpoint{1.373110in}{2.522199in}}%
\pgfpathlineto{\pgfqpoint{1.373369in}{2.522318in}}%
\pgfpathlineto{\pgfqpoint{1.373458in}{2.522556in}}%
\pgfpathlineto{\pgfqpoint{1.373798in}{2.522675in}}%
\pgfpathlineto{\pgfqpoint{1.373798in}{2.522794in}}%
\pgfpathlineto{\pgfqpoint{1.374081in}{2.522913in}}%
\pgfpathlineto{\pgfqpoint{1.374165in}{2.523152in}}%
\pgfpathlineto{\pgfqpoint{1.374279in}{2.523152in}}%
\pgfpathlineto{\pgfqpoint{1.374279in}{2.523271in}}%
\pgfpathlineto{\pgfqpoint{1.374382in}{2.523628in}}%
\pgfpathlineto{\pgfqpoint{1.374613in}{2.523747in}}%
\pgfpathlineto{\pgfqpoint{1.374675in}{2.524224in}}%
\pgfpathlineto{\pgfqpoint{1.374788in}{2.524343in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{2.524581in}}%
\pgfpathlineto{\pgfqpoint{1.375174in}{2.524700in}}%
\pgfpathlineto{\pgfqpoint{1.375311in}{2.525177in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{2.525296in}}%
\pgfpathlineto{\pgfqpoint{1.375466in}{2.525534in}}%
\pgfpathlineto{\pgfqpoint{1.375730in}{2.525654in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{2.526249in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{2.526368in}}%
\pgfpathlineto{\pgfqpoint{1.375971in}{2.526845in}}%
\pgfpathlineto{\pgfqpoint{1.376079in}{2.526964in}}%
\pgfpathlineto{\pgfqpoint{1.376183in}{2.527560in}}%
\pgfpathlineto{\pgfqpoint{1.376451in}{2.527560in}}%
\pgfpathlineto{\pgfqpoint{1.376451in}{2.527679in}}%
\pgfpathlineto{\pgfqpoint{1.376546in}{2.528036in}}%
\pgfpathlineto{\pgfqpoint{1.376763in}{2.528155in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.528751in}}%
\pgfpathlineto{\pgfqpoint{1.376956in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{1.377022in}{2.529228in}}%
\pgfpathlineto{\pgfqpoint{1.377168in}{2.529347in}}%
\pgfpathlineto{\pgfqpoint{1.377276in}{2.529704in}}%
\pgfpathlineto{\pgfqpoint{1.377413in}{2.529823in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{2.530181in}}%
\pgfpathlineto{\pgfqpoint{1.377691in}{2.530300in}}%
\pgfpathlineto{\pgfqpoint{1.377814in}{2.530896in}}%
\pgfpathlineto{\pgfqpoint{1.377861in}{2.531015in}}%
\pgfpathlineto{\pgfqpoint{1.377997in}{2.531491in}}%
\pgfpathlineto{\pgfqpoint{1.378224in}{2.531610in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{2.532087in}}%
\pgfpathlineto{\pgfqpoint{1.378431in}{2.532206in}}%
\pgfpathlineto{\pgfqpoint{1.378549in}{2.532564in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{2.532683in}}%
\pgfpathlineto{\pgfqpoint{1.378912in}{2.532921in}}%
\pgfpathlineto{\pgfqpoint{1.379204in}{2.533040in}}%
\pgfpathlineto{\pgfqpoint{1.379322in}{2.533636in}}%
\pgfpathlineto{\pgfqpoint{1.379595in}{2.533755in}}%
\pgfpathlineto{\pgfqpoint{1.379595in}{2.533874in}}%
\pgfpathlineto{\pgfqpoint{1.380034in}{2.533993in}}%
\pgfpathlineto{\pgfqpoint{1.380090in}{2.534351in}}%
\pgfpathlineto{\pgfqpoint{1.380274in}{2.534351in}}%
\pgfpathlineto{\pgfqpoint{1.380274in}{2.534470in}}%
\pgfpathlineto{\pgfqpoint{1.380274in}{2.534589in}}%
\pgfpathlineto{\pgfqpoint{1.380481in}{2.534708in}}%
\pgfpathlineto{\pgfqpoint{1.380613in}{2.534946in}}%
\pgfpathlineto{\pgfqpoint{1.380703in}{2.535065in}}%
\pgfpathlineto{\pgfqpoint{1.380703in}{2.535304in}}%
\pgfpathlineto{\pgfqpoint{1.380920in}{2.535423in}}%
\pgfpathlineto{\pgfqpoint{1.380943in}{2.535661in}}%
\pgfpathlineto{\pgfqpoint{1.381170in}{2.535780in}}%
\pgfpathlineto{\pgfqpoint{1.381278in}{2.536138in}}%
\pgfpathlineto{\pgfqpoint{1.381415in}{2.536257in}}%
\pgfpathlineto{\pgfqpoint{1.381547in}{2.536614in}}%
\pgfpathlineto{\pgfqpoint{1.381627in}{2.536733in}}%
\pgfpathlineto{\pgfqpoint{1.381660in}{2.536972in}}%
\pgfpathlineto{\pgfqpoint{1.381825in}{2.537091in}}%
\pgfpathlineto{\pgfqpoint{1.381872in}{2.537329in}}%
\pgfpathlineto{\pgfqpoint{1.382074in}{2.537448in}}%
\pgfpathlineto{\pgfqpoint{1.382169in}{2.538163in}}%
\pgfpathlineto{\pgfqpoint{1.382315in}{2.538282in}}%
\pgfpathlineto{\pgfqpoint{1.382315in}{2.538401in}}%
\pgfpathlineto{\pgfqpoint{1.382508in}{2.538520in}}%
\pgfpathlineto{\pgfqpoint{1.382612in}{2.538759in}}%
\pgfpathlineto{\pgfqpoint{1.382734in}{2.538878in}}%
\pgfpathlineto{\pgfqpoint{1.382819in}{2.539474in}}%
\pgfpathlineto{\pgfqpoint{1.382975in}{2.539593in}}%
\pgfpathlineto{\pgfqpoint{1.383088in}{2.540188in}}%
\pgfpathlineto{\pgfqpoint{1.383187in}{2.540307in}}%
\pgfpathlineto{\pgfqpoint{1.383305in}{2.540546in}}%
\pgfpathlineto{\pgfqpoint{1.383347in}{2.540546in}}%
\pgfpathlineto{\pgfqpoint{1.383347in}{2.540665in}}%
\pgfpathlineto{\pgfqpoint{1.383441in}{2.541141in}}%
\pgfpathlineto{\pgfqpoint{1.383545in}{2.541261in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{2.541499in}}%
\pgfpathlineto{\pgfqpoint{1.383983in}{2.541618in}}%
\pgfpathlineto{\pgfqpoint{1.384120in}{2.541975in}}%
\pgfpathlineto{\pgfqpoint{1.384525in}{2.542095in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{1.384785in}{2.542452in}}%
\pgfpathlineto{\pgfqpoint{1.384917in}{2.542690in}}%
\pgfpathlineto{\pgfqpoint{1.385308in}{2.542809in}}%
\pgfpathlineto{\pgfqpoint{1.385383in}{2.543048in}}%
\pgfpathlineto{\pgfqpoint{1.385779in}{2.543167in}}%
\pgfpathlineto{\pgfqpoint{1.385864in}{2.543405in}}%
\pgfpathlineto{\pgfqpoint{1.386086in}{2.543524in}}%
\pgfpathlineto{\pgfqpoint{1.386090in}{2.543762in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{2.543882in}}%
\pgfpathlineto{\pgfqpoint{1.386373in}{2.544716in}}%
\pgfpathlineto{\pgfqpoint{1.386467in}{2.544835in}}%
\pgfpathlineto{\pgfqpoint{1.386595in}{2.545311in}}%
\pgfpathlineto{\pgfqpoint{1.386646in}{2.545430in}}%
\pgfpathlineto{\pgfqpoint{1.386778in}{2.545907in}}%
\pgfpathlineto{\pgfqpoint{1.386830in}{2.546026in}}%
\pgfpathlineto{\pgfqpoint{1.386896in}{2.546384in}}%
\pgfpathlineto{\pgfqpoint{1.387127in}{2.546503in}}%
\pgfpathlineto{\pgfqpoint{1.387127in}{2.546622in}}%
\pgfpathlineto{\pgfqpoint{1.387382in}{2.546741in}}%
\pgfpathlineto{\pgfqpoint{1.387509in}{2.547098in}}%
\pgfpathlineto{\pgfqpoint{1.387599in}{2.547217in}}%
\pgfpathlineto{\pgfqpoint{1.387702in}{2.547694in}}%
\pgfpathlineto{\pgfqpoint{1.387980in}{2.547813in}}%
\pgfpathlineto{\pgfqpoint{1.388112in}{2.548409in}}%
\pgfpathlineto{\pgfqpoint{1.388291in}{2.548528in}}%
\pgfpathlineto{\pgfqpoint{1.388353in}{2.548885in}}%
\pgfpathlineto{\pgfqpoint{1.388607in}{2.549005in}}%
\pgfpathlineto{\pgfqpoint{1.388706in}{2.549362in}}%
\pgfpathlineto{\pgfqpoint{1.389126in}{2.549481in}}%
\pgfpathlineto{\pgfqpoint{1.389248in}{2.549839in}}%
\pgfpathlineto{\pgfqpoint{1.389418in}{2.549958in}}%
\pgfpathlineto{\pgfqpoint{1.389517in}{2.550434in}}%
\pgfpathlineto{\pgfqpoint{1.389635in}{2.550553in}}%
\pgfpathlineto{\pgfqpoint{1.389710in}{2.550792in}}%
\pgfpathlineto{\pgfqpoint{1.390073in}{2.550911in}}%
\pgfpathlineto{\pgfqpoint{1.390210in}{2.551268in}}%
\pgfpathlineto{\pgfqpoint{1.390761in}{2.551387in}}%
\pgfpathlineto{\pgfqpoint{1.390884in}{2.551983in}}%
\pgfpathlineto{\pgfqpoint{1.391025in}{2.552102in}}%
\pgfpathlineto{\pgfqpoint{1.391110in}{2.552340in}}%
\pgfpathlineto{\pgfqpoint{1.391398in}{2.552460in}}%
\pgfpathlineto{\pgfqpoint{1.391515in}{2.552817in}}%
\pgfpathlineto{\pgfqpoint{1.391562in}{2.552936in}}%
\pgfpathlineto{\pgfqpoint{1.391690in}{2.553413in}}%
\pgfpathlineto{\pgfqpoint{1.391817in}{2.553532in}}%
\pgfpathlineto{\pgfqpoint{1.391925in}{2.553889in}}%
\pgfpathlineto{\pgfqpoint{1.392123in}{2.554008in}}%
\pgfpathlineto{\pgfqpoint{1.392251in}{2.554842in}}%
\pgfpathlineto{\pgfqpoint{1.392496in}{2.554961in}}%
\pgfpathlineto{\pgfqpoint{1.392581in}{2.555200in}}%
\pgfpathlineto{\pgfqpoint{1.392845in}{2.555319in}}%
\pgfpathlineto{\pgfqpoint{1.392920in}{2.555795in}}%
\pgfpathlineto{\pgfqpoint{1.393061in}{2.555915in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.556391in}}%
\pgfpathlineto{\pgfqpoint{1.393368in}{2.556510in}}%
\pgfpathlineto{\pgfqpoint{1.393500in}{2.557106in}}%
\pgfpathlineto{\pgfqpoint{1.393585in}{2.557225in}}%
\pgfpathlineto{\pgfqpoint{1.393698in}{2.557582in}}%
\pgfpathlineto{\pgfqpoint{1.393881in}{2.557702in}}%
\pgfpathlineto{\pgfqpoint{1.393943in}{2.558059in}}%
\pgfpathlineto{\pgfqpoint{1.394070in}{2.558178in}}%
\pgfpathlineto{\pgfqpoint{1.394070in}{2.558297in}}%
\pgfpathlineto{\pgfqpoint{1.394306in}{2.558416in}}%
\pgfpathlineto{\pgfqpoint{1.394376in}{2.559012in}}%
\pgfpathlineto{\pgfqpoint{1.394504in}{2.559131in}}%
\pgfpathlineto{\pgfqpoint{1.394504in}{2.559250in}}%
\pgfpathlineto{\pgfqpoint{1.394678in}{2.559370in}}%
\pgfpathlineto{\pgfqpoint{1.394706in}{2.559608in}}%
\pgfpathlineto{\pgfqpoint{1.395065in}{2.559727in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{2.560084in}}%
\pgfpathlineto{\pgfqpoint{1.395465in}{2.560204in}}%
\pgfpathlineto{\pgfqpoint{1.395470in}{2.560442in}}%
\pgfpathlineto{\pgfqpoint{1.395720in}{2.560561in}}%
\pgfpathlineto{\pgfqpoint{1.395823in}{2.560918in}}%
\pgfpathlineto{\pgfqpoint{1.395969in}{2.561037in}}%
\pgfpathlineto{\pgfqpoint{1.396106in}{2.561871in}}%
\pgfpathlineto{\pgfqpoint{1.396167in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{1.396285in}{2.562229in}}%
\pgfpathlineto{\pgfqpoint{1.396413in}{2.562348in}}%
\pgfpathlineto{\pgfqpoint{1.396413in}{2.562467in}}%
\pgfpathlineto{\pgfqpoint{1.396686in}{2.562586in}}%
\pgfpathlineto{\pgfqpoint{1.396766in}{2.562944in}}%
\pgfpathlineto{\pgfqpoint{1.396879in}{2.563063in}}%
\pgfpathlineto{\pgfqpoint{1.396903in}{2.563301in}}%
\pgfpathlineto{\pgfqpoint{1.397063in}{2.563420in}}%
\pgfpathlineto{\pgfqpoint{1.397181in}{2.563778in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{2.563897in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{2.564016in}}%
\pgfpathlineto{\pgfqpoint{1.397511in}{2.564135in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.564492in}}%
\pgfpathlineto{\pgfqpoint{1.397841in}{2.564612in}}%
\pgfpathlineto{\pgfqpoint{1.397973in}{2.564850in}}%
\pgfpathlineto{\pgfqpoint{1.398043in}{2.564969in}}%
\pgfpathlineto{\pgfqpoint{1.398147in}{2.565207in}}%
\pgfpathlineto{\pgfqpoint{1.398284in}{2.565326in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{2.565684in}}%
\pgfpathlineto{\pgfqpoint{1.398873in}{2.565803in}}%
\pgfpathlineto{\pgfqpoint{1.399005in}{2.566160in}}%
\pgfpathlineto{\pgfqpoint{1.399113in}{2.566280in}}%
\pgfpathlineto{\pgfqpoint{1.399113in}{2.566399in}}%
\pgfpathlineto{\pgfqpoint{1.399387in}{2.566518in}}%
\pgfpathlineto{\pgfqpoint{1.399396in}{2.566756in}}%
\pgfpathlineto{\pgfqpoint{1.399566in}{2.566875in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{2.567471in}}%
\pgfpathlineto{\pgfqpoint{1.399745in}{2.567471in}}%
\pgfpathlineto{\pgfqpoint{1.399745in}{2.567590in}}%
\pgfpathlineto{\pgfqpoint{1.399867in}{2.568305in}}%
\pgfpathlineto{\pgfqpoint{1.400160in}{2.568424in}}%
\pgfpathlineto{\pgfqpoint{1.400282in}{2.568781in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{2.568901in}}%
\pgfpathlineto{\pgfqpoint{1.400447in}{2.569258in}}%
\pgfpathlineto{\pgfqpoint{1.400673in}{2.569377in}}%
\pgfpathlineto{\pgfqpoint{1.400763in}{2.569973in}}%
\pgfpathlineto{\pgfqpoint{1.400838in}{2.569973in}}%
\pgfpathlineto{\pgfqpoint{1.400838in}{2.570092in}}%
\pgfpathlineto{\pgfqpoint{1.400970in}{2.570568in}}%
\pgfpathlineto{\pgfqpoint{1.401126in}{2.570688in}}%
\pgfpathlineto{\pgfqpoint{1.401234in}{2.571045in}}%
\pgfpathlineto{\pgfqpoint{1.401385in}{2.571164in}}%
\pgfpathlineto{\pgfqpoint{1.401489in}{2.571641in}}%
\pgfpathlineto{\pgfqpoint{1.401626in}{2.571760in}}%
\pgfpathlineto{\pgfqpoint{1.401729in}{2.572356in}}%
\pgfpathlineto{\pgfqpoint{1.401819in}{2.572475in}}%
\pgfpathlineto{\pgfqpoint{1.401828in}{2.572713in}}%
\pgfpathlineto{\pgfqpoint{1.402153in}{2.572832in}}%
\pgfpathlineto{\pgfqpoint{1.402153in}{2.572951in}}%
\pgfpathlineto{\pgfqpoint{1.402394in}{2.573070in}}%
\pgfpathlineto{\pgfqpoint{1.402394in}{2.573190in}}%
\pgfpathlineto{\pgfqpoint{1.402644in}{2.573309in}}%
\pgfpathlineto{\pgfqpoint{1.402644in}{2.573428in}}%
\pgfpathlineto{\pgfqpoint{1.402959in}{2.573547in}}%
\pgfpathlineto{\pgfqpoint{1.402959in}{2.573666in}}%
\pgfpathlineto{\pgfqpoint{1.403379in}{2.573785in}}%
\pgfpathlineto{\pgfqpoint{1.403421in}{2.574023in}}%
\pgfpathlineto{\pgfqpoint{1.403681in}{2.574143in}}%
\pgfpathlineto{\pgfqpoint{1.403789in}{2.574619in}}%
\pgfpathlineto{\pgfqpoint{1.403874in}{2.574738in}}%
\pgfpathlineto{\pgfqpoint{1.403963in}{2.574977in}}%
\pgfpathlineto{\pgfqpoint{1.404053in}{2.575096in}}%
\pgfpathlineto{\pgfqpoint{1.404053in}{2.575215in}}%
\pgfpathlineto{\pgfqpoint{1.404406in}{2.575334in}}%
\pgfpathlineto{\pgfqpoint{1.404468in}{2.575572in}}%
\pgfpathlineto{\pgfqpoint{1.404713in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{1.404826in}{2.575930in}}%
\pgfpathlineto{\pgfqpoint{1.405057in}{2.576049in}}%
\pgfpathlineto{\pgfqpoint{1.405066in}{2.576287in}}%
\pgfpathlineto{\pgfqpoint{1.405236in}{2.576406in}}%
\pgfpathlineto{\pgfqpoint{1.405340in}{2.576764in}}%
\pgfpathlineto{\pgfqpoint{1.405523in}{2.576883in}}%
\pgfpathlineto{\pgfqpoint{1.405632in}{2.577121in}}%
\pgfpathlineto{\pgfqpoint{1.405670in}{2.577121in}}%
\pgfpathlineto{\pgfqpoint{1.405670in}{2.577240in}}%
\pgfpathlineto{\pgfqpoint{1.405740in}{2.577717in}}%
\pgfpathlineto{\pgfqpoint{1.405886in}{2.577836in}}%
\pgfpathlineto{\pgfqpoint{1.406014in}{2.578551in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{2.578670in}}%
\pgfpathlineto{\pgfqpoint{1.406117in}{2.579027in}}%
\pgfpathlineto{\pgfqpoint{1.406391in}{2.579146in}}%
\pgfpathlineto{\pgfqpoint{1.406527in}{2.579385in}}%
\pgfpathlineto{\pgfqpoint{1.406612in}{2.579504in}}%
\pgfpathlineto{\pgfqpoint{1.406721in}{2.579742in}}%
\pgfpathlineto{\pgfqpoint{1.406801in}{2.579742in}}%
\pgfpathlineto{\pgfqpoint{1.406801in}{2.579861in}}%
\pgfpathlineto{\pgfqpoint{1.406928in}{2.580338in}}%
\pgfpathlineto{\pgfqpoint{1.407178in}{2.580457in}}%
\pgfpathlineto{\pgfqpoint{1.407310in}{2.581053in}}%
\pgfpathlineto{\pgfqpoint{1.407357in}{2.581172in}}%
\pgfpathlineto{\pgfqpoint{1.407465in}{2.581648in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{2.581767in}}%
\pgfpathlineto{\pgfqpoint{1.407885in}{2.582363in}}%
\pgfpathlineto{\pgfqpoint{1.408106in}{2.582482in}}%
\pgfpathlineto{\pgfqpoint{1.408135in}{2.582721in}}%
\pgfpathlineto{\pgfqpoint{1.408276in}{2.582840in}}%
\pgfpathlineto{\pgfqpoint{1.408318in}{2.583078in}}%
\pgfpathlineto{\pgfqpoint{1.408512in}{2.583197in}}%
\pgfpathlineto{\pgfqpoint{1.408606in}{2.583674in}}%
\pgfpathlineto{\pgfqpoint{1.408785in}{2.583793in}}%
\pgfpathlineto{\pgfqpoint{1.408785in}{2.583912in}}%
\pgfpathlineto{\pgfqpoint{1.408974in}{2.583912in}}%
\pgfpathlineto{\pgfqpoint{1.408974in}{2.584031in}}%
\pgfpathlineto{\pgfqpoint{1.409096in}{2.584508in}}%
\pgfpathlineto{\pgfqpoint{1.409520in}{2.584627in}}%
\pgfpathlineto{\pgfqpoint{1.409558in}{2.584984in}}%
\pgfpathlineto{\pgfqpoint{1.409869in}{2.585103in}}%
\pgfpathlineto{\pgfqpoint{1.409940in}{2.585342in}}%
\pgfpathlineto{\pgfqpoint{1.410048in}{2.585342in}}%
\pgfpathlineto{\pgfqpoint{1.410048in}{2.585461in}}%
\pgfpathlineto{\pgfqpoint{1.410157in}{2.585818in}}%
\pgfpathlineto{\pgfqpoint{1.410369in}{2.585937in}}%
\pgfpathlineto{\pgfqpoint{1.410435in}{2.586295in}}%
\pgfpathlineto{\pgfqpoint{1.410543in}{2.586414in}}%
\pgfpathlineto{\pgfqpoint{1.410675in}{2.587009in}}%
\pgfpathlineto{\pgfqpoint{1.411198in}{2.587129in}}%
\pgfpathlineto{\pgfqpoint{1.411316in}{2.587605in}}%
\pgfpathlineto{\pgfqpoint{1.411448in}{2.587724in}}%
\pgfpathlineto{\pgfqpoint{1.411472in}{2.587963in}}%
\pgfpathlineto{\pgfqpoint{1.411783in}{2.588082in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{2.588558in}}%
\pgfpathlineto{\pgfqpoint{1.412117in}{2.588677in}}%
\pgfpathlineto{\pgfqpoint{1.412226in}{2.589035in}}%
\pgfpathlineto{\pgfqpoint{1.412334in}{2.589154in}}%
\pgfpathlineto{\pgfqpoint{1.412457in}{2.589631in}}%
\pgfpathlineto{\pgfqpoint{1.412631in}{2.589750in}}%
\pgfpathlineto{\pgfqpoint{1.412740in}{2.590703in}}%
\pgfpathlineto{\pgfqpoint{1.412791in}{2.590822in}}%
\pgfpathlineto{\pgfqpoint{1.412791in}{2.590941in}}%
\pgfpathlineto{\pgfqpoint{1.413150in}{2.591060in}}%
\pgfpathlineto{\pgfqpoint{1.413249in}{2.591656in}}%
\pgfpathlineto{\pgfqpoint{1.413319in}{2.591775in}}%
\pgfpathlineto{\pgfqpoint{1.413447in}{2.592371in}}%
\pgfpathlineto{\pgfqpoint{1.413465in}{2.592490in}}%
\pgfpathlineto{\pgfqpoint{1.413602in}{2.593086in}}%
\pgfpathlineto{\pgfqpoint{1.413739in}{2.593205in}}%
\pgfpathlineto{\pgfqpoint{1.413876in}{2.593562in}}%
\pgfpathlineto{\pgfqpoint{1.414238in}{2.593681in}}%
\pgfpathlineto{\pgfqpoint{1.414290in}{2.594039in}}%
\pgfpathlineto{\pgfqpoint{1.414446in}{2.594039in}}%
\pgfpathlineto{\pgfqpoint{1.414446in}{2.594158in}}%
\pgfpathlineto{\pgfqpoint{1.414484in}{2.594515in}}%
\pgfpathlineto{\pgfqpoint{1.414667in}{2.594634in}}%
\pgfpathlineto{\pgfqpoint{1.414743in}{2.594992in}}%
\pgfpathlineto{\pgfqpoint{1.414861in}{2.595111in}}%
\pgfpathlineto{\pgfqpoint{1.414978in}{2.595707in}}%
\pgfpathlineto{\pgfqpoint{1.415134in}{2.595826in}}%
\pgfpathlineto{\pgfqpoint{1.415257in}{2.596302in}}%
\pgfpathlineto{\pgfqpoint{1.415422in}{2.596421in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{2.597136in}}%
\pgfpathlineto{\pgfqpoint{1.415582in}{2.597255in}}%
\pgfpathlineto{\pgfqpoint{1.415718in}{2.597613in}}%
\pgfpathlineto{\pgfqpoint{1.415817in}{2.597732in}}%
\pgfpathlineto{\pgfqpoint{1.415940in}{2.598328in}}%
\pgfpathlineto{\pgfqpoint{1.416289in}{2.598447in}}%
\pgfpathlineto{\pgfqpoint{1.416293in}{2.598685in}}%
\pgfpathlineto{\pgfqpoint{1.416614in}{2.598804in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{2.599042in}}%
\pgfpathlineto{\pgfqpoint{1.417184in}{2.599162in}}%
\pgfpathlineto{\pgfqpoint{1.417307in}{2.599757in}}%
\pgfpathlineto{\pgfqpoint{1.417585in}{2.599876in}}%
\pgfpathlineto{\pgfqpoint{1.417693in}{2.600234in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{2.600353in}}%
\pgfpathlineto{\pgfqpoint{1.417915in}{2.600591in}}%
\pgfpathlineto{\pgfqpoint{1.417967in}{2.600710in}}%
\pgfpathlineto{\pgfqpoint{1.418047in}{2.600949in}}%
\pgfpathlineto{\pgfqpoint{1.418334in}{2.601068in}}%
\pgfpathlineto{\pgfqpoint{1.418438in}{2.601425in}}%
\pgfpathlineto{\pgfqpoint{1.418523in}{2.601544in}}%
\pgfpathlineto{\pgfqpoint{1.418523in}{2.601663in}}%
\pgfpathlineto{\pgfqpoint{1.418711in}{2.601783in}}%
\pgfpathlineto{\pgfqpoint{1.418820in}{2.602021in}}%
\pgfpathlineto{\pgfqpoint{1.418886in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{1.418952in}{2.602497in}}%
\pgfpathlineto{\pgfqpoint{1.419079in}{2.602617in}}%
\pgfpathlineto{\pgfqpoint{1.419197in}{2.603212in}}%
\pgfpathlineto{\pgfqpoint{1.419315in}{2.603331in}}%
\pgfpathlineto{\pgfqpoint{1.419418in}{2.603808in}}%
\pgfpathlineto{\pgfqpoint{1.419532in}{2.603927in}}%
\pgfpathlineto{\pgfqpoint{1.419602in}{2.604404in}}%
\pgfpathlineto{\pgfqpoint{1.419829in}{2.604523in}}%
\pgfpathlineto{\pgfqpoint{1.419932in}{2.604999in}}%
\pgfpathlineto{\pgfqpoint{1.420239in}{2.605118in}}%
\pgfpathlineto{\pgfqpoint{1.420361in}{2.605595in}}%
\pgfpathlineto{\pgfqpoint{1.420550in}{2.605714in}}%
\pgfpathlineto{\pgfqpoint{1.420550in}{2.605833in}}%
\pgfpathlineto{\pgfqpoint{1.420748in}{2.605952in}}%
\pgfpathlineto{\pgfqpoint{1.420842in}{2.606548in}}%
\pgfpathlineto{\pgfqpoint{1.421007in}{2.606667in}}%
\pgfpathlineto{\pgfqpoint{1.421120in}{2.607025in}}%
\pgfpathlineto{\pgfqpoint{1.421172in}{2.607144in}}%
\pgfpathlineto{\pgfqpoint{1.421247in}{2.607501in}}%
\pgfpathlineto{\pgfqpoint{1.421459in}{2.607620in}}%
\pgfpathlineto{\pgfqpoint{1.421596in}{2.608216in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{2.608335in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{2.608693in}}%
\pgfpathlineto{\pgfqpoint{1.421912in}{2.608812in}}%
\pgfpathlineto{\pgfqpoint{1.421912in}{2.608931in}}%
\pgfpathlineto{\pgfqpoint{1.422275in}{2.609050in}}%
\pgfpathlineto{\pgfqpoint{1.422402in}{2.609407in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{2.609527in}}%
\pgfpathlineto{\pgfqpoint{1.422553in}{2.609884in}}%
\pgfpathlineto{\pgfqpoint{1.422911in}{2.610003in}}%
\pgfpathlineto{\pgfqpoint{1.423048in}{2.610480in}}%
\pgfpathlineto{\pgfqpoint{1.423142in}{2.610599in}}%
\pgfpathlineto{\pgfqpoint{1.423241in}{2.610956in}}%
\pgfpathlineto{\pgfqpoint{1.423359in}{2.611075in}}%
\pgfpathlineto{\pgfqpoint{1.423472in}{2.611552in}}%
\pgfpathlineto{\pgfqpoint{1.423524in}{2.611671in}}%
\pgfpathlineto{\pgfqpoint{1.423528in}{2.611909in}}%
\pgfpathlineto{\pgfqpoint{1.423745in}{2.612028in}}%
\pgfpathlineto{\pgfqpoint{1.423858in}{2.612267in}}%
\pgfpathlineto{\pgfqpoint{1.423976in}{2.612386in}}%
\pgfpathlineto{\pgfqpoint{1.424009in}{2.612624in}}%
\pgfpathlineto{\pgfqpoint{1.424226in}{2.612743in}}%
\pgfpathlineto{\pgfqpoint{1.424273in}{2.612982in}}%
\pgfpathlineto{\pgfqpoint{1.424499in}{2.613101in}}%
\pgfpathlineto{\pgfqpoint{1.424528in}{2.613339in}}%
\pgfpathlineto{\pgfqpoint{1.424759in}{2.613458in}}%
\pgfpathlineto{\pgfqpoint{1.424858in}{2.613935in}}%
\pgfpathlineto{\pgfqpoint{1.425084in}{2.614054in}}%
\pgfpathlineto{\pgfqpoint{1.425126in}{2.614292in}}%
\pgfpathlineto{\pgfqpoint{1.425254in}{2.614292in}}%
\pgfpathlineto{\pgfqpoint{1.425254in}{2.614411in}}%
\pgfpathlineto{\pgfqpoint{1.425348in}{2.615126in}}%
\pgfpathlineto{\pgfqpoint{1.425456in}{2.615245in}}%
\pgfpathlineto{\pgfqpoint{1.425456in}{2.615364in}}%
\pgfpathlineto{\pgfqpoint{1.425621in}{2.615483in}}%
\pgfpathlineto{\pgfqpoint{1.425734in}{2.616198in}}%
\pgfpathlineto{\pgfqpoint{1.425928in}{2.616198in}}%
\pgfpathlineto{\pgfqpoint{1.425928in}{2.616317in}}%
\pgfpathlineto{\pgfqpoint{1.426064in}{2.616556in}}%
\pgfpathlineto{\pgfqpoint{1.426243in}{2.616675in}}%
\pgfpathlineto{\pgfqpoint{1.426319in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{1.426531in}{2.617032in}}%
\pgfpathlineto{\pgfqpoint{1.426531in}{2.617151in}}%
\pgfpathlineto{\pgfqpoint{1.426724in}{2.617270in}}%
\pgfpathlineto{\pgfqpoint{1.426823in}{2.617509in}}%
\pgfpathlineto{\pgfqpoint{1.426922in}{2.617628in}}%
\pgfpathlineto{\pgfqpoint{1.427040in}{2.617985in}}%
\pgfpathlineto{\pgfqpoint{1.427219in}{2.618104in}}%
\pgfpathlineto{\pgfqpoint{1.427318in}{2.618343in}}%
\pgfpathlineto{\pgfqpoint{1.427544in}{2.618462in}}%
\pgfpathlineto{\pgfqpoint{1.427643in}{2.618700in}}%
\pgfpathlineto{\pgfqpoint{1.427837in}{2.618819in}}%
\pgfpathlineto{\pgfqpoint{1.427837in}{2.618938in}}%
\pgfpathlineto{\pgfqpoint{1.428218in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{1.428327in}{2.619772in}}%
\pgfpathlineto{\pgfqpoint{1.428647in}{2.619892in}}%
\pgfpathlineto{\pgfqpoint{1.428652in}{2.620130in}}%
\pgfpathlineto{\pgfqpoint{1.429090in}{2.620249in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{2.620606in}}%
\pgfpathlineto{\pgfqpoint{1.429269in}{2.620725in}}%
\pgfpathlineto{\pgfqpoint{1.429378in}{2.621440in}}%
\pgfpathlineto{\pgfqpoint{1.429458in}{2.621559in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{2.621798in}}%
\pgfpathlineto{\pgfqpoint{1.429637in}{2.621917in}}%
\pgfpathlineto{\pgfqpoint{1.429760in}{2.622513in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{2.622632in}}%
\pgfpathlineto{\pgfqpoint{1.429943in}{2.622870in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{2.622989in}}%
\pgfpathlineto{\pgfqpoint{1.430302in}{2.623585in}}%
\pgfpathlineto{\pgfqpoint{1.430584in}{2.623704in}}%
\pgfpathlineto{\pgfqpoint{1.430674in}{2.624300in}}%
\pgfpathlineto{\pgfqpoint{1.430801in}{2.624419in}}%
\pgfpathlineto{\pgfqpoint{1.430914in}{2.624895in}}%
\pgfpathlineto{\pgfqpoint{1.431051in}{2.625014in}}%
\pgfpathlineto{\pgfqpoint{1.431174in}{2.625372in}}%
\pgfpathlineto{\pgfqpoint{1.431485in}{2.625491in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{2.625848in}}%
\pgfpathlineto{\pgfqpoint{1.431932in}{2.625968in}}%
\pgfpathlineto{\pgfqpoint{1.432027in}{2.626206in}}%
\pgfpathlineto{\pgfqpoint{1.432234in}{2.626325in}}%
\pgfpathlineto{\pgfqpoint{1.432338in}{2.626921in}}%
\pgfpathlineto{\pgfqpoint{1.432399in}{2.626921in}}%
\pgfpathlineto{\pgfqpoint{1.432399in}{2.627040in}}%
\pgfpathlineto{\pgfqpoint{1.432536in}{2.627278in}}%
\pgfpathlineto{\pgfqpoint{1.432602in}{2.627397in}}%
\pgfpathlineto{\pgfqpoint{1.432738in}{2.627993in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{2.628112in}}%
\pgfpathlineto{\pgfqpoint{1.432927in}{2.628469in}}%
\pgfpathlineto{\pgfqpoint{1.433196in}{2.628589in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{2.628827in}}%
\pgfpathlineto{\pgfqpoint{1.433441in}{2.628946in}}%
\pgfpathlineto{\pgfqpoint{1.433469in}{2.629184in}}%
\pgfpathlineto{\pgfqpoint{1.433818in}{2.629303in}}%
\pgfpathlineto{\pgfqpoint{1.433926in}{2.629899in}}%
\pgfpathlineto{\pgfqpoint{1.434237in}{2.630018in}}%
\pgfpathlineto{\pgfqpoint{1.434336in}{2.630495in}}%
\pgfpathlineto{\pgfqpoint{1.434459in}{2.630614in}}%
\pgfpathlineto{\pgfqpoint{1.434586in}{2.630971in}}%
\pgfpathlineto{\pgfqpoint{1.434643in}{2.631090in}}%
\pgfpathlineto{\pgfqpoint{1.434746in}{2.631686in}}%
\pgfpathlineto{\pgfqpoint{1.434921in}{2.631805in}}%
\pgfpathlineto{\pgfqpoint{1.435039in}{2.632163in}}%
\pgfpathlineto{\pgfqpoint{1.435529in}{2.632282in}}%
\pgfpathlineto{\pgfqpoint{1.435637in}{2.632758in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{2.632878in}}%
\pgfpathlineto{\pgfqpoint{1.436014in}{2.633116in}}%
\pgfpathlineto{\pgfqpoint{1.436302in}{2.633235in}}%
\pgfpathlineto{\pgfqpoint{1.436363in}{2.633592in}}%
\pgfpathlineto{\pgfqpoint{1.436523in}{2.633711in}}%
\pgfpathlineto{\pgfqpoint{1.436570in}{2.633950in}}%
\pgfpathlineto{\pgfqpoint{1.436759in}{2.634069in}}%
\pgfpathlineto{\pgfqpoint{1.436834in}{2.634307in}}%
\pgfpathlineto{\pgfqpoint{1.437028in}{2.634426in}}%
\pgfpathlineto{\pgfqpoint{1.437131in}{2.634903in}}%
\pgfpathlineto{\pgfqpoint{1.437221in}{2.634903in}}%
\pgfpathlineto{\pgfqpoint{1.437221in}{2.635022in}}%
\pgfpathlineto{\pgfqpoint{1.437221in}{2.635141in}}%
\pgfpathlineto{\pgfqpoint{1.437423in}{2.635260in}}%
\pgfpathlineto{\pgfqpoint{1.437560in}{2.635737in}}%
\pgfpathlineto{\pgfqpoint{1.437744in}{2.635856in}}%
\pgfpathlineto{\pgfqpoint{1.437763in}{2.636333in}}%
\pgfpathlineto{\pgfqpoint{1.437933in}{2.636452in}}%
\pgfpathlineto{\pgfqpoint{1.437999in}{2.636928in}}%
\pgfpathlineto{\pgfqpoint{1.438178in}{2.637047in}}%
\pgfpathlineto{\pgfqpoint{1.438182in}{2.637286in}}%
\pgfpathlineto{\pgfqpoint{1.438376in}{2.637286in}}%
\pgfpathlineto{\pgfqpoint{1.438376in}{2.637405in}}%
\pgfpathlineto{\pgfqpoint{1.438442in}{2.637643in}}%
\pgfpathlineto{\pgfqpoint{1.438602in}{2.637762in}}%
\pgfpathlineto{\pgfqpoint{1.438729in}{2.638239in}}%
\pgfpathlineto{\pgfqpoint{1.438932in}{2.638358in}}%
\pgfpathlineto{\pgfqpoint{1.438960in}{2.638596in}}%
\pgfpathlineto{\pgfqpoint{1.439328in}{2.638715in}}%
\pgfpathlineto{\pgfqpoint{1.439328in}{2.638834in}}%
\pgfpathlineto{\pgfqpoint{1.439606in}{2.638954in}}%
\pgfpathlineto{\pgfqpoint{1.439724in}{2.639430in}}%
\pgfpathlineto{\pgfqpoint{1.439856in}{2.639549in}}%
\pgfpathlineto{\pgfqpoint{1.439959in}{2.640145in}}%
\pgfpathlineto{\pgfqpoint{1.440016in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{1.440016in}{2.640383in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{2.640502in}}%
\pgfpathlineto{\pgfqpoint{1.440308in}{2.640979in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{2.641098in}}%
\pgfpathlineto{\pgfqpoint{1.440596in}{2.641813in}}%
\pgfpathlineto{\pgfqpoint{1.440808in}{2.641932in}}%
\pgfpathlineto{\pgfqpoint{1.440930in}{2.642409in}}%
\pgfpathlineto{\pgfqpoint{1.441204in}{2.642528in}}%
\pgfpathlineto{\pgfqpoint{1.441204in}{2.642647in}}%
\pgfpathlineto{\pgfqpoint{1.441571in}{2.642766in}}%
\pgfpathlineto{\pgfqpoint{1.441703in}{2.643123in}}%
\pgfpathlineto{\pgfqpoint{1.442151in}{2.643243in}}%
\pgfpathlineto{\pgfqpoint{1.442165in}{2.643481in}}%
\pgfpathlineto{\pgfqpoint{1.442547in}{2.643600in}}%
\pgfpathlineto{\pgfqpoint{1.442632in}{2.644196in}}%
\pgfpathlineto{\pgfqpoint{1.443103in}{2.644315in}}%
\pgfpathlineto{\pgfqpoint{1.443183in}{2.644791in}}%
\pgfpathlineto{\pgfqpoint{1.443381in}{2.644910in}}%
\pgfpathlineto{\pgfqpoint{1.443419in}{2.645149in}}%
\pgfpathlineto{\pgfqpoint{1.443763in}{2.645268in}}%
\pgfpathlineto{\pgfqpoint{1.443763in}{2.645387in}}%
\pgfpathlineto{\pgfqpoint{1.443914in}{2.645387in}}%
\pgfpathlineto{\pgfqpoint{1.443914in}{2.645506in}}%
\pgfpathlineto{\pgfqpoint{1.443914in}{2.645625in}}%
\pgfpathlineto{\pgfqpoint{1.444159in}{2.645744in}}%
\pgfpathlineto{\pgfqpoint{1.444286in}{2.646221in}}%
\pgfpathlineto{\pgfqpoint{1.444475in}{2.646340in}}%
\pgfpathlineto{\pgfqpoint{1.444588in}{2.646817in}}%
\pgfpathlineto{\pgfqpoint{1.444875in}{2.646936in}}%
\pgfpathlineto{\pgfqpoint{1.444974in}{2.647174in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.647293in}}%
\pgfpathlineto{\pgfqpoint{1.445215in}{2.647651in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{2.647770in}}%
\pgfpathlineto{\pgfqpoint{1.445380in}{2.648246in}}%
\pgfpathlineto{\pgfqpoint{1.445757in}{2.648365in}}%
\pgfpathlineto{\pgfqpoint{1.445757in}{2.648485in}}%
\pgfpathlineto{\pgfqpoint{1.446063in}{2.648604in}}%
\pgfpathlineto{\pgfqpoint{1.446124in}{2.648961in}}%
\pgfpathlineto{\pgfqpoint{1.446270in}{2.649080in}}%
\pgfpathlineto{\pgfqpoint{1.446393in}{2.649438in}}%
\pgfpathlineto{\pgfqpoint{1.446520in}{2.649557in}}%
\pgfpathlineto{\pgfqpoint{1.446520in}{2.649676in}}%
\pgfpathlineto{\pgfqpoint{1.446949in}{2.649795in}}%
\pgfpathlineto{\pgfqpoint{1.447039in}{2.650152in}}%
\pgfpathlineto{\pgfqpoint{1.447279in}{2.650272in}}%
\pgfpathlineto{\pgfqpoint{1.447355in}{2.650629in}}%
\pgfpathlineto{\pgfqpoint{1.447482in}{2.650629in}}%
\pgfpathlineto{\pgfqpoint{1.447482in}{2.650748in}}%
\pgfpathlineto{\pgfqpoint{1.447609in}{2.651344in}}%
\pgfpathlineto{\pgfqpoint{1.447774in}{2.651463in}}%
\pgfpathlineto{\pgfqpoint{1.447882in}{2.651820in}}%
\pgfpathlineto{\pgfqpoint{1.448014in}{2.651940in}}%
\pgfpathlineto{\pgfqpoint{1.448095in}{2.652416in}}%
\pgfpathlineto{\pgfqpoint{1.448236in}{2.652535in}}%
\pgfpathlineto{\pgfqpoint{1.448236in}{2.652654in}}%
\pgfpathlineto{\pgfqpoint{1.448391in}{2.652774in}}%
\pgfpathlineto{\pgfqpoint{1.448528in}{2.653250in}}%
\pgfpathlineto{\pgfqpoint{1.448575in}{2.653369in}}%
\pgfpathlineto{\pgfqpoint{1.448575in}{2.653488in}}%
\pgfpathlineto{\pgfqpoint{1.448740in}{2.653607in}}%
\pgfpathlineto{\pgfqpoint{1.448773in}{2.653846in}}%
\pgfpathlineto{\pgfqpoint{1.448910in}{2.653965in}}%
\pgfpathlineto{\pgfqpoint{1.448929in}{2.654203in}}%
\pgfpathlineto{\pgfqpoint{1.449103in}{2.654322in}}%
\pgfpathlineto{\pgfqpoint{1.449131in}{2.654561in}}%
\pgfpathlineto{\pgfqpoint{1.449584in}{2.654680in}}%
\pgfpathlineto{\pgfqpoint{1.449636in}{2.655037in}}%
\pgfpathlineto{\pgfqpoint{1.450027in}{2.655156in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{2.655633in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{2.655752in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{2.655871in}}%
\pgfpathlineto{\pgfqpoint{1.450385in}{2.655990in}}%
\pgfpathlineto{\pgfqpoint{1.450498in}{2.656348in}}%
\pgfpathlineto{\pgfqpoint{1.450748in}{2.656467in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{2.656943in}}%
\pgfpathlineto{\pgfqpoint{1.451158in}{2.657062in}}%
\pgfpathlineto{\pgfqpoint{1.451172in}{2.657301in}}%
\pgfpathlineto{\pgfqpoint{1.451337in}{2.657420in}}%
\pgfpathlineto{\pgfqpoint{1.451450in}{2.657658in}}%
\pgfpathlineto{\pgfqpoint{1.451493in}{2.657777in}}%
\pgfpathlineto{\pgfqpoint{1.451493in}{2.657896in}}%
\pgfpathlineto{\pgfqpoint{1.451771in}{2.658016in}}%
\pgfpathlineto{\pgfqpoint{1.451861in}{2.658492in}}%
\pgfpathlineto{\pgfqpoint{1.452106in}{2.658611in}}%
\pgfpathlineto{\pgfqpoint{1.452162in}{2.658850in}}%
\pgfpathlineto{\pgfqpoint{1.452285in}{2.658969in}}%
\pgfpathlineto{\pgfqpoint{1.452379in}{2.659326in}}%
\pgfpathlineto{\pgfqpoint{1.452497in}{2.659445in}}%
\pgfpathlineto{\pgfqpoint{1.452586in}{2.659803in}}%
\pgfpathlineto{\pgfqpoint{1.452770in}{2.659922in}}%
\pgfpathlineto{\pgfqpoint{1.452864in}{2.660398in}}%
\pgfpathlineto{\pgfqpoint{1.453062in}{2.660517in}}%
\pgfpathlineto{\pgfqpoint{1.453157in}{2.660875in}}%
\pgfpathlineto{\pgfqpoint{1.453242in}{2.660994in}}%
\pgfpathlineto{\pgfqpoint{1.453345in}{2.661471in}}%
\pgfpathlineto{\pgfqpoint{1.453614in}{2.661590in}}%
\pgfpathlineto{\pgfqpoint{1.453642in}{2.661947in}}%
\pgfpathlineto{\pgfqpoint{1.453911in}{2.662066in}}%
\pgfpathlineto{\pgfqpoint{1.454010in}{2.662543in}}%
\pgfpathlineto{\pgfqpoint{1.454194in}{2.662662in}}%
\pgfpathlineto{\pgfqpoint{1.454274in}{2.663139in}}%
\pgfpathlineto{\pgfqpoint{1.454363in}{2.663258in}}%
\pgfpathlineto{\pgfqpoint{1.454363in}{2.663377in}}%
\pgfpathlineto{\pgfqpoint{1.454825in}{2.663496in}}%
\pgfpathlineto{\pgfqpoint{1.454919in}{2.663734in}}%
\pgfpathlineto{\pgfqpoint{1.455075in}{2.663853in}}%
\pgfpathlineto{\pgfqpoint{1.455193in}{2.664092in}}%
\pgfpathlineto{\pgfqpoint{1.455245in}{2.664211in}}%
\pgfpathlineto{\pgfqpoint{1.455353in}{2.664568in}}%
\pgfpathlineto{\pgfqpoint{1.455815in}{2.664687in}}%
\pgfpathlineto{\pgfqpoint{1.455815in}{2.664806in}}%
\pgfpathlineto{\pgfqpoint{1.456131in}{2.664926in}}%
\pgfpathlineto{\pgfqpoint{1.456154in}{2.665164in}}%
\pgfpathlineto{\pgfqpoint{1.456574in}{2.665283in}}%
\pgfpathlineto{\pgfqpoint{1.456687in}{2.665760in}}%
\pgfpathlineto{\pgfqpoint{1.456814in}{2.665879in}}%
\pgfpathlineto{\pgfqpoint{1.456871in}{2.666355in}}%
\pgfpathlineto{\pgfqpoint{1.456993in}{2.666474in}}%
\pgfpathlineto{\pgfqpoint{1.457088in}{2.666951in}}%
\pgfpathlineto{\pgfqpoint{1.457436in}{2.667070in}}%
\pgfpathlineto{\pgfqpoint{1.457436in}{2.667189in}}%
\pgfpathlineto{\pgfqpoint{1.457776in}{2.667308in}}%
\pgfpathlineto{\pgfqpoint{1.457889in}{2.667666in}}%
\pgfpathlineto{\pgfqpoint{1.458016in}{2.667785in}}%
\pgfpathlineto{\pgfqpoint{1.458106in}{2.668142in}}%
\pgfpathlineto{\pgfqpoint{1.458247in}{2.668261in}}%
\pgfpathlineto{\pgfqpoint{1.458384in}{2.668738in}}%
\pgfpathlineto{\pgfqpoint{1.458454in}{2.668857in}}%
\pgfpathlineto{\pgfqpoint{1.458577in}{2.669215in}}%
\pgfpathlineto{\pgfqpoint{1.458784in}{2.669334in}}%
\pgfpathlineto{\pgfqpoint{1.458799in}{2.669572in}}%
\pgfpathlineto{\pgfqpoint{1.459275in}{2.669691in}}%
\pgfpathlineto{\pgfqpoint{1.459378in}{2.670406in}}%
\pgfpathlineto{\pgfqpoint{1.459595in}{2.670525in}}%
\pgfpathlineto{\pgfqpoint{1.459699in}{2.670763in}}%
\pgfpathlineto{\pgfqpoint{1.459878in}{2.670882in}}%
\pgfpathlineto{\pgfqpoint{1.460015in}{2.671240in}}%
\pgfpathlineto{\pgfqpoint{1.460029in}{2.671359in}}%
\pgfpathlineto{\pgfqpoint{1.460099in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{2.671836in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{2.671955in}}%
\pgfpathlineto{\pgfqpoint{1.460594in}{2.672074in}}%
\pgfpathlineto{\pgfqpoint{1.460731in}{2.672431in}}%
\pgfpathlineto{\pgfqpoint{1.460849in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{1.460891in}{2.672789in}}%
\pgfpathlineto{\pgfqpoint{1.461047in}{2.672908in}}%
\pgfpathlineto{\pgfqpoint{1.461127in}{2.673503in}}%
\pgfpathlineto{\pgfqpoint{1.461268in}{2.673623in}}%
\pgfpathlineto{\pgfqpoint{1.461358in}{2.673861in}}%
\pgfpathlineto{\pgfqpoint{1.461551in}{2.673980in}}%
\pgfpathlineto{\pgfqpoint{1.461650in}{2.674337in}}%
\pgfpathlineto{\pgfqpoint{1.461773in}{2.674457in}}%
\pgfpathlineto{\pgfqpoint{1.461773in}{2.674576in}}%
\pgfpathlineto{\pgfqpoint{1.461942in}{2.674695in}}%
\pgfpathlineto{\pgfqpoint{1.462056in}{2.675052in}}%
\pgfpathlineto{\pgfqpoint{1.462164in}{2.675171in}}%
\pgfpathlineto{\pgfqpoint{1.462211in}{2.675529in}}%
\pgfpathlineto{\pgfqpoint{1.462352in}{2.675648in}}%
\pgfpathlineto{\pgfqpoint{1.462352in}{2.675767in}}%
\pgfpathlineto{\pgfqpoint{1.462607in}{2.675886in}}%
\pgfpathlineto{\pgfqpoint{1.462612in}{2.676244in}}%
\pgfpathlineto{\pgfqpoint{1.462871in}{2.676363in}}%
\pgfpathlineto{\pgfqpoint{1.462970in}{2.676720in}}%
\pgfpathlineto{\pgfqpoint{1.463224in}{2.676839in}}%
\pgfpathlineto{\pgfqpoint{1.463319in}{2.677435in}}%
\pgfpathlineto{\pgfqpoint{1.463441in}{2.677554in}}%
\pgfpathlineto{\pgfqpoint{1.463564in}{2.677792in}}%
\pgfpathlineto{\pgfqpoint{1.463738in}{2.677912in}}%
\pgfpathlineto{\pgfqpoint{1.463738in}{2.678031in}}%
\pgfpathlineto{\pgfqpoint{1.463894in}{2.678031in}}%
\pgfpathlineto{\pgfqpoint{1.463894in}{2.678150in}}%
\pgfpathlineto{\pgfqpoint{1.464007in}{2.678388in}}%
\pgfpathlineto{\pgfqpoint{1.464035in}{2.678388in}}%
\pgfpathlineto{\pgfqpoint{1.464035in}{2.678507in}}%
\pgfpathlineto{\pgfqpoint{1.464172in}{2.679222in}}%
\pgfpathlineto{\pgfqpoint{1.464332in}{2.679341in}}%
\pgfpathlineto{\pgfqpoint{1.464374in}{2.679699in}}%
\pgfpathlineto{\pgfqpoint{1.465091in}{2.679818in}}%
\pgfpathlineto{\pgfqpoint{1.465213in}{2.680056in}}%
\pgfpathlineto{\pgfqpoint{1.465322in}{2.680175in}}%
\pgfpathlineto{\pgfqpoint{1.465440in}{2.680533in}}%
\pgfpathlineto{\pgfqpoint{1.465666in}{2.680652in}}%
\pgfpathlineto{\pgfqpoint{1.465704in}{2.680890in}}%
\pgfpathlineto{\pgfqpoint{1.465873in}{2.681009in}}%
\pgfpathlineto{\pgfqpoint{1.465911in}{2.681247in}}%
\pgfpathlineto{\pgfqpoint{1.466307in}{2.681367in}}%
\pgfpathlineto{\pgfqpoint{1.466411in}{2.681724in}}%
\pgfpathlineto{\pgfqpoint{1.466580in}{2.681843in}}%
\pgfpathlineto{\pgfqpoint{1.466580in}{2.681962in}}%
\pgfpathlineto{\pgfqpoint{1.467207in}{2.682081in}}%
\pgfpathlineto{\pgfqpoint{1.467301in}{2.682439in}}%
\pgfpathlineto{\pgfqpoint{1.467429in}{2.682558in}}%
\pgfpathlineto{\pgfqpoint{1.467429in}{2.682677in}}%
\pgfpathlineto{\pgfqpoint{1.467730in}{2.682677in}}%
\pgfpathlineto{\pgfqpoint{1.467730in}{2.682796in}}%
\pgfpathlineto{\pgfqpoint{1.467787in}{2.683154in}}%
\pgfpathlineto{\pgfqpoint{1.468173in}{2.683273in}}%
\pgfpathlineto{\pgfqpoint{1.468291in}{2.683630in}}%
\pgfpathlineto{\pgfqpoint{1.468329in}{2.683630in}}%
\pgfpathlineto{\pgfqpoint{1.468329in}{2.683749in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{2.684226in}}%
\pgfpathlineto{\pgfqpoint{1.468569in}{2.684345in}}%
\pgfpathlineto{\pgfqpoint{1.468649in}{2.684583in}}%
\pgfpathlineto{\pgfqpoint{1.468913in}{2.684702in}}%
\pgfpathlineto{\pgfqpoint{1.469031in}{2.685179in}}%
\pgfpathlineto{\pgfqpoint{1.469291in}{2.685298in}}%
\pgfpathlineto{\pgfqpoint{1.469427in}{2.685775in}}%
\pgfpathlineto{\pgfqpoint{1.469578in}{2.685894in}}%
\pgfpathlineto{\pgfqpoint{1.469663in}{2.686251in}}%
\pgfpathlineto{\pgfqpoint{1.469818in}{2.686370in}}%
\pgfpathlineto{\pgfqpoint{1.469941in}{2.687085in}}%
\pgfpathlineto{\pgfqpoint{1.470162in}{2.687204in}}%
\pgfpathlineto{\pgfqpoint{1.470266in}{2.687562in}}%
\pgfpathlineto{\pgfqpoint{1.470389in}{2.687681in}}%
\pgfpathlineto{\pgfqpoint{1.470511in}{2.688634in}}%
\pgfpathlineto{\pgfqpoint{1.470540in}{2.688753in}}%
\pgfpathlineto{\pgfqpoint{1.470540in}{2.688872in}}%
\pgfpathlineto{\pgfqpoint{1.470785in}{2.688991in}}%
\pgfpathlineto{\pgfqpoint{1.470836in}{2.689468in}}%
\pgfpathlineto{\pgfqpoint{1.471082in}{2.689587in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{2.689944in}}%
\pgfpathlineto{\pgfqpoint{1.471303in}{2.690064in}}%
\pgfpathlineto{\pgfqpoint{1.471402in}{2.690302in}}%
\pgfpathlineto{\pgfqpoint{1.471581in}{2.690421in}}%
\pgfpathlineto{\pgfqpoint{1.471713in}{2.690778in}}%
\pgfpathlineto{\pgfqpoint{1.471822in}{2.690898in}}%
\pgfpathlineto{\pgfqpoint{1.471958in}{2.691255in}}%
\pgfpathlineto{\pgfqpoint{1.472057in}{2.691374in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{2.691732in}}%
\pgfpathlineto{\pgfqpoint{1.472227in}{2.691851in}}%
\pgfpathlineto{\pgfqpoint{1.472227in}{2.691970in}}%
\pgfpathlineto{\pgfqpoint{1.472472in}{2.692089in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{2.692446in}}%
\pgfpathlineto{\pgfqpoint{1.472750in}{2.692566in}}%
\pgfpathlineto{\pgfqpoint{1.472882in}{2.692923in}}%
\pgfpathlineto{\pgfqpoint{1.472915in}{2.693042in}}%
\pgfpathlineto{\pgfqpoint{1.472915in}{2.693161in}}%
\pgfpathlineto{\pgfqpoint{1.473226in}{2.693280in}}%
\pgfpathlineto{\pgfqpoint{1.473226in}{2.693399in}}%
\pgfpathlineto{\pgfqpoint{1.473448in}{2.693519in}}%
\pgfpathlineto{\pgfqpoint{1.473481in}{2.693876in}}%
\pgfpathlineto{\pgfqpoint{1.473820in}{2.693995in}}%
\pgfpathlineto{\pgfqpoint{1.473834in}{2.694233in}}%
\pgfpathlineto{\pgfqpoint{1.473990in}{2.694353in}}%
\pgfpathlineto{\pgfqpoint{1.474004in}{2.694591in}}%
\pgfpathlineto{\pgfqpoint{1.474306in}{2.694710in}}%
\pgfpathlineto{\pgfqpoint{1.474306in}{2.694829in}}%
\pgfpathlineto{\pgfqpoint{1.474720in}{2.694948in}}%
\pgfpathlineto{\pgfqpoint{1.474838in}{2.695425in}}%
\pgfpathlineto{\pgfqpoint{1.474904in}{2.695544in}}%
\pgfpathlineto{\pgfqpoint{1.474961in}{2.696021in}}%
\pgfpathlineto{\pgfqpoint{1.475300in}{2.696140in}}%
\pgfpathlineto{\pgfqpoint{1.475394in}{2.696854in}}%
\pgfpathlineto{\pgfqpoint{1.475465in}{2.696974in}}%
\pgfpathlineto{\pgfqpoint{1.475597in}{2.697450in}}%
\pgfpathlineto{\pgfqpoint{1.475672in}{2.697569in}}%
\pgfpathlineto{\pgfqpoint{1.475672in}{2.697688in}}%
\pgfpathlineto{\pgfqpoint{1.475969in}{2.697808in}}%
\pgfpathlineto{\pgfqpoint{1.476097in}{2.698165in}}%
\pgfpathlineto{\pgfqpoint{1.476356in}{2.698284in}}%
\pgfpathlineto{\pgfqpoint{1.476356in}{2.698403in}}%
\pgfpathlineto{\pgfqpoint{1.476596in}{2.698522in}}%
\pgfpathlineto{\pgfqpoint{1.476620in}{2.698761in}}%
\pgfpathlineto{\pgfqpoint{1.476738in}{2.698761in}}%
\pgfpathlineto{\pgfqpoint{1.476738in}{2.698880in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{2.699118in}}%
\pgfpathlineto{\pgfqpoint{1.476950in}{2.699237in}}%
\pgfpathlineto{\pgfqpoint{1.476997in}{2.699476in}}%
\pgfpathlineto{\pgfqpoint{1.477374in}{2.699595in}}%
\pgfpathlineto{\pgfqpoint{1.477506in}{2.699952in}}%
\pgfpathlineto{\pgfqpoint{1.477699in}{2.700071in}}%
\pgfpathlineto{\pgfqpoint{1.477803in}{2.700429in}}%
\pgfpathlineto{\pgfqpoint{1.477897in}{2.700548in}}%
\pgfpathlineto{\pgfqpoint{1.478020in}{2.700905in}}%
\pgfpathlineto{\pgfqpoint{1.478185in}{2.701024in}}%
\pgfpathlineto{\pgfqpoint{1.478246in}{2.701382in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{2.701501in}}%
\pgfpathlineto{\pgfqpoint{1.478510in}{2.701739in}}%
\pgfpathlineto{\pgfqpoint{1.478972in}{2.701858in}}%
\pgfpathlineto{\pgfqpoint{1.478972in}{2.701977in}}%
\pgfpathlineto{\pgfqpoint{1.479189in}{2.702097in}}%
\pgfpathlineto{\pgfqpoint{1.479297in}{2.702692in}}%
\pgfpathlineto{\pgfqpoint{1.479372in}{2.702811in}}%
\pgfpathlineto{\pgfqpoint{1.479443in}{2.703288in}}%
\pgfpathlineto{\pgfqpoint{1.479655in}{2.703407in}}%
\pgfpathlineto{\pgfqpoint{1.479731in}{2.703764in}}%
\pgfpathlineto{\pgfqpoint{1.479872in}{2.703884in}}%
\pgfpathlineto{\pgfqpoint{1.479881in}{2.704122in}}%
\pgfpathlineto{\pgfqpoint{1.480202in}{2.704241in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.704837in}}%
\pgfpathlineto{\pgfqpoint{1.480541in}{2.704956in}}%
\pgfpathlineto{\pgfqpoint{1.480541in}{2.705075in}}%
\pgfpathlineto{\pgfqpoint{1.481008in}{2.705194in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{2.705552in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{2.705671in}}%
\pgfpathlineto{\pgfqpoint{1.481314in}{2.706028in}}%
\pgfpathlineto{\pgfqpoint{1.481592in}{2.706147in}}%
\pgfpathlineto{\pgfqpoint{1.481607in}{2.706386in}}%
\pgfpathlineto{\pgfqpoint{1.482097in}{2.706505in}}%
\pgfpathlineto{\pgfqpoint{1.482097in}{2.706624in}}%
\pgfpathlineto{\pgfqpoint{1.482493in}{2.706743in}}%
\pgfpathlineto{\pgfqpoint{1.482620in}{2.707339in}}%
\pgfpathlineto{\pgfqpoint{1.482686in}{2.707458in}}%
\pgfpathlineto{\pgfqpoint{1.482686in}{2.707577in}}%
\pgfpathlineto{\pgfqpoint{1.482950in}{2.707696in}}%
\pgfpathlineto{\pgfqpoint{1.483087in}{2.708292in}}%
\pgfpathlineto{\pgfqpoint{1.483110in}{2.708411in}}%
\pgfpathlineto{\pgfqpoint{1.483110in}{2.708530in}}%
\pgfpathlineto{\pgfqpoint{1.483327in}{2.708649in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{2.709007in}}%
\pgfpathlineto{\pgfqpoint{1.483520in}{2.709126in}}%
\pgfpathlineto{\pgfqpoint{1.483652in}{2.709721in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{2.709840in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{2.709960in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{2.710079in}}%
\pgfpathlineto{\pgfqpoint{1.484128in}{2.710555in}}%
\pgfpathlineto{\pgfqpoint{1.484425in}{2.710674in}}%
\pgfpathlineto{\pgfqpoint{1.484519in}{2.710913in}}%
\pgfpathlineto{\pgfqpoint{1.484656in}{2.711032in}}%
\pgfpathlineto{\pgfqpoint{1.484755in}{2.711389in}}%
\pgfpathlineto{\pgfqpoint{1.484854in}{2.711508in}}%
\pgfpathlineto{\pgfqpoint{1.484854in}{2.711628in}}%
\pgfpathlineto{\pgfqpoint{1.485311in}{2.711747in}}%
\pgfpathlineto{\pgfqpoint{1.485438in}{2.712104in}}%
\pgfpathlineto{\pgfqpoint{1.485599in}{2.712223in}}%
\pgfpathlineto{\pgfqpoint{1.485599in}{2.712342in}}%
\pgfpathlineto{\pgfqpoint{1.485891in}{2.712462in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{2.712819in}}%
\pgfpathlineto{\pgfqpoint{1.486136in}{2.712938in}}%
\pgfpathlineto{\pgfqpoint{1.486240in}{2.713295in}}%
\pgfpathlineto{\pgfqpoint{1.486419in}{2.713415in}}%
\pgfpathlineto{\pgfqpoint{1.486504in}{2.713772in}}%
\pgfpathlineto{\pgfqpoint{1.486589in}{2.713891in}}%
\pgfpathlineto{\pgfqpoint{1.486688in}{2.714368in}}%
\pgfpathlineto{\pgfqpoint{1.486815in}{2.714487in}}%
\pgfpathlineto{\pgfqpoint{1.486815in}{2.714606in}}%
\pgfpathlineto{\pgfqpoint{1.486994in}{2.714725in}}%
\pgfpathlineto{\pgfqpoint{1.487055in}{2.714963in}}%
\pgfpathlineto{\pgfqpoint{1.487230in}{2.715083in}}%
\pgfpathlineto{\pgfqpoint{1.487347in}{2.715559in}}%
\pgfpathlineto{\pgfqpoint{1.487583in}{2.715678in}}%
\pgfpathlineto{\pgfqpoint{1.487696in}{2.716155in}}%
\pgfpathlineto{\pgfqpoint{1.487908in}{2.716274in}}%
\pgfpathlineto{\pgfqpoint{1.488031in}{2.716512in}}%
\pgfpathlineto{\pgfqpoint{1.488182in}{2.716631in}}%
\pgfpathlineto{\pgfqpoint{1.488252in}{2.716870in}}%
\pgfpathlineto{\pgfqpoint{1.488813in}{2.716989in}}%
\pgfpathlineto{\pgfqpoint{1.488936in}{2.717584in}}%
\pgfpathlineto{\pgfqpoint{1.489072in}{2.717704in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{2.717942in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{2.718061in}}%
\pgfpathlineto{\pgfqpoint{1.489478in}{2.718657in}}%
\pgfpathlineto{\pgfqpoint{1.489676in}{2.718776in}}%
\pgfpathlineto{\pgfqpoint{1.489676in}{2.718895in}}%
\pgfpathlineto{\pgfqpoint{1.490142in}{2.719014in}}%
\pgfpathlineto{\pgfqpoint{1.490142in}{2.719133in}}%
\pgfpathlineto{\pgfqpoint{1.490741in}{2.719252in}}%
\pgfpathlineto{\pgfqpoint{1.490849in}{2.719610in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{2.719729in}}%
\pgfpathlineto{\pgfqpoint{1.491024in}{2.720086in}}%
\pgfpathlineto{\pgfqpoint{1.491231in}{2.720205in}}%
\pgfpathlineto{\pgfqpoint{1.491354in}{2.720563in}}%
\pgfpathlineto{\pgfqpoint{1.491514in}{2.720682in}}%
\pgfpathlineto{\pgfqpoint{1.491627in}{2.720920in}}%
\pgfpathlineto{\pgfqpoint{1.491698in}{2.721039in}}%
\pgfpathlineto{\pgfqpoint{1.491830in}{2.721397in}}%
\pgfpathlineto{\pgfqpoint{1.491868in}{2.721516in}}%
\pgfpathlineto{\pgfqpoint{1.491981in}{2.722231in}}%
\pgfpathlineto{\pgfqpoint{1.492179in}{2.722350in}}%
\pgfpathlineto{\pgfqpoint{1.492216in}{2.722588in}}%
\pgfpathlineto{\pgfqpoint{1.492329in}{2.722707in}}%
\pgfpathlineto{\pgfqpoint{1.492443in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{1.492556in}{2.723184in}}%
\pgfpathlineto{\pgfqpoint{1.492631in}{2.723541in}}%
\pgfpathlineto{\pgfqpoint{1.492744in}{2.723660in}}%
\pgfpathlineto{\pgfqpoint{1.492744in}{2.723780in}}%
\pgfpathlineto{\pgfqpoint{1.493310in}{2.723899in}}%
\pgfpathlineto{\pgfqpoint{1.493446in}{2.724375in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{2.724494in}}%
\pgfpathlineto{\pgfqpoint{1.493602in}{2.724733in}}%
\pgfpathlineto{\pgfqpoint{1.493710in}{2.724852in}}%
\pgfpathlineto{\pgfqpoint{1.493753in}{2.725209in}}%
\pgfpathlineto{\pgfqpoint{1.493937in}{2.725328in}}%
\pgfpathlineto{\pgfqpoint{1.494007in}{2.725686in}}%
\pgfpathlineto{\pgfqpoint{1.494804in}{2.725805in}}%
\pgfpathlineto{\pgfqpoint{1.494870in}{2.726282in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{2.726401in}}%
\pgfpathlineto{\pgfqpoint{1.495134in}{2.726877in}}%
\pgfpathlineto{\pgfqpoint{1.495247in}{2.726996in}}%
\pgfpathlineto{\pgfqpoint{1.495341in}{2.727711in}}%
\pgfpathlineto{\pgfqpoint{1.495600in}{2.727830in}}%
\pgfpathlineto{\pgfqpoint{1.495666in}{2.728188in}}%
\pgfpathlineto{\pgfqpoint{1.495921in}{2.728307in}}%
\pgfpathlineto{\pgfqpoint{1.495968in}{2.728664in}}%
\pgfpathlineto{\pgfqpoint{1.496166in}{2.728783in}}%
\pgfpathlineto{\pgfqpoint{1.496298in}{2.729379in}}%
\pgfpathlineto{\pgfqpoint{1.496472in}{2.729498in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{2.729736in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{2.729856in}}%
\pgfpathlineto{\pgfqpoint{1.496916in}{2.730332in}}%
\pgfpathlineto{\pgfqpoint{1.497033in}{2.730332in}}%
\pgfpathlineto{\pgfqpoint{1.497033in}{2.730451in}}%
\pgfpathlineto{\pgfqpoint{1.497161in}{2.730928in}}%
\pgfpathlineto{\pgfqpoint{1.497368in}{2.731047in}}%
\pgfpathlineto{\pgfqpoint{1.497420in}{2.731285in}}%
\pgfpathlineto{\pgfqpoint{1.497901in}{2.731404in}}%
\pgfpathlineto{\pgfqpoint{1.497905in}{2.731643in}}%
\pgfpathlineto{\pgfqpoint{1.498447in}{2.731762in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{2.732000in}}%
\pgfpathlineto{\pgfqpoint{1.498697in}{2.732119in}}%
\pgfpathlineto{\pgfqpoint{1.498697in}{2.732238in}}%
\pgfpathlineto{\pgfqpoint{1.499136in}{2.732358in}}%
\pgfpathlineto{\pgfqpoint{1.499249in}{2.732834in}}%
\pgfpathlineto{\pgfqpoint{1.499352in}{2.732953in}}%
\pgfpathlineto{\pgfqpoint{1.499484in}{2.733430in}}%
\pgfpathlineto{\pgfqpoint{1.499522in}{2.733549in}}%
\pgfpathlineto{\pgfqpoint{1.499645in}{2.733906in}}%
\pgfpathlineto{\pgfqpoint{1.499758in}{2.734025in}}%
\pgfpathlineto{\pgfqpoint{1.499819in}{2.734264in}}%
\pgfpathlineto{\pgfqpoint{1.499974in}{2.734383in}}%
\pgfpathlineto{\pgfqpoint{1.500083in}{2.734740in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{2.734859in}}%
\pgfpathlineto{\pgfqpoint{1.500276in}{2.735336in}}%
\pgfpathlineto{\pgfqpoint{1.500389in}{2.735455in}}%
\pgfpathlineto{\pgfqpoint{1.500460in}{2.735693in}}%
\pgfpathlineto{\pgfqpoint{1.500785in}{2.735813in}}%
\pgfpathlineto{\pgfqpoint{1.500898in}{2.736051in}}%
\pgfpathlineto{\pgfqpoint{1.501007in}{2.736170in}}%
\pgfpathlineto{\pgfqpoint{1.501007in}{2.736289in}}%
\pgfpathlineto{\pgfqpoint{1.501365in}{2.736408in}}%
\pgfpathlineto{\pgfqpoint{1.501492in}{2.736885in}}%
\pgfpathlineto{\pgfqpoint{1.501525in}{2.737004in}}%
\pgfpathlineto{\pgfqpoint{1.501657in}{2.737719in}}%
\pgfpathlineto{\pgfqpoint{1.501968in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{1.502030in}{2.738076in}}%
\pgfpathlineto{\pgfqpoint{1.502326in}{2.738195in}}%
\pgfpathlineto{\pgfqpoint{1.502326in}{2.738314in}}%
\pgfpathlineto{\pgfqpoint{1.502722in}{2.738434in}}%
\pgfpathlineto{\pgfqpoint{1.502722in}{2.738553in}}%
\pgfpathlineto{\pgfqpoint{1.502897in}{2.738672in}}%
\pgfpathlineto{\pgfqpoint{1.502963in}{2.739148in}}%
\pgfpathlineto{\pgfqpoint{1.503066in}{2.739268in}}%
\pgfpathlineto{\pgfqpoint{1.503194in}{2.739506in}}%
\pgfpathlineto{\pgfqpoint{1.503297in}{2.739625in}}%
\pgfpathlineto{\pgfqpoint{1.503434in}{2.740101in}}%
\pgfpathlineto{\pgfqpoint{1.503547in}{2.740221in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{2.740697in}}%
\pgfpathlineto{\pgfqpoint{1.503788in}{2.740816in}}%
\pgfpathlineto{\pgfqpoint{1.503896in}{2.741174in}}%
\pgfpathlineto{\pgfqpoint{1.504273in}{2.741293in}}%
\pgfpathlineto{\pgfqpoint{1.504405in}{2.741650in}}%
\pgfpathlineto{\pgfqpoint{1.504650in}{2.741769in}}%
\pgfpathlineto{\pgfqpoint{1.504787in}{2.742127in}}%
\pgfpathlineto{\pgfqpoint{1.504876in}{2.742127in}}%
\pgfpathlineto{\pgfqpoint{1.504876in}{2.742246in}}%
\pgfpathlineto{\pgfqpoint{1.504961in}{2.742484in}}%
\pgfpathlineto{\pgfqpoint{1.505301in}{2.742603in}}%
\pgfpathlineto{\pgfqpoint{1.505404in}{2.742842in}}%
\pgfpathlineto{\pgfqpoint{1.505569in}{2.742961in}}%
\pgfpathlineto{\pgfqpoint{1.505687in}{2.743318in}}%
\pgfpathlineto{\pgfqpoint{1.505786in}{2.743437in}}%
\pgfpathlineto{\pgfqpoint{1.505923in}{2.743676in}}%
\pgfpathlineto{\pgfqpoint{1.506078in}{2.743795in}}%
\pgfpathlineto{\pgfqpoint{1.506078in}{2.743914in}}%
\pgfpathlineto{\pgfqpoint{1.506564in}{2.744033in}}%
\pgfpathlineto{\pgfqpoint{1.506700in}{2.744748in}}%
\pgfpathlineto{\pgfqpoint{1.506955in}{2.744867in}}%
\pgfpathlineto{\pgfqpoint{1.507054in}{2.745344in}}%
\pgfpathlineto{\pgfqpoint{1.507172in}{2.745463in}}%
\pgfpathlineto{\pgfqpoint{1.507172in}{2.745582in}}%
\pgfpathlineto{\pgfqpoint{1.507450in}{2.745701in}}%
\pgfpathlineto{\pgfqpoint{1.507459in}{2.745939in}}%
\pgfpathlineto{\pgfqpoint{1.507954in}{2.746058in}}%
\pgfpathlineto{\pgfqpoint{1.507954in}{2.746178in}}%
\pgfpathlineto{\pgfqpoint{1.508331in}{2.746297in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{2.746535in}}%
\pgfpathlineto{\pgfqpoint{1.508586in}{2.746535in}}%
\pgfpathlineto{\pgfqpoint{1.508586in}{2.746654in}}%
\pgfpathlineto{\pgfqpoint{1.508586in}{2.746773in}}%
\pgfpathlineto{\pgfqpoint{1.508821in}{2.746892in}}%
\pgfpathlineto{\pgfqpoint{1.508883in}{2.747131in}}%
\pgfpathlineto{\pgfqpoint{1.509175in}{2.747250in}}%
\pgfpathlineto{\pgfqpoint{1.509175in}{2.747369in}}%
\pgfpathlineto{\pgfqpoint{1.509429in}{2.747488in}}%
\pgfpathlineto{\pgfqpoint{1.509552in}{2.747845in}}%
\pgfpathlineto{\pgfqpoint{1.509896in}{2.747965in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{2.748322in}}%
\pgfpathlineto{\pgfqpoint{1.510075in}{2.748441in}}%
\pgfpathlineto{\pgfqpoint{1.510075in}{2.748560in}}%
\pgfpathlineto{\pgfqpoint{1.510330in}{2.748679in}}%
\pgfpathlineto{\pgfqpoint{1.510462in}{2.749394in}}%
\pgfpathlineto{\pgfqpoint{1.510895in}{2.749513in}}%
\pgfpathlineto{\pgfqpoint{1.510999in}{2.749871in}}%
\pgfpathlineto{\pgfqpoint{1.511225in}{2.749990in}}%
\pgfpathlineto{\pgfqpoint{1.511277in}{2.750228in}}%
\pgfpathlineto{\pgfqpoint{1.511447in}{2.750347in}}%
\pgfpathlineto{\pgfqpoint{1.511447in}{2.750466in}}%
\pgfpathlineto{\pgfqpoint{1.511649in}{2.750586in}}%
\pgfpathlineto{\pgfqpoint{1.511767in}{2.750824in}}%
\pgfpathlineto{\pgfqpoint{1.511829in}{2.750943in}}%
\pgfpathlineto{\pgfqpoint{1.511871in}{2.751300in}}%
\pgfpathlineto{\pgfqpoint{1.512305in}{2.751420in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{2.751658in}}%
\pgfpathlineto{\pgfqpoint{1.512828in}{2.751777in}}%
\pgfpathlineto{\pgfqpoint{1.512908in}{2.752015in}}%
\pgfpathlineto{\pgfqpoint{1.513233in}{2.752134in}}%
\pgfpathlineto{\pgfqpoint{1.513233in}{2.752254in}}%
\pgfpathlineto{\pgfqpoint{1.513544in}{2.752373in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{2.752849in}}%
\pgfpathlineto{\pgfqpoint{1.513742in}{2.752968in}}%
\pgfpathlineto{\pgfqpoint{1.513794in}{2.753207in}}%
\pgfpathlineto{\pgfqpoint{1.514195in}{2.753326in}}%
\pgfpathlineto{\pgfqpoint{1.514327in}{2.753683in}}%
\pgfpathlineto{\pgfqpoint{1.514402in}{2.753802in}}%
\pgfpathlineto{\pgfqpoint{1.514402in}{2.753921in}}%
\pgfpathlineto{\pgfqpoint{1.514558in}{2.754041in}}%
\pgfpathlineto{\pgfqpoint{1.514685in}{2.754517in}}%
\pgfpathlineto{\pgfqpoint{1.514727in}{2.754636in}}%
\pgfpathlineto{\pgfqpoint{1.514751in}{2.754875in}}%
\pgfpathlineto{\pgfqpoint{1.514944in}{2.754994in}}%
\pgfpathlineto{\pgfqpoint{1.514954in}{2.755232in}}%
\pgfpathlineto{\pgfqpoint{1.515241in}{2.755351in}}%
\pgfpathlineto{\pgfqpoint{1.515241in}{2.755470in}}%
\pgfpathlineto{\pgfqpoint{1.515486in}{2.755589in}}%
\pgfpathlineto{\pgfqpoint{1.515595in}{2.755947in}}%
\pgfpathlineto{\pgfqpoint{1.515646in}{2.756066in}}%
\pgfpathlineto{\pgfqpoint{1.515708in}{2.756423in}}%
\pgfpathlineto{\pgfqpoint{1.515948in}{2.756542in}}%
\pgfpathlineto{\pgfqpoint{1.516071in}{2.756900in}}%
\pgfpathlineto{\pgfqpoint{1.516198in}{2.757019in}}%
\pgfpathlineto{\pgfqpoint{1.516198in}{2.757138in}}%
\pgfpathlineto{\pgfqpoint{1.516580in}{2.757257in}}%
\pgfpathlineto{\pgfqpoint{1.516712in}{2.757615in}}%
\pgfpathlineto{\pgfqpoint{1.516985in}{2.757734in}}%
\pgfpathlineto{\pgfqpoint{1.517117in}{2.758091in}}%
\pgfpathlineto{\pgfqpoint{1.517273in}{2.758210in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{2.758568in}}%
\pgfpathlineto{\pgfqpoint{1.517829in}{2.758687in}}%
\pgfpathlineto{\pgfqpoint{1.517871in}{2.758925in}}%
\pgfpathlineto{\pgfqpoint{1.518121in}{2.759044in}}%
\pgfpathlineto{\pgfqpoint{1.518220in}{2.759521in}}%
\pgfpathlineto{\pgfqpoint{1.518305in}{2.759640in}}%
\pgfpathlineto{\pgfqpoint{1.518441in}{2.760117in}}%
\pgfpathlineto{\pgfqpoint{1.518597in}{2.760236in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{2.760712in}}%
\pgfpathlineto{\pgfqpoint{1.518786in}{2.760831in}}%
\pgfpathlineto{\pgfqpoint{1.518903in}{2.761308in}}%
\pgfpathlineto{\pgfqpoint{1.519007in}{2.761427in}}%
\pgfpathlineto{\pgfqpoint{1.519134in}{2.761904in}}%
\pgfpathlineto{\pgfqpoint{1.519427in}{2.762023in}}%
\pgfpathlineto{\pgfqpoint{1.519450in}{2.762261in}}%
\pgfpathlineto{\pgfqpoint{1.519700in}{2.762380in}}%
\pgfpathlineto{\pgfqpoint{1.519804in}{2.762619in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{2.762738in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{2.762857in}}%
\pgfpathlineto{\pgfqpoint{1.520270in}{2.762976in}}%
\pgfpathlineto{\pgfqpoint{1.520322in}{2.763333in}}%
\pgfpathlineto{\pgfqpoint{1.520746in}{2.763452in}}%
\pgfpathlineto{\pgfqpoint{1.520874in}{2.763929in}}%
\pgfpathlineto{\pgfqpoint{1.521133in}{2.764048in}}%
\pgfpathlineto{\pgfqpoint{1.521241in}{2.764644in}}%
\pgfpathlineto{\pgfqpoint{1.521552in}{2.764644in}}%
\pgfpathlineto{\pgfqpoint{1.521552in}{2.764763in}}%
\pgfpathlineto{\pgfqpoint{1.521552in}{2.764882in}}%
\pgfpathlineto{\pgfqpoint{1.522118in}{2.765001in}}%
\pgfpathlineto{\pgfqpoint{1.522193in}{2.765240in}}%
\pgfpathlineto{\pgfqpoint{1.522283in}{2.765359in}}%
\pgfpathlineto{\pgfqpoint{1.522391in}{2.765597in}}%
\pgfpathlineto{\pgfqpoint{1.522457in}{2.765716in}}%
\pgfpathlineto{\pgfqpoint{1.522575in}{2.766312in}}%
\pgfpathlineto{\pgfqpoint{1.522947in}{2.766431in}}%
\pgfpathlineto{\pgfqpoint{1.523056in}{2.766788in}}%
\pgfpathlineto{\pgfqpoint{1.523221in}{2.766907in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{2.767265in}}%
\pgfpathlineto{\pgfqpoint{1.523419in}{2.767384in}}%
\pgfpathlineto{\pgfqpoint{1.523532in}{2.767622in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{2.767741in}}%
\pgfpathlineto{\pgfqpoint{1.523621in}{2.767980in}}%
\pgfpathlineto{\pgfqpoint{1.523932in}{2.768099in}}%
\pgfpathlineto{\pgfqpoint{1.524064in}{2.768337in}}%
\pgfpathlineto{\pgfqpoint{1.524611in}{2.768456in}}%
\pgfpathlineto{\pgfqpoint{1.524649in}{2.768695in}}%
\pgfpathlineto{\pgfqpoint{1.524927in}{2.768814in}}%
\pgfpathlineto{\pgfqpoint{1.524927in}{2.768933in}}%
\pgfpathlineto{\pgfqpoint{1.525262in}{2.769052in}}%
\pgfpathlineto{\pgfqpoint{1.525285in}{2.769290in}}%
\pgfpathlineto{\pgfqpoint{1.525695in}{2.769409in}}%
\pgfpathlineto{\pgfqpoint{1.525719in}{2.769648in}}%
\pgfpathlineto{\pgfqpoint{1.526129in}{2.769767in}}%
\pgfpathlineto{\pgfqpoint{1.526218in}{2.770124in}}%
\pgfpathlineto{\pgfqpoint{1.526341in}{2.770243in}}%
\pgfpathlineto{\pgfqpoint{1.526341in}{2.770362in}}%
\pgfpathlineto{\pgfqpoint{1.526605in}{2.770482in}}%
\pgfpathlineto{\pgfqpoint{1.526605in}{2.770601in}}%
\pgfpathlineto{\pgfqpoint{1.526902in}{2.770720in}}%
\pgfpathlineto{\pgfqpoint{1.527001in}{2.771077in}}%
\pgfpathlineto{\pgfqpoint{1.527321in}{2.771196in}}%
\pgfpathlineto{\pgfqpoint{1.527364in}{2.771435in}}%
\pgfpathlineto{\pgfqpoint{1.527505in}{2.771554in}}%
\pgfpathlineto{\pgfqpoint{1.527571in}{2.771792in}}%
\pgfpathlineto{\pgfqpoint{1.527863in}{2.771911in}}%
\pgfpathlineto{\pgfqpoint{1.527995in}{2.772388in}}%
\pgfpathlineto{\pgfqpoint{1.528085in}{2.772507in}}%
\pgfpathlineto{\pgfqpoint{1.528184in}{2.772864in}}%
\pgfpathlineto{\pgfqpoint{1.528504in}{2.772983in}}%
\pgfpathlineto{\pgfqpoint{1.528504in}{2.773103in}}%
\pgfpathlineto{\pgfqpoint{1.528721in}{2.773222in}}%
\pgfpathlineto{\pgfqpoint{1.528801in}{2.773817in}}%
\pgfpathlineto{\pgfqpoint{1.528919in}{2.773937in}}%
\pgfpathlineto{\pgfqpoint{1.528966in}{2.774175in}}%
\pgfpathlineto{\pgfqpoint{1.529254in}{2.774294in}}%
\pgfpathlineto{\pgfqpoint{1.529376in}{2.774532in}}%
\pgfpathlineto{\pgfqpoint{1.529692in}{2.774651in}}%
\pgfpathlineto{\pgfqpoint{1.529829in}{2.774890in}}%
\pgfpathlineto{\pgfqpoint{1.529994in}{2.775009in}}%
\pgfpathlineto{\pgfqpoint{1.530083in}{2.775605in}}%
\pgfpathlineto{\pgfqpoint{1.530366in}{2.775724in}}%
\pgfpathlineto{\pgfqpoint{1.530428in}{2.776081in}}%
\pgfpathlineto{\pgfqpoint{1.530668in}{2.776200in}}%
\pgfpathlineto{\pgfqpoint{1.530767in}{2.776558in}}%
\pgfpathlineto{\pgfqpoint{1.531017in}{2.776677in}}%
\pgfpathlineto{\pgfqpoint{1.531153in}{2.777153in}}%
\pgfpathlineto{\pgfqpoint{1.531172in}{2.777272in}}%
\pgfpathlineto{\pgfqpoint{1.531271in}{2.777630in}}%
\pgfpathlineto{\pgfqpoint{1.531427in}{2.777749in}}%
\pgfpathlineto{\pgfqpoint{1.531540in}{2.778226in}}%
\pgfpathlineto{\pgfqpoint{1.531950in}{2.778345in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{2.778940in}}%
\pgfpathlineto{\pgfqpoint{1.532110in}{2.779060in}}%
\pgfpathlineto{\pgfqpoint{1.532219in}{2.779536in}}%
\pgfpathlineto{\pgfqpoint{1.532450in}{2.779655in}}%
\pgfpathlineto{\pgfqpoint{1.532483in}{2.779893in}}%
\pgfpathlineto{\pgfqpoint{1.532666in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{1.532728in}{2.780251in}}%
\pgfpathlineto{\pgfqpoint{1.533001in}{2.780370in}}%
\pgfpathlineto{\pgfqpoint{1.533095in}{2.780966in}}%
\pgfpathlineto{\pgfqpoint{1.533237in}{2.781085in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{2.781323in}}%
\pgfpathlineto{\pgfqpoint{1.533633in}{2.781442in}}%
\pgfpathlineto{\pgfqpoint{1.533755in}{2.781800in}}%
\pgfpathlineto{\pgfqpoint{1.533873in}{2.781919in}}%
\pgfpathlineto{\pgfqpoint{1.533897in}{2.782157in}}%
\pgfpathlineto{\pgfqpoint{1.534047in}{2.782157in}}%
\pgfpathlineto{\pgfqpoint{1.534047in}{2.782276in}}%
\pgfpathlineto{\pgfqpoint{1.534146in}{2.782515in}}%
\pgfpathlineto{\pgfqpoint{1.534358in}{2.782634in}}%
\pgfpathlineto{\pgfqpoint{1.534453in}{2.782872in}}%
\pgfpathlineto{\pgfqpoint{1.534655in}{2.782991in}}%
\pgfpathlineto{\pgfqpoint{1.534688in}{2.783229in}}%
\pgfpathlineto{\pgfqpoint{1.534981in}{2.783348in}}%
\pgfpathlineto{\pgfqpoint{1.535113in}{2.783706in}}%
\pgfpathlineto{\pgfqpoint{1.535240in}{2.783825in}}%
\pgfpathlineto{\pgfqpoint{1.535329in}{2.784063in}}%
\pgfpathlineto{\pgfqpoint{1.535447in}{2.784182in}}%
\pgfpathlineto{\pgfqpoint{1.535537in}{2.784421in}}%
\pgfpathlineto{\pgfqpoint{1.535645in}{2.784540in}}%
\pgfpathlineto{\pgfqpoint{1.535702in}{2.784897in}}%
\pgfpathlineto{\pgfqpoint{1.536098in}{2.784897in}}%
\pgfpathlineto{\pgfqpoint{1.536098in}{2.785016in}}%
\pgfpathlineto{\pgfqpoint{1.536234in}{2.785612in}}%
\pgfpathlineto{\pgfqpoint{1.536362in}{2.785731in}}%
\pgfpathlineto{\pgfqpoint{1.536451in}{2.786327in}}%
\pgfpathlineto{\pgfqpoint{1.536560in}{2.786446in}}%
\pgfpathlineto{\pgfqpoint{1.536583in}{2.786684in}}%
\pgfpathlineto{\pgfqpoint{1.537229in}{2.786803in}}%
\pgfpathlineto{\pgfqpoint{1.537347in}{2.787280in}}%
\pgfpathlineto{\pgfqpoint{1.537417in}{2.787399in}}%
\pgfpathlineto{\pgfqpoint{1.537549in}{2.787757in}}%
\pgfpathlineto{\pgfqpoint{1.537809in}{2.787876in}}%
\pgfpathlineto{\pgfqpoint{1.537945in}{2.788233in}}%
\pgfpathlineto{\pgfqpoint{1.537969in}{2.788352in}}%
\pgfpathlineto{\pgfqpoint{1.538040in}{2.788829in}}%
\pgfpathlineto{\pgfqpoint{1.538120in}{2.788948in}}%
\pgfpathlineto{\pgfqpoint{1.538120in}{2.789067in}}%
\pgfpathlineto{\pgfqpoint{1.538327in}{2.789186in}}%
\pgfpathlineto{\pgfqpoint{1.538327in}{2.789305in}}%
\pgfpathlineto{\pgfqpoint{1.538685in}{2.789425in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{2.789663in}}%
\pgfpathlineto{\pgfqpoint{1.538973in}{2.789782in}}%
\pgfpathlineto{\pgfqpoint{1.539086in}{2.790378in}}%
\pgfpathlineto{\pgfqpoint{1.539260in}{2.790497in}}%
\pgfpathlineto{\pgfqpoint{1.539350in}{2.790854in}}%
\pgfpathlineto{\pgfqpoint{1.539458in}{2.790973in}}%
\pgfpathlineto{\pgfqpoint{1.539590in}{2.791331in}}%
\pgfpathlineto{\pgfqpoint{1.539647in}{2.791450in}}%
\pgfpathlineto{\pgfqpoint{1.539699in}{2.791688in}}%
\pgfpathlineto{\pgfqpoint{1.540024in}{2.791807in}}%
\pgfpathlineto{\pgfqpoint{1.540024in}{2.791926in}}%
\pgfpathlineto{\pgfqpoint{1.540269in}{2.792046in}}%
\pgfpathlineto{\pgfqpoint{1.540363in}{2.792403in}}%
\pgfpathlineto{\pgfqpoint{1.540552in}{2.792522in}}%
\pgfpathlineto{\pgfqpoint{1.540665in}{2.792760in}}%
\pgfpathlineto{\pgfqpoint{1.540901in}{2.792879in}}%
\pgfpathlineto{\pgfqpoint{1.541009in}{2.793237in}}%
\pgfpathlineto{\pgfqpoint{1.541094in}{2.793356in}}%
\pgfpathlineto{\pgfqpoint{1.541231in}{2.793713in}}%
\pgfpathlineto{\pgfqpoint{1.541301in}{2.793833in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{2.794309in}}%
\pgfpathlineto{\pgfqpoint{1.541499in}{2.794428in}}%
\pgfpathlineto{\pgfqpoint{1.541636in}{2.794786in}}%
\pgfpathlineto{\pgfqpoint{1.541744in}{2.794905in}}%
\pgfpathlineto{\pgfqpoint{1.541867in}{2.795143in}}%
\pgfpathlineto{\pgfqpoint{1.542027in}{2.795262in}}%
\pgfpathlineto{\pgfqpoint{1.542131in}{2.795858in}}%
\pgfpathlineto{\pgfqpoint{1.542305in}{2.795977in}}%
\pgfpathlineto{\pgfqpoint{1.542381in}{2.796334in}}%
\pgfpathlineto{\pgfqpoint{1.542602in}{2.796454in}}%
\pgfpathlineto{\pgfqpoint{1.542701in}{2.796811in}}%
\pgfpathlineto{\pgfqpoint{1.542866in}{2.796930in}}%
\pgfpathlineto{\pgfqpoint{1.542866in}{2.797049in}}%
\pgfpathlineto{\pgfqpoint{1.543191in}{2.797168in}}%
\pgfpathlineto{\pgfqpoint{1.543210in}{2.797407in}}%
\pgfpathlineto{\pgfqpoint{1.543578in}{2.797526in}}%
\pgfpathlineto{\pgfqpoint{1.543578in}{2.797645in}}%
\pgfpathlineto{\pgfqpoint{1.543936in}{2.797764in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{2.798122in}}%
\pgfpathlineto{\pgfqpoint{1.544205in}{2.798241in}}%
\pgfpathlineto{\pgfqpoint{1.544285in}{2.798479in}}%
\pgfpathlineto{\pgfqpoint{1.544478in}{2.798598in}}%
\pgfpathlineto{\pgfqpoint{1.544615in}{2.798836in}}%
\pgfpathlineto{\pgfqpoint{1.544761in}{2.798956in}}%
\pgfpathlineto{\pgfqpoint{1.544817in}{2.799194in}}%
\pgfpathlineto{\pgfqpoint{1.544982in}{2.799313in}}%
\pgfpathlineto{\pgfqpoint{1.544982in}{2.799432in}}%
\pgfpathlineto{\pgfqpoint{1.545303in}{2.799551in}}%
\pgfpathlineto{\pgfqpoint{1.545331in}{2.799789in}}%
\pgfpathlineto{\pgfqpoint{1.545769in}{2.799909in}}%
\pgfpathlineto{\pgfqpoint{1.545845in}{2.800147in}}%
\pgfpathlineto{\pgfqpoint{1.545930in}{2.800147in}}%
\pgfpathlineto{\pgfqpoint{1.545930in}{2.800266in}}%
\pgfpathlineto{\pgfqpoint{1.545930in}{2.800504in}}%
\pgfpathlineto{\pgfqpoint{1.546297in}{2.800623in}}%
\pgfpathlineto{\pgfqpoint{1.546368in}{2.800981in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{2.801100in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{2.801338in}}%
\pgfpathlineto{\pgfqpoint{1.546934in}{2.801457in}}%
\pgfpathlineto{\pgfqpoint{1.547052in}{2.802172in}}%
\pgfpathlineto{\pgfqpoint{1.547193in}{2.802291in}}%
\pgfpathlineto{\pgfqpoint{1.547259in}{2.802649in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{2.802768in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{2.802887in}}%
\pgfpathlineto{\pgfqpoint{1.547773in}{2.803006in}}%
\pgfpathlineto{\pgfqpoint{1.547820in}{2.803483in}}%
\pgfpathlineto{\pgfqpoint{1.548004in}{2.803483in}}%
\pgfpathlineto{\pgfqpoint{1.548004in}{2.803602in}}%
\pgfpathlineto{\pgfqpoint{1.548112in}{2.803959in}}%
\pgfpathlineto{\pgfqpoint{1.548348in}{2.804078in}}%
\pgfpathlineto{\pgfqpoint{1.548348in}{2.804198in}}%
\pgfpathlineto{\pgfqpoint{1.548532in}{2.804317in}}%
\pgfpathlineto{\pgfqpoint{1.548626in}{2.804555in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{2.804555in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{2.804674in}}%
\pgfpathlineto{\pgfqpoint{1.548979in}{2.804912in}}%
\pgfpathlineto{\pgfqpoint{1.549281in}{2.805032in}}%
\pgfpathlineto{\pgfqpoint{1.549356in}{2.805389in}}%
\pgfpathlineto{\pgfqpoint{1.549474in}{2.805508in}}%
\pgfpathlineto{\pgfqpoint{1.549592in}{2.805985in}}%
\pgfpathlineto{\pgfqpoint{1.549974in}{2.806104in}}%
\pgfpathlineto{\pgfqpoint{1.550101in}{2.806461in}}%
\pgfpathlineto{\pgfqpoint{1.550219in}{2.806580in}}%
\pgfpathlineto{\pgfqpoint{1.550252in}{2.806819in}}%
\pgfpathlineto{\pgfqpoint{1.550676in}{2.806938in}}%
\pgfpathlineto{\pgfqpoint{1.550737in}{2.807295in}}%
\pgfpathlineto{\pgfqpoint{1.550926in}{2.807414in}}%
\pgfpathlineto{\pgfqpoint{1.551006in}{2.807772in}}%
\pgfpathlineto{\pgfqpoint{1.551072in}{2.807772in}}%
\pgfpathlineto{\pgfqpoint{1.551072in}{2.807891in}}%
\pgfpathlineto{\pgfqpoint{1.551190in}{2.808367in}}%
\pgfpathlineto{\pgfqpoint{1.551327in}{2.808487in}}%
\pgfpathlineto{\pgfqpoint{1.551463in}{2.808844in}}%
\pgfpathlineto{\pgfqpoint{1.551727in}{2.808963in}}%
\pgfpathlineto{\pgfqpoint{1.551854in}{2.809321in}}%
\pgfpathlineto{\pgfqpoint{1.552048in}{2.809440in}}%
\pgfpathlineto{\pgfqpoint{1.552081in}{2.809678in}}%
\pgfpathlineto{\pgfqpoint{1.552354in}{2.809797in}}%
\pgfpathlineto{\pgfqpoint{1.552378in}{2.810035in}}%
\pgfpathlineto{\pgfqpoint{1.552627in}{2.810154in}}%
\pgfpathlineto{\pgfqpoint{1.552632in}{2.810393in}}%
\pgfpathlineto{\pgfqpoint{1.552901in}{2.810512in}}%
\pgfpathlineto{\pgfqpoint{1.552943in}{2.810750in}}%
\pgfpathlineto{\pgfqpoint{1.553202in}{2.810869in}}%
\pgfpathlineto{\pgfqpoint{1.553339in}{2.811584in}}%
\pgfpathlineto{\pgfqpoint{1.553641in}{2.811703in}}%
\pgfpathlineto{\pgfqpoint{1.553721in}{2.811942in}}%
\pgfpathlineto{\pgfqpoint{1.553886in}{2.812061in}}%
\pgfpathlineto{\pgfqpoint{1.554008in}{2.812418in}}%
\pgfpathlineto{\pgfqpoint{1.554334in}{2.812537in}}%
\pgfpathlineto{\pgfqpoint{1.554390in}{2.812776in}}%
\pgfpathlineto{\pgfqpoint{1.554621in}{2.812895in}}%
\pgfpathlineto{\pgfqpoint{1.554758in}{2.813609in}}%
\pgfpathlineto{\pgfqpoint{1.555003in}{2.813729in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{2.814205in}}%
\pgfpathlineto{\pgfqpoint{1.555229in}{2.814324in}}%
\pgfpathlineto{\pgfqpoint{1.555272in}{2.814563in}}%
\pgfpathlineto{\pgfqpoint{1.555757in}{2.814682in}}%
\pgfpathlineto{\pgfqpoint{1.555785in}{2.814920in}}%
\pgfpathlineto{\pgfqpoint{1.556059in}{2.815039in}}%
\pgfpathlineto{\pgfqpoint{1.556186in}{2.815397in}}%
\pgfpathlineto{\pgfqpoint{1.556469in}{2.815516in}}%
\pgfpathlineto{\pgfqpoint{1.556525in}{2.815873in}}%
\pgfpathlineto{\pgfqpoint{1.556799in}{2.815992in}}%
\pgfpathlineto{\pgfqpoint{1.556851in}{2.816230in}}%
\pgfpathlineto{\pgfqpoint{1.557030in}{2.816350in}}%
\pgfpathlineto{\pgfqpoint{1.557030in}{2.816469in}}%
\pgfpathlineto{\pgfqpoint{1.557327in}{2.816588in}}%
\pgfpathlineto{\pgfqpoint{1.557336in}{2.816826in}}%
\pgfpathlineto{\pgfqpoint{1.557826in}{2.816945in}}%
\pgfpathlineto{\pgfqpoint{1.557921in}{2.817184in}}%
\pgfpathlineto{\pgfqpoint{1.558312in}{2.817303in}}%
\pgfpathlineto{\pgfqpoint{1.558312in}{2.817422in}}%
\pgfpathlineto{\pgfqpoint{1.558500in}{2.817541in}}%
\pgfpathlineto{\pgfqpoint{1.558500in}{2.817660in}}%
\pgfpathlineto{\pgfqpoint{1.558778in}{2.817779in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{2.818137in}}%
\pgfpathlineto{\pgfqpoint{1.559009in}{2.818256in}}%
\pgfpathlineto{\pgfqpoint{1.559137in}{2.818613in}}%
\pgfpathlineto{\pgfqpoint{1.559254in}{2.818732in}}%
\pgfpathlineto{\pgfqpoint{1.559349in}{2.819090in}}%
\pgfpathlineto{\pgfqpoint{1.559410in}{2.819209in}}%
\pgfpathlineto{\pgfqpoint{1.559514in}{2.819447in}}%
\pgfpathlineto{\pgfqpoint{1.559745in}{2.819566in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{2.819924in}}%
\pgfpathlineto{\pgfqpoint{1.559952in}{2.820043in}}%
\pgfpathlineto{\pgfqpoint{1.560075in}{2.820400in}}%
\pgfpathlineto{\pgfqpoint{1.560112in}{2.820519in}}%
\pgfpathlineto{\pgfqpoint{1.560112in}{2.820639in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{2.820758in}}%
\pgfpathlineto{\pgfqpoint{1.560494in}{2.821115in}}%
\pgfpathlineto{\pgfqpoint{1.560574in}{2.821234in}}%
\pgfpathlineto{\pgfqpoint{1.560654in}{2.822187in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{2.822307in}}%
\pgfpathlineto{\pgfqpoint{1.560876in}{2.822426in}}%
\pgfpathlineto{\pgfqpoint{1.561210in}{2.822545in}}%
\pgfpathlineto{\pgfqpoint{1.561234in}{2.822783in}}%
\pgfpathlineto{\pgfqpoint{1.561404in}{2.822902in}}%
\pgfpathlineto{\pgfqpoint{1.561460in}{2.823140in}}%
\pgfpathlineto{\pgfqpoint{1.561804in}{2.823260in}}%
\pgfpathlineto{\pgfqpoint{1.561894in}{2.823617in}}%
\pgfpathlineto{\pgfqpoint{1.562059in}{2.823736in}}%
\pgfpathlineto{\pgfqpoint{1.562158in}{2.824094in}}%
\pgfpathlineto{\pgfqpoint{1.562290in}{2.824213in}}%
\pgfpathlineto{\pgfqpoint{1.562290in}{2.824332in}}%
\pgfpathlineto{\pgfqpoint{1.562511in}{2.824451in}}%
\pgfpathlineto{\pgfqpoint{1.562643in}{2.824808in}}%
\pgfpathlineto{\pgfqpoint{1.562888in}{2.824928in}}%
\pgfpathlineto{\pgfqpoint{1.563006in}{2.825285in}}%
\pgfpathlineto{\pgfqpoint{1.563284in}{2.825404in}}%
\pgfpathlineto{\pgfqpoint{1.563364in}{2.825881in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{2.826000in}}%
\pgfpathlineto{\pgfqpoint{1.563591in}{2.826357in}}%
\pgfpathlineto{\pgfqpoint{1.563977in}{2.826476in}}%
\pgfpathlineto{\pgfqpoint{1.564029in}{2.826834in}}%
\pgfpathlineto{\pgfqpoint{1.564147in}{2.826953in}}%
\pgfpathlineto{\pgfqpoint{1.564284in}{2.827549in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{2.827668in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{2.827906in}}%
\pgfpathlineto{\pgfqpoint{1.564967in}{2.828025in}}%
\pgfpathlineto{\pgfqpoint{1.565075in}{2.828263in}}%
\pgfpathlineto{\pgfqpoint{1.565236in}{2.828383in}}%
\pgfpathlineto{\pgfqpoint{1.565302in}{2.828859in}}%
\pgfpathlineto{\pgfqpoint{1.565745in}{2.828978in}}%
\pgfpathlineto{\pgfqpoint{1.565745in}{2.829097in}}%
\pgfpathlineto{\pgfqpoint{1.566061in}{2.829217in}}%
\pgfpathlineto{\pgfqpoint{1.566098in}{2.829574in}}%
\pgfpathlineto{\pgfqpoint{1.566320in}{2.829693in}}%
\pgfpathlineto{\pgfqpoint{1.566320in}{2.829812in}}%
\pgfpathlineto{\pgfqpoint{1.566565in}{2.829931in}}%
\pgfpathlineto{\pgfqpoint{1.566565in}{2.830050in}}%
\pgfpathlineto{\pgfqpoint{1.566824in}{2.830170in}}%
\pgfpathlineto{\pgfqpoint{1.566876in}{2.830646in}}%
\pgfpathlineto{\pgfqpoint{1.567277in}{2.830765in}}%
\pgfpathlineto{\pgfqpoint{1.567314in}{2.831004in}}%
\pgfpathlineto{\pgfqpoint{1.567517in}{2.831123in}}%
\pgfpathlineto{\pgfqpoint{1.567606in}{2.831480in}}%
\pgfpathlineto{\pgfqpoint{1.567889in}{2.831599in}}%
\pgfpathlineto{\pgfqpoint{1.567965in}{2.831838in}}%
\pgfpathlineto{\pgfqpoint{1.568243in}{2.831957in}}%
\pgfpathlineto{\pgfqpoint{1.568342in}{2.832552in}}%
\pgfpathlineto{\pgfqpoint{1.568403in}{2.832672in}}%
\pgfpathlineto{\pgfqpoint{1.568502in}{2.832910in}}%
\pgfpathlineto{\pgfqpoint{1.568672in}{2.833029in}}%
\pgfpathlineto{\pgfqpoint{1.568672in}{2.833148in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{2.833267in}}%
\pgfpathlineto{\pgfqpoint{1.569063in}{2.833625in}}%
\pgfpathlineto{\pgfqpoint{1.569332in}{2.833744in}}%
\pgfpathlineto{\pgfqpoint{1.569374in}{2.834101in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{2.834220in}}%
\pgfpathlineto{\pgfqpoint{1.569789in}{2.834578in}}%
\pgfpathlineto{\pgfqpoint{1.570392in}{2.834697in}}%
\pgfpathlineto{\pgfqpoint{1.570491in}{2.835173in}}%
\pgfpathlineto{\pgfqpoint{1.570637in}{2.835293in}}%
\pgfpathlineto{\pgfqpoint{1.570661in}{2.835531in}}%
\pgfpathlineto{\pgfqpoint{1.570845in}{2.835650in}}%
\pgfpathlineto{\pgfqpoint{1.570977in}{2.836007in}}%
\pgfpathlineto{\pgfqpoint{1.571005in}{2.836126in}}%
\pgfpathlineto{\pgfqpoint{1.571104in}{2.836603in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{2.836722in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{2.836841in}}%
\pgfpathlineto{\pgfqpoint{1.571500in}{2.836960in}}%
\pgfpathlineto{\pgfqpoint{1.571589in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{1.571820in}{2.837318in}}%
\pgfpathlineto{\pgfqpoint{1.571877in}{2.837556in}}%
\pgfpathlineto{\pgfqpoint{1.572268in}{2.837675in}}%
\pgfpathlineto{\pgfqpoint{1.572376in}{2.838033in}}%
\pgfpathlineto{\pgfqpoint{1.572584in}{2.838152in}}%
\pgfpathlineto{\pgfqpoint{1.572584in}{2.838271in}}%
\pgfpathlineto{\pgfqpoint{1.572753in}{2.838390in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.838628in}}%
\pgfpathlineto{\pgfqpoint{1.573008in}{2.838748in}}%
\pgfpathlineto{\pgfqpoint{1.573065in}{2.839105in}}%
\pgfpathlineto{\pgfqpoint{1.573677in}{2.839224in}}%
\pgfpathlineto{\pgfqpoint{1.573795in}{2.839581in}}%
\pgfpathlineto{\pgfqpoint{1.574040in}{2.839701in}}%
\pgfpathlineto{\pgfqpoint{1.574040in}{2.839820in}}%
\pgfpathlineto{\pgfqpoint{1.574450in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{2.840296in}}%
\pgfpathlineto{\pgfqpoint{1.574841in}{2.840415in}}%
\pgfpathlineto{\pgfqpoint{1.574950in}{2.840654in}}%
\pgfpathlineto{\pgfqpoint{1.575398in}{2.840773in}}%
\pgfpathlineto{\pgfqpoint{1.575501in}{2.841130in}}%
\pgfpathlineto{\pgfqpoint{1.575732in}{2.841249in}}%
\pgfpathlineto{\pgfqpoint{1.575855in}{2.841488in}}%
\pgfpathlineto{\pgfqpoint{1.576025in}{2.841607in}}%
\pgfpathlineto{\pgfqpoint{1.576025in}{2.841726in}}%
\pgfpathlineto{\pgfqpoint{1.576350in}{2.841845in}}%
\pgfpathlineto{\pgfqpoint{1.576430in}{2.842083in}}%
\pgfpathlineto{\pgfqpoint{1.576694in}{2.842203in}}%
\pgfpathlineto{\pgfqpoint{1.576694in}{2.842322in}}%
\pgfpathlineto{\pgfqpoint{1.576920in}{2.842441in}}%
\pgfpathlineto{\pgfqpoint{1.577024in}{2.842917in}}%
\pgfpathlineto{\pgfqpoint{1.577292in}{2.843036in}}%
\pgfpathlineto{\pgfqpoint{1.577363in}{2.843394in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{2.843513in}}%
\pgfpathlineto{\pgfqpoint{1.577684in}{2.843632in}}%
\pgfpathlineto{\pgfqpoint{1.577924in}{2.843751in}}%
\pgfpathlineto{\pgfqpoint{1.578037in}{2.844228in}}%
\pgfpathlineto{\pgfqpoint{1.578207in}{2.844347in}}%
\pgfpathlineto{\pgfqpoint{1.578325in}{2.844585in}}%
\pgfpathlineto{\pgfqpoint{1.578443in}{2.844585in}}%
\pgfpathlineto{\pgfqpoint{1.578443in}{2.844704in}}%
\pgfpathlineto{\pgfqpoint{1.578527in}{2.845062in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{2.845181in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{2.845300in}}%
\pgfpathlineto{\pgfqpoint{1.579121in}{2.845419in}}%
\pgfpathlineto{\pgfqpoint{1.579248in}{2.845777in}}%
\pgfpathlineto{\pgfqpoint{1.579338in}{2.845896in}}%
\pgfpathlineto{\pgfqpoint{1.579461in}{2.846253in}}%
\pgfpathlineto{\pgfqpoint{1.579583in}{2.846372in}}%
\pgfpathlineto{\pgfqpoint{1.579583in}{2.846491in}}%
\pgfpathlineto{\pgfqpoint{1.579918in}{2.846611in}}%
\pgfpathlineto{\pgfqpoint{1.580021in}{2.846849in}}%
\pgfpathlineto{\pgfqpoint{1.580102in}{2.846968in}}%
\pgfpathlineto{\pgfqpoint{1.580234in}{2.847206in}}%
\pgfpathlineto{\pgfqpoint{1.580351in}{2.847325in}}%
\pgfpathlineto{\pgfqpoint{1.580351in}{2.847445in}}%
\pgfpathlineto{\pgfqpoint{1.580738in}{2.847564in}}%
\pgfpathlineto{\pgfqpoint{1.580738in}{2.847683in}}%
\pgfpathlineto{\pgfqpoint{1.581058in}{2.847802in}}%
\pgfpathlineto{\pgfqpoint{1.581190in}{2.848159in}}%
\pgfpathlineto{\pgfqpoint{1.581402in}{2.848279in}}%
\pgfpathlineto{\pgfqpoint{1.581431in}{2.848636in}}%
\pgfpathlineto{\pgfqpoint{1.581624in}{2.848755in}}%
\pgfpathlineto{\pgfqpoint{1.581718in}{2.848993in}}%
\pgfpathlineto{\pgfqpoint{1.582015in}{2.849113in}}%
\pgfpathlineto{\pgfqpoint{1.582138in}{2.849708in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{2.849827in}}%
\pgfpathlineto{\pgfqpoint{1.582402in}{2.849946in}}%
\pgfpathlineto{\pgfqpoint{1.582746in}{2.850066in}}%
\pgfpathlineto{\pgfqpoint{1.582746in}{2.850185in}}%
\pgfpathlineto{\pgfqpoint{1.583151in}{2.850304in}}%
\pgfpathlineto{\pgfqpoint{1.583250in}{2.851019in}}%
\pgfpathlineto{\pgfqpoint{1.583368in}{2.851138in}}%
\pgfpathlineto{\pgfqpoint{1.583420in}{2.851376in}}%
\pgfpathlineto{\pgfqpoint{1.583726in}{2.851495in}}%
\pgfpathlineto{\pgfqpoint{1.583726in}{2.851614in}}%
\pgfpathlineto{\pgfqpoint{1.584051in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{1.584117in}{2.852210in}}%
\pgfpathlineto{\pgfqpoint{1.584273in}{2.852329in}}%
\pgfpathlineto{\pgfqpoint{1.584334in}{2.852687in}}%
\pgfpathlineto{\pgfqpoint{1.584565in}{2.852806in}}%
\pgfpathlineto{\pgfqpoint{1.584664in}{2.853163in}}%
\pgfpathlineto{\pgfqpoint{1.584980in}{2.853282in}}%
\pgfpathlineto{\pgfqpoint{1.585117in}{2.853521in}}%
\pgfpathlineto{\pgfqpoint{1.585390in}{2.853640in}}%
\pgfpathlineto{\pgfqpoint{1.585475in}{2.853997in}}%
\pgfpathlineto{\pgfqpoint{1.585833in}{2.854116in}}%
\pgfpathlineto{\pgfqpoint{1.585918in}{2.854474in}}%
\pgfpathlineto{\pgfqpoint{1.586257in}{2.854593in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{2.855069in}}%
\pgfpathlineto{\pgfqpoint{1.586677in}{2.855189in}}%
\pgfpathlineto{\pgfqpoint{1.586677in}{2.855308in}}%
\pgfpathlineto{\pgfqpoint{1.587026in}{2.855427in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{2.855903in}}%
\pgfpathlineto{\pgfqpoint{1.587275in}{2.856022in}}%
\pgfpathlineto{\pgfqpoint{1.587275in}{2.856142in}}%
\pgfpathlineto{\pgfqpoint{1.587549in}{2.856261in}}%
\pgfpathlineto{\pgfqpoint{1.587549in}{2.856380in}}%
\pgfpathlineto{\pgfqpoint{1.587761in}{2.856499in}}%
\pgfpathlineto{\pgfqpoint{1.587893in}{2.856737in}}%
\pgfpathlineto{\pgfqpoint{1.588025in}{2.856856in}}%
\pgfpathlineto{\pgfqpoint{1.588025in}{2.856976in}}%
\pgfpathlineto{\pgfqpoint{1.588388in}{2.857095in}}%
\pgfpathlineto{\pgfqpoint{1.588506in}{2.857333in}}%
\pgfpathlineto{\pgfqpoint{1.588661in}{2.857452in}}%
\pgfpathlineto{\pgfqpoint{1.588661in}{2.857571in}}%
\pgfpathlineto{\pgfqpoint{1.588949in}{2.857690in}}%
\pgfpathlineto{\pgfqpoint{1.589062in}{2.857929in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.858048in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.858167in}}%
\pgfpathlineto{\pgfqpoint{1.589613in}{2.858286in}}%
\pgfpathlineto{\pgfqpoint{1.589726in}{2.858524in}}%
\pgfpathlineto{\pgfqpoint{1.589938in}{2.858644in}}%
\pgfpathlineto{\pgfqpoint{1.589938in}{2.858763in}}%
\pgfpathlineto{\pgfqpoint{1.590136in}{2.858882in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{2.859358in}}%
\pgfpathlineto{\pgfqpoint{1.590466in}{2.859477in}}%
\pgfpathlineto{\pgfqpoint{1.590518in}{2.859716in}}%
\pgfpathlineto{\pgfqpoint{1.590707in}{2.859835in}}%
\pgfpathlineto{\pgfqpoint{1.590744in}{2.860073in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{2.860192in}}%
\pgfpathlineto{\pgfqpoint{1.591032in}{2.860431in}}%
\pgfpathlineto{\pgfqpoint{1.591244in}{2.860550in}}%
\pgfpathlineto{\pgfqpoint{1.591291in}{2.860788in}}%
\pgfpathlineto{\pgfqpoint{1.591682in}{2.860907in}}%
\pgfpathlineto{\pgfqpoint{1.591819in}{2.861384in}}%
\pgfpathlineto{\pgfqpoint{1.591951in}{2.861503in}}%
\pgfpathlineto{\pgfqpoint{1.592031in}{2.861979in}}%
\pgfpathlineto{\pgfqpoint{1.592220in}{2.862099in}}%
\pgfpathlineto{\pgfqpoint{1.592333in}{2.862694in}}%
\pgfpathlineto{\pgfqpoint{1.592418in}{2.862813in}}%
\pgfpathlineto{\pgfqpoint{1.592526in}{2.863171in}}%
\pgfpathlineto{\pgfqpoint{1.592705in}{2.863290in}}%
\pgfpathlineto{\pgfqpoint{1.592705in}{2.863409in}}%
\pgfpathlineto{\pgfqpoint{1.592875in}{2.863528in}}%
\pgfpathlineto{\pgfqpoint{1.593007in}{2.863886in}}%
\pgfpathlineto{\pgfqpoint{1.593092in}{2.864005in}}%
\pgfpathlineto{\pgfqpoint{1.593092in}{2.864124in}}%
\pgfpathlineto{\pgfqpoint{1.593459in}{2.864243in}}%
\pgfpathlineto{\pgfqpoint{1.593502in}{2.864600in}}%
\pgfpathlineto{\pgfqpoint{1.593916in}{2.864720in}}%
\pgfpathlineto{\pgfqpoint{1.594025in}{2.865315in}}%
\pgfpathlineto{\pgfqpoint{1.594072in}{2.865434in}}%
\pgfpathlineto{\pgfqpoint{1.594162in}{2.865792in}}%
\pgfpathlineto{\pgfqpoint{1.594350in}{2.865911in}}%
\pgfpathlineto{\pgfqpoint{1.594421in}{2.866268in}}%
\pgfpathlineto{\pgfqpoint{1.594623in}{2.866387in}}%
\pgfpathlineto{\pgfqpoint{1.594741in}{2.866745in}}%
\pgfpathlineto{\pgfqpoint{1.594836in}{2.866864in}}%
\pgfpathlineto{\pgfqpoint{1.594836in}{2.866983in}}%
\pgfpathlineto{\pgfqpoint{1.595264in}{2.867102in}}%
\pgfpathlineto{\pgfqpoint{1.595349in}{2.867460in}}%
\pgfpathlineto{\pgfqpoint{1.595514in}{2.867460in}}%
\pgfpathlineto{\pgfqpoint{1.595514in}{2.867579in}}%
\pgfpathlineto{\pgfqpoint{1.595627in}{2.868055in}}%
\pgfpathlineto{\pgfqpoint{1.595698in}{2.868175in}}%
\pgfpathlineto{\pgfqpoint{1.595698in}{2.868294in}}%
\pgfpathlineto{\pgfqpoint{1.596716in}{2.868413in}}%
\pgfpathlineto{\pgfqpoint{1.596834in}{2.868651in}}%
\pgfpathlineto{\pgfqpoint{1.596924in}{2.868770in}}%
\pgfpathlineto{\pgfqpoint{1.597013in}{2.869009in}}%
\pgfpathlineto{\pgfqpoint{1.597178in}{2.869128in}}%
\pgfpathlineto{\pgfqpoint{1.597268in}{2.869366in}}%
\pgfpathlineto{\pgfqpoint{1.597517in}{2.869485in}}%
\pgfpathlineto{\pgfqpoint{1.597574in}{2.869723in}}%
\pgfpathlineto{\pgfqpoint{1.597725in}{2.869842in}}%
\pgfpathlineto{\pgfqpoint{1.597862in}{2.870200in}}%
\pgfpathlineto{\pgfqpoint{1.597946in}{2.870319in}}%
\pgfpathlineto{\pgfqpoint{1.597946in}{2.870438in}}%
\pgfpathlineto{\pgfqpoint{1.598404in}{2.870557in}}%
\pgfpathlineto{\pgfqpoint{1.598531in}{2.870796in}}%
\pgfpathlineto{\pgfqpoint{1.598668in}{2.870915in}}%
\pgfpathlineto{\pgfqpoint{1.598743in}{2.871272in}}%
\pgfpathlineto{\pgfqpoint{1.599195in}{2.871391in}}%
\pgfpathlineto{\pgfqpoint{1.599309in}{2.871630in}}%
\pgfpathlineto{\pgfqpoint{1.599370in}{2.871749in}}%
\pgfpathlineto{\pgfqpoint{1.599502in}{2.872106in}}%
\pgfpathlineto{\pgfqpoint{1.599653in}{2.872225in}}%
\pgfpathlineto{\pgfqpoint{1.599789in}{2.872464in}}%
\pgfpathlineto{\pgfqpoint{1.599893in}{2.872583in}}%
\pgfpathlineto{\pgfqpoint{1.600001in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{1.600082in}{2.873178in}}%
\pgfpathlineto{\pgfqpoint{1.600204in}{2.873774in}}%
\pgfpathlineto{\pgfqpoint{1.600411in}{2.873893in}}%
\pgfpathlineto{\pgfqpoint{1.600426in}{2.874131in}}%
\pgfpathlineto{\pgfqpoint{1.600892in}{2.874251in}}%
\pgfpathlineto{\pgfqpoint{1.601024in}{2.874727in}}%
\pgfpathlineto{\pgfqpoint{1.601114in}{2.874846in}}%
\pgfpathlineto{\pgfqpoint{1.601222in}{2.875323in}}%
\pgfpathlineto{\pgfqpoint{1.601557in}{2.875442in}}%
\pgfpathlineto{\pgfqpoint{1.601613in}{2.875799in}}%
\pgfpathlineto{\pgfqpoint{1.601981in}{2.875919in}}%
\pgfpathlineto{\pgfqpoint{1.602014in}{2.876276in}}%
\pgfpathlineto{\pgfqpoint{1.602702in}{2.876395in}}%
\pgfpathlineto{\pgfqpoint{1.602778in}{2.876752in}}%
\pgfpathlineto{\pgfqpoint{1.602910in}{2.876872in}}%
\pgfpathlineto{\pgfqpoint{1.603037in}{2.877229in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{2.877348in}}%
\pgfpathlineto{\pgfqpoint{1.603334in}{2.877706in}}%
\pgfpathlineto{\pgfqpoint{1.603536in}{2.877825in}}%
\pgfpathlineto{\pgfqpoint{1.603645in}{2.878182in}}%
\pgfpathlineto{\pgfqpoint{1.603923in}{2.878301in}}%
\pgfpathlineto{\pgfqpoint{1.604045in}{2.878659in}}%
\pgfpathlineto{\pgfqpoint{1.604187in}{2.878778in}}%
\pgfpathlineto{\pgfqpoint{1.604225in}{2.879135in}}%
\pgfpathlineto{\pgfqpoint{1.604418in}{2.879254in}}%
\pgfpathlineto{\pgfqpoint{1.604418in}{2.879373in}}%
\pgfpathlineto{\pgfqpoint{1.604790in}{2.879493in}}%
\pgfpathlineto{\pgfqpoint{1.604875in}{2.879731in}}%
\pgfpathlineto{\pgfqpoint{1.605016in}{2.879850in}}%
\pgfpathlineto{\pgfqpoint{1.605016in}{2.879969in}}%
\pgfpathlineto{\pgfqpoint{1.605247in}{2.880088in}}%
\pgfpathlineto{\pgfqpoint{1.605351in}{2.880684in}}%
\pgfpathlineto{\pgfqpoint{1.605507in}{2.880803in}}%
\pgfpathlineto{\pgfqpoint{1.605629in}{2.881280in}}%
\pgfpathlineto{\pgfqpoint{1.605808in}{2.881399in}}%
\pgfpathlineto{\pgfqpoint{1.605870in}{2.881756in}}%
\pgfpathlineto{\pgfqpoint{1.605964in}{2.881875in}}%
\pgfpathlineto{\pgfqpoint{1.605992in}{2.882233in}}%
\pgfpathlineto{\pgfqpoint{1.606567in}{2.882352in}}%
\pgfpathlineto{\pgfqpoint{1.606567in}{2.882471in}}%
\pgfpathlineto{\pgfqpoint{1.606864in}{2.882590in}}%
\pgfpathlineto{\pgfqpoint{1.606968in}{2.883067in}}%
\pgfpathlineto{\pgfqpoint{1.607114in}{2.883186in}}%
\pgfpathlineto{\pgfqpoint{1.607246in}{2.883901in}}%
\pgfpathlineto{\pgfqpoint{1.607482in}{2.884020in}}%
\pgfpathlineto{\pgfqpoint{1.607482in}{2.884139in}}%
\pgfpathlineto{\pgfqpoint{1.607745in}{2.884258in}}%
\pgfpathlineto{\pgfqpoint{1.607745in}{2.884377in}}%
\pgfpathlineto{\pgfqpoint{1.607972in}{2.884496in}}%
\pgfpathlineto{\pgfqpoint{1.608061in}{2.884854in}}%
\pgfpathlineto{\pgfqpoint{1.608207in}{2.884973in}}%
\pgfpathlineto{\pgfqpoint{1.608316in}{2.885211in}}%
\pgfpathlineto{\pgfqpoint{1.608627in}{2.885330in}}%
\pgfpathlineto{\pgfqpoint{1.608655in}{2.885688in}}%
\pgfpathlineto{\pgfqpoint{1.609027in}{2.885807in}}%
\pgfpathlineto{\pgfqpoint{1.609027in}{2.885926in}}%
\pgfpathlineto{\pgfqpoint{1.609579in}{2.886045in}}%
\pgfpathlineto{\pgfqpoint{1.609692in}{2.886283in}}%
\pgfpathlineto{\pgfqpoint{1.609791in}{2.886403in}}%
\pgfpathlineto{\pgfqpoint{1.609918in}{2.886760in}}%
\pgfpathlineto{\pgfqpoint{1.609980in}{2.886760in}}%
\pgfpathlineto{\pgfqpoint{1.609980in}{2.886879in}}%
\pgfpathlineto{\pgfqpoint{1.610017in}{2.887237in}}%
\pgfpathlineto{\pgfqpoint{1.610244in}{2.887356in}}%
\pgfpathlineto{\pgfqpoint{1.610338in}{2.887832in}}%
\pgfpathlineto{\pgfqpoint{1.610592in}{2.887951in}}%
\pgfpathlineto{\pgfqpoint{1.610606in}{2.888190in}}%
\pgfpathlineto{\pgfqpoint{1.610936in}{2.888309in}}%
\pgfpathlineto{\pgfqpoint{1.610988in}{2.888547in}}%
\pgfpathlineto{\pgfqpoint{1.611540in}{2.888666in}}%
\pgfpathlineto{\pgfqpoint{1.611554in}{2.888905in}}%
\pgfpathlineto{\pgfqpoint{1.611827in}{2.889024in}}%
\pgfpathlineto{\pgfqpoint{1.611889in}{2.889262in}}%
\pgfpathlineto{\pgfqpoint{1.612143in}{2.889381in}}%
\pgfpathlineto{\pgfqpoint{1.612228in}{2.889738in}}%
\pgfpathlineto{\pgfqpoint{1.612468in}{2.889858in}}%
\pgfpathlineto{\pgfqpoint{1.612468in}{2.889977in}}%
\pgfpathlineto{\pgfqpoint{1.612713in}{2.890096in}}%
\pgfpathlineto{\pgfqpoint{1.612798in}{2.890572in}}%
\pgfpathlineto{\pgfqpoint{1.612996in}{2.890692in}}%
\pgfpathlineto{\pgfqpoint{1.613086in}{2.890930in}}%
\pgfpathlineto{\pgfqpoint{1.613623in}{2.891049in}}%
\pgfpathlineto{\pgfqpoint{1.613642in}{2.891287in}}%
\pgfpathlineto{\pgfqpoint{1.614019in}{2.891406in}}%
\pgfpathlineto{\pgfqpoint{1.614019in}{2.891526in}}%
\pgfpathlineto{\pgfqpoint{1.614396in}{2.891645in}}%
\pgfpathlineto{\pgfqpoint{1.614476in}{2.891883in}}%
\pgfpathlineto{\pgfqpoint{1.614618in}{2.892002in}}%
\pgfpathlineto{\pgfqpoint{1.614632in}{2.892240in}}%
\pgfpathlineto{\pgfqpoint{1.614929in}{2.892360in}}%
\pgfpathlineto{\pgfqpoint{1.615042in}{2.892598in}}%
\pgfpathlineto{\pgfqpoint{1.615603in}{2.892717in}}%
\pgfpathlineto{\pgfqpoint{1.615725in}{2.893432in}}%
\pgfpathlineto{\pgfqpoint{1.615961in}{2.893551in}}%
\pgfpathlineto{\pgfqpoint{1.616050in}{2.893789in}}%
\pgfpathlineto{\pgfqpoint{1.616409in}{2.893908in}}%
\pgfpathlineto{\pgfqpoint{1.616409in}{2.894027in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{2.894147in}}%
\pgfpathlineto{\pgfqpoint{1.617031in}{2.894623in}}%
\pgfpathlineto{\pgfqpoint{1.617106in}{2.894742in}}%
\pgfpathlineto{\pgfqpoint{1.617200in}{2.895219in}}%
\pgfpathlineto{\pgfqpoint{1.617281in}{2.895338in}}%
\pgfpathlineto{\pgfqpoint{1.617365in}{2.895695in}}%
\pgfpathlineto{\pgfqpoint{1.617870in}{2.895815in}}%
\pgfpathlineto{\pgfqpoint{1.617870in}{2.895934in}}%
\pgfpathlineto{\pgfqpoint{1.618044in}{2.896053in}}%
\pgfpathlineto{\pgfqpoint{1.618044in}{2.896172in}}%
\pgfpathlineto{\pgfqpoint{1.618313in}{2.896291in}}%
\pgfpathlineto{\pgfqpoint{1.618346in}{2.896648in}}%
\pgfpathlineto{\pgfqpoint{1.618652in}{2.896768in}}%
\pgfpathlineto{\pgfqpoint{1.618732in}{2.897006in}}%
\pgfpathlineto{\pgfqpoint{1.619124in}{2.897125in}}%
\pgfpathlineto{\pgfqpoint{1.619124in}{2.897244in}}%
\pgfpathlineto{\pgfqpoint{1.619491in}{2.897363in}}%
\pgfpathlineto{\pgfqpoint{1.619491in}{2.897482in}}%
\pgfpathlineto{\pgfqpoint{1.619675in}{2.897602in}}%
\pgfpathlineto{\pgfqpoint{1.619675in}{2.897721in}}%
\pgfpathlineto{\pgfqpoint{1.619962in}{2.897840in}}%
\pgfpathlineto{\pgfqpoint{1.620066in}{2.898078in}}%
\pgfpathlineto{\pgfqpoint{1.620297in}{2.898197in}}%
\pgfpathlineto{\pgfqpoint{1.620297in}{2.898316in}}%
\pgfpathlineto{\pgfqpoint{1.620787in}{2.898436in}}%
\pgfpathlineto{\pgfqpoint{1.620787in}{2.898555in}}%
\pgfpathlineto{\pgfqpoint{1.621249in}{2.898555in}}%
\pgfpathlineto{\pgfqpoint{1.621249in}{2.898674in}}%
\pgfpathlineto{\pgfqpoint{1.621339in}{2.899150in}}%
\pgfpathlineto{\pgfqpoint{1.621603in}{2.899269in}}%
\pgfpathlineto{\pgfqpoint{1.621706in}{2.899627in}}%
\pgfpathlineto{\pgfqpoint{1.621881in}{2.899746in}}%
\pgfpathlineto{\pgfqpoint{1.622003in}{2.900103in}}%
\pgfpathlineto{\pgfqpoint{1.622343in}{2.900223in}}%
\pgfpathlineto{\pgfqpoint{1.622461in}{2.900818in}}%
\pgfpathlineto{\pgfqpoint{1.623073in}{2.900937in}}%
\pgfpathlineto{\pgfqpoint{1.623111in}{2.901295in}}%
\pgfpathlineto{\pgfqpoint{1.623285in}{2.901414in}}%
\pgfpathlineto{\pgfqpoint{1.623285in}{2.901533in}}%
\pgfpathlineto{\pgfqpoint{1.624063in}{2.901652in}}%
\pgfpathlineto{\pgfqpoint{1.624190in}{2.901891in}}%
\pgfpathlineto{\pgfqpoint{1.624445in}{2.902010in}}%
\pgfpathlineto{\pgfqpoint{1.624549in}{2.902367in}}%
\pgfpathlineto{\pgfqpoint{1.624596in}{2.902486in}}%
\pgfpathlineto{\pgfqpoint{1.624699in}{2.902844in}}%
\pgfpathlineto{\pgfqpoint{1.625138in}{2.902963in}}%
\pgfpathlineto{\pgfqpoint{1.625138in}{2.903082in}}%
\pgfpathlineto{\pgfqpoint{1.625619in}{2.903201in}}%
\pgfpathlineto{\pgfqpoint{1.625619in}{2.903320in}}%
\pgfpathlineto{\pgfqpoint{1.625821in}{2.903439in}}%
\pgfpathlineto{\pgfqpoint{1.625906in}{2.904035in}}%
\pgfpathlineto{\pgfqpoint{1.625977in}{2.904154in}}%
\pgfpathlineto{\pgfqpoint{1.625977in}{2.904273in}}%
\pgfpathlineto{\pgfqpoint{1.626316in}{2.904392in}}%
\pgfpathlineto{\pgfqpoint{1.626420in}{2.904750in}}%
\pgfpathlineto{\pgfqpoint{1.626684in}{2.904869in}}%
\pgfpathlineto{\pgfqpoint{1.626750in}{2.905226in}}%
\pgfpathlineto{\pgfqpoint{1.627033in}{2.905346in}}%
\pgfpathlineto{\pgfqpoint{1.627084in}{2.905703in}}%
\pgfpathlineto{\pgfqpoint{1.627325in}{2.905822in}}%
\pgfpathlineto{\pgfqpoint{1.627339in}{2.906060in}}%
\pgfpathlineto{\pgfqpoint{1.627579in}{2.906179in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{2.906656in}}%
\pgfpathlineto{\pgfqpoint{1.627839in}{2.906775in}}%
\pgfpathlineto{\pgfqpoint{1.627839in}{2.906894in}}%
\pgfpathlineto{\pgfqpoint{1.628206in}{2.907013in}}%
\pgfpathlineto{\pgfqpoint{1.628300in}{2.907252in}}%
\pgfpathlineto{\pgfqpoint{1.628409in}{2.907371in}}%
\pgfpathlineto{\pgfqpoint{1.628461in}{2.907847in}}%
\pgfpathlineto{\pgfqpoint{1.628621in}{2.907967in}}%
\pgfpathlineto{\pgfqpoint{1.628677in}{2.908324in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{2.908443in}}%
\pgfpathlineto{\pgfqpoint{1.628861in}{2.908801in}}%
\pgfpathlineto{\pgfqpoint{1.629069in}{2.908920in}}%
\pgfpathlineto{\pgfqpoint{1.629069in}{2.909039in}}%
\pgfpathlineto{\pgfqpoint{1.629498in}{2.909158in}}%
\pgfpathlineto{\pgfqpoint{1.629512in}{2.909396in}}%
\pgfpathlineto{\pgfqpoint{1.629771in}{2.909515in}}%
\pgfpathlineto{\pgfqpoint{1.629771in}{2.909634in}}%
\pgfpathlineto{\pgfqpoint{1.629978in}{2.909754in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{2.909992in}}%
\pgfpathlineto{\pgfqpoint{1.630233in}{2.910111in}}%
\pgfpathlineto{\pgfqpoint{1.630294in}{2.910349in}}%
\pgfpathlineto{\pgfqpoint{1.630813in}{2.910468in}}%
\pgfpathlineto{\pgfqpoint{1.630935in}{2.910707in}}%
\pgfpathlineto{\pgfqpoint{1.631011in}{2.910826in}}%
\pgfpathlineto{\pgfqpoint{1.631011in}{2.910945in}}%
\pgfpathlineto{\pgfqpoint{1.631284in}{2.911064in}}%
\pgfpathlineto{\pgfqpoint{1.631411in}{2.911302in}}%
\pgfpathlineto{\pgfqpoint{1.631802in}{2.911422in}}%
\pgfpathlineto{\pgfqpoint{1.631925in}{2.911779in}}%
\pgfpathlineto{\pgfqpoint{1.632123in}{2.911898in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{2.912256in}}%
\pgfpathlineto{\pgfqpoint{1.632778in}{2.912375in}}%
\pgfpathlineto{\pgfqpoint{1.632891in}{2.912732in}}%
\pgfpathlineto{\pgfqpoint{1.633174in}{2.912851in}}%
\pgfpathlineto{\pgfqpoint{1.633188in}{2.913089in}}%
\pgfpathlineto{\pgfqpoint{1.633537in}{2.913209in}}%
\pgfpathlineto{\pgfqpoint{1.633645in}{2.913685in}}%
\pgfpathlineto{\pgfqpoint{1.633758in}{2.913804in}}%
\pgfpathlineto{\pgfqpoint{1.633895in}{2.914757in}}%
\pgfpathlineto{\pgfqpoint{1.634654in}{2.914877in}}%
\pgfpathlineto{\pgfqpoint{1.634739in}{2.915115in}}%
\pgfpathlineto{\pgfqpoint{1.634847in}{2.915234in}}%
\pgfpathlineto{\pgfqpoint{1.634951in}{2.915591in}}%
\pgfpathlineto{\pgfqpoint{1.635333in}{2.915711in}}%
\pgfpathlineto{\pgfqpoint{1.635446in}{2.916544in}}%
\pgfpathlineto{\pgfqpoint{1.635583in}{2.916664in}}%
\pgfpathlineto{\pgfqpoint{1.635583in}{2.916783in}}%
\pgfpathlineto{\pgfqpoint{1.635856in}{2.916902in}}%
\pgfpathlineto{\pgfqpoint{1.635889in}{2.917140in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{2.917259in}}%
\pgfpathlineto{\pgfqpoint{1.636261in}{2.917855in}}%
\pgfpathlineto{\pgfqpoint{1.636374in}{2.917974in}}%
\pgfpathlineto{\pgfqpoint{1.636502in}{2.918451in}}%
\pgfpathlineto{\pgfqpoint{1.636662in}{2.918570in}}%
\pgfpathlineto{\pgfqpoint{1.636662in}{2.918689in}}%
\pgfpathlineto{\pgfqpoint{1.637001in}{2.918808in}}%
\pgfpathlineto{\pgfqpoint{1.637124in}{2.919046in}}%
\pgfpathlineto{\pgfqpoint{1.637270in}{2.919166in}}%
\pgfpathlineto{\pgfqpoint{1.637270in}{2.919285in}}%
\pgfpathlineto{\pgfqpoint{1.637713in}{2.919404in}}%
\pgfpathlineto{\pgfqpoint{1.637713in}{2.919523in}}%
\pgfpathlineto{\pgfqpoint{1.638104in}{2.919642in}}%
\pgfpathlineto{\pgfqpoint{1.638208in}{2.919880in}}%
\pgfpathlineto{\pgfqpoint{1.638330in}{2.919999in}}%
\pgfpathlineto{\pgfqpoint{1.638330in}{2.920119in}}%
\pgfpathlineto{\pgfqpoint{1.638726in}{2.920238in}}%
\pgfpathlineto{\pgfqpoint{1.638736in}{2.920476in}}%
\pgfpathlineto{\pgfqpoint{1.639165in}{2.920595in}}%
\pgfpathlineto{\pgfqpoint{1.639198in}{2.920953in}}%
\pgfpathlineto{\pgfqpoint{1.639848in}{2.921072in}}%
\pgfpathlineto{\pgfqpoint{1.639886in}{2.921310in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{2.921310in}}%
\pgfpathlineto{\pgfqpoint{1.640070in}{2.921429in}}%
\pgfpathlineto{\pgfqpoint{1.640131in}{2.921787in}}%
\pgfpathlineto{\pgfqpoint{1.640517in}{2.921906in}}%
\pgfpathlineto{\pgfqpoint{1.640626in}{2.922263in}}%
\pgfpathlineto{\pgfqpoint{1.640701in}{2.922382in}}%
\pgfpathlineto{\pgfqpoint{1.640701in}{2.922501in}}%
\pgfpathlineto{\pgfqpoint{1.640946in}{2.922620in}}%
\pgfpathlineto{\pgfqpoint{1.641036in}{2.923097in}}%
\pgfpathlineto{\pgfqpoint{1.641305in}{2.923216in}}%
\pgfpathlineto{\pgfqpoint{1.641361in}{2.923574in}}%
\pgfpathlineto{\pgfqpoint{1.641672in}{2.923693in}}%
\pgfpathlineto{\pgfqpoint{1.641790in}{2.924050in}}%
\pgfpathlineto{\pgfqpoint{1.641894in}{2.924169in}}%
\pgfpathlineto{\pgfqpoint{1.641894in}{2.924288in}}%
\pgfpathlineto{\pgfqpoint{1.642228in}{2.924408in}}%
\pgfpathlineto{\pgfqpoint{1.642290in}{2.924884in}}%
\pgfpathlineto{\pgfqpoint{1.642389in}{2.925003in}}%
\pgfpathlineto{\pgfqpoint{1.642389in}{2.925122in}}%
\pgfpathlineto{\pgfqpoint{1.642803in}{2.925242in}}%
\pgfpathlineto{\pgfqpoint{1.642803in}{2.925361in}}%
\pgfpathlineto{\pgfqpoint{1.643402in}{2.925480in}}%
\pgfpathlineto{\pgfqpoint{1.643539in}{2.925837in}}%
\pgfpathlineto{\pgfqpoint{1.643708in}{2.925956in}}%
\pgfpathlineto{\pgfqpoint{1.643774in}{2.926195in}}%
\pgfpathlineto{\pgfqpoint{1.644312in}{2.926314in}}%
\pgfpathlineto{\pgfqpoint{1.644448in}{2.926671in}}%
\pgfpathlineto{\pgfqpoint{1.644623in}{2.926790in}}%
\pgfpathlineto{\pgfqpoint{1.644623in}{2.926909in}}%
\pgfpathlineto{\pgfqpoint{1.644858in}{2.927029in}}%
\pgfpathlineto{\pgfqpoint{1.644858in}{2.927148in}}%
\pgfpathlineto{\pgfqpoint{1.645014in}{2.927267in}}%
\pgfpathlineto{\pgfqpoint{1.645071in}{2.927505in}}%
\pgfpathlineto{\pgfqpoint{1.645198in}{2.927624in}}%
\pgfpathlineto{\pgfqpoint{1.645278in}{2.927863in}}%
\pgfpathlineto{\pgfqpoint{1.646046in}{2.927982in}}%
\pgfpathlineto{\pgfqpoint{1.646046in}{2.928101in}}%
\pgfpathlineto{\pgfqpoint{1.646461in}{2.928220in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{2.928458in}}%
\pgfpathlineto{\pgfqpoint{1.646753in}{2.928577in}}%
\pgfpathlineto{\pgfqpoint{1.646758in}{2.928816in}}%
\pgfpathlineto{\pgfqpoint{1.646913in}{2.928935in}}%
\pgfpathlineto{\pgfqpoint{1.646979in}{2.929292in}}%
\pgfpathlineto{\pgfqpoint{1.647192in}{2.929411in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{2.929769in}}%
\pgfpathlineto{\pgfqpoint{1.647474in}{2.929888in}}%
\pgfpathlineto{\pgfqpoint{1.647597in}{2.930364in}}%
\pgfpathlineto{\pgfqpoint{1.648224in}{2.930484in}}%
\pgfpathlineto{\pgfqpoint{1.648295in}{2.930722in}}%
\pgfpathlineto{\pgfqpoint{1.648662in}{2.930841in}}%
\pgfpathlineto{\pgfqpoint{1.648733in}{2.931079in}}%
\pgfpathlineto{\pgfqpoint{1.649039in}{2.931198in}}%
\pgfpathlineto{\pgfqpoint{1.649072in}{2.931556in}}%
\pgfpathlineto{\pgfqpoint{1.649256in}{2.931675in}}%
\pgfpathlineto{\pgfqpoint{1.649393in}{2.932152in}}%
\pgfpathlineto{\pgfqpoint{1.649506in}{2.932271in}}%
\pgfpathlineto{\pgfqpoint{1.649558in}{2.932509in}}%
\pgfpathlineto{\pgfqpoint{1.649789in}{2.932628in}}%
\pgfpathlineto{\pgfqpoint{1.649803in}{2.932866in}}%
\pgfpathlineto{\pgfqpoint{1.650114in}{2.932985in}}%
\pgfpathlineto{\pgfqpoint{1.650241in}{2.933224in}}%
\pgfpathlineto{\pgfqpoint{1.650312in}{2.933343in}}%
\pgfpathlineto{\pgfqpoint{1.650368in}{2.933939in}}%
\pgfpathlineto{\pgfqpoint{1.650939in}{2.934058in}}%
\pgfpathlineto{\pgfqpoint{1.651005in}{2.934415in}}%
\pgfpathlineto{\pgfqpoint{1.651108in}{2.934534in}}%
\pgfpathlineto{\pgfqpoint{1.651141in}{2.934773in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{2.934892in}}%
\pgfpathlineto{\pgfqpoint{1.651693in}{2.935130in}}%
\pgfpathlineto{\pgfqpoint{1.652070in}{2.935249in}}%
\pgfpathlineto{\pgfqpoint{1.652131in}{2.935607in}}%
\pgfpathlineto{\pgfqpoint{1.652310in}{2.935726in}}%
\pgfpathlineto{\pgfqpoint{1.652442in}{2.936202in}}%
\pgfpathlineto{\pgfqpoint{1.653022in}{2.936321in}}%
\pgfpathlineto{\pgfqpoint{1.653022in}{2.936440in}}%
\pgfpathlineto{\pgfqpoint{1.653380in}{2.936560in}}%
\pgfpathlineto{\pgfqpoint{1.653489in}{2.936798in}}%
\pgfpathlineto{\pgfqpoint{1.653611in}{2.936917in}}%
\pgfpathlineto{\pgfqpoint{1.653639in}{2.937155in}}%
\pgfpathlineto{\pgfqpoint{1.653819in}{2.937274in}}%
\pgfpathlineto{\pgfqpoint{1.653842in}{2.937632in}}%
\pgfpathlineto{\pgfqpoint{1.654431in}{2.937751in}}%
\pgfpathlineto{\pgfqpoint{1.654549in}{2.938228in}}%
\pgfpathlineto{\pgfqpoint{1.654766in}{2.938347in}}%
\pgfpathlineto{\pgfqpoint{1.654813in}{2.938704in}}%
\pgfpathlineto{\pgfqpoint{1.655082in}{2.938823in}}%
\pgfpathlineto{\pgfqpoint{1.655214in}{2.939300in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{2.939419in}}%
\pgfpathlineto{\pgfqpoint{1.655369in}{2.939776in}}%
\pgfpathlineto{\pgfqpoint{1.655789in}{2.939895in}}%
\pgfpathlineto{\pgfqpoint{1.655859in}{2.940134in}}%
\pgfpathlineto{\pgfqpoint{1.656043in}{2.940253in}}%
\pgfpathlineto{\pgfqpoint{1.656105in}{2.940491in}}%
\pgfpathlineto{\pgfqpoint{1.656449in}{2.940610in}}%
\pgfpathlineto{\pgfqpoint{1.656581in}{2.941206in}}%
\pgfpathlineto{\pgfqpoint{1.657113in}{2.941325in}}%
\pgfpathlineto{\pgfqpoint{1.657132in}{2.941563in}}%
\pgfpathlineto{\pgfqpoint{1.657302in}{2.941683in}}%
\pgfpathlineto{\pgfqpoint{1.657387in}{2.942040in}}%
\pgfpathlineto{\pgfqpoint{1.657962in}{2.942159in}}%
\pgfpathlineto{\pgfqpoint{1.657962in}{2.942278in}}%
\pgfpathlineto{\pgfqpoint{1.658438in}{2.942397in}}%
\pgfpathlineto{\pgfqpoint{1.658541in}{2.942755in}}%
\pgfpathlineto{\pgfqpoint{1.658815in}{2.942874in}}%
\pgfpathlineto{\pgfqpoint{1.658928in}{2.943470in}}%
\pgfpathlineto{\pgfqpoint{1.659225in}{2.943589in}}%
\pgfpathlineto{\pgfqpoint{1.659225in}{2.943708in}}%
\pgfpathlineto{\pgfqpoint{1.659965in}{2.943827in}}%
\pgfpathlineto{\pgfqpoint{1.660064in}{2.944065in}}%
\pgfpathlineto{\pgfqpoint{1.660394in}{2.944184in}}%
\pgfpathlineto{\pgfqpoint{1.660502in}{2.944661in}}%
\pgfpathlineto{\pgfqpoint{1.660709in}{2.944780in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{2.945138in}}%
\pgfpathlineto{\pgfqpoint{1.660898in}{2.945257in}}%
\pgfpathlineto{\pgfqpoint{1.660898in}{2.945376in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.945495in}}%
\pgfpathlineto{\pgfqpoint{1.661360in}{2.945852in}}%
\pgfpathlineto{\pgfqpoint{1.661836in}{2.945971in}}%
\pgfpathlineto{\pgfqpoint{1.661897in}{2.946210in}}%
\pgfpathlineto{\pgfqpoint{1.662010in}{2.946329in}}%
\pgfpathlineto{\pgfqpoint{1.662010in}{2.946448in}}%
\pgfpathlineto{\pgfqpoint{1.662288in}{2.946567in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{2.947282in}}%
\pgfpathlineto{\pgfqpoint{1.662482in}{2.947401in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.947639in}}%
\pgfpathlineto{\pgfqpoint{1.662925in}{2.947759in}}%
\pgfpathlineto{\pgfqpoint{1.662995in}{2.948116in}}%
\pgfpathlineto{\pgfqpoint{1.663679in}{2.948235in}}%
\pgfpathlineto{\pgfqpoint{1.663768in}{2.948473in}}%
\pgfpathlineto{\pgfqpoint{1.663957in}{2.948593in}}%
\pgfpathlineto{\pgfqpoint{1.663957in}{2.948831in}}%
\pgfpathlineto{\pgfqpoint{1.664273in}{2.948950in}}%
\pgfpathlineto{\pgfqpoint{1.664362in}{2.949307in}}%
\pgfpathlineto{\pgfqpoint{1.664655in}{2.949426in}}%
\pgfpathlineto{\pgfqpoint{1.664716in}{2.949665in}}%
\pgfpathlineto{\pgfqpoint{1.665102in}{2.949784in}}%
\pgfpathlineto{\pgfqpoint{1.665234in}{2.950380in}}%
\pgfpathlineto{\pgfqpoint{1.665456in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{1.665503in}{2.950856in}}%
\pgfpathlineto{\pgfqpoint{1.665644in}{2.950975in}}%
\pgfpathlineto{\pgfqpoint{1.665644in}{2.951094in}}%
\pgfpathlineto{\pgfqpoint{1.666078in}{2.951214in}}%
\pgfpathlineto{\pgfqpoint{1.666087in}{2.951452in}}%
\pgfpathlineto{\pgfqpoint{1.666271in}{2.951571in}}%
\pgfpathlineto{\pgfqpoint{1.666403in}{2.951928in}}%
\pgfpathlineto{\pgfqpoint{1.666596in}{2.952048in}}%
\pgfpathlineto{\pgfqpoint{1.666629in}{2.952286in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{2.952405in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{2.952524in}}%
\pgfpathlineto{\pgfqpoint{1.667162in}{2.952643in}}%
\pgfpathlineto{\pgfqpoint{1.667162in}{2.952762in}}%
\pgfpathlineto{\pgfqpoint{1.667516in}{2.952881in}}%
\pgfpathlineto{\pgfqpoint{1.667652in}{2.953477in}}%
\pgfpathlineto{\pgfqpoint{1.667831in}{2.953596in}}%
\pgfpathlineto{\pgfqpoint{1.667954in}{2.953954in}}%
\pgfpathlineto{\pgfqpoint{1.668086in}{2.954073in}}%
\pgfpathlineto{\pgfqpoint{1.668175in}{2.954430in}}%
\pgfpathlineto{\pgfqpoint{1.668435in}{2.954549in}}%
\pgfpathlineto{\pgfqpoint{1.668491in}{2.954788in}}%
\pgfpathlineto{\pgfqpoint{1.668807in}{2.954907in}}%
\pgfpathlineto{\pgfqpoint{1.668920in}{2.955145in}}%
\pgfpathlineto{\pgfqpoint{1.669109in}{2.955264in}}%
\pgfpathlineto{\pgfqpoint{1.669236in}{2.955741in}}%
\pgfpathlineto{\pgfqpoint{1.669321in}{2.955860in}}%
\pgfpathlineto{\pgfqpoint{1.669321in}{2.955979in}}%
\pgfpathlineto{\pgfqpoint{1.669849in}{2.956098in}}%
\pgfpathlineto{\pgfqpoint{1.669891in}{2.956336in}}%
\pgfpathlineto{\pgfqpoint{1.670174in}{2.956456in}}%
\pgfpathlineto{\pgfqpoint{1.670174in}{2.956575in}}%
\pgfpathlineto{\pgfqpoint{1.670707in}{2.956694in}}%
\pgfpathlineto{\pgfqpoint{1.670735in}{2.956932in}}%
\pgfpathlineto{\pgfqpoint{1.671395in}{2.957051in}}%
\pgfpathlineto{\pgfqpoint{1.671513in}{2.957290in}}%
\pgfpathlineto{\pgfqpoint{1.671640in}{2.957409in}}%
\pgfpathlineto{\pgfqpoint{1.671776in}{2.958004in}}%
\pgfpathlineto{\pgfqpoint{1.671932in}{2.958124in}}%
\pgfpathlineto{\pgfqpoint{1.671960in}{2.958362in}}%
\pgfpathlineto{\pgfqpoint{1.672615in}{2.958481in}}%
\pgfpathlineto{\pgfqpoint{1.672615in}{2.958600in}}%
\pgfpathlineto{\pgfqpoint{1.672823in}{2.958719in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{2.958958in}}%
\pgfpathlineto{\pgfqpoint{1.673285in}{2.959077in}}%
\pgfpathlineto{\pgfqpoint{1.673285in}{2.959196in}}%
\pgfpathlineto{\pgfqpoint{1.673591in}{2.959315in}}%
\pgfpathlineto{\pgfqpoint{1.673605in}{2.959553in}}%
\pgfpathlineto{\pgfqpoint{1.673770in}{2.959672in}}%
\pgfpathlineto{\pgfqpoint{1.673836in}{2.960030in}}%
\pgfpathlineto{\pgfqpoint{1.674524in}{2.960149in}}%
\pgfpathlineto{\pgfqpoint{1.674642in}{2.960387in}}%
\pgfpathlineto{\pgfqpoint{1.674769in}{2.960506in}}%
\pgfpathlineto{\pgfqpoint{1.674850in}{2.960745in}}%
\pgfpathlineto{\pgfqpoint{1.675382in}{2.960864in}}%
\pgfpathlineto{\pgfqpoint{1.675509in}{2.961102in}}%
\pgfpathlineto{\pgfqpoint{1.675792in}{2.961221in}}%
\pgfpathlineto{\pgfqpoint{1.675891in}{2.961459in}}%
\pgfpathlineto{\pgfqpoint{1.676099in}{2.961579in}}%
\pgfpathlineto{\pgfqpoint{1.676113in}{2.961817in}}%
\pgfpathlineto{\pgfqpoint{1.676452in}{2.961936in}}%
\pgfpathlineto{\pgfqpoint{1.676528in}{2.962174in}}%
\pgfpathlineto{\pgfqpoint{1.676740in}{2.962293in}}%
\pgfpathlineto{\pgfqpoint{1.676740in}{2.962412in}}%
\pgfpathlineto{\pgfqpoint{1.677282in}{2.962532in}}%
\pgfpathlineto{\pgfqpoint{1.677338in}{2.962889in}}%
\pgfpathlineto{\pgfqpoint{1.677560in}{2.963008in}}%
\pgfpathlineto{\pgfqpoint{1.677682in}{2.963366in}}%
\pgfpathlineto{\pgfqpoint{1.677805in}{2.963485in}}%
\pgfpathlineto{\pgfqpoint{1.677805in}{2.963604in}}%
\pgfpathlineto{\pgfqpoint{1.678097in}{2.963723in}}%
\pgfpathlineto{\pgfqpoint{1.678135in}{2.963961in}}%
\pgfpathlineto{\pgfqpoint{1.678719in}{2.964080in}}%
\pgfpathlineto{\pgfqpoint{1.678719in}{2.964200in}}%
\pgfpathlineto{\pgfqpoint{1.679176in}{2.964319in}}%
\pgfpathlineto{\pgfqpoint{1.679247in}{2.964557in}}%
\pgfpathlineto{\pgfqpoint{1.679351in}{2.964676in}}%
\pgfpathlineto{\pgfqpoint{1.679351in}{2.964795in}}%
\pgfpathlineto{\pgfqpoint{1.679813in}{2.964914in}}%
\pgfpathlineto{\pgfqpoint{1.679813in}{2.965034in}}%
\pgfpathlineto{\pgfqpoint{1.680006in}{2.965034in}}%
\pgfpathlineto{\pgfqpoint{1.680006in}{2.965153in}}%
\pgfpathlineto{\pgfqpoint{1.680053in}{2.965391in}}%
\pgfpathlineto{\pgfqpoint{1.680501in}{2.965510in}}%
\pgfpathlineto{\pgfqpoint{1.680501in}{2.965629in}}%
\pgfpathlineto{\pgfqpoint{1.681015in}{2.965748in}}%
\pgfpathlineto{\pgfqpoint{1.681142in}{2.966106in}}%
\pgfpathlineto{\pgfqpoint{1.681453in}{2.966225in}}%
\pgfpathlineto{\pgfqpoint{1.681561in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{1.681750in}{2.966701in}}%
\pgfpathlineto{\pgfqpoint{1.681868in}{2.967297in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{2.967416in}}%
\pgfpathlineto{\pgfqpoint{1.682405in}{2.967774in}}%
\pgfpathlineto{\pgfqpoint{1.682438in}{2.967893in}}%
\pgfpathlineto{\pgfqpoint{1.682438in}{2.968012in}}%
\pgfpathlineto{\pgfqpoint{1.682862in}{2.968131in}}%
\pgfpathlineto{\pgfqpoint{1.682909in}{2.968489in}}%
\pgfpathlineto{\pgfqpoint{1.683112in}{2.968608in}}%
\pgfpathlineto{\pgfqpoint{1.683183in}{2.969203in}}%
\pgfpathlineto{\pgfqpoint{1.683607in}{2.969322in}}%
\pgfpathlineto{\pgfqpoint{1.683654in}{2.969561in}}%
\pgfpathlineto{\pgfqpoint{1.683824in}{2.969680in}}%
\pgfpathlineto{\pgfqpoint{1.683824in}{2.969799in}}%
\pgfpathlineto{\pgfqpoint{1.684078in}{2.969918in}}%
\pgfpathlineto{\pgfqpoint{1.684078in}{2.970037in}}%
\pgfpathlineto{\pgfqpoint{1.684498in}{2.970156in}}%
\pgfpathlineto{\pgfqpoint{1.684597in}{2.970633in}}%
\pgfpathlineto{\pgfqpoint{1.684898in}{2.970752in}}%
\pgfpathlineto{\pgfqpoint{1.685021in}{2.971110in}}%
\pgfpathlineto{\pgfqpoint{1.685092in}{2.971229in}}%
\pgfpathlineto{\pgfqpoint{1.685177in}{2.971705in}}%
\pgfpathlineto{\pgfqpoint{1.685638in}{2.971824in}}%
\pgfpathlineto{\pgfqpoint{1.685775in}{2.972301in}}%
\pgfpathlineto{\pgfqpoint{1.686100in}{2.972420in}}%
\pgfpathlineto{\pgfqpoint{1.686152in}{2.972777in}}%
\pgfpathlineto{\pgfqpoint{1.686661in}{2.972897in}}%
\pgfpathlineto{\pgfqpoint{1.686793in}{2.973492in}}%
\pgfpathlineto{\pgfqpoint{1.686807in}{2.973611in}}%
\pgfpathlineto{\pgfqpoint{1.686920in}{2.973850in}}%
\pgfpathlineto{\pgfqpoint{1.687420in}{2.973969in}}%
\pgfpathlineto{\pgfqpoint{1.687533in}{2.974326in}}%
\pgfpathlineto{\pgfqpoint{1.687821in}{2.974445in}}%
\pgfpathlineto{\pgfqpoint{1.687821in}{2.974565in}}%
\pgfpathlineto{\pgfqpoint{1.688056in}{2.974684in}}%
\pgfpathlineto{\pgfqpoint{1.688155in}{2.974922in}}%
\pgfpathlineto{\pgfqpoint{1.688372in}{2.975041in}}%
\pgfpathlineto{\pgfqpoint{1.688495in}{2.975637in}}%
\pgfpathlineto{\pgfqpoint{1.688528in}{2.975756in}}%
\pgfpathlineto{\pgfqpoint{1.688664in}{2.976232in}}%
\pgfpathlineto{\pgfqpoint{1.689051in}{2.976352in}}%
\pgfpathlineto{\pgfqpoint{1.689051in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.689541in}{2.976590in}}%
\pgfpathlineto{\pgfqpoint{1.689541in}{2.976709in}}%
\pgfpathlineto{\pgfqpoint{1.689852in}{2.976828in}}%
\pgfpathlineto{\pgfqpoint{1.689885in}{2.977066in}}%
\pgfpathlineto{\pgfqpoint{1.690258in}{2.977186in}}%
\pgfpathlineto{\pgfqpoint{1.690258in}{2.977305in}}%
\pgfpathlineto{\pgfqpoint{1.690738in}{2.977424in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.977781in}}%
\pgfpathlineto{\pgfqpoint{1.691191in}{2.977900in}}%
\pgfpathlineto{\pgfqpoint{1.691233in}{2.978139in}}%
\pgfpathlineto{\pgfqpoint{1.691676in}{2.978258in}}%
\pgfpathlineto{\pgfqpoint{1.691752in}{2.978496in}}%
\pgfpathlineto{\pgfqpoint{1.691997in}{2.978615in}}%
\pgfpathlineto{\pgfqpoint{1.692110in}{2.978854in}}%
\pgfpathlineto{\pgfqpoint{1.692190in}{2.978973in}}%
\pgfpathlineto{\pgfqpoint{1.692289in}{2.979330in}}%
\pgfpathlineto{\pgfqpoint{1.692562in}{2.979449in}}%
\pgfpathlineto{\pgfqpoint{1.692666in}{2.979807in}}%
\pgfpathlineto{\pgfqpoint{1.692756in}{2.979926in}}%
\pgfpathlineto{\pgfqpoint{1.692826in}{2.980283in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{2.980402in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{2.980521in}}%
\pgfpathlineto{\pgfqpoint{1.693745in}{2.980641in}}%
\pgfpathlineto{\pgfqpoint{1.693745in}{2.980760in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{2.980879in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{2.980998in}}%
\pgfpathlineto{\pgfqpoint{1.694617in}{2.981117in}}%
\pgfpathlineto{\pgfqpoint{1.694683in}{2.981355in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{2.981475in}}%
\pgfpathlineto{\pgfqpoint{1.694957in}{2.981713in}}%
\pgfpathlineto{\pgfqpoint{1.695287in}{2.981832in}}%
\pgfpathlineto{\pgfqpoint{1.695395in}{2.982070in}}%
\pgfpathlineto{\pgfqpoint{1.695475in}{2.982189in}}%
\pgfpathlineto{\pgfqpoint{1.695532in}{2.982428in}}%
\pgfpathlineto{\pgfqpoint{1.695758in}{2.982547in}}%
\pgfpathlineto{\pgfqpoint{1.695890in}{2.982904in}}%
\pgfpathlineto{\pgfqpoint{1.695914in}{2.983023in}}%
\pgfpathlineto{\pgfqpoint{1.695914in}{2.983142in}}%
\pgfpathlineto{\pgfqpoint{1.696441in}{2.983262in}}%
\pgfpathlineto{\pgfqpoint{1.696456in}{2.983619in}}%
\pgfpathlineto{\pgfqpoint{1.696866in}{2.983738in}}%
\pgfpathlineto{\pgfqpoint{1.697002in}{2.984096in}}%
\pgfpathlineto{\pgfqpoint{1.697191in}{2.984215in}}%
\pgfpathlineto{\pgfqpoint{1.697309in}{2.984572in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{2.984691in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{2.984810in}}%
\pgfpathlineto{\pgfqpoint{1.697695in}{2.984930in}}%
\pgfpathlineto{\pgfqpoint{1.697695in}{2.985049in}}%
\pgfpathlineto{\pgfqpoint{1.697969in}{2.985168in}}%
\pgfpathlineto{\pgfqpoint{1.698082in}{2.985525in}}%
\pgfpathlineto{\pgfqpoint{1.698185in}{2.985644in}}%
\pgfpathlineto{\pgfqpoint{1.698185in}{2.985763in}}%
\pgfpathlineto{\pgfqpoint{1.698723in}{2.985883in}}%
\pgfpathlineto{\pgfqpoint{1.698770in}{2.986240in}}%
\pgfpathlineto{\pgfqpoint{1.698977in}{2.986359in}}%
\pgfpathlineto{\pgfqpoint{1.699048in}{2.986836in}}%
\pgfpathlineto{\pgfqpoint{1.699208in}{2.986955in}}%
\pgfpathlineto{\pgfqpoint{1.699345in}{2.987312in}}%
\pgfpathlineto{\pgfqpoint{1.699713in}{2.987431in}}%
\pgfpathlineto{\pgfqpoint{1.699788in}{2.987670in}}%
\pgfpathlineto{\pgfqpoint{1.699925in}{2.987789in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{2.988027in}}%
\pgfpathlineto{\pgfqpoint{1.700264in}{2.988146in}}%
\pgfpathlineto{\pgfqpoint{1.700297in}{2.988385in}}%
\pgfpathlineto{\pgfqpoint{1.700523in}{2.988504in}}%
\pgfpathlineto{\pgfqpoint{1.700523in}{2.988623in}}%
\pgfpathlineto{\pgfqpoint{1.700825in}{2.988742in}}%
\pgfpathlineto{\pgfqpoint{1.700867in}{2.988980in}}%
\pgfpathlineto{\pgfqpoint{1.701739in}{2.989099in}}%
\pgfpathlineto{\pgfqpoint{1.701739in}{2.989218in}}%
\pgfpathlineto{\pgfqpoint{1.702418in}{2.989338in}}%
\pgfpathlineto{\pgfqpoint{1.702456in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{1.702762in}{2.989814in}}%
\pgfpathlineto{\pgfqpoint{1.702899in}{2.990172in}}%
\pgfpathlineto{\pgfqpoint{1.703083in}{2.990291in}}%
\pgfpathlineto{\pgfqpoint{1.703083in}{2.990410in}}%
\pgfpathlineto{\pgfqpoint{1.703408in}{2.990529in}}%
\pgfpathlineto{\pgfqpoint{1.703408in}{2.990648in}}%
\pgfpathlineto{\pgfqpoint{1.703676in}{2.990767in}}%
\pgfpathlineto{\pgfqpoint{1.703728in}{2.991244in}}%
\pgfpathlineto{\pgfqpoint{1.703936in}{2.991363in}}%
\pgfpathlineto{\pgfqpoint{1.704072in}{2.991840in}}%
\pgfpathlineto{\pgfqpoint{1.704091in}{2.991959in}}%
\pgfpathlineto{\pgfqpoint{1.704157in}{2.992197in}}%
\pgfpathlineto{\pgfqpoint{1.704563in}{2.992316in}}%
\pgfpathlineto{\pgfqpoint{1.704563in}{2.992435in}}%
\pgfpathlineto{\pgfqpoint{1.704916in}{2.992554in}}%
\pgfpathlineto{\pgfqpoint{1.705025in}{2.992793in}}%
\pgfpathlineto{\pgfqpoint{1.705284in}{2.992912in}}%
\pgfpathlineto{\pgfqpoint{1.705420in}{2.993150in}}%
\pgfpathlineto{\pgfqpoint{1.706175in}{2.993269in}}%
\pgfpathlineto{\pgfqpoint{1.706292in}{2.993507in}}%
\pgfpathlineto{\pgfqpoint{1.706537in}{2.993627in}}%
\pgfpathlineto{\pgfqpoint{1.706537in}{2.993746in}}%
\pgfpathlineto{\pgfqpoint{1.707362in}{2.993865in}}%
\pgfpathlineto{\pgfqpoint{1.707480in}{2.994103in}}%
\pgfpathlineto{\pgfqpoint{1.707636in}{2.994222in}}%
\pgfpathlineto{\pgfqpoint{1.707683in}{2.994461in}}%
\pgfpathlineto{\pgfqpoint{1.707928in}{2.994580in}}%
\pgfpathlineto{\pgfqpoint{1.708060in}{2.994937in}}%
\pgfpathlineto{\pgfqpoint{1.708305in}{2.995056in}}%
\pgfpathlineto{\pgfqpoint{1.708428in}{2.995295in}}%
\pgfpathlineto{\pgfqpoint{1.708668in}{2.995414in}}%
\pgfpathlineto{\pgfqpoint{1.708772in}{2.995652in}}%
\pgfpathlineto{\pgfqpoint{1.709012in}{2.995771in}}%
\pgfpathlineto{\pgfqpoint{1.709135in}{2.996128in}}%
\pgfpathlineto{\pgfqpoint{1.709450in}{2.996248in}}%
\pgfpathlineto{\pgfqpoint{1.709450in}{2.996367in}}%
\pgfpathlineto{\pgfqpoint{1.709785in}{2.996486in}}%
\pgfpathlineto{\pgfqpoint{1.709860in}{2.996843in}}%
\pgfpathlineto{\pgfqpoint{1.710289in}{2.996962in}}%
\pgfpathlineto{\pgfqpoint{1.710299in}{2.997201in}}%
\pgfpathlineto{\pgfqpoint{1.710855in}{2.997320in}}%
\pgfpathlineto{\pgfqpoint{1.710949in}{2.997558in}}%
\pgfpathlineto{\pgfqpoint{1.711138in}{2.997677in}}%
\pgfpathlineto{\pgfqpoint{1.711227in}{2.997916in}}%
\pgfpathlineto{\pgfqpoint{1.711515in}{2.998035in}}%
\pgfpathlineto{\pgfqpoint{1.711614in}{2.998392in}}%
\pgfpathlineto{\pgfqpoint{1.711878in}{2.998511in}}%
\pgfpathlineto{\pgfqpoint{1.712010in}{2.998750in}}%
\pgfpathlineto{\pgfqpoint{1.712052in}{2.998869in}}%
\pgfpathlineto{\pgfqpoint{1.712175in}{2.999226in}}%
\pgfpathlineto{\pgfqpoint{1.712637in}{2.999345in}}%
\pgfpathlineto{\pgfqpoint{1.712637in}{2.999464in}}%
\pgfpathlineto{\pgfqpoint{1.713565in}{2.999583in}}%
\pgfpathlineto{\pgfqpoint{1.713565in}{2.999703in}}%
\pgfpathlineto{\pgfqpoint{1.713909in}{2.999822in}}%
\pgfpathlineto{\pgfqpoint{1.713909in}{2.999941in}}%
\pgfpathlineto{\pgfqpoint{1.714522in}{3.000060in}}%
\pgfpathlineto{\pgfqpoint{1.714621in}{3.000298in}}%
\pgfpathlineto{\pgfqpoint{1.714734in}{3.000417in}}%
\pgfpathlineto{\pgfqpoint{1.714847in}{3.000894in}}%
\pgfpathlineto{\pgfqpoint{1.715144in}{3.001013in}}%
\pgfpathlineto{\pgfqpoint{1.715187in}{3.001251in}}%
\pgfpathlineto{\pgfqpoint{1.715592in}{3.001371in}}%
\pgfpathlineto{\pgfqpoint{1.715592in}{3.001490in}}%
\pgfpathlineto{\pgfqpoint{1.715945in}{3.001609in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{3.001847in}}%
\pgfpathlineto{\pgfqpoint{1.716341in}{3.001966in}}%
\pgfpathlineto{\pgfqpoint{1.716469in}{3.002443in}}%
\pgfpathlineto{\pgfqpoint{1.716803in}{3.002562in}}%
\pgfpathlineto{\pgfqpoint{1.716803in}{3.002681in}}%
\pgfpathlineto{\pgfqpoint{1.717180in}{3.002800in}}%
\pgfpathlineto{\pgfqpoint{1.717180in}{3.002919in}}%
\pgfpathlineto{\pgfqpoint{1.717491in}{3.003038in}}%
\pgfpathlineto{\pgfqpoint{1.717604in}{3.003396in}}%
\pgfpathlineto{\pgfqpoint{1.717854in}{3.003515in}}%
\pgfpathlineto{\pgfqpoint{1.717901in}{3.003753in}}%
\pgfpathlineto{\pgfqpoint{1.718316in}{3.003872in}}%
\pgfpathlineto{\pgfqpoint{1.718453in}{3.004111in}}%
\pgfpathlineto{\pgfqpoint{1.718773in}{3.004230in}}%
\pgfpathlineto{\pgfqpoint{1.718891in}{3.004706in}}%
\pgfpathlineto{\pgfqpoint{1.719193in}{3.004826in}}%
\pgfpathlineto{\pgfqpoint{1.719193in}{3.004945in}}%
\pgfpathlineto{\pgfqpoint{1.719843in}{3.005064in}}%
\pgfpathlineto{\pgfqpoint{1.719843in}{3.005183in}}%
\pgfpathlineto{\pgfqpoint{1.720352in}{3.005302in}}%
\pgfpathlineto{\pgfqpoint{1.720456in}{3.005659in}}%
\pgfpathlineto{\pgfqpoint{1.721012in}{3.005779in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{3.006136in}}%
\pgfpathlineto{\pgfqpoint{1.721177in}{3.006255in}}%
\pgfpathlineto{\pgfqpoint{1.721177in}{3.006374in}}%
\pgfpathlineto{\pgfqpoint{1.721644in}{3.006493in}}%
\pgfpathlineto{\pgfqpoint{1.721766in}{3.006851in}}%
\pgfpathlineto{\pgfqpoint{1.722506in}{3.006970in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{3.007327in}}%
\pgfpathlineto{\pgfqpoint{1.722780in}{3.007447in}}%
\pgfpathlineto{\pgfqpoint{1.722780in}{3.007566in}}%
\pgfpathlineto{\pgfqpoint{1.723147in}{3.007685in}}%
\pgfpathlineto{\pgfqpoint{1.723162in}{3.008042in}}%
\pgfpathlineto{\pgfqpoint{1.723345in}{3.008161in}}%
\pgfpathlineto{\pgfqpoint{1.723421in}{3.008400in}}%
\pgfpathlineto{\pgfqpoint{1.723694in}{3.008519in}}%
\pgfpathlineto{\pgfqpoint{1.723694in}{3.008638in}}%
\pgfpathlineto{\pgfqpoint{1.723854in}{3.008757in}}%
\pgfpathlineto{\pgfqpoint{1.723854in}{3.008876in}}%
\pgfpathlineto{\pgfqpoint{1.724330in}{3.008995in}}%
\pgfpathlineto{\pgfqpoint{1.724330in}{3.009114in}}%
\pgfpathlineto{\pgfqpoint{1.724759in}{3.009234in}}%
\pgfpathlineto{\pgfqpoint{1.724759in}{3.009353in}}%
\pgfpathlineto{\pgfqpoint{1.725240in}{3.009472in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{3.009710in}}%
\pgfpathlineto{\pgfqpoint{1.725872in}{3.009829in}}%
\pgfpathlineto{\pgfqpoint{1.725872in}{3.009948in}}%
\pgfpathlineto{\pgfqpoint{1.726362in}{3.010068in}}%
\pgfpathlineto{\pgfqpoint{1.726428in}{3.010306in}}%
\pgfpathlineto{\pgfqpoint{1.726730in}{3.010425in}}%
\pgfpathlineto{\pgfqpoint{1.726730in}{3.010544in}}%
\pgfpathlineto{\pgfqpoint{1.727008in}{3.010663in}}%
\pgfpathlineto{\pgfqpoint{1.727050in}{3.011021in}}%
\pgfpathlineto{\pgfqpoint{1.727253in}{3.011140in}}%
\pgfpathlineto{\pgfqpoint{1.727262in}{3.011378in}}%
\pgfpathlineto{\pgfqpoint{1.727592in}{3.011497in}}%
\pgfpathlineto{\pgfqpoint{1.727729in}{3.011855in}}%
\pgfpathlineto{\pgfqpoint{1.728167in}{3.011974in}}%
\pgfpathlineto{\pgfqpoint{1.728219in}{3.012212in}}%
\pgfpathlineto{\pgfqpoint{1.728332in}{3.012331in}}%
\pgfpathlineto{\pgfqpoint{1.728332in}{3.012450in}}%
\pgfpathlineto{\pgfqpoint{1.728582in}{3.012569in}}%
\pgfpathlineto{\pgfqpoint{1.728582in}{3.012689in}}%
\pgfpathlineto{\pgfqpoint{1.728818in}{3.012808in}}%
\pgfpathlineto{\pgfqpoint{1.728818in}{3.012927in}}%
\pgfpathlineto{\pgfqpoint{1.729459in}{3.013046in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{3.013284in}}%
\pgfpathlineto{\pgfqpoint{1.729661in}{3.013403in}}%
\pgfpathlineto{\pgfqpoint{1.729737in}{3.013642in}}%
\pgfpathlineto{\pgfqpoint{1.729864in}{3.013761in}}%
\pgfpathlineto{\pgfqpoint{1.729873in}{3.013999in}}%
\pgfpathlineto{\pgfqpoint{1.730052in}{3.014118in}}%
\pgfpathlineto{\pgfqpoint{1.730052in}{3.014237in}}%
\pgfpathlineto{\pgfqpoint{1.730260in}{3.014357in}}%
\pgfpathlineto{\pgfqpoint{1.730260in}{3.014476in}}%
\pgfpathlineto{\pgfqpoint{1.730627in}{3.014595in}}%
\pgfpathlineto{\pgfqpoint{1.730675in}{3.014952in}}%
\pgfpathlineto{\pgfqpoint{1.731236in}{3.015071in}}%
\pgfpathlineto{\pgfqpoint{1.731236in}{3.015191in}}%
\pgfpathlineto{\pgfqpoint{1.731429in}{3.015310in}}%
\pgfpathlineto{\pgfqpoint{1.731476in}{3.015667in}}%
\pgfpathlineto{\pgfqpoint{1.731815in}{3.015786in}}%
\pgfpathlineto{\pgfqpoint{1.731905in}{3.016024in}}%
\pgfpathlineto{\pgfqpoint{1.732018in}{3.016144in}}%
\pgfpathlineto{\pgfqpoint{1.732018in}{3.016263in}}%
\pgfpathlineto{\pgfqpoint{1.732489in}{3.016382in}}%
\pgfpathlineto{\pgfqpoint{1.732532in}{3.016620in}}%
\pgfpathlineto{\pgfqpoint{1.732758in}{3.016739in}}%
\pgfpathlineto{\pgfqpoint{1.732895in}{3.017097in}}%
\pgfpathlineto{\pgfqpoint{1.733121in}{3.017216in}}%
\pgfpathlineto{\pgfqpoint{1.733121in}{3.017335in}}%
\pgfpathlineto{\pgfqpoint{1.733385in}{3.017454in}}%
\pgfpathlineto{\pgfqpoint{1.733422in}{3.017692in}}%
\pgfpathlineto{\pgfqpoint{1.733828in}{3.017812in}}%
\pgfpathlineto{\pgfqpoint{1.733828in}{3.017931in}}%
\pgfpathlineto{\pgfqpoint{1.734568in}{3.018050in}}%
\pgfpathlineto{\pgfqpoint{1.734587in}{3.018288in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{3.018407in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{3.018526in}}%
\pgfpathlineto{\pgfqpoint{1.735501in}{3.018646in}}%
\pgfpathlineto{\pgfqpoint{1.735558in}{3.018884in}}%
\pgfpathlineto{\pgfqpoint{1.735685in}{3.019003in}}%
\pgfpathlineto{\pgfqpoint{1.735737in}{3.019241in}}%
\pgfpathlineto{\pgfqpoint{1.735939in}{3.019360in}}%
\pgfpathlineto{\pgfqpoint{1.736020in}{3.019718in}}%
\pgfpathlineto{\pgfqpoint{1.736340in}{3.019837in}}%
\pgfpathlineto{\pgfqpoint{1.736340in}{3.019956in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{3.020075in}}%
\pgfpathlineto{\pgfqpoint{1.736793in}{3.020313in}}%
\pgfpathlineto{\pgfqpoint{1.737108in}{3.020433in}}%
\pgfpathlineto{\pgfqpoint{1.737108in}{3.020552in}}%
\pgfpathlineto{\pgfqpoint{1.737608in}{3.020671in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{3.020909in}}%
\pgfpathlineto{\pgfqpoint{1.737910in}{3.021028in}}%
\pgfpathlineto{\pgfqpoint{1.738042in}{3.021267in}}%
\pgfpathlineto{\pgfqpoint{1.738442in}{3.021386in}}%
\pgfpathlineto{\pgfqpoint{1.738442in}{3.021505in}}%
\pgfpathlineto{\pgfqpoint{1.738980in}{3.021624in}}%
\pgfpathlineto{\pgfqpoint{1.738980in}{3.021743in}}%
\pgfpathlineto{\pgfqpoint{1.739408in}{3.021862in}}%
\pgfpathlineto{\pgfqpoint{1.739408in}{3.021981in}}%
\pgfpathlineto{\pgfqpoint{1.739974in}{3.022101in}}%
\pgfpathlineto{\pgfqpoint{1.739974in}{3.022220in}}%
\pgfpathlineto{\pgfqpoint{1.740233in}{3.022339in}}%
\pgfpathlineto{\pgfqpoint{1.740356in}{3.022577in}}%
\pgfpathlineto{\pgfqpoint{1.740577in}{3.022696in}}%
\pgfpathlineto{\pgfqpoint{1.740577in}{3.022815in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{3.022934in}}%
\pgfpathlineto{\pgfqpoint{1.741190in}{3.023173in}}%
\pgfpathlineto{\pgfqpoint{1.741379in}{3.023292in}}%
\pgfpathlineto{\pgfqpoint{1.741454in}{3.023530in}}%
\pgfpathlineto{\pgfqpoint{1.741605in}{3.023649in}}%
\pgfpathlineto{\pgfqpoint{1.741605in}{3.023768in}}%
\pgfpathlineto{\pgfqpoint{1.742123in}{3.023888in}}%
\pgfpathlineto{\pgfqpoint{1.742123in}{3.024007in}}%
\pgfpathlineto{\pgfqpoint{1.742684in}{3.024126in}}%
\pgfpathlineto{\pgfqpoint{1.742684in}{3.024245in}}%
\pgfpathlineto{\pgfqpoint{1.743132in}{3.024364in}}%
\pgfpathlineto{\pgfqpoint{1.743198in}{3.024722in}}%
\pgfpathlineto{\pgfqpoint{1.743448in}{3.024841in}}%
\pgfpathlineto{\pgfqpoint{1.743448in}{3.024960in}}%
\pgfpathlineto{\pgfqpoint{1.743745in}{3.025079in}}%
\pgfpathlineto{\pgfqpoint{1.743834in}{3.025436in}}%
\pgfpathlineto{\pgfqpoint{1.744108in}{3.025436in}}%
\pgfpathlineto{\pgfqpoint{1.744108in}{3.025555in}}%
\pgfpathlineto{\pgfqpoint{1.744108in}{3.025675in}}%
\pgfpathlineto{\pgfqpoint{1.744480in}{3.025794in}}%
\pgfpathlineto{\pgfqpoint{1.744480in}{3.025913in}}%
\pgfpathlineto{\pgfqpoint{1.744730in}{3.026032in}}%
\pgfpathlineto{\pgfqpoint{1.744824in}{3.026270in}}%
\pgfpathlineto{\pgfqpoint{1.745041in}{3.026389in}}%
\pgfpathlineto{\pgfqpoint{1.745149in}{3.026747in}}%
\pgfpathlineto{\pgfqpoint{1.745357in}{3.026866in}}%
\pgfpathlineto{\pgfqpoint{1.745371in}{3.027104in}}%
\pgfpathlineto{\pgfqpoint{1.745819in}{3.027223in}}%
\pgfpathlineto{\pgfqpoint{1.745833in}{3.027462in}}%
\pgfpathlineto{\pgfqpoint{1.745974in}{3.027581in}}%
\pgfpathlineto{\pgfqpoint{1.745974in}{3.027700in}}%
\pgfpathlineto{\pgfqpoint{1.746676in}{3.027819in}}%
\pgfpathlineto{\pgfqpoint{1.746714in}{3.028057in}}%
\pgfpathlineto{\pgfqpoint{1.747002in}{3.028177in}}%
\pgfpathlineto{\pgfqpoint{1.747030in}{3.028415in}}%
\pgfpathlineto{\pgfqpoint{1.747233in}{3.028534in}}%
\pgfpathlineto{\pgfqpoint{1.747365in}{3.028772in}}%
\pgfpathlineto{\pgfqpoint{1.747643in}{3.028891in}}%
\pgfpathlineto{\pgfqpoint{1.747709in}{3.029487in}}%
\pgfpathlineto{\pgfqpoint{1.747874in}{3.029606in}}%
\pgfpathlineto{\pgfqpoint{1.747874in}{3.029725in}}%
\pgfpathlineto{\pgfqpoint{1.748166in}{3.029844in}}%
\pgfpathlineto{\pgfqpoint{1.748171in}{3.030083in}}%
\pgfpathlineto{\pgfqpoint{1.748812in}{3.030202in}}%
\pgfpathlineto{\pgfqpoint{1.748812in}{3.030321in}}%
\pgfpathlineto{\pgfqpoint{1.749118in}{3.030440in}}%
\pgfpathlineto{\pgfqpoint{1.749118in}{3.030559in}}%
\pgfpathlineto{\pgfqpoint{1.749476in}{3.030678in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{3.031036in}}%
\pgfpathlineto{\pgfqpoint{1.750047in}{3.031155in}}%
\pgfpathlineto{\pgfqpoint{1.750127in}{3.031512in}}%
\pgfpathlineto{\pgfqpoint{1.750457in}{3.031632in}}%
\pgfpathlineto{\pgfqpoint{1.750457in}{3.031751in}}%
\pgfpathlineto{\pgfqpoint{1.751145in}{3.031870in}}%
\pgfpathlineto{\pgfqpoint{1.751244in}{3.032108in}}%
\pgfpathlineto{\pgfqpoint{1.751583in}{3.032227in}}%
\pgfpathlineto{\pgfqpoint{1.751583in}{3.032346in}}%
\pgfpathlineto{\pgfqpoint{1.751974in}{3.032465in}}%
\pgfpathlineto{\pgfqpoint{1.752106in}{3.032704in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{3.032823in}}%
\pgfpathlineto{\pgfqpoint{1.753105in}{3.033180in}}%
\pgfpathlineto{\pgfqpoint{1.753186in}{3.033299in}}%
\pgfpathlineto{\pgfqpoint{1.753252in}{3.033657in}}%
\pgfpathlineto{\pgfqpoint{1.753520in}{3.033776in}}%
\pgfpathlineto{\pgfqpoint{1.753520in}{3.033895in}}%
\pgfpathlineto{\pgfqpoint{1.753836in}{3.034014in}}%
\pgfpathlineto{\pgfqpoint{1.753949in}{3.034491in}}%
\pgfpathlineto{\pgfqpoint{1.754397in}{3.034610in}}%
\pgfpathlineto{\pgfqpoint{1.754397in}{3.034729in}}%
\pgfpathlineto{\pgfqpoint{1.754840in}{3.034848in}}%
\pgfpathlineto{\pgfqpoint{1.754840in}{3.034967in}}%
\pgfpathlineto{\pgfqpoint{1.755255in}{3.035087in}}%
\pgfpathlineto{\pgfqpoint{1.755391in}{3.035325in}}%
\pgfpathlineto{\pgfqpoint{1.755523in}{3.035444in}}%
\pgfpathlineto{\pgfqpoint{1.755547in}{3.035682in}}%
\pgfpathlineto{\pgfqpoint{1.755764in}{3.035801in}}%
\pgfpathlineto{\pgfqpoint{1.755764in}{3.036040in}}%
\pgfpathlineto{\pgfqpoint{1.756136in}{3.036159in}}%
\pgfpathlineto{\pgfqpoint{1.756136in}{3.036278in}}%
\pgfpathlineto{\pgfqpoint{1.756527in}{3.036397in}}%
\pgfpathlineto{\pgfqpoint{1.756659in}{3.036635in}}%
\pgfpathlineto{\pgfqpoint{1.756857in}{3.036754in}}%
\pgfpathlineto{\pgfqpoint{1.756867in}{3.036993in}}%
\pgfpathlineto{\pgfqpoint{1.757291in}{3.037112in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{3.037469in}}%
\pgfpathlineto{\pgfqpoint{1.757451in}{3.037588in}}%
\pgfpathlineto{\pgfqpoint{1.757451in}{3.037708in}}%
\pgfpathlineto{\pgfqpoint{1.757838in}{3.037827in}}%
\pgfpathlineto{\pgfqpoint{1.757838in}{3.037946in}}%
\pgfpathlineto{\pgfqpoint{1.758262in}{3.038065in}}%
\pgfpathlineto{\pgfqpoint{1.758342in}{3.038422in}}%
\pgfpathlineto{\pgfqpoint{1.758677in}{3.038542in}}%
\pgfpathlineto{\pgfqpoint{1.758677in}{3.038661in}}%
\pgfpathlineto{\pgfqpoint{1.759289in}{3.038780in}}%
\pgfpathlineto{\pgfqpoint{1.759421in}{3.039018in}}%
\pgfpathlineto{\pgfqpoint{1.759516in}{3.039137in}}%
\pgfpathlineto{\pgfqpoint{1.759516in}{3.039256in}}%
\pgfpathlineto{\pgfqpoint{1.760529in}{3.039375in}}%
\pgfpathlineto{\pgfqpoint{1.760529in}{3.039495in}}%
\pgfpathlineto{\pgfqpoint{1.760859in}{3.039614in}}%
\pgfpathlineto{\pgfqpoint{1.760859in}{3.039733in}}%
\pgfpathlineto{\pgfqpoint{1.761019in}{3.039852in}}%
\pgfpathlineto{\pgfqpoint{1.761085in}{3.040090in}}%
\pgfpathlineto{\pgfqpoint{1.761340in}{3.040209in}}%
\pgfpathlineto{\pgfqpoint{1.761396in}{3.040567in}}%
\pgfpathlineto{\pgfqpoint{1.761788in}{3.040686in}}%
\pgfpathlineto{\pgfqpoint{1.761868in}{3.041163in}}%
\pgfpathlineto{\pgfqpoint{1.762245in}{3.041282in}}%
\pgfpathlineto{\pgfqpoint{1.762297in}{3.041520in}}%
\pgfpathlineto{\pgfqpoint{1.762740in}{3.041639in}}%
\pgfpathlineto{\pgfqpoint{1.762829in}{3.041997in}}%
\pgfpathlineto{\pgfqpoint{1.763112in}{3.042116in}}%
\pgfpathlineto{\pgfqpoint{1.763112in}{3.042235in}}%
\pgfpathlineto{\pgfqpoint{1.763536in}{3.042354in}}%
\pgfpathlineto{\pgfqpoint{1.763668in}{3.042592in}}%
\pgfpathlineto{\pgfqpoint{1.763866in}{3.042711in}}%
\pgfpathlineto{\pgfqpoint{1.763899in}{3.042950in}}%
\pgfpathlineto{\pgfqpoint{1.764253in}{3.043069in}}%
\pgfpathlineto{\pgfqpoint{1.764253in}{3.043188in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{3.043307in}}%
\pgfpathlineto{\pgfqpoint{1.764658in}{3.043545in}}%
\pgfpathlineto{\pgfqpoint{1.764974in}{3.043664in}}%
\pgfpathlineto{\pgfqpoint{1.765044in}{3.044022in}}%
\pgfpathlineto{\pgfqpoint{1.765271in}{3.044141in}}%
\pgfpathlineto{\pgfqpoint{1.765271in}{3.044260in}}%
\pgfpathlineto{\pgfqpoint{1.765883in}{3.044379in}}%
\pgfpathlineto{\pgfqpoint{1.765883in}{3.044498in}}%
\pgfpathlineto{\pgfqpoint{1.766138in}{3.044618in}}%
\pgfpathlineto{\pgfqpoint{1.766199in}{3.044856in}}%
\pgfpathlineto{\pgfqpoint{1.766477in}{3.044975in}}%
\pgfpathlineto{\pgfqpoint{1.766600in}{3.045213in}}%
\pgfpathlineto{\pgfqpoint{1.766661in}{3.045332in}}%
\pgfpathlineto{\pgfqpoint{1.766661in}{3.045452in}}%
\pgfpathlineto{\pgfqpoint{1.767005in}{3.045571in}}%
\pgfpathlineto{\pgfqpoint{1.767142in}{3.045928in}}%
\pgfpathlineto{\pgfqpoint{1.767302in}{3.046047in}}%
\pgfpathlineto{\pgfqpoint{1.767326in}{3.046285in}}%
\pgfpathlineto{\pgfqpoint{1.767623in}{3.046405in}}%
\pgfpathlineto{\pgfqpoint{1.767623in}{3.046524in}}%
\pgfpathlineto{\pgfqpoint{1.767986in}{3.046643in}}%
\pgfpathlineto{\pgfqpoint{1.767986in}{3.046762in}}%
\pgfpathlineto{\pgfqpoint{1.768212in}{3.046881in}}%
\pgfpathlineto{\pgfqpoint{1.768212in}{3.047000in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{3.047119in}}%
\pgfpathlineto{\pgfqpoint{1.768688in}{3.047358in}}%
\pgfpathlineto{\pgfqpoint{1.768853in}{3.047477in}}%
\pgfpathlineto{\pgfqpoint{1.768853in}{3.047596in}}%
\pgfpathlineto{\pgfqpoint{1.769197in}{3.047715in}}%
\pgfpathlineto{\pgfqpoint{1.769319in}{3.048192in}}%
\pgfpathlineto{\pgfqpoint{1.769499in}{3.048311in}}%
\pgfpathlineto{\pgfqpoint{1.769555in}{3.048549in}}%
\pgfpathlineto{\pgfqpoint{1.769866in}{3.048549in}}%
\pgfpathlineto{\pgfqpoint{1.769866in}{3.048668in}}%
\pgfpathlineto{\pgfqpoint{1.769946in}{3.049026in}}%
\pgfpathlineto{\pgfqpoint{1.770229in}{3.049145in}}%
\pgfpathlineto{\pgfqpoint{1.770229in}{3.049264in}}%
\pgfpathlineto{\pgfqpoint{1.770470in}{3.049383in}}%
\pgfpathlineto{\pgfqpoint{1.770470in}{3.049502in}}%
\pgfpathlineto{\pgfqpoint{1.770960in}{3.049621in}}%
\pgfpathlineto{\pgfqpoint{1.771026in}{3.050098in}}%
\pgfpathlineto{\pgfqpoint{1.771228in}{3.050217in}}%
\pgfpathlineto{\pgfqpoint{1.771290in}{3.050574in}}%
\pgfpathlineto{\pgfqpoint{1.771549in}{3.050694in}}%
\pgfpathlineto{\pgfqpoint{1.771676in}{3.050932in}}%
\pgfpathlineto{\pgfqpoint{1.772444in}{3.051051in}}%
\pgfpathlineto{\pgfqpoint{1.772444in}{3.051170in}}%
\pgfpathlineto{\pgfqpoint{1.772897in}{3.051289in}}%
\pgfpathlineto{\pgfqpoint{1.772911in}{3.051528in}}%
\pgfpathlineto{\pgfqpoint{1.773590in}{3.051647in}}%
\pgfpathlineto{\pgfqpoint{1.773590in}{3.051766in}}%
\pgfpathlineto{\pgfqpoint{1.773778in}{3.051885in}}%
\pgfpathlineto{\pgfqpoint{1.773778in}{3.052004in}}%
\pgfpathlineto{\pgfqpoint{1.773948in}{3.052123in}}%
\pgfpathlineto{\pgfqpoint{1.773948in}{3.052242in}}%
\pgfpathlineto{\pgfqpoint{1.774193in}{3.052361in}}%
\pgfpathlineto{\pgfqpoint{1.774297in}{3.052719in}}%
\pgfpathlineto{\pgfqpoint{1.774377in}{3.052838in}}%
\pgfpathlineto{\pgfqpoint{1.774377in}{3.052957in}}%
\pgfpathlineto{\pgfqpoint{1.774971in}{3.053076in}}%
\pgfpathlineto{\pgfqpoint{1.774971in}{3.053195in}}%
\pgfpathlineto{\pgfqpoint{1.775305in}{3.053315in}}%
\pgfpathlineto{\pgfqpoint{1.775329in}{3.053553in}}%
\pgfpathlineto{\pgfqpoint{1.775551in}{3.053672in}}%
\pgfpathlineto{\pgfqpoint{1.775574in}{3.054029in}}%
\pgfpathlineto{\pgfqpoint{1.776234in}{3.054149in}}%
\pgfpathlineto{\pgfqpoint{1.776276in}{3.054506in}}%
\pgfpathlineto{\pgfqpoint{1.776748in}{3.054625in}}%
\pgfpathlineto{\pgfqpoint{1.776748in}{3.054744in}}%
\pgfpathlineto{\pgfqpoint{1.776922in}{3.054863in}}%
\pgfpathlineto{\pgfqpoint{1.777021in}{3.055221in}}%
\pgfpathlineto{\pgfqpoint{1.777342in}{3.055340in}}%
\pgfpathlineto{\pgfqpoint{1.777342in}{3.055459in}}%
\pgfpathlineto{\pgfqpoint{1.777771in}{3.055578in}}%
\pgfpathlineto{\pgfqpoint{1.777893in}{3.055816in}}%
\pgfpathlineto{\pgfqpoint{1.778685in}{3.055936in}}%
\pgfpathlineto{\pgfqpoint{1.778822in}{3.056174in}}%
\pgfpathlineto{\pgfqpoint{1.779119in}{3.056293in}}%
\pgfpathlineto{\pgfqpoint{1.779199in}{3.056650in}}%
\pgfpathlineto{\pgfqpoint{1.779444in}{3.056770in}}%
\pgfpathlineto{\pgfqpoint{1.779444in}{3.056889in}}%
\pgfpathlineto{\pgfqpoint{1.779925in}{3.057008in}}%
\pgfpathlineto{\pgfqpoint{1.779925in}{3.057127in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{3.057246in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{3.057365in}}%
\pgfpathlineto{\pgfqpoint{1.780457in}{3.057484in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{3.057723in}}%
\pgfpathlineto{\pgfqpoint{1.780608in}{3.057842in}}%
\pgfpathlineto{\pgfqpoint{1.780726in}{3.058080in}}%
\pgfpathlineto{\pgfqpoint{1.780839in}{3.058199in}}%
\pgfpathlineto{\pgfqpoint{1.780881in}{3.058438in}}%
\pgfpathlineto{\pgfqpoint{1.781089in}{3.058557in}}%
\pgfpathlineto{\pgfqpoint{1.781098in}{3.058795in}}%
\pgfpathlineto{\pgfqpoint{1.781489in}{3.058914in}}%
\pgfpathlineto{\pgfqpoint{1.781569in}{3.059152in}}%
\pgfpathlineto{\pgfqpoint{1.781767in}{3.059271in}}%
\pgfpathlineto{\pgfqpoint{1.781772in}{3.059510in}}%
\pgfpathlineto{\pgfqpoint{1.782187in}{3.059629in}}%
\pgfpathlineto{\pgfqpoint{1.782187in}{3.059748in}}%
\pgfpathlineto{\pgfqpoint{1.782786in}{3.059867in}}%
\pgfpathlineto{\pgfqpoint{1.782828in}{3.060105in}}%
\pgfpathlineto{\pgfqpoint{1.783346in}{3.060225in}}%
\pgfpathlineto{\pgfqpoint{1.783478in}{3.060463in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{3.060582in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{3.060701in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{3.060820in}}%
\pgfpathlineto{\pgfqpoint{1.784030in}{3.061059in}}%
\pgfpathlineto{\pgfqpoint{1.784463in}{3.061178in}}%
\pgfpathlineto{\pgfqpoint{1.784463in}{3.061297in}}%
\pgfpathlineto{\pgfqpoint{1.784779in}{3.061416in}}%
\pgfpathlineto{\pgfqpoint{1.784779in}{3.061535in}}%
\pgfpathlineto{\pgfqpoint{1.785482in}{3.061654in}}%
\pgfpathlineto{\pgfqpoint{1.785529in}{3.061893in}}%
\pgfpathlineto{\pgfqpoint{1.785675in}{3.061893in}}%
\pgfpathlineto{\pgfqpoint{1.785675in}{3.062012in}}%
\pgfpathlineto{\pgfqpoint{1.785760in}{3.062488in}}%
\pgfpathlineto{\pgfqpoint{1.786203in}{3.062607in}}%
\pgfpathlineto{\pgfqpoint{1.786203in}{3.062726in}}%
\pgfpathlineto{\pgfqpoint{1.786797in}{3.062846in}}%
\pgfpathlineto{\pgfqpoint{1.786797in}{3.062965in}}%
\pgfpathlineto{\pgfqpoint{1.787315in}{3.063084in}}%
\pgfpathlineto{\pgfqpoint{1.787433in}{3.063322in}}%
\pgfpathlineto{\pgfqpoint{1.788107in}{3.063441in}}%
\pgfpathlineto{\pgfqpoint{1.788107in}{3.063560in}}%
\pgfpathlineto{\pgfqpoint{1.788720in}{3.063680in}}%
\pgfpathlineto{\pgfqpoint{1.788720in}{3.063799in}}%
\pgfpathlineto{\pgfqpoint{1.788918in}{3.063918in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{3.064275in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{3.064394in}}%
\pgfpathlineto{\pgfqpoint{1.789323in}{3.064633in}}%
\pgfpathlineto{\pgfqpoint{1.789521in}{3.064752in}}%
\pgfpathlineto{\pgfqpoint{1.789521in}{3.064871in}}%
\pgfpathlineto{\pgfqpoint{1.790176in}{3.064990in}}%
\pgfpathlineto{\pgfqpoint{1.790242in}{3.065228in}}%
\pgfpathlineto{\pgfqpoint{1.790723in}{3.065228in}}%
\pgfpathlineto{\pgfqpoint{1.790723in}{3.065348in}}%
\pgfpathlineto{\pgfqpoint{1.790723in}{3.065467in}}%
\pgfpathlineto{\pgfqpoint{1.790991in}{3.065586in}}%
\pgfpathlineto{\pgfqpoint{1.790991in}{3.065705in}}%
\pgfpathlineto{\pgfqpoint{1.791232in}{3.065824in}}%
\pgfpathlineto{\pgfqpoint{1.791303in}{3.066181in}}%
\pgfpathlineto{\pgfqpoint{1.791552in}{3.066301in}}%
\pgfpathlineto{\pgfqpoint{1.791670in}{3.066777in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{3.066896in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{3.067015in}}%
\pgfpathlineto{\pgfqpoint{1.792745in}{3.067135in}}%
\pgfpathlineto{\pgfqpoint{1.792778in}{3.067373in}}%
\pgfpathlineto{\pgfqpoint{1.793032in}{3.067492in}}%
\pgfpathlineto{\pgfqpoint{1.793131in}{3.067969in}}%
\pgfpathlineto{\pgfqpoint{1.793433in}{3.068088in}}%
\pgfpathlineto{\pgfqpoint{1.793433in}{3.068207in}}%
\pgfpathlineto{\pgfqpoint{1.793791in}{3.068326in}}%
\pgfpathlineto{\pgfqpoint{1.793914in}{3.068802in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{3.068922in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{3.069041in}}%
\pgfpathlineto{\pgfqpoint{1.794640in}{3.069160in}}%
\pgfpathlineto{\pgfqpoint{1.794724in}{3.069517in}}%
\pgfpathlineto{\pgfqpoint{1.794819in}{3.069517in}}%
\pgfpathlineto{\pgfqpoint{1.794819in}{3.069636in}}%
\pgfpathlineto{\pgfqpoint{1.794894in}{3.069875in}}%
\pgfpathlineto{\pgfqpoint{1.795092in}{3.069994in}}%
\pgfpathlineto{\pgfqpoint{1.795229in}{3.070470in}}%
\pgfpathlineto{\pgfqpoint{1.795554in}{3.070590in}}%
\pgfpathlineto{\pgfqpoint{1.795554in}{3.070709in}}%
\pgfpathlineto{\pgfqpoint{1.795936in}{3.070828in}}%
\pgfpathlineto{\pgfqpoint{1.796058in}{3.071185in}}%
\pgfpathlineto{\pgfqpoint{1.796332in}{3.071304in}}%
\pgfpathlineto{\pgfqpoint{1.796332in}{3.071424in}}%
\pgfpathlineto{\pgfqpoint{1.796794in}{3.071543in}}%
\pgfpathlineto{\pgfqpoint{1.796827in}{3.071781in}}%
\pgfpathlineto{\pgfqpoint{1.797472in}{3.071900in}}%
\pgfpathlineto{\pgfqpoint{1.797472in}{3.072019in}}%
\pgfpathlineto{\pgfqpoint{1.797750in}{3.072138in}}%
\pgfpathlineto{\pgfqpoint{1.797750in}{3.072257in}}%
\pgfpathlineto{\pgfqpoint{1.798170in}{3.072377in}}%
\pgfpathlineto{\pgfqpoint{1.798170in}{3.072496in}}%
\pgfpathlineto{\pgfqpoint{1.798401in}{3.072615in}}%
\pgfpathlineto{\pgfqpoint{1.798401in}{3.072734in}}%
\pgfpathlineto{\pgfqpoint{1.798646in}{3.072853in}}%
\pgfpathlineto{\pgfqpoint{1.798731in}{3.073091in}}%
\pgfpathlineto{\pgfqpoint{1.799089in}{3.073211in}}%
\pgfpathlineto{\pgfqpoint{1.799089in}{3.073330in}}%
\pgfpathlineto{\pgfqpoint{1.799433in}{3.073449in}}%
\pgfpathlineto{\pgfqpoint{1.799433in}{3.073568in}}%
\pgfpathlineto{\pgfqpoint{1.799702in}{3.073687in}}%
\pgfpathlineto{\pgfqpoint{1.799834in}{3.073925in}}%
\pgfpathlineto{\pgfqpoint{1.799966in}{3.074045in}}%
\pgfpathlineto{\pgfqpoint{1.800027in}{3.074283in}}%
\pgfpathlineto{\pgfqpoint{1.800263in}{3.074402in}}%
\pgfpathlineto{\pgfqpoint{1.800371in}{3.074640in}}%
\pgfpathlineto{\pgfqpoint{1.801007in}{3.074759in}}%
\pgfpathlineto{\pgfqpoint{1.801007in}{3.074879in}}%
\pgfpathlineto{\pgfqpoint{1.801347in}{3.074998in}}%
\pgfpathlineto{\pgfqpoint{1.801347in}{3.075117in}}%
\pgfpathlineto{\pgfqpoint{1.801917in}{3.075236in}}%
\pgfpathlineto{\pgfqpoint{1.802021in}{3.075712in}}%
\pgfpathlineto{\pgfqpoint{1.802742in}{3.075832in}}%
\pgfpathlineto{\pgfqpoint{1.802742in}{3.075951in}}%
\pgfpathlineto{\pgfqpoint{1.803105in}{3.076070in}}%
\pgfpathlineto{\pgfqpoint{1.803185in}{3.076308in}}%
\pgfpathlineto{\pgfqpoint{1.804179in}{3.076427in}}%
\pgfpathlineto{\pgfqpoint{1.804307in}{3.076666in}}%
\pgfpathlineto{\pgfqpoint{1.804877in}{3.076785in}}%
\pgfpathlineto{\pgfqpoint{1.804877in}{3.076904in}}%
\pgfpathlineto{\pgfqpoint{1.805066in}{3.077023in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{3.077380in}}%
\pgfpathlineto{\pgfqpoint{1.805381in}{3.077500in}}%
\pgfpathlineto{\pgfqpoint{1.805410in}{3.077738in}}%
\pgfpathlineto{\pgfqpoint{1.805834in}{3.077857in}}%
\pgfpathlineto{\pgfqpoint{1.805947in}{3.078095in}}%
\pgfpathlineto{\pgfqpoint{1.806008in}{3.078214in}}%
\pgfpathlineto{\pgfqpoint{1.806145in}{3.078453in}}%
\pgfpathlineto{\pgfqpoint{1.806428in}{3.078572in}}%
\pgfpathlineto{\pgfqpoint{1.806513in}{3.078810in}}%
\pgfpathlineto{\pgfqpoint{1.806687in}{3.078929in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{3.079287in}}%
\pgfpathlineto{\pgfqpoint{1.807281in}{3.079406in}}%
\pgfpathlineto{\pgfqpoint{1.807408in}{3.079644in}}%
\pgfpathlineto{\pgfqpoint{1.807597in}{3.079763in}}%
\pgfpathlineto{\pgfqpoint{1.807597in}{3.079882in}}%
\pgfpathlineto{\pgfqpoint{1.808059in}{3.080001in}}%
\pgfpathlineto{\pgfqpoint{1.808134in}{3.080240in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{3.080359in}}%
\pgfpathlineto{\pgfqpoint{1.808351in}{3.080716in}}%
\pgfpathlineto{\pgfqpoint{1.808860in}{3.080835in}}%
\pgfpathlineto{\pgfqpoint{1.808964in}{3.081193in}}%
\pgfpathlineto{\pgfqpoint{1.809388in}{3.081312in}}%
\pgfpathlineto{\pgfqpoint{1.809388in}{3.081431in}}%
\pgfpathlineto{\pgfqpoint{1.809821in}{3.081550in}}%
\pgfpathlineto{\pgfqpoint{1.809953in}{3.081908in}}%
\pgfpathlineto{\pgfqpoint{1.810048in}{3.082027in}}%
\pgfpathlineto{\pgfqpoint{1.810048in}{3.082146in}}%
\pgfpathlineto{\pgfqpoint{1.810297in}{3.082265in}}%
\pgfpathlineto{\pgfqpoint{1.810396in}{3.082622in}}%
\pgfpathlineto{\pgfqpoint{1.810684in}{3.082742in}}%
\pgfpathlineto{\pgfqpoint{1.810821in}{3.083218in}}%
\pgfpathlineto{\pgfqpoint{1.810957in}{3.083337in}}%
\pgfpathlineto{\pgfqpoint{1.811066in}{3.083576in}}%
\pgfpathlineto{\pgfqpoint{1.811353in}{3.083695in}}%
\pgfpathlineto{\pgfqpoint{1.811400in}{3.083933in}}%
\pgfpathlineto{\pgfqpoint{1.811556in}{3.084052in}}%
\pgfpathlineto{\pgfqpoint{1.811693in}{3.084410in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{3.084529in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{3.084648in}}%
\pgfpathlineto{\pgfqpoint{1.812291in}{3.084767in}}%
\pgfpathlineto{\pgfqpoint{1.812362in}{3.085124in}}%
\pgfpathlineto{\pgfqpoint{1.812588in}{3.085244in}}%
\pgfpathlineto{\pgfqpoint{1.812588in}{3.085363in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{3.085482in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{3.085601in}}%
\pgfpathlineto{\pgfqpoint{1.814153in}{3.085720in}}%
\pgfpathlineto{\pgfqpoint{1.814153in}{3.085839in}}%
\pgfpathlineto{\pgfqpoint{1.814436in}{3.085958in}}%
\pgfpathlineto{\pgfqpoint{1.814436in}{3.086077in}}%
\pgfpathlineto{\pgfqpoint{1.814851in}{3.086197in}}%
\pgfpathlineto{\pgfqpoint{1.814978in}{3.086554in}}%
\pgfpathlineto{\pgfqpoint{1.815261in}{3.086673in}}%
\pgfpathlineto{\pgfqpoint{1.815275in}{3.087031in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{3.087150in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{3.087269in}}%
\pgfpathlineto{\pgfqpoint{1.816255in}{3.087388in}}%
\pgfpathlineto{\pgfqpoint{1.816387in}{3.087745in}}%
\pgfpathlineto{\pgfqpoint{1.816703in}{3.087865in}}%
\pgfpathlineto{\pgfqpoint{1.816703in}{3.087984in}}%
\pgfpathlineto{\pgfqpoint{1.817782in}{3.088103in}}%
\pgfpathlineto{\pgfqpoint{1.817862in}{3.088341in}}%
\pgfpathlineto{\pgfqpoint{1.818277in}{3.088460in}}%
\pgfpathlineto{\pgfqpoint{1.818282in}{3.088698in}}%
\pgfpathlineto{\pgfqpoint{1.818791in}{3.088818in}}%
\pgfpathlineto{\pgfqpoint{1.818791in}{3.088937in}}%
\pgfpathlineto{\pgfqpoint{1.819371in}{3.089056in}}%
\pgfpathlineto{\pgfqpoint{1.819371in}{3.089175in}}%
\pgfpathlineto{\pgfqpoint{1.819677in}{3.089294in}}%
\pgfpathlineto{\pgfqpoint{1.819771in}{3.089652in}}%
\pgfpathlineto{\pgfqpoint{1.819861in}{3.089652in}}%
\pgfpathlineto{\pgfqpoint{1.819861in}{3.089771in}}%
\pgfpathlineto{\pgfqpoint{1.819965in}{3.090009in}}%
\pgfpathlineto{\pgfqpoint{1.820803in}{3.090128in}}%
\pgfpathlineto{\pgfqpoint{1.820865in}{3.090486in}}%
\pgfpathlineto{\pgfqpoint{1.821336in}{3.090605in}}%
\pgfpathlineto{\pgfqpoint{1.821459in}{3.091081in}}%
\pgfpathlineto{\pgfqpoint{1.822147in}{3.091200in}}%
\pgfpathlineto{\pgfqpoint{1.822147in}{3.091320in}}%
\pgfpathlineto{\pgfqpoint{1.822562in}{3.091439in}}%
\pgfpathlineto{\pgfqpoint{1.822562in}{3.091558in}}%
\pgfpathlineto{\pgfqpoint{1.822915in}{3.091677in}}%
\pgfpathlineto{\pgfqpoint{1.822915in}{3.091796in}}%
\pgfpathlineto{\pgfqpoint{1.823829in}{3.091915in}}%
\pgfpathlineto{\pgfqpoint{1.823829in}{3.092034in}}%
\pgfpathlineto{\pgfqpoint{1.824277in}{3.092153in}}%
\pgfpathlineto{\pgfqpoint{1.824404in}{3.092511in}}%
\pgfpathlineto{\pgfqpoint{1.824909in}{3.092630in}}%
\pgfpathlineto{\pgfqpoint{1.825008in}{3.092987in}}%
\pgfpathlineto{\pgfqpoint{1.825262in}{3.093107in}}%
\pgfpathlineto{\pgfqpoint{1.825262in}{3.093226in}}%
\pgfpathlineto{\pgfqpoint{1.825875in}{3.093345in}}%
\pgfpathlineto{\pgfqpoint{1.826007in}{3.093821in}}%
\pgfpathlineto{\pgfqpoint{1.826342in}{3.093941in}}%
\pgfpathlineto{\pgfqpoint{1.826398in}{3.094179in}}%
\pgfpathlineto{\pgfqpoint{1.826747in}{3.094298in}}%
\pgfpathlineto{\pgfqpoint{1.826794in}{3.094536in}}%
\pgfpathlineto{\pgfqpoint{1.827478in}{3.094655in}}%
\pgfpathlineto{\pgfqpoint{1.827478in}{3.094775in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{3.094894in}}%
\pgfpathlineto{\pgfqpoint{1.827874in}{3.095251in}}%
\pgfpathlineto{\pgfqpoint{1.828458in}{3.095370in}}%
\pgfpathlineto{\pgfqpoint{1.828585in}{3.095608in}}%
\pgfpathlineto{\pgfqpoint{1.828934in}{3.095728in}}%
\pgfpathlineto{\pgfqpoint{1.828934in}{3.095847in}}%
\pgfpathlineto{\pgfqpoint{1.829245in}{3.095966in}}%
\pgfpathlineto{\pgfqpoint{1.829302in}{3.096204in}}%
\pgfpathlineto{\pgfqpoint{1.829641in}{3.096323in}}%
\pgfpathlineto{\pgfqpoint{1.829778in}{3.096562in}}%
\pgfpathlineto{\pgfqpoint{1.829980in}{3.096681in}}%
\pgfpathlineto{\pgfqpoint{1.830046in}{3.096919in}}%
\pgfpathlineto{\pgfqpoint{1.830697in}{3.097038in}}%
\pgfpathlineto{\pgfqpoint{1.830697in}{3.097157in}}%
\pgfpathlineto{\pgfqpoint{1.831244in}{3.097276in}}%
\pgfpathlineto{\pgfqpoint{1.831244in}{3.097396in}}%
\pgfpathlineto{\pgfqpoint{1.831814in}{3.097515in}}%
\pgfpathlineto{\pgfqpoint{1.831814in}{3.097634in}}%
\pgfpathlineto{\pgfqpoint{1.832092in}{3.097753in}}%
\pgfpathlineto{\pgfqpoint{1.832200in}{3.097991in}}%
\pgfpathlineto{\pgfqpoint{1.832752in}{3.098110in}}%
\pgfpathlineto{\pgfqpoint{1.832865in}{3.098349in}}%
\pgfpathlineto{\pgfqpoint{1.833091in}{3.098349in}}%
\pgfpathlineto{\pgfqpoint{1.833091in}{3.098468in}}%
\pgfpathlineto{\pgfqpoint{1.833162in}{3.098706in}}%
\pgfpathlineto{\pgfqpoint{1.833294in}{3.098825in}}%
\pgfpathlineto{\pgfqpoint{1.833294in}{3.098944in}}%
\pgfpathlineto{\pgfqpoint{1.833789in}{3.099063in}}%
\pgfpathlineto{\pgfqpoint{1.833907in}{3.099421in}}%
\pgfpathlineto{\pgfqpoint{1.833987in}{3.099540in}}%
\pgfpathlineto{\pgfqpoint{1.834001in}{3.099778in}}%
\pgfpathlineto{\pgfqpoint{1.834378in}{3.099897in}}%
\pgfpathlineto{\pgfqpoint{1.834482in}{3.100374in}}%
\pgfpathlineto{\pgfqpoint{1.834741in}{3.100493in}}%
\pgfpathlineto{\pgfqpoint{1.834741in}{3.100612in}}%
\pgfpathlineto{\pgfqpoint{1.835142in}{3.100731in}}%
\pgfpathlineto{\pgfqpoint{1.835142in}{3.100851in}}%
\pgfpathlineto{\pgfqpoint{1.835405in}{3.100970in}}%
\pgfpathlineto{\pgfqpoint{1.835405in}{3.101089in}}%
\pgfpathlineto{\pgfqpoint{1.835684in}{3.101208in}}%
\pgfpathlineto{\pgfqpoint{1.835816in}{3.101685in}}%
\pgfpathlineto{\pgfqpoint{1.835896in}{3.101804in}}%
\pgfpathlineto{\pgfqpoint{1.835896in}{3.101923in}}%
\pgfpathlineto{\pgfqpoint{1.836466in}{3.102042in}}%
\pgfpathlineto{\pgfqpoint{1.836466in}{3.102161in}}%
\pgfpathlineto{\pgfqpoint{1.836989in}{3.102280in}}%
\pgfpathlineto{\pgfqpoint{1.836989in}{3.102399in}}%
\pgfpathlineto{\pgfqpoint{1.837343in}{3.102518in}}%
\pgfpathlineto{\pgfqpoint{1.837347in}{3.102757in}}%
\pgfpathlineto{\pgfqpoint{1.837739in}{3.102876in}}%
\pgfpathlineto{\pgfqpoint{1.837739in}{3.102995in}}%
\pgfpathlineto{\pgfqpoint{1.838064in}{3.103114in}}%
\pgfpathlineto{\pgfqpoint{1.838064in}{3.103233in}}%
\pgfpathlineto{\pgfqpoint{1.838578in}{3.103352in}}%
\pgfpathlineto{\pgfqpoint{1.838578in}{3.103472in}}%
\pgfpathlineto{\pgfqpoint{1.838790in}{3.103591in}}%
\pgfpathlineto{\pgfqpoint{1.838889in}{3.103948in}}%
\pgfpathlineto{\pgfqpoint{1.839445in}{3.104067in}}%
\pgfpathlineto{\pgfqpoint{1.839445in}{3.104186in}}%
\pgfpathlineto{\pgfqpoint{1.840100in}{3.104306in}}%
\pgfpathlineto{\pgfqpoint{1.840194in}{3.104544in}}%
\pgfpathlineto{\pgfqpoint{1.841062in}{3.104663in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{3.104901in}}%
\pgfpathlineto{\pgfqpoint{1.841391in}{3.105020in}}%
\pgfpathlineto{\pgfqpoint{1.841523in}{3.105259in}}%
\pgfpathlineto{\pgfqpoint{1.841976in}{3.105378in}}%
\pgfpathlineto{\pgfqpoint{1.841976in}{3.105497in}}%
\pgfpathlineto{\pgfqpoint{1.842622in}{3.105616in}}%
\pgfpathlineto{\pgfqpoint{1.842622in}{3.105735in}}%
\pgfpathlineto{\pgfqpoint{1.843503in}{3.105854in}}%
\pgfpathlineto{\pgfqpoint{1.843503in}{3.105973in}}%
\pgfpathlineto{\pgfqpoint{1.843861in}{3.106093in}}%
\pgfpathlineto{\pgfqpoint{1.843861in}{3.106212in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{3.106331in}}%
\pgfpathlineto{\pgfqpoint{1.844257in}{3.106569in}}%
\pgfpathlineto{\pgfqpoint{1.844696in}{3.106688in}}%
\pgfpathlineto{\pgfqpoint{1.844696in}{3.106807in}}%
\pgfpathlineto{\pgfqpoint{1.844969in}{3.106927in}}%
\pgfpathlineto{\pgfqpoint{1.845101in}{3.107284in}}%
\pgfpathlineto{\pgfqpoint{1.845294in}{3.107403in}}%
\pgfpathlineto{\pgfqpoint{1.845294in}{3.107522in}}%
\pgfpathlineto{\pgfqpoint{1.845657in}{3.107641in}}%
\pgfpathlineto{\pgfqpoint{1.845657in}{3.107761in}}%
\pgfpathlineto{\pgfqpoint{1.846388in}{3.107880in}}%
\pgfpathlineto{\pgfqpoint{1.846388in}{3.107999in}}%
\pgfpathlineto{\pgfqpoint{1.846812in}{3.108118in}}%
\pgfpathlineto{\pgfqpoint{1.846812in}{3.108237in}}%
\pgfpathlineto{\pgfqpoint{1.847575in}{3.108356in}}%
\pgfpathlineto{\pgfqpoint{1.847698in}{3.108595in}}%
\pgfpathlineto{\pgfqpoint{1.847778in}{3.108714in}}%
\pgfpathlineto{\pgfqpoint{1.847778in}{3.108833in}}%
\pgfpathlineto{\pgfqpoint{1.848202in}{3.108952in}}%
\pgfpathlineto{\pgfqpoint{1.848292in}{3.109190in}}%
\pgfpathlineto{\pgfqpoint{1.849343in}{3.109309in}}%
\pgfpathlineto{\pgfqpoint{1.849343in}{3.109428in}}%
\pgfpathlineto{\pgfqpoint{1.849810in}{3.109548in}}%
\pgfpathlineto{\pgfqpoint{1.849880in}{3.109786in}}%
\pgfpathlineto{\pgfqpoint{1.850460in}{3.109905in}}%
\pgfpathlineto{\pgfqpoint{1.850460in}{3.110024in}}%
\pgfpathlineto{\pgfqpoint{1.850634in}{3.110143in}}%
\pgfpathlineto{\pgfqpoint{1.850691in}{3.110382in}}%
\pgfpathlineto{\pgfqpoint{1.850908in}{3.110382in}}%
\pgfpathlineto{\pgfqpoint{1.850908in}{3.110501in}}%
\pgfpathlineto{\pgfqpoint{1.850908in}{3.110620in}}%
\pgfpathlineto{\pgfqpoint{1.851238in}{3.110739in}}%
\pgfpathlineto{\pgfqpoint{1.851238in}{3.110858in}}%
\pgfpathlineto{\pgfqpoint{1.852011in}{3.110977in}}%
\pgfpathlineto{\pgfqpoint{1.852011in}{3.111096in}}%
\pgfpathlineto{\pgfqpoint{1.852289in}{3.111216in}}%
\pgfpathlineto{\pgfqpoint{1.852416in}{3.111573in}}%
\pgfpathlineto{\pgfqpoint{1.852633in}{3.111692in}}%
\pgfpathlineto{\pgfqpoint{1.852699in}{3.111930in}}%
\pgfpathlineto{\pgfqpoint{1.853029in}{3.112049in}}%
\pgfpathlineto{\pgfqpoint{1.853029in}{3.112169in}}%
\pgfpathlineto{\pgfqpoint{1.853321in}{3.112288in}}%
\pgfpathlineto{\pgfqpoint{1.853425in}{3.112764in}}%
\pgfpathlineto{\pgfqpoint{1.853920in}{3.112883in}}%
\pgfpathlineto{\pgfqpoint{1.853920in}{3.113003in}}%
\pgfpathlineto{\pgfqpoint{1.854348in}{3.113122in}}%
\pgfpathlineto{\pgfqpoint{1.854386in}{3.113479in}}%
\pgfpathlineto{\pgfqpoint{1.855060in}{3.113598in}}%
\pgfpathlineto{\pgfqpoint{1.855159in}{3.114075in}}%
\pgfpathlineto{\pgfqpoint{1.855286in}{3.114194in}}%
\pgfpathlineto{\pgfqpoint{1.855343in}{3.114551in}}%
\pgfpathlineto{\pgfqpoint{1.855715in}{3.114671in}}%
\pgfpathlineto{\pgfqpoint{1.855833in}{3.114909in}}%
\pgfpathlineto{\pgfqpoint{1.856234in}{3.115028in}}%
\pgfpathlineto{\pgfqpoint{1.856234in}{3.115147in}}%
\pgfpathlineto{\pgfqpoint{1.856870in}{3.115266in}}%
\pgfpathlineto{\pgfqpoint{1.856870in}{3.115385in}}%
\pgfpathlineto{\pgfqpoint{1.857082in}{3.115504in}}%
\pgfpathlineto{\pgfqpoint{1.857082in}{3.115624in}}%
\pgfpathlineto{\pgfqpoint{1.857737in}{3.115743in}}%
\pgfpathlineto{\pgfqpoint{1.857869in}{3.116219in}}%
\pgfpathlineto{\pgfqpoint{1.857959in}{3.116338in}}%
\pgfpathlineto{\pgfqpoint{1.858048in}{3.116577in}}%
\pgfpathlineto{\pgfqpoint{1.858133in}{3.116696in}}%
\pgfpathlineto{\pgfqpoint{1.858270in}{3.116934in}}%
\pgfpathlineto{\pgfqpoint{1.858572in}{3.117053in}}%
\pgfpathlineto{\pgfqpoint{1.858638in}{3.117292in}}%
\pgfpathlineto{\pgfqpoint{1.859321in}{3.117411in}}%
\pgfpathlineto{\pgfqpoint{1.859321in}{3.117530in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{3.117649in}}%
\pgfpathlineto{\pgfqpoint{1.859684in}{3.117887in}}%
\pgfpathlineto{\pgfqpoint{1.859755in}{3.118006in}}%
\pgfpathlineto{\pgfqpoint{1.859755in}{3.118126in}}%
\pgfpathlineto{\pgfqpoint{1.859995in}{3.118245in}}%
\pgfpathlineto{\pgfqpoint{1.860113in}{3.118483in}}%
\pgfpathlineto{\pgfqpoint{1.860396in}{3.118602in}}%
\pgfpathlineto{\pgfqpoint{1.860490in}{3.118959in}}%
\pgfpathlineto{\pgfqpoint{1.860735in}{3.119079in}}%
\pgfpathlineto{\pgfqpoint{1.860782in}{3.119317in}}%
\pgfpathlineto{\pgfqpoint{1.861173in}{3.119436in}}%
\pgfpathlineto{\pgfqpoint{1.861173in}{3.119555in}}%
\pgfpathlineto{\pgfqpoint{1.861513in}{3.119674in}}%
\pgfpathlineto{\pgfqpoint{1.861607in}{3.119913in}}%
\pgfpathlineto{\pgfqpoint{1.862017in}{3.120032in}}%
\pgfpathlineto{\pgfqpoint{1.862017in}{3.120151in}}%
\pgfpathlineto{\pgfqpoint{1.862573in}{3.120270in}}%
\pgfpathlineto{\pgfqpoint{1.862639in}{3.120508in}}%
\pgfpathlineto{\pgfqpoint{1.863403in}{3.120627in}}%
\pgfpathlineto{\pgfqpoint{1.863403in}{3.120747in}}%
\pgfpathlineto{\pgfqpoint{1.863671in}{3.120866in}}%
\pgfpathlineto{\pgfqpoint{1.863671in}{3.120985in}}%
\pgfpathlineto{\pgfqpoint{1.863992in}{3.121104in}}%
\pgfpathlineto{\pgfqpoint{1.863992in}{3.121223in}}%
\pgfpathlineto{\pgfqpoint{1.864421in}{3.121342in}}%
\pgfpathlineto{\pgfqpoint{1.864421in}{3.121461in}}%
\pgfpathlineto{\pgfqpoint{1.864680in}{3.121581in}}%
\pgfpathlineto{\pgfqpoint{1.864680in}{3.121700in}}%
\pgfpathlineto{\pgfqpoint{1.865194in}{3.121819in}}%
\pgfpathlineto{\pgfqpoint{1.865194in}{3.121938in}}%
\pgfpathlineto{\pgfqpoint{1.865543in}{3.122057in}}%
\pgfpathlineto{\pgfqpoint{1.865557in}{3.122295in}}%
\pgfpathlineto{\pgfqpoint{1.865755in}{3.122414in}}%
\pgfpathlineto{\pgfqpoint{1.865887in}{3.122891in}}%
\pgfpathlineto{\pgfqpoint{1.865972in}{3.123010in}}%
\pgfpathlineto{\pgfqpoint{1.866019in}{3.123248in}}%
\pgfpathlineto{\pgfqpoint{1.866580in}{3.123368in}}%
\pgfpathlineto{\pgfqpoint{1.866617in}{3.123606in}}%
\pgfpathlineto{\pgfqpoint{1.867084in}{3.123725in}}%
\pgfpathlineto{\pgfqpoint{1.867131in}{3.123963in}}%
\pgfpathlineto{\pgfqpoint{1.867602in}{3.124082in}}%
\pgfpathlineto{\pgfqpoint{1.867654in}{3.124321in}}%
\pgfpathlineto{\pgfqpoint{1.867876in}{3.124440in}}%
\pgfpathlineto{\pgfqpoint{1.867876in}{3.124559in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{3.124678in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{3.125036in}}%
\pgfpathlineto{\pgfqpoint{1.868842in}{3.125155in}}%
\pgfpathlineto{\pgfqpoint{1.868866in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{1.869054in}{3.125512in}}%
\pgfpathlineto{\pgfqpoint{1.869134in}{3.125869in}}%
\pgfpathlineto{\pgfqpoint{1.869497in}{3.125989in}}%
\pgfpathlineto{\pgfqpoint{1.869601in}{3.126227in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{3.126346in}}%
\pgfpathlineto{\pgfqpoint{1.869747in}{3.126584in}}%
\pgfpathlineto{\pgfqpoint{1.870002in}{3.126703in}}%
\pgfpathlineto{\pgfqpoint{1.870002in}{3.126823in}}%
\pgfpathlineto{\pgfqpoint{1.870317in}{3.126942in}}%
\pgfpathlineto{\pgfqpoint{1.870440in}{3.127180in}}%
\pgfpathlineto{\pgfqpoint{1.870562in}{3.127299in}}%
\pgfpathlineto{\pgfqpoint{1.870562in}{3.127418in}}%
\pgfpathlineto{\pgfqpoint{1.871359in}{3.127537in}}%
\pgfpathlineto{\pgfqpoint{1.871373in}{3.127776in}}%
\pgfpathlineto{\pgfqpoint{1.871816in}{3.127895in}}%
\pgfpathlineto{\pgfqpoint{1.871816in}{3.128014in}}%
\pgfpathlineto{\pgfqpoint{1.872146in}{3.128133in}}%
\pgfpathlineto{\pgfqpoint{1.872264in}{3.128491in}}%
\pgfpathlineto{\pgfqpoint{1.872424in}{3.128610in}}%
\pgfpathlineto{\pgfqpoint{1.872551in}{3.129086in}}%
\pgfpathlineto{\pgfqpoint{1.873244in}{3.129205in}}%
\pgfpathlineto{\pgfqpoint{1.873362in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{1.873603in}{3.129563in}}%
\pgfpathlineto{\pgfqpoint{1.873735in}{3.129920in}}%
\pgfpathlineto{\pgfqpoint{1.873805in}{3.130039in}}%
\pgfpathlineto{\pgfqpoint{1.873805in}{3.130158in}}%
\pgfpathlineto{\pgfqpoint{1.874385in}{3.130278in}}%
\pgfpathlineto{\pgfqpoint{1.874385in}{3.130397in}}%
\pgfpathlineto{\pgfqpoint{1.874880in}{3.130516in}}%
\pgfpathlineto{\pgfqpoint{1.874880in}{3.130635in}}%
\pgfpathlineto{\pgfqpoint{1.875054in}{3.130754in}}%
\pgfpathlineto{\pgfqpoint{1.875054in}{3.130873in}}%
\pgfpathlineto{\pgfqpoint{1.875775in}{3.130992in}}%
\pgfpathlineto{\pgfqpoint{1.875860in}{3.131350in}}%
\pgfpathlineto{\pgfqpoint{1.876134in}{3.131469in}}%
\pgfpathlineto{\pgfqpoint{1.876251in}{3.131707in}}%
\pgfpathlineto{\pgfqpoint{1.876407in}{3.131826in}}%
\pgfpathlineto{\pgfqpoint{1.876515in}{3.132065in}}%
\pgfpathlineto{\pgfqpoint{1.876921in}{3.132184in}}%
\pgfpathlineto{\pgfqpoint{1.876921in}{3.132303in}}%
\pgfpathlineto{\pgfqpoint{1.877227in}{3.132422in}}%
\pgfpathlineto{\pgfqpoint{1.877354in}{3.132779in}}%
\pgfpathlineto{\pgfqpoint{1.877703in}{3.132899in}}%
\pgfpathlineto{\pgfqpoint{1.877703in}{3.133018in}}%
\pgfpathlineto{\pgfqpoint{1.878231in}{3.133137in}}%
\pgfpathlineto{\pgfqpoint{1.878231in}{3.133256in}}%
\pgfpathlineto{\pgfqpoint{1.878603in}{3.133375in}}%
\pgfpathlineto{\pgfqpoint{1.878603in}{3.133494in}}%
\pgfpathlineto{\pgfqpoint{1.879061in}{3.133613in}}%
\pgfpathlineto{\pgfqpoint{1.879127in}{3.133852in}}%
\pgfpathlineto{\pgfqpoint{1.879424in}{3.133971in}}%
\pgfpathlineto{\pgfqpoint{1.879513in}{3.134209in}}%
\pgfpathlineto{\pgfqpoint{1.879970in}{3.134328in}}%
\pgfpathlineto{\pgfqpoint{1.880107in}{3.134686in}}%
\pgfpathlineto{\pgfqpoint{1.880371in}{3.134805in}}%
\pgfpathlineto{\pgfqpoint{1.880498in}{3.135162in}}%
\pgfpathlineto{\pgfqpoint{1.880776in}{3.135281in}}%
\pgfpathlineto{\pgfqpoint{1.880776in}{3.135400in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{3.135520in}}%
\pgfpathlineto{\pgfqpoint{1.881276in}{3.135996in}}%
\pgfpathlineto{\pgfqpoint{1.882016in}{3.136115in}}%
\pgfpathlineto{\pgfqpoint{1.882054in}{3.136354in}}%
\pgfpathlineto{\pgfqpoint{1.882520in}{3.136473in}}%
\pgfpathlineto{\pgfqpoint{1.882520in}{3.136592in}}%
\pgfpathlineto{\pgfqpoint{1.883067in}{3.136711in}}%
\pgfpathlineto{\pgfqpoint{1.883067in}{3.136830in}}%
\pgfpathlineto{\pgfqpoint{1.883868in}{3.136949in}}%
\pgfpathlineto{\pgfqpoint{1.883868in}{3.137068in}}%
\pgfpathlineto{\pgfqpoint{1.884236in}{3.137188in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{3.137426in}}%
\pgfpathlineto{\pgfqpoint{1.884882in}{3.137545in}}%
\pgfpathlineto{\pgfqpoint{1.884882in}{3.137664in}}%
\pgfpathlineto{\pgfqpoint{1.885574in}{3.137783in}}%
\pgfpathlineto{\pgfqpoint{1.885574in}{3.137902in}}%
\pgfpathlineto{\pgfqpoint{1.885796in}{3.138022in}}%
\pgfpathlineto{\pgfqpoint{1.885796in}{3.138141in}}%
\pgfpathlineto{\pgfqpoint{1.886060in}{3.138260in}}%
\pgfpathlineto{\pgfqpoint{1.886131in}{3.138498in}}%
\pgfpathlineto{\pgfqpoint{1.886310in}{3.138617in}}%
\pgfpathlineto{\pgfqpoint{1.886446in}{3.138975in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{3.139094in}}%
\pgfpathlineto{\pgfqpoint{1.887003in}{3.139451in}}%
\pgfpathlineto{\pgfqpoint{1.887318in}{3.139570in}}%
\pgfpathlineto{\pgfqpoint{1.887318in}{3.139689in}}%
\pgfpathlineto{\pgfqpoint{1.887535in}{3.139809in}}%
\pgfpathlineto{\pgfqpoint{1.887554in}{3.140047in}}%
\pgfpathlineto{\pgfqpoint{1.888242in}{3.140166in}}%
\pgfpathlineto{\pgfqpoint{1.888242in}{3.140285in}}%
\pgfpathlineto{\pgfqpoint{1.888563in}{3.140404in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{3.140643in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{3.140762in}}%
\pgfpathlineto{\pgfqpoint{1.889223in}{3.141119in}}%
\pgfpathlineto{\pgfqpoint{1.889849in}{3.141238in}}%
\pgfpathlineto{\pgfqpoint{1.889864in}{3.141477in}}%
\pgfpathlineto{\pgfqpoint{1.890269in}{3.141596in}}%
\pgfpathlineto{\pgfqpoint{1.890269in}{3.141715in}}%
\pgfpathlineto{\pgfqpoint{1.890872in}{3.141834in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{3.142072in}}%
\pgfpathlineto{\pgfqpoint{1.891150in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{1.891268in}{3.142549in}}%
\pgfpathlineto{\pgfqpoint{1.891509in}{3.142668in}}%
\pgfpathlineto{\pgfqpoint{1.891509in}{3.142787in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{3.142906in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{3.143025in}}%
\pgfpathlineto{\pgfqpoint{1.893064in}{3.143144in}}%
\pgfpathlineto{\pgfqpoint{1.893064in}{3.143264in}}%
\pgfpathlineto{\pgfqpoint{1.893776in}{3.143383in}}%
\pgfpathlineto{\pgfqpoint{1.893861in}{3.143740in}}%
\pgfpathlineto{\pgfqpoint{1.894469in}{3.143859in}}%
\pgfpathlineto{\pgfqpoint{1.894469in}{3.143978in}}%
\pgfpathlineto{\pgfqpoint{1.895086in}{3.144098in}}%
\pgfpathlineto{\pgfqpoint{1.895218in}{3.144574in}}%
\pgfpathlineto{\pgfqpoint{1.895364in}{3.144693in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{3.144932in}}%
\pgfpathlineto{\pgfqpoint{1.895826in}{3.145051in}}%
\pgfpathlineto{\pgfqpoint{1.895826in}{3.145170in}}%
\pgfpathlineto{\pgfqpoint{1.896151in}{3.145289in}}%
\pgfpathlineto{\pgfqpoint{1.896151in}{3.145408in}}%
\pgfpathlineto{\pgfqpoint{1.896363in}{3.145527in}}%
\pgfpathlineto{\pgfqpoint{1.896363in}{3.145646in}}%
\pgfpathlineto{\pgfqpoint{1.896868in}{3.145765in}}%
\pgfpathlineto{\pgfqpoint{1.896971in}{3.146004in}}%
\pgfpathlineto{\pgfqpoint{1.897089in}{3.146123in}}%
\pgfpathlineto{\pgfqpoint{1.897089in}{3.146242in}}%
\pgfpathlineto{\pgfqpoint{1.897678in}{3.146361in}}%
\pgfpathlineto{\pgfqpoint{1.897806in}{3.146599in}}%
\pgfpathlineto{\pgfqpoint{1.898022in}{3.146719in}}%
\pgfpathlineto{\pgfqpoint{1.898022in}{3.146838in}}%
\pgfpathlineto{\pgfqpoint{1.898423in}{3.146957in}}%
\pgfpathlineto{\pgfqpoint{1.898560in}{3.147195in}}%
\pgfpathlineto{\pgfqpoint{1.898918in}{3.147314in}}%
\pgfpathlineto{\pgfqpoint{1.898918in}{3.147433in}}%
\pgfpathlineto{\pgfqpoint{1.899705in}{3.147553in}}%
\pgfpathlineto{\pgfqpoint{1.899705in}{3.147672in}}%
\pgfpathlineto{\pgfqpoint{1.900346in}{3.147791in}}%
\pgfpathlineto{\pgfqpoint{1.900346in}{3.147910in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{3.148029in}}%
\pgfpathlineto{\pgfqpoint{1.900624in}{3.148148in}}%
\pgfpathlineto{\pgfqpoint{1.901162in}{3.148267in}}%
\pgfpathlineto{\pgfqpoint{1.901162in}{3.148387in}}%
\pgfpathlineto{\pgfqpoint{1.902382in}{3.148506in}}%
\pgfpathlineto{\pgfqpoint{1.902382in}{3.148625in}}%
\pgfpathlineto{\pgfqpoint{1.903122in}{3.148744in}}%
\pgfpathlineto{\pgfqpoint{1.903245in}{3.149220in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{3.149340in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{3.149459in}}%
\pgfpathlineto{\pgfqpoint{1.903716in}{3.149578in}}%
\pgfpathlineto{\pgfqpoint{1.903810in}{3.150174in}}%
\pgfpathlineto{\pgfqpoint{1.904456in}{3.150174in}}%
\pgfpathlineto{\pgfqpoint{1.904456in}{3.150293in}}%
\pgfpathlineto{\pgfqpoint{1.904456in}{3.150412in}}%
\pgfpathlineto{\pgfqpoint{1.904687in}{3.150531in}}%
\pgfpathlineto{\pgfqpoint{1.904687in}{3.150650in}}%
\pgfpathlineto{\pgfqpoint{1.904998in}{3.150769in}}%
\pgfpathlineto{\pgfqpoint{1.904998in}{3.150888in}}%
\pgfpathlineto{\pgfqpoint{1.905229in}{3.151008in}}%
\pgfpathlineto{\pgfqpoint{1.905333in}{3.151246in}}%
\pgfpathlineto{\pgfqpoint{1.905762in}{3.151365in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{3.151603in}}%
\pgfpathlineto{\pgfqpoint{1.906917in}{3.151722in}}%
\pgfpathlineto{\pgfqpoint{1.906917in}{3.151841in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{3.151961in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{3.152080in}}%
\pgfpathlineto{\pgfqpoint{1.907944in}{3.152199in}}%
\pgfpathlineto{\pgfqpoint{1.908001in}{3.152437in}}%
\pgfpathlineto{\pgfqpoint{1.908279in}{3.152556in}}%
\pgfpathlineto{\pgfqpoint{1.908279in}{3.152675in}}%
\pgfpathlineto{\pgfqpoint{1.908571in}{3.152795in}}%
\pgfpathlineto{\pgfqpoint{1.908703in}{3.153033in}}%
\pgfpathlineto{\pgfqpoint{1.909259in}{3.153152in}}%
\pgfpathlineto{\pgfqpoint{1.909259in}{3.153271in}}%
\pgfpathlineto{\pgfqpoint{1.910004in}{3.153390in}}%
\pgfpathlineto{\pgfqpoint{1.910122in}{3.153629in}}%
\pgfpathlineto{\pgfqpoint{1.910343in}{3.153748in}}%
\pgfpathlineto{\pgfqpoint{1.910343in}{3.153867in}}%
\pgfpathlineto{\pgfqpoint{1.910843in}{3.153986in}}%
\pgfpathlineto{\pgfqpoint{1.910928in}{3.154224in}}%
\pgfpathlineto{\pgfqpoint{1.911210in}{3.154343in}}%
\pgfpathlineto{\pgfqpoint{1.911342in}{3.154701in}}%
\pgfpathlineto{\pgfqpoint{1.911536in}{3.154820in}}%
\pgfpathlineto{\pgfqpoint{1.911536in}{3.154939in}}%
\pgfpathlineto{\pgfqpoint{1.911818in}{3.155058in}}%
\pgfpathlineto{\pgfqpoint{1.911818in}{3.155177in}}%
\pgfpathlineto{\pgfqpoint{1.912130in}{3.155296in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{3.155535in}}%
\pgfpathlineto{\pgfqpoint{1.912525in}{3.155654in}}%
\pgfpathlineto{\pgfqpoint{1.912577in}{3.156011in}}%
\pgfpathlineto{\pgfqpoint{1.912775in}{3.156130in}}%
\pgfpathlineto{\pgfqpoint{1.912888in}{3.156369in}}%
\pgfpathlineto{\pgfqpoint{1.913138in}{3.156488in}}%
\pgfpathlineto{\pgfqpoint{1.913228in}{3.157084in}}%
\pgfpathlineto{\pgfqpoint{1.913364in}{3.157203in}}%
\pgfpathlineto{\pgfqpoint{1.913364in}{3.157322in}}%
\pgfpathlineto{\pgfqpoint{1.913723in}{3.157441in}}%
\pgfpathlineto{\pgfqpoint{1.913859in}{3.157798in}}%
\pgfpathlineto{\pgfqpoint{1.914071in}{3.157918in}}%
\pgfpathlineto{\pgfqpoint{1.914071in}{3.158037in}}%
\pgfpathlineto{\pgfqpoint{1.914486in}{3.158156in}}%
\pgfpathlineto{\pgfqpoint{1.914486in}{3.158275in}}%
\pgfpathlineto{\pgfqpoint{1.915174in}{3.158394in}}%
\pgfpathlineto{\pgfqpoint{1.915174in}{3.158513in}}%
\pgfpathlineto{\pgfqpoint{1.915448in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{1.915448in}{3.158751in}}%
\pgfpathlineto{\pgfqpoint{1.915792in}{3.158871in}}%
\pgfpathlineto{\pgfqpoint{1.915792in}{3.158990in}}%
\pgfpathlineto{\pgfqpoint{1.916089in}{3.159109in}}%
\pgfpathlineto{\pgfqpoint{1.916089in}{3.159228in}}%
\pgfpathlineto{\pgfqpoint{1.916532in}{3.159347in}}%
\pgfpathlineto{\pgfqpoint{1.916645in}{3.159705in}}%
\pgfpathlineto{\pgfqpoint{1.917093in}{3.159824in}}%
\pgfpathlineto{\pgfqpoint{1.917093in}{3.159943in}}%
\pgfpathlineto{\pgfqpoint{1.918163in}{3.160062in}}%
\pgfpathlineto{\pgfqpoint{1.918163in}{3.160181in}}%
\pgfpathlineto{\pgfqpoint{1.920072in}{3.160300in}}%
\pgfpathlineto{\pgfqpoint{1.920189in}{3.160539in}}%
\pgfpathlineto{\pgfqpoint{1.920736in}{3.160658in}}%
\pgfpathlineto{\pgfqpoint{1.920736in}{3.160777in}}%
\pgfpathlineto{\pgfqpoint{1.920882in}{3.160896in}}%
\pgfpathlineto{\pgfqpoint{1.920953in}{3.161134in}}%
\pgfpathlineto{\pgfqpoint{1.921259in}{3.161253in}}%
\pgfpathlineto{\pgfqpoint{1.921330in}{3.161492in}}%
\pgfpathlineto{\pgfqpoint{1.921655in}{3.161611in}}%
\pgfpathlineto{\pgfqpoint{1.921731in}{3.161849in}}%
\pgfpathlineto{\pgfqpoint{1.921881in}{3.161968in}}%
\pgfpathlineto{\pgfqpoint{1.921881in}{3.162087in}}%
\pgfpathlineto{\pgfqpoint{1.922122in}{3.162206in}}%
\pgfpathlineto{\pgfqpoint{1.922254in}{3.162564in}}%
\pgfpathlineto{\pgfqpoint{1.922358in}{3.162683in}}%
\pgfpathlineto{\pgfqpoint{1.922358in}{3.162802in}}%
\pgfpathlineto{\pgfqpoint{1.922711in}{3.162921in}}%
\pgfpathlineto{\pgfqpoint{1.922711in}{3.163040in}}%
\pgfpathlineto{\pgfqpoint{1.923069in}{3.163160in}}%
\pgfpathlineto{\pgfqpoint{1.923164in}{3.163517in}}%
\pgfpathlineto{\pgfqpoint{1.924469in}{3.163636in}}%
\pgfpathlineto{\pgfqpoint{1.924469in}{3.163755in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{3.163874in}}%
\pgfpathlineto{\pgfqpoint{1.924907in}{3.163994in}}%
\pgfpathlineto{\pgfqpoint{1.925812in}{3.164113in}}%
\pgfpathlineto{\pgfqpoint{1.925836in}{3.164351in}}%
\pgfpathlineto{\pgfqpoint{1.926576in}{3.164470in}}%
\pgfpathlineto{\pgfqpoint{1.926642in}{3.164708in}}%
\pgfpathlineto{\pgfqpoint{1.926925in}{3.164828in}}%
\pgfpathlineto{\pgfqpoint{1.926925in}{3.164947in}}%
\pgfpathlineto{\pgfqpoint{1.927259in}{3.165066in}}%
\pgfpathlineto{\pgfqpoint{1.927373in}{3.165542in}}%
\pgfpathlineto{\pgfqpoint{1.928061in}{3.165661in}}%
\pgfpathlineto{\pgfqpoint{1.928094in}{3.165900in}}%
\pgfpathlineto{\pgfqpoint{1.928339in}{3.166019in}}%
\pgfpathlineto{\pgfqpoint{1.928395in}{3.166257in}}%
\pgfpathlineto{\pgfqpoint{1.928735in}{3.166376in}}%
\pgfpathlineto{\pgfqpoint{1.928829in}{3.166615in}}%
\pgfpathlineto{\pgfqpoint{1.929234in}{3.166734in}}%
\pgfpathlineto{\pgfqpoint{1.929343in}{3.166972in}}%
\pgfpathlineto{\pgfqpoint{1.929640in}{3.167091in}}%
\pgfpathlineto{\pgfqpoint{1.929640in}{3.167210in}}%
\pgfpathlineto{\pgfqpoint{1.930465in}{3.167329in}}%
\pgfpathlineto{\pgfqpoint{1.930592in}{3.167687in}}%
\pgfpathlineto{\pgfqpoint{1.930804in}{3.167806in}}%
\pgfpathlineto{\pgfqpoint{1.930804in}{3.167925in}}%
\pgfpathlineto{\pgfqpoint{1.931388in}{3.168044in}}%
\pgfpathlineto{\pgfqpoint{1.931388in}{3.168163in}}%
\pgfpathlineto{\pgfqpoint{1.931808in}{3.168283in}}%
\pgfpathlineto{\pgfqpoint{1.931879in}{3.168640in}}%
\pgfpathlineto{\pgfqpoint{1.932609in}{3.168759in}}%
\pgfpathlineto{\pgfqpoint{1.932609in}{3.168878in}}%
\pgfpathlineto{\pgfqpoint{1.933377in}{3.168997in}}%
\pgfpathlineto{\pgfqpoint{1.933377in}{3.169116in}}%
\pgfpathlineto{\pgfqpoint{1.933731in}{3.169236in}}%
\pgfpathlineto{\pgfqpoint{1.933731in}{3.169355in}}%
\pgfpathlineto{\pgfqpoint{1.934622in}{3.169474in}}%
\pgfpathlineto{\pgfqpoint{1.934641in}{3.169712in}}%
\pgfpathlineto{\pgfqpoint{1.934857in}{3.169831in}}%
\pgfpathlineto{\pgfqpoint{1.934900in}{3.170189in}}%
\pgfpathlineto{\pgfqpoint{1.935253in}{3.170308in}}%
\pgfpathlineto{\pgfqpoint{1.935300in}{3.170546in}}%
\pgfpathlineto{\pgfqpoint{1.935927in}{3.170665in}}%
\pgfpathlineto{\pgfqpoint{1.935927in}{3.170784in}}%
\pgfpathlineto{\pgfqpoint{1.936158in}{3.170904in}}%
\pgfpathlineto{\pgfqpoint{1.936295in}{3.171261in}}%
\pgfpathlineto{\pgfqpoint{1.936361in}{3.171380in}}%
\pgfpathlineto{\pgfqpoint{1.936465in}{3.171618in}}%
\pgfpathlineto{\pgfqpoint{1.936672in}{3.171738in}}%
\pgfpathlineto{\pgfqpoint{1.936672in}{3.171857in}}%
\pgfpathlineto{\pgfqpoint{1.936922in}{3.171976in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{3.172214in}}%
\pgfpathlineto{\pgfqpoint{1.937261in}{3.172333in}}%
\pgfpathlineto{\pgfqpoint{1.937318in}{3.172571in}}%
\pgfpathlineto{\pgfqpoint{1.937530in}{3.172691in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{3.172929in}}%
\pgfpathlineto{\pgfqpoint{1.937935in}{3.173048in}}%
\pgfpathlineto{\pgfqpoint{1.937935in}{3.173167in}}%
\pgfpathlineto{\pgfqpoint{1.938383in}{3.173286in}}%
\pgfpathlineto{\pgfqpoint{1.938491in}{3.173763in}}%
\pgfpathlineto{\pgfqpoint{1.938859in}{3.173882in}}%
\pgfpathlineto{\pgfqpoint{1.938901in}{3.174120in}}%
\pgfpathlineto{\pgfqpoint{1.939717in}{3.174239in}}%
\pgfpathlineto{\pgfqpoint{1.939759in}{3.174597in}}%
\pgfpathlineto{\pgfqpoint{1.939971in}{3.174716in}}%
\pgfpathlineto{\pgfqpoint{1.940033in}{3.174954in}}%
\pgfpathlineto{\pgfqpoint{1.941461in}{3.175073in}}%
\pgfpathlineto{\pgfqpoint{1.941579in}{3.175312in}}%
\pgfpathlineto{\pgfqpoint{1.941767in}{3.175431in}}%
\pgfpathlineto{\pgfqpoint{1.941861in}{3.175669in}}%
\pgfpathlineto{\pgfqpoint{1.942399in}{3.175788in}}%
\pgfpathlineto{\pgfqpoint{1.942460in}{3.176026in}}%
\pgfpathlineto{\pgfqpoint{1.942908in}{3.176146in}}%
\pgfpathlineto{\pgfqpoint{1.943044in}{3.176384in}}%
\pgfpathlineto{\pgfqpoint{1.943167in}{3.176503in}}%
\pgfpathlineto{\pgfqpoint{1.943280in}{3.176860in}}%
\pgfpathlineto{\pgfqpoint{1.944539in}{3.176980in}}%
\pgfpathlineto{\pgfqpoint{1.944539in}{3.177099in}}%
\pgfpathlineto{\pgfqpoint{1.945137in}{3.177218in}}%
\pgfpathlineto{\pgfqpoint{1.945246in}{3.177575in}}%
\pgfpathlineto{\pgfqpoint{1.945774in}{3.177694in}}%
\pgfpathlineto{\pgfqpoint{1.945807in}{3.177933in}}%
\pgfpathlineto{\pgfqpoint{1.946047in}{3.178052in}}%
\pgfpathlineto{\pgfqpoint{1.946047in}{3.178171in}}%
\pgfpathlineto{\pgfqpoint{1.946693in}{3.178290in}}%
\pgfpathlineto{\pgfqpoint{1.946693in}{3.178409in}}%
\pgfpathlineto{\pgfqpoint{1.947291in}{3.178528in}}%
\pgfpathlineto{\pgfqpoint{1.947301in}{3.178767in}}%
\pgfpathlineto{\pgfqpoint{1.947918in}{3.178886in}}%
\pgfpathlineto{\pgfqpoint{1.947918in}{3.179005in}}%
\pgfpathlineto{\pgfqpoint{1.948342in}{3.179124in}}%
\pgfpathlineto{\pgfqpoint{1.948342in}{3.179243in}}%
\pgfpathlineto{\pgfqpoint{1.948724in}{3.179362in}}%
\pgfpathlineto{\pgfqpoint{1.948724in}{3.179481in}}%
\pgfpathlineto{\pgfqpoint{1.949078in}{3.179601in}}%
\pgfpathlineto{\pgfqpoint{1.949210in}{3.179958in}}%
\pgfpathlineto{\pgfqpoint{1.949422in}{3.180077in}}%
\pgfpathlineto{\pgfqpoint{1.949422in}{3.180196in}}%
\pgfpathlineto{\pgfqpoint{1.949855in}{3.180315in}}%
\pgfpathlineto{\pgfqpoint{1.949954in}{3.180673in}}%
\pgfpathlineto{\pgfqpoint{1.950279in}{3.180792in}}%
\pgfpathlineto{\pgfqpoint{1.950279in}{3.180911in}}%
\pgfpathlineto{\pgfqpoint{1.950968in}{3.181030in}}%
\pgfpathlineto{\pgfqpoint{1.950968in}{3.181149in}}%
\pgfpathlineto{\pgfqpoint{1.952146in}{3.181269in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{3.181507in}}%
\pgfpathlineto{\pgfqpoint{1.953574in}{3.181626in}}%
\pgfpathlineto{\pgfqpoint{1.953645in}{3.181864in}}%
\pgfpathlineto{\pgfqpoint{1.953932in}{3.181983in}}%
\pgfpathlineto{\pgfqpoint{1.953932in}{3.182102in}}%
\pgfpathlineto{\pgfqpoint{1.954998in}{3.182222in}}%
\pgfpathlineto{\pgfqpoint{1.954998in}{3.182341in}}%
\pgfpathlineto{\pgfqpoint{1.955492in}{3.182460in}}%
\pgfpathlineto{\pgfqpoint{1.955492in}{3.182579in}}%
\pgfpathlineto{\pgfqpoint{1.955940in}{3.182698in}}%
\pgfpathlineto{\pgfqpoint{1.955940in}{3.182817in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{3.182936in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{3.183056in}}%
\pgfpathlineto{\pgfqpoint{1.956779in}{3.183175in}}%
\pgfpathlineto{\pgfqpoint{1.956779in}{3.183294in}}%
\pgfpathlineto{\pgfqpoint{1.957020in}{3.183413in}}%
\pgfpathlineto{\pgfqpoint{1.957020in}{3.183532in}}%
\pgfpathlineto{\pgfqpoint{1.958137in}{3.183651in}}%
\pgfpathlineto{\pgfqpoint{1.958137in}{3.183770in}}%
\pgfpathlineto{\pgfqpoint{1.958523in}{3.183890in}}%
\pgfpathlineto{\pgfqpoint{1.958523in}{3.184009in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{3.184128in}}%
\pgfpathlineto{\pgfqpoint{1.959013in}{3.184604in}}%
\pgfpathlineto{\pgfqpoint{1.959428in}{3.184724in}}%
\pgfpathlineto{\pgfqpoint{1.959546in}{3.184962in}}%
\pgfpathlineto{\pgfqpoint{1.959791in}{3.185081in}}%
\pgfpathlineto{\pgfqpoint{1.959843in}{3.185438in}}%
\pgfpathlineto{\pgfqpoint{1.960097in}{3.185557in}}%
\pgfpathlineto{\pgfqpoint{1.960097in}{3.185677in}}%
\pgfpathlineto{\pgfqpoint{1.960470in}{3.185796in}}%
\pgfpathlineto{\pgfqpoint{1.960526in}{3.186034in}}%
\pgfpathlineto{\pgfqpoint{1.960771in}{3.186153in}}%
\pgfpathlineto{\pgfqpoint{1.960771in}{3.186272in}}%
\pgfpathlineto{\pgfqpoint{1.961002in}{3.186391in}}%
\pgfpathlineto{\pgfqpoint{1.961068in}{3.186630in}}%
\pgfpathlineto{\pgfqpoint{1.961535in}{3.186749in}}%
\pgfpathlineto{\pgfqpoint{1.961535in}{3.186868in}}%
\pgfpathlineto{\pgfqpoint{1.962440in}{3.186987in}}%
\pgfpathlineto{\pgfqpoint{1.962440in}{3.187106in}}%
\pgfpathlineto{\pgfqpoint{1.963123in}{3.187225in}}%
\pgfpathlineto{\pgfqpoint{1.963237in}{3.187464in}}%
\pgfpathlineto{\pgfqpoint{1.963557in}{3.187583in}}%
\pgfpathlineto{\pgfqpoint{1.963680in}{3.187821in}}%
\pgfpathlineto{\pgfqpoint{1.963717in}{3.187940in}}%
\pgfpathlineto{\pgfqpoint{1.963807in}{3.188179in}}%
\pgfpathlineto{\pgfqpoint{1.963929in}{3.188298in}}%
\pgfpathlineto{\pgfqpoint{1.964038in}{3.188655in}}%
\pgfpathlineto{\pgfqpoint{1.964848in}{3.188774in}}%
\pgfpathlineto{\pgfqpoint{1.964896in}{3.189132in}}%
\pgfpathlineto{\pgfqpoint{1.965094in}{3.189251in}}%
\pgfpathlineto{\pgfqpoint{1.965230in}{3.189608in}}%
\pgfpathlineto{\pgfqpoint{1.965650in}{3.189727in}}%
\pgfpathlineto{\pgfqpoint{1.965650in}{3.189846in}}%
\pgfpathlineto{\pgfqpoint{1.965937in}{3.189966in}}%
\pgfpathlineto{\pgfqpoint{1.965937in}{3.190204in}}%
\pgfpathlineto{\pgfqpoint{1.966159in}{3.190323in}}%
\pgfpathlineto{\pgfqpoint{1.966215in}{3.190561in}}%
\pgfpathlineto{\pgfqpoint{1.967002in}{3.190680in}}%
\pgfpathlineto{\pgfqpoint{1.967087in}{3.190919in}}%
\pgfpathlineto{\pgfqpoint{1.967483in}{3.191038in}}%
\pgfpathlineto{\pgfqpoint{1.967483in}{3.191157in}}%
\pgfpathlineto{\pgfqpoint{1.968313in}{3.191276in}}%
\pgfpathlineto{\pgfqpoint{1.968445in}{3.191634in}}%
\pgfpathlineto{\pgfqpoint{1.968874in}{3.191753in}}%
\pgfpathlineto{\pgfqpoint{1.968874in}{3.191872in}}%
\pgfpathlineto{\pgfqpoint{1.969105in}{3.191991in}}%
\pgfpathlineto{\pgfqpoint{1.969105in}{3.192110in}}%
\pgfpathlineto{\pgfqpoint{1.969567in}{3.192229in}}%
\pgfpathlineto{\pgfqpoint{1.969567in}{3.192348in}}%
\pgfpathlineto{\pgfqpoint{1.970198in}{3.192467in}}%
\pgfpathlineto{\pgfqpoint{1.970198in}{3.192587in}}%
\pgfpathlineto{\pgfqpoint{1.970538in}{3.192706in}}%
\pgfpathlineto{\pgfqpoint{1.970538in}{3.192825in}}%
\pgfpathlineto{\pgfqpoint{1.971014in}{3.192944in}}%
\pgfpathlineto{\pgfqpoint{1.971103in}{3.193301in}}%
\pgfpathlineto{\pgfqpoint{1.971226in}{3.193421in}}%
\pgfpathlineto{\pgfqpoint{1.971273in}{3.193778in}}%
\pgfpathlineto{\pgfqpoint{1.972225in}{3.193897in}}%
\pgfpathlineto{\pgfqpoint{1.972225in}{3.194016in}}%
\pgfpathlineto{\pgfqpoint{1.972762in}{3.194135in}}%
\pgfpathlineto{\pgfqpoint{1.972762in}{3.194255in}}%
\pgfpathlineto{\pgfqpoint{1.973210in}{3.194374in}}%
\pgfpathlineto{\pgfqpoint{1.973210in}{3.194493in}}%
\pgfpathlineto{\pgfqpoint{1.973483in}{3.194612in}}%
\pgfpathlineto{\pgfqpoint{1.973483in}{3.194731in}}%
\pgfpathlineto{\pgfqpoint{1.974148in}{3.194850in}}%
\pgfpathlineto{\pgfqpoint{1.974148in}{3.194969in}}%
\pgfpathlineto{\pgfqpoint{1.975010in}{3.195088in}}%
\pgfpathlineto{\pgfqpoint{1.975010in}{3.195208in}}%
\pgfpathlineto{\pgfqpoint{1.975901in}{3.195327in}}%
\pgfpathlineto{\pgfqpoint{1.975901in}{3.195446in}}%
\pgfpathlineto{\pgfqpoint{1.976236in}{3.195565in}}%
\pgfpathlineto{\pgfqpoint{1.976293in}{3.195803in}}%
\pgfpathlineto{\pgfqpoint{1.976924in}{3.195922in}}%
\pgfpathlineto{\pgfqpoint{1.977056in}{3.196280in}}%
\pgfpathlineto{\pgfqpoint{1.977608in}{3.196399in}}%
\pgfpathlineto{\pgfqpoint{1.977688in}{3.196637in}}%
\pgfpathlineto{\pgfqpoint{1.977956in}{3.196756in}}%
\pgfpathlineto{\pgfqpoint{1.978093in}{3.197114in}}%
\pgfpathlineto{\pgfqpoint{1.978555in}{3.197233in}}%
\pgfpathlineto{\pgfqpoint{1.978616in}{3.197471in}}%
\pgfpathlineto{\pgfqpoint{1.979210in}{3.197590in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{3.198067in}}%
\pgfpathlineto{\pgfqpoint{1.979370in}{3.198186in}}%
\pgfpathlineto{\pgfqpoint{1.979417in}{3.198424in}}%
\pgfpathlineto{\pgfqpoint{1.979611in}{3.198543in}}%
\pgfpathlineto{\pgfqpoint{1.979625in}{3.198782in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{3.198901in}}%
\pgfpathlineto{\pgfqpoint{1.980002in}{3.199139in}}%
\pgfpathlineto{\pgfqpoint{1.980091in}{3.199258in}}%
\pgfpathlineto{\pgfqpoint{1.980134in}{3.199497in}}%
\pgfpathlineto{\pgfqpoint{1.980445in}{3.199616in}}%
\pgfpathlineto{\pgfqpoint{1.980492in}{3.199854in}}%
\pgfpathlineto{\pgfqpoint{1.981279in}{3.199973in}}%
\pgfpathlineto{\pgfqpoint{1.981341in}{3.200211in}}%
\pgfpathlineto{\pgfqpoint{1.981916in}{3.200331in}}%
\pgfpathlineto{\pgfqpoint{1.981925in}{3.200569in}}%
\pgfpathlineto{\pgfqpoint{1.982396in}{3.200688in}}%
\pgfpathlineto{\pgfqpoint{1.982410in}{3.200926in}}%
\pgfpathlineto{\pgfqpoint{1.982590in}{3.201045in}}%
\pgfpathlineto{\pgfqpoint{1.982637in}{3.201284in}}%
\pgfpathlineto{\pgfqpoint{1.982952in}{3.201403in}}%
\pgfpathlineto{\pgfqpoint{1.982952in}{3.201522in}}%
\pgfpathlineto{\pgfqpoint{1.983462in}{3.201641in}}%
\pgfpathlineto{\pgfqpoint{1.983462in}{3.201760in}}%
\pgfpathlineto{\pgfqpoint{1.984088in}{3.201879in}}%
\pgfpathlineto{\pgfqpoint{1.984117in}{3.202118in}}%
\pgfpathlineto{\pgfqpoint{1.984824in}{3.202237in}}%
\pgfpathlineto{\pgfqpoint{1.984824in}{3.202356in}}%
\pgfpathlineto{\pgfqpoint{1.985597in}{3.202475in}}%
\pgfpathlineto{\pgfqpoint{1.985597in}{3.202594in}}%
\pgfpathlineto{\pgfqpoint{1.986195in}{3.202713in}}%
\pgfpathlineto{\pgfqpoint{1.986323in}{3.203071in}}%
\pgfpathlineto{\pgfqpoint{1.986558in}{3.203190in}}%
\pgfpathlineto{\pgfqpoint{1.986558in}{3.203309in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{3.203428in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{3.203547in}}%
\pgfpathlineto{\pgfqpoint{1.988656in}{3.203666in}}%
\pgfpathlineto{\pgfqpoint{1.988759in}{3.203905in}}%
\pgfpathlineto{\pgfqpoint{1.989122in}{3.204024in}}%
\pgfpathlineto{\pgfqpoint{1.989122in}{3.204143in}}%
\pgfpathlineto{\pgfqpoint{1.989598in}{3.204262in}}%
\pgfpathlineto{\pgfqpoint{1.989683in}{3.204620in}}%
\pgfpathlineto{\pgfqpoint{1.990235in}{3.204739in}}%
\pgfpathlineto{\pgfqpoint{1.990235in}{3.204858in}}%
\pgfpathlineto{\pgfqpoint{1.990819in}{3.204977in}}%
\pgfpathlineto{\pgfqpoint{1.990847in}{3.205334in}}%
\pgfpathlineto{\pgfqpoint{1.991389in}{3.205453in}}%
\pgfpathlineto{\pgfqpoint{1.991526in}{3.205692in}}%
\pgfpathlineto{\pgfqpoint{1.991597in}{3.205811in}}%
\pgfpathlineto{\pgfqpoint{1.991597in}{3.205930in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{3.205930in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{3.206049in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{3.206168in}}%
\pgfpathlineto{\pgfqpoint{1.992261in}{3.206287in}}%
\pgfpathlineto{\pgfqpoint{1.992384in}{3.206645in}}%
\pgfpathlineto{\pgfqpoint{1.992643in}{3.206764in}}%
\pgfpathlineto{\pgfqpoint{1.992643in}{3.206883in}}%
\pgfpathlineto{\pgfqpoint{1.993143in}{3.207002in}}%
\pgfpathlineto{\pgfqpoint{1.993251in}{3.207360in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{3.207479in}}%
\pgfpathlineto{\pgfqpoint{1.993308in}{3.207598in}}%
\pgfpathlineto{\pgfqpoint{1.993765in}{3.207717in}}%
\pgfpathlineto{\pgfqpoint{1.993850in}{3.208194in}}%
\pgfpathlineto{\pgfqpoint{1.993953in}{3.208313in}}%
\pgfpathlineto{\pgfqpoint{1.993953in}{3.208432in}}%
\pgfpathlineto{\pgfqpoint{1.994137in}{3.208551in}}%
\pgfpathlineto{\pgfqpoint{1.994137in}{3.208670in}}%
\pgfpathlineto{\pgfqpoint{1.994731in}{3.208789in}}%
\pgfpathlineto{\pgfqpoint{1.994731in}{3.208908in}}%
\pgfpathlineto{\pgfqpoint{1.994901in}{3.209028in}}%
\pgfpathlineto{\pgfqpoint{1.994901in}{3.209147in}}%
\pgfpathlineto{\pgfqpoint{1.995155in}{3.209266in}}%
\pgfpathlineto{\pgfqpoint{1.995155in}{3.209385in}}%
\pgfpathlineto{\pgfqpoint{1.995825in}{3.209504in}}%
\pgfpathlineto{\pgfqpoint{1.995933in}{3.209862in}}%
\pgfpathlineto{\pgfqpoint{1.996706in}{3.209981in}}%
\pgfpathlineto{\pgfqpoint{1.996706in}{3.210100in}}%
\pgfpathlineto{\pgfqpoint{1.997210in}{3.210219in}}%
\pgfpathlineto{\pgfqpoint{1.997262in}{3.210457in}}%
\pgfpathlineto{\pgfqpoint{1.998596in}{3.210576in}}%
\pgfpathlineto{\pgfqpoint{1.998596in}{3.210696in}}%
\pgfpathlineto{\pgfqpoint{1.998804in}{3.210815in}}%
\pgfpathlineto{\pgfqpoint{1.998804in}{3.210934in}}%
\pgfpathlineto{\pgfqpoint{1.998992in}{3.211053in}}%
\pgfpathlineto{\pgfqpoint{1.999044in}{3.211291in}}%
\pgfpathlineto{\pgfqpoint{1.999643in}{3.211410in}}%
\pgfpathlineto{\pgfqpoint{1.999643in}{3.211530in}}%
\pgfpathlineto{\pgfqpoint{2.001481in}{3.211649in}}%
\pgfpathlineto{\pgfqpoint{2.001617in}{3.211887in}}%
\pgfpathlineto{\pgfqpoint{2.001886in}{3.212006in}}%
\pgfpathlineto{\pgfqpoint{2.001952in}{3.212244in}}%
\pgfpathlineto{\pgfqpoint{2.002819in}{3.212363in}}%
\pgfpathlineto{\pgfqpoint{2.002824in}{3.212602in}}%
\pgfpathlineto{\pgfqpoint{2.003309in}{3.212721in}}%
\pgfpathlineto{\pgfqpoint{2.003361in}{3.212959in}}%
\pgfpathlineto{\pgfqpoint{2.003507in}{3.213078in}}%
\pgfpathlineto{\pgfqpoint{2.003507in}{3.213197in}}%
\pgfpathlineto{\pgfqpoint{2.003753in}{3.213317in}}%
\pgfpathlineto{\pgfqpoint{2.003837in}{3.213555in}}%
\pgfpathlineto{\pgfqpoint{2.004832in}{3.213674in}}%
\pgfpathlineto{\pgfqpoint{2.004879in}{3.213912in}}%
\pgfpathlineto{\pgfqpoint{2.005803in}{3.214031in}}%
\pgfpathlineto{\pgfqpoint{2.005836in}{3.214270in}}%
\pgfpathlineto{\pgfqpoint{2.006284in}{3.214389in}}%
\pgfpathlineto{\pgfqpoint{2.006284in}{3.214508in}}%
\pgfpathlineto{\pgfqpoint{2.007429in}{3.214627in}}%
\pgfpathlineto{\pgfqpoint{2.007542in}{3.214865in}}%
\pgfpathlineto{\pgfqpoint{2.008301in}{3.214984in}}%
\pgfpathlineto{\pgfqpoint{2.008301in}{3.215104in}}%
\pgfpathlineto{\pgfqpoint{2.008824in}{3.215223in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{3.215461in}}%
\pgfpathlineto{\pgfqpoint{2.009295in}{3.215580in}}%
\pgfpathlineto{\pgfqpoint{2.009295in}{3.215699in}}%
\pgfpathlineto{\pgfqpoint{2.009701in}{3.215818in}}%
\pgfpathlineto{\pgfqpoint{2.009729in}{3.216176in}}%
\pgfpathlineto{\pgfqpoint{2.010125in}{3.216295in}}%
\pgfpathlineto{\pgfqpoint{2.010125in}{3.216414in}}%
\pgfpathlineto{\pgfqpoint{2.011237in}{3.216533in}}%
\pgfpathlineto{\pgfqpoint{2.011237in}{3.216652in}}%
\pgfpathlineto{\pgfqpoint{2.011695in}{3.216772in}}%
\pgfpathlineto{\pgfqpoint{2.011817in}{3.217010in}}%
\pgfpathlineto{\pgfqpoint{2.012119in}{3.217129in}}%
\pgfpathlineto{\pgfqpoint{2.012232in}{3.217486in}}%
\pgfpathlineto{\pgfqpoint{2.012887in}{3.217606in}}%
\pgfpathlineto{\pgfqpoint{2.012887in}{3.217725in}}%
\pgfpathlineto{\pgfqpoint{2.013481in}{3.217844in}}%
\pgfpathlineto{\pgfqpoint{2.013603in}{3.218082in}}%
\pgfpathlineto{\pgfqpoint{2.013976in}{3.218201in}}%
\pgfpathlineto{\pgfqpoint{2.014051in}{3.218439in}}%
\pgfpathlineto{\pgfqpoint{2.014155in}{3.218559in}}%
\pgfpathlineto{\pgfqpoint{2.014155in}{3.218678in}}%
\pgfpathlineto{\pgfqpoint{2.014490in}{3.218797in}}%
\pgfpathlineto{\pgfqpoint{2.014556in}{3.219035in}}%
\pgfpathlineto{\pgfqpoint{2.014848in}{3.219154in}}%
\pgfpathlineto{\pgfqpoint{2.014956in}{3.219512in}}%
\pgfpathlineto{\pgfqpoint{2.015281in}{3.219631in}}%
\pgfpathlineto{\pgfqpoint{2.015409in}{3.219869in}}%
\pgfpathlineto{\pgfqpoint{2.015677in}{3.219988in}}%
\pgfpathlineto{\pgfqpoint{2.015677in}{3.220107in}}%
\pgfpathlineto{\pgfqpoint{2.016087in}{3.220227in}}%
\pgfpathlineto{\pgfqpoint{2.016087in}{3.220346in}}%
\pgfpathlineto{\pgfqpoint{2.016507in}{3.220465in}}%
\pgfpathlineto{\pgfqpoint{2.016554in}{3.220703in}}%
\pgfpathlineto{\pgfqpoint{2.016865in}{3.220822in}}%
\pgfpathlineto{\pgfqpoint{2.016865in}{3.220941in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{3.221061in}}%
\pgfpathlineto{\pgfqpoint{2.017808in}{3.221299in}}%
\pgfpathlineto{\pgfqpoint{2.019377in}{3.221418in}}%
\pgfpathlineto{\pgfqpoint{2.019495in}{3.221656in}}%
\pgfpathlineto{\pgfqpoint{2.019858in}{3.221775in}}%
\pgfpathlineto{\pgfqpoint{2.019971in}{3.222014in}}%
\pgfpathlineto{\pgfqpoint{2.020249in}{3.222133in}}%
\pgfpathlineto{\pgfqpoint{2.020249in}{3.222252in}}%
\pgfpathlineto{\pgfqpoint{2.021253in}{3.222371in}}%
\pgfpathlineto{\pgfqpoint{2.021300in}{3.222609in}}%
\pgfpathlineto{\pgfqpoint{2.021616in}{3.222728in}}%
\pgfpathlineto{\pgfqpoint{2.021616in}{3.222848in}}%
\pgfpathlineto{\pgfqpoint{2.023346in}{3.222967in}}%
\pgfpathlineto{\pgfqpoint{2.023346in}{3.223086in}}%
\pgfpathlineto{\pgfqpoint{2.023841in}{3.223205in}}%
\pgfpathlineto{\pgfqpoint{2.023841in}{3.223324in}}%
\pgfpathlineto{\pgfqpoint{2.024482in}{3.223443in}}%
\pgfpathlineto{\pgfqpoint{2.024482in}{3.223562in}}%
\pgfpathlineto{\pgfqpoint{2.025005in}{3.223682in}}%
\pgfpathlineto{\pgfqpoint{2.025029in}{3.223920in}}%
\pgfpathlineto{\pgfqpoint{2.026179in}{3.224039in}}%
\pgfpathlineto{\pgfqpoint{2.026226in}{3.224277in}}%
\pgfpathlineto{\pgfqpoint{2.026683in}{3.224396in}}%
\pgfpathlineto{\pgfqpoint{2.026683in}{3.224516in}}%
\pgfpathlineto{\pgfqpoint{2.028804in}{3.224635in}}%
\pgfpathlineto{\pgfqpoint{2.028804in}{3.224754in}}%
\pgfpathlineto{\pgfqpoint{2.029473in}{3.224873in}}%
\pgfpathlineto{\pgfqpoint{2.029577in}{3.225111in}}%
\pgfpathlineto{\pgfqpoint{2.029921in}{3.225230in}}%
\pgfpathlineto{\pgfqpoint{2.030058in}{3.225469in}}%
\pgfpathlineto{\pgfqpoint{2.030619in}{3.225588in}}%
\pgfpathlineto{\pgfqpoint{2.030661in}{3.225826in}}%
\pgfpathlineto{\pgfqpoint{2.030958in}{3.225945in}}%
\pgfpathlineto{\pgfqpoint{2.030958in}{3.226064in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{3.226183in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{3.226303in}}%
\pgfpathlineto{\pgfqpoint{2.031825in}{3.226422in}}%
\pgfpathlineto{\pgfqpoint{2.031849in}{3.226660in}}%
\pgfpathlineto{\pgfqpoint{2.032160in}{3.226779in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{3.227137in}}%
\pgfpathlineto{\pgfqpoint{2.032994in}{3.227256in}}%
\pgfpathlineto{\pgfqpoint{2.033084in}{3.227613in}}%
\pgfpathlineto{\pgfqpoint{2.033235in}{3.227732in}}%
\pgfpathlineto{\pgfqpoint{2.033371in}{3.228209in}}%
\pgfpathlineto{\pgfqpoint{2.033796in}{3.228328in}}%
\pgfpathlineto{\pgfqpoint{2.033796in}{3.228447in}}%
\pgfpathlineto{\pgfqpoint{2.034163in}{3.228566in}}%
\pgfpathlineto{\pgfqpoint{2.034163in}{3.228685in}}%
\pgfpathlineto{\pgfqpoint{2.034960in}{3.228804in}}%
\pgfpathlineto{\pgfqpoint{2.034960in}{3.228924in}}%
\pgfpathlineto{\pgfqpoint{2.035313in}{3.229043in}}%
\pgfpathlineto{\pgfqpoint{2.035384in}{3.229400in}}%
\pgfpathlineto{\pgfqpoint{2.036016in}{3.229519in}}%
\pgfpathlineto{\pgfqpoint{2.036016in}{3.229638in}}%
\pgfpathlineto{\pgfqpoint{2.036397in}{3.229758in}}%
\pgfpathlineto{\pgfqpoint{2.036515in}{3.229996in}}%
\pgfpathlineto{\pgfqpoint{2.036671in}{3.230115in}}%
\pgfpathlineto{\pgfqpoint{2.036671in}{3.230234in}}%
\pgfpathlineto{\pgfqpoint{2.038203in}{3.230353in}}%
\pgfpathlineto{\pgfqpoint{2.038203in}{3.230472in}}%
\pgfpathlineto{\pgfqpoint{2.039004in}{3.230592in}}%
\pgfpathlineto{\pgfqpoint{2.039004in}{3.230711in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{3.230830in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{3.230949in}}%
\pgfpathlineto{\pgfqpoint{2.040206in}{3.231068in}}%
\pgfpathlineto{\pgfqpoint{2.040328in}{3.231306in}}%
\pgfpathlineto{\pgfqpoint{2.040465in}{3.231426in}}%
\pgfpathlineto{\pgfqpoint{2.040465in}{3.231545in}}%
\pgfpathlineto{\pgfqpoint{2.041045in}{3.231664in}}%
\pgfpathlineto{\pgfqpoint{2.041045in}{3.231783in}}%
\pgfpathlineto{\pgfqpoint{2.041577in}{3.231902in}}%
\pgfpathlineto{\pgfqpoint{2.041577in}{3.232021in}}%
\pgfpathlineto{\pgfqpoint{2.042166in}{3.232140in}}%
\pgfpathlineto{\pgfqpoint{2.042204in}{3.232379in}}%
\pgfpathlineto{\pgfqpoint{2.042690in}{3.232498in}}%
\pgfpathlineto{\pgfqpoint{2.042690in}{3.232617in}}%
\pgfpathlineto{\pgfqpoint{2.043821in}{3.232736in}}%
\pgfpathlineto{\pgfqpoint{2.043821in}{3.232855in}}%
\pgfpathlineto{\pgfqpoint{2.044349in}{3.232974in}}%
\pgfpathlineto{\pgfqpoint{2.044349in}{3.233093in}}%
\pgfpathlineto{\pgfqpoint{2.044655in}{3.233213in}}%
\pgfpathlineto{\pgfqpoint{2.044655in}{3.233332in}}%
\pgfpathlineto{\pgfqpoint{2.045131in}{3.233451in}}%
\pgfpathlineto{\pgfqpoint{2.045131in}{3.233570in}}%
\pgfpathlineto{\pgfqpoint{2.045588in}{3.233689in}}%
\pgfpathlineto{\pgfqpoint{2.045635in}{3.233927in}}%
\pgfpathlineto{\pgfqpoint{2.046423in}{3.234047in}}%
\pgfpathlineto{\pgfqpoint{2.046423in}{3.234285in}}%
\pgfpathlineto{\pgfqpoint{2.047304in}{3.234404in}}%
\pgfpathlineto{\pgfqpoint{2.047304in}{3.234523in}}%
\pgfpathlineto{\pgfqpoint{2.047884in}{3.234642in}}%
\pgfpathlineto{\pgfqpoint{2.047884in}{3.234761in}}%
\pgfpathlineto{\pgfqpoint{2.048369in}{3.234881in}}%
\pgfpathlineto{\pgfqpoint{2.048369in}{3.235000in}}%
\pgfpathlineto{\pgfqpoint{2.048878in}{3.235119in}}%
\pgfpathlineto{\pgfqpoint{2.048878in}{3.235238in}}%
\pgfpathlineto{\pgfqpoint{2.049519in}{3.235357in}}%
\pgfpathlineto{\pgfqpoint{2.049562in}{3.235595in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{3.235714in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{3.235834in}}%
\pgfpathlineto{\pgfqpoint{2.050090in}{3.235953in}}%
\pgfpathlineto{\pgfqpoint{2.050090in}{3.236072in}}%
\pgfpathlineto{\pgfqpoint{2.050533in}{3.236191in}}%
\pgfpathlineto{\pgfqpoint{2.050533in}{3.236310in}}%
\pgfpathlineto{\pgfqpoint{2.051216in}{3.236429in}}%
\pgfpathlineto{\pgfqpoint{2.051329in}{3.236668in}}%
\pgfpathlineto{\pgfqpoint{2.052013in}{3.236787in}}%
\pgfpathlineto{\pgfqpoint{2.052140in}{3.237025in}}%
\pgfpathlineto{\pgfqpoint{2.052380in}{3.237144in}}%
\pgfpathlineto{\pgfqpoint{2.052442in}{3.237382in}}%
\pgfpathlineto{\pgfqpoint{2.052880in}{3.237502in}}%
\pgfpathlineto{\pgfqpoint{2.052880in}{3.237621in}}%
\pgfpathlineto{\pgfqpoint{2.053177in}{3.237740in}}%
\pgfpathlineto{\pgfqpoint{2.053238in}{3.238097in}}%
\pgfpathlineto{\pgfqpoint{2.053691in}{3.238216in}}%
\pgfpathlineto{\pgfqpoint{2.053757in}{3.238455in}}%
\pgfpathlineto{\pgfqpoint{2.054506in}{3.238574in}}%
\pgfpathlineto{\pgfqpoint{2.054605in}{3.238931in}}%
\pgfpathlineto{\pgfqpoint{2.055666in}{3.239050in}}%
\pgfpathlineto{\pgfqpoint{2.055666in}{3.239169in}}%
\pgfpathlineto{\pgfqpoint{2.056028in}{3.239289in}}%
\pgfpathlineto{\pgfqpoint{2.056028in}{3.239408in}}%
\pgfpathlineto{\pgfqpoint{2.056561in}{3.239527in}}%
\pgfpathlineto{\pgfqpoint{2.056561in}{3.239646in}}%
\pgfpathlineto{\pgfqpoint{2.057537in}{3.239765in}}%
\pgfpathlineto{\pgfqpoint{2.057669in}{3.240003in}}%
\pgfpathlineto{\pgfqpoint{2.058017in}{3.240123in}}%
\pgfpathlineto{\pgfqpoint{2.058098in}{3.240480in}}%
\pgfpathlineto{\pgfqpoint{2.058253in}{3.240599in}}%
\pgfpathlineto{\pgfqpoint{2.058357in}{3.240837in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{3.240957in}}%
\pgfpathlineto{\pgfqpoint{2.059021in}{3.241314in}}%
\pgfpathlineto{\pgfqpoint{2.059314in}{3.241433in}}%
\pgfpathlineto{\pgfqpoint{2.059413in}{3.241671in}}%
\pgfpathlineto{\pgfqpoint{2.059724in}{3.241790in}}%
\pgfpathlineto{\pgfqpoint{2.059776in}{3.242029in}}%
\pgfpathlineto{\pgfqpoint{2.060096in}{3.242148in}}%
\pgfpathlineto{\pgfqpoint{2.060096in}{3.242267in}}%
\pgfpathlineto{\pgfqpoint{2.060412in}{3.242386in}}%
\pgfpathlineto{\pgfqpoint{2.060412in}{3.242505in}}%
\pgfpathlineto{\pgfqpoint{2.061656in}{3.242624in}}%
\pgfpathlineto{\pgfqpoint{2.061670in}{3.242863in}}%
\pgfpathlineto{\pgfqpoint{2.062118in}{3.242982in}}%
\pgfpathlineto{\pgfqpoint{2.062198in}{3.243220in}}%
\pgfpathlineto{\pgfqpoint{2.063372in}{3.243339in}}%
\pgfpathlineto{\pgfqpoint{2.063391in}{3.243578in}}%
\pgfpathlineto{\pgfqpoint{2.063824in}{3.243697in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{3.243935in}}%
\pgfpathlineto{\pgfqpoint{2.064230in}{3.244054in}}%
\pgfpathlineto{\pgfqpoint{2.064230in}{3.244173in}}%
\pgfpathlineto{\pgfqpoint{2.064687in}{3.244292in}}%
\pgfpathlineto{\pgfqpoint{2.064687in}{3.244412in}}%
\pgfpathlineto{\pgfqpoint{2.065601in}{3.244531in}}%
\pgfpathlineto{\pgfqpoint{2.065700in}{3.244769in}}%
\pgfpathlineto{\pgfqpoint{2.065884in}{3.244888in}}%
\pgfpathlineto{\pgfqpoint{2.065884in}{3.245007in}}%
\pgfpathlineto{\pgfqpoint{2.066520in}{3.245126in}}%
\pgfpathlineto{\pgfqpoint{2.066520in}{3.245245in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{3.245365in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{3.245484in}}%
\pgfpathlineto{\pgfqpoint{2.067359in}{3.245603in}}%
\pgfpathlineto{\pgfqpoint{2.067359in}{3.245722in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{3.245841in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{3.245960in}}%
\pgfpathlineto{\pgfqpoint{2.068434in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{2.068434in}{3.246199in}}%
\pgfpathlineto{\pgfqpoint{2.068778in}{3.246318in}}%
\pgfpathlineto{\pgfqpoint{2.068778in}{3.246437in}}%
\pgfpathlineto{\pgfqpoint{2.070008in}{3.246556in}}%
\pgfpathlineto{\pgfqpoint{2.070008in}{3.246675in}}%
\pgfpathlineto{\pgfqpoint{2.070739in}{3.246794in}}%
\pgfpathlineto{\pgfqpoint{2.070739in}{3.246913in}}%
\pgfpathlineto{\pgfqpoint{2.071106in}{3.247033in}}%
\pgfpathlineto{\pgfqpoint{2.071210in}{3.247271in}}%
\pgfpathlineto{\pgfqpoint{2.071451in}{3.247390in}}%
\pgfpathlineto{\pgfqpoint{2.071451in}{3.247509in}}%
\pgfpathlineto{\pgfqpoint{2.072143in}{3.247628in}}%
\pgfpathlineto{\pgfqpoint{2.072261in}{3.248224in}}%
\pgfpathlineto{\pgfqpoint{2.072959in}{3.248343in}}%
\pgfpathlineto{\pgfqpoint{2.073096in}{3.248700in}}%
\pgfpathlineto{\pgfqpoint{2.073435in}{3.248820in}}%
\pgfpathlineto{\pgfqpoint{2.073435in}{3.248939in}}%
\pgfpathlineto{\pgfqpoint{2.074090in}{3.249058in}}%
\pgfpathlineto{\pgfqpoint{2.074213in}{3.249296in}}%
\pgfpathlineto{\pgfqpoint{2.074312in}{3.249415in}}%
\pgfpathlineto{\pgfqpoint{2.074312in}{3.249534in}}%
\pgfpathlineto{\pgfqpoint{2.075386in}{3.249654in}}%
\pgfpathlineto{\pgfqpoint{2.075386in}{3.249773in}}%
\pgfpathlineto{\pgfqpoint{2.076305in}{3.249892in}}%
\pgfpathlineto{\pgfqpoint{2.076329in}{3.250130in}}%
\pgfpathlineto{\pgfqpoint{2.077418in}{3.250249in}}%
\pgfpathlineto{\pgfqpoint{2.077418in}{3.250368in}}%
\pgfpathlineto{\pgfqpoint{2.077776in}{3.250488in}}%
\pgfpathlineto{\pgfqpoint{2.077913in}{3.250845in}}%
\pgfpathlineto{\pgfqpoint{2.078393in}{3.250964in}}%
\pgfpathlineto{\pgfqpoint{2.078393in}{3.251083in}}%
\pgfpathlineto{\pgfqpoint{2.078785in}{3.251202in}}%
\pgfpathlineto{\pgfqpoint{2.078785in}{3.251322in}}%
\pgfpathlineto{\pgfqpoint{2.079256in}{3.251441in}}%
\pgfpathlineto{\pgfqpoint{2.079322in}{3.251679in}}%
\pgfpathlineto{\pgfqpoint{2.079468in}{3.251798in}}%
\pgfpathlineto{\pgfqpoint{2.079595in}{3.252036in}}%
\pgfpathlineto{\pgfqpoint{2.079869in}{3.252155in}}%
\pgfpathlineto{\pgfqpoint{2.079869in}{3.252275in}}%
\pgfpathlineto{\pgfqpoint{2.080656in}{3.252394in}}%
\pgfpathlineto{\pgfqpoint{2.080675in}{3.252632in}}%
\pgfpathlineto{\pgfqpoint{2.081250in}{3.252751in}}%
\pgfpathlineto{\pgfqpoint{2.081268in}{3.253109in}}%
\pgfpathlineto{\pgfqpoint{2.081462in}{3.253228in}}%
\pgfpathlineto{\pgfqpoint{2.081580in}{3.253704in}}%
\pgfpathlineto{\pgfqpoint{2.082103in}{3.253823in}}%
\pgfpathlineto{\pgfqpoint{2.082103in}{3.253943in}}%
\pgfpathlineto{\pgfqpoint{2.082640in}{3.254062in}}%
\pgfpathlineto{\pgfqpoint{2.082734in}{3.254419in}}%
\pgfpathlineto{\pgfqpoint{2.082829in}{3.254538in}}%
\pgfpathlineto{\pgfqpoint{2.082829in}{3.254657in}}%
\pgfpathlineto{\pgfqpoint{2.083578in}{3.254777in}}%
\pgfpathlineto{\pgfqpoint{2.083578in}{3.254896in}}%
\pgfpathlineto{\pgfqpoint{2.083818in}{3.255015in}}%
\pgfpathlineto{\pgfqpoint{2.083818in}{3.255134in}}%
\pgfpathlineto{\pgfqpoint{2.084257in}{3.255253in}}%
\pgfpathlineto{\pgfqpoint{2.084375in}{3.255730in}}%
\pgfpathlineto{\pgfqpoint{2.084822in}{3.255849in}}%
\pgfpathlineto{\pgfqpoint{2.084822in}{3.255968in}}%
\pgfpathlineto{\pgfqpoint{2.085350in}{3.256087in}}%
\pgfpathlineto{\pgfqpoint{2.085473in}{3.256325in}}%
\pgfpathlineto{\pgfqpoint{2.085812in}{3.256444in}}%
\pgfpathlineto{\pgfqpoint{2.085812in}{3.256564in}}%
\pgfpathlineto{\pgfqpoint{2.086981in}{3.256683in}}%
\pgfpathlineto{\pgfqpoint{2.087052in}{3.256921in}}%
\pgfpathlineto{\pgfqpoint{2.087203in}{3.257040in}}%
\pgfpathlineto{\pgfqpoint{2.087203in}{3.257159in}}%
\pgfpathlineto{\pgfqpoint{2.089696in}{3.257278in}}%
\pgfpathlineto{\pgfqpoint{2.089696in}{3.257398in}}%
\pgfpathlineto{\pgfqpoint{2.090295in}{3.257517in}}%
\pgfpathlineto{\pgfqpoint{2.090295in}{3.257636in}}%
\pgfpathlineto{\pgfqpoint{2.090620in}{3.257636in}}%
\pgfpathlineto{\pgfqpoint{2.090620in}{3.257755in}}%
\pgfpathlineto{\pgfqpoint{2.090733in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{3.258112in}}%
\pgfpathlineto{\pgfqpoint{2.091346in}{3.258470in}}%
\pgfpathlineto{\pgfqpoint{2.091628in}{3.258589in}}%
\pgfpathlineto{\pgfqpoint{2.091727in}{3.258946in}}%
\pgfpathlineto{\pgfqpoint{2.092090in}{3.259065in}}%
\pgfpathlineto{\pgfqpoint{2.092090in}{3.259185in}}%
\pgfpathlineto{\pgfqpoint{2.092401in}{3.259304in}}%
\pgfpathlineto{\pgfqpoint{2.092515in}{3.259542in}}%
\pgfpathlineto{\pgfqpoint{2.092731in}{3.259661in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{3.260138in}}%
\pgfpathlineto{\pgfqpoint{2.093146in}{3.260257in}}%
\pgfpathlineto{\pgfqpoint{2.093207in}{3.260614in}}%
\pgfpathlineto{\pgfqpoint{2.094376in}{3.260733in}}%
\pgfpathlineto{\pgfqpoint{2.094376in}{3.260853in}}%
\pgfpathlineto{\pgfqpoint{2.095182in}{3.260972in}}%
\pgfpathlineto{\pgfqpoint{2.095310in}{3.261210in}}%
\pgfpathlineto{\pgfqpoint{2.096021in}{3.261329in}}%
\pgfpathlineto{\pgfqpoint{2.096073in}{3.261567in}}%
\pgfpathlineto{\pgfqpoint{2.096752in}{3.261686in}}%
\pgfpathlineto{\pgfqpoint{2.096752in}{3.261806in}}%
\pgfpathlineto{\pgfqpoint{2.097416in}{3.261925in}}%
\pgfpathlineto{\pgfqpoint{2.097416in}{3.262044in}}%
\pgfpathlineto{\pgfqpoint{2.098057in}{3.262163in}}%
\pgfpathlineto{\pgfqpoint{2.098175in}{3.262401in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{3.262520in}}%
\pgfpathlineto{\pgfqpoint{2.099038in}{3.262759in}}%
\pgfpathlineto{\pgfqpoint{2.099561in}{3.262878in}}%
\pgfpathlineto{\pgfqpoint{2.099698in}{3.263354in}}%
\pgfpathlineto{\pgfqpoint{2.100094in}{3.263474in}}%
\pgfpathlineto{\pgfqpoint{2.100094in}{3.263593in}}%
\pgfpathlineto{\pgfqpoint{2.100523in}{3.263712in}}%
\pgfpathlineto{\pgfqpoint{2.100650in}{3.263950in}}%
\pgfpathlineto{\pgfqpoint{2.101013in}{3.264069in}}%
\pgfpathlineto{\pgfqpoint{2.101013in}{3.264188in}}%
\pgfpathlineto{\pgfqpoint{2.101998in}{3.264308in}}%
\pgfpathlineto{\pgfqpoint{2.101998in}{3.264427in}}%
\pgfpathlineto{\pgfqpoint{2.102724in}{3.264546in}}%
\pgfpathlineto{\pgfqpoint{2.102846in}{3.264784in}}%
\pgfpathlineto{\pgfqpoint{2.103054in}{3.264903in}}%
\pgfpathlineto{\pgfqpoint{2.103054in}{3.265022in}}%
\pgfpathlineto{\pgfqpoint{2.103629in}{3.265141in}}%
\pgfpathlineto{\pgfqpoint{2.103629in}{3.265261in}}%
\pgfpathlineto{\pgfqpoint{2.104048in}{3.265380in}}%
\pgfpathlineto{\pgfqpoint{2.104175in}{3.265618in}}%
\pgfpathlineto{\pgfqpoint{2.104439in}{3.265737in}}%
\pgfpathlineto{\pgfqpoint{2.104486in}{3.265975in}}%
\pgfpathlineto{\pgfqpoint{2.105165in}{3.266095in}}%
\pgfpathlineto{\pgfqpoint{2.105297in}{3.266333in}}%
\pgfpathlineto{\pgfqpoint{2.105575in}{3.266452in}}%
\pgfpathlineto{\pgfqpoint{2.105575in}{3.266571in}}%
\pgfpathlineto{\pgfqpoint{2.106980in}{3.266690in}}%
\pgfpathlineto{\pgfqpoint{2.107018in}{3.266929in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.267048in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.267167in}}%
\pgfpathlineto{\pgfqpoint{2.108842in}{3.267286in}}%
\pgfpathlineto{\pgfqpoint{2.108842in}{3.267405in}}%
\pgfpathlineto{\pgfqpoint{2.109021in}{3.267524in}}%
\pgfpathlineto{\pgfqpoint{2.109049in}{3.267763in}}%
\pgfpathlineto{\pgfqpoint{2.110029in}{3.267882in}}%
\pgfpathlineto{\pgfqpoint{2.110029in}{3.268001in}}%
\pgfpathlineto{\pgfqpoint{2.110666in}{3.268120in}}%
\pgfpathlineto{\pgfqpoint{2.110666in}{3.268239in}}%
\pgfpathlineto{\pgfqpoint{2.111076in}{3.268358in}}%
\pgfpathlineto{\pgfqpoint{2.111156in}{3.268596in}}%
\pgfpathlineto{\pgfqpoint{2.111820in}{3.268716in}}%
\pgfpathlineto{\pgfqpoint{2.111844in}{3.268954in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{3.269073in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{3.269192in}}%
\pgfpathlineto{\pgfqpoint{2.112815in}{3.269311in}}%
\pgfpathlineto{\pgfqpoint{2.112815in}{3.269430in}}%
\pgfpathlineto{\pgfqpoint{2.113734in}{3.269550in}}%
\pgfpathlineto{\pgfqpoint{2.113734in}{3.269669in}}%
\pgfpathlineto{\pgfqpoint{2.113974in}{3.269788in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{3.270026in}}%
\pgfpathlineto{\pgfqpoint{2.114620in}{3.270145in}}%
\pgfpathlineto{\pgfqpoint{2.114620in}{3.270264in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{3.270384in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{3.270503in}}%
\pgfpathlineto{\pgfqpoint{2.115619in}{3.270622in}}%
\pgfpathlineto{\pgfqpoint{2.115619in}{3.270741in}}%
\pgfpathlineto{\pgfqpoint{2.115940in}{3.270860in}}%
\pgfpathlineto{\pgfqpoint{2.115940in}{3.270979in}}%
\pgfpathlineto{\pgfqpoint{2.116336in}{3.271098in}}%
\pgfpathlineto{\pgfqpoint{2.116369in}{3.271337in}}%
\pgfpathlineto{\pgfqpoint{2.116967in}{3.271456in}}%
\pgfpathlineto{\pgfqpoint{2.117029in}{3.271694in}}%
\pgfpathlineto{\pgfqpoint{2.117434in}{3.271813in}}%
\pgfpathlineto{\pgfqpoint{2.117434in}{3.271932in}}%
\pgfpathlineto{\pgfqpoint{2.118330in}{3.272051in}}%
\pgfpathlineto{\pgfqpoint{2.118330in}{3.272171in}}%
\pgfpathlineto{\pgfqpoint{2.118862in}{3.272290in}}%
\pgfpathlineto{\pgfqpoint{2.118971in}{3.272528in}}%
\pgfpathlineto{\pgfqpoint{2.119687in}{3.272647in}}%
\pgfpathlineto{\pgfqpoint{2.119687in}{3.272766in}}%
\pgfpathlineto{\pgfqpoint{2.120342in}{3.272885in}}%
\pgfpathlineto{\pgfqpoint{2.120342in}{3.273005in}}%
\pgfpathlineto{\pgfqpoint{2.120776in}{3.273124in}}%
\pgfpathlineto{\pgfqpoint{2.120856in}{3.273481in}}%
\pgfpathlineto{\pgfqpoint{2.121327in}{3.273600in}}%
\pgfpathlineto{\pgfqpoint{2.121327in}{3.273719in}}%
\pgfpathlineto{\pgfqpoint{2.121997in}{3.273839in}}%
\pgfpathlineto{\pgfqpoint{2.121997in}{3.273958in}}%
\pgfpathlineto{\pgfqpoint{2.122397in}{3.274077in}}%
\pgfpathlineto{\pgfqpoint{2.122397in}{3.274196in}}%
\pgfpathlineto{\pgfqpoint{2.122656in}{3.274315in}}%
\pgfpathlineto{\pgfqpoint{2.122774in}{3.274553in}}%
\pgfpathlineto{\pgfqpoint{2.123858in}{3.274673in}}%
\pgfpathlineto{\pgfqpoint{2.123858in}{3.274792in}}%
\pgfpathlineto{\pgfqpoint{2.125032in}{3.274911in}}%
\pgfpathlineto{\pgfqpoint{2.125074in}{3.275149in}}%
\pgfpathlineto{\pgfqpoint{2.125701in}{3.275268in}}%
\pgfpathlineto{\pgfqpoint{2.125715in}{3.275506in}}%
\pgfpathlineto{\pgfqpoint{2.125857in}{3.275626in}}%
\pgfpathlineto{\pgfqpoint{2.125857in}{3.275745in}}%
\pgfpathlineto{\pgfqpoint{2.126517in}{3.275864in}}%
\pgfpathlineto{\pgfqpoint{2.126630in}{3.276102in}}%
\pgfpathlineto{\pgfqpoint{2.127082in}{3.276221in}}%
\pgfpathlineto{\pgfqpoint{2.127082in}{3.276340in}}%
\pgfpathlineto{\pgfqpoint{2.127860in}{3.276460in}}%
\pgfpathlineto{\pgfqpoint{2.127945in}{3.276817in}}%
\pgfpathlineto{\pgfqpoint{2.128185in}{3.276936in}}%
\pgfpathlineto{\pgfqpoint{2.128185in}{3.277055in}}%
\pgfpathlineto{\pgfqpoint{2.128440in}{3.277174in}}%
\pgfpathlineto{\pgfqpoint{2.128440in}{3.277294in}}%
\pgfpathlineto{\pgfqpoint{2.129533in}{3.277413in}}%
\pgfpathlineto{\pgfqpoint{2.129533in}{3.277532in}}%
\pgfpathlineto{\pgfqpoint{2.130113in}{3.277651in}}%
\pgfpathlineto{\pgfqpoint{2.130113in}{3.277770in}}%
\pgfpathlineto{\pgfqpoint{2.130528in}{3.277889in}}%
\pgfpathlineto{\pgfqpoint{2.130528in}{3.278008in}}%
\pgfpathlineto{\pgfqpoint{2.131654in}{3.278128in}}%
\pgfpathlineto{\pgfqpoint{2.131767in}{3.278366in}}%
\pgfpathlineto{\pgfqpoint{2.132347in}{3.278485in}}%
\pgfpathlineto{\pgfqpoint{2.132408in}{3.278723in}}%
\pgfpathlineto{\pgfqpoint{2.133101in}{3.278842in}}%
\pgfpathlineto{\pgfqpoint{2.133167in}{3.279081in}}%
\pgfpathlineto{\pgfqpoint{2.135609in}{3.279200in}}%
\pgfpathlineto{\pgfqpoint{2.135609in}{3.279319in}}%
\pgfpathlineto{\pgfqpoint{2.136429in}{3.279438in}}%
\pgfpathlineto{\pgfqpoint{2.136429in}{3.279557in}}%
\pgfpathlineto{\pgfqpoint{2.137075in}{3.279676in}}%
\pgfpathlineto{\pgfqpoint{2.137075in}{3.279795in}}%
\pgfpathlineto{\pgfqpoint{2.139408in}{3.279915in}}%
\pgfpathlineto{\pgfqpoint{2.139408in}{3.280034in}}%
\pgfpathlineto{\pgfqpoint{2.139757in}{3.280153in}}%
\pgfpathlineto{\pgfqpoint{2.139860in}{3.280510in}}%
\pgfpathlineto{\pgfqpoint{2.140553in}{3.280629in}}%
\pgfpathlineto{\pgfqpoint{2.140652in}{3.280868in}}%
\pgfpathlineto{\pgfqpoint{2.140883in}{3.280987in}}%
\pgfpathlineto{\pgfqpoint{2.140973in}{3.281344in}}%
\pgfpathlineto{\pgfqpoint{2.141227in}{3.281463in}}%
\pgfpathlineto{\pgfqpoint{2.141227in}{3.281582in}}%
\pgfpathlineto{\pgfqpoint{2.141543in}{3.281702in}}%
\pgfpathlineto{\pgfqpoint{2.141543in}{3.281821in}}%
\pgfpathlineto{\pgfqpoint{2.141967in}{3.281940in}}%
\pgfpathlineto{\pgfqpoint{2.141967in}{3.282059in}}%
\pgfpathlineto{\pgfqpoint{2.142636in}{3.282178in}}%
\pgfpathlineto{\pgfqpoint{2.142754in}{3.282536in}}%
\pgfpathlineto{\pgfqpoint{2.142952in}{3.282655in}}%
\pgfpathlineto{\pgfqpoint{2.142952in}{3.282774in}}%
\pgfpathlineto{\pgfqpoint{2.143669in}{3.282893in}}%
\pgfpathlineto{\pgfqpoint{2.143669in}{3.283012in}}%
\pgfpathlineto{\pgfqpoint{2.143885in}{3.283131in}}%
\pgfpathlineto{\pgfqpoint{2.143980in}{3.283370in}}%
\pgfpathlineto{\pgfqpoint{2.144484in}{3.283489in}}%
\pgfpathlineto{\pgfqpoint{2.144484in}{3.283608in}}%
\pgfpathlineto{\pgfqpoint{2.144899in}{3.283727in}}%
\pgfpathlineto{\pgfqpoint{2.145026in}{3.284084in}}%
\pgfpathlineto{\pgfqpoint{2.146242in}{3.284204in}}%
\pgfpathlineto{\pgfqpoint{2.146242in}{3.284323in}}%
\pgfpathlineto{\pgfqpoint{2.146954in}{3.284442in}}%
\pgfpathlineto{\pgfqpoint{2.146987in}{3.284799in}}%
\pgfpathlineto{\pgfqpoint{2.148321in}{3.284918in}}%
\pgfpathlineto{\pgfqpoint{2.148321in}{3.285037in}}%
\pgfpathlineto{\pgfqpoint{2.148783in}{3.285157in}}%
\pgfpathlineto{\pgfqpoint{2.148783in}{3.285276in}}%
\pgfpathlineto{\pgfqpoint{2.149457in}{3.285395in}}%
\pgfpathlineto{\pgfqpoint{2.149565in}{3.285752in}}%
\pgfpathlineto{\pgfqpoint{2.150093in}{3.285871in}}%
\pgfpathlineto{\pgfqpoint{2.150093in}{3.285991in}}%
\pgfpathlineto{\pgfqpoint{2.151125in}{3.286110in}}%
\pgfpathlineto{\pgfqpoint{2.151229in}{3.286348in}}%
\pgfpathlineto{\pgfqpoint{2.152044in}{3.286467in}}%
\pgfpathlineto{\pgfqpoint{2.152120in}{3.286705in}}%
\pgfpathlineto{\pgfqpoint{2.153802in}{3.286825in}}%
\pgfpathlineto{\pgfqpoint{2.153802in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.154382in}{3.287063in}}%
\pgfpathlineto{\pgfqpoint{2.154382in}{3.287182in}}%
\pgfpathlineto{\pgfqpoint{2.154736in}{3.287301in}}%
\pgfpathlineto{\pgfqpoint{2.154736in}{3.287420in}}%
\pgfpathlineto{\pgfqpoint{2.155527in}{3.287539in}}%
\pgfpathlineto{\pgfqpoint{2.155527in}{3.287659in}}%
\pgfpathlineto{\pgfqpoint{2.156037in}{3.287778in}}%
\pgfpathlineto{\pgfqpoint{2.156126in}{3.288016in}}%
\pgfpathlineto{\pgfqpoint{2.156546in}{3.288135in}}%
\pgfpathlineto{\pgfqpoint{2.156583in}{3.288373in}}%
\pgfpathlineto{\pgfqpoint{2.157960in}{3.288492in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{3.288731in}}%
\pgfpathlineto{\pgfqpoint{2.159256in}{3.288850in}}%
\pgfpathlineto{\pgfqpoint{2.159256in}{3.288969in}}%
\pgfpathlineto{\pgfqpoint{2.159774in}{3.289088in}}%
\pgfpathlineto{\pgfqpoint{2.159788in}{3.289326in}}%
\pgfpathlineto{\pgfqpoint{2.160302in}{3.289446in}}%
\pgfpathlineto{\pgfqpoint{2.160302in}{3.289565in}}%
\pgfpathlineto{\pgfqpoint{2.161669in}{3.289684in}}%
\pgfpathlineto{\pgfqpoint{2.161773in}{3.290041in}}%
\pgfpathlineto{\pgfqpoint{2.162843in}{3.290160in}}%
\pgfpathlineto{\pgfqpoint{2.162843in}{3.290280in}}%
\pgfpathlineto{\pgfqpoint{2.163257in}{3.290399in}}%
\pgfpathlineto{\pgfqpoint{2.163389in}{3.290756in}}%
\pgfpathlineto{\pgfqpoint{2.163700in}{3.290875in}}%
\pgfpathlineto{\pgfqpoint{2.163832in}{3.291233in}}%
\pgfpathlineto{\pgfqpoint{2.164902in}{3.291352in}}%
\pgfpathlineto{\pgfqpoint{2.164902in}{3.291471in}}%
\pgfpathlineto{\pgfqpoint{2.165444in}{3.291590in}}%
\pgfpathlineto{\pgfqpoint{2.165444in}{3.291709in}}%
\pgfpathlineto{\pgfqpoint{2.165647in}{3.291828in}}%
\pgfpathlineto{\pgfqpoint{2.165647in}{3.291947in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{3.292067in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{3.292186in}}%
\pgfpathlineto{\pgfqpoint{2.166467in}{3.292305in}}%
\pgfpathlineto{\pgfqpoint{2.166467in}{3.292424in}}%
\pgfpathlineto{\pgfqpoint{2.166953in}{3.292543in}}%
\pgfpathlineto{\pgfqpoint{2.167019in}{3.292781in}}%
\pgfpathlineto{\pgfqpoint{2.167278in}{3.292901in}}%
\pgfpathlineto{\pgfqpoint{2.167278in}{3.293020in}}%
\pgfpathlineto{\pgfqpoint{2.167490in}{3.293139in}}%
\pgfpathlineto{\pgfqpoint{2.167509in}{3.293377in}}%
\pgfpathlineto{\pgfqpoint{2.168357in}{3.293496in}}%
\pgfpathlineto{\pgfqpoint{2.168357in}{3.293615in}}%
\pgfpathlineto{\pgfqpoint{2.169691in}{3.293735in}}%
\pgfpathlineto{\pgfqpoint{2.169823in}{3.294092in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{3.294211in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{3.294330in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{3.294449in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{3.294569in}}%
\pgfpathlineto{\pgfqpoint{2.171770in}{3.294688in}}%
\pgfpathlineto{\pgfqpoint{2.171859in}{3.295045in}}%
\pgfpathlineto{\pgfqpoint{2.172175in}{3.295164in}}%
\pgfpathlineto{\pgfqpoint{2.172184in}{3.295402in}}%
\pgfpathlineto{\pgfqpoint{2.172670in}{3.295522in}}%
\pgfpathlineto{\pgfqpoint{2.172670in}{3.295641in}}%
\pgfpathlineto{\pgfqpoint{2.173707in}{3.295760in}}%
\pgfpathlineto{\pgfqpoint{2.173730in}{3.295998in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{3.296117in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{3.296236in}}%
\pgfpathlineto{\pgfqpoint{2.174456in}{3.296356in}}%
\pgfpathlineto{\pgfqpoint{2.174456in}{3.296475in}}%
\pgfpathlineto{\pgfqpoint{2.174824in}{3.296594in}}%
\pgfpathlineto{\pgfqpoint{2.174932in}{3.297070in}}%
\pgfpathlineto{\pgfqpoint{2.175314in}{3.297190in}}%
\pgfpathlineto{\pgfqpoint{2.175314in}{3.297309in}}%
\pgfpathlineto{\pgfqpoint{2.177463in}{3.297428in}}%
\pgfpathlineto{\pgfqpoint{2.177463in}{3.297547in}}%
\pgfpathlineto{\pgfqpoint{2.177713in}{3.297666in}}%
\pgfpathlineto{\pgfqpoint{2.177831in}{3.298143in}}%
\pgfpathlineto{\pgfqpoint{2.178449in}{3.298262in}}%
\pgfpathlineto{\pgfqpoint{2.178449in}{3.298381in}}%
\pgfpathlineto{\pgfqpoint{2.178925in}{3.298500in}}%
\pgfpathlineto{\pgfqpoint{2.178925in}{3.298619in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{3.298738in}}%
\pgfpathlineto{\pgfqpoint{2.179735in}{3.298977in}}%
\pgfpathlineto{\pgfqpoint{2.179830in}{3.299096in}}%
\pgfpathlineto{\pgfqpoint{2.179830in}{3.299215in}}%
\pgfpathlineto{\pgfqpoint{2.180744in}{3.299334in}}%
\pgfpathlineto{\pgfqpoint{2.180744in}{3.299453in}}%
\pgfpathlineto{\pgfqpoint{2.181064in}{3.299572in}}%
\pgfpathlineto{\pgfqpoint{2.181126in}{3.299811in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{3.299930in}}%
\pgfpathlineto{\pgfqpoint{2.181569in}{3.300168in}}%
\pgfpathlineto{\pgfqpoint{2.182582in}{3.300287in}}%
\pgfpathlineto{\pgfqpoint{2.182582in}{3.300406in}}%
\pgfpathlineto{\pgfqpoint{2.183063in}{3.300525in}}%
\pgfpathlineto{\pgfqpoint{2.183176in}{3.300883in}}%
\pgfpathlineto{\pgfqpoint{2.183643in}{3.301002in}}%
\pgfpathlineto{\pgfqpoint{2.183643in}{3.301121in}}%
\pgfpathlineto{\pgfqpoint{2.184402in}{3.301240in}}%
\pgfpathlineto{\pgfqpoint{2.184402in}{3.301359in}}%
\pgfpathlineto{\pgfqpoint{2.185443in}{3.301478in}}%
\pgfpathlineto{\pgfqpoint{2.185443in}{3.301598in}}%
\pgfpathlineto{\pgfqpoint{2.186188in}{3.301717in}}%
\pgfpathlineto{\pgfqpoint{2.186310in}{3.301955in}}%
\pgfpathlineto{\pgfqpoint{2.186786in}{3.302074in}}%
\pgfpathlineto{\pgfqpoint{2.186805in}{3.302312in}}%
\pgfpathlineto{\pgfqpoint{2.187635in}{3.302432in}}%
\pgfpathlineto{\pgfqpoint{2.187635in}{3.302551in}}%
\pgfpathlineto{\pgfqpoint{2.188417in}{3.302670in}}%
\pgfpathlineto{\pgfqpoint{2.188417in}{3.302789in}}%
\pgfpathlineto{\pgfqpoint{2.189417in}{3.302908in}}%
\pgfpathlineto{\pgfqpoint{2.189417in}{3.303027in}}%
\pgfpathlineto{\pgfqpoint{2.189718in}{3.303146in}}%
\pgfpathlineto{\pgfqpoint{2.189732in}{3.303385in}}%
\pgfpathlineto{\pgfqpoint{2.190185in}{3.303504in}}%
\pgfpathlineto{\pgfqpoint{2.190288in}{3.303742in}}%
\pgfpathlineto{\pgfqpoint{2.191123in}{3.303861in}}%
\pgfpathlineto{\pgfqpoint{2.191123in}{3.303980in}}%
\pgfpathlineto{\pgfqpoint{2.191849in}{3.304100in}}%
\pgfpathlineto{\pgfqpoint{2.191924in}{3.304338in}}%
\pgfpathlineto{\pgfqpoint{2.192188in}{3.304457in}}%
\pgfpathlineto{\pgfqpoint{2.192245in}{3.304814in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{3.304933in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{3.305053in}}%
\pgfpathlineto{\pgfqpoint{2.193475in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.193512in}{3.305410in}}%
\pgfpathlineto{\pgfqpoint{2.193852in}{3.305529in}}%
\pgfpathlineto{\pgfqpoint{2.193937in}{3.305767in}}%
\pgfpathlineto{\pgfqpoint{2.194446in}{3.305887in}}%
\pgfpathlineto{\pgfqpoint{2.194446in}{3.306006in}}%
\pgfpathlineto{\pgfqpoint{2.195162in}{3.306125in}}%
\pgfpathlineto{\pgfqpoint{2.195162in}{3.306244in}}%
\pgfpathlineto{\pgfqpoint{2.195662in}{3.306363in}}%
\pgfpathlineto{\pgfqpoint{2.195662in}{3.306482in}}%
\pgfpathlineto{\pgfqpoint{2.196364in}{3.306601in}}%
\pgfpathlineto{\pgfqpoint{2.196364in}{3.306721in}}%
\pgfpathlineto{\pgfqpoint{2.197146in}{3.306840in}}%
\pgfpathlineto{\pgfqpoint{2.197146in}{3.306959in}}%
\pgfpathlineto{\pgfqpoint{2.197392in}{3.307078in}}%
\pgfpathlineto{\pgfqpoint{2.197505in}{3.307316in}}%
\pgfpathlineto{\pgfqpoint{2.198589in}{3.307435in}}%
\pgfpathlineto{\pgfqpoint{2.198683in}{3.307674in}}%
\pgfpathlineto{\pgfqpoint{2.199258in}{3.307793in}}%
\pgfpathlineto{\pgfqpoint{2.199338in}{3.308150in}}%
\pgfpathlineto{\pgfqpoint{2.199489in}{3.308269in}}%
\pgfpathlineto{\pgfqpoint{2.199489in}{3.308388in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{3.308508in}}%
\pgfpathlineto{\pgfqpoint{2.200201in}{3.308627in}}%
\pgfpathlineto{\pgfqpoint{2.201209in}{3.308746in}}%
\pgfpathlineto{\pgfqpoint{2.201209in}{3.308865in}}%
\pgfpathlineto{\pgfqpoint{2.201813in}{3.308984in}}%
\pgfpathlineto{\pgfqpoint{2.201813in}{3.309103in}}%
\pgfpathlineto{\pgfqpoint{2.202284in}{3.309222in}}%
\pgfpathlineto{\pgfqpoint{2.202284in}{3.309342in}}%
\pgfpathlineto{\pgfqpoint{2.202548in}{3.309461in}}%
\pgfpathlineto{\pgfqpoint{2.202548in}{3.309580in}}%
\pgfpathlineto{\pgfqpoint{2.203033in}{3.309699in}}%
\pgfpathlineto{\pgfqpoint{2.203033in}{3.309818in}}%
\pgfpathlineto{\pgfqpoint{2.203420in}{3.309818in}}%
\pgfpathlineto{\pgfqpoint{2.203420in}{3.309937in}}%
\pgfpathlineto{\pgfqpoint{2.203420in}{3.310056in}}%
\pgfpathlineto{\pgfqpoint{2.204348in}{3.310176in}}%
\pgfpathlineto{\pgfqpoint{2.204348in}{3.310295in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{3.310414in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{3.310533in}}%
\pgfpathlineto{\pgfqpoint{2.206300in}{3.310652in}}%
\pgfpathlineto{\pgfqpoint{2.206370in}{3.311010in}}%
\pgfpathlineto{\pgfqpoint{2.206686in}{3.311129in}}%
\pgfpathlineto{\pgfqpoint{2.206799in}{3.311367in}}%
\pgfpathlineto{\pgfqpoint{2.207488in}{3.311486in}}%
\pgfpathlineto{\pgfqpoint{2.207572in}{3.311843in}}%
\pgfpathlineto{\pgfqpoint{2.207695in}{3.311963in}}%
\pgfpathlineto{\pgfqpoint{2.207695in}{3.312082in}}%
\pgfpathlineto{\pgfqpoint{2.208261in}{3.312201in}}%
\pgfpathlineto{\pgfqpoint{2.208261in}{3.312320in}}%
\pgfpathlineto{\pgfqpoint{2.208737in}{3.312439in}}%
\pgfpathlineto{\pgfqpoint{2.208737in}{3.312558in}}%
\pgfpathlineto{\pgfqpoint{2.209363in}{3.312677in}}%
\pgfpathlineto{\pgfqpoint{2.209420in}{3.312916in}}%
\pgfpathlineto{\pgfqpoint{2.210532in}{3.313035in}}%
\pgfpathlineto{\pgfqpoint{2.210532in}{3.313154in}}%
\pgfpathlineto{\pgfqpoint{2.211376in}{3.313273in}}%
\pgfpathlineto{\pgfqpoint{2.211376in}{3.313392in}}%
\pgfpathlineto{\pgfqpoint{2.211847in}{3.313511in}}%
\pgfpathlineto{\pgfqpoint{2.211847in}{3.313631in}}%
\pgfpathlineto{\pgfqpoint{2.212865in}{3.313750in}}%
\pgfpathlineto{\pgfqpoint{2.212865in}{3.313869in}}%
\pgfpathlineto{\pgfqpoint{2.213436in}{3.313988in}}%
\pgfpathlineto{\pgfqpoint{2.213459in}{3.314226in}}%
\pgfpathlineto{\pgfqpoint{2.213907in}{3.314345in}}%
\pgfpathlineto{\pgfqpoint{2.213907in}{3.314465in}}%
\pgfpathlineto{\pgfqpoint{2.214279in}{3.314584in}}%
\pgfpathlineto{\pgfqpoint{2.214279in}{3.314703in}}%
\pgfpathlineto{\pgfqpoint{2.214690in}{3.314822in}}%
\pgfpathlineto{\pgfqpoint{2.214690in}{3.314941in}}%
\pgfpathlineto{\pgfqpoint{2.215684in}{3.315060in}}%
\pgfpathlineto{\pgfqpoint{2.215684in}{3.315179in}}%
\pgfpathlineto{\pgfqpoint{2.216646in}{3.315298in}}%
\pgfpathlineto{\pgfqpoint{2.216707in}{3.315775in}}%
\pgfpathlineto{\pgfqpoint{2.217089in}{3.315894in}}%
\pgfpathlineto{\pgfqpoint{2.217089in}{3.316013in}}%
\pgfpathlineto{\pgfqpoint{2.217452in}{3.316132in}}%
\pgfpathlineto{\pgfqpoint{2.217452in}{3.316252in}}%
\pgfpathlineto{\pgfqpoint{2.219148in}{3.316371in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{3.316609in}}%
\pgfpathlineto{\pgfqpoint{2.219893in}{3.316728in}}%
\pgfpathlineto{\pgfqpoint{2.219945in}{3.316966in}}%
\pgfpathlineto{\pgfqpoint{2.220581in}{3.317086in}}%
\pgfpathlineto{\pgfqpoint{2.220581in}{3.317205in}}%
\pgfpathlineto{\pgfqpoint{2.221604in}{3.317324in}}%
\pgfpathlineto{\pgfqpoint{2.221604in}{3.317443in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{3.317562in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{3.317681in}}%
\pgfpathlineto{\pgfqpoint{2.222759in}{3.317800in}}%
\pgfpathlineto{\pgfqpoint{2.222759in}{3.317920in}}%
\pgfpathlineto{\pgfqpoint{2.223348in}{3.318039in}}%
\pgfpathlineto{\pgfqpoint{2.223348in}{3.318158in}}%
\pgfpathlineto{\pgfqpoint{2.224055in}{3.318277in}}%
\pgfpathlineto{\pgfqpoint{2.224055in}{3.318396in}}%
\pgfpathlineto{\pgfqpoint{2.224691in}{3.318515in}}%
\pgfpathlineto{\pgfqpoint{2.224691in}{3.318634in}}%
\pgfpathlineto{\pgfqpoint{2.225662in}{3.318753in}}%
\pgfpathlineto{\pgfqpoint{2.225662in}{3.318873in}}%
\pgfpathlineto{\pgfqpoint{2.226011in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{2.226011in}{3.319111in}}%
\pgfpathlineto{\pgfqpoint{2.227270in}{3.319230in}}%
\pgfpathlineto{\pgfqpoint{2.227270in}{3.319349in}}%
\pgfpathlineto{\pgfqpoint{2.227962in}{3.319468in}}%
\pgfpathlineto{\pgfqpoint{2.227962in}{3.319587in}}%
\pgfpathlineto{\pgfqpoint{2.228759in}{3.319707in}}%
\pgfpathlineto{\pgfqpoint{2.228825in}{3.320064in}}%
\pgfpathlineto{\pgfqpoint{2.229292in}{3.320183in}}%
\pgfpathlineto{\pgfqpoint{2.229292in}{3.320302in}}%
\pgfpathlineto{\pgfqpoint{2.229697in}{3.320421in}}%
\pgfpathlineto{\pgfqpoint{2.229697in}{3.320541in}}%
\pgfpathlineto{\pgfqpoint{2.230295in}{3.320660in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{3.320898in}}%
\pgfpathlineto{\pgfqpoint{2.231139in}{3.321017in}}%
\pgfpathlineto{\pgfqpoint{2.231139in}{3.321136in}}%
\pgfpathlineto{\pgfqpoint{2.231403in}{3.321255in}}%
\pgfpathlineto{\pgfqpoint{2.231474in}{3.321494in}}%
\pgfpathlineto{\pgfqpoint{2.232464in}{3.321613in}}%
\pgfpathlineto{\pgfqpoint{2.232464in}{3.321732in}}%
\pgfpathlineto{\pgfqpoint{2.233232in}{3.321851in}}%
\pgfpathlineto{\pgfqpoint{2.233241in}{3.322089in}}%
\pgfpathlineto{\pgfqpoint{2.233812in}{3.322208in}}%
\pgfpathlineto{\pgfqpoint{2.233812in}{3.322328in}}%
\pgfpathlineto{\pgfqpoint{2.234641in}{3.322447in}}%
\pgfpathlineto{\pgfqpoint{2.234641in}{3.322566in}}%
\pgfpathlineto{\pgfqpoint{2.235174in}{3.322685in}}%
\pgfpathlineto{\pgfqpoint{2.235263in}{3.322923in}}%
\pgfpathlineto{\pgfqpoint{2.235815in}{3.323042in}}%
\pgfpathlineto{\pgfqpoint{2.235815in}{3.323162in}}%
\pgfpathlineto{\pgfqpoint{2.236527in}{3.323281in}}%
\pgfpathlineto{\pgfqpoint{2.236654in}{3.323519in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{3.323638in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{3.323757in}}%
\pgfpathlineto{\pgfqpoint{2.238544in}{3.323876in}}%
\pgfpathlineto{\pgfqpoint{2.238544in}{3.323996in}}%
\pgfpathlineto{\pgfqpoint{2.238935in}{3.324115in}}%
\pgfpathlineto{\pgfqpoint{2.239043in}{3.324353in}}%
\pgfpathlineto{\pgfqpoint{2.239934in}{3.324472in}}%
\pgfpathlineto{\pgfqpoint{2.239934in}{3.324591in}}%
\pgfpathlineto{\pgfqpoint{2.240495in}{3.324710in}}%
\pgfpathlineto{\pgfqpoint{2.240495in}{3.324829in}}%
\pgfpathlineto{\pgfqpoint{2.240872in}{3.324949in}}%
\pgfpathlineto{\pgfqpoint{2.240943in}{3.325187in}}%
\pgfpathlineto{\pgfqpoint{2.241447in}{3.325306in}}%
\pgfpathlineto{\pgfqpoint{2.241447in}{3.325425in}}%
\pgfpathlineto{\pgfqpoint{2.242112in}{3.325544in}}%
\pgfpathlineto{\pgfqpoint{2.242112in}{3.325663in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{3.325783in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{3.325902in}}%
\pgfpathlineto{\pgfqpoint{2.244285in}{3.326021in}}%
\pgfpathlineto{\pgfqpoint{2.244285in}{3.326140in}}%
\pgfpathlineto{\pgfqpoint{2.245284in}{3.326259in}}%
\pgfpathlineto{\pgfqpoint{2.245284in}{3.326378in}}%
\pgfpathlineto{\pgfqpoint{2.245982in}{3.326497in}}%
\pgfpathlineto{\pgfqpoint{2.245982in}{3.326617in}}%
\pgfpathlineto{\pgfqpoint{2.246392in}{3.326736in}}%
\pgfpathlineto{\pgfqpoint{2.246528in}{3.326974in}}%
\pgfpathlineto{\pgfqpoint{2.247386in}{3.327093in}}%
\pgfpathlineto{\pgfqpoint{2.247386in}{3.327212in}}%
\pgfpathlineto{\pgfqpoint{2.248173in}{3.327331in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{3.327689in}}%
\pgfpathlineto{\pgfqpoint{2.249092in}{3.327808in}}%
\pgfpathlineto{\pgfqpoint{2.249097in}{3.328046in}}%
\pgfpathlineto{\pgfqpoint{2.249550in}{3.328165in}}%
\pgfpathlineto{\pgfqpoint{2.249550in}{3.328284in}}%
\pgfpathlineto{\pgfqpoint{2.251289in}{3.328404in}}%
\pgfpathlineto{\pgfqpoint{2.251289in}{3.328523in}}%
\pgfpathlineto{\pgfqpoint{2.251689in}{3.328642in}}%
\pgfpathlineto{\pgfqpoint{2.251689in}{3.328761in}}%
\pgfpathlineto{\pgfqpoint{2.251949in}{3.328880in}}%
\pgfpathlineto{\pgfqpoint{2.252034in}{3.329118in}}%
\pgfpathlineto{\pgfqpoint{2.253188in}{3.329238in}}%
\pgfpathlineto{\pgfqpoint{2.253188in}{3.329357in}}%
\pgfpathlineto{\pgfqpoint{2.254484in}{3.329476in}}%
\pgfpathlineto{\pgfqpoint{2.254546in}{3.329714in}}%
\pgfpathlineto{\pgfqpoint{2.254824in}{3.329833in}}%
\pgfpathlineto{\pgfqpoint{2.254824in}{3.329952in}}%
\pgfpathlineto{\pgfqpoint{2.254975in}{3.330072in}}%
\pgfpathlineto{\pgfqpoint{2.255083in}{3.330310in}}%
\pgfpathlineto{\pgfqpoint{2.255140in}{3.330310in}}%
\pgfpathlineto{\pgfqpoint{2.255140in}{3.330429in}}%
\pgfpathlineto{\pgfqpoint{2.255140in}{3.330548in}}%
\pgfpathlineto{\pgfqpoint{2.255503in}{3.330667in}}%
\pgfpathlineto{\pgfqpoint{2.255503in}{3.330786in}}%
\pgfpathlineto{\pgfqpoint{2.257642in}{3.330906in}}%
\pgfpathlineto{\pgfqpoint{2.257666in}{3.331144in}}%
\pgfpathlineto{\pgfqpoint{2.258246in}{3.331263in}}%
\pgfpathlineto{\pgfqpoint{2.258246in}{3.331382in}}%
\pgfpathlineto{\pgfqpoint{2.258538in}{3.331501in}}%
\pgfpathlineto{\pgfqpoint{2.258604in}{3.331739in}}%
\pgfpathlineto{\pgfqpoint{2.258990in}{3.331859in}}%
\pgfpathlineto{\pgfqpoint{2.258990in}{3.331978in}}%
\pgfpathlineto{\pgfqpoint{2.259457in}{3.332097in}}%
\pgfpathlineto{\pgfqpoint{2.259457in}{3.332216in}}%
\pgfpathlineto{\pgfqpoint{2.260287in}{3.332335in}}%
\pgfpathlineto{\pgfqpoint{2.260409in}{3.332573in}}%
\pgfpathlineto{\pgfqpoint{2.260763in}{3.332693in}}%
\pgfpathlineto{\pgfqpoint{2.260763in}{3.332812in}}%
\pgfpathlineto{\pgfqpoint{2.261809in}{3.332931in}}%
\pgfpathlineto{\pgfqpoint{2.261809in}{3.333050in}}%
\pgfpathlineto{\pgfqpoint{2.262841in}{3.333169in}}%
\pgfpathlineto{\pgfqpoint{2.262841in}{3.333288in}}%
\pgfpathlineto{\pgfqpoint{2.264807in}{3.333407in}}%
\pgfpathlineto{\pgfqpoint{2.264807in}{3.333527in}}%
\pgfpathlineto{\pgfqpoint{2.265580in}{3.333646in}}%
\pgfpathlineto{\pgfqpoint{2.265580in}{3.333765in}}%
\pgfpathlineto{\pgfqpoint{2.266937in}{3.333884in}}%
\pgfpathlineto{\pgfqpoint{2.266937in}{3.334003in}}%
\pgfpathlineto{\pgfqpoint{2.268747in}{3.334122in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{3.334361in}}%
\pgfpathlineto{\pgfqpoint{2.269506in}{3.334480in}}%
\pgfpathlineto{\pgfqpoint{2.269506in}{3.334599in}}%
\pgfpathlineto{\pgfqpoint{2.270896in}{3.334718in}}%
\pgfpathlineto{\pgfqpoint{2.270896in}{3.334837in}}%
\pgfpathlineto{\pgfqpoint{2.271236in}{3.334956in}}%
\pgfpathlineto{\pgfqpoint{2.271236in}{3.335075in}}%
\pgfpathlineto{\pgfqpoint{2.272160in}{3.335194in}}%
\pgfpathlineto{\pgfqpoint{2.272273in}{3.335433in}}%
\pgfpathlineto{\pgfqpoint{2.272951in}{3.335552in}}%
\pgfpathlineto{\pgfqpoint{2.272951in}{3.335671in}}%
\pgfpathlineto{\pgfqpoint{2.273871in}{3.335790in}}%
\pgfpathlineto{\pgfqpoint{2.273871in}{3.336028in}}%
\pgfpathlineto{\pgfqpoint{2.274841in}{3.336148in}}%
\pgfpathlineto{\pgfqpoint{2.274841in}{3.336267in}}%
\pgfpathlineto{\pgfqpoint{2.275973in}{3.336386in}}%
\pgfpathlineto{\pgfqpoint{2.276015in}{3.336624in}}%
\pgfpathlineto{\pgfqpoint{2.276680in}{3.336743in}}%
\pgfpathlineto{\pgfqpoint{2.276680in}{3.336862in}}%
\pgfpathlineto{\pgfqpoint{2.278428in}{3.336982in}}%
\pgfpathlineto{\pgfqpoint{2.278428in}{3.337101in}}%
\pgfpathlineto{\pgfqpoint{2.279668in}{3.337220in}}%
\pgfpathlineto{\pgfqpoint{2.279668in}{3.337339in}}%
\pgfpathlineto{\pgfqpoint{2.280964in}{3.337458in}}%
\pgfpathlineto{\pgfqpoint{2.281016in}{3.337816in}}%
\pgfpathlineto{\pgfqpoint{2.281426in}{3.337935in}}%
\pgfpathlineto{\pgfqpoint{2.281426in}{3.338054in}}%
\pgfpathlineto{\pgfqpoint{2.282538in}{3.338173in}}%
\pgfpathlineto{\pgfqpoint{2.282538in}{3.338292in}}%
\pgfpathlineto{\pgfqpoint{2.284622in}{3.338411in}}%
\pgfpathlineto{\pgfqpoint{2.284622in}{3.338530in}}%
\pgfpathlineto{\pgfqpoint{2.285230in}{3.338649in}}%
\pgfpathlineto{\pgfqpoint{2.285348in}{3.338888in}}%
\pgfpathlineto{\pgfqpoint{2.286073in}{3.339007in}}%
\pgfpathlineto{\pgfqpoint{2.286154in}{3.339245in}}%
\pgfpathlineto{\pgfqpoint{2.286441in}{3.339364in}}%
\pgfpathlineto{\pgfqpoint{2.286441in}{3.339483in}}%
\pgfpathlineto{\pgfqpoint{2.286955in}{3.339603in}}%
\pgfpathlineto{\pgfqpoint{2.286955in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{3.339841in}}%
\pgfpathlineto{\pgfqpoint{2.288322in}{3.340079in}}%
\pgfpathlineto{\pgfqpoint{2.288614in}{3.340198in}}%
\pgfpathlineto{\pgfqpoint{2.288614in}{3.340317in}}%
\pgfpathlineto{\pgfqpoint{2.290108in}{3.340437in}}%
\pgfpathlineto{\pgfqpoint{2.290108in}{3.340556in}}%
\pgfpathlineto{\pgfqpoint{2.290721in}{3.340675in}}%
\pgfpathlineto{\pgfqpoint{2.290754in}{3.340913in}}%
\pgfpathlineto{\pgfqpoint{2.291810in}{3.341032in}}%
\pgfpathlineto{\pgfqpoint{2.291814in}{3.341271in}}%
\pgfpathlineto{\pgfqpoint{2.292667in}{3.341390in}}%
\pgfpathlineto{\pgfqpoint{2.292667in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{2.293252in}{3.341628in}}%
\pgfpathlineto{\pgfqpoint{2.293275in}{3.341866in}}%
\pgfpathlineto{\pgfqpoint{2.294171in}{3.341985in}}%
\pgfpathlineto{\pgfqpoint{2.294279in}{3.342224in}}%
\pgfpathlineto{\pgfqpoint{2.294501in}{3.342343in}}%
\pgfpathlineto{\pgfqpoint{2.294501in}{3.342462in}}%
\pgfpathlineto{\pgfqpoint{2.296410in}{3.342581in}}%
\pgfpathlineto{\pgfqpoint{2.296410in}{3.342700in}}%
\pgfpathlineto{\pgfqpoint{2.296914in}{3.342819in}}%
\pgfpathlineto{\pgfqpoint{2.296914in}{3.342938in}}%
\pgfpathlineto{\pgfqpoint{2.297414in}{3.343058in}}%
\pgfpathlineto{\pgfqpoint{2.297489in}{3.343296in}}%
\pgfpathlineto{\pgfqpoint{2.298748in}{3.343415in}}%
\pgfpathlineto{\pgfqpoint{2.298748in}{3.343534in}}%
\pgfpathlineto{\pgfqpoint{2.299770in}{3.343653in}}%
\pgfpathlineto{\pgfqpoint{2.299770in}{3.343772in}}%
\pgfpathlineto{\pgfqpoint{2.300793in}{3.343892in}}%
\pgfpathlineto{\pgfqpoint{2.300793in}{3.344011in}}%
\pgfpathlineto{\pgfqpoint{2.301397in}{3.344130in}}%
\pgfpathlineto{\pgfqpoint{2.301477in}{3.344368in}}%
\pgfpathlineto{\pgfqpoint{2.302400in}{3.344487in}}%
\pgfpathlineto{\pgfqpoint{2.302400in}{3.344606in}}%
\pgfpathlineto{\pgfqpoint{2.303452in}{3.344725in}}%
\pgfpathlineto{\pgfqpoint{2.303452in}{3.344845in}}%
\pgfpathlineto{\pgfqpoint{2.303975in}{3.344964in}}%
\pgfpathlineto{\pgfqpoint{2.303975in}{3.345083in}}%
\pgfpathlineto{\pgfqpoint{2.304554in}{3.345202in}}%
\pgfpathlineto{\pgfqpoint{2.304658in}{3.345440in}}%
\pgfpathlineto{\pgfqpoint{2.306374in}{3.345559in}}%
\pgfpathlineto{\pgfqpoint{2.306435in}{3.345917in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{3.346036in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{3.346155in}}%
\pgfpathlineto{\pgfqpoint{2.308033in}{3.346274in}}%
\pgfpathlineto{\pgfqpoint{2.308033in}{3.346393in}}%
\pgfpathlineto{\pgfqpoint{2.309202in}{3.346513in}}%
\pgfpathlineto{\pgfqpoint{2.309202in}{3.346632in}}%
\pgfpathlineto{\pgfqpoint{2.309994in}{3.346751in}}%
\pgfpathlineto{\pgfqpoint{2.309994in}{3.346870in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{3.346989in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{3.347108in}}%
\pgfpathlineto{\pgfqpoint{2.311323in}{3.347227in}}%
\pgfpathlineto{\pgfqpoint{2.311450in}{3.347466in}}%
\pgfpathlineto{\pgfqpoint{2.311639in}{3.347585in}}%
\pgfpathlineto{\pgfqpoint{2.311639in}{3.347704in}}%
\pgfpathlineto{\pgfqpoint{2.312482in}{3.347823in}}%
\pgfpathlineto{\pgfqpoint{2.312482in}{3.347942in}}%
\pgfpathlineto{\pgfqpoint{2.314198in}{3.348061in}}%
\pgfpathlineto{\pgfqpoint{2.314198in}{3.348180in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{3.348300in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{3.348419in}}%
\pgfpathlineto{\pgfqpoint{2.315263in}{3.348538in}}%
\pgfpathlineto{\pgfqpoint{2.315306in}{3.348776in}}%
\pgfpathlineto{\pgfqpoint{2.316201in}{3.348895in}}%
\pgfpathlineto{\pgfqpoint{2.316201in}{3.349014in}}%
\pgfpathlineto{\pgfqpoint{2.316856in}{3.349134in}}%
\pgfpathlineto{\pgfqpoint{2.316988in}{3.349372in}}%
\pgfpathlineto{\pgfqpoint{2.317347in}{3.349491in}}%
\pgfpathlineto{\pgfqpoint{2.317347in}{3.349610in}}%
\pgfpathlineto{\pgfqpoint{2.318143in}{3.349729in}}%
\pgfpathlineto{\pgfqpoint{2.318190in}{3.349968in}}%
\pgfpathlineto{\pgfqpoint{2.318525in}{3.350087in}}%
\pgfpathlineto{\pgfqpoint{2.318525in}{3.350206in}}%
\pgfpathlineto{\pgfqpoint{2.319029in}{3.350325in}}%
\pgfpathlineto{\pgfqpoint{2.319029in}{3.350444in}}%
\pgfpathlineto{\pgfqpoint{2.319986in}{3.350563in}}%
\pgfpathlineto{\pgfqpoint{2.319986in}{3.350682in}}%
\pgfpathlineto{\pgfqpoint{2.320406in}{3.350802in}}%
\pgfpathlineto{\pgfqpoint{2.320453in}{3.351040in}}%
\pgfpathlineto{\pgfqpoint{2.321485in}{3.351159in}}%
\pgfpathlineto{\pgfqpoint{2.321485in}{3.351278in}}%
\pgfpathlineto{\pgfqpoint{2.321763in}{3.351397in}}%
\pgfpathlineto{\pgfqpoint{2.321881in}{3.351635in}}%
\pgfpathlineto{\pgfqpoint{2.322324in}{3.351755in}}%
\pgfpathlineto{\pgfqpoint{2.322324in}{3.351874in}}%
\pgfpathlineto{\pgfqpoint{2.323059in}{3.351993in}}%
\pgfpathlineto{\pgfqpoint{2.323177in}{3.352231in}}%
\pgfpathlineto{\pgfqpoint{2.323794in}{3.352350in}}%
\pgfpathlineto{\pgfqpoint{2.323794in}{3.352469in}}%
\pgfpathlineto{\pgfqpoint{2.324737in}{3.352589in}}%
\pgfpathlineto{\pgfqpoint{2.324850in}{3.352827in}}%
\pgfpathlineto{\pgfqpoint{2.325105in}{3.352946in}}%
\pgfpathlineto{\pgfqpoint{2.325105in}{3.353065in}}%
\pgfpathlineto{\pgfqpoint{2.325618in}{3.353184in}}%
\pgfpathlineto{\pgfqpoint{2.325618in}{3.353303in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{3.353423in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{3.353542in}}%
\pgfpathlineto{\pgfqpoint{2.327584in}{3.353661in}}%
\pgfpathlineto{\pgfqpoint{2.327584in}{3.353780in}}%
\pgfpathlineto{\pgfqpoint{2.329050in}{3.353899in}}%
\pgfpathlineto{\pgfqpoint{2.329050in}{3.354018in}}%
\pgfpathlineto{\pgfqpoint{2.330077in}{3.354137in}}%
\pgfpathlineto{\pgfqpoint{2.330077in}{3.354257in}}%
\pgfpathlineto{\pgfqpoint{2.330638in}{3.354376in}}%
\pgfpathlineto{\pgfqpoint{2.330638in}{3.354495in}}%
\pgfpathlineto{\pgfqpoint{2.330959in}{3.354614in}}%
\pgfpathlineto{\pgfqpoint{2.330959in}{3.354733in}}%
\pgfpathlineto{\pgfqpoint{2.331491in}{3.354852in}}%
\pgfpathlineto{\pgfqpoint{2.331491in}{3.354971in}}%
\pgfpathlineto{\pgfqpoint{2.332590in}{3.355090in}}%
\pgfpathlineto{\pgfqpoint{2.332590in}{3.355210in}}%
\pgfpathlineto{\pgfqpoint{2.333240in}{3.355329in}}%
\pgfpathlineto{\pgfqpoint{2.333240in}{3.355448in}}%
\pgfpathlineto{\pgfqpoint{2.333735in}{3.355567in}}%
\pgfpathlineto{\pgfqpoint{2.333824in}{3.355805in}}%
\pgfpathlineto{\pgfqpoint{2.334310in}{3.355924in}}%
\pgfpathlineto{\pgfqpoint{2.334310in}{3.356044in}}%
\pgfpathlineto{\pgfqpoint{2.335158in}{3.356163in}}%
\pgfpathlineto{\pgfqpoint{2.335158in}{3.356282in}}%
\pgfpathlineto{\pgfqpoint{2.336356in}{3.356401in}}%
\pgfpathlineto{\pgfqpoint{2.336356in}{3.356520in}}%
\pgfpathlineto{\pgfqpoint{2.337897in}{3.356639in}}%
\pgfpathlineto{\pgfqpoint{2.337916in}{3.356878in}}%
\pgfpathlineto{\pgfqpoint{2.338246in}{3.356997in}}%
\pgfpathlineto{\pgfqpoint{2.338330in}{3.357235in}}%
\pgfpathlineto{\pgfqpoint{2.338839in}{3.357354in}}%
\pgfpathlineto{\pgfqpoint{2.338839in}{3.357473in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{3.357592in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{3.357712in}}%
\pgfpathlineto{\pgfqpoint{2.339419in}{3.357831in}}%
\pgfpathlineto{\pgfqpoint{2.339419in}{3.357950in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{3.358069in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{3.358188in}}%
\pgfpathlineto{\pgfqpoint{2.340678in}{3.358307in}}%
\pgfpathlineto{\pgfqpoint{2.340678in}{3.358426in}}%
\pgfpathlineto{\pgfqpoint{2.341550in}{3.358545in}}%
\pgfpathlineto{\pgfqpoint{2.341550in}{3.358665in}}%
\pgfpathlineto{\pgfqpoint{2.342978in}{3.358784in}}%
\pgfpathlineto{\pgfqpoint{2.342978in}{3.358903in}}%
\pgfpathlineto{\pgfqpoint{2.344279in}{3.359022in}}%
\pgfpathlineto{\pgfqpoint{2.344288in}{3.359260in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{3.359379in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{3.359499in}}%
\pgfpathlineto{\pgfqpoint{2.345952in}{3.359618in}}%
\pgfpathlineto{\pgfqpoint{2.345952in}{3.359737in}}%
\pgfpathlineto{\pgfqpoint{2.346532in}{3.359856in}}%
\pgfpathlineto{\pgfqpoint{2.346532in}{3.359975in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{3.360094in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{3.360213in}}%
\pgfpathlineto{\pgfqpoint{2.347229in}{3.360333in}}%
\pgfpathlineto{\pgfqpoint{2.347333in}{3.360571in}}%
\pgfpathlineto{\pgfqpoint{2.347465in}{3.360690in}}%
\pgfpathlineto{\pgfqpoint{2.347465in}{3.360809in}}%
\pgfpathlineto{\pgfqpoint{2.347809in}{3.360928in}}%
\pgfpathlineto{\pgfqpoint{2.347809in}{3.361047in}}%
\pgfpathlineto{\pgfqpoint{2.348280in}{3.361167in}}%
\pgfpathlineto{\pgfqpoint{2.348280in}{3.361286in}}%
\pgfpathlineto{\pgfqpoint{2.350156in}{3.361405in}}%
\pgfpathlineto{\pgfqpoint{2.350156in}{3.361524in}}%
\pgfpathlineto{\pgfqpoint{2.350510in}{3.361643in}}%
\pgfpathlineto{\pgfqpoint{2.350510in}{3.361762in}}%
\pgfpathlineto{\pgfqpoint{2.351061in}{3.361881in}}%
\pgfpathlineto{\pgfqpoint{2.351061in}{3.362000in}}%
\pgfpathlineto{\pgfqpoint{2.351462in}{3.362120in}}%
\pgfpathlineto{\pgfqpoint{2.351462in}{3.362239in}}%
\pgfpathlineto{\pgfqpoint{2.352372in}{3.362358in}}%
\pgfpathlineto{\pgfqpoint{2.352494in}{3.362596in}}%
\pgfpathlineto{\pgfqpoint{2.353347in}{3.362715in}}%
\pgfpathlineto{\pgfqpoint{2.353347in}{3.362834in}}%
\pgfpathlineto{\pgfqpoint{2.354262in}{3.362954in}}%
\pgfpathlineto{\pgfqpoint{2.354262in}{3.363073in}}%
\pgfpathlineto{\pgfqpoint{2.354903in}{3.363192in}}%
\pgfpathlineto{\pgfqpoint{2.355011in}{3.363430in}}%
\pgfpathlineto{\pgfqpoint{2.355313in}{3.363549in}}%
\pgfpathlineto{\pgfqpoint{2.355313in}{3.363668in}}%
\pgfpathlineto{\pgfqpoint{2.356877in}{3.363788in}}%
\pgfpathlineto{\pgfqpoint{2.356877in}{3.363907in}}%
\pgfpathlineto{\pgfqpoint{2.357632in}{3.364026in}}%
\pgfpathlineto{\pgfqpoint{2.357632in}{3.364145in}}%
\pgfpathlineto{\pgfqpoint{2.357966in}{3.364264in}}%
\pgfpathlineto{\pgfqpoint{2.358065in}{3.364502in}}%
\pgfpathlineto{\pgfqpoint{2.359258in}{3.364621in}}%
\pgfpathlineto{\pgfqpoint{2.359258in}{3.364741in}}%
\pgfpathlineto{\pgfqpoint{2.360167in}{3.364860in}}%
\pgfpathlineto{\pgfqpoint{2.360276in}{3.365098in}}%
\pgfpathlineto{\pgfqpoint{2.361129in}{3.365217in}}%
\pgfpathlineto{\pgfqpoint{2.361129in}{3.365336in}}%
\pgfpathlineto{\pgfqpoint{2.361647in}{3.365455in}}%
\pgfpathlineto{\pgfqpoint{2.361647in}{3.365575in}}%
\pgfpathlineto{\pgfqpoint{2.363052in}{3.365694in}}%
\pgfpathlineto{\pgfqpoint{2.363052in}{3.365813in}}%
\pgfpathlineto{\pgfqpoint{2.365008in}{3.365932in}}%
\pgfpathlineto{\pgfqpoint{2.365008in}{3.366051in}}%
\pgfpathlineto{\pgfqpoint{2.366262in}{3.366170in}}%
\pgfpathlineto{\pgfqpoint{2.366262in}{3.366289in}}%
\pgfpathlineto{\pgfqpoint{2.367021in}{3.366409in}}%
\pgfpathlineto{\pgfqpoint{2.367021in}{3.366528in}}%
\pgfpathlineto{\pgfqpoint{2.368147in}{3.366647in}}%
\pgfpathlineto{\pgfqpoint{2.368190in}{3.366885in}}%
\pgfpathlineto{\pgfqpoint{2.369165in}{3.367004in}}%
\pgfpathlineto{\pgfqpoint{2.369165in}{3.367123in}}%
\pgfpathlineto{\pgfqpoint{2.370179in}{3.367243in}}%
\pgfpathlineto{\pgfqpoint{2.370179in}{3.367362in}}%
\pgfpathlineto{\pgfqpoint{2.370758in}{3.367481in}}%
\pgfpathlineto{\pgfqpoint{2.370867in}{3.367719in}}%
\pgfpathlineto{\pgfqpoint{2.371324in}{3.367838in}}%
\pgfpathlineto{\pgfqpoint{2.371324in}{3.367957in}}%
\pgfpathlineto{\pgfqpoint{2.373384in}{3.368076in}}%
\pgfpathlineto{\pgfqpoint{2.373497in}{3.368553in}}%
\pgfpathlineto{\pgfqpoint{2.375476in}{3.368672in}}%
\pgfpathlineto{\pgfqpoint{2.375476in}{3.368791in}}%
\pgfpathlineto{\pgfqpoint{2.376730in}{3.368910in}}%
\pgfpathlineto{\pgfqpoint{2.376730in}{3.369030in}}%
\pgfpathlineto{\pgfqpoint{2.378587in}{3.369149in}}%
\pgfpathlineto{\pgfqpoint{2.378587in}{3.369268in}}%
\pgfpathlineto{\pgfqpoint{2.379784in}{3.369387in}}%
\pgfpathlineto{\pgfqpoint{2.379784in}{3.369506in}}%
\pgfpathlineto{\pgfqpoint{2.381415in}{3.369625in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{3.369864in}}%
\pgfpathlineto{\pgfqpoint{2.382075in}{3.369983in}}%
\pgfpathlineto{\pgfqpoint{2.382075in}{3.370102in}}%
\pgfpathlineto{\pgfqpoint{2.382674in}{3.370221in}}%
\pgfpathlineto{\pgfqpoint{2.382674in}{3.370340in}}%
\pgfpathlineto{\pgfqpoint{2.384611in}{3.370459in}}%
\pgfpathlineto{\pgfqpoint{2.384611in}{3.370578in}}%
\pgfpathlineto{\pgfqpoint{2.385337in}{3.370698in}}%
\pgfpathlineto{\pgfqpoint{2.385422in}{3.370936in}}%
\pgfpathlineto{\pgfqpoint{2.385893in}{3.371055in}}%
\pgfpathlineto{\pgfqpoint{2.385982in}{3.371293in}}%
\pgfpathlineto{\pgfqpoint{2.386529in}{3.371412in}}%
\pgfpathlineto{\pgfqpoint{2.386591in}{3.371651in}}%
\pgfpathlineto{\pgfqpoint{2.388066in}{3.371770in}}%
\pgfpathlineto{\pgfqpoint{2.388066in}{3.371889in}}%
\pgfpathlineto{\pgfqpoint{2.388947in}{3.372008in}}%
\pgfpathlineto{\pgfqpoint{2.388952in}{3.372246in}}%
\pgfpathlineto{\pgfqpoint{2.390809in}{3.372365in}}%
\pgfpathlineto{\pgfqpoint{2.390847in}{3.372604in}}%
\pgfpathlineto{\pgfqpoint{2.391964in}{3.372723in}}%
\pgfpathlineto{\pgfqpoint{2.391964in}{3.372842in}}%
\pgfpathlineto{\pgfqpoint{2.393029in}{3.372961in}}%
\pgfpathlineto{\pgfqpoint{2.393029in}{3.373080in}}%
\pgfpathlineto{\pgfqpoint{2.393293in}{3.373199in}}%
\pgfpathlineto{\pgfqpoint{2.393293in}{3.373319in}}%
\pgfpathlineto{\pgfqpoint{2.393722in}{3.373438in}}%
\pgfpathlineto{\pgfqpoint{2.393722in}{3.373557in}}%
\pgfpathlineto{\pgfqpoint{2.395796in}{3.373676in}}%
\pgfpathlineto{\pgfqpoint{2.395796in}{3.373795in}}%
\pgfpathlineto{\pgfqpoint{2.396870in}{3.373914in}}%
\pgfpathlineto{\pgfqpoint{2.396894in}{3.374153in}}%
\pgfpathlineto{\pgfqpoint{2.398661in}{3.374272in}}%
\pgfpathlineto{\pgfqpoint{2.398661in}{3.374391in}}%
\pgfpathlineto{\pgfqpoint{2.399255in}{3.374510in}}%
\pgfpathlineto{\pgfqpoint{2.399378in}{3.374748in}}%
\pgfpathlineto{\pgfqpoint{2.400867in}{3.374867in}}%
\pgfpathlineto{\pgfqpoint{2.400867in}{3.374986in}}%
\pgfpathlineto{\pgfqpoint{2.401739in}{3.375106in}}%
\pgfpathlineto{\pgfqpoint{2.401739in}{3.375225in}}%
\pgfpathlineto{\pgfqpoint{2.404506in}{3.375344in}}%
\pgfpathlineto{\pgfqpoint{2.404525in}{3.375582in}}%
\pgfpathlineto{\pgfqpoint{2.406415in}{3.375701in}}%
\pgfpathlineto{\pgfqpoint{2.406415in}{3.375940in}}%
\pgfpathlineto{\pgfqpoint{2.407155in}{3.376059in}}%
\pgfpathlineto{\pgfqpoint{2.407155in}{3.376178in}}%
\pgfpathlineto{\pgfqpoint{2.408098in}{3.376297in}}%
\pgfpathlineto{\pgfqpoint{2.408098in}{3.376416in}}%
\pgfpathlineto{\pgfqpoint{2.410648in}{3.376535in}}%
\pgfpathlineto{\pgfqpoint{2.410746in}{3.376774in}}%
\pgfpathlineto{\pgfqpoint{2.411472in}{3.376893in}}%
\pgfpathlineto{\pgfqpoint{2.411571in}{3.377131in}}%
\pgfpathlineto{\pgfqpoint{2.411755in}{3.377250in}}%
\pgfpathlineto{\pgfqpoint{2.411755in}{3.377369in}}%
\pgfpathlineto{\pgfqpoint{2.412311in}{3.377488in}}%
\pgfpathlineto{\pgfqpoint{2.412391in}{3.377846in}}%
\pgfpathlineto{\pgfqpoint{2.413032in}{3.377965in}}%
\pgfpathlineto{\pgfqpoint{2.413122in}{3.378203in}}%
\pgfpathlineto{\pgfqpoint{2.413560in}{3.378322in}}%
\pgfpathlineto{\pgfqpoint{2.413560in}{3.378441in}}%
\pgfpathlineto{\pgfqpoint{2.414446in}{3.378561in}}%
\pgfpathlineto{\pgfqpoint{2.414508in}{3.378799in}}%
\pgfpathlineto{\pgfqpoint{2.414871in}{3.378918in}}%
\pgfpathlineto{\pgfqpoint{2.414871in}{3.379037in}}%
\pgfpathlineto{\pgfqpoint{2.415413in}{3.379156in}}%
\pgfpathlineto{\pgfqpoint{2.415460in}{3.379395in}}%
\pgfpathlineto{\pgfqpoint{2.415780in}{3.379514in}}%
\pgfpathlineto{\pgfqpoint{2.415780in}{3.379633in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{3.379752in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{3.379871in}}%
\pgfpathlineto{\pgfqpoint{2.416959in}{3.379990in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{3.380229in}}%
\pgfpathlineto{\pgfqpoint{2.419655in}{3.380348in}}%
\pgfpathlineto{\pgfqpoint{2.419758in}{3.380705in}}%
\pgfpathlineto{\pgfqpoint{2.420018in}{3.380824in}}%
\pgfpathlineto{\pgfqpoint{2.420046in}{3.381063in}}%
\pgfpathlineto{\pgfqpoint{2.421663in}{3.381182in}}%
\pgfpathlineto{\pgfqpoint{2.421752in}{3.381420in}}%
\pgfpathlineto{\pgfqpoint{2.423543in}{3.381539in}}%
\pgfpathlineto{\pgfqpoint{2.423543in}{3.381658in}}%
\pgfpathlineto{\pgfqpoint{2.423991in}{3.381777in}}%
\pgfpathlineto{\pgfqpoint{2.423991in}{3.381896in}}%
\pgfpathlineto{\pgfqpoint{2.424330in}{3.382016in}}%
\pgfpathlineto{\pgfqpoint{2.424330in}{3.382135in}}%
\pgfpathlineto{\pgfqpoint{2.424816in}{3.382254in}}%
\pgfpathlineto{\pgfqpoint{2.424816in}{3.382373in}}%
\pgfpathlineto{\pgfqpoint{2.426088in}{3.382492in}}%
\pgfpathlineto{\pgfqpoint{2.426225in}{3.382730in}}%
\pgfpathlineto{\pgfqpoint{2.427460in}{3.382850in}}%
\pgfpathlineto{\pgfqpoint{2.427460in}{3.382969in}}%
\pgfpathlineto{\pgfqpoint{2.428761in}{3.383088in}}%
\pgfpathlineto{\pgfqpoint{2.428761in}{3.383207in}}%
\pgfpathlineto{\pgfqpoint{2.429331in}{3.383326in}}%
\pgfpathlineto{\pgfqpoint{2.429331in}{3.383445in}}%
\pgfpathlineto{\pgfqpoint{2.431118in}{3.383564in}}%
\pgfpathlineto{\pgfqpoint{2.431118in}{3.383684in}}%
\pgfpathlineto{\pgfqpoint{2.431726in}{3.383803in}}%
\pgfpathlineto{\pgfqpoint{2.431858in}{3.384041in}}%
\pgfpathlineto{\pgfqpoint{2.432272in}{3.384160in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{3.384398in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{3.384517in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{3.384637in}}%
\pgfpathlineto{\pgfqpoint{2.433229in}{3.384756in}}%
\pgfpathlineto{\pgfqpoint{2.433229in}{3.384875in}}%
\pgfpathlineto{\pgfqpoint{2.434087in}{3.384994in}}%
\pgfpathlineto{\pgfqpoint{2.434087in}{3.385113in}}%
\pgfpathlineto{\pgfqpoint{2.436086in}{3.385232in}}%
\pgfpathlineto{\pgfqpoint{2.436199in}{3.385471in}}%
\pgfpathlineto{\pgfqpoint{2.438527in}{3.385590in}}%
\pgfpathlineto{\pgfqpoint{2.438527in}{3.385709in}}%
\pgfpathlineto{\pgfqpoint{2.439225in}{3.385828in}}%
\pgfpathlineto{\pgfqpoint{2.439248in}{3.386066in}}%
\pgfpathlineto{\pgfqpoint{2.439710in}{3.386185in}}%
\pgfpathlineto{\pgfqpoint{2.439710in}{3.386305in}}%
\pgfpathlineto{\pgfqpoint{2.441558in}{3.386424in}}%
\pgfpathlineto{\pgfqpoint{2.441558in}{3.386543in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{3.386662in}}%
\pgfpathlineto{\pgfqpoint{2.442321in}{3.386900in}}%
\pgfpathlineto{\pgfqpoint{2.443212in}{3.387019in}}%
\pgfpathlineto{\pgfqpoint{2.443325in}{3.387258in}}%
\pgfpathlineto{\pgfqpoint{2.443858in}{3.387377in}}%
\pgfpathlineto{\pgfqpoint{2.443971in}{3.387853in}}%
\pgfpathlineto{\pgfqpoint{2.444876in}{3.387972in}}%
\pgfpathlineto{\pgfqpoint{2.444876in}{3.388092in}}%
\pgfpathlineto{\pgfqpoint{2.445861in}{3.388211in}}%
\pgfpathlineto{\pgfqpoint{2.445899in}{3.388449in}}%
\pgfpathlineto{\pgfqpoint{2.447765in}{3.388568in}}%
\pgfpathlineto{\pgfqpoint{2.447765in}{3.388687in}}%
\pgfpathlineto{\pgfqpoint{2.448797in}{3.388806in}}%
\pgfpathlineto{\pgfqpoint{2.448854in}{3.389045in}}%
\pgfpathlineto{\pgfqpoint{2.449995in}{3.389164in}}%
\pgfpathlineto{\pgfqpoint{2.449995in}{3.389283in}}%
\pgfpathlineto{\pgfqpoint{2.451753in}{3.389402in}}%
\pgfpathlineto{\pgfqpoint{2.451753in}{3.389521in}}%
\pgfpathlineto{\pgfqpoint{2.452653in}{3.389640in}}%
\pgfpathlineto{\pgfqpoint{2.452653in}{3.389760in}}%
\pgfpathlineto{\pgfqpoint{2.453214in}{3.389879in}}%
\pgfpathlineto{\pgfqpoint{2.453214in}{3.389998in}}%
\pgfpathlineto{\pgfqpoint{2.454048in}{3.390117in}}%
\pgfpathlineto{\pgfqpoint{2.454048in}{3.390236in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{3.390355in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{3.390474in}}%
\pgfpathlineto{\pgfqpoint{2.456226in}{3.390594in}}%
\pgfpathlineto{\pgfqpoint{2.456226in}{3.390713in}}%
\pgfpathlineto{\pgfqpoint{2.458587in}{3.390832in}}%
\pgfpathlineto{\pgfqpoint{2.458587in}{3.390951in}}%
\pgfpathlineto{\pgfqpoint{2.459483in}{3.391070in}}%
\pgfpathlineto{\pgfqpoint{2.459483in}{3.391189in}}%
\pgfpathlineto{\pgfqpoint{2.460703in}{3.391308in}}%
\pgfpathlineto{\pgfqpoint{2.460793in}{3.391547in}}%
\pgfpathlineto{\pgfqpoint{2.461608in}{3.391666in}}%
\pgfpathlineto{\pgfqpoint{2.461608in}{3.391785in}}%
\pgfpathlineto{\pgfqpoint{2.462179in}{3.391904in}}%
\pgfpathlineto{\pgfqpoint{2.462179in}{3.392023in}}%
\pgfpathlineto{\pgfqpoint{2.462985in}{3.392142in}}%
\pgfpathlineto{\pgfqpoint{2.463041in}{3.392381in}}%
\pgfpathlineto{\pgfqpoint{2.463484in}{3.392500in}}%
\pgfpathlineto{\pgfqpoint{2.463484in}{3.392619in}}%
\pgfpathlineto{\pgfqpoint{2.465186in}{3.392738in}}%
\pgfpathlineto{\pgfqpoint{2.465186in}{3.392857in}}%
\pgfpathlineto{\pgfqpoint{2.465596in}{3.392976in}}%
\pgfpathlineto{\pgfqpoint{2.465695in}{3.393334in}}%
\pgfpathlineto{\pgfqpoint{2.466449in}{3.393453in}}%
\pgfpathlineto{\pgfqpoint{2.466449in}{3.393572in}}%
\pgfpathlineto{\pgfqpoint{2.469367in}{3.393691in}}%
\pgfpathlineto{\pgfqpoint{2.469367in}{3.393810in}}%
\pgfpathlineto{\pgfqpoint{2.469810in}{3.393929in}}%
\pgfpathlineto{\pgfqpoint{2.469838in}{3.394168in}}%
\pgfpathlineto{\pgfqpoint{2.471228in}{3.394287in}}%
\pgfpathlineto{\pgfqpoint{2.471233in}{3.394525in}}%
\pgfpathlineto{\pgfqpoint{2.472407in}{3.394644in}}%
\pgfpathlineto{\pgfqpoint{2.472407in}{3.394763in}}%
\pgfpathlineto{\pgfqpoint{2.474000in}{3.394882in}}%
\pgfpathlineto{\pgfqpoint{2.474000in}{3.395002in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.395121in}}%
\pgfpathlineto{\pgfqpoint{2.474405in}{3.395359in}}%
\pgfpathlineto{\pgfqpoint{2.475254in}{3.395478in}}%
\pgfpathlineto{\pgfqpoint{2.475254in}{3.395597in}}%
\pgfpathlineto{\pgfqpoint{2.476361in}{3.395716in}}%
\pgfpathlineto{\pgfqpoint{2.476361in}{3.395836in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{3.395955in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{3.396074in}}%
\pgfpathlineto{\pgfqpoint{2.480047in}{3.396193in}}%
\pgfpathlineto{\pgfqpoint{2.480047in}{3.396312in}}%
\pgfpathlineto{\pgfqpoint{2.481541in}{3.396431in}}%
\pgfpathlineto{\pgfqpoint{2.481659in}{3.396789in}}%
\pgfpathlineto{\pgfqpoint{2.485590in}{3.396908in}}%
\pgfpathlineto{\pgfqpoint{2.485590in}{3.397027in}}%
\pgfpathlineto{\pgfqpoint{2.487013in}{3.397146in}}%
\pgfpathlineto{\pgfqpoint{2.487112in}{3.397384in}}%
\pgfpathlineto{\pgfqpoint{2.487942in}{3.397504in}}%
\pgfpathlineto{\pgfqpoint{2.487942in}{3.397623in}}%
\pgfpathlineto{\pgfqpoint{2.488663in}{3.397742in}}%
\pgfpathlineto{\pgfqpoint{2.488663in}{3.397861in}}%
\pgfpathlineto{\pgfqpoint{2.488823in}{3.397980in}}%
\pgfpathlineto{\pgfqpoint{2.488823in}{3.398099in}}%
\pgfpathlineto{\pgfqpoint{2.489544in}{3.398218in}}%
\pgfpathlineto{\pgfqpoint{2.489544in}{3.398337in}}%
\pgfpathlineto{\pgfqpoint{2.490209in}{3.398457in}}%
\pgfpathlineto{\pgfqpoint{2.490209in}{3.398576in}}%
\pgfpathlineto{\pgfqpoint{2.491632in}{3.398695in}}%
\pgfpathlineto{\pgfqpoint{2.491632in}{3.398814in}}%
\pgfpathlineto{\pgfqpoint{2.492231in}{3.398933in}}%
\pgfpathlineto{\pgfqpoint{2.492231in}{3.399052in}}%
\pgfpathlineto{\pgfqpoint{2.493579in}{3.399171in}}%
\pgfpathlineto{\pgfqpoint{2.493579in}{3.399291in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{3.399410in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{3.399529in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{3.399648in}}%
\pgfpathlineto{\pgfqpoint{2.496072in}{3.399886in}}%
\pgfpathlineto{\pgfqpoint{2.496723in}{3.400005in}}%
\pgfpathlineto{\pgfqpoint{2.496723in}{3.400125in}}%
\pgfpathlineto{\pgfqpoint{2.497562in}{3.400244in}}%
\pgfpathlineto{\pgfqpoint{2.497670in}{3.400482in}}%
\pgfpathlineto{\pgfqpoint{2.499268in}{3.400601in}}%
\pgfpathlineto{\pgfqpoint{2.499268in}{3.400720in}}%
\pgfpathlineto{\pgfqpoint{2.500607in}{3.400839in}}%
\pgfpathlineto{\pgfqpoint{2.500607in}{3.400959in}}%
\pgfpathlineto{\pgfqpoint{2.502718in}{3.401078in}}%
\pgfpathlineto{\pgfqpoint{2.502718in}{3.401197in}}%
\pgfpathlineto{\pgfqpoint{2.503538in}{3.401316in}}%
\pgfpathlineto{\pgfqpoint{2.503675in}{3.401554in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{3.401673in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{3.401792in}}%
\pgfpathlineto{\pgfqpoint{2.506522in}{3.401912in}}%
\pgfpathlineto{\pgfqpoint{2.506522in}{3.402031in}}%
\pgfpathlineto{\pgfqpoint{2.508450in}{3.402150in}}%
\pgfpathlineto{\pgfqpoint{2.508450in}{3.402269in}}%
\pgfpathlineto{\pgfqpoint{2.510217in}{3.402388in}}%
\pgfpathlineto{\pgfqpoint{2.510217in}{3.402507in}}%
\pgfpathlineto{\pgfqpoint{2.511330in}{3.402626in}}%
\pgfpathlineto{\pgfqpoint{2.511330in}{3.402746in}}%
\pgfpathlineto{\pgfqpoint{2.513658in}{3.402865in}}%
\pgfpathlineto{\pgfqpoint{2.513748in}{3.403103in}}%
\pgfpathlineto{\pgfqpoint{2.514563in}{3.403222in}}%
\pgfpathlineto{\pgfqpoint{2.514563in}{3.403341in}}%
\pgfpathlineto{\pgfqpoint{2.515850in}{3.403460in}}%
\pgfpathlineto{\pgfqpoint{2.515850in}{3.403580in}}%
\pgfpathlineto{\pgfqpoint{2.517094in}{3.403699in}}%
\pgfpathlineto{\pgfqpoint{2.517094in}{3.403818in}}%
\pgfpathlineto{\pgfqpoint{2.518503in}{3.403937in}}%
\pgfpathlineto{\pgfqpoint{2.518565in}{3.404175in}}%
\pgfpathlineto{\pgfqpoint{2.519526in}{3.404294in}}%
\pgfpathlineto{\pgfqpoint{2.519526in}{3.404414in}}%
\pgfpathlineto{\pgfqpoint{2.520162in}{3.404533in}}%
\pgfpathlineto{\pgfqpoint{2.520162in}{3.404652in}}%
\pgfpathlineto{\pgfqpoint{2.521067in}{3.404771in}}%
\pgfpathlineto{\pgfqpoint{2.521067in}{3.404890in}}%
\pgfpathlineto{\pgfqpoint{2.521214in}{3.405009in}}%
\pgfpathlineto{\pgfqpoint{2.521327in}{3.405247in}}%
\pgfpathlineto{\pgfqpoint{2.522010in}{3.405367in}}%
\pgfpathlineto{\pgfqpoint{2.522109in}{3.405605in}}%
\pgfpathlineto{\pgfqpoint{2.522868in}{3.405724in}}%
\pgfpathlineto{\pgfqpoint{2.522868in}{3.405843in}}%
\pgfpathlineto{\pgfqpoint{2.523137in}{3.405962in}}%
\pgfpathlineto{\pgfqpoint{2.523137in}{3.406081in}}%
\pgfpathlineto{\pgfqpoint{2.525696in}{3.406201in}}%
\pgfpathlineto{\pgfqpoint{2.525696in}{3.406320in}}%
\pgfpathlineto{\pgfqpoint{2.526054in}{3.406439in}}%
\pgfpathlineto{\pgfqpoint{2.526054in}{3.406558in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{3.406677in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{3.406796in}}%
\pgfpathlineto{\pgfqpoint{2.527760in}{3.406915in}}%
\pgfpathlineto{\pgfqpoint{2.527760in}{3.407035in}}%
\pgfpathlineto{\pgfqpoint{2.529255in}{3.407154in}}%
\pgfpathlineto{\pgfqpoint{2.529255in}{3.407273in}}%
\pgfpathlineto{\pgfqpoint{2.530527in}{3.407392in}}%
\pgfpathlineto{\pgfqpoint{2.530527in}{3.407511in}}%
\pgfpathlineto{\pgfqpoint{2.530744in}{3.407630in}}%
\pgfpathlineto{\pgfqpoint{2.530744in}{3.407749in}}%
\pgfpathlineto{\pgfqpoint{2.531903in}{3.407868in}}%
\pgfpathlineto{\pgfqpoint{2.531903in}{3.407988in}}%
\pgfpathlineto{\pgfqpoint{2.533374in}{3.408107in}}%
\pgfpathlineto{\pgfqpoint{2.533374in}{3.408226in}}%
\pgfpathlineto{\pgfqpoint{2.535339in}{3.408345in}}%
\pgfpathlineto{\pgfqpoint{2.535339in}{3.408464in}}%
\pgfpathlineto{\pgfqpoint{2.536235in}{3.408583in}}%
\pgfpathlineto{\pgfqpoint{2.536235in}{3.408702in}}%
\pgfpathlineto{\pgfqpoint{2.537173in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{2.537173in}{3.408941in}}%
\pgfpathlineto{\pgfqpoint{2.537399in}{3.409060in}}%
\pgfpathlineto{\pgfqpoint{2.537399in}{3.409179in}}%
\pgfpathlineto{\pgfqpoint{2.540906in}{3.409298in}}%
\pgfpathlineto{\pgfqpoint{2.540906in}{3.409417in}}%
\pgfpathlineto{\pgfqpoint{2.541288in}{3.409536in}}%
\pgfpathlineto{\pgfqpoint{2.541288in}{3.409656in}}%
\pgfpathlineto{\pgfqpoint{2.542815in}{3.409775in}}%
\pgfpathlineto{\pgfqpoint{2.542815in}{3.409894in}}%
\pgfpathlineto{\pgfqpoint{2.543781in}{3.410013in}}%
\pgfpathlineto{\pgfqpoint{2.543781in}{3.410132in}}%
\pgfpathlineto{\pgfqpoint{2.544573in}{3.410251in}}%
\pgfpathlineto{\pgfqpoint{2.544573in}{3.410370in}}%
\pgfpathlineto{\pgfqpoint{2.546708in}{3.410490in}}%
\pgfpathlineto{\pgfqpoint{2.546708in}{3.410609in}}%
\pgfpathlineto{\pgfqpoint{2.547165in}{3.410728in}}%
\pgfpathlineto{\pgfqpoint{2.547165in}{3.410847in}}%
\pgfpathlineto{\pgfqpoint{2.549112in}{3.410966in}}%
\pgfpathlineto{\pgfqpoint{2.549112in}{3.411085in}}%
\pgfpathlineto{\pgfqpoint{2.549866in}{3.411204in}}%
\pgfpathlineto{\pgfqpoint{2.549866in}{3.411323in}}%
\pgfpathlineto{\pgfqpoint{2.552539in}{3.411443in}}%
\pgfpathlineto{\pgfqpoint{2.552539in}{3.411562in}}%
\pgfpathlineto{\pgfqpoint{2.554009in}{3.411681in}}%
\pgfpathlineto{\pgfqpoint{2.554009in}{3.411800in}}%
\pgfpathlineto{\pgfqpoint{2.554726in}{3.411919in}}%
\pgfpathlineto{\pgfqpoint{2.554726in}{3.412038in}}%
\pgfpathlineto{\pgfqpoint{2.556366in}{3.412157in}}%
\pgfpathlineto{\pgfqpoint{2.556366in}{3.412277in}}%
\pgfpathlineto{\pgfqpoint{2.558675in}{3.412396in}}%
\pgfpathlineto{\pgfqpoint{2.558675in}{3.412515in}}%
\pgfpathlineto{\pgfqpoint{2.560061in}{3.412634in}}%
\pgfpathlineto{\pgfqpoint{2.560061in}{3.412753in}}%
\pgfpathlineto{\pgfqpoint{2.561206in}{3.412872in}}%
\pgfpathlineto{\pgfqpoint{2.561310in}{3.413111in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{3.413230in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{3.413349in}}%
\pgfpathlineto{\pgfqpoint{2.562955in}{3.413468in}}%
\pgfpathlineto{\pgfqpoint{2.562955in}{3.413587in}}%
\pgfpathlineto{\pgfqpoint{2.564232in}{3.413706in}}%
\pgfpathlineto{\pgfqpoint{2.564345in}{3.413945in}}%
\pgfpathlineto{\pgfqpoint{2.564600in}{3.414064in}}%
\pgfpathlineto{\pgfqpoint{2.564600in}{3.414183in}}%
\pgfpathlineto{\pgfqpoint{2.565387in}{3.414302in}}%
\pgfpathlineto{\pgfqpoint{2.565387in}{3.414421in}}%
\pgfpathlineto{\pgfqpoint{2.566603in}{3.414540in}}%
\pgfpathlineto{\pgfqpoint{2.566669in}{3.414778in}}%
\pgfpathlineto{\pgfqpoint{2.567178in}{3.414898in}}%
\pgfpathlineto{\pgfqpoint{2.567178in}{3.415017in}}%
\pgfpathlineto{\pgfqpoint{2.570237in}{3.415136in}}%
\pgfpathlineto{\pgfqpoint{2.570237in}{3.415255in}}%
\pgfpathlineto{\pgfqpoint{2.571618in}{3.415374in}}%
\pgfpathlineto{\pgfqpoint{2.571632in}{3.415612in}}%
\pgfpathlineto{\pgfqpoint{2.572537in}{3.415732in}}%
\pgfpathlineto{\pgfqpoint{2.572627in}{3.415970in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{3.416089in}}%
\pgfpathlineto{\pgfqpoint{2.574074in}{3.416446in}}%
\pgfpathlineto{\pgfqpoint{2.574932in}{3.416566in}}%
\pgfpathlineto{\pgfqpoint{2.574932in}{3.416685in}}%
\pgfpathlineto{\pgfqpoint{2.575422in}{3.416804in}}%
\pgfpathlineto{\pgfqpoint{2.575511in}{3.417042in}}%
\pgfpathlineto{\pgfqpoint{2.577500in}{3.417161in}}%
\pgfpathlineto{\pgfqpoint{2.577500in}{3.417280in}}%
\pgfpathlineto{\pgfqpoint{2.578721in}{3.417400in}}%
\pgfpathlineto{\pgfqpoint{2.578721in}{3.417519in}}%
\pgfpathlineto{\pgfqpoint{2.580159in}{3.417638in}}%
\pgfpathlineto{\pgfqpoint{2.580159in}{3.417757in}}%
\pgfpathlineto{\pgfqpoint{2.581431in}{3.417876in}}%
\pgfpathlineto{\pgfqpoint{2.581431in}{3.417995in}}%
\pgfpathlineto{\pgfqpoint{2.582054in}{3.418114in}}%
\pgfpathlineto{\pgfqpoint{2.582054in}{3.418233in}}%
\pgfpathlineto{\pgfqpoint{2.582407in}{3.418353in}}%
\pgfpathlineto{\pgfqpoint{2.582407in}{3.418472in}}%
\pgfpathlineto{\pgfqpoint{2.584641in}{3.418591in}}%
\pgfpathlineto{\pgfqpoint{2.584641in}{3.418710in}}%
\pgfpathlineto{\pgfqpoint{2.585089in}{3.418829in}}%
\pgfpathlineto{\pgfqpoint{2.585089in}{3.418948in}}%
\pgfpathlineto{\pgfqpoint{2.586630in}{3.419067in}}%
\pgfpathlineto{\pgfqpoint{2.586635in}{3.419306in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{3.419425in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{3.419544in}}%
\pgfpathlineto{\pgfqpoint{2.587686in}{3.419663in}}%
\pgfpathlineto{\pgfqpoint{2.587686in}{3.419782in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{3.419901in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{3.420021in}}%
\pgfpathlineto{\pgfqpoint{2.588987in}{3.420140in}}%
\pgfpathlineto{\pgfqpoint{2.588987in}{3.420259in}}%
\pgfpathlineto{\pgfqpoint{2.590010in}{3.420378in}}%
\pgfpathlineto{\pgfqpoint{2.590010in}{3.420497in}}%
\pgfpathlineto{\pgfqpoint{2.591230in}{3.420616in}}%
\pgfpathlineto{\pgfqpoint{2.591230in}{3.420735in}}%
\pgfpathlineto{\pgfqpoint{2.591890in}{3.420855in}}%
\pgfpathlineto{\pgfqpoint{2.591919in}{3.421093in}}%
\pgfpathlineto{\pgfqpoint{2.593832in}{3.421212in}}%
\pgfpathlineto{\pgfqpoint{2.593832in}{3.421331in}}%
\pgfpathlineto{\pgfqpoint{2.594935in}{3.421450in}}%
\pgfpathlineto{\pgfqpoint{2.594963in}{3.421688in}}%
\pgfpathlineto{\pgfqpoint{2.597820in}{3.421808in}}%
\pgfpathlineto{\pgfqpoint{2.597820in}{3.421927in}}%
\pgfpathlineto{\pgfqpoint{2.598989in}{3.422046in}}%
\pgfpathlineto{\pgfqpoint{2.598989in}{3.422165in}}%
\pgfpathlineto{\pgfqpoint{2.601817in}{3.422284in}}%
\pgfpathlineto{\pgfqpoint{2.601817in}{3.422403in}}%
\pgfpathlineto{\pgfqpoint{2.603759in}{3.422522in}}%
\pgfpathlineto{\pgfqpoint{2.603881in}{3.422761in}}%
\pgfpathlineto{\pgfqpoint{2.604239in}{3.422880in}}%
\pgfpathlineto{\pgfqpoint{2.604239in}{3.422999in}}%
\pgfpathlineto{\pgfqpoint{2.608260in}{3.423118in}}%
\pgfpathlineto{\pgfqpoint{2.608260in}{3.423237in}}%
\pgfpathlineto{\pgfqpoint{2.608576in}{3.423356in}}%
\pgfpathlineto{\pgfqpoint{2.608576in}{3.423476in}}%
\pgfpathlineto{\pgfqpoint{2.611950in}{3.423595in}}%
\pgfpathlineto{\pgfqpoint{2.611950in}{3.423714in}}%
\pgfpathlineto{\pgfqpoint{2.613586in}{3.423833in}}%
\pgfpathlineto{\pgfqpoint{2.613586in}{3.423952in}}%
\pgfpathlineto{\pgfqpoint{2.613944in}{3.424071in}}%
\pgfpathlineto{\pgfqpoint{2.613944in}{3.424190in}}%
\pgfpathlineto{\pgfqpoint{2.616537in}{3.424310in}}%
\pgfpathlineto{\pgfqpoint{2.616537in}{3.424429in}}%
\pgfpathlineto{\pgfqpoint{2.617734in}{3.424548in}}%
\pgfpathlineto{\pgfqpoint{2.617734in}{3.424667in}}%
\pgfpathlineto{\pgfqpoint{2.620892in}{3.424786in}}%
\pgfpathlineto{\pgfqpoint{2.620892in}{3.424905in}}%
\pgfpathlineto{\pgfqpoint{2.622725in}{3.425024in}}%
\pgfpathlineto{\pgfqpoint{2.622725in}{3.425143in}}%
\pgfpathlineto{\pgfqpoint{2.625289in}{3.425263in}}%
\pgfpathlineto{\pgfqpoint{2.625289in}{3.425382in}}%
\pgfpathlineto{\pgfqpoint{2.626128in}{3.425501in}}%
\pgfpathlineto{\pgfqpoint{2.626128in}{3.425620in}}%
\pgfpathlineto{\pgfqpoint{2.628381in}{3.425739in}}%
\pgfpathlineto{\pgfqpoint{2.628391in}{3.425977in}}%
\pgfpathlineto{\pgfqpoint{2.630959in}{3.426097in}}%
\pgfpathlineto{\pgfqpoint{2.630959in}{3.426216in}}%
\pgfpathlineto{\pgfqpoint{2.632458in}{3.426335in}}%
\pgfpathlineto{\pgfqpoint{2.632590in}{3.426573in}}%
\pgfpathlineto{\pgfqpoint{2.633575in}{3.426692in}}%
\pgfpathlineto{\pgfqpoint{2.633637in}{3.426931in}}%
\pgfpathlineto{\pgfqpoint{2.634311in}{3.427050in}}%
\pgfpathlineto{\pgfqpoint{2.634405in}{3.427288in}}%
\pgfpathlineto{\pgfqpoint{2.634961in}{3.427407in}}%
\pgfpathlineto{\pgfqpoint{2.634961in}{3.427526in}}%
\pgfpathlineto{\pgfqpoint{2.638581in}{3.427645in}}%
\pgfpathlineto{\pgfqpoint{2.638581in}{3.427764in}}%
\pgfpathlineto{\pgfqpoint{2.639853in}{3.427884in}}%
\pgfpathlineto{\pgfqpoint{2.639853in}{3.428003in}}%
\pgfpathlineto{\pgfqpoint{2.641008in}{3.428122in}}%
\pgfpathlineto{\pgfqpoint{2.641008in}{3.428241in}}%
\pgfpathlineto{\pgfqpoint{2.642479in}{3.428360in}}%
\pgfpathlineto{\pgfqpoint{2.642479in}{3.428479in}}%
\pgfpathlineto{\pgfqpoint{2.646179in}{3.428598in}}%
\pgfpathlineto{\pgfqpoint{2.646179in}{3.428718in}}%
\pgfpathlineto{\pgfqpoint{2.647418in}{3.428837in}}%
\pgfpathlineto{\pgfqpoint{2.647418in}{3.428956in}}%
\pgfpathlineto{\pgfqpoint{2.648418in}{3.429075in}}%
\pgfpathlineto{\pgfqpoint{2.648418in}{3.429194in}}%
\pgfpathlineto{\pgfqpoint{2.649917in}{3.429313in}}%
\pgfpathlineto{\pgfqpoint{2.649917in}{3.429432in}}%
\pgfpathlineto{\pgfqpoint{2.652424in}{3.429552in}}%
\pgfpathlineto{\pgfqpoint{2.652424in}{3.429671in}}%
\pgfpathlineto{\pgfqpoint{2.654517in}{3.429790in}}%
\pgfpathlineto{\pgfqpoint{2.654559in}{3.430028in}}%
\pgfpathlineto{\pgfqpoint{2.656496in}{3.430147in}}%
\pgfpathlineto{\pgfqpoint{2.656572in}{3.430386in}}%
\pgfpathlineto{\pgfqpoint{2.660380in}{3.430505in}}%
\pgfpathlineto{\pgfqpoint{2.660380in}{3.430624in}}%
\pgfpathlineto{\pgfqpoint{2.661658in}{3.430743in}}%
\pgfpathlineto{\pgfqpoint{2.661658in}{3.430862in}}%
\pgfpathlineto{\pgfqpoint{2.663288in}{3.430981in}}%
\pgfpathlineto{\pgfqpoint{2.663288in}{3.431100in}}%
\pgfpathlineto{\pgfqpoint{2.665607in}{3.431219in}}%
\pgfpathlineto{\pgfqpoint{2.665607in}{3.431339in}}%
\pgfpathlineto{\pgfqpoint{2.668911in}{3.431458in}}%
\pgfpathlineto{\pgfqpoint{2.668982in}{3.431696in}}%
\pgfpathlineto{\pgfqpoint{2.672352in}{3.431815in}}%
\pgfpathlineto{\pgfqpoint{2.672352in}{3.431934in}}%
\pgfpathlineto{\pgfqpoint{2.674247in}{3.432053in}}%
\pgfpathlineto{\pgfqpoint{2.674247in}{3.432173in}}%
\pgfpathlineto{\pgfqpoint{2.675906in}{3.432292in}}%
\pgfpathlineto{\pgfqpoint{2.675906in}{3.432411in}}%
\pgfpathlineto{\pgfqpoint{2.676297in}{3.432530in}}%
\pgfpathlineto{\pgfqpoint{2.676297in}{3.432649in}}%
\pgfpathlineto{\pgfqpoint{2.677575in}{3.432768in}}%
\pgfpathlineto{\pgfqpoint{2.677575in}{3.432887in}}%
\pgfpathlineto{\pgfqpoint{2.680530in}{3.433007in}}%
\pgfpathlineto{\pgfqpoint{2.680530in}{3.433126in}}%
\pgfpathlineto{\pgfqpoint{2.683509in}{3.433245in}}%
\pgfpathlineto{\pgfqpoint{2.683509in}{3.433364in}}%
\pgfpathlineto{\pgfqpoint{2.683961in}{3.433483in}}%
\pgfpathlineto{\pgfqpoint{2.683961in}{3.433602in}}%
\pgfpathlineto{\pgfqpoint{2.686756in}{3.433721in}}%
\pgfpathlineto{\pgfqpoint{2.686756in}{3.433841in}}%
\pgfpathlineto{\pgfqpoint{2.687817in}{3.433960in}}%
\pgfpathlineto{\pgfqpoint{2.687817in}{3.434079in}}%
\pgfpathlineto{\pgfqpoint{2.690107in}{3.434198in}}%
\pgfpathlineto{\pgfqpoint{2.690107in}{3.434317in}}%
\pgfpathlineto{\pgfqpoint{2.691644in}{3.434436in}}%
\pgfpathlineto{\pgfqpoint{2.691658in}{3.434674in}}%
\pgfpathlineto{\pgfqpoint{2.692898in}{3.434794in}}%
\pgfpathlineto{\pgfqpoint{2.693006in}{3.435032in}}%
\pgfpathlineto{\pgfqpoint{2.693581in}{3.435151in}}%
\pgfpathlineto{\pgfqpoint{2.693680in}{3.435389in}}%
\pgfpathlineto{\pgfqpoint{2.695042in}{3.435508in}}%
\pgfpathlineto{\pgfqpoint{2.695042in}{3.435628in}}%
\pgfpathlineto{\pgfqpoint{2.699812in}{3.435747in}}%
\pgfpathlineto{\pgfqpoint{2.699812in}{3.435866in}}%
\pgfpathlineto{\pgfqpoint{2.701372in}{3.435985in}}%
\pgfpathlineto{\pgfqpoint{2.701372in}{3.436104in}}%
\pgfpathlineto{\pgfqpoint{2.705327in}{3.436223in}}%
\pgfpathlineto{\pgfqpoint{2.705327in}{3.436342in}}%
\pgfpathlineto{\pgfqpoint{2.705751in}{3.436462in}}%
\pgfpathlineto{\pgfqpoint{2.705784in}{3.436700in}}%
\pgfpathlineto{\pgfqpoint{2.706769in}{3.436819in}}%
\pgfpathlineto{\pgfqpoint{2.706769in}{3.436938in}}%
\pgfpathlineto{\pgfqpoint{2.708296in}{3.437057in}}%
\pgfpathlineto{\pgfqpoint{2.708296in}{3.437176in}}%
\pgfpathlineto{\pgfqpoint{2.711407in}{3.437296in}}%
\pgfpathlineto{\pgfqpoint{2.711412in}{3.437534in}}%
\pgfpathlineto{\pgfqpoint{2.712845in}{3.437653in}}%
\pgfpathlineto{\pgfqpoint{2.712845in}{3.437772in}}%
\pgfpathlineto{\pgfqpoint{2.715036in}{3.437891in}}%
\pgfpathlineto{\pgfqpoint{2.715036in}{3.438010in}}%
\pgfpathlineto{\pgfqpoint{2.715871in}{3.438129in}}%
\pgfpathlineto{\pgfqpoint{2.715871in}{3.438249in}}%
\pgfpathlineto{\pgfqpoint{2.717105in}{3.438368in}}%
\pgfpathlineto{\pgfqpoint{2.717105in}{3.438487in}}%
\pgfpathlineto{\pgfqpoint{2.718515in}{3.438606in}}%
\pgfpathlineto{\pgfqpoint{2.718515in}{3.438725in}}%
\pgfpathlineto{\pgfqpoint{2.719043in}{3.438844in}}%
\pgfpathlineto{\pgfqpoint{2.719043in}{3.438963in}}%
\pgfpathlineto{\pgfqpoint{2.720202in}{3.439083in}}%
\pgfpathlineto{\pgfqpoint{2.720325in}{3.439321in}}%
\pgfpathlineto{\pgfqpoint{2.720763in}{3.439440in}}%
\pgfpathlineto{\pgfqpoint{2.720777in}{3.439678in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{3.439797in}}%
\pgfpathlineto{\pgfqpoint{2.723869in}{3.439917in}}%
\pgfpathlineto{\pgfqpoint{2.724468in}{3.440036in}}%
\pgfpathlineto{\pgfqpoint{2.724468in}{3.440155in}}%
\pgfpathlineto{\pgfqpoint{2.725491in}{3.440274in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{3.440631in}}%
\pgfpathlineto{\pgfqpoint{2.728073in}{3.440751in}}%
\pgfpathlineto{\pgfqpoint{2.728073in}{3.440870in}}%
\pgfpathlineto{\pgfqpoint{2.729813in}{3.440989in}}%
\pgfpathlineto{\pgfqpoint{2.729813in}{3.441108in}}%
\pgfpathlineto{\pgfqpoint{2.730807in}{3.441227in}}%
\pgfpathlineto{\pgfqpoint{2.730807in}{3.441346in}}%
\pgfpathlineto{\pgfqpoint{2.732292in}{3.441465in}}%
\pgfpathlineto{\pgfqpoint{2.732292in}{3.441584in}}%
\pgfpathlineto{\pgfqpoint{2.734206in}{3.441704in}}%
\pgfpathlineto{\pgfqpoint{2.734206in}{3.441823in}}%
\pgfpathlineto{\pgfqpoint{2.737835in}{3.441942in}}%
\pgfpathlineto{\pgfqpoint{2.737835in}{3.442061in}}%
\pgfpathlineto{\pgfqpoint{2.738909in}{3.442180in}}%
\pgfpathlineto{\pgfqpoint{2.738909in}{3.442299in}}%
\pgfpathlineto{\pgfqpoint{2.741601in}{3.442418in}}%
\pgfpathlineto{\pgfqpoint{2.741601in}{3.442538in}}%
\pgfpathlineto{\pgfqpoint{2.745367in}{3.442657in}}%
\pgfpathlineto{\pgfqpoint{2.745367in}{3.442776in}}%
\pgfpathlineto{\pgfqpoint{2.747794in}{3.442895in}}%
\pgfpathlineto{\pgfqpoint{2.747794in}{3.443014in}}%
\pgfpathlineto{\pgfqpoint{2.749293in}{3.443133in}}%
\pgfpathlineto{\pgfqpoint{2.749293in}{3.443252in}}%
\pgfpathlineto{\pgfqpoint{2.750716in}{3.443372in}}%
\pgfpathlineto{\pgfqpoint{2.750716in}{3.443491in}}%
\pgfpathlineto{\pgfqpoint{2.751400in}{3.443610in}}%
\pgfpathlineto{\pgfqpoint{2.751461in}{3.443848in}}%
\pgfpathlineto{\pgfqpoint{2.752536in}{3.443967in}}%
\pgfpathlineto{\pgfqpoint{2.752536in}{3.444086in}}%
\pgfpathlineto{\pgfqpoint{2.753870in}{3.444206in}}%
\pgfpathlineto{\pgfqpoint{2.753870in}{3.444325in}}%
\pgfpathlineto{\pgfqpoint{2.757089in}{3.444444in}}%
\pgfpathlineto{\pgfqpoint{2.757164in}{3.444682in}}%
\pgfpathlineto{\pgfqpoint{2.759318in}{3.444801in}}%
\pgfpathlineto{\pgfqpoint{2.759318in}{3.444920in}}%
\pgfpathlineto{\pgfqpoint{2.761519in}{3.445039in}}%
\pgfpathlineto{\pgfqpoint{2.761519in}{3.445159in}}%
\pgfpathlineto{\pgfqpoint{2.764899in}{3.445278in}}%
\pgfpathlineto{\pgfqpoint{2.764899in}{3.445397in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{3.445516in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{3.445635in}}%
\pgfpathlineto{\pgfqpoint{2.768759in}{3.445754in}}%
\pgfpathlineto{\pgfqpoint{2.768759in}{3.445873in}}%
\pgfpathlineto{\pgfqpoint{2.769617in}{3.445993in}}%
\pgfpathlineto{\pgfqpoint{2.769617in}{3.446112in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{3.446231in}}%
\pgfpathlineto{\pgfqpoint{2.770621in}{3.446469in}}%
\pgfpathlineto{\pgfqpoint{2.772087in}{3.446588in}}%
\pgfpathlineto{\pgfqpoint{2.772087in}{3.446707in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{3.446827in}}%
\pgfpathlineto{\pgfqpoint{2.773015in}{3.447065in}}%
\pgfpathlineto{\pgfqpoint{2.774580in}{3.447184in}}%
\pgfpathlineto{\pgfqpoint{2.774580in}{3.447303in}}%
\pgfpathlineto{\pgfqpoint{2.774929in}{3.447422in}}%
\pgfpathlineto{\pgfqpoint{2.774929in}{3.447541in}}%
\pgfpathlineto{\pgfqpoint{2.776343in}{3.447660in}}%
\pgfpathlineto{\pgfqpoint{2.776400in}{3.447899in}}%
\pgfpathlineto{\pgfqpoint{2.776937in}{3.448018in}}%
\pgfpathlineto{\pgfqpoint{2.777026in}{3.448256in}}%
\pgfpathlineto{\pgfqpoint{2.777752in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{2.777752in}{3.448494in}}%
\pgfpathlineto{\pgfqpoint{2.778813in}{3.448614in}}%
\pgfpathlineto{\pgfqpoint{2.778813in}{3.448733in}}%
\pgfpathlineto{\pgfqpoint{2.781952in}{3.448852in}}%
\pgfpathlineto{\pgfqpoint{2.782004in}{3.449090in}}%
\pgfpathlineto{\pgfqpoint{2.784172in}{3.449209in}}%
\pgfpathlineto{\pgfqpoint{2.784243in}{3.449448in}}%
\pgfpathlineto{\pgfqpoint{2.786510in}{3.449567in}}%
\pgfpathlineto{\pgfqpoint{2.786510in}{3.449686in}}%
\pgfpathlineto{\pgfqpoint{2.789243in}{3.449805in}}%
\pgfpathlineto{\pgfqpoint{2.789243in}{3.449924in}}%
\pgfpathlineto{\pgfqpoint{2.789536in}{3.450043in}}%
\pgfpathlineto{\pgfqpoint{2.789536in}{3.450162in}}%
\pgfpathlineto{\pgfqpoint{2.791605in}{3.450282in}}%
\pgfpathlineto{\pgfqpoint{2.791605in}{3.450401in}}%
\pgfpathlineto{\pgfqpoint{2.794772in}{3.450520in}}%
\pgfpathlineto{\pgfqpoint{2.794772in}{3.450639in}}%
\pgfpathlineto{\pgfqpoint{2.795809in}{3.450758in}}%
\pgfpathlineto{\pgfqpoint{2.795809in}{3.450877in}}%
\pgfpathlineto{\pgfqpoint{2.796455in}{3.450996in}}%
\pgfpathlineto{\pgfqpoint{2.796455in}{3.451115in}}%
\pgfpathlineto{\pgfqpoint{2.799382in}{3.451235in}}%
\pgfpathlineto{\pgfqpoint{2.799382in}{3.451354in}}%
\pgfpathlineto{\pgfqpoint{2.800570in}{3.451473in}}%
\pgfpathlineto{\pgfqpoint{2.800570in}{3.451592in}}%
\pgfpathlineto{\pgfqpoint{2.800904in}{3.451711in}}%
\pgfpathlineto{\pgfqpoint{2.800904in}{3.451830in}}%
\pgfpathlineto{\pgfqpoint{2.803171in}{3.451949in}}%
\pgfpathlineto{\pgfqpoint{2.803171in}{3.452069in}}%
\pgfpathlineto{\pgfqpoint{2.805476in}{3.452188in}}%
\pgfpathlineto{\pgfqpoint{2.805481in}{3.452426in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{3.452545in}}%
\pgfpathlineto{\pgfqpoint{2.807800in}{3.452664in}}%
\pgfpathlineto{\pgfqpoint{2.811179in}{3.452783in}}%
\pgfpathlineto{\pgfqpoint{2.811179in}{3.452903in}}%
\pgfpathlineto{\pgfqpoint{2.813904in}{3.453022in}}%
\pgfpathlineto{\pgfqpoint{2.813904in}{3.453141in}}%
\pgfpathlineto{\pgfqpoint{2.814587in}{3.453260in}}%
\pgfpathlineto{\pgfqpoint{2.814587in}{3.453379in}}%
\pgfpathlineto{\pgfqpoint{2.817660in}{3.453498in}}%
\pgfpathlineto{\pgfqpoint{2.817769in}{3.453737in}}%
\pgfpathlineto{\pgfqpoint{2.820107in}{3.453856in}}%
\pgfpathlineto{\pgfqpoint{2.820107in}{3.453975in}}%
\pgfpathlineto{\pgfqpoint{2.822001in}{3.454094in}}%
\pgfpathlineto{\pgfqpoint{2.822001in}{3.454213in}}%
\pgfpathlineto{\pgfqpoint{2.823552in}{3.454332in}}%
\pgfpathlineto{\pgfqpoint{2.823552in}{3.454451in}}%
\pgfpathlineto{\pgfqpoint{2.824669in}{3.454570in}}%
\pgfpathlineto{\pgfqpoint{2.824669in}{3.454690in}}%
\pgfpathlineto{\pgfqpoint{2.828096in}{3.454809in}}%
\pgfpathlineto{\pgfqpoint{2.828209in}{3.455047in}}%
\pgfpathlineto{\pgfqpoint{2.830198in}{3.455166in}}%
\pgfpathlineto{\pgfqpoint{2.830198in}{3.455285in}}%
\pgfpathlineto{\pgfqpoint{2.834237in}{3.455404in}}%
\pgfpathlineto{\pgfqpoint{2.834237in}{3.455524in}}%
\pgfpathlineto{\pgfqpoint{2.836896in}{3.455643in}}%
\pgfpathlineto{\pgfqpoint{2.836896in}{3.455762in}}%
\pgfpathlineto{\pgfqpoint{2.839276in}{3.455881in}}%
\pgfpathlineto{\pgfqpoint{2.839276in}{3.456000in}}%
\pgfpathlineto{\pgfqpoint{2.839775in}{3.456119in}}%
\pgfpathlineto{\pgfqpoint{2.839799in}{3.456358in}}%
\pgfpathlineto{\pgfqpoint{2.842339in}{3.456477in}}%
\pgfpathlineto{\pgfqpoint{2.842339in}{3.456596in}}%
\pgfpathlineto{\pgfqpoint{2.843089in}{3.456715in}}%
\pgfpathlineto{\pgfqpoint{2.843089in}{3.456834in}}%
\pgfpathlineto{\pgfqpoint{2.844866in}{3.456953in}}%
\pgfpathlineto{\pgfqpoint{2.844866in}{3.457072in}}%
\pgfpathlineto{\pgfqpoint{2.845573in}{3.457192in}}%
\pgfpathlineto{\pgfqpoint{2.845573in}{3.457311in}}%
\pgfpathlineto{\pgfqpoint{2.848481in}{3.457430in}}%
\pgfpathlineto{\pgfqpoint{2.848481in}{3.457549in}}%
\pgfpathlineto{\pgfqpoint{2.852747in}{3.457668in}}%
\pgfpathlineto{\pgfqpoint{2.852747in}{3.457787in}}%
\pgfpathlineto{\pgfqpoint{2.854726in}{3.457906in}}%
\pgfpathlineto{\pgfqpoint{2.854726in}{3.458025in}}%
\pgfpathlineto{\pgfqpoint{2.855127in}{3.458145in}}%
\pgfpathlineto{\pgfqpoint{2.855127in}{3.458264in}}%
\pgfpathlineto{\pgfqpoint{2.859746in}{3.458383in}}%
\pgfpathlineto{\pgfqpoint{2.859746in}{3.458502in}}%
\pgfpathlineto{\pgfqpoint{2.860406in}{3.458502in}}%
\pgfpathlineto{\pgfqpoint{2.860406in}{3.458621in}}%
\pgfpathlineto{\pgfqpoint{2.860406in}{3.458740in}}%
\pgfpathlineto{\pgfqpoint{2.862239in}{3.458859in}}%
\pgfpathlineto{\pgfqpoint{2.862376in}{3.459098in}}%
\pgfpathlineto{\pgfqpoint{2.865944in}{3.459217in}}%
\pgfpathlineto{\pgfqpoint{2.865944in}{3.459336in}}%
\pgfpathlineto{\pgfqpoint{2.867202in}{3.459455in}}%
\pgfpathlineto{\pgfqpoint{2.867202in}{3.459574in}}%
\pgfpathlineto{\pgfqpoint{2.869474in}{3.459693in}}%
\pgfpathlineto{\pgfqpoint{2.869474in}{3.459813in}}%
\pgfpathlineto{\pgfqpoint{2.870445in}{3.459932in}}%
\pgfpathlineto{\pgfqpoint{2.870445in}{3.460051in}}%
\pgfpathlineto{\pgfqpoint{2.877930in}{3.460170in}}%
\pgfpathlineto{\pgfqpoint{2.877930in}{3.460289in}}%
\pgfpathlineto{\pgfqpoint{2.878821in}{3.460408in}}%
\pgfpathlineto{\pgfqpoint{2.878821in}{3.460527in}}%
\pgfpathlineto{\pgfqpoint{2.879358in}{3.460647in}}%
\pgfpathlineto{\pgfqpoint{2.879358in}{3.460766in}}%
\pgfpathlineto{\pgfqpoint{2.880466in}{3.460885in}}%
\pgfpathlineto{\pgfqpoint{2.880466in}{3.461004in}}%
\pgfpathlineto{\pgfqpoint{2.885881in}{3.461123in}}%
\pgfpathlineto{\pgfqpoint{2.885881in}{3.461242in}}%
\pgfpathlineto{\pgfqpoint{2.887314in}{3.461361in}}%
\pgfpathlineto{\pgfqpoint{2.887314in}{3.461480in}}%
\pgfpathlineto{\pgfqpoint{2.890647in}{3.461600in}}%
\pgfpathlineto{\pgfqpoint{2.890647in}{3.461719in}}%
\pgfpathlineto{\pgfqpoint{2.891570in}{3.461838in}}%
\pgfpathlineto{\pgfqpoint{2.891570in}{3.461957in}}%
\pgfpathlineto{\pgfqpoint{2.892947in}{3.462076in}}%
\pgfpathlineto{\pgfqpoint{2.892947in}{3.462195in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{3.462314in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{3.462434in}}%
\pgfpathlineto{\pgfqpoint{2.899734in}{3.462553in}}%
\pgfpathlineto{\pgfqpoint{2.899734in}{3.462672in}}%
\pgfpathlineto{\pgfqpoint{2.903264in}{3.462791in}}%
\pgfpathlineto{\pgfqpoint{2.903264in}{3.462910in}}%
\pgfpathlineto{\pgfqpoint{2.907455in}{3.463029in}}%
\pgfpathlineto{\pgfqpoint{2.907455in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.910660in}{3.463268in}}%
\pgfpathlineto{\pgfqpoint{2.910754in}{3.463506in}}%
\pgfpathlineto{\pgfqpoint{2.911319in}{3.463625in}}%
\pgfpathlineto{\pgfqpoint{2.911319in}{3.463744in}}%
\pgfpathlineto{\pgfqpoint{2.912441in}{3.463863in}}%
\pgfpathlineto{\pgfqpoint{2.912441in}{3.463982in}}%
\pgfpathlineto{\pgfqpoint{2.915166in}{3.464102in}}%
\pgfpathlineto{\pgfqpoint{2.915166in}{3.464221in}}%
\pgfpathlineto{\pgfqpoint{2.918357in}{3.464340in}}%
\pgfpathlineto{\pgfqpoint{2.918357in}{3.464459in}}%
\pgfpathlineto{\pgfqpoint{2.919243in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{2.919327in}{3.464816in}}%
\pgfpathlineto{\pgfqpoint{2.920633in}{3.464935in}}%
\pgfpathlineto{\pgfqpoint{2.920633in}{3.465055in}}%
\pgfpathlineto{\pgfqpoint{2.921788in}{3.465174in}}%
\pgfpathlineto{\pgfqpoint{2.921788in}{3.465293in}}%
\pgfpathlineto{\pgfqpoint{2.924041in}{3.465412in}}%
\pgfpathlineto{\pgfqpoint{2.924041in}{3.465531in}}%
\pgfpathlineto{\pgfqpoint{2.925436in}{3.465650in}}%
\pgfpathlineto{\pgfqpoint{2.925436in}{3.465769in}}%
\pgfpathlineto{\pgfqpoint{2.927830in}{3.465889in}}%
\pgfpathlineto{\pgfqpoint{2.927830in}{3.466008in}}%
\pgfpathlineto{\pgfqpoint{2.934406in}{3.466127in}}%
\pgfpathlineto{\pgfqpoint{2.934406in}{3.466246in}}%
\pgfpathlineto{\pgfqpoint{2.938596in}{3.466365in}}%
\pgfpathlineto{\pgfqpoint{2.938596in}{3.466484in}}%
\pgfpathlineto{\pgfqpoint{2.939859in}{3.466603in}}%
\pgfpathlineto{\pgfqpoint{2.939859in}{3.466723in}}%
\pgfpathlineto{\pgfqpoint{2.941937in}{3.466842in}}%
\pgfpathlineto{\pgfqpoint{2.941937in}{3.466961in}}%
\pgfpathlineto{\pgfqpoint{2.943465in}{3.467080in}}%
\pgfpathlineto{\pgfqpoint{2.943465in}{3.467199in}}%
\pgfpathlineto{\pgfqpoint{2.944728in}{3.467318in}}%
\pgfpathlineto{\pgfqpoint{2.944728in}{3.467437in}}%
\pgfpathlineto{\pgfqpoint{2.946062in}{3.467557in}}%
\pgfpathlineto{\pgfqpoint{2.946062in}{3.467676in}}%
\pgfpathlineto{\pgfqpoint{2.947466in}{3.467795in}}%
\pgfpathlineto{\pgfqpoint{2.947561in}{3.468033in}}%
\pgfpathlineto{\pgfqpoint{2.948150in}{3.468152in}}%
\pgfpathlineto{\pgfqpoint{2.948150in}{3.468271in}}%
\pgfpathlineto{\pgfqpoint{2.950459in}{3.468390in}}%
\pgfpathlineto{\pgfqpoint{2.950459in}{3.468510in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{3.468629in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{3.468748in}}%
\pgfpathlineto{\pgfqpoint{2.953688in}{3.468867in}}%
\pgfpathlineto{\pgfqpoint{2.953688in}{3.468986in}}%
\pgfpathlineto{\pgfqpoint{2.958024in}{3.469105in}}%
\pgfpathlineto{\pgfqpoint{2.958024in}{3.469224in}}%
\pgfpathlineto{\pgfqpoint{2.963930in}{3.469344in}}%
\pgfpathlineto{\pgfqpoint{2.963930in}{3.469463in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{3.469582in}}%
\pgfpathlineto{\pgfqpoint{2.968733in}{3.469701in}}%
\pgfpathlineto{\pgfqpoint{2.969313in}{3.469820in}}%
\pgfpathlineto{\pgfqpoint{2.969313in}{3.469939in}}%
\pgfpathlineto{\pgfqpoint{2.970505in}{3.470058in}}%
\pgfpathlineto{\pgfqpoint{2.970505in}{3.470178in}}%
\pgfpathlineto{\pgfqpoint{2.973903in}{3.470297in}}%
\pgfpathlineto{\pgfqpoint{2.973903in}{3.470416in}}%
\pgfpathlineto{\pgfqpoint{2.977043in}{3.470535in}}%
\pgfpathlineto{\pgfqpoint{2.977043in}{3.470654in}}%
\pgfpathlineto{\pgfqpoint{2.977834in}{3.470773in}}%
\pgfpathlineto{\pgfqpoint{2.977834in}{3.470892in}}%
\pgfpathlineto{\pgfqpoint{2.979932in}{3.471011in}}%
\pgfpathlineto{\pgfqpoint{2.980017in}{3.471250in}}%
\pgfpathlineto{\pgfqpoint{2.980186in}{3.471369in}}%
\pgfpathlineto{\pgfqpoint{2.980186in}{3.471488in}}%
\pgfpathlineto{\pgfqpoint{2.984150in}{3.471607in}}%
\pgfpathlineto{\pgfqpoint{2.984150in}{3.471726in}}%
\pgfpathlineto{\pgfqpoint{2.985819in}{3.471845in}}%
\pgfpathlineto{\pgfqpoint{2.985819in}{3.471965in}}%
\pgfpathlineto{\pgfqpoint{2.988260in}{3.472084in}}%
\pgfpathlineto{\pgfqpoint{2.988260in}{3.472203in}}%
\pgfpathlineto{\pgfqpoint{2.990268in}{3.472322in}}%
\pgfpathlineto{\pgfqpoint{2.990273in}{3.472560in}}%
\pgfpathlineto{\pgfqpoint{2.991385in}{3.472679in}}%
\pgfpathlineto{\pgfqpoint{2.991385in}{3.472799in}}%
\pgfpathlineto{\pgfqpoint{2.993224in}{3.472918in}}%
\pgfpathlineto{\pgfqpoint{2.993224in}{3.473037in}}%
\pgfpathlineto{\pgfqpoint{2.995641in}{3.473156in}}%
\pgfpathlineto{\pgfqpoint{2.995641in}{3.473275in}}%
\pgfpathlineto{\pgfqpoint{2.996839in}{3.473394in}}%
\pgfpathlineto{\pgfqpoint{2.996839in}{3.473513in}}%
\pgfpathlineto{\pgfqpoint{2.997400in}{3.473633in}}%
\pgfpathlineto{\pgfqpoint{2.997508in}{3.473871in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{3.473990in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{3.474109in}}%
\pgfpathlineto{\pgfqpoint{3.007562in}{3.474228in}}%
\pgfpathlineto{\pgfqpoint{3.007562in}{3.474347in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.474466in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{3.474586in}}%
\pgfpathlineto{\pgfqpoint{3.011700in}{3.474705in}}%
\pgfpathlineto{\pgfqpoint{3.011813in}{3.474943in}}%
\pgfpathlineto{\pgfqpoint{3.014358in}{3.475062in}}%
\pgfpathlineto{\pgfqpoint{3.014358in}{3.475181in}}%
\pgfpathlineto{\pgfqpoint{3.015240in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{3.015240in}{3.475420in}}%
\pgfpathlineto{\pgfqpoint{3.023271in}{3.475539in}}%
\pgfpathlineto{\pgfqpoint{3.023271in}{3.475658in}}%
\pgfpathlineto{\pgfqpoint{3.024506in}{3.475777in}}%
\pgfpathlineto{\pgfqpoint{3.024506in}{3.475896in}}%
\pgfpathlineto{\pgfqpoint{3.031746in}{3.476015in}}%
\pgfpathlineto{\pgfqpoint{3.031779in}{3.476254in}}%
\pgfpathlineto{\pgfqpoint{3.035573in}{3.476373in}}%
\pgfpathlineto{\pgfqpoint{3.035573in}{3.476492in}}%
\pgfpathlineto{\pgfqpoint{3.037911in}{3.476611in}}%
\pgfpathlineto{\pgfqpoint{3.037911in}{3.476730in}}%
\pgfpathlineto{\pgfqpoint{3.038580in}{3.476849in}}%
\pgfpathlineto{\pgfqpoint{3.038580in}{3.476968in}}%
\pgfpathlineto{\pgfqpoint{3.040550in}{3.477088in}}%
\pgfpathlineto{\pgfqpoint{3.040550in}{3.477207in}}%
\pgfpathlineto{\pgfqpoint{3.041535in}{3.477326in}}%
\pgfpathlineto{\pgfqpoint{3.041535in}{3.477445in}}%
\pgfpathlineto{\pgfqpoint{3.043732in}{3.477564in}}%
\pgfpathlineto{\pgfqpoint{3.043732in}{3.477683in}}%
\pgfpathlineto{\pgfqpoint{3.046400in}{3.477802in}}%
\pgfpathlineto{\pgfqpoint{3.046400in}{3.477921in}}%
\pgfpathlineto{\pgfqpoint{3.049812in}{3.478041in}}%
\pgfpathlineto{\pgfqpoint{3.049812in}{3.478160in}}%
\pgfpathlineto{\pgfqpoint{3.051335in}{3.478279in}}%
\pgfpathlineto{\pgfqpoint{3.051335in}{3.478398in}}%
\pgfpathlineto{\pgfqpoint{3.056213in}{3.478517in}}%
\pgfpathlineto{\pgfqpoint{3.056213in}{3.478636in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{3.478755in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{3.478875in}}%
\pgfpathlineto{\pgfqpoint{3.062647in}{3.478994in}}%
\pgfpathlineto{\pgfqpoint{3.062647in}{3.479113in}}%
\pgfpathlineto{\pgfqpoint{3.062892in}{3.479232in}}%
\pgfpathlineto{\pgfqpoint{3.062892in}{3.479351in}}%
\pgfpathlineto{\pgfqpoint{3.064042in}{3.479470in}}%
\pgfpathlineto{\pgfqpoint{3.064042in}{3.479589in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{3.479709in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{3.479828in}}%
\pgfpathlineto{\pgfqpoint{3.066054in}{3.479947in}}%
\pgfpathlineto{\pgfqpoint{3.066054in}{3.480066in}}%
\pgfpathlineto{\pgfqpoint{3.069066in}{3.480185in}}%
\pgfpathlineto{\pgfqpoint{3.069066in}{3.480304in}}%
\pgfpathlineto{\pgfqpoint{3.073205in}{3.480423in}}%
\pgfpathlineto{\pgfqpoint{3.073205in}{3.480543in}}%
\pgfpathlineto{\pgfqpoint{3.074105in}{3.480662in}}%
\pgfpathlineto{\pgfqpoint{3.074105in}{3.480781in}}%
\pgfpathlineto{\pgfqpoint{3.074482in}{3.480900in}}%
\pgfpathlineto{\pgfqpoint{3.074482in}{3.481019in}}%
\pgfpathlineto{\pgfqpoint{3.076155in}{3.481138in}}%
\pgfpathlineto{\pgfqpoint{3.076155in}{3.481257in}}%
\pgfpathlineto{\pgfqpoint{3.076447in}{3.481376in}}%
\pgfpathlineto{\pgfqpoint{3.076447in}{3.481496in}}%
\pgfpathlineto{\pgfqpoint{3.079153in}{3.481615in}}%
\pgfpathlineto{\pgfqpoint{3.079153in}{3.481734in}}%
\pgfpathlineto{\pgfqpoint{3.080694in}{3.481853in}}%
\pgfpathlineto{\pgfqpoint{3.080694in}{3.481972in}}%
\pgfpathlineto{\pgfqpoint{3.083532in}{3.482091in}}%
\pgfpathlineto{\pgfqpoint{3.083532in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.084276in}{3.482330in}}%
\pgfpathlineto{\pgfqpoint{3.084276in}{3.482449in}}%
\pgfpathlineto{\pgfqpoint{3.089098in}{3.482568in}}%
\pgfpathlineto{\pgfqpoint{3.089098in}{3.482687in}}%
\pgfpathlineto{\pgfqpoint{3.090319in}{3.482806in}}%
\pgfpathlineto{\pgfqpoint{3.090319in}{3.482925in}}%
\pgfpathlineto{\pgfqpoint{3.093001in}{3.483044in}}%
\pgfpathlineto{\pgfqpoint{3.093001in}{3.483164in}}%
\pgfpathlineto{\pgfqpoint{3.094617in}{3.483283in}}%
\pgfpathlineto{\pgfqpoint{3.094716in}{3.483521in}}%
\pgfpathlineto{\pgfqpoint{3.095791in}{3.483640in}}%
\pgfpathlineto{\pgfqpoint{3.095791in}{3.483759in}}%
\pgfpathlineto{\pgfqpoint{3.097719in}{3.483878in}}%
\pgfpathlineto{\pgfqpoint{3.097719in}{3.483998in}}%
\pgfpathlineto{\pgfqpoint{3.102837in}{3.484117in}}%
\pgfpathlineto{\pgfqpoint{3.102837in}{3.484236in}}%
\pgfpathlineto{\pgfqpoint{3.103898in}{3.484355in}}%
\pgfpathlineto{\pgfqpoint{3.103898in}{3.484474in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.484593in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{3.484712in}}%
\pgfpathlineto{\pgfqpoint{3.112853in}{3.484831in}}%
\pgfpathlineto{\pgfqpoint{3.112853in}{3.484951in}}%
\pgfpathlineto{\pgfqpoint{3.114329in}{3.485070in}}%
\pgfpathlineto{\pgfqpoint{3.114329in}{3.485189in}}%
\pgfpathlineto{\pgfqpoint{3.114833in}{3.485308in}}%
\pgfpathlineto{\pgfqpoint{3.114833in}{3.485427in}}%
\pgfpathlineto{\pgfqpoint{3.118868in}{3.485546in}}%
\pgfpathlineto{\pgfqpoint{3.118868in}{3.485665in}}%
\pgfpathlineto{\pgfqpoint{3.119787in}{3.485785in}}%
\pgfpathlineto{\pgfqpoint{3.119787in}{3.485904in}}%
\pgfpathlineto{\pgfqpoint{3.122629in}{3.486023in}}%
\pgfpathlineto{\pgfqpoint{3.122629in}{3.486142in}}%
\pgfpathlineto{\pgfqpoint{3.123963in}{3.486261in}}%
\pgfpathlineto{\pgfqpoint{3.123963in}{3.486380in}}%
\pgfpathlineto{\pgfqpoint{3.128690in}{3.486499in}}%
\pgfpathlineto{\pgfqpoint{3.128690in}{3.486619in}}%
\pgfpathlineto{\pgfqpoint{3.133319in}{3.486738in}}%
\pgfpathlineto{\pgfqpoint{3.133319in}{3.486857in}}%
\pgfpathlineto{\pgfqpoint{3.134935in}{3.486976in}}%
\pgfpathlineto{\pgfqpoint{3.134935in}{3.487095in}}%
\pgfpathlineto{\pgfqpoint{3.139342in}{3.487214in}}%
\pgfpathlineto{\pgfqpoint{3.139342in}{3.487333in}}%
\pgfpathlineto{\pgfqpoint{3.141661in}{3.487453in}}%
\pgfpathlineto{\pgfqpoint{3.141661in}{3.487572in}}%
\pgfpathlineto{\pgfqpoint{3.147916in}{3.487691in}}%
\pgfpathlineto{\pgfqpoint{3.147916in}{3.487810in}}%
\pgfpathlineto{\pgfqpoint{3.149019in}{3.487929in}}%
\pgfpathlineto{\pgfqpoint{3.149019in}{3.488048in}}%
\pgfpathlineto{\pgfqpoint{3.151286in}{3.488167in}}%
\pgfpathlineto{\pgfqpoint{3.151286in}{3.488286in}}%
\pgfpathlineto{\pgfqpoint{3.157885in}{3.488406in}}%
\pgfpathlineto{\pgfqpoint{3.157885in}{3.488525in}}%
\pgfpathlineto{\pgfqpoint{3.158243in}{3.488644in}}%
\pgfpathlineto{\pgfqpoint{3.158243in}{3.488763in}}%
\pgfpathlineto{\pgfqpoint{3.163018in}{3.488882in}}%
\pgfpathlineto{\pgfqpoint{3.163018in}{3.489001in}}%
\pgfpathlineto{\pgfqpoint{3.165582in}{3.489120in}}%
\pgfpathlineto{\pgfqpoint{3.165582in}{3.489240in}}%
\pgfpathlineto{\pgfqpoint{3.166628in}{3.489359in}}%
\pgfpathlineto{\pgfqpoint{3.166694in}{3.489597in}}%
\pgfpathlineto{\pgfqpoint{3.167849in}{3.489716in}}%
\pgfpathlineto{\pgfqpoint{3.167849in}{3.489835in}}%
\pgfpathlineto{\pgfqpoint{3.170356in}{3.489954in}}%
\pgfpathlineto{\pgfqpoint{3.170422in}{3.490193in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{3.490312in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{3.490431in}}%
\pgfpathlineto{\pgfqpoint{3.175937in}{3.490550in}}%
\pgfpathlineto{\pgfqpoint{3.175937in}{3.490669in}}%
\pgfpathlineto{\pgfqpoint{3.178888in}{3.490788in}}%
\pgfpathlineto{\pgfqpoint{3.178888in}{3.490907in}}%
\pgfpathlineto{\pgfqpoint{3.182276in}{3.491027in}}%
\pgfpathlineto{\pgfqpoint{3.182276in}{3.491146in}}%
\pgfpathlineto{\pgfqpoint{3.185453in}{3.491265in}}%
\pgfpathlineto{\pgfqpoint{3.185453in}{3.491384in}}%
\pgfpathlineto{\pgfqpoint{3.186603in}{3.491503in}}%
\pgfpathlineto{\pgfqpoint{3.186603in}{3.491622in}}%
\pgfpathlineto{\pgfqpoint{3.189705in}{3.491741in}}%
\pgfpathlineto{\pgfqpoint{3.189705in}{3.491861in}}%
\pgfpathlineto{\pgfqpoint{3.193537in}{3.491980in}}%
\pgfpathlineto{\pgfqpoint{3.193617in}{3.492218in}}%
\pgfpathlineto{\pgfqpoint{3.202351in}{3.492337in}}%
\pgfpathlineto{\pgfqpoint{3.202351in}{3.492456in}}%
\pgfpathlineto{\pgfqpoint{3.205268in}{3.492575in}}%
\pgfpathlineto{\pgfqpoint{3.205334in}{3.492814in}}%
\pgfpathlineto{\pgfqpoint{3.205735in}{3.492933in}}%
\pgfpathlineto{\pgfqpoint{3.205735in}{3.493052in}}%
\pgfpathlineto{\pgfqpoint{3.207790in}{3.493171in}}%
\pgfpathlineto{\pgfqpoint{3.207790in}{3.493290in}}%
\pgfpathlineto{\pgfqpoint{3.211749in}{3.493409in}}%
\pgfpathlineto{\pgfqpoint{3.211749in}{3.493529in}}%
\pgfpathlineto{\pgfqpoint{3.213149in}{3.493648in}}%
\pgfpathlineto{\pgfqpoint{3.213149in}{3.493767in}}%
\pgfpathlineto{\pgfqpoint{3.219116in}{3.493886in}}%
\pgfpathlineto{\pgfqpoint{3.219116in}{3.494005in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{3.494124in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{3.494243in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{3.494362in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{3.494482in}}%
\pgfpathlineto{\pgfqpoint{3.225093in}{3.494601in}}%
\pgfpathlineto{\pgfqpoint{3.225093in}{3.494720in}}%
\pgfpathlineto{\pgfqpoint{3.226954in}{3.494839in}}%
\pgfpathlineto{\pgfqpoint{3.226954in}{3.494958in}}%
\pgfpathlineto{\pgfqpoint{3.227784in}{3.495077in}}%
\pgfpathlineto{\pgfqpoint{3.227784in}{3.495196in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{3.495316in}}%
\pgfpathlineto{\pgfqpoint{3.228646in}{3.495435in}}%
\pgfpathlineto{\pgfqpoint{3.239614in}{3.495554in}}%
\pgfpathlineto{\pgfqpoint{3.239614in}{3.495673in}}%
\pgfpathlineto{\pgfqpoint{3.245629in}{3.495792in}}%
\pgfpathlineto{\pgfqpoint{3.245761in}{3.496030in}}%
\pgfpathlineto{\pgfqpoint{3.249498in}{3.496150in}}%
\pgfpathlineto{\pgfqpoint{3.249498in}{3.496269in}}%
\pgfpathlineto{\pgfqpoint{3.253689in}{3.496388in}}%
\pgfpathlineto{\pgfqpoint{3.253689in}{3.496507in}}%
\pgfpathlineto{\pgfqpoint{3.258770in}{3.496626in}}%
\pgfpathlineto{\pgfqpoint{3.258770in}{3.496745in}}%
\pgfpathlineto{\pgfqpoint{3.259693in}{3.496864in}}%
\pgfpathlineto{\pgfqpoint{3.259693in}{3.496984in}}%
\pgfpathlineto{\pgfqpoint{3.261692in}{3.497103in}}%
\pgfpathlineto{\pgfqpoint{3.261692in}{3.497222in}}%
\pgfpathlineto{\pgfqpoint{3.263794in}{3.497341in}}%
\pgfpathlineto{\pgfqpoint{3.263794in}{3.497460in}}%
\pgfpathlineto{\pgfqpoint{3.268908in}{3.497579in}}%
\pgfpathlineto{\pgfqpoint{3.268908in}{3.497698in}}%
\pgfpathlineto{\pgfqpoint{3.270845in}{3.497817in}}%
\pgfpathlineto{\pgfqpoint{3.270845in}{3.497937in}}%
\pgfpathlineto{\pgfqpoint{3.272259in}{3.498056in}}%
\pgfpathlineto{\pgfqpoint{3.272259in}{3.498175in}}%
\pgfpathlineto{\pgfqpoint{3.280022in}{3.498294in}}%
\pgfpathlineto{\pgfqpoint{3.280022in}{3.498413in}}%
\pgfpathlineto{\pgfqpoint{3.282930in}{3.498532in}}%
\pgfpathlineto{\pgfqpoint{3.282930in}{3.498651in}}%
\pgfpathlineto{\pgfqpoint{3.283816in}{3.498771in}}%
\pgfpathlineto{\pgfqpoint{3.283816in}{3.498890in}}%
\pgfpathlineto{\pgfqpoint{3.290995in}{3.499009in}}%
\pgfpathlineto{\pgfqpoint{3.290995in}{3.499128in}}%
\pgfpathlineto{\pgfqpoint{3.297777in}{3.499247in}}%
\pgfpathlineto{\pgfqpoint{3.297777in}{3.499366in}}%
\pgfpathlineto{\pgfqpoint{3.298781in}{3.499485in}}%
\pgfpathlineto{\pgfqpoint{3.298781in}{3.499605in}}%
\pgfpathlineto{\pgfqpoint{3.303787in}{3.499724in}}%
\pgfpathlineto{\pgfqpoint{3.303787in}{3.499843in}}%
\pgfpathlineto{\pgfqpoint{3.305474in}{3.499962in}}%
\pgfpathlineto{\pgfqpoint{3.305474in}{3.500081in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{3.500200in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{3.500319in}}%
\pgfpathlineto{\pgfqpoint{3.309292in}{3.500439in}}%
\pgfpathlineto{\pgfqpoint{3.309292in}{3.500558in}}%
\pgfpathlineto{\pgfqpoint{3.310730in}{3.500677in}}%
\pgfpathlineto{\pgfqpoint{3.310730in}{3.500796in}}%
\pgfpathlineto{\pgfqpoint{3.313718in}{3.500915in}}%
\pgfpathlineto{\pgfqpoint{3.313807in}{3.501153in}}%
\pgfpathlineto{\pgfqpoint{3.314269in}{3.501272in}}%
\pgfpathlineto{\pgfqpoint{3.314345in}{3.501511in}}%
\pgfpathlineto{\pgfqpoint{3.318125in}{3.501630in}}%
\pgfpathlineto{\pgfqpoint{3.318144in}{3.501987in}}%
\pgfpathlineto{\pgfqpoint{3.318888in}{3.502106in}}%
\pgfpathlineto{\pgfqpoint{3.318921in}{3.502345in}}%
\pgfpathlineto{\pgfqpoint{3.322409in}{3.502464in}}%
\pgfpathlineto{\pgfqpoint{3.322409in}{3.502583in}}%
\pgfpathlineto{\pgfqpoint{3.324634in}{3.502702in}}%
\pgfpathlineto{\pgfqpoint{3.324676in}{3.502940in}}%
\pgfpathlineto{\pgfqpoint{3.327764in}{3.503060in}}%
\pgfpathlineto{\pgfqpoint{3.327839in}{3.503298in}}%
\pgfpathlineto{\pgfqpoint{3.331652in}{3.503417in}}%
\pgfpathlineto{\pgfqpoint{3.331652in}{3.503536in}}%
\pgfpathlineto{\pgfqpoint{3.333038in}{3.503655in}}%
\pgfpathlineto{\pgfqpoint{3.333038in}{3.503774in}}%
\pgfpathlineto{\pgfqpoint{3.335027in}{3.503894in}}%
\pgfpathlineto{\pgfqpoint{3.335027in}{3.504013in}}%
\pgfpathlineto{\pgfqpoint{3.336686in}{3.504132in}}%
\pgfpathlineto{\pgfqpoint{3.336686in}{3.504251in}}%
\pgfpathlineto{\pgfqpoint{3.337959in}{3.504370in}}%
\pgfpathlineto{\pgfqpoint{3.337959in}{3.504489in}}%
\pgfpathlineto{\pgfqpoint{3.339858in}{3.504608in}}%
\pgfpathlineto{\pgfqpoint{3.339858in}{3.504727in}}%
\pgfpathlineto{\pgfqpoint{3.346141in}{3.504847in}}%
\pgfpathlineto{\pgfqpoint{3.346141in}{3.504966in}}%
\pgfpathlineto{\pgfqpoint{3.351015in}{3.505085in}}%
\pgfpathlineto{\pgfqpoint{3.351015in}{3.505204in}}%
\pgfpathlineto{\pgfqpoint{3.363307in}{3.505323in}}%
\pgfpathlineto{\pgfqpoint{3.363307in}{3.505442in}}%
\pgfpathlineto{\pgfqpoint{3.374002in}{3.505561in}}%
\pgfpathlineto{\pgfqpoint{3.374002in}{3.505681in}}%
\pgfpathlineto{\pgfqpoint{3.377183in}{3.505800in}}%
\pgfpathlineto{\pgfqpoint{3.377183in}{3.505919in}}%
\pgfpathlineto{\pgfqpoint{3.383461in}{3.506038in}}%
\pgfpathlineto{\pgfqpoint{3.383461in}{3.506157in}}%
\pgfpathlineto{\pgfqpoint{3.385243in}{3.506276in}}%
\pgfpathlineto{\pgfqpoint{3.385243in}{3.506395in}}%
\pgfpathlineto{\pgfqpoint{3.386139in}{3.506515in}}%
\pgfpathlineto{\pgfqpoint{3.386139in}{3.506634in}}%
\pgfpathlineto{\pgfqpoint{3.390762in}{3.506753in}}%
\pgfpathlineto{\pgfqpoint{3.390843in}{3.506991in}}%
\pgfpathlineto{\pgfqpoint{3.395575in}{3.507110in}}%
\pgfpathlineto{\pgfqpoint{3.395575in}{3.507229in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{3.507349in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{3.507468in}}%
\pgfpathlineto{\pgfqpoint{3.403663in}{3.507587in}}%
\pgfpathlineto{\pgfqpoint{3.403663in}{3.507706in}}%
\pgfpathlineto{\pgfqpoint{3.412618in}{3.507825in}}%
\pgfpathlineto{\pgfqpoint{3.412618in}{3.507944in}}%
\pgfpathlineto{\pgfqpoint{3.418807in}{3.508063in}}%
\pgfpathlineto{\pgfqpoint{3.418807in}{3.508182in}}%
\pgfpathlineto{\pgfqpoint{3.424911in}{3.508302in}}%
\pgfpathlineto{\pgfqpoint{3.424911in}{3.508421in}}%
\pgfpathlineto{\pgfqpoint{3.429355in}{3.508540in}}%
\pgfpathlineto{\pgfqpoint{3.429355in}{3.508659in}}%
\pgfpathlineto{\pgfqpoint{3.432490in}{3.508778in}}%
\pgfpathlineto{\pgfqpoint{3.432490in}{3.508897in}}%
\pgfpathlineto{\pgfqpoint{3.434408in}{3.509016in}}%
\pgfpathlineto{\pgfqpoint{3.434408in}{3.509136in}}%
\pgfpathlineto{\pgfqpoint{3.440460in}{3.509255in}}%
\pgfpathlineto{\pgfqpoint{3.440460in}{3.509374in}}%
\pgfpathlineto{\pgfqpoint{3.441101in}{3.509493in}}%
\pgfpathlineto{\pgfqpoint{3.441101in}{3.509612in}}%
\pgfpathlineto{\pgfqpoint{3.448807in}{3.509731in}}%
\pgfpathlineto{\pgfqpoint{3.448807in}{3.509850in}}%
\pgfpathlineto{\pgfqpoint{3.452135in}{3.509970in}}%
\pgfpathlineto{\pgfqpoint{3.452135in}{3.510089in}}%
\pgfpathlineto{\pgfqpoint{3.452432in}{3.510208in}}%
\pgfpathlineto{\pgfqpoint{3.452432in}{3.510327in}}%
\pgfpathlineto{\pgfqpoint{3.461524in}{3.510446in}}%
\pgfpathlineto{\pgfqpoint{3.461581in}{3.510684in}}%
\pgfpathlineto{\pgfqpoint{3.477267in}{3.510803in}}%
\pgfpathlineto{\pgfqpoint{3.477267in}{3.510923in}}%
\pgfpathlineto{\pgfqpoint{3.481754in}{3.511042in}}%
\pgfpathlineto{\pgfqpoint{3.481754in}{3.511161in}}%
\pgfpathlineto{\pgfqpoint{3.483116in}{3.511280in}}%
\pgfpathlineto{\pgfqpoint{3.483116in}{3.511399in}}%
\pgfpathlineto{\pgfqpoint{3.489550in}{3.511518in}}%
\pgfpathlineto{\pgfqpoint{3.489550in}{3.511637in}}%
\pgfpathlineto{\pgfqpoint{3.508464in}{3.511757in}}%
\pgfpathlineto{\pgfqpoint{3.508464in}{3.511876in}}%
\pgfpathlineto{\pgfqpoint{3.512820in}{3.511995in}}%
\pgfpathlineto{\pgfqpoint{3.512820in}{3.512114in}}%
\pgfpathlineto{\pgfqpoint{3.522072in}{3.512233in}}%
\pgfpathlineto{\pgfqpoint{3.522072in}{3.512352in}}%
\pgfpathlineto{\pgfqpoint{3.526960in}{3.512471in}}%
\pgfpathlineto{\pgfqpoint{3.526960in}{3.512591in}}%
\pgfpathlineto{\pgfqpoint{3.536957in}{3.512710in}}%
\pgfpathlineto{\pgfqpoint{3.536957in}{3.512829in}}%
\pgfpathlineto{\pgfqpoint{3.539427in}{3.512948in}}%
\pgfpathlineto{\pgfqpoint{3.539427in}{3.513067in}}%
\pgfpathlineto{\pgfqpoint{3.545695in}{3.513186in}}%
\pgfpathlineto{\pgfqpoint{3.545695in}{3.513305in}}%
\pgfpathlineto{\pgfqpoint{3.559185in}{3.513425in}}%
\pgfpathlineto{\pgfqpoint{3.559185in}{3.513544in}}%
\pgfpathlineto{\pgfqpoint{3.570271in}{3.513663in}}%
\pgfpathlineto{\pgfqpoint{3.570271in}{3.513782in}}%
\pgfpathlineto{\pgfqpoint{3.584006in}{3.513901in}}%
\pgfpathlineto{\pgfqpoint{3.584048in}{3.514139in}}%
\pgfpathlineto{\pgfqpoint{3.589558in}{3.514258in}}%
\pgfpathlineto{\pgfqpoint{3.589558in}{3.514378in}}%
\pgfpathlineto{\pgfqpoint{3.596260in}{3.514497in}}%
\pgfpathlineto{\pgfqpoint{3.596260in}{3.514616in}}%
\pgfpathlineto{\pgfqpoint{3.600903in}{3.514735in}}%
\pgfpathlineto{\pgfqpoint{3.600903in}{3.514854in}}%
\pgfpathlineto{\pgfqpoint{3.607304in}{3.514973in}}%
\pgfpathlineto{\pgfqpoint{3.607304in}{3.515092in}}%
\pgfpathlineto{\pgfqpoint{3.612682in}{3.515212in}}%
\pgfpathlineto{\pgfqpoint{3.612682in}{3.515331in}}%
\pgfpathlineto{\pgfqpoint{3.614251in}{3.515450in}}%
\pgfpathlineto{\pgfqpoint{3.614251in}{3.515569in}}%
\pgfpathlineto{\pgfqpoint{3.629145in}{3.515688in}}%
\pgfpathlineto{\pgfqpoint{3.629145in}{3.515807in}}%
\pgfpathlineto{\pgfqpoint{3.641230in}{3.515926in}}%
\pgfpathlineto{\pgfqpoint{3.641230in}{3.516046in}}%
\pgfpathlineto{\pgfqpoint{3.643177in}{3.516165in}}%
\pgfpathlineto{\pgfqpoint{3.643177in}{3.516284in}}%
\pgfpathlineto{\pgfqpoint{3.661399in}{3.516403in}}%
\pgfpathlineto{\pgfqpoint{3.661399in}{3.516522in}}%
\pgfpathlineto{\pgfqpoint{3.667022in}{3.516641in}}%
\pgfpathlineto{\pgfqpoint{3.667022in}{3.516760in}}%
\pgfpathlineto{\pgfqpoint{3.673715in}{3.516880in}}%
\pgfpathlineto{\pgfqpoint{3.673715in}{3.516999in}}%
\pgfpathlineto{\pgfqpoint{3.676915in}{3.517118in}}%
\pgfpathlineto{\pgfqpoint{3.676915in}{3.517237in}}%
\pgfpathlineto{\pgfqpoint{3.684909in}{3.517356in}}%
\pgfpathlineto{\pgfqpoint{3.684909in}{3.517475in}}%
\pgfpathlineto{\pgfqpoint{3.687690in}{3.517594in}}%
\pgfpathlineto{\pgfqpoint{3.687690in}{3.517713in}}%
\pgfpathlineto{\pgfqpoint{3.696028in}{3.517833in}}%
\pgfpathlineto{\pgfqpoint{3.696028in}{3.517952in}}%
\pgfpathlineto{\pgfqpoint{3.706067in}{3.518071in}}%
\pgfpathlineto{\pgfqpoint{3.706067in}{3.518190in}}%
\pgfpathlineto{\pgfqpoint{3.713123in}{3.518309in}}%
\pgfpathlineto{\pgfqpoint{3.713123in}{3.518428in}}%
\pgfpathlineto{\pgfqpoint{3.720764in}{3.518547in}}%
\pgfpathlineto{\pgfqpoint{3.720764in}{3.518667in}}%
\pgfpathlineto{\pgfqpoint{3.729314in}{3.518786in}}%
\pgfpathlineto{\pgfqpoint{3.729314in}{3.518905in}}%
\pgfpathlineto{\pgfqpoint{3.741663in}{3.519024in}}%
\pgfpathlineto{\pgfqpoint{3.741663in}{3.519143in}}%
\pgfpathlineto{\pgfqpoint{3.757721in}{3.519262in}}%
\pgfpathlineto{\pgfqpoint{3.757721in}{3.519381in}}%
\pgfpathlineto{\pgfqpoint{3.786666in}{3.519501in}}%
\pgfpathlineto{\pgfqpoint{3.786666in}{3.519620in}}%
\pgfpathlineto{\pgfqpoint{3.827045in}{3.519739in}}%
\pgfpathlineto{\pgfqpoint{3.827045in}{3.519858in}}%
\pgfpathlineto{\pgfqpoint{3.850221in}{3.519977in}}%
\pgfpathlineto{\pgfqpoint{3.850221in}{3.520096in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{3.520215in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{3.520335in}}%
\pgfpathlineto{\pgfqpoint{3.872030in}{3.520454in}}%
\pgfpathlineto{\pgfqpoint{3.872030in}{3.520573in}}%
\pgfpathlineto{\pgfqpoint{3.886452in}{3.520692in}}%
\pgfpathlineto{\pgfqpoint{3.886452in}{3.520811in}}%
\pgfpathlineto{\pgfqpoint{3.912668in}{3.520930in}}%
\pgfpathlineto{\pgfqpoint{3.912668in}{3.521049in}}%
\pgfpathlineto{\pgfqpoint{3.928274in}{3.521168in}}%
\pgfpathlineto{\pgfqpoint{3.928274in}{3.521288in}}%
\pgfpathlineto{\pgfqpoint{3.955687in}{3.521407in}}%
\pgfpathlineto{\pgfqpoint{3.955687in}{3.521526in}}%
\pgfpathlineto{\pgfqpoint{3.989915in}{3.521645in}}%
\pgfpathlineto{\pgfqpoint{3.989915in}{3.521764in}}%
\pgfpathlineto{\pgfqpoint{4.016353in}{3.521883in}}%
\pgfpathlineto{\pgfqpoint{4.016353in}{3.522002in}}%
\pgfpathlineto{\pgfqpoint{4.076457in}{3.522122in}}%
\pgfpathlineto{\pgfqpoint{4.076457in}{3.522241in}}%
\pgfpathlineto{\pgfqpoint{4.084494in}{3.522360in}}%
\pgfpathlineto{\pgfqpoint{4.084494in}{3.522479in}}%
\pgfpathlineto{\pgfqpoint{4.096546in}{3.522598in}}%
\pgfpathlineto{\pgfqpoint{4.096546in}{3.522717in}}%
\pgfpathlineto{\pgfqpoint{4.114197in}{3.522836in}}%
\pgfpathlineto{\pgfqpoint{4.114197in}{3.522956in}}%
\pgfpathlineto{\pgfqpoint{4.124911in}{3.523075in}}%
\pgfpathlineto{\pgfqpoint{4.124911in}{3.523194in}}%
\pgfpathlineto{\pgfqpoint{4.136317in}{3.523313in}}%
\pgfpathlineto{\pgfqpoint{4.136317in}{3.523432in}}%
\pgfpathlineto{\pgfqpoint{4.149241in}{3.523551in}}%
\pgfpathlineto{\pgfqpoint{4.149241in}{3.523670in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.523790in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{3.523909in}}%
\pgfpathlineto{\pgfqpoint{4.194555in}{3.524028in}}%
\pgfpathlineto{\pgfqpoint{4.194555in}{3.524147in}}%
\pgfpathlineto{\pgfqpoint{4.216812in}{3.524266in}}%
\pgfpathlineto{\pgfqpoint{4.216812in}{3.524385in}}%
\pgfpathlineto{\pgfqpoint{4.257738in}{3.524504in}}%
\pgfpathlineto{\pgfqpoint{4.257738in}{3.524623in}}%
\pgfpathlineto{\pgfqpoint{4.294257in}{3.524743in}}%
\pgfpathlineto{\pgfqpoint{4.294257in}{3.524862in}}%
\pgfpathlineto{\pgfqpoint{4.323946in}{3.524981in}}%
\pgfpathlineto{\pgfqpoint{4.323946in}{3.525100in}}%
\pgfpathlineto{\pgfqpoint{4.352307in}{3.525219in}}%
\pgfpathlineto{\pgfqpoint{4.352307in}{3.525338in}}%
\pgfpathlineto{\pgfqpoint{4.438783in}{3.525457in}}%
\pgfpathlineto{\pgfqpoint{4.438783in}{3.525577in}}%
\pgfpathlineto{\pgfqpoint{4.748700in}{3.525696in}}%
\pgfpathlineto{\pgfqpoint{4.748700in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.561032in}{0.481532in}}%
\pgfpathlineto{\pgfqpoint{0.569529in}{0.482028in}}%
\pgfpathlineto{\pgfqpoint{0.575901in}{0.482637in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{0.483511in}}%
\pgfpathlineto{\pgfqpoint{0.588646in}{0.484708in}}%
\pgfpathlineto{\pgfqpoint{0.595018in}{0.486283in}}%
\pgfpathlineto{\pgfqpoint{0.599266in}{0.487570in}}%
\pgfpathlineto{\pgfqpoint{0.603515in}{0.489066in}}%
\pgfpathlineto{\pgfqpoint{0.607763in}{0.490784in}}%
\pgfpathlineto{\pgfqpoint{0.612011in}{0.492738in}}%
\pgfpathlineto{\pgfqpoint{0.616259in}{0.494940in}}%
\pgfpathlineto{\pgfqpoint{0.620507in}{0.497403in}}%
\pgfpathlineto{\pgfqpoint{0.624756in}{0.500137in}}%
\pgfpathlineto{\pgfqpoint{0.629004in}{0.503151in}}%
\pgfpathlineto{\pgfqpoint{0.633252in}{0.506453in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{0.510052in}}%
\pgfpathlineto{\pgfqpoint{0.641749in}{0.513953in}}%
\pgfpathlineto{\pgfqpoint{0.645997in}{0.518160in}}%
\pgfpathlineto{\pgfqpoint{0.650245in}{0.522680in}}%
\pgfpathlineto{\pgfqpoint{0.654493in}{0.527514in}}%
\pgfpathlineto{\pgfqpoint{0.658742in}{0.532665in}}%
\pgfpathlineto{\pgfqpoint{0.662990in}{0.538134in}}%
\pgfpathlineto{\pgfqpoint{0.667238in}{0.543923in}}%
\pgfpathlineto{\pgfqpoint{0.673610in}{0.553203in}}%
\pgfpathlineto{\pgfqpoint{0.679983in}{0.563196in}}%
\pgfpathlineto{\pgfqpoint{0.686355in}{0.573895in}}%
\pgfpathlineto{\pgfqpoint{0.692728in}{0.585289in}}%
\pgfpathlineto{\pgfqpoint{0.699100in}{0.597366in}}%
\pgfpathlineto{\pgfqpoint{0.705472in}{0.610111in}}%
\pgfpathlineto{\pgfqpoint{0.711845in}{0.623506in}}%
\pgfpathlineto{\pgfqpoint{0.718217in}{0.637532in}}%
\pgfpathlineto{\pgfqpoint{0.724589in}{0.652169in}}%
\pgfpathlineto{\pgfqpoint{0.730962in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{0.737334in}{0.683188in}}%
\pgfpathlineto{\pgfqpoint{0.745831in}{0.705086in}}%
\pgfpathlineto{\pgfqpoint{0.754327in}{0.727893in}}%
\pgfpathlineto{\pgfqpoint{0.762824in}{0.751550in}}%
\pgfpathlineto{\pgfqpoint{0.771320in}{0.776001in}}%
\pgfpathlineto{\pgfqpoint{0.779816in}{0.801186in}}%
\pgfpathlineto{\pgfqpoint{0.790437in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{0.801058in}{0.866986in}}%
\pgfpathlineto{\pgfqpoint{0.811678in}{0.901198in}}%
\pgfpathlineto{\pgfqpoint{0.824423in}{0.943214in}}%
\pgfpathlineto{\pgfqpoint{0.839292in}{0.993341in}}%
\pgfpathlineto{\pgfqpoint{0.856285in}{1.051782in}}%
\pgfpathlineto{\pgfqpoint{0.875402in}{1.118578in}}%
\pgfpathlineto{\pgfqpoint{0.903015in}{1.216158in}}%
\pgfpathlineto{\pgfqpoint{0.949746in}{1.381385in}}%
\pgfpathlineto{\pgfqpoint{0.973111in}{1.462908in}}%
\pgfpathlineto{\pgfqpoint{0.992228in}{1.528665in}}%
\pgfpathlineto{\pgfqpoint{1.011346in}{1.593378in}}%
\pgfpathlineto{\pgfqpoint{1.028339in}{1.649904in}}%
\pgfpathlineto{\pgfqpoint{1.045331in}{1.705402in}}%
\pgfpathlineto{\pgfqpoint{1.060200in}{1.753065in}}%
\pgfpathlineto{\pgfqpoint{1.075069in}{1.799849in}}%
\pgfpathlineto{\pgfqpoint{1.089938in}{1.845723in}}%
\pgfpathlineto{\pgfqpoint{1.104807in}{1.890663in}}%
\pgfpathlineto{\pgfqpoint{1.119676in}{1.934651in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{1.977673in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{2.019720in}}%
\pgfpathlineto{\pgfqpoint{1.162158in}{2.054981in}}%
\pgfpathlineto{\pgfqpoint{1.174903in}{2.089522in}}%
\pgfpathlineto{\pgfqpoint{1.187648in}{2.123344in}}%
\pgfpathlineto{\pgfqpoint{1.200392in}{2.156449in}}%
\pgfpathlineto{\pgfqpoint{1.213137in}{2.188841in}}%
\pgfpathlineto{\pgfqpoint{1.225882in}{2.220525in}}%
\pgfpathlineto{\pgfqpoint{1.238626in}{2.251508in}}%
\pgfpathlineto{\pgfqpoint{1.251371in}{2.281796in}}%
\pgfpathlineto{\pgfqpoint{1.264116in}{2.311398in}}%
\pgfpathlineto{\pgfqpoint{1.276861in}{2.340323in}}%
\pgfpathlineto{\pgfqpoint{1.289605in}{2.368579in}}%
\pgfpathlineto{\pgfqpoint{1.302350in}{2.396177in}}%
\pgfpathlineto{\pgfqpoint{1.315095in}{2.423126in}}%
\pgfpathlineto{\pgfqpoint{1.327839in}{2.449438in}}%
\pgfpathlineto{\pgfqpoint{1.340584in}{2.475124in}}%
\pgfpathlineto{\pgfqpoint{1.353329in}{2.500195in}}%
\pgfpathlineto{\pgfqpoint{1.366074in}{2.524663in}}%
\pgfpathlineto{\pgfqpoint{1.378818in}{2.548539in}}%
\pgfpathlineto{\pgfqpoint{1.391563in}{2.571834in}}%
\pgfpathlineto{\pgfqpoint{1.404308in}{2.594561in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{2.616732in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.638358in}}%
\pgfpathlineto{\pgfqpoint{1.442542in}{2.659451in}}%
\pgfpathlineto{\pgfqpoint{1.455287in}{2.680024in}}%
\pgfpathlineto{\pgfqpoint{1.468031in}{2.700086in}}%
\pgfpathlineto{\pgfqpoint{1.480776in}{2.719652in}}%
\pgfpathlineto{\pgfqpoint{1.493521in}{2.738730in}}%
\pgfpathlineto{\pgfqpoint{1.506266in}{2.757334in}}%
\pgfpathlineto{\pgfqpoint{1.519010in}{2.775474in}}%
\pgfpathlineto{\pgfqpoint{1.531755in}{2.793162in}}%
\pgfpathlineto{\pgfqpoint{1.544500in}{2.810407in}}%
\pgfpathlineto{\pgfqpoint{1.557244in}{2.827221in}}%
\pgfpathlineto{\pgfqpoint{1.569989in}{2.843615in}}%
\pgfpathlineto{\pgfqpoint{1.582734in}{2.859599in}}%
\pgfpathlineto{\pgfqpoint{1.595479in}{2.875182in}}%
\pgfpathlineto{\pgfqpoint{1.608223in}{2.890375in}}%
\pgfpathlineto{\pgfqpoint{1.620968in}{2.905188in}}%
\pgfpathlineto{\pgfqpoint{1.633713in}{2.919631in}}%
\pgfpathlineto{\pgfqpoint{1.646457in}{2.933711in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{2.949694in}}%
\pgfpathlineto{\pgfqpoint{1.676195in}{2.965212in}}%
\pgfpathlineto{\pgfqpoint{1.691064in}{2.980279in}}%
\pgfpathlineto{\pgfqpoint{1.705933in}{2.994908in}}%
\pgfpathlineto{\pgfqpoint{1.720802in}{3.009112in}}%
\pgfpathlineto{\pgfqpoint{1.735670in}{3.022904in}}%
\pgfpathlineto{\pgfqpoint{1.750539in}{3.036297in}}%
\pgfpathlineto{\pgfqpoint{1.765408in}{3.049303in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{3.061932in}}%
\pgfpathlineto{\pgfqpoint{1.795146in}{3.074198in}}%
\pgfpathlineto{\pgfqpoint{1.810015in}{3.086110in}}%
\pgfpathlineto{\pgfqpoint{1.824884in}{3.097680in}}%
\pgfpathlineto{\pgfqpoint{1.839752in}{3.108918in}}%
\pgfpathlineto{\pgfqpoint{1.854621in}{3.119834in}}%
\pgfpathlineto{\pgfqpoint{1.869490in}{3.130438in}}%
\pgfpathlineto{\pgfqpoint{1.884359in}{3.140739in}}%
\pgfpathlineto{\pgfqpoint{1.901352in}{3.152153in}}%
\pgfpathlineto{\pgfqpoint{1.918345in}{3.163197in}}%
\pgfpathlineto{\pgfqpoint{1.935338in}{3.173883in}}%
\pgfpathlineto{\pgfqpoint{1.952331in}{3.184226in}}%
\pgfpathlineto{\pgfqpoint{1.969324in}{3.194235in}}%
\pgfpathlineto{\pgfqpoint{1.986317in}{3.203923in}}%
\pgfpathlineto{\pgfqpoint{2.003310in}{3.213301in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{3.222380in}}%
\pgfpathlineto{\pgfqpoint{2.037296in}{3.231170in}}%
\pgfpathlineto{\pgfqpoint{2.056413in}{3.240725in}}%
\pgfpathlineto{\pgfqpoint{2.075530in}{3.249941in}}%
\pgfpathlineto{\pgfqpoint{2.094647in}{3.258830in}}%
\pgfpathlineto{\pgfqpoint{2.113764in}{3.267405in}}%
\pgfpathlineto{\pgfqpoint{2.132881in}{3.275679in}}%
\pgfpathlineto{\pgfqpoint{2.151998in}{3.283662in}}%
\pgfpathlineto{\pgfqpoint{2.171115in}{3.291366in}}%
\pgfpathlineto{\pgfqpoint{2.192356in}{3.299612in}}%
\pgfpathlineto{\pgfqpoint{2.213597in}{3.307540in}}%
\pgfpathlineto{\pgfqpoint{2.234839in}{3.315164in}}%
\pgfpathlineto{\pgfqpoint{2.256080in}{3.322497in}}%
\pgfpathlineto{\pgfqpoint{2.277321in}{3.329550in}}%
\pgfpathlineto{\pgfqpoint{2.300686in}{3.337001in}}%
\pgfpathlineto{\pgfqpoint{2.324052in}{3.344142in}}%
\pgfpathlineto{\pgfqpoint{2.347417in}{3.350989in}}%
\pgfpathlineto{\pgfqpoint{2.370782in}{3.357554in}}%
\pgfpathlineto{\pgfqpoint{2.396272in}{3.364410in}}%
\pgfpathlineto{\pgfqpoint{2.421761in}{3.370961in}}%
\pgfpathlineto{\pgfqpoint{2.447251in}{3.377224in}}%
\pgfpathlineto{\pgfqpoint{2.472740in}{3.383211in}}%
\pgfpathlineto{\pgfqpoint{2.500354in}{3.389402in}}%
\pgfpathlineto{\pgfqpoint{2.527967in}{3.395301in}}%
\pgfpathlineto{\pgfqpoint{2.555581in}{3.400925in}}%
\pgfpathlineto{\pgfqpoint{2.585318in}{3.406688in}}%
\pgfpathlineto{\pgfqpoint{2.615056in}{3.412164in}}%
\pgfpathlineto{\pgfqpoint{2.644794in}{3.417369in}}%
\pgfpathlineto{\pgfqpoint{2.676656in}{3.422661in}}%
\pgfpathlineto{\pgfqpoint{2.708517in}{3.427677in}}%
\pgfpathlineto{\pgfqpoint{2.742503in}{3.432739in}}%
\pgfpathlineto{\pgfqpoint{2.776489in}{3.437522in}}%
\pgfpathlineto{\pgfqpoint{2.812599in}{3.442317in}}%
\pgfpathlineto{\pgfqpoint{2.848709in}{3.446835in}}%
\pgfpathlineto{\pgfqpoint{2.886944in}{3.451338in}}%
\pgfpathlineto{\pgfqpoint{2.927302in}{3.455796in}}%
\pgfpathlineto{\pgfqpoint{2.967660in}{3.459974in}}%
\pgfpathlineto{\pgfqpoint{3.010142in}{3.464090in}}%
\pgfpathlineto{\pgfqpoint{3.054749in}{3.468123in}}%
\pgfpathlineto{\pgfqpoint{3.101480in}{3.472054in}}%
\pgfpathlineto{\pgfqpoint{3.148210in}{3.475709in}}%
\pgfpathlineto{\pgfqpoint{3.197065in}{3.479258in}}%
\pgfpathlineto{\pgfqpoint{3.248044in}{3.482688in}}%
\pgfpathlineto{\pgfqpoint{3.301147in}{3.485988in}}%
\pgfpathlineto{\pgfqpoint{3.358498in}{3.489268in}}%
\pgfpathlineto{\pgfqpoint{3.417974in}{3.492386in}}%
\pgfpathlineto{\pgfqpoint{3.479573in}{3.495338in}}%
\pgfpathlineto{\pgfqpoint{3.545421in}{3.498214in}}%
\pgfpathlineto{\pgfqpoint{3.615517in}{3.500988in}}%
\pgfpathlineto{\pgfqpoint{3.689861in}{3.503642in}}%
\pgfpathlineto{\pgfqpoint{3.768453in}{3.506161in}}%
\pgfpathlineto{\pgfqpoint{3.851294in}{3.508533in}}%
\pgfpathlineto{\pgfqpoint{3.940507in}{3.510803in}}%
\pgfpathlineto{\pgfqpoint{4.036092in}{3.512948in}}%
\pgfpathlineto{\pgfqpoint{4.138050in}{3.514953in}}%
\pgfpathlineto{\pgfqpoint{4.248504in}{3.516842in}}%
\pgfpathlineto{\pgfqpoint{4.367455in}{3.518596in}}%
\pgfpathlineto{\pgfqpoint{4.497026in}{3.520227in}}%
\pgfpathlineto{\pgfqpoint{4.639343in}{3.521739in}}%
\pgfpathlineto{\pgfqpoint{4.798652in}{3.523147in}}%
\pgfpathlineto{\pgfqpoint{4.974953in}{3.524421in}}%
\pgfpathlineto{\pgfqpoint{5.174621in}{3.525580in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.550412in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221351in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/2d_plot/article_surface_linear.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{article_surface_linear.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:article-surface-linear}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{article_surface_linear.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:article-surface-linear}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.756583in}{3.778043in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.756583in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.756583in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614648in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619255in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{0.533764in}}%
\pgfpathlineto{\pgfqpoint{0.619255in}{0.533764in}}%
\pgfpathlineto{\pgfqpoint{0.619255in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734428in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{1.141352in}}%
\pgfpathlineto{\pgfqpoint{0.734428in}{1.141352in}}%
\pgfpathlineto{\pgfqpoint{0.734428in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849602in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.908822in}}%
\pgfpathlineto{\pgfqpoint{0.849602in}{1.908822in}}%
\pgfpathlineto{\pgfqpoint{0.849602in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964775in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.991265in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.991265in}{2.860576in}}%
\pgfpathlineto{\pgfqpoint{0.964775in}{2.860576in}}%
\pgfpathlineto{\pgfqpoint{0.964775in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079949in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.106439in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.106439in}{2.907678in}}%
\pgfpathlineto{\pgfqpoint{1.079949in}{2.907678in}}%
\pgfpathlineto{\pgfqpoint{1.079949in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195123in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.221612in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.221612in}{3.387770in}}%
\pgfpathlineto{\pgfqpoint{1.195123in}{3.387770in}}%
\pgfpathlineto{\pgfqpoint{1.195123in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310296in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.336786in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.336786in}{3.042127in}}%
\pgfpathlineto{\pgfqpoint{1.310296in}{3.042127in}}%
\pgfpathlineto{\pgfqpoint{1.310296in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425470in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.451960in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.451960in}{2.882462in}}%
\pgfpathlineto{\pgfqpoint{1.425470in}{2.882462in}}%
\pgfpathlineto{\pgfqpoint{1.425470in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540643in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.567133in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.567133in}{2.808725in}}%
\pgfpathlineto{\pgfqpoint{1.540643in}{2.808725in}}%
\pgfpathlineto{\pgfqpoint{1.540643in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655817in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.682307in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.682307in}{2.440060in}}%
\pgfpathlineto{\pgfqpoint{1.655817in}{2.440060in}}%
\pgfpathlineto{\pgfqpoint{1.655817in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770991in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{2.376553in}}%
\pgfpathlineto{\pgfqpoint{1.770991in}{2.376553in}}%
\pgfpathlineto{\pgfqpoint{1.770991in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886164in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.912654in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.912654in}{1.675605in}}%
\pgfpathlineto{\pgfqpoint{1.886164in}{1.675605in}}%
\pgfpathlineto{\pgfqpoint{1.886164in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001338in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.027828in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.027828in}{1.928326in}}%
\pgfpathlineto{\pgfqpoint{2.001338in}{1.928326in}}%
\pgfpathlineto{\pgfqpoint{2.001338in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116511in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.143001in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.143001in}{1.577017in}}%
\pgfpathlineto{\pgfqpoint{2.116511in}{1.577017in}}%
\pgfpathlineto{\pgfqpoint{2.116511in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231685in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.258175in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.258175in}{1.481423in}}%
\pgfpathlineto{\pgfqpoint{2.231685in}{1.481423in}}%
\pgfpathlineto{\pgfqpoint{2.231685in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346858in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.373348in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.373348in}{1.296905in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{1.296905in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462032in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.488522in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.488522in}{1.365033in}}%
\pgfpathlineto{\pgfqpoint{2.462032in}{1.365033in}}%
\pgfpathlineto{\pgfqpoint{2.462032in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577206in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.603696in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.603696in}{1.040457in}}%
\pgfpathlineto{\pgfqpoint{2.577206in}{1.040457in}}%
\pgfpathlineto{\pgfqpoint{2.577206in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692379in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.718869in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.718869in}{0.905563in}}%
\pgfpathlineto{\pgfqpoint{2.692379in}{0.905563in}}%
\pgfpathlineto{\pgfqpoint{2.692379in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807553in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.834043in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.834043in}{0.978775in}}%
\pgfpathlineto{\pgfqpoint{2.807553in}{0.978775in}}%
\pgfpathlineto{\pgfqpoint{2.807553in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922726in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.949216in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.949216in}{0.892756in}}%
\pgfpathlineto{\pgfqpoint{2.922726in}{0.892756in}}%
\pgfpathlineto{\pgfqpoint{2.922726in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037900in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.064390in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.064390in}{0.910426in}}%
\pgfpathlineto{\pgfqpoint{3.037900in}{0.910426in}}%
\pgfpathlineto{\pgfqpoint{3.037900in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153074in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.707648in}}%
\pgfpathlineto{\pgfqpoint{3.153074in}{0.707648in}}%
\pgfpathlineto{\pgfqpoint{3.153074in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268247in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.294737in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.294737in}{0.828972in}}%
\pgfpathlineto{\pgfqpoint{3.268247in}{0.828972in}}%
\pgfpathlineto{\pgfqpoint{3.268247in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383421in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.409911in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.409911in}{0.774468in}}%
\pgfpathlineto{\pgfqpoint{3.383421in}{0.774468in}}%
\pgfpathlineto{\pgfqpoint{3.383421in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498594in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.525084in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.525084in}{0.742467in}}%
\pgfpathlineto{\pgfqpoint{3.498594in}{0.742467in}}%
\pgfpathlineto{\pgfqpoint{3.498594in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613768in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{0.574576in}}%
\pgfpathlineto{\pgfqpoint{3.613768in}{0.574576in}}%
\pgfpathlineto{\pgfqpoint{3.613768in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728942in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.755432in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.755432in}{0.781892in}}%
\pgfpathlineto{\pgfqpoint{3.728942in}{0.781892in}}%
\pgfpathlineto{\pgfqpoint{3.728942in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844115in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{0.551961in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{0.551961in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959289in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.985779in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.985779in}{0.598076in}}%
\pgfpathlineto{\pgfqpoint{3.959289in}{0.598076in}}%
\pgfpathlineto{\pgfqpoint{3.959289in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074462in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.100952in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.100952in}{0.725162in}}%
\pgfpathlineto{\pgfqpoint{4.074462in}{0.725162in}}%
\pgfpathlineto{\pgfqpoint{4.074462in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189636in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.216126in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.216126in}{0.612870in}}%
\pgfpathlineto{\pgfqpoint{4.189636in}{0.612870in}}%
\pgfpathlineto{\pgfqpoint{4.189636in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304810in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.331300in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.331300in}{0.572993in}}%
\pgfpathlineto{\pgfqpoint{4.304810in}{0.572993in}}%
\pgfpathlineto{\pgfqpoint{4.304810in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419983in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.446473in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.446473in}{0.630465in}}%
\pgfpathlineto{\pgfqpoint{4.419983in}{0.630465in}}%
\pgfpathlineto{\pgfqpoint{4.419983in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535157in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.561647in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.561647in}{0.533388in}}%
\pgfpathlineto{\pgfqpoint{4.535157in}{0.533388in}}%
\pgfpathlineto{\pgfqpoint{4.535157in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650330in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.676820in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.676820in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.650330in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.650330in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765504in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.791994in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.791994in}{0.598880in}}%
\pgfpathlineto{\pgfqpoint{4.765504in}{0.598880in}}%
\pgfpathlineto{\pgfqpoint{4.765504in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880678in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.907167in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.907167in}{0.603656in}}%
\pgfpathlineto{\pgfqpoint{4.880678in}{0.603656in}}%
\pgfpathlineto{\pgfqpoint{4.880678in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995851in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.022341in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.022341in}{0.546690in}}%
\pgfpathlineto{\pgfqpoint{4.995851in}{0.546690in}}%
\pgfpathlineto{\pgfqpoint{4.995851in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111025in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.137515in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.137515in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.111025in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.111025in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645745in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.672234in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.672234in}{0.542385in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{0.542385in}}%
\pgfpathlineto{\pgfqpoint{0.645745in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760918in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.787408in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.787408in}{1.089684in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{1.089684in}}%
\pgfpathlineto{\pgfqpoint{0.760918in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876092in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.945851in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.945851in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991265in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.017755in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.017755in}{2.713572in}}%
\pgfpathlineto{\pgfqpoint{0.991265in}{2.713572in}}%
\pgfpathlineto{\pgfqpoint{0.991265in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106439in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{2.934235in}}%
\pgfpathlineto{\pgfqpoint{1.106439in}{2.934235in}}%
\pgfpathlineto{\pgfqpoint{1.106439in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221612in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.248102in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.248102in}{3.102165in}}%
\pgfpathlineto{\pgfqpoint{1.221612in}{3.102165in}}%
\pgfpathlineto{\pgfqpoint{1.221612in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336786in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{2.966120in}}%
\pgfpathlineto{\pgfqpoint{1.336786in}{2.966120in}}%
\pgfpathlineto{\pgfqpoint{1.336786in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451960in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.478450in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.478450in}{2.784811in}}%
\pgfpathlineto{\pgfqpoint{1.451960in}{2.784811in}}%
\pgfpathlineto{\pgfqpoint{1.451960in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567133in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.593623in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.593623in}{2.722276in}}%
\pgfpathlineto{\pgfqpoint{1.567133in}{2.722276in}}%
\pgfpathlineto{\pgfqpoint{1.567133in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682307in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.708797in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.708797in}{2.483855in}}%
\pgfpathlineto{\pgfqpoint{1.682307in}{2.483855in}}%
\pgfpathlineto{\pgfqpoint{1.682307in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797480in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.823970in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.823970in}{2.260610in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{2.260610in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912654in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.939144in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.939144in}{2.048364in}}%
\pgfpathlineto{\pgfqpoint{1.912654in}{2.048364in}}%
\pgfpathlineto{\pgfqpoint{1.912654in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027828in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.054318in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.054318in}{1.955478in}}%
\pgfpathlineto{\pgfqpoint{2.027828in}{1.955478in}}%
\pgfpathlineto{\pgfqpoint{2.027828in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143001in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.169491in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.169491in}{1.564277in}}%
\pgfpathlineto{\pgfqpoint{2.143001in}{1.564277in}}%
\pgfpathlineto{\pgfqpoint{2.143001in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258175in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.284665in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.284665in}{1.529992in}}%
\pgfpathlineto{\pgfqpoint{2.258175in}{1.529992in}}%
\pgfpathlineto{\pgfqpoint{2.258175in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373348in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.399838in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.399838in}{1.207297in}}%
\pgfpathlineto{\pgfqpoint{2.373348in}{1.207297in}}%
\pgfpathlineto{\pgfqpoint{2.373348in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488522in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.515012in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.515012in}{1.213933in}}%
\pgfpathlineto{\pgfqpoint{2.488522in}{1.213933in}}%
\pgfpathlineto{\pgfqpoint{2.488522in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603696in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.630186in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.630186in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{2.603696in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{2.603696in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718869in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.745359in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.745359in}{1.171199in}}%
\pgfpathlineto{\pgfqpoint{2.718869in}{1.171199in}}%
\pgfpathlineto{\pgfqpoint{2.718869in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834043in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.860533in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.860533in}{0.818658in}}%
\pgfpathlineto{\pgfqpoint{2.834043in}{0.818658in}}%
\pgfpathlineto{\pgfqpoint{2.834043in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949216in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.975706in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.975706in}{0.999538in}}%
\pgfpathlineto{\pgfqpoint{2.949216in}{0.999538in}}%
\pgfpathlineto{\pgfqpoint{2.949216in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064390in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.090880in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.090880in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{3.064390in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{3.064390in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179564in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.206054in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.206054in}{0.828807in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.828807in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294737in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.321227in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.321227in}{0.890677in}}%
\pgfpathlineto{\pgfqpoint{3.294737in}{0.890677in}}%
\pgfpathlineto{\pgfqpoint{3.294737in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409911in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.436401in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.436401in}{0.860202in}}%
\pgfpathlineto{\pgfqpoint{3.409911in}{0.860202in}}%
\pgfpathlineto{\pgfqpoint{3.409911in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525084in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.551574in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.551574in}{0.802465in}}%
\pgfpathlineto{\pgfqpoint{3.525084in}{0.802465in}}%
\pgfpathlineto{\pgfqpoint{3.525084in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640258in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.666748in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.666748in}{0.652613in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{0.652613in}}%
\pgfpathlineto{\pgfqpoint{3.640258in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755432in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.781921in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.781921in}{0.773972in}}%
\pgfpathlineto{\pgfqpoint{3.755432in}{0.773972in}}%
\pgfpathlineto{\pgfqpoint{3.755432in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870605in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.897095in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.897095in}{0.676709in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{0.676709in}}%
\pgfpathlineto{\pgfqpoint{3.870605in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985779in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.012269in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.012269in}{0.565720in}}%
\pgfpathlineto{\pgfqpoint{3.985779in}{0.565720in}}%
\pgfpathlineto{\pgfqpoint{3.985779in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100952in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.127442in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.127442in}{0.617279in}}%
\pgfpathlineto{\pgfqpoint{4.100952in}{0.617279in}}%
\pgfpathlineto{\pgfqpoint{4.100952in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216126in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.242616in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.242616in}{0.674148in}}%
\pgfpathlineto{\pgfqpoint{4.216126in}{0.674148in}}%
\pgfpathlineto{\pgfqpoint{4.216126in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331300in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.357789in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.357789in}{0.532603in}}%
\pgfpathlineto{\pgfqpoint{4.331300in}{0.532603in}}%
\pgfpathlineto{\pgfqpoint{4.331300in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446473in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.472963in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.472963in}{0.534864in}}%
\pgfpathlineto{\pgfqpoint{4.446473in}{0.534864in}}%
\pgfpathlineto{\pgfqpoint{4.446473in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561647in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.588137in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.588137in}{0.537933in}}%
\pgfpathlineto{\pgfqpoint{4.561647in}{0.537933in}}%
\pgfpathlineto{\pgfqpoint{4.561647in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676820in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.703310in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.703310in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.676820in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.676820in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791994in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.818484in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.818484in}{0.545401in}}%
\pgfpathlineto{\pgfqpoint{4.791994in}{0.545401in}}%
\pgfpathlineto{\pgfqpoint{4.791994in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907167in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.933657in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.933657in}{0.549483in}}%
\pgfpathlineto{\pgfqpoint{4.907167in}{0.549483in}}%
\pgfpathlineto{\pgfqpoint{4.907167in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022341in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.048831in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.048831in}{0.554987in}}%
\pgfpathlineto{\pgfqpoint{5.022341in}{0.554987in}}%
\pgfpathlineto{\pgfqpoint{5.022341in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137515in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.164005in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.164005in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.137515in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.137515in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672234in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.698724in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.698724in}{0.530685in}}%
\pgfpathlineto{\pgfqpoint{0.672234in}{0.530685in}}%
\pgfpathlineto{\pgfqpoint{0.672234in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787408in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.813898in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.813898in}{1.064279in}}%
\pgfpathlineto{\pgfqpoint{0.787408in}{1.064279in}}%
\pgfpathlineto{\pgfqpoint{0.787408in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902582in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.929072in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.929072in}{1.974384in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.974384in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017755in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.044245in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.044245in}{2.689556in}}%
\pgfpathlineto{\pgfqpoint{1.017755in}{2.689556in}}%
\pgfpathlineto{\pgfqpoint{1.017755in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132929in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.159419in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.159419in}{3.203071in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{3.203071in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248102in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.274592in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.274592in}{3.249460in}}%
\pgfpathlineto{\pgfqpoint{1.248102in}{3.249460in}}%
\pgfpathlineto{\pgfqpoint{1.248102in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363276in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.389766in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.389766in}{3.074759in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{3.074759in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478450in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{3.004204in}}%
\pgfpathlineto{\pgfqpoint{1.478450in}{3.004204in}}%
\pgfpathlineto{\pgfqpoint{1.478450in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593623in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.620113in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.620113in}{2.520580in}}%
\pgfpathlineto{\pgfqpoint{1.593623in}{2.520580in}}%
\pgfpathlineto{\pgfqpoint{1.593623in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708797in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.735287in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.735287in}{2.451966in}}%
\pgfpathlineto{\pgfqpoint{1.708797in}{2.451966in}}%
\pgfpathlineto{\pgfqpoint{1.708797in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823970in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.850460in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.850460in}{2.193288in}}%
\pgfpathlineto{\pgfqpoint{1.823970in}{2.193288in}}%
\pgfpathlineto{\pgfqpoint{1.823970in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939144in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.965634in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.965634in}{1.875828in}}%
\pgfpathlineto{\pgfqpoint{1.939144in}{1.875828in}}%
\pgfpathlineto{\pgfqpoint{1.939144in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054318in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.080807in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.080807in}{1.713861in}}%
\pgfpathlineto{\pgfqpoint{2.054318in}{1.713861in}}%
\pgfpathlineto{\pgfqpoint{2.054318in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169491in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.195981in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.195981in}{1.805940in}}%
\pgfpathlineto{\pgfqpoint{2.169491in}{1.805940in}}%
\pgfpathlineto{\pgfqpoint{2.169491in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284665in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.311155in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.311155in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.284665in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.284665in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399838in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.426328in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.426328in}{1.300908in}}%
\pgfpathlineto{\pgfqpoint{2.399838in}{1.300908in}}%
\pgfpathlineto{\pgfqpoint{2.399838in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515012in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.541502in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.541502in}{1.505680in}}%
\pgfpathlineto{\pgfqpoint{2.515012in}{1.505680in}}%
\pgfpathlineto{\pgfqpoint{2.515012in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630186in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.656675in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.656675in}{1.168582in}}%
\pgfpathlineto{\pgfqpoint{2.630186in}{1.168582in}}%
\pgfpathlineto{\pgfqpoint{2.630186in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745359in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.771849in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.771849in}{1.073879in}}%
\pgfpathlineto{\pgfqpoint{2.745359in}{1.073879in}}%
\pgfpathlineto{\pgfqpoint{2.745359in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860533in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.887023in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.887023in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{2.860533in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{2.860533in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975706in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.002196in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.002196in}{0.809954in}}%
\pgfpathlineto{\pgfqpoint{2.975706in}{0.809954in}}%
\pgfpathlineto{\pgfqpoint{2.975706in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090880in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.117370in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.117370in}{0.800629in}}%
\pgfpathlineto{\pgfqpoint{3.090880in}{0.800629in}}%
\pgfpathlineto{\pgfqpoint{3.090880in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206054in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.232543in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.232543in}{0.896878in}}%
\pgfpathlineto{\pgfqpoint{3.206054in}{0.896878in}}%
\pgfpathlineto{\pgfqpoint{3.206054in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321227in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.347717in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.347717in}{0.695789in}}%
\pgfpathlineto{\pgfqpoint{3.321227in}{0.695789in}}%
\pgfpathlineto{\pgfqpoint{3.321227in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436401in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.462891in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.462891in}{0.743965in}}%
\pgfpathlineto{\pgfqpoint{3.436401in}{0.743965in}}%
\pgfpathlineto{\pgfqpoint{3.436401in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551574in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.578064in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.578064in}{0.765974in}}%
\pgfpathlineto{\pgfqpoint{3.551574in}{0.765974in}}%
\pgfpathlineto{\pgfqpoint{3.551574in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666748in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{0.851369in}}%
\pgfpathlineto{\pgfqpoint{3.666748in}{0.851369in}}%
\pgfpathlineto{\pgfqpoint{3.666748in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781921in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.808411in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.808411in}{0.554083in}}%
\pgfpathlineto{\pgfqpoint{3.781921in}{0.554083in}}%
\pgfpathlineto{\pgfqpoint{3.781921in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897095in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.923585in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.923585in}{0.597527in}}%
\pgfpathlineto{\pgfqpoint{3.897095in}{0.597527in}}%
\pgfpathlineto{\pgfqpoint{3.897095in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012269in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.038759in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.038759in}{0.648481in}}%
\pgfpathlineto{\pgfqpoint{4.012269in}{0.648481in}}%
\pgfpathlineto{\pgfqpoint{4.012269in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127442in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.153932in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.153932in}{0.614025in}}%
\pgfpathlineto{\pgfqpoint{4.127442in}{0.614025in}}%
\pgfpathlineto{\pgfqpoint{4.127442in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242616in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.269106in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.269106in}{0.577502in}}%
\pgfpathlineto{\pgfqpoint{4.242616in}{0.577502in}}%
\pgfpathlineto{\pgfqpoint{4.242616in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357789in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.384279in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.384279in}{0.635491in}}%
\pgfpathlineto{\pgfqpoint{4.357789in}{0.635491in}}%
\pgfpathlineto{\pgfqpoint{4.357789in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472963in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.499453in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.499453in}{0.589697in}}%
\pgfpathlineto{\pgfqpoint{4.472963in}{0.589697in}}%
\pgfpathlineto{\pgfqpoint{4.472963in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588137in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.614627in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.614627in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.588137in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.588137in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703310in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.729800in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.729800in}{0.603164in}}%
\pgfpathlineto{\pgfqpoint{4.703310in}{0.603164in}}%
\pgfpathlineto{\pgfqpoint{4.703310in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818484in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.844974in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.844974in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.818484in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.818484in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933657in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.960147in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.960147in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.933657in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.933657in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048831in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.075321in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.075321in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.048831in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.048831in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164005in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.190495in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.190495in}{0.557824in}}%
\pgfpathlineto{\pgfqpoint{5.164005in}{0.557824in}}%
\pgfpathlineto{\pgfqpoint{5.164005in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698724in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.725214in}{0.548016in}}%
\pgfpathlineto{\pgfqpoint{0.698724in}{0.548016in}}%
\pgfpathlineto{\pgfqpoint{0.698724in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813898in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.840388in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.840388in}{1.131367in}}%
\pgfpathlineto{\pgfqpoint{0.813898in}{1.131367in}}%
\pgfpathlineto{\pgfqpoint{0.813898in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929072in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.955561in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.955561in}{2.085545in}}%
\pgfpathlineto{\pgfqpoint{0.929072in}{2.085545in}}%
\pgfpathlineto{\pgfqpoint{0.929072in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044245in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.070735in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.070735in}{2.938939in}}%
\pgfpathlineto{\pgfqpoint{1.044245in}{2.938939in}}%
\pgfpathlineto{\pgfqpoint{1.044245in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159419in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.185909in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.185909in}{3.266847in}}%
\pgfpathlineto{\pgfqpoint{1.159419in}{3.266847in}}%
\pgfpathlineto{\pgfqpoint{1.159419in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274592in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.301082in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.301082in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{1.274592in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{1.274592in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389766in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.416256in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.416256in}{3.337596in}}%
\pgfpathlineto{\pgfqpoint{1.389766in}{3.337596in}}%
\pgfpathlineto{\pgfqpoint{1.389766in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504940in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{3.143166in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{3.143166in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620113in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.646603in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.646603in}{3.049953in}}%
\pgfpathlineto{\pgfqpoint{1.620113in}{3.049953in}}%
\pgfpathlineto{\pgfqpoint{1.620113in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735287in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.761777in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.761777in}{2.784378in}}%
\pgfpathlineto{\pgfqpoint{1.735287in}{2.784378in}}%
\pgfpathlineto{\pgfqpoint{1.735287in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850460in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.876950in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.876950in}{2.535117in}}%
\pgfpathlineto{\pgfqpoint{1.850460in}{2.535117in}}%
\pgfpathlineto{\pgfqpoint{1.850460in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965634in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.992124in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.992124in}{2.143027in}}%
\pgfpathlineto{\pgfqpoint{1.965634in}{2.143027in}}%
\pgfpathlineto{\pgfqpoint{1.965634in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080807in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.107297in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.107297in}{1.931201in}}%
\pgfpathlineto{\pgfqpoint{2.080807in}{1.931201in}}%
\pgfpathlineto{\pgfqpoint{2.080807in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195981in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.222471in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.222471in}{1.780938in}}%
\pgfpathlineto{\pgfqpoint{2.195981in}{1.780938in}}%
\pgfpathlineto{\pgfqpoint{2.195981in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311155in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.337645in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.337645in}{1.790834in}}%
\pgfpathlineto{\pgfqpoint{2.311155in}{1.790834in}}%
\pgfpathlineto{\pgfqpoint{2.311155in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426328in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.452818in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.452818in}{1.700315in}}%
\pgfpathlineto{\pgfqpoint{2.426328in}{1.700315in}}%
\pgfpathlineto{\pgfqpoint{2.426328in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541502in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{1.256620in}}%
\pgfpathlineto{\pgfqpoint{2.541502in}{1.256620in}}%
\pgfpathlineto{\pgfqpoint{2.541502in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656675in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.683165in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.683165in}{1.075475in}}%
\pgfpathlineto{\pgfqpoint{2.656675in}{1.075475in}}%
\pgfpathlineto{\pgfqpoint{2.656675in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771849in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.798339in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.798339in}{0.780860in}}%
\pgfpathlineto{\pgfqpoint{2.771849in}{0.780860in}}%
\pgfpathlineto{\pgfqpoint{2.771849in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887023in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.913513in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.913513in}{0.662641in}}%
\pgfpathlineto{\pgfqpoint{2.887023in}{0.662641in}}%
\pgfpathlineto{\pgfqpoint{2.887023in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002196in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.028686in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.028686in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{3.002196in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{3.002196in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117370in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.143860in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.143860in}{0.661307in}}%
\pgfpathlineto{\pgfqpoint{3.117370in}{0.661307in}}%
\pgfpathlineto{\pgfqpoint{3.117370in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232543in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.259033in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.259033in}{0.502604in}}%
\pgfpathlineto{\pgfqpoint{3.232543in}{0.502604in}}%
\pgfpathlineto{\pgfqpoint{3.232543in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347717in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.374207in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.374207in}{0.529389in}}%
\pgfpathlineto{\pgfqpoint{3.347717in}{0.529389in}}%
\pgfpathlineto{\pgfqpoint{3.347717in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462891in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.489381in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.489381in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.462891in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.462891in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578064in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.604554in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.604554in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.578064in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.578064in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693238in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.719728in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.719728in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.693238in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808411in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.834901in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.834901in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.808411in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.808411in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923585in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.950075in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.950075in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.923585in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.923585in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038759in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.065249in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.065249in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.038759in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.038759in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153932in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.180422in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.153932in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.153932in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269106in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.295596in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.295596in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.269106in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.269106in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384279in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.410769in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.410769in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.384279in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.384279in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499453in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.525943in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.525943in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.499453in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.499453in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614627in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.641116in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.641116in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.614627in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.614627in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729800in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.756290in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.756290in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.729800in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.729800in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844974in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.871464in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.871464in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.844974in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.844974in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960147in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.986637in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.986637in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.960147in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.960147in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075321in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.101811in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.101811in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.075321in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.075321in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190495in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.216984in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.216984in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.190495in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.190495in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202110in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202110in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202110in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820492in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820492in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820492in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438874in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438874in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438874in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057255in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057255in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057255in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675637in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675637in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.675637in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294019in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294019in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294019in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912401in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912401in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.912401in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738324in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892919in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047515in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356706in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511301in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665897in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975087in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129683in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284278in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593469in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748065in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902660in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211851in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366446in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521042in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830233in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984828in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139423in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448614in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603210in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757805in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066996in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918120in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle Radius, $r$ (µm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=0.438194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{1.085423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=1.042368in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{1.689597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=1.646541in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{2.293770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=2.250714in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{2.897943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=2.854888in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{3.502117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=3.459061in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{0.602085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{0.722919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{0.843754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{0.964589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{1.206258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{1.327093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{1.447927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{1.568762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{1.810431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{1.931266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{2.052101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{2.172935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{2.414605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{2.535439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{2.656274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{2.777109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{3.018778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{3.139613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{3.260447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{3.381282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614648in}{3.622951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282086in,y=2.079647in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density, $f_{S}(r)$ (µm$^{-1}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614648in}{0.481350in}}%
\pgfpathlineto{\pgfqpoint{0.620933in}{0.481581in}}%
\pgfpathlineto{\pgfqpoint{0.627218in}{0.482106in}}%
\pgfpathlineto{\pgfqpoint{0.631408in}{0.482710in}}%
\pgfpathlineto{\pgfqpoint{0.635598in}{0.483595in}}%
\pgfpathlineto{\pgfqpoint{0.639788in}{0.484830in}}%
\pgfpathlineto{\pgfqpoint{0.643978in}{0.486488in}}%
\pgfpathlineto{\pgfqpoint{0.648168in}{0.488647in}}%
\pgfpathlineto{\pgfqpoint{0.652358in}{0.491379in}}%
\pgfpathlineto{\pgfqpoint{0.656548in}{0.494757in}}%
\pgfpathlineto{\pgfqpoint{0.660738in}{0.498851in}}%
\pgfpathlineto{\pgfqpoint{0.664928in}{0.503725in}}%
\pgfpathlineto{\pgfqpoint{0.669118in}{0.509438in}}%
\pgfpathlineto{\pgfqpoint{0.673308in}{0.516044in}}%
\pgfpathlineto{\pgfqpoint{0.677498in}{0.523588in}}%
\pgfpathlineto{\pgfqpoint{0.681688in}{0.532113in}}%
\pgfpathlineto{\pgfqpoint{0.685878in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{0.690068in}{0.552227in}}%
\pgfpathlineto{\pgfqpoint{0.694258in}{0.563864in}}%
\pgfpathlineto{\pgfqpoint{0.698448in}{0.576574in}}%
\pgfpathlineto{\pgfqpoint{0.702638in}{0.590365in}}%
\pgfpathlineto{\pgfqpoint{0.706828in}{0.605240in}}%
\pgfpathlineto{\pgfqpoint{0.711018in}{0.621194in}}%
\pgfpathlineto{\pgfqpoint{0.715208in}{0.638218in}}%
\pgfpathlineto{\pgfqpoint{0.719399in}{0.656300in}}%
\pgfpathlineto{\pgfqpoint{0.723589in}{0.675422in}}%
\pgfpathlineto{\pgfqpoint{0.727779in}{0.695563in}}%
\pgfpathlineto{\pgfqpoint{0.731969in}{0.716697in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{0.750200in}}%
\pgfpathlineto{\pgfqpoint{0.744539in}{0.785769in}}%
\pgfpathlineto{\pgfqpoint{0.750824in}{0.823289in}}%
\pgfpathlineto{\pgfqpoint{0.757109in}{0.862634in}}%
\pgfpathlineto{\pgfqpoint{0.763394in}{0.903673in}}%
\pgfpathlineto{\pgfqpoint{0.769679in}{0.946269in}}%
\pgfpathlineto{\pgfqpoint{0.778059in}{1.005248in}}%
\pgfpathlineto{\pgfqpoint{0.786439in}{1.066417in}}%
\pgfpathlineto{\pgfqpoint{0.794819in}{1.129447in}}%
\pgfpathlineto{\pgfqpoint{0.805294in}{1.210359in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{0.836720in}{1.461574in}}%
\pgfpathlineto{\pgfqpoint{0.866050in}{1.697910in}}%
\pgfpathlineto{\pgfqpoint{0.880715in}{1.813680in}}%
\pgfpathlineto{\pgfqpoint{0.893285in}{1.910663in}}%
\pgfpathlineto{\pgfqpoint{0.903760in}{1.989526in}}%
\pgfpathlineto{\pgfqpoint{0.914235in}{2.066355in}}%
\pgfpathlineto{\pgfqpoint{0.924710in}{2.140947in}}%
\pgfpathlineto{\pgfqpoint{0.933090in}{2.198895in}}%
\pgfpathlineto{\pgfqpoint{0.941470in}{2.255228in}}%
\pgfpathlineto{\pgfqpoint{0.949850in}{2.309884in}}%
\pgfpathlineto{\pgfqpoint{0.958231in}{2.362811in}}%
\pgfpathlineto{\pgfqpoint{0.966611in}{2.413969in}}%
\pgfpathlineto{\pgfqpoint{0.974991in}{2.463323in}}%
\pgfpathlineto{\pgfqpoint{0.983371in}{2.510850in}}%
\pgfpathlineto{\pgfqpoint{0.991751in}{2.556532in}}%
\pgfpathlineto{\pgfqpoint{1.000131in}{2.600359in}}%
\pgfpathlineto{\pgfqpoint{1.008511in}{2.642328in}}%
\pgfpathlineto{\pgfqpoint{1.014796in}{2.672586in}}%
\pgfpathlineto{\pgfqpoint{1.021081in}{2.701802in}}%
\pgfpathlineto{\pgfqpoint{1.027366in}{2.729982in}}%
\pgfpathlineto{\pgfqpoint{1.033651in}{2.757129in}}%
\pgfpathlineto{\pgfqpoint{1.039936in}{2.783251in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{2.808357in}}%
\pgfpathlineto{\pgfqpoint{1.052506in}{2.832456in}}%
\pgfpathlineto{\pgfqpoint{1.058791in}{2.855557in}}%
\pgfpathlineto{\pgfqpoint{1.065076in}{2.877671in}}%
\pgfpathlineto{\pgfqpoint{1.071361in}{2.898811in}}%
\pgfpathlineto{\pgfqpoint{1.077647in}{2.918989in}}%
\pgfpathlineto{\pgfqpoint{1.083932in}{2.938219in}}%
\pgfpathlineto{\pgfqpoint{1.090217in}{2.956513in}}%
\pgfpathlineto{\pgfqpoint{1.096502in}{2.973887in}}%
\pgfpathlineto{\pgfqpoint{1.102787in}{2.990356in}}%
\pgfpathlineto{\pgfqpoint{1.109072in}{3.005933in}}%
\pgfpathlineto{\pgfqpoint{1.115357in}{3.020636in}}%
\pgfpathlineto{\pgfqpoint{1.121642in}{3.034479in}}%
\pgfpathlineto{\pgfqpoint{1.127927in}{3.047479in}}%
\pgfpathlineto{\pgfqpoint{1.134212in}{3.059651in}}%
\pgfpathlineto{\pgfqpoint{1.140497in}{3.071014in}}%
\pgfpathlineto{\pgfqpoint{1.146782in}{3.081582in}}%
\pgfpathlineto{\pgfqpoint{1.153067in}{3.091373in}}%
\pgfpathlineto{\pgfqpoint{1.157257in}{3.097476in}}%
\pgfpathlineto{\pgfqpoint{1.161447in}{3.103246in}}%
\pgfpathlineto{\pgfqpoint{1.165637in}{3.108689in}}%
\pgfpathlineto{\pgfqpoint{1.169827in}{3.113807in}}%
\pgfpathlineto{\pgfqpoint{1.174017in}{3.118608in}}%
\pgfpathlineto{\pgfqpoint{1.178207in}{3.123095in}}%
\pgfpathlineto{\pgfqpoint{1.182397in}{3.127274in}}%
\pgfpathlineto{\pgfqpoint{1.186587in}{3.131149in}}%
\pgfpathlineto{\pgfqpoint{1.190777in}{3.134725in}}%
\pgfpathlineto{\pgfqpoint{1.194968in}{3.138008in}}%
\pgfpathlineto{\pgfqpoint{1.199158in}{3.141002in}}%
\pgfpathlineto{\pgfqpoint{1.203348in}{3.143711in}}%
\pgfpathlineto{\pgfqpoint{1.207538in}{3.146142in}}%
\pgfpathlineto{\pgfqpoint{1.211728in}{3.148297in}}%
\pgfpathlineto{\pgfqpoint{1.215918in}{3.150183in}}%
\pgfpathlineto{\pgfqpoint{1.220108in}{3.151804in}}%
\pgfpathlineto{\pgfqpoint{1.224298in}{3.153164in}}%
\pgfpathlineto{\pgfqpoint{1.228488in}{3.154269in}}%
\pgfpathlineto{\pgfqpoint{1.232678in}{3.155123in}}%
\pgfpathlineto{\pgfqpoint{1.236868in}{3.155729in}}%
\pgfpathlineto{\pgfqpoint{1.241058in}{3.156094in}}%
\pgfpathlineto{\pgfqpoint{1.245248in}{3.156221in}}%
\pgfpathlineto{\pgfqpoint{1.249438in}{3.156116in}}%
\pgfpathlineto{\pgfqpoint{1.253628in}{3.155781in}}%
\pgfpathlineto{\pgfqpoint{1.257818in}{3.155222in}}%
\pgfpathlineto{\pgfqpoint{1.262008in}{3.154443in}}%
\pgfpathlineto{\pgfqpoint{1.266198in}{3.153448in}}%
\pgfpathlineto{\pgfqpoint{1.270388in}{3.152241in}}%
\pgfpathlineto{\pgfqpoint{1.274578in}{3.150828in}}%
\pgfpathlineto{\pgfqpoint{1.278768in}{3.149211in}}%
\pgfpathlineto{\pgfqpoint{1.285053in}{3.146413in}}%
\pgfpathlineto{\pgfqpoint{1.291338in}{3.143181in}}%
\pgfpathlineto{\pgfqpoint{1.297623in}{3.139528in}}%
\pgfpathlineto{\pgfqpoint{1.303908in}{3.135467in}}%
\pgfpathlineto{\pgfqpoint{1.310193in}{3.131011in}}%
\pgfpathlineto{\pgfqpoint{1.316479in}{3.126173in}}%
\pgfpathlineto{\pgfqpoint{1.322764in}{3.120964in}}%
\pgfpathlineto{\pgfqpoint{1.329049in}{3.115398in}}%
\pgfpathlineto{\pgfqpoint{1.335334in}{3.109486in}}%
\pgfpathlineto{\pgfqpoint{1.341619in}{3.103239in}}%
\pgfpathlineto{\pgfqpoint{1.347904in}{3.096670in}}%
\pgfpathlineto{\pgfqpoint{1.356284in}{3.087428in}}%
\pgfpathlineto{\pgfqpoint{1.364664in}{3.077659in}}%
\pgfpathlineto{\pgfqpoint{1.373044in}{3.067385in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{3.056634in}}%
\pgfpathlineto{\pgfqpoint{1.389804in}{3.045427in}}%
\pgfpathlineto{\pgfqpoint{1.398184in}{3.033788in}}%
\pgfpathlineto{\pgfqpoint{1.406564in}{3.021738in}}%
\pgfpathlineto{\pgfqpoint{1.417039in}{3.006133in}}%
\pgfpathlineto{\pgfqpoint{1.427514in}{2.989961in}}%
\pgfpathlineto{\pgfqpoint{1.437990in}{2.973261in}}%
\pgfpathlineto{\pgfqpoint{1.448465in}{2.956070in}}%
\pgfpathlineto{\pgfqpoint{1.461035in}{2.934843in}}%
\pgfpathlineto{\pgfqpoint{1.473605in}{2.913019in}}%
\pgfpathlineto{\pgfqpoint{1.486175in}{2.890655in}}%
\pgfpathlineto{\pgfqpoint{1.500840in}{2.863950in}}%
\pgfpathlineto{\pgfqpoint{1.515505in}{2.836659in}}%
\pgfpathlineto{\pgfqpoint{1.532265in}{2.804848in}}%
\pgfpathlineto{\pgfqpoint{1.551121in}{2.768389in}}%
\pgfpathlineto{\pgfqpoint{1.572071in}{2.727205in}}%
\pgfpathlineto{\pgfqpoint{1.595116in}{2.681276in}}%
\pgfpathlineto{\pgfqpoint{1.624446in}{2.622179in}}%
\pgfpathlineto{\pgfqpoint{1.685202in}{2.498915in}}%
\pgfpathlineto{\pgfqpoint{1.725007in}{2.418524in}}%
\pgfpathlineto{\pgfqpoint{1.754337in}{2.359880in}}%
\pgfpathlineto{\pgfqpoint{1.781572in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{1.806713in}{2.257018in}}%
\pgfpathlineto{\pgfqpoint{1.829758in}{2.212686in}}%
\pgfpathlineto{\pgfqpoint{1.850708in}{2.172943in}}%
\pgfpathlineto{\pgfqpoint{1.871658in}{2.133769in}}%
\pgfpathlineto{\pgfqpoint{1.892608in}{2.095191in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{2.057236in}}%
\pgfpathlineto{\pgfqpoint{1.932414in}{2.023624in}}%
\pgfpathlineto{\pgfqpoint{1.951269in}{1.990545in}}%
\pgfpathlineto{\pgfqpoint{1.970124in}{1.958008in}}%
\pgfpathlineto{\pgfqpoint{1.988979in}{1.926021in}}%
\pgfpathlineto{\pgfqpoint{2.007834in}{1.894591in}}%
\pgfpathlineto{\pgfqpoint{2.026690in}{1.863721in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{1.833415in}}%
\pgfpathlineto{\pgfqpoint{2.064400in}{1.803674in}}%
\pgfpathlineto{\pgfqpoint{2.083255in}{1.774499in}}%
\pgfpathlineto{\pgfqpoint{2.102110in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{2.120965in}{1.717841in}}%
\pgfpathlineto{\pgfqpoint{2.137725in}{1.693380in}}%
\pgfpathlineto{\pgfqpoint{2.154486in}{1.669358in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{1.645774in}}%
\pgfpathlineto{\pgfqpoint{2.188006in}{1.622624in}}%
\pgfpathlineto{\pgfqpoint{2.204766in}{1.599903in}}%
\pgfpathlineto{\pgfqpoint{2.221526in}{1.577608in}}%
\pgfpathlineto{\pgfqpoint{2.238286in}{1.555735in}}%
\pgfpathlineto{\pgfqpoint{2.255046in}{1.534278in}}%
\pgfpathlineto{\pgfqpoint{2.271807in}{1.513233in}}%
\pgfpathlineto{\pgfqpoint{2.288567in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{2.305327in}{1.472359in}}%
\pgfpathlineto{\pgfqpoint{2.322087in}{1.452519in}}%
\pgfpathlineto{\pgfqpoint{2.338847in}{1.433069in}}%
\pgfpathlineto{\pgfqpoint{2.355607in}{1.414004in}}%
\pgfpathlineto{\pgfqpoint{2.372367in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{2.389128in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{2.405888in}{1.359062in}}%
\pgfpathlineto{\pgfqpoint{2.424743in}{1.339306in}}%
\pgfpathlineto{\pgfqpoint{2.443598in}{1.319999in}}%
\pgfpathlineto{\pgfqpoint{2.462453in}{1.301133in}}%
\pgfpathlineto{\pgfqpoint{2.481308in}{1.282699in}}%
\pgfpathlineto{\pgfqpoint{2.500164in}{1.264688in}}%
\pgfpathlineto{\pgfqpoint{2.519019in}{1.247092in}}%
\pgfpathlineto{\pgfqpoint{2.537874in}{1.229903in}}%
\pgfpathlineto{\pgfqpoint{2.556729in}{1.213111in}}%
\pgfpathlineto{\pgfqpoint{2.575584in}{1.196710in}}%
\pgfpathlineto{\pgfqpoint{2.594439in}{1.180690in}}%
\pgfpathlineto{\pgfqpoint{2.613294in}{1.165043in}}%
\pgfpathlineto{\pgfqpoint{2.632150in}{1.149761in}}%
\pgfpathlineto{\pgfqpoint{2.651005in}{1.134837in}}%
\pgfpathlineto{\pgfqpoint{2.669860in}{1.120261in}}%
\pgfpathlineto{\pgfqpoint{2.688715in}{1.106027in}}%
\pgfpathlineto{\pgfqpoint{2.707570in}{1.092127in}}%
\pgfpathlineto{\pgfqpoint{2.726425in}{1.078554in}}%
\pgfpathlineto{\pgfqpoint{2.745281in}{1.065299in}}%
\pgfpathlineto{\pgfqpoint{2.764136in}{1.052355in}}%
\pgfpathlineto{\pgfqpoint{2.785086in}{1.038330in}}%
\pgfpathlineto{\pgfqpoint{2.806036in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{2.826986in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{2.847936in}{0.998413in}}%
\pgfpathlineto{\pgfqpoint{2.868887in}{0.985796in}}%
\pgfpathlineto{\pgfqpoint{2.889837in}{0.973508in}}%
\pgfpathlineto{\pgfqpoint{2.910787in}{0.961541in}}%
\pgfpathlineto{\pgfqpoint{2.931737in}{0.949886in}}%
\pgfpathlineto{\pgfqpoint{2.952687in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{2.973637in}{0.927480in}}%
\pgfpathlineto{\pgfqpoint{2.994588in}{0.916713in}}%
\pgfpathlineto{\pgfqpoint{3.017633in}{0.905192in}}%
\pgfpathlineto{\pgfqpoint{3.040678in}{0.894001in}}%
\pgfpathlineto{\pgfqpoint{3.063723in}{0.883128in}}%
\pgfpathlineto{\pgfqpoint{3.086768in}{0.872566in}}%
\pgfpathlineto{\pgfqpoint{3.109814in}{0.862305in}}%
\pgfpathlineto{\pgfqpoint{3.132859in}{0.852335in}}%
\pgfpathlineto{\pgfqpoint{3.155904in}{0.842649in}}%
\pgfpathlineto{\pgfqpoint{3.181044in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{3.206184in}{0.822457in}}%
\pgfpathlineto{\pgfqpoint{3.231325in}{0.812826in}}%
\pgfpathlineto{\pgfqpoint{3.256465in}{0.803491in}}%
\pgfpathlineto{\pgfqpoint{3.281605in}{0.794443in}}%
\pgfpathlineto{\pgfqpoint{3.306745in}{0.785672in}}%
\pgfpathlineto{\pgfqpoint{3.333981in}{0.776473in}}%
\pgfpathlineto{\pgfqpoint{3.361216in}{0.767577in}}%
\pgfpathlineto{\pgfqpoint{3.388451in}{0.758975in}}%
\pgfpathlineto{\pgfqpoint{3.415686in}{0.750656in}}%
\pgfpathlineto{\pgfqpoint{3.442921in}{0.742609in}}%
\pgfpathlineto{\pgfqpoint{3.472252in}{0.734238in}}%
\pgfpathlineto{\pgfqpoint{3.501582in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{3.530912in}{0.718368in}}%
\pgfpathlineto{\pgfqpoint{3.560242in}{0.710847in}}%
\pgfpathlineto{\pgfqpoint{3.591668in}{0.703079in}}%
\pgfpathlineto{\pgfqpoint{3.623093in}{0.695600in}}%
\pgfpathlineto{\pgfqpoint{3.654518in}{0.688398in}}%
\pgfpathlineto{\pgfqpoint{3.688038in}{0.681010in}}%
\pgfpathlineto{\pgfqpoint{3.721559in}{0.673912in}}%
\pgfpathlineto{\pgfqpoint{3.755079in}{0.667091in}}%
\pgfpathlineto{\pgfqpoint{3.790694in}{0.660136in}}%
\pgfpathlineto{\pgfqpoint{3.826310in}{0.653468in}}%
\pgfpathlineto{\pgfqpoint{3.861925in}{0.647074in}}%
\pgfpathlineto{\pgfqpoint{3.899635in}{0.640588in}}%
\pgfpathlineto{\pgfqpoint{3.937346in}{0.634383in}}%
\pgfpathlineto{\pgfqpoint{3.977151in}{0.628123in}}%
\pgfpathlineto{\pgfqpoint{4.016956in}{0.622145in}}%
\pgfpathlineto{\pgfqpoint{4.058857in}{0.616143in}}%
\pgfpathlineto{\pgfqpoint{4.100757in}{0.610423in}}%
\pgfpathlineto{\pgfqpoint{4.144752in}{0.604705in}}%
\pgfpathlineto{\pgfqpoint{4.188748in}{0.599267in}}%
\pgfpathlineto{\pgfqpoint{4.234838in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{4.280928in}{0.588716in}}%
\pgfpathlineto{\pgfqpoint{4.329114in}{0.583622in}}%
\pgfpathlineto{\pgfqpoint{4.379394in}{0.578590in}}%
\pgfpathlineto{\pgfqpoint{4.431770in}{0.573640in}}%
\pgfpathlineto{\pgfqpoint{4.484145in}{0.568968in}}%
\pgfpathlineto{\pgfqpoint{4.538616in}{0.564387in}}%
\pgfpathlineto{\pgfqpoint{4.595181in}{0.559909in}}%
\pgfpathlineto{\pgfqpoint{4.653842in}{0.555547in}}%
\pgfpathlineto{\pgfqpoint{4.714597in}{0.551312in}}%
\pgfpathlineto{\pgfqpoint{4.777448in}{0.547211in}}%
\pgfpathlineto{\pgfqpoint{4.842393in}{0.543253in}}%
\pgfpathlineto{\pgfqpoint{4.909434in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{4.980664in}{0.535677in}}%
\pgfpathlineto{\pgfqpoint{5.053990in}{0.532083in}}%
\pgfpathlineto{\pgfqpoint{5.131506in}{0.528568in}}%
\pgfpathlineto{\pgfqpoint{5.211116in}{0.525238in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{0.524820in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{0.524820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614648in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221591in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614648in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614648in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316421in}{1.685800in}}%
\pgfpathlineto{\pgfqpoint{5.174369in}{1.685800in}}%
\pgfpathlineto{\pgfqpoint{5.174369in}{2.473493in}}%
\pgfpathlineto{\pgfqpoint{4.316421in}{2.473493in}}%
\pgfpathlineto{\pgfqpoint{4.316421in}{1.685800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363643in}{2.384951in}}%
\pgfpathlineto{\pgfqpoint{4.446282in}{2.384951in}}%
\pgfpathlineto{\pgfqpoint{4.528921in}{2.384951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587949in,y=2.343632in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363643in}{2.196718in}}%
\pgfpathlineto{\pgfqpoint{4.528921in}{2.196718in}}%
\pgfpathlineto{\pgfqpoint{4.528921in}{2.279357in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{2.279357in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{2.196718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587949in,y=2.196718in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dp3D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363643in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{4.528921in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{4.528921in}{2.132444in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{2.132444in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{2.049805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587949in,y=2.049805in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363643in}{1.902891in}}%
\pgfpathlineto{\pgfqpoint{4.528921in}{1.902891in}}%
\pgfpathlineto{\pgfqpoint{4.528921in}{1.985530in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{1.985530in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{1.902891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587949in,y=1.902891in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR-ME}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363643in}{1.755978in}}%
\pgfpathlineto{\pgfqpoint{4.528921in}{1.755978in}}%
\pgfpathlineto{\pgfqpoint{4.528921in}{1.838617in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{1.838617in}}%
\pgfpathlineto{\pgfqpoint{4.363643in}{1.755978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587949in,y=1.755978in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAMMPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270203in, y=0.438194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{1.090163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270203in, y=1.047107in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{1.699076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270203in, y=1.656020in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{2.307989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270203in, y=2.264933in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{2.916902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270203in, y=2.873846in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{3.525815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270203in, y=3.482759in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{0.633478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{0.785706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{0.937935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{1.242391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{1.394619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{1.546848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{1.851304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{2.003532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{2.155761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{2.460217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{2.612445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{2.764674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{3.069130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{3.221358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{3.373587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221591in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.489917in,y=2.079647in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cumulative distribution, $F$ (-)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.613398in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.656376in}{0.481318in}}%
\pgfpathlineto{\pgfqpoint{0.656376in}{0.481389in}}%
\pgfpathlineto{\pgfqpoint{0.656376in}{0.481454in}}%
\pgfpathlineto{\pgfqpoint{0.671832in}{0.481454in}}%
\pgfpathlineto{\pgfqpoint{0.671832in}{0.481592in}}%
\pgfpathlineto{\pgfqpoint{0.671832in}{0.481894in}}%
\pgfpathlineto{\pgfqpoint{0.687286in}{0.481894in}}%
\pgfpathlineto{\pgfqpoint{0.687286in}{0.482031in}}%
\pgfpathlineto{\pgfqpoint{0.687286in}{0.482665in}}%
\pgfpathlineto{\pgfqpoint{0.702745in}{0.482665in}}%
\pgfpathlineto{\pgfqpoint{0.702745in}{0.482804in}}%
\pgfpathlineto{\pgfqpoint{0.702745in}{0.484023in}}%
\pgfpathlineto{\pgfqpoint{0.718199in}{0.484023in}}%
\pgfpathlineto{\pgfqpoint{0.718199in}{0.484162in}}%
\pgfpathlineto{\pgfqpoint{0.718199in}{0.486145in}}%
\pgfpathlineto{\pgfqpoint{0.733658in}{0.486145in}}%
\pgfpathlineto{\pgfqpoint{0.733658in}{0.486283in}}%
\pgfpathlineto{\pgfqpoint{0.733658in}{0.489305in}}%
\pgfpathlineto{\pgfqpoint{0.749115in}{0.489305in}}%
\pgfpathlineto{\pgfqpoint{0.749115in}{0.489439in}}%
\pgfpathlineto{\pgfqpoint{0.749115in}{0.493553in}}%
\pgfpathlineto{\pgfqpoint{0.764568in}{0.493553in}}%
\pgfpathlineto{\pgfqpoint{0.764568in}{0.493683in}}%
\pgfpathlineto{\pgfqpoint{0.764568in}{0.499042in}}%
\pgfpathlineto{\pgfqpoint{0.780025in}{0.499042in}}%
\pgfpathlineto{\pgfqpoint{0.780025in}{0.499172in}}%
\pgfpathlineto{\pgfqpoint{0.780025in}{0.505734in}}%
\pgfpathlineto{\pgfqpoint{0.795484in}{0.505734in}}%
\pgfpathlineto{\pgfqpoint{0.795484in}{0.505872in}}%
\pgfpathlineto{\pgfqpoint{0.795484in}{0.513934in}}%
\pgfpathlineto{\pgfqpoint{0.810941in}{0.513934in}}%
\pgfpathlineto{\pgfqpoint{0.810941in}{0.514061in}}%
\pgfpathlineto{\pgfqpoint{0.810941in}{0.523707in}}%
\pgfpathlineto{\pgfqpoint{0.826397in}{0.523707in}}%
\pgfpathlineto{\pgfqpoint{0.826397in}{0.523833in}}%
\pgfpathlineto{\pgfqpoint{0.826397in}{0.535034in}}%
\pgfpathlineto{\pgfqpoint{0.841850in}{0.535034in}}%
\pgfpathlineto{\pgfqpoint{0.841850in}{0.535157in}}%
\pgfpathlineto{\pgfqpoint{0.841850in}{0.547667in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{0.547667in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{0.547804in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{0.562156in}}%
\pgfpathlineto{\pgfqpoint{0.872763in}{0.562156in}}%
\pgfpathlineto{\pgfqpoint{0.872763in}{0.562284in}}%
\pgfpathlineto{\pgfqpoint{0.872763in}{0.578353in}}%
\pgfpathlineto{\pgfqpoint{0.888223in}{0.578353in}}%
\pgfpathlineto{\pgfqpoint{0.888223in}{0.578467in}}%
\pgfpathlineto{\pgfqpoint{0.888223in}{0.596302in}}%
\pgfpathlineto{\pgfqpoint{0.903679in}{0.596302in}}%
\pgfpathlineto{\pgfqpoint{0.903679in}{0.596427in}}%
\pgfpathlineto{\pgfqpoint{0.903679in}{0.615711in}}%
\pgfpathlineto{\pgfqpoint{0.919139in}{0.615711in}}%
\pgfpathlineto{\pgfqpoint{0.919139in}{0.615849in}}%
\pgfpathlineto{\pgfqpoint{0.919139in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{0.934598in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{0.934598in}{0.634536in}}%
\pgfpathlineto{\pgfqpoint{0.934598in}{0.656671in}}%
\pgfpathlineto{\pgfqpoint{0.950058in}{0.656671in}}%
\pgfpathlineto{\pgfqpoint{0.950058in}{0.656794in}}%
\pgfpathlineto{\pgfqpoint{0.950058in}{0.680718in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{0.680718in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{0.680852in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{0.706033in}}%
\pgfpathlineto{\pgfqpoint{0.980946in}{0.706033in}}%
\pgfpathlineto{\pgfqpoint{0.980946in}{0.706130in}}%
\pgfpathlineto{\pgfqpoint{0.980946in}{0.732711in}}%
\pgfpathlineto{\pgfqpoint{0.996406in}{0.732711in}}%
\pgfpathlineto{\pgfqpoint{0.996406in}{0.732815in}}%
\pgfpathlineto{\pgfqpoint{0.996406in}{0.759054in}}%
\pgfpathlineto{\pgfqpoint{1.011865in}{0.759054in}}%
\pgfpathlineto{\pgfqpoint{1.011865in}{0.759166in}}%
\pgfpathlineto{\pgfqpoint{1.011865in}{0.786341in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{0.786341in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{0.786461in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{0.815031in}}%
\pgfpathlineto{\pgfqpoint{1.042784in}{0.815031in}}%
\pgfpathlineto{\pgfqpoint{1.042784in}{0.815160in}}%
\pgfpathlineto{\pgfqpoint{1.042784in}{0.842593in}}%
\pgfpathlineto{\pgfqpoint{1.058244in}{0.842593in}}%
\pgfpathlineto{\pgfqpoint{1.058244in}{0.842731in}}%
\pgfpathlineto{\pgfqpoint{1.058244in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{1.073703in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{1.073703in}{0.871220in}}%
\pgfpathlineto{\pgfqpoint{1.073703in}{0.902473in}}%
\pgfpathlineto{\pgfqpoint{1.089163in}{0.902473in}}%
\pgfpathlineto{\pgfqpoint{1.089163in}{0.902551in}}%
\pgfpathlineto{\pgfqpoint{1.089163in}{0.931816in}}%
\pgfpathlineto{\pgfqpoint{1.104622in}{0.931816in}}%
\pgfpathlineto{\pgfqpoint{1.104622in}{0.931899in}}%
\pgfpathlineto{\pgfqpoint{1.104622in}{0.960822in}}%
\pgfpathlineto{\pgfqpoint{1.120082in}{0.960822in}}%
\pgfpathlineto{\pgfqpoint{1.120082in}{0.960910in}}%
\pgfpathlineto{\pgfqpoint{1.120082in}{0.993689in}}%
\pgfpathlineto{\pgfqpoint{1.135511in}{0.993689in}}%
\pgfpathlineto{\pgfqpoint{1.135511in}{0.993782in}}%
\pgfpathlineto{\pgfqpoint{1.135511in}{1.027728in}}%
\pgfpathlineto{\pgfqpoint{1.150970in}{1.027728in}}%
\pgfpathlineto{\pgfqpoint{1.150970in}{1.027827in}}%
\pgfpathlineto{\pgfqpoint{1.150970in}{1.061533in}}%
\pgfpathlineto{\pgfqpoint{1.166430in}{1.061533in}}%
\pgfpathlineto{\pgfqpoint{1.166430in}{1.061637in}}%
\pgfpathlineto{\pgfqpoint{1.166430in}{1.095958in}}%
\pgfpathlineto{\pgfqpoint{1.181889in}{1.095958in}}%
\pgfpathlineto{\pgfqpoint{1.181889in}{1.096068in}}%
\pgfpathlineto{\pgfqpoint{1.181889in}{1.128618in}}%
\pgfpathlineto{\pgfqpoint{1.197349in}{1.128618in}}%
\pgfpathlineto{\pgfqpoint{1.197349in}{1.128733in}}%
\pgfpathlineto{\pgfqpoint{1.197349in}{1.162525in}}%
\pgfpathlineto{\pgfqpoint{1.212808in}{1.162525in}}%
\pgfpathlineto{\pgfqpoint{1.212808in}{1.162647in}}%
\pgfpathlineto{\pgfqpoint{1.212808in}{1.199982in}}%
\pgfpathlineto{\pgfqpoint{1.228268in}{1.199982in}}%
\pgfpathlineto{\pgfqpoint{1.228268in}{1.200109in}}%
\pgfpathlineto{\pgfqpoint{1.228268in}{1.234339in}}%
\pgfpathlineto{\pgfqpoint{1.243727in}{1.234339in}}%
\pgfpathlineto{\pgfqpoint{1.243727in}{1.234472in}}%
\pgfpathlineto{\pgfqpoint{1.243727in}{1.266761in}}%
\pgfpathlineto{\pgfqpoint{1.259187in}{1.266761in}}%
\pgfpathlineto{\pgfqpoint{1.259187in}{1.299742in}}%
\pgfpathlineto{\pgfqpoint{1.274646in}{1.299742in}}%
\pgfpathlineto{\pgfqpoint{1.274646in}{1.334835in}}%
\pgfpathlineto{\pgfqpoint{1.290075in}{1.334835in}}%
\pgfpathlineto{\pgfqpoint{1.290075in}{1.369984in}}%
\pgfpathlineto{\pgfqpoint{1.305535in}{1.369984in}}%
\pgfpathlineto{\pgfqpoint{1.305535in}{1.399508in}}%
\pgfpathlineto{\pgfqpoint{1.320994in}{1.399508in}}%
\pgfpathlineto{\pgfqpoint{1.320994in}{1.434971in}}%
\pgfpathlineto{\pgfqpoint{1.336454in}{1.434971in}}%
\pgfpathlineto{\pgfqpoint{1.336454in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{1.351913in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{1.351913in}{1.509707in}}%
\pgfpathlineto{\pgfqpoint{1.367373in}{1.509707in}}%
\pgfpathlineto{\pgfqpoint{1.367373in}{1.537546in}}%
\pgfpathlineto{\pgfqpoint{1.382832in}{1.537546in}}%
\pgfpathlineto{\pgfqpoint{1.382832in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{1.398292in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{1.398292in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{1.413751in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{1.413751in}{1.638183in}}%
\pgfpathlineto{\pgfqpoint{1.429211in}{1.638183in}}%
\pgfpathlineto{\pgfqpoint{1.429211in}{1.671684in}}%
\pgfpathlineto{\pgfqpoint{1.444640in}{1.671684in}}%
\pgfpathlineto{\pgfqpoint{1.444640in}{1.702559in}}%
\pgfpathlineto{\pgfqpoint{1.460099in}{1.702559in}}%
\pgfpathlineto{\pgfqpoint{1.460099in}{1.735259in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.735259in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.766199in}}%
\pgfpathlineto{\pgfqpoint{1.491018in}{1.766199in}}%
\pgfpathlineto{\pgfqpoint{1.491018in}{1.798221in}}%
\pgfpathlineto{\pgfqpoint{1.506478in}{1.798221in}}%
\pgfpathlineto{\pgfqpoint{1.506478in}{1.826388in}}%
\pgfpathlineto{\pgfqpoint{1.521937in}{1.826388in}}%
\pgfpathlineto{\pgfqpoint{1.521937in}{1.861978in}}%
\pgfpathlineto{\pgfqpoint{1.537397in}{1.861978in}}%
\pgfpathlineto{\pgfqpoint{1.537397in}{1.888722in}}%
\pgfpathlineto{\pgfqpoint{1.552856in}{1.888722in}}%
\pgfpathlineto{\pgfqpoint{1.552856in}{1.922668in}}%
\pgfpathlineto{\pgfqpoint{1.568316in}{1.922668in}}%
\pgfpathlineto{\pgfqpoint{1.568316in}{1.948799in}}%
\pgfpathlineto{\pgfqpoint{1.583775in}{1.948799in}}%
\pgfpathlineto{\pgfqpoint{1.583775in}{1.972693in}}%
\pgfpathlineto{\pgfqpoint{1.599204in}{1.972693in}}%
\pgfpathlineto{\pgfqpoint{1.599204in}{1.998593in}}%
\pgfpathlineto{\pgfqpoint{1.614664in}{1.998593in}}%
\pgfpathlineto{\pgfqpoint{1.614664in}{2.022033in}}%
\pgfpathlineto{\pgfqpoint{1.630123in}{2.022033in}}%
\pgfpathlineto{\pgfqpoint{1.630123in}{2.049199in}}%
\pgfpathlineto{\pgfqpoint{1.645583in}{2.049199in}}%
\pgfpathlineto{\pgfqpoint{1.645583in}{2.078901in}}%
\pgfpathlineto{\pgfqpoint{1.661042in}{2.078901in}}%
\pgfpathlineto{\pgfqpoint{1.661042in}{2.105563in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{2.105563in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{2.133362in}}%
\pgfpathlineto{\pgfqpoint{1.691961in}{2.133362in}}%
\pgfpathlineto{\pgfqpoint{1.691961in}{2.158567in}}%
\pgfpathlineto{\pgfqpoint{1.707421in}{2.158567in}}%
\pgfpathlineto{\pgfqpoint{1.707421in}{2.183320in}}%
\pgfpathlineto{\pgfqpoint{1.722880in}{2.183320in}}%
\pgfpathlineto{\pgfqpoint{1.722880in}{2.204784in}}%
\pgfpathlineto{\pgfqpoint{1.738340in}{2.204784in}}%
\pgfpathlineto{\pgfqpoint{1.738340in}{2.233368in}}%
\pgfpathlineto{\pgfqpoint{1.753769in}{2.233368in}}%
\pgfpathlineto{\pgfqpoint{1.753769in}{2.261463in}}%
\pgfpathlineto{\pgfqpoint{1.769228in}{2.261463in}}%
\pgfpathlineto{\pgfqpoint{1.769228in}{2.286431in}}%
\pgfpathlineto{\pgfqpoint{1.784688in}{2.286431in}}%
\pgfpathlineto{\pgfqpoint{1.784688in}{2.312938in}}%
\pgfpathlineto{\pgfqpoint{1.800147in}{2.312938in}}%
\pgfpathlineto{\pgfqpoint{1.800147in}{2.334693in}}%
\pgfpathlineto{\pgfqpoint{1.815607in}{2.334693in}}%
\pgfpathlineto{\pgfqpoint{1.815607in}{2.358864in}}%
\pgfpathlineto{\pgfqpoint{1.831066in}{2.358864in}}%
\pgfpathlineto{\pgfqpoint{1.831066in}{2.382692in}}%
\pgfpathlineto{\pgfqpoint{1.846526in}{2.382692in}}%
\pgfpathlineto{\pgfqpoint{1.846526in}{2.405650in}}%
\pgfpathlineto{\pgfqpoint{1.861985in}{2.405650in}}%
\pgfpathlineto{\pgfqpoint{1.861985in}{2.420164in}}%
\pgfpathlineto{\pgfqpoint{1.877445in}{2.420164in}}%
\pgfpathlineto{\pgfqpoint{1.877445in}{2.438107in}}%
\pgfpathlineto{\pgfqpoint{1.892904in}{2.438107in}}%
\pgfpathlineto{\pgfqpoint{1.892904in}{2.452807in}}%
\pgfpathlineto{\pgfqpoint{1.908333in}{2.452807in}}%
\pgfpathlineto{\pgfqpoint{1.908333in}{2.468930in}}%
\pgfpathlineto{\pgfqpoint{1.923793in}{2.468930in}}%
\pgfpathlineto{\pgfqpoint{1.923793in}{2.483781in}}%
\pgfpathlineto{\pgfqpoint{1.939252in}{2.483781in}}%
\pgfpathlineto{\pgfqpoint{1.939252in}{2.502354in}}%
\pgfpathlineto{\pgfqpoint{1.954712in}{2.502354in}}%
\pgfpathlineto{\pgfqpoint{1.954712in}{2.519626in}}%
\pgfpathlineto{\pgfqpoint{1.970171in}{2.519626in}}%
\pgfpathlineto{\pgfqpoint{1.970171in}{2.533168in}}%
\pgfpathlineto{\pgfqpoint{1.985631in}{2.533168in}}%
\pgfpathlineto{\pgfqpoint{1.985631in}{2.549422in}}%
\pgfpathlineto{\pgfqpoint{2.001090in}{2.549422in}}%
\pgfpathlineto{\pgfqpoint{2.001090in}{2.567267in}}%
\pgfpathlineto{\pgfqpoint{2.016550in}{2.567267in}}%
\pgfpathlineto{\pgfqpoint{2.016550in}{2.586132in}}%
\pgfpathlineto{\pgfqpoint{2.032009in}{2.586132in}}%
\pgfpathlineto{\pgfqpoint{2.032009in}{2.606048in}}%
\pgfpathlineto{\pgfqpoint{2.047469in}{2.606048in}}%
\pgfpathlineto{\pgfqpoint{2.047469in}{2.628362in}}%
\pgfpathlineto{\pgfqpoint{2.062898in}{2.628362in}}%
\pgfpathlineto{\pgfqpoint{2.062898in}{2.642435in}}%
\pgfpathlineto{\pgfqpoint{2.078357in}{2.642435in}}%
\pgfpathlineto{\pgfqpoint{2.078357in}{2.657489in}}%
\pgfpathlineto{\pgfqpoint{2.093817in}{2.657489in}}%
\pgfpathlineto{\pgfqpoint{2.093817in}{2.671459in}}%
\pgfpathlineto{\pgfqpoint{2.109276in}{2.671459in}}%
\pgfpathlineto{\pgfqpoint{2.109276in}{2.684290in}}%
\pgfpathlineto{\pgfqpoint{2.124736in}{2.684290in}}%
\pgfpathlineto{\pgfqpoint{2.124736in}{2.707566in}}%
\pgfpathlineto{\pgfqpoint{2.140195in}{2.707566in}}%
\pgfpathlineto{\pgfqpoint{2.140195in}{2.718697in}}%
\pgfpathlineto{\pgfqpoint{2.155655in}{2.718697in}}%
\pgfpathlineto{\pgfqpoint{2.155655in}{2.733834in}}%
\pgfpathlineto{\pgfqpoint{2.171114in}{2.733834in}}%
\pgfpathlineto{\pgfqpoint{2.171114in}{2.742325in}}%
\pgfpathlineto{\pgfqpoint{2.186574in}{2.742325in}}%
\pgfpathlineto{\pgfqpoint{2.186574in}{2.759637in}}%
\pgfpathlineto{\pgfqpoint{2.202033in}{2.759637in}}%
\pgfpathlineto{\pgfqpoint{2.202033in}{2.770065in}}%
\pgfpathlineto{\pgfqpoint{2.217462in}{2.770065in}}%
\pgfpathlineto{\pgfqpoint{2.217462in}{2.786417in}}%
\pgfpathlineto{\pgfqpoint{2.232922in}{2.786417in}}%
\pgfpathlineto{\pgfqpoint{2.232922in}{2.800579in}}%
\pgfpathlineto{\pgfqpoint{2.248381in}{2.800579in}}%
\pgfpathlineto{\pgfqpoint{2.248381in}{2.809916in}}%
\pgfpathlineto{\pgfqpoint{2.263841in}{2.809916in}}%
\pgfpathlineto{\pgfqpoint{2.263841in}{2.821156in}}%
\pgfpathlineto{\pgfqpoint{2.279300in}{2.821156in}}%
\pgfpathlineto{\pgfqpoint{2.279300in}{2.834365in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{2.834365in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{2.846023in}}%
\pgfpathlineto{\pgfqpoint{2.310219in}{2.846023in}}%
\pgfpathlineto{\pgfqpoint{2.310219in}{2.853327in}}%
\pgfpathlineto{\pgfqpoint{2.325679in}{2.853327in}}%
\pgfpathlineto{\pgfqpoint{2.325679in}{2.863551in}}%
\pgfpathlineto{\pgfqpoint{2.341138in}{2.863551in}}%
\pgfpathlineto{\pgfqpoint{2.341138in}{2.879633in}}%
\pgfpathlineto{\pgfqpoint{2.356598in}{2.879633in}}%
\pgfpathlineto{\pgfqpoint{2.356598in}{2.892149in}}%
\pgfpathlineto{\pgfqpoint{2.372027in}{2.892149in}}%
\pgfpathlineto{\pgfqpoint{2.372027in}{2.901945in}}%
\pgfpathlineto{\pgfqpoint{2.387486in}{2.901945in}}%
\pgfpathlineto{\pgfqpoint{2.387486in}{2.912907in}}%
\pgfpathlineto{\pgfqpoint{2.402946in}{2.912907in}}%
\pgfpathlineto{\pgfqpoint{2.402946in}{2.920003in}}%
\pgfpathlineto{\pgfqpoint{2.418405in}{2.920003in}}%
\pgfpathlineto{\pgfqpoint{2.418405in}{2.931344in}}%
\pgfpathlineto{\pgfqpoint{2.433865in}{2.931344in}}%
\pgfpathlineto{\pgfqpoint{2.433865in}{2.943926in}}%
\pgfpathlineto{\pgfqpoint{2.449324in}{2.943926in}}%
\pgfpathlineto{\pgfqpoint{2.449324in}{2.955653in}}%
\pgfpathlineto{\pgfqpoint{2.464784in}{2.955653in}}%
\pgfpathlineto{\pgfqpoint{2.464784in}{2.964324in}}%
\pgfpathlineto{\pgfqpoint{2.480243in}{2.964324in}}%
\pgfpathlineto{\pgfqpoint{2.480243in}{2.972036in}}%
\pgfpathlineto{\pgfqpoint{2.495703in}{2.972036in}}%
\pgfpathlineto{\pgfqpoint{2.495703in}{2.983233in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{2.983233in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{2.996888in}}%
\pgfpathlineto{\pgfqpoint{2.526591in}{2.996888in}}%
\pgfpathlineto{\pgfqpoint{2.526591in}{3.009606in}}%
\pgfpathlineto{\pgfqpoint{2.542051in}{3.009606in}}%
\pgfpathlineto{\pgfqpoint{2.542051in}{3.023703in}}%
\pgfpathlineto{\pgfqpoint{2.557510in}{3.023703in}}%
\pgfpathlineto{\pgfqpoint{2.557510in}{3.038022in}}%
\pgfpathlineto{\pgfqpoint{2.572970in}{3.038022in}}%
\pgfpathlineto{\pgfqpoint{2.572970in}{3.047719in}}%
\pgfpathlineto{\pgfqpoint{2.588429in}{3.047719in}}%
\pgfpathlineto{\pgfqpoint{2.588429in}{3.062491in}}%
\pgfpathlineto{\pgfqpoint{2.603889in}{3.062491in}}%
\pgfpathlineto{\pgfqpoint{2.603889in}{3.064991in}}%
\pgfpathlineto{\pgfqpoint{2.619348in}{3.064991in}}%
\pgfpathlineto{\pgfqpoint{2.619348in}{3.066260in}}%
\pgfpathlineto{\pgfqpoint{2.634808in}{3.066260in}}%
\pgfpathlineto{\pgfqpoint{2.634808in}{3.068837in}}%
\pgfpathlineto{\pgfqpoint{2.650267in}{3.068837in}}%
\pgfpathlineto{\pgfqpoint{2.650267in}{3.074070in}}%
\pgfpathlineto{\pgfqpoint{2.665727in}{3.074070in}}%
\pgfpathlineto{\pgfqpoint{2.665727in}{3.080708in}}%
\pgfpathlineto{\pgfqpoint{2.681156in}{3.080708in}}%
\pgfpathlineto{\pgfqpoint{2.681156in}{3.090141in}}%
\pgfpathlineto{\pgfqpoint{2.696615in}{3.090141in}}%
\pgfpathlineto{\pgfqpoint{2.696615in}{3.102448in}}%
\pgfpathlineto{\pgfqpoint{2.712075in}{3.102448in}}%
\pgfpathlineto{\pgfqpoint{2.712075in}{3.105223in}}%
\pgfpathlineto{\pgfqpoint{2.727534in}{3.105223in}}%
\pgfpathlineto{\pgfqpoint{2.727534in}{3.110854in}}%
\pgfpathlineto{\pgfqpoint{2.742994in}{3.110854in}}%
\pgfpathlineto{\pgfqpoint{2.742994in}{3.119422in}}%
\pgfpathlineto{\pgfqpoint{2.758453in}{3.119422in}}%
\pgfpathlineto{\pgfqpoint{2.758453in}{3.122320in}}%
\pgfpathlineto{\pgfqpoint{2.773913in}{3.122320in}}%
\pgfpathlineto{\pgfqpoint{2.773913in}{3.128197in}}%
\pgfpathlineto{\pgfqpoint{2.789372in}{3.128197in}}%
\pgfpathlineto{\pgfqpoint{2.789372in}{3.129687in}}%
\pgfpathlineto{\pgfqpoint{2.804832in}{3.129687in}}%
\pgfpathlineto{\pgfqpoint{2.804832in}{3.132709in}}%
\pgfpathlineto{\pgfqpoint{2.820292in}{3.132709in}}%
\pgfpathlineto{\pgfqpoint{2.820292in}{3.137306in}}%
\pgfpathlineto{\pgfqpoint{2.835720in}{3.137306in}}%
\pgfpathlineto{\pgfqpoint{2.835720in}{3.140413in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{3.140413in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{3.148287in}}%
\pgfpathlineto{\pgfqpoint{2.866639in}{3.148287in}}%
\pgfpathlineto{\pgfqpoint{2.866639in}{3.151480in}}%
\pgfpathlineto{\pgfqpoint{2.882099in}{3.151480in}}%
\pgfpathlineto{\pgfqpoint{2.882099in}{3.161188in}}%
\pgfpathlineto{\pgfqpoint{2.897558in}{3.161188in}}%
\pgfpathlineto{\pgfqpoint{2.897558in}{3.167747in}}%
\pgfpathlineto{\pgfqpoint{2.913018in}{3.167747in}}%
\pgfpathlineto{\pgfqpoint{2.913018in}{3.176057in}}%
\pgfpathlineto{\pgfqpoint{2.928477in}{3.176057in}}%
\pgfpathlineto{\pgfqpoint{2.928477in}{3.181109in}}%
\pgfpathlineto{\pgfqpoint{2.943937in}{3.181109in}}%
\pgfpathlineto{\pgfqpoint{2.943937in}{3.187934in}}%
\pgfpathlineto{\pgfqpoint{2.959396in}{3.187934in}}%
\pgfpathlineto{\pgfqpoint{2.959396in}{3.194849in}}%
\pgfpathlineto{\pgfqpoint{2.974856in}{3.194849in}}%
\pgfpathlineto{\pgfqpoint{2.974856in}{3.201854in}}%
\pgfpathlineto{\pgfqpoint{2.990285in}{3.201854in}}%
\pgfpathlineto{\pgfqpoint{2.990285in}{3.208950in}}%
\pgfpathlineto{\pgfqpoint{3.021204in}{3.208950in}}%
\pgfpathlineto{\pgfqpoint{3.021204in}{3.214410in}}%
\pgfpathlineto{\pgfqpoint{3.036663in}{3.214410in}}%
\pgfpathlineto{\pgfqpoint{3.036663in}{3.225468in}}%
\pgfpathlineto{\pgfqpoint{3.052123in}{3.225468in}}%
\pgfpathlineto{\pgfqpoint{3.052123in}{3.229200in}}%
\pgfpathlineto{\pgfqpoint{3.067582in}{3.229200in}}%
\pgfpathlineto{\pgfqpoint{3.067582in}{3.236759in}}%
\pgfpathlineto{\pgfqpoint{3.083042in}{3.236759in}}%
\pgfpathlineto{\pgfqpoint{3.083042in}{3.238673in}}%
\pgfpathlineto{\pgfqpoint{3.098501in}{3.238673in}}%
\pgfpathlineto{\pgfqpoint{3.098501in}{3.244484in}}%
\pgfpathlineto{\pgfqpoint{3.113961in}{3.244484in}}%
\pgfpathlineto{\pgfqpoint{3.113961in}{3.248406in}}%
\pgfpathlineto{\pgfqpoint{3.129421in}{3.248406in}}%
\pgfpathlineto{\pgfqpoint{3.129421in}{3.250391in}}%
\pgfpathlineto{\pgfqpoint{3.144849in}{3.250391in}}%
\pgfpathlineto{\pgfqpoint{3.144849in}{3.254409in}}%
\pgfpathlineto{\pgfqpoint{3.175768in}{3.254409in}}%
\pgfpathlineto{\pgfqpoint{3.175768in}{3.260583in}}%
\pgfpathlineto{\pgfqpoint{3.191228in}{3.260583in}}%
\pgfpathlineto{\pgfqpoint{3.191228in}{3.262666in}}%
\pgfpathlineto{\pgfqpoint{3.206687in}{3.262666in}}%
\pgfpathlineto{\pgfqpoint{3.206687in}{3.264773in}}%
\pgfpathlineto{\pgfqpoint{3.222147in}{3.264773in}}%
\pgfpathlineto{\pgfqpoint{3.222147in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{3.271170in}}%
\pgfpathlineto{\pgfqpoint{3.237606in}{3.273327in}}%
\pgfpathlineto{\pgfqpoint{3.253066in}{3.273327in}}%
\pgfpathlineto{\pgfqpoint{3.253066in}{3.275510in}}%
\pgfpathlineto{\pgfqpoint{3.283985in}{3.275510in}}%
\pgfpathlineto{\pgfqpoint{3.283985in}{3.279976in}}%
\pgfpathlineto{\pgfqpoint{3.299414in}{3.279976in}}%
\pgfpathlineto{\pgfqpoint{3.299414in}{3.289012in}}%
\pgfpathlineto{\pgfqpoint{3.314873in}{3.289012in}}%
\pgfpathlineto{\pgfqpoint{3.314873in}{3.291297in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{3.291297in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{3.293634in}}%
\pgfpathlineto{\pgfqpoint{3.361252in}{3.293634in}}%
\pgfpathlineto{\pgfqpoint{3.361252in}{3.298360in}}%
\pgfpathlineto{\pgfqpoint{3.376711in}{3.298360in}}%
\pgfpathlineto{\pgfqpoint{3.376711in}{3.307918in}}%
\pgfpathlineto{\pgfqpoint{3.392171in}{3.307918in}}%
\pgfpathlineto{\pgfqpoint{3.392171in}{3.310333in}}%
\pgfpathlineto{\pgfqpoint{3.407630in}{3.310333in}}%
\pgfpathlineto{\pgfqpoint{3.407630in}{3.320104in}}%
\pgfpathlineto{\pgfqpoint{3.423090in}{3.320104in}}%
\pgfpathlineto{\pgfqpoint{3.423090in}{3.325043in}}%
\pgfpathlineto{\pgfqpoint{3.453978in}{3.325043in}}%
\pgfpathlineto{\pgfqpoint{3.453978in}{3.327566in}}%
\pgfpathlineto{\pgfqpoint{3.469438in}{3.327566in}}%
\pgfpathlineto{\pgfqpoint{3.469438in}{3.332668in}}%
\pgfpathlineto{\pgfqpoint{3.484897in}{3.332668in}}%
\pgfpathlineto{\pgfqpoint{3.484897in}{3.335246in}}%
\pgfpathlineto{\pgfqpoint{3.500357in}{3.335246in}}%
\pgfpathlineto{\pgfqpoint{3.500357in}{3.337851in}}%
\pgfpathlineto{\pgfqpoint{3.531276in}{3.337851in}}%
\pgfpathlineto{\pgfqpoint{3.531276in}{3.343174in}}%
\pgfpathlineto{\pgfqpoint{3.546735in}{3.343174in}}%
\pgfpathlineto{\pgfqpoint{3.546735in}{3.345863in}}%
\pgfpathlineto{\pgfqpoint{3.562195in}{3.345863in}}%
\pgfpathlineto{\pgfqpoint{3.562195in}{3.354015in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{3.354015in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{3.356789in}}%
\pgfpathlineto{\pgfqpoint{3.608543in}{3.356789in}}%
\pgfpathlineto{\pgfqpoint{3.608543in}{3.359591in}}%
\pgfpathlineto{\pgfqpoint{3.624002in}{3.359591in}}%
\pgfpathlineto{\pgfqpoint{3.624002in}{3.362423in}}%
\pgfpathlineto{\pgfqpoint{3.639462in}{3.362423in}}%
\pgfpathlineto{\pgfqpoint{3.639462in}{3.365283in}}%
\pgfpathlineto{\pgfqpoint{3.716760in}{3.365283in}}%
\pgfpathlineto{\pgfqpoint{3.716760in}{3.368289in}}%
\pgfpathlineto{\pgfqpoint{3.732219in}{3.368289in}}%
\pgfpathlineto{\pgfqpoint{3.732219in}{3.374362in}}%
\pgfpathlineto{\pgfqpoint{3.747679in}{3.374362in}}%
\pgfpathlineto{\pgfqpoint{3.747679in}{3.377428in}}%
\pgfpathlineto{\pgfqpoint{3.763138in}{3.377428in}}%
\pgfpathlineto{\pgfqpoint{3.763138in}{3.380525in}}%
\pgfpathlineto{\pgfqpoint{3.778598in}{3.380525in}}%
\pgfpathlineto{\pgfqpoint{3.778598in}{3.386778in}}%
\pgfpathlineto{\pgfqpoint{3.794057in}{3.386778in}}%
\pgfpathlineto{\pgfqpoint{3.794057in}{3.393091in}}%
\pgfpathlineto{\pgfqpoint{3.824976in}{3.393091in}}%
\pgfpathlineto{\pgfqpoint{3.824976in}{3.396309in}}%
\pgfpathlineto{\pgfqpoint{3.855895in}{3.396309in}}%
\pgfpathlineto{\pgfqpoint{3.855895in}{3.399589in}}%
\pgfpathlineto{\pgfqpoint{3.871355in}{3.399589in}}%
\pgfpathlineto{\pgfqpoint{3.871355in}{3.402900in}}%
\pgfpathlineto{\pgfqpoint{4.010491in}{3.402900in}}%
\pgfpathlineto{\pgfqpoint{4.010491in}{3.406497in}}%
\pgfpathlineto{\pgfqpoint{4.025950in}{3.406497in}}%
\pgfpathlineto{\pgfqpoint{4.025950in}{3.410126in}}%
\pgfpathlineto{\pgfqpoint{4.041410in}{3.410126in}}%
\pgfpathlineto{\pgfqpoint{4.041410in}{3.413788in}}%
\pgfpathlineto{\pgfqpoint{4.072329in}{3.413788in}}%
\pgfpathlineto{\pgfqpoint{4.072329in}{3.421244in}}%
\pgfpathlineto{\pgfqpoint{4.103248in}{3.421244in}}%
\pgfpathlineto{\pgfqpoint{4.103248in}{3.428832in}}%
\pgfpathlineto{\pgfqpoint{4.118708in}{3.428832in}}%
\pgfpathlineto{\pgfqpoint{4.118708in}{3.432660in}}%
\pgfpathlineto{\pgfqpoint{4.134167in}{3.432660in}}%
\pgfpathlineto{\pgfqpoint{4.134167in}{3.436521in}}%
\pgfpathlineto{\pgfqpoint{4.196005in}{3.436521in}}%
\pgfpathlineto{\pgfqpoint{4.196005in}{3.440518in}}%
\pgfpathlineto{\pgfqpoint{4.226924in}{3.440518in}}%
\pgfpathlineto{\pgfqpoint{4.226924in}{3.444583in}}%
\pgfpathlineto{\pgfqpoint{4.288763in}{3.444583in}}%
\pgfpathlineto{\pgfqpoint{4.288763in}{3.448788in}}%
\pgfpathlineto{\pgfqpoint{4.304222in}{3.448788in}}%
\pgfpathlineto{\pgfqpoint{4.304222in}{3.453028in}}%
\pgfpathlineto{\pgfqpoint{4.335141in}{3.453028in}}%
\pgfpathlineto{\pgfqpoint{4.335141in}{3.457338in}}%
\pgfpathlineto{\pgfqpoint{4.458508in}{3.457338in}}%
\pgfpathlineto{\pgfqpoint{4.458508in}{3.461937in}}%
\pgfpathlineto{\pgfqpoint{4.473968in}{3.461937in}}%
\pgfpathlineto{\pgfqpoint{4.473968in}{3.466573in}}%
\pgfpathlineto{\pgfqpoint{4.489427in}{3.466573in}}%
\pgfpathlineto{\pgfqpoint{4.489427in}{3.471245in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{3.471245in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{3.476105in}}%
\pgfpathlineto{\pgfqpoint{4.814078in}{3.476105in}}%
\pgfpathlineto{\pgfqpoint{4.814078in}{3.487068in}}%
\pgfpathlineto{\pgfqpoint{4.891376in}{3.487068in}}%
\pgfpathlineto{\pgfqpoint{4.891376in}{3.492752in}}%
\pgfpathlineto{\pgfqpoint{4.906835in}{3.492752in}}%
\pgfpathlineto{\pgfqpoint{4.906835in}{3.498476in}}%
\pgfpathlineto{\pgfqpoint{5.045971in}{3.498476in}}%
\pgfpathlineto{\pgfqpoint{5.045971in}{3.504575in}}%
\pgfpathlineto{\pgfqpoint{5.222841in}{3.504575in}}%
\pgfpathmoveto{\pgfqpoint{5.222841in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614648in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{0.481251in}}%
\pgfpathlineto{\pgfqpoint{0.656744in}{0.481389in}}%
\pgfpathlineto{\pgfqpoint{0.656859in}{0.481396in}}%
\pgfpathlineto{\pgfqpoint{0.665488in}{0.481534in}}%
\pgfpathlineto{\pgfqpoint{0.665488in}{0.481536in}}%
\pgfpathlineto{\pgfqpoint{0.672601in}{0.481675in}}%
\pgfpathlineto{\pgfqpoint{0.672601in}{0.481678in}}%
\pgfpathlineto{\pgfqpoint{0.676937in}{0.481816in}}%
\pgfpathlineto{\pgfqpoint{0.676937in}{0.481819in}}%
\pgfpathlineto{\pgfqpoint{0.681305in}{0.481957in}}%
\pgfpathlineto{\pgfqpoint{0.681305in}{0.481961in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{0.482098in}}%
\pgfpathlineto{\pgfqpoint{0.684873in}{0.482108in}}%
\pgfpathlineto{\pgfqpoint{0.687976in}{0.482244in}}%
\pgfpathlineto{\pgfqpoint{0.688017in}{0.482255in}}%
\pgfpathlineto{\pgfqpoint{0.690734in}{0.482391in}}%
\pgfpathlineto{\pgfqpoint{0.690868in}{0.482402in}}%
\pgfpathlineto{\pgfqpoint{0.692409in}{0.482539in}}%
\pgfpathlineto{\pgfqpoint{0.692507in}{0.482547in}}%
\pgfpathlineto{\pgfqpoint{0.694322in}{0.482685in}}%
\pgfpathlineto{\pgfqpoint{0.694420in}{0.482693in}}%
\pgfpathlineto{\pgfqpoint{0.696526in}{0.482832in}}%
\pgfpathlineto{\pgfqpoint{0.696618in}{0.482845in}}%
\pgfpathlineto{\pgfqpoint{0.698690in}{0.482981in}}%
\pgfpathlineto{\pgfqpoint{0.698822in}{0.482994in}}%
\pgfpathlineto{\pgfqpoint{0.700330in}{0.483130in}}%
\pgfpathlineto{\pgfqpoint{0.700372in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{0.701900in}{0.483278in}}%
\pgfpathlineto{\pgfqpoint{0.701903in}{0.483288in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{0.483426in}}%
\pgfpathlineto{\pgfqpoint{0.703363in}{0.483441in}}%
\pgfpathlineto{\pgfqpoint{0.705322in}{0.483578in}}%
\pgfpathlineto{\pgfqpoint{0.705411in}{0.483598in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{0.483734in}}%
\pgfpathlineto{\pgfqpoint{0.706672in}{0.483749in}}%
\pgfpathlineto{\pgfqpoint{0.708081in}{0.483883in}}%
\pgfpathlineto{\pgfqpoint{0.708173in}{0.483909in}}%
\pgfpathlineto{\pgfqpoint{0.709335in}{0.484046in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.484078in}}%
\pgfpathlineto{\pgfqpoint{0.710771in}{0.484213in}}%
\pgfpathlineto{\pgfqpoint{0.710909in}{0.484246in}}%
\pgfpathlineto{\pgfqpoint{0.712312in}{0.484384in}}%
\pgfpathlineto{\pgfqpoint{0.712405in}{0.484412in}}%
\pgfpathlineto{\pgfqpoint{0.713784in}{0.484547in}}%
\pgfpathlineto{\pgfqpoint{0.713883in}{0.484576in}}%
\pgfpathlineto{\pgfqpoint{0.715333in}{0.484714in}}%
\pgfpathlineto{\pgfqpoint{0.715457in}{0.484743in}}%
\pgfpathlineto{\pgfqpoint{0.716700in}{0.484879in}}%
\pgfpathlineto{\pgfqpoint{0.716785in}{0.484897in}}%
\pgfpathlineto{\pgfqpoint{0.717832in}{0.485035in}}%
\pgfpathlineto{\pgfqpoint{0.717904in}{0.485072in}}%
\pgfpathlineto{\pgfqpoint{0.719209in}{0.485207in}}%
\pgfpathlineto{\pgfqpoint{0.719339in}{0.485244in}}%
\pgfpathlineto{\pgfqpoint{0.720866in}{0.485382in}}%
\pgfpathlineto{\pgfqpoint{0.720987in}{0.485414in}}%
\pgfpathlineto{\pgfqpoint{0.721880in}{0.485548in}}%
\pgfpathlineto{\pgfqpoint{0.721913in}{0.485581in}}%
\pgfpathlineto{\pgfqpoint{0.722795in}{0.485717in}}%
\pgfpathlineto{\pgfqpoint{0.722913in}{0.485743in}}%
\pgfpathlineto{\pgfqpoint{0.723638in}{0.485881in}}%
\pgfpathlineto{\pgfqpoint{0.723757in}{0.485934in}}%
\pgfpathlineto{\pgfqpoint{0.725153in}{0.486067in}}%
\pgfpathlineto{\pgfqpoint{0.725286in}{0.486087in}}%
\pgfpathlineto{\pgfqpoint{0.726022in}{0.486223in}}%
\pgfpathlineto{\pgfqpoint{0.726083in}{0.486244in}}%
\pgfpathlineto{\pgfqpoint{0.727028in}{0.486381in}}%
\pgfpathlineto{\pgfqpoint{0.727121in}{0.486437in}}%
\pgfpathlineto{\pgfqpoint{0.727784in}{0.486569in}}%
\pgfpathlineto{\pgfqpoint{0.727893in}{0.486618in}}%
\pgfpathlineto{\pgfqpoint{0.728666in}{0.486752in}}%
\pgfpathlineto{\pgfqpoint{0.728686in}{0.486766in}}%
\pgfpathlineto{\pgfqpoint{0.729547in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{0.729644in}{0.486952in}}%
\pgfpathlineto{\pgfqpoint{0.730413in}{0.487089in}}%
\pgfpathlineto{\pgfqpoint{0.730537in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{0.731399in}{0.487250in}}%
\pgfpathlineto{\pgfqpoint{0.731497in}{0.487272in}}%
\pgfpathlineto{\pgfqpoint{0.732067in}{0.487405in}}%
\pgfpathlineto{\pgfqpoint{0.732197in}{0.487464in}}%
\pgfpathlineto{\pgfqpoint{0.732827in}{0.487598in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{0.487636in}}%
\pgfpathlineto{\pgfqpoint{0.733816in}{0.487772in}}%
\pgfpathlineto{\pgfqpoint{0.733929in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{0.734644in}{0.487970in}}%
\pgfpathlineto{\pgfqpoint{0.734773in}{0.488016in}}%
\pgfpathlineto{\pgfqpoint{0.735483in}{0.488148in}}%
\pgfpathlineto{\pgfqpoint{0.735607in}{0.488179in}}%
\pgfpathlineto{\pgfqpoint{0.736400in}{0.488312in}}%
\pgfpathlineto{\pgfqpoint{0.736513in}{0.488328in}}%
\pgfpathlineto{\pgfqpoint{0.737010in}{0.488462in}}%
\pgfpathlineto{\pgfqpoint{0.737123in}{0.488509in}}%
\pgfpathlineto{\pgfqpoint{0.738076in}{0.488645in}}%
\pgfpathlineto{\pgfqpoint{0.738183in}{0.488677in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{0.488815in}}%
\pgfpathlineto{\pgfqpoint{0.739012in}{0.488863in}}%
\pgfpathlineto{\pgfqpoint{0.739670in}{0.489002in}}%
\pgfpathlineto{\pgfqpoint{0.739775in}{0.489027in}}%
\pgfpathlineto{\pgfqpoint{0.740247in}{0.489159in}}%
\pgfpathlineto{\pgfqpoint{0.740377in}{0.489216in}}%
\pgfpathlineto{\pgfqpoint{0.741229in}{0.489350in}}%
\pgfpathlineto{\pgfqpoint{0.741294in}{0.489366in}}%
\pgfpathlineto{\pgfqpoint{0.742001in}{0.489501in}}%
\pgfpathlineto{\pgfqpoint{0.742135in}{0.489552in}}%
\pgfpathlineto{\pgfqpoint{0.743258in}{0.489688in}}%
\pgfpathlineto{\pgfqpoint{0.743258in}{0.489697in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.489835in}}%
\pgfpathlineto{\pgfqpoint{0.744366in}{0.489887in}}%
\pgfpathlineto{\pgfqpoint{0.745006in}{0.490018in}}%
\pgfpathlineto{\pgfqpoint{0.745125in}{0.490080in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{0.490212in}}%
\pgfpathlineto{\pgfqpoint{0.745845in}{0.490256in}}%
\pgfpathlineto{\pgfqpoint{0.746551in}{0.490390in}}%
\pgfpathlineto{\pgfqpoint{0.746687in}{0.490417in}}%
\pgfpathlineto{\pgfqpoint{0.747044in}{0.490551in}}%
\pgfpathlineto{\pgfqpoint{0.747147in}{0.490614in}}%
\pgfpathlineto{\pgfqpoint{0.747988in}{0.490750in}}%
\pgfpathlineto{\pgfqpoint{0.748087in}{0.490814in}}%
\pgfpathlineto{\pgfqpoint{0.748877in}{0.490951in}}%
\pgfpathlineto{\pgfqpoint{0.748914in}{0.490978in}}%
\pgfpathlineto{\pgfqpoint{0.749428in}{0.491117in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{0.491154in}}%
\pgfpathlineto{\pgfqpoint{0.750028in}{0.491284in}}%
\pgfpathlineto{\pgfqpoint{0.750164in}{0.491321in}}%
\pgfpathlineto{\pgfqpoint{0.750715in}{0.491453in}}%
\pgfpathlineto{\pgfqpoint{0.750847in}{0.491509in}}%
\pgfpathlineto{\pgfqpoint{0.751615in}{0.491642in}}%
\pgfpathlineto{\pgfqpoint{0.751723in}{0.491670in}}%
\pgfpathlineto{\pgfqpoint{0.752234in}{0.491804in}}%
\pgfpathlineto{\pgfqpoint{0.752358in}{0.491852in}}%
\pgfpathlineto{\pgfqpoint{0.752863in}{0.491986in}}%
\pgfpathlineto{\pgfqpoint{0.752982in}{0.492034in}}%
\pgfpathlineto{\pgfqpoint{0.753416in}{0.492170in}}%
\pgfpathlineto{\pgfqpoint{0.753440in}{0.492199in}}%
\pgfpathlineto{\pgfqpoint{0.753872in}{0.492335in}}%
\pgfpathlineto{\pgfqpoint{0.753979in}{0.492414in}}%
\pgfpathlineto{\pgfqpoint{0.754682in}{0.492551in}}%
\pgfpathlineto{\pgfqpoint{0.754788in}{0.492620in}}%
\pgfpathlineto{\pgfqpoint{0.755418in}{0.492759in}}%
\pgfpathlineto{\pgfqpoint{0.755418in}{0.492778in}}%
\pgfpathlineto{\pgfqpoint{0.756118in}{0.492908in}}%
\pgfpathlineto{\pgfqpoint{0.756247in}{0.492979in}}%
\pgfpathlineto{\pgfqpoint{0.756471in}{0.493109in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{0.493190in}}%
\pgfpathlineto{\pgfqpoint{0.757454in}{0.493321in}}%
\pgfpathlineto{\pgfqpoint{0.757570in}{0.493342in}}%
\pgfpathlineto{\pgfqpoint{0.758049in}{0.493474in}}%
\pgfpathlineto{\pgfqpoint{0.758179in}{0.493526in}}%
\pgfpathlineto{\pgfqpoint{0.758655in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{0.758783in}{0.493721in}}%
\pgfpathlineto{\pgfqpoint{0.759477in}{0.493856in}}%
\pgfpathlineto{\pgfqpoint{0.759585in}{0.493898in}}%
\pgfpathlineto{\pgfqpoint{0.759964in}{0.494034in}}%
\pgfpathlineto{\pgfqpoint{0.760099in}{0.494097in}}%
\pgfpathlineto{\pgfqpoint{0.760725in}{0.494233in}}%
\pgfpathlineto{\pgfqpoint{0.760856in}{0.494350in}}%
\pgfpathlineto{\pgfqpoint{0.761238in}{0.494487in}}%
\pgfpathlineto{\pgfqpoint{0.761314in}{0.494530in}}%
\pgfpathlineto{\pgfqpoint{0.761946in}{0.494669in}}%
\pgfpathlineto{\pgfqpoint{0.762043in}{0.494744in}}%
\pgfpathlineto{\pgfqpoint{0.762770in}{0.494873in}}%
\pgfpathlineto{\pgfqpoint{0.762865in}{0.494916in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{0.495046in}}%
\pgfpathlineto{\pgfqpoint{0.763395in}{0.495111in}}%
\pgfpathlineto{\pgfqpoint{0.763760in}{0.495242in}}%
\pgfpathlineto{\pgfqpoint{0.763892in}{0.495297in}}%
\pgfpathlineto{\pgfqpoint{0.764253in}{0.495429in}}%
\pgfpathlineto{\pgfqpoint{0.764351in}{0.495494in}}%
\pgfpathlineto{\pgfqpoint{0.764807in}{0.495627in}}%
\pgfpathlineto{\pgfqpoint{0.764909in}{0.495671in}}%
\pgfpathlineto{\pgfqpoint{0.765323in}{0.495804in}}%
\pgfpathlineto{\pgfqpoint{0.765455in}{0.495871in}}%
\pgfpathlineto{\pgfqpoint{0.765927in}{0.496005in}}%
\pgfpathlineto{\pgfqpoint{0.766043in}{0.496083in}}%
\pgfpathlineto{\pgfqpoint{0.766402in}{0.496207in}}%
\pgfpathlineto{\pgfqpoint{0.766402in}{0.496218in}}%
\pgfpathlineto{\pgfqpoint{0.766529in}{0.496297in}}%
\pgfpathlineto{\pgfqpoint{0.766957in}{0.496432in}}%
\pgfpathlineto{\pgfqpoint{0.767085in}{0.496511in}}%
\pgfpathlineto{\pgfqpoint{0.767595in}{0.496648in}}%
\pgfpathlineto{\pgfqpoint{0.767707in}{0.496739in}}%
\pgfpathlineto{\pgfqpoint{0.768175in}{0.496876in}}%
\pgfpathlineto{\pgfqpoint{0.768279in}{0.496980in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{0.497118in}}%
\pgfpathlineto{\pgfqpoint{0.768869in}{0.497176in}}%
\pgfpathlineto{\pgfqpoint{0.769256in}{0.497303in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.497408in}}%
\pgfpathlineto{\pgfqpoint{0.769771in}{0.497536in}}%
\pgfpathlineto{\pgfqpoint{0.769903in}{0.497606in}}%
\pgfpathlineto{\pgfqpoint{0.770631in}{0.497735in}}%
\pgfpathlineto{\pgfqpoint{0.770722in}{0.497794in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.497924in}}%
\pgfpathlineto{\pgfqpoint{0.771195in}{0.498018in}}%
\pgfpathlineto{\pgfqpoint{0.771491in}{0.498149in}}%
\pgfpathlineto{\pgfqpoint{0.771584in}{0.498232in}}%
\pgfpathlineto{\pgfqpoint{0.771952in}{0.498363in}}%
\pgfpathlineto{\pgfqpoint{0.772084in}{0.498447in}}%
\pgfpathlineto{\pgfqpoint{0.772602in}{0.498579in}}%
\pgfpathlineto{\pgfqpoint{0.772705in}{0.498627in}}%
\pgfpathlineto{\pgfqpoint{0.773164in}{0.498760in}}%
\pgfpathlineto{\pgfqpoint{0.773302in}{0.498893in}}%
\pgfpathlineto{\pgfqpoint{0.773571in}{0.499026in}}%
\pgfpathlineto{\pgfqpoint{0.773704in}{0.499099in}}%
\pgfpathlineto{\pgfqpoint{0.774040in}{0.499233in}}%
\pgfpathlineto{\pgfqpoint{0.774155in}{0.499343in}}%
\pgfpathlineto{\pgfqpoint{0.774701in}{0.499478in}}%
\pgfpathlineto{\pgfqpoint{0.774785in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.775112in}{0.499688in}}%
\pgfpathlineto{\pgfqpoint{0.775209in}{0.499737in}}%
\pgfpathlineto{\pgfqpoint{0.775571in}{0.499873in}}%
\pgfpathlineto{\pgfqpoint{0.775604in}{0.499898in}}%
\pgfpathlineto{\pgfqpoint{0.776134in}{0.500035in}}%
\pgfpathlineto{\pgfqpoint{0.776248in}{0.500110in}}%
\pgfpathlineto{\pgfqpoint{0.776613in}{0.500248in}}%
\pgfpathlineto{\pgfqpoint{0.776730in}{0.500323in}}%
\pgfpathlineto{\pgfqpoint{0.776981in}{0.500461in}}%
\pgfpathlineto{\pgfqpoint{0.777052in}{0.500499in}}%
\pgfpathlineto{\pgfqpoint{0.777439in}{0.500625in}}%
\pgfpathlineto{\pgfqpoint{0.777563in}{0.500726in}}%
\pgfpathlineto{\pgfqpoint{0.778065in}{0.500853in}}%
\pgfpathlineto{\pgfqpoint{0.778183in}{0.500904in}}%
\pgfpathlineto{\pgfqpoint{0.778485in}{0.501032in}}%
\pgfpathlineto{\pgfqpoint{0.778605in}{0.501070in}}%
\pgfpathlineto{\pgfqpoint{0.778974in}{0.501199in}}%
\pgfpathlineto{\pgfqpoint{0.779078in}{0.501263in}}%
\pgfpathlineto{\pgfqpoint{0.779655in}{0.501392in}}%
\pgfpathlineto{\pgfqpoint{0.779763in}{0.501483in}}%
\pgfpathlineto{\pgfqpoint{0.780099in}{0.501612in}}%
\pgfpathlineto{\pgfqpoint{0.780213in}{0.501729in}}%
\pgfpathlineto{\pgfqpoint{0.780624in}{0.501860in}}%
\pgfpathlineto{\pgfqpoint{0.780761in}{0.501952in}}%
\pgfpathlineto{\pgfqpoint{0.781057in}{0.502083in}}%
\pgfpathlineto{\pgfqpoint{0.781189in}{0.502175in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{0.502306in}}%
\pgfpathlineto{\pgfqpoint{0.781517in}{0.502346in}}%
\pgfpathlineto{\pgfqpoint{0.781864in}{0.502478in}}%
\pgfpathlineto{\pgfqpoint{0.781962in}{0.502557in}}%
\pgfpathlineto{\pgfqpoint{0.782343in}{0.502690in}}%
\pgfpathlineto{\pgfqpoint{0.782461in}{0.502783in}}%
\pgfpathlineto{\pgfqpoint{0.783088in}{0.502917in}}%
\pgfpathlineto{\pgfqpoint{0.783203in}{0.502997in}}%
\pgfpathlineto{\pgfqpoint{0.783668in}{0.503132in}}%
\pgfpathlineto{\pgfqpoint{0.783803in}{0.503199in}}%
\pgfpathlineto{\pgfqpoint{0.784117in}{0.503334in}}%
\pgfpathlineto{\pgfqpoint{0.784205in}{0.503375in}}%
\pgfpathlineto{\pgfqpoint{0.784537in}{0.503511in}}%
\pgfpathlineto{\pgfqpoint{0.784647in}{0.503552in}}%
\pgfpathlineto{\pgfqpoint{0.784835in}{0.503688in}}%
\pgfpathlineto{\pgfqpoint{0.784973in}{0.503783in}}%
\pgfpathlineto{\pgfqpoint{0.785286in}{0.503920in}}%
\pgfpathlineto{\pgfqpoint{0.785378in}{0.503975in}}%
\pgfpathlineto{\pgfqpoint{0.785867in}{0.504112in}}%
\pgfpathlineto{\pgfqpoint{0.785975in}{0.504181in}}%
\pgfpathlineto{\pgfqpoint{0.786375in}{0.504319in}}%
\pgfpathlineto{\pgfqpoint{0.786507in}{0.504416in}}%
\pgfpathlineto{\pgfqpoint{0.786853in}{0.504555in}}%
\pgfpathlineto{\pgfqpoint{0.786960in}{0.504680in}}%
\pgfpathlineto{\pgfqpoint{0.787423in}{0.504806in}}%
\pgfpathlineto{\pgfqpoint{0.787496in}{0.504848in}}%
\pgfpathlineto{\pgfqpoint{0.787813in}{0.504974in}}%
\pgfpathlineto{\pgfqpoint{0.787818in}{0.505002in}}%
\pgfpathlineto{\pgfqpoint{0.788224in}{0.505129in}}%
\pgfpathlineto{\pgfqpoint{0.788275in}{0.505185in}}%
\pgfpathlineto{\pgfqpoint{0.788614in}{0.505312in}}%
\pgfpathlineto{\pgfqpoint{0.788745in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{0.789055in}{0.505483in}}%
\pgfpathlineto{\pgfqpoint{0.789162in}{0.505582in}}%
\pgfpathlineto{\pgfqpoint{0.789433in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.789563in}{0.505768in}}%
\pgfpathlineto{\pgfqpoint{0.789752in}{0.505896in}}%
\pgfpathlineto{\pgfqpoint{0.789860in}{0.505953in}}%
\pgfpathlineto{\pgfqpoint{0.790210in}{0.506083in}}%
\pgfpathlineto{\pgfqpoint{0.790304in}{0.506140in}}%
\pgfpathlineto{\pgfqpoint{0.790573in}{0.506270in}}%
\pgfpathlineto{\pgfqpoint{0.790705in}{0.506357in}}%
\pgfpathlineto{\pgfqpoint{0.790907in}{0.506487in}}%
\pgfpathlineto{\pgfqpoint{0.791013in}{0.506588in}}%
\pgfpathlineto{\pgfqpoint{0.791245in}{0.506718in}}%
\pgfpathlineto{\pgfqpoint{0.791381in}{0.506806in}}%
\pgfpathlineto{\pgfqpoint{0.791742in}{0.506937in}}%
\pgfpathlineto{\pgfqpoint{0.791865in}{0.506995in}}%
\pgfpathlineto{\pgfqpoint{0.792156in}{0.507127in}}%
\pgfpathlineto{\pgfqpoint{0.792252in}{0.507185in}}%
\pgfpathlineto{\pgfqpoint{0.792697in}{0.507317in}}%
\pgfpathlineto{\pgfqpoint{0.792742in}{0.507376in}}%
\pgfpathlineto{\pgfqpoint{0.793119in}{0.507509in}}%
\pgfpathlineto{\pgfqpoint{0.793258in}{0.507613in}}%
\pgfpathlineto{\pgfqpoint{0.793595in}{0.507746in}}%
\pgfpathlineto{\pgfqpoint{0.793657in}{0.507806in}}%
\pgfpathlineto{\pgfqpoint{0.794034in}{0.507939in}}%
\pgfpathlineto{\pgfqpoint{0.794169in}{0.508044in}}%
\pgfpathlineto{\pgfqpoint{0.794398in}{0.508178in}}%
\pgfpathlineto{\pgfqpoint{0.794527in}{0.508283in}}%
\pgfpathlineto{\pgfqpoint{0.794782in}{0.508418in}}%
\pgfpathlineto{\pgfqpoint{0.794865in}{0.508553in}}%
\pgfpathlineto{\pgfqpoint{0.795205in}{0.508689in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{0.508795in}}%
\pgfpathlineto{\pgfqpoint{0.795722in}{0.508931in}}%
\pgfpathlineto{\pgfqpoint{0.795847in}{0.509006in}}%
\pgfpathlineto{\pgfqpoint{0.795962in}{0.509143in}}%
\pgfpathlineto{\pgfqpoint{0.796077in}{0.509234in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{0.509371in}}%
\pgfpathlineto{\pgfqpoint{0.796473in}{0.509447in}}%
\pgfpathlineto{\pgfqpoint{0.796762in}{0.509585in}}%
\pgfpathlineto{\pgfqpoint{0.796885in}{0.509692in}}%
\pgfpathlineto{\pgfqpoint{0.797174in}{0.509830in}}%
\pgfpathlineto{\pgfqpoint{0.797278in}{0.509922in}}%
\pgfpathlineto{\pgfqpoint{0.797578in}{0.510061in}}%
\pgfpathlineto{\pgfqpoint{0.797690in}{0.510138in}}%
\pgfpathlineto{\pgfqpoint{0.798012in}{0.510262in}}%
\pgfpathlineto{\pgfqpoint{0.798147in}{0.510417in}}%
\pgfpathlineto{\pgfqpoint{0.798472in}{0.510541in}}%
\pgfpathlineto{\pgfqpoint{0.798607in}{0.510619in}}%
\pgfpathlineto{\pgfqpoint{0.798928in}{0.510743in}}%
\pgfpathlineto{\pgfqpoint{0.799056in}{0.510790in}}%
\pgfpathlineto{\pgfqpoint{0.799308in}{0.510915in}}%
\pgfpathlineto{\pgfqpoint{0.799435in}{0.511025in}}%
\pgfpathlineto{\pgfqpoint{0.799791in}{0.511151in}}%
\pgfpathlineto{\pgfqpoint{0.799924in}{0.511293in}}%
\pgfpathlineto{\pgfqpoint{0.800138in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{0.800259in}{0.511529in}}%
\pgfpathlineto{\pgfqpoint{0.800520in}{0.511656in}}%
\pgfpathlineto{\pgfqpoint{0.800657in}{0.511783in}}%
\pgfpathlineto{\pgfqpoint{0.800771in}{0.511910in}}%
\pgfpathlineto{\pgfqpoint{0.800909in}{0.512005in}}%
\pgfpathlineto{\pgfqpoint{0.801233in}{0.512132in}}%
\pgfpathlineto{\pgfqpoint{0.801305in}{0.512196in}}%
\pgfpathlineto{\pgfqpoint{0.801709in}{0.512324in}}%
\pgfpathlineto{\pgfqpoint{0.801846in}{0.512404in}}%
\pgfpathlineto{\pgfqpoint{0.802111in}{0.512533in}}%
\pgfpathlineto{\pgfqpoint{0.802250in}{0.512726in}}%
\pgfpathlineto{\pgfqpoint{0.802491in}{0.512855in}}%
\pgfpathlineto{\pgfqpoint{0.802612in}{0.512968in}}%
\pgfpathlineto{\pgfqpoint{0.802892in}{0.513097in}}%
\pgfpathlineto{\pgfqpoint{0.803001in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{0.803500in}{0.513276in}}%
\pgfpathlineto{\pgfqpoint{0.803606in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{0.803832in}{0.513455in}}%
\pgfpathlineto{\pgfqpoint{0.803945in}{0.513520in}}%
\pgfpathlineto{\pgfqpoint{0.804151in}{0.513651in}}%
\pgfpathlineto{\pgfqpoint{0.804246in}{0.513717in}}%
\pgfpathlineto{\pgfqpoint{0.804588in}{0.513848in}}%
\pgfpathlineto{\pgfqpoint{0.804716in}{0.514013in}}%
\pgfpathlineto{\pgfqpoint{0.804949in}{0.514145in}}%
\pgfpathlineto{\pgfqpoint{0.805088in}{0.514227in}}%
\pgfpathlineto{\pgfqpoint{0.805291in}{0.514359in}}%
\pgfpathlineto{\pgfqpoint{0.805374in}{0.514442in}}%
\pgfpathlineto{\pgfqpoint{0.805624in}{0.514575in}}%
\pgfpathlineto{\pgfqpoint{0.805738in}{0.514691in}}%
\pgfpathlineto{\pgfqpoint{0.805985in}{0.514824in}}%
\pgfpathlineto{\pgfqpoint{0.806110in}{0.514907in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{0.806427in}{0.515158in}}%
\pgfpathlineto{\pgfqpoint{0.806637in}{0.515292in}}%
\pgfpathlineto{\pgfqpoint{0.806773in}{0.515392in}}%
\pgfpathlineto{\pgfqpoint{0.807004in}{0.515527in}}%
\pgfpathlineto{\pgfqpoint{0.807126in}{0.515611in}}%
\pgfpathlineto{\pgfqpoint{0.807328in}{0.515745in}}%
\pgfpathlineto{\pgfqpoint{0.807377in}{0.515779in}}%
\pgfpathlineto{\pgfqpoint{0.807789in}{0.515914in}}%
\pgfpathlineto{\pgfqpoint{0.807883in}{0.516016in}}%
\pgfpathlineto{\pgfqpoint{0.808097in}{0.516152in}}%
\pgfpathlineto{\pgfqpoint{0.808210in}{0.516287in}}%
\pgfpathlineto{\pgfqpoint{0.808542in}{0.516423in}}%
\pgfpathlineto{\pgfqpoint{0.808679in}{0.516611in}}%
\pgfpathlineto{\pgfqpoint{0.808921in}{0.516748in}}%
\pgfpathlineto{\pgfqpoint{0.809022in}{0.516816in}}%
\pgfpathlineto{\pgfqpoint{0.809307in}{0.516953in}}%
\pgfpathlineto{\pgfqpoint{0.809431in}{0.517039in}}%
\pgfpathlineto{\pgfqpoint{0.809649in}{0.517177in}}%
\pgfpathlineto{\pgfqpoint{0.809769in}{0.517297in}}%
\pgfpathlineto{\pgfqpoint{0.810002in}{0.517435in}}%
\pgfpathlineto{\pgfqpoint{0.810134in}{0.517608in}}%
\pgfpathlineto{\pgfqpoint{0.810392in}{0.517746in}}%
\pgfpathlineto{\pgfqpoint{0.810454in}{0.517815in}}%
\pgfpathlineto{\pgfqpoint{0.810682in}{0.517954in}}%
\pgfpathlineto{\pgfqpoint{0.810812in}{0.518111in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{0.518233in}}%
\pgfpathlineto{\pgfqpoint{0.811425in}{0.518302in}}%
\pgfpathlineto{\pgfqpoint{0.811793in}{0.518425in}}%
\pgfpathlineto{\pgfqpoint{0.811918in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{0.812228in}{0.518653in}}%
\pgfpathlineto{\pgfqpoint{0.812323in}{0.518759in}}%
\pgfpathlineto{\pgfqpoint{0.812566in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{0.812658in}{0.518953in}}%
\pgfpathlineto{\pgfqpoint{0.812834in}{0.519077in}}%
\pgfpathlineto{\pgfqpoint{0.812953in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{0.813166in}{0.519342in}}%
\pgfpathlineto{\pgfqpoint{0.813249in}{0.519467in}}%
\pgfpathlineto{\pgfqpoint{0.813529in}{0.519591in}}%
\pgfpathlineto{\pgfqpoint{0.813667in}{0.519734in}}%
\pgfpathlineto{\pgfqpoint{0.813967in}{0.519859in}}%
\pgfpathlineto{\pgfqpoint{0.814104in}{0.520002in}}%
\pgfpathlineto{\pgfqpoint{0.814367in}{0.520127in}}%
\pgfpathlineto{\pgfqpoint{0.814506in}{0.520306in}}%
\pgfpathlineto{\pgfqpoint{0.814769in}{0.520432in}}%
\pgfpathlineto{\pgfqpoint{0.814863in}{0.520540in}}%
\pgfpathlineto{\pgfqpoint{0.815037in}{0.520666in}}%
\pgfpathlineto{\pgfqpoint{0.815138in}{0.520793in}}%
\pgfpathlineto{\pgfqpoint{0.815429in}{0.520919in}}%
\pgfpathlineto{\pgfqpoint{0.815558in}{0.521064in}}%
\pgfpathlineto{\pgfqpoint{0.815742in}{0.521191in}}%
\pgfpathlineto{\pgfqpoint{0.815843in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{0.816111in}{0.521500in}}%
\pgfpathlineto{\pgfqpoint{0.816194in}{0.521591in}}%
\pgfpathlineto{\pgfqpoint{0.816416in}{0.521719in}}%
\pgfpathlineto{\pgfqpoint{0.816546in}{0.521828in}}%
\pgfpathlineto{\pgfqpoint{0.816871in}{0.521956in}}%
\pgfpathlineto{\pgfqpoint{0.816980in}{0.522085in}}%
\pgfpathlineto{\pgfqpoint{0.817131in}{0.522213in}}%
\pgfpathlineto{\pgfqpoint{0.817170in}{0.522250in}}%
\pgfpathlineto{\pgfqpoint{0.817514in}{0.522379in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{0.522508in}}%
\pgfpathlineto{\pgfqpoint{0.817942in}{0.522637in}}%
\pgfpathlineto{\pgfqpoint{0.818080in}{0.522711in}}%
\pgfpathlineto{\pgfqpoint{0.818250in}{0.522841in}}%
\pgfpathlineto{\pgfqpoint{0.818388in}{0.522934in}}%
\pgfpathlineto{\pgfqpoint{0.818614in}{0.523064in}}%
\pgfpathlineto{\pgfqpoint{0.818748in}{0.523175in}}%
\pgfpathlineto{\pgfqpoint{0.818926in}{0.523306in}}%
\pgfpathlineto{\pgfqpoint{0.819057in}{0.523418in}}%
\pgfpathlineto{\pgfqpoint{0.819219in}{0.523548in}}%
\pgfpathlineto{\pgfqpoint{0.819347in}{0.523642in}}%
\pgfpathlineto{\pgfqpoint{0.819596in}{0.523773in}}%
\pgfpathlineto{\pgfqpoint{0.819669in}{0.523848in}}%
\pgfpathlineto{\pgfqpoint{0.819848in}{0.523980in}}%
\pgfpathlineto{\pgfqpoint{0.819938in}{0.524111in}}%
\pgfpathlineto{\pgfqpoint{0.820138in}{0.524243in}}%
\pgfpathlineto{\pgfqpoint{0.820238in}{0.524300in}}%
\pgfpathlineto{\pgfqpoint{0.820550in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{0.820680in}{0.524545in}}%
\pgfpathlineto{\pgfqpoint{0.821008in}{0.524678in}}%
\pgfpathlineto{\pgfqpoint{0.821145in}{0.524868in}}%
\pgfpathlineto{\pgfqpoint{0.821266in}{0.525001in}}%
\pgfpathlineto{\pgfqpoint{0.821352in}{0.525077in}}%
\pgfpathlineto{\pgfqpoint{0.821708in}{0.525210in}}%
\pgfpathlineto{\pgfqpoint{0.821829in}{0.525268in}}%
\pgfpathlineto{\pgfqpoint{0.822042in}{0.525402in}}%
\pgfpathlineto{\pgfqpoint{0.822175in}{0.525517in}}%
\pgfpathlineto{\pgfqpoint{0.822309in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{0.822327in}{0.525708in}}%
\pgfpathlineto{\pgfqpoint{0.822634in}{0.525843in}}%
\pgfpathlineto{\pgfqpoint{0.822684in}{0.525920in}}%
\pgfpathlineto{\pgfqpoint{0.822920in}{0.526055in}}%
\pgfpathlineto{\pgfqpoint{0.823055in}{0.526190in}}%
\pgfpathlineto{\pgfqpoint{0.823121in}{0.526325in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{0.526441in}}%
\pgfpathlineto{\pgfqpoint{0.823392in}{0.526577in}}%
\pgfpathlineto{\pgfqpoint{0.823526in}{0.526674in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{0.526809in}}%
\pgfpathlineto{\pgfqpoint{0.823888in}{0.526907in}}%
\pgfpathlineto{\pgfqpoint{0.824098in}{0.527043in}}%
\pgfpathlineto{\pgfqpoint{0.824228in}{0.527160in}}%
\pgfpathlineto{\pgfqpoint{0.824788in}{0.527297in}}%
\pgfpathlineto{\pgfqpoint{0.824927in}{0.527473in}}%
\pgfpathlineto{\pgfqpoint{0.825057in}{0.527610in}}%
\pgfpathlineto{\pgfqpoint{0.825180in}{0.527925in}}%
\pgfpathlineto{\pgfqpoint{0.825418in}{0.528062in}}%
\pgfpathlineto{\pgfqpoint{0.825533in}{0.528141in}}%
\pgfpathlineto{\pgfqpoint{0.825809in}{0.528279in}}%
\pgfpathlineto{\pgfqpoint{0.825938in}{0.528398in}}%
\pgfpathlineto{\pgfqpoint{0.826150in}{0.528536in}}%
\pgfpathlineto{\pgfqpoint{0.826268in}{0.528675in}}%
\pgfpathlineto{\pgfqpoint{0.826446in}{0.528774in}}%
\pgfpathlineto{\pgfqpoint{0.826446in}{0.528794in}}%
\pgfpathlineto{\pgfqpoint{0.826567in}{0.528874in}}%
\pgfpathlineto{\pgfqpoint{0.826757in}{0.528993in}}%
\pgfpathlineto{\pgfqpoint{0.826859in}{0.529093in}}%
\pgfpathlineto{\pgfqpoint{0.827097in}{0.529212in}}%
\pgfpathlineto{\pgfqpoint{0.827236in}{0.529452in}}%
\pgfpathlineto{\pgfqpoint{0.827470in}{0.529572in}}%
\pgfpathlineto{\pgfqpoint{0.827592in}{0.529652in}}%
\pgfpathlineto{\pgfqpoint{0.827963in}{0.529773in}}%
\pgfpathlineto{\pgfqpoint{0.828068in}{0.529853in}}%
\pgfpathlineto{\pgfqpoint{0.828271in}{0.529974in}}%
\pgfpathlineto{\pgfqpoint{0.828356in}{0.530075in}}%
\pgfpathlineto{\pgfqpoint{0.828523in}{0.530196in}}%
\pgfpathlineto{\pgfqpoint{0.828661in}{0.530358in}}%
\pgfpathlineto{\pgfqpoint{0.828917in}{0.530479in}}%
\pgfpathlineto{\pgfqpoint{0.829041in}{0.530641in}}%
\pgfpathlineto{\pgfqpoint{0.829308in}{0.530763in}}%
\pgfpathlineto{\pgfqpoint{0.829439in}{0.530926in}}%
\pgfpathlineto{\pgfqpoint{0.829622in}{0.531048in}}%
\pgfpathlineto{\pgfqpoint{0.829756in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{0.829905in}{0.531313in}}%
\pgfpathlineto{\pgfqpoint{0.830002in}{0.531395in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{0.531518in}}%
\pgfpathlineto{\pgfqpoint{0.830407in}{0.531703in}}%
\pgfpathlineto{\pgfqpoint{0.830591in}{0.531826in}}%
\pgfpathlineto{\pgfqpoint{0.830729in}{0.531949in}}%
\pgfpathlineto{\pgfqpoint{0.830990in}{0.532073in}}%
\pgfpathlineto{\pgfqpoint{0.831096in}{0.532238in}}%
\pgfpathlineto{\pgfqpoint{0.831253in}{0.532361in}}%
\pgfpathlineto{\pgfqpoint{0.831371in}{0.532465in}}%
\pgfpathlineto{\pgfqpoint{0.831552in}{0.532589in}}%
\pgfpathlineto{\pgfqpoint{0.831677in}{0.532672in}}%
\pgfpathlineto{\pgfqpoint{0.831829in}{0.532796in}}%
\pgfpathlineto{\pgfqpoint{0.831949in}{0.532921in}}%
\pgfpathlineto{\pgfqpoint{0.832253in}{0.533045in}}%
\pgfpathlineto{\pgfqpoint{0.832328in}{0.533170in}}%
\pgfpathlineto{\pgfqpoint{0.832558in}{0.533296in}}%
\pgfpathlineto{\pgfqpoint{0.832676in}{0.533421in}}%
\pgfpathlineto{\pgfqpoint{0.832827in}{0.533546in}}%
\pgfpathlineto{\pgfqpoint{0.832949in}{0.533609in}}%
\pgfpathlineto{\pgfqpoint{0.833096in}{0.533735in}}%
\pgfpathlineto{\pgfqpoint{0.833205in}{0.533861in}}%
\pgfpathlineto{\pgfqpoint{0.833415in}{0.533987in}}%
\pgfpathlineto{\pgfqpoint{0.833542in}{0.534176in}}%
\pgfpathlineto{\pgfqpoint{0.833698in}{0.534302in}}%
\pgfpathlineto{\pgfqpoint{0.833750in}{0.534365in}}%
\pgfpathlineto{\pgfqpoint{0.834086in}{0.534492in}}%
\pgfpathlineto{\pgfqpoint{0.834187in}{0.534555in}}%
\pgfpathlineto{\pgfqpoint{0.834463in}{0.534682in}}%
\pgfpathlineto{\pgfqpoint{0.834570in}{0.534852in}}%
\pgfpathlineto{\pgfqpoint{0.834853in}{0.534979in}}%
\pgfpathlineto{\pgfqpoint{0.834990in}{0.535150in}}%
\pgfpathlineto{\pgfqpoint{0.835177in}{0.535277in}}%
\pgfpathlineto{\pgfqpoint{0.835296in}{0.535341in}}%
\pgfpathlineto{\pgfqpoint{0.835499in}{0.535470in}}%
\pgfpathlineto{\pgfqpoint{0.835618in}{0.535555in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{0.535683in}}%
\pgfpathlineto{\pgfqpoint{0.835803in}{0.535791in}}%
\pgfpathlineto{\pgfqpoint{0.836085in}{0.535919in}}%
\pgfpathlineto{\pgfqpoint{0.836193in}{0.536005in}}%
\pgfpathlineto{\pgfqpoint{0.836432in}{0.536134in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{0.536263in}}%
\pgfpathlineto{\pgfqpoint{0.836690in}{0.536393in}}%
\pgfpathlineto{\pgfqpoint{0.836808in}{0.536544in}}%
\pgfpathlineto{\pgfqpoint{0.836953in}{0.536673in}}%
\pgfpathlineto{\pgfqpoint{0.837072in}{0.536846in}}%
\pgfpathlineto{\pgfqpoint{0.837474in}{0.536976in}}%
\pgfpathlineto{\pgfqpoint{0.837596in}{0.537128in}}%
\pgfpathlineto{\pgfqpoint{0.837745in}{0.537259in}}%
\pgfpathlineto{\pgfqpoint{0.837883in}{0.537411in}}%
\pgfpathlineto{\pgfqpoint{0.837951in}{0.537542in}}%
\pgfpathlineto{\pgfqpoint{0.838065in}{0.537629in}}%
\pgfpathlineto{\pgfqpoint{0.838285in}{0.537760in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{0.537869in}}%
\pgfpathlineto{\pgfqpoint{0.838544in}{0.538001in}}%
\pgfpathlineto{\pgfqpoint{0.838644in}{0.538110in}}%
\pgfpathlineto{\pgfqpoint{0.838852in}{0.538242in}}%
\pgfpathlineto{\pgfqpoint{0.838988in}{0.538461in}}%
\pgfpathlineto{\pgfqpoint{0.839196in}{0.538593in}}%
\pgfpathlineto{\pgfqpoint{0.839333in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{0.839532in}{0.538901in}}%
\pgfpathlineto{\pgfqpoint{0.839635in}{0.539078in}}%
\pgfpathlineto{\pgfqpoint{0.839912in}{0.539210in}}%
\pgfpathlineto{\pgfqpoint{0.840049in}{0.539321in}}%
\pgfpathlineto{\pgfqpoint{0.840246in}{0.539454in}}%
\pgfpathlineto{\pgfqpoint{0.840380in}{0.539521in}}%
\pgfpathlineto{\pgfqpoint{0.840465in}{0.539654in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{0.539854in}}%
\pgfpathlineto{\pgfqpoint{0.840774in}{0.539988in}}%
\pgfpathlineto{\pgfqpoint{0.840885in}{0.540144in}}%
\pgfpathlineto{\pgfqpoint{0.841100in}{0.540277in}}%
\pgfpathlineto{\pgfqpoint{0.841187in}{0.540389in}}%
\pgfpathlineto{\pgfqpoint{0.841374in}{0.540523in}}%
\pgfpathlineto{\pgfqpoint{0.841505in}{0.540769in}}%
\pgfpathlineto{\pgfqpoint{0.841703in}{0.540904in}}%
\pgfpathlineto{\pgfqpoint{0.841822in}{0.541039in}}%
\pgfpathlineto{\pgfqpoint{0.841932in}{0.541173in}}%
\pgfpathlineto{\pgfqpoint{0.842023in}{0.541308in}}%
\pgfpathlineto{\pgfqpoint{0.842174in}{0.541443in}}%
\pgfpathlineto{\pgfqpoint{0.842243in}{0.541511in}}%
\pgfpathlineto{\pgfqpoint{0.842437in}{0.541646in}}%
\pgfpathlineto{\pgfqpoint{0.842568in}{0.541759in}}%
\pgfpathlineto{\pgfqpoint{0.842811in}{0.541895in}}%
\pgfpathlineto{\pgfqpoint{0.842938in}{0.542053in}}%
\pgfpathlineto{\pgfqpoint{0.843027in}{0.542189in}}%
\pgfpathlineto{\pgfqpoint{0.843150in}{0.542416in}}%
\pgfpathlineto{\pgfqpoint{0.843417in}{0.542552in}}%
\pgfpathlineto{\pgfqpoint{0.843505in}{0.542666in}}%
\pgfpathlineto{\pgfqpoint{0.843789in}{0.542803in}}%
\pgfpathlineto{\pgfqpoint{0.843907in}{0.542985in}}%
\pgfpathlineto{\pgfqpoint{0.844078in}{0.543122in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{0.543259in}}%
\pgfpathlineto{\pgfqpoint{0.844315in}{0.543396in}}%
\pgfpathlineto{\pgfqpoint{0.844416in}{0.543465in}}%
\pgfpathlineto{\pgfqpoint{0.844648in}{0.543603in}}%
\pgfpathlineto{\pgfqpoint{0.844777in}{0.543672in}}%
\pgfpathlineto{\pgfqpoint{0.844986in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.845114in}{0.543994in}}%
\pgfpathlineto{\pgfqpoint{0.845572in}{0.544132in}}%
\pgfpathlineto{\pgfqpoint{0.845687in}{0.544225in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{0.544363in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{0.544526in}}%
\pgfpathlineto{\pgfqpoint{0.846130in}{0.544642in}}%
\pgfpathlineto{\pgfqpoint{0.846229in}{0.544804in}}%
\pgfpathlineto{\pgfqpoint{0.846497in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{0.846604in}{0.545014in}}%
\pgfpathlineto{\pgfqpoint{0.846815in}{0.545130in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{0.545223in}}%
\pgfpathlineto{\pgfqpoint{0.847106in}{0.545340in}}%
\pgfpathlineto{\pgfqpoint{0.847237in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{0.847457in}{0.545621in}}%
\pgfpathlineto{\pgfqpoint{0.847505in}{0.545692in}}%
\pgfpathlineto{\pgfqpoint{0.847784in}{0.545809in}}%
\pgfpathlineto{\pgfqpoint{0.847910in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{0.848252in}{0.545997in}}%
\pgfpathlineto{\pgfqpoint{0.848369in}{0.546186in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{0.546304in}}%
\pgfpathlineto{\pgfqpoint{0.848598in}{0.546423in}}%
\pgfpathlineto{\pgfqpoint{0.848799in}{0.546541in}}%
\pgfpathlineto{\pgfqpoint{0.848881in}{0.546754in}}%
\pgfpathlineto{\pgfqpoint{0.849080in}{0.546873in}}%
\pgfpathlineto{\pgfqpoint{0.849200in}{0.546991in}}%
\pgfpathlineto{\pgfqpoint{0.849406in}{0.547110in}}%
\pgfpathlineto{\pgfqpoint{0.849541in}{0.547277in}}%
\pgfpathlineto{\pgfqpoint{0.849663in}{0.547396in}}%
\pgfpathlineto{\pgfqpoint{0.849787in}{0.547515in}}%
\pgfpathlineto{\pgfqpoint{0.849947in}{0.547635in}}%
\pgfpathlineto{\pgfqpoint{0.850008in}{0.547874in}}%
\pgfpathlineto{\pgfqpoint{0.850331in}{0.547993in}}%
\pgfpathlineto{\pgfqpoint{0.850468in}{0.548113in}}%
\pgfpathlineto{\pgfqpoint{0.850609in}{0.548233in}}%
\pgfpathlineto{\pgfqpoint{0.850662in}{0.548305in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{0.548426in}}%
\pgfpathlineto{\pgfqpoint{0.851027in}{0.548618in}}%
\pgfpathlineto{\pgfqpoint{0.851323in}{0.548739in}}%
\pgfpathlineto{\pgfqpoint{0.851458in}{0.548835in}}%
\pgfpathlineto{\pgfqpoint{0.851736in}{0.548956in}}%
\pgfpathlineto{\pgfqpoint{0.851868in}{0.549077in}}%
\pgfpathlineto{\pgfqpoint{0.851948in}{0.549199in}}%
\pgfpathlineto{\pgfqpoint{0.852060in}{0.549271in}}%
\pgfpathlineto{\pgfqpoint{0.852148in}{0.549393in}}%
\pgfpathlineto{\pgfqpoint{0.852282in}{0.549684in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{0.549806in}}%
\pgfpathlineto{\pgfqpoint{0.852554in}{0.549928in}}%
\pgfpathlineto{\pgfqpoint{0.852726in}{0.550050in}}%
\pgfpathlineto{\pgfqpoint{0.852838in}{0.550367in}}%
\pgfpathlineto{\pgfqpoint{0.853070in}{0.550489in}}%
\pgfpathlineto{\pgfqpoint{0.853205in}{0.550563in}}%
\pgfpathlineto{\pgfqpoint{0.853443in}{0.550685in}}%
\pgfpathlineto{\pgfqpoint{0.853501in}{0.550759in}}%
\pgfpathlineto{\pgfqpoint{0.853756in}{0.550881in}}%
\pgfpathlineto{\pgfqpoint{0.853877in}{0.551029in}}%
\pgfpathlineto{\pgfqpoint{0.854177in}{0.551152in}}%
\pgfpathlineto{\pgfqpoint{0.854266in}{0.551275in}}%
\pgfpathlineto{\pgfqpoint{0.854525in}{0.551399in}}%
\pgfpathlineto{\pgfqpoint{0.854648in}{0.551547in}}%
\pgfpathlineto{\pgfqpoint{0.854824in}{0.551671in}}%
\pgfpathlineto{\pgfqpoint{0.854824in}{0.551696in}}%
\pgfpathlineto{\pgfqpoint{0.855067in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.855195in}{0.552019in}}%
\pgfpathlineto{\pgfqpoint{0.855547in}{0.552143in}}%
\pgfpathlineto{\pgfqpoint{0.855678in}{0.552317in}}%
\pgfpathlineto{\pgfqpoint{0.855836in}{0.552442in}}%
\pgfpathlineto{\pgfqpoint{0.855952in}{0.552617in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{0.552742in}}%
\pgfpathlineto{\pgfqpoint{0.856363in}{0.552917in}}%
\pgfpathlineto{\pgfqpoint{0.856442in}{0.553043in}}%
\pgfpathlineto{\pgfqpoint{0.856568in}{0.553268in}}%
\pgfpathlineto{\pgfqpoint{0.856818in}{0.553394in}}%
\pgfpathlineto{\pgfqpoint{0.856954in}{0.553520in}}%
\pgfpathlineto{\pgfqpoint{0.857258in}{0.553646in}}%
\pgfpathlineto{\pgfqpoint{0.857380in}{0.553948in}}%
\pgfpathlineto{\pgfqpoint{0.857548in}{0.554075in}}%
\pgfpathlineto{\pgfqpoint{0.857675in}{0.554252in}}%
\pgfpathlineto{\pgfqpoint{0.857773in}{0.554378in}}%
\pgfpathlineto{\pgfqpoint{0.857910in}{0.554581in}}%
\pgfpathlineto{\pgfqpoint{0.858139in}{0.554708in}}%
\pgfpathlineto{\pgfqpoint{0.858257in}{0.554835in}}%
\pgfpathlineto{\pgfqpoint{0.858484in}{0.554962in}}%
\pgfpathlineto{\pgfqpoint{0.858621in}{0.555165in}}%
\pgfpathlineto{\pgfqpoint{0.858803in}{0.555293in}}%
\pgfpathlineto{\pgfqpoint{0.858869in}{0.555472in}}%
\pgfpathlineto{\pgfqpoint{0.859106in}{0.555599in}}%
\pgfpathlineto{\pgfqpoint{0.859162in}{0.555676in}}%
\pgfpathlineto{\pgfqpoint{0.859316in}{0.555804in}}%
\pgfpathlineto{\pgfqpoint{0.859451in}{0.555906in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{0.556035in}}%
\pgfpathlineto{\pgfqpoint{0.859734in}{0.556214in}}%
\pgfpathlineto{\pgfqpoint{0.860035in}{0.556343in}}%
\pgfpathlineto{\pgfqpoint{0.860174in}{0.556523in}}%
\pgfpathlineto{\pgfqpoint{0.860302in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{0.860392in}{0.556729in}}%
\pgfpathlineto{\pgfqpoint{0.860554in}{0.556858in}}%
\pgfpathlineto{\pgfqpoint{0.860627in}{0.557013in}}%
\pgfpathlineto{\pgfqpoint{0.860878in}{0.557143in}}%
\pgfpathlineto{\pgfqpoint{0.861006in}{0.557247in}}%
\pgfpathlineto{\pgfqpoint{0.861095in}{0.557376in}}%
\pgfpathlineto{\pgfqpoint{0.861214in}{0.557636in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.557766in}}%
\pgfpathlineto{\pgfqpoint{0.861563in}{0.557870in}}%
\pgfpathlineto{\pgfqpoint{0.861816in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.861896in}{0.558130in}}%
\pgfpathlineto{\pgfqpoint{0.862126in}{0.558261in}}%
\pgfpathlineto{\pgfqpoint{0.862212in}{0.558444in}}%
\pgfpathlineto{\pgfqpoint{0.862347in}{0.558574in}}%
\pgfpathlineto{\pgfqpoint{0.862470in}{0.558758in}}%
\pgfpathlineto{\pgfqpoint{0.862619in}{0.558889in}}%
\pgfpathlineto{\pgfqpoint{0.862758in}{0.559072in}}%
\pgfpathlineto{\pgfqpoint{0.862877in}{0.559204in}}%
\pgfpathlineto{\pgfqpoint{0.862948in}{0.559256in}}%
\pgfpathlineto{\pgfqpoint{0.863115in}{0.559388in}}%
\pgfpathlineto{\pgfqpoint{0.863253in}{0.559651in}}%
\pgfpathlineto{\pgfqpoint{0.863411in}{0.559783in}}%
\pgfpathlineto{\pgfqpoint{0.863516in}{0.559967in}}%
\pgfpathlineto{\pgfqpoint{0.863652in}{0.560099in}}%
\pgfpathlineto{\pgfqpoint{0.863769in}{0.560364in}}%
\pgfpathlineto{\pgfqpoint{0.863959in}{0.560496in}}%
\pgfpathlineto{\pgfqpoint{0.864046in}{0.560628in}}%
\pgfpathlineto{\pgfqpoint{0.864325in}{0.560761in}}%
\pgfpathlineto{\pgfqpoint{0.864453in}{0.560973in}}%
\pgfpathlineto{\pgfqpoint{0.864593in}{0.561106in}}%
\pgfpathlineto{\pgfqpoint{0.864687in}{0.561239in}}%
\pgfpathlineto{\pgfqpoint{0.864967in}{0.561372in}}%
\pgfpathlineto{\pgfqpoint{0.865090in}{0.561532in}}%
\pgfpathlineto{\pgfqpoint{0.865283in}{0.561666in}}%
\pgfpathlineto{\pgfqpoint{0.865418in}{0.561800in}}%
\pgfpathlineto{\pgfqpoint{0.865494in}{0.561933in}}%
\pgfpathlineto{\pgfqpoint{0.865600in}{0.562041in}}%
\pgfpathlineto{\pgfqpoint{0.865725in}{0.562175in}}%
\pgfpathlineto{\pgfqpoint{0.865863in}{0.562362in}}%
\pgfpathlineto{\pgfqpoint{0.866037in}{0.562497in}}%
\pgfpathlineto{\pgfqpoint{0.866157in}{0.562765in}}%
\pgfpathlineto{\pgfqpoint{0.866389in}{0.562900in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{0.562954in}}%
\pgfpathlineto{\pgfqpoint{0.866595in}{0.563089in}}%
\pgfpathlineto{\pgfqpoint{0.866694in}{0.563196in}}%
\pgfpathlineto{\pgfqpoint{0.867049in}{0.563332in}}%
\pgfpathlineto{\pgfqpoint{0.867125in}{0.563494in}}%
\pgfpathlineto{\pgfqpoint{0.867290in}{0.563630in}}%
\pgfpathlineto{\pgfqpoint{0.867422in}{0.563792in}}%
\pgfpathlineto{\pgfqpoint{0.867580in}{0.563928in}}%
\pgfpathlineto{\pgfqpoint{0.867701in}{0.564091in}}%
\pgfpathlineto{\pgfqpoint{0.867822in}{0.564227in}}%
\pgfpathlineto{\pgfqpoint{0.867914in}{0.564336in}}%
\pgfpathlineto{\pgfqpoint{0.868173in}{0.564472in}}%
\pgfpathlineto{\pgfqpoint{0.868310in}{0.564581in}}%
\pgfpathlineto{\pgfqpoint{0.868416in}{0.564718in}}%
\pgfpathlineto{\pgfqpoint{0.868550in}{0.564909in}}%
\pgfpathlineto{\pgfqpoint{0.868779in}{0.565046in}}%
\pgfpathlineto{\pgfqpoint{0.868905in}{0.565293in}}%
\pgfpathlineto{\pgfqpoint{0.869049in}{0.565430in}}%
\pgfpathlineto{\pgfqpoint{0.869163in}{0.565594in}}%
\pgfpathlineto{\pgfqpoint{0.869280in}{0.565732in}}%
\pgfpathlineto{\pgfqpoint{0.869417in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{0.869540in}{0.566254in}}%
\pgfpathlineto{\pgfqpoint{0.869600in}{0.566310in}}%
\pgfpathlineto{\pgfqpoint{0.869865in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{0.870004in}{0.566668in}}%
\pgfpathlineto{\pgfqpoint{0.870218in}{0.566807in}}%
\pgfpathlineto{\pgfqpoint{0.870338in}{0.567056in}}%
\pgfpathlineto{\pgfqpoint{0.870574in}{0.567194in}}%
\pgfpathlineto{\pgfqpoint{0.870707in}{0.567444in}}%
\pgfpathlineto{\pgfqpoint{0.870844in}{0.567583in}}%
\pgfpathlineto{\pgfqpoint{0.870966in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{0.871155in}{0.567889in}}%
\pgfpathlineto{\pgfqpoint{0.871274in}{0.568112in}}%
\pgfpathlineto{\pgfqpoint{0.871374in}{0.568223in}}%
\pgfpathlineto{\pgfqpoint{0.871483in}{0.568307in}}%
\pgfpathlineto{\pgfqpoint{0.871685in}{0.568419in}}%
\pgfpathlineto{\pgfqpoint{0.871819in}{0.568670in}}%
\pgfpathlineto{\pgfqpoint{0.872093in}{0.568782in}}%
\pgfpathlineto{\pgfqpoint{0.872223in}{0.568979in}}%
\pgfpathlineto{\pgfqpoint{0.872404in}{0.569091in}}%
\pgfpathlineto{\pgfqpoint{0.872541in}{0.569316in}}%
\pgfpathlineto{\pgfqpoint{0.872588in}{0.569428in}}%
\pgfpathlineto{\pgfqpoint{0.872721in}{0.569541in}}%
\pgfpathlineto{\pgfqpoint{0.872902in}{0.569654in}}%
\pgfpathlineto{\pgfqpoint{0.872982in}{0.569879in}}%
\pgfpathlineto{\pgfqpoint{0.873133in}{0.569992in}}%
\pgfpathlineto{\pgfqpoint{0.873245in}{0.570190in}}%
\pgfpathlineto{\pgfqpoint{0.873341in}{0.570303in}}%
\pgfpathlineto{\pgfqpoint{0.873474in}{0.570501in}}%
\pgfpathlineto{\pgfqpoint{0.873626in}{0.570614in}}%
\pgfpathlineto{\pgfqpoint{0.873744in}{0.570841in}}%
\pgfpathlineto{\pgfqpoint{0.873811in}{0.570954in}}%
\pgfpathlineto{\pgfqpoint{0.873827in}{0.571011in}}%
\pgfpathlineto{\pgfqpoint{0.874063in}{0.571125in}}%
\pgfpathlineto{\pgfqpoint{0.874182in}{0.571409in}}%
\pgfpathlineto{\pgfqpoint{0.874370in}{0.571523in}}%
\pgfpathlineto{\pgfqpoint{0.874495in}{0.571665in}}%
\pgfpathlineto{\pgfqpoint{0.874707in}{0.571779in}}%
\pgfpathlineto{\pgfqpoint{0.874830in}{0.572036in}}%
\pgfpathlineto{\pgfqpoint{0.875075in}{0.572150in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{0.572322in}}%
\pgfpathlineto{\pgfqpoint{0.875333in}{0.572437in}}%
\pgfpathlineto{\pgfqpoint{0.875470in}{0.572724in}}%
\pgfpathlineto{\pgfqpoint{0.875524in}{0.572838in}}%
\pgfpathlineto{\pgfqpoint{0.875655in}{0.573068in}}%
\pgfpathlineto{\pgfqpoint{0.875743in}{0.573183in}}%
\pgfpathlineto{\pgfqpoint{0.875872in}{0.573413in}}%
\pgfpathlineto{\pgfqpoint{0.876043in}{0.573528in}}%
\pgfpathlineto{\pgfqpoint{0.876127in}{0.573701in}}%
\pgfpathlineto{\pgfqpoint{0.876346in}{0.573817in}}%
\pgfpathlineto{\pgfqpoint{0.876454in}{0.573903in}}%
\pgfpathlineto{\pgfqpoint{0.876591in}{0.574019in}}%
\pgfpathlineto{\pgfqpoint{0.876726in}{0.574134in}}%
\pgfpathlineto{\pgfqpoint{0.876828in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{0.876957in}{0.574424in}}%
\pgfpathlineto{\pgfqpoint{0.877284in}{0.574540in}}%
\pgfpathlineto{\pgfqpoint{0.877423in}{0.574685in}}%
\pgfpathlineto{\pgfqpoint{0.877603in}{0.574802in}}%
\pgfpathlineto{\pgfqpoint{0.877698in}{0.574889in}}%
\pgfpathlineto{\pgfqpoint{0.877960in}{0.575006in}}%
\pgfpathlineto{\pgfqpoint{0.878096in}{0.575181in}}%
\pgfpathlineto{\pgfqpoint{0.878267in}{0.575298in}}%
\pgfpathlineto{\pgfqpoint{0.878396in}{0.575474in}}%
\pgfpathlineto{\pgfqpoint{0.878467in}{0.575591in}}%
\pgfpathlineto{\pgfqpoint{0.878603in}{0.575766in}}%
\pgfpathlineto{\pgfqpoint{0.878711in}{0.575884in}}%
\pgfpathlineto{\pgfqpoint{0.878831in}{0.576001in}}%
\pgfpathlineto{\pgfqpoint{0.879075in}{0.576119in}}%
\pgfpathlineto{\pgfqpoint{0.879162in}{0.576295in}}%
\pgfpathlineto{\pgfqpoint{0.879366in}{0.576413in}}%
\pgfpathlineto{\pgfqpoint{0.879483in}{0.576560in}}%
\pgfpathlineto{\pgfqpoint{0.879591in}{0.576678in}}%
\pgfpathlineto{\pgfqpoint{0.879725in}{0.576855in}}%
\pgfpathlineto{\pgfqpoint{0.879862in}{0.576974in}}%
\pgfpathlineto{\pgfqpoint{0.879979in}{0.577151in}}%
\pgfpathlineto{\pgfqpoint{0.880146in}{0.577269in}}%
\pgfpathlineto{\pgfqpoint{0.880247in}{0.577536in}}%
\pgfpathlineto{\pgfqpoint{0.880448in}{0.577655in}}%
\pgfpathlineto{\pgfqpoint{0.880567in}{0.577833in}}%
\pgfpathlineto{\pgfqpoint{0.880920in}{0.577952in}}%
\pgfpathlineto{\pgfqpoint{0.881038in}{0.578131in}}%
\pgfpathlineto{\pgfqpoint{0.881221in}{0.578250in}}%
\pgfpathlineto{\pgfqpoint{0.881332in}{0.578369in}}%
\pgfpathlineto{\pgfqpoint{0.881449in}{0.578489in}}%
\pgfpathlineto{\pgfqpoint{0.881588in}{0.578698in}}%
\pgfpathlineto{\pgfqpoint{0.881734in}{0.578818in}}%
\pgfpathlineto{\pgfqpoint{0.881857in}{0.578967in}}%
\pgfpathlineto{\pgfqpoint{0.881946in}{0.579087in}}%
\pgfpathlineto{\pgfqpoint{0.882073in}{0.579267in}}%
\pgfpathlineto{\pgfqpoint{0.882146in}{0.579387in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{0.579537in}}%
\pgfpathlineto{\pgfqpoint{0.882392in}{0.579658in}}%
\pgfpathlineto{\pgfqpoint{0.882507in}{0.579868in}}%
\pgfpathlineto{\pgfqpoint{0.882646in}{0.579989in}}%
\pgfpathlineto{\pgfqpoint{0.882743in}{0.580109in}}%
\pgfpathlineto{\pgfqpoint{0.882967in}{0.580230in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{0.580320in}}%
\pgfpathlineto{\pgfqpoint{0.883152in}{0.580441in}}%
\pgfpathlineto{\pgfqpoint{0.883250in}{0.580562in}}%
\pgfpathlineto{\pgfqpoint{0.883401in}{0.580683in}}%
\pgfpathlineto{\pgfqpoint{0.883501in}{0.580865in}}%
\pgfpathlineto{\pgfqpoint{0.883639in}{0.580986in}}%
\pgfpathlineto{\pgfqpoint{0.883771in}{0.581259in}}%
\pgfpathlineto{\pgfqpoint{0.883885in}{0.581381in}}%
\pgfpathlineto{\pgfqpoint{0.883994in}{0.581563in}}%
\pgfpathlineto{\pgfqpoint{0.884114in}{0.581685in}}%
\pgfpathlineto{\pgfqpoint{0.884243in}{0.581776in}}%
\pgfpathlineto{\pgfqpoint{0.884403in}{0.581898in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{0.582050in}}%
\pgfpathlineto{\pgfqpoint{0.884757in}{0.582172in}}%
\pgfpathlineto{\pgfqpoint{0.884895in}{0.582356in}}%
\pgfpathlineto{\pgfqpoint{0.884999in}{0.582478in}}%
\pgfpathlineto{\pgfqpoint{0.885127in}{0.582692in}}%
\pgfpathlineto{\pgfqpoint{0.885408in}{0.582815in}}%
\pgfpathlineto{\pgfqpoint{0.885531in}{0.582968in}}%
\pgfpathlineto{\pgfqpoint{0.885708in}{0.583091in}}%
\pgfpathlineto{\pgfqpoint{0.885843in}{0.583337in}}%
\pgfpathlineto{\pgfqpoint{0.885918in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{0.886008in}{0.583522in}}%
\pgfpathlineto{\pgfqpoint{0.886132in}{0.583645in}}%
\pgfpathlineto{\pgfqpoint{0.886241in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{0.886445in}{0.583954in}}%
\pgfpathlineto{\pgfqpoint{0.886538in}{0.584108in}}%
\pgfpathlineto{\pgfqpoint{0.886822in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{0.584387in}}%
\pgfpathlineto{\pgfqpoint{0.887108in}{0.584511in}}%
\pgfpathlineto{\pgfqpoint{0.887236in}{0.584728in}}%
\pgfpathlineto{\pgfqpoint{0.887452in}{0.584852in}}%
\pgfpathlineto{\pgfqpoint{0.887589in}{0.585164in}}%
\pgfpathlineto{\pgfqpoint{0.887704in}{0.585288in}}%
\pgfpathlineto{\pgfqpoint{0.887810in}{0.585444in}}%
\pgfpathlineto{\pgfqpoint{0.888075in}{0.585569in}}%
\pgfpathlineto{\pgfqpoint{0.888212in}{0.585819in}}%
\pgfpathlineto{\pgfqpoint{0.888365in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{0.888503in}{0.586257in}}%
\pgfpathlineto{\pgfqpoint{0.888752in}{0.586382in}}%
\pgfpathlineto{\pgfqpoint{0.888890in}{0.586633in}}%
\pgfpathlineto{\pgfqpoint{0.888922in}{0.586759in}}%
\pgfpathlineto{\pgfqpoint{0.889057in}{0.586916in}}%
\pgfpathlineto{\pgfqpoint{0.889213in}{0.587041in}}%
\pgfpathlineto{\pgfqpoint{0.889343in}{0.587325in}}%
\pgfpathlineto{\pgfqpoint{0.889450in}{0.587451in}}%
\pgfpathlineto{\pgfqpoint{0.889555in}{0.587671in}}%
\pgfpathlineto{\pgfqpoint{0.889636in}{0.587797in}}%
\pgfpathlineto{\pgfqpoint{0.889730in}{0.588018in}}%
\pgfpathlineto{\pgfqpoint{0.889925in}{0.588145in}}%
\pgfpathlineto{\pgfqpoint{0.890054in}{0.588271in}}%
\pgfpathlineto{\pgfqpoint{0.890283in}{0.588398in}}%
\pgfpathlineto{\pgfqpoint{0.890331in}{0.588525in}}%
\pgfpathlineto{\pgfqpoint{0.890600in}{0.588651in}}%
\pgfpathlineto{\pgfqpoint{0.890718in}{0.589001in}}%
\pgfpathlineto{\pgfqpoint{0.890870in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{0.890997in}{0.589287in}}%
\pgfpathlineto{\pgfqpoint{0.891118in}{0.589414in}}%
\pgfpathlineto{\pgfqpoint{0.891245in}{0.589637in}}%
\pgfpathlineto{\pgfqpoint{0.891359in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{0.891490in}{0.589893in}}%
\pgfpathlineto{\pgfqpoint{0.891717in}{0.590020in}}%
\pgfpathlineto{\pgfqpoint{0.891851in}{0.590308in}}%
\pgfpathlineto{\pgfqpoint{0.892197in}{0.590436in}}%
\pgfpathlineto{\pgfqpoint{0.892326in}{0.590629in}}%
\pgfpathlineto{\pgfqpoint{0.892447in}{0.590757in}}%
\pgfpathlineto{\pgfqpoint{0.892530in}{0.590982in}}%
\pgfpathlineto{\pgfqpoint{0.892849in}{0.591111in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.591337in}}%
\pgfpathlineto{\pgfqpoint{0.893102in}{0.591466in}}%
\pgfpathlineto{\pgfqpoint{0.893235in}{0.591692in}}%
\pgfpathlineto{\pgfqpoint{0.893368in}{0.591821in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.591950in}}%
\pgfpathlineto{\pgfqpoint{0.893618in}{0.592080in}}%
\pgfpathlineto{\pgfqpoint{0.893711in}{0.592371in}}%
\pgfpathlineto{\pgfqpoint{0.893841in}{0.592501in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{0.592663in}}%
\pgfpathlineto{\pgfqpoint{0.894051in}{0.592793in}}%
\pgfpathlineto{\pgfqpoint{0.894184in}{0.593085in}}%
\pgfpathlineto{\pgfqpoint{0.894243in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{0.894376in}{0.593443in}}%
\pgfpathlineto{\pgfqpoint{0.894506in}{0.593573in}}%
\pgfpathlineto{\pgfqpoint{0.894592in}{0.593736in}}%
\pgfpathlineto{\pgfqpoint{0.894731in}{0.593866in}}%
\pgfpathlineto{\pgfqpoint{0.894812in}{0.593997in}}%
\pgfpathlineto{\pgfqpoint{0.895016in}{0.594127in}}%
\pgfpathlineto{\pgfqpoint{0.895127in}{0.594258in}}%
\pgfpathlineto{\pgfqpoint{0.895238in}{0.594389in}}%
\pgfpathlineto{\pgfqpoint{0.895340in}{0.594519in}}%
\pgfpathlineto{\pgfqpoint{0.895554in}{0.594651in}}%
\pgfpathlineto{\pgfqpoint{0.895653in}{0.594847in}}%
\pgfpathlineto{\pgfqpoint{0.895928in}{0.594979in}}%
\pgfpathlineto{\pgfqpoint{0.896002in}{0.595110in}}%
\pgfpathlineto{\pgfqpoint{0.896191in}{0.595242in}}%
\pgfpathlineto{\pgfqpoint{0.896274in}{0.595373in}}%
\pgfpathlineto{\pgfqpoint{0.896475in}{0.595505in}}%
\pgfpathlineto{\pgfqpoint{0.896534in}{0.595637in}}%
\pgfpathlineto{\pgfqpoint{0.896729in}{0.595769in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.595901in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{0.596034in}}%
\pgfpathlineto{\pgfqpoint{0.897137in}{0.596232in}}%
\pgfpathlineto{\pgfqpoint{0.897338in}{0.596365in}}%
\pgfpathlineto{\pgfqpoint{0.897471in}{0.596597in}}%
\pgfpathlineto{\pgfqpoint{0.897567in}{0.596730in}}%
\pgfpathlineto{\pgfqpoint{0.897597in}{0.596862in}}%
\pgfpathlineto{\pgfqpoint{0.897829in}{0.596995in}}%
\pgfpathlineto{\pgfqpoint{0.897950in}{0.597128in}}%
\pgfpathlineto{\pgfqpoint{0.898058in}{0.597262in}}%
\pgfpathlineto{\pgfqpoint{0.898166in}{0.597595in}}%
\pgfpathlineto{\pgfqpoint{0.898281in}{0.597728in}}%
\pgfpathlineto{\pgfqpoint{0.898408in}{0.597895in}}%
\pgfpathlineto{\pgfqpoint{0.898553in}{0.598029in}}%
\pgfpathlineto{\pgfqpoint{0.898658in}{0.598229in}}%
\pgfpathlineto{\pgfqpoint{0.898785in}{0.598363in}}%
\pgfpathlineto{\pgfqpoint{0.898896in}{0.598597in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{0.598731in}}%
\pgfpathlineto{\pgfqpoint{0.899109in}{0.598966in}}%
\pgfpathlineto{\pgfqpoint{0.899295in}{0.599100in}}%
\pgfpathlineto{\pgfqpoint{0.899416in}{0.599302in}}%
\pgfpathlineto{\pgfqpoint{0.899524in}{0.599436in}}%
\pgfpathlineto{\pgfqpoint{0.899638in}{0.599604in}}%
\pgfpathlineto{\pgfqpoint{0.899740in}{0.599739in}}%
\pgfpathlineto{\pgfqpoint{0.899805in}{0.599806in}}%
\pgfpathlineto{\pgfqpoint{0.900018in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{0.900148in}{0.600076in}}%
\pgfpathlineto{\pgfqpoint{0.900275in}{0.600211in}}%
\pgfpathlineto{\pgfqpoint{0.900411in}{0.600515in}}%
\pgfpathlineto{\pgfqpoint{0.900488in}{0.600650in}}%
\pgfpathlineto{\pgfqpoint{0.900597in}{0.600955in}}%
\pgfpathlineto{\pgfqpoint{0.900767in}{0.601090in}}%
\pgfpathlineto{\pgfqpoint{0.900875in}{0.601260in}}%
\pgfpathlineto{\pgfqpoint{0.901060in}{0.601395in}}%
\pgfpathlineto{\pgfqpoint{0.901196in}{0.601701in}}%
\pgfpathlineto{\pgfqpoint{0.901295in}{0.601837in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{0.602075in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{0.602211in}}%
\pgfpathlineto{\pgfqpoint{0.901719in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{0.901867in}{0.602518in}}%
\pgfpathlineto{\pgfqpoint{0.902000in}{0.602689in}}%
\pgfpathlineto{\pgfqpoint{0.902167in}{0.602825in}}%
\pgfpathlineto{\pgfqpoint{0.902248in}{0.603030in}}%
\pgfpathlineto{\pgfqpoint{0.902446in}{0.603167in}}%
\pgfpathlineto{\pgfqpoint{0.902569in}{0.603407in}}%
\pgfpathlineto{\pgfqpoint{0.902715in}{0.603544in}}%
\pgfpathlineto{\pgfqpoint{0.902814in}{0.603819in}}%
\pgfpathlineto{\pgfqpoint{0.902959in}{0.603956in}}%
\pgfpathlineto{\pgfqpoint{0.903008in}{0.604059in}}%
\pgfpathlineto{\pgfqpoint{0.903336in}{0.604197in}}%
\pgfpathlineto{\pgfqpoint{0.903460in}{0.604369in}}%
\pgfpathlineto{\pgfqpoint{0.903747in}{0.604507in}}%
\pgfpathlineto{\pgfqpoint{0.903871in}{0.604749in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.604887in}}%
\pgfpathlineto{\pgfqpoint{0.904316in}{0.605199in}}%
\pgfpathlineto{\pgfqpoint{0.904397in}{0.605337in}}%
\pgfpathlineto{\pgfqpoint{0.904505in}{0.605650in}}%
\pgfpathlineto{\pgfqpoint{0.904681in}{0.605788in}}%
\pgfpathlineto{\pgfqpoint{0.904792in}{0.606032in}}%
\pgfpathlineto{\pgfqpoint{0.904938in}{0.606136in}}%
\pgfpathlineto{\pgfqpoint{0.905058in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{0.905160in}{0.606553in}}%
\pgfpathlineto{\pgfqpoint{0.905290in}{0.606937in}}%
\pgfpathlineto{\pgfqpoint{0.905426in}{0.607041in}}%
\pgfpathlineto{\pgfqpoint{0.905541in}{0.607251in}}%
\pgfpathlineto{\pgfqpoint{0.905732in}{0.607355in}}%
\pgfpathlineto{\pgfqpoint{0.905834in}{0.607565in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.607670in}}%
\pgfpathlineto{\pgfqpoint{0.906103in}{0.607880in}}%
\pgfpathlineto{\pgfqpoint{0.906174in}{0.607985in}}%
\pgfpathlineto{\pgfqpoint{0.906298in}{0.608231in}}%
\pgfpathlineto{\pgfqpoint{0.906403in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{0.906508in}{0.608617in}}%
\pgfpathlineto{\pgfqpoint{0.906740in}{0.608722in}}%
\pgfpathlineto{\pgfqpoint{0.906867in}{0.608898in}}%
\pgfpathlineto{\pgfqpoint{0.906947in}{0.609004in}}%
\pgfpathlineto{\pgfqpoint{0.907065in}{0.609180in}}%
\pgfpathlineto{\pgfqpoint{0.907303in}{0.609286in}}%
\pgfpathlineto{\pgfqpoint{0.907439in}{0.609533in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{0.609639in}}%
\pgfpathlineto{\pgfqpoint{0.907952in}{0.609817in}}%
\pgfpathlineto{\pgfqpoint{0.908067in}{0.609923in}}%
\pgfpathlineto{\pgfqpoint{0.908190in}{0.610100in}}%
\pgfpathlineto{\pgfqpoint{0.908351in}{0.610207in}}%
\pgfpathlineto{\pgfqpoint{0.908487in}{0.610491in}}%
\pgfpathlineto{\pgfqpoint{0.908663in}{0.610598in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{0.610883in}}%
\pgfpathlineto{\pgfqpoint{0.909019in}{0.610990in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{0.611204in}}%
\pgfpathlineto{\pgfqpoint{0.909319in}{0.611311in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{0.611525in}}%
\pgfpathlineto{\pgfqpoint{0.909498in}{0.611633in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.611776in}}%
\pgfpathlineto{\pgfqpoint{0.909848in}{0.611883in}}%
\pgfpathlineto{\pgfqpoint{0.909962in}{0.612098in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{0.612206in}}%
\pgfpathlineto{\pgfqpoint{0.910123in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{0.910250in}{0.612493in}}%
\pgfpathlineto{\pgfqpoint{0.910305in}{0.612565in}}%
\pgfpathlineto{\pgfqpoint{0.910528in}{0.612673in}}%
\pgfpathlineto{\pgfqpoint{0.910658in}{0.613033in}}%
\pgfpathlineto{\pgfqpoint{0.910741in}{0.613141in}}%
\pgfpathlineto{\pgfqpoint{0.910828in}{0.613250in}}%
\pgfpathlineto{\pgfqpoint{0.910992in}{0.613358in}}%
\pgfpathlineto{\pgfqpoint{0.911109in}{0.613502in}}%
\pgfpathlineto{\pgfqpoint{0.911227in}{0.613575in}}%
\pgfpathlineto{\pgfqpoint{0.911227in}{0.613611in}}%
\pgfpathlineto{\pgfqpoint{0.911338in}{0.613828in}}%
\pgfpathlineto{\pgfqpoint{0.911446in}{0.613936in}}%
\pgfpathlineto{\pgfqpoint{0.911567in}{0.614081in}}%
\pgfpathlineto{\pgfqpoint{0.911718in}{0.614190in}}%
\pgfpathlineto{\pgfqpoint{0.911811in}{0.614371in}}%
\pgfpathlineto{\pgfqpoint{0.911962in}{0.614480in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.614735in}}%
\pgfpathlineto{\pgfqpoint{0.912213in}{0.614844in}}%
\pgfpathlineto{\pgfqpoint{0.912318in}{0.615098in}}%
\pgfpathlineto{\pgfqpoint{0.912534in}{0.615208in}}%
\pgfpathlineto{\pgfqpoint{0.912652in}{0.615390in}}%
\pgfpathlineto{\pgfqpoint{0.912729in}{0.615463in}}%
\pgfpathlineto{\pgfqpoint{0.912729in}{0.615499in}}%
\pgfpathlineto{\pgfqpoint{0.912841in}{0.615645in}}%
\pgfpathlineto{\pgfqpoint{0.912952in}{0.615755in}}%
\pgfpathlineto{\pgfqpoint{0.913076in}{0.615938in}}%
\pgfpathlineto{\pgfqpoint{0.913227in}{0.616047in}}%
\pgfpathlineto{\pgfqpoint{0.913289in}{0.616194in}}%
\pgfpathlineto{\pgfqpoint{0.913499in}{0.616304in}}%
\pgfpathlineto{\pgfqpoint{0.913567in}{0.616377in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{0.616487in}}%
\pgfpathlineto{\pgfqpoint{0.914062in}{0.616781in}}%
\pgfpathlineto{\pgfqpoint{0.914275in}{0.616892in}}%
\pgfpathlineto{\pgfqpoint{0.914408in}{0.617223in}}%
\pgfpathlineto{\pgfqpoint{0.914594in}{0.617334in}}%
\pgfpathlineto{\pgfqpoint{0.914724in}{0.617519in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{0.617630in}}%
\pgfpathlineto{\pgfqpoint{0.914894in}{0.617925in}}%
\pgfpathlineto{\pgfqpoint{0.914989in}{0.618036in}}%
\pgfpathlineto{\pgfqpoint{0.915110in}{0.618221in}}%
\pgfpathlineto{\pgfqpoint{0.915221in}{0.618332in}}%
\pgfpathlineto{\pgfqpoint{0.915357in}{0.618555in}}%
\pgfpathlineto{\pgfqpoint{0.915469in}{0.618666in}}%
\pgfpathlineto{\pgfqpoint{0.915602in}{0.619000in}}%
\pgfpathlineto{\pgfqpoint{0.915796in}{0.619111in}}%
\pgfpathlineto{\pgfqpoint{0.915917in}{0.619372in}}%
\pgfpathlineto{\pgfqpoint{0.915976in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{0.916109in}{0.619818in}}%
\pgfpathlineto{\pgfqpoint{0.916223in}{0.619930in}}%
\pgfpathlineto{\pgfqpoint{0.916359in}{0.620117in}}%
\pgfpathlineto{\pgfqpoint{0.916489in}{0.620229in}}%
\pgfpathlineto{\pgfqpoint{0.916616in}{0.620453in}}%
\pgfpathlineto{\pgfqpoint{0.916730in}{0.620565in}}%
\pgfpathlineto{\pgfqpoint{0.916863in}{0.620864in}}%
\pgfpathlineto{\pgfqpoint{0.917021in}{0.620976in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{0.621126in}}%
\pgfpathlineto{\pgfqpoint{0.917222in}{0.621238in}}%
\pgfpathlineto{\pgfqpoint{0.917352in}{0.621388in}}%
\pgfpathlineto{\pgfqpoint{0.917420in}{0.621501in}}%
\pgfpathlineto{\pgfqpoint{0.917556in}{0.621914in}}%
\pgfpathlineto{\pgfqpoint{0.917658in}{0.622027in}}%
\pgfpathlineto{\pgfqpoint{0.917794in}{0.622252in}}%
\pgfpathlineto{\pgfqpoint{0.918020in}{0.622365in}}%
\pgfpathlineto{\pgfqpoint{0.918115in}{0.622554in}}%
\pgfpathlineto{\pgfqpoint{0.918242in}{0.622667in}}%
\pgfpathlineto{\pgfqpoint{0.918372in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{0.918477in}{0.623007in}}%
\pgfpathlineto{\pgfqpoint{0.918607in}{0.623196in}}%
\pgfpathlineto{\pgfqpoint{0.918771in}{0.623309in}}%
\pgfpathlineto{\pgfqpoint{0.918882in}{0.623423in}}%
\pgfpathlineto{\pgfqpoint{0.919114in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.919204in}{0.623726in}}%
\pgfpathlineto{\pgfqpoint{0.919494in}{0.623840in}}%
\pgfpathlineto{\pgfqpoint{0.919565in}{0.624030in}}%
\pgfpathlineto{\pgfqpoint{0.919748in}{0.624144in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.919992in}{0.624449in}}%
\pgfpathlineto{\pgfqpoint{0.920116in}{0.624601in}}%
\pgfpathlineto{\pgfqpoint{0.920274in}{0.624716in}}%
\pgfpathlineto{\pgfqpoint{0.920388in}{0.624830in}}%
\pgfpathlineto{\pgfqpoint{0.920543in}{0.624945in}}%
\pgfpathlineto{\pgfqpoint{0.920558in}{0.625022in}}%
\pgfpathlineto{\pgfqpoint{0.920824in}{0.625136in}}%
\pgfpathlineto{\pgfqpoint{0.920935in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{0.921207in}{0.625481in}}%
\pgfpathlineto{\pgfqpoint{0.921328in}{0.625635in}}%
\pgfpathlineto{\pgfqpoint{0.921393in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{0.921529in}{0.625981in}}%
\pgfpathlineto{\pgfqpoint{0.921705in}{0.626096in}}%
\pgfpathlineto{\pgfqpoint{0.921807in}{0.626250in}}%
\pgfpathlineto{\pgfqpoint{0.921971in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{0.922092in}{0.626598in}}%
\pgfpathlineto{\pgfqpoint{0.922327in}{0.626713in}}%
\pgfpathlineto{\pgfqpoint{0.922456in}{0.627061in}}%
\pgfpathlineto{\pgfqpoint{0.922543in}{0.627177in}}%
\pgfpathlineto{\pgfqpoint{0.922636in}{0.627448in}}%
\pgfpathlineto{\pgfqpoint{0.922769in}{0.627565in}}%
\pgfpathlineto{\pgfqpoint{0.922883in}{0.627642in}}%
\pgfpathlineto{\pgfqpoint{0.922973in}{0.627758in}}%
\pgfpathlineto{\pgfqpoint{0.923087in}{0.627953in}}%
\pgfpathlineto{\pgfqpoint{0.923211in}{0.628069in}}%
\pgfpathlineto{\pgfqpoint{0.923325in}{0.628302in}}%
\pgfpathlineto{\pgfqpoint{0.923393in}{0.628380in}}%
\pgfpathlineto{\pgfqpoint{0.923393in}{0.628419in}}%
\pgfpathlineto{\pgfqpoint{0.923471in}{0.628613in}}%
\pgfpathlineto{\pgfqpoint{0.923647in}{0.628730in}}%
\pgfpathlineto{\pgfqpoint{0.923770in}{0.628847in}}%
\pgfpathlineto{\pgfqpoint{0.923953in}{0.628964in}}%
\pgfpathlineto{\pgfqpoint{0.924027in}{0.629159in}}%
\pgfpathlineto{\pgfqpoint{0.924466in}{0.629276in}}%
\pgfpathlineto{\pgfqpoint{0.924602in}{0.629433in}}%
\pgfpathlineto{\pgfqpoint{0.924717in}{0.629551in}}%
\pgfpathlineto{\pgfqpoint{0.924843in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{0.924936in}{0.630100in}}%
\pgfpathlineto{\pgfqpoint{0.925051in}{0.630335in}}%
\pgfpathlineto{\pgfqpoint{0.925211in}{0.630453in}}%
\pgfpathlineto{\pgfqpoint{0.925270in}{0.630650in}}%
\pgfpathlineto{\pgfqpoint{0.925452in}{0.630768in}}%
\pgfpathlineto{\pgfqpoint{0.925539in}{0.630925in}}%
\pgfpathlineto{\pgfqpoint{0.925653in}{0.631043in}}%
\pgfpathlineto{\pgfqpoint{0.925743in}{0.631201in}}%
\pgfpathlineto{\pgfqpoint{0.925901in}{0.631319in}}%
\pgfpathlineto{\pgfqpoint{0.925987in}{0.631477in}}%
\pgfpathlineto{\pgfqpoint{0.926114in}{0.631556in}}%
\pgfpathlineto{\pgfqpoint{0.926114in}{0.631596in}}%
\pgfpathlineto{\pgfqpoint{0.926222in}{0.631912in}}%
\pgfpathlineto{\pgfqpoint{0.926516in}{0.632031in}}%
\pgfpathlineto{\pgfqpoint{0.926643in}{0.632308in}}%
\pgfpathlineto{\pgfqpoint{0.926711in}{0.632427in}}%
\pgfpathlineto{\pgfqpoint{0.926838in}{0.632665in}}%
\pgfpathlineto{\pgfqpoint{0.926968in}{0.632784in}}%
\pgfpathlineto{\pgfqpoint{0.927023in}{0.632983in}}%
\pgfpathlineto{\pgfqpoint{0.927308in}{0.633102in}}%
\pgfpathlineto{\pgfqpoint{0.927369in}{0.633261in}}%
\pgfpathlineto{\pgfqpoint{0.927552in}{0.633381in}}%
\pgfpathlineto{\pgfqpoint{0.927688in}{0.633580in}}%
\pgfpathlineto{\pgfqpoint{0.927756in}{0.633700in}}%
\pgfpathlineto{\pgfqpoint{0.927852in}{0.633859in}}%
\pgfpathlineto{\pgfqpoint{0.928003in}{0.633979in}}%
\pgfpathlineto{\pgfqpoint{0.928139in}{0.634259in}}%
\pgfpathlineto{\pgfqpoint{0.928415in}{0.634379in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.634619in}}%
\pgfpathlineto{\pgfqpoint{0.928662in}{0.634740in}}%
\pgfpathlineto{\pgfqpoint{0.928761in}{0.635061in}}%
\pgfpathlineto{\pgfqpoint{0.928919in}{0.635181in}}%
\pgfpathlineto{\pgfqpoint{0.929036in}{0.635503in}}%
\pgfpathlineto{\pgfqpoint{0.929076in}{0.635623in}}%
\pgfpathlineto{\pgfqpoint{0.929175in}{0.635865in}}%
\pgfpathlineto{\pgfqpoint{0.929308in}{0.635985in}}%
\pgfpathlineto{\pgfqpoint{0.929429in}{0.636187in}}%
\pgfpathlineto{\pgfqpoint{0.929549in}{0.636308in}}%
\pgfpathlineto{\pgfqpoint{0.929623in}{0.636549in}}%
\pgfpathlineto{\pgfqpoint{0.929818in}{0.636671in}}%
\pgfpathlineto{\pgfqpoint{0.929939in}{0.636872in}}%
\pgfpathlineto{\pgfqpoint{0.930069in}{0.636994in}}%
\pgfpathlineto{\pgfqpoint{0.930202in}{0.637156in}}%
\pgfpathlineto{\pgfqpoint{0.930393in}{0.637277in}}%
\pgfpathlineto{\pgfqpoint{0.930468in}{0.637439in}}%
\pgfpathlineto{\pgfqpoint{0.930585in}{0.637561in}}%
\pgfpathlineto{\pgfqpoint{0.930693in}{0.637845in}}%
\pgfpathlineto{\pgfqpoint{0.930873in}{0.637967in}}%
\pgfpathlineto{\pgfqpoint{0.930925in}{0.638129in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{0.638210in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{0.638251in}}%
\pgfpathlineto{\pgfqpoint{0.931185in}{0.638455in}}%
\pgfpathlineto{\pgfqpoint{0.931281in}{0.638577in}}%
\pgfpathlineto{\pgfqpoint{0.931407in}{0.638821in}}%
\pgfpathlineto{\pgfqpoint{0.931547in}{0.638943in}}%
\pgfpathlineto{\pgfqpoint{0.931673in}{0.639270in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{0.639392in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.639596in}}%
\pgfpathlineto{\pgfqpoint{0.932100in}{0.639719in}}%
\pgfpathlineto{\pgfqpoint{0.932224in}{0.639883in}}%
\pgfpathlineto{\pgfqpoint{0.932391in}{0.640006in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{0.640334in}}%
\pgfpathlineto{\pgfqpoint{0.932598in}{0.640457in}}%
\pgfpathlineto{\pgfqpoint{0.932728in}{0.640744in}}%
\pgfpathlineto{\pgfqpoint{0.932885in}{0.640867in}}%
\pgfpathlineto{\pgfqpoint{0.933006in}{0.641073in}}%
\pgfpathlineto{\pgfqpoint{0.933111in}{0.641196in}}%
\pgfpathlineto{\pgfqpoint{0.933182in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{0.933306in}{0.641525in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{0.641773in}}%
\pgfpathlineto{\pgfqpoint{0.933563in}{0.641896in}}%
\pgfpathlineto{\pgfqpoint{0.933699in}{0.642227in}}%
\pgfpathlineto{\pgfqpoint{0.933887in}{0.642351in}}%
\pgfpathlineto{\pgfqpoint{0.934023in}{0.642640in}}%
\pgfpathlineto{\pgfqpoint{0.934153in}{0.642764in}}%
\pgfpathlineto{\pgfqpoint{0.934280in}{0.643137in}}%
\pgfpathlineto{\pgfqpoint{0.934441in}{0.643261in}}%
\pgfpathlineto{\pgfqpoint{0.934561in}{0.643427in}}%
\pgfpathlineto{\pgfqpoint{0.934703in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.643718in}}%
\pgfpathlineto{\pgfqpoint{0.935006in}{0.643801in}}%
\pgfpathlineto{\pgfqpoint{0.935006in}{0.643843in}}%
\pgfpathlineto{\pgfqpoint{0.935105in}{0.644092in}}%
\pgfpathlineto{\pgfqpoint{0.935285in}{0.644217in}}%
\pgfpathlineto{\pgfqpoint{0.935415in}{0.644509in}}%
\pgfpathlineto{\pgfqpoint{0.935486in}{0.644634in}}%
\pgfpathlineto{\pgfqpoint{0.935603in}{0.644884in}}%
\pgfpathlineto{\pgfqpoint{0.935724in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{0.935844in}{0.645386in}}%
\pgfpathlineto{\pgfqpoint{0.936018in}{0.645511in}}%
\pgfpathlineto{\pgfqpoint{0.936147in}{0.645679in}}%
\pgfpathlineto{\pgfqpoint{0.936314in}{0.645804in}}%
\pgfpathlineto{\pgfqpoint{0.936444in}{0.646098in}}%
\pgfpathlineto{\pgfqpoint{0.936624in}{0.646223in}}%
\pgfpathlineto{\pgfqpoint{0.936747in}{0.646391in}}%
\pgfpathlineto{\pgfqpoint{0.936837in}{0.646518in}}%
\pgfpathlineto{\pgfqpoint{0.936945in}{0.646728in}}%
\pgfpathlineto{\pgfqpoint{0.937112in}{0.646854in}}%
\pgfpathlineto{\pgfqpoint{0.937245in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{0.937338in}{0.647360in}}%
\pgfpathlineto{\pgfqpoint{0.937468in}{0.647781in}}%
\pgfpathlineto{\pgfqpoint{0.937588in}{0.647908in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{0.648161in}}%
\pgfpathlineto{\pgfqpoint{0.937823in}{0.648288in}}%
\pgfpathlineto{\pgfqpoint{0.937956in}{0.648542in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.648669in}}%
\pgfpathlineto{\pgfqpoint{0.938216in}{0.648753in}}%
\pgfpathlineto{\pgfqpoint{0.938469in}{0.648880in}}%
\pgfpathlineto{\pgfqpoint{0.938593in}{0.649135in}}%
\pgfpathlineto{\pgfqpoint{0.938794in}{0.649262in}}%
\pgfpathlineto{\pgfqpoint{0.938890in}{0.649348in}}%
\pgfpathlineto{\pgfqpoint{0.938964in}{0.649475in}}%
\pgfpathlineto{\pgfqpoint{0.939097in}{0.649773in}}%
\pgfpathlineto{\pgfqpoint{0.939326in}{0.649901in}}%
\pgfpathlineto{\pgfqpoint{0.939459in}{0.650242in}}%
\pgfpathlineto{\pgfqpoint{0.939542in}{0.650370in}}%
\pgfpathlineto{\pgfqpoint{0.939675in}{0.650669in}}%
\pgfpathlineto{\pgfqpoint{0.939737in}{0.650797in}}%
\pgfpathlineto{\pgfqpoint{0.939830in}{0.651011in}}%
\pgfpathlineto{\pgfqpoint{0.940096in}{0.651139in}}%
\pgfpathlineto{\pgfqpoint{0.940232in}{0.651567in}}%
\pgfpathlineto{\pgfqpoint{0.940380in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{0.940498in}{0.651910in}}%
\pgfpathlineto{\pgfqpoint{0.940677in}{0.652039in}}%
\pgfpathlineto{\pgfqpoint{0.940742in}{0.652426in}}%
\pgfpathlineto{\pgfqpoint{0.940921in}{0.652555in}}%
\pgfpathlineto{\pgfqpoint{0.941057in}{0.652813in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{0.652942in}}%
\pgfpathlineto{\pgfqpoint{0.941200in}{0.653201in}}%
\pgfpathlineto{\pgfqpoint{0.941339in}{0.653330in}}%
\pgfpathlineto{\pgfqpoint{0.941438in}{0.653546in}}%
\pgfpathlineto{\pgfqpoint{0.941595in}{0.653675in}}%
\pgfpathlineto{\pgfqpoint{0.941719in}{0.653934in}}%
\pgfpathlineto{\pgfqpoint{0.941809in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{0.941942in}{0.654237in}}%
\pgfpathlineto{\pgfqpoint{0.942037in}{0.654367in}}%
\pgfpathlineto{\pgfqpoint{0.942105in}{0.654540in}}%
\pgfpathlineto{\pgfqpoint{0.942316in}{0.654670in}}%
\pgfpathlineto{\pgfqpoint{0.942449in}{0.655017in}}%
\pgfpathlineto{\pgfqpoint{0.942579in}{0.655147in}}%
\pgfpathlineto{\pgfqpoint{0.942705in}{0.655364in}}%
\pgfpathlineto{\pgfqpoint{0.942826in}{0.655494in}}%
\pgfpathlineto{\pgfqpoint{0.942937in}{0.655625in}}%
\pgfpathlineto{\pgfqpoint{0.943064in}{0.655755in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{0.655842in}}%
\pgfpathlineto{\pgfqpoint{0.943330in}{0.655973in}}%
\pgfpathlineto{\pgfqpoint{0.943435in}{0.656278in}}%
\pgfpathlineto{\pgfqpoint{0.943562in}{0.656409in}}%
\pgfpathlineto{\pgfqpoint{0.943642in}{0.656671in}}%
\pgfpathlineto{\pgfqpoint{0.943818in}{0.656802in}}%
\pgfpathlineto{\pgfqpoint{0.943914in}{0.657108in}}%
\pgfpathlineto{\pgfqpoint{0.944016in}{0.657239in}}%
\pgfpathlineto{\pgfqpoint{0.944143in}{0.657633in}}%
\pgfpathlineto{\pgfqpoint{0.944332in}{0.657765in}}%
\pgfpathlineto{\pgfqpoint{0.944394in}{0.658028in}}%
\pgfpathlineto{\pgfqpoint{0.944604in}{0.658160in}}%
\pgfpathlineto{\pgfqpoint{0.944740in}{0.658379in}}%
\pgfpathlineto{\pgfqpoint{0.944833in}{0.658511in}}%
\pgfpathlineto{\pgfqpoint{0.944931in}{0.658643in}}%
\pgfpathlineto{\pgfqpoint{0.945145in}{0.658775in}}%
\pgfpathlineto{\pgfqpoint{0.945228in}{0.658951in}}%
\pgfpathlineto{\pgfqpoint{0.945374in}{0.659083in}}%
\pgfpathlineto{\pgfqpoint{0.945497in}{0.659348in}}%
\pgfpathlineto{\pgfqpoint{0.945559in}{0.659480in}}%
\pgfpathlineto{\pgfqpoint{0.945683in}{0.660010in}}%
\pgfpathlineto{\pgfqpoint{0.945754in}{0.660143in}}%
\pgfpathlineto{\pgfqpoint{0.945837in}{0.660275in}}%
\pgfpathlineto{\pgfqpoint{0.945930in}{0.660319in}}%
\pgfpathlineto{\pgfqpoint{0.945930in}{0.660408in}}%
\pgfpathlineto{\pgfqpoint{0.946057in}{0.660673in}}%
\pgfpathlineto{\pgfqpoint{0.946270in}{0.660806in}}%
\pgfpathlineto{\pgfqpoint{0.946391in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{0.946567in}{0.661161in}}%
\pgfpathlineto{\pgfqpoint{0.946657in}{0.661383in}}%
\pgfpathlineto{\pgfqpoint{0.946864in}{0.661516in}}%
\pgfpathlineto{\pgfqpoint{0.946991in}{0.661783in}}%
\pgfpathlineto{\pgfqpoint{0.947195in}{0.661916in}}%
\pgfpathlineto{\pgfqpoint{0.947195in}{0.661961in}}%
\pgfpathlineto{\pgfqpoint{0.947479in}{0.662095in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{0.662229in}}%
\pgfpathlineto{\pgfqpoint{0.947708in}{0.662363in}}%
\pgfpathlineto{\pgfqpoint{0.947838in}{0.662765in}}%
\pgfpathlineto{\pgfqpoint{0.947937in}{0.662899in}}%
\pgfpathlineto{\pgfqpoint{0.948051in}{0.663257in}}%
\pgfpathlineto{\pgfqpoint{0.948144in}{0.663391in}}%
\pgfpathlineto{\pgfqpoint{0.948227in}{0.663525in}}%
\pgfpathlineto{\pgfqpoint{0.948500in}{0.663660in}}%
\pgfpathlineto{\pgfqpoint{0.948608in}{0.663884in}}%
\pgfpathlineto{\pgfqpoint{0.948867in}{0.664019in}}%
\pgfpathlineto{\pgfqpoint{0.948948in}{0.664199in}}%
\pgfpathlineto{\pgfqpoint{0.949038in}{0.664333in}}%
\pgfpathlineto{\pgfqpoint{0.949161in}{0.664423in}}%
\pgfpathlineto{\pgfqpoint{0.949192in}{0.664559in}}%
\pgfpathlineto{\pgfqpoint{0.949322in}{0.664784in}}%
\pgfpathlineto{\pgfqpoint{0.949467in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{0.949579in}{0.665190in}}%
\pgfpathlineto{\pgfqpoint{0.949712in}{0.665325in}}%
\pgfpathlineto{\pgfqpoint{0.949841in}{0.665732in}}%
\pgfpathlineto{\pgfqpoint{0.949962in}{0.665867in}}%
\pgfpathlineto{\pgfqpoint{0.950083in}{0.666048in}}%
\pgfpathlineto{\pgfqpoint{0.950197in}{0.666184in}}%
\pgfpathlineto{\pgfqpoint{0.950333in}{0.666410in}}%
\pgfpathlineto{\pgfqpoint{0.950481in}{0.666546in}}%
\pgfpathlineto{\pgfqpoint{0.950614in}{0.666773in}}%
\pgfpathlineto{\pgfqpoint{0.950766in}{0.666909in}}%
\pgfpathlineto{\pgfqpoint{0.950893in}{0.667182in}}%
\pgfpathlineto{\pgfqpoint{0.950970in}{0.667318in}}%
\pgfpathlineto{\pgfqpoint{0.951094in}{0.667591in}}%
\pgfpathlineto{\pgfqpoint{0.951143in}{0.667727in}}%
\pgfpathlineto{\pgfqpoint{0.951276in}{0.667910in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{0.668046in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{0.668092in}}%
\pgfpathlineto{\pgfqpoint{0.951724in}{0.668229in}}%
\pgfpathlineto{\pgfqpoint{0.951851in}{0.668594in}}%
\pgfpathlineto{\pgfqpoint{0.951969in}{0.668731in}}%
\pgfpathlineto{\pgfqpoint{0.952055in}{0.668914in}}%
\pgfpathlineto{\pgfqpoint{0.952525in}{0.669051in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{0.669510in}}%
\pgfpathlineto{\pgfqpoint{0.952822in}{0.669648in}}%
\pgfpathlineto{\pgfqpoint{0.952952in}{0.670015in}}%
\pgfpathlineto{\pgfqpoint{0.953057in}{0.670153in}}%
\pgfpathlineto{\pgfqpoint{0.953171in}{0.670383in}}%
\pgfpathlineto{\pgfqpoint{0.953326in}{0.670521in}}%
\pgfpathlineto{\pgfqpoint{0.953385in}{0.670613in}}%
\pgfpathlineto{\pgfqpoint{0.953610in}{0.670752in}}%
\pgfpathlineto{\pgfqpoint{0.953688in}{0.670844in}}%
\pgfpathlineto{\pgfqpoint{0.953796in}{0.670982in}}%
\pgfpathlineto{\pgfqpoint{0.953926in}{0.671306in}}%
\pgfpathlineto{\pgfqpoint{0.953975in}{0.671398in}}%
\pgfpathlineto{\pgfqpoint{0.953975in}{0.671444in}}%
\pgfpathlineto{\pgfqpoint{0.954028in}{0.671537in}}%
\pgfpathlineto{\pgfqpoint{0.954272in}{0.671675in}}%
\pgfpathlineto{\pgfqpoint{0.954387in}{0.672092in}}%
\pgfpathlineto{\pgfqpoint{0.954566in}{0.672185in}}%
\pgfpathlineto{\pgfqpoint{0.954649in}{0.672324in}}%
\pgfpathlineto{\pgfqpoint{0.954829in}{0.672417in}}%
\pgfpathlineto{\pgfqpoint{0.954875in}{0.672602in}}%
\pgfpathlineto{\pgfqpoint{0.954999in}{0.672695in}}%
\pgfpathlineto{\pgfqpoint{0.955132in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{0.955243in}{0.673114in}}%
\pgfpathlineto{\pgfqpoint{0.955330in}{0.673346in}}%
\pgfpathlineto{\pgfqpoint{0.955391in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{0.955391in}{0.673440in}}%
\pgfpathlineto{\pgfqpoint{0.955521in}{0.673626in}}%
\pgfpathlineto{\pgfqpoint{0.955645in}{0.673719in}}%
\pgfpathlineto{\pgfqpoint{0.955756in}{0.673859in}}%
\pgfpathlineto{\pgfqpoint{0.955796in}{0.673906in}}%
\pgfpathlineto{\pgfqpoint{0.955796in}{0.673952in}}%
\pgfpathlineto{\pgfqpoint{0.955914in}{0.674419in}}%
\pgfpathlineto{\pgfqpoint{0.956025in}{0.674513in}}%
\pgfpathlineto{\pgfqpoint{0.956161in}{0.674886in}}%
\pgfpathlineto{\pgfqpoint{0.956229in}{0.674980in}}%
\pgfpathlineto{\pgfqpoint{0.956350in}{0.675354in}}%
\pgfpathlineto{\pgfqpoint{0.956579in}{0.675448in}}%
\pgfpathlineto{\pgfqpoint{0.956671in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{0.956792in}{0.675823in}}%
\pgfpathlineto{\pgfqpoint{0.956910in}{0.676011in}}%
\pgfpathlineto{\pgfqpoint{0.957024in}{0.676105in}}%
\pgfpathlineto{\pgfqpoint{0.957111in}{0.676246in}}%
\pgfpathlineto{\pgfqpoint{0.957216in}{0.676340in}}%
\pgfpathlineto{\pgfqpoint{0.957339in}{0.676622in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{0.676716in}}%
\pgfpathlineto{\pgfqpoint{0.957556in}{0.676810in}}%
\pgfpathlineto{\pgfqpoint{0.957679in}{0.676904in}}%
\pgfpathlineto{\pgfqpoint{0.957803in}{0.677046in}}%
\pgfpathlineto{\pgfqpoint{0.957921in}{0.677140in}}%
\pgfpathlineto{\pgfqpoint{0.958050in}{0.677282in}}%
\pgfpathlineto{\pgfqpoint{0.958174in}{0.677376in}}%
\pgfpathlineto{\pgfqpoint{0.958295in}{0.677707in}}%
\pgfpathlineto{\pgfqpoint{0.958360in}{0.677802in}}%
\pgfpathlineto{\pgfqpoint{0.958384in}{0.677944in}}%
\pgfpathlineto{\pgfqpoint{0.958656in}{0.678039in}}%
\pgfpathlineto{\pgfqpoint{0.958768in}{0.678181in}}%
\pgfpathlineto{\pgfqpoint{0.958864in}{0.678276in}}%
\pgfpathlineto{\pgfqpoint{0.958972in}{0.678608in}}%
\pgfpathlineto{\pgfqpoint{0.959018in}{0.678703in}}%
\pgfpathlineto{\pgfqpoint{0.959133in}{0.679035in}}%
\pgfpathlineto{\pgfqpoint{0.959293in}{0.679130in}}%
\pgfpathlineto{\pgfqpoint{0.959429in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.959531in}{0.679654in}}%
\pgfpathlineto{\pgfqpoint{0.959655in}{0.680082in}}%
\pgfpathlineto{\pgfqpoint{0.959748in}{0.680177in}}%
\pgfpathlineto{\pgfqpoint{0.959834in}{0.680320in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{0.680416in}}%
\pgfpathlineto{\pgfqpoint{0.960153in}{0.680798in}}%
\pgfpathlineto{\pgfqpoint{0.960209in}{0.680893in}}%
\pgfpathlineto{\pgfqpoint{0.960335in}{0.681180in}}%
\pgfpathlineto{\pgfqpoint{0.960456in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{0.960577in}{0.681563in}}%
\pgfpathlineto{\pgfqpoint{0.960635in}{0.681659in}}%
\pgfpathlineto{\pgfqpoint{0.960744in}{0.682042in}}%
\pgfpathlineto{\pgfqpoint{0.960889in}{0.682138in}}%
\pgfpathlineto{\pgfqpoint{0.961022in}{0.682426in}}%
\pgfpathlineto{\pgfqpoint{0.961090in}{0.682522in}}%
\pgfpathlineto{\pgfqpoint{0.961223in}{0.682858in}}%
\pgfpathlineto{\pgfqpoint{0.961288in}{0.682954in}}%
\pgfpathlineto{\pgfqpoint{0.961411in}{0.683146in}}%
\pgfpathlineto{\pgfqpoint{0.961544in}{0.683242in}}%
\pgfpathlineto{\pgfqpoint{0.961619in}{0.683435in}}%
\pgfpathlineto{\pgfqpoint{0.961782in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{0.961912in}{0.683965in}}%
\pgfpathlineto{\pgfqpoint{0.961956in}{0.684061in}}%
\pgfpathlineto{\pgfqpoint{0.962061in}{0.684544in}}%
\pgfpathlineto{\pgfqpoint{0.962283in}{0.684640in}}%
\pgfpathlineto{\pgfqpoint{0.962385in}{0.684882in}}%
\pgfpathlineto{\pgfqpoint{0.962450in}{0.684979in}}%
\pgfpathlineto{\pgfqpoint{0.962540in}{0.685124in}}%
\pgfpathlineto{\pgfqpoint{0.962657in}{0.685221in}}%
\pgfpathlineto{\pgfqpoint{0.962790in}{0.685511in}}%
\pgfpathlineto{\pgfqpoint{0.962991in}{0.685608in}}%
\pgfpathlineto{\pgfqpoint{0.963103in}{0.686045in}}%
\pgfpathlineto{\pgfqpoint{0.963168in}{0.686142in}}%
\pgfpathlineto{\pgfqpoint{0.963304in}{0.686433in}}%
\pgfpathlineto{\pgfqpoint{0.963421in}{0.686530in}}%
\pgfpathlineto{\pgfqpoint{0.963536in}{0.686822in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.686919in}}%
\pgfpathlineto{\pgfqpoint{0.963774in}{0.687114in}}%
\pgfpathlineto{\pgfqpoint{0.963900in}{0.687211in}}%
\pgfpathlineto{\pgfqpoint{0.964033in}{0.687357in}}%
\pgfpathlineto{\pgfqpoint{0.964151in}{0.687455in}}%
\pgfpathlineto{\pgfqpoint{0.964274in}{0.687650in}}%
\pgfpathlineto{\pgfqpoint{0.964605in}{0.687748in}}%
\pgfpathlineto{\pgfqpoint{0.964707in}{0.687895in}}%
\pgfpathlineto{\pgfqpoint{0.964806in}{0.687992in}}%
\pgfpathlineto{\pgfqpoint{0.964936in}{0.688237in}}%
\pgfpathlineto{\pgfqpoint{0.965054in}{0.688335in}}%
\pgfpathlineto{\pgfqpoint{0.965180in}{0.688531in}}%
\pgfpathlineto{\pgfqpoint{0.965360in}{0.688630in}}%
\pgfpathlineto{\pgfqpoint{0.965456in}{0.688875in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{0.688973in}}%
\pgfpathlineto{\pgfqpoint{0.965678in}{0.689121in}}%
\pgfpathlineto{\pgfqpoint{0.965802in}{0.689219in}}%
\pgfpathlineto{\pgfqpoint{0.965926in}{0.689416in}}%
\pgfpathlineto{\pgfqpoint{0.966089in}{0.689515in}}%
\pgfpathlineto{\pgfqpoint{0.966216in}{0.689909in}}%
\pgfpathlineto{\pgfqpoint{0.966293in}{0.690008in}}%
\pgfpathlineto{\pgfqpoint{0.966430in}{0.690403in}}%
\pgfpathlineto{\pgfqpoint{0.966482in}{0.690501in}}%
\pgfpathlineto{\pgfqpoint{0.966590in}{0.690798in}}%
\pgfpathlineto{\pgfqpoint{0.966683in}{0.690897in}}%
\pgfpathlineto{\pgfqpoint{0.966819in}{0.691342in}}%
\pgfpathlineto{\pgfqpoint{0.966869in}{0.691441in}}%
\pgfpathlineto{\pgfqpoint{0.966986in}{0.691787in}}%
\pgfpathlineto{\pgfqpoint{0.967094in}{0.691886in}}%
\pgfpathlineto{\pgfqpoint{0.967215in}{0.692233in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{0.692332in}}%
\pgfpathlineto{\pgfqpoint{0.967441in}{0.692581in}}%
\pgfpathlineto{\pgfqpoint{0.967574in}{0.692680in}}%
\pgfpathlineto{\pgfqpoint{0.967669in}{0.692829in}}%
\pgfpathlineto{\pgfqpoint{0.967923in}{0.692928in}}%
\pgfpathlineto{\pgfqpoint{0.968040in}{0.693277in}}%
\pgfpathlineto{\pgfqpoint{0.968180in}{0.693376in}}%
\pgfpathlineto{\pgfqpoint{0.968300in}{0.693775in}}%
\pgfpathlineto{\pgfqpoint{0.968449in}{0.693875in}}%
\pgfpathlineto{\pgfqpoint{0.968585in}{0.694174in}}%
\pgfpathlineto{\pgfqpoint{0.968705in}{0.694274in}}%
\pgfpathlineto{\pgfqpoint{0.968823in}{0.694474in}}%
\pgfpathlineto{\pgfqpoint{0.968881in}{0.694574in}}%
\pgfpathlineto{\pgfqpoint{0.969005in}{0.694974in}}%
\pgfpathlineto{\pgfqpoint{0.969113in}{0.695074in}}%
\pgfpathlineto{\pgfqpoint{0.969203in}{0.695225in}}%
\pgfpathlineto{\pgfqpoint{0.969336in}{0.695325in}}%
\pgfpathlineto{\pgfqpoint{0.969460in}{0.695826in}}%
\pgfpathlineto{\pgfqpoint{0.969605in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{0.696278in}}%
\pgfpathlineto{\pgfqpoint{0.969905in}{0.696378in}}%
\pgfpathlineto{\pgfqpoint{0.969979in}{0.696630in}}%
\pgfpathlineto{\pgfqpoint{0.970127in}{0.696730in}}%
\pgfpathlineto{\pgfqpoint{0.970233in}{0.697184in}}%
\pgfpathlineto{\pgfqpoint{0.970316in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{0.970316in}{0.697335in}}%
\pgfpathlineto{\pgfqpoint{0.970567in}{0.697436in}}%
\pgfpathlineto{\pgfqpoint{0.970672in}{0.697890in}}%
\pgfpathlineto{\pgfqpoint{0.970749in}{0.697991in}}%
\pgfpathlineto{\pgfqpoint{0.970866in}{0.698344in}}%
\pgfpathlineto{\pgfqpoint{0.970996in}{0.698445in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{0.698749in}}%
\pgfpathlineto{\pgfqpoint{0.971154in}{0.698850in}}%
\pgfpathlineto{\pgfqpoint{0.971231in}{0.699103in}}%
\pgfpathlineto{\pgfqpoint{0.971358in}{0.699204in}}%
\pgfpathlineto{\pgfqpoint{0.971457in}{0.699356in}}%
\pgfpathlineto{\pgfqpoint{0.971562in}{0.699458in}}%
\pgfpathlineto{\pgfqpoint{0.971686in}{0.699711in}}%
\pgfpathlineto{\pgfqpoint{0.971775in}{0.699813in}}%
\pgfpathlineto{\pgfqpoint{0.971911in}{0.700067in}}%
\pgfpathlineto{\pgfqpoint{0.972017in}{0.700168in}}%
\pgfpathlineto{\pgfqpoint{0.972146in}{0.700677in}}%
\pgfpathlineto{\pgfqpoint{0.972261in}{0.700778in}}%
\pgfpathlineto{\pgfqpoint{0.972372in}{0.701084in}}%
\pgfpathlineto{\pgfqpoint{0.972471in}{0.701186in}}%
\pgfpathlineto{\pgfqpoint{0.972586in}{0.701491in}}%
\pgfpathlineto{\pgfqpoint{0.972666in}{0.701593in}}%
\pgfpathlineto{\pgfqpoint{0.972777in}{0.701848in}}%
\pgfpathlineto{\pgfqpoint{0.972855in}{0.701950in}}%
\pgfpathlineto{\pgfqpoint{0.972987in}{0.702257in}}%
\pgfpathlineto{\pgfqpoint{0.973083in}{0.702359in}}%
\pgfpathlineto{\pgfqpoint{0.973130in}{0.702563in}}%
\pgfpathlineto{\pgfqpoint{0.973334in}{0.702666in}}%
\pgfpathlineto{\pgfqpoint{0.973433in}{0.702819in}}%
\pgfpathlineto{\pgfqpoint{0.973525in}{0.702922in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.973733in}{0.703332in}}%
\pgfpathlineto{\pgfqpoint{0.973835in}{0.703639in}}%
\pgfpathlineto{\pgfqpoint{0.973896in}{0.703691in}}%
\pgfpathlineto{\pgfqpoint{0.973896in}{0.703742in}}%
\pgfpathlineto{\pgfqpoint{0.974033in}{0.703896in}}%
\pgfpathlineto{\pgfqpoint{0.974135in}{0.703999in}}%
\pgfpathlineto{\pgfqpoint{0.974243in}{0.704307in}}%
\pgfpathlineto{\pgfqpoint{0.974400in}{0.704410in}}%
\pgfpathlineto{\pgfqpoint{0.974484in}{0.704616in}}%
\pgfpathlineto{\pgfqpoint{0.974617in}{0.704667in}}%
\pgfpathlineto{\pgfqpoint{0.974617in}{0.704719in}}%
\pgfpathlineto{\pgfqpoint{0.974747in}{0.705079in}}%
\pgfpathlineto{\pgfqpoint{0.974849in}{0.705182in}}%
\pgfpathlineto{\pgfqpoint{0.974979in}{0.705440in}}%
\pgfpathlineto{\pgfqpoint{0.975105in}{0.705544in}}%
\pgfpathlineto{\pgfqpoint{0.975229in}{0.705750in}}%
\pgfpathlineto{\pgfqpoint{0.975309in}{0.705854in}}%
\pgfpathlineto{\pgfqpoint{0.975415in}{0.706009in}}%
\pgfpathlineto{\pgfqpoint{0.975514in}{0.706112in}}%
\pgfpathlineto{\pgfqpoint{0.975609in}{0.706319in}}%
\pgfpathlineto{\pgfqpoint{0.975677in}{0.706423in}}%
\pgfpathlineto{\pgfqpoint{0.975798in}{0.706837in}}%
\pgfpathlineto{\pgfqpoint{0.975891in}{0.706941in}}%
\pgfpathlineto{\pgfqpoint{0.976011in}{0.707148in}}%
\pgfpathlineto{\pgfqpoint{0.976107in}{0.707252in}}%
\pgfpathlineto{\pgfqpoint{0.976188in}{0.707460in}}%
\pgfpathlineto{\pgfqpoint{0.976336in}{0.707564in}}%
\pgfpathlineto{\pgfqpoint{0.976466in}{0.707824in}}%
\pgfpathlineto{\pgfqpoint{0.976559in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{0.976695in}{0.708188in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{0.708292in}}%
\pgfpathlineto{\pgfqpoint{0.976868in}{0.708552in}}%
\pgfpathlineto{\pgfqpoint{0.976930in}{0.708657in}}%
\pgfpathlineto{\pgfqpoint{0.977038in}{0.708865in}}%
\pgfpathlineto{\pgfqpoint{0.977118in}{0.708969in}}%
\pgfpathlineto{\pgfqpoint{0.977248in}{0.709178in}}%
\pgfpathlineto{\pgfqpoint{0.977310in}{0.709283in}}%
\pgfpathlineto{\pgfqpoint{0.977431in}{0.709648in}}%
\pgfpathlineto{\pgfqpoint{0.977505in}{0.709753in}}%
\pgfpathlineto{\pgfqpoint{0.977632in}{0.709962in}}%
\pgfpathlineto{\pgfqpoint{0.977709in}{0.710066in}}%
\pgfpathlineto{\pgfqpoint{0.977712in}{0.710171in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{0.710276in}}%
\pgfpathlineto{\pgfqpoint{0.978083in}{0.710485in}}%
\pgfpathlineto{\pgfqpoint{0.978188in}{0.710590in}}%
\pgfpathlineto{\pgfqpoint{0.978284in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{0.978364in}{0.711063in}}%
\pgfpathlineto{\pgfqpoint{0.978476in}{0.711220in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{0.711325in}}%
\pgfpathlineto{\pgfqpoint{0.978772in}{0.711956in}}%
\pgfpathlineto{\pgfqpoint{0.978970in}{0.712062in}}%
\pgfpathlineto{\pgfqpoint{0.979088in}{0.712220in}}%
\pgfpathlineto{\pgfqpoint{0.979289in}{0.712325in}}%
\pgfpathlineto{\pgfqpoint{0.979397in}{0.712642in}}%
\pgfpathlineto{\pgfqpoint{0.979663in}{0.712747in}}%
\pgfpathlineto{\pgfqpoint{0.979753in}{0.713117in}}%
\pgfpathlineto{\pgfqpoint{0.979845in}{0.713170in}}%
\pgfpathlineto{\pgfqpoint{0.979845in}{0.713223in}}%
\pgfpathlineto{\pgfqpoint{0.979972in}{0.713541in}}%
\pgfpathlineto{\pgfqpoint{0.980080in}{0.713646in}}%
\pgfpathlineto{\pgfqpoint{0.980158in}{0.713911in}}%
\pgfpathlineto{\pgfqpoint{0.980411in}{0.714017in}}%
\pgfpathlineto{\pgfqpoint{0.980532in}{0.714389in}}%
\pgfpathlineto{\pgfqpoint{0.980708in}{0.714495in}}%
\pgfpathlineto{\pgfqpoint{0.980838in}{0.714920in}}%
\pgfpathlineto{\pgfqpoint{0.980965in}{0.715026in}}%
\pgfpathlineto{\pgfqpoint{0.981082in}{0.715186in}}%
\pgfpathlineto{\pgfqpoint{0.981255in}{0.715293in}}%
\pgfpathlineto{\pgfqpoint{0.981388in}{0.715879in}}%
\pgfpathlineto{\pgfqpoint{0.981478in}{0.715985in}}%
\pgfpathlineto{\pgfqpoint{0.981605in}{0.716252in}}%
\pgfpathlineto{\pgfqpoint{0.981725in}{0.716359in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{0.716573in}}%
\pgfpathlineto{\pgfqpoint{0.981877in}{0.716679in}}%
\pgfpathlineto{\pgfqpoint{0.982013in}{0.717000in}}%
\pgfpathlineto{\pgfqpoint{0.982072in}{0.717107in}}%
\pgfpathlineto{\pgfqpoint{0.982208in}{0.717642in}}%
\pgfpathlineto{\pgfqpoint{0.982288in}{0.717749in}}%
\pgfpathlineto{\pgfqpoint{0.982418in}{0.718071in}}%
\pgfpathlineto{\pgfqpoint{0.982541in}{0.718178in}}%
\pgfpathlineto{\pgfqpoint{0.982662in}{0.718446in}}%
\pgfpathlineto{\pgfqpoint{0.982721in}{0.718553in}}%
\pgfpathlineto{\pgfqpoint{0.982857in}{0.719036in}}%
\pgfpathlineto{\pgfqpoint{0.983132in}{0.719144in}}%
\pgfpathlineto{\pgfqpoint{0.983243in}{0.719413in}}%
\pgfpathlineto{\pgfqpoint{0.983355in}{0.719521in}}%
\pgfpathlineto{\pgfqpoint{0.983478in}{0.719790in}}%
\pgfpathlineto{\pgfqpoint{0.983553in}{0.719898in}}%
\pgfpathlineto{\pgfqpoint{0.983670in}{0.720167in}}%
\pgfpathlineto{\pgfqpoint{0.983815in}{0.720275in}}%
\pgfpathlineto{\pgfqpoint{0.983936in}{0.720491in}}%
\pgfpathlineto{\pgfqpoint{0.984013in}{0.720599in}}%
\pgfpathlineto{\pgfqpoint{0.984121in}{0.720869in}}%
\pgfpathlineto{\pgfqpoint{0.984220in}{0.720977in}}%
\pgfpathlineto{\pgfqpoint{0.984338in}{0.721410in}}%
\pgfpathlineto{\pgfqpoint{0.984412in}{0.721518in}}%
\pgfpathlineto{\pgfqpoint{0.984542in}{0.721897in}}%
\pgfpathlineto{\pgfqpoint{0.984610in}{0.722005in}}%
\pgfpathlineto{\pgfqpoint{0.984706in}{0.722385in}}%
\pgfpathlineto{\pgfqpoint{0.984826in}{0.722493in}}%
\pgfpathlineto{\pgfqpoint{0.984916in}{0.722656in}}%
\pgfpathlineto{\pgfqpoint{0.985089in}{0.722764in}}%
\pgfpathlineto{\pgfqpoint{0.985225in}{0.723362in}}%
\pgfpathlineto{\pgfqpoint{0.985380in}{0.723471in}}%
\pgfpathlineto{\pgfqpoint{0.985488in}{0.723743in}}%
\pgfpathlineto{\pgfqpoint{0.985587in}{0.723851in}}%
\pgfpathlineto{\pgfqpoint{0.985704in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.985773in}{0.724233in}}%
\pgfpathlineto{\pgfqpoint{0.985890in}{0.724669in}}%
\pgfpathlineto{\pgfqpoint{0.985983in}{0.724778in}}%
\pgfpathlineto{\pgfqpoint{0.986069in}{0.724996in}}%
\pgfpathlineto{\pgfqpoint{0.986140in}{0.725105in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{0.725433in}}%
\pgfpathlineto{\pgfqpoint{0.986323in}{0.725542in}}%
\pgfpathlineto{\pgfqpoint{0.986419in}{0.725761in}}%
\pgfpathlineto{\pgfqpoint{0.986496in}{0.725870in}}%
\pgfpathlineto{\pgfqpoint{0.986573in}{0.726089in}}%
\pgfpathlineto{\pgfqpoint{0.986660in}{0.726198in}}%
\pgfpathlineto{\pgfqpoint{0.986777in}{0.726472in}}%
\pgfpathlineto{\pgfqpoint{0.987093in}{0.726582in}}%
\pgfpathlineto{\pgfqpoint{0.987201in}{0.726911in}}%
\pgfpathlineto{\pgfqpoint{0.987306in}{0.727021in}}%
\pgfpathlineto{\pgfqpoint{0.987442in}{0.727295in}}%
\pgfpathlineto{\pgfqpoint{0.987513in}{0.727405in}}%
\pgfpathlineto{\pgfqpoint{0.987603in}{0.727570in}}%
\pgfpathlineto{\pgfqpoint{0.987801in}{0.727680in}}%
\pgfpathlineto{\pgfqpoint{0.987881in}{0.727955in}}%
\pgfpathlineto{\pgfqpoint{0.988048in}{0.728065in}}%
\pgfpathlineto{\pgfqpoint{0.988119in}{0.728231in}}%
\pgfpathlineto{\pgfqpoint{0.988314in}{0.728341in}}%
\pgfpathlineto{\pgfqpoint{0.988441in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{0.988595in}{0.728728in}}%
\pgfpathlineto{\pgfqpoint{0.988623in}{0.728838in}}%
\pgfpathlineto{\pgfqpoint{0.988830in}{0.728949in}}%
\pgfpathlineto{\pgfqpoint{0.988957in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{0.989044in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.989180in}{0.729779in}}%
\pgfpathlineto{\pgfqpoint{0.989313in}{0.729890in}}%
\pgfpathlineto{\pgfqpoint{0.989387in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{0.989579in}{0.730279in}}%
\pgfpathlineto{\pgfqpoint{0.989715in}{0.730945in}}%
\pgfpathlineto{\pgfqpoint{0.989869in}{0.731056in}}%
\pgfpathlineto{\pgfqpoint{0.989962in}{0.731334in}}%
\pgfpathlineto{\pgfqpoint{0.990259in}{0.731446in}}%
\pgfpathlineto{\pgfqpoint{0.990379in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.990488in}{0.731780in}}%
\pgfpathlineto{\pgfqpoint{0.990621in}{0.732171in}}%
\pgfpathlineto{\pgfqpoint{0.990806in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{0.990942in}{0.732562in}}%
\pgfpathlineto{\pgfqpoint{0.990989in}{0.732673in}}%
\pgfpathlineto{\pgfqpoint{0.991097in}{0.732897in}}%
\pgfpathlineto{\pgfqpoint{0.991258in}{0.733009in}}%
\pgfpathlineto{\pgfqpoint{0.991384in}{0.733401in}}%
\pgfpathlineto{\pgfqpoint{0.991452in}{0.733513in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{0.733962in}}%
\pgfpathlineto{\pgfqpoint{0.991712in}{0.734074in}}%
\pgfpathlineto{\pgfqpoint{0.991848in}{0.734242in}}%
\pgfpathlineto{\pgfqpoint{0.991901in}{0.734354in}}%
\pgfpathlineto{\pgfqpoint{0.992006in}{0.734579in}}%
\pgfpathlineto{\pgfqpoint{0.992083in}{0.734692in}}%
\pgfpathlineto{\pgfqpoint{0.992219in}{0.735029in}}%
\pgfpathlineto{\pgfqpoint{0.992306in}{0.735142in}}%
\pgfpathlineto{\pgfqpoint{0.992414in}{0.735648in}}%
\pgfpathlineto{\pgfqpoint{0.992494in}{0.735761in}}%
\pgfpathlineto{\pgfqpoint{0.992603in}{0.736155in}}%
\pgfpathlineto{\pgfqpoint{0.992705in}{0.736268in}}%
\pgfpathlineto{\pgfqpoint{0.992831in}{0.736437in}}%
\pgfpathlineto{\pgfqpoint{0.992909in}{0.736550in}}%
\pgfpathlineto{\pgfqpoint{0.993001in}{0.736889in}}%
\pgfpathlineto{\pgfqpoint{0.993171in}{0.737002in}}%
\pgfpathlineto{\pgfqpoint{0.993258in}{0.737284in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{0.737397in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{0.737680in}}%
\pgfpathlineto{\pgfqpoint{0.993512in}{0.737793in}}%
\pgfpathlineto{\pgfqpoint{0.993645in}{0.738190in}}%
\pgfpathlineto{\pgfqpoint{0.993870in}{0.738303in}}%
\pgfpathlineto{\pgfqpoint{0.994000in}{0.738644in}}%
\pgfpathlineto{\pgfqpoint{0.994114in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{0.994251in}{0.739041in}}%
\pgfpathlineto{\pgfqpoint{0.994430in}{0.739155in}}%
\pgfpathlineto{\pgfqpoint{0.994520in}{0.739382in}}%
\pgfpathlineto{\pgfqpoint{0.994622in}{0.739496in}}%
\pgfpathlineto{\pgfqpoint{0.994742in}{0.740008in}}%
\pgfpathlineto{\pgfqpoint{0.994872in}{0.740122in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{0.740464in}}%
\pgfpathlineto{\pgfqpoint{0.995113in}{0.740578in}}%
\pgfpathlineto{\pgfqpoint{0.995240in}{0.740864in}}%
\pgfpathlineto{\pgfqpoint{0.995345in}{0.740978in}}%
\pgfpathlineto{\pgfqpoint{0.995429in}{0.741378in}}%
\pgfpathlineto{\pgfqpoint{0.995558in}{0.741492in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.995722in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{0.995812in}{0.742179in}}%
\pgfpathlineto{\pgfqpoint{0.995902in}{0.742293in}}%
\pgfpathlineto{\pgfqpoint{0.996038in}{0.742637in}}%
\pgfpathlineto{\pgfqpoint{0.996124in}{0.742751in}}%
\pgfpathlineto{\pgfqpoint{0.996192in}{0.743038in}}%
\pgfpathlineto{\pgfqpoint{0.996331in}{0.743153in}}%
\pgfpathlineto{\pgfqpoint{0.996464in}{0.743497in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.743612in}}%
\pgfpathlineto{\pgfqpoint{0.996712in}{0.743842in}}%
\pgfpathlineto{\pgfqpoint{0.996857in}{0.743957in}}%
\pgfpathlineto{\pgfqpoint{0.996987in}{0.744187in}}%
\pgfpathlineto{\pgfqpoint{0.997055in}{0.744303in}}%
\pgfpathlineto{\pgfqpoint{0.997154in}{0.744706in}}%
\pgfpathlineto{\pgfqpoint{0.997231in}{0.744821in}}%
\pgfpathlineto{\pgfqpoint{0.997302in}{0.745225in}}%
\pgfpathlineto{\pgfqpoint{0.997448in}{0.745340in}}%
\pgfpathlineto{\pgfqpoint{0.997559in}{0.745513in}}%
\pgfpathlineto{\pgfqpoint{0.997735in}{0.745629in}}%
\pgfpathlineto{\pgfqpoint{0.997862in}{0.745918in}}%
\pgfpathlineto{\pgfqpoint{0.997945in}{0.746033in}}%
\pgfpathlineto{\pgfqpoint{0.998069in}{0.746380in}}%
\pgfpathlineto{\pgfqpoint{0.998273in}{0.746496in}}%
\pgfpathlineto{\pgfqpoint{0.998369in}{0.746728in}}%
\pgfpathlineto{\pgfqpoint{0.998650in}{0.746844in}}%
\pgfpathlineto{\pgfqpoint{0.998780in}{0.747308in}}%
\pgfpathlineto{\pgfqpoint{0.998854in}{0.747425in}}%
\pgfpathlineto{\pgfqpoint{0.998981in}{0.747715in}}%
\pgfpathlineto{\pgfqpoint{0.999034in}{0.747831in}}%
\pgfpathlineto{\pgfqpoint{0.999117in}{0.748064in}}%
\pgfpathlineto{\pgfqpoint{0.999213in}{0.748180in}}%
\pgfpathlineto{\pgfqpoint{0.999269in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{0.999457in}{0.748472in}}%
\pgfpathlineto{\pgfqpoint{0.999553in}{0.748705in}}%
\pgfpathlineto{\pgfqpoint{0.999668in}{0.748821in}}%
\pgfpathlineto{\pgfqpoint{0.999754in}{0.749113in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{0.749230in}}%
\pgfpathlineto{\pgfqpoint{0.999980in}{0.749755in}}%
\pgfpathlineto{\pgfqpoint{1.000054in}{0.749872in}}%
\pgfpathlineto{\pgfqpoint{1.000181in}{0.750223in}}%
\pgfpathlineto{\pgfqpoint{1.000283in}{0.750340in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.750574in}}%
\pgfpathlineto{\pgfqpoint{1.000543in}{0.750691in}}%
\pgfpathlineto{\pgfqpoint{1.000607in}{0.750925in}}%
\pgfpathlineto{\pgfqpoint{1.000855in}{0.751042in}}%
\pgfpathlineto{\pgfqpoint{1.000948in}{0.751336in}}%
\pgfpathlineto{\pgfqpoint{1.001047in}{0.751453in}}%
\pgfpathlineto{\pgfqpoint{1.001145in}{0.751570in}}%
\pgfpathlineto{\pgfqpoint{1.001362in}{0.751688in}}%
\pgfpathlineto{\pgfqpoint{1.001470in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{1.001557in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{1.001687in}{0.752453in}}%
\pgfpathlineto{\pgfqpoint{1.001795in}{0.752571in}}%
\pgfpathlineto{\pgfqpoint{1.001912in}{0.752865in}}%
\pgfpathlineto{\pgfqpoint{1.001977in}{0.752983in}}%
\pgfpathlineto{\pgfqpoint{1.002092in}{0.753278in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{0.753396in}}%
\pgfpathlineto{\pgfqpoint{1.002324in}{0.753691in}}%
\pgfpathlineto{\pgfqpoint{1.002395in}{0.753810in}}%
\pgfpathlineto{\pgfqpoint{1.002500in}{0.753928in}}%
\pgfpathlineto{\pgfqpoint{1.002583in}{0.753987in}}%
\pgfpathlineto{\pgfqpoint{1.002583in}{0.754046in}}%
\pgfpathlineto{\pgfqpoint{1.002676in}{0.754283in}}%
\pgfpathlineto{\pgfqpoint{1.002818in}{0.754401in}}%
\pgfpathlineto{\pgfqpoint{1.002843in}{0.754579in}}%
\pgfpathlineto{\pgfqpoint{1.003081in}{0.754697in}}%
\pgfpathlineto{\pgfqpoint{1.003208in}{0.754816in}}%
\pgfpathlineto{\pgfqpoint{1.003257in}{0.754934in}}%
\pgfpathlineto{\pgfqpoint{1.003365in}{0.755231in}}%
\pgfpathlineto{\pgfqpoint{1.003495in}{0.755350in}}%
\pgfpathlineto{\pgfqpoint{1.003591in}{0.755647in}}%
\pgfpathlineto{\pgfqpoint{1.003690in}{0.755766in}}%
\pgfpathlineto{\pgfqpoint{1.003805in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{1.003931in}{0.756242in}}%
\pgfpathlineto{\pgfqpoint{1.003978in}{0.756420in}}%
\pgfpathlineto{\pgfqpoint{1.004145in}{0.756539in}}%
\pgfpathlineto{\pgfqpoint{1.004237in}{0.756837in}}%
\pgfpathlineto{\pgfqpoint{1.004435in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{1.004466in}{0.757255in}}%
\pgfpathlineto{\pgfqpoint{1.004624in}{0.757374in}}%
\pgfpathlineto{\pgfqpoint{1.004732in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{1.004890in}{0.757673in}}%
\pgfpathlineto{\pgfqpoint{1.004986in}{0.758211in}}%
\pgfpathlineto{\pgfqpoint{1.005134in}{0.758331in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{0.758511in}}%
\pgfpathlineto{\pgfqpoint{1.005307in}{0.758631in}}%
\pgfpathlineto{\pgfqpoint{1.005307in}{0.758690in}}%
\pgfpathlineto{\pgfqpoint{1.005551in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{1.005641in}{0.759050in}}%
\pgfpathlineto{\pgfqpoint{1.005820in}{0.759170in}}%
\pgfpathlineto{\pgfqpoint{1.005947in}{0.759471in}}%
\pgfpathlineto{\pgfqpoint{1.006006in}{0.759591in}}%
\pgfpathlineto{\pgfqpoint{1.006093in}{0.759831in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{0.759952in}}%
\pgfpathlineto{\pgfqpoint{1.006312in}{0.760313in}}%
\pgfpathlineto{\pgfqpoint{1.006430in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{1.006556in}{0.760735in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.760855in}}%
\pgfpathlineto{\pgfqpoint{1.006872in}{0.761097in}}%
\pgfpathlineto{\pgfqpoint{1.006977in}{0.761217in}}%
\pgfpathlineto{\pgfqpoint{1.007054in}{0.761459in}}%
\pgfpathlineto{\pgfqpoint{1.007218in}{0.761580in}}%
\pgfpathlineto{\pgfqpoint{1.007348in}{0.762003in}}%
\pgfpathlineto{\pgfqpoint{1.007438in}{0.762124in}}%
\pgfpathlineto{\pgfqpoint{1.007561in}{0.762487in}}%
\pgfpathlineto{\pgfqpoint{1.007611in}{0.762608in}}%
\pgfpathlineto{\pgfqpoint{1.007725in}{0.762790in}}%
\pgfpathlineto{\pgfqpoint{1.007907in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.008022in}{0.763579in}}%
\pgfpathlineto{\pgfqpoint{1.008152in}{0.763700in}}%
\pgfpathlineto{\pgfqpoint{1.008210in}{0.764125in}}%
\pgfpathlineto{\pgfqpoint{1.008313in}{0.764247in}}%
\pgfpathlineto{\pgfqpoint{1.008427in}{0.764672in}}%
\pgfpathlineto{\pgfqpoint{1.008489in}{0.764794in}}%
\pgfpathlineto{\pgfqpoint{1.008612in}{0.765098in}}%
\pgfpathlineto{\pgfqpoint{1.008758in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.008878in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{1.008999in}{0.765586in}}%
\pgfpathlineto{\pgfqpoint{1.009135in}{0.766012in}}%
\pgfpathlineto{\pgfqpoint{1.009172in}{0.766134in}}%
\pgfpathlineto{\pgfqpoint{1.009302in}{0.766318in}}%
\pgfpathlineto{\pgfqpoint{1.009348in}{0.766440in}}%
\pgfpathlineto{\pgfqpoint{1.009484in}{0.766806in}}%
\pgfpathlineto{\pgfqpoint{1.009565in}{0.766928in}}%
\pgfpathlineto{\pgfqpoint{1.009670in}{0.767295in}}%
\pgfpathlineto{\pgfqpoint{1.009797in}{0.767418in}}%
\pgfpathlineto{\pgfqpoint{1.009927in}{0.767785in}}%
\pgfpathlineto{\pgfqpoint{1.009991in}{0.767907in}}%
\pgfpathlineto{\pgfqpoint{1.010106in}{0.768336in}}%
\pgfpathlineto{\pgfqpoint{1.010313in}{0.768459in}}%
\pgfpathlineto{\pgfqpoint{1.010437in}{0.768889in}}%
\pgfpathlineto{\pgfqpoint{1.010480in}{0.769011in}}%
\pgfpathlineto{\pgfqpoint{1.010560in}{0.769441in}}%
\pgfpathlineto{\pgfqpoint{1.010746in}{0.769564in}}%
\pgfpathlineto{\pgfqpoint{1.010879in}{0.769748in}}%
\pgfpathlineto{\pgfqpoint{1.010953in}{0.769872in}}%
\pgfpathlineto{\pgfqpoint{1.011006in}{0.770118in}}%
\pgfpathlineto{\pgfqpoint{1.011225in}{0.770241in}}%
\pgfpathlineto{\pgfqpoint{1.011281in}{0.770795in}}%
\pgfpathlineto{\pgfqpoint{1.011426in}{0.770919in}}%
\pgfpathlineto{\pgfqpoint{1.011556in}{0.771165in}}%
\pgfpathlineto{\pgfqpoint{1.011627in}{0.771289in}}%
\pgfpathlineto{\pgfqpoint{1.011763in}{0.771659in}}%
\pgfpathlineto{\pgfqpoint{1.011791in}{0.771783in}}%
\pgfpathlineto{\pgfqpoint{1.011924in}{0.772030in}}%
\pgfpathlineto{\pgfqpoint{1.011970in}{0.772154in}}%
\pgfpathlineto{\pgfqpoint{1.012106in}{0.772463in}}%
\pgfpathlineto{\pgfqpoint{1.012221in}{0.772587in}}%
\pgfpathlineto{\pgfqpoint{1.012329in}{0.772896in}}%
\pgfpathlineto{\pgfqpoint{1.012443in}{0.773020in}}%
\pgfpathlineto{\pgfqpoint{1.012579in}{0.773268in}}%
\pgfpathlineto{\pgfqpoint{1.012650in}{0.773392in}}%
\pgfpathlineto{\pgfqpoint{1.012650in}{0.773454in}}%
\pgfpathlineto{\pgfqpoint{1.012873in}{0.773578in}}%
\pgfpathlineto{\pgfqpoint{1.012960in}{0.773951in}}%
\pgfpathlineto{\pgfqpoint{1.013130in}{0.774075in}}%
\pgfpathlineto{\pgfqpoint{1.013179in}{0.774261in}}%
\pgfpathlineto{\pgfqpoint{1.013312in}{0.774386in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{0.774759in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{0.774884in}}%
\pgfpathlineto{\pgfqpoint{1.013649in}{0.775133in}}%
\pgfpathlineto{\pgfqpoint{1.013692in}{0.775257in}}%
\pgfpathlineto{\pgfqpoint{1.013692in}{0.775320in}}%
\pgfpathlineto{\pgfqpoint{1.013931in}{0.775444in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{1.014200in}{0.775819in}}%
\pgfpathlineto{\pgfqpoint{1.014271in}{0.775944in}}%
\pgfpathlineto{\pgfqpoint{1.014410in}{0.776069in}}%
\pgfpathlineto{\pgfqpoint{1.014459in}{0.776257in}}%
\pgfpathlineto{\pgfqpoint{1.014657in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{1.014775in}{0.776695in}}%
\pgfpathlineto{\pgfqpoint{1.015010in}{0.776820in}}%
\pgfpathlineto{\pgfqpoint{1.015118in}{0.777259in}}%
\pgfpathlineto{\pgfqpoint{1.015285in}{0.777385in}}%
\pgfpathlineto{\pgfqpoint{1.015399in}{0.777636in}}%
\pgfpathlineto{\pgfqpoint{1.015554in}{0.777762in}}%
\pgfpathlineto{\pgfqpoint{1.015671in}{0.778202in}}%
\pgfpathlineto{\pgfqpoint{1.015764in}{0.778327in}}%
\pgfpathlineto{\pgfqpoint{1.015878in}{0.778831in}}%
\pgfpathlineto{\pgfqpoint{1.016024in}{0.778957in}}%
\pgfpathlineto{\pgfqpoint{1.016154in}{0.779335in}}%
\pgfpathlineto{\pgfqpoint{1.016280in}{0.779461in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.779650in}}%
\pgfpathlineto{\pgfqpoint{1.016457in}{0.779777in}}%
\pgfpathlineto{\pgfqpoint{1.016580in}{0.780092in}}%
\pgfpathlineto{\pgfqpoint{1.016769in}{0.780219in}}%
\pgfpathlineto{\pgfqpoint{1.016896in}{0.780472in}}%
\pgfpathlineto{\pgfqpoint{1.017001in}{0.780598in}}%
\pgfpathlineto{\pgfqpoint{1.017137in}{0.781105in}}%
\pgfpathlineto{\pgfqpoint{1.017233in}{0.781231in}}%
\pgfpathlineto{\pgfqpoint{1.017332in}{0.781485in}}%
\pgfpathlineto{\pgfqpoint{1.017480in}{0.781612in}}%
\pgfpathlineto{\pgfqpoint{1.017616in}{0.781929in}}%
\pgfpathlineto{\pgfqpoint{1.017839in}{0.782056in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{0.782373in}}%
\pgfpathlineto{\pgfqpoint{1.018244in}{0.782501in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{0.783137in}}%
\pgfpathlineto{\pgfqpoint{1.018497in}{0.783265in}}%
\pgfpathlineto{\pgfqpoint{1.018525in}{0.783456in}}%
\pgfpathlineto{\pgfqpoint{1.018779in}{0.783583in}}%
\pgfpathlineto{\pgfqpoint{1.018915in}{0.783775in}}%
\pgfpathlineto{\pgfqpoint{1.019026in}{0.783903in}}%
\pgfpathlineto{\pgfqpoint{1.019119in}{0.784158in}}%
\pgfpathlineto{\pgfqpoint{1.019196in}{0.784286in}}%
\pgfpathlineto{\pgfqpoint{1.019317in}{0.784606in}}%
\pgfpathlineto{\pgfqpoint{1.019440in}{0.784734in}}%
\pgfpathlineto{\pgfqpoint{1.019539in}{0.784990in}}%
\pgfpathlineto{\pgfqpoint{1.019629in}{0.785118in}}%
\pgfpathlineto{\pgfqpoint{1.019756in}{0.785630in}}%
\pgfpathlineto{\pgfqpoint{1.019944in}{0.785759in}}%
\pgfpathlineto{\pgfqpoint{1.020074in}{0.786079in}}%
\pgfpathlineto{\pgfqpoint{1.020145in}{0.786208in}}%
\pgfpathlineto{\pgfqpoint{1.020241in}{0.786465in}}%
\pgfpathlineto{\pgfqpoint{1.020649in}{0.786593in}}%
\pgfpathlineto{\pgfqpoint{1.020696in}{0.786851in}}%
\pgfpathlineto{\pgfqpoint{1.020928in}{0.786979in}}%
\pgfpathlineto{\pgfqpoint{1.020931in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{1.021212in}{0.787237in}}%
\pgfpathlineto{\pgfqpoint{1.021268in}{0.787366in}}%
\pgfpathlineto{\pgfqpoint{1.021388in}{0.787431in}}%
\pgfpathlineto{\pgfqpoint{1.021388in}{0.787496in}}%
\pgfpathlineto{\pgfqpoint{1.021487in}{0.787818in}}%
\pgfpathlineto{\pgfqpoint{1.021568in}{0.787948in}}%
\pgfpathlineto{\pgfqpoint{1.021697in}{0.788465in}}%
\pgfpathlineto{\pgfqpoint{1.021803in}{0.788594in}}%
\pgfpathlineto{\pgfqpoint{1.021932in}{0.788982in}}%
\pgfpathlineto{\pgfqpoint{1.021973in}{0.789112in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{0.789371in}}%
\pgfpathlineto{\pgfqpoint{1.022300in}{0.789501in}}%
\pgfpathlineto{\pgfqpoint{1.022424in}{0.790084in}}%
\pgfpathlineto{\pgfqpoint{1.022529in}{0.790214in}}%
\pgfpathlineto{\pgfqpoint{1.022610in}{0.790474in}}%
\pgfpathlineto{\pgfqpoint{1.022801in}{0.790604in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{0.790994in}}%
\pgfpathlineto{\pgfqpoint{1.023132in}{0.791124in}}%
\pgfpathlineto{\pgfqpoint{1.023197in}{0.791319in}}%
\pgfpathlineto{\pgfqpoint{1.023417in}{0.791449in}}%
\pgfpathlineto{\pgfqpoint{1.023506in}{0.791710in}}%
\pgfpathlineto{\pgfqpoint{1.023617in}{0.791841in}}%
\pgfpathlineto{\pgfqpoint{1.023741in}{0.792428in}}%
\pgfpathlineto{\pgfqpoint{1.023800in}{0.792558in}}%
\pgfpathlineto{\pgfqpoint{1.023930in}{0.792820in}}%
\pgfpathlineto{\pgfqpoint{1.024016in}{0.792950in}}%
\pgfpathlineto{\pgfqpoint{1.024134in}{0.793408in}}%
\pgfpathlineto{\pgfqpoint{1.024227in}{0.793539in}}%
\pgfpathlineto{\pgfqpoint{1.024356in}{0.793735in}}%
\pgfpathlineto{\pgfqpoint{1.024455in}{0.793866in}}%
\pgfpathlineto{\pgfqpoint{1.024588in}{0.794193in}}%
\pgfpathlineto{\pgfqpoint{1.024799in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{1.024854in}{0.794587in}}%
\pgfpathlineto{\pgfqpoint{1.025105in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{1.025238in}{0.795047in}}%
\pgfpathlineto{\pgfqpoint{1.025358in}{0.795112in}}%
\pgfpathlineto{\pgfqpoint{1.025358in}{0.795178in}}%
\pgfpathlineto{\pgfqpoint{1.025488in}{0.795375in}}%
\pgfpathlineto{\pgfqpoint{1.025624in}{0.795507in}}%
\pgfpathlineto{\pgfqpoint{1.025636in}{0.795639in}}%
\pgfpathlineto{\pgfqpoint{1.025819in}{0.795770in}}%
\pgfpathlineto{\pgfqpoint{1.025927in}{0.796100in}}%
\pgfpathlineto{\pgfqpoint{1.026069in}{0.796232in}}%
\pgfpathlineto{\pgfqpoint{1.026119in}{0.796430in}}%
\pgfpathlineto{\pgfqpoint{1.026289in}{0.796562in}}%
\pgfpathlineto{\pgfqpoint{1.026406in}{0.796892in}}%
\pgfpathlineto{\pgfqpoint{1.026453in}{0.797024in}}%
\pgfpathlineto{\pgfqpoint{1.026561in}{0.797288in}}%
\pgfpathlineto{\pgfqpoint{1.026632in}{0.797420in}}%
\pgfpathlineto{\pgfqpoint{1.026750in}{0.797817in}}%
\pgfpathlineto{\pgfqpoint{1.026883in}{0.797950in}}%
\pgfpathlineto{\pgfqpoint{1.026978in}{0.798148in}}%
\pgfpathlineto{\pgfqpoint{1.027198in}{0.798281in}}%
\pgfpathlineto{\pgfqpoint{1.027260in}{0.798413in}}%
\pgfpathlineto{\pgfqpoint{1.027408in}{0.798546in}}%
\pgfpathlineto{\pgfqpoint{1.027489in}{0.798812in}}%
\pgfpathlineto{\pgfqpoint{1.027659in}{0.798945in}}%
\pgfpathlineto{\pgfqpoint{1.027705in}{0.799077in}}%
\pgfpathlineto{\pgfqpoint{1.027810in}{0.799210in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{0.799742in}}%
\pgfpathlineto{\pgfqpoint{1.027996in}{0.799875in}}%
\pgfpathlineto{\pgfqpoint{1.028107in}{0.800341in}}%
\pgfpathlineto{\pgfqpoint{1.028283in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.028413in}{0.800874in}}%
\pgfpathlineto{\pgfqpoint{1.028518in}{0.801008in}}%
\pgfpathlineto{\pgfqpoint{1.028552in}{0.801141in}}%
\pgfpathlineto{\pgfqpoint{1.028688in}{0.801275in}}%
\pgfpathlineto{\pgfqpoint{1.028818in}{0.801742in}}%
\pgfpathlineto{\pgfqpoint{1.029025in}{0.801875in}}%
\pgfpathlineto{\pgfqpoint{1.029109in}{0.802143in}}%
\pgfpathlineto{\pgfqpoint{1.029245in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{1.029368in}{0.802678in}}%
\pgfpathlineto{\pgfqpoint{1.029560in}{0.802812in}}%
\pgfpathlineto{\pgfqpoint{1.029637in}{0.803147in}}%
\pgfpathlineto{\pgfqpoint{1.029773in}{0.803281in}}%
\pgfpathlineto{\pgfqpoint{1.029903in}{0.803483in}}%
\pgfpathlineto{\pgfqpoint{1.029999in}{0.803617in}}%
\pgfpathlineto{\pgfqpoint{1.030129in}{0.803953in}}%
\pgfpathlineto{\pgfqpoint{1.030265in}{0.804020in}}%
\pgfpathlineto{\pgfqpoint{1.030265in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{1.030389in}{0.804423in}}%
\pgfpathlineto{\pgfqpoint{1.030602in}{0.804558in}}%
\pgfpathlineto{\pgfqpoint{1.030726in}{0.804760in}}%
\pgfpathlineto{\pgfqpoint{1.030917in}{0.804895in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{0.805367in}}%
\pgfpathlineto{\pgfqpoint{1.031122in}{0.805501in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{0.805839in}}%
\pgfpathlineto{\pgfqpoint{1.031295in}{0.805974in}}%
\pgfpathlineto{\pgfqpoint{1.031428in}{0.806312in}}%
\pgfpathlineto{\pgfqpoint{1.031626in}{0.806447in}}%
\pgfpathlineto{\pgfqpoint{1.031749in}{0.806717in}}%
\pgfpathlineto{\pgfqpoint{1.031882in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{1.032009in}{0.807327in}}%
\pgfpathlineto{\pgfqpoint{1.032225in}{0.807463in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{0.807802in}}%
\pgfpathlineto{\pgfqpoint{1.032467in}{0.807937in}}%
\pgfpathlineto{\pgfqpoint{1.032544in}{0.808141in}}%
\pgfpathlineto{\pgfqpoint{1.032674in}{0.808277in}}%
\pgfpathlineto{\pgfqpoint{1.032770in}{0.808549in}}%
\pgfpathlineto{\pgfqpoint{1.032921in}{0.808685in}}%
\pgfpathlineto{\pgfqpoint{1.033001in}{0.808889in}}%
\pgfpathlineto{\pgfqpoint{1.033122in}{0.809025in}}%
\pgfpathlineto{\pgfqpoint{1.033190in}{0.809297in}}%
\pgfpathlineto{\pgfqpoint{1.033490in}{0.809434in}}%
\pgfpathlineto{\pgfqpoint{1.033607in}{0.809843in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.809911in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.809979in}}%
\pgfpathlineto{\pgfqpoint{1.033765in}{0.810457in}}%
\pgfpathlineto{\pgfqpoint{1.033975in}{0.810594in}}%
\pgfpathlineto{\pgfqpoint{1.034090in}{0.811141in}}%
\pgfpathlineto{\pgfqpoint{1.034183in}{0.811277in}}%
\pgfpathlineto{\pgfqpoint{1.034288in}{0.811483in}}%
\pgfpathlineto{\pgfqpoint{1.034526in}{0.811620in}}%
\pgfpathlineto{\pgfqpoint{1.034652in}{0.811825in}}%
\pgfpathlineto{\pgfqpoint{1.034721in}{0.811962in}}%
\pgfpathlineto{\pgfqpoint{1.034857in}{0.812305in}}%
\pgfpathlineto{\pgfqpoint{1.034921in}{0.812442in}}%
\pgfpathlineto{\pgfqpoint{1.035045in}{0.812717in}}%
\pgfpathlineto{\pgfqpoint{1.035231in}{0.812854in}}%
\pgfpathlineto{\pgfqpoint{1.035327in}{0.813335in}}%
\pgfpathlineto{\pgfqpoint{1.035599in}{0.813473in}}%
\pgfpathlineto{\pgfqpoint{1.035685in}{0.813748in}}%
\pgfpathlineto{\pgfqpoint{1.035846in}{0.813886in}}%
\pgfpathlineto{\pgfqpoint{1.035936in}{0.814093in}}%
\pgfpathlineto{\pgfqpoint{1.036078in}{0.814231in}}%
\pgfpathlineto{\pgfqpoint{1.036158in}{0.814507in}}%
\pgfpathlineto{\pgfqpoint{1.036341in}{0.814645in}}%
\pgfpathlineto{\pgfqpoint{1.036461in}{0.814921in}}%
\pgfpathlineto{\pgfqpoint{1.036607in}{0.815059in}}%
\pgfpathlineto{\pgfqpoint{1.036684in}{0.815474in}}%
\pgfpathlineto{\pgfqpoint{1.036848in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{1.036910in}{0.815890in}}%
\pgfpathlineto{\pgfqpoint{1.037073in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{1.037179in}{0.816305in}}%
\pgfpathlineto{\pgfqpoint{1.037330in}{0.816444in}}%
\pgfpathlineto{\pgfqpoint{1.037432in}{0.816930in}}%
\pgfpathlineto{\pgfqpoint{1.037642in}{0.817069in}}%
\pgfpathlineto{\pgfqpoint{1.037642in}{0.817138in}}%
\pgfpathlineto{\pgfqpoint{1.037884in}{0.817207in}}%
\pgfpathlineto{\pgfqpoint{1.037998in}{0.817625in}}%
\pgfpathlineto{\pgfqpoint{1.038140in}{0.817694in}}%
\pgfpathlineto{\pgfqpoint{1.038261in}{0.817973in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.818042in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{0.818461in}}%
\pgfpathlineto{\pgfqpoint{1.038505in}{0.818530in}}%
\pgfpathlineto{\pgfqpoint{1.038570in}{0.818739in}}%
\pgfpathlineto{\pgfqpoint{1.038725in}{0.818809in}}%
\pgfpathlineto{\pgfqpoint{1.038725in}{0.818879in}}%
\pgfpathlineto{\pgfqpoint{1.038916in}{0.818949in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{0.819298in}}%
\pgfpathlineto{\pgfqpoint{1.039154in}{0.819368in}}%
\pgfpathlineto{\pgfqpoint{1.039241in}{0.819788in}}%
\pgfpathlineto{\pgfqpoint{1.039451in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{1.039507in}{0.819998in}}%
\pgfpathlineto{\pgfqpoint{1.039695in}{0.820068in}}%
\pgfpathlineto{\pgfqpoint{1.039785in}{0.820208in}}%
\pgfpathlineto{\pgfqpoint{1.039844in}{0.820278in}}%
\pgfpathlineto{\pgfqpoint{1.039971in}{0.820909in}}%
\pgfpathlineto{\pgfqpoint{1.040104in}{0.820980in}}%
\pgfpathlineto{\pgfqpoint{1.040206in}{0.821331in}}%
\pgfpathlineto{\pgfqpoint{1.040332in}{0.821401in}}%
\pgfpathlineto{\pgfqpoint{1.040416in}{0.821612in}}%
\pgfpathlineto{\pgfqpoint{1.040515in}{0.821682in}}%
\pgfpathlineto{\pgfqpoint{1.040623in}{0.822034in}}%
\pgfpathlineto{\pgfqpoint{1.040750in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{1.040870in}{0.822245in}}%
\pgfpathlineto{\pgfqpoint{1.040926in}{0.822316in}}%
\pgfpathlineto{\pgfqpoint{1.041059in}{0.822739in}}%
\pgfpathlineto{\pgfqpoint{1.041260in}{0.822809in}}%
\pgfpathlineto{\pgfqpoint{1.041387in}{0.823233in}}%
\pgfpathlineto{\pgfqpoint{1.041483in}{0.823303in}}%
\pgfpathlineto{\pgfqpoint{1.041609in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{1.041680in}{0.823798in}}%
\pgfpathlineto{\pgfqpoint{1.041804in}{0.824081in}}%
\pgfpathlineto{\pgfqpoint{1.041854in}{0.824152in}}%
\pgfpathlineto{\pgfqpoint{1.041987in}{0.824647in}}%
\pgfpathlineto{\pgfqpoint{1.042045in}{0.824718in}}%
\pgfpathlineto{\pgfqpoint{1.042126in}{0.824859in}}%
\pgfpathlineto{\pgfqpoint{1.042203in}{0.824930in}}%
\pgfpathlineto{\pgfqpoint{1.042203in}{0.825001in}}%
\pgfpathlineto{\pgfqpoint{1.042500in}{0.825072in}}%
\pgfpathlineto{\pgfqpoint{1.042583in}{0.825356in}}%
\pgfpathlineto{\pgfqpoint{1.042707in}{0.825427in}}%
\pgfpathlineto{\pgfqpoint{1.042843in}{0.826208in}}%
\pgfpathlineto{\pgfqpoint{1.042896in}{0.826279in}}%
\pgfpathlineto{\pgfqpoint{1.043013in}{0.826706in}}%
\pgfpathlineto{\pgfqpoint{1.043100in}{0.826777in}}%
\pgfpathlineto{\pgfqpoint{1.043226in}{0.827204in}}%
\pgfpathlineto{\pgfqpoint{1.043341in}{0.827275in}}%
\pgfpathlineto{\pgfqpoint{1.043430in}{0.827560in}}%
\pgfpathlineto{\pgfqpoint{1.043644in}{0.827631in}}%
\pgfpathlineto{\pgfqpoint{1.043758in}{0.827988in}}%
\pgfpathlineto{\pgfqpoint{1.043885in}{0.828059in}}%
\pgfpathlineto{\pgfqpoint{1.043990in}{0.828702in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{0.828773in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{0.829059in}}%
\pgfpathlineto{\pgfqpoint{1.044247in}{0.829131in}}%
\pgfpathlineto{\pgfqpoint{1.044302in}{0.829345in}}%
\pgfpathlineto{\pgfqpoint{1.044559in}{0.829417in}}%
\pgfpathlineto{\pgfqpoint{1.044670in}{0.829918in}}%
\pgfpathlineto{\pgfqpoint{1.044822in}{0.829989in}}%
\pgfpathlineto{\pgfqpoint{1.044896in}{0.830563in}}%
\pgfpathlineto{\pgfqpoint{1.045010in}{0.830635in}}%
\pgfpathlineto{\pgfqpoint{1.045091in}{0.830922in}}%
\pgfpathlineto{\pgfqpoint{1.045180in}{0.830993in}}%
\pgfpathlineto{\pgfqpoint{1.045273in}{0.831137in}}%
\pgfpathlineto{\pgfqpoint{1.045326in}{0.831209in}}%
\pgfpathlineto{\pgfqpoint{1.045403in}{0.831568in}}%
\pgfpathlineto{\pgfqpoint{1.045551in}{0.831640in}}%
\pgfpathlineto{\pgfqpoint{1.045619in}{0.831927in}}%
\pgfpathlineto{\pgfqpoint{1.045731in}{0.831999in}}%
\pgfpathlineto{\pgfqpoint{1.045845in}{0.832359in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{0.832431in}}%
\pgfpathlineto{\pgfqpoint{1.046099in}{0.832864in}}%
\pgfpathlineto{\pgfqpoint{1.046383in}{0.832936in}}%
\pgfpathlineto{\pgfqpoint{1.046423in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{1.046593in}{0.833224in}}%
\pgfpathlineto{\pgfqpoint{1.046677in}{0.833369in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{0.833441in}}%
\pgfpathlineto{\pgfqpoint{1.046964in}{0.833875in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{0.833947in}}%
\pgfpathlineto{\pgfqpoint{1.047097in}{0.834309in}}%
\pgfpathlineto{\pgfqpoint{1.047203in}{0.834382in}}%
\pgfpathlineto{\pgfqpoint{1.047339in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{1.047360in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{1.047360in}{0.834889in}}%
\pgfpathlineto{\pgfqpoint{1.047496in}{0.835251in}}%
\pgfpathlineto{\pgfqpoint{1.047546in}{0.835323in}}%
\pgfpathlineto{\pgfqpoint{1.047663in}{0.835686in}}%
\pgfpathlineto{\pgfqpoint{1.047734in}{0.835759in}}%
\pgfpathlineto{\pgfqpoint{1.047858in}{0.836122in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{0.836122in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{0.836194in}}%
\pgfpathlineto{\pgfqpoint{1.048028in}{0.836630in}}%
\pgfpathlineto{\pgfqpoint{1.048164in}{0.836703in}}%
\pgfpathlineto{\pgfqpoint{1.048291in}{0.837067in}}%
\pgfpathlineto{\pgfqpoint{1.048399in}{0.837139in}}%
\pgfpathlineto{\pgfqpoint{1.048526in}{0.837503in}}%
\pgfpathlineto{\pgfqpoint{1.048622in}{0.837576in}}%
\pgfpathlineto{\pgfqpoint{1.048745in}{0.838013in}}%
\pgfpathlineto{\pgfqpoint{1.048841in}{0.838086in}}%
\pgfpathlineto{\pgfqpoint{1.048962in}{0.838451in}}%
\pgfpathlineto{\pgfqpoint{1.049005in}{0.838524in}}%
\pgfpathlineto{\pgfqpoint{1.049120in}{0.838816in}}%
\pgfpathlineto{\pgfqpoint{1.049249in}{0.838889in}}%
\pgfpathlineto{\pgfqpoint{1.049367in}{0.839327in}}%
\pgfpathlineto{\pgfqpoint{1.049472in}{0.839401in}}%
\pgfpathlineto{\pgfqpoint{1.049605in}{0.839693in}}%
\pgfpathlineto{\pgfqpoint{1.049676in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{1.049794in}{0.840205in}}%
\pgfpathlineto{\pgfqpoint{1.049840in}{0.840279in}}%
\pgfpathlineto{\pgfqpoint{1.049976in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{1.050016in}{0.840645in}}%
\pgfpathlineto{\pgfqpoint{1.050128in}{0.840938in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{0.841012in}}%
\pgfpathlineto{\pgfqpoint{1.050353in}{0.841232in}}%
\pgfpathlineto{\pgfqpoint{1.050461in}{0.841305in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{0.841893in}}%
\pgfpathlineto{\pgfqpoint{1.050687in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{1.050792in}{0.842407in}}%
\pgfpathlineto{\pgfqpoint{1.050873in}{0.842481in}}%
\pgfpathlineto{\pgfqpoint{1.050959in}{0.842775in}}%
\pgfpathlineto{\pgfqpoint{1.051132in}{0.842849in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{1.051296in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{1.051296in}{0.843144in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{0.843438in}}%
\pgfpathlineto{\pgfqpoint{1.051506in}{0.843512in}}%
\pgfpathlineto{\pgfqpoint{1.051602in}{0.843807in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{0.843807in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{0.843881in}}%
\pgfpathlineto{\pgfqpoint{1.051726in}{0.844103in}}%
\pgfpathlineto{\pgfqpoint{1.051921in}{0.844176in}}%
\pgfpathlineto{\pgfqpoint{1.052051in}{0.844620in}}%
\pgfpathlineto{\pgfqpoint{1.052078in}{0.844694in}}%
\pgfpathlineto{\pgfqpoint{1.052153in}{0.844916in}}%
\pgfpathlineto{\pgfqpoint{1.052564in}{0.844990in}}%
\pgfpathlineto{\pgfqpoint{1.052586in}{0.845138in}}%
\pgfpathlineto{\pgfqpoint{1.052768in}{0.845212in}}%
\pgfpathlineto{\pgfqpoint{1.052904in}{0.845509in}}%
\pgfpathlineto{\pgfqpoint{1.053000in}{0.845583in}}%
\pgfpathlineto{\pgfqpoint{1.053136in}{0.845880in}}%
\pgfpathlineto{\pgfqpoint{1.053176in}{0.845954in}}%
\pgfpathlineto{\pgfqpoint{1.053247in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{1.053560in}{0.846252in}}%
\pgfpathlineto{\pgfqpoint{1.053683in}{0.846847in}}%
\pgfpathlineto{\pgfqpoint{1.053733in}{0.846922in}}%
\pgfpathlineto{\pgfqpoint{1.053863in}{0.847220in}}%
\pgfpathlineto{\pgfqpoint{1.053924in}{0.847294in}}%
\pgfpathlineto{\pgfqpoint{1.054008in}{0.847741in}}%
\pgfpathlineto{\pgfqpoint{1.054147in}{0.847816in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{0.848189in}}%
\pgfpathlineto{\pgfqpoint{1.054311in}{0.848264in}}%
\pgfpathlineto{\pgfqpoint{1.054425in}{0.848637in}}%
\pgfpathlineto{\pgfqpoint{1.054527in}{0.848637in}}%
\pgfpathlineto{\pgfqpoint{1.054527in}{0.848712in}}%
\pgfpathlineto{\pgfqpoint{1.054636in}{0.849011in}}%
\pgfpathlineto{\pgfqpoint{1.054809in}{0.849085in}}%
\pgfpathlineto{\pgfqpoint{1.054901in}{0.849534in}}%
\pgfpathlineto{\pgfqpoint{1.055003in}{0.849609in}}%
\pgfpathlineto{\pgfqpoint{1.055003in}{0.849684in}}%
\pgfpathlineto{\pgfqpoint{1.055266in}{0.849759in}}%
\pgfpathlineto{\pgfqpoint{1.055402in}{0.849909in}}%
\pgfpathlineto{\pgfqpoint{1.055554in}{0.849984in}}%
\pgfpathlineto{\pgfqpoint{1.055650in}{0.850434in}}%
\pgfpathlineto{\pgfqpoint{1.055767in}{0.850509in}}%
\pgfpathlineto{\pgfqpoint{1.055869in}{0.850810in}}%
\pgfpathlineto{\pgfqpoint{1.056036in}{0.850885in}}%
\pgfpathlineto{\pgfqpoint{1.056141in}{0.851186in}}%
\pgfpathlineto{\pgfqpoint{1.056200in}{0.851261in}}%
\pgfpathlineto{\pgfqpoint{1.056311in}{0.851487in}}%
\pgfpathlineto{\pgfqpoint{1.056382in}{0.851562in}}%
\pgfpathlineto{\pgfqpoint{1.056478in}{0.852090in}}%
\pgfpathlineto{\pgfqpoint{1.056549in}{0.852165in}}%
\pgfpathlineto{\pgfqpoint{1.056670in}{0.852316in}}%
\pgfpathlineto{\pgfqpoint{1.056719in}{0.852391in}}%
\pgfpathlineto{\pgfqpoint{1.056852in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.057041in}{0.852844in}}%
\pgfpathlineto{\pgfqpoint{1.057155in}{0.853222in}}%
\pgfpathlineto{\pgfqpoint{1.057220in}{0.853297in}}%
\pgfpathlineto{\pgfqpoint{1.057270in}{0.853524in}}%
\pgfpathlineto{\pgfqpoint{1.057415in}{0.853599in}}%
\pgfpathlineto{\pgfqpoint{1.057545in}{0.854432in}}%
\pgfpathlineto{\pgfqpoint{1.057628in}{0.854507in}}%
\pgfpathlineto{\pgfqpoint{1.057755in}{0.854886in}}%
\pgfpathlineto{\pgfqpoint{1.057891in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{1.058006in}{0.855417in}}%
\pgfpathlineto{\pgfqpoint{1.058055in}{0.855492in}}%
\pgfpathlineto{\pgfqpoint{1.058114in}{0.855872in}}%
\pgfpathlineto{\pgfqpoint{1.058340in}{0.855948in}}%
\pgfpathlineto{\pgfqpoint{1.058405in}{0.856176in}}%
\pgfpathlineto{\pgfqpoint{1.058568in}{0.856252in}}%
\pgfpathlineto{\pgfqpoint{1.058695in}{0.856708in}}%
\pgfpathlineto{\pgfqpoint{1.058745in}{0.856784in}}%
\pgfpathlineto{\pgfqpoint{1.058810in}{0.857088in}}%
\pgfpathlineto{\pgfqpoint{1.058890in}{0.857088in}}%
\pgfpathlineto{\pgfqpoint{1.058890in}{0.857164in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{0.857621in}}%
\pgfpathlineto{\pgfqpoint{1.059109in}{0.857697in}}%
\pgfpathlineto{\pgfqpoint{1.059109in}{0.857773in}}%
\pgfpathlineto{\pgfqpoint{1.059295in}{0.857850in}}%
\pgfpathlineto{\pgfqpoint{1.059413in}{0.858155in}}%
\pgfpathlineto{\pgfqpoint{1.059552in}{0.858231in}}%
\pgfpathlineto{\pgfqpoint{1.059623in}{0.858536in}}%
\pgfpathlineto{\pgfqpoint{1.059725in}{0.858613in}}%
\pgfpathlineto{\pgfqpoint{1.059796in}{0.859147in}}%
\pgfpathlineto{\pgfqpoint{1.059938in}{0.859224in}}%
\pgfpathlineto{\pgfqpoint{1.060059in}{0.859530in}}%
\pgfpathlineto{\pgfqpoint{1.060130in}{0.859606in}}%
\pgfpathlineto{\pgfqpoint{1.060241in}{0.859912in}}%
\pgfpathlineto{\pgfqpoint{1.060306in}{0.859989in}}%
\pgfpathlineto{\pgfqpoint{1.060442in}{0.860601in}}%
\pgfpathlineto{\pgfqpoint{1.060522in}{0.860678in}}%
\pgfpathlineto{\pgfqpoint{1.060578in}{0.860908in}}%
\pgfpathlineto{\pgfqpoint{1.060801in}{0.860985in}}%
\pgfpathlineto{\pgfqpoint{1.060903in}{0.861368in}}%
\pgfpathlineto{\pgfqpoint{1.061008in}{0.861445in}}%
\pgfpathlineto{\pgfqpoint{1.061144in}{0.861906in}}%
\pgfpathlineto{\pgfqpoint{1.061503in}{0.861983in}}%
\pgfpathlineto{\pgfqpoint{1.061636in}{0.862599in}}%
\pgfpathlineto{\pgfqpoint{1.061679in}{0.862676in}}%
\pgfpathlineto{\pgfqpoint{1.061809in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{1.061973in}{0.863446in}}%
\pgfpathlineto{\pgfqpoint{1.062000in}{0.863754in}}%
\pgfpathlineto{\pgfqpoint{1.062235in}{0.863831in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{0.864063in}}%
\pgfpathlineto{\pgfqpoint{1.062427in}{0.864140in}}%
\pgfpathlineto{\pgfqpoint{1.062535in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{1.062746in}{0.864527in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.864991in}}%
\pgfpathlineto{\pgfqpoint{1.062919in}{0.865068in}}%
\pgfpathlineto{\pgfqpoint{1.063036in}{0.865455in}}%
\pgfpathlineto{\pgfqpoint{1.063073in}{0.865533in}}%
\pgfpathlineto{\pgfqpoint{1.063188in}{0.865765in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{0.865843in}}%
\pgfpathlineto{\pgfqpoint{1.063361in}{0.866230in}}%
\pgfpathlineto{\pgfqpoint{1.063528in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{1.063661in}{0.866696in}}%
\pgfpathlineto{\pgfqpoint{1.063948in}{0.866774in}}%
\pgfpathlineto{\pgfqpoint{1.064081in}{0.867163in}}%
\pgfpathlineto{\pgfqpoint{1.064118in}{0.867163in}}%
\pgfpathlineto{\pgfqpoint{1.064118in}{0.867240in}}%
\pgfpathlineto{\pgfqpoint{1.064180in}{0.867474in}}%
\pgfpathlineto{\pgfqpoint{1.064273in}{0.867552in}}%
\pgfpathlineto{\pgfqpoint{1.064356in}{0.867785in}}%
\pgfpathlineto{\pgfqpoint{1.064508in}{0.867863in}}%
\pgfpathlineto{\pgfqpoint{1.064635in}{0.868409in}}%
\pgfpathlineto{\pgfqpoint{1.064789in}{0.868487in}}%
\pgfpathlineto{\pgfqpoint{1.064913in}{0.869111in}}%
\pgfpathlineto{\pgfqpoint{1.064962in}{0.869189in}}%
\pgfpathlineto{\pgfqpoint{1.065083in}{0.869579in}}%
\pgfpathlineto{\pgfqpoint{1.065197in}{0.869657in}}%
\pgfpathlineto{\pgfqpoint{1.065318in}{0.870048in}}%
\pgfpathlineto{\pgfqpoint{1.065368in}{0.870127in}}%
\pgfpathlineto{\pgfqpoint{1.065504in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{1.065556in}{0.870518in}}%
\pgfpathlineto{\pgfqpoint{1.065556in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{1.065776in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{1.065896in}{0.870831in}}%
\pgfpathlineto{\pgfqpoint{1.065952in}{0.870909in}}%
\pgfpathlineto{\pgfqpoint{1.066088in}{0.871458in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{0.871537in}}%
\pgfpathlineto{\pgfqpoint{1.066252in}{0.871929in}}%
\pgfpathlineto{\pgfqpoint{1.066345in}{0.872007in}}%
\pgfpathlineto{\pgfqpoint{1.066437in}{0.872714in}}%
\pgfpathlineto{\pgfqpoint{1.066589in}{0.872793in}}%
\pgfpathlineto{\pgfqpoint{1.066592in}{0.872950in}}%
\pgfpathlineto{\pgfqpoint{1.066802in}{0.873029in}}%
\pgfpathlineto{\pgfqpoint{1.066920in}{0.873422in}}%
\pgfpathlineto{\pgfqpoint{1.067009in}{0.873501in}}%
\pgfpathlineto{\pgfqpoint{1.067012in}{0.873658in}}%
\pgfpathlineto{\pgfqpoint{1.067195in}{0.873737in}}%
\pgfpathlineto{\pgfqpoint{1.067325in}{0.874289in}}%
\pgfpathlineto{\pgfqpoint{1.067387in}{0.874368in}}%
\pgfpathlineto{\pgfqpoint{1.067507in}{0.874762in}}%
\pgfpathlineto{\pgfqpoint{1.067572in}{0.874841in}}%
\pgfpathlineto{\pgfqpoint{1.067659in}{0.875236in}}%
\pgfpathlineto{\pgfqpoint{1.067761in}{0.875315in}}%
\pgfpathlineto{\pgfqpoint{1.067894in}{0.875789in}}%
\pgfpathlineto{\pgfqpoint{1.068079in}{0.875868in}}%
\pgfpathlineto{\pgfqpoint{1.068079in}{0.875947in}}%
\pgfpathlineto{\pgfqpoint{1.068228in}{0.875947in}}%
\pgfpathlineto{\pgfqpoint{1.068228in}{0.876026in}}%
\pgfpathlineto{\pgfqpoint{1.068354in}{0.876263in}}%
\pgfpathlineto{\pgfqpoint{1.068410in}{0.876342in}}%
\pgfpathlineto{\pgfqpoint{1.068537in}{0.876659in}}%
\pgfpathlineto{\pgfqpoint{1.068639in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{1.068756in}{0.876976in}}%
\pgfpathlineto{\pgfqpoint{1.068821in}{0.877056in}}%
\pgfpathlineto{\pgfqpoint{1.068954in}{0.877373in}}%
\pgfpathlineto{\pgfqpoint{1.069062in}{0.877452in}}%
\pgfpathlineto{\pgfqpoint{1.069062in}{0.877532in}}%
\pgfpathlineto{\pgfqpoint{1.069266in}{0.877611in}}%
\pgfpathlineto{\pgfqpoint{1.069282in}{0.877850in}}%
\pgfpathlineto{\pgfqpoint{1.069464in}{0.877850in}}%
\pgfpathlineto{\pgfqpoint{1.069464in}{0.877929in}}%
\pgfpathlineto{\pgfqpoint{1.069591in}{0.878168in}}%
\pgfpathlineto{\pgfqpoint{1.069662in}{0.878248in}}%
\pgfpathlineto{\pgfqpoint{1.069780in}{0.878725in}}%
\pgfpathlineto{\pgfqpoint{1.069885in}{0.878805in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{0.879044in}}%
\pgfpathlineto{\pgfqpoint{1.070076in}{0.879124in}}%
\pgfpathlineto{\pgfqpoint{1.070194in}{0.879602in}}%
\pgfpathlineto{\pgfqpoint{1.070293in}{0.879682in}}%
\pgfpathlineto{\pgfqpoint{1.070426in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{0.880081in}}%
\pgfpathlineto{\pgfqpoint{1.070605in}{0.880561in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{0.880641in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.880880in}}%
\pgfpathlineto{\pgfqpoint{1.071103in}{0.880961in}}%
\pgfpathlineto{\pgfqpoint{1.071196in}{0.881121in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{0.881201in}}%
\pgfpathlineto{\pgfqpoint{1.071366in}{0.881361in}}%
\pgfpathlineto{\pgfqpoint{1.071412in}{0.881361in}}%
\pgfpathlineto{\pgfqpoint{1.071412in}{0.881441in}}%
\pgfpathlineto{\pgfqpoint{1.071527in}{0.881762in}}%
\pgfpathlineto{\pgfqpoint{1.071786in}{0.881842in}}%
\pgfpathlineto{\pgfqpoint{1.071913in}{0.882244in}}%
\pgfpathlineto{\pgfqpoint{1.072068in}{0.882324in}}%
\pgfpathlineto{\pgfqpoint{1.072201in}{0.882726in}}%
\pgfpathlineto{\pgfqpoint{1.072303in}{0.882807in}}%
\pgfpathlineto{\pgfqpoint{1.072368in}{0.882968in}}%
\pgfpathlineto{\pgfqpoint{1.072501in}{0.883048in}}%
\pgfpathlineto{\pgfqpoint{1.072634in}{0.883854in}}%
\pgfpathlineto{\pgfqpoint{1.072686in}{0.883934in}}%
\pgfpathlineto{\pgfqpoint{1.072791in}{0.884418in}}%
\pgfpathlineto{\pgfqpoint{1.072909in}{0.884499in}}%
\pgfpathlineto{\pgfqpoint{1.073039in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{1.073094in}{0.885144in}}%
\pgfpathlineto{\pgfqpoint{1.073221in}{0.885306in}}%
\pgfpathlineto{\pgfqpoint{1.073311in}{0.885386in}}%
\pgfpathlineto{\pgfqpoint{1.073444in}{0.885629in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.885710in}}%
\pgfpathlineto{\pgfqpoint{1.073595in}{0.886518in}}%
\pgfpathlineto{\pgfqpoint{1.073765in}{0.886599in}}%
\pgfpathlineto{\pgfqpoint{1.073886in}{0.886761in}}%
\pgfpathlineto{\pgfqpoint{1.073978in}{0.886842in}}%
\pgfpathlineto{\pgfqpoint{1.074081in}{0.887247in}}%
\pgfpathlineto{\pgfqpoint{1.074269in}{0.887247in}}%
\pgfpathlineto{\pgfqpoint{1.074269in}{0.887329in}}%
\pgfpathlineto{\pgfqpoint{1.074399in}{0.887572in}}%
\pgfpathlineto{\pgfqpoint{1.074430in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{1.074547in}{0.888303in}}%
\pgfpathlineto{\pgfqpoint{1.074705in}{0.888384in}}%
\pgfpathlineto{\pgfqpoint{1.074841in}{0.888709in}}%
\pgfpathlineto{\pgfqpoint{1.074918in}{0.888790in}}%
\pgfpathlineto{\pgfqpoint{1.075048in}{0.889116in}}%
\pgfpathlineto{\pgfqpoint{1.075194in}{0.889197in}}%
\pgfpathlineto{\pgfqpoint{1.075330in}{0.889523in}}%
\pgfpathlineto{\pgfqpoint{1.075370in}{0.889604in}}%
\pgfpathlineto{\pgfqpoint{1.075438in}{0.889849in}}%
\pgfpathlineto{\pgfqpoint{1.075642in}{0.889930in}}%
\pgfpathlineto{\pgfqpoint{1.075651in}{0.890094in}}%
\pgfpathlineto{\pgfqpoint{1.075886in}{0.890175in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{0.890584in}}%
\pgfpathlineto{\pgfqpoint{1.076078in}{0.890665in}}%
\pgfpathlineto{\pgfqpoint{1.076198in}{0.890829in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{0.890910in}}%
\pgfpathlineto{\pgfqpoint{1.076505in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.076699in}{0.891320in}}%
\pgfpathlineto{\pgfqpoint{1.076727in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{1.076866in}{0.891647in}}%
\pgfpathlineto{\pgfqpoint{1.076919in}{0.891811in}}%
\pgfpathlineto{\pgfqpoint{1.077046in}{0.891893in}}%
\pgfpathlineto{\pgfqpoint{1.077073in}{0.892140in}}%
\pgfpathlineto{\pgfqpoint{1.077380in}{0.892222in}}%
\pgfpathlineto{\pgfqpoint{1.077426in}{0.892468in}}%
\pgfpathlineto{\pgfqpoint{1.077615in}{0.892550in}}%
\pgfpathlineto{\pgfqpoint{1.077714in}{0.892879in}}%
\pgfpathlineto{\pgfqpoint{1.077998in}{0.892962in}}%
\pgfpathlineto{\pgfqpoint{1.078078in}{0.893291in}}%
\pgfpathlineto{\pgfqpoint{1.078292in}{0.893373in}}%
\pgfpathlineto{\pgfqpoint{1.078388in}{0.893786in}}%
\pgfpathlineto{\pgfqpoint{1.078493in}{0.893868in}}%
\pgfpathlineto{\pgfqpoint{1.078623in}{0.894364in}}%
\pgfpathlineto{\pgfqpoint{1.078681in}{0.894446in}}%
\pgfpathlineto{\pgfqpoint{1.078793in}{0.894694in}}%
\pgfpathlineto{\pgfqpoint{1.078885in}{0.894777in}}%
\pgfpathlineto{\pgfqpoint{1.078994in}{0.895190in}}%
\pgfpathlineto{\pgfqpoint{1.079089in}{0.895273in}}%
\pgfpathlineto{\pgfqpoint{1.079216in}{0.895769in}}%
\pgfpathlineto{\pgfqpoint{1.079377in}{0.895852in}}%
\pgfpathlineto{\pgfqpoint{1.079507in}{0.896432in}}%
\pgfpathlineto{\pgfqpoint{1.079612in}{0.896515in}}%
\pgfpathlineto{\pgfqpoint{1.079745in}{0.896929in}}%
\pgfpathlineto{\pgfqpoint{1.079794in}{0.896929in}}%
\pgfpathlineto{\pgfqpoint{1.079794in}{0.897012in}}%
\pgfpathlineto{\pgfqpoint{1.079875in}{0.897510in}}%
\pgfpathlineto{\pgfqpoint{1.079986in}{0.897593in}}%
\pgfpathlineto{\pgfqpoint{1.080116in}{0.898008in}}%
\pgfpathlineto{\pgfqpoint{1.080274in}{0.898091in}}%
\pgfpathlineto{\pgfqpoint{1.080357in}{0.898341in}}%
\pgfpathlineto{\pgfqpoint{1.080434in}{0.898341in}}%
\pgfpathlineto{\pgfqpoint{1.080434in}{0.898424in}}%
\pgfpathlineto{\pgfqpoint{1.080564in}{0.898756in}}%
\pgfpathlineto{\pgfqpoint{1.080648in}{0.898840in}}%
\pgfpathlineto{\pgfqpoint{1.080725in}{0.899006in}}%
\pgfpathlineto{\pgfqpoint{1.080805in}{0.899090in}}%
\pgfpathlineto{\pgfqpoint{1.080938in}{0.899423in}}%
\pgfpathlineto{\pgfqpoint{1.081130in}{0.899506in}}%
\pgfpathlineto{\pgfqpoint{1.081229in}{0.899923in}}%
\pgfpathlineto{\pgfqpoint{1.081532in}{0.900007in}}%
\pgfpathlineto{\pgfqpoint{1.081637in}{0.901176in}}%
\pgfpathlineto{\pgfqpoint{1.081810in}{0.901260in}}%
\pgfpathlineto{\pgfqpoint{1.081931in}{0.901678in}}%
\pgfpathlineto{\pgfqpoint{1.082157in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{1.082286in}{0.902181in}}%
\pgfpathlineto{\pgfqpoint{1.082385in}{0.902265in}}%
\pgfpathlineto{\pgfqpoint{1.082385in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{1.082552in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{1.082651in}{0.902768in}}%
\pgfpathlineto{\pgfqpoint{1.082889in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{0.903188in}}%
\pgfpathlineto{\pgfqpoint{1.083161in}{0.903272in}}%
\pgfpathlineto{\pgfqpoint{1.083171in}{0.903440in}}%
\pgfpathlineto{\pgfqpoint{1.083356in}{0.903524in}}%
\pgfpathlineto{\pgfqpoint{1.083468in}{0.903777in}}%
\pgfpathlineto{\pgfqpoint{1.083514in}{0.903861in}}%
\pgfpathlineto{\pgfqpoint{1.083607in}{0.904198in}}%
\pgfpathlineto{\pgfqpoint{1.083805in}{0.904282in}}%
\pgfpathlineto{\pgfqpoint{1.083910in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{1.083984in}{0.904872in}}%
\pgfpathlineto{\pgfqpoint{1.084117in}{0.905379in}}%
\pgfpathlineto{\pgfqpoint{1.084157in}{0.905463in}}%
\pgfpathlineto{\pgfqpoint{1.084287in}{0.905801in}}%
\pgfpathlineto{\pgfqpoint{1.084370in}{0.905885in}}%
\pgfpathlineto{\pgfqpoint{1.084466in}{0.906308in}}%
\pgfpathlineto{\pgfqpoint{1.084550in}{0.906393in}}%
\pgfpathlineto{\pgfqpoint{1.084550in}{0.906477in}}%
\pgfpathlineto{\pgfqpoint{1.084760in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{1.084865in}{0.906816in}}%
\pgfpathlineto{\pgfqpoint{1.085137in}{0.906900in}}%
\pgfpathlineto{\pgfqpoint{1.085267in}{0.907324in}}%
\pgfpathlineto{\pgfqpoint{1.085394in}{0.907409in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{0.907664in}}%
\pgfpathlineto{\pgfqpoint{1.085684in}{0.907748in}}%
\pgfpathlineto{\pgfqpoint{1.085814in}{0.907918in}}%
\pgfpathlineto{\pgfqpoint{1.085916in}{0.907918in}}%
\pgfpathlineto{\pgfqpoint{1.085916in}{0.908003in}}%
\pgfpathlineto{\pgfqpoint{1.086012in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.908429in}}%
\pgfpathlineto{\pgfqpoint{1.086198in}{0.908854in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{0.908939in}}%
\pgfpathlineto{\pgfqpoint{1.086430in}{0.909365in}}%
\pgfpathlineto{\pgfqpoint{1.086504in}{0.909365in}}%
\pgfpathlineto{\pgfqpoint{1.086504in}{0.909450in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{0.910047in}}%
\pgfpathlineto{\pgfqpoint{1.086674in}{0.910047in}}%
\pgfpathlineto{\pgfqpoint{1.086674in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{1.086794in}{0.910473in}}%
\pgfpathlineto{\pgfqpoint{1.086862in}{0.910559in}}%
\pgfpathlineto{\pgfqpoint{1.086980in}{0.911156in}}%
\pgfpathlineto{\pgfqpoint{1.087094in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.911583in}}%
\pgfpathlineto{\pgfqpoint{1.087422in}{0.911669in}}%
\pgfpathlineto{\pgfqpoint{1.087422in}{0.911754in}}%
\pgfpathlineto{\pgfqpoint{1.087632in}{0.911840in}}%
\pgfpathlineto{\pgfqpoint{1.087700in}{0.912011in}}%
\pgfpathlineto{\pgfqpoint{1.087895in}{0.912097in}}%
\pgfpathlineto{\pgfqpoint{1.088016in}{0.912697in}}%
\pgfpathlineto{\pgfqpoint{1.088059in}{0.912782in}}%
\pgfpathlineto{\pgfqpoint{1.088186in}{0.913040in}}%
\pgfpathlineto{\pgfqpoint{1.088241in}{0.913125in}}%
\pgfpathlineto{\pgfqpoint{1.088241in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{1.088498in}{0.913297in}}%
\pgfpathlineto{\pgfqpoint{1.088498in}{0.913383in}}%
\pgfpathlineto{\pgfqpoint{1.088696in}{0.913469in}}%
\pgfpathlineto{\pgfqpoint{1.088829in}{0.913985in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{0.914071in}}%
\pgfpathlineto{\pgfqpoint{1.089036in}{0.914501in}}%
\pgfpathlineto{\pgfqpoint{1.089113in}{0.914587in}}%
\pgfpathlineto{\pgfqpoint{1.089154in}{0.915018in}}%
\pgfpathlineto{\pgfqpoint{1.089317in}{0.915104in}}%
\pgfpathlineto{\pgfqpoint{1.089432in}{0.915535in}}%
\pgfpathlineto{\pgfqpoint{1.089509in}{0.915621in}}%
\pgfpathlineto{\pgfqpoint{1.089639in}{0.916052in}}%
\pgfpathlineto{\pgfqpoint{1.089682in}{0.916138in}}%
\pgfpathlineto{\pgfqpoint{1.089769in}{0.916484in}}%
\pgfpathlineto{\pgfqpoint{1.089874in}{0.916570in}}%
\pgfpathlineto{\pgfqpoint{1.090001in}{0.916743in}}%
\pgfpathlineto{\pgfqpoint{1.090066in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{1.090162in}{0.917002in}}%
\pgfpathlineto{\pgfqpoint{1.090291in}{0.917089in}}%
\pgfpathlineto{\pgfqpoint{1.090424in}{0.917608in}}%
\pgfpathlineto{\pgfqpoint{1.090505in}{0.917694in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{0.918127in}}%
\pgfpathlineto{\pgfqpoint{1.090718in}{0.918214in}}%
\pgfpathlineto{\pgfqpoint{1.090718in}{0.918301in}}%
\pgfpathlineto{\pgfqpoint{1.091046in}{0.918387in}}%
\pgfpathlineto{\pgfqpoint{1.091163in}{0.918821in}}%
\pgfpathlineto{\pgfqpoint{1.091272in}{0.918908in}}%
\pgfpathlineto{\pgfqpoint{1.091330in}{0.919082in}}%
\pgfpathlineto{\pgfqpoint{1.091454in}{0.919169in}}%
\pgfpathlineto{\pgfqpoint{1.091581in}{0.919603in}}%
\pgfpathlineto{\pgfqpoint{1.091655in}{0.919690in}}%
\pgfpathlineto{\pgfqpoint{1.091735in}{0.919951in}}%
\pgfpathlineto{\pgfqpoint{1.091834in}{0.920038in}}%
\pgfpathlineto{\pgfqpoint{1.091865in}{0.920212in}}%
\pgfpathlineto{\pgfqpoint{1.092075in}{0.920299in}}%
\pgfpathlineto{\pgfqpoint{1.092177in}{0.920561in}}%
\pgfpathlineto{\pgfqpoint{1.092245in}{0.920648in}}%
\pgfpathlineto{\pgfqpoint{1.092382in}{0.921084in}}%
\pgfpathlineto{\pgfqpoint{1.092657in}{0.921171in}}%
\pgfpathlineto{\pgfqpoint{1.092771in}{0.921695in}}%
\pgfpathlineto{\pgfqpoint{1.092814in}{0.921782in}}%
\pgfpathlineto{\pgfqpoint{1.092932in}{0.922132in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{0.922219in}}%
\pgfpathlineto{\pgfqpoint{1.093145in}{0.922482in}}%
\pgfpathlineto{\pgfqpoint{1.093278in}{0.922569in}}%
\pgfpathlineto{\pgfqpoint{1.093399in}{0.922832in}}%
\pgfpathlineto{\pgfqpoint{1.093522in}{0.922919in}}%
\pgfpathlineto{\pgfqpoint{1.093584in}{0.923095in}}%
\pgfpathlineto{\pgfqpoint{1.093717in}{0.923182in}}%
\pgfpathlineto{\pgfqpoint{1.093832in}{0.923621in}}%
\pgfpathlineto{\pgfqpoint{1.093915in}{0.923709in}}%
\pgfpathlineto{\pgfqpoint{1.093974in}{0.923884in}}%
\pgfpathlineto{\pgfqpoint{1.094094in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{1.094224in}{0.924235in}}%
\pgfpathlineto{\pgfqpoint{1.094419in}{0.924323in}}%
\pgfpathlineto{\pgfqpoint{1.094555in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{1.094796in}{0.924939in}}%
\pgfpathlineto{\pgfqpoint{1.094901in}{0.925115in}}%
\pgfpathlineto{\pgfqpoint{1.095019in}{0.925203in}}%
\pgfpathlineto{\pgfqpoint{1.095087in}{0.925379in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{0.925468in}}%
\pgfpathlineto{\pgfqpoint{1.095245in}{0.925820in}}%
\pgfpathlineto{\pgfqpoint{1.095322in}{0.925909in}}%
\pgfpathlineto{\pgfqpoint{1.095458in}{0.926350in}}%
\pgfpathlineto{\pgfqpoint{1.095507in}{0.926438in}}%
\pgfpathlineto{\pgfqpoint{1.095640in}{0.926880in}}%
\pgfpathlineto{\pgfqpoint{1.095684in}{0.926968in}}%
\pgfpathlineto{\pgfqpoint{1.095807in}{0.927233in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{0.927322in}}%
\pgfpathlineto{\pgfqpoint{1.095916in}{0.927498in}}%
\pgfpathlineto{\pgfqpoint{1.096049in}{0.927587in}}%
\pgfpathlineto{\pgfqpoint{1.096178in}{0.928206in}}%
\pgfpathlineto{\pgfqpoint{1.096234in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{1.096333in}{0.928561in}}%
\pgfpathlineto{\pgfqpoint{1.096432in}{0.928649in}}%
\pgfpathlineto{\pgfqpoint{1.096556in}{0.929270in}}%
\pgfpathlineto{\pgfqpoint{1.096624in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{1.096719in}{0.929624in}}%
\pgfpathlineto{\pgfqpoint{1.096849in}{0.929713in}}%
\pgfpathlineto{\pgfqpoint{1.096970in}{0.930068in}}%
\pgfpathlineto{\pgfqpoint{1.097032in}{0.930157in}}%
\pgfpathlineto{\pgfqpoint{1.097140in}{0.930335in}}%
\pgfpathlineto{\pgfqpoint{1.097189in}{0.930423in}}%
\pgfpathlineto{\pgfqpoint{1.097261in}{0.930779in}}%
\pgfpathlineto{\pgfqpoint{1.097431in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{1.097526in}{0.931402in}}%
\pgfpathlineto{\pgfqpoint{1.097582in}{0.931491in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{0.932025in}}%
\pgfpathlineto{\pgfqpoint{1.097786in}{0.932114in}}%
\pgfpathlineto{\pgfqpoint{1.097916in}{0.932649in}}%
\pgfpathlineto{\pgfqpoint{1.098006in}{0.932738in}}%
\pgfpathlineto{\pgfqpoint{1.098037in}{0.933005in}}%
\pgfpathlineto{\pgfqpoint{1.098207in}{0.933094in}}%
\pgfpathlineto{\pgfqpoint{1.098309in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{1.098374in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{1.098507in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{1.098550in}{0.934166in}}%
\pgfpathlineto{\pgfqpoint{1.098562in}{0.934344in}}%
\pgfpathlineto{\pgfqpoint{1.098745in}{0.934434in}}%
\pgfpathlineto{\pgfqpoint{1.098831in}{0.934702in}}%
\pgfpathlineto{\pgfqpoint{1.098921in}{0.934792in}}%
\pgfpathlineto{\pgfqpoint{1.099020in}{0.935060in}}%
\pgfpathlineto{\pgfqpoint{1.099097in}{0.935150in}}%
\pgfpathlineto{\pgfqpoint{1.099212in}{0.935597in}}%
\pgfpathlineto{\pgfqpoint{1.099357in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.099431in}{0.935866in}}%
\pgfpathlineto{\pgfqpoint{1.099722in}{0.935956in}}%
\pgfpathlineto{\pgfqpoint{1.099839in}{0.936225in}}%
\pgfpathlineto{\pgfqpoint{1.100043in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{1.100164in}{0.936585in}}%
\pgfpathlineto{\pgfqpoint{1.100275in}{0.936675in}}%
\pgfpathlineto{\pgfqpoint{1.100402in}{0.936945in}}%
\pgfpathlineto{\pgfqpoint{1.100439in}{0.937035in}}%
\pgfpathlineto{\pgfqpoint{1.100501in}{0.937395in}}%
\pgfpathlineto{\pgfqpoint{1.100674in}{0.937485in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{0.937845in}}%
\pgfpathlineto{\pgfqpoint{1.100850in}{0.937935in}}%
\pgfpathlineto{\pgfqpoint{1.100850in}{0.938025in}}%
\pgfpathlineto{\pgfqpoint{1.101064in}{0.938116in}}%
\pgfpathlineto{\pgfqpoint{1.101064in}{0.938206in}}%
\pgfpathlineto{\pgfqpoint{1.101268in}{0.938296in}}%
\pgfpathlineto{\pgfqpoint{1.101404in}{0.938567in}}%
\pgfpathlineto{\pgfqpoint{1.101571in}{0.938657in}}%
\pgfpathlineto{\pgfqpoint{1.101685in}{0.939109in}}%
\pgfpathlineto{\pgfqpoint{1.101793in}{0.939200in}}%
\pgfpathlineto{\pgfqpoint{1.101920in}{0.939924in}}%
\pgfpathlineto{\pgfqpoint{1.102189in}{0.940014in}}%
\pgfpathlineto{\pgfqpoint{1.102316in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{1.102483in}{0.940649in}}%
\pgfpathlineto{\pgfqpoint{1.102616in}{0.940830in}}%
\pgfpathlineto{\pgfqpoint{1.102749in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{1.102845in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{1.103027in}{0.941466in}}%
\pgfpathlineto{\pgfqpoint{1.103064in}{0.941921in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{0.942012in}}%
\pgfpathlineto{\pgfqpoint{1.103290in}{0.942285in}}%
\pgfpathlineto{\pgfqpoint{1.103423in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{1.103525in}{0.942740in}}%
\pgfpathlineto{\pgfqpoint{1.103815in}{0.942831in}}%
\pgfpathlineto{\pgfqpoint{1.103865in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{1.103973in}{0.943196in}}%
\pgfpathlineto{\pgfqpoint{1.104094in}{0.943470in}}%
\pgfpathlineto{\pgfqpoint{1.104193in}{0.943561in}}%
\pgfpathlineto{\pgfqpoint{1.104292in}{0.943835in}}%
\pgfpathlineto{\pgfqpoint{1.104372in}{0.943926in}}%
\pgfpathlineto{\pgfqpoint{1.104483in}{0.944201in}}%
\pgfpathlineto{\pgfqpoint{1.104527in}{0.944292in}}%
\pgfpathlineto{\pgfqpoint{1.104591in}{0.944566in}}%
\pgfpathlineto{\pgfqpoint{1.104811in}{0.944658in}}%
\pgfpathlineto{\pgfqpoint{1.104919in}{0.945116in}}%
\pgfpathlineto{\pgfqpoint{1.105207in}{0.945207in}}%
\pgfpathlineto{\pgfqpoint{1.105293in}{0.945482in}}%
\pgfpathlineto{\pgfqpoint{1.105380in}{0.945574in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{0.945941in}}%
\pgfpathlineto{\pgfqpoint{1.105559in}{0.946033in}}%
\pgfpathlineto{\pgfqpoint{1.105630in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{1.105875in}{0.946308in}}%
\pgfpathlineto{\pgfqpoint{1.105875in}{0.946400in}}%
\pgfpathlineto{\pgfqpoint{1.106147in}{0.946492in}}%
\pgfpathlineto{\pgfqpoint{1.106175in}{0.946768in}}%
\pgfpathlineto{\pgfqpoint{1.106366in}{0.946860in}}%
\pgfpathlineto{\pgfqpoint{1.106478in}{0.947136in}}%
\pgfpathlineto{\pgfqpoint{1.106539in}{0.947229in}}%
\pgfpathlineto{\pgfqpoint{1.106644in}{0.947689in}}%
\pgfpathlineto{\pgfqpoint{1.106762in}{0.947782in}}%
\pgfpathlineto{\pgfqpoint{1.106883in}{0.948058in}}%
\pgfpathlineto{\pgfqpoint{1.107090in}{0.948151in}}%
\pgfpathlineto{\pgfqpoint{1.107213in}{0.948612in}}%
\pgfpathlineto{\pgfqpoint{1.107353in}{0.948705in}}%
\pgfpathlineto{\pgfqpoint{1.107489in}{0.949352in}}%
\pgfpathlineto{\pgfqpoint{1.107578in}{0.949444in}}%
\pgfpathlineto{\pgfqpoint{1.107578in}{0.949537in}}%
\pgfpathlineto{\pgfqpoint{1.107804in}{0.949630in}}%
\pgfpathlineto{\pgfqpoint{1.107807in}{0.949815in}}%
\pgfpathlineto{\pgfqpoint{1.108008in}{0.949907in}}%
\pgfpathlineto{\pgfqpoint{1.108113in}{0.950371in}}%
\pgfpathlineto{\pgfqpoint{1.108277in}{0.950463in}}%
\pgfpathlineto{\pgfqpoint{1.108382in}{0.950927in}}%
\pgfpathlineto{\pgfqpoint{1.108540in}{0.951020in}}%
\pgfpathlineto{\pgfqpoint{1.108676in}{0.951856in}}%
\pgfpathlineto{\pgfqpoint{1.108744in}{0.951949in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{0.952599in}}%
\pgfpathlineto{\pgfqpoint{1.108898in}{0.952692in}}%
\pgfpathlineto{\pgfqpoint{1.109013in}{0.952878in}}%
\pgfpathlineto{\pgfqpoint{1.109220in}{0.952971in}}%
\pgfpathlineto{\pgfqpoint{1.109316in}{0.953344in}}%
\pgfpathlineto{\pgfqpoint{1.109480in}{0.953437in}}%
\pgfpathlineto{\pgfqpoint{1.109563in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{1.109641in}{0.953717in}}%
\pgfpathlineto{\pgfqpoint{1.109730in}{0.954090in}}%
\pgfpathlineto{\pgfqpoint{1.109860in}{0.954183in}}%
\pgfpathlineto{\pgfqpoint{1.109990in}{0.954556in}}%
\pgfpathlineto{\pgfqpoint{1.110033in}{0.954650in}}%
\pgfpathlineto{\pgfqpoint{1.110169in}{0.955117in}}%
\pgfpathlineto{\pgfqpoint{1.110219in}{0.955210in}}%
\pgfpathlineto{\pgfqpoint{1.110324in}{0.955677in}}%
\pgfpathlineto{\pgfqpoint{1.110528in}{0.955771in}}%
\pgfpathlineto{\pgfqpoint{1.110584in}{0.956239in}}%
\pgfpathlineto{\pgfqpoint{1.110710in}{0.956332in}}%
\pgfpathlineto{\pgfqpoint{1.110803in}{0.956800in}}%
\pgfpathlineto{\pgfqpoint{1.110995in}{0.956894in}}%
\pgfpathlineto{\pgfqpoint{1.111112in}{0.957269in}}%
\pgfpathlineto{\pgfqpoint{1.111267in}{0.957363in}}%
\pgfpathlineto{\pgfqpoint{1.111397in}{0.957644in}}%
\pgfpathlineto{\pgfqpoint{1.111440in}{0.957738in}}%
\pgfpathlineto{\pgfqpoint{1.111551in}{0.958114in}}%
\pgfpathlineto{\pgfqpoint{1.111669in}{0.958208in}}%
\pgfpathlineto{\pgfqpoint{1.111678in}{0.958396in}}%
\pgfpathlineto{\pgfqpoint{1.111901in}{0.958490in}}%
\pgfpathlineto{\pgfqpoint{1.112037in}{0.958960in}}%
\pgfpathlineto{\pgfqpoint{1.112253in}{0.959054in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{0.959902in}}%
\pgfpathlineto{\pgfqpoint{1.112482in}{0.959996in}}%
\pgfpathlineto{\pgfqpoint{1.112584in}{0.960467in}}%
\pgfpathlineto{\pgfqpoint{1.112655in}{0.960562in}}%
\pgfpathlineto{\pgfqpoint{1.112751in}{0.961128in}}%
\pgfpathlineto{\pgfqpoint{1.112847in}{0.961222in}}%
\pgfpathlineto{\pgfqpoint{1.112971in}{0.961788in}}%
\pgfpathlineto{\pgfqpoint{1.113066in}{0.961883in}}%
\pgfpathlineto{\pgfqpoint{1.113156in}{0.962166in}}%
\pgfpathlineto{\pgfqpoint{1.113453in}{0.962261in}}%
\pgfpathlineto{\pgfqpoint{1.113583in}{0.962734in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.962828in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{0.963113in}}%
\pgfpathlineto{\pgfqpoint{1.113994in}{0.963207in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{0.963681in}}%
\pgfpathlineto{\pgfqpoint{1.114152in}{0.963776in}}%
\pgfpathlineto{\pgfqpoint{1.114232in}{0.964061in}}%
\pgfpathlineto{\pgfqpoint{1.114356in}{0.964156in}}%
\pgfpathlineto{\pgfqpoint{1.114411in}{0.964440in}}%
\pgfpathlineto{\pgfqpoint{1.114523in}{0.964535in}}%
\pgfpathlineto{\pgfqpoint{1.114640in}{0.964725in}}%
\pgfpathlineto{\pgfqpoint{1.114742in}{0.964820in}}%
\pgfpathlineto{\pgfqpoint{1.114854in}{0.965201in}}%
\pgfpathlineto{\pgfqpoint{1.114968in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{1.115098in}{0.966057in}}%
\pgfpathlineto{\pgfqpoint{1.115160in}{0.966152in}}%
\pgfpathlineto{\pgfqpoint{1.115252in}{0.966343in}}%
\pgfpathlineto{\pgfqpoint{1.115456in}{0.966438in}}%
\pgfpathlineto{\pgfqpoint{1.115592in}{0.966819in}}%
\pgfpathlineto{\pgfqpoint{1.115667in}{0.966915in}}%
\pgfpathlineto{\pgfqpoint{1.115753in}{0.967296in}}%
\pgfpathlineto{\pgfqpoint{1.115889in}{0.967392in}}%
\pgfpathlineto{\pgfqpoint{1.116013in}{0.967869in}}%
\pgfpathlineto{\pgfqpoint{1.116449in}{0.967965in}}%
\pgfpathlineto{\pgfqpoint{1.116576in}{0.968443in}}%
\pgfpathlineto{\pgfqpoint{1.116789in}{0.968539in}}%
\pgfpathlineto{\pgfqpoint{1.116823in}{0.968826in}}%
\pgfpathlineto{\pgfqpoint{1.116975in}{0.968922in}}%
\pgfpathlineto{\pgfqpoint{1.117074in}{0.969498in}}%
\pgfpathlineto{\pgfqpoint{1.117213in}{0.969593in}}%
\pgfpathlineto{\pgfqpoint{1.117228in}{0.969785in}}%
\pgfpathlineto{\pgfqpoint{1.117364in}{0.969881in}}%
\pgfpathlineto{\pgfqpoint{1.117364in}{0.969977in}}%
\pgfpathlineto{\pgfqpoint{1.117581in}{0.970073in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{0.970266in}}%
\pgfpathlineto{\pgfqpoint{1.117961in}{0.970362in}}%
\pgfpathlineto{\pgfqpoint{1.118081in}{0.970843in}}%
\pgfpathlineto{\pgfqpoint{1.118242in}{0.970939in}}%
\pgfpathlineto{\pgfqpoint{1.118369in}{0.971517in}}%
\pgfpathlineto{\pgfqpoint{1.118400in}{0.971613in}}%
\pgfpathlineto{\pgfqpoint{1.118477in}{0.971903in}}%
\pgfpathlineto{\pgfqpoint{1.118663in}{0.971999in}}%
\pgfpathlineto{\pgfqpoint{1.118687in}{0.972192in}}%
\pgfpathlineto{\pgfqpoint{1.118805in}{0.972192in}}%
\pgfpathlineto{\pgfqpoint{1.118805in}{0.972289in}}%
\pgfpathlineto{\pgfqpoint{1.118938in}{0.972578in}}%
\pgfpathlineto{\pgfqpoint{1.119012in}{0.972675in}}%
\pgfpathlineto{\pgfqpoint{1.119074in}{0.972964in}}%
\pgfpathlineto{\pgfqpoint{1.119238in}{0.973061in}}%
\pgfpathlineto{\pgfqpoint{1.119371in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{1.119423in}{0.973545in}}%
\pgfpathlineto{\pgfqpoint{1.119485in}{0.973932in}}%
\pgfpathlineto{\pgfqpoint{1.119680in}{0.974028in}}%
\pgfpathlineto{\pgfqpoint{1.119729in}{0.974513in}}%
\pgfpathlineto{\pgfqpoint{1.119865in}{0.974610in}}%
\pgfpathlineto{\pgfqpoint{1.119995in}{0.974997in}}%
\pgfpathlineto{\pgfqpoint{1.120073in}{0.975094in}}%
\pgfpathlineto{\pgfqpoint{1.120187in}{0.975579in}}%
\pgfpathlineto{\pgfqpoint{1.120382in}{0.975676in}}%
\pgfpathlineto{\pgfqpoint{1.120472in}{0.976162in}}%
\pgfpathlineto{\pgfqpoint{1.120608in}{0.976259in}}%
\pgfpathlineto{\pgfqpoint{1.120672in}{0.976453in}}%
\pgfpathlineto{\pgfqpoint{1.120756in}{0.976550in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{0.977037in}}%
\pgfpathlineto{\pgfqpoint{1.120904in}{0.977134in}}%
\pgfpathlineto{\pgfqpoint{1.121019in}{0.977620in}}%
\pgfpathlineto{\pgfqpoint{1.121081in}{0.977718in}}%
\pgfpathlineto{\pgfqpoint{1.121198in}{0.978107in}}%
\pgfpathlineto{\pgfqpoint{1.121316in}{0.978205in}}%
\pgfpathlineto{\pgfqpoint{1.121442in}{0.978789in}}%
\pgfpathlineto{\pgfqpoint{1.121513in}{0.978887in}}%
\pgfpathlineto{\pgfqpoint{1.121625in}{0.979667in}}%
\pgfpathlineto{\pgfqpoint{1.121687in}{0.979764in}}%
\pgfpathlineto{\pgfqpoint{1.121795in}{0.980155in}}%
\pgfpathlineto{\pgfqpoint{1.121838in}{0.980252in}}%
\pgfpathlineto{\pgfqpoint{1.121959in}{0.980448in}}%
\pgfpathlineto{\pgfqpoint{1.122092in}{0.980545in}}%
\pgfpathlineto{\pgfqpoint{1.122178in}{0.980741in}}%
\pgfpathlineto{\pgfqpoint{1.122296in}{0.980838in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{0.981230in}}%
\pgfpathlineto{\pgfqpoint{1.122481in}{0.981327in}}%
\pgfpathlineto{\pgfqpoint{1.122614in}{0.982306in}}%
\pgfpathlineto{\pgfqpoint{1.122627in}{0.982306in}}%
\pgfpathlineto{\pgfqpoint{1.122627in}{0.982404in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{0.982796in}}%
\pgfpathlineto{\pgfqpoint{1.122828in}{0.982894in}}%
\pgfpathlineto{\pgfqpoint{1.122939in}{0.983580in}}%
\pgfpathlineto{\pgfqpoint{1.123124in}{0.983678in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{0.983972in}}%
\pgfpathlineto{\pgfqpoint{1.123471in}{0.984267in}}%
\pgfpathlineto{\pgfqpoint{1.123545in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{1.123625in}{0.984561in}}%
\pgfpathlineto{\pgfqpoint{1.123805in}{0.984659in}}%
\pgfpathlineto{\pgfqpoint{1.123913in}{0.985053in}}%
\pgfpathlineto{\pgfqpoint{1.124049in}{0.985151in}}%
\pgfpathlineto{\pgfqpoint{1.124049in}{0.985250in}}%
\pgfpathlineto{\pgfqpoint{1.124265in}{0.985348in}}%
\pgfpathlineto{\pgfqpoint{1.124346in}{0.985644in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.985742in}}%
\pgfpathlineto{\pgfqpoint{1.124624in}{0.986137in}}%
\pgfpathlineto{\pgfqpoint{1.124741in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{1.124850in}{0.986531in}}%
\pgfpathlineto{\pgfqpoint{1.125001in}{0.986630in}}%
\pgfpathlineto{\pgfqpoint{1.125137in}{0.987025in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{0.987124in}}%
\pgfpathlineto{\pgfqpoint{1.125354in}{0.987520in}}%
\pgfpathlineto{\pgfqpoint{1.125381in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{1.125437in}{0.987915in}}%
\pgfpathlineto{\pgfqpoint{1.125582in}{0.988014in}}%
\pgfpathlineto{\pgfqpoint{1.125715in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{1.125746in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{1.125836in}{0.988707in}}%
\pgfpathlineto{\pgfqpoint{1.126046in}{0.988806in}}%
\pgfpathlineto{\pgfqpoint{1.126161in}{0.989104in}}%
\pgfpathlineto{\pgfqpoint{1.126222in}{0.989203in}}%
\pgfpathlineto{\pgfqpoint{1.126241in}{0.989501in}}%
\pgfpathlineto{\pgfqpoint{1.126464in}{0.989600in}}%
\pgfpathlineto{\pgfqpoint{1.126572in}{0.989997in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{1.126794in}{0.990693in}}%
\pgfpathlineto{\pgfqpoint{1.126825in}{0.990792in}}%
\pgfpathlineto{\pgfqpoint{1.126825in}{0.990892in}}%
\pgfpathlineto{\pgfqpoint{1.127113in}{0.990991in}}%
\pgfpathlineto{\pgfqpoint{1.127181in}{0.991589in}}%
\pgfpathlineto{\pgfqpoint{1.127311in}{0.991688in}}%
\pgfpathlineto{\pgfqpoint{1.127425in}{0.992286in}}%
\pgfpathlineto{\pgfqpoint{1.127583in}{0.992386in}}%
\pgfpathlineto{\pgfqpoint{1.127685in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{1.127784in}{0.993283in}}%
\pgfpathlineto{\pgfqpoint{1.127864in}{0.993583in}}%
\pgfpathlineto{\pgfqpoint{1.128050in}{0.993683in}}%
\pgfpathlineto{\pgfqpoint{1.128161in}{0.993882in}}%
\pgfpathlineto{\pgfqpoint{1.128334in}{0.993982in}}%
\pgfpathlineto{\pgfqpoint{1.128334in}{0.994082in}}%
\pgfpathlineto{\pgfqpoint{1.128643in}{0.994182in}}%
\pgfpathlineto{\pgfqpoint{1.128687in}{0.994383in}}%
\pgfpathlineto{\pgfqpoint{1.128804in}{0.994483in}}%
\pgfpathlineto{\pgfqpoint{1.128912in}{0.994683in}}%
\pgfpathlineto{\pgfqpoint{1.129002in}{0.994783in}}%
\pgfpathlineto{\pgfqpoint{1.129138in}{0.995485in}}%
\pgfpathlineto{\pgfqpoint{1.129197in}{0.995585in}}%
\pgfpathlineto{\pgfqpoint{1.129299in}{0.995886in}}%
\pgfpathlineto{\pgfqpoint{1.129373in}{0.995987in}}%
\pgfpathlineto{\pgfqpoint{1.129503in}{0.996689in}}%
\pgfpathlineto{\pgfqpoint{1.129716in}{0.996790in}}%
\pgfpathlineto{\pgfqpoint{1.129744in}{0.997091in}}%
\pgfpathlineto{\pgfqpoint{1.130016in}{0.997192in}}%
\pgfpathlineto{\pgfqpoint{1.130106in}{0.997695in}}%
\pgfpathlineto{\pgfqpoint{1.130180in}{0.997796in}}%
\pgfpathlineto{\pgfqpoint{1.130276in}{0.998198in}}%
\pgfpathlineto{\pgfqpoint{1.130406in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{1.130505in}{0.998803in}}%
\pgfpathlineto{\pgfqpoint{1.130585in}{0.998904in}}%
\pgfpathlineto{\pgfqpoint{1.130712in}{0.999206in}}%
\pgfpathlineto{\pgfqpoint{1.130919in}{0.999307in}}%
\pgfpathlineto{\pgfqpoint{1.130919in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{0.999509in}}%
\pgfpathlineto{\pgfqpoint{1.131244in}{0.999812in}}%
\pgfpathlineto{\pgfqpoint{1.131370in}{0.999913in}}%
\pgfpathlineto{\pgfqpoint{1.131482in}{1.000115in}}%
\pgfpathlineto{\pgfqpoint{1.131602in}{1.000217in}}%
\pgfpathlineto{\pgfqpoint{1.131701in}{1.000925in}}%
\pgfpathlineto{\pgfqpoint{1.131788in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{1.131915in}{1.001634in}}%
\pgfpathlineto{\pgfqpoint{1.132307in}{1.001735in}}%
\pgfpathlineto{\pgfqpoint{1.132382in}{1.002141in}}%
\pgfpathlineto{\pgfqpoint{1.132573in}{1.002242in}}%
\pgfpathlineto{\pgfqpoint{1.132681in}{1.002953in}}%
\pgfpathlineto{\pgfqpoint{1.132941in}{1.003055in}}%
\pgfpathlineto{\pgfqpoint{1.133049in}{1.003563in}}%
\pgfpathlineto{\pgfqpoint{1.133108in}{1.003665in}}%
\pgfpathlineto{\pgfqpoint{1.133108in}{1.003767in}}%
\pgfpathlineto{\pgfqpoint{1.133359in}{1.003869in}}%
\pgfpathlineto{\pgfqpoint{1.133359in}{1.003971in}}%
\pgfpathlineto{\pgfqpoint{1.133631in}{1.004072in}}%
\pgfpathlineto{\pgfqpoint{1.133668in}{1.004276in}}%
\pgfpathlineto{\pgfqpoint{1.133890in}{1.004378in}}%
\pgfpathlineto{\pgfqpoint{1.133971in}{1.004684in}}%
\pgfpathlineto{\pgfqpoint{1.134172in}{1.004787in}}%
\pgfpathlineto{\pgfqpoint{1.134305in}{1.005400in}}%
\pgfpathlineto{\pgfqpoint{1.134360in}{1.005502in}}%
\pgfpathlineto{\pgfqpoint{1.134469in}{1.005808in}}%
\pgfpathlineto{\pgfqpoint{1.134608in}{1.005911in}}%
\pgfpathlineto{\pgfqpoint{1.134688in}{1.006320in}}%
\pgfpathlineto{\pgfqpoint{1.134806in}{1.006422in}}%
\pgfpathlineto{\pgfqpoint{1.134806in}{1.006525in}}%
\pgfpathlineto{\pgfqpoint{1.135010in}{1.006627in}}%
\pgfpathlineto{\pgfqpoint{1.135140in}{1.006935in}}%
\pgfpathlineto{\pgfqpoint{1.135208in}{1.007037in}}%
\pgfpathlineto{\pgfqpoint{1.135300in}{1.007447in}}%
\pgfpathlineto{\pgfqpoint{1.135480in}{1.007550in}}%
\pgfpathlineto{\pgfqpoint{1.135480in}{1.007652in}}%
\pgfpathlineto{\pgfqpoint{1.135749in}{1.007755in}}%
\pgfpathlineto{\pgfqpoint{1.135749in}{1.007858in}}%
\pgfpathlineto{\pgfqpoint{1.135906in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{1.136027in}{1.008166in}}%
\pgfpathlineto{\pgfqpoint{1.136311in}{1.008269in}}%
\pgfpathlineto{\pgfqpoint{1.136438in}{1.008681in}}%
\pgfpathlineto{\pgfqpoint{1.136491in}{1.008784in}}%
\pgfpathlineto{\pgfqpoint{1.136624in}{1.009402in}}%
\pgfpathlineto{\pgfqpoint{1.136673in}{1.009505in}}%
\pgfpathlineto{\pgfqpoint{1.136788in}{1.009711in}}%
\pgfpathlineto{\pgfqpoint{1.136840in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{1.136967in}{1.010227in}}%
\pgfpathlineto{\pgfqpoint{1.137075in}{1.010330in}}%
\pgfpathlineto{\pgfqpoint{1.137211in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{1.137285in}{1.010743in}}%
\pgfpathlineto{\pgfqpoint{1.137387in}{1.011053in}}%
\pgfpathlineto{\pgfqpoint{1.137579in}{1.011157in}}%
\pgfpathlineto{\pgfqpoint{1.137672in}{1.011570in}}%
\pgfpathlineto{\pgfqpoint{1.137833in}{1.011674in}}%
\pgfpathlineto{\pgfqpoint{1.137932in}{1.011984in}}%
\pgfpathlineto{\pgfqpoint{1.138049in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{1.138167in}{1.012709in}}%
\pgfpathlineto{\pgfqpoint{1.138636in}{1.012813in}}%
\pgfpathlineto{\pgfqpoint{1.138754in}{1.013332in}}%
\pgfpathlineto{\pgfqpoint{1.138871in}{1.013436in}}%
\pgfpathlineto{\pgfqpoint{1.138881in}{1.013644in}}%
\pgfpathlineto{\pgfqpoint{1.139208in}{1.013748in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{1.014268in}}%
\pgfpathlineto{\pgfqpoint{1.139434in}{1.014372in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{1.139648in}{1.014997in}}%
\pgfpathlineto{\pgfqpoint{1.139700in}{1.015518in}}%
\pgfpathlineto{\pgfqpoint{1.139827in}{1.015622in}}%
\pgfpathlineto{\pgfqpoint{1.139954in}{1.015935in}}%
\pgfpathlineto{\pgfqpoint{1.140025in}{1.016039in}}%
\pgfpathlineto{\pgfqpoint{1.140142in}{1.016665in}}%
\pgfpathlineto{\pgfqpoint{1.140220in}{1.016770in}}%
\pgfpathlineto{\pgfqpoint{1.140322in}{1.017501in}}%
\pgfpathlineto{\pgfqpoint{1.140405in}{1.017605in}}%
\pgfpathlineto{\pgfqpoint{1.140448in}{1.017918in}}%
\pgfpathlineto{\pgfqpoint{1.140615in}{1.018023in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{1.018441in}}%
\pgfpathlineto{\pgfqpoint{1.140860in}{1.018546in}}%
\pgfpathlineto{\pgfqpoint{1.140949in}{1.018755in}}%
\pgfpathlineto{\pgfqpoint{1.141054in}{1.018860in}}%
\pgfpathlineto{\pgfqpoint{1.141138in}{1.019279in}}%
\pgfpathlineto{\pgfqpoint{1.141234in}{1.019383in}}%
\pgfpathlineto{\pgfqpoint{1.141336in}{1.019698in}}%
\pgfpathlineto{\pgfqpoint{1.141543in}{1.019803in}}%
\pgfpathlineto{\pgfqpoint{1.141648in}{1.020327in}}%
\pgfpathlineto{\pgfqpoint{1.141750in}{1.020432in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{1.020852in}}%
\pgfpathlineto{\pgfqpoint{1.142053in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{1.142180in}{1.021483in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.021588in}}%
\pgfpathlineto{\pgfqpoint{1.142387in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{1.142470in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{1.142588in}{1.022430in}}%
\pgfpathlineto{\pgfqpoint{1.142616in}{1.022535in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{1.022745in}}%
\pgfpathlineto{\pgfqpoint{1.142820in}{1.022851in}}%
\pgfpathlineto{\pgfqpoint{1.142953in}{1.023167in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.023272in}}%
\pgfpathlineto{\pgfqpoint{1.143080in}{1.023483in}}%
\pgfpathlineto{\pgfqpoint{1.143296in}{1.023589in}}%
\pgfpathlineto{\pgfqpoint{1.143407in}{1.023906in}}%
\pgfpathlineto{\pgfqpoint{1.143516in}{1.024011in}}%
\pgfpathlineto{\pgfqpoint{1.143516in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{1.143769in}{1.024328in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.024540in}}%
\pgfpathlineto{\pgfqpoint{1.144032in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{1.144159in}{1.025175in}}%
\pgfpathlineto{\pgfqpoint{1.144211in}{1.025281in}}%
\pgfpathlineto{\pgfqpoint{1.144326in}{1.025598in}}%
\pgfpathlineto{\pgfqpoint{1.144455in}{1.025704in}}%
\pgfpathlineto{\pgfqpoint{1.144455in}{1.025810in}}%
\pgfpathlineto{\pgfqpoint{1.144638in}{1.025916in}}%
\pgfpathlineto{\pgfqpoint{1.144638in}{1.026022in}}%
\pgfpathlineto{\pgfqpoint{1.144857in}{1.026129in}}%
\pgfpathlineto{\pgfqpoint{1.144916in}{1.026447in}}%
\pgfpathlineto{\pgfqpoint{1.145027in}{1.026553in}}%
\pgfpathlineto{\pgfqpoint{1.145151in}{1.027191in}}%
\pgfpathlineto{\pgfqpoint{1.145398in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{1.145398in}{1.027403in}}%
\pgfpathlineto{\pgfqpoint{1.145596in}{1.027510in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.028042in}}%
\pgfpathlineto{\pgfqpoint{1.145807in}{1.028148in}}%
\pgfpathlineto{\pgfqpoint{1.145847in}{1.028574in}}%
\pgfpathlineto{\pgfqpoint{1.145980in}{1.028681in}}%
\pgfpathlineto{\pgfqpoint{1.146116in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{1.146227in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{1.146273in}{1.029214in}}%
\pgfpathlineto{\pgfqpoint{1.146391in}{1.029321in}}%
\pgfpathlineto{\pgfqpoint{1.146468in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{1.146583in}{1.029641in}}%
\pgfpathlineto{\pgfqpoint{1.146682in}{1.029855in}}%
\pgfpathlineto{\pgfqpoint{1.146777in}{1.029961in}}%
\pgfpathlineto{\pgfqpoint{1.146867in}{1.030389in}}%
\pgfpathlineto{\pgfqpoint{1.147096in}{1.030496in}}%
\pgfpathlineto{\pgfqpoint{1.147195in}{1.030924in}}%
\pgfpathlineto{\pgfqpoint{1.147325in}{1.031031in}}%
\pgfpathlineto{\pgfqpoint{1.147448in}{1.031352in}}%
\pgfpathlineto{\pgfqpoint{1.147600in}{1.031459in}}%
\pgfpathlineto{\pgfqpoint{1.147600in}{1.031567in}}%
\pgfpathlineto{\pgfqpoint{1.147785in}{1.031674in}}%
\pgfpathlineto{\pgfqpoint{1.147900in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{1.148095in}{1.032103in}}%
\pgfpathlineto{\pgfqpoint{1.148231in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{1.148314in}{1.032425in}}%
\pgfpathlineto{\pgfqpoint{1.148367in}{1.032640in}}%
\pgfpathlineto{\pgfqpoint{1.148599in}{1.032748in}}%
\pgfpathlineto{\pgfqpoint{1.148728in}{1.033178in}}%
\pgfpathlineto{\pgfqpoint{1.148843in}{1.033286in}}%
\pgfpathlineto{\pgfqpoint{1.148954in}{1.033716in}}%
\pgfpathlineto{\pgfqpoint{1.149109in}{1.033824in}}%
\pgfpathlineto{\pgfqpoint{1.149214in}{1.034147in}}%
\pgfpathlineto{\pgfqpoint{1.149492in}{1.034255in}}%
\pgfpathlineto{\pgfqpoint{1.149514in}{1.034579in}}%
\pgfpathlineto{\pgfqpoint{1.149715in}{1.034687in}}%
\pgfpathlineto{\pgfqpoint{1.149733in}{1.034903in}}%
\pgfpathlineto{\pgfqpoint{1.149869in}{1.035011in}}%
\pgfpathlineto{\pgfqpoint{1.149869in}{1.035119in}}%
\pgfpathlineto{\pgfqpoint{1.150231in}{1.035227in}}%
\pgfpathlineto{\pgfqpoint{1.150352in}{1.035660in}}%
\pgfpathlineto{\pgfqpoint{1.150392in}{1.035768in}}%
\pgfpathlineto{\pgfqpoint{1.150509in}{1.036093in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{1.036310in}}%
\pgfpathlineto{\pgfqpoint{1.150874in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{1.150874in}{1.036526in}}%
\pgfpathlineto{\pgfqpoint{1.151081in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{1.151081in}{1.036743in}}%
\pgfpathlineto{\pgfqpoint{1.151285in}{1.036852in}}%
\pgfpathlineto{\pgfqpoint{1.151409in}{1.037178in}}%
\pgfpathlineto{\pgfqpoint{1.151446in}{1.037287in}}%
\pgfpathlineto{\pgfqpoint{1.151573in}{1.037504in}}%
\pgfpathlineto{\pgfqpoint{1.151663in}{1.037613in}}%
\pgfpathlineto{\pgfqpoint{1.151793in}{1.037830in}}%
\pgfpathlineto{\pgfqpoint{1.151839in}{1.037939in}}%
\pgfpathlineto{\pgfqpoint{1.151960in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{1.152049in}{1.038265in}}%
\pgfpathlineto{\pgfqpoint{1.152130in}{1.038483in}}%
\pgfpathlineto{\pgfqpoint{1.152377in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{1.152451in}{1.039028in}}%
\pgfpathlineto{\pgfqpoint{1.152581in}{1.039137in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{1.039465in}}%
\pgfpathlineto{\pgfqpoint{1.152937in}{1.039574in}}%
\pgfpathlineto{\pgfqpoint{1.153057in}{1.040011in}}%
\pgfpathlineto{\pgfqpoint{1.153110in}{1.040120in}}%
\pgfpathlineto{\pgfqpoint{1.153122in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{1.153286in}{1.040448in}}%
\pgfpathlineto{\pgfqpoint{1.153413in}{1.040995in}}%
\pgfpathlineto{\pgfqpoint{1.153475in}{1.041104in}}%
\pgfpathlineto{\pgfqpoint{1.153607in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.041761in}}%
\pgfpathlineto{\pgfqpoint{1.153873in}{1.042199in}}%
\pgfpathlineto{\pgfqpoint{1.153951in}{1.042309in}}%
\pgfpathlineto{\pgfqpoint{1.154068in}{1.042638in}}%
\pgfpathlineto{\pgfqpoint{1.154149in}{1.042747in}}%
\pgfpathlineto{\pgfqpoint{1.154235in}{1.043186in}}%
\pgfpathlineto{\pgfqpoint{1.154396in}{1.043296in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{1.043516in}}%
\pgfpathlineto{\pgfqpoint{1.154606in}{1.043625in}}%
\pgfpathlineto{\pgfqpoint{1.154637in}{1.043955in}}%
\pgfpathlineto{\pgfqpoint{1.154776in}{1.044065in}}%
\pgfpathlineto{\pgfqpoint{1.154888in}{1.044835in}}%
\pgfpathlineto{\pgfqpoint{1.154949in}{1.044945in}}%
\pgfpathlineto{\pgfqpoint{1.155076in}{1.045385in}}%
\pgfpathlineto{\pgfqpoint{1.155135in}{1.045495in}}%
\pgfpathlineto{\pgfqpoint{1.155271in}{1.046045in}}%
\pgfpathlineto{\pgfqpoint{1.155296in}{1.046155in}}%
\pgfpathlineto{\pgfqpoint{1.155413in}{1.046706in}}%
\pgfpathlineto{\pgfqpoint{1.155645in}{1.046816in}}%
\pgfpathlineto{\pgfqpoint{1.155645in}{1.046927in}}%
\pgfpathlineto{\pgfqpoint{1.155964in}{1.047037in}}%
\pgfpathlineto{\pgfqpoint{1.156066in}{1.047699in}}%
\pgfpathlineto{\pgfqpoint{1.156165in}{1.047810in}}%
\pgfpathlineto{\pgfqpoint{1.156285in}{1.048252in}}%
\pgfpathlineto{\pgfqpoint{1.156359in}{1.048362in}}%
\pgfpathlineto{\pgfqpoint{1.156486in}{1.048694in}}%
\pgfpathlineto{\pgfqpoint{1.156548in}{1.048805in}}%
\pgfpathlineto{\pgfqpoint{1.156638in}{1.049468in}}%
\pgfpathlineto{\pgfqpoint{1.156737in}{1.049579in}}%
\pgfpathlineto{\pgfqpoint{1.156851in}{1.050132in}}%
\pgfpathlineto{\pgfqpoint{1.156910in}{1.050132in}}%
\pgfpathlineto{\pgfqpoint{1.156910in}{1.050243in}}%
\pgfpathlineto{\pgfqpoint{1.156984in}{1.050576in}}%
\pgfpathlineto{\pgfqpoint{1.157386in}{1.050686in}}%
\pgfpathlineto{\pgfqpoint{1.157509in}{1.051130in}}%
\pgfpathlineto{\pgfqpoint{1.157642in}{1.051241in}}%
\pgfpathlineto{\pgfqpoint{1.157658in}{1.051463in}}%
\pgfpathlineto{\pgfqpoint{1.157806in}{1.051574in}}%
\pgfpathlineto{\pgfqpoint{1.157911in}{1.052019in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{1.052130in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{1.052241in}}%
\pgfpathlineto{\pgfqpoint{1.158527in}{1.052353in}}%
\pgfpathlineto{\pgfqpoint{1.158527in}{1.052464in}}%
\pgfpathlineto{\pgfqpoint{1.158811in}{1.052575in}}%
\pgfpathlineto{\pgfqpoint{1.158870in}{1.052910in}}%
\pgfpathlineto{\pgfqpoint{1.159210in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{1.159343in}{1.053580in}}%
\pgfpathlineto{\pgfqpoint{1.159541in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{1.159541in}{1.053803in}}%
\pgfpathlineto{\pgfqpoint{1.159968in}{1.053915in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.054251in}}%
\pgfpathlineto{\pgfqpoint{1.160271in}{1.054363in}}%
\pgfpathlineto{\pgfqpoint{1.160397in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.160438in}{1.055260in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{1.055484in}}%
\pgfpathlineto{\pgfqpoint{1.160589in}{1.055596in}}%
\pgfpathlineto{\pgfqpoint{1.160629in}{1.055933in}}%
\pgfpathlineto{\pgfqpoint{1.160756in}{1.056045in}}%
\pgfpathlineto{\pgfqpoint{1.160867in}{1.056382in}}%
\pgfpathlineto{\pgfqpoint{1.160976in}{1.056494in}}%
\pgfpathlineto{\pgfqpoint{1.161078in}{1.056719in}}%
\pgfpathlineto{\pgfqpoint{1.161266in}{1.056831in}}%
\pgfpathlineto{\pgfqpoint{1.161347in}{1.057056in}}%
\pgfpathlineto{\pgfqpoint{1.161455in}{1.057169in}}%
\pgfpathlineto{\pgfqpoint{1.161455in}{1.057281in}}%
\pgfpathlineto{\pgfqpoint{1.161764in}{1.057394in}}%
\pgfpathlineto{\pgfqpoint{1.161860in}{1.057957in}}%
\pgfpathlineto{\pgfqpoint{1.162116in}{1.058070in}}%
\pgfpathlineto{\pgfqpoint{1.162215in}{1.058634in}}%
\pgfpathlineto{\pgfqpoint{1.162293in}{1.058746in}}%
\pgfpathlineto{\pgfqpoint{1.162351in}{1.059085in}}%
\pgfpathlineto{\pgfqpoint{1.162487in}{1.059198in}}%
\pgfpathlineto{\pgfqpoint{1.162543in}{1.059424in}}%
\pgfpathlineto{\pgfqpoint{1.162698in}{1.059537in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{1.060780in}}%
\pgfpathlineto{\pgfqpoint{1.162858in}{1.060893in}}%
\pgfpathlineto{\pgfqpoint{1.162982in}{1.061119in}}%
\pgfpathlineto{\pgfqpoint{1.163093in}{1.061232in}}%
\pgfpathlineto{\pgfqpoint{1.163226in}{1.061911in}}%
\pgfpathlineto{\pgfqpoint{1.163567in}{1.062025in}}%
\pgfpathlineto{\pgfqpoint{1.163696in}{1.062478in}}%
\pgfpathlineto{\pgfqpoint{1.163761in}{1.062591in}}%
\pgfpathlineto{\pgfqpoint{1.163817in}{1.062932in}}%
\pgfpathlineto{\pgfqpoint{1.163956in}{1.063045in}}%
\pgfpathlineto{\pgfqpoint{1.164027in}{1.063386in}}%
\pgfpathlineto{\pgfqpoint{1.164135in}{1.063499in}}%
\pgfpathlineto{\pgfqpoint{1.164241in}{1.064294in}}%
\pgfpathlineto{\pgfqpoint{1.164340in}{1.064408in}}%
\pgfpathlineto{\pgfqpoint{1.164361in}{1.064749in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.064749in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.064863in}}%
\pgfpathlineto{\pgfqpoint{1.164661in}{1.065317in}}%
\pgfpathlineto{\pgfqpoint{1.164896in}{1.065431in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{1.065773in}}%
\pgfpathlineto{\pgfqpoint{1.165082in}{1.065887in}}%
\pgfpathlineto{\pgfqpoint{1.165193in}{1.066457in}}%
\pgfpathlineto{\pgfqpoint{1.165273in}{1.066571in}}%
\pgfpathlineto{\pgfqpoint{1.165276in}{1.066799in}}%
\pgfpathlineto{\pgfqpoint{1.165536in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{1.165660in}{1.067141in}}%
\pgfpathlineto{\pgfqpoint{1.165768in}{1.067141in}}%
\pgfpathlineto{\pgfqpoint{1.165768in}{1.067255in}}%
\pgfpathlineto{\pgfqpoint{1.165768in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{1.165966in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.166102in}{1.068169in}}%
\pgfpathlineto{\pgfqpoint{1.166210in}{1.068284in}}%
\pgfpathlineto{\pgfqpoint{1.166213in}{1.068513in}}%
\pgfpathlineto{\pgfqpoint{1.166714in}{1.068627in}}%
\pgfpathlineto{\pgfqpoint{1.166726in}{1.068856in}}%
\pgfpathlineto{\pgfqpoint{1.167042in}{1.068971in}}%
\pgfpathlineto{\pgfqpoint{1.167159in}{1.069315in}}%
\pgfpathlineto{\pgfqpoint{1.167264in}{1.069430in}}%
\pgfpathlineto{\pgfqpoint{1.167264in}{1.069545in}}%
\pgfpathlineto{\pgfqpoint{1.167428in}{1.069660in}}%
\pgfpathlineto{\pgfqpoint{1.167546in}{1.070808in}}%
\pgfpathlineto{\pgfqpoint{1.167645in}{1.070923in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{1.071153in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{1.071268in}}%
\pgfpathlineto{\pgfqpoint{1.167948in}{1.072073in}}%
\pgfpathlineto{\pgfqpoint{1.168037in}{1.072188in}}%
\pgfpathlineto{\pgfqpoint{1.168173in}{1.072879in}}%
\pgfpathlineto{\pgfqpoint{1.168272in}{1.072994in}}%
\pgfpathlineto{\pgfqpoint{1.168368in}{1.073340in}}%
\pgfpathlineto{\pgfqpoint{1.168510in}{1.073455in}}%
\pgfpathlineto{\pgfqpoint{1.168616in}{1.074032in}}%
\pgfpathlineto{\pgfqpoint{1.168718in}{1.074147in}}%
\pgfpathlineto{\pgfqpoint{1.168854in}{1.074724in}}%
\pgfpathlineto{\pgfqpoint{1.168872in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.169002in}{1.075301in}}%
\pgfpathlineto{\pgfqpoint{1.169104in}{1.075417in}}%
\pgfpathlineto{\pgfqpoint{1.169104in}{1.075532in}}%
\pgfpathlineto{\pgfqpoint{1.169336in}{1.075648in}}%
\pgfpathlineto{\pgfqpoint{1.169336in}{1.075763in}}%
\pgfpathlineto{\pgfqpoint{1.169611in}{1.075879in}}%
\pgfpathlineto{\pgfqpoint{1.169738in}{1.076342in}}%
\pgfpathlineto{\pgfqpoint{1.170001in}{1.076458in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.076921in}}%
\pgfpathlineto{\pgfqpoint{1.170267in}{1.077037in}}%
\pgfpathlineto{\pgfqpoint{1.170400in}{1.077617in}}%
\pgfpathlineto{\pgfqpoint{1.170576in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{1.170613in}{1.077965in}}%
\pgfpathlineto{\pgfqpoint{1.170721in}{1.078082in}}%
\pgfpathlineto{\pgfqpoint{1.170848in}{1.078546in}}%
\pgfpathlineto{\pgfqpoint{1.170894in}{1.078662in}}%
\pgfpathlineto{\pgfqpoint{1.171027in}{1.079011in}}%
\pgfpathlineto{\pgfqpoint{1.171117in}{1.079127in}}%
\pgfpathlineto{\pgfqpoint{1.171250in}{1.079709in}}%
\pgfpathlineto{\pgfqpoint{1.171389in}{1.079825in}}%
\pgfpathlineto{\pgfqpoint{1.171389in}{1.079942in}}%
\pgfpathlineto{\pgfqpoint{1.171785in}{1.080058in}}%
\pgfpathlineto{\pgfqpoint{1.171918in}{1.080408in}}%
\pgfpathlineto{\pgfqpoint{1.171955in}{1.080525in}}%
\pgfpathlineto{\pgfqpoint{1.171995in}{1.080758in}}%
\pgfpathlineto{\pgfqpoint{1.172419in}{1.080875in}}%
\pgfpathlineto{\pgfqpoint{1.172465in}{1.081109in}}%
\pgfpathlineto{\pgfqpoint{1.172715in}{1.081225in}}%
\pgfpathlineto{\pgfqpoint{1.172762in}{1.081927in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{1.082044in}}%
\pgfpathlineto{\pgfqpoint{1.173071in}{1.082395in}}%
\pgfpathlineto{\pgfqpoint{1.173399in}{1.082513in}}%
\pgfpathlineto{\pgfqpoint{1.173467in}{1.082864in}}%
\pgfpathlineto{\pgfqpoint{1.173581in}{1.082982in}}%
\pgfpathlineto{\pgfqpoint{1.173717in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.173751in}{1.083451in}}%
\pgfpathlineto{\pgfqpoint{1.173782in}{1.083686in}}%
\pgfpathlineto{\pgfqpoint{1.173943in}{1.083803in}}%
\pgfpathlineto{\pgfqpoint{1.173943in}{1.083920in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.084038in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.084155in}}%
\pgfpathlineto{\pgfqpoint{1.174407in}{1.084273in}}%
\pgfpathlineto{\pgfqpoint{1.174500in}{1.084626in}}%
\pgfpathlineto{\pgfqpoint{1.174704in}{1.084744in}}%
\pgfpathlineto{\pgfqpoint{1.174806in}{1.085215in}}%
\pgfpathlineto{\pgfqpoint{1.175096in}{1.085333in}}%
\pgfpathlineto{\pgfqpoint{1.175226in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{1.085804in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{1.086276in}}%
\pgfpathlineto{\pgfqpoint{1.175554in}{1.086394in}}%
\pgfpathlineto{\pgfqpoint{1.175671in}{1.086867in}}%
\pgfpathlineto{\pgfqpoint{1.175792in}{1.086985in}}%
\pgfpathlineto{\pgfqpoint{1.175909in}{1.087339in}}%
\pgfpathlineto{\pgfqpoint{1.176058in}{1.087458in}}%
\pgfpathlineto{\pgfqpoint{1.176178in}{1.088167in}}%
\pgfpathlineto{\pgfqpoint{1.176602in}{1.088286in}}%
\pgfpathlineto{\pgfqpoint{1.176716in}{1.088760in}}%
\pgfpathlineto{\pgfqpoint{1.176920in}{1.088879in}}%
\pgfpathlineto{\pgfqpoint{1.177047in}{1.089472in}}%
\pgfpathlineto{\pgfqpoint{1.177295in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{1.177326in}{1.089828in}}%
\pgfpathlineto{\pgfqpoint{1.177511in}{1.089947in}}%
\pgfpathlineto{\pgfqpoint{1.177635in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{1.177907in}{1.090660in}}%
\pgfpathlineto{\pgfqpoint{1.177916in}{1.090898in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{1.091017in}}%
\pgfpathlineto{\pgfqpoint{1.178204in}{1.091375in}}%
\pgfpathlineto{\pgfqpoint{1.178225in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{1.178309in}{1.091970in}}%
\pgfpathlineto{\pgfqpoint{1.178516in}{1.092090in}}%
\pgfpathlineto{\pgfqpoint{1.178652in}{1.092328in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{1.092448in}}%
\pgfpathlineto{\pgfqpoint{1.178819in}{1.092806in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{1.092925in}}%
\pgfpathlineto{\pgfqpoint{1.179042in}{1.093164in}}%
\pgfpathlineto{\pgfqpoint{1.179184in}{1.093283in}}%
\pgfpathlineto{\pgfqpoint{1.179280in}{1.093523in}}%
\pgfpathlineto{\pgfqpoint{1.179453in}{1.093642in}}%
\pgfpathlineto{\pgfqpoint{1.179453in}{1.093762in}}%
\pgfpathlineto{\pgfqpoint{1.179663in}{1.093881in}}%
\pgfpathlineto{\pgfqpoint{1.179746in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{1.179910in}{1.094360in}}%
\pgfpathlineto{\pgfqpoint{1.179963in}{1.094600in}}%
\pgfpathlineto{\pgfqpoint{1.180226in}{1.094720in}}%
\pgfpathlineto{\pgfqpoint{1.180362in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{1.180464in}{1.095320in}}%
\pgfpathlineto{\pgfqpoint{1.180464in}{1.095440in}}%
\pgfpathlineto{\pgfqpoint{1.180779in}{1.095560in}}%
\pgfpathlineto{\pgfqpoint{1.180863in}{1.095921in}}%
\pgfpathlineto{\pgfqpoint{1.180980in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{1.181113in}{1.096883in}}%
\pgfpathlineto{\pgfqpoint{1.181141in}{1.097003in}}%
\pgfpathlineto{\pgfqpoint{1.181221in}{1.097364in}}%
\pgfpathlineto{\pgfqpoint{1.181289in}{1.097484in}}%
\pgfpathlineto{\pgfqpoint{1.181391in}{1.098207in}}%
\pgfpathlineto{\pgfqpoint{1.181568in}{1.098327in}}%
\pgfpathlineto{\pgfqpoint{1.181697in}{1.099050in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{1.099171in}}%
\pgfpathlineto{\pgfqpoint{1.181830in}{1.099412in}}%
\pgfpathlineto{\pgfqpoint{1.181985in}{1.099533in}}%
\pgfpathlineto{\pgfqpoint{1.182115in}{1.100498in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{1.100498in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{1.100619in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{1.100739in}}%
\pgfpathlineto{\pgfqpoint{1.182328in}{1.100860in}}%
\pgfpathlineto{\pgfqpoint{1.182378in}{1.101102in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.101223in}}%
\pgfpathlineto{\pgfqpoint{1.182696in}{1.101464in}}%
\pgfpathlineto{\pgfqpoint{1.182978in}{1.101585in}}%
\pgfpathlineto{\pgfqpoint{1.183095in}{1.101949in}}%
\pgfpathlineto{\pgfqpoint{1.183503in}{1.102070in}}%
\pgfpathlineto{\pgfqpoint{1.183599in}{1.102434in}}%
\pgfpathlineto{\pgfqpoint{1.183689in}{1.102555in}}%
\pgfpathlineto{\pgfqpoint{1.183800in}{1.102919in}}%
\pgfpathlineto{\pgfqpoint{1.183945in}{1.103040in}}%
\pgfpathlineto{\pgfqpoint{1.184081in}{1.103769in}}%
\pgfpathlineto{\pgfqpoint{1.184131in}{1.103891in}}%
\pgfpathlineto{\pgfqpoint{1.184258in}{1.104255in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{1.104377in}}%
\pgfpathlineto{\pgfqpoint{1.184496in}{1.104985in}}%
\pgfpathlineto{\pgfqpoint{1.184650in}{1.105107in}}%
\pgfpathlineto{\pgfqpoint{1.184755in}{1.105472in}}%
\pgfpathlineto{\pgfqpoint{1.185068in}{1.105594in}}%
\pgfpathlineto{\pgfqpoint{1.185201in}{1.106448in}}%
\pgfpathlineto{\pgfqpoint{1.185355in}{1.106570in}}%
\pgfpathlineto{\pgfqpoint{1.185470in}{1.106814in}}%
\pgfpathlineto{\pgfqpoint{1.185729in}{1.106936in}}%
\pgfpathlineto{\pgfqpoint{1.185828in}{1.107302in}}%
\pgfpathlineto{\pgfqpoint{1.186042in}{1.107425in}}%
\pgfpathlineto{\pgfqpoint{1.186125in}{1.107669in}}%
\pgfpathlineto{\pgfqpoint{1.186261in}{1.107792in}}%
\pgfpathlineto{\pgfqpoint{1.186298in}{1.108159in}}%
\pgfpathlineto{\pgfqpoint{1.186462in}{1.108281in}}%
\pgfpathlineto{\pgfqpoint{1.186496in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{1.186657in}{1.108649in}}%
\pgfpathlineto{\pgfqpoint{1.186793in}{1.109139in}}%
\pgfpathlineto{\pgfqpoint{1.186855in}{1.109262in}}%
\pgfpathlineto{\pgfqpoint{1.186972in}{1.110243in}}%
\pgfpathlineto{\pgfqpoint{1.187074in}{1.110365in}}%
\pgfpathlineto{\pgfqpoint{1.187074in}{1.110488in}}%
\pgfpathlineto{\pgfqpoint{1.187275in}{1.110488in}}%
\pgfpathlineto{\pgfqpoint{1.187275in}{1.110611in}}%
\pgfpathlineto{\pgfqpoint{1.187408in}{1.110979in}}%
\pgfpathlineto{\pgfqpoint{1.187458in}{1.111102in}}%
\pgfpathlineto{\pgfqpoint{1.187560in}{1.111962in}}%
\pgfpathlineto{\pgfqpoint{1.187795in}{1.112085in}}%
\pgfpathlineto{\pgfqpoint{1.187931in}{1.112455in}}%
\pgfpathlineto{\pgfqpoint{1.188092in}{1.112578in}}%
\pgfpathlineto{\pgfqpoint{1.188194in}{1.112947in}}%
\pgfpathlineto{\pgfqpoint{1.188323in}{1.113070in}}%
\pgfpathlineto{\pgfqpoint{1.188459in}{1.113563in}}%
\pgfpathlineto{\pgfqpoint{1.188494in}{1.113687in}}%
\pgfpathlineto{\pgfqpoint{1.188614in}{1.114180in}}%
\pgfpathlineto{\pgfqpoint{1.188738in}{1.114303in}}%
\pgfpathlineto{\pgfqpoint{1.188855in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.188939in}{1.115167in}}%
\pgfpathlineto{\pgfqpoint{1.189056in}{1.115785in}}%
\pgfpathlineto{\pgfqpoint{1.189310in}{1.115908in}}%
\pgfpathlineto{\pgfqpoint{1.189430in}{1.116403in}}%
\pgfpathlineto{\pgfqpoint{1.189563in}{1.116526in}}%
\pgfpathlineto{\pgfqpoint{1.189690in}{1.117269in}}%
\pgfpathlineto{\pgfqpoint{1.189851in}{1.117393in}}%
\pgfpathlineto{\pgfqpoint{1.189968in}{1.117764in}}%
\pgfpathlineto{\pgfqpoint{1.190064in}{1.117888in}}%
\pgfpathlineto{\pgfqpoint{1.190135in}{1.118260in}}%
\pgfpathlineto{\pgfqpoint{1.190244in}{1.118384in}}%
\pgfpathlineto{\pgfqpoint{1.190342in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{1.118756in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{1.118880in}}%
\pgfpathlineto{\pgfqpoint{1.190664in}{1.119004in}}%
\pgfpathlineto{\pgfqpoint{1.190763in}{1.119377in}}%
\pgfpathlineto{\pgfqpoint{1.190871in}{1.119501in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{1.119874in}}%
\pgfpathlineto{\pgfqpoint{1.191106in}{1.119998in}}%
\pgfpathlineto{\pgfqpoint{1.191187in}{1.120496in}}%
\pgfpathlineto{\pgfqpoint{1.191329in}{1.120620in}}%
\pgfpathlineto{\pgfqpoint{1.191465in}{1.121367in}}%
\pgfpathlineto{\pgfqpoint{1.191542in}{1.121492in}}%
\pgfpathlineto{\pgfqpoint{1.191551in}{1.121741in}}%
\pgfpathlineto{\pgfqpoint{1.191898in}{1.121866in}}%
\pgfpathlineto{\pgfqpoint{1.191997in}{1.122489in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{1.122614in}}%
\pgfpathlineto{\pgfqpoint{1.192386in}{1.122988in}}%
\pgfpathlineto{\pgfqpoint{1.192525in}{1.123113in}}%
\pgfpathlineto{\pgfqpoint{1.192596in}{1.123613in}}%
\pgfpathlineto{\pgfqpoint{1.192723in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{1.192859in}{1.124113in}}%
\pgfpathlineto{\pgfqpoint{1.192980in}{1.124238in}}%
\pgfpathlineto{\pgfqpoint{1.192980in}{1.124364in}}%
\pgfpathlineto{\pgfqpoint{1.193196in}{1.124364in}}%
\pgfpathlineto{\pgfqpoint{1.193196in}{1.124489in}}%
\pgfpathlineto{\pgfqpoint{1.193270in}{1.124739in}}%
\pgfpathlineto{\pgfqpoint{1.193428in}{1.124865in}}%
\pgfpathlineto{\pgfqpoint{1.193546in}{1.125366in}}%
\pgfpathlineto{\pgfqpoint{1.193626in}{1.125491in}}%
\pgfpathlineto{\pgfqpoint{1.193713in}{1.125742in}}%
\pgfpathlineto{\pgfqpoint{1.193877in}{1.125868in}}%
\pgfpathlineto{\pgfqpoint{1.193877in}{1.126119in}}%
\pgfpathlineto{\pgfqpoint{1.194065in}{1.126244in}}%
\pgfpathlineto{\pgfqpoint{1.194115in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{1.194223in}{1.126621in}}%
\pgfpathlineto{\pgfqpoint{1.194350in}{1.127249in}}%
\pgfpathlineto{\pgfqpoint{1.194535in}{1.127375in}}%
\pgfpathlineto{\pgfqpoint{1.194585in}{1.127878in}}%
\pgfpathlineto{\pgfqpoint{1.194888in}{1.128004in}}%
\pgfpathlineto{\pgfqpoint{1.195014in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.195138in}{1.128885in}}%
\pgfpathlineto{\pgfqpoint{1.195200in}{1.129138in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{1.129264in}}%
\pgfpathlineto{\pgfqpoint{1.195456in}{1.129768in}}%
\pgfpathlineto{\pgfqpoint{1.195531in}{1.129894in}}%
\pgfpathlineto{\pgfqpoint{1.195630in}{1.130147in}}%
\pgfpathlineto{\pgfqpoint{1.195713in}{1.130273in}}%
\pgfpathlineto{\pgfqpoint{1.195828in}{1.131031in}}%
\pgfpathlineto{\pgfqpoint{1.196118in}{1.131157in}}%
\pgfpathlineto{\pgfqpoint{1.196199in}{1.131536in}}%
\pgfpathlineto{\pgfqpoint{1.196301in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{1.196387in}{1.131916in}}%
\pgfpathlineto{\pgfqpoint{1.196820in}{1.132042in}}%
\pgfpathlineto{\pgfqpoint{1.196910in}{1.132549in}}%
\pgfpathlineto{\pgfqpoint{1.196996in}{1.132676in}}%
\pgfpathlineto{\pgfqpoint{1.197040in}{1.132930in}}%
\pgfpathlineto{\pgfqpoint{1.197179in}{1.133057in}}%
\pgfpathlineto{\pgfqpoint{1.197271in}{1.133564in}}%
\pgfpathlineto{\pgfqpoint{1.197383in}{1.133691in}}%
\pgfpathlineto{\pgfqpoint{1.197485in}{1.134453in}}%
\pgfpathlineto{\pgfqpoint{1.197661in}{1.134453in}}%
\pgfpathlineto{\pgfqpoint{1.197661in}{1.134580in}}%
\pgfpathlineto{\pgfqpoint{1.197748in}{1.135088in}}%
\pgfpathlineto{\pgfqpoint{1.198026in}{1.135215in}}%
\pgfpathlineto{\pgfqpoint{1.198162in}{1.135470in}}%
\pgfpathlineto{\pgfqpoint{1.198267in}{1.135597in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{1.136106in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{1.136234in}}%
\pgfpathlineto{\pgfqpoint{1.198620in}{1.136616in}}%
\pgfpathlineto{\pgfqpoint{1.199034in}{1.136744in}}%
\pgfpathlineto{\pgfqpoint{1.199127in}{1.137254in}}%
\pgfpathlineto{\pgfqpoint{1.199275in}{1.137382in}}%
\pgfpathlineto{\pgfqpoint{1.199411in}{1.138148in}}%
\pgfpathlineto{\pgfqpoint{1.199488in}{1.138276in}}%
\pgfpathlineto{\pgfqpoint{1.199603in}{1.138532in}}%
\pgfpathlineto{\pgfqpoint{1.199745in}{1.138660in}}%
\pgfpathlineto{\pgfqpoint{1.199844in}{1.138916in}}%
\pgfpathlineto{\pgfqpoint{1.200088in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{1.200206in}{1.140324in}}%
\pgfpathlineto{\pgfqpoint{1.200233in}{1.140453in}}%
\pgfpathlineto{\pgfqpoint{1.200286in}{1.140709in}}%
\pgfpathlineto{\pgfqpoint{1.200413in}{1.140837in}}%
\pgfpathlineto{\pgfqpoint{1.200413in}{1.140965in}}%
\pgfpathlineto{\pgfqpoint{1.200710in}{1.141093in}}%
\pgfpathlineto{\pgfqpoint{1.200750in}{1.141478in}}%
\pgfpathlineto{\pgfqpoint{1.201047in}{1.141607in}}%
\pgfpathlineto{\pgfqpoint{1.201155in}{1.141992in}}%
\pgfpathlineto{\pgfqpoint{1.201232in}{1.142121in}}%
\pgfpathlineto{\pgfqpoint{1.201362in}{1.143149in}}%
\pgfpathlineto{\pgfqpoint{1.201483in}{1.143278in}}%
\pgfpathlineto{\pgfqpoint{1.201557in}{1.143793in}}%
\pgfpathlineto{\pgfqpoint{1.201764in}{1.143921in}}%
\pgfpathlineto{\pgfqpoint{1.201875in}{1.144437in}}%
\pgfpathlineto{\pgfqpoint{1.202147in}{1.144565in}}%
\pgfpathlineto{\pgfqpoint{1.202277in}{1.145081in}}%
\pgfpathlineto{\pgfqpoint{1.202450in}{1.145210in}}%
\pgfpathlineto{\pgfqpoint{1.202503in}{1.145468in}}%
\pgfpathlineto{\pgfqpoint{1.202636in}{1.145597in}}%
\pgfpathlineto{\pgfqpoint{1.202673in}{1.145856in}}%
\pgfpathlineto{\pgfqpoint{1.203035in}{1.145985in}}%
\pgfpathlineto{\pgfqpoint{1.203035in}{1.146114in}}%
\pgfpathlineto{\pgfqpoint{1.203242in}{1.146244in}}%
\pgfpathlineto{\pgfqpoint{1.203242in}{1.146373in}}%
\pgfpathlineto{\pgfqpoint{1.203545in}{1.146502in}}%
\pgfpathlineto{\pgfqpoint{1.203656in}{1.146891in}}%
\pgfpathlineto{\pgfqpoint{1.203700in}{1.147021in}}%
\pgfpathlineto{\pgfqpoint{1.203758in}{1.147409in}}%
\pgfpathlineto{\pgfqpoint{1.203938in}{1.147539in}}%
\pgfpathlineto{\pgfqpoint{1.204058in}{1.147798in}}%
\pgfpathlineto{\pgfqpoint{1.204241in}{1.147928in}}%
\pgfpathlineto{\pgfqpoint{1.204370in}{1.148317in}}%
\pgfpathlineto{\pgfqpoint{1.204565in}{1.148447in}}%
\pgfpathlineto{\pgfqpoint{1.204605in}{1.148707in}}%
\pgfpathlineto{\pgfqpoint{1.204816in}{1.148837in}}%
\pgfpathlineto{\pgfqpoint{1.204878in}{1.149097in}}%
\pgfpathlineto{\pgfqpoint{1.205097in}{1.149227in}}%
\pgfpathlineto{\pgfqpoint{1.205230in}{1.149748in}}%
\pgfpathlineto{\pgfqpoint{1.205363in}{1.149878in}}%
\pgfpathlineto{\pgfqpoint{1.205422in}{1.150139in}}%
\pgfpathlineto{\pgfqpoint{1.205527in}{1.150269in}}%
\pgfpathlineto{\pgfqpoint{1.205552in}{1.150660in}}%
\pgfpathlineto{\pgfqpoint{1.205743in}{1.150791in}}%
\pgfpathlineto{\pgfqpoint{1.205873in}{1.151313in}}%
\pgfpathlineto{\pgfqpoint{1.206111in}{1.151443in}}%
\pgfpathlineto{\pgfqpoint{1.206154in}{1.151965in}}%
\pgfpathlineto{\pgfqpoint{1.206272in}{1.152096in}}%
\pgfpathlineto{\pgfqpoint{1.206383in}{1.152749in}}%
\pgfpathlineto{\pgfqpoint{1.206442in}{1.152880in}}%
\pgfpathlineto{\pgfqpoint{1.206550in}{1.153142in}}%
\pgfpathlineto{\pgfqpoint{1.206640in}{1.153272in}}%
\pgfpathlineto{\pgfqpoint{1.206767in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{1.206841in}{1.154057in}}%
\pgfpathlineto{\pgfqpoint{1.206900in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{1.207125in}{1.154712in}}%
\pgfpathlineto{\pgfqpoint{1.207261in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{1.207401in}{1.155236in}}%
\pgfpathlineto{\pgfqpoint{1.207509in}{1.156023in}}%
\pgfpathlineto{\pgfqpoint{1.207648in}{1.156154in}}%
\pgfpathlineto{\pgfqpoint{1.207697in}{1.156417in}}%
\pgfpathlineto{\pgfqpoint{1.207833in}{1.156548in}}%
\pgfpathlineto{\pgfqpoint{1.207932in}{1.157861in}}%
\pgfpathlineto{\pgfqpoint{1.208112in}{1.157993in}}%
\pgfpathlineto{\pgfqpoint{1.208192in}{1.158518in}}%
\pgfpathlineto{\pgfqpoint{1.208390in}{1.158650in}}%
\pgfpathlineto{\pgfqpoint{1.208498in}{1.159044in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{1.159044in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{1.159176in}}%
\pgfpathlineto{\pgfqpoint{1.208696in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{1.208798in}{1.159834in}}%
\pgfpathlineto{\pgfqpoint{1.208931in}{1.160625in}}%
\pgfpathlineto{\pgfqpoint{1.209120in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{1.209206in}{1.161152in}}%
\pgfpathlineto{\pgfqpoint{1.209296in}{1.161284in}}%
\pgfpathlineto{\pgfqpoint{1.209373in}{1.161548in}}%
\pgfpathlineto{\pgfqpoint{1.209534in}{1.161680in}}%
\pgfpathlineto{\pgfqpoint{1.209624in}{1.162208in}}%
\pgfpathlineto{\pgfqpoint{1.209707in}{1.162340in}}%
\pgfpathlineto{\pgfqpoint{1.209800in}{1.163001in}}%
\pgfpathlineto{\pgfqpoint{1.209973in}{1.163133in}}%
\pgfpathlineto{\pgfqpoint{1.210075in}{1.163662in}}%
\pgfpathlineto{\pgfqpoint{1.210171in}{1.163794in}}%
\pgfpathlineto{\pgfqpoint{1.210279in}{1.164323in}}%
\pgfpathlineto{\pgfqpoint{1.210477in}{1.164456in}}%
\pgfpathlineto{\pgfqpoint{1.210588in}{1.164853in}}%
\pgfpathlineto{\pgfqpoint{1.210867in}{1.164985in}}%
\pgfpathlineto{\pgfqpoint{1.210953in}{1.165251in}}%
\pgfpathlineto{\pgfqpoint{1.211225in}{1.165383in}}%
\pgfpathlineto{\pgfqpoint{1.211337in}{1.165914in}}%
\pgfpathlineto{\pgfqpoint{1.211550in}{1.166047in}}%
\pgfpathlineto{\pgfqpoint{1.211655in}{1.166579in}}%
\pgfpathlineto{\pgfqpoint{1.211825in}{1.166712in}}%
\pgfpathlineto{\pgfqpoint{1.211927in}{1.166978in}}%
\pgfpathlineto{\pgfqpoint{1.212014in}{1.167111in}}%
\pgfpathlineto{\pgfqpoint{1.212125in}{1.167510in}}%
\pgfpathlineto{\pgfqpoint{1.212181in}{1.167643in}}%
\pgfpathlineto{\pgfqpoint{1.212304in}{1.168176in}}%
\pgfpathlineto{\pgfqpoint{1.212382in}{1.168309in}}%
\pgfpathlineto{\pgfqpoint{1.212515in}{1.168709in}}%
\pgfpathlineto{\pgfqpoint{1.212589in}{1.168842in}}%
\pgfpathlineto{\pgfqpoint{1.212682in}{1.169242in}}%
\pgfpathlineto{\pgfqpoint{1.212898in}{1.169376in}}%
\pgfpathlineto{\pgfqpoint{1.213006in}{1.169776in}}%
\pgfpathlineto{\pgfqpoint{1.213185in}{1.169909in}}%
\pgfpathlineto{\pgfqpoint{1.213266in}{1.170177in}}%
\pgfpathlineto{\pgfqpoint{1.213665in}{1.170310in}}%
\pgfpathlineto{\pgfqpoint{1.213785in}{1.170712in}}%
\pgfpathlineto{\pgfqpoint{1.213937in}{1.170846in}}%
\pgfpathlineto{\pgfqpoint{1.214036in}{1.171649in}}%
\pgfpathlineto{\pgfqpoint{1.214116in}{1.171783in}}%
\pgfpathlineto{\pgfqpoint{1.214200in}{1.172185in}}%
\pgfpathlineto{\pgfqpoint{1.214308in}{1.172319in}}%
\pgfpathlineto{\pgfqpoint{1.214308in}{1.172453in}}%
\pgfpathlineto{\pgfqpoint{1.214676in}{1.172587in}}%
\pgfpathlineto{\pgfqpoint{1.214756in}{1.172855in}}%
\pgfpathlineto{\pgfqpoint{1.214901in}{1.172990in}}%
\pgfpathlineto{\pgfqpoint{1.215038in}{1.173527in}}%
\pgfpathlineto{\pgfqpoint{1.215155in}{1.173661in}}%
\pgfpathlineto{\pgfqpoint{1.215282in}{1.174334in}}%
\pgfpathlineto{\pgfqpoint{1.215337in}{1.174468in}}%
\pgfpathlineto{\pgfqpoint{1.215452in}{1.174737in}}%
\pgfpathlineto{\pgfqpoint{1.215588in}{1.174872in}}%
\pgfpathlineto{\pgfqpoint{1.215674in}{1.175545in}}%
\pgfpathlineto{\pgfqpoint{1.215882in}{1.175679in}}%
\pgfpathlineto{\pgfqpoint{1.215937in}{1.176083in}}%
\pgfpathlineto{\pgfqpoint{1.216076in}{1.176218in}}%
\pgfpathlineto{\pgfqpoint{1.216200in}{1.176758in}}%
\pgfpathlineto{\pgfqpoint{1.216515in}{1.176892in}}%
\pgfpathlineto{\pgfqpoint{1.216642in}{1.177162in}}%
\pgfpathlineto{\pgfqpoint{1.216797in}{1.177297in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{1.177568in}}%
\pgfpathlineto{\pgfqpoint{1.216998in}{1.177703in}}%
\pgfpathlineto{\pgfqpoint{1.216998in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{1.217251in}{1.177973in}}%
\pgfpathlineto{\pgfqpoint{1.217375in}{1.178921in}}%
\pgfpathlineto{\pgfqpoint{1.217523in}{1.179056in}}%
\pgfpathlineto{\pgfqpoint{1.217523in}{1.179191in}}%
\pgfpathlineto{\pgfqpoint{1.217845in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{1.217975in}{1.179598in}}%
\pgfpathlineto{\pgfqpoint{1.218182in}{1.179734in}}%
\pgfpathlineto{\pgfqpoint{1.218293in}{1.180141in}}%
\pgfpathlineto{\pgfqpoint{1.218488in}{1.180277in}}%
\pgfpathlineto{\pgfqpoint{1.218528in}{1.180684in}}%
\pgfpathlineto{\pgfqpoint{1.218745in}{1.180820in}}%
\pgfpathlineto{\pgfqpoint{1.218766in}{1.181228in}}%
\pgfpathlineto{\pgfqpoint{1.219289in}{1.181364in}}%
\pgfpathlineto{\pgfqpoint{1.219354in}{1.182317in}}%
\pgfpathlineto{\pgfqpoint{1.219481in}{1.182453in}}%
\pgfpathlineto{\pgfqpoint{1.219617in}{1.182862in}}%
\pgfpathlineto{\pgfqpoint{1.219876in}{1.182998in}}%
\pgfpathlineto{\pgfqpoint{1.219876in}{1.183135in}}%
\pgfpathlineto{\pgfqpoint{1.220210in}{1.183271in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{1.183954in}}%
\pgfpathlineto{\pgfqpoint{1.220909in}{1.184502in}}%
\pgfpathlineto{\pgfqpoint{1.221002in}{1.184639in}}%
\pgfpathlineto{\pgfqpoint{1.221061in}{1.185186in}}%
\pgfpathlineto{\pgfqpoint{1.221314in}{1.185323in}}%
\pgfpathlineto{\pgfqpoint{1.221382in}{1.185597in}}%
\pgfpathlineto{\pgfqpoint{1.221518in}{1.185735in}}%
\pgfpathlineto{\pgfqpoint{1.221623in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{1.186283in}}%
\pgfpathlineto{\pgfqpoint{1.221994in}{1.186695in}}%
\pgfpathlineto{\pgfqpoint{1.222062in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{1.222155in}{1.187382in}}%
\pgfpathlineto{\pgfqpoint{1.222294in}{1.187519in}}%
\pgfpathlineto{\pgfqpoint{1.222362in}{1.187932in}}%
\pgfpathlineto{\pgfqpoint{1.222495in}{1.188069in}}%
\pgfpathlineto{\pgfqpoint{1.222597in}{1.188620in}}%
\pgfpathlineto{\pgfqpoint{1.222755in}{1.188757in}}%
\pgfpathlineto{\pgfqpoint{1.222832in}{1.189170in}}%
\pgfpathlineto{\pgfqpoint{1.222993in}{1.189308in}}%
\pgfpathlineto{\pgfqpoint{1.222996in}{1.189584in}}%
\pgfpathlineto{\pgfqpoint{1.223135in}{1.189584in}}%
\pgfpathlineto{\pgfqpoint{1.223135in}{1.189721in}}%
\pgfpathlineto{\pgfqpoint{1.223135in}{1.189859in}}%
\pgfpathlineto{\pgfqpoint{1.223333in}{1.189859in}}%
\pgfpathlineto{\pgfqpoint{1.223333in}{1.189997in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{1.190411in}}%
\pgfpathlineto{\pgfqpoint{1.223522in}{1.190549in}}%
\pgfpathlineto{\pgfqpoint{1.223587in}{1.190825in}}%
\pgfpathlineto{\pgfqpoint{1.223797in}{1.190963in}}%
\pgfpathlineto{\pgfqpoint{1.223819in}{1.191239in}}%
\pgfpathlineto{\pgfqpoint{1.223942in}{1.191377in}}%
\pgfpathlineto{\pgfqpoint{1.223961in}{1.191654in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.191792in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{1.192207in}}%
\pgfpathlineto{\pgfqpoint{1.224527in}{1.192345in}}%
\pgfpathlineto{\pgfqpoint{1.224610in}{1.192760in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{1.192899in}}%
\pgfpathlineto{\pgfqpoint{1.225040in}{1.193315in}}%
\pgfpathlineto{\pgfqpoint{1.225182in}{1.193453in}}%
\pgfpathlineto{\pgfqpoint{1.225182in}{1.193592in}}%
\pgfpathlineto{\pgfqpoint{1.225491in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{1.225624in}{1.194425in}}%
\pgfpathlineto{\pgfqpoint{1.225732in}{1.194425in}}%
\pgfpathlineto{\pgfqpoint{1.225850in}{1.194703in}}%
\pgfpathlineto{\pgfqpoint{1.225964in}{1.194703in}}%
\pgfpathlineto{\pgfqpoint{1.225964in}{1.194842in}}%
\pgfpathlineto{\pgfqpoint{1.226264in}{1.194842in}}%
\pgfpathlineto{\pgfqpoint{1.226382in}{1.195121in}}%
\pgfpathlineto{\pgfqpoint{1.226462in}{1.195121in}}%
\pgfpathlineto{\pgfqpoint{1.226549in}{1.195399in}}%
\pgfpathlineto{\pgfqpoint{1.226635in}{1.195399in}}%
\pgfpathlineto{\pgfqpoint{1.226765in}{1.195957in}}%
\pgfpathlineto{\pgfqpoint{1.226929in}{1.195957in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{1.196793in}}%
\pgfpathlineto{\pgfqpoint{1.227108in}{1.196793in}}%
\pgfpathlineto{\pgfqpoint{1.227179in}{1.197352in}}%
\pgfpathlineto{\pgfqpoint{1.227257in}{1.197352in}}%
\pgfpathlineto{\pgfqpoint{1.227359in}{1.197631in}}%
\pgfpathlineto{\pgfqpoint{1.227578in}{1.197631in}}%
\pgfpathlineto{\pgfqpoint{1.227671in}{1.198050in}}%
\pgfpathlineto{\pgfqpoint{1.227742in}{1.198050in}}%
\pgfpathlineto{\pgfqpoint{1.227795in}{1.198470in}}%
\pgfpathlineto{\pgfqpoint{1.227965in}{1.198470in}}%
\pgfpathlineto{\pgfqpoint{1.228092in}{1.198749in}}%
\pgfpathlineto{\pgfqpoint{1.228104in}{1.198749in}}%
\pgfpathlineto{\pgfqpoint{1.228104in}{1.198889in}}%
\pgfpathlineto{\pgfqpoint{1.228354in}{1.198889in}}%
\pgfpathlineto{\pgfqpoint{1.228425in}{1.199590in}}%
\pgfpathlineto{\pgfqpoint{1.228614in}{1.199590in}}%
\pgfpathlineto{\pgfqpoint{1.228670in}{1.200010in}}%
\pgfpathlineto{\pgfqpoint{1.228775in}{1.200010in}}%
\pgfpathlineto{\pgfqpoint{1.228871in}{1.200572in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{1.200572in}}%
\pgfpathlineto{\pgfqpoint{1.229035in}{1.201133in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{1.201133in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{1.201414in}}%
\pgfpathlineto{\pgfqpoint{1.229331in}{1.201414in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{1.202117in}}%
\pgfpathlineto{\pgfqpoint{1.229585in}{1.202117in}}%
\pgfpathlineto{\pgfqpoint{1.229706in}{1.202538in}}%
\pgfpathlineto{\pgfqpoint{1.229752in}{1.202538in}}%
\pgfpathlineto{\pgfqpoint{1.229854in}{1.203242in}}%
\pgfpathlineto{\pgfqpoint{1.229903in}{1.203242in}}%
\pgfpathlineto{\pgfqpoint{1.230039in}{1.203664in}}%
\pgfpathlineto{\pgfqpoint{1.230043in}{1.203664in}}%
\pgfpathlineto{\pgfqpoint{1.230145in}{1.204228in}}%
\pgfpathlineto{\pgfqpoint{1.230349in}{1.204228in}}%
\pgfpathlineto{\pgfqpoint{1.230469in}{1.204792in}}%
\pgfpathlineto{\pgfqpoint{1.230540in}{1.204792in}}%
\pgfpathlineto{\pgfqpoint{1.230624in}{1.205074in}}%
\pgfpathlineto{\pgfqpoint{1.230686in}{1.205074in}}%
\pgfpathlineto{\pgfqpoint{1.230763in}{1.205497in}}%
\pgfpathlineto{\pgfqpoint{1.230942in}{1.205497in}}%
\pgfpathlineto{\pgfqpoint{1.231072in}{1.206062in}}%
\pgfpathlineto{\pgfqpoint{1.231134in}{1.206062in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{1.206345in}}%
\pgfpathlineto{\pgfqpoint{1.231388in}{1.206345in}}%
\pgfpathlineto{\pgfqpoint{1.231511in}{1.207052in}}%
\pgfpathlineto{\pgfqpoint{1.231731in}{1.207052in}}%
\pgfpathlineto{\pgfqpoint{1.231854in}{1.207618in}}%
\pgfpathlineto{\pgfqpoint{1.232009in}{1.207618in}}%
\pgfpathlineto{\pgfqpoint{1.232111in}{1.208043in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{1.208043in}}%
\pgfpathlineto{\pgfqpoint{1.232272in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.232396in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.232482in}{1.209036in}}%
\pgfpathlineto{\pgfqpoint{1.232699in}{1.209036in}}%
\pgfpathlineto{\pgfqpoint{1.232810in}{1.209746in}}%
\pgfpathlineto{\pgfqpoint{1.232980in}{1.209746in}}%
\pgfpathlineto{\pgfqpoint{1.233110in}{1.210030in}}%
\pgfpathlineto{\pgfqpoint{1.233159in}{1.210030in}}%
\pgfpathlineto{\pgfqpoint{1.233159in}{1.210172in}}%
\pgfpathlineto{\pgfqpoint{1.233314in}{1.210172in}}%
\pgfpathlineto{\pgfqpoint{1.233397in}{1.210599in}}%
\pgfpathlineto{\pgfqpoint{1.233499in}{1.210599in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.211453in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.211453in}}%
\pgfpathlineto{\pgfqpoint{1.233771in}{1.212307in}}%
\pgfpathlineto{\pgfqpoint{1.233957in}{1.212307in}}%
\pgfpathlineto{\pgfqpoint{1.233957in}{1.212450in}}%
\pgfpathlineto{\pgfqpoint{1.234195in}{1.212450in}}%
\pgfpathlineto{\pgfqpoint{1.234282in}{1.213163in}}%
\pgfpathlineto{\pgfqpoint{1.234421in}{1.213163in}}%
\pgfpathlineto{\pgfqpoint{1.234517in}{1.213734in}}%
\pgfpathlineto{\pgfqpoint{1.234640in}{1.213734in}}%
\pgfpathlineto{\pgfqpoint{1.234640in}{1.213877in}}%
\pgfpathlineto{\pgfqpoint{1.234829in}{1.213877in}}%
\pgfpathlineto{\pgfqpoint{1.234829in}{1.214020in}}%
\pgfpathlineto{\pgfqpoint{1.234990in}{1.214020in}}%
\pgfpathlineto{\pgfqpoint{1.235073in}{1.214306in}}%
\pgfpathlineto{\pgfqpoint{1.235153in}{1.214306in}}%
\pgfpathlineto{\pgfqpoint{1.235228in}{1.214592in}}%
\pgfpathlineto{\pgfqpoint{1.235339in}{1.214592in}}%
\pgfpathlineto{\pgfqpoint{1.235379in}{1.214878in}}%
\pgfpathlineto{\pgfqpoint{1.235484in}{1.214878in}}%
\pgfpathlineto{\pgfqpoint{1.235605in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{1.235664in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{1.235781in}{1.216597in}}%
\pgfpathlineto{\pgfqpoint{1.235905in}{1.216597in}}%
\pgfpathlineto{\pgfqpoint{1.236019in}{1.217314in}}%
\pgfpathlineto{\pgfqpoint{1.236217in}{1.217314in}}%
\pgfpathlineto{\pgfqpoint{1.236353in}{1.218032in}}%
\pgfpathlineto{\pgfqpoint{1.236378in}{1.218032in}}%
\pgfpathlineto{\pgfqpoint{1.236505in}{1.218607in}}%
\pgfpathlineto{\pgfqpoint{1.236545in}{1.218607in}}%
\pgfpathlineto{\pgfqpoint{1.236672in}{1.219038in}}%
\pgfpathlineto{\pgfqpoint{1.236755in}{1.219038in}}%
\pgfpathlineto{\pgfqpoint{1.236755in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{1.236947in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{1.236965in}{1.219613in}}%
\pgfpathlineto{\pgfqpoint{1.237154in}{1.219613in}}%
\pgfpathlineto{\pgfqpoint{1.237231in}{1.220045in}}%
\pgfpathlineto{\pgfqpoint{1.237312in}{1.220045in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{1.220477in}}%
\pgfpathlineto{\pgfqpoint{1.237466in}{1.220477in}}%
\pgfpathlineto{\pgfqpoint{1.237547in}{1.221053in}}%
\pgfpathlineto{\pgfqpoint{1.237633in}{1.221053in}}%
\pgfpathlineto{\pgfqpoint{1.237760in}{1.221774in}}%
\pgfpathlineto{\pgfqpoint{1.237890in}{1.221774in}}%
\pgfpathlineto{\pgfqpoint{1.238014in}{1.222640in}}%
\pgfpathlineto{\pgfqpoint{1.238174in}{1.222640in}}%
\pgfpathlineto{\pgfqpoint{1.238283in}{1.223217in}}%
\pgfpathlineto{\pgfqpoint{1.238329in}{1.223217in}}%
\pgfpathlineto{\pgfqpoint{1.238329in}{1.223362in}}%
\pgfpathlineto{\pgfqpoint{1.238480in}{1.223362in}}%
\pgfpathlineto{\pgfqpoint{1.238604in}{1.224085in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.224085in}}%
\pgfpathlineto{\pgfqpoint{1.238824in}{1.224663in}}%
\pgfpathlineto{\pgfqpoint{1.238870in}{1.224663in}}%
\pgfpathlineto{\pgfqpoint{1.239000in}{1.225097in}}%
\pgfpathlineto{\pgfqpoint{1.239102in}{1.225097in}}%
\pgfpathlineto{\pgfqpoint{1.239219in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{1.239328in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{1.239439in}{1.226401in}}%
\pgfpathlineto{\pgfqpoint{1.239538in}{1.226401in}}%
\pgfpathlineto{\pgfqpoint{1.239618in}{1.226981in}}%
\pgfpathlineto{\pgfqpoint{1.239773in}{1.226981in}}%
\pgfpathlineto{\pgfqpoint{1.239841in}{1.227416in}}%
\pgfpathlineto{\pgfqpoint{1.239918in}{1.227416in}}%
\pgfpathlineto{\pgfqpoint{1.240008in}{1.227997in}}%
\pgfpathlineto{\pgfqpoint{1.240063in}{1.227997in}}%
\pgfpathlineto{\pgfqpoint{1.240175in}{1.228433in}}%
\pgfpathlineto{\pgfqpoint{1.240209in}{1.228433in}}%
\pgfpathlineto{\pgfqpoint{1.240295in}{1.229159in}}%
\pgfpathlineto{\pgfqpoint{1.240425in}{1.229159in}}%
\pgfpathlineto{\pgfqpoint{1.240552in}{1.229741in}}%
\pgfpathlineto{\pgfqpoint{1.240642in}{1.229741in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{1.241167in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{1.241254in}{1.230469in}}%
\pgfpathlineto{\pgfqpoint{1.241328in}{1.230469in}}%
\pgfpathlineto{\pgfqpoint{1.241433in}{1.231198in}}%
\pgfpathlineto{\pgfqpoint{1.241514in}{1.231198in}}%
\pgfpathlineto{\pgfqpoint{1.241612in}{1.231490in}}%
\pgfpathlineto{\pgfqpoint{1.241665in}{1.231490in}}%
\pgfpathlineto{\pgfqpoint{1.241801in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{1.241863in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{1.241968in}{1.232949in}}%
\pgfpathlineto{\pgfqpoint{1.242005in}{1.232949in}}%
\pgfpathlineto{\pgfqpoint{1.242089in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{1.242144in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{1.242274in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{1.242283in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{1.242407in}{1.234411in}}%
\pgfpathlineto{\pgfqpoint{1.242435in}{1.234411in}}%
\pgfpathlineto{\pgfqpoint{1.242540in}{1.234996in}}%
\pgfpathlineto{\pgfqpoint{1.242688in}{1.234996in}}%
\pgfpathlineto{\pgfqpoint{1.242688in}{1.235142in}}%
\pgfpathlineto{\pgfqpoint{1.243186in}{1.235142in}}%
\pgfpathlineto{\pgfqpoint{1.243220in}{1.235436in}}%
\pgfpathlineto{\pgfqpoint{1.243378in}{1.235436in}}%
\pgfpathlineto{\pgfqpoint{1.243511in}{1.235876in}}%
\pgfpathlineto{\pgfqpoint{1.243542in}{1.235876in}}%
\pgfpathlineto{\pgfqpoint{1.243659in}{1.236463in}}%
\pgfpathlineto{\pgfqpoint{1.243684in}{1.236463in}}%
\pgfpathlineto{\pgfqpoint{1.243752in}{1.236757in}}%
\pgfpathlineto{\pgfqpoint{1.243839in}{1.236757in}}%
\pgfpathlineto{\pgfqpoint{1.243935in}{1.237050in}}%
\pgfpathlineto{\pgfqpoint{1.244080in}{1.237050in}}%
\pgfpathlineto{\pgfqpoint{1.244210in}{1.237639in}}%
\pgfpathlineto{\pgfqpoint{1.244222in}{1.237639in}}%
\pgfpathlineto{\pgfqpoint{1.244321in}{1.238227in}}%
\pgfpathlineto{\pgfqpoint{1.244426in}{1.238227in}}%
\pgfpathlineto{\pgfqpoint{1.244426in}{1.238374in}}%
\pgfpathlineto{\pgfqpoint{1.244568in}{1.238374in}}%
\pgfpathlineto{\pgfqpoint{1.244658in}{1.238669in}}%
\pgfpathlineto{\pgfqpoint{1.244800in}{1.238669in}}%
\pgfpathlineto{\pgfqpoint{1.244800in}{1.238816in}}%
\pgfpathlineto{\pgfqpoint{1.244961in}{1.238816in}}%
\pgfpathlineto{\pgfqpoint{1.245023in}{1.239405in}}%
\pgfpathlineto{\pgfqpoint{1.245156in}{1.239405in}}%
\pgfpathlineto{\pgfqpoint{1.245276in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{1.245391in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{1.245465in}{1.240881in}}%
\pgfpathlineto{\pgfqpoint{1.245595in}{1.240881in}}%
\pgfpathlineto{\pgfqpoint{1.245731in}{1.241324in}}%
\pgfpathlineto{\pgfqpoint{1.245768in}{1.241324in}}%
\pgfpathlineto{\pgfqpoint{1.245879in}{1.241767in}}%
\pgfpathlineto{\pgfqpoint{1.245913in}{1.241767in}}%
\pgfpathlineto{\pgfqpoint{1.246034in}{1.242359in}}%
\pgfpathlineto{\pgfqpoint{1.246136in}{1.242359in}}%
\pgfpathlineto{\pgfqpoint{1.246269in}{1.242951in}}%
\pgfpathlineto{\pgfqpoint{1.246328in}{1.242951in}}%
\pgfpathlineto{\pgfqpoint{1.246423in}{1.243691in}}%
\pgfpathlineto{\pgfqpoint{1.246547in}{1.243691in}}%
\pgfpathlineto{\pgfqpoint{1.246680in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.246708in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{1.244728in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{1.244728in}}%
\pgfpathlineto{\pgfqpoint{1.246980in}{1.245321in}}%
\pgfpathlineto{\pgfqpoint{1.247067in}{1.245321in}}%
\pgfpathlineto{\pgfqpoint{1.247200in}{1.245766in}}%
\pgfpathlineto{\pgfqpoint{1.247308in}{1.245766in}}%
\pgfpathlineto{\pgfqpoint{1.247428in}{1.246657in}}%
\pgfpathlineto{\pgfqpoint{1.247682in}{1.246657in}}%
\pgfpathlineto{\pgfqpoint{1.247682in}{1.246805in}}%
\pgfpathlineto{\pgfqpoint{1.247861in}{1.246805in}}%
\pgfpathlineto{\pgfqpoint{1.247966in}{1.247103in}}%
\pgfpathlineto{\pgfqpoint{1.248090in}{1.247103in}}%
\pgfpathlineto{\pgfqpoint{1.248115in}{1.247549in}}%
\pgfpathlineto{\pgfqpoint{1.248294in}{1.247549in}}%
\pgfpathlineto{\pgfqpoint{1.248396in}{1.247996in}}%
\pgfpathlineto{\pgfqpoint{1.248495in}{1.247996in}}%
\pgfpathlineto{\pgfqpoint{1.248554in}{1.248294in}}%
\pgfpathlineto{\pgfqpoint{1.248761in}{1.248294in}}%
\pgfpathlineto{\pgfqpoint{1.248804in}{1.248592in}}%
\pgfpathlineto{\pgfqpoint{1.248946in}{1.248592in}}%
\pgfpathlineto{\pgfqpoint{1.248977in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.249129in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.249129in}{1.249189in}}%
\pgfpathlineto{\pgfqpoint{1.249305in}{1.249189in}}%
\pgfpathlineto{\pgfqpoint{1.249410in}{1.249487in}}%
\pgfpathlineto{\pgfqpoint{1.249491in}{1.249487in}}%
\pgfpathlineto{\pgfqpoint{1.249602in}{1.250085in}}%
\pgfpathlineto{\pgfqpoint{1.249682in}{1.250085in}}%
\pgfpathlineto{\pgfqpoint{1.249809in}{1.250534in}}%
\pgfpathlineto{\pgfqpoint{1.249828in}{1.250534in}}%
\pgfpathlineto{\pgfqpoint{1.249856in}{1.250982in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.250982in}}%
\pgfpathlineto{\pgfqpoint{1.250010in}{1.251431in}}%
\pgfpathlineto{\pgfqpoint{1.250131in}{1.251431in}}%
\pgfpathlineto{\pgfqpoint{1.250251in}{1.251881in}}%
\pgfpathlineto{\pgfqpoint{1.250313in}{1.251881in}}%
\pgfpathlineto{\pgfqpoint{1.250313in}{1.252030in}}%
\pgfpathlineto{\pgfqpoint{1.250567in}{1.252030in}}%
\pgfpathlineto{\pgfqpoint{1.250567in}{1.252180in}}%
\pgfpathlineto{\pgfqpoint{1.250891in}{1.252180in}}%
\pgfpathlineto{\pgfqpoint{1.250978in}{1.253081in}}%
\pgfpathlineto{\pgfqpoint{1.251074in}{1.253081in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{1.253681in}}%
\pgfpathlineto{\pgfqpoint{1.251262in}{1.253681in}}%
\pgfpathlineto{\pgfqpoint{1.251383in}{1.254282in}}%
\pgfpathlineto{\pgfqpoint{1.251488in}{1.254282in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{1.255034in}}%
\pgfpathlineto{\pgfqpoint{1.251630in}{1.255034in}}%
\pgfpathlineto{\pgfqpoint{1.251708in}{1.255485in}}%
\pgfpathlineto{\pgfqpoint{1.251831in}{1.255485in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{1.256087in}}%
\pgfpathlineto{\pgfqpoint{1.252020in}{1.256087in}}%
\pgfpathlineto{\pgfqpoint{1.252137in}{1.256689in}}%
\pgfpathlineto{\pgfqpoint{1.252174in}{1.256689in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{1.257141in}}%
\pgfpathlineto{\pgfqpoint{1.252338in}{1.257141in}}%
\pgfpathlineto{\pgfqpoint{1.252338in}{1.257292in}}%
\pgfpathlineto{\pgfqpoint{1.252496in}{1.257292in}}%
\pgfpathlineto{\pgfqpoint{1.252499in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{1.252663in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{1.252765in}{1.258499in}}%
\pgfpathlineto{\pgfqpoint{1.252830in}{1.258499in}}%
\pgfpathlineto{\pgfqpoint{1.252938in}{1.258800in}}%
\pgfpathlineto{\pgfqpoint{1.253263in}{1.258800in}}%
\pgfpathlineto{\pgfqpoint{1.253359in}{1.259254in}}%
\pgfpathlineto{\pgfqpoint{1.253467in}{1.259254in}}%
\pgfpathlineto{\pgfqpoint{1.253572in}{1.259708in}}%
\pgfpathlineto{\pgfqpoint{1.253699in}{1.259708in}}%
\pgfpathlineto{\pgfqpoint{1.253761in}{1.260313in}}%
\pgfpathlineto{\pgfqpoint{1.253863in}{1.260313in}}%
\pgfpathlineto{\pgfqpoint{1.253962in}{1.261070in}}%
\pgfpathlineto{\pgfqpoint{1.254030in}{1.261070in}}%
\pgfpathlineto{\pgfqpoint{1.254076in}{1.261524in}}%
\pgfpathlineto{\pgfqpoint{1.254215in}{1.261524in}}%
\pgfpathlineto{\pgfqpoint{1.254320in}{1.262434in}}%
\pgfpathlineto{\pgfqpoint{1.254459in}{1.262434in}}%
\pgfpathlineto{\pgfqpoint{1.254571in}{1.262889in}}%
\pgfpathlineto{\pgfqpoint{1.254645in}{1.262889in}}%
\pgfpathlineto{\pgfqpoint{1.254704in}{1.263344in}}%
\pgfpathlineto{\pgfqpoint{1.254864in}{1.263344in}}%
\pgfpathlineto{\pgfqpoint{1.254970in}{1.264103in}}%
\pgfpathlineto{\pgfqpoint{1.255016in}{1.264103in}}%
\pgfpathlineto{\pgfqpoint{1.255028in}{1.264407in}}%
\pgfpathlineto{\pgfqpoint{1.255195in}{1.264407in}}%
\pgfpathlineto{\pgfqpoint{1.255282in}{1.264863in}}%
\pgfpathlineto{\pgfqpoint{1.255415in}{1.264863in}}%
\pgfpathlineto{\pgfqpoint{1.255538in}{1.265472in}}%
\pgfpathlineto{\pgfqpoint{1.255557in}{1.265472in}}%
\pgfpathlineto{\pgfqpoint{1.255681in}{1.266233in}}%
\pgfpathlineto{\pgfqpoint{1.255743in}{1.266233in}}%
\pgfpathlineto{\pgfqpoint{1.255879in}{1.266842in}}%
\pgfpathlineto{\pgfqpoint{1.255888in}{1.266842in}}%
\pgfpathlineto{\pgfqpoint{1.255996in}{1.267299in}}%
\pgfpathlineto{\pgfqpoint{1.256036in}{1.267299in}}%
\pgfpathlineto{\pgfqpoint{1.256036in}{1.267451in}}%
\pgfpathlineto{\pgfqpoint{1.256284in}{1.267451in}}%
\pgfpathlineto{\pgfqpoint{1.256407in}{1.267908in}}%
\pgfpathlineto{\pgfqpoint{1.256587in}{1.267908in}}%
\pgfpathlineto{\pgfqpoint{1.256692in}{1.268214in}}%
\pgfpathlineto{\pgfqpoint{1.256825in}{1.268214in}}%
\pgfpathlineto{\pgfqpoint{1.256856in}{1.268519in}}%
\pgfpathlineto{\pgfqpoint{1.257013in}{1.268519in}}%
\pgfpathlineto{\pgfqpoint{1.257100in}{1.268978in}}%
\pgfpathlineto{\pgfqpoint{1.257199in}{1.268978in}}%
\pgfpathlineto{\pgfqpoint{1.257261in}{1.269589in}}%
\pgfpathlineto{\pgfqpoint{1.257545in}{1.269589in}}%
\pgfpathlineto{\pgfqpoint{1.257659in}{1.270202in}}%
\pgfpathlineto{\pgfqpoint{1.257749in}{1.270202in}}%
\pgfpathlineto{\pgfqpoint{1.257783in}{1.270508in}}%
\pgfpathlineto{\pgfqpoint{1.257947in}{1.270508in}}%
\pgfpathlineto{\pgfqpoint{1.258009in}{1.271121in}}%
\pgfpathlineto{\pgfqpoint{1.258163in}{1.271121in}}%
\pgfpathlineto{\pgfqpoint{1.258266in}{1.271581in}}%
\pgfpathlineto{\pgfqpoint{1.258312in}{1.271581in}}%
\pgfpathlineto{\pgfqpoint{1.258364in}{1.271888in}}%
\pgfpathlineto{\pgfqpoint{1.258705in}{1.271888in}}%
\pgfpathlineto{\pgfqpoint{1.258828in}{1.272195in}}%
\pgfpathlineto{\pgfqpoint{1.258902in}{1.272195in}}%
\pgfpathlineto{\pgfqpoint{1.258936in}{1.272656in}}%
\pgfpathlineto{\pgfqpoint{1.259069in}{1.272656in}}%
\pgfpathlineto{\pgfqpoint{1.259069in}{1.272810in}}%
\pgfpathlineto{\pgfqpoint{1.259255in}{1.272810in}}%
\pgfpathlineto{\pgfqpoint{1.259323in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{1.259703in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{1.259833in}{1.273887in}}%
\pgfpathlineto{\pgfqpoint{1.260105in}{1.273887in}}%
\pgfpathlineto{\pgfqpoint{1.260192in}{1.274504in}}%
\pgfpathlineto{\pgfqpoint{1.260297in}{1.274504in}}%
\pgfpathlineto{\pgfqpoint{1.260331in}{1.275121in}}%
\pgfpathlineto{\pgfqpoint{1.260569in}{1.275121in}}%
\pgfpathlineto{\pgfqpoint{1.260643in}{1.275585in}}%
\pgfpathlineto{\pgfqpoint{1.260714in}{1.275585in}}%
\pgfpathlineto{\pgfqpoint{1.260847in}{1.276048in}}%
\pgfpathlineto{\pgfqpoint{1.260965in}{1.276048in}}%
\pgfpathlineto{\pgfqpoint{1.260983in}{1.276358in}}%
\pgfpathlineto{\pgfqpoint{1.261104in}{1.276358in}}%
\pgfpathlineto{\pgfqpoint{1.261187in}{1.276822in}}%
\pgfpathlineto{\pgfqpoint{1.261330in}{1.276822in}}%
\pgfpathlineto{\pgfqpoint{1.261330in}{1.276976in}}%
\pgfpathlineto{\pgfqpoint{1.261558in}{1.276976in}}%
\pgfpathlineto{\pgfqpoint{1.261558in}{1.277131in}}%
\pgfpathlineto{\pgfqpoint{1.261781in}{1.277131in}}%
\pgfpathlineto{\pgfqpoint{1.261880in}{1.277596in}}%
\pgfpathlineto{\pgfqpoint{1.261933in}{1.277596in}}%
\pgfpathlineto{\pgfqpoint{1.261979in}{1.278061in}}%
\pgfpathlineto{\pgfqpoint{1.262149in}{1.278061in}}%
\pgfpathlineto{\pgfqpoint{1.262254in}{1.278837in}}%
\pgfpathlineto{\pgfqpoint{1.262359in}{1.278837in}}%
\pgfpathlineto{\pgfqpoint{1.262368in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.262501in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.262613in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.262662in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.262780in}{1.280080in}}%
\pgfpathlineto{\pgfqpoint{1.262808in}{1.280080in}}%
\pgfpathlineto{\pgfqpoint{1.262888in}{1.280547in}}%
\pgfpathlineto{\pgfqpoint{1.262947in}{1.280547in}}%
\pgfpathlineto{\pgfqpoint{1.263015in}{1.280858in}}%
\pgfpathlineto{\pgfqpoint{1.263169in}{1.280858in}}%
\pgfpathlineto{\pgfqpoint{1.263305in}{1.281325in}}%
\pgfpathlineto{\pgfqpoint{1.263321in}{1.281325in}}%
\pgfpathlineto{\pgfqpoint{1.263414in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{1.263649in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{1.263732in}{1.282726in}}%
\pgfpathlineto{\pgfqpoint{1.263853in}{1.282726in}}%
\pgfpathlineto{\pgfqpoint{1.263989in}{1.283350in}}%
\pgfpathlineto{\pgfqpoint{1.264029in}{1.283350in}}%
\pgfpathlineto{\pgfqpoint{1.264122in}{1.283818in}}%
\pgfpathlineto{\pgfqpoint{1.264319in}{1.283818in}}%
\pgfpathlineto{\pgfqpoint{1.264456in}{1.284599in}}%
\pgfpathlineto{\pgfqpoint{1.264607in}{1.284599in}}%
\pgfpathlineto{\pgfqpoint{1.264721in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.265120in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.265133in}{1.285381in}}%
\pgfpathlineto{\pgfqpoint{1.265321in}{1.285381in}}%
\pgfpathlineto{\pgfqpoint{1.265436in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{1.265460in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{1.265497in}{1.286634in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{1.286634in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{1.286791in}}%
\pgfpathlineto{\pgfqpoint{1.265862in}{1.286791in}}%
\pgfpathlineto{\pgfqpoint{1.265875in}{1.287105in}}%
\pgfpathlineto{\pgfqpoint{1.266026in}{1.287105in}}%
\pgfpathlineto{\pgfqpoint{1.266100in}{1.287576in}}%
\pgfpathlineto{\pgfqpoint{1.266178in}{1.287576in}}%
\pgfpathlineto{\pgfqpoint{1.266240in}{1.288204in}}%
\pgfpathlineto{\pgfqpoint{1.266357in}{1.288204in}}%
\pgfpathlineto{\pgfqpoint{1.266425in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{1.266549in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{1.266549in}{1.288675in}}%
\pgfpathlineto{\pgfqpoint{1.266719in}{1.288675in}}%
\pgfpathlineto{\pgfqpoint{1.266737in}{1.288990in}}%
\pgfpathlineto{\pgfqpoint{1.266932in}{1.288990in}}%
\pgfpathlineto{\pgfqpoint{1.267019in}{1.289304in}}%
\pgfpathlineto{\pgfqpoint{1.267093in}{1.289304in}}%
\pgfpathlineto{\pgfqpoint{1.267127in}{1.289619in}}%
\pgfpathlineto{\pgfqpoint{1.267254in}{1.289619in}}%
\pgfpathlineto{\pgfqpoint{1.267343in}{1.290092in}}%
\pgfpathlineto{\pgfqpoint{1.267486in}{1.290092in}}%
\pgfpathlineto{\pgfqpoint{1.267609in}{1.290880in}}%
\pgfpathlineto{\pgfqpoint{1.267659in}{1.290880in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{1.291353in}}%
\pgfpathlineto{\pgfqpoint{1.267854in}{1.291353in}}%
\pgfpathlineto{\pgfqpoint{1.267952in}{1.291984in}}%
\pgfpathlineto{\pgfqpoint{1.268036in}{1.291984in}}%
\pgfpathlineto{\pgfqpoint{1.268054in}{1.292300in}}%
\pgfpathlineto{\pgfqpoint{1.268215in}{1.292300in}}%
\pgfpathlineto{\pgfqpoint{1.268259in}{1.292774in}}%
\pgfpathlineto{\pgfqpoint{1.268385in}{1.292774in}}%
\pgfpathlineto{\pgfqpoint{1.268453in}{1.293090in}}%
\pgfpathlineto{\pgfqpoint{1.268552in}{1.293090in}}%
\pgfpathlineto{\pgfqpoint{1.268682in}{1.293880in}}%
\pgfpathlineto{\pgfqpoint{1.268803in}{1.293880in}}%
\pgfpathlineto{\pgfqpoint{1.268803in}{1.294039in}}%
\pgfpathlineto{\pgfqpoint{1.269016in}{1.294039in}}%
\pgfpathlineto{\pgfqpoint{1.269109in}{1.294355in}}%
\pgfpathlineto{\pgfqpoint{1.269313in}{1.294355in}}%
\pgfpathlineto{\pgfqpoint{1.269387in}{1.294672in}}%
\pgfpathlineto{\pgfqpoint{1.269681in}{1.294672in}}%
\pgfpathlineto{\pgfqpoint{1.269786in}{1.294990in}}%
\pgfpathlineto{\pgfqpoint{1.270027in}{1.294990in}}%
\pgfpathlineto{\pgfqpoint{1.270095in}{1.295466in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{1.295466in}}%
\pgfpathlineto{\pgfqpoint{1.270268in}{1.295943in}}%
\pgfpathlineto{\pgfqpoint{1.270540in}{1.295943in}}%
\pgfpathlineto{\pgfqpoint{1.270540in}{1.296102in}}%
\pgfpathlineto{\pgfqpoint{1.270744in}{1.296102in}}%
\pgfpathlineto{\pgfqpoint{1.270865in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{1.270983in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{1.270983in}{1.297057in}}%
\pgfpathlineto{\pgfqpoint{1.271125in}{1.297057in}}%
\pgfpathlineto{\pgfqpoint{1.271252in}{1.297694in}}%
\pgfpathlineto{\pgfqpoint{1.271357in}{1.297694in}}%
\pgfpathlineto{\pgfqpoint{1.271431in}{1.298013in}}%
\pgfpathlineto{\pgfqpoint{1.271530in}{1.298013in}}%
\pgfpathlineto{\pgfqpoint{1.271666in}{1.298491in}}%
\pgfpathlineto{\pgfqpoint{1.271737in}{1.298491in}}%
\pgfpathlineto{\pgfqpoint{1.271737in}{1.298651in}}%
\pgfpathlineto{\pgfqpoint{1.271882in}{1.298651in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{1.299130in}}%
\pgfpathlineto{\pgfqpoint{1.272052in}{1.299130in}}%
\pgfpathlineto{\pgfqpoint{1.272170in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{1.272272in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{1.272383in}{1.300408in}}%
\pgfpathlineto{\pgfqpoint{1.272559in}{1.300408in}}%
\pgfpathlineto{\pgfqpoint{1.272665in}{1.300888in}}%
\pgfpathlineto{\pgfqpoint{1.272717in}{1.300888in}}%
\pgfpathlineto{\pgfqpoint{1.272717in}{1.301048in}}%
\pgfpathlineto{\pgfqpoint{1.272896in}{1.301048in}}%
\pgfpathlineto{\pgfqpoint{1.272896in}{1.301208in}}%
\pgfpathlineto{\pgfqpoint{1.273045in}{1.301208in}}%
\pgfpathlineto{\pgfqpoint{1.273172in}{1.301849in}}%
\pgfpathlineto{\pgfqpoint{1.273267in}{1.301849in}}%
\pgfpathlineto{\pgfqpoint{1.273267in}{1.302009in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{1.302009in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{1.302811in}}%
\pgfpathlineto{\pgfqpoint{1.273654in}{1.302811in}}%
\pgfpathlineto{\pgfqpoint{1.273654in}{1.302972in}}%
\pgfpathlineto{\pgfqpoint{1.274010in}{1.302972in}}%
\pgfpathlineto{\pgfqpoint{1.274139in}{1.303775in}}%
\pgfpathlineto{\pgfqpoint{1.274170in}{1.303775in}}%
\pgfpathlineto{\pgfqpoint{1.274244in}{1.304096in}}%
\pgfpathlineto{\pgfqpoint{1.274492in}{1.304096in}}%
\pgfpathlineto{\pgfqpoint{1.274628in}{1.304579in}}%
\pgfpathlineto{\pgfqpoint{1.274677in}{1.304579in}}%
\pgfpathlineto{\pgfqpoint{1.274677in}{1.304740in}}%
\pgfpathlineto{\pgfqpoint{1.274857in}{1.304740in}}%
\pgfpathlineto{\pgfqpoint{1.274990in}{1.305223in}}%
\pgfpathlineto{\pgfqpoint{1.275160in}{1.305223in}}%
\pgfpathlineto{\pgfqpoint{1.275283in}{1.305868in}}%
\pgfpathlineto{\pgfqpoint{1.275299in}{1.305868in}}%
\pgfpathlineto{\pgfqpoint{1.275426in}{1.306674in}}%
\pgfpathlineto{\pgfqpoint{1.275444in}{1.306674in}}%
\pgfpathlineto{\pgfqpoint{1.275562in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.275589in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.275620in}{1.307481in}}%
\pgfpathlineto{\pgfqpoint{1.275886in}{1.307481in}}%
\pgfpathlineto{\pgfqpoint{1.275886in}{1.307642in}}%
\pgfpathlineto{\pgfqpoint{1.276056in}{1.307642in}}%
\pgfpathlineto{\pgfqpoint{1.276143in}{1.307965in}}%
\pgfpathlineto{\pgfqpoint{1.276415in}{1.307965in}}%
\pgfpathlineto{\pgfqpoint{1.276529in}{1.308612in}}%
\pgfpathlineto{\pgfqpoint{1.276604in}{1.308612in}}%
\pgfpathlineto{\pgfqpoint{1.276604in}{1.308774in}}%
\pgfpathlineto{\pgfqpoint{1.276842in}{1.308774in}}%
\pgfpathlineto{\pgfqpoint{1.276944in}{1.309098in}}%
\pgfpathlineto{\pgfqpoint{1.277142in}{1.309098in}}%
\pgfpathlineto{\pgfqpoint{1.277265in}{1.309422in}}%
\pgfpathlineto{\pgfqpoint{1.277312in}{1.309422in}}%
\pgfpathlineto{\pgfqpoint{1.277312in}{1.309585in}}%
\pgfpathlineto{\pgfqpoint{1.277630in}{1.309585in}}%
\pgfpathlineto{\pgfqpoint{1.277695in}{1.310072in}}%
\pgfpathlineto{\pgfqpoint{1.277865in}{1.310072in}}%
\pgfpathlineto{\pgfqpoint{1.277980in}{1.310396in}}%
\pgfpathlineto{\pgfqpoint{1.278078in}{1.310396in}}%
\pgfpathlineto{\pgfqpoint{1.278159in}{1.310884in}}%
\pgfpathlineto{\pgfqpoint{1.278292in}{1.310884in}}%
\pgfpathlineto{\pgfqpoint{1.278372in}{1.311372in}}%
\pgfpathlineto{\pgfqpoint{1.278703in}{1.311372in}}%
\pgfpathlineto{\pgfqpoint{1.278793in}{1.311860in}}%
\pgfpathlineto{\pgfqpoint{1.278910in}{1.311860in}}%
\pgfpathlineto{\pgfqpoint{1.278913in}{1.312186in}}%
\pgfpathlineto{\pgfqpoint{1.279108in}{1.312186in}}%
\pgfpathlineto{\pgfqpoint{1.279235in}{1.313164in}}%
\pgfpathlineto{\pgfqpoint{1.279300in}{1.313164in}}%
\pgfpathlineto{\pgfqpoint{1.279430in}{1.313654in}}%
\pgfpathlineto{\pgfqpoint{1.279467in}{1.313654in}}%
\pgfpathlineto{\pgfqpoint{1.279572in}{1.314307in}}%
\pgfpathlineto{\pgfqpoint{1.279748in}{1.314307in}}%
\pgfpathlineto{\pgfqpoint{1.279841in}{1.314797in}}%
\pgfpathlineto{\pgfqpoint{1.279893in}{1.314797in}}%
\pgfpathlineto{\pgfqpoint{1.280029in}{1.315123in}}%
\pgfpathlineto{\pgfqpoint{1.280060in}{1.315123in}}%
\pgfpathlineto{\pgfqpoint{1.280060in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{1.280230in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{1.280345in}{1.316268in}}%
\pgfpathlineto{\pgfqpoint{1.280472in}{1.316268in}}%
\pgfpathlineto{\pgfqpoint{1.280598in}{1.316923in}}%
\pgfpathlineto{\pgfqpoint{1.280642in}{1.316923in}}%
\pgfpathlineto{\pgfqpoint{1.280772in}{1.317578in}}%
\pgfpathlineto{\pgfqpoint{1.280815in}{1.317578in}}%
\pgfpathlineto{\pgfqpoint{1.280815in}{1.317742in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{1.317742in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{1.317906in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{1.317906in}}%
\pgfpathlineto{\pgfqpoint{1.281272in}{1.318562in}}%
\pgfpathlineto{\pgfqpoint{1.281347in}{1.318562in}}%
\pgfpathlineto{\pgfqpoint{1.281347in}{1.318726in}}%
\pgfpathlineto{\pgfqpoint{1.281798in}{1.318726in}}%
\pgfpathlineto{\pgfqpoint{1.281798in}{1.318890in}}%
\pgfpathlineto{\pgfqpoint{1.281993in}{1.318890in}}%
\pgfpathlineto{\pgfqpoint{1.282101in}{1.319383in}}%
\pgfpathlineto{\pgfqpoint{1.282194in}{1.319383in}}%
\pgfpathlineto{\pgfqpoint{1.282290in}{1.319712in}}%
\pgfpathlineto{\pgfqpoint{1.282348in}{1.319712in}}%
\pgfpathlineto{\pgfqpoint{1.282447in}{1.320041in}}%
\pgfpathlineto{\pgfqpoint{1.282574in}{1.320041in}}%
\pgfpathlineto{\pgfqpoint{1.282695in}{1.320370in}}%
\pgfpathlineto{\pgfqpoint{1.282852in}{1.320370in}}%
\pgfpathlineto{\pgfqpoint{1.282948in}{1.320865in}}%
\pgfpathlineto{\pgfqpoint{1.282992in}{1.320865in}}%
\pgfpathlineto{\pgfqpoint{1.283063in}{1.321359in}}%
\pgfpathlineto{\pgfqpoint{1.283146in}{1.321359in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.321689in}}%
\pgfpathlineto{\pgfqpoint{1.283359in}{1.321689in}}%
\pgfpathlineto{\pgfqpoint{1.283458in}{1.322019in}}%
\pgfpathlineto{\pgfqpoint{1.283607in}{1.322019in}}%
\pgfpathlineto{\pgfqpoint{1.283607in}{1.322184in}}%
\pgfpathlineto{\pgfqpoint{1.283764in}{1.322184in}}%
\pgfpathlineto{\pgfqpoint{1.283783in}{1.322515in}}%
\pgfpathlineto{\pgfqpoint{1.284139in}{1.322515in}}%
\pgfpathlineto{\pgfqpoint{1.284213in}{1.323176in}}%
\pgfpathlineto{\pgfqpoint{1.284336in}{1.323176in}}%
\pgfpathlineto{\pgfqpoint{1.284405in}{1.323507in}}%
\pgfpathlineto{\pgfqpoint{1.284479in}{1.323507in}}%
\pgfpathlineto{\pgfqpoint{1.284537in}{1.324004in}}%
\pgfpathlineto{\pgfqpoint{1.284670in}{1.324004in}}%
\pgfpathlineto{\pgfqpoint{1.284782in}{1.324501in}}%
\pgfpathlineto{\pgfqpoint{1.284825in}{1.324501in}}%
\pgfpathlineto{\pgfqpoint{1.284930in}{1.324998in}}%
\pgfpathlineto{\pgfqpoint{1.284973in}{1.324998in}}%
\pgfpathlineto{\pgfqpoint{1.285063in}{1.325329in}}%
\pgfpathlineto{\pgfqpoint{1.285128in}{1.325329in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{1.325827in}}%
\pgfpathlineto{\pgfqpoint{1.285270in}{1.325827in}}%
\pgfpathlineto{\pgfqpoint{1.285382in}{1.326491in}}%
\pgfpathlineto{\pgfqpoint{1.285434in}{1.326491in}}%
\pgfpathlineto{\pgfqpoint{1.285474in}{1.326823in}}%
\pgfpathlineto{\pgfqpoint{1.285691in}{1.326823in}}%
\pgfpathlineto{\pgfqpoint{1.285765in}{1.327155in}}%
\pgfpathlineto{\pgfqpoint{1.285991in}{1.327155in}}%
\pgfpathlineto{\pgfqpoint{1.286114in}{1.327654in}}%
\pgfpathlineto{\pgfqpoint{1.286151in}{1.327654in}}%
\pgfpathlineto{\pgfqpoint{1.286201in}{1.327987in}}%
\pgfpathlineto{\pgfqpoint{1.286331in}{1.327987in}}%
\pgfpathlineto{\pgfqpoint{1.286427in}{1.328319in}}%
\pgfpathlineto{\pgfqpoint{1.286516in}{1.328319in}}%
\pgfpathlineto{\pgfqpoint{1.286516in}{1.328486in}}%
\pgfpathlineto{\pgfqpoint{1.286844in}{1.328486in}}%
\pgfpathlineto{\pgfqpoint{1.286952in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{1.287045in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{1.287098in}{1.329153in}}%
\pgfpathlineto{\pgfqpoint{1.287286in}{1.329153in}}%
\pgfpathlineto{\pgfqpoint{1.287339in}{1.329487in}}%
\pgfpathlineto{\pgfqpoint{1.287472in}{1.329487in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{1.287626in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{1.287759in}{1.330489in}}%
\pgfpathlineto{\pgfqpoint{1.287855in}{1.330489in}}%
\pgfpathlineto{\pgfqpoint{1.287960in}{1.331157in}}%
\pgfpathlineto{\pgfqpoint{1.288041in}{1.331157in}}%
\pgfpathlineto{\pgfqpoint{1.288146in}{1.331993in}}%
\pgfpathlineto{\pgfqpoint{1.288381in}{1.331993in}}%
\pgfpathlineto{\pgfqpoint{1.288517in}{1.332328in}}%
\pgfpathlineto{\pgfqpoint{1.288545in}{1.332328in}}%
\pgfpathlineto{\pgfqpoint{1.288545in}{1.332496in}}%
\pgfpathlineto{\pgfqpoint{1.288783in}{1.332496in}}%
\pgfpathlineto{\pgfqpoint{1.288783in}{1.332663in}}%
\pgfpathlineto{\pgfqpoint{1.289015in}{1.332663in}}%
\pgfpathlineto{\pgfqpoint{1.289015in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{1.289200in}{1.333334in}}%
\pgfpathlineto{\pgfqpoint{1.289404in}{1.333334in}}%
\pgfpathlineto{\pgfqpoint{1.289404in}{1.333502in}}%
\pgfpathlineto{\pgfqpoint{1.289583in}{1.333502in}}%
\pgfpathlineto{\pgfqpoint{1.289593in}{1.333838in}}%
\pgfpathlineto{\pgfqpoint{1.289732in}{1.333838in}}%
\pgfpathlineto{\pgfqpoint{1.289828in}{1.334174in}}%
\pgfpathlineto{\pgfqpoint{1.289893in}{1.334174in}}%
\pgfpathlineto{\pgfqpoint{1.289893in}{1.334342in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.334342in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.334510in}}%
\pgfpathlineto{\pgfqpoint{1.290375in}{1.334510in}}%
\pgfpathlineto{\pgfqpoint{1.290412in}{1.334847in}}%
\pgfpathlineto{\pgfqpoint{1.290551in}{1.334847in}}%
\pgfpathlineto{\pgfqpoint{1.290687in}{1.335353in}}%
\pgfpathlineto{\pgfqpoint{1.290706in}{1.335353in}}%
\pgfpathlineto{\pgfqpoint{1.290706in}{1.335521in}}%
\pgfpathlineto{\pgfqpoint{1.290867in}{1.335521in}}%
\pgfpathlineto{\pgfqpoint{1.290984in}{1.336195in}}%
\pgfpathlineto{\pgfqpoint{1.291030in}{1.336195in}}%
\pgfpathlineto{\pgfqpoint{1.291030in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{1.291414in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{1.291442in}{1.336702in}}%
\pgfpathlineto{\pgfqpoint{1.291640in}{1.336702in}}%
\pgfpathlineto{\pgfqpoint{1.291729in}{1.337040in}}%
\pgfpathlineto{\pgfqpoint{1.291865in}{1.337040in}}%
\pgfpathlineto{\pgfqpoint{1.291918in}{1.337547in}}%
\pgfpathlineto{\pgfqpoint{1.292131in}{1.337547in}}%
\pgfpathlineto{\pgfqpoint{1.292212in}{1.337885in}}%
\pgfpathlineto{\pgfqpoint{1.292323in}{1.337885in}}%
\pgfpathlineto{\pgfqpoint{1.292345in}{1.338224in}}%
\pgfpathlineto{\pgfqpoint{1.292502in}{1.338224in}}%
\pgfpathlineto{\pgfqpoint{1.292502in}{1.338393in}}%
\pgfpathlineto{\pgfqpoint{1.292660in}{1.338393in}}%
\pgfpathlineto{\pgfqpoint{1.292660in}{1.338562in}}%
\pgfpathlineto{\pgfqpoint{1.292879in}{1.338562in}}%
\pgfpathlineto{\pgfqpoint{1.293015in}{1.339749in}}%
\pgfpathlineto{\pgfqpoint{1.293034in}{1.339749in}}%
\pgfpathlineto{\pgfqpoint{1.293034in}{1.339919in}}%
\pgfpathlineto{\pgfqpoint{1.293269in}{1.339919in}}%
\pgfpathlineto{\pgfqpoint{1.293356in}{1.340428in}}%
\pgfpathlineto{\pgfqpoint{1.293495in}{1.340428in}}%
\pgfpathlineto{\pgfqpoint{1.293631in}{1.340938in}}%
\pgfpathlineto{\pgfqpoint{1.293804in}{1.340938in}}%
\pgfpathlineto{\pgfqpoint{1.293940in}{1.341448in}}%
\pgfpathlineto{\pgfqpoint{1.294030in}{1.341448in}}%
\pgfpathlineto{\pgfqpoint{1.294101in}{1.341958in}}%
\pgfpathlineto{\pgfqpoint{1.294218in}{1.341958in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.342639in}}%
\pgfpathlineto{\pgfqpoint{1.294391in}{1.342639in}}%
\pgfpathlineto{\pgfqpoint{1.294472in}{1.343149in}}%
\pgfpathlineto{\pgfqpoint{1.294648in}{1.343149in}}%
\pgfpathlineto{\pgfqpoint{1.294765in}{1.343661in}}%
\pgfpathlineto{\pgfqpoint{1.295183in}{1.343661in}}%
\pgfpathlineto{\pgfqpoint{1.295263in}{1.344002in}}%
\pgfpathlineto{\pgfqpoint{1.295347in}{1.344002in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{1.344343in}}%
\pgfpathlineto{\pgfqpoint{1.295597in}{1.344343in}}%
\pgfpathlineto{\pgfqpoint{1.295597in}{1.344514in}}%
\pgfpathlineto{\pgfqpoint{1.295777in}{1.344514in}}%
\pgfpathlineto{\pgfqpoint{1.295777in}{1.344685in}}%
\pgfpathlineto{\pgfqpoint{1.295916in}{1.344685in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{1.345027in}}%
\pgfpathlineto{\pgfqpoint{1.296135in}{1.345027in}}%
\pgfpathlineto{\pgfqpoint{1.296178in}{1.345369in}}%
\pgfpathlineto{\pgfqpoint{1.296481in}{1.345369in}}%
\pgfpathlineto{\pgfqpoint{1.296481in}{1.345541in}}%
\pgfpathlineto{\pgfqpoint{1.296633in}{1.345541in}}%
\pgfpathlineto{\pgfqpoint{1.296642in}{1.345883in}}%
\pgfpathlineto{\pgfqpoint{1.296856in}{1.345883in}}%
\pgfpathlineto{\pgfqpoint{1.296856in}{1.346055in}}%
\pgfpathlineto{\pgfqpoint{1.297103in}{1.346055in}}%
\pgfpathlineto{\pgfqpoint{1.297208in}{1.346569in}}%
\pgfpathlineto{\pgfqpoint{1.297310in}{1.346569in}}%
\pgfpathlineto{\pgfqpoint{1.297341in}{1.347256in}}%
\pgfpathlineto{\pgfqpoint{1.297489in}{1.347256in}}%
\pgfpathlineto{\pgfqpoint{1.297616in}{1.347599in}}%
\pgfpathlineto{\pgfqpoint{1.297672in}{1.347599in}}%
\pgfpathlineto{\pgfqpoint{1.297805in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{1.298262in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{1.298383in}{1.348287in}}%
\pgfpathlineto{\pgfqpoint{1.298402in}{1.348287in}}%
\pgfpathlineto{\pgfqpoint{1.298516in}{1.349148in}}%
\pgfpathlineto{\pgfqpoint{1.298562in}{1.349148in}}%
\pgfpathlineto{\pgfqpoint{1.298562in}{1.349321in}}%
\pgfpathlineto{\pgfqpoint{1.298739in}{1.349321in}}%
\pgfpathlineto{\pgfqpoint{1.298841in}{1.349838in}}%
\pgfpathlineto{\pgfqpoint{1.298964in}{1.349838in}}%
\pgfpathlineto{\pgfqpoint{1.299097in}{1.350183in}}%
\pgfpathlineto{\pgfqpoint{1.299283in}{1.350183in}}%
\pgfpathlineto{\pgfqpoint{1.299326in}{1.351046in}}%
\pgfpathlineto{\pgfqpoint{1.299589in}{1.351046in}}%
\pgfpathlineto{\pgfqpoint{1.299589in}{1.351219in}}%
\pgfpathlineto{\pgfqpoint{1.299737in}{1.351219in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.351737in}}%
\pgfpathlineto{\pgfqpoint{1.299904in}{1.351737in}}%
\pgfpathlineto{\pgfqpoint{1.299920in}{1.352083in}}%
\pgfpathlineto{\pgfqpoint{1.300059in}{1.352083in}}%
\pgfpathlineto{\pgfqpoint{1.300077in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.300452in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.300452in}{1.352775in}}%
\pgfpathlineto{\pgfqpoint{1.300615in}{1.352775in}}%
\pgfpathlineto{\pgfqpoint{1.300705in}{1.353295in}}%
\pgfpathlineto{\pgfqpoint{1.300915in}{1.353295in}}%
\pgfpathlineto{\pgfqpoint{1.300915in}{1.353468in}}%
\pgfpathlineto{\pgfqpoint{1.301122in}{1.353468in}}%
\pgfpathlineto{\pgfqpoint{1.301228in}{1.354162in}}%
\pgfpathlineto{\pgfqpoint{1.301299in}{1.354162in}}%
\pgfpathlineto{\pgfqpoint{1.301382in}{1.354683in}}%
\pgfpathlineto{\pgfqpoint{1.301441in}{1.354683in}}%
\pgfpathlineto{\pgfqpoint{1.301450in}{1.355204in}}%
\pgfpathlineto{\pgfqpoint{1.301648in}{1.355204in}}%
\pgfpathlineto{\pgfqpoint{1.301756in}{1.355725in}}%
\pgfpathlineto{\pgfqpoint{1.301803in}{1.355725in}}%
\pgfpathlineto{\pgfqpoint{1.301803in}{1.355899in}}%
\pgfpathlineto{\pgfqpoint{1.301954in}{1.355899in}}%
\pgfpathlineto{\pgfqpoint{1.301976in}{1.356247in}}%
\pgfpathlineto{\pgfqpoint{1.302146in}{1.356247in}}%
\pgfpathlineto{\pgfqpoint{1.302251in}{1.356595in}}%
\pgfpathlineto{\pgfqpoint{1.302437in}{1.356595in}}%
\pgfpathlineto{\pgfqpoint{1.302560in}{1.357640in}}%
\pgfpathlineto{\pgfqpoint{1.302591in}{1.357640in}}%
\pgfpathlineto{\pgfqpoint{1.302591in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{1.302777in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{1.302882in}{1.358337in}}%
\pgfpathlineto{\pgfqpoint{1.303129in}{1.358337in}}%
\pgfpathlineto{\pgfqpoint{1.303206in}{1.358860in}}%
\pgfpathlineto{\pgfqpoint{1.303274in}{1.358860in}}%
\pgfpathlineto{\pgfqpoint{1.303274in}{1.359035in}}%
\pgfpathlineto{\pgfqpoint{1.303414in}{1.359035in}}%
\pgfpathlineto{\pgfqpoint{1.303414in}{1.359210in}}%
\pgfpathlineto{\pgfqpoint{1.303652in}{1.359210in}}%
\pgfpathlineto{\pgfqpoint{1.303720in}{1.359559in}}%
\pgfpathlineto{\pgfqpoint{1.303853in}{1.359559in}}%
\pgfpathlineto{\pgfqpoint{1.303853in}{1.359734in}}%
\pgfpathlineto{\pgfqpoint{1.304038in}{1.359734in}}%
\pgfpathlineto{\pgfqpoint{1.304069in}{1.360258in}}%
\pgfpathlineto{\pgfqpoint{1.304236in}{1.360258in}}%
\pgfpathlineto{\pgfqpoint{1.304326in}{1.360784in}}%
\pgfpathlineto{\pgfqpoint{1.304397in}{1.360784in}}%
\pgfpathlineto{\pgfqpoint{1.304474in}{1.361484in}}%
\pgfpathlineto{\pgfqpoint{1.304598in}{1.361484in}}%
\pgfpathlineto{\pgfqpoint{1.304638in}{1.362185in}}%
\pgfpathlineto{\pgfqpoint{1.304737in}{1.362185in}}%
\pgfpathlineto{\pgfqpoint{1.304789in}{1.362535in}}%
\pgfpathlineto{\pgfqpoint{1.304950in}{1.362535in}}%
\pgfpathlineto{\pgfqpoint{1.305046in}{1.363061in}}%
\pgfpathlineto{\pgfqpoint{1.305173in}{1.363061in}}%
\pgfpathlineto{\pgfqpoint{1.305173in}{1.363237in}}%
\pgfpathlineto{\pgfqpoint{1.305516in}{1.363237in}}%
\pgfpathlineto{\pgfqpoint{1.305612in}{1.363764in}}%
\pgfpathlineto{\pgfqpoint{1.305680in}{1.363764in}}%
\pgfpathlineto{\pgfqpoint{1.305726in}{1.364115in}}%
\pgfpathlineto{\pgfqpoint{1.305881in}{1.364115in}}%
\pgfpathlineto{\pgfqpoint{1.305949in}{1.364642in}}%
\pgfpathlineto{\pgfqpoint{1.306113in}{1.364642in}}%
\pgfpathlineto{\pgfqpoint{1.306159in}{1.365346in}}%
\pgfpathlineto{\pgfqpoint{1.306301in}{1.365346in}}%
\pgfpathlineto{\pgfqpoint{1.306431in}{1.365874in}}%
\pgfpathlineto{\pgfqpoint{1.306663in}{1.365874in}}%
\pgfpathlineto{\pgfqpoint{1.306790in}{1.366579in}}%
\pgfpathlineto{\pgfqpoint{1.306802in}{1.366579in}}%
\pgfpathlineto{\pgfqpoint{1.306907in}{1.366932in}}%
\pgfpathlineto{\pgfqpoint{1.306941in}{1.366932in}}%
\pgfpathlineto{\pgfqpoint{1.306954in}{1.367284in}}%
\pgfpathlineto{\pgfqpoint{1.307087in}{1.367284in}}%
\pgfpathlineto{\pgfqpoint{1.307087in}{1.367461in}}%
\pgfpathlineto{\pgfqpoint{1.307260in}{1.367461in}}%
\pgfpathlineto{\pgfqpoint{1.307260in}{1.367637in}}%
\pgfpathlineto{\pgfqpoint{1.307433in}{1.367637in}}%
\pgfpathlineto{\pgfqpoint{1.307526in}{1.368167in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{1.368167in}}%
\pgfpathlineto{\pgfqpoint{1.307782in}{1.368520in}}%
\pgfpathlineto{\pgfqpoint{1.307850in}{1.368520in}}%
\pgfpathlineto{\pgfqpoint{1.307850in}{1.368697in}}%
\pgfpathlineto{\pgfqpoint{1.307990in}{1.368697in}}%
\pgfpathlineto{\pgfqpoint{1.308055in}{1.369581in}}%
\pgfpathlineto{\pgfqpoint{1.308141in}{1.369581in}}%
\pgfpathlineto{\pgfqpoint{1.308259in}{1.370466in}}%
\pgfpathlineto{\pgfqpoint{1.308503in}{1.370466in}}%
\pgfpathlineto{\pgfqpoint{1.308636in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.308784in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.308877in}{1.371706in}}%
\pgfpathlineto{\pgfqpoint{1.308923in}{1.371706in}}%
\pgfpathlineto{\pgfqpoint{1.308979in}{1.372061in}}%
\pgfpathlineto{\pgfqpoint{1.309103in}{1.372061in}}%
\pgfpathlineto{\pgfqpoint{1.309192in}{1.372593in}}%
\pgfpathlineto{\pgfqpoint{1.309316in}{1.372593in}}%
\pgfpathlineto{\pgfqpoint{1.309449in}{1.373480in}}%
\pgfpathlineto{\pgfqpoint{1.309458in}{1.373480in}}%
\pgfpathlineto{\pgfqpoint{1.309532in}{1.373835in}}%
\pgfpathlineto{\pgfqpoint{1.309644in}{1.373835in}}%
\pgfpathlineto{\pgfqpoint{1.309730in}{1.374546in}}%
\pgfpathlineto{\pgfqpoint{1.309882in}{1.374546in}}%
\pgfpathlineto{\pgfqpoint{1.309996in}{1.375257in}}%
\pgfpathlineto{\pgfqpoint{1.310305in}{1.375257in}}%
\pgfpathlineto{\pgfqpoint{1.310305in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{1.310587in}{1.375969in}}%
\pgfpathlineto{\pgfqpoint{1.310732in}{1.375969in}}%
\pgfpathlineto{\pgfqpoint{1.310859in}{1.376504in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{1.376504in}}%
\pgfpathlineto{\pgfqpoint{1.311010in}{1.376861in}}%
\pgfpathlineto{\pgfqpoint{1.311060in}{1.376861in}}%
\pgfpathlineto{\pgfqpoint{1.311131in}{1.377574in}}%
\pgfpathlineto{\pgfqpoint{1.311279in}{1.377574in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{1.378109in}}%
\pgfpathlineto{\pgfqpoint{1.311419in}{1.378109in}}%
\pgfpathlineto{\pgfqpoint{1.311449in}{1.378645in}}%
\pgfpathlineto{\pgfqpoint{1.311604in}{1.378645in}}%
\pgfpathlineto{\pgfqpoint{1.311604in}{1.378823in}}%
\pgfpathlineto{\pgfqpoint{1.311796in}{1.378823in}}%
\pgfpathlineto{\pgfqpoint{1.311910in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{1.312229in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{1.312343in}{1.379718in}}%
\pgfpathlineto{\pgfqpoint{1.312473in}{1.379718in}}%
\pgfpathlineto{\pgfqpoint{1.312525in}{1.380076in}}%
\pgfpathlineto{\pgfqpoint{1.312643in}{1.380076in}}%
\pgfpathlineto{\pgfqpoint{1.312705in}{1.380613in}}%
\pgfpathlineto{\pgfqpoint{1.312884in}{1.380613in}}%
\pgfpathlineto{\pgfqpoint{1.312995in}{1.381330in}}%
\pgfpathlineto{\pgfqpoint{1.313051in}{1.381330in}}%
\pgfpathlineto{\pgfqpoint{1.313088in}{1.381689in}}%
\pgfpathlineto{\pgfqpoint{1.313215in}{1.381689in}}%
\pgfpathlineto{\pgfqpoint{1.313286in}{1.382406in}}%
\pgfpathlineto{\pgfqpoint{1.313515in}{1.382406in}}%
\pgfpathlineto{\pgfqpoint{1.313651in}{1.383125in}}%
\pgfpathlineto{\pgfqpoint{1.313688in}{1.383125in}}%
\pgfpathlineto{\pgfqpoint{1.313787in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.313843in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.384023in}}%
\pgfpathlineto{\pgfqpoint{1.314124in}{1.384023in}}%
\pgfpathlineto{\pgfqpoint{1.314214in}{1.384383in}}%
\pgfpathlineto{\pgfqpoint{1.314526in}{1.384383in}}%
\pgfpathlineto{\pgfqpoint{1.314643in}{1.384923in}}%
\pgfpathlineto{\pgfqpoint{1.314860in}{1.384923in}}%
\pgfpathlineto{\pgfqpoint{1.314888in}{1.385283in}}%
\pgfpathlineto{\pgfqpoint{1.315184in}{1.385283in}}%
\pgfpathlineto{\pgfqpoint{1.315212in}{1.385824in}}%
\pgfpathlineto{\pgfqpoint{1.315642in}{1.385824in}}%
\pgfpathlineto{\pgfqpoint{1.315642in}{1.386005in}}%
\pgfpathlineto{\pgfqpoint{1.315998in}{1.386005in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.386909in}}%
\pgfpathlineto{\pgfqpoint{1.316217in}{1.386909in}}%
\pgfpathlineto{\pgfqpoint{1.316344in}{1.387452in}}%
\pgfpathlineto{\pgfqpoint{1.316381in}{1.387452in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{1.387994in}}%
\pgfpathlineto{\pgfqpoint{1.316563in}{1.387994in}}%
\pgfpathlineto{\pgfqpoint{1.316563in}{1.388176in}}%
\pgfpathlineto{\pgfqpoint{1.316761in}{1.388176in}}%
\pgfpathlineto{\pgfqpoint{1.316897in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{1.316941in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{1.316941in}{1.388719in}}%
\pgfpathlineto{\pgfqpoint{1.317092in}{1.388719in}}%
\pgfpathlineto{\pgfqpoint{1.317105in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{1.317349in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{1.317476in}{1.389808in}}%
\pgfpathlineto{\pgfqpoint{1.317534in}{1.389808in}}%
\pgfpathlineto{\pgfqpoint{1.317534in}{1.389989in}}%
\pgfpathlineto{\pgfqpoint{1.317711in}{1.389989in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{1.390352in}}%
\pgfpathlineto{\pgfqpoint{1.317989in}{1.390352in}}%
\pgfpathlineto{\pgfqpoint{1.318122in}{1.391261in}}%
\pgfpathlineto{\pgfqpoint{1.318425in}{1.391261in}}%
\pgfpathlineto{\pgfqpoint{1.318474in}{1.391625in}}%
\pgfpathlineto{\pgfqpoint{1.318589in}{1.391625in}}%
\pgfpathlineto{\pgfqpoint{1.318589in}{1.391807in}}%
\pgfpathlineto{\pgfqpoint{1.318749in}{1.391807in}}%
\pgfpathlineto{\pgfqpoint{1.318851in}{1.392354in}}%
\pgfpathlineto{\pgfqpoint{1.318916in}{1.392354in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{1.392900in}}%
\pgfpathlineto{\pgfqpoint{1.319389in}{1.392900in}}%
\pgfpathlineto{\pgfqpoint{1.319454in}{1.393265in}}%
\pgfpathlineto{\pgfqpoint{1.319652in}{1.393265in}}%
\pgfpathlineto{\pgfqpoint{1.319711in}{1.393630in}}%
\pgfpathlineto{\pgfqpoint{1.319819in}{1.393630in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.394178in}}%
\pgfpathlineto{\pgfqpoint{1.319989in}{1.394178in}}%
\pgfpathlineto{\pgfqpoint{1.319989in}{1.394361in}}%
\pgfpathlineto{\pgfqpoint{1.320249in}{1.394361in}}%
\pgfpathlineto{\pgfqpoint{1.320360in}{1.394727in}}%
\pgfpathlineto{\pgfqpoint{1.320518in}{1.394727in}}%
\pgfpathlineto{\pgfqpoint{1.320571in}{1.395093in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{1.395093in}}%
\pgfpathlineto{\pgfqpoint{1.320722in}{1.395459in}}%
\pgfpathlineto{\pgfqpoint{1.321010in}{1.395459in}}%
\pgfpathlineto{\pgfqpoint{1.321010in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{1.321217in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{1.321316in}{1.396009in}}%
\pgfpathlineto{\pgfqpoint{1.321442in}{1.396009in}}%
\pgfpathlineto{\pgfqpoint{1.321535in}{1.396559in}}%
\pgfpathlineto{\pgfqpoint{1.321606in}{1.396559in}}%
\pgfpathlineto{\pgfqpoint{1.321677in}{1.396927in}}%
\pgfpathlineto{\pgfqpoint{1.321851in}{1.396927in}}%
\pgfpathlineto{\pgfqpoint{1.321953in}{1.397478in}}%
\pgfpathlineto{\pgfqpoint{1.322018in}{1.397478in}}%
\pgfpathlineto{\pgfqpoint{1.322110in}{1.397845in}}%
\pgfpathlineto{\pgfqpoint{1.322271in}{1.397845in}}%
\pgfpathlineto{\pgfqpoint{1.322327in}{1.398213in}}%
\pgfpathlineto{\pgfqpoint{1.322651in}{1.398213in}}%
\pgfpathlineto{\pgfqpoint{1.322719in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.322840in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.322840in}{1.398765in}}%
\pgfpathlineto{\pgfqpoint{1.323134in}{1.398765in}}%
\pgfpathlineto{\pgfqpoint{1.323134in}{1.398949in}}%
\pgfpathlineto{\pgfqpoint{1.323295in}{1.398949in}}%
\pgfpathlineto{\pgfqpoint{1.323322in}{1.399318in}}%
\pgfpathlineto{\pgfqpoint{1.323449in}{1.399318in}}%
\pgfpathlineto{\pgfqpoint{1.323502in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.323635in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.323709in}{1.400241in}}%
\pgfpathlineto{\pgfqpoint{1.323941in}{1.400241in}}%
\pgfpathlineto{\pgfqpoint{1.323959in}{1.400610in}}%
\pgfpathlineto{\pgfqpoint{1.324185in}{1.400610in}}%
\pgfpathlineto{\pgfqpoint{1.324241in}{1.400980in}}%
\pgfpathlineto{\pgfqpoint{1.324497in}{1.400980in}}%
\pgfpathlineto{\pgfqpoint{1.324559in}{1.401350in}}%
\pgfpathlineto{\pgfqpoint{1.324643in}{1.401350in}}%
\pgfpathlineto{\pgfqpoint{1.324643in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.324856in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.324992in}{1.401905in}}%
\pgfpathlineto{\pgfqpoint{1.325057in}{1.401905in}}%
\pgfpathlineto{\pgfqpoint{1.325181in}{1.403388in}}%
\pgfpathlineto{\pgfqpoint{1.325502in}{1.403388in}}%
\pgfpathlineto{\pgfqpoint{1.325629in}{1.403944in}}%
\pgfpathlineto{\pgfqpoint{1.325750in}{1.403944in}}%
\pgfpathlineto{\pgfqpoint{1.325750in}{1.404130in}}%
\pgfpathlineto{\pgfqpoint{1.325892in}{1.404130in}}%
\pgfpathlineto{\pgfqpoint{1.326012in}{1.404687in}}%
\pgfpathlineto{\pgfqpoint{1.326142in}{1.404687in}}%
\pgfpathlineto{\pgfqpoint{1.326275in}{1.405059in}}%
\pgfpathlineto{\pgfqpoint{1.326291in}{1.405059in}}%
\pgfpathlineto{\pgfqpoint{1.326424in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{1.326454in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{1.326458in}{1.405988in}}%
\pgfpathlineto{\pgfqpoint{1.326612in}{1.405988in}}%
\pgfpathlineto{\pgfqpoint{1.326671in}{1.406360in}}%
\pgfpathlineto{\pgfqpoint{1.326906in}{1.406360in}}%
\pgfpathlineto{\pgfqpoint{1.326962in}{1.406919in}}%
\pgfpathlineto{\pgfqpoint{1.327104in}{1.406919in}}%
\pgfpathlineto{\pgfqpoint{1.327104in}{1.407105in}}%
\pgfpathlineto{\pgfqpoint{1.327348in}{1.407105in}}%
\pgfpathlineto{\pgfqpoint{1.327481in}{1.407478in}}%
\pgfpathlineto{\pgfqpoint{1.327503in}{1.407478in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{1.408038in}}%
\pgfpathlineto{\pgfqpoint{1.327688in}{1.408038in}}%
\pgfpathlineto{\pgfqpoint{1.327821in}{1.408597in}}%
\pgfpathlineto{\pgfqpoint{1.327957in}{1.408597in}}%
\pgfpathlineto{\pgfqpoint{1.328028in}{1.409158in}}%
\pgfpathlineto{\pgfqpoint{1.328102in}{1.409158in}}%
\pgfpathlineto{\pgfqpoint{1.328183in}{1.409531in}}%
\pgfpathlineto{\pgfqpoint{1.328245in}{1.409531in}}%
\pgfpathlineto{\pgfqpoint{1.328245in}{1.409718in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{1.409718in}}%
\pgfpathlineto{\pgfqpoint{1.328687in}{1.410092in}}%
\pgfpathlineto{\pgfqpoint{1.328841in}{1.410092in}}%
\pgfpathlineto{\pgfqpoint{1.328962in}{1.410467in}}%
\pgfpathlineto{\pgfqpoint{1.328981in}{1.410467in}}%
\pgfpathlineto{\pgfqpoint{1.329092in}{1.411028in}}%
\pgfpathlineto{\pgfqpoint{1.329160in}{1.411028in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.411403in}}%
\pgfpathlineto{\pgfqpoint{1.329355in}{1.411403in}}%
\pgfpathlineto{\pgfqpoint{1.329488in}{1.411965in}}%
\pgfpathlineto{\pgfqpoint{1.329519in}{1.411965in}}%
\pgfpathlineto{\pgfqpoint{1.329580in}{1.412340in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{1.412340in}}%
\pgfpathlineto{\pgfqpoint{1.329794in}{1.412716in}}%
\pgfpathlineto{\pgfqpoint{1.330013in}{1.412716in}}%
\pgfpathlineto{\pgfqpoint{1.330137in}{1.413467in}}%
\pgfpathlineto{\pgfqpoint{1.330162in}{1.413467in}}%
\pgfpathlineto{\pgfqpoint{1.330230in}{1.413842in}}%
\pgfpathlineto{\pgfqpoint{1.330545in}{1.413842in}}%
\pgfpathlineto{\pgfqpoint{1.330625in}{1.414406in}}%
\pgfpathlineto{\pgfqpoint{1.330901in}{1.414406in}}%
\pgfpathlineto{\pgfqpoint{1.330901in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{1.331049in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{1.331154in}{1.415160in}}%
\pgfpathlineto{\pgfqpoint{1.331278in}{1.415160in}}%
\pgfpathlineto{\pgfqpoint{1.331287in}{1.415536in}}%
\pgfpathlineto{\pgfqpoint{1.331436in}{1.415536in}}%
\pgfpathlineto{\pgfqpoint{1.331494in}{1.416102in}}%
\pgfpathlineto{\pgfqpoint{1.331695in}{1.416102in}}%
\pgfpathlineto{\pgfqpoint{1.331695in}{1.416290in}}%
\pgfpathlineto{\pgfqpoint{1.331875in}{1.416290in}}%
\pgfpathlineto{\pgfqpoint{1.332001in}{1.416856in}}%
\pgfpathlineto{\pgfqpoint{1.332035in}{1.416856in}}%
\pgfpathlineto{\pgfqpoint{1.332137in}{1.417423in}}%
\pgfpathlineto{\pgfqpoint{1.332292in}{1.417423in}}%
\pgfpathlineto{\pgfqpoint{1.332338in}{1.417801in}}%
\pgfpathlineto{\pgfqpoint{1.332462in}{1.417801in}}%
\pgfpathlineto{\pgfqpoint{1.332508in}{1.418179in}}%
\pgfpathlineto{\pgfqpoint{1.332694in}{1.418179in}}%
\pgfpathlineto{\pgfqpoint{1.332774in}{1.418557in}}%
\pgfpathlineto{\pgfqpoint{1.332975in}{1.418557in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.419125in}}%
\pgfpathlineto{\pgfqpoint{1.333176in}{1.419125in}}%
\pgfpathlineto{\pgfqpoint{1.333232in}{1.419503in}}%
\pgfpathlineto{\pgfqpoint{1.333365in}{1.419503in}}%
\pgfpathlineto{\pgfqpoint{1.333473in}{1.420261in}}%
\pgfpathlineto{\pgfqpoint{1.333587in}{1.420261in}}%
\pgfpathlineto{\pgfqpoint{1.333724in}{1.420830in}}%
\pgfpathlineto{\pgfqpoint{1.333962in}{1.420830in}}%
\pgfpathlineto{\pgfqpoint{1.333993in}{1.421209in}}%
\pgfpathlineto{\pgfqpoint{1.334255in}{1.421209in}}%
\pgfpathlineto{\pgfqpoint{1.334255in}{1.421399in}}%
\pgfpathlineto{\pgfqpoint{1.334441in}{1.421399in}}%
\pgfpathlineto{\pgfqpoint{1.334527in}{1.421969in}}%
\pgfpathlineto{\pgfqpoint{1.334676in}{1.421969in}}%
\pgfpathlineto{\pgfqpoint{1.334784in}{1.422349in}}%
\pgfpathlineto{\pgfqpoint{1.334834in}{1.422349in}}%
\pgfpathlineto{\pgfqpoint{1.334948in}{1.422730in}}%
\pgfpathlineto{\pgfqpoint{1.335300in}{1.422730in}}%
\pgfpathlineto{\pgfqpoint{1.335372in}{1.423111in}}%
\pgfpathlineto{\pgfqpoint{1.335597in}{1.423111in}}%
\pgfpathlineto{\pgfqpoint{1.335699in}{1.423682in}}%
\pgfpathlineto{\pgfqpoint{1.335783in}{1.423682in}}%
\pgfpathlineto{\pgfqpoint{1.335820in}{1.424254in}}%
\pgfpathlineto{\pgfqpoint{1.335925in}{1.424254in}}%
\pgfpathlineto{\pgfqpoint{1.336039in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{1.336209in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{1.336290in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.336596in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.336655in}{1.425973in}}%
\pgfpathlineto{\pgfqpoint{1.336757in}{1.425973in}}%
\pgfpathlineto{\pgfqpoint{1.336812in}{1.426546in}}%
\pgfpathlineto{\pgfqpoint{1.336967in}{1.426546in}}%
\pgfpathlineto{\pgfqpoint{1.337063in}{1.427311in}}%
\pgfpathlineto{\pgfqpoint{1.337254in}{1.427311in}}%
\pgfpathlineto{\pgfqpoint{1.337285in}{1.427694in}}%
\pgfpathlineto{\pgfqpoint{1.337551in}{1.427694in}}%
\pgfpathlineto{\pgfqpoint{1.337551in}{1.427886in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{1.427886in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{1.428077in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{1.428077in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{1.428269in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.428269in}}%
\pgfpathlineto{\pgfqpoint{1.338102in}{1.428844in}}%
\pgfpathlineto{\pgfqpoint{1.338253in}{1.428844in}}%
\pgfpathlineto{\pgfqpoint{1.338386in}{1.429420in}}%
\pgfpathlineto{\pgfqpoint{1.338501in}{1.429420in}}%
\pgfpathlineto{\pgfqpoint{1.338593in}{1.429996in}}%
\pgfpathlineto{\pgfqpoint{1.338643in}{1.429996in}}%
\pgfpathlineto{\pgfqpoint{1.338643in}{1.430188in}}%
\pgfpathlineto{\pgfqpoint{1.338810in}{1.430188in}}%
\pgfpathlineto{\pgfqpoint{1.338890in}{1.430765in}}%
\pgfpathlineto{\pgfqpoint{1.339258in}{1.430765in}}%
\pgfpathlineto{\pgfqpoint{1.339308in}{1.431535in}}%
\pgfpathlineto{\pgfqpoint{1.339468in}{1.431535in}}%
\pgfpathlineto{\pgfqpoint{1.339499in}{1.431920in}}%
\pgfpathlineto{\pgfqpoint{1.339645in}{1.431920in}}%
\pgfpathlineto{\pgfqpoint{1.339657in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.339883in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.339883in}{1.432691in}}%
\pgfpathlineto{\pgfqpoint{1.340034in}{1.432691in}}%
\pgfpathlineto{\pgfqpoint{1.340149in}{1.433655in}}%
\pgfpathlineto{\pgfqpoint{1.340201in}{1.433655in}}%
\pgfpathlineto{\pgfqpoint{1.340337in}{1.434234in}}%
\pgfpathlineto{\pgfqpoint{1.340393in}{1.434234in}}%
\pgfpathlineto{\pgfqpoint{1.340510in}{1.435006in}}%
\pgfpathlineto{\pgfqpoint{1.340609in}{1.435006in}}%
\pgfpathlineto{\pgfqpoint{1.340637in}{1.435392in}}%
\pgfpathlineto{\pgfqpoint{1.340801in}{1.435392in}}%
\pgfpathlineto{\pgfqpoint{1.340918in}{1.436551in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{1.436551in}}%
\pgfpathlineto{\pgfqpoint{1.341064in}{1.437518in}}%
\pgfpathlineto{\pgfqpoint{1.341237in}{1.437518in}}%
\pgfpathlineto{\pgfqpoint{1.341237in}{1.437711in}}%
\pgfpathlineto{\pgfqpoint{1.341565in}{1.437711in}}%
\pgfpathlineto{\pgfqpoint{1.341571in}{1.438099in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{1.438099in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{1.438292in}}%
\pgfpathlineto{\pgfqpoint{1.342149in}{1.438292in}}%
\pgfpathlineto{\pgfqpoint{1.342279in}{1.439068in}}%
\pgfpathlineto{\pgfqpoint{1.342300in}{1.439068in}}%
\pgfpathlineto{\pgfqpoint{1.342369in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.342681in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.342811in}{1.440039in}}%
\pgfpathlineto{\pgfqpoint{1.342820in}{1.440039in}}%
\pgfpathlineto{\pgfqpoint{1.342919in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{1.343077in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{1.343210in}{1.441593in}}%
\pgfpathlineto{\pgfqpoint{1.343308in}{1.441593in}}%
\pgfpathlineto{\pgfqpoint{1.343308in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{1.343482in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{1.343608in}{1.442372in}}%
\pgfpathlineto{\pgfqpoint{1.343828in}{1.442372in}}%
\pgfpathlineto{\pgfqpoint{1.343828in}{1.442566in}}%
\pgfpathlineto{\pgfqpoint{1.344054in}{1.442566in}}%
\pgfpathlineto{\pgfqpoint{1.344078in}{1.442956in}}%
\pgfpathlineto{\pgfqpoint{1.344264in}{1.442956in}}%
\pgfpathlineto{\pgfqpoint{1.344276in}{1.443346in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.443346in}}%
\pgfpathlineto{\pgfqpoint{1.344768in}{1.443932in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{1.443932in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{1.444127in}}%
\pgfpathlineto{\pgfqpoint{1.345049in}{1.444127in}}%
\pgfpathlineto{\pgfqpoint{1.345182in}{1.445299in}}%
\pgfpathlineto{\pgfqpoint{1.345535in}{1.445299in}}%
\pgfpathlineto{\pgfqpoint{1.345640in}{1.445691in}}%
\pgfpathlineto{\pgfqpoint{1.345779in}{1.445691in}}%
\pgfpathlineto{\pgfqpoint{1.345794in}{1.446082in}}%
\pgfpathlineto{\pgfqpoint{1.346110in}{1.446082in}}%
\pgfpathlineto{\pgfqpoint{1.346221in}{1.446866in}}%
\pgfpathlineto{\pgfqpoint{1.346280in}{1.446866in}}%
\pgfpathlineto{\pgfqpoint{1.346373in}{1.447454in}}%
\pgfpathlineto{\pgfqpoint{1.346462in}{1.447454in}}%
\pgfpathlineto{\pgfqpoint{1.346552in}{1.448239in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{1.448239in}}%
\pgfpathlineto{\pgfqpoint{1.346740in}{1.449024in}}%
\pgfpathlineto{\pgfqpoint{1.346892in}{1.449024in}}%
\pgfpathlineto{\pgfqpoint{1.347000in}{1.449416in}}%
\pgfpathlineto{\pgfqpoint{1.347090in}{1.449416in}}%
\pgfpathlineto{\pgfqpoint{1.347096in}{1.449809in}}%
\pgfpathlineto{\pgfqpoint{1.347359in}{1.449809in}}%
\pgfpathlineto{\pgfqpoint{1.347492in}{1.450792in}}%
\pgfpathlineto{\pgfqpoint{1.347594in}{1.450792in}}%
\pgfpathlineto{\pgfqpoint{1.347690in}{1.451186in}}%
\pgfpathlineto{\pgfqpoint{1.347922in}{1.451186in}}%
\pgfpathlineto{\pgfqpoint{1.347987in}{1.451580in}}%
\pgfpathlineto{\pgfqpoint{1.348150in}{1.451580in}}%
\pgfpathlineto{\pgfqpoint{1.348187in}{1.452170in}}%
\pgfpathlineto{\pgfqpoint{1.348429in}{1.452170in}}%
\pgfpathlineto{\pgfqpoint{1.348481in}{1.452762in}}%
\pgfpathlineto{\pgfqpoint{1.348775in}{1.452762in}}%
\pgfpathlineto{\pgfqpoint{1.348908in}{1.453157in}}%
\pgfpathlineto{\pgfqpoint{1.349028in}{1.453157in}}%
\pgfpathlineto{\pgfqpoint{1.349028in}{1.453354in}}%
\pgfpathlineto{\pgfqpoint{1.349251in}{1.453354in}}%
\pgfpathlineto{\pgfqpoint{1.349344in}{1.454144in}}%
\pgfpathlineto{\pgfqpoint{1.349505in}{1.454144in}}%
\pgfpathlineto{\pgfqpoint{1.349634in}{1.454540in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{1.454540in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{1.349938in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{1.350015in}{1.455133in}}%
\pgfpathlineto{\pgfqpoint{1.350120in}{1.455133in}}%
\pgfpathlineto{\pgfqpoint{1.350207in}{1.455925in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.455925in}}%
\pgfpathlineto{\pgfqpoint{1.350448in}{1.456718in}}%
\pgfpathlineto{\pgfqpoint{1.350612in}{1.456718in}}%
\pgfpathlineto{\pgfqpoint{1.350664in}{1.457313in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{1.457313in}}%
\pgfpathlineto{\pgfqpoint{1.350961in}{1.457710in}}%
\pgfpathlineto{\pgfqpoint{1.351159in}{1.457710in}}%
\pgfpathlineto{\pgfqpoint{1.351295in}{1.458504in}}%
\pgfpathlineto{\pgfqpoint{1.351542in}{1.458504in}}%
\pgfpathlineto{\pgfqpoint{1.351542in}{1.458703in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.458703in}}%
\pgfpathlineto{\pgfqpoint{1.351718in}{1.459100in}}%
\pgfpathlineto{\pgfqpoint{1.352000in}{1.459100in}}%
\pgfpathlineto{\pgfqpoint{1.352127in}{1.460095in}}%
\pgfpathlineto{\pgfqpoint{1.352219in}{1.460095in}}%
\pgfpathlineto{\pgfqpoint{1.352287in}{1.460692in}}%
\pgfpathlineto{\pgfqpoint{1.352612in}{1.460692in}}%
\pgfpathlineto{\pgfqpoint{1.352717in}{1.461091in}}%
\pgfpathlineto{\pgfqpoint{1.352782in}{1.461091in}}%
\pgfpathlineto{\pgfqpoint{1.352825in}{1.461490in}}%
\pgfpathlineto{\pgfqpoint{1.353218in}{1.461490in}}%
\pgfpathlineto{\pgfqpoint{1.353339in}{1.462488in}}%
\pgfpathlineto{\pgfqpoint{1.353428in}{1.462488in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.463087in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{1.463087in}}%
\pgfpathlineto{\pgfqpoint{1.353691in}{1.463287in}}%
\pgfpathlineto{\pgfqpoint{1.353892in}{1.463287in}}%
\pgfpathlineto{\pgfqpoint{1.353942in}{1.463687in}}%
\pgfpathlineto{\pgfqpoint{1.354062in}{1.463687in}}%
\pgfpathlineto{\pgfqpoint{1.354090in}{1.464087in}}%
\pgfpathlineto{\pgfqpoint{1.354368in}{1.464087in}}%
\pgfpathlineto{\pgfqpoint{1.354442in}{1.464888in}}%
\pgfpathlineto{\pgfqpoint{1.354523in}{1.464888in}}%
\pgfpathlineto{\pgfqpoint{1.354628in}{1.465489in}}%
\pgfpathlineto{\pgfqpoint{1.354779in}{1.465489in}}%
\pgfpathlineto{\pgfqpoint{1.354912in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{1.354943in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{1.354946in}{1.466692in}}%
\pgfpathlineto{\pgfqpoint{1.355200in}{1.466692in}}%
\pgfpathlineto{\pgfqpoint{1.355225in}{1.467093in}}%
\pgfpathlineto{\pgfqpoint{1.355351in}{1.467093in}}%
\pgfpathlineto{\pgfqpoint{1.355351in}{1.467294in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.467294in}}%
\pgfpathlineto{\pgfqpoint{1.355645in}{1.468499in}}%
\pgfpathlineto{\pgfqpoint{1.355775in}{1.468499in}}%
\pgfpathlineto{\pgfqpoint{1.355797in}{1.468900in}}%
\pgfpathlineto{\pgfqpoint{1.356115in}{1.468900in}}%
\pgfpathlineto{\pgfqpoint{1.356233in}{1.469504in}}%
\pgfpathlineto{\pgfqpoint{1.356452in}{1.469504in}}%
\pgfpathlineto{\pgfqpoint{1.356523in}{1.470108in}}%
\pgfpathlineto{\pgfqpoint{1.356860in}{1.470108in}}%
\pgfpathlineto{\pgfqpoint{1.356956in}{1.470712in}}%
\pgfpathlineto{\pgfqpoint{1.357027in}{1.470712in}}%
\pgfpathlineto{\pgfqpoint{1.357049in}{1.471115in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.471115in}}%
\pgfpathlineto{\pgfqpoint{1.357395in}{1.472124in}}%
\pgfpathlineto{\pgfqpoint{1.357525in}{1.472124in}}%
\pgfpathlineto{\pgfqpoint{1.357652in}{1.472528in}}%
\pgfpathlineto{\pgfqpoint{1.357840in}{1.472528in}}%
\pgfpathlineto{\pgfqpoint{1.357840in}{1.472730in}}%
\pgfpathlineto{\pgfqpoint{1.358301in}{1.472730in}}%
\pgfpathlineto{\pgfqpoint{1.358317in}{1.473134in}}%
\pgfpathlineto{\pgfqpoint{1.358527in}{1.473134in}}%
\pgfpathlineto{\pgfqpoint{1.358555in}{1.473539in}}%
\pgfpathlineto{\pgfqpoint{1.358749in}{1.473539in}}%
\pgfpathlineto{\pgfqpoint{1.358749in}{1.473742in}}%
\pgfpathlineto{\pgfqpoint{1.359015in}{1.473742in}}%
\pgfpathlineto{\pgfqpoint{1.359046in}{1.474147in}}%
\pgfpathlineto{\pgfqpoint{1.359238in}{1.474147in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{1.474552in}}%
\pgfpathlineto{\pgfqpoint{1.359665in}{1.474552in}}%
\pgfpathlineto{\pgfqpoint{1.359776in}{1.475567in}}%
\pgfpathlineto{\pgfqpoint{1.359946in}{1.475567in}}%
\pgfpathlineto{\pgfqpoint{1.359946in}{1.475771in}}%
\pgfpathlineto{\pgfqpoint{1.360159in}{1.475771in}}%
\pgfpathlineto{\pgfqpoint{1.360292in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{1.360543in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{1.476991in}}%
\pgfpathlineto{\pgfqpoint{1.360725in}{1.476991in}}%
\pgfpathlineto{\pgfqpoint{1.360858in}{1.477805in}}%
\pgfpathlineto{\pgfqpoint{1.361204in}{1.477805in}}%
\pgfpathlineto{\pgfqpoint{1.361334in}{1.478212in}}%
\pgfpathlineto{\pgfqpoint{1.361393in}{1.478212in}}%
\pgfpathlineto{\pgfqpoint{1.361480in}{1.478620in}}%
\pgfpathlineto{\pgfqpoint{1.361588in}{1.478620in}}%
\pgfpathlineto{\pgfqpoint{1.361724in}{1.479640in}}%
\pgfpathlineto{\pgfqpoint{1.361773in}{1.479640in}}%
\pgfpathlineto{\pgfqpoint{1.361786in}{1.480048in}}%
\pgfpathlineto{\pgfqpoint{1.362011in}{1.480048in}}%
\pgfpathlineto{\pgfqpoint{1.362073in}{1.480661in}}%
\pgfpathlineto{\pgfqpoint{1.362274in}{1.480661in}}%
\pgfpathlineto{\pgfqpoint{1.362321in}{1.481274in}}%
\pgfpathlineto{\pgfqpoint{1.362670in}{1.481274in}}%
\pgfpathlineto{\pgfqpoint{1.362732in}{1.481888in}}%
\pgfpathlineto{\pgfqpoint{1.362967in}{1.481888in}}%
\pgfpathlineto{\pgfqpoint{1.363072in}{1.482502in}}%
\pgfpathlineto{\pgfqpoint{1.363239in}{1.482502in}}%
\pgfpathlineto{\pgfqpoint{1.363329in}{1.483116in}}%
\pgfpathlineto{\pgfqpoint{1.363378in}{1.483116in}}%
\pgfpathlineto{\pgfqpoint{1.363511in}{1.483526in}}%
\pgfpathlineto{\pgfqpoint{1.363530in}{1.483526in}}%
\pgfpathlineto{\pgfqpoint{1.363659in}{1.483936in}}%
\pgfpathlineto{\pgfqpoint{1.363700in}{1.483936in}}%
\pgfpathlineto{\pgfqpoint{1.363700in}{1.484141in}}%
\pgfpathlineto{\pgfqpoint{1.363873in}{1.484141in}}%
\pgfpathlineto{\pgfqpoint{1.363873in}{1.484552in}}%
\pgfpathlineto{\pgfqpoint{1.364027in}{1.484552in}}%
\pgfpathlineto{\pgfqpoint{1.364089in}{1.484962in}}%
\pgfpathlineto{\pgfqpoint{1.364185in}{1.484962in}}%
\pgfpathlineto{\pgfqpoint{1.364284in}{1.485373in}}%
\pgfpathlineto{\pgfqpoint{1.364374in}{1.485373in}}%
\pgfpathlineto{\pgfqpoint{1.364482in}{1.485784in}}%
\pgfpathlineto{\pgfqpoint{1.364572in}{1.485784in}}%
\pgfpathlineto{\pgfqpoint{1.364572in}{1.485989in}}%
\pgfpathlineto{\pgfqpoint{1.364757in}{1.485989in}}%
\pgfpathlineto{\pgfqpoint{1.364850in}{1.486606in}}%
\pgfpathlineto{\pgfqpoint{1.365224in}{1.486606in}}%
\pgfpathlineto{\pgfqpoint{1.365224in}{1.486812in}}%
\pgfpathlineto{\pgfqpoint{1.365413in}{1.486812in}}%
\pgfpathlineto{\pgfqpoint{1.365530in}{1.487430in}}%
\pgfpathlineto{\pgfqpoint{1.365570in}{1.487430in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{1.487842in}}%
\pgfpathlineto{\pgfqpoint{1.365719in}{1.487842in}}%
\pgfpathlineto{\pgfqpoint{1.365842in}{1.488255in}}%
\pgfpathlineto{\pgfqpoint{1.365864in}{1.488255in}}%
\pgfpathlineto{\pgfqpoint{1.365895in}{1.488873in}}%
\pgfpathlineto{\pgfqpoint{1.366043in}{1.488873in}}%
\pgfpathlineto{\pgfqpoint{1.366062in}{1.489286in}}%
\pgfpathlineto{\pgfqpoint{1.366182in}{1.489286in}}%
\pgfpathlineto{\pgfqpoint{1.366238in}{1.489699in}}%
\pgfpathlineto{\pgfqpoint{1.366501in}{1.489699in}}%
\pgfpathlineto{\pgfqpoint{1.366578in}{1.490112in}}%
\pgfpathlineto{\pgfqpoint{1.366649in}{1.490112in}}%
\pgfpathlineto{\pgfqpoint{1.366711in}{1.490525in}}%
\pgfpathlineto{\pgfqpoint{1.366816in}{1.490525in}}%
\pgfpathlineto{\pgfqpoint{1.366816in}{1.490732in}}%
\pgfpathlineto{\pgfqpoint{1.367008in}{1.490732in}}%
\pgfpathlineto{\pgfqpoint{1.367008in}{1.490939in}}%
\pgfpathlineto{\pgfqpoint{1.367231in}{1.490939in}}%
\pgfpathlineto{\pgfqpoint{1.367252in}{1.491353in}}%
\pgfpathlineto{\pgfqpoint{1.367379in}{1.491353in}}%
\pgfpathlineto{\pgfqpoint{1.367410in}{1.491767in}}%
\pgfpathlineto{\pgfqpoint{1.367540in}{1.491767in}}%
\pgfpathlineto{\pgfqpoint{1.367645in}{1.492181in}}%
\pgfpathlineto{\pgfqpoint{1.367725in}{1.492181in}}%
\pgfpathlineto{\pgfqpoint{1.367849in}{1.492802in}}%
\pgfpathlineto{\pgfqpoint{1.367914in}{1.492802in}}%
\pgfpathlineto{\pgfqpoint{1.367914in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{1.368124in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{1.368124in}{1.493217in}}%
\pgfpathlineto{\pgfqpoint{1.368375in}{1.493217in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{1.494047in}}%
\pgfpathlineto{\pgfqpoint{1.368708in}{1.494047in}}%
\pgfpathlineto{\pgfqpoint{1.368708in}{1.494255in}}%
\pgfpathlineto{\pgfqpoint{1.368956in}{1.494255in}}%
\pgfpathlineto{\pgfqpoint{1.369067in}{1.495087in}}%
\pgfpathlineto{\pgfqpoint{1.369151in}{1.495087in}}%
\pgfpathlineto{\pgfqpoint{1.369284in}{1.495711in}}%
\pgfpathlineto{\pgfqpoint{1.369398in}{1.495711in}}%
\pgfpathlineto{\pgfqpoint{1.369528in}{1.496127in}}%
\pgfpathlineto{\pgfqpoint{1.369673in}{1.496127in}}%
\pgfpathlineto{\pgfqpoint{1.369673in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{1.369877in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{1.369924in}{1.497168in}}%
\pgfpathlineto{\pgfqpoint{1.370313in}{1.497168in}}%
\pgfpathlineto{\pgfqpoint{1.370313in}{1.497377in}}%
\pgfpathlineto{\pgfqpoint{1.370477in}{1.497377in}}%
\pgfpathlineto{\pgfqpoint{1.370517in}{1.497794in}}%
\pgfpathlineto{\pgfqpoint{1.370709in}{1.497794in}}%
\pgfpathlineto{\pgfqpoint{1.370709in}{1.498003in}}%
\pgfpathlineto{\pgfqpoint{1.370916in}{1.498003in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{1.498839in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.498839in}}%
\pgfpathlineto{\pgfqpoint{1.371176in}{1.499675in}}%
\pgfpathlineto{\pgfqpoint{1.371667in}{1.499675in}}%
\pgfpathlineto{\pgfqpoint{1.371720in}{1.500303in}}%
\pgfpathlineto{\pgfqpoint{1.372035in}{1.500303in}}%
\pgfpathlineto{\pgfqpoint{1.372150in}{1.500722in}}%
\pgfpathlineto{\pgfqpoint{1.372348in}{1.500722in}}%
\pgfpathlineto{\pgfqpoint{1.372400in}{1.501141in}}%
\pgfpathlineto{\pgfqpoint{1.372589in}{1.501141in}}%
\pgfpathlineto{\pgfqpoint{1.372688in}{1.501770in}}%
\pgfpathlineto{\pgfqpoint{1.372784in}{1.501770in}}%
\pgfpathlineto{\pgfqpoint{1.372852in}{1.502190in}}%
\pgfpathlineto{\pgfqpoint{1.372926in}{1.502190in}}%
\pgfpathlineto{\pgfqpoint{1.373043in}{1.503030in}}%
\pgfpathlineto{\pgfqpoint{1.373158in}{1.503030in}}%
\pgfpathlineto{\pgfqpoint{1.373232in}{1.503660in}}%
\pgfpathlineto{\pgfqpoint{1.373396in}{1.503660in}}%
\pgfpathlineto{\pgfqpoint{1.373396in}{1.503871in}}%
\pgfpathlineto{\pgfqpoint{1.373603in}{1.503871in}}%
\pgfpathlineto{\pgfqpoint{1.373674in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{1.373767in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{1.373810in}{1.505133in}}%
\pgfpathlineto{\pgfqpoint{1.373986in}{1.505133in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{1.505554in}}%
\pgfpathlineto{\pgfqpoint{1.374132in}{1.505554in}}%
\pgfpathlineto{\pgfqpoint{1.374237in}{1.506186in}}%
\pgfpathlineto{\pgfqpoint{1.374410in}{1.506186in}}%
\pgfpathlineto{\pgfqpoint{1.374493in}{1.506607in}}%
\pgfpathlineto{\pgfqpoint{1.374626in}{1.506607in}}%
\pgfpathlineto{\pgfqpoint{1.374645in}{1.507029in}}%
\pgfpathlineto{\pgfqpoint{1.374821in}{1.507029in}}%
\pgfpathlineto{\pgfqpoint{1.374821in}{1.507240in}}%
\pgfpathlineto{\pgfqpoint{1.374982in}{1.507240in}}%
\pgfpathlineto{\pgfqpoint{1.374982in}{1.507451in}}%
\pgfpathlineto{\pgfqpoint{1.375390in}{1.507451in}}%
\pgfpathlineto{\pgfqpoint{1.375390in}{1.507662in}}%
\pgfpathlineto{\pgfqpoint{1.375582in}{1.507662in}}%
\pgfpathlineto{\pgfqpoint{1.375582in}{1.507874in}}%
\pgfpathlineto{\pgfqpoint{1.375903in}{1.507874in}}%
\pgfpathlineto{\pgfqpoint{1.375953in}{1.508297in}}%
\pgfpathlineto{\pgfqpoint{1.376042in}{1.508297in}}%
\pgfpathlineto{\pgfqpoint{1.376148in}{1.508932in}}%
\pgfpathlineto{\pgfqpoint{1.376182in}{1.508932in}}%
\pgfpathlineto{\pgfqpoint{1.376182in}{1.509144in}}%
\pgfpathlineto{\pgfqpoint{1.376324in}{1.509144in}}%
\pgfpathlineto{\pgfqpoint{1.376414in}{1.509567in}}%
\pgfpathlineto{\pgfqpoint{1.376874in}{1.509567in}}%
\pgfpathlineto{\pgfqpoint{1.377001in}{1.510203in}}%
\pgfpathlineto{\pgfqpoint{1.377112in}{1.510203in}}%
\pgfpathlineto{\pgfqpoint{1.377190in}{1.510628in}}%
\pgfpathlineto{\pgfqpoint{1.377350in}{1.510628in}}%
\pgfpathlineto{\pgfqpoint{1.377350in}{1.510840in}}%
\pgfpathlineto{\pgfqpoint{1.377650in}{1.510840in}}%
\pgfpathlineto{\pgfqpoint{1.377774in}{1.511265in}}%
\pgfpathlineto{\pgfqpoint{1.377820in}{1.511265in}}%
\pgfpathlineto{\pgfqpoint{1.377922in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{1.378077in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{1.378077in}{1.511903in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.511903in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.378476in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.378476in}{1.512754in}}%
\pgfpathlineto{\pgfqpoint{1.378779in}{1.512754in}}%
\pgfpathlineto{\pgfqpoint{1.378779in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.378937in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.379029in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{1.379116in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{1.379175in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.379437in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.379561in}{1.514887in}}%
\pgfpathlineto{\pgfqpoint{1.379700in}{1.514887in}}%
\pgfpathlineto{\pgfqpoint{1.379815in}{1.515742in}}%
\pgfpathlineto{\pgfqpoint{1.379988in}{1.515742in}}%
\pgfpathlineto{\pgfqpoint{1.379988in}{1.515955in}}%
\pgfpathlineto{\pgfqpoint{1.380210in}{1.515955in}}%
\pgfpathlineto{\pgfqpoint{1.380331in}{1.516597in}}%
\pgfpathlineto{\pgfqpoint{1.380393in}{1.516597in}}%
\pgfpathlineto{\pgfqpoint{1.380393in}{1.516811in}}%
\pgfpathlineto{\pgfqpoint{1.380597in}{1.516811in}}%
\pgfpathlineto{\pgfqpoint{1.380597in}{1.517025in}}%
\pgfpathlineto{\pgfqpoint{1.380770in}{1.517025in}}%
\pgfpathlineto{\pgfqpoint{1.380878in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{1.381565in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{1.381565in}{1.517668in}}%
\pgfpathlineto{\pgfqpoint{1.381716in}{1.517668in}}%
\pgfpathlineto{\pgfqpoint{1.381821in}{1.518097in}}%
\pgfpathlineto{\pgfqpoint{1.382319in}{1.518097in}}%
\pgfpathlineto{\pgfqpoint{1.382415in}{1.518742in}}%
\pgfpathlineto{\pgfqpoint{1.382483in}{1.518742in}}%
\pgfpathlineto{\pgfqpoint{1.382483in}{1.518957in}}%
\pgfpathlineto{\pgfqpoint{1.382678in}{1.518957in}}%
\pgfpathlineto{\pgfqpoint{1.382749in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{1.382857in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{1.382866in}{1.520033in}}%
\pgfpathlineto{\pgfqpoint{1.383172in}{1.520033in}}%
\pgfpathlineto{\pgfqpoint{1.383284in}{1.520680in}}%
\pgfpathlineto{\pgfqpoint{1.383315in}{1.520680in}}%
\pgfpathlineto{\pgfqpoint{1.383355in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{1.383540in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{1.383540in}{1.521542in}}%
\pgfpathlineto{\pgfqpoint{1.383751in}{1.521542in}}%
\pgfpathlineto{\pgfqpoint{1.383822in}{1.522405in}}%
\pgfpathlineto{\pgfqpoint{1.383983in}{1.522405in}}%
\pgfpathlineto{\pgfqpoint{1.383983in}{1.522621in}}%
\pgfpathlineto{\pgfqpoint{1.384128in}{1.522621in}}%
\pgfpathlineto{\pgfqpoint{1.384252in}{1.523485in}}%
\pgfpathlineto{\pgfqpoint{1.384530in}{1.523485in}}%
\pgfpathlineto{\pgfqpoint{1.384576in}{1.523917in}}%
\pgfpathlineto{\pgfqpoint{1.384879in}{1.523917in}}%
\pgfpathlineto{\pgfqpoint{1.384922in}{1.524350in}}%
\pgfpathlineto{\pgfqpoint{1.385414in}{1.524350in}}%
\pgfpathlineto{\pgfqpoint{1.385510in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.385581in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.385581in}{1.525000in}}%
\pgfpathlineto{\pgfqpoint{1.385838in}{1.525000in}}%
\pgfpathlineto{\pgfqpoint{1.385844in}{1.525434in}}%
\pgfpathlineto{\pgfqpoint{1.385992in}{1.525434in}}%
\pgfpathlineto{\pgfqpoint{1.386104in}{1.526302in}}%
\pgfpathlineto{\pgfqpoint{1.386342in}{1.526302in}}%
\pgfpathlineto{\pgfqpoint{1.386428in}{1.526736in}}%
\pgfpathlineto{\pgfqpoint{1.386493in}{1.526736in}}%
\pgfpathlineto{\pgfqpoint{1.386493in}{1.526954in}}%
\pgfpathlineto{\pgfqpoint{1.386713in}{1.526954in}}%
\pgfpathlineto{\pgfqpoint{1.386775in}{1.527823in}}%
\pgfpathlineto{\pgfqpoint{1.386960in}{1.527823in}}%
\pgfpathlineto{\pgfqpoint{1.387068in}{1.528258in}}%
\pgfpathlineto{\pgfqpoint{1.387257in}{1.528258in}}%
\pgfpathlineto{\pgfqpoint{1.387362in}{1.528693in}}%
\pgfpathlineto{\pgfqpoint{1.387501in}{1.528693in}}%
\pgfpathlineto{\pgfqpoint{1.387501in}{1.528911in}}%
\pgfpathlineto{\pgfqpoint{1.387919in}{1.528911in}}%
\pgfpathlineto{\pgfqpoint{1.388039in}{1.529565in}}%
\pgfpathlineto{\pgfqpoint{1.388218in}{1.529565in}}%
\pgfpathlineto{\pgfqpoint{1.388218in}{1.529784in}}%
\pgfpathlineto{\pgfqpoint{1.388506in}{1.529784in}}%
\pgfpathlineto{\pgfqpoint{1.388636in}{1.530875in}}%
\pgfpathlineto{\pgfqpoint{1.388781in}{1.530875in}}%
\pgfpathlineto{\pgfqpoint{1.388862in}{1.531531in}}%
\pgfpathlineto{\pgfqpoint{1.389087in}{1.531531in}}%
\pgfpathlineto{\pgfqpoint{1.389087in}{1.531749in}}%
\pgfpathlineto{\pgfqpoint{1.389242in}{1.531749in}}%
\pgfpathlineto{\pgfqpoint{1.389242in}{1.531968in}}%
\pgfpathlineto{\pgfqpoint{1.389576in}{1.531968in}}%
\pgfpathlineto{\pgfqpoint{1.389594in}{1.532406in}}%
\pgfpathlineto{\pgfqpoint{1.389792in}{1.532406in}}%
\pgfpathlineto{\pgfqpoint{1.389919in}{1.533063in}}%
\pgfpathlineto{\pgfqpoint{1.390015in}{1.533063in}}%
\pgfpathlineto{\pgfqpoint{1.390126in}{1.533721in}}%
\pgfpathlineto{\pgfqpoint{1.390253in}{1.533721in}}%
\pgfpathlineto{\pgfqpoint{1.390383in}{1.534598in}}%
\pgfpathlineto{\pgfqpoint{1.390476in}{1.534598in}}%
\pgfpathlineto{\pgfqpoint{1.390547in}{1.535476in}}%
\pgfpathlineto{\pgfqpoint{1.390655in}{1.535476in}}%
\pgfpathlineto{\pgfqpoint{1.390655in}{1.535695in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{1.535695in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{1.535915in}}%
\pgfpathlineto{\pgfqpoint{1.391038in}{1.535915in}}%
\pgfpathlineto{\pgfqpoint{1.391122in}{1.537013in}}%
\pgfpathlineto{\pgfqpoint{1.391184in}{1.537013in}}%
\pgfpathlineto{\pgfqpoint{1.391279in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{1.391629in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{1.391654in}{1.537893in}}%
\pgfpathlineto{\pgfqpoint{1.391777in}{1.537893in}}%
\pgfpathlineto{\pgfqpoint{1.391904in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{1.391981in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{1.391981in}{1.538554in}}%
\pgfpathlineto{\pgfqpoint{1.392303in}{1.538554in}}%
\pgfpathlineto{\pgfqpoint{1.392439in}{1.539215in}}%
\pgfpathlineto{\pgfqpoint{1.392476in}{1.539215in}}%
\pgfpathlineto{\pgfqpoint{1.392525in}{1.539656in}}%
\pgfpathlineto{\pgfqpoint{1.392686in}{1.539656in}}%
\pgfpathlineto{\pgfqpoint{1.392801in}{1.540097in}}%
\pgfpathlineto{\pgfqpoint{1.392903in}{1.540097in}}%
\pgfpathlineto{\pgfqpoint{1.392965in}{1.541201in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{1.541201in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{1.541422in}}%
\pgfpathlineto{\pgfqpoint{1.393462in}{1.541422in}}%
\pgfpathlineto{\pgfqpoint{1.393537in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.393629in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.393716in}{1.542527in}}%
\pgfpathlineto{\pgfqpoint{1.393988in}{1.542527in}}%
\pgfpathlineto{\pgfqpoint{1.394124in}{1.542970in}}%
\pgfpathlineto{\pgfqpoint{1.394211in}{1.542970in}}%
\pgfpathlineto{\pgfqpoint{1.394235in}{1.543634in}}%
\pgfpathlineto{\pgfqpoint{1.394378in}{1.543634in}}%
\pgfpathlineto{\pgfqpoint{1.394446in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.394538in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.394538in}{1.544299in}}%
\pgfpathlineto{\pgfqpoint{1.394829in}{1.544299in}}%
\pgfpathlineto{\pgfqpoint{1.394847in}{1.544742in}}%
\pgfpathlineto{\pgfqpoint{1.395228in}{1.544742in}}%
\pgfpathlineto{\pgfqpoint{1.395327in}{1.545852in}}%
\pgfpathlineto{\pgfqpoint{1.395410in}{1.545852in}}%
\pgfpathlineto{\pgfqpoint{1.395441in}{1.546297in}}%
\pgfpathlineto{\pgfqpoint{1.395620in}{1.546297in}}%
\pgfpathlineto{\pgfqpoint{1.395735in}{1.546963in}}%
\pgfpathlineto{\pgfqpoint{1.395849in}{1.546963in}}%
\pgfpathlineto{\pgfqpoint{1.395849in}{1.547186in}}%
\pgfpathlineto{\pgfqpoint{1.396047in}{1.547186in}}%
\pgfpathlineto{\pgfqpoint{1.396047in}{1.547408in}}%
\pgfpathlineto{\pgfqpoint{1.396202in}{1.547408in}}%
\pgfpathlineto{\pgfqpoint{1.396202in}{1.547630in}}%
\pgfpathlineto{\pgfqpoint{1.396548in}{1.547630in}}%
\pgfpathlineto{\pgfqpoint{1.396548in}{1.547853in}}%
\pgfpathlineto{\pgfqpoint{1.396811in}{1.547853in}}%
\pgfpathlineto{\pgfqpoint{1.396873in}{1.548299in}}%
\pgfpathlineto{\pgfqpoint{1.397030in}{1.548299in}}%
\pgfpathlineto{\pgfqpoint{1.397095in}{1.548745in}}%
\pgfpathlineto{\pgfqpoint{1.397377in}{1.548745in}}%
\pgfpathlineto{\pgfqpoint{1.397395in}{1.549191in}}%
\pgfpathlineto{\pgfqpoint{1.397559in}{1.549191in}}%
\pgfpathlineto{\pgfqpoint{1.397559in}{1.549415in}}%
\pgfpathlineto{\pgfqpoint{1.397927in}{1.549415in}}%
\pgfpathlineto{\pgfqpoint{1.397952in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.398273in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.398273in}{1.550309in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{1.550309in}}%
\pgfpathlineto{\pgfqpoint{1.398453in}{1.550756in}}%
\pgfpathlineto{\pgfqpoint{1.398595in}{1.550756in}}%
\pgfpathlineto{\pgfqpoint{1.398595in}{1.550980in}}%
\pgfpathlineto{\pgfqpoint{1.398957in}{1.550980in}}%
\pgfpathlineto{\pgfqpoint{1.399093in}{1.551428in}}%
\pgfpathlineto{\pgfqpoint{1.399105in}{1.551428in}}%
\pgfpathlineto{\pgfqpoint{1.399241in}{1.551876in}}%
\pgfpathlineto{\pgfqpoint{1.399275in}{1.551876in}}%
\pgfpathlineto{\pgfqpoint{1.399349in}{1.552325in}}%
\pgfpathlineto{\pgfqpoint{1.399427in}{1.552325in}}%
\pgfpathlineto{\pgfqpoint{1.399507in}{1.552773in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{1.552773in}}%
\pgfpathlineto{\pgfqpoint{1.399689in}{1.553447in}}%
\pgfpathlineto{\pgfqpoint{1.399859in}{1.553447in}}%
\pgfpathlineto{\pgfqpoint{1.399961in}{1.554120in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{1.554120in}}%
\pgfpathlineto{\pgfqpoint{1.400057in}{1.554570in}}%
\pgfpathlineto{\pgfqpoint{1.400169in}{1.554570in}}%
\pgfpathlineto{\pgfqpoint{1.400305in}{1.555244in}}%
\pgfpathlineto{\pgfqpoint{1.400339in}{1.555244in}}%
\pgfpathlineto{\pgfqpoint{1.400339in}{1.555469in}}%
\pgfpathlineto{\pgfqpoint{1.400506in}{1.555469in}}%
\pgfpathlineto{\pgfqpoint{1.400574in}{1.556593in}}%
\pgfpathlineto{\pgfqpoint{1.400725in}{1.556593in}}%
\pgfpathlineto{\pgfqpoint{1.400815in}{1.557043in}}%
\pgfpathlineto{\pgfqpoint{1.401195in}{1.557043in}}%
\pgfpathlineto{\pgfqpoint{1.401269in}{1.557944in}}%
\pgfpathlineto{\pgfqpoint{1.401844in}{1.557944in}}%
\pgfpathlineto{\pgfqpoint{1.401947in}{1.558396in}}%
\pgfpathlineto{\pgfqpoint{1.402120in}{1.558396in}}%
\pgfpathlineto{\pgfqpoint{1.402237in}{1.559299in}}%
\pgfpathlineto{\pgfqpoint{1.402611in}{1.559299in}}%
\pgfpathlineto{\pgfqpoint{1.402723in}{1.559751in}}%
\pgfpathlineto{\pgfqpoint{1.402818in}{1.559751in}}%
\pgfpathlineto{\pgfqpoint{1.402930in}{1.560203in}}%
\pgfpathlineto{\pgfqpoint{1.403010in}{1.560203in}}%
\pgfpathlineto{\pgfqpoint{1.403146in}{1.560656in}}%
\pgfpathlineto{\pgfqpoint{1.403220in}{1.560656in}}%
\pgfpathlineto{\pgfqpoint{1.403220in}{1.560882in}}%
\pgfpathlineto{\pgfqpoint{1.403384in}{1.560882in}}%
\pgfpathlineto{\pgfqpoint{1.403400in}{1.561335in}}%
\pgfpathlineto{\pgfqpoint{1.403585in}{1.561335in}}%
\pgfpathlineto{\pgfqpoint{1.403585in}{1.561562in}}%
\pgfpathlineto{\pgfqpoint{1.403811in}{1.561562in}}%
\pgfpathlineto{\pgfqpoint{1.403848in}{1.562015in}}%
\pgfpathlineto{\pgfqpoint{1.404151in}{1.562015in}}%
\pgfpathlineto{\pgfqpoint{1.404219in}{1.562469in}}%
\pgfpathlineto{\pgfqpoint{1.404377in}{1.562469in}}%
\pgfpathlineto{\pgfqpoint{1.404408in}{1.562923in}}%
\pgfpathlineto{\pgfqpoint{1.404593in}{1.562923in}}%
\pgfpathlineto{\pgfqpoint{1.404593in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{1.563378in}}%
\pgfpathlineto{\pgfqpoint{1.405072in}{1.563378in}}%
\pgfpathlineto{\pgfqpoint{1.405134in}{1.564287in}}%
\pgfpathlineto{\pgfqpoint{1.405440in}{1.564287in}}%
\pgfpathlineto{\pgfqpoint{1.405440in}{1.564515in}}%
\pgfpathlineto{\pgfqpoint{1.405586in}{1.564515in}}%
\pgfpathlineto{\pgfqpoint{1.405638in}{1.564970in}}%
\pgfpathlineto{\pgfqpoint{1.405821in}{1.564970in}}%
\pgfpathlineto{\pgfqpoint{1.405821in}{1.565198in}}%
\pgfpathlineto{\pgfqpoint{1.406130in}{1.565198in}}%
\pgfpathlineto{\pgfqpoint{1.406254in}{1.565654in}}%
\pgfpathlineto{\pgfqpoint{1.406402in}{1.565654in}}%
\pgfpathlineto{\pgfqpoint{1.406485in}{1.566111in}}%
\pgfpathlineto{\pgfqpoint{1.406612in}{1.566111in}}%
\pgfpathlineto{\pgfqpoint{1.406646in}{1.566795in}}%
\pgfpathlineto{\pgfqpoint{1.406767in}{1.566795in}}%
\pgfpathlineto{\pgfqpoint{1.406779in}{1.567252in}}%
\pgfpathlineto{\pgfqpoint{1.407051in}{1.567252in}}%
\pgfpathlineto{\pgfqpoint{1.407122in}{1.567709in}}%
\pgfpathlineto{\pgfqpoint{1.407227in}{1.567709in}}%
\pgfpathlineto{\pgfqpoint{1.407296in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.407367in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.407462in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{1.407728in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{1.407765in}{1.569310in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{1.569310in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{1.569539in}}%
\pgfpathlineto{\pgfqpoint{1.408174in}{1.569539in}}%
\pgfpathlineto{\pgfqpoint{1.408269in}{1.569998in}}%
\pgfpathlineto{\pgfqpoint{1.408356in}{1.569998in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.570456in}}%
\pgfpathlineto{\pgfqpoint{1.408613in}{1.570456in}}%
\pgfpathlineto{\pgfqpoint{1.408727in}{1.571144in}}%
\pgfpathlineto{\pgfqpoint{1.408888in}{1.571144in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{1.571603in}}%
\pgfpathlineto{\pgfqpoint{1.409277in}{1.571603in}}%
\pgfpathlineto{\pgfqpoint{1.409364in}{1.572063in}}%
\pgfpathlineto{\pgfqpoint{1.409451in}{1.572063in}}%
\pgfpathlineto{\pgfqpoint{1.409534in}{1.572982in}}%
\pgfpathlineto{\pgfqpoint{1.409735in}{1.572982in}}%
\pgfpathlineto{\pgfqpoint{1.409840in}{1.573672in}}%
\pgfpathlineto{\pgfqpoint{1.410171in}{1.573672in}}%
\pgfpathlineto{\pgfqpoint{1.410171in}{1.573903in}}%
\pgfpathlineto{\pgfqpoint{1.410391in}{1.573903in}}%
\pgfpathlineto{\pgfqpoint{1.410455in}{1.574594in}}%
\pgfpathlineto{\pgfqpoint{1.410650in}{1.574594in}}%
\pgfpathlineto{\pgfqpoint{1.410731in}{1.575285in}}%
\pgfpathlineto{\pgfqpoint{1.410904in}{1.575285in}}%
\pgfpathlineto{\pgfqpoint{1.411031in}{1.575977in}}%
\pgfpathlineto{\pgfqpoint{1.411358in}{1.575977in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{1.576439in}}%
\pgfpathlineto{\pgfqpoint{1.411516in}{1.576439in}}%
\pgfpathlineto{\pgfqpoint{1.411569in}{1.577132in}}%
\pgfpathlineto{\pgfqpoint{1.411655in}{1.577132in}}%
\pgfpathlineto{\pgfqpoint{1.411655in}{1.577363in}}%
\pgfpathlineto{\pgfqpoint{1.411853in}{1.577363in}}%
\pgfpathlineto{\pgfqpoint{1.411946in}{1.577826in}}%
\pgfpathlineto{\pgfqpoint{1.412264in}{1.577826in}}%
\pgfpathlineto{\pgfqpoint{1.412289in}{1.578289in}}%
\pgfpathlineto{\pgfqpoint{1.412471in}{1.578289in}}%
\pgfpathlineto{\pgfqpoint{1.412471in}{1.578520in}}%
\pgfpathlineto{\pgfqpoint{1.412617in}{1.578520in}}%
\pgfpathlineto{\pgfqpoint{1.412753in}{1.578983in}}%
\pgfpathlineto{\pgfqpoint{1.412907in}{1.578983in}}%
\pgfpathlineto{\pgfqpoint{1.412978in}{1.579447in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.579447in}}%
\pgfpathlineto{\pgfqpoint{1.413235in}{1.580375in}}%
\pgfpathlineto{\pgfqpoint{1.413408in}{1.580375in}}%
\pgfpathlineto{\pgfqpoint{1.413421in}{1.580839in}}%
\pgfpathlineto{\pgfqpoint{1.413554in}{1.580839in}}%
\pgfpathlineto{\pgfqpoint{1.413622in}{1.581767in}}%
\pgfpathlineto{\pgfqpoint{1.413773in}{1.581767in}}%
\pgfpathlineto{\pgfqpoint{1.413810in}{1.582464in}}%
\pgfpathlineto{\pgfqpoint{1.413946in}{1.582464in}}%
\pgfpathlineto{\pgfqpoint{1.413946in}{1.582697in}}%
\pgfpathlineto{\pgfqpoint{1.414113in}{1.582697in}}%
\pgfpathlineto{\pgfqpoint{1.414113in}{1.582929in}}%
\pgfpathlineto{\pgfqpoint{1.414255in}{1.582929in}}%
\pgfpathlineto{\pgfqpoint{1.414373in}{1.584092in}}%
\pgfpathlineto{\pgfqpoint{1.414404in}{1.584092in}}%
\pgfpathlineto{\pgfqpoint{1.414429in}{1.584790in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.584790in}}%
\pgfpathlineto{\pgfqpoint{1.414685in}{1.585255in}}%
\pgfpathlineto{\pgfqpoint{1.414985in}{1.585255in}}%
\pgfpathlineto{\pgfqpoint{1.415093in}{1.585721in}}%
\pgfpathlineto{\pgfqpoint{1.415214in}{1.585721in}}%
\pgfpathlineto{\pgfqpoint{1.415291in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{1.415353in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{1.415353in}{1.586420in}}%
\pgfpathlineto{\pgfqpoint{1.415801in}{1.586420in}}%
\pgfpathlineto{\pgfqpoint{1.415801in}{1.586654in}}%
\pgfpathlineto{\pgfqpoint{1.416222in}{1.586654in}}%
\pgfpathlineto{\pgfqpoint{1.416315in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.416420in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.416420in}{1.587822in}}%
\pgfpathlineto{\pgfqpoint{1.416683in}{1.587822in}}%
\pgfpathlineto{\pgfqpoint{1.416695in}{1.588290in}}%
\pgfpathlineto{\pgfqpoint{1.416828in}{1.588290in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{1.589226in}}%
\pgfpathlineto{\pgfqpoint{1.417097in}{1.589226in}}%
\pgfpathlineto{\pgfqpoint{1.417211in}{1.589694in}}%
\pgfpathlineto{\pgfqpoint{1.417316in}{1.589694in}}%
\pgfpathlineto{\pgfqpoint{1.417452in}{1.590397in}}%
\pgfpathlineto{\pgfqpoint{1.417530in}{1.590397in}}%
\pgfpathlineto{\pgfqpoint{1.417530in}{1.590631in}}%
\pgfpathlineto{\pgfqpoint{1.417694in}{1.590631in}}%
\pgfpathlineto{\pgfqpoint{1.417694in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{1.417857in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{1.417956in}{1.591804in}}%
\pgfpathlineto{\pgfqpoint{1.418065in}{1.591804in}}%
\pgfpathlineto{\pgfqpoint{1.418065in}{1.592039in}}%
\pgfpathlineto{\pgfqpoint{1.418272in}{1.592039in}}%
\pgfpathlineto{\pgfqpoint{1.418272in}{1.592274in}}%
\pgfpathlineto{\pgfqpoint{1.418482in}{1.592274in}}%
\pgfpathlineto{\pgfqpoint{1.418535in}{1.592743in}}%
\pgfpathlineto{\pgfqpoint{1.418776in}{1.592743in}}%
\pgfpathlineto{\pgfqpoint{1.418856in}{1.593214in}}%
\pgfpathlineto{\pgfqpoint{1.419020in}{1.593214in}}%
\pgfpathlineto{\pgfqpoint{1.419020in}{1.593449in}}%
\pgfpathlineto{\pgfqpoint{1.419206in}{1.593449in}}%
\pgfpathlineto{\pgfqpoint{1.419206in}{1.593919in}}%
\pgfpathlineto{\pgfqpoint{1.419530in}{1.593919in}}%
\pgfpathlineto{\pgfqpoint{1.419549in}{1.594390in}}%
\pgfpathlineto{\pgfqpoint{1.419954in}{1.594390in}}%
\pgfpathlineto{\pgfqpoint{1.419954in}{1.594626in}}%
\pgfpathlineto{\pgfqpoint{1.420127in}{1.594626in}}%
\pgfpathlineto{\pgfqpoint{1.420127in}{1.594862in}}%
\pgfpathlineto{\pgfqpoint{1.420325in}{1.594862in}}%
\pgfpathlineto{\pgfqpoint{1.420439in}{1.595806in}}%
\pgfpathlineto{\pgfqpoint{1.420649in}{1.595806in}}%
\pgfpathlineto{\pgfqpoint{1.420649in}{1.596042in}}%
\pgfpathlineto{\pgfqpoint{1.420820in}{1.596042in}}%
\pgfpathlineto{\pgfqpoint{1.420928in}{1.596987in}}%
\pgfpathlineto{\pgfqpoint{1.421002in}{1.596987in}}%
\pgfpathlineto{\pgfqpoint{1.421008in}{1.597459in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{1.597459in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{1.597696in}}%
\pgfpathlineto{\pgfqpoint{1.421691in}{1.597696in}}%
\pgfpathlineto{\pgfqpoint{1.421738in}{1.598169in}}%
\pgfpathlineto{\pgfqpoint{1.422025in}{1.598169in}}%
\pgfpathlineto{\pgfqpoint{1.422149in}{1.598643in}}%
\pgfpathlineto{\pgfqpoint{1.422307in}{1.598643in}}%
\pgfpathlineto{\pgfqpoint{1.422316in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{1.599355in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{1.599355in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{1.599592in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{1.599592in}}%
\pgfpathlineto{\pgfqpoint{1.423098in}{1.600542in}}%
\pgfpathlineto{\pgfqpoint{1.423206in}{1.600542in}}%
\pgfpathlineto{\pgfqpoint{1.423206in}{1.600779in}}%
\pgfpathlineto{\pgfqpoint{1.423531in}{1.600779in}}%
\pgfpathlineto{\pgfqpoint{1.423624in}{1.601493in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{1.601493in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{1.601731in}}%
\pgfpathlineto{\pgfqpoint{1.424075in}{1.601731in}}%
\pgfpathlineto{\pgfqpoint{1.424075in}{1.601969in}}%
\pgfpathlineto{\pgfqpoint{1.424270in}{1.601969in}}%
\pgfpathlineto{\pgfqpoint{1.424270in}{1.602207in}}%
\pgfpathlineto{\pgfqpoint{1.424533in}{1.602207in}}%
\pgfpathlineto{\pgfqpoint{1.424616in}{1.602922in}}%
\pgfpathlineto{\pgfqpoint{1.425031in}{1.602922in}}%
\pgfpathlineto{\pgfqpoint{1.425031in}{1.603160in}}%
\pgfpathlineto{\pgfqpoint{1.425219in}{1.603160in}}%
\pgfpathlineto{\pgfqpoint{1.425219in}{1.603399in}}%
\pgfpathlineto{\pgfqpoint{1.425436in}{1.603399in}}%
\pgfpathlineto{\pgfqpoint{1.425436in}{1.603638in}}%
\pgfpathlineto{\pgfqpoint{1.425995in}{1.603638in}}%
\pgfpathlineto{\pgfqpoint{1.426082in}{1.604116in}}%
\pgfpathlineto{\pgfqpoint{1.426233in}{1.604116in}}%
\pgfpathlineto{\pgfqpoint{1.426233in}{1.604356in}}%
\pgfpathlineto{\pgfqpoint{1.426598in}{1.604356in}}%
\pgfpathlineto{\pgfqpoint{1.426598in}{1.604595in}}%
\pgfpathlineto{\pgfqpoint{1.426784in}{1.604595in}}%
\pgfpathlineto{\pgfqpoint{1.426784in}{1.604835in}}%
\pgfpathlineto{\pgfqpoint{1.426929in}{1.604835in}}%
\pgfpathlineto{\pgfqpoint{1.426929in}{1.605074in}}%
\pgfpathlineto{\pgfqpoint{1.427356in}{1.605074in}}%
\pgfpathlineto{\pgfqpoint{1.427461in}{1.605794in}}%
\pgfpathlineto{\pgfqpoint{1.427594in}{1.605794in}}%
\pgfpathlineto{\pgfqpoint{1.427718in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{1.427915in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{1.428011in}{1.606755in}}%
\pgfpathlineto{\pgfqpoint{1.428163in}{1.606755in}}%
\pgfpathlineto{\pgfqpoint{1.428259in}{1.607476in}}%
\pgfpathlineto{\pgfqpoint{1.428429in}{1.607476in}}%
\pgfpathlineto{\pgfqpoint{1.428562in}{1.607957in}}%
\pgfpathlineto{\pgfqpoint{1.428589in}{1.607957in}}%
\pgfpathlineto{\pgfqpoint{1.428589in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.428877in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.428877in}{1.608439in}}%
\pgfpathlineto{\pgfqpoint{1.429050in}{1.608439in}}%
\pgfpathlineto{\pgfqpoint{1.429050in}{1.608679in}}%
\pgfpathlineto{\pgfqpoint{1.429276in}{1.608679in}}%
\pgfpathlineto{\pgfqpoint{1.429384in}{1.609161in}}%
\pgfpathlineto{\pgfqpoint{1.429477in}{1.609161in}}%
\pgfpathlineto{\pgfqpoint{1.429477in}{1.609403in}}%
\pgfpathlineto{\pgfqpoint{1.429755in}{1.609403in}}%
\pgfpathlineto{\pgfqpoint{1.429839in}{1.610127in}}%
\pgfpathlineto{\pgfqpoint{1.429941in}{1.610127in}}%
\pgfpathlineto{\pgfqpoint{1.430046in}{1.610851in}}%
\pgfpathlineto{\pgfqpoint{1.430151in}{1.610851in}}%
\pgfpathlineto{\pgfqpoint{1.430151in}{1.611092in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.611092in}}%
\pgfpathlineto{\pgfqpoint{1.430479in}{1.611576in}}%
\pgfpathlineto{\pgfqpoint{1.430673in}{1.611576in}}%
\pgfpathlineto{\pgfqpoint{1.430806in}{1.612059in}}%
\pgfpathlineto{\pgfqpoint{1.430884in}{1.612059in}}%
\pgfpathlineto{\pgfqpoint{1.431020in}{1.613027in}}%
\pgfpathlineto{\pgfqpoint{1.431283in}{1.613027in}}%
\pgfpathlineto{\pgfqpoint{1.431283in}{1.613269in}}%
\pgfpathlineto{\pgfqpoint{1.431465in}{1.613269in}}%
\pgfpathlineto{\pgfqpoint{1.431465in}{1.613512in}}%
\pgfpathlineto{\pgfqpoint{1.431647in}{1.613512in}}%
\pgfpathlineto{\pgfqpoint{1.431715in}{1.614239in}}%
\pgfpathlineto{\pgfqpoint{1.432018in}{1.614239in}}%
\pgfpathlineto{\pgfqpoint{1.432071in}{1.614724in}}%
\pgfpathlineto{\pgfqpoint{1.432238in}{1.614724in}}%
\pgfpathlineto{\pgfqpoint{1.432238in}{1.614967in}}%
\pgfpathlineto{\pgfqpoint{1.432414in}{1.614967in}}%
\pgfpathlineto{\pgfqpoint{1.432544in}{1.615452in}}%
\pgfpathlineto{\pgfqpoint{1.432563in}{1.615452in}}%
\pgfpathlineto{\pgfqpoint{1.432665in}{1.615938in}}%
\pgfpathlineto{\pgfqpoint{1.432779in}{1.615938in}}%
\pgfpathlineto{\pgfqpoint{1.432779in}{1.616181in}}%
\pgfpathlineto{\pgfqpoint{1.432940in}{1.616181in}}%
\pgfpathlineto{\pgfqpoint{1.432940in}{1.616424in}}%
\pgfpathlineto{\pgfqpoint{1.433230in}{1.616424in}}%
\pgfpathlineto{\pgfqpoint{1.433360in}{1.617884in}}%
\pgfpathlineto{\pgfqpoint{1.433589in}{1.617884in}}%
\pgfpathlineto{\pgfqpoint{1.433617in}{1.618614in}}%
\pgfpathlineto{\pgfqpoint{1.433815in}{1.618614in}}%
\pgfpathlineto{\pgfqpoint{1.433908in}{1.619102in}}%
\pgfpathlineto{\pgfqpoint{1.433960in}{1.619102in}}%
\pgfpathlineto{\pgfqpoint{1.433960in}{1.619345in}}%
\pgfpathlineto{\pgfqpoint{1.434099in}{1.619345in}}%
\pgfpathlineto{\pgfqpoint{1.434099in}{1.619589in}}%
\pgfpathlineto{\pgfqpoint{1.434337in}{1.619589in}}%
\pgfpathlineto{\pgfqpoint{1.434405in}{1.620077in}}%
\pgfpathlineto{\pgfqpoint{1.434489in}{1.620077in}}%
\pgfpathlineto{\pgfqpoint{1.434489in}{1.620321in}}%
\pgfpathlineto{\pgfqpoint{1.434792in}{1.620321in}}%
\pgfpathlineto{\pgfqpoint{1.434792in}{1.620565in}}%
\pgfpathlineto{\pgfqpoint{1.435268in}{1.620565in}}%
\pgfpathlineto{\pgfqpoint{1.435308in}{1.621054in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{1.621054in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{1.621299in}}%
\pgfpathlineto{\pgfqpoint{1.435605in}{1.621299in}}%
\pgfpathlineto{\pgfqpoint{1.435605in}{1.621543in}}%
\pgfpathlineto{\pgfqpoint{1.435797in}{1.621543in}}%
\pgfpathlineto{\pgfqpoint{1.435797in}{1.621788in}}%
\pgfpathlineto{\pgfqpoint{1.436060in}{1.621788in}}%
\pgfpathlineto{\pgfqpoint{1.436060in}{1.622033in}}%
\pgfpathlineto{\pgfqpoint{1.436461in}{1.622033in}}%
\pgfpathlineto{\pgfqpoint{1.436564in}{1.623013in}}%
\pgfpathlineto{\pgfqpoint{1.436700in}{1.623013in}}%
\pgfpathlineto{\pgfqpoint{1.436805in}{1.623749in}}%
\pgfpathlineto{\pgfqpoint{1.437080in}{1.623749in}}%
\pgfpathlineto{\pgfqpoint{1.437102in}{1.624240in}}%
\pgfpathlineto{\pgfqpoint{1.437253in}{1.624240in}}%
\pgfpathlineto{\pgfqpoint{1.437306in}{1.624731in}}%
\pgfpathlineto{\pgfqpoint{1.437609in}{1.624731in}}%
\pgfpathlineto{\pgfqpoint{1.437726in}{1.625223in}}%
\pgfpathlineto{\pgfqpoint{1.437803in}{1.625223in}}%
\pgfpathlineto{\pgfqpoint{1.437853in}{1.625961in}}%
\pgfpathlineto{\pgfqpoint{1.437983in}{1.625961in}}%
\pgfpathlineto{\pgfqpoint{1.437983in}{1.626207in}}%
\pgfpathlineto{\pgfqpoint{1.438131in}{1.626207in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{1.626945in}}%
\pgfpathlineto{\pgfqpoint{1.438378in}{1.626945in}}%
\pgfpathlineto{\pgfqpoint{1.438508in}{1.627438in}}%
\pgfpathlineto{\pgfqpoint{1.438533in}{1.627438in}}%
\pgfpathlineto{\pgfqpoint{1.438533in}{1.627684in}}%
\pgfpathlineto{\pgfqpoint{1.438833in}{1.627684in}}%
\pgfpathlineto{\pgfqpoint{1.438876in}{1.628177in}}%
\pgfpathlineto{\pgfqpoint{1.438981in}{1.628177in}}%
\pgfpathlineto{\pgfqpoint{1.438981in}{1.628423in}}%
\pgfpathlineto{\pgfqpoint{1.439278in}{1.628423in}}%
\pgfpathlineto{\pgfqpoint{1.439337in}{1.628917in}}%
\pgfpathlineto{\pgfqpoint{1.439532in}{1.628917in}}%
\pgfpathlineto{\pgfqpoint{1.439594in}{1.629905in}}%
\pgfpathlineto{\pgfqpoint{1.439841in}{1.629905in}}%
\pgfpathlineto{\pgfqpoint{1.439841in}{1.630152in}}%
\pgfpathlineto{\pgfqpoint{1.440113in}{1.630152in}}%
\pgfpathlineto{\pgfqpoint{1.440113in}{1.630646in}}%
\pgfpathlineto{\pgfqpoint{1.440363in}{1.630646in}}%
\pgfpathlineto{\pgfqpoint{1.440487in}{1.631636in}}%
\pgfpathlineto{\pgfqpoint{1.440589in}{1.631636in}}%
\pgfpathlineto{\pgfqpoint{1.440651in}{1.632626in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{1.632626in}}%
\pgfpathlineto{\pgfqpoint{1.440991in}{1.633617in}}%
\pgfpathlineto{\pgfqpoint{1.441455in}{1.633617in}}%
\pgfpathlineto{\pgfqpoint{1.441455in}{1.633865in}}%
\pgfpathlineto{\pgfqpoint{1.441826in}{1.633865in}}%
\pgfpathlineto{\pgfqpoint{1.441903in}{1.634609in}}%
\pgfpathlineto{\pgfqpoint{1.441977in}{1.634609in}}%
\pgfpathlineto{\pgfqpoint{1.442005in}{1.635106in}}%
\pgfpathlineto{\pgfqpoint{1.442117in}{1.635106in}}%
\pgfpathlineto{\pgfqpoint{1.442117in}{1.635354in}}%
\pgfpathlineto{\pgfqpoint{1.442324in}{1.635354in}}%
\pgfpathlineto{\pgfqpoint{1.442420in}{1.635851in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.635851in}}%
\pgfpathlineto{\pgfqpoint{1.442843in}{1.636846in}}%
\pgfpathlineto{\pgfqpoint{1.442902in}{1.636846in}}%
\pgfpathlineto{\pgfqpoint{1.442976in}{1.638091in}}%
\pgfpathlineto{\pgfqpoint{1.443922in}{1.638091in}}%
\pgfpathlineto{\pgfqpoint{1.444055in}{1.638839in}}%
\pgfpathlineto{\pgfqpoint{1.444176in}{1.638839in}}%
\pgfpathlineto{\pgfqpoint{1.444309in}{1.639338in}}%
\pgfpathlineto{\pgfqpoint{1.444408in}{1.639338in}}%
\pgfpathlineto{\pgfqpoint{1.444408in}{1.639588in}}%
\pgfpathlineto{\pgfqpoint{1.444565in}{1.639588in}}%
\pgfpathlineto{\pgfqpoint{1.444664in}{1.640837in}}%
\pgfpathlineto{\pgfqpoint{1.444871in}{1.640837in}}%
\pgfpathlineto{\pgfqpoint{1.444871in}{1.641087in}}%
\pgfpathlineto{\pgfqpoint{1.445456in}{1.641087in}}%
\pgfpathlineto{\pgfqpoint{1.445536in}{1.641588in}}%
\pgfpathlineto{\pgfqpoint{1.445709in}{1.641588in}}%
\pgfpathlineto{\pgfqpoint{1.445821in}{1.642089in}}%
\pgfpathlineto{\pgfqpoint{1.446093in}{1.642089in}}%
\pgfpathlineto{\pgfqpoint{1.446152in}{1.642590in}}%
\pgfpathlineto{\pgfqpoint{1.446288in}{1.642590in}}%
\pgfpathlineto{\pgfqpoint{1.446288in}{1.642841in}}%
\pgfpathlineto{\pgfqpoint{1.446884in}{1.642841in}}%
\pgfpathlineto{\pgfqpoint{1.446884in}{1.643092in}}%
\pgfpathlineto{\pgfqpoint{1.447033in}{1.643092in}}%
\pgfpathlineto{\pgfqpoint{1.447033in}{1.643344in}}%
\pgfpathlineto{\pgfqpoint{1.447531in}{1.643344in}}%
\pgfpathlineto{\pgfqpoint{1.447531in}{1.643595in}}%
\pgfpathlineto{\pgfqpoint{1.447973in}{1.643595in}}%
\pgfpathlineto{\pgfqpoint{1.448044in}{1.644099in}}%
\pgfpathlineto{\pgfqpoint{1.448678in}{1.644099in}}%
\pgfpathlineto{\pgfqpoint{1.448687in}{1.644855in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.644855in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.645108in}}%
\pgfpathlineto{\pgfqpoint{1.449021in}{1.645108in}}%
\pgfpathlineto{\pgfqpoint{1.449132in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{1.449225in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{1.449358in}{1.646117in}}%
\pgfpathlineto{\pgfqpoint{1.449633in}{1.646117in}}%
\pgfpathlineto{\pgfqpoint{1.449707in}{1.646623in}}%
\pgfpathlineto{\pgfqpoint{1.449846in}{1.646623in}}%
\pgfpathlineto{\pgfqpoint{1.449874in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{1.450140in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{1.450140in}{1.647382in}}%
\pgfpathlineto{\pgfqpoint{1.450360in}{1.647382in}}%
\pgfpathlineto{\pgfqpoint{1.450381in}{1.647888in}}%
\pgfpathlineto{\pgfqpoint{1.450585in}{1.647888in}}%
\pgfpathlineto{\pgfqpoint{1.450656in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{1.450860in}{1.648395in}}%
\pgfpathlineto{\pgfqpoint{1.450922in}{1.648902in}}%
\pgfpathlineto{\pgfqpoint{1.451111in}{1.648902in}}%
\pgfpathlineto{\pgfqpoint{1.451213in}{1.649663in}}%
\pgfpathlineto{\pgfqpoint{1.451454in}{1.649663in}}%
\pgfpathlineto{\pgfqpoint{1.451454in}{1.649917in}}%
\pgfpathlineto{\pgfqpoint{1.451633in}{1.649917in}}%
\pgfpathlineto{\pgfqpoint{1.451757in}{1.650679in}}%
\pgfpathlineto{\pgfqpoint{1.451915in}{1.650679in}}%
\pgfpathlineto{\pgfqpoint{1.452004in}{1.651187in}}%
\pgfpathlineto{\pgfqpoint{1.452620in}{1.651187in}}%
\pgfpathlineto{\pgfqpoint{1.452679in}{1.651696in}}%
\pgfpathlineto{\pgfqpoint{1.452849in}{1.651696in}}%
\pgfpathlineto{\pgfqpoint{1.452914in}{1.652205in}}%
\pgfpathlineto{\pgfqpoint{1.453183in}{1.652205in}}%
\pgfpathlineto{\pgfqpoint{1.453210in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.453343in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.453343in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.453575in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.453575in}{1.653480in}}%
\pgfpathlineto{\pgfqpoint{1.453767in}{1.653480in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{1.653990in}}%
\pgfpathlineto{\pgfqpoint{1.453937in}{1.653990in}}%
\pgfpathlineto{\pgfqpoint{1.454070in}{1.654756in}}%
\pgfpathlineto{\pgfqpoint{1.454119in}{1.654756in}}%
\pgfpathlineto{\pgfqpoint{1.454147in}{1.655267in}}%
\pgfpathlineto{\pgfqpoint{1.454305in}{1.655267in}}%
\pgfpathlineto{\pgfqpoint{1.454416in}{1.656544in}}%
\pgfpathlineto{\pgfqpoint{1.454596in}{1.656544in}}%
\pgfpathlineto{\pgfqpoint{1.454701in}{1.657056in}}%
\pgfpathlineto{\pgfqpoint{1.454871in}{1.657056in}}%
\pgfpathlineto{\pgfqpoint{1.454871in}{1.657311in}}%
\pgfpathlineto{\pgfqpoint{1.455078in}{1.657311in}}%
\pgfpathlineto{\pgfqpoint{1.455078in}{1.657567in}}%
\pgfpathlineto{\pgfqpoint{1.455217in}{1.657567in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{1.658079in}}%
\pgfpathlineto{\pgfqpoint{1.455403in}{1.658079in}}%
\pgfpathlineto{\pgfqpoint{1.455532in}{1.658848in}}%
\pgfpathlineto{\pgfqpoint{1.455619in}{1.658848in}}%
\pgfpathlineto{\pgfqpoint{1.455755in}{1.659617in}}%
\pgfpathlineto{\pgfqpoint{1.455795in}{1.659617in}}%
\pgfpathlineto{\pgfqpoint{1.455795in}{1.659873in}}%
\pgfpathlineto{\pgfqpoint{1.455962in}{1.659873in}}%
\pgfpathlineto{\pgfqpoint{1.455962in}{1.660130in}}%
\pgfpathlineto{\pgfqpoint{1.456120in}{1.660130in}}%
\pgfpathlineto{\pgfqpoint{1.456188in}{1.660643in}}%
\pgfpathlineto{\pgfqpoint{1.456349in}{1.660643in}}%
\pgfpathlineto{\pgfqpoint{1.456466in}{1.661413in}}%
\pgfpathlineto{\pgfqpoint{1.456528in}{1.661413in}}%
\pgfpathlineto{\pgfqpoint{1.456596in}{1.662183in}}%
\pgfpathlineto{\pgfqpoint{1.456738in}{1.662183in}}%
\pgfpathlineto{\pgfqpoint{1.456822in}{1.662697in}}%
\pgfpathlineto{\pgfqpoint{1.456998in}{1.662697in}}%
\pgfpathlineto{\pgfqpoint{1.457109in}{1.663983in}}%
\pgfpathlineto{\pgfqpoint{1.457255in}{1.663983in}}%
\pgfpathlineto{\pgfqpoint{1.457255in}{1.664240in}}%
\pgfpathlineto{\pgfqpoint{1.457545in}{1.664240in}}%
\pgfpathlineto{\pgfqpoint{1.457545in}{1.664498in}}%
\pgfpathlineto{\pgfqpoint{1.457839in}{1.664498in}}%
\pgfpathlineto{\pgfqpoint{1.457975in}{1.665270in}}%
\pgfpathlineto{\pgfqpoint{1.458024in}{1.665270in}}%
\pgfpathlineto{\pgfqpoint{1.458024in}{1.665528in}}%
\pgfpathlineto{\pgfqpoint{1.458331in}{1.665528in}}%
\pgfpathlineto{\pgfqpoint{1.458386in}{1.666044in}}%
\pgfpathlineto{\pgfqpoint{1.458482in}{1.666044in}}%
\pgfpathlineto{\pgfqpoint{1.458603in}{1.667076in}}%
\pgfpathlineto{\pgfqpoint{1.458708in}{1.667076in}}%
\pgfpathlineto{\pgfqpoint{1.458844in}{1.667850in}}%
\pgfpathlineto{\pgfqpoint{1.458872in}{1.667850in}}%
\pgfpathlineto{\pgfqpoint{1.458872in}{1.668108in}}%
\pgfpathlineto{\pgfqpoint{1.459088in}{1.668108in}}%
\pgfpathlineto{\pgfqpoint{1.459088in}{1.668367in}}%
\pgfpathlineto{\pgfqpoint{1.459292in}{1.668367in}}%
\pgfpathlineto{\pgfqpoint{1.459360in}{1.668883in}}%
\pgfpathlineto{\pgfqpoint{1.459468in}{1.668883in}}%
\pgfpathlineto{\pgfqpoint{1.459468in}{1.669142in}}%
\pgfpathlineto{\pgfqpoint{1.459669in}{1.669142in}}%
\pgfpathlineto{\pgfqpoint{1.459805in}{1.669659in}}%
\pgfpathlineto{\pgfqpoint{1.459846in}{1.669659in}}%
\pgfpathlineto{\pgfqpoint{1.459901in}{1.670177in}}%
\pgfpathlineto{\pgfqpoint{1.460009in}{1.670177in}}%
\pgfpathlineto{\pgfqpoint{1.460025in}{1.671212in}}%
\pgfpathlineto{\pgfqpoint{1.460158in}{1.671212in}}%
\pgfpathlineto{\pgfqpoint{1.460232in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{1.460334in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{1.460449in}{1.672507in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{1.672507in}}%
\pgfpathlineto{\pgfqpoint{1.460668in}{1.673285in}}%
\pgfpathlineto{\pgfqpoint{1.460724in}{1.673285in}}%
\pgfpathlineto{\pgfqpoint{1.460823in}{1.673804in}}%
\pgfpathlineto{\pgfqpoint{1.460884in}{1.673804in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{1.674322in}}%
\pgfpathlineto{\pgfqpoint{1.461073in}{1.674322in}}%
\pgfpathlineto{\pgfqpoint{1.461181in}{1.674841in}}%
\pgfpathlineto{\pgfqpoint{1.461342in}{1.674841in}}%
\pgfpathlineto{\pgfqpoint{1.461398in}{1.675620in}}%
\pgfpathlineto{\pgfqpoint{1.461562in}{1.675620in}}%
\pgfpathlineto{\pgfqpoint{1.461636in}{1.676140in}}%
\pgfpathlineto{\pgfqpoint{1.461769in}{1.676140in}}%
\pgfpathlineto{\pgfqpoint{1.461896in}{1.676660in}}%
\pgfpathlineto{\pgfqpoint{1.461911in}{1.676660in}}%
\pgfpathlineto{\pgfqpoint{1.461911in}{1.676920in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{1.676920in}}%
\pgfpathlineto{\pgfqpoint{1.462344in}{1.677440in}}%
\pgfpathlineto{\pgfqpoint{1.462396in}{1.677440in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{1.678221in}}%
\pgfpathlineto{\pgfqpoint{1.462860in}{1.678221in}}%
\pgfpathlineto{\pgfqpoint{1.462860in}{1.678481in}}%
\pgfpathlineto{\pgfqpoint{1.463352in}{1.678481in}}%
\pgfpathlineto{\pgfqpoint{1.463423in}{1.679264in}}%
\pgfpathlineto{\pgfqpoint{1.463556in}{1.679264in}}%
\pgfpathlineto{\pgfqpoint{1.463618in}{1.679786in}}%
\pgfpathlineto{\pgfqpoint{1.463973in}{1.679786in}}%
\pgfpathlineto{\pgfqpoint{1.463973in}{1.680047in}}%
\pgfpathlineto{\pgfqpoint{1.464385in}{1.680047in}}%
\pgfpathlineto{\pgfqpoint{1.464385in}{1.680309in}}%
\pgfpathlineto{\pgfqpoint{1.464833in}{1.680309in}}%
\pgfpathlineto{\pgfqpoint{1.464833in}{1.680570in}}%
\pgfpathlineto{\pgfqpoint{1.464972in}{1.680570in}}%
\pgfpathlineto{\pgfqpoint{1.464972in}{1.680832in}}%
\pgfpathlineto{\pgfqpoint{1.465139in}{1.680832in}}%
\pgfpathlineto{\pgfqpoint{1.465244in}{1.681356in}}%
\pgfpathlineto{\pgfqpoint{1.465284in}{1.681356in}}%
\pgfpathlineto{\pgfqpoint{1.465284in}{1.681618in}}%
\pgfpathlineto{\pgfqpoint{1.465535in}{1.681618in}}%
\pgfpathlineto{\pgfqpoint{1.465593in}{1.682142in}}%
\pgfpathlineto{\pgfqpoint{1.465748in}{1.682142in}}%
\pgfpathlineto{\pgfqpoint{1.465748in}{1.682404in}}%
\pgfpathlineto{\pgfqpoint{1.465912in}{1.682404in}}%
\pgfpathlineto{\pgfqpoint{1.465995in}{1.682929in}}%
\pgfpathlineto{\pgfqpoint{1.466066in}{1.682929in}}%
\pgfpathlineto{\pgfqpoint{1.466066in}{1.683192in}}%
\pgfpathlineto{\pgfqpoint{1.466311in}{1.683192in}}%
\pgfpathlineto{\pgfqpoint{1.466311in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{1.466682in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{1.466815in}{1.684243in}}%
\pgfpathlineto{\pgfqpoint{1.466846in}{1.684243in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{1.684768in}}%
\pgfpathlineto{\pgfqpoint{1.467189in}{1.684768in}}%
\pgfpathlineto{\pgfqpoint{1.467248in}{1.685295in}}%
\pgfpathlineto{\pgfqpoint{1.467374in}{1.685295in}}%
\pgfpathlineto{\pgfqpoint{1.467374in}{1.685558in}}%
\pgfpathlineto{\pgfqpoint{1.467526in}{1.685558in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{1.686348in}}%
\pgfpathlineto{\pgfqpoint{1.467810in}{1.686348in}}%
\pgfpathlineto{\pgfqpoint{1.467906in}{1.687138in}}%
\pgfpathlineto{\pgfqpoint{1.468042in}{1.687138in}}%
\pgfpathlineto{\pgfqpoint{1.468110in}{1.687929in}}%
\pgfpathlineto{\pgfqpoint{1.468191in}{1.687929in}}%
\pgfpathlineto{\pgfqpoint{1.468317in}{1.688721in}}%
\pgfpathlineto{\pgfqpoint{1.468333in}{1.688721in}}%
\pgfpathlineto{\pgfqpoint{1.468333in}{1.688984in}}%
\pgfpathlineto{\pgfqpoint{1.468630in}{1.688984in}}%
\pgfpathlineto{\pgfqpoint{1.468707in}{1.689776in}}%
\pgfpathlineto{\pgfqpoint{1.468846in}{1.689776in}}%
\pgfpathlineto{\pgfqpoint{1.468846in}{1.690040in}}%
\pgfpathlineto{\pgfqpoint{1.469542in}{1.690040in}}%
\pgfpathlineto{\pgfqpoint{1.469597in}{1.690569in}}%
\pgfpathlineto{\pgfqpoint{1.469817in}{1.690569in}}%
\pgfpathlineto{\pgfqpoint{1.469944in}{1.691364in}}%
\pgfpathlineto{\pgfqpoint{1.469962in}{1.691364in}}%
\pgfpathlineto{\pgfqpoint{1.470002in}{1.691893in}}%
\pgfpathlineto{\pgfqpoint{1.470256in}{1.691893in}}%
\pgfpathlineto{\pgfqpoint{1.470290in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{1.470775in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{1.470775in}{1.693218in}}%
\pgfpathlineto{\pgfqpoint{1.470936in}{1.693218in}}%
\pgfpathlineto{\pgfqpoint{1.470998in}{1.694014in}}%
\pgfpathlineto{\pgfqpoint{1.471208in}{1.694014in}}%
\pgfpathlineto{\pgfqpoint{1.471208in}{1.694280in}}%
\pgfpathlineto{\pgfqpoint{1.471505in}{1.694280in}}%
\pgfpathlineto{\pgfqpoint{1.471505in}{1.694545in}}%
\pgfpathlineto{\pgfqpoint{1.471678in}{1.694545in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{1.695343in}}%
\pgfpathlineto{\pgfqpoint{1.472009in}{1.695343in}}%
\pgfpathlineto{\pgfqpoint{1.472080in}{1.695875in}}%
\pgfpathlineto{\pgfqpoint{1.472176in}{1.695875in}}%
\pgfpathlineto{\pgfqpoint{1.472309in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{1.472427in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{1.472427in}{1.697205in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{1.697205in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{1.697472in}}%
\pgfpathlineto{\pgfqpoint{1.473017in}{1.697472in}}%
\pgfpathlineto{\pgfqpoint{1.473094in}{1.698272in}}%
\pgfpathlineto{\pgfqpoint{1.473741in}{1.698272in}}%
\pgfpathlineto{\pgfqpoint{1.473812in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{1.474173in}{1.699875in}}%
\pgfpathlineto{\pgfqpoint{1.474276in}{1.699875in}}%
\pgfpathlineto{\pgfqpoint{1.474374in}{1.700409in}}%
\pgfpathlineto{\pgfqpoint{1.474489in}{1.700409in}}%
\pgfpathlineto{\pgfqpoint{1.474489in}{1.700677in}}%
\pgfpathlineto{\pgfqpoint{1.474696in}{1.700677in}}%
\pgfpathlineto{\pgfqpoint{1.474795in}{1.701212in}}%
\pgfpathlineto{\pgfqpoint{1.475181in}{1.701212in}}%
\pgfpathlineto{\pgfqpoint{1.475181in}{1.701480in}}%
\pgfpathlineto{\pgfqpoint{1.475373in}{1.701480in}}%
\pgfpathlineto{\pgfqpoint{1.475373in}{1.701748in}}%
\pgfpathlineto{\pgfqpoint{1.475917in}{1.701748in}}%
\pgfpathlineto{\pgfqpoint{1.475992in}{1.702285in}}%
\pgfpathlineto{\pgfqpoint{1.476245in}{1.702285in}}%
\pgfpathlineto{\pgfqpoint{1.476301in}{1.702822in}}%
\pgfpathlineto{\pgfqpoint{1.476403in}{1.702822in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{1.703359in}}%
\pgfpathlineto{\pgfqpoint{1.476703in}{1.703359in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{1.704166in}}%
\pgfpathlineto{\pgfqpoint{1.476959in}{1.704166in}}%
\pgfpathlineto{\pgfqpoint{1.477074in}{1.704972in}}%
\pgfpathlineto{\pgfqpoint{1.477117in}{1.704972in}}%
\pgfpathlineto{\pgfqpoint{1.477200in}{1.706318in}}%
\pgfpathlineto{\pgfqpoint{1.477380in}{1.706318in}}%
\pgfpathlineto{\pgfqpoint{1.477445in}{1.706856in}}%
\pgfpathlineto{\pgfqpoint{1.477565in}{1.706856in}}%
\pgfpathlineto{\pgfqpoint{1.477565in}{1.707126in}}%
\pgfpathlineto{\pgfqpoint{1.477779in}{1.707126in}}%
\pgfpathlineto{\pgfqpoint{1.477822in}{1.707665in}}%
\pgfpathlineto{\pgfqpoint{1.477924in}{1.707665in}}%
\pgfpathlineto{\pgfqpoint{1.478023in}{1.708473in}}%
\pgfpathlineto{\pgfqpoint{1.478382in}{1.708473in}}%
\pgfpathlineto{\pgfqpoint{1.478382in}{1.708743in}}%
\pgfpathlineto{\pgfqpoint{1.479025in}{1.708743in}}%
\pgfpathlineto{\pgfqpoint{1.479090in}{1.709284in}}%
\pgfpathlineto{\pgfqpoint{1.479442in}{1.709284in}}%
\pgfpathlineto{\pgfqpoint{1.479467in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{1.480030in}{1.710637in}}%
\pgfpathlineto{\pgfqpoint{1.480571in}{1.710637in}}%
\pgfpathlineto{\pgfqpoint{1.480571in}{1.710908in}}%
\pgfpathlineto{\pgfqpoint{1.480917in}{1.710908in}}%
\pgfpathlineto{\pgfqpoint{1.481053in}{1.711451in}}%
\pgfpathlineto{\pgfqpoint{1.481118in}{1.711451in}}%
\pgfpathlineto{\pgfqpoint{1.481198in}{1.711994in}}%
\pgfpathlineto{\pgfqpoint{1.481263in}{1.711994in}}%
\pgfpathlineto{\pgfqpoint{1.481381in}{1.712537in}}%
\pgfpathlineto{\pgfqpoint{1.481424in}{1.712537in}}%
\pgfpathlineto{\pgfqpoint{1.481424in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{1.481761in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{1.481783in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{1.482011in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{1.482052in}{1.713896in}}%
\pgfpathlineto{\pgfqpoint{1.482324in}{1.713896in}}%
\pgfpathlineto{\pgfqpoint{1.482460in}{1.714441in}}%
\pgfpathlineto{\pgfqpoint{1.482692in}{1.714441in}}%
\pgfpathlineto{\pgfqpoint{1.482828in}{1.714986in}}%
\pgfpathlineto{\pgfqpoint{1.483168in}{1.714986in}}%
\pgfpathlineto{\pgfqpoint{1.483168in}{1.715258in}}%
\pgfpathlineto{\pgfqpoint{1.483551in}{1.715258in}}%
\pgfpathlineto{\pgfqpoint{1.483659in}{1.715804in}}%
\pgfpathlineto{\pgfqpoint{1.483752in}{1.715804in}}%
\pgfpathlineto{\pgfqpoint{1.483851in}{1.716897in}}%
\pgfpathlineto{\pgfqpoint{1.484463in}{1.716897in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.717717in}}%
\pgfpathlineto{\pgfqpoint{1.484624in}{1.717717in}}%
\pgfpathlineto{\pgfqpoint{1.484630in}{1.718264in}}%
\pgfpathlineto{\pgfqpoint{1.484763in}{1.718264in}}%
\pgfpathlineto{\pgfqpoint{1.484763in}{1.718538in}}%
\pgfpathlineto{\pgfqpoint{1.484927in}{1.718538in}}%
\pgfpathlineto{\pgfqpoint{1.484927in}{1.718812in}}%
\pgfpathlineto{\pgfqpoint{1.485215in}{1.718812in}}%
\pgfpathlineto{\pgfqpoint{1.485215in}{1.719086in}}%
\pgfpathlineto{\pgfqpoint{1.485450in}{1.719086in}}%
\pgfpathlineto{\pgfqpoint{1.485555in}{1.719908in}}%
\pgfpathlineto{\pgfqpoint{1.485895in}{1.719908in}}%
\pgfpathlineto{\pgfqpoint{1.485994in}{1.720731in}}%
\pgfpathlineto{\pgfqpoint{1.486090in}{1.720731in}}%
\pgfpathlineto{\pgfqpoint{1.486210in}{1.722104in}}%
\pgfpathlineto{\pgfqpoint{1.486263in}{1.722104in}}%
\pgfpathlineto{\pgfqpoint{1.486362in}{1.722653in}}%
\pgfpathlineto{\pgfqpoint{1.486519in}{1.722653in}}%
\pgfpathlineto{\pgfqpoint{1.486649in}{1.723478in}}%
\pgfpathlineto{\pgfqpoint{1.487076in}{1.723478in}}%
\pgfpathlineto{\pgfqpoint{1.487147in}{1.724028in}}%
\pgfpathlineto{\pgfqpoint{1.487370in}{1.724028in}}%
\pgfpathlineto{\pgfqpoint{1.487428in}{1.724578in}}%
\pgfpathlineto{\pgfqpoint{1.487719in}{1.724578in}}%
\pgfpathlineto{\pgfqpoint{1.487719in}{1.724854in}}%
\pgfpathlineto{\pgfqpoint{1.488075in}{1.724854in}}%
\pgfpathlineto{\pgfqpoint{1.488164in}{1.725957in}}%
\pgfpathlineto{\pgfqpoint{1.488492in}{1.725957in}}%
\pgfpathlineto{\pgfqpoint{1.488514in}{1.726509in}}%
\pgfpathlineto{\pgfqpoint{1.488996in}{1.726509in}}%
\pgfpathlineto{\pgfqpoint{1.488996in}{1.726785in}}%
\pgfpathlineto{\pgfqpoint{1.489376in}{1.726785in}}%
\pgfpathlineto{\pgfqpoint{1.489426in}{1.727614in}}%
\pgfpathlineto{\pgfqpoint{1.489550in}{1.727614in}}%
\pgfpathlineto{\pgfqpoint{1.489550in}{1.727891in}}%
\pgfpathlineto{\pgfqpoint{1.489738in}{1.727891in}}%
\pgfpathlineto{\pgfqpoint{1.489738in}{1.728168in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{1.728168in}}%
\pgfpathlineto{\pgfqpoint{1.489961in}{1.728721in}}%
\pgfpathlineto{\pgfqpoint{1.490094in}{1.728721in}}%
\pgfpathlineto{\pgfqpoint{1.490094in}{1.728998in}}%
\pgfpathlineto{\pgfqpoint{1.490486in}{1.728998in}}%
\pgfpathlineto{\pgfqpoint{1.490601in}{1.730384in}}%
\pgfpathlineto{\pgfqpoint{1.491151in}{1.730384in}}%
\pgfpathlineto{\pgfqpoint{1.491151in}{1.730662in}}%
\pgfpathlineto{\pgfqpoint{1.491414in}{1.730662in}}%
\pgfpathlineto{\pgfqpoint{1.491414in}{1.730939in}}%
\pgfpathlineto{\pgfqpoint{1.491689in}{1.730939in}}%
\pgfpathlineto{\pgfqpoint{1.491689in}{1.731217in}}%
\pgfpathlineto{\pgfqpoint{1.491952in}{1.731217in}}%
\pgfpathlineto{\pgfqpoint{1.492005in}{1.731773in}}%
\pgfpathlineto{\pgfqpoint{1.492110in}{1.731773in}}%
\pgfpathlineto{\pgfqpoint{1.492110in}{1.732052in}}%
\pgfpathlineto{\pgfqpoint{1.492539in}{1.732052in}}%
\pgfpathlineto{\pgfqpoint{1.492638in}{1.733165in}}%
\pgfpathlineto{\pgfqpoint{1.492917in}{1.733165in}}%
\pgfpathlineto{\pgfqpoint{1.492917in}{1.733444in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{1.733444in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{1.733723in}}%
\pgfpathlineto{\pgfqpoint{1.493241in}{1.733723in}}%
\pgfpathlineto{\pgfqpoint{1.493328in}{1.734281in}}%
\pgfpathlineto{\pgfqpoint{1.493532in}{1.734281in}}%
\pgfpathlineto{\pgfqpoint{1.493532in}{1.734560in}}%
\pgfpathlineto{\pgfqpoint{1.493832in}{1.734560in}}%
\pgfpathlineto{\pgfqpoint{1.493832in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{1.493971in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{1.493971in}{1.735118in}}%
\pgfpathlineto{\pgfqpoint{1.494444in}{1.735118in}}%
\pgfpathlineto{\pgfqpoint{1.494503in}{1.735957in}}%
\pgfpathlineto{\pgfqpoint{1.494614in}{1.735957in}}%
\pgfpathlineto{\pgfqpoint{1.494741in}{1.737076in}}%
\pgfpathlineto{\pgfqpoint{1.494812in}{1.737076in}}%
\pgfpathlineto{\pgfqpoint{1.494865in}{1.737635in}}%
\pgfpathlineto{\pgfqpoint{1.495195in}{1.737635in}}%
\pgfpathlineto{\pgfqpoint{1.495195in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{1.495551in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{1.495557in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.496126in}{1.739037in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{1.739037in}}%
\pgfpathlineto{\pgfqpoint{1.496726in}{1.740442in}}%
\pgfpathlineto{\pgfqpoint{1.496754in}{1.740442in}}%
\pgfpathlineto{\pgfqpoint{1.496754in}{1.740723in}}%
\pgfpathlineto{\pgfqpoint{1.496967in}{1.740723in}}%
\pgfpathlineto{\pgfqpoint{1.497020in}{1.741566in}}%
\pgfpathlineto{\pgfqpoint{1.497171in}{1.741566in}}%
\pgfpathlineto{\pgfqpoint{1.497171in}{1.741848in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{1.741848in}}%
\pgfpathlineto{\pgfqpoint{1.497403in}{1.742411in}}%
\pgfpathlineto{\pgfqpoint{1.497712in}{1.742411in}}%
\pgfpathlineto{\pgfqpoint{1.497830in}{1.742974in}}%
\pgfpathlineto{\pgfqpoint{1.497984in}{1.742974in}}%
\pgfpathlineto{\pgfqpoint{1.497984in}{1.743256in}}%
\pgfpathlineto{\pgfqpoint{1.498272in}{1.743256in}}%
\pgfpathlineto{\pgfqpoint{1.498318in}{1.743819in}}%
\pgfpathlineto{\pgfqpoint{1.498562in}{1.743819in}}%
\pgfpathlineto{\pgfqpoint{1.498562in}{1.744102in}}%
\pgfpathlineto{\pgfqpoint{1.498705in}{1.744102in}}%
\pgfpathlineto{\pgfqpoint{1.498819in}{1.745231in}}%
\pgfpathlineto{\pgfqpoint{1.498906in}{1.745231in}}%
\pgfpathlineto{\pgfqpoint{1.499020in}{1.746078in}}%
\pgfpathlineto{\pgfqpoint{1.499088in}{1.746078in}}%
\pgfpathlineto{\pgfqpoint{1.499150in}{1.746925in}}%
\pgfpathlineto{\pgfqpoint{1.499419in}{1.746925in}}%
\pgfpathlineto{\pgfqpoint{1.499453in}{1.747490in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{1.747490in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{1.747773in}}%
\pgfpathlineto{\pgfqpoint{1.500192in}{1.747773in}}%
\pgfpathlineto{\pgfqpoint{1.500241in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{1.500334in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{1.500334in}{1.748623in}}%
\pgfpathlineto{\pgfqpoint{1.500526in}{1.748623in}}%
\pgfpathlineto{\pgfqpoint{1.500557in}{1.749189in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{1.749189in}}%
\pgfpathlineto{\pgfqpoint{1.501685in}{1.750326in}}%
\pgfpathlineto{\pgfqpoint{1.501834in}{1.750326in}}%
\pgfpathlineto{\pgfqpoint{1.501849in}{1.750894in}}%
\pgfpathlineto{\pgfqpoint{1.502245in}{1.750894in}}%
\pgfpathlineto{\pgfqpoint{1.502245in}{1.751178in}}%
\pgfpathlineto{\pgfqpoint{1.503108in}{1.751178in}}%
\pgfpathlineto{\pgfqpoint{1.503172in}{1.751748in}}%
\pgfpathlineto{\pgfqpoint{1.503247in}{1.751748in}}%
\pgfpathlineto{\pgfqpoint{1.503339in}{1.752318in}}%
\pgfpathlineto{\pgfqpoint{1.503417in}{1.752318in}}%
\pgfpathlineto{\pgfqpoint{1.503417in}{1.752603in}}%
\pgfpathlineto{\pgfqpoint{1.503992in}{1.752603in}}%
\pgfpathlineto{\pgfqpoint{1.504085in}{1.753174in}}%
\pgfpathlineto{\pgfqpoint{1.504131in}{1.753174in}}%
\pgfpathlineto{\pgfqpoint{1.504211in}{1.753746in}}%
\pgfpathlineto{\pgfqpoint{1.504388in}{1.753746in}}%
\pgfpathlineto{\pgfqpoint{1.504388in}{1.754031in}}%
\pgfpathlineto{\pgfqpoint{1.504647in}{1.754031in}}%
\pgfpathlineto{\pgfqpoint{1.504774in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.504876in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.504929in}{1.755461in}}%
\pgfpathlineto{\pgfqpoint{1.505120in}{1.755461in}}%
\pgfpathlineto{\pgfqpoint{1.505120in}{1.755747in}}%
\pgfpathlineto{\pgfqpoint{1.505297in}{1.755747in}}%
\pgfpathlineto{\pgfqpoint{1.505383in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.506264in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.506397in}{1.757753in}}%
\pgfpathlineto{\pgfqpoint{1.506561in}{1.757753in}}%
\pgfpathlineto{\pgfqpoint{1.506561in}{1.758040in}}%
\pgfpathlineto{\pgfqpoint{1.506926in}{1.758040in}}%
\pgfpathlineto{\pgfqpoint{1.507003in}{1.759190in}}%
\pgfpathlineto{\pgfqpoint{1.507282in}{1.759190in}}%
\pgfpathlineto{\pgfqpoint{1.507282in}{1.759477in}}%
\pgfpathlineto{\pgfqpoint{1.507514in}{1.759477in}}%
\pgfpathlineto{\pgfqpoint{1.507594in}{1.760053in}}%
\pgfpathlineto{\pgfqpoint{1.508008in}{1.760053in}}%
\pgfpathlineto{\pgfqpoint{1.508129in}{1.761493in}}%
\pgfpathlineto{\pgfqpoint{1.508308in}{1.761493in}}%
\pgfpathlineto{\pgfqpoint{1.508308in}{1.761781in}}%
\pgfpathlineto{\pgfqpoint{1.508450in}{1.761781in}}%
\pgfpathlineto{\pgfqpoint{1.508580in}{1.763222in}}%
\pgfpathlineto{\pgfqpoint{1.508905in}{1.763222in}}%
\pgfpathlineto{\pgfqpoint{1.508905in}{1.763511in}}%
\pgfpathlineto{\pgfqpoint{1.509230in}{1.763511in}}%
\pgfpathlineto{\pgfqpoint{1.509230in}{1.763800in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{1.763800in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{1.764088in}}%
\pgfpathlineto{\pgfqpoint{1.509622in}{1.764088in}}%
\pgfpathlineto{\pgfqpoint{1.509718in}{1.764667in}}%
\pgfpathlineto{\pgfqpoint{1.509771in}{1.764667in}}%
\pgfpathlineto{\pgfqpoint{1.509907in}{1.765534in}}%
\pgfpathlineto{\pgfqpoint{1.509941in}{1.765534in}}%
\pgfpathlineto{\pgfqpoint{1.509984in}{1.766112in}}%
\pgfpathlineto{\pgfqpoint{1.510129in}{1.766112in}}%
\pgfpathlineto{\pgfqpoint{1.510129in}{1.766402in}}%
\pgfpathlineto{\pgfqpoint{1.510408in}{1.766402in}}%
\pgfpathlineto{\pgfqpoint{1.510451in}{1.766981in}}%
\pgfpathlineto{\pgfqpoint{1.511428in}{1.766981in}}%
\pgfpathlineto{\pgfqpoint{1.511428in}{1.767271in}}%
\pgfpathlineto{\pgfqpoint{1.512297in}{1.767271in}}%
\pgfpathlineto{\pgfqpoint{1.512321in}{1.767852in}}%
\pgfpathlineto{\pgfqpoint{1.512662in}{1.767852in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{1.768725in}}%
\pgfpathlineto{\pgfqpoint{1.513088in}{1.768725in}}%
\pgfpathlineto{\pgfqpoint{1.513196in}{1.769307in}}%
\pgfpathlineto{\pgfqpoint{1.513512in}{1.769307in}}%
\pgfpathlineto{\pgfqpoint{1.513512in}{1.769598in}}%
\pgfpathlineto{\pgfqpoint{1.513710in}{1.769598in}}%
\pgfpathlineto{\pgfqpoint{1.513778in}{1.770765in}}%
\pgfpathlineto{\pgfqpoint{1.513867in}{1.770765in}}%
\pgfpathlineto{\pgfqpoint{1.513979in}{1.771640in}}%
\pgfpathlineto{\pgfqpoint{1.514211in}{1.771640in}}%
\pgfpathlineto{\pgfqpoint{1.514257in}{1.772224in}}%
\pgfpathlineto{\pgfqpoint{1.514582in}{1.772224in}}%
\pgfpathlineto{\pgfqpoint{1.514690in}{1.772808in}}%
\pgfpathlineto{\pgfqpoint{1.515045in}{1.772808in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{1.773393in}}%
\pgfpathlineto{\pgfqpoint{1.515886in}{1.773393in}}%
\pgfpathlineto{\pgfqpoint{1.515886in}{1.773685in}}%
\pgfpathlineto{\pgfqpoint{1.516044in}{1.773685in}}%
\pgfpathlineto{\pgfqpoint{1.516168in}{1.774272in}}%
\pgfpathlineto{\pgfqpoint{1.516261in}{1.774272in}}%
\pgfpathlineto{\pgfqpoint{1.516369in}{1.774858in}}%
\pgfpathlineto{\pgfqpoint{1.516610in}{1.774858in}}%
\pgfpathlineto{\pgfqpoint{1.516610in}{1.775151in}}%
\pgfpathlineto{\pgfqpoint{1.516848in}{1.775151in}}%
\pgfpathlineto{\pgfqpoint{1.516848in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{1.517361in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{1.517361in}{1.775739in}}%
\pgfpathlineto{\pgfqpoint{1.517507in}{1.775739in}}%
\pgfpathlineto{\pgfqpoint{1.517624in}{1.776621in}}%
\pgfpathlineto{\pgfqpoint{1.517726in}{1.776621in}}%
\pgfpathlineto{\pgfqpoint{1.517791in}{1.777209in}}%
\pgfpathlineto{\pgfqpoint{1.518103in}{1.777209in}}%
\pgfpathlineto{\pgfqpoint{1.518103in}{1.777503in}}%
\pgfpathlineto{\pgfqpoint{1.518273in}{1.777503in}}%
\pgfpathlineto{\pgfqpoint{1.518273in}{1.777797in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{1.777797in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{1.778092in}}%
\pgfpathlineto{\pgfqpoint{1.518827in}{1.778092in}}%
\pgfpathlineto{\pgfqpoint{1.518827in}{1.778387in}}%
\pgfpathlineto{\pgfqpoint{1.519127in}{1.778387in}}%
\pgfpathlineto{\pgfqpoint{1.519142in}{1.778977in}}%
\pgfpathlineto{\pgfqpoint{1.519306in}{1.778977in}}%
\pgfpathlineto{\pgfqpoint{1.519414in}{1.779567in}}%
\pgfpathlineto{\pgfqpoint{1.519482in}{1.779567in}}%
\pgfpathlineto{\pgfqpoint{1.519591in}{1.780157in}}%
\pgfpathlineto{\pgfqpoint{1.519621in}{1.780157in}}%
\pgfpathlineto{\pgfqpoint{1.519621in}{1.780453in}}%
\pgfpathlineto{\pgfqpoint{1.519804in}{1.780453in}}%
\pgfpathlineto{\pgfqpoint{1.519804in}{1.780748in}}%
\pgfpathlineto{\pgfqpoint{1.520166in}{1.780748in}}%
\pgfpathlineto{\pgfqpoint{1.520249in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{1.520373in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{1.520496in}{1.782522in}}%
\pgfpathlineto{\pgfqpoint{1.520744in}{1.782522in}}%
\pgfpathlineto{\pgfqpoint{1.520744in}{1.782818in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{1.782818in}}%
\pgfpathlineto{\pgfqpoint{1.521004in}{1.783410in}}%
\pgfpathlineto{\pgfqpoint{1.521062in}{1.783410in}}%
\pgfpathlineto{\pgfqpoint{1.521112in}{1.784003in}}%
\pgfpathlineto{\pgfqpoint{1.521251in}{1.784003in}}%
\pgfpathlineto{\pgfqpoint{1.521356in}{1.784892in}}%
\pgfpathlineto{\pgfqpoint{1.521412in}{1.784892in}}%
\pgfpathlineto{\pgfqpoint{1.521412in}{1.785188in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{1.785188in}}%
\pgfpathlineto{\pgfqpoint{1.521947in}{1.785782in}}%
\pgfpathlineto{\pgfqpoint{1.522123in}{1.785782in}}%
\pgfpathlineto{\pgfqpoint{1.522182in}{1.786672in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{1.786672in}}%
\pgfpathlineto{\pgfqpoint{1.522509in}{1.787266in}}%
\pgfpathlineto{\pgfqpoint{1.522726in}{1.787266in}}%
\pgfpathlineto{\pgfqpoint{1.522757in}{1.787861in}}%
\pgfpathlineto{\pgfqpoint{1.522902in}{1.787861in}}%
\pgfpathlineto{\pgfqpoint{1.522902in}{1.788158in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.788158in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.788456in}}%
\pgfpathlineto{\pgfqpoint{1.523527in}{1.788456in}}%
\pgfpathlineto{\pgfqpoint{1.523644in}{1.789349in}}%
\pgfpathlineto{\pgfqpoint{1.523681in}{1.789349in}}%
\pgfpathlineto{\pgfqpoint{1.523681in}{1.789647in}}%
\pgfpathlineto{\pgfqpoint{1.523935in}{1.789647in}}%
\pgfpathlineto{\pgfqpoint{1.523935in}{1.789945in}}%
\pgfpathlineto{\pgfqpoint{1.524197in}{1.789945in}}%
\pgfpathlineto{\pgfqpoint{1.524256in}{1.790541in}}%
\pgfpathlineto{\pgfqpoint{1.524432in}{1.790541in}}%
\pgfpathlineto{\pgfqpoint{1.524544in}{1.791735in}}%
\pgfpathlineto{\pgfqpoint{1.524621in}{1.791735in}}%
\pgfpathlineto{\pgfqpoint{1.524671in}{1.792331in}}%
\pgfpathlineto{\pgfqpoint{1.525008in}{1.792331in}}%
\pgfpathlineto{\pgfqpoint{1.525008in}{1.792630in}}%
\pgfpathlineto{\pgfqpoint{1.525230in}{1.792630in}}%
\pgfpathlineto{\pgfqpoint{1.525230in}{1.792929in}}%
\pgfpathlineto{\pgfqpoint{1.525586in}{1.792929in}}%
\pgfpathlineto{\pgfqpoint{1.525586in}{1.793228in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{1.793228in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{1.793527in}}%
\pgfpathlineto{\pgfqpoint{1.526430in}{1.793527in}}%
\pgfpathlineto{\pgfqpoint{1.526504in}{1.794726in}}%
\pgfpathlineto{\pgfqpoint{1.526643in}{1.794726in}}%
\pgfpathlineto{\pgfqpoint{1.526708in}{1.795325in}}%
\pgfpathlineto{\pgfqpoint{1.527175in}{1.795325in}}%
\pgfpathlineto{\pgfqpoint{1.527286in}{1.795925in}}%
\pgfpathlineto{\pgfqpoint{1.527561in}{1.795925in}}%
\pgfpathlineto{\pgfqpoint{1.527561in}{1.796226in}}%
\pgfpathlineto{\pgfqpoint{1.527713in}{1.796226in}}%
\pgfpathlineto{\pgfqpoint{1.527713in}{1.796526in}}%
\pgfpathlineto{\pgfqpoint{1.527923in}{1.796526in}}%
\pgfpathlineto{\pgfqpoint{1.527932in}{1.797127in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{1.797127in}}%
\pgfpathlineto{\pgfqpoint{1.528124in}{1.798330in}}%
\pgfpathlineto{\pgfqpoint{1.528554in}{1.798330in}}%
\pgfpathlineto{\pgfqpoint{1.528671in}{1.798931in}}%
\pgfpathlineto{\pgfqpoint{1.528789in}{1.798931in}}%
\pgfpathlineto{\pgfqpoint{1.528789in}{1.799233in}}%
\pgfpathlineto{\pgfqpoint{1.529213in}{1.799233in}}%
\pgfpathlineto{\pgfqpoint{1.529302in}{1.800137in}}%
\pgfpathlineto{\pgfqpoint{1.529488in}{1.800137in}}%
\pgfpathlineto{\pgfqpoint{1.529559in}{1.800740in}}%
\pgfpathlineto{\pgfqpoint{1.529683in}{1.800740in}}%
\pgfpathlineto{\pgfqpoint{1.529683in}{1.801041in}}%
\pgfpathlineto{\pgfqpoint{1.529902in}{1.801041in}}%
\pgfpathlineto{\pgfqpoint{1.529979in}{1.801947in}}%
\pgfpathlineto{\pgfqpoint{1.530415in}{1.801947in}}%
\pgfpathlineto{\pgfqpoint{1.530415in}{1.802249in}}%
\pgfpathlineto{\pgfqpoint{1.530752in}{1.802249in}}%
\pgfpathlineto{\pgfqpoint{1.530814in}{1.802854in}}%
\pgfpathlineto{\pgfqpoint{1.530907in}{1.802854in}}%
\pgfpathlineto{\pgfqpoint{1.531009in}{1.803761in}}%
\pgfpathlineto{\pgfqpoint{1.531083in}{1.803761in}}%
\pgfpathlineto{\pgfqpoint{1.531136in}{1.804366in}}%
\pgfpathlineto{\pgfqpoint{1.531417in}{1.804366in}}%
\pgfpathlineto{\pgfqpoint{1.531538in}{1.804972in}}%
\pgfpathlineto{\pgfqpoint{1.531584in}{1.804972in}}%
\pgfpathlineto{\pgfqpoint{1.531720in}{1.805880in}}%
\pgfpathlineto{\pgfqpoint{1.531776in}{1.805880in}}%
\pgfpathlineto{\pgfqpoint{1.531776in}{1.806183in}}%
\pgfpathlineto{\pgfqpoint{1.532209in}{1.806183in}}%
\pgfpathlineto{\pgfqpoint{1.532277in}{1.806790in}}%
\pgfpathlineto{\pgfqpoint{1.532765in}{1.806790in}}%
\pgfpathlineto{\pgfqpoint{1.532765in}{1.807094in}}%
\pgfpathlineto{\pgfqpoint{1.533232in}{1.807094in}}%
\pgfpathlineto{\pgfqpoint{1.533232in}{1.807397in}}%
\pgfpathlineto{\pgfqpoint{1.533501in}{1.807397in}}%
\pgfpathlineto{\pgfqpoint{1.533609in}{1.808310in}}%
\pgfpathlineto{\pgfqpoint{1.533748in}{1.808310in}}%
\pgfpathlineto{\pgfqpoint{1.533841in}{1.809527in}}%
\pgfpathlineto{\pgfqpoint{1.534302in}{1.809527in}}%
\pgfpathlineto{\pgfqpoint{1.534302in}{1.809831in}}%
\pgfpathlineto{\pgfqpoint{1.534759in}{1.809831in}}%
\pgfpathlineto{\pgfqpoint{1.534759in}{1.810136in}}%
\pgfpathlineto{\pgfqpoint{1.535390in}{1.810136in}}%
\pgfpathlineto{\pgfqpoint{1.535390in}{1.810442in}}%
\pgfpathlineto{\pgfqpoint{1.535594in}{1.810442in}}%
\pgfpathlineto{\pgfqpoint{1.535594in}{1.810747in}}%
\pgfpathlineto{\pgfqpoint{1.535913in}{1.810747in}}%
\pgfpathlineto{\pgfqpoint{1.535953in}{1.811664in}}%
\pgfpathlineto{\pgfqpoint{1.536185in}{1.811664in}}%
\pgfpathlineto{\pgfqpoint{1.536185in}{1.811970in}}%
\pgfpathlineto{\pgfqpoint{1.536342in}{1.811970in}}%
\pgfpathlineto{\pgfqpoint{1.536426in}{1.812582in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.812582in}}%
\pgfpathlineto{\pgfqpoint{1.536658in}{1.813194in}}%
\pgfpathlineto{\pgfqpoint{1.536958in}{1.813194in}}%
\pgfpathlineto{\pgfqpoint{1.536958in}{1.813806in}}%
\pgfpathlineto{\pgfqpoint{1.537199in}{1.813806in}}%
\pgfpathlineto{\pgfqpoint{1.537316in}{1.814726in}}%
\pgfpathlineto{\pgfqpoint{1.537375in}{1.814726in}}%
\pgfpathlineto{\pgfqpoint{1.537375in}{1.815032in}}%
\pgfpathlineto{\pgfqpoint{1.537678in}{1.815032in}}%
\pgfpathlineto{\pgfqpoint{1.537771in}{1.815646in}}%
\pgfpathlineto{\pgfqpoint{1.537910in}{1.815646in}}%
\pgfpathlineto{\pgfqpoint{1.537910in}{1.815953in}}%
\pgfpathlineto{\pgfqpoint{1.538225in}{1.815953in}}%
\pgfpathlineto{\pgfqpoint{1.538225in}{1.816260in}}%
\pgfpathlineto{\pgfqpoint{1.538371in}{1.816260in}}%
\pgfpathlineto{\pgfqpoint{1.538371in}{1.816567in}}%
\pgfpathlineto{\pgfqpoint{1.538522in}{1.816567in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{1.817182in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{1.817182in}}%
\pgfpathlineto{\pgfqpoint{1.538776in}{1.817797in}}%
\pgfpathlineto{\pgfqpoint{1.539141in}{1.817797in}}%
\pgfpathlineto{\pgfqpoint{1.539150in}{1.818720in}}%
\pgfpathlineto{\pgfqpoint{1.539345in}{1.818720in}}%
\pgfpathlineto{\pgfqpoint{1.539345in}{1.819028in}}%
\pgfpathlineto{\pgfqpoint{1.539570in}{1.819028in}}%
\pgfpathlineto{\pgfqpoint{1.539638in}{1.819644in}}%
\pgfpathlineto{\pgfqpoint{1.539824in}{1.819644in}}%
\pgfpathlineto{\pgfqpoint{1.539824in}{1.819952in}}%
\pgfpathlineto{\pgfqpoint{1.540003in}{1.819952in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.820569in}}%
\pgfpathlineto{\pgfqpoint{1.540241in}{1.820569in}}%
\pgfpathlineto{\pgfqpoint{1.540241in}{1.820877in}}%
\pgfpathlineto{\pgfqpoint{1.540671in}{1.820877in}}%
\pgfpathlineto{\pgfqpoint{1.540671in}{1.821186in}}%
\pgfpathlineto{\pgfqpoint{1.541098in}{1.821186in}}%
\pgfpathlineto{\pgfqpoint{1.541178in}{1.822113in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{1.822113in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{1.822422in}}%
\pgfpathlineto{\pgfqpoint{1.541525in}{1.822422in}}%
\pgfpathlineto{\pgfqpoint{1.541525in}{1.822731in}}%
\pgfpathlineto{\pgfqpoint{1.542050in}{1.822731in}}%
\pgfpathlineto{\pgfqpoint{1.542168in}{1.823660in}}%
\pgfpathlineto{\pgfqpoint{1.542421in}{1.823660in}}%
\pgfpathlineto{\pgfqpoint{1.542468in}{1.824589in}}%
\pgfpathlineto{\pgfqpoint{1.542585in}{1.824589in}}%
\pgfpathlineto{\pgfqpoint{1.542625in}{1.825209in}}%
\pgfpathlineto{\pgfqpoint{1.542913in}{1.825209in}}%
\pgfpathlineto{\pgfqpoint{1.542913in}{1.825519in}}%
\pgfpathlineto{\pgfqpoint{1.543176in}{1.825519in}}%
\pgfpathlineto{\pgfqpoint{1.543312in}{1.826450in}}%
\pgfpathlineto{\pgfqpoint{1.543355in}{1.826450in}}%
\pgfpathlineto{\pgfqpoint{1.543367in}{1.827071in}}%
\pgfpathlineto{\pgfqpoint{1.543537in}{1.827071in}}%
\pgfpathlineto{\pgfqpoint{1.543612in}{1.827692in}}%
\pgfpathlineto{\pgfqpoint{1.543806in}{1.827692in}}%
\pgfpathlineto{\pgfqpoint{1.543806in}{1.828003in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{1.828003in}}%
\pgfpathlineto{\pgfqpoint{1.544100in}{1.828625in}}%
\pgfpathlineto{\pgfqpoint{1.544310in}{1.828625in}}%
\pgfpathlineto{\pgfqpoint{1.544422in}{1.829558in}}%
\pgfpathlineto{\pgfqpoint{1.544570in}{1.829558in}}%
\pgfpathlineto{\pgfqpoint{1.544570in}{1.829869in}}%
\pgfpathlineto{\pgfqpoint{1.544786in}{1.829869in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{1.831115in}}%
\pgfpathlineto{\pgfqpoint{1.545396in}{1.831115in}}%
\pgfpathlineto{\pgfqpoint{1.545396in}{1.831427in}}%
\pgfpathlineto{\pgfqpoint{1.545578in}{1.831427in}}%
\pgfpathlineto{\pgfqpoint{1.545689in}{1.832362in}}%
\pgfpathlineto{\pgfqpoint{1.546107in}{1.832362in}}%
\pgfpathlineto{\pgfqpoint{1.546175in}{1.833299in}}%
\pgfpathlineto{\pgfqpoint{1.546277in}{1.833299in}}%
\pgfpathlineto{\pgfqpoint{1.546354in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{1.546524in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{1.546524in}{1.834549in}}%
\pgfpathlineto{\pgfqpoint{1.546707in}{1.834549in}}%
\pgfpathlineto{\pgfqpoint{1.546707in}{1.834861in}}%
\pgfpathlineto{\pgfqpoint{1.547065in}{1.834861in}}%
\pgfpathlineto{\pgfqpoint{1.547170in}{1.835487in}}%
\pgfpathlineto{\pgfqpoint{1.547235in}{1.835487in}}%
\pgfpathlineto{\pgfqpoint{1.547368in}{1.836113in}}%
\pgfpathlineto{\pgfqpoint{1.547476in}{1.836113in}}%
\pgfpathlineto{\pgfqpoint{1.547606in}{1.836739in}}%
\pgfpathlineto{\pgfqpoint{1.547798in}{1.836739in}}%
\pgfpathlineto{\pgfqpoint{1.547916in}{1.837366in}}%
\pgfpathlineto{\pgfqpoint{1.547999in}{1.837366in}}%
\pgfpathlineto{\pgfqpoint{1.548120in}{1.838306in}}%
\pgfpathlineto{\pgfqpoint{1.548419in}{1.838306in}}%
\pgfpathlineto{\pgfqpoint{1.548522in}{1.838934in}}%
\pgfpathlineto{\pgfqpoint{1.548670in}{1.838934in}}%
\pgfpathlineto{\pgfqpoint{1.548670in}{1.839248in}}%
\pgfpathlineto{\pgfqpoint{1.548818in}{1.839248in}}%
\pgfpathlineto{\pgfqpoint{1.548818in}{1.839562in}}%
\pgfpathlineto{\pgfqpoint{1.549118in}{1.839562in}}%
\pgfpathlineto{\pgfqpoint{1.549171in}{1.840190in}}%
\pgfpathlineto{\pgfqpoint{1.549616in}{1.840190in}}%
\pgfpathlineto{\pgfqpoint{1.549616in}{1.840504in}}%
\pgfpathlineto{\pgfqpoint{1.549758in}{1.840504in}}%
\pgfpathlineto{\pgfqpoint{1.549758in}{1.840819in}}%
\pgfpathlineto{\pgfqpoint{1.550293in}{1.840819in}}%
\pgfpathlineto{\pgfqpoint{1.550293in}{1.841134in}}%
\pgfpathlineto{\pgfqpoint{1.550451in}{1.841134in}}%
\pgfpathlineto{\pgfqpoint{1.550454in}{1.841764in}}%
\pgfpathlineto{\pgfqpoint{1.550714in}{1.841764in}}%
\pgfpathlineto{\pgfqpoint{1.550751in}{1.842710in}}%
\pgfpathlineto{\pgfqpoint{1.551017in}{1.842710in}}%
\pgfpathlineto{\pgfqpoint{1.551088in}{1.843656in}}%
\pgfpathlineto{\pgfqpoint{1.551552in}{1.843656in}}%
\pgfpathlineto{\pgfqpoint{1.551552in}{1.843972in}}%
\pgfpathlineto{\pgfqpoint{1.552634in}{1.843972in}}%
\pgfpathlineto{\pgfqpoint{1.552767in}{1.844605in}}%
\pgfpathlineto{\pgfqpoint{1.552890in}{1.844605in}}%
\pgfpathlineto{\pgfqpoint{1.552952in}{1.845555in}}%
\pgfpathlineto{\pgfqpoint{1.553419in}{1.845555in}}%
\pgfpathlineto{\pgfqpoint{1.553459in}{1.846189in}}%
\pgfpathlineto{\pgfqpoint{1.553815in}{1.846189in}}%
\pgfpathlineto{\pgfqpoint{1.553815in}{1.846506in}}%
\pgfpathlineto{\pgfqpoint{1.554146in}{1.846506in}}%
\pgfpathlineto{\pgfqpoint{1.554146in}{1.846823in}}%
\pgfpathlineto{\pgfqpoint{1.554622in}{1.846823in}}%
\pgfpathlineto{\pgfqpoint{1.554622in}{1.847141in}}%
\pgfpathlineto{\pgfqpoint{1.554832in}{1.847141in}}%
\pgfpathlineto{\pgfqpoint{1.554832in}{1.847459in}}%
\pgfpathlineto{\pgfqpoint{1.555123in}{1.847459in}}%
\pgfpathlineto{\pgfqpoint{1.555123in}{1.847777in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{1.847777in}}%
\pgfpathlineto{\pgfqpoint{1.555531in}{1.848732in}}%
\pgfpathlineto{\pgfqpoint{1.555856in}{1.848732in}}%
\pgfpathlineto{\pgfqpoint{1.555945in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{1.556026in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{1.556041in}{1.850007in}}%
\pgfpathlineto{\pgfqpoint{1.556251in}{1.850007in}}%
\pgfpathlineto{\pgfqpoint{1.556251in}{1.850325in}}%
\pgfpathlineto{\pgfqpoint{1.556418in}{1.850325in}}%
\pgfpathlineto{\pgfqpoint{1.556554in}{1.850963in}}%
\pgfpathlineto{\pgfqpoint{1.557333in}{1.850963in}}%
\pgfpathlineto{\pgfqpoint{1.557333in}{1.851283in}}%
\pgfpathlineto{\pgfqpoint{1.558382in}{1.851283in}}%
\pgfpathlineto{\pgfqpoint{1.558490in}{1.851923in}}%
\pgfpathlineto{\pgfqpoint{1.558635in}{1.851923in}}%
\pgfpathlineto{\pgfqpoint{1.558635in}{1.852244in}}%
\pgfpathlineto{\pgfqpoint{1.559127in}{1.852244in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{1.852885in}}%
\pgfpathlineto{\pgfqpoint{1.559417in}{1.852885in}}%
\pgfpathlineto{\pgfqpoint{1.559417in}{1.853206in}}%
\pgfpathlineto{\pgfqpoint{1.560005in}{1.853206in}}%
\pgfpathlineto{\pgfqpoint{1.560132in}{1.853849in}}%
\pgfpathlineto{\pgfqpoint{1.560478in}{1.853849in}}%
\pgfpathlineto{\pgfqpoint{1.560503in}{1.854492in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{1.854492in}}%
\pgfpathlineto{\pgfqpoint{1.560963in}{1.855136in}}%
\pgfpathlineto{\pgfqpoint{1.561433in}{1.855136in}}%
\pgfpathlineto{\pgfqpoint{1.561511in}{1.856103in}}%
\pgfpathlineto{\pgfqpoint{1.561974in}{1.856103in}}%
\pgfpathlineto{\pgfqpoint{1.561974in}{1.856425in}}%
\pgfpathlineto{\pgfqpoint{1.562126in}{1.856425in}}%
\pgfpathlineto{\pgfqpoint{1.562126in}{1.856748in}}%
\pgfpathlineto{\pgfqpoint{1.562432in}{1.856748in}}%
\pgfpathlineto{\pgfqpoint{1.562562in}{1.858040in}}%
\pgfpathlineto{\pgfqpoint{1.562837in}{1.858040in}}%
\pgfpathlineto{\pgfqpoint{1.562951in}{1.858686in}}%
\pgfpathlineto{\pgfqpoint{1.563066in}{1.858686in}}%
\pgfpathlineto{\pgfqpoint{1.563066in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{1.563360in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{1.563360in}{1.859333in}}%
\pgfpathlineto{\pgfqpoint{1.563786in}{1.859333in}}%
\pgfpathlineto{\pgfqpoint{1.563888in}{1.860304in}}%
\pgfpathlineto{\pgfqpoint{1.563947in}{1.860304in}}%
\pgfpathlineto{\pgfqpoint{1.564027in}{1.860952in}}%
\pgfpathlineto{\pgfqpoint{1.564915in}{1.860952in}}%
\pgfpathlineto{\pgfqpoint{1.564915in}{1.861277in}}%
\pgfpathlineto{\pgfqpoint{1.565243in}{1.861277in}}%
\pgfpathlineto{\pgfqpoint{1.565243in}{1.861601in}}%
\pgfpathlineto{\pgfqpoint{1.565385in}{1.861601in}}%
\pgfpathlineto{\pgfqpoint{1.565434in}{1.862251in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{1.862251in}}%
\pgfpathlineto{\pgfqpoint{1.566436in}{1.862902in}}%
\pgfpathlineto{\pgfqpoint{1.566618in}{1.862902in}}%
\pgfpathlineto{\pgfqpoint{1.566668in}{1.863879in}}%
\pgfpathlineto{\pgfqpoint{1.566971in}{1.863879in}}%
\pgfpathlineto{\pgfqpoint{1.567064in}{1.864531in}}%
\pgfpathlineto{\pgfqpoint{1.567138in}{1.864531in}}%
\pgfpathlineto{\pgfqpoint{1.567138in}{1.864857in}}%
\pgfpathlineto{\pgfqpoint{1.567283in}{1.864857in}}%
\pgfpathlineto{\pgfqpoint{1.567283in}{1.865183in}}%
\pgfpathlineto{\pgfqpoint{1.567667in}{1.865183in}}%
\pgfpathlineto{\pgfqpoint{1.567667in}{1.865510in}}%
\pgfpathlineto{\pgfqpoint{1.568239in}{1.865510in}}%
\pgfpathlineto{\pgfqpoint{1.568300in}{1.866163in}}%
\pgfpathlineto{\pgfqpoint{1.568644in}{1.866163in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.867144in}}%
\pgfpathlineto{\pgfqpoint{1.569330in}{1.867144in}}%
\pgfpathlineto{\pgfqpoint{1.569330in}{1.867472in}}%
\pgfpathlineto{\pgfqpoint{1.569970in}{1.867472in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{1.868127in}}%
\pgfpathlineto{\pgfqpoint{1.570137in}{1.868127in}}%
\pgfpathlineto{\pgfqpoint{1.570137in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{1.570499in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{1.570511in}{1.869112in}}%
\pgfpathlineto{\pgfqpoint{1.570638in}{1.869112in}}%
\pgfpathlineto{\pgfqpoint{1.570712in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{1.570817in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{1.570919in}{1.870754in}}%
\pgfpathlineto{\pgfqpoint{1.571334in}{1.870754in}}%
\pgfpathlineto{\pgfqpoint{1.571334in}{1.871083in}}%
\pgfpathlineto{\pgfqpoint{1.571949in}{1.871083in}}%
\pgfpathlineto{\pgfqpoint{1.571949in}{1.871412in}}%
\pgfpathlineto{\pgfqpoint{1.572110in}{1.871412in}}%
\pgfpathlineto{\pgfqpoint{1.572110in}{1.871741in}}%
\pgfpathlineto{\pgfqpoint{1.572509in}{1.871741in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.872401in}}%
\pgfpathlineto{\pgfqpoint{1.572864in}{1.872401in}}%
\pgfpathlineto{\pgfqpoint{1.572864in}{1.872730in}}%
\pgfpathlineto{\pgfqpoint{1.573316in}{1.872730in}}%
\pgfpathlineto{\pgfqpoint{1.573316in}{1.873060in}}%
\pgfpathlineto{\pgfqpoint{1.573455in}{1.873060in}}%
\pgfpathlineto{\pgfqpoint{1.573501in}{1.874051in}}%
\pgfpathlineto{\pgfqpoint{1.573622in}{1.874051in}}%
\pgfpathlineto{\pgfqpoint{1.573622in}{1.874381in}}%
\pgfpathlineto{\pgfqpoint{1.573888in}{1.874381in}}%
\pgfpathlineto{\pgfqpoint{1.573943in}{1.875042in}}%
\pgfpathlineto{\pgfqpoint{1.574197in}{1.875042in}}%
\pgfpathlineto{\pgfqpoint{1.574299in}{1.875704in}}%
\pgfpathlineto{\pgfqpoint{1.574537in}{1.875704in}}%
\pgfpathlineto{\pgfqpoint{1.574537in}{1.876035in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{1.876035in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{1.876366in}}%
\pgfpathlineto{\pgfqpoint{1.574945in}{1.876366in}}%
\pgfpathlineto{\pgfqpoint{1.575075in}{1.877691in}}%
\pgfpathlineto{\pgfqpoint{1.575279in}{1.877691in}}%
\pgfpathlineto{\pgfqpoint{1.575338in}{1.878354in}}%
\pgfpathlineto{\pgfqpoint{1.575588in}{1.878354in}}%
\pgfpathlineto{\pgfqpoint{1.575712in}{1.880012in}}%
\pgfpathlineto{\pgfqpoint{1.575777in}{1.880012in}}%
\pgfpathlineto{\pgfqpoint{1.575783in}{1.880676in}}%
\pgfpathlineto{\pgfqpoint{1.575922in}{1.880676in}}%
\pgfpathlineto{\pgfqpoint{1.576040in}{1.882667in}}%
\pgfpathlineto{\pgfqpoint{1.576268in}{1.882667in}}%
\pgfpathlineto{\pgfqpoint{1.576268in}{1.882999in}}%
\pgfpathlineto{\pgfqpoint{1.576624in}{1.882999in}}%
\pgfpathlineto{\pgfqpoint{1.576624in}{1.883331in}}%
\pgfpathlineto{\pgfqpoint{1.576794in}{1.883331in}}%
\pgfpathlineto{\pgfqpoint{1.576819in}{1.883996in}}%
\pgfpathlineto{\pgfqpoint{1.577187in}{1.883996in}}%
\pgfpathlineto{\pgfqpoint{1.577214in}{1.884662in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.884662in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.884995in}}%
\pgfpathlineto{\pgfqpoint{1.577663in}{1.884995in}}%
\pgfpathlineto{\pgfqpoint{1.577709in}{1.885661in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.885661in}}%
\pgfpathlineto{\pgfqpoint{1.578454in}{1.886661in}}%
\pgfpathlineto{\pgfqpoint{1.578627in}{1.886661in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{1.887329in}}%
\pgfpathlineto{\pgfqpoint{1.579100in}{1.887329in}}%
\pgfpathlineto{\pgfqpoint{1.579100in}{1.887663in}}%
\pgfpathlineto{\pgfqpoint{1.579648in}{1.887663in}}%
\pgfpathlineto{\pgfqpoint{1.579765in}{1.888666in}}%
\pgfpathlineto{\pgfqpoint{1.579793in}{1.888666in}}%
\pgfpathlineto{\pgfqpoint{1.579793in}{1.889000in}}%
\pgfpathlineto{\pgfqpoint{1.580325in}{1.889000in}}%
\pgfpathlineto{\pgfqpoint{1.580390in}{1.889670in}}%
\pgfpathlineto{\pgfqpoint{1.580761in}{1.889670in}}%
\pgfpathlineto{\pgfqpoint{1.580761in}{1.890005in}}%
\pgfpathlineto{\pgfqpoint{1.580919in}{1.890005in}}%
\pgfpathlineto{\pgfqpoint{1.580919in}{1.890340in}}%
\pgfpathlineto{\pgfqpoint{1.581073in}{1.890340in}}%
\pgfpathlineto{\pgfqpoint{1.581073in}{1.890675in}}%
\pgfpathlineto{\pgfqpoint{1.581531in}{1.890675in}}%
\pgfpathlineto{\pgfqpoint{1.581565in}{1.891347in}}%
\pgfpathlineto{\pgfqpoint{1.581886in}{1.891347in}}%
\pgfpathlineto{\pgfqpoint{1.581886in}{1.891683in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{1.891683in}}%
\pgfpathlineto{\pgfqpoint{1.582325in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{1.582687in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{1.582687in}{1.893027in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{1.893027in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{1.893364in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{1.893364in}}%
\pgfpathlineto{\pgfqpoint{1.583912in}{1.894713in}}%
\pgfpathlineto{\pgfqpoint{1.584020in}{1.894713in}}%
\pgfpathlineto{\pgfqpoint{1.584041in}{1.895388in}}%
\pgfpathlineto{\pgfqpoint{1.584317in}{1.895388in}}%
\pgfpathlineto{\pgfqpoint{1.584317in}{1.895725in}}%
\pgfpathlineto{\pgfqpoint{1.584777in}{1.895725in}}%
\pgfpathlineto{\pgfqpoint{1.584882in}{1.896739in}}%
\pgfpathlineto{\pgfqpoint{1.584938in}{1.896739in}}%
\pgfpathlineto{\pgfqpoint{1.584938in}{1.897077in}}%
\pgfpathlineto{\pgfqpoint{1.585170in}{1.897077in}}%
\pgfpathlineto{\pgfqpoint{1.585170in}{1.897415in}}%
\pgfpathlineto{\pgfqpoint{1.585550in}{1.897415in}}%
\pgfpathlineto{\pgfqpoint{1.585550in}{1.897753in}}%
\pgfpathlineto{\pgfqpoint{1.585760in}{1.897753in}}%
\pgfpathlineto{\pgfqpoint{1.585856in}{1.899107in}}%
\pgfpathlineto{\pgfqpoint{1.585999in}{1.899107in}}%
\pgfpathlineto{\pgfqpoint{1.585999in}{1.899446in}}%
\pgfpathlineto{\pgfqpoint{1.586159in}{1.899446in}}%
\pgfpathlineto{\pgfqpoint{1.586159in}{1.899784in}}%
\pgfpathlineto{\pgfqpoint{1.586450in}{1.899784in}}%
\pgfpathlineto{\pgfqpoint{1.586456in}{1.900462in}}%
\pgfpathlineto{\pgfqpoint{1.586728in}{1.900462in}}%
\pgfpathlineto{\pgfqpoint{1.586809in}{1.901480in}}%
\pgfpathlineto{\pgfqpoint{1.587186in}{1.901480in}}%
\pgfpathlineto{\pgfqpoint{1.587186in}{1.901819in}}%
\pgfpathlineto{\pgfqpoint{1.587344in}{1.901819in}}%
\pgfpathlineto{\pgfqpoint{1.587344in}{1.902159in}}%
\pgfpathlineto{\pgfqpoint{1.587585in}{1.902159in}}%
\pgfpathlineto{\pgfqpoint{1.587585in}{1.902498in}}%
\pgfpathlineto{\pgfqpoint{1.587925in}{1.902498in}}%
\pgfpathlineto{\pgfqpoint{1.587962in}{1.903178in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{1.903178in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{1.903518in}}%
\pgfpathlineto{\pgfqpoint{1.588317in}{1.903518in}}%
\pgfpathlineto{\pgfqpoint{1.588317in}{1.903858in}}%
\pgfpathlineto{\pgfqpoint{1.588543in}{1.903858in}}%
\pgfpathlineto{\pgfqpoint{1.588543in}{1.904199in}}%
\pgfpathlineto{\pgfqpoint{1.588825in}{1.904199in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{1.904880in}}%
\pgfpathlineto{\pgfqpoint{1.589038in}{1.904880in}}%
\pgfpathlineto{\pgfqpoint{1.589072in}{1.905561in}}%
\pgfpathlineto{\pgfqpoint{1.589199in}{1.905561in}}%
\pgfpathlineto{\pgfqpoint{1.589199in}{1.905902in}}%
\pgfpathlineto{\pgfqpoint{1.589684in}{1.905902in}}%
\pgfpathlineto{\pgfqpoint{1.589684in}{1.906243in}}%
\pgfpathlineto{\pgfqpoint{1.589953in}{1.906243in}}%
\pgfpathlineto{\pgfqpoint{1.589953in}{1.906585in}}%
\pgfpathlineto{\pgfqpoint{1.590275in}{1.906585in}}%
\pgfpathlineto{\pgfqpoint{1.590361in}{1.907268in}}%
\pgfpathlineto{\pgfqpoint{1.591088in}{1.907268in}}%
\pgfpathlineto{\pgfqpoint{1.591088in}{1.907610in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.907610in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.907952in}}%
\pgfpathlineto{\pgfqpoint{1.591604in}{1.907952in}}%
\pgfpathlineto{\pgfqpoint{1.591719in}{1.908979in}}%
\pgfpathlineto{\pgfqpoint{1.591858in}{1.908979in}}%
\pgfpathlineto{\pgfqpoint{1.591858in}{1.909322in}}%
\pgfpathlineto{\pgfqpoint{1.591997in}{1.909322in}}%
\pgfpathlineto{\pgfqpoint{1.591997in}{1.910007in}}%
\pgfpathlineto{\pgfqpoint{1.592461in}{1.910007in}}%
\pgfpathlineto{\pgfqpoint{1.592532in}{1.910693in}}%
\pgfpathlineto{\pgfqpoint{1.592603in}{1.910693in}}%
\pgfpathlineto{\pgfqpoint{1.592603in}{1.911037in}}%
\pgfpathlineto{\pgfqpoint{1.592887in}{1.911037in}}%
\pgfpathlineto{\pgfqpoint{1.592887in}{1.911380in}}%
\pgfpathlineto{\pgfqpoint{1.593033in}{1.911380in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{1.593203in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{1.593203in}{1.912410in}}%
\pgfpathlineto{\pgfqpoint{1.593348in}{1.912410in}}%
\pgfpathlineto{\pgfqpoint{1.593348in}{1.912754in}}%
\pgfpathlineto{\pgfqpoint{1.593799in}{1.912754in}}%
\pgfpathlineto{\pgfqpoint{1.593926in}{1.914130in}}%
\pgfpathlineto{\pgfqpoint{1.594056in}{1.914130in}}%
\pgfpathlineto{\pgfqpoint{1.594133in}{1.914818in}}%
\pgfpathlineto{\pgfqpoint{1.594291in}{1.914818in}}%
\pgfpathlineto{\pgfqpoint{1.594291in}{1.915162in}}%
\pgfpathlineto{\pgfqpoint{1.594449in}{1.915162in}}%
\pgfpathlineto{\pgfqpoint{1.594464in}{1.915851in}}%
\pgfpathlineto{\pgfqpoint{1.594810in}{1.915851in}}%
\pgfpathlineto{\pgfqpoint{1.594810in}{1.916195in}}%
\pgfpathlineto{\pgfqpoint{1.595274in}{1.916195in}}%
\pgfpathlineto{\pgfqpoint{1.595274in}{1.916540in}}%
\pgfpathlineto{\pgfqpoint{1.595788in}{1.916540in}}%
\pgfpathlineto{\pgfqpoint{1.595788in}{1.916886in}}%
\pgfpathlineto{\pgfqpoint{1.596251in}{1.916886in}}%
\pgfpathlineto{\pgfqpoint{1.596251in}{1.917231in}}%
\pgfpathlineto{\pgfqpoint{1.596458in}{1.917231in}}%
\pgfpathlineto{\pgfqpoint{1.596458in}{1.917577in}}%
\pgfpathlineto{\pgfqpoint{1.596641in}{1.917577in}}%
\pgfpathlineto{\pgfqpoint{1.596752in}{1.918269in}}%
\pgfpathlineto{\pgfqpoint{1.596817in}{1.918269in}}%
\pgfpathlineto{\pgfqpoint{1.596817in}{1.918615in}}%
\pgfpathlineto{\pgfqpoint{1.597105in}{1.918615in}}%
\pgfpathlineto{\pgfqpoint{1.597105in}{1.918961in}}%
\pgfpathlineto{\pgfqpoint{1.597303in}{1.918961in}}%
\pgfpathlineto{\pgfqpoint{1.597303in}{1.919307in}}%
\pgfpathlineto{\pgfqpoint{1.597841in}{1.919307in}}%
\pgfpathlineto{\pgfqpoint{1.597921in}{1.920347in}}%
\pgfpathlineto{\pgfqpoint{1.598026in}{1.920347in}}%
\pgfpathlineto{\pgfqpoint{1.598091in}{1.921388in}}%
\pgfpathlineto{\pgfqpoint{1.598289in}{1.921388in}}%
\pgfpathlineto{\pgfqpoint{1.598388in}{1.922082in}}%
\pgfpathlineto{\pgfqpoint{1.598855in}{1.922082in}}%
\pgfpathlineto{\pgfqpoint{1.598988in}{1.922777in}}%
\pgfpathlineto{\pgfqpoint{1.599269in}{1.922777in}}%
\pgfpathlineto{\pgfqpoint{1.599269in}{1.923124in}}%
\pgfpathlineto{\pgfqpoint{1.599513in}{1.923124in}}%
\pgfpathlineto{\pgfqpoint{1.599631in}{1.923820in}}%
\pgfpathlineto{\pgfqpoint{1.600271in}{1.923820in}}%
\pgfpathlineto{\pgfqpoint{1.600271in}{1.924168in}}%
\pgfpathlineto{\pgfqpoint{1.600682in}{1.924168in}}%
\pgfpathlineto{\pgfqpoint{1.600682in}{1.924517in}}%
\pgfpathlineto{\pgfqpoint{1.601106in}{1.924517in}}%
\pgfpathlineto{\pgfqpoint{1.601143in}{1.925215in}}%
\pgfpathlineto{\pgfqpoint{1.601458in}{1.925215in}}%
\pgfpathlineto{\pgfqpoint{1.601545in}{1.925913in}}%
\pgfpathlineto{\pgfqpoint{1.601752in}{1.925913in}}%
\pgfpathlineto{\pgfqpoint{1.601786in}{1.926612in}}%
\pgfpathlineto{\pgfqpoint{1.602018in}{1.926612in}}%
\pgfpathlineto{\pgfqpoint{1.602018in}{1.926961in}}%
\pgfpathlineto{\pgfqpoint{1.602315in}{1.926961in}}%
\pgfpathlineto{\pgfqpoint{1.602395in}{1.927661in}}%
\pgfpathlineto{\pgfqpoint{1.602593in}{1.927661in}}%
\pgfpathlineto{\pgfqpoint{1.602593in}{1.928011in}}%
\pgfpathlineto{\pgfqpoint{1.603313in}{1.928011in}}%
\pgfpathlineto{\pgfqpoint{1.603316in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.603564in}{1.928712in}}%
\pgfpathlineto{\pgfqpoint{1.603610in}{1.929764in}}%
\pgfpathlineto{\pgfqpoint{1.603984in}{1.929764in}}%
\pgfpathlineto{\pgfqpoint{1.603984in}{1.930115in}}%
\pgfpathlineto{\pgfqpoint{1.604398in}{1.930115in}}%
\pgfpathlineto{\pgfqpoint{1.604398in}{1.930466in}}%
\pgfpathlineto{\pgfqpoint{1.604859in}{1.930466in}}%
\pgfpathlineto{\pgfqpoint{1.604859in}{1.930817in}}%
\pgfpathlineto{\pgfqpoint{1.605193in}{1.930817in}}%
\pgfpathlineto{\pgfqpoint{1.605277in}{1.931521in}}%
\pgfpathlineto{\pgfqpoint{1.605484in}{1.931521in}}%
\pgfpathlineto{\pgfqpoint{1.605484in}{1.931873in}}%
\pgfpathlineto{\pgfqpoint{1.605883in}{1.931873in}}%
\pgfpathlineto{\pgfqpoint{1.605923in}{1.932577in}}%
\pgfpathlineto{\pgfqpoint{1.606668in}{1.932577in}}%
\pgfpathlineto{\pgfqpoint{1.606801in}{1.933283in}}%
\pgfpathlineto{\pgfqpoint{1.606860in}{1.933283in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{1.934341in}}%
\pgfpathlineto{\pgfqpoint{1.607076in}{1.934341in}}%
\pgfpathlineto{\pgfqpoint{1.607076in}{1.934694in}}%
\pgfpathlineto{\pgfqpoint{1.607259in}{1.934694in}}%
\pgfpathlineto{\pgfqpoint{1.607277in}{1.935401in}}%
\pgfpathlineto{\pgfqpoint{1.607617in}{1.935401in}}%
\pgfpathlineto{\pgfqpoint{1.607617in}{1.935754in}}%
\pgfpathlineto{\pgfqpoint{1.607895in}{1.935754in}}%
\pgfpathlineto{\pgfqpoint{1.607895in}{1.936108in}}%
\pgfpathlineto{\pgfqpoint{1.608672in}{1.936108in}}%
\pgfpathlineto{\pgfqpoint{1.608724in}{1.937170in}}%
\pgfpathlineto{\pgfqpoint{1.609225in}{1.937170in}}%
\pgfpathlineto{\pgfqpoint{1.609225in}{1.937525in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.937525in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.937879in}}%
\pgfpathlineto{\pgfqpoint{1.609785in}{1.937879in}}%
\pgfpathlineto{\pgfqpoint{1.609911in}{1.938944in}}%
\pgfpathlineto{\pgfqpoint{1.610013in}{1.938944in}}%
\pgfpathlineto{\pgfqpoint{1.610026in}{1.939654in}}%
\pgfpathlineto{\pgfqpoint{1.610326in}{1.939654in}}%
\pgfpathlineto{\pgfqpoint{1.610412in}{1.940365in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{1.940365in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{1.940720in}}%
\pgfpathlineto{\pgfqpoint{1.610774in}{1.940720in}}%
\pgfpathlineto{\pgfqpoint{1.610901in}{1.941432in}}%
\pgfpathlineto{\pgfqpoint{1.611117in}{1.941432in}}%
\pgfpathlineto{\pgfqpoint{1.611117in}{1.941787in}}%
\pgfpathlineto{\pgfqpoint{1.611266in}{1.941787in}}%
\pgfpathlineto{\pgfqpoint{1.611266in}{1.942143in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{1.942143in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{1.942499in}}%
\pgfpathlineto{\pgfqpoint{1.611559in}{1.942499in}}%
\pgfpathlineto{\pgfqpoint{1.611658in}{1.943924in}}%
\pgfpathlineto{\pgfqpoint{1.611794in}{1.943924in}}%
\pgfpathlineto{\pgfqpoint{1.611794in}{1.944280in}}%
\pgfpathlineto{\pgfqpoint{1.612054in}{1.944280in}}%
\pgfpathlineto{\pgfqpoint{1.612054in}{1.944637in}}%
\pgfpathlineto{\pgfqpoint{1.612564in}{1.944637in}}%
\pgfpathlineto{\pgfqpoint{1.612645in}{1.945707in}}%
\pgfpathlineto{\pgfqpoint{1.613031in}{1.945707in}}%
\pgfpathlineto{\pgfqpoint{1.613065in}{1.946421in}}%
\pgfpathlineto{\pgfqpoint{1.613251in}{1.946421in}}%
\pgfpathlineto{\pgfqpoint{1.613362in}{1.947493in}}%
\pgfpathlineto{\pgfqpoint{1.613464in}{1.947493in}}%
\pgfpathlineto{\pgfqpoint{1.613551in}{1.948208in}}%
\pgfpathlineto{\pgfqpoint{1.613714in}{1.948208in}}%
\pgfpathlineto{\pgfqpoint{1.613714in}{1.948566in}}%
\pgfpathlineto{\pgfqpoint{1.613860in}{1.948566in}}%
\pgfpathlineto{\pgfqpoint{1.613860in}{1.948924in}}%
\pgfpathlineto{\pgfqpoint{1.614067in}{1.948924in}}%
\pgfpathlineto{\pgfqpoint{1.614098in}{1.949997in}}%
\pgfpathlineto{\pgfqpoint{1.614549in}{1.949997in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{1.951072in}}%
\pgfpathlineto{\pgfqpoint{1.614874in}{1.951072in}}%
\pgfpathlineto{\pgfqpoint{1.614994in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{1.615393in}{1.951789in}}%
\pgfpathlineto{\pgfqpoint{1.615393in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{1.615576in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{1.615576in}{1.952507in}}%
\pgfpathlineto{\pgfqpoint{1.615749in}{1.952507in}}%
\pgfpathlineto{\pgfqpoint{1.615758in}{1.953225in}}%
\pgfpathlineto{\pgfqpoint{1.615993in}{1.953225in}}%
\pgfpathlineto{\pgfqpoint{1.616095in}{1.953943in}}%
\pgfpathlineto{\pgfqpoint{1.616135in}{1.953943in}}%
\pgfpathlineto{\pgfqpoint{1.616135in}{1.954303in}}%
\pgfpathlineto{\pgfqpoint{1.616398in}{1.954303in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{1.955381in}}%
\pgfpathlineto{\pgfqpoint{1.616896in}{1.955381in}}%
\pgfpathlineto{\pgfqpoint{1.616896in}{1.955741in}}%
\pgfpathlineto{\pgfqpoint{1.617116in}{1.955741in}}%
\pgfpathlineto{\pgfqpoint{1.617116in}{1.956101in}}%
\pgfpathlineto{\pgfqpoint{1.617579in}{1.956101in}}%
\pgfpathlineto{\pgfqpoint{1.617660in}{1.957182in}}%
\pgfpathlineto{\pgfqpoint{1.618216in}{1.957182in}}%
\pgfpathlineto{\pgfqpoint{1.618216in}{1.957543in}}%
\pgfpathlineto{\pgfqpoint{1.618609in}{1.957543in}}%
\pgfpathlineto{\pgfqpoint{1.618680in}{1.958626in}}%
\pgfpathlineto{\pgfqpoint{1.619131in}{1.958626in}}%
\pgfpathlineto{\pgfqpoint{1.619227in}{1.959710in}}%
\pgfpathlineto{\pgfqpoint{1.619438in}{1.959710in}}%
\pgfpathlineto{\pgfqpoint{1.619438in}{1.960072in}}%
\pgfpathlineto{\pgfqpoint{1.620251in}{1.960072in}}%
\pgfpathlineto{\pgfqpoint{1.620291in}{1.961158in}}%
\pgfpathlineto{\pgfqpoint{1.620393in}{1.961158in}}%
\pgfpathlineto{\pgfqpoint{1.620393in}{1.961521in}}%
\pgfpathlineto{\pgfqpoint{1.620662in}{1.961521in}}%
\pgfpathlineto{\pgfqpoint{1.620711in}{1.962608in}}%
\pgfpathlineto{\pgfqpoint{1.620919in}{1.962608in}}%
\pgfpathlineto{\pgfqpoint{1.620919in}{1.962971in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{1.962971in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{1.963334in}}%
\pgfpathlineto{\pgfqpoint{1.622254in}{1.963334in}}%
\pgfpathlineto{\pgfqpoint{1.622254in}{1.963697in}}%
\pgfpathlineto{\pgfqpoint{1.622675in}{1.963697in}}%
\pgfpathlineto{\pgfqpoint{1.622675in}{1.964061in}}%
\pgfpathlineto{\pgfqpoint{1.623009in}{1.964061in}}%
\pgfpathlineto{\pgfqpoint{1.623067in}{1.964790in}}%
\pgfpathlineto{\pgfqpoint{1.623506in}{1.964790in}}%
\pgfpathlineto{\pgfqpoint{1.623506in}{1.965154in}}%
\pgfpathlineto{\pgfqpoint{1.623670in}{1.965154in}}%
\pgfpathlineto{\pgfqpoint{1.623754in}{1.966248in}}%
\pgfpathlineto{\pgfqpoint{1.624060in}{1.966248in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.967342in}}%
\pgfpathlineto{\pgfqpoint{1.624610in}{1.967342in}}%
\pgfpathlineto{\pgfqpoint{1.624610in}{1.967708in}}%
\pgfpathlineto{\pgfqpoint{1.624882in}{1.967708in}}%
\pgfpathlineto{\pgfqpoint{1.624882in}{1.968073in}}%
\pgfpathlineto{\pgfqpoint{1.625074in}{1.968073in}}%
\pgfpathlineto{\pgfqpoint{1.625151in}{1.968804in}}%
\pgfpathlineto{\pgfqpoint{1.625318in}{1.968804in}}%
\pgfpathlineto{\pgfqpoint{1.625448in}{1.970267in}}%
\pgfpathlineto{\pgfqpoint{1.625566in}{1.970267in}}%
\pgfpathlineto{\pgfqpoint{1.625674in}{1.971365in}}%
\pgfpathlineto{\pgfqpoint{1.625801in}{1.971365in}}%
\pgfpathlineto{\pgfqpoint{1.625838in}{1.972097in}}%
\pgfpathlineto{\pgfqpoint{1.626258in}{1.972097in}}%
\pgfpathlineto{\pgfqpoint{1.626258in}{1.972463in}}%
\pgfpathlineto{\pgfqpoint{1.626472in}{1.972463in}}%
\pgfpathlineto{\pgfqpoint{1.626558in}{1.973197in}}%
\pgfpathlineto{\pgfqpoint{1.626670in}{1.973197in}}%
\pgfpathlineto{\pgfqpoint{1.626670in}{1.973563in}}%
\pgfpathlineto{\pgfqpoint{1.627087in}{1.973563in}}%
\pgfpathlineto{\pgfqpoint{1.627087in}{1.973930in}}%
\pgfpathlineto{\pgfqpoint{1.627313in}{1.973930in}}%
\pgfpathlineto{\pgfqpoint{1.627313in}{1.974297in}}%
\pgfpathlineto{\pgfqpoint{1.627575in}{1.974297in}}%
\pgfpathlineto{\pgfqpoint{1.627643in}{1.975399in}}%
\pgfpathlineto{\pgfqpoint{1.627789in}{1.975399in}}%
\pgfpathlineto{\pgfqpoint{1.627789in}{1.975767in}}%
\pgfpathlineto{\pgfqpoint{1.628024in}{1.975767in}}%
\pgfpathlineto{\pgfqpoint{1.628160in}{1.976870in}}%
\pgfpathlineto{\pgfqpoint{1.628215in}{1.976870in}}%
\pgfpathlineto{\pgfqpoint{1.628352in}{1.978341in}}%
\pgfpathlineto{\pgfqpoint{1.629245in}{1.978341in}}%
\pgfpathlineto{\pgfqpoint{1.629273in}{1.979446in}}%
\pgfpathlineto{\pgfqpoint{1.629567in}{1.979446in}}%
\pgfpathlineto{\pgfqpoint{1.629613in}{1.980184in}}%
\pgfpathlineto{\pgfqpoint{1.629740in}{1.980184in}}%
\pgfpathlineto{\pgfqpoint{1.629854in}{1.980922in}}%
\pgfpathlineto{\pgfqpoint{1.630064in}{1.980922in}}%
\pgfpathlineto{\pgfqpoint{1.630163in}{1.981660in}}%
\pgfpathlineto{\pgfqpoint{1.630309in}{1.981660in}}%
\pgfpathlineto{\pgfqpoint{1.630374in}{1.982398in}}%
\pgfpathlineto{\pgfqpoint{1.630930in}{1.982398in}}%
\pgfpathlineto{\pgfqpoint{1.631057in}{1.983138in}}%
\pgfpathlineto{\pgfqpoint{1.631134in}{1.983138in}}%
\pgfpathlineto{\pgfqpoint{1.631134in}{1.983508in}}%
\pgfpathlineto{\pgfqpoint{1.631292in}{1.983508in}}%
\pgfpathlineto{\pgfqpoint{1.631397in}{1.984247in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{1.984247in}}%
\pgfpathlineto{\pgfqpoint{1.631595in}{1.984988in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.984988in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.985358in}}%
\pgfpathlineto{\pgfqpoint{1.632006in}{1.985358in}}%
\pgfpathlineto{\pgfqpoint{1.632108in}{1.986099in}}%
\pgfpathlineto{\pgfqpoint{1.632148in}{1.986099in}}%
\pgfpathlineto{\pgfqpoint{1.632204in}{1.986840in}}%
\pgfpathlineto{\pgfqpoint{1.632730in}{1.986840in}}%
\pgfpathlineto{\pgfqpoint{1.632730in}{1.987211in}}%
\pgfpathlineto{\pgfqpoint{1.633224in}{1.987211in}}%
\pgfpathlineto{\pgfqpoint{1.633224in}{1.987582in}}%
\pgfpathlineto{\pgfqpoint{1.633484in}{1.987582in}}%
\pgfpathlineto{\pgfqpoint{1.633484in}{1.987954in}}%
\pgfpathlineto{\pgfqpoint{1.633917in}{1.987954in}}%
\pgfpathlineto{\pgfqpoint{1.633917in}{1.988325in}}%
\pgfpathlineto{\pgfqpoint{1.634242in}{1.988325in}}%
\pgfpathlineto{\pgfqpoint{1.634242in}{1.988697in}}%
\pgfpathlineto{\pgfqpoint{1.634387in}{1.988697in}}%
\pgfpathlineto{\pgfqpoint{1.634387in}{1.989070in}}%
\pgfpathlineto{\pgfqpoint{1.634548in}{1.989070in}}%
\pgfpathlineto{\pgfqpoint{1.634548in}{1.989442in}}%
\pgfpathlineto{\pgfqpoint{1.634727in}{1.989442in}}%
\pgfpathlineto{\pgfqpoint{1.634727in}{1.989814in}}%
\pgfpathlineto{\pgfqpoint{1.634962in}{1.989814in}}%
\pgfpathlineto{\pgfqpoint{1.634962in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{1.635466in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{1.635556in}{1.990932in}}%
\pgfpathlineto{\pgfqpoint{1.635648in}{1.990932in}}%
\pgfpathlineto{\pgfqpoint{1.635781in}{1.991679in}}%
\pgfpathlineto{\pgfqpoint{1.636193in}{1.991679in}}%
\pgfpathlineto{\pgfqpoint{1.636193in}{1.992052in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.992052in}}%
\pgfpathlineto{\pgfqpoint{1.636557in}{1.993920in}}%
\pgfpathlineto{\pgfqpoint{1.636684in}{1.993920in}}%
\pgfpathlineto{\pgfqpoint{1.636749in}{1.995041in}}%
\pgfpathlineto{\pgfqpoint{1.636932in}{1.995041in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{1.995789in}}%
\pgfpathlineto{\pgfqpoint{1.637473in}{1.995789in}}%
\pgfpathlineto{\pgfqpoint{1.637581in}{1.996538in}}%
\pgfpathlineto{\pgfqpoint{1.637667in}{1.996538in}}%
\pgfpathlineto{\pgfqpoint{1.637729in}{1.997287in}}%
\pgfpathlineto{\pgfqpoint{1.638100in}{1.997287in}}%
\pgfpathlineto{\pgfqpoint{1.638113in}{1.998036in}}%
\pgfpathlineto{\pgfqpoint{1.638459in}{1.998036in}}%
\pgfpathlineto{\pgfqpoint{1.638459in}{1.998411in}}%
\pgfpathlineto{\pgfqpoint{1.638808in}{1.998411in}}%
\pgfpathlineto{\pgfqpoint{1.638895in}{1.999537in}}%
\pgfpathlineto{\pgfqpoint{1.639519in}{1.999537in}}%
\pgfpathlineto{\pgfqpoint{1.639519in}{1.999913in}}%
\pgfpathlineto{\pgfqpoint{1.639727in}{1.999913in}}%
\pgfpathlineto{\pgfqpoint{1.639826in}{2.000665in}}%
\pgfpathlineto{\pgfqpoint{1.640249in}{2.000665in}}%
\pgfpathlineto{\pgfqpoint{1.640249in}{2.001041in}}%
\pgfpathlineto{\pgfqpoint{1.640435in}{2.001041in}}%
\pgfpathlineto{\pgfqpoint{1.640435in}{2.001418in}}%
\pgfpathlineto{\pgfqpoint{1.641025in}{2.001418in}}%
\pgfpathlineto{\pgfqpoint{1.641087in}{2.002548in}}%
\pgfpathlineto{\pgfqpoint{1.641183in}{2.002548in}}%
\pgfpathlineto{\pgfqpoint{1.641183in}{2.002925in}}%
\pgfpathlineto{\pgfqpoint{1.641458in}{2.002925in}}%
\pgfpathlineto{\pgfqpoint{1.641458in}{2.003302in}}%
\pgfpathlineto{\pgfqpoint{1.641749in}{2.003302in}}%
\pgfpathlineto{\pgfqpoint{1.641749in}{2.003680in}}%
\pgfpathlineto{\pgfqpoint{1.642506in}{2.003680in}}%
\pgfpathlineto{\pgfqpoint{1.642506in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{1.642803in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{1.642803in}{2.004436in}}%
\pgfpathlineto{\pgfqpoint{1.643054in}{2.004436in}}%
\pgfpathlineto{\pgfqpoint{1.643054in}{2.004814in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{2.004814in}}%
\pgfpathlineto{\pgfqpoint{1.643220in}{2.005571in}}%
\pgfpathlineto{\pgfqpoint{1.643762in}{2.005571in}}%
\pgfpathlineto{\pgfqpoint{1.643845in}{2.006328in}}%
\pgfpathlineto{\pgfqpoint{1.644018in}{2.006328in}}%
\pgfpathlineto{\pgfqpoint{1.644018in}{2.007086in}}%
\pgfpathlineto{\pgfqpoint{1.644207in}{2.007086in}}%
\pgfpathlineto{\pgfqpoint{1.644284in}{2.007844in}}%
\pgfpathlineto{\pgfqpoint{1.644841in}{2.007844in}}%
\pgfpathlineto{\pgfqpoint{1.644841in}{2.008224in}}%
\pgfpathlineto{\pgfqpoint{1.644986in}{2.008224in}}%
\pgfpathlineto{\pgfqpoint{1.645110in}{2.008983in}}%
\pgfpathlineto{\pgfqpoint{1.645369in}{2.008983in}}%
\pgfpathlineto{\pgfqpoint{1.645481in}{2.009743in}}%
\pgfpathlineto{\pgfqpoint{1.645524in}{2.009743in}}%
\pgfpathlineto{\pgfqpoint{1.645524in}{2.010123in}}%
\pgfpathlineto{\pgfqpoint{1.645793in}{2.010123in}}%
\pgfpathlineto{\pgfqpoint{1.645793in}{2.010504in}}%
\pgfpathlineto{\pgfqpoint{1.645988in}{2.010504in}}%
\pgfpathlineto{\pgfqpoint{1.645988in}{2.010884in}}%
\pgfpathlineto{\pgfqpoint{1.646247in}{2.010884in}}%
\pgfpathlineto{\pgfqpoint{1.646371in}{2.012026in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{2.012026in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{2.012406in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{2.012406in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{2.012787in}}%
\pgfpathlineto{\pgfqpoint{1.647181in}{2.012787in}}%
\pgfpathlineto{\pgfqpoint{1.647280in}{2.013931in}}%
\pgfpathlineto{\pgfqpoint{1.647419in}{2.013931in}}%
\pgfpathlineto{\pgfqpoint{1.647419in}{2.014313in}}%
\pgfpathlineto{\pgfqpoint{1.648341in}{2.014313in}}%
\pgfpathlineto{\pgfqpoint{1.648449in}{2.016223in}}%
\pgfpathlineto{\pgfqpoint{1.648851in}{2.016223in}}%
\pgfpathlineto{\pgfqpoint{1.648891in}{2.016988in}}%
\pgfpathlineto{\pgfqpoint{1.649058in}{2.016988in}}%
\pgfpathlineto{\pgfqpoint{1.649083in}{2.017753in}}%
\pgfpathlineto{\pgfqpoint{1.649312in}{2.017753in}}%
\pgfpathlineto{\pgfqpoint{1.649339in}{2.018519in}}%
\pgfpathlineto{\pgfqpoint{1.649763in}{2.018519in}}%
\pgfpathlineto{\pgfqpoint{1.649763in}{2.019285in}}%
\pgfpathlineto{\pgfqpoint{1.650032in}{2.019285in}}%
\pgfpathlineto{\pgfqpoint{1.650143in}{2.020051in}}%
\pgfpathlineto{\pgfqpoint{1.650440in}{2.020051in}}%
\pgfpathlineto{\pgfqpoint{1.650440in}{2.020435in}}%
\pgfpathlineto{\pgfqpoint{1.650888in}{2.020435in}}%
\pgfpathlineto{\pgfqpoint{1.650888in}{2.020819in}}%
\pgfpathlineto{\pgfqpoint{1.651046in}{2.020819in}}%
\pgfpathlineto{\pgfqpoint{1.651046in}{2.021203in}}%
\pgfpathlineto{\pgfqpoint{1.651337in}{2.021203in}}%
\pgfpathlineto{\pgfqpoint{1.651337in}{2.021587in}}%
\pgfpathlineto{\pgfqpoint{1.651708in}{2.021587in}}%
\pgfpathlineto{\pgfqpoint{1.651708in}{2.021972in}}%
\pgfpathlineto{\pgfqpoint{1.652005in}{2.021972in}}%
\pgfpathlineto{\pgfqpoint{1.652005in}{2.022356in}}%
\pgfpathlineto{\pgfqpoint{1.652227in}{2.022356in}}%
\pgfpathlineto{\pgfqpoint{1.652227in}{2.022741in}}%
\pgfpathlineto{\pgfqpoint{1.652394in}{2.022741in}}%
\pgfpathlineto{\pgfqpoint{1.652478in}{2.023511in}}%
\pgfpathlineto{\pgfqpoint{1.652620in}{2.023511in}}%
\pgfpathlineto{\pgfqpoint{1.652710in}{2.024282in}}%
\pgfpathlineto{\pgfqpoint{1.652827in}{2.024282in}}%
\pgfpathlineto{\pgfqpoint{1.652827in}{2.024667in}}%
\pgfpathlineto{\pgfqpoint{1.653115in}{2.024667in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{2.025823in}}%
\pgfpathlineto{\pgfqpoint{1.653272in}{2.025823in}}%
\pgfpathlineto{\pgfqpoint{1.653381in}{2.026595in}}%
\pgfpathlineto{\pgfqpoint{1.653931in}{2.026595in}}%
\pgfpathlineto{\pgfqpoint{1.654042in}{2.027367in}}%
\pgfpathlineto{\pgfqpoint{1.654246in}{2.027367in}}%
\pgfpathlineto{\pgfqpoint{1.654259in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.654614in}{2.028140in}}%
\pgfpathlineto{\pgfqpoint{1.654710in}{2.028913in}}%
\pgfpathlineto{\pgfqpoint{1.654809in}{2.028913in}}%
\pgfpathlineto{\pgfqpoint{1.654865in}{2.030073in}}%
\pgfpathlineto{\pgfqpoint{1.655118in}{2.030073in}}%
\pgfpathlineto{\pgfqpoint{1.655118in}{2.030460in}}%
\pgfpathlineto{\pgfqpoint{1.655514in}{2.030460in}}%
\pgfpathlineto{\pgfqpoint{1.655514in}{2.030847in}}%
\pgfpathlineto{\pgfqpoint{1.655897in}{2.030847in}}%
\pgfpathlineto{\pgfqpoint{1.655978in}{2.031622in}}%
\pgfpathlineto{\pgfqpoint{1.656244in}{2.031622in}}%
\pgfpathlineto{\pgfqpoint{1.656278in}{2.032398in}}%
\pgfpathlineto{\pgfqpoint{1.656426in}{2.032398in}}%
\pgfpathlineto{\pgfqpoint{1.656488in}{2.033562in}}%
\pgfpathlineto{\pgfqpoint{1.656689in}{2.033562in}}%
\pgfpathlineto{\pgfqpoint{1.656689in}{2.033950in}}%
\pgfpathlineto{\pgfqpoint{1.656847in}{2.033950in}}%
\pgfpathlineto{\pgfqpoint{1.656847in}{2.034338in}}%
\pgfpathlineto{\pgfqpoint{1.657196in}{2.034338in}}%
\pgfpathlineto{\pgfqpoint{1.657276in}{2.035503in}}%
\pgfpathlineto{\pgfqpoint{1.657607in}{2.035503in}}%
\pgfpathlineto{\pgfqpoint{1.657607in}{2.035892in}}%
\pgfpathlineto{\pgfqpoint{1.658176in}{2.035892in}}%
\pgfpathlineto{\pgfqpoint{1.658176in}{2.036281in}}%
\pgfpathlineto{\pgfqpoint{1.658668in}{2.036281in}}%
\pgfpathlineto{\pgfqpoint{1.658668in}{2.036671in}}%
\pgfpathlineto{\pgfqpoint{1.658887in}{2.036671in}}%
\pgfpathlineto{\pgfqpoint{1.658989in}{2.037450in}}%
\pgfpathlineto{\pgfqpoint{1.659172in}{2.037450in}}%
\pgfpathlineto{\pgfqpoint{1.659178in}{2.038230in}}%
\pgfpathlineto{\pgfqpoint{1.659719in}{2.038230in}}%
\pgfpathlineto{\pgfqpoint{1.659815in}{2.039010in}}%
\pgfpathlineto{\pgfqpoint{1.660492in}{2.039010in}}%
\pgfpathlineto{\pgfqpoint{1.660560in}{2.039792in}}%
\pgfpathlineto{\pgfqpoint{1.661092in}{2.039792in}}%
\pgfpathlineto{\pgfqpoint{1.661197in}{2.040575in}}%
\pgfpathlineto{\pgfqpoint{1.661311in}{2.040575in}}%
\pgfpathlineto{\pgfqpoint{1.661311in}{2.040966in}}%
\pgfpathlineto{\pgfqpoint{1.661450in}{2.040966in}}%
\pgfpathlineto{\pgfqpoint{1.661565in}{2.041749in}}%
\pgfpathlineto{\pgfqpoint{1.661837in}{2.041749in}}%
\pgfpathlineto{\pgfqpoint{1.661948in}{2.042533in}}%
\pgfpathlineto{\pgfqpoint{1.662084in}{2.042533in}}%
\pgfpathlineto{\pgfqpoint{1.662217in}{2.043317in}}%
\pgfpathlineto{\pgfqpoint{1.662242in}{2.043317in}}%
\pgfpathlineto{\pgfqpoint{1.662242in}{2.043709in}}%
\pgfpathlineto{\pgfqpoint{1.662635in}{2.043709in}}%
\pgfpathlineto{\pgfqpoint{1.662635in}{2.044102in}}%
\pgfpathlineto{\pgfqpoint{1.662805in}{2.044102in}}%
\pgfpathlineto{\pgfqpoint{1.662851in}{2.045279in}}%
\pgfpathlineto{\pgfqpoint{1.663154in}{2.045279in}}%
\pgfpathlineto{\pgfqpoint{1.663154in}{2.045672in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{2.045672in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{2.046065in}}%
\pgfpathlineto{\pgfqpoint{1.663476in}{2.046065in}}%
\pgfpathlineto{\pgfqpoint{1.663531in}{2.047244in}}%
\pgfpathlineto{\pgfqpoint{1.664443in}{2.047244in}}%
\pgfpathlineto{\pgfqpoint{1.664573in}{2.048032in}}%
\pgfpathlineto{\pgfqpoint{1.664607in}{2.048032in}}%
\pgfpathlineto{\pgfqpoint{1.664607in}{2.048425in}}%
\pgfpathlineto{\pgfqpoint{1.664749in}{2.048425in}}%
\pgfpathlineto{\pgfqpoint{1.664749in}{2.048819in}}%
\pgfpathlineto{\pgfqpoint{1.665046in}{2.048819in}}%
\pgfpathlineto{\pgfqpoint{1.665111in}{2.049608in}}%
\pgfpathlineto{\pgfqpoint{1.665581in}{2.049608in}}%
\pgfpathlineto{\pgfqpoint{1.665581in}{2.050002in}}%
\pgfpathlineto{\pgfqpoint{1.665788in}{2.050002in}}%
\pgfpathlineto{\pgfqpoint{1.665909in}{2.051186in}}%
\pgfpathlineto{\pgfqpoint{1.666413in}{2.051186in}}%
\pgfpathlineto{\pgfqpoint{1.666481in}{2.051977in}}%
\pgfpathlineto{\pgfqpoint{1.666939in}{2.051977in}}%
\pgfpathlineto{\pgfqpoint{1.666939in}{2.052372in}}%
\pgfpathlineto{\pgfqpoint{1.667143in}{2.052372in}}%
\pgfpathlineto{\pgfqpoint{1.667143in}{2.052768in}}%
\pgfpathlineto{\pgfqpoint{1.667412in}{2.052768in}}%
\pgfpathlineto{\pgfqpoint{1.667412in}{2.053164in}}%
\pgfpathlineto{\pgfqpoint{1.667572in}{2.053164in}}%
\pgfpathlineto{\pgfqpoint{1.667572in}{2.053560in}}%
\pgfpathlineto{\pgfqpoint{1.667844in}{2.053560in}}%
\pgfpathlineto{\pgfqpoint{1.667844in}{2.053956in}}%
\pgfpathlineto{\pgfqpoint{1.668117in}{2.053956in}}%
\pgfpathlineto{\pgfqpoint{1.668200in}{2.054749in}}%
\pgfpathlineto{\pgfqpoint{1.668515in}{2.054749in}}%
\pgfpathlineto{\pgfqpoint{1.668543in}{2.055542in}}%
\pgfpathlineto{\pgfqpoint{1.668655in}{2.055542in}}%
\pgfpathlineto{\pgfqpoint{1.668655in}{2.055939in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{2.055939in}}%
\pgfpathlineto{\pgfqpoint{1.669576in}{2.057131in}}%
\pgfpathlineto{\pgfqpoint{1.669854in}{2.057131in}}%
\pgfpathlineto{\pgfqpoint{1.669854in}{2.057529in}}%
\pgfpathlineto{\pgfqpoint{1.670216in}{2.057529in}}%
\pgfpathlineto{\pgfqpoint{1.670216in}{2.057927in}}%
\pgfpathlineto{\pgfqpoint{1.670556in}{2.057927in}}%
\pgfpathlineto{\pgfqpoint{1.670556in}{2.058325in}}%
\pgfpathlineto{\pgfqpoint{1.670970in}{2.058325in}}%
\pgfpathlineto{\pgfqpoint{1.670970in}{2.058723in}}%
\pgfpathlineto{\pgfqpoint{1.671162in}{2.058723in}}%
\pgfpathlineto{\pgfqpoint{1.671255in}{2.059521in}}%
\pgfpathlineto{\pgfqpoint{1.671450in}{2.059521in}}%
\pgfpathlineto{\pgfqpoint{1.671564in}{2.060717in}}%
\pgfpathlineto{\pgfqpoint{1.671947in}{2.060717in}}%
\pgfpathlineto{\pgfqpoint{1.671994in}{2.061516in}}%
\pgfpathlineto{\pgfqpoint{1.672114in}{2.061516in}}%
\pgfpathlineto{\pgfqpoint{1.672114in}{2.061915in}}%
\pgfpathlineto{\pgfqpoint{1.672291in}{2.061915in}}%
\pgfpathlineto{\pgfqpoint{1.672291in}{2.062315in}}%
\pgfpathlineto{\pgfqpoint{1.672860in}{2.062315in}}%
\pgfpathlineto{\pgfqpoint{1.672971in}{2.063514in}}%
\pgfpathlineto{\pgfqpoint{1.673243in}{2.063514in}}%
\pgfpathlineto{\pgfqpoint{1.673243in}{2.063914in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.063914in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.064315in}}%
\pgfpathlineto{\pgfqpoint{1.674668in}{2.064315in}}%
\pgfpathlineto{\pgfqpoint{1.674668in}{2.064717in}}%
\pgfpathlineto{\pgfqpoint{1.674832in}{2.064717in}}%
\pgfpathlineto{\pgfqpoint{1.674832in}{2.065118in}}%
\pgfpathlineto{\pgfqpoint{1.675500in}{2.065118in}}%
\pgfpathlineto{\pgfqpoint{1.675633in}{2.065922in}}%
\pgfpathlineto{\pgfqpoint{1.675778in}{2.065922in}}%
\pgfpathlineto{\pgfqpoint{1.675902in}{2.067128in}}%
\pgfpathlineto{\pgfqpoint{1.675964in}{2.067128in}}%
\pgfpathlineto{\pgfqpoint{1.676078in}{2.067932in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{2.067932in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{2.068334in}}%
\pgfpathlineto{\pgfqpoint{1.677105in}{2.068334in}}%
\pgfpathlineto{\pgfqpoint{1.677219in}{2.069140in}}%
\pgfpathlineto{\pgfqpoint{1.677306in}{2.069140in}}%
\pgfpathlineto{\pgfqpoint{1.677306in}{2.069544in}}%
\pgfpathlineto{\pgfqpoint{1.677516in}{2.069544in}}%
\pgfpathlineto{\pgfqpoint{1.677578in}{2.070350in}}%
\pgfpathlineto{\pgfqpoint{1.678391in}{2.070350in}}%
\pgfpathlineto{\pgfqpoint{1.678391in}{2.070754in}}%
\pgfpathlineto{\pgfqpoint{1.678654in}{2.070754in}}%
\pgfpathlineto{\pgfqpoint{1.678654in}{2.071158in}}%
\pgfpathlineto{\pgfqpoint{1.678935in}{2.071158in}}%
\pgfpathlineto{\pgfqpoint{1.678935in}{2.071563in}}%
\pgfpathlineto{\pgfqpoint{1.679254in}{2.071563in}}%
\pgfpathlineto{\pgfqpoint{1.679254in}{2.071967in}}%
\pgfpathlineto{\pgfqpoint{1.679557in}{2.071967in}}%
\pgfpathlineto{\pgfqpoint{1.679683in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{1.679795in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{1.679795in}{2.073587in}}%
\pgfpathlineto{\pgfqpoint{1.679962in}{2.073587in}}%
\pgfpathlineto{\pgfqpoint{1.680051in}{2.074802in}}%
\pgfpathlineto{\pgfqpoint{1.680388in}{2.074802in}}%
\pgfpathlineto{\pgfqpoint{1.680395in}{2.075613in}}%
\pgfpathlineto{\pgfqpoint{1.680568in}{2.075613in}}%
\pgfpathlineto{\pgfqpoint{1.680568in}{2.076018in}}%
\pgfpathlineto{\pgfqpoint{1.680877in}{2.076018in}}%
\pgfpathlineto{\pgfqpoint{1.680877in}{2.076424in}}%
\pgfpathlineto{\pgfqpoint{1.681236in}{2.076424in}}%
\pgfpathlineto{\pgfqpoint{1.681328in}{2.077642in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{2.077642in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{2.078049in}}%
\pgfpathlineto{\pgfqpoint{1.681730in}{2.078049in}}%
\pgfpathlineto{\pgfqpoint{1.681730in}{2.078455in}}%
\pgfpathlineto{\pgfqpoint{1.681947in}{2.078455in}}%
\pgfpathlineto{\pgfqpoint{1.681947in}{2.078862in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{2.078862in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{2.079269in}}%
\pgfpathlineto{\pgfqpoint{1.682599in}{2.079269in}}%
\pgfpathlineto{\pgfqpoint{1.682599in}{2.079676in}}%
\pgfpathlineto{\pgfqpoint{1.682948in}{2.079676in}}%
\pgfpathlineto{\pgfqpoint{1.682948in}{2.080083in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{2.080083in}}%
\pgfpathlineto{\pgfqpoint{1.683168in}{2.080490in}}%
\pgfpathlineto{\pgfqpoint{1.683910in}{2.080490in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{2.082123in}}%
\pgfpathlineto{\pgfqpoint{1.684228in}{2.082123in}}%
\pgfpathlineto{\pgfqpoint{1.684315in}{2.083347in}}%
\pgfpathlineto{\pgfqpoint{1.684538in}{2.083347in}}%
\pgfpathlineto{\pgfqpoint{1.684661in}{2.084165in}}%
\pgfpathlineto{\pgfqpoint{1.685172in}{2.084165in}}%
\pgfpathlineto{\pgfqpoint{1.685172in}{2.084573in}}%
\pgfpathlineto{\pgfqpoint{1.685546in}{2.084573in}}%
\pgfpathlineto{\pgfqpoint{1.685546in}{2.084983in}}%
\pgfpathlineto{\pgfqpoint{1.686176in}{2.084983in}}%
\pgfpathlineto{\pgfqpoint{1.686176in}{2.085392in}}%
\pgfpathlineto{\pgfqpoint{1.686371in}{2.085392in}}%
\pgfpathlineto{\pgfqpoint{1.686411in}{2.086212in}}%
\pgfpathlineto{\pgfqpoint{1.686603in}{2.086212in}}%
\pgfpathlineto{\pgfqpoint{1.686721in}{2.087032in}}%
\pgfpathlineto{\pgfqpoint{1.686829in}{2.087032in}}%
\pgfpathlineto{\pgfqpoint{1.686829in}{2.087442in}}%
\pgfpathlineto{\pgfqpoint{1.687036in}{2.087442in}}%
\pgfpathlineto{\pgfqpoint{1.687054in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{1.687181in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{1.687181in}{2.088674in}}%
\pgfpathlineto{\pgfqpoint{1.687429in}{2.088674in}}%
\pgfpathlineto{\pgfqpoint{1.687429in}{2.089084in}}%
\pgfpathlineto{\pgfqpoint{1.687651in}{2.089084in}}%
\pgfpathlineto{\pgfqpoint{1.687651in}{2.089495in}}%
\pgfpathlineto{\pgfqpoint{1.687812in}{2.089495in}}%
\pgfpathlineto{\pgfqpoint{1.687812in}{2.089906in}}%
\pgfpathlineto{\pgfqpoint{1.688130in}{2.089906in}}%
\pgfpathlineto{\pgfqpoint{1.688174in}{2.090728in}}%
\pgfpathlineto{\pgfqpoint{1.688335in}{2.090728in}}%
\pgfpathlineto{\pgfqpoint{1.688335in}{2.091140in}}%
\pgfpathlineto{\pgfqpoint{1.688597in}{2.091140in}}%
\pgfpathlineto{\pgfqpoint{1.688693in}{2.092374in}}%
\pgfpathlineto{\pgfqpoint{1.689271in}{2.092374in}}%
\pgfpathlineto{\pgfqpoint{1.689364in}{2.093198in}}%
\pgfpathlineto{\pgfqpoint{1.689741in}{2.093198in}}%
\pgfpathlineto{\pgfqpoint{1.689760in}{2.094023in}}%
\pgfpathlineto{\pgfqpoint{1.690044in}{2.094023in}}%
\pgfpathlineto{\pgfqpoint{1.690134in}{2.094848in}}%
\pgfpathlineto{\pgfqpoint{1.690496in}{2.094848in}}%
\pgfpathlineto{\pgfqpoint{1.690496in}{2.095261in}}%
\pgfpathlineto{\pgfqpoint{1.690805in}{2.095261in}}%
\pgfpathlineto{\pgfqpoint{1.690805in}{2.095674in}}%
\pgfpathlineto{\pgfqpoint{1.691099in}{2.095674in}}%
\pgfpathlineto{\pgfqpoint{1.691099in}{2.096088in}}%
\pgfpathlineto{\pgfqpoint{1.691748in}{2.096088in}}%
\pgfpathlineto{\pgfqpoint{1.691748in}{2.096502in}}%
\pgfpathlineto{\pgfqpoint{1.691930in}{2.096502in}}%
\pgfpathlineto{\pgfqpoint{1.691930in}{2.096916in}}%
\pgfpathlineto{\pgfqpoint{1.692271in}{2.096916in}}%
\pgfpathlineto{\pgfqpoint{1.692271in}{2.097330in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{2.097330in}}%
\pgfpathlineto{\pgfqpoint{1.692632in}{2.097744in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{2.097744in}}%
\pgfpathlineto{\pgfqpoint{1.693009in}{2.098574in}}%
\pgfpathlineto{\pgfqpoint{1.693690in}{2.098574in}}%
\pgfpathlineto{\pgfqpoint{1.693690in}{2.098989in}}%
\pgfpathlineto{\pgfqpoint{1.694163in}{2.098989in}}%
\pgfpathlineto{\pgfqpoint{1.694163in}{2.099405in}}%
\pgfpathlineto{\pgfqpoint{1.694302in}{2.099405in}}%
\pgfpathlineto{\pgfqpoint{1.694370in}{2.100236in}}%
\pgfpathlineto{\pgfqpoint{1.694583in}{2.100236in}}%
\pgfpathlineto{\pgfqpoint{1.694583in}{2.100652in}}%
\pgfpathlineto{\pgfqpoint{1.694852in}{2.100652in}}%
\pgfpathlineto{\pgfqpoint{1.694852in}{2.101069in}}%
\pgfpathlineto{\pgfqpoint{1.695369in}{2.101069in}}%
\pgfpathlineto{\pgfqpoint{1.695369in}{2.101485in}}%
\pgfpathlineto{\pgfqpoint{1.695625in}{2.101485in}}%
\pgfpathlineto{\pgfqpoint{1.695644in}{2.102735in}}%
\pgfpathlineto{\pgfqpoint{1.695919in}{2.102735in}}%
\pgfpathlineto{\pgfqpoint{1.695919in}{2.103152in}}%
\pgfpathlineto{\pgfqpoint{1.696126in}{2.103152in}}%
\pgfpathlineto{\pgfqpoint{1.696126in}{2.103570in}}%
\pgfpathlineto{\pgfqpoint{1.696426in}{2.103570in}}%
\pgfpathlineto{\pgfqpoint{1.696426in}{2.103987in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{2.103987in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{2.104405in}}%
\pgfpathlineto{\pgfqpoint{1.697629in}{2.104405in}}%
\pgfpathlineto{\pgfqpoint{1.697629in}{2.104823in}}%
\pgfpathlineto{\pgfqpoint{1.698309in}{2.104823in}}%
\pgfpathlineto{\pgfqpoint{1.698309in}{2.105242in}}%
\pgfpathlineto{\pgfqpoint{1.698519in}{2.105242in}}%
\pgfpathlineto{\pgfqpoint{1.698519in}{2.105661in}}%
\pgfpathlineto{\pgfqpoint{1.698785in}{2.105661in}}%
\pgfpathlineto{\pgfqpoint{1.698785in}{2.106080in}}%
\pgfpathlineto{\pgfqpoint{1.699045in}{2.106080in}}%
\pgfpathlineto{\pgfqpoint{1.699045in}{2.106499in}}%
\pgfpathlineto{\pgfqpoint{1.699261in}{2.106499in}}%
\pgfpathlineto{\pgfqpoint{1.699261in}{2.106919in}}%
\pgfpathlineto{\pgfqpoint{1.699991in}{2.106919in}}%
\pgfpathlineto{\pgfqpoint{1.700096in}{2.107759in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.107759in}}%
\pgfpathlineto{\pgfqpoint{1.700245in}{2.108599in}}%
\pgfpathlineto{\pgfqpoint{1.700588in}{2.108599in}}%
\pgfpathlineto{\pgfqpoint{1.700588in}{2.109020in}}%
\pgfpathlineto{\pgfqpoint{1.701246in}{2.109020in}}%
\pgfpathlineto{\pgfqpoint{1.701364in}{2.110283in}}%
\pgfpathlineto{\pgfqpoint{1.701506in}{2.110283in}}%
\pgfpathlineto{\pgfqpoint{1.701506in}{2.110704in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{2.110704in}}%
\pgfpathlineto{\pgfqpoint{1.701781in}{2.112389in}}%
\pgfpathlineto{\pgfqpoint{1.701917in}{2.112389in}}%
\pgfpathlineto{\pgfqpoint{1.701917in}{2.112811in}}%
\pgfpathlineto{\pgfqpoint{1.702177in}{2.112811in}}%
\pgfpathlineto{\pgfqpoint{1.702177in}{2.113233in}}%
\pgfpathlineto{\pgfqpoint{1.702560in}{2.113233in}}%
\pgfpathlineto{\pgfqpoint{1.702693in}{2.114077in}}%
\pgfpathlineto{\pgfqpoint{1.703219in}{2.114077in}}%
\pgfpathlineto{\pgfqpoint{1.703343in}{2.115344in}}%
\pgfpathlineto{\pgfqpoint{1.703398in}{2.115344in}}%
\pgfpathlineto{\pgfqpoint{1.703510in}{2.116189in}}%
\pgfpathlineto{\pgfqpoint{1.703602in}{2.116189in}}%
\pgfpathlineto{\pgfqpoint{1.703643in}{2.117035in}}%
\pgfpathlineto{\pgfqpoint{1.704205in}{2.117035in}}%
\pgfpathlineto{\pgfqpoint{1.704205in}{2.117458in}}%
\pgfpathlineto{\pgfqpoint{1.704564in}{2.117458in}}%
\pgfpathlineto{\pgfqpoint{1.704629in}{2.118305in}}%
\pgfpathlineto{\pgfqpoint{1.704787in}{2.118305in}}%
\pgfpathlineto{\pgfqpoint{1.704814in}{2.119152in}}%
\pgfpathlineto{\pgfqpoint{1.705052in}{2.119152in}}%
\pgfpathlineto{\pgfqpoint{1.705052in}{2.119576in}}%
\pgfpathlineto{\pgfqpoint{1.705365in}{2.119576in}}%
\pgfpathlineto{\pgfqpoint{1.705399in}{2.120425in}}%
\pgfpathlineto{\pgfqpoint{1.705693in}{2.120425in}}%
\pgfpathlineto{\pgfqpoint{1.705693in}{2.120849in}}%
\pgfpathlineto{\pgfqpoint{1.705863in}{2.120849in}}%
\pgfpathlineto{\pgfqpoint{1.705863in}{2.121273in}}%
\pgfpathlineto{\pgfqpoint{1.706713in}{2.121273in}}%
\pgfpathlineto{\pgfqpoint{1.706815in}{2.122974in}}%
\pgfpathlineto{\pgfqpoint{1.707229in}{2.122974in}}%
\pgfpathlineto{\pgfqpoint{1.707254in}{2.123825in}}%
\pgfpathlineto{\pgfqpoint{1.707412in}{2.123825in}}%
\pgfpathlineto{\pgfqpoint{1.707412in}{2.124251in}}%
\pgfpathlineto{\pgfqpoint{1.707585in}{2.124251in}}%
\pgfpathlineto{\pgfqpoint{1.707585in}{2.124676in}}%
\pgfpathlineto{\pgfqpoint{1.707727in}{2.124676in}}%
\pgfpathlineto{\pgfqpoint{1.707727in}{2.125102in}}%
\pgfpathlineto{\pgfqpoint{1.708454in}{2.125102in}}%
\pgfpathlineto{\pgfqpoint{1.708506in}{2.125955in}}%
\pgfpathlineto{\pgfqpoint{1.708596in}{2.125955in}}%
\pgfpathlineto{\pgfqpoint{1.708596in}{2.126382in}}%
\pgfpathlineto{\pgfqpoint{1.709013in}{2.126382in}}%
\pgfpathlineto{\pgfqpoint{1.709013in}{2.126808in}}%
\pgfpathlineto{\pgfqpoint{1.709440in}{2.126808in}}%
\pgfpathlineto{\pgfqpoint{1.709554in}{2.127663in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{2.127663in}}%
\pgfpathlineto{\pgfqpoint{1.709598in}{2.128517in}}%
\pgfpathlineto{\pgfqpoint{1.710037in}{2.128517in}}%
\pgfpathlineto{\pgfqpoint{1.710102in}{2.130228in}}%
\pgfpathlineto{\pgfqpoint{1.710992in}{2.130228in}}%
\pgfpathlineto{\pgfqpoint{1.710992in}{2.130656in}}%
\pgfpathlineto{\pgfqpoint{1.711385in}{2.130656in}}%
\pgfpathlineto{\pgfqpoint{1.711385in}{2.131085in}}%
\pgfpathlineto{\pgfqpoint{1.712195in}{2.131085in}}%
\pgfpathlineto{\pgfqpoint{1.712195in}{2.131514in}}%
\pgfpathlineto{\pgfqpoint{1.712377in}{2.131514in}}%
\pgfpathlineto{\pgfqpoint{1.712430in}{2.132803in}}%
\pgfpathlineto{\pgfqpoint{1.713156in}{2.132803in}}%
\pgfpathlineto{\pgfqpoint{1.713187in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{1.713713in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{1.713713in}{2.134093in}}%
\pgfpathlineto{\pgfqpoint{1.714127in}{2.134093in}}%
\pgfpathlineto{\pgfqpoint{1.714127in}{2.134524in}}%
\pgfpathlineto{\pgfqpoint{1.715092in}{2.134524in}}%
\pgfpathlineto{\pgfqpoint{1.715200in}{2.136250in}}%
\pgfpathlineto{\pgfqpoint{1.715336in}{2.136250in}}%
\pgfpathlineto{\pgfqpoint{1.715336in}{2.136682in}}%
\pgfpathlineto{\pgfqpoint{1.715528in}{2.136682in}}%
\pgfpathlineto{\pgfqpoint{1.715553in}{2.137545in}}%
\pgfpathlineto{\pgfqpoint{1.715698in}{2.137545in}}%
\pgfpathlineto{\pgfqpoint{1.715698in}{2.137977in}}%
\pgfpathlineto{\pgfqpoint{1.716159in}{2.137977in}}%
\pgfpathlineto{\pgfqpoint{1.716159in}{2.138409in}}%
\pgfpathlineto{\pgfqpoint{1.716397in}{2.138409in}}%
\pgfpathlineto{\pgfqpoint{1.716397in}{2.138842in}}%
\pgfpathlineto{\pgfqpoint{1.717219in}{2.138842in}}%
\pgfpathlineto{\pgfqpoint{1.717225in}{2.139708in}}%
\pgfpathlineto{\pgfqpoint{1.717398in}{2.139708in}}%
\pgfpathlineto{\pgfqpoint{1.717398in}{2.140141in}}%
\pgfpathlineto{\pgfqpoint{1.717933in}{2.140141in}}%
\pgfpathlineto{\pgfqpoint{1.717933in}{2.140575in}}%
\pgfpathlineto{\pgfqpoint{1.718679in}{2.140575in}}%
\pgfpathlineto{\pgfqpoint{1.718679in}{2.141009in}}%
\pgfpathlineto{\pgfqpoint{1.719751in}{2.141009in}}%
\pgfpathlineto{\pgfqpoint{1.719751in}{2.141444in}}%
\pgfpathlineto{\pgfqpoint{1.720388in}{2.141444in}}%
\pgfpathlineto{\pgfqpoint{1.720407in}{2.142315in}}%
\pgfpathlineto{\pgfqpoint{1.720657in}{2.142315in}}%
\pgfpathlineto{\pgfqpoint{1.720657in}{2.142751in}}%
\pgfpathlineto{\pgfqpoint{1.720926in}{2.142751in}}%
\pgfpathlineto{\pgfqpoint{1.720997in}{2.143623in}}%
\pgfpathlineto{\pgfqpoint{1.721576in}{2.143623in}}%
\pgfpathlineto{\pgfqpoint{1.721576in}{2.144059in}}%
\pgfpathlineto{\pgfqpoint{1.721727in}{2.144059in}}%
\pgfpathlineto{\pgfqpoint{1.721795in}{2.144933in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{2.144933in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{2.145369in}}%
\pgfpathlineto{\pgfqpoint{1.722757in}{2.145369in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{2.146244in}}%
\pgfpathlineto{\pgfqpoint{1.723109in}{2.146244in}}%
\pgfpathlineto{\pgfqpoint{1.723146in}{2.147557in}}%
\pgfpathlineto{\pgfqpoint{1.723564in}{2.147557in}}%
\pgfpathlineto{\pgfqpoint{1.723700in}{2.148871in}}%
\pgfpathlineto{\pgfqpoint{1.724467in}{2.148871in}}%
\pgfpathlineto{\pgfqpoint{1.724581in}{2.150187in}}%
\pgfpathlineto{\pgfqpoint{1.724757in}{2.150187in}}%
\pgfpathlineto{\pgfqpoint{1.724757in}{2.150626in}}%
\pgfpathlineto{\pgfqpoint{1.724983in}{2.150626in}}%
\pgfpathlineto{\pgfqpoint{1.725079in}{2.151504in}}%
\pgfpathlineto{\pgfqpoint{1.725651in}{2.151504in}}%
\pgfpathlineto{\pgfqpoint{1.725651in}{2.151944in}}%
\pgfpathlineto{\pgfqpoint{1.725846in}{2.151944in}}%
\pgfpathlineto{\pgfqpoint{1.725846in}{2.152383in}}%
\pgfpathlineto{\pgfqpoint{1.726192in}{2.152383in}}%
\pgfpathlineto{\pgfqpoint{1.726198in}{2.153263in}}%
\pgfpathlineto{\pgfqpoint{1.726730in}{2.153263in}}%
\pgfpathlineto{\pgfqpoint{1.726730in}{2.153704in}}%
\pgfpathlineto{\pgfqpoint{1.727580in}{2.153704in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{2.154586in}}%
\pgfpathlineto{\pgfqpoint{1.727787in}{2.154586in}}%
\pgfpathlineto{\pgfqpoint{1.727787in}{2.155027in}}%
\pgfpathlineto{\pgfqpoint{1.728291in}{2.155027in}}%
\pgfpathlineto{\pgfqpoint{1.728335in}{2.155910in}}%
\pgfpathlineto{\pgfqpoint{1.728718in}{2.155910in}}%
\pgfpathlineto{\pgfqpoint{1.728718in}{2.156352in}}%
\pgfpathlineto{\pgfqpoint{1.729046in}{2.156352in}}%
\pgfpathlineto{\pgfqpoint{1.729046in}{2.156795in}}%
\pgfpathlineto{\pgfqpoint{1.729649in}{2.156795in}}%
\pgfpathlineto{\pgfqpoint{1.729649in}{2.157237in}}%
\pgfpathlineto{\pgfqpoint{1.730403in}{2.157237in}}%
\pgfpathlineto{\pgfqpoint{1.730403in}{2.157680in}}%
\pgfpathlineto{\pgfqpoint{1.731303in}{2.157680in}}%
\pgfpathlineto{\pgfqpoint{1.731303in}{2.158124in}}%
\pgfpathlineto{\pgfqpoint{1.731927in}{2.158124in}}%
\pgfpathlineto{\pgfqpoint{1.731927in}{2.158569in}}%
\pgfpathlineto{\pgfqpoint{1.732138in}{2.158569in}}%
\pgfpathlineto{\pgfqpoint{1.732227in}{2.159458in}}%
\pgfpathlineto{\pgfqpoint{1.733464in}{2.159458in}}%
\pgfpathlineto{\pgfqpoint{1.733464in}{2.159904in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{2.159904in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{2.160350in}}%
\pgfpathlineto{\pgfqpoint{1.735118in}{2.160350in}}%
\pgfpathlineto{\pgfqpoint{1.735118in}{2.160797in}}%
\pgfpathlineto{\pgfqpoint{1.735715in}{2.160797in}}%
\pgfpathlineto{\pgfqpoint{1.735839in}{2.161691in}}%
\pgfpathlineto{\pgfqpoint{1.736043in}{2.161691in}}%
\pgfpathlineto{\pgfqpoint{1.736043in}{2.162139in}}%
\pgfpathlineto{\pgfqpoint{1.737153in}{2.162139in}}%
\pgfpathlineto{\pgfqpoint{1.737153in}{2.162587in}}%
\pgfpathlineto{\pgfqpoint{1.737338in}{2.162587in}}%
\pgfpathlineto{\pgfqpoint{1.737338in}{2.163036in}}%
\pgfpathlineto{\pgfqpoint{1.737576in}{2.163036in}}%
\pgfpathlineto{\pgfqpoint{1.737678in}{2.163934in}}%
\pgfpathlineto{\pgfqpoint{1.737953in}{2.163934in}}%
\pgfpathlineto{\pgfqpoint{1.737953in}{2.164383in}}%
\pgfpathlineto{\pgfqpoint{1.738297in}{2.164383in}}%
\pgfpathlineto{\pgfqpoint{1.738297in}{2.164832in}}%
\pgfpathlineto{\pgfqpoint{1.738875in}{2.164832in}}%
\pgfpathlineto{\pgfqpoint{1.738875in}{2.165282in}}%
\pgfpathlineto{\pgfqpoint{1.739323in}{2.165282in}}%
\pgfpathlineto{\pgfqpoint{1.739323in}{2.165732in}}%
\pgfpathlineto{\pgfqpoint{1.739475in}{2.165732in}}%
\pgfpathlineto{\pgfqpoint{1.739475in}{2.166182in}}%
\pgfpathlineto{\pgfqpoint{1.739639in}{2.166182in}}%
\pgfpathlineto{\pgfqpoint{1.739639in}{2.166633in}}%
\pgfpathlineto{\pgfqpoint{1.739802in}{2.166633in}}%
\pgfpathlineto{\pgfqpoint{1.739833in}{2.167534in}}%
\pgfpathlineto{\pgfqpoint{1.740526in}{2.167534in}}%
\pgfpathlineto{\pgfqpoint{1.740526in}{2.167985in}}%
\pgfpathlineto{\pgfqpoint{1.740922in}{2.167985in}}%
\pgfpathlineto{\pgfqpoint{1.740922in}{2.168436in}}%
\pgfpathlineto{\pgfqpoint{1.741271in}{2.168436in}}%
\pgfpathlineto{\pgfqpoint{1.741379in}{2.169792in}}%
\pgfpathlineto{\pgfqpoint{1.741426in}{2.169792in}}%
\pgfpathlineto{\pgfqpoint{1.741426in}{2.170243in}}%
\pgfpathlineto{\pgfqpoint{1.741617in}{2.170243in}}%
\pgfpathlineto{\pgfqpoint{1.741698in}{2.171147in}}%
\pgfpathlineto{\pgfqpoint{1.741781in}{2.171147in}}%
\pgfpathlineto{\pgfqpoint{1.741855in}{2.172052in}}%
\pgfpathlineto{\pgfqpoint{1.742857in}{2.172052in}}%
\pgfpathlineto{\pgfqpoint{1.742857in}{2.172504in}}%
\pgfpathlineto{\pgfqpoint{1.743473in}{2.172504in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{2.173411in}}%
\pgfpathlineto{\pgfqpoint{1.743704in}{2.173411in}}%
\pgfpathlineto{\pgfqpoint{1.743816in}{2.174319in}}%
\pgfpathlineto{\pgfqpoint{1.743961in}{2.174319in}}%
\pgfpathlineto{\pgfqpoint{1.743961in}{2.174772in}}%
\pgfpathlineto{\pgfqpoint{1.744286in}{2.174772in}}%
\pgfpathlineto{\pgfqpoint{1.744369in}{2.175680in}}%
\pgfpathlineto{\pgfqpoint{1.744703in}{2.175680in}}%
\pgfpathlineto{\pgfqpoint{1.744802in}{2.177498in}}%
\pgfpathlineto{\pgfqpoint{1.744904in}{2.177498in}}%
\pgfpathlineto{\pgfqpoint{1.744920in}{2.178407in}}%
\pgfpathlineto{\pgfqpoint{1.745281in}{2.178407in}}%
\pgfpathlineto{\pgfqpoint{1.745281in}{2.178862in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{2.178862in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{2.179317in}}%
\pgfpathlineto{\pgfqpoint{1.746030in}{2.179317in}}%
\pgfpathlineto{\pgfqpoint{1.746030in}{2.179772in}}%
\pgfpathlineto{\pgfqpoint{1.746636in}{2.179772in}}%
\pgfpathlineto{\pgfqpoint{1.746688in}{2.180684in}}%
\pgfpathlineto{\pgfqpoint{1.746920in}{2.180684in}}%
\pgfpathlineto{\pgfqpoint{1.746960in}{2.181596in}}%
\pgfpathlineto{\pgfqpoint{1.747517in}{2.181596in}}%
\pgfpathlineto{\pgfqpoint{1.747517in}{2.182053in}}%
\pgfpathlineto{\pgfqpoint{1.748079in}{2.182053in}}%
\pgfpathlineto{\pgfqpoint{1.748079in}{2.182510in}}%
\pgfpathlineto{\pgfqpoint{1.748330in}{2.182510in}}%
\pgfpathlineto{\pgfqpoint{1.748435in}{2.184339in}}%
\pgfpathlineto{\pgfqpoint{1.748574in}{2.184339in}}%
\pgfpathlineto{\pgfqpoint{1.748574in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{1.749084in}{2.184796in}}%
\pgfpathlineto{\pgfqpoint{1.749193in}{2.185712in}}%
\pgfpathlineto{\pgfqpoint{1.749724in}{2.185712in}}%
\pgfpathlineto{\pgfqpoint{1.749724in}{2.186170in}}%
\pgfpathlineto{\pgfqpoint{1.750290in}{2.186170in}}%
\pgfpathlineto{\pgfqpoint{1.750290in}{2.186629in}}%
\pgfpathlineto{\pgfqpoint{1.750522in}{2.186629in}}%
\pgfpathlineto{\pgfqpoint{1.750646in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.751369in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.751447in}{2.188466in}}%
\pgfpathlineto{\pgfqpoint{1.751644in}{2.188466in}}%
\pgfpathlineto{\pgfqpoint{1.751644in}{2.188926in}}%
\pgfpathlineto{\pgfqpoint{1.752250in}{2.188926in}}%
\pgfpathlineto{\pgfqpoint{1.752315in}{2.189847in}}%
\pgfpathlineto{\pgfqpoint{1.752492in}{2.189847in}}%
\pgfpathlineto{\pgfqpoint{1.752628in}{2.190768in}}%
\pgfpathlineto{\pgfqpoint{1.752909in}{2.190768in}}%
\pgfpathlineto{\pgfqpoint{1.752909in}{2.191229in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{2.191229in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{2.191690in}}%
\pgfpathlineto{\pgfqpoint{1.754004in}{2.191690in}}%
\pgfpathlineto{\pgfqpoint{1.754004in}{2.192151in}}%
\pgfpathlineto{\pgfqpoint{1.754603in}{2.192151in}}%
\pgfpathlineto{\pgfqpoint{1.754603in}{2.192613in}}%
\pgfpathlineto{\pgfqpoint{1.754786in}{2.192613in}}%
\pgfpathlineto{\pgfqpoint{1.754838in}{2.194000in}}%
\pgfpathlineto{\pgfqpoint{1.755488in}{2.194000in}}%
\pgfpathlineto{\pgfqpoint{1.755488in}{2.194463in}}%
\pgfpathlineto{\pgfqpoint{1.755806in}{2.194463in}}%
\pgfpathlineto{\pgfqpoint{1.755806in}{2.194926in}}%
\pgfpathlineto{\pgfqpoint{1.756075in}{2.194926in}}%
\pgfpathlineto{\pgfqpoint{1.756075in}{2.195389in}}%
\pgfpathlineto{\pgfqpoint{1.756363in}{2.195389in}}%
\pgfpathlineto{\pgfqpoint{1.756465in}{2.196317in}}%
\pgfpathlineto{\pgfqpoint{1.756613in}{2.196317in}}%
\pgfpathlineto{\pgfqpoint{1.756613in}{2.196780in}}%
\pgfpathlineto{\pgfqpoint{1.756805in}{2.196780in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{2.197708in}}%
\pgfpathlineto{\pgfqpoint{1.756966in}{2.197708in}}%
\pgfpathlineto{\pgfqpoint{1.756966in}{2.198172in}}%
\pgfpathlineto{\pgfqpoint{1.757497in}{2.198172in}}%
\pgfpathlineto{\pgfqpoint{1.757507in}{2.199101in}}%
\pgfpathlineto{\pgfqpoint{1.757878in}{2.199101in}}%
\pgfpathlineto{\pgfqpoint{1.757878in}{2.199566in}}%
\pgfpathlineto{\pgfqpoint{1.758026in}{2.199566in}}%
\pgfpathlineto{\pgfqpoint{1.758026in}{2.200031in}}%
\pgfpathlineto{\pgfqpoint{1.758209in}{2.200031in}}%
\pgfpathlineto{\pgfqpoint{1.758252in}{2.200961in}}%
\pgfpathlineto{\pgfqpoint{1.758762in}{2.200961in}}%
\pgfpathlineto{\pgfqpoint{1.758762in}{2.201426in}}%
\pgfpathlineto{\pgfqpoint{1.759476in}{2.201426in}}%
\pgfpathlineto{\pgfqpoint{1.759513in}{2.202358in}}%
\pgfpathlineto{\pgfqpoint{1.759974in}{2.202358in}}%
\pgfpathlineto{\pgfqpoint{1.759974in}{2.202825in}}%
\pgfpathlineto{\pgfqpoint{1.761069in}{2.202825in}}%
\pgfpathlineto{\pgfqpoint{1.761069in}{2.203292in}}%
\pgfpathlineto{\pgfqpoint{1.761387in}{2.203292in}}%
\pgfpathlineto{\pgfqpoint{1.761387in}{2.203759in}}%
\pgfpathlineto{\pgfqpoint{1.761600in}{2.203759in}}%
\pgfpathlineto{\pgfqpoint{1.761600in}{2.204227in}}%
\pgfpathlineto{\pgfqpoint{1.762111in}{2.204227in}}%
\pgfpathlineto{\pgfqpoint{1.762166in}{2.205163in}}%
\pgfpathlineto{\pgfqpoint{1.762339in}{2.205163in}}%
\pgfpathlineto{\pgfqpoint{1.762339in}{2.205631in}}%
\pgfpathlineto{\pgfqpoint{1.762596in}{2.205631in}}%
\pgfpathlineto{\pgfqpoint{1.762596in}{2.206100in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{2.206100in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{2.206569in}}%
\pgfpathlineto{\pgfqpoint{1.764337in}{2.206569in}}%
\pgfpathlineto{\pgfqpoint{1.764405in}{2.207509in}}%
\pgfpathlineto{\pgfqpoint{1.764553in}{2.207509in}}%
\pgfpathlineto{\pgfqpoint{1.764553in}{2.207979in}}%
\pgfpathlineto{\pgfqpoint{1.765298in}{2.207979in}}%
\pgfpathlineto{\pgfqpoint{1.765298in}{2.208449in}}%
\pgfpathlineto{\pgfqpoint{1.767407in}{2.208449in}}%
\pgfpathlineto{\pgfqpoint{1.767407in}{2.208921in}}%
\pgfpathlineto{\pgfqpoint{1.767976in}{2.208921in}}%
\pgfpathlineto{\pgfqpoint{1.767976in}{2.209394in}}%
\pgfpathlineto{\pgfqpoint{1.768613in}{2.209394in}}%
\pgfpathlineto{\pgfqpoint{1.768628in}{2.210341in}}%
\pgfpathlineto{\pgfqpoint{1.768882in}{2.210341in}}%
\pgfpathlineto{\pgfqpoint{1.768882in}{2.210814in}}%
\pgfpathlineto{\pgfqpoint{1.769117in}{2.210814in}}%
\pgfpathlineto{\pgfqpoint{1.769188in}{2.212235in}}%
\pgfpathlineto{\pgfqpoint{1.769519in}{2.212235in}}%
\pgfpathlineto{\pgfqpoint{1.769528in}{2.213183in}}%
\pgfpathlineto{\pgfqpoint{1.770344in}{2.213183in}}%
\pgfpathlineto{\pgfqpoint{1.770344in}{2.213658in}}%
\pgfpathlineto{\pgfqpoint{1.770957in}{2.213658in}}%
\pgfpathlineto{\pgfqpoint{1.771025in}{2.215084in}}%
\pgfpathlineto{\pgfqpoint{1.771096in}{2.215084in}}%
\pgfpathlineto{\pgfqpoint{1.771096in}{2.215559in}}%
\pgfpathlineto{\pgfqpoint{1.771331in}{2.215559in}}%
\pgfpathlineto{\pgfqpoint{1.771334in}{2.216510in}}%
\pgfpathlineto{\pgfqpoint{1.772135in}{2.216510in}}%
\pgfpathlineto{\pgfqpoint{1.772169in}{2.217462in}}%
\pgfpathlineto{\pgfqpoint{1.772945in}{2.217462in}}%
\pgfpathlineto{\pgfqpoint{1.772945in}{2.217939in}}%
\pgfpathlineto{\pgfqpoint{1.773090in}{2.217939in}}%
\pgfpathlineto{\pgfqpoint{1.773090in}{2.218415in}}%
\pgfpathlineto{\pgfqpoint{1.773625in}{2.218415in}}%
\pgfpathlineto{\pgfqpoint{1.773625in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.773943in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.774061in}{2.220325in}}%
\pgfpathlineto{\pgfqpoint{1.774160in}{2.220325in}}%
\pgfpathlineto{\pgfqpoint{1.774160in}{2.220803in}}%
\pgfpathlineto{\pgfqpoint{1.775205in}{2.220803in}}%
\pgfpathlineto{\pgfqpoint{1.775205in}{2.221282in}}%
\pgfpathlineto{\pgfqpoint{1.775607in}{2.221282in}}%
\pgfpathlineto{\pgfqpoint{1.775607in}{2.221761in}}%
\pgfpathlineto{\pgfqpoint{1.776695in}{2.221761in}}%
\pgfpathlineto{\pgfqpoint{1.776695in}{2.222240in}}%
\pgfpathlineto{\pgfqpoint{1.776896in}{2.222240in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{2.223200in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{2.223200in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{2.223680in}}%
\pgfpathlineto{\pgfqpoint{1.777298in}{2.223680in}}%
\pgfpathlineto{\pgfqpoint{1.777298in}{2.224160in}}%
\pgfpathlineto{\pgfqpoint{1.777709in}{2.224160in}}%
\pgfpathlineto{\pgfqpoint{1.777845in}{2.225122in}}%
\pgfpathlineto{\pgfqpoint{1.778457in}{2.225122in}}%
\pgfpathlineto{\pgfqpoint{1.778457in}{2.225603in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{2.225603in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{2.226085in}}%
\pgfpathlineto{\pgfqpoint{1.779295in}{2.226085in}}%
\pgfpathlineto{\pgfqpoint{1.779391in}{2.227048in}}%
\pgfpathlineto{\pgfqpoint{1.779552in}{2.227048in}}%
\pgfpathlineto{\pgfqpoint{1.779552in}{2.227530in}}%
\pgfpathlineto{\pgfqpoint{1.779833in}{2.227530in}}%
\pgfpathlineto{\pgfqpoint{1.779833in}{2.228013in}}%
\pgfpathlineto{\pgfqpoint{1.780068in}{2.228013in}}%
\pgfpathlineto{\pgfqpoint{1.780127in}{2.228978in}}%
\pgfpathlineto{\pgfqpoint{1.780674in}{2.228978in}}%
\pgfpathlineto{\pgfqpoint{1.780674in}{2.229461in}}%
\pgfpathlineto{\pgfqpoint{1.781231in}{2.229461in}}%
\pgfpathlineto{\pgfqpoint{1.781299in}{2.230427in}}%
\pgfpathlineto{\pgfqpoint{1.782251in}{2.230427in}}%
\pgfpathlineto{\pgfqpoint{1.782347in}{2.231396in}}%
\pgfpathlineto{\pgfqpoint{1.783414in}{2.231396in}}%
\pgfpathlineto{\pgfqpoint{1.783414in}{2.231881in}}%
\pgfpathlineto{\pgfqpoint{1.783636in}{2.231881in}}%
\pgfpathlineto{\pgfqpoint{1.783636in}{2.232366in}}%
\pgfpathlineto{\pgfqpoint{1.783927in}{2.232366in}}%
\pgfpathlineto{\pgfqpoint{1.784026in}{2.233338in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{2.233338in}}%
\pgfpathlineto{\pgfqpoint{1.784814in}{2.234310in}}%
\pgfpathlineto{\pgfqpoint{1.785303in}{2.234310in}}%
\pgfpathlineto{\pgfqpoint{1.785303in}{2.234797in}}%
\pgfpathlineto{\pgfqpoint{1.785634in}{2.234797in}}%
\pgfpathlineto{\pgfqpoint{1.785730in}{2.235771in}}%
\pgfpathlineto{\pgfqpoint{1.785841in}{2.235771in}}%
\pgfpathlineto{\pgfqpoint{1.785841in}{2.236258in}}%
\pgfpathlineto{\pgfqpoint{1.786292in}{2.236258in}}%
\pgfpathlineto{\pgfqpoint{1.786292in}{2.236746in}}%
\pgfpathlineto{\pgfqpoint{1.787025in}{2.236746in}}%
\pgfpathlineto{\pgfqpoint{1.787084in}{2.237722in}}%
\pgfpathlineto{\pgfqpoint{1.787260in}{2.237722in}}%
\pgfpathlineto{\pgfqpoint{1.787300in}{2.238698in}}%
\pgfpathlineto{\pgfqpoint{1.787418in}{2.238698in}}%
\pgfpathlineto{\pgfqpoint{1.787418in}{2.239187in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{2.239187in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{2.239676in}}%
\pgfpathlineto{\pgfqpoint{1.789752in}{2.239676in}}%
\pgfpathlineto{\pgfqpoint{1.789774in}{2.240656in}}%
\pgfpathlineto{\pgfqpoint{1.789972in}{2.240656in}}%
\pgfpathlineto{\pgfqpoint{1.790027in}{2.242128in}}%
\pgfpathlineto{\pgfqpoint{1.791116in}{2.242128in}}%
\pgfpathlineto{\pgfqpoint{1.791116in}{2.242619in}}%
\pgfpathlineto{\pgfqpoint{1.791345in}{2.242619in}}%
\pgfpathlineto{\pgfqpoint{1.791345in}{2.243111in}}%
\pgfpathlineto{\pgfqpoint{1.791743in}{2.243111in}}%
\pgfpathlineto{\pgfqpoint{1.791743in}{2.243603in}}%
\pgfpathlineto{\pgfqpoint{1.792043in}{2.243603in}}%
\pgfpathlineto{\pgfqpoint{1.792043in}{2.244095in}}%
\pgfpathlineto{\pgfqpoint{1.792643in}{2.244095in}}%
\pgfpathlineto{\pgfqpoint{1.792643in}{2.244588in}}%
\pgfpathlineto{\pgfqpoint{1.792860in}{2.244588in}}%
\pgfpathlineto{\pgfqpoint{1.792860in}{2.245080in}}%
\pgfpathlineto{\pgfqpoint{1.793163in}{2.245080in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{2.246067in}}%
\pgfpathlineto{\pgfqpoint{1.793633in}{2.246067in}}%
\pgfpathlineto{\pgfqpoint{1.793663in}{2.247054in}}%
\pgfpathlineto{\pgfqpoint{1.793973in}{2.247054in}}%
\pgfpathlineto{\pgfqpoint{1.793973in}{2.247547in}}%
\pgfpathlineto{\pgfqpoint{1.794118in}{2.247547in}}%
\pgfpathlineto{\pgfqpoint{1.794118in}{2.248041in}}%
\pgfpathlineto{\pgfqpoint{1.794297in}{2.248041in}}%
\pgfpathlineto{\pgfqpoint{1.794396in}{2.250017in}}%
\pgfpathlineto{\pgfqpoint{1.794480in}{2.250017in}}%
\pgfpathlineto{\pgfqpoint{1.794523in}{2.251006in}}%
\pgfpathlineto{\pgfqpoint{1.794746in}{2.251006in}}%
\pgfpathlineto{\pgfqpoint{1.794746in}{2.251500in}}%
\pgfpathlineto{\pgfqpoint{1.795717in}{2.251500in}}%
\pgfpathlineto{\pgfqpoint{1.795717in}{2.251995in}}%
\pgfpathlineto{\pgfqpoint{1.796347in}{2.251995in}}%
\pgfpathlineto{\pgfqpoint{1.796347in}{2.252491in}}%
\pgfpathlineto{\pgfqpoint{1.796613in}{2.252491in}}%
\pgfpathlineto{\pgfqpoint{1.796613in}{2.252987in}}%
\pgfpathlineto{\pgfqpoint{1.797296in}{2.252987in}}%
\pgfpathlineto{\pgfqpoint{1.797296in}{2.253483in}}%
\pgfpathlineto{\pgfqpoint{1.798320in}{2.253483in}}%
\pgfpathlineto{\pgfqpoint{1.798320in}{2.253981in}}%
\pgfpathlineto{\pgfqpoint{1.798740in}{2.253981in}}%
\pgfpathlineto{\pgfqpoint{1.798740in}{2.254478in}}%
\pgfpathlineto{\pgfqpoint{1.798914in}{2.254478in}}%
\pgfpathlineto{\pgfqpoint{1.799000in}{2.255474in}}%
\pgfpathlineto{\pgfqpoint{1.799544in}{2.255474in}}%
\pgfpathlineto{\pgfqpoint{1.799643in}{2.257966in}}%
\pgfpathlineto{\pgfqpoint{1.799980in}{2.257966in}}%
\pgfpathlineto{\pgfqpoint{1.799980in}{2.258464in}}%
\pgfpathlineto{\pgfqpoint{1.800416in}{2.258464in}}%
\pgfpathlineto{\pgfqpoint{1.800416in}{2.258963in}}%
\pgfpathlineto{\pgfqpoint{1.800793in}{2.258963in}}%
\pgfpathlineto{\pgfqpoint{1.800895in}{2.259962in}}%
\pgfpathlineto{\pgfqpoint{1.801208in}{2.259962in}}%
\pgfpathlineto{\pgfqpoint{1.801276in}{2.260961in}}%
\pgfpathlineto{\pgfqpoint{1.801928in}{2.260961in}}%
\pgfpathlineto{\pgfqpoint{1.801928in}{2.261462in}}%
\pgfpathlineto{\pgfqpoint{1.802247in}{2.261462in}}%
\pgfpathlineto{\pgfqpoint{1.802296in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{1.802723in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{1.802763in}{2.263465in}}%
\pgfpathlineto{\pgfqpoint{1.803106in}{2.263465in}}%
\pgfpathlineto{\pgfqpoint{1.803106in}{2.263966in}}%
\pgfpathlineto{\pgfqpoint{1.803555in}{2.263966in}}%
\pgfpathlineto{\pgfqpoint{1.803641in}{2.264969in}}%
\pgfpathlineto{\pgfqpoint{1.804179in}{2.264969in}}%
\pgfpathlineto{\pgfqpoint{1.804179in}{2.265471in}}%
\pgfpathlineto{\pgfqpoint{1.805057in}{2.265471in}}%
\pgfpathlineto{\pgfqpoint{1.805134in}{2.266477in}}%
\pgfpathlineto{\pgfqpoint{1.805975in}{2.266477in}}%
\pgfpathlineto{\pgfqpoint{1.805975in}{2.266980in}}%
\pgfpathlineto{\pgfqpoint{1.806309in}{2.266980in}}%
\pgfpathlineto{\pgfqpoint{1.806309in}{2.267484in}}%
\pgfpathlineto{\pgfqpoint{1.806529in}{2.267484in}}%
\pgfpathlineto{\pgfqpoint{1.806529in}{2.267988in}}%
\pgfpathlineto{\pgfqpoint{1.806906in}{2.267988in}}%
\pgfpathlineto{\pgfqpoint{1.806906in}{2.268493in}}%
\pgfpathlineto{\pgfqpoint{1.807089in}{2.268493in}}%
\pgfpathlineto{\pgfqpoint{1.807089in}{2.268997in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{2.268997in}}%
\pgfpathlineto{\pgfqpoint{1.807395in}{2.270007in}}%
\pgfpathlineto{\pgfqpoint{1.807521in}{2.270007in}}%
\pgfpathlineto{\pgfqpoint{1.807521in}{2.270512in}}%
\pgfpathlineto{\pgfqpoint{1.808223in}{2.270512in}}%
\pgfpathlineto{\pgfqpoint{1.808223in}{2.271017in}}%
\pgfpathlineto{\pgfqpoint{1.808514in}{2.271017in}}%
\pgfpathlineto{\pgfqpoint{1.808514in}{2.271523in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{2.271523in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{2.272029in}}%
\pgfpathlineto{\pgfqpoint{1.810703in}{2.272029in}}%
\pgfpathlineto{\pgfqpoint{1.810703in}{2.272536in}}%
\pgfpathlineto{\pgfqpoint{1.811238in}{2.272536in}}%
\pgfpathlineto{\pgfqpoint{1.811340in}{2.273552in}}%
\pgfpathlineto{\pgfqpoint{1.811392in}{2.273552in}}%
\pgfpathlineto{\pgfqpoint{1.811448in}{2.274568in}}%
\pgfpathlineto{\pgfqpoint{1.811615in}{2.274568in}}%
\pgfpathlineto{\pgfqpoint{1.811615in}{2.275077in}}%
\pgfpathlineto{\pgfqpoint{1.811785in}{2.275077in}}%
\pgfpathlineto{\pgfqpoint{1.811785in}{2.275585in}}%
\pgfpathlineto{\pgfqpoint{1.812002in}{2.275585in}}%
\pgfpathlineto{\pgfqpoint{1.812002in}{2.276094in}}%
\pgfpathlineto{\pgfqpoint{1.812502in}{2.276094in}}%
\pgfpathlineto{\pgfqpoint{1.812502in}{2.276602in}}%
\pgfpathlineto{\pgfqpoint{1.812747in}{2.276602in}}%
\pgfpathlineto{\pgfqpoint{1.812858in}{2.277621in}}%
\pgfpathlineto{\pgfqpoint{1.813282in}{2.277621in}}%
\pgfpathlineto{\pgfqpoint{1.813282in}{2.278131in}}%
\pgfpathlineto{\pgfqpoint{1.813597in}{2.278131in}}%
\pgfpathlineto{\pgfqpoint{1.813597in}{2.278640in}}%
\pgfpathlineto{\pgfqpoint{1.813925in}{2.278640in}}%
\pgfpathlineto{\pgfqpoint{1.813980in}{2.279661in}}%
\pgfpathlineto{\pgfqpoint{1.814206in}{2.279661in}}%
\pgfpathlineto{\pgfqpoint{1.814293in}{2.280682in}}%
\pgfpathlineto{\pgfqpoint{1.814580in}{2.280682in}}%
\pgfpathlineto{\pgfqpoint{1.814580in}{2.281192in}}%
\pgfpathlineto{\pgfqpoint{1.814815in}{2.281192in}}%
\pgfpathlineto{\pgfqpoint{1.814815in}{2.281703in}}%
\pgfpathlineto{\pgfqpoint{1.815795in}{2.281703in}}%
\pgfpathlineto{\pgfqpoint{1.815795in}{2.282215in}}%
\pgfpathlineto{\pgfqpoint{1.816024in}{2.282215in}}%
\pgfpathlineto{\pgfqpoint{1.816024in}{2.282727in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{2.282727in}}%
\pgfpathlineto{\pgfqpoint{1.816432in}{2.283239in}}%
\pgfpathlineto{\pgfqpoint{1.816992in}{2.283239in}}%
\pgfpathlineto{\pgfqpoint{1.816992in}{2.283752in}}%
\pgfpathlineto{\pgfqpoint{1.817245in}{2.283752in}}%
\pgfpathlineto{\pgfqpoint{1.817344in}{2.284778in}}%
\pgfpathlineto{\pgfqpoint{1.817737in}{2.284778in}}%
\pgfpathlineto{\pgfqpoint{1.817737in}{2.285291in}}%
\pgfpathlineto{\pgfqpoint{1.818516in}{2.285291in}}%
\pgfpathlineto{\pgfqpoint{1.818594in}{2.286833in}}%
\pgfpathlineto{\pgfqpoint{1.818708in}{2.286833in}}%
\pgfpathlineto{\pgfqpoint{1.818708in}{2.287347in}}%
\pgfpathlineto{\pgfqpoint{1.819215in}{2.287347in}}%
\pgfpathlineto{\pgfqpoint{1.819240in}{2.288376in}}%
\pgfpathlineto{\pgfqpoint{1.819716in}{2.288376in}}%
\pgfpathlineto{\pgfqpoint{1.819824in}{2.289406in}}%
\pgfpathlineto{\pgfqpoint{1.820279in}{2.289406in}}%
\pgfpathlineto{\pgfqpoint{1.820279in}{2.289922in}}%
\pgfpathlineto{\pgfqpoint{1.820736in}{2.289922in}}%
\pgfpathlineto{\pgfqpoint{1.820742in}{2.290953in}}%
\pgfpathlineto{\pgfqpoint{1.820959in}{2.290953in}}%
\pgfpathlineto{\pgfqpoint{1.820959in}{2.291469in}}%
\pgfpathlineto{\pgfqpoint{1.821212in}{2.291469in}}%
\pgfpathlineto{\pgfqpoint{1.821212in}{2.291986in}}%
\pgfpathlineto{\pgfqpoint{1.821472in}{2.291986in}}%
\pgfpathlineto{\pgfqpoint{1.821497in}{2.293019in}}%
\pgfpathlineto{\pgfqpoint{1.821692in}{2.293019in}}%
\pgfpathlineto{\pgfqpoint{1.821809in}{2.294569in}}%
\pgfpathlineto{\pgfqpoint{1.822094in}{2.294569in}}%
\pgfpathlineto{\pgfqpoint{1.822211in}{2.295603in}}%
\pgfpathlineto{\pgfqpoint{1.822403in}{2.295603in}}%
\pgfpathlineto{\pgfqpoint{1.822449in}{2.296637in}}%
\pgfpathlineto{\pgfqpoint{1.822669in}{2.296637in}}%
\pgfpathlineto{\pgfqpoint{1.822780in}{2.297672in}}%
\pgfpathlineto{\pgfqpoint{1.823414in}{2.297672in}}%
\pgfpathlineto{\pgfqpoint{1.823414in}{2.298190in}}%
\pgfpathlineto{\pgfqpoint{1.823615in}{2.298190in}}%
\pgfpathlineto{\pgfqpoint{1.823615in}{2.298708in}}%
\pgfpathlineto{\pgfqpoint{1.823800in}{2.298708in}}%
\pgfpathlineto{\pgfqpoint{1.823800in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{1.824128in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{1.824150in}{2.300264in}}%
\pgfpathlineto{\pgfqpoint{1.825529in}{2.300264in}}%
\pgfpathlineto{\pgfqpoint{1.825612in}{2.301304in}}%
\pgfpathlineto{\pgfqpoint{1.826503in}{2.301304in}}%
\pgfpathlineto{\pgfqpoint{1.826503in}{2.301824in}}%
\pgfpathlineto{\pgfqpoint{1.826673in}{2.301824in}}%
\pgfpathlineto{\pgfqpoint{1.826673in}{2.302345in}}%
\pgfpathlineto{\pgfqpoint{1.827053in}{2.302345in}}%
\pgfpathlineto{\pgfqpoint{1.827158in}{2.303387in}}%
\pgfpathlineto{\pgfqpoint{1.827767in}{2.303387in}}%
\pgfpathlineto{\pgfqpoint{1.827767in}{2.303909in}}%
\pgfpathlineto{\pgfqpoint{1.828553in}{2.303909in}}%
\pgfpathlineto{\pgfqpoint{1.828553in}{2.304431in}}%
\pgfpathlineto{\pgfqpoint{1.829344in}{2.304431in}}%
\pgfpathlineto{\pgfqpoint{1.829474in}{2.305478in}}%
\pgfpathlineto{\pgfqpoint{1.829950in}{2.305478in}}%
\pgfpathlineto{\pgfqpoint{1.829950in}{2.306001in}}%
\pgfpathlineto{\pgfqpoint{1.830266in}{2.306001in}}%
\pgfpathlineto{\pgfqpoint{1.830346in}{2.307049in}}%
\pgfpathlineto{\pgfqpoint{1.832216in}{2.307049in}}%
\pgfpathlineto{\pgfqpoint{1.832244in}{2.308100in}}%
\pgfpathlineto{\pgfqpoint{1.834133in}{2.308100in}}%
\pgfpathlineto{\pgfqpoint{1.834133in}{2.308627in}}%
\pgfpathlineto{\pgfqpoint{1.834650in}{2.308627in}}%
\pgfpathlineto{\pgfqpoint{1.834650in}{2.309154in}}%
\pgfpathlineto{\pgfqpoint{1.835104in}{2.309154in}}%
\pgfpathlineto{\pgfqpoint{1.835104in}{2.309682in}}%
\pgfpathlineto{\pgfqpoint{1.837083in}{2.309682in}}%
\pgfpathlineto{\pgfqpoint{1.837083in}{2.310212in}}%
\pgfpathlineto{\pgfqpoint{1.837757in}{2.310212in}}%
\pgfpathlineto{\pgfqpoint{1.837890in}{2.311272in}}%
\pgfpathlineto{\pgfqpoint{1.838100in}{2.311272in}}%
\pgfpathlineto{\pgfqpoint{1.838187in}{2.312333in}}%
\pgfpathlineto{\pgfqpoint{1.838527in}{2.312333in}}%
\pgfpathlineto{\pgfqpoint{1.838527in}{2.312864in}}%
\pgfpathlineto{\pgfqpoint{1.839115in}{2.312864in}}%
\pgfpathlineto{\pgfqpoint{1.839115in}{2.313395in}}%
\pgfpathlineto{\pgfqpoint{1.839507in}{2.313395in}}%
\pgfpathlineto{\pgfqpoint{1.839507in}{2.313926in}}%
\pgfpathlineto{\pgfqpoint{1.839662in}{2.313926in}}%
\pgfpathlineto{\pgfqpoint{1.839662in}{2.314458in}}%
\pgfpathlineto{\pgfqpoint{1.839922in}{2.314458in}}%
\pgfpathlineto{\pgfqpoint{1.839922in}{2.314990in}}%
\pgfpathlineto{\pgfqpoint{1.840073in}{2.314990in}}%
\pgfpathlineto{\pgfqpoint{1.840073in}{2.315522in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{2.315522in}}%
\pgfpathlineto{\pgfqpoint{1.840395in}{2.316587in}}%
\pgfpathlineto{\pgfqpoint{1.841335in}{2.316587in}}%
\pgfpathlineto{\pgfqpoint{1.841335in}{2.317120in}}%
\pgfpathlineto{\pgfqpoint{1.842203in}{2.317120in}}%
\pgfpathlineto{\pgfqpoint{1.842203in}{2.317654in}}%
\pgfpathlineto{\pgfqpoint{1.842411in}{2.317654in}}%
\pgfpathlineto{\pgfqpoint{1.842503in}{2.318722in}}%
\pgfpathlineto{\pgfqpoint{1.843332in}{2.318722in}}%
\pgfpathlineto{\pgfqpoint{1.843332in}{2.319257in}}%
\pgfpathlineto{\pgfqpoint{1.843731in}{2.319257in}}%
\pgfpathlineto{\pgfqpoint{1.843731in}{2.319792in}}%
\pgfpathlineto{\pgfqpoint{1.844000in}{2.319792in}}%
\pgfpathlineto{\pgfqpoint{1.844000in}{2.320328in}}%
\pgfpathlineto{\pgfqpoint{1.844176in}{2.320328in}}%
\pgfpathlineto{\pgfqpoint{1.844293in}{2.321934in}}%
\pgfpathlineto{\pgfqpoint{1.845104in}{2.321934in}}%
\pgfpathlineto{\pgfqpoint{1.845187in}{2.323007in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{2.323007in}}%
\pgfpathlineto{\pgfqpoint{1.845354in}{2.324080in}}%
\pgfpathlineto{\pgfqpoint{1.846084in}{2.324080in}}%
\pgfpathlineto{\pgfqpoint{1.846084in}{2.324617in}}%
\pgfpathlineto{\pgfqpoint{1.846767in}{2.324617in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{2.325693in}}%
\pgfpathlineto{\pgfqpoint{1.848489in}{2.325693in}}%
\pgfpathlineto{\pgfqpoint{1.848557in}{2.326771in}}%
\pgfpathlineto{\pgfqpoint{1.848857in}{2.326771in}}%
\pgfpathlineto{\pgfqpoint{1.848857in}{2.327311in}}%
\pgfpathlineto{\pgfqpoint{1.849111in}{2.327311in}}%
\pgfpathlineto{\pgfqpoint{1.849169in}{2.328391in}}%
\pgfpathlineto{\pgfqpoint{1.849497in}{2.328391in}}%
\pgfpathlineto{\pgfqpoint{1.849534in}{2.329471in}}%
\pgfpathlineto{\pgfqpoint{1.849998in}{2.329471in}}%
\pgfpathlineto{\pgfqpoint{1.849998in}{2.330011in}}%
\pgfpathlineto{\pgfqpoint{1.850196in}{2.330011in}}%
\pgfpathlineto{\pgfqpoint{1.850196in}{2.330552in}}%
\pgfpathlineto{\pgfqpoint{1.851331in}{2.330552in}}%
\pgfpathlineto{\pgfqpoint{1.851454in}{2.331635in}}%
\pgfpathlineto{\pgfqpoint{1.851532in}{2.331635in}}%
\pgfpathlineto{\pgfqpoint{1.851612in}{2.332719in}}%
\pgfpathlineto{\pgfqpoint{1.852611in}{2.332719in}}%
\pgfpathlineto{\pgfqpoint{1.852611in}{2.333262in}}%
\pgfpathlineto{\pgfqpoint{1.852966in}{2.333262in}}%
\pgfpathlineto{\pgfqpoint{1.852966in}{2.333805in}}%
\pgfpathlineto{\pgfqpoint{1.853903in}{2.333805in}}%
\pgfpathlineto{\pgfqpoint{1.853903in}{2.334349in}}%
\pgfpathlineto{\pgfqpoint{1.854268in}{2.334349in}}%
\pgfpathlineto{\pgfqpoint{1.854268in}{2.334893in}}%
\pgfpathlineto{\pgfqpoint{1.854491in}{2.334893in}}%
\pgfpathlineto{\pgfqpoint{1.854590in}{2.335982in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.335982in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.336526in}}%
\pgfpathlineto{\pgfqpoint{1.855177in}{2.336526in}}%
\pgfpathlineto{\pgfqpoint{1.855177in}{2.337071in}}%
\pgfpathlineto{\pgfqpoint{1.855607in}{2.337071in}}%
\pgfpathlineto{\pgfqpoint{1.855607in}{2.337616in}}%
\pgfpathlineto{\pgfqpoint{1.855904in}{2.337616in}}%
\pgfpathlineto{\pgfqpoint{1.855904in}{2.338162in}}%
\pgfpathlineto{\pgfqpoint{1.857258in}{2.338162in}}%
\pgfpathlineto{\pgfqpoint{1.857348in}{2.339802in}}%
\pgfpathlineto{\pgfqpoint{1.857740in}{2.339802in}}%
\pgfpathlineto{\pgfqpoint{1.857740in}{2.340349in}}%
\pgfpathlineto{\pgfqpoint{1.858009in}{2.340349in}}%
\pgfpathlineto{\pgfqpoint{1.858009in}{2.340897in}}%
\pgfpathlineto{\pgfqpoint{1.858247in}{2.340897in}}%
\pgfpathlineto{\pgfqpoint{1.858312in}{2.341992in}}%
\pgfpathlineto{\pgfqpoint{1.858405in}{2.341992in}}%
\pgfpathlineto{\pgfqpoint{1.858405in}{2.342540in}}%
\pgfpathlineto{\pgfqpoint{1.859206in}{2.342540in}}%
\pgfpathlineto{\pgfqpoint{1.859336in}{2.344185in}}%
\pgfpathlineto{\pgfqpoint{1.860263in}{2.344185in}}%
\pgfpathlineto{\pgfqpoint{1.860263in}{2.344734in}}%
\pgfpathlineto{\pgfqpoint{1.860739in}{2.344734in}}%
\pgfpathlineto{\pgfqpoint{1.860739in}{2.345284in}}%
\pgfpathlineto{\pgfqpoint{1.861151in}{2.345284in}}%
\pgfpathlineto{\pgfqpoint{1.861185in}{2.346384in}}%
\pgfpathlineto{\pgfqpoint{1.861766in}{2.346384in}}%
\pgfpathlineto{\pgfqpoint{1.861849in}{2.347486in}}%
\pgfpathlineto{\pgfqpoint{1.861942in}{2.347486in}}%
\pgfpathlineto{\pgfqpoint{1.862038in}{2.348587in}}%
\pgfpathlineto{\pgfqpoint{1.862291in}{2.348587in}}%
\pgfpathlineto{\pgfqpoint{1.862329in}{2.350240in}}%
\pgfpathlineto{\pgfqpoint{1.862966in}{2.350240in}}%
\pgfpathlineto{\pgfqpoint{1.862966in}{2.350792in}}%
\pgfpathlineto{\pgfqpoint{1.864060in}{2.350792in}}%
\pgfpathlineto{\pgfqpoint{1.864128in}{2.351897in}}%
\pgfpathlineto{\pgfqpoint{1.864230in}{2.351897in}}%
\pgfpathlineto{\pgfqpoint{1.864230in}{2.352450in}}%
\pgfpathlineto{\pgfqpoint{1.864799in}{2.352450in}}%
\pgfpathlineto{\pgfqpoint{1.864855in}{2.353556in}}%
\pgfpathlineto{\pgfqpoint{1.864972in}{2.353556in}}%
\pgfpathlineto{\pgfqpoint{1.864972in}{2.354110in}}%
\pgfpathlineto{\pgfqpoint{1.865665in}{2.354110in}}%
\pgfpathlineto{\pgfqpoint{1.865665in}{2.354664in}}%
\pgfpathlineto{\pgfqpoint{1.866382in}{2.354664in}}%
\pgfpathlineto{\pgfqpoint{1.866394in}{2.355773in}}%
\pgfpathlineto{\pgfqpoint{1.866803in}{2.355773in}}%
\pgfpathlineto{\pgfqpoint{1.866834in}{2.357438in}}%
\pgfpathlineto{\pgfqpoint{1.867044in}{2.357438in}}%
\pgfpathlineto{\pgfqpoint{1.867044in}{2.357993in}}%
\pgfpathlineto{\pgfqpoint{1.867248in}{2.357993in}}%
\pgfpathlineto{\pgfqpoint{1.867251in}{2.359104in}}%
\pgfpathlineto{\pgfqpoint{1.867786in}{2.359104in}}%
\pgfpathlineto{\pgfqpoint{1.867807in}{2.360215in}}%
\pgfpathlineto{\pgfqpoint{1.868008in}{2.360215in}}%
\pgfpathlineto{\pgfqpoint{1.868008in}{2.360771in}}%
\pgfpathlineto{\pgfqpoint{1.868352in}{2.360771in}}%
\pgfpathlineto{\pgfqpoint{1.868352in}{2.361328in}}%
\pgfpathlineto{\pgfqpoint{1.868989in}{2.361328in}}%
\pgfpathlineto{\pgfqpoint{1.868989in}{2.361885in}}%
\pgfpathlineto{\pgfqpoint{1.869220in}{2.361885in}}%
\pgfpathlineto{\pgfqpoint{1.869220in}{2.362442in}}%
\pgfpathlineto{\pgfqpoint{1.869493in}{2.362442in}}%
\pgfpathlineto{\pgfqpoint{1.869493in}{2.362999in}}%
\pgfpathlineto{\pgfqpoint{1.870269in}{2.362999in}}%
\pgfpathlineto{\pgfqpoint{1.870269in}{2.363557in}}%
\pgfpathlineto{\pgfqpoint{1.870881in}{2.363557in}}%
\pgfpathlineto{\pgfqpoint{1.870881in}{2.364115in}}%
\pgfpathlineto{\pgfqpoint{1.871719in}{2.364115in}}%
\pgfpathlineto{\pgfqpoint{1.871719in}{2.364674in}}%
\pgfpathlineto{\pgfqpoint{1.873540in}{2.364674in}}%
\pgfpathlineto{\pgfqpoint{1.873540in}{2.365235in}}%
\pgfpathlineto{\pgfqpoint{1.873818in}{2.365235in}}%
\pgfpathlineto{\pgfqpoint{1.873818in}{2.365796in}}%
\pgfpathlineto{\pgfqpoint{1.874319in}{2.365796in}}%
\pgfpathlineto{\pgfqpoint{1.874319in}{2.366358in}}%
\pgfpathlineto{\pgfqpoint{1.874984in}{2.366358in}}%
\pgfpathlineto{\pgfqpoint{1.874984in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{1.875182in}{2.366920in}}%
\pgfpathlineto{\pgfqpoint{1.875182in}{2.367482in}}%
\pgfpathlineto{\pgfqpoint{1.875370in}{2.367482in}}%
\pgfpathlineto{\pgfqpoint{1.875420in}{2.369169in}}%
\pgfpathlineto{\pgfqpoint{1.876415in}{2.369169in}}%
\pgfpathlineto{\pgfqpoint{1.876415in}{2.369733in}}%
\pgfpathlineto{\pgfqpoint{1.877538in}{2.369733in}}%
\pgfpathlineto{\pgfqpoint{1.877553in}{2.370861in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{2.370861in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{2.371426in}}%
\pgfpathlineto{\pgfqpoint{1.878580in}{2.371426in}}%
\pgfpathlineto{\pgfqpoint{1.878583in}{2.372556in}}%
\pgfpathlineto{\pgfqpoint{1.879152in}{2.372556in}}%
\pgfpathlineto{\pgfqpoint{1.879152in}{2.373122in}}%
\pgfpathlineto{\pgfqpoint{1.879353in}{2.373122in}}%
\pgfpathlineto{\pgfqpoint{1.879353in}{2.373688in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{2.373688in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{2.374254in}}%
\pgfpathlineto{\pgfqpoint{1.881341in}{2.374254in}}%
\pgfpathlineto{\pgfqpoint{1.881341in}{2.374822in}}%
\pgfpathlineto{\pgfqpoint{1.881900in}{2.374822in}}%
\pgfpathlineto{\pgfqpoint{1.881900in}{2.375390in}}%
\pgfpathlineto{\pgfqpoint{1.883035in}{2.375390in}}%
\pgfpathlineto{\pgfqpoint{1.883078in}{2.376528in}}%
\pgfpathlineto{\pgfqpoint{1.883780in}{2.376528in}}%
\pgfpathlineto{\pgfqpoint{1.883870in}{2.377668in}}%
\pgfpathlineto{\pgfqpoint{1.884260in}{2.377668in}}%
\pgfpathlineto{\pgfqpoint{1.884260in}{2.378238in}}%
\pgfpathlineto{\pgfqpoint{1.884433in}{2.378238in}}%
\pgfpathlineto{\pgfqpoint{1.884433in}{2.378808in}}%
\pgfpathlineto{\pgfqpoint{1.885475in}{2.378808in}}%
\pgfpathlineto{\pgfqpoint{1.885475in}{2.379379in}}%
\pgfpathlineto{\pgfqpoint{1.885676in}{2.379379in}}%
\pgfpathlineto{\pgfqpoint{1.885741in}{2.381094in}}%
\pgfpathlineto{\pgfqpoint{1.885849in}{2.381094in}}%
\pgfpathlineto{\pgfqpoint{1.885945in}{2.382237in}}%
\pgfpathlineto{\pgfqpoint{1.886612in}{2.382237in}}%
\pgfpathlineto{\pgfqpoint{1.886612in}{2.382809in}}%
\pgfpathlineto{\pgfqpoint{1.887688in}{2.382809in}}%
\pgfpathlineto{\pgfqpoint{1.887688in}{2.383382in}}%
\pgfpathlineto{\pgfqpoint{1.887877in}{2.383382in}}%
\pgfpathlineto{\pgfqpoint{1.887877in}{2.383955in}}%
\pgfpathlineto{\pgfqpoint{1.889327in}{2.383955in}}%
\pgfpathlineto{\pgfqpoint{1.889327in}{2.384530in}}%
\pgfpathlineto{\pgfqpoint{1.891130in}{2.384530in}}%
\pgfpathlineto{\pgfqpoint{1.891130in}{2.385106in}}%
\pgfpathlineto{\pgfqpoint{1.891699in}{2.385106in}}%
\pgfpathlineto{\pgfqpoint{1.891819in}{2.386260in}}%
\pgfpathlineto{\pgfqpoint{1.892184in}{2.386260in}}%
\pgfpathlineto{\pgfqpoint{1.892184in}{2.386837in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{2.386837in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{2.387414in}}%
\pgfpathlineto{\pgfqpoint{1.892561in}{2.387414in}}%
\pgfpathlineto{\pgfqpoint{1.892561in}{2.387992in}}%
\pgfpathlineto{\pgfqpoint{1.893476in}{2.387992in}}%
\pgfpathlineto{\pgfqpoint{1.893476in}{2.388570in}}%
\pgfpathlineto{\pgfqpoint{1.894036in}{2.388570in}}%
\pgfpathlineto{\pgfqpoint{1.894036in}{2.389149in}}%
\pgfpathlineto{\pgfqpoint{1.894345in}{2.389149in}}%
\pgfpathlineto{\pgfqpoint{1.894429in}{2.390307in}}%
\pgfpathlineto{\pgfqpoint{1.894664in}{2.390307in}}%
\pgfpathlineto{\pgfqpoint{1.894664in}{2.390886in}}%
\pgfpathlineto{\pgfqpoint{1.896265in}{2.390886in}}%
\pgfpathlineto{\pgfqpoint{1.896324in}{2.392048in}}%
\pgfpathlineto{\pgfqpoint{1.896806in}{2.392048in}}%
\pgfpathlineto{\pgfqpoint{1.896871in}{2.393210in}}%
\pgfpathlineto{\pgfqpoint{1.897088in}{2.393210in}}%
\pgfpathlineto{\pgfqpoint{1.897088in}{2.393792in}}%
\pgfpathlineto{\pgfqpoint{1.898096in}{2.393792in}}%
\pgfpathlineto{\pgfqpoint{1.898096in}{2.394374in}}%
\pgfpathlineto{\pgfqpoint{1.898368in}{2.394374in}}%
\pgfpathlineto{\pgfqpoint{1.898482in}{2.395539in}}%
\pgfpathlineto{\pgfqpoint{1.898764in}{2.395539in}}%
\pgfpathlineto{\pgfqpoint{1.898764in}{2.396122in}}%
\pgfpathlineto{\pgfqpoint{1.899598in}{2.396122in}}%
\pgfpathlineto{\pgfqpoint{1.899598in}{2.396706in}}%
\pgfpathlineto{\pgfqpoint{1.899769in}{2.396706in}}%
\pgfpathlineto{\pgfqpoint{1.899769in}{2.397290in}}%
\pgfpathlineto{\pgfqpoint{1.900118in}{2.397290in}}%
\pgfpathlineto{\pgfqpoint{1.900118in}{2.397874in}}%
\pgfpathlineto{\pgfqpoint{1.900418in}{2.397874in}}%
\pgfpathlineto{\pgfqpoint{1.900467in}{2.399043in}}%
\pgfpathlineto{\pgfqpoint{1.901101in}{2.399043in}}%
\pgfpathlineto{\pgfqpoint{1.901157in}{2.400213in}}%
\pgfpathlineto{\pgfqpoint{1.901818in}{2.400213in}}%
\pgfpathlineto{\pgfqpoint{1.901818in}{2.400798in}}%
\pgfpathlineto{\pgfqpoint{1.902060in}{2.400798in}}%
\pgfpathlineto{\pgfqpoint{1.902060in}{2.401384in}}%
\pgfpathlineto{\pgfqpoint{1.902211in}{2.401384in}}%
\pgfpathlineto{\pgfqpoint{1.902211in}{2.401970in}}%
\pgfpathlineto{\pgfqpoint{1.902610in}{2.401970in}}%
\pgfpathlineto{\pgfqpoint{1.902610in}{2.402557in}}%
\pgfpathlineto{\pgfqpoint{1.902783in}{2.402557in}}%
\pgfpathlineto{\pgfqpoint{1.902833in}{2.403730in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{2.403730in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{2.404316in}}%
\pgfpathlineto{\pgfqpoint{1.903423in}{2.404316in}}%
\pgfpathlineto{\pgfqpoint{1.903423in}{2.404904in}}%
\pgfpathlineto{\pgfqpoint{1.904978in}{2.404904in}}%
\pgfpathlineto{\pgfqpoint{1.904978in}{2.405492in}}%
\pgfpathlineto{\pgfqpoint{1.905325in}{2.405492in}}%
\pgfpathlineto{\pgfqpoint{1.905325in}{2.406081in}}%
\pgfpathlineto{\pgfqpoint{1.906243in}{2.406081in}}%
\pgfpathlineto{\pgfqpoint{1.906243in}{2.406670in}}%
\pgfpathlineto{\pgfqpoint{1.906787in}{2.406670in}}%
\pgfpathlineto{\pgfqpoint{1.906787in}{2.407260in}}%
\pgfpathlineto{\pgfqpoint{1.907359in}{2.407260in}}%
\pgfpathlineto{\pgfqpoint{1.907359in}{2.407851in}}%
\pgfpathlineto{\pgfqpoint{1.907501in}{2.407851in}}%
\pgfpathlineto{\pgfqpoint{1.907501in}{2.408442in}}%
\pgfpathlineto{\pgfqpoint{1.908067in}{2.408442in}}%
\pgfpathlineto{\pgfqpoint{1.908067in}{2.409033in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.409033in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{2.409625in}}%
\pgfpathlineto{\pgfqpoint{1.909777in}{2.409625in}}%
\pgfpathlineto{\pgfqpoint{1.909786in}{2.410810in}}%
\pgfpathlineto{\pgfqpoint{1.910061in}{2.410810in}}%
\pgfpathlineto{\pgfqpoint{1.910061in}{2.411403in}}%
\pgfpathlineto{\pgfqpoint{1.910510in}{2.411403in}}%
\pgfpathlineto{\pgfqpoint{1.910510in}{2.411997in}}%
\pgfpathlineto{\pgfqpoint{1.911484in}{2.411997in}}%
\pgfpathlineto{\pgfqpoint{1.911558in}{2.413780in}}%
\pgfpathlineto{\pgfqpoint{1.912727in}{2.413780in}}%
\pgfpathlineto{\pgfqpoint{1.912727in}{2.414375in}}%
\pgfpathlineto{\pgfqpoint{1.913058in}{2.414375in}}%
\pgfpathlineto{\pgfqpoint{1.913092in}{2.415566in}}%
\pgfpathlineto{\pgfqpoint{1.913348in}{2.415566in}}%
\pgfpathlineto{\pgfqpoint{1.913348in}{2.416162in}}%
\pgfpathlineto{\pgfqpoint{1.913701in}{2.416162in}}%
\pgfpathlineto{\pgfqpoint{1.913800in}{2.417355in}}%
\pgfpathlineto{\pgfqpoint{1.914130in}{2.417355in}}%
\pgfpathlineto{\pgfqpoint{1.914130in}{2.417952in}}%
\pgfpathlineto{\pgfqpoint{1.914378in}{2.417952in}}%
\pgfpathlineto{\pgfqpoint{1.914378in}{2.418548in}}%
\pgfpathlineto{\pgfqpoint{1.914548in}{2.418548in}}%
\pgfpathlineto{\pgfqpoint{1.914597in}{2.420340in}}%
\pgfpathlineto{\pgfqpoint{1.915089in}{2.420340in}}%
\pgfpathlineto{\pgfqpoint{1.915089in}{2.420937in}}%
\pgfpathlineto{\pgfqpoint{1.916397in}{2.420937in}}%
\pgfpathlineto{\pgfqpoint{1.916397in}{2.421536in}}%
\pgfpathlineto{\pgfqpoint{1.916687in}{2.421536in}}%
\pgfpathlineto{\pgfqpoint{1.916687in}{2.422135in}}%
\pgfpathlineto{\pgfqpoint{1.917034in}{2.422135in}}%
\pgfpathlineto{\pgfqpoint{1.917034in}{2.422734in}}%
\pgfpathlineto{\pgfqpoint{1.917392in}{2.422734in}}%
\pgfpathlineto{\pgfqpoint{1.917392in}{2.423334in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{2.423334in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{2.423933in}}%
\pgfpathlineto{\pgfqpoint{1.917958in}{2.423933in}}%
\pgfpathlineto{\pgfqpoint{1.917958in}{2.424533in}}%
\pgfpathlineto{\pgfqpoint{1.918966in}{2.424533in}}%
\pgfpathlineto{\pgfqpoint{1.919037in}{2.425736in}}%
\pgfpathlineto{\pgfqpoint{1.919918in}{2.425736in}}%
\pgfpathlineto{\pgfqpoint{1.919918in}{2.426337in}}%
\pgfpathlineto{\pgfqpoint{1.920441in}{2.426337in}}%
\pgfpathlineto{\pgfqpoint{1.920549in}{2.427542in}}%
\pgfpathlineto{\pgfqpoint{1.920849in}{2.427542in}}%
\pgfpathlineto{\pgfqpoint{1.920982in}{2.429953in}}%
\pgfpathlineto{\pgfqpoint{1.921254in}{2.429953in}}%
\pgfpathlineto{\pgfqpoint{1.921254in}{2.430556in}}%
\pgfpathlineto{\pgfqpoint{1.921820in}{2.430556in}}%
\pgfpathlineto{\pgfqpoint{1.921820in}{2.431160in}}%
\pgfpathlineto{\pgfqpoint{1.922333in}{2.431160in}}%
\pgfpathlineto{\pgfqpoint{1.922333in}{2.431764in}}%
\pgfpathlineto{\pgfqpoint{1.923227in}{2.431764in}}%
\pgfpathlineto{\pgfqpoint{1.923227in}{2.432369in}}%
\pgfpathlineto{\pgfqpoint{1.923752in}{2.432369in}}%
\pgfpathlineto{\pgfqpoint{1.923752in}{2.432974in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{2.432974in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{2.433580in}}%
\pgfpathlineto{\pgfqpoint{1.924597in}{2.433580in}}%
\pgfpathlineto{\pgfqpoint{1.924597in}{2.434186in}}%
\pgfpathlineto{\pgfqpoint{1.924841in}{2.434186in}}%
\pgfpathlineto{\pgfqpoint{1.924841in}{2.434792in}}%
\pgfpathlineto{\pgfqpoint{1.925218in}{2.434792in}}%
\pgfpathlineto{\pgfqpoint{1.925311in}{2.436005in}}%
\pgfpathlineto{\pgfqpoint{1.925456in}{2.436005in}}%
\pgfpathlineto{\pgfqpoint{1.925456in}{2.436612in}}%
\pgfpathlineto{\pgfqpoint{1.925756in}{2.436612in}}%
\pgfpathlineto{\pgfqpoint{1.925756in}{2.437219in}}%
\pgfpathlineto{\pgfqpoint{1.925923in}{2.437219in}}%
\pgfpathlineto{\pgfqpoint{1.925923in}{2.437827in}}%
\pgfpathlineto{\pgfqpoint{1.926211in}{2.437827in}}%
\pgfpathlineto{\pgfqpoint{1.926214in}{2.439042in}}%
\pgfpathlineto{\pgfqpoint{1.927163in}{2.439042in}}%
\pgfpathlineto{\pgfqpoint{1.927206in}{2.440259in}}%
\pgfpathlineto{\pgfqpoint{1.928013in}{2.440259in}}%
\pgfpathlineto{\pgfqpoint{1.928013in}{2.440868in}}%
\pgfpathlineto{\pgfqpoint{1.928291in}{2.440868in}}%
\pgfpathlineto{\pgfqpoint{1.928291in}{2.441477in}}%
\pgfpathlineto{\pgfqpoint{1.928523in}{2.441477in}}%
\pgfpathlineto{\pgfqpoint{1.928523in}{2.442087in}}%
\pgfpathlineto{\pgfqpoint{1.929179in}{2.442087in}}%
\pgfpathlineto{\pgfqpoint{1.929179in}{2.442697in}}%
\pgfpathlineto{\pgfqpoint{1.929386in}{2.442697in}}%
\pgfpathlineto{\pgfqpoint{1.929386in}{2.443307in}}%
\pgfpathlineto{\pgfqpoint{1.930326in}{2.443307in}}%
\pgfpathlineto{\pgfqpoint{1.930326in}{2.443919in}}%
\pgfpathlineto{\pgfqpoint{1.931380in}{2.443919in}}%
\pgfpathlineto{\pgfqpoint{1.931393in}{2.445143in}}%
\pgfpathlineto{\pgfqpoint{1.932274in}{2.445143in}}%
\pgfpathlineto{\pgfqpoint{1.932274in}{2.445756in}}%
\pgfpathlineto{\pgfqpoint{1.933010in}{2.445756in}}%
\pgfpathlineto{\pgfqpoint{1.933010in}{2.446370in}}%
\pgfpathlineto{\pgfqpoint{1.933860in}{2.446370in}}%
\pgfpathlineto{\pgfqpoint{1.933897in}{2.447599in}}%
\pgfpathlineto{\pgfqpoint{1.934151in}{2.447599in}}%
\pgfpathlineto{\pgfqpoint{1.934151in}{2.448214in}}%
\pgfpathlineto{\pgfqpoint{1.934537in}{2.448214in}}%
\pgfpathlineto{\pgfqpoint{1.934537in}{2.448829in}}%
\pgfpathlineto{\pgfqpoint{1.935833in}{2.448829in}}%
\pgfpathlineto{\pgfqpoint{1.935833in}{2.449445in}}%
\pgfpathlineto{\pgfqpoint{1.936293in}{2.449445in}}%
\pgfpathlineto{\pgfqpoint{1.936293in}{2.450062in}}%
\pgfpathlineto{\pgfqpoint{1.936473in}{2.450062in}}%
\pgfpathlineto{\pgfqpoint{1.936473in}{2.450679in}}%
\pgfpathlineto{\pgfqpoint{1.936810in}{2.450679in}}%
\pgfpathlineto{\pgfqpoint{1.936825in}{2.451913in}}%
\pgfpathlineto{\pgfqpoint{1.940523in}{2.451913in}}%
\pgfpathlineto{\pgfqpoint{1.940523in}{2.452533in}}%
\pgfpathlineto{\pgfqpoint{1.940671in}{2.452533in}}%
\pgfpathlineto{\pgfqpoint{1.940671in}{2.453154in}}%
\pgfpathlineto{\pgfqpoint{1.941141in}{2.453154in}}%
\pgfpathlineto{\pgfqpoint{1.941141in}{2.453775in}}%
\pgfpathlineto{\pgfqpoint{1.943216in}{2.453775in}}%
\pgfpathlineto{\pgfqpoint{1.943235in}{2.455021in}}%
\pgfpathlineto{\pgfqpoint{1.944060in}{2.455021in}}%
\pgfpathlineto{\pgfqpoint{1.944184in}{2.456269in}}%
\pgfpathlineto{\pgfqpoint{1.946014in}{2.456269in}}%
\pgfpathlineto{\pgfqpoint{1.946014in}{2.456895in}}%
\pgfpathlineto{\pgfqpoint{1.947798in}{2.456895in}}%
\pgfpathlineto{\pgfqpoint{1.947798in}{2.457522in}}%
\pgfpathlineto{\pgfqpoint{1.948213in}{2.457522in}}%
\pgfpathlineto{\pgfqpoint{1.948213in}{2.458150in}}%
\pgfpathlineto{\pgfqpoint{1.948849in}{2.458150in}}%
\pgfpathlineto{\pgfqpoint{1.948849in}{2.458778in}}%
\pgfpathlineto{\pgfqpoint{1.949901in}{2.458778in}}%
\pgfpathlineto{\pgfqpoint{1.949993in}{2.460036in}}%
\pgfpathlineto{\pgfqpoint{1.951147in}{2.460036in}}%
\pgfpathlineto{\pgfqpoint{1.951147in}{2.460666in}}%
\pgfpathlineto{\pgfqpoint{1.951932in}{2.460666in}}%
\pgfpathlineto{\pgfqpoint{1.951932in}{2.461297in}}%
\pgfpathlineto{\pgfqpoint{1.952482in}{2.461297in}}%
\pgfpathlineto{\pgfqpoint{1.952482in}{2.461929in}}%
\pgfpathlineto{\pgfqpoint{1.953036in}{2.461929in}}%
\pgfpathlineto{\pgfqpoint{1.953172in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.953725in}{2.463193in}}%
\pgfpathlineto{\pgfqpoint{1.953849in}{2.464459in}}%
\pgfpathlineto{\pgfqpoint{1.954220in}{2.464459in}}%
\pgfpathlineto{\pgfqpoint{1.954220in}{2.465092in}}%
\pgfpathlineto{\pgfqpoint{1.956375in}{2.465092in}}%
\pgfpathlineto{\pgfqpoint{1.956375in}{2.465727in}}%
\pgfpathlineto{\pgfqpoint{1.957383in}{2.465727in}}%
\pgfpathlineto{\pgfqpoint{1.957383in}{2.466363in}}%
\pgfpathlineto{\pgfqpoint{1.958237in}{2.466363in}}%
\pgfpathlineto{\pgfqpoint{1.958308in}{2.468274in}}%
\pgfpathlineto{\pgfqpoint{1.958450in}{2.468274in}}%
\pgfpathlineto{\pgfqpoint{1.958450in}{2.468911in}}%
\pgfpathlineto{\pgfqpoint{1.959040in}{2.468911in}}%
\pgfpathlineto{\pgfqpoint{1.959040in}{2.469548in}}%
\pgfpathlineto{\pgfqpoint{1.959643in}{2.469548in}}%
\pgfpathlineto{\pgfqpoint{1.959721in}{2.470825in}}%
\pgfpathlineto{\pgfqpoint{1.961353in}{2.470825in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{2.472104in}}%
\pgfpathlineto{\pgfqpoint{1.961644in}{2.472104in}}%
\pgfpathlineto{\pgfqpoint{1.961681in}{2.473385in}}%
\pgfpathlineto{\pgfqpoint{1.961900in}{2.473385in}}%
\pgfpathlineto{\pgfqpoint{1.961900in}{2.474025in}}%
\pgfpathlineto{\pgfqpoint{1.962358in}{2.474025in}}%
\pgfpathlineto{\pgfqpoint{1.962358in}{2.474666in}}%
\pgfpathlineto{\pgfqpoint{1.962905in}{2.474666in}}%
\pgfpathlineto{\pgfqpoint{1.962905in}{2.475307in}}%
\pgfpathlineto{\pgfqpoint{1.963793in}{2.475307in}}%
\pgfpathlineto{\pgfqpoint{1.963876in}{2.476591in}}%
\pgfpathlineto{\pgfqpoint{1.964788in}{2.476591in}}%
\pgfpathlineto{\pgfqpoint{1.964788in}{2.477234in}}%
\pgfpathlineto{\pgfqpoint{1.965707in}{2.477234in}}%
\pgfpathlineto{\pgfqpoint{1.965707in}{2.477878in}}%
\pgfpathlineto{\pgfqpoint{1.965901in}{2.477878in}}%
\pgfpathlineto{\pgfqpoint{1.965901in}{2.478522in}}%
\pgfpathlineto{\pgfqpoint{1.967522in}{2.478522in}}%
\pgfpathlineto{\pgfqpoint{1.967522in}{2.479167in}}%
\pgfpathlineto{\pgfqpoint{1.967719in}{2.479167in}}%
\pgfpathlineto{\pgfqpoint{1.967719in}{2.479813in}}%
\pgfpathlineto{\pgfqpoint{1.968341in}{2.479813in}}%
\pgfpathlineto{\pgfqpoint{1.968341in}{2.480459in}}%
\pgfpathlineto{\pgfqpoint{1.969293in}{2.480459in}}%
\pgfpathlineto{\pgfqpoint{1.969293in}{2.481106in}}%
\pgfpathlineto{\pgfqpoint{1.969788in}{2.481106in}}%
\pgfpathlineto{\pgfqpoint{1.969788in}{2.481754in}}%
\pgfpathlineto{\pgfqpoint{1.970731in}{2.481754in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{2.483051in}}%
\pgfpathlineto{\pgfqpoint{1.971127in}{2.483051in}}%
\pgfpathlineto{\pgfqpoint{1.971127in}{2.483700in}}%
\pgfpathlineto{\pgfqpoint{1.971569in}{2.483700in}}%
\pgfpathlineto{\pgfqpoint{1.971569in}{2.484349in}}%
\pgfpathlineto{\pgfqpoint{1.971989in}{2.484349in}}%
\pgfpathlineto{\pgfqpoint{1.971989in}{2.484999in}}%
\pgfpathlineto{\pgfqpoint{1.972336in}{2.484999in}}%
\pgfpathlineto{\pgfqpoint{1.972336in}{2.485649in}}%
\pgfpathlineto{\pgfqpoint{1.973180in}{2.485649in}}%
\pgfpathlineto{\pgfqpoint{1.973180in}{2.486299in}}%
\pgfpathlineto{\pgfqpoint{1.974228in}{2.486299in}}%
\pgfpathlineto{\pgfqpoint{1.974259in}{2.487603in}}%
\pgfpathlineto{\pgfqpoint{1.975128in}{2.487603in}}%
\pgfpathlineto{\pgfqpoint{1.975183in}{2.490214in}}%
\pgfpathlineto{\pgfqpoint{1.975542in}{2.490214in}}%
\pgfpathlineto{\pgfqpoint{1.975542in}{2.490867in}}%
\pgfpathlineto{\pgfqpoint{1.975848in}{2.490867in}}%
\pgfpathlineto{\pgfqpoint{1.975848in}{2.491520in}}%
\pgfpathlineto{\pgfqpoint{1.976389in}{2.491520in}}%
\pgfpathlineto{\pgfqpoint{1.976522in}{2.492828in}}%
\pgfpathlineto{\pgfqpoint{1.977403in}{2.492828in}}%
\pgfpathlineto{\pgfqpoint{1.977505in}{2.494137in}}%
\pgfpathlineto{\pgfqpoint{1.978519in}{2.494137in}}%
\pgfpathlineto{\pgfqpoint{1.978519in}{2.494793in}}%
\pgfpathlineto{\pgfqpoint{1.978773in}{2.494793in}}%
\pgfpathlineto{\pgfqpoint{1.978773in}{2.495449in}}%
\pgfpathlineto{\pgfqpoint{1.980044in}{2.495449in}}%
\pgfpathlineto{\pgfqpoint{1.980044in}{2.496106in}}%
\pgfpathlineto{\pgfqpoint{1.980387in}{2.496106in}}%
\pgfpathlineto{\pgfqpoint{1.980492in}{2.497421in}}%
\pgfpathlineto{\pgfqpoint{1.981055in}{2.497421in}}%
\pgfpathlineto{\pgfqpoint{1.981083in}{2.498738in}}%
\pgfpathlineto{\pgfqpoint{1.981407in}{2.498738in}}%
\pgfpathlineto{\pgfqpoint{1.981410in}{2.500055in}}%
\pgfpathlineto{\pgfqpoint{1.982258in}{2.500055in}}%
\pgfpathlineto{\pgfqpoint{1.982258in}{2.500714in}}%
\pgfpathlineto{\pgfqpoint{1.982944in}{2.500714in}}%
\pgfpathlineto{\pgfqpoint{1.982944in}{2.501374in}}%
\pgfpathlineto{\pgfqpoint{1.983167in}{2.501374in}}%
\pgfpathlineto{\pgfqpoint{1.983167in}{2.502034in}}%
\pgfpathlineto{\pgfqpoint{1.983324in}{2.502034in}}%
\pgfpathlineto{\pgfqpoint{1.983324in}{2.502695in}}%
\pgfpathlineto{\pgfqpoint{1.983535in}{2.502695in}}%
\pgfpathlineto{\pgfqpoint{1.983535in}{2.503355in}}%
\pgfpathlineto{\pgfqpoint{1.984246in}{2.503355in}}%
\pgfpathlineto{\pgfqpoint{1.984246in}{2.504016in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{2.504016in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{2.504678in}}%
\pgfpathlineto{\pgfqpoint{1.984963in}{2.504678in}}%
\pgfpathlineto{\pgfqpoint{1.984963in}{2.505340in}}%
\pgfpathlineto{\pgfqpoint{1.985213in}{2.505340in}}%
\pgfpathlineto{\pgfqpoint{1.985213in}{2.506002in}}%
\pgfpathlineto{\pgfqpoint{1.985959in}{2.506002in}}%
\pgfpathlineto{\pgfqpoint{1.986092in}{2.507991in}}%
\pgfpathlineto{\pgfqpoint{1.986694in}{2.507991in}}%
\pgfpathlineto{\pgfqpoint{1.986694in}{2.508654in}}%
\pgfpathlineto{\pgfqpoint{1.987573in}{2.508654in}}%
\pgfpathlineto{\pgfqpoint{1.987656in}{2.509983in}}%
\pgfpathlineto{\pgfqpoint{1.988052in}{2.509983in}}%
\pgfpathlineto{\pgfqpoint{1.988052in}{2.510648in}}%
\pgfpathlineto{\pgfqpoint{1.988516in}{2.510648in}}%
\pgfpathlineto{\pgfqpoint{1.988559in}{2.511978in}}%
\pgfpathlineto{\pgfqpoint{1.989997in}{2.511978in}}%
\pgfpathlineto{\pgfqpoint{1.989997in}{2.512645in}}%
\pgfpathlineto{\pgfqpoint{1.991017in}{2.512645in}}%
\pgfpathlineto{\pgfqpoint{1.991103in}{2.514648in}}%
\pgfpathlineto{\pgfqpoint{1.991304in}{2.514648in}}%
\pgfpathlineto{\pgfqpoint{1.991304in}{2.515316in}}%
\pgfpathlineto{\pgfqpoint{1.991951in}{2.515316in}}%
\pgfpathlineto{\pgfqpoint{1.991951in}{2.515984in}}%
\pgfpathlineto{\pgfqpoint{1.992223in}{2.515984in}}%
\pgfpathlineto{\pgfqpoint{1.992223in}{2.516653in}}%
\pgfpathlineto{\pgfqpoint{1.992408in}{2.516653in}}%
\pgfpathlineto{\pgfqpoint{1.992408in}{2.517322in}}%
\pgfpathlineto{\pgfqpoint{1.992637in}{2.517322in}}%
\pgfpathlineto{\pgfqpoint{1.992637in}{2.517991in}}%
\pgfpathlineto{\pgfqpoint{1.993051in}{2.517991in}}%
\pgfpathlineto{\pgfqpoint{1.993051in}{2.518660in}}%
\pgfpathlineto{\pgfqpoint{1.994950in}{2.518660in}}%
\pgfpathlineto{\pgfqpoint{1.994950in}{2.519332in}}%
\pgfpathlineto{\pgfqpoint{1.995791in}{2.519332in}}%
\pgfpathlineto{\pgfqpoint{1.995791in}{2.520004in}}%
\pgfpathlineto{\pgfqpoint{1.995961in}{2.520004in}}%
\pgfpathlineto{\pgfqpoint{1.995961in}{2.520676in}}%
\pgfpathlineto{\pgfqpoint{1.996465in}{2.520676in}}%
\pgfpathlineto{\pgfqpoint{1.996465in}{2.521349in}}%
\pgfpathlineto{\pgfqpoint{1.996839in}{2.521349in}}%
\pgfpathlineto{\pgfqpoint{1.996839in}{2.522022in}}%
\pgfpathlineto{\pgfqpoint{1.997368in}{2.522022in}}%
\pgfpathlineto{\pgfqpoint{1.997476in}{2.523370in}}%
\pgfpathlineto{\pgfqpoint{1.997785in}{2.523370in}}%
\pgfpathlineto{\pgfqpoint{1.997785in}{2.524044in}}%
\pgfpathlineto{\pgfqpoint{1.998141in}{2.524044in}}%
\pgfpathlineto{\pgfqpoint{1.998141in}{2.524718in}}%
\pgfpathlineto{\pgfqpoint{1.998966in}{2.524718in}}%
\pgfpathlineto{\pgfqpoint{1.998966in}{2.525393in}}%
\pgfpathlineto{\pgfqpoint{1.999201in}{2.525393in}}%
\pgfpathlineto{\pgfqpoint{1.999201in}{2.526069in}}%
\pgfpathlineto{\pgfqpoint{2.001013in}{2.526069in}}%
\pgfpathlineto{\pgfqpoint{2.001013in}{2.526746in}}%
\pgfpathlineto{\pgfqpoint{2.001647in}{2.526746in}}%
\pgfpathlineto{\pgfqpoint{2.001647in}{2.527423in}}%
\pgfpathlineto{\pgfqpoint{2.002624in}{2.527423in}}%
\pgfpathlineto{\pgfqpoint{2.002624in}{2.528102in}}%
\pgfpathlineto{\pgfqpoint{2.003023in}{2.528102in}}%
\pgfpathlineto{\pgfqpoint{2.003023in}{2.528781in}}%
\pgfpathlineto{\pgfqpoint{2.003196in}{2.528781in}}%
\pgfpathlineto{\pgfqpoint{2.003196in}{2.529460in}}%
\pgfpathlineto{\pgfqpoint{2.004355in}{2.529460in}}%
\pgfpathlineto{\pgfqpoint{2.004355in}{2.530141in}}%
\pgfpathlineto{\pgfqpoint{2.004872in}{2.530141in}}%
\pgfpathlineto{\pgfqpoint{2.004872in}{2.530821in}}%
\pgfpathlineto{\pgfqpoint{2.005218in}{2.530821in}}%
\pgfpathlineto{\pgfqpoint{2.005218in}{2.531503in}}%
\pgfpathlineto{\pgfqpoint{2.006962in}{2.531503in}}%
\pgfpathlineto{\pgfqpoint{2.006999in}{2.532868in}}%
\pgfpathlineto{\pgfqpoint{2.007450in}{2.532868in}}%
\pgfpathlineto{\pgfqpoint{2.007450in}{2.533552in}}%
\pgfpathlineto{\pgfqpoint{2.007692in}{2.533552in}}%
\pgfpathlineto{\pgfqpoint{2.007806in}{2.534919in}}%
\pgfpathlineto{\pgfqpoint{2.009556in}{2.534919in}}%
\pgfpathlineto{\pgfqpoint{2.009633in}{2.536289in}}%
\pgfpathlineto{\pgfqpoint{2.010348in}{2.536289in}}%
\pgfpathlineto{\pgfqpoint{2.010348in}{2.536975in}}%
\pgfpathlineto{\pgfqpoint{2.010678in}{2.536975in}}%
\pgfpathlineto{\pgfqpoint{2.010715in}{2.538348in}}%
\pgfpathlineto{\pgfqpoint{2.011015in}{2.538348in}}%
\pgfpathlineto{\pgfqpoint{2.011015in}{2.539035in}}%
\pgfpathlineto{\pgfqpoint{2.011464in}{2.539035in}}%
\pgfpathlineto{\pgfqpoint{2.011464in}{2.539722in}}%
\pgfpathlineto{\pgfqpoint{2.012162in}{2.539722in}}%
\pgfpathlineto{\pgfqpoint{2.012162in}{2.540410in}}%
\pgfpathlineto{\pgfqpoint{2.012874in}{2.540410in}}%
\pgfpathlineto{\pgfqpoint{2.012874in}{2.541098in}}%
\pgfpathlineto{\pgfqpoint{2.013402in}{2.541098in}}%
\pgfpathlineto{\pgfqpoint{2.013402in}{2.541787in}}%
\pgfpathlineto{\pgfqpoint{2.014083in}{2.541787in}}%
\pgfpathlineto{\pgfqpoint{2.014160in}{2.543167in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{2.543167in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{2.543858in}}%
\pgfpathlineto{\pgfqpoint{2.016148in}{2.543858in}}%
\pgfpathlineto{\pgfqpoint{2.016148in}{2.544550in}}%
\pgfpathlineto{\pgfqpoint{2.016534in}{2.544550in}}%
\pgfpathlineto{\pgfqpoint{2.016534in}{2.545242in}}%
\pgfpathlineto{\pgfqpoint{2.017657in}{2.545242in}}%
\pgfpathlineto{\pgfqpoint{2.017663in}{2.546628in}}%
\pgfpathlineto{\pgfqpoint{2.018254in}{2.546628in}}%
\pgfpathlineto{\pgfqpoint{2.018254in}{2.547322in}}%
\pgfpathlineto{\pgfqpoint{2.019181in}{2.547322in}}%
\pgfpathlineto{\pgfqpoint{2.019212in}{2.548711in}}%
\pgfpathlineto{\pgfqpoint{2.020084in}{2.548711in}}%
\pgfpathlineto{\pgfqpoint{2.020084in}{2.549407in}}%
\pgfpathlineto{\pgfqpoint{2.021120in}{2.549407in}}%
\pgfpathlineto{\pgfqpoint{2.021120in}{2.550103in}}%
\pgfpathlineto{\pgfqpoint{2.021921in}{2.550103in}}%
\pgfpathlineto{\pgfqpoint{2.021930in}{2.551498in}}%
\pgfpathlineto{\pgfqpoint{2.022690in}{2.551498in}}%
\pgfpathlineto{\pgfqpoint{2.022758in}{2.552894in}}%
\pgfpathlineto{\pgfqpoint{2.024110in}{2.552894in}}%
\pgfpathlineto{\pgfqpoint{2.024110in}{2.553593in}}%
\pgfpathlineto{\pgfqpoint{2.025962in}{2.553593in}}%
\pgfpathlineto{\pgfqpoint{2.025962in}{2.554294in}}%
\pgfpathlineto{\pgfqpoint{2.027399in}{2.554294in}}%
\pgfpathlineto{\pgfqpoint{2.027399in}{2.554997in}}%
\pgfpathlineto{\pgfqpoint{2.028240in}{2.554997in}}%
\pgfpathlineto{\pgfqpoint{2.028240in}{2.555700in}}%
\pgfpathlineto{\pgfqpoint{2.028967in}{2.555700in}}%
\pgfpathlineto{\pgfqpoint{2.028967in}{2.556404in}}%
\pgfpathlineto{\pgfqpoint{2.029743in}{2.556404in}}%
\pgfpathlineto{\pgfqpoint{2.029857in}{2.557814in}}%
\pgfpathlineto{\pgfqpoint{2.030349in}{2.557814in}}%
\pgfpathlineto{\pgfqpoint{2.030349in}{2.558519in}}%
\pgfpathlineto{\pgfqpoint{2.030559in}{2.558519in}}%
\pgfpathlineto{\pgfqpoint{2.030559in}{2.559225in}}%
\pgfpathlineto{\pgfqpoint{2.031125in}{2.559225in}}%
\pgfpathlineto{\pgfqpoint{2.031147in}{2.560638in}}%
\pgfpathlineto{\pgfqpoint{2.031441in}{2.560638in}}%
\pgfpathlineto{\pgfqpoint{2.031441in}{2.561344in}}%
\pgfpathlineto{\pgfqpoint{2.032761in}{2.561344in}}%
\pgfpathlineto{\pgfqpoint{2.032761in}{2.562052in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.562052in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.562760in}}%
\pgfpathlineto{\pgfqpoint{2.034257in}{2.562760in}}%
\pgfpathlineto{\pgfqpoint{2.034270in}{2.564179in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{2.564179in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{2.564888in}}%
\pgfpathlineto{\pgfqpoint{2.035853in}{2.564888in}}%
\pgfpathlineto{\pgfqpoint{2.035853in}{2.565599in}}%
\pgfpathlineto{\pgfqpoint{2.036641in}{2.565599in}}%
\pgfpathlineto{\pgfqpoint{2.036641in}{2.566311in}}%
\pgfpathlineto{\pgfqpoint{2.036997in}{2.566311in}}%
\pgfpathlineto{\pgfqpoint{2.036997in}{2.567023in}}%
\pgfpathlineto{\pgfqpoint{2.037315in}{2.567023in}}%
\pgfpathlineto{\pgfqpoint{2.037315in}{2.567735in}}%
\pgfpathlineto{\pgfqpoint{2.038153in}{2.567735in}}%
\pgfpathlineto{\pgfqpoint{2.038153in}{2.568448in}}%
\pgfpathlineto{\pgfqpoint{2.038821in}{2.568448in}}%
\pgfpathlineto{\pgfqpoint{2.038821in}{2.569162in}}%
\pgfpathlineto{\pgfqpoint{2.039445in}{2.569162in}}%
\pgfpathlineto{\pgfqpoint{2.039445in}{2.569876in}}%
\pgfpathlineto{\pgfqpoint{2.039619in}{2.569876in}}%
\pgfpathlineto{\pgfqpoint{2.039619in}{2.570590in}}%
\pgfpathlineto{\pgfqpoint{2.039996in}{2.570590in}}%
\pgfpathlineto{\pgfqpoint{2.039996in}{2.571305in}}%
\pgfpathlineto{\pgfqpoint{2.041418in}{2.571305in}}%
\pgfpathlineto{\pgfqpoint{2.041418in}{2.572022in}}%
\pgfpathlineto{\pgfqpoint{2.042228in}{2.572022in}}%
\pgfpathlineto{\pgfqpoint{2.042228in}{2.572739in}}%
\pgfpathlineto{\pgfqpoint{2.042816in}{2.572739in}}%
\pgfpathlineto{\pgfqpoint{2.042816in}{2.573456in}}%
\pgfpathlineto{\pgfqpoint{2.043202in}{2.573456in}}%
\pgfpathlineto{\pgfqpoint{2.043202in}{2.574174in}}%
\pgfpathlineto{\pgfqpoint{2.043845in}{2.574174in}}%
\pgfpathlineto{\pgfqpoint{2.043845in}{2.574893in}}%
\pgfpathlineto{\pgfqpoint{2.044000in}{2.574893in}}%
\pgfpathlineto{\pgfqpoint{2.044000in}{2.575612in}}%
\pgfpathlineto{\pgfqpoint{2.044238in}{2.575612in}}%
\pgfpathlineto{\pgfqpoint{2.044238in}{2.576331in}}%
\pgfpathlineto{\pgfqpoint{2.044436in}{2.576331in}}%
\pgfpathlineto{\pgfqpoint{2.044436in}{2.577050in}}%
\pgfpathlineto{\pgfqpoint{2.044730in}{2.577050in}}%
\pgfpathlineto{\pgfqpoint{2.044730in}{2.577770in}}%
\pgfpathlineto{\pgfqpoint{2.045079in}{2.577770in}}%
\pgfpathlineto{\pgfqpoint{2.045079in}{2.578490in}}%
\pgfpathlineto{\pgfqpoint{2.046266in}{2.578490in}}%
\pgfpathlineto{\pgfqpoint{2.046266in}{2.579211in}}%
\pgfpathlineto{\pgfqpoint{2.046405in}{2.579211in}}%
\pgfpathlineto{\pgfqpoint{2.046405in}{2.579932in}}%
\pgfpathlineto{\pgfqpoint{2.046606in}{2.579932in}}%
\pgfpathlineto{\pgfqpoint{2.046606in}{2.580653in}}%
\pgfpathlineto{\pgfqpoint{2.046792in}{2.580653in}}%
\pgfpathlineto{\pgfqpoint{2.046835in}{2.582096in}}%
\pgfpathlineto{\pgfqpoint{2.047546in}{2.582096in}}%
\pgfpathlineto{\pgfqpoint{2.047676in}{2.583541in}}%
\pgfpathlineto{\pgfqpoint{2.047710in}{2.583541in}}%
\pgfpathlineto{\pgfqpoint{2.047744in}{2.584986in}}%
\pgfpathlineto{\pgfqpoint{2.048628in}{2.584986in}}%
\pgfpathlineto{\pgfqpoint{2.048628in}{2.585710in}}%
\pgfpathlineto{\pgfqpoint{2.048823in}{2.585710in}}%
\pgfpathlineto{\pgfqpoint{2.048842in}{2.587157in}}%
\pgfpathlineto{\pgfqpoint{2.049420in}{2.587157in}}%
\pgfpathlineto{\pgfqpoint{2.049420in}{2.587881in}}%
\pgfpathlineto{\pgfqpoint{2.049643in}{2.587881in}}%
\pgfpathlineto{\pgfqpoint{2.049643in}{2.588605in}}%
\pgfpathlineto{\pgfqpoint{2.050011in}{2.588605in}}%
\pgfpathlineto{\pgfqpoint{2.050134in}{2.590780in}}%
\pgfpathlineto{\pgfqpoint{2.050341in}{2.590780in}}%
\pgfpathlineto{\pgfqpoint{2.050406in}{2.592230in}}%
\pgfpathlineto{\pgfqpoint{2.050549in}{2.592230in}}%
\pgfpathlineto{\pgfqpoint{2.050549in}{2.592955in}}%
\pgfpathlineto{\pgfqpoint{2.051006in}{2.592955in}}%
\pgfpathlineto{\pgfqpoint{2.051006in}{2.593681in}}%
\pgfpathlineto{\pgfqpoint{2.051819in}{2.593681in}}%
\pgfpathlineto{\pgfqpoint{2.051819in}{2.594407in}}%
\pgfpathlineto{\pgfqpoint{2.052234in}{2.594407in}}%
\pgfpathlineto{\pgfqpoint{2.052234in}{2.595134in}}%
\pgfpathlineto{\pgfqpoint{2.053115in}{2.595134in}}%
\pgfpathlineto{\pgfqpoint{2.053115in}{2.595862in}}%
\pgfpathlineto{\pgfqpoint{2.055295in}{2.595862in}}%
\pgfpathlineto{\pgfqpoint{2.055295in}{2.596592in}}%
\pgfpathlineto{\pgfqpoint{2.055650in}{2.596592in}}%
\pgfpathlineto{\pgfqpoint{2.055650in}{2.597323in}}%
\pgfpathlineto{\pgfqpoint{2.055792in}{2.597323in}}%
\pgfpathlineto{\pgfqpoint{2.055830in}{2.598784in}}%
\pgfpathlineto{\pgfqpoint{2.056630in}{2.598784in}}%
\pgfpathlineto{\pgfqpoint{2.056763in}{2.600246in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{2.600246in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{2.600979in}}%
\pgfpathlineto{\pgfqpoint{2.059444in}{2.600979in}}%
\pgfpathlineto{\pgfqpoint{2.059444in}{2.601713in}}%
\pgfpathlineto{\pgfqpoint{2.059595in}{2.601713in}}%
\pgfpathlineto{\pgfqpoint{2.059595in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{2.060096in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{2.060096in}{2.603182in}}%
\pgfpathlineto{\pgfqpoint{2.060721in}{2.603182in}}%
\pgfpathlineto{\pgfqpoint{2.060721in}{2.603917in}}%
\pgfpathlineto{\pgfqpoint{2.060990in}{2.603917in}}%
\pgfpathlineto{\pgfqpoint{2.060990in}{2.604653in}}%
\pgfpathlineto{\pgfqpoint{2.061985in}{2.604653in}}%
\pgfpathlineto{\pgfqpoint{2.061985in}{2.605390in}}%
\pgfpathlineto{\pgfqpoint{2.062539in}{2.605390in}}%
\pgfpathlineto{\pgfqpoint{2.062539in}{2.606127in}}%
\pgfpathlineto{\pgfqpoint{2.062777in}{2.606127in}}%
\pgfpathlineto{\pgfqpoint{2.062777in}{2.606864in}}%
\pgfpathlineto{\pgfqpoint{2.063154in}{2.606864in}}%
\pgfpathlineto{\pgfqpoint{2.063154in}{2.607602in}}%
\pgfpathlineto{\pgfqpoint{2.063686in}{2.607602in}}%
\pgfpathlineto{\pgfqpoint{2.063686in}{2.608340in}}%
\pgfpathlineto{\pgfqpoint{2.064057in}{2.608340in}}%
\pgfpathlineto{\pgfqpoint{2.064057in}{2.609079in}}%
\pgfpathlineto{\pgfqpoint{2.064750in}{2.609079in}}%
\pgfpathlineto{\pgfqpoint{2.064750in}{2.609819in}}%
\pgfpathlineto{\pgfqpoint{2.065016in}{2.609819in}}%
\pgfpathlineto{\pgfqpoint{2.065016in}{2.610558in}}%
\pgfpathlineto{\pgfqpoint{2.066262in}{2.610558in}}%
\pgfpathlineto{\pgfqpoint{2.066296in}{2.612040in}}%
\pgfpathlineto{\pgfqpoint{2.066515in}{2.612040in}}%
\pgfpathlineto{\pgfqpoint{2.066626in}{2.613522in}}%
\pgfpathlineto{\pgfqpoint{2.067100in}{2.613522in}}%
\pgfpathlineto{\pgfqpoint{2.067100in}{2.614264in}}%
\pgfpathlineto{\pgfqpoint{2.068924in}{2.614264in}}%
\pgfpathlineto{\pgfqpoint{2.069044in}{2.615751in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{2.615751in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{2.616496in}}%
\pgfpathlineto{\pgfqpoint{2.070754in}{2.616496in}}%
\pgfpathlineto{\pgfqpoint{2.070754in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{2.071289in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{2.071289in}{2.617988in}}%
\pgfpathlineto{\pgfqpoint{2.071870in}{2.617988in}}%
\pgfpathlineto{\pgfqpoint{2.071870in}{2.618734in}}%
\pgfpathlineto{\pgfqpoint{2.072393in}{2.618734in}}%
\pgfpathlineto{\pgfqpoint{2.072473in}{2.620228in}}%
\pgfpathlineto{\pgfqpoint{2.073274in}{2.620228in}}%
\pgfpathlineto{\pgfqpoint{2.073342in}{2.622472in}}%
\pgfpathlineto{\pgfqpoint{2.073840in}{2.622472in}}%
\pgfpathlineto{\pgfqpoint{2.073840in}{2.623221in}}%
\pgfpathlineto{\pgfqpoint{2.074372in}{2.623221in}}%
\pgfpathlineto{\pgfqpoint{2.074372in}{2.623970in}}%
\pgfpathlineto{\pgfqpoint{2.074928in}{2.623970in}}%
\pgfpathlineto{\pgfqpoint{2.074928in}{2.624719in}}%
\pgfpathlineto{\pgfqpoint{2.075482in}{2.624719in}}%
\pgfpathlineto{\pgfqpoint{2.075482in}{2.625469in}}%
\pgfpathlineto{\pgfqpoint{2.075822in}{2.625469in}}%
\pgfpathlineto{\pgfqpoint{2.075822in}{2.626220in}}%
\pgfpathlineto{\pgfqpoint{2.076310in}{2.626220in}}%
\pgfpathlineto{\pgfqpoint{2.076310in}{2.626971in}}%
\pgfpathlineto{\pgfqpoint{2.076799in}{2.626971in}}%
\pgfpathlineto{\pgfqpoint{2.076799in}{2.627722in}}%
\pgfpathlineto{\pgfqpoint{2.077074in}{2.627722in}}%
\pgfpathlineto{\pgfqpoint{2.077074in}{2.628474in}}%
\pgfpathlineto{\pgfqpoint{2.077216in}{2.628474in}}%
\pgfpathlineto{\pgfqpoint{2.077216in}{2.629226in}}%
\pgfpathlineto{\pgfqpoint{2.078558in}{2.629226in}}%
\pgfpathlineto{\pgfqpoint{2.078558in}{2.629979in}}%
\pgfpathlineto{\pgfqpoint{2.078942in}{2.629979in}}%
\pgfpathlineto{\pgfqpoint{2.078942in}{2.630733in}}%
\pgfpathlineto{\pgfqpoint{2.079269in}{2.630733in}}%
\pgfpathlineto{\pgfqpoint{2.079269in}{2.631487in}}%
\pgfpathlineto{\pgfqpoint{2.080249in}{2.631487in}}%
\pgfpathlineto{\pgfqpoint{2.080249in}{2.632242in}}%
\pgfpathlineto{\pgfqpoint{2.080404in}{2.632242in}}%
\pgfpathlineto{\pgfqpoint{2.080404in}{2.632997in}}%
\pgfpathlineto{\pgfqpoint{2.080627in}{2.632997in}}%
\pgfpathlineto{\pgfqpoint{2.080627in}{2.633752in}}%
\pgfpathlineto{\pgfqpoint{2.080908in}{2.633752in}}%
\pgfpathlineto{\pgfqpoint{2.080908in}{2.634508in}}%
\pgfpathlineto{\pgfqpoint{2.082259in}{2.634508in}}%
\pgfpathlineto{\pgfqpoint{2.082259in}{2.635265in}}%
\pgfpathlineto{\pgfqpoint{2.084235in}{2.635265in}}%
\pgfpathlineto{\pgfqpoint{2.084278in}{2.636783in}}%
\pgfpathlineto{\pgfqpoint{2.085911in}{2.636783in}}%
\pgfpathlineto{\pgfqpoint{2.085911in}{2.637544in}}%
\pgfpathlineto{\pgfqpoint{2.086538in}{2.637544in}}%
\pgfpathlineto{\pgfqpoint{2.086538in}{2.638305in}}%
\pgfpathlineto{\pgfqpoint{2.086724in}{2.638305in}}%
\pgfpathlineto{\pgfqpoint{2.086724in}{2.639066in}}%
\pgfpathlineto{\pgfqpoint{2.089222in}{2.639066in}}%
\pgfpathlineto{\pgfqpoint{2.089222in}{2.639830in}}%
\pgfpathlineto{\pgfqpoint{2.089562in}{2.639830in}}%
\pgfpathlineto{\pgfqpoint{2.089562in}{2.640595in}}%
\pgfpathlineto{\pgfqpoint{2.091473in}{2.640595in}}%
\pgfpathlineto{\pgfqpoint{2.091473in}{2.641361in}}%
\pgfpathlineto{\pgfqpoint{2.091918in}{2.641361in}}%
\pgfpathlineto{\pgfqpoint{2.091928in}{2.642895in}}%
\pgfpathlineto{\pgfqpoint{2.093477in}{2.642895in}}%
\pgfpathlineto{\pgfqpoint{2.093489in}{2.644431in}}%
\pgfpathlineto{\pgfqpoint{2.093715in}{2.644431in}}%
\pgfpathlineto{\pgfqpoint{2.093715in}{2.645200in}}%
\pgfpathlineto{\pgfqpoint{2.094865in}{2.645200in}}%
\pgfpathlineto{\pgfqpoint{2.094865in}{2.645970in}}%
\pgfpathlineto{\pgfqpoint{2.096485in}{2.645970in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{2.647513in}}%
\pgfpathlineto{\pgfqpoint{2.097100in}{2.647513in}}%
\pgfpathlineto{\pgfqpoint{2.097100in}{2.648285in}}%
\pgfpathlineto{\pgfqpoint{2.097818in}{2.648285in}}%
\pgfpathlineto{\pgfqpoint{2.097818in}{2.649057in}}%
\pgfpathlineto{\pgfqpoint{2.098560in}{2.649057in}}%
\pgfpathlineto{\pgfqpoint{2.098560in}{2.649831in}}%
\pgfpathlineto{\pgfqpoint{2.098912in}{2.649831in}}%
\pgfpathlineto{\pgfqpoint{2.098912in}{2.650605in}}%
\pgfpathlineto{\pgfqpoint{2.099534in}{2.650605in}}%
\pgfpathlineto{\pgfqpoint{2.099583in}{2.652154in}}%
\pgfpathlineto{\pgfqpoint{2.100217in}{2.652154in}}%
\pgfpathlineto{\pgfqpoint{2.100217in}{2.652929in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{2.652929in}}%
\pgfpathlineto{\pgfqpoint{2.104512in}{2.653709in}}%
\pgfpathlineto{\pgfqpoint{2.105832in}{2.653709in}}%
\pgfpathlineto{\pgfqpoint{2.105832in}{2.654490in}}%
\pgfpathlineto{\pgfqpoint{2.106212in}{2.654490in}}%
\pgfpathlineto{\pgfqpoint{2.106212in}{2.655271in}}%
\pgfpathlineto{\pgfqpoint{2.106565in}{2.655271in}}%
\pgfpathlineto{\pgfqpoint{2.106565in}{2.656053in}}%
\pgfpathlineto{\pgfqpoint{2.107409in}{2.656053in}}%
\pgfpathlineto{\pgfqpoint{2.107409in}{2.656836in}}%
\pgfpathlineto{\pgfqpoint{2.108519in}{2.656836in}}%
\pgfpathlineto{\pgfqpoint{2.108519in}{2.657619in}}%
\pgfpathlineto{\pgfqpoint{2.110136in}{2.657619in}}%
\pgfpathlineto{\pgfqpoint{2.110136in}{2.658405in}}%
\pgfpathlineto{\pgfqpoint{2.111305in}{2.658405in}}%
\pgfpathlineto{\pgfqpoint{2.111305in}{2.659191in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{2.659191in}}%
\pgfpathlineto{\pgfqpoint{2.113076in}{2.659980in}}%
\pgfpathlineto{\pgfqpoint{2.113407in}{2.659980in}}%
\pgfpathlineto{\pgfqpoint{2.113407in}{2.660769in}}%
\pgfpathlineto{\pgfqpoint{2.114109in}{2.660769in}}%
\pgfpathlineto{\pgfqpoint{2.114109in}{2.661558in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.661558in}}%
\pgfpathlineto{\pgfqpoint{2.116063in}{2.662350in}}%
\pgfpathlineto{\pgfqpoint{2.117618in}{2.662350in}}%
\pgfpathlineto{\pgfqpoint{2.117618in}{2.663143in}}%
\pgfpathlineto{\pgfqpoint{2.118790in}{2.663143in}}%
\pgfpathlineto{\pgfqpoint{2.118790in}{2.663937in}}%
\pgfpathlineto{\pgfqpoint{2.119504in}{2.663937in}}%
\pgfpathlineto{\pgfqpoint{2.119504in}{2.664732in}}%
\pgfpathlineto{\pgfqpoint{2.119962in}{2.664732in}}%
\pgfpathlineto{\pgfqpoint{2.119962in}{2.665528in}}%
\pgfpathlineto{\pgfqpoint{2.120580in}{2.665528in}}%
\pgfpathlineto{\pgfqpoint{2.120701in}{2.667120in}}%
\pgfpathlineto{\pgfqpoint{2.123969in}{2.667120in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.668720in}}%
\pgfpathlineto{\pgfqpoint{2.125660in}{2.668720in}}%
\pgfpathlineto{\pgfqpoint{2.125660in}{2.669521in}}%
\pgfpathlineto{\pgfqpoint{2.127002in}{2.669521in}}%
\pgfpathlineto{\pgfqpoint{2.127002in}{2.670324in}}%
\pgfpathlineto{\pgfqpoint{2.127812in}{2.670324in}}%
\pgfpathlineto{\pgfqpoint{2.127812in}{2.671128in}}%
\pgfpathlineto{\pgfqpoint{2.128332in}{2.671128in}}%
\pgfpathlineto{\pgfqpoint{2.128332in}{2.671932in}}%
\pgfpathlineto{\pgfqpoint{2.128817in}{2.671932in}}%
\pgfpathlineto{\pgfqpoint{2.128817in}{2.672737in}}%
\pgfpathlineto{\pgfqpoint{2.133749in}{2.672737in}}%
\pgfpathlineto{\pgfqpoint{2.133789in}{2.674356in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{2.674356in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{2.675168in}}%
\pgfpathlineto{\pgfqpoint{2.136417in}{2.675168in}}%
\pgfpathlineto{\pgfqpoint{2.136417in}{2.675981in}}%
\pgfpathlineto{\pgfqpoint{2.136609in}{2.675981in}}%
\pgfpathlineto{\pgfqpoint{2.136609in}{2.676794in}}%
\pgfpathlineto{\pgfqpoint{2.137734in}{2.676794in}}%
\pgfpathlineto{\pgfqpoint{2.137734in}{2.677608in}}%
\pgfpathlineto{\pgfqpoint{2.137991in}{2.677608in}}%
\pgfpathlineto{\pgfqpoint{2.138062in}{2.679237in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{2.679237in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{2.680052in}}%
\pgfpathlineto{\pgfqpoint{2.139484in}{2.680052in}}%
\pgfpathlineto{\pgfqpoint{2.139484in}{2.680868in}}%
\pgfpathlineto{\pgfqpoint{2.141005in}{2.680868in}}%
\pgfpathlineto{\pgfqpoint{2.141005in}{2.681685in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{2.681685in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{2.682504in}}%
\pgfpathlineto{\pgfqpoint{2.145934in}{2.682504in}}%
\pgfpathlineto{\pgfqpoint{2.146002in}{2.684973in}}%
\pgfpathlineto{\pgfqpoint{2.147668in}{2.684973in}}%
\pgfpathlineto{\pgfqpoint{2.147668in}{2.685797in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{2.685797in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{2.686622in}}%
\pgfpathlineto{\pgfqpoint{2.148469in}{2.686622in}}%
\pgfpathlineto{\pgfqpoint{2.148469in}{2.687447in}}%
\pgfpathlineto{\pgfqpoint{2.149589in}{2.687447in}}%
\pgfpathlineto{\pgfqpoint{2.149589in}{2.688274in}}%
\pgfpathlineto{\pgfqpoint{2.150102in}{2.688274in}}%
\pgfpathlineto{\pgfqpoint{2.150102in}{2.689101in}}%
\pgfpathlineto{\pgfqpoint{2.150386in}{2.689101in}}%
\pgfpathlineto{\pgfqpoint{2.150386in}{2.689928in}}%
\pgfpathlineto{\pgfqpoint{2.151363in}{2.689928in}}%
\pgfpathlineto{\pgfqpoint{2.151363in}{2.690757in}}%
\pgfpathlineto{\pgfqpoint{2.153460in}{2.690757in}}%
\pgfpathlineto{\pgfqpoint{2.153460in}{2.691587in}}%
\pgfpathlineto{\pgfqpoint{2.155967in}{2.691587in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{2.693254in}}%
\pgfpathlineto{\pgfqpoint{2.157955in}{2.693254in}}%
\pgfpathlineto{\pgfqpoint{2.157955in}{2.694090in}}%
\pgfpathlineto{\pgfqpoint{2.158963in}{2.694090in}}%
\pgfpathlineto{\pgfqpoint{2.158963in}{2.694926in}}%
\pgfpathlineto{\pgfqpoint{2.160194in}{2.694926in}}%
\pgfpathlineto{\pgfqpoint{2.160194in}{2.695764in}}%
\pgfpathlineto{\pgfqpoint{2.160757in}{2.695764in}}%
\pgfpathlineto{\pgfqpoint{2.160757in}{2.696602in}}%
\pgfpathlineto{\pgfqpoint{2.161285in}{2.696602in}}%
\pgfpathlineto{\pgfqpoint{2.161291in}{2.698280in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{2.698280in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{2.699121in}}%
\pgfpathlineto{\pgfqpoint{2.163907in}{2.699121in}}%
\pgfpathlineto{\pgfqpoint{2.163907in}{2.699962in}}%
\pgfpathlineto{\pgfqpoint{2.164587in}{2.699962in}}%
\pgfpathlineto{\pgfqpoint{2.164587in}{2.700805in}}%
\pgfpathlineto{\pgfqpoint{2.164767in}{2.700805in}}%
\pgfpathlineto{\pgfqpoint{2.164767in}{2.701647in}}%
\pgfpathlineto{\pgfqpoint{2.165135in}{2.701647in}}%
\pgfpathlineto{\pgfqpoint{2.165135in}{2.702490in}}%
\pgfpathlineto{\pgfqpoint{2.166072in}{2.702490in}}%
\pgfpathlineto{\pgfqpoint{2.166072in}{2.703334in}}%
\pgfpathlineto{\pgfqpoint{2.166693in}{2.703334in}}%
\pgfpathlineto{\pgfqpoint{2.166693in}{2.704179in}}%
\pgfpathlineto{\pgfqpoint{2.166863in}{2.704179in}}%
\pgfpathlineto{\pgfqpoint{2.166863in}{2.705024in}}%
\pgfpathlineto{\pgfqpoint{2.169686in}{2.705024in}}%
\pgfpathlineto{\pgfqpoint{2.169686in}{2.705872in}}%
\pgfpathlineto{\pgfqpoint{2.170218in}{2.705872in}}%
\pgfpathlineto{\pgfqpoint{2.170218in}{2.706720in}}%
\pgfpathlineto{\pgfqpoint{2.172354in}{2.706720in}}%
\pgfpathlineto{\pgfqpoint{2.172354in}{2.707571in}}%
\pgfpathlineto{\pgfqpoint{2.173316in}{2.707571in}}%
\pgfpathlineto{\pgfqpoint{2.173316in}{2.708423in}}%
\pgfpathlineto{\pgfqpoint{2.173984in}{2.708423in}}%
\pgfpathlineto{\pgfqpoint{2.173984in}{2.709275in}}%
\pgfpathlineto{\pgfqpoint{2.175910in}{2.709275in}}%
\pgfpathlineto{\pgfqpoint{2.175910in}{2.710130in}}%
\pgfpathlineto{\pgfqpoint{2.178096in}{2.710130in}}%
\pgfpathlineto{\pgfqpoint{2.178096in}{2.710987in}}%
\pgfpathlineto{\pgfqpoint{2.178328in}{2.710987in}}%
\pgfpathlineto{\pgfqpoint{2.178328in}{2.711844in}}%
\pgfpathlineto{\pgfqpoint{2.180273in}{2.711844in}}%
\pgfpathlineto{\pgfqpoint{2.180273in}{2.712703in}}%
\pgfpathlineto{\pgfqpoint{2.180569in}{2.712703in}}%
\pgfpathlineto{\pgfqpoint{2.180569in}{2.713563in}}%
\pgfpathlineto{\pgfqpoint{2.181191in}{2.713563in}}%
\pgfpathlineto{\pgfqpoint{2.181200in}{2.715283in}}%
\pgfpathlineto{\pgfqpoint{2.181553in}{2.715283in}}%
\pgfpathlineto{\pgfqpoint{2.181553in}{2.716144in}}%
\pgfpathlineto{\pgfqpoint{2.183204in}{2.716144in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{2.717869in}}%
\pgfpathlineto{\pgfqpoint{2.184026in}{2.717869in}}%
\pgfpathlineto{\pgfqpoint{2.184026in}{2.718732in}}%
\pgfpathlineto{\pgfqpoint{2.186073in}{2.718732in}}%
\pgfpathlineto{\pgfqpoint{2.186073in}{2.719597in}}%
\pgfpathlineto{\pgfqpoint{2.187202in}{2.719597in}}%
\pgfpathlineto{\pgfqpoint{2.187328in}{2.721331in}}%
\pgfpathlineto{\pgfqpoint{2.187953in}{2.721331in}}%
\pgfpathlineto{\pgfqpoint{2.187953in}{2.722199in}}%
\pgfpathlineto{\pgfqpoint{2.188992in}{2.722199in}}%
\pgfpathlineto{\pgfqpoint{2.188992in}{2.723067in}}%
\pgfpathlineto{\pgfqpoint{2.189221in}{2.723067in}}%
\pgfpathlineto{\pgfqpoint{2.189221in}{2.723936in}}%
\pgfpathlineto{\pgfqpoint{2.189882in}{2.723936in}}%
\pgfpathlineto{\pgfqpoint{2.189882in}{2.724806in}}%
\pgfpathlineto{\pgfqpoint{2.190624in}{2.724806in}}%
\pgfpathlineto{\pgfqpoint{2.190624in}{2.725676in}}%
\pgfpathlineto{\pgfqpoint{2.193011in}{2.725676in}}%
\pgfpathlineto{\pgfqpoint{2.193011in}{2.726549in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.726549in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.727422in}}%
\pgfpathlineto{\pgfqpoint{2.193593in}{2.727422in}}%
\pgfpathlineto{\pgfqpoint{2.193719in}{2.729170in}}%
\pgfpathlineto{\pgfqpoint{2.196765in}{2.729170in}}%
\pgfpathlineto{\pgfqpoint{2.196765in}{2.730047in}}%
\pgfpathlineto{\pgfqpoint{2.197572in}{2.730047in}}%
\pgfpathlineto{\pgfqpoint{2.197692in}{2.731803in}}%
\pgfpathlineto{\pgfqpoint{2.200370in}{2.731803in}}%
\pgfpathlineto{\pgfqpoint{2.200370in}{2.732684in}}%
\pgfpathlineto{\pgfqpoint{2.201372in}{2.732684in}}%
\pgfpathlineto{\pgfqpoint{2.201372in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{2.202145in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{2.202145in}{2.734449in}}%
\pgfpathlineto{\pgfqpoint{2.202408in}{2.734449in}}%
\pgfpathlineto{\pgfqpoint{2.202408in}{2.735332in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{2.735332in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{2.736217in}}%
\pgfpathlineto{\pgfqpoint{2.204402in}{2.736217in}}%
\pgfpathlineto{\pgfqpoint{2.204402in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.206814in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.206814in}{2.737991in}}%
\pgfpathlineto{\pgfqpoint{2.207447in}{2.737991in}}%
\pgfpathlineto{\pgfqpoint{2.207447in}{2.738879in}}%
\pgfpathlineto{\pgfqpoint{2.208060in}{2.738879in}}%
\pgfpathlineto{\pgfqpoint{2.208060in}{2.739769in}}%
\pgfpathlineto{\pgfqpoint{2.208353in}{2.739769in}}%
\pgfpathlineto{\pgfqpoint{2.208353in}{2.740659in}}%
\pgfpathlineto{\pgfqpoint{2.208774in}{2.740659in}}%
\pgfpathlineto{\pgfqpoint{2.208795in}{2.742439in}}%
\pgfpathlineto{\pgfqpoint{2.209306in}{2.742439in}}%
\pgfpathlineto{\pgfqpoint{2.209306in}{2.743330in}}%
\pgfpathlineto{\pgfqpoint{2.211881in}{2.743330in}}%
\pgfpathlineto{\pgfqpoint{2.211881in}{2.744223in}}%
\pgfpathlineto{\pgfqpoint{2.212129in}{2.744223in}}%
\pgfpathlineto{\pgfqpoint{2.212209in}{2.746905in}}%
\pgfpathlineto{\pgfqpoint{2.212586in}{2.746905in}}%
\pgfpathlineto{\pgfqpoint{2.212586in}{2.747799in}}%
\pgfpathlineto{\pgfqpoint{2.213424in}{2.747799in}}%
\pgfpathlineto{\pgfqpoint{2.213424in}{2.748695in}}%
\pgfpathlineto{\pgfqpoint{2.214655in}{2.748695in}}%
\pgfpathlineto{\pgfqpoint{2.214655in}{2.749591in}}%
\pgfpathlineto{\pgfqpoint{2.216692in}{2.749591in}}%
\pgfpathlineto{\pgfqpoint{2.216692in}{2.750490in}}%
\pgfpathlineto{\pgfqpoint{2.217808in}{2.750490in}}%
\pgfpathlineto{\pgfqpoint{2.217808in}{2.751390in}}%
\pgfpathlineto{\pgfqpoint{2.218897in}{2.751390in}}%
\pgfpathlineto{\pgfqpoint{2.218983in}{2.753193in}}%
\pgfpathlineto{\pgfqpoint{2.220869in}{2.753193in}}%
\pgfpathlineto{\pgfqpoint{2.220869in}{2.754097in}}%
\pgfpathlineto{\pgfqpoint{2.222418in}{2.754097in}}%
\pgfpathlineto{\pgfqpoint{2.222418in}{2.755002in}}%
\pgfpathlineto{\pgfqpoint{2.225090in}{2.755002in}}%
\pgfpathlineto{\pgfqpoint{2.225090in}{2.755910in}}%
\pgfpathlineto{\pgfqpoint{2.225748in}{2.755910in}}%
\pgfpathlineto{\pgfqpoint{2.225748in}{2.756819in}}%
\pgfpathlineto{\pgfqpoint{2.225918in}{2.756819in}}%
\pgfpathlineto{\pgfqpoint{2.225918in}{2.757728in}}%
\pgfpathlineto{\pgfqpoint{2.226070in}{2.757728in}}%
\pgfpathlineto{\pgfqpoint{2.226116in}{2.760456in}}%
\pgfpathlineto{\pgfqpoint{2.227078in}{2.760456in}}%
\pgfpathlineto{\pgfqpoint{2.227078in}{2.761366in}}%
\pgfpathlineto{\pgfqpoint{2.227452in}{2.761366in}}%
\pgfpathlineto{\pgfqpoint{2.227548in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{2.227628in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{2.227628in}{2.764099in}}%
\pgfpathlineto{\pgfqpoint{2.229103in}{2.764099in}}%
\pgfpathlineto{\pgfqpoint{2.229103in}{2.765011in}}%
\pgfpathlineto{\pgfqpoint{2.231190in}{2.765011in}}%
\pgfpathlineto{\pgfqpoint{2.231190in}{2.765926in}}%
\pgfpathlineto{\pgfqpoint{2.231487in}{2.765926in}}%
\pgfpathlineto{\pgfqpoint{2.231487in}{2.766842in}}%
\pgfpathlineto{\pgfqpoint{2.232801in}{2.766842in}}%
\pgfpathlineto{\pgfqpoint{2.232801in}{2.767758in}}%
\pgfpathlineto{\pgfqpoint{2.233011in}{2.767758in}}%
\pgfpathlineto{\pgfqpoint{2.233011in}{2.768675in}}%
\pgfpathlineto{\pgfqpoint{2.236255in}{2.768675in}}%
\pgfpathlineto{\pgfqpoint{2.236267in}{2.770516in}}%
\pgfpathlineto{\pgfqpoint{2.237086in}{2.770516in}}%
\pgfpathlineto{\pgfqpoint{2.237086in}{2.771438in}}%
\pgfpathlineto{\pgfqpoint{2.237575in}{2.771438in}}%
\pgfpathlineto{\pgfqpoint{2.237575in}{2.772360in}}%
\pgfpathlineto{\pgfqpoint{2.239563in}{2.772360in}}%
\pgfpathlineto{\pgfqpoint{2.239579in}{2.774208in}}%
\pgfpathlineto{\pgfqpoint{2.240605in}{2.774208in}}%
\pgfpathlineto{\pgfqpoint{2.240605in}{2.775134in}}%
\pgfpathlineto{\pgfqpoint{2.241155in}{2.775134in}}%
\pgfpathlineto{\pgfqpoint{2.241155in}{2.776060in}}%
\pgfpathlineto{\pgfqpoint{2.241530in}{2.776060in}}%
\pgfpathlineto{\pgfqpoint{2.241530in}{2.776986in}}%
\pgfpathlineto{\pgfqpoint{2.242058in}{2.776986in}}%
\pgfpathlineto{\pgfqpoint{2.242173in}{2.778840in}}%
\pgfpathlineto{\pgfqpoint{2.242519in}{2.778840in}}%
\pgfpathlineto{\pgfqpoint{2.242519in}{2.779768in}}%
\pgfpathlineto{\pgfqpoint{2.243113in}{2.779768in}}%
\pgfpathlineto{\pgfqpoint{2.243113in}{2.780696in}}%
\pgfpathlineto{\pgfqpoint{2.243490in}{2.780696in}}%
\pgfpathlineto{\pgfqpoint{2.243490in}{2.781625in}}%
\pgfpathlineto{\pgfqpoint{2.244195in}{2.781625in}}%
\pgfpathlineto{\pgfqpoint{2.244195in}{2.782554in}}%
\pgfpathlineto{\pgfqpoint{2.245255in}{2.782554in}}%
\pgfpathlineto{\pgfqpoint{2.245255in}{2.783485in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{2.783485in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{2.784418in}}%
\pgfpathlineto{\pgfqpoint{2.247868in}{2.784418in}}%
\pgfpathlineto{\pgfqpoint{2.247868in}{2.785351in}}%
\pgfpathlineto{\pgfqpoint{2.249497in}{2.785351in}}%
\pgfpathlineto{\pgfqpoint{2.249497in}{2.786287in}}%
\pgfpathlineto{\pgfqpoint{2.250017in}{2.786287in}}%
\pgfpathlineto{\pgfqpoint{2.250017in}{2.787223in}}%
\pgfpathlineto{\pgfqpoint{2.250249in}{2.787223in}}%
\pgfpathlineto{\pgfqpoint{2.250249in}{2.788159in}}%
\pgfpathlineto{\pgfqpoint{2.250997in}{2.788159in}}%
\pgfpathlineto{\pgfqpoint{2.250997in}{2.789096in}}%
\pgfpathlineto{\pgfqpoint{2.252345in}{2.789096in}}%
\pgfpathlineto{\pgfqpoint{2.252345in}{2.790034in}}%
\pgfpathlineto{\pgfqpoint{2.253198in}{2.790034in}}%
\pgfpathlineto{\pgfqpoint{2.253198in}{2.790974in}}%
\pgfpathlineto{\pgfqpoint{2.255338in}{2.790974in}}%
\pgfpathlineto{\pgfqpoint{2.255338in}{2.791916in}}%
\pgfpathlineto{\pgfqpoint{2.258850in}{2.791916in}}%
\pgfpathlineto{\pgfqpoint{2.258850in}{2.792862in}}%
\pgfpathlineto{\pgfqpoint{2.260885in}{2.792862in}}%
\pgfpathlineto{\pgfqpoint{2.260885in}{2.793810in}}%
\pgfpathlineto{\pgfqpoint{2.261188in}{2.793810in}}%
\pgfpathlineto{\pgfqpoint{2.261188in}{2.794759in}}%
\pgfpathlineto{\pgfqpoint{2.262953in}{2.794759in}}%
\pgfpathlineto{\pgfqpoint{2.262953in}{2.795709in}}%
\pgfpathlineto{\pgfqpoint{2.263179in}{2.795709in}}%
\pgfpathlineto{\pgfqpoint{2.263179in}{2.796660in}}%
\pgfpathlineto{\pgfqpoint{2.263906in}{2.796660in}}%
\pgfpathlineto{\pgfqpoint{2.263906in}{2.797611in}}%
\pgfpathlineto{\pgfqpoint{2.264954in}{2.797611in}}%
\pgfpathlineto{\pgfqpoint{2.264954in}{2.798564in}}%
\pgfpathlineto{\pgfqpoint{2.265201in}{2.798564in}}%
\pgfpathlineto{\pgfqpoint{2.265201in}{2.799517in}}%
\pgfpathlineto{\pgfqpoint{2.268516in}{2.799517in}}%
\pgfpathlineto{\pgfqpoint{2.268516in}{2.800474in}}%
\pgfpathlineto{\pgfqpoint{2.268871in}{2.800474in}}%
\pgfpathlineto{\pgfqpoint{2.268871in}{2.801431in}}%
\pgfpathlineto{\pgfqpoint{2.270021in}{2.801431in}}%
\pgfpathlineto{\pgfqpoint{2.270151in}{2.803349in}}%
\pgfpathlineto{\pgfqpoint{2.271342in}{2.803349in}}%
\pgfpathlineto{\pgfqpoint{2.271342in}{2.804309in}}%
\pgfpathlineto{\pgfqpoint{2.271926in}{2.804309in}}%
\pgfpathlineto{\pgfqpoint{2.271926in}{2.805270in}}%
\pgfpathlineto{\pgfqpoint{2.273385in}{2.805270in}}%
\pgfpathlineto{\pgfqpoint{2.273385in}{2.806232in}}%
\pgfpathlineto{\pgfqpoint{2.273942in}{2.806232in}}%
\pgfpathlineto{\pgfqpoint{2.273942in}{2.807195in}}%
\pgfpathlineto{\pgfqpoint{2.275349in}{2.807195in}}%
\pgfpathlineto{\pgfqpoint{2.275349in}{2.808160in}}%
\pgfpathlineto{\pgfqpoint{2.275695in}{2.808160in}}%
\pgfpathlineto{\pgfqpoint{2.275695in}{2.809125in}}%
\pgfpathlineto{\pgfqpoint{2.277961in}{2.809125in}}%
\pgfpathlineto{\pgfqpoint{2.277961in}{2.810092in}}%
\pgfpathlineto{\pgfqpoint{2.279993in}{2.810092in}}%
\pgfpathlineto{\pgfqpoint{2.279993in}{2.811062in}}%
\pgfpathlineto{\pgfqpoint{2.282241in}{2.811062in}}%
\pgfpathlineto{\pgfqpoint{2.282241in}{2.812035in}}%
\pgfpathlineto{\pgfqpoint{2.284538in}{2.812035in}}%
\pgfpathlineto{\pgfqpoint{2.284538in}{2.813010in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{2.813010in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{2.813987in}}%
\pgfpathlineto{\pgfqpoint{2.289241in}{2.813987in}}%
\pgfpathlineto{\pgfqpoint{2.289241in}{2.814967in}}%
\pgfpathlineto{\pgfqpoint{2.290694in}{2.814967in}}%
\pgfpathlineto{\pgfqpoint{2.290694in}{2.815949in}}%
\pgfpathlineto{\pgfqpoint{2.292129in}{2.815949in}}%
\pgfpathlineto{\pgfqpoint{2.292129in}{2.816933in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{2.816933in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{2.817919in}}%
\pgfpathlineto{\pgfqpoint{2.293879in}{2.817919in}}%
\pgfpathlineto{\pgfqpoint{2.293879in}{2.818905in}}%
\pgfpathlineto{\pgfqpoint{2.294512in}{2.818905in}}%
\pgfpathlineto{\pgfqpoint{2.294512in}{2.819891in}}%
\pgfpathlineto{\pgfqpoint{2.295610in}{2.819891in}}%
\pgfpathlineto{\pgfqpoint{2.295610in}{2.820879in}}%
\pgfpathlineto{\pgfqpoint{2.297342in}{2.820879in}}%
\pgfpathlineto{\pgfqpoint{2.297342in}{2.821869in}}%
\pgfpathlineto{\pgfqpoint{2.298711in}{2.821869in}}%
\pgfpathlineto{\pgfqpoint{2.298711in}{2.822861in}}%
\pgfpathlineto{\pgfqpoint{2.300869in}{2.822861in}}%
\pgfpathlineto{\pgfqpoint{2.300869in}{2.823855in}}%
\pgfpathlineto{\pgfqpoint{2.302953in}{2.823855in}}%
\pgfpathlineto{\pgfqpoint{2.302953in}{2.824851in}}%
\pgfpathlineto{\pgfqpoint{2.303535in}{2.824851in}}%
\pgfpathlineto{\pgfqpoint{2.303535in}{2.825848in}}%
\pgfpathlineto{\pgfqpoint{2.303896in}{2.825848in}}%
\pgfpathlineto{\pgfqpoint{2.303896in}{2.826845in}}%
\pgfpathlineto{\pgfqpoint{2.305702in}{2.826845in}}%
\pgfpathlineto{\pgfqpoint{2.305702in}{2.827845in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{2.827845in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{2.828845in}}%
\pgfpathlineto{\pgfqpoint{2.306206in}{2.828845in}}%
\pgfpathlineto{\pgfqpoint{2.306206in}{2.829845in}}%
\pgfpathlineto{\pgfqpoint{2.307557in}{2.829845in}}%
\pgfpathlineto{\pgfqpoint{2.307557in}{2.830847in}}%
\pgfpathlineto{\pgfqpoint{2.307767in}{2.830847in}}%
\pgfpathlineto{\pgfqpoint{2.307767in}{2.831848in}}%
\pgfpathlineto{\pgfqpoint{2.310952in}{2.831848in}}%
\pgfpathlineto{\pgfqpoint{2.310986in}{2.833860in}}%
\pgfpathlineto{\pgfqpoint{2.313454in}{2.833860in}}%
\pgfpathlineto{\pgfqpoint{2.313454in}{2.834868in}}%
\pgfpathlineto{\pgfqpoint{2.314245in}{2.834868in}}%
\pgfpathlineto{\pgfqpoint{2.314245in}{2.835878in}}%
\pgfpathlineto{\pgfqpoint{2.319245in}{2.835878in}}%
\pgfpathlineto{\pgfqpoint{2.319245in}{2.836893in}}%
\pgfpathlineto{\pgfqpoint{2.322949in}{2.836893in}}%
\pgfpathlineto{\pgfqpoint{2.323042in}{2.838933in}}%
\pgfpathlineto{\pgfqpoint{2.323969in}{2.838933in}}%
\pgfpathlineto{\pgfqpoint{2.323969in}{2.839954in}}%
\pgfpathlineto{\pgfqpoint{2.324495in}{2.839954in}}%
\pgfpathlineto{\pgfqpoint{2.324587in}{2.843018in}}%
\pgfpathlineto{\pgfqpoint{2.324634in}{2.843018in}}%
\pgfpathlineto{\pgfqpoint{2.324634in}{2.844040in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{2.844040in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.325936in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.325936in}{2.846086in}}%
\pgfpathlineto{\pgfqpoint{2.326285in}{2.846086in}}%
\pgfpathlineto{\pgfqpoint{2.326285in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{2.327964in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{2.327964in}{2.848135in}}%
\pgfpathlineto{\pgfqpoint{2.334531in}{2.848135in}}%
\pgfpathlineto{\pgfqpoint{2.334531in}{2.849168in}}%
\pgfpathlineto{\pgfqpoint{2.334757in}{2.849168in}}%
\pgfpathlineto{\pgfqpoint{2.334757in}{2.850202in}}%
\pgfpathlineto{\pgfqpoint{2.335412in}{2.850202in}}%
\pgfpathlineto{\pgfqpoint{2.335412in}{2.851236in}}%
\pgfpathlineto{\pgfqpoint{2.336510in}{2.851236in}}%
\pgfpathlineto{\pgfqpoint{2.336510in}{2.852272in}}%
\pgfpathlineto{\pgfqpoint{2.337292in}{2.852272in}}%
\pgfpathlineto{\pgfqpoint{2.337292in}{2.853309in}}%
\pgfpathlineto{\pgfqpoint{2.339908in}{2.853309in}}%
\pgfpathlineto{\pgfqpoint{2.339957in}{2.855388in}}%
\pgfpathlineto{\pgfqpoint{2.342013in}{2.855388in}}%
\pgfpathlineto{\pgfqpoint{2.342134in}{2.858515in}}%
\pgfpathlineto{\pgfqpoint{2.342449in}{2.858515in}}%
\pgfpathlineto{\pgfqpoint{2.342449in}{2.859557in}}%
\pgfpathlineto{\pgfqpoint{2.344326in}{2.859557in}}%
\pgfpathlineto{\pgfqpoint{2.344326in}{2.860602in}}%
\pgfpathlineto{\pgfqpoint{2.350801in}{2.860602in}}%
\pgfpathlineto{\pgfqpoint{2.350801in}{2.861655in}}%
\pgfpathlineto{\pgfqpoint{2.352303in}{2.861655in}}%
\pgfpathlineto{\pgfqpoint{2.352303in}{2.862709in}}%
\pgfpathlineto{\pgfqpoint{2.359736in}{2.862709in}}%
\pgfpathlineto{\pgfqpoint{2.359736in}{2.863772in}}%
\pgfpathlineto{\pgfqpoint{2.361697in}{2.863772in}}%
\pgfpathlineto{\pgfqpoint{2.361697in}{2.864838in}}%
\pgfpathlineto{\pgfqpoint{2.365283in}{2.864838in}}%
\pgfpathlineto{\pgfqpoint{2.365283in}{2.865908in}}%
\pgfpathlineto{\pgfqpoint{2.366341in}{2.865908in}}%
\pgfpathlineto{\pgfqpoint{2.366341in}{2.866979in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{2.866979in}}%
\pgfpathlineto{\pgfqpoint{2.367194in}{2.868051in}}%
\pgfpathlineto{\pgfqpoint{2.368808in}{2.868051in}}%
\pgfpathlineto{\pgfqpoint{2.368808in}{2.869125in}}%
\pgfpathlineto{\pgfqpoint{2.370474in}{2.869125in}}%
\pgfpathlineto{\pgfqpoint{2.370474in}{2.870202in}}%
\pgfpathlineto{\pgfqpoint{2.374630in}{2.870202in}}%
\pgfpathlineto{\pgfqpoint{2.374630in}{2.871283in}}%
\pgfpathlineto{\pgfqpoint{2.378071in}{2.871283in}}%
\pgfpathlineto{\pgfqpoint{2.378071in}{2.872368in}}%
\pgfpathlineto{\pgfqpoint{2.381420in}{2.872368in}}%
\pgfpathlineto{\pgfqpoint{2.381420in}{2.873458in}}%
\pgfpathlineto{\pgfqpoint{2.382870in}{2.873458in}}%
\pgfpathlineto{\pgfqpoint{2.382870in}{2.874549in}}%
\pgfpathlineto{\pgfqpoint{2.384663in}{2.874549in}}%
\pgfpathlineto{\pgfqpoint{2.384775in}{2.877829in}}%
\pgfpathlineto{\pgfqpoint{2.385112in}{2.877829in}}%
\pgfpathlineto{\pgfqpoint{2.385164in}{2.880017in}}%
\pgfpathlineto{\pgfqpoint{2.385575in}{2.880017in}}%
\pgfpathlineto{\pgfqpoint{2.385575in}{2.881111in}}%
\pgfpathlineto{\pgfqpoint{2.385838in}{2.881111in}}%
\pgfpathlineto{\pgfqpoint{2.385838in}{2.882206in}}%
\pgfpathlineto{\pgfqpoint{2.386271in}{2.882206in}}%
\pgfpathlineto{\pgfqpoint{2.386333in}{2.884397in}}%
\pgfpathlineto{\pgfqpoint{2.386614in}{2.884397in}}%
\pgfpathlineto{\pgfqpoint{2.386614in}{2.885492in}}%
\pgfpathlineto{\pgfqpoint{2.387842in}{2.885492in}}%
\pgfpathlineto{\pgfqpoint{2.387842in}{2.886589in}}%
\pgfpathlineto{\pgfqpoint{2.389162in}{2.886589in}}%
\pgfpathlineto{\pgfqpoint{2.389249in}{2.888787in}}%
\pgfpathlineto{\pgfqpoint{2.390949in}{2.888787in}}%
\pgfpathlineto{\pgfqpoint{2.390949in}{2.889888in}}%
\pgfpathlineto{\pgfqpoint{2.391175in}{2.889888in}}%
\pgfpathlineto{\pgfqpoint{2.391175in}{2.890989in}}%
\pgfpathlineto{\pgfqpoint{2.391670in}{2.890989in}}%
\pgfpathlineto{\pgfqpoint{2.391670in}{2.892091in}}%
\pgfpathlineto{\pgfqpoint{2.396620in}{2.892091in}}%
\pgfpathlineto{\pgfqpoint{2.396620in}{2.893199in}}%
\pgfpathlineto{\pgfqpoint{2.397764in}{2.893199in}}%
\pgfpathlineto{\pgfqpoint{2.397764in}{2.894308in}}%
\pgfpathlineto{\pgfqpoint{2.400732in}{2.894308in}}%
\pgfpathlineto{\pgfqpoint{2.400732in}{2.895421in}}%
\pgfpathlineto{\pgfqpoint{2.403403in}{2.895421in}}%
\pgfpathlineto{\pgfqpoint{2.403403in}{2.896538in}}%
\pgfpathlineto{\pgfqpoint{2.407812in}{2.896538in}}%
\pgfpathlineto{\pgfqpoint{2.407812in}{2.897659in}}%
\pgfpathlineto{\pgfqpoint{2.409238in}{2.897659in}}%
\pgfpathlineto{\pgfqpoint{2.409238in}{2.898782in}}%
\pgfpathlineto{\pgfqpoint{2.409661in}{2.898782in}}%
\pgfpathlineto{\pgfqpoint{2.409661in}{2.899906in}}%
\pgfpathlineto{\pgfqpoint{2.410802in}{2.899906in}}%
\pgfpathlineto{\pgfqpoint{2.410802in}{2.901032in}}%
\pgfpathlineto{\pgfqpoint{2.412265in}{2.901032in}}%
\pgfpathlineto{\pgfqpoint{2.412265in}{2.902159in}}%
\pgfpathlineto{\pgfqpoint{2.416603in}{2.902159in}}%
\pgfpathlineto{\pgfqpoint{2.416603in}{2.903291in}}%
\pgfpathlineto{\pgfqpoint{2.420081in}{2.903291in}}%
\pgfpathlineto{\pgfqpoint{2.420081in}{2.904428in}}%
\pgfpathlineto{\pgfqpoint{2.420579in}{2.904428in}}%
\pgfpathlineto{\pgfqpoint{2.420579in}{2.905565in}}%
\pgfpathlineto{\pgfqpoint{2.420990in}{2.905565in}}%
\pgfpathlineto{\pgfqpoint{2.420990in}{2.906703in}}%
\pgfpathlineto{\pgfqpoint{2.423393in}{2.906703in}}%
\pgfpathlineto{\pgfqpoint{2.423393in}{2.907844in}}%
\pgfpathlineto{\pgfqpoint{2.424567in}{2.907844in}}%
\pgfpathlineto{\pgfqpoint{2.424567in}{2.908986in}}%
\pgfpathlineto{\pgfqpoint{2.425480in}{2.908986in}}%
\pgfpathlineto{\pgfqpoint{2.425480in}{2.910130in}}%
\pgfpathlineto{\pgfqpoint{2.426212in}{2.910130in}}%
\pgfpathlineto{\pgfqpoint{2.426212in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.427347in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.427347in}{2.912420in}}%
\pgfpathlineto{\pgfqpoint{2.428652in}{2.912420in}}%
\pgfpathlineto{\pgfqpoint{2.428652in}{2.913567in}}%
\pgfpathlineto{\pgfqpoint{2.429539in}{2.913567in}}%
\pgfpathlineto{\pgfqpoint{2.429539in}{2.914716in}}%
\pgfpathlineto{\pgfqpoint{2.431521in}{2.914716in}}%
\pgfpathlineto{\pgfqpoint{2.431521in}{2.915867in}}%
\pgfpathlineto{\pgfqpoint{2.431849in}{2.915867in}}%
\pgfpathlineto{\pgfqpoint{2.431849in}{2.917018in}}%
\pgfpathlineto{\pgfqpoint{2.437056in}{2.917018in}}%
\pgfpathlineto{\pgfqpoint{2.437056in}{2.918176in}}%
\pgfpathlineto{\pgfqpoint{2.446913in}{2.918176in}}%
\pgfpathlineto{\pgfqpoint{2.446913in}{2.919346in}}%
\pgfpathlineto{\pgfqpoint{2.447587in}{2.919346in}}%
\pgfpathlineto{\pgfqpoint{2.447587in}{2.920517in}}%
\pgfpathlineto{\pgfqpoint{2.448718in}{2.920517in}}%
\pgfpathlineto{\pgfqpoint{2.448718in}{2.921690in}}%
\pgfpathlineto{\pgfqpoint{2.451436in}{2.921690in}}%
\pgfpathlineto{\pgfqpoint{2.451436in}{2.922866in}}%
\pgfpathlineto{\pgfqpoint{2.452203in}{2.922866in}}%
\pgfpathlineto{\pgfqpoint{2.452203in}{2.924043in}}%
\pgfpathlineto{\pgfqpoint{2.452549in}{2.924043in}}%
\pgfpathlineto{\pgfqpoint{2.452549in}{2.925220in}}%
\pgfpathlineto{\pgfqpoint{2.455536in}{2.925220in}}%
\pgfpathlineto{\pgfqpoint{2.455536in}{2.926401in}}%
\pgfpathlineto{\pgfqpoint{2.458158in}{2.926401in}}%
\pgfpathlineto{\pgfqpoint{2.458158in}{2.927585in}}%
\pgfpathlineto{\pgfqpoint{2.459051in}{2.927585in}}%
\pgfpathlineto{\pgfqpoint{2.459051in}{2.928771in}}%
\pgfpathlineto{\pgfqpoint{2.459957in}{2.928771in}}%
\pgfpathlineto{\pgfqpoint{2.459957in}{2.929957in}}%
\pgfpathlineto{\pgfqpoint{2.460554in}{2.929957in}}%
\pgfpathlineto{\pgfqpoint{2.460554in}{2.931145in}}%
\pgfpathlineto{\pgfqpoint{2.463980in}{2.931145in}}%
\pgfpathlineto{\pgfqpoint{2.464094in}{2.933529in}}%
\pgfpathlineto{\pgfqpoint{2.464357in}{2.933529in}}%
\pgfpathlineto{\pgfqpoint{2.464357in}{2.935913in}}%
\pgfpathlineto{\pgfqpoint{2.467149in}{2.935913in}}%
\pgfpathlineto{\pgfqpoint{2.467149in}{2.937109in}}%
\pgfpathlineto{\pgfqpoint{2.468003in}{2.937109in}}%
\pgfpathlineto{\pgfqpoint{2.468003in}{2.938306in}}%
\pgfpathlineto{\pgfqpoint{2.470476in}{2.938306in}}%
\pgfpathlineto{\pgfqpoint{2.470476in}{2.939506in}}%
\pgfpathlineto{\pgfqpoint{2.470680in}{2.939506in}}%
\pgfpathlineto{\pgfqpoint{2.470680in}{2.940706in}}%
\pgfpathlineto{\pgfqpoint{2.471388in}{2.940706in}}%
\pgfpathlineto{\pgfqpoint{2.471388in}{2.941907in}}%
\pgfpathlineto{\pgfqpoint{2.476171in}{2.941907in}}%
\pgfpathlineto{\pgfqpoint{2.476171in}{2.943114in}}%
\pgfpathlineto{\pgfqpoint{2.478302in}{2.943114in}}%
\pgfpathlineto{\pgfqpoint{2.478302in}{2.944324in}}%
\pgfpathlineto{\pgfqpoint{2.480874in}{2.944324in}}%
\pgfpathlineto{\pgfqpoint{2.480874in}{2.945538in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.945538in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.946755in}}%
\pgfpathlineto{\pgfqpoint{2.484702in}{2.946755in}}%
\pgfpathlineto{\pgfqpoint{2.484702in}{2.947974in}}%
\pgfpathlineto{\pgfqpoint{2.485800in}{2.947974in}}%
\pgfpathlineto{\pgfqpoint{2.485800in}{2.949193in}}%
\pgfpathlineto{\pgfqpoint{2.486276in}{2.949193in}}%
\pgfpathlineto{\pgfqpoint{2.486276in}{2.950413in}}%
\pgfpathlineto{\pgfqpoint{2.487237in}{2.950413in}}%
\pgfpathlineto{\pgfqpoint{2.487315in}{2.952856in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{2.952856in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{2.954083in}}%
\pgfpathlineto{\pgfqpoint{2.492735in}{2.954083in}}%
\pgfpathlineto{\pgfqpoint{2.492735in}{2.955311in}}%
\pgfpathlineto{\pgfqpoint{2.493622in}{2.955311in}}%
\pgfpathlineto{\pgfqpoint{2.493622in}{2.956541in}}%
\pgfpathlineto{\pgfqpoint{2.496544in}{2.956541in}}%
\pgfpathlineto{\pgfqpoint{2.496544in}{2.957774in}}%
\pgfpathlineto{\pgfqpoint{2.497496in}{2.957774in}}%
\pgfpathlineto{\pgfqpoint{2.497496in}{2.959009in}}%
\pgfpathlineto{\pgfqpoint{2.498003in}{2.959009in}}%
\pgfpathlineto{\pgfqpoint{2.498003in}{2.960244in}}%
\pgfpathlineto{\pgfqpoint{2.499911in}{2.960244in}}%
\pgfpathlineto{\pgfqpoint{2.499911in}{2.961482in}}%
\pgfpathlineto{\pgfqpoint{2.501540in}{2.961482in}}%
\pgfpathlineto{\pgfqpoint{2.501639in}{2.963961in}}%
\pgfpathlineto{\pgfqpoint{2.502360in}{2.963961in}}%
\pgfpathlineto{\pgfqpoint{2.502360in}{2.965202in}}%
\pgfpathlineto{\pgfqpoint{2.506995in}{2.965202in}}%
\pgfpathlineto{\pgfqpoint{2.506995in}{2.966449in}}%
\pgfpathlineto{\pgfqpoint{2.510164in}{2.966449in}}%
\pgfpathlineto{\pgfqpoint{2.510164in}{2.967700in}}%
\pgfpathlineto{\pgfqpoint{2.518425in}{2.967700in}}%
\pgfpathlineto{\pgfqpoint{2.518425in}{2.968962in}}%
\pgfpathlineto{\pgfqpoint{2.521174in}{2.968962in}}%
\pgfpathlineto{\pgfqpoint{2.521174in}{2.970227in}}%
\pgfpathlineto{\pgfqpoint{2.524384in}{2.970227in}}%
\pgfpathlineto{\pgfqpoint{2.524384in}{2.971497in}}%
\pgfpathlineto{\pgfqpoint{2.526022in}{2.971497in}}%
\pgfpathlineto{\pgfqpoint{2.526022in}{2.972769in}}%
\pgfpathlineto{\pgfqpoint{2.533267in}{2.972769in}}%
\pgfpathlineto{\pgfqpoint{2.533267in}{2.974050in}}%
\pgfpathlineto{\pgfqpoint{2.534367in}{2.974050in}}%
\pgfpathlineto{\pgfqpoint{2.534367in}{2.975332in}}%
\pgfpathlineto{\pgfqpoint{2.534775in}{2.975332in}}%
\pgfpathlineto{\pgfqpoint{2.534775in}{2.976616in}}%
\pgfpathlineto{\pgfqpoint{2.535660in}{2.976616in}}%
\pgfpathlineto{\pgfqpoint{2.535660in}{2.977900in}}%
\pgfpathlineto{\pgfqpoint{2.537759in}{2.977900in}}%
\pgfpathlineto{\pgfqpoint{2.537759in}{2.979187in}}%
\pgfpathlineto{\pgfqpoint{2.540792in}{2.979187in}}%
\pgfpathlineto{\pgfqpoint{2.540792in}{2.980478in}}%
\pgfpathlineto{\pgfqpoint{2.543241in}{2.980478in}}%
\pgfpathlineto{\pgfqpoint{2.543241in}{2.981773in}}%
\pgfpathlineto{\pgfqpoint{2.544017in}{2.981773in}}%
\pgfpathlineto{\pgfqpoint{2.544017in}{2.983068in}}%
\pgfpathlineto{\pgfqpoint{2.549858in}{2.983068in}}%
\pgfpathlineto{\pgfqpoint{2.549858in}{2.984371in}}%
\pgfpathlineto{\pgfqpoint{2.550436in}{2.984371in}}%
\pgfpathlineto{\pgfqpoint{2.550436in}{2.985675in}}%
\pgfpathlineto{\pgfqpoint{2.557841in}{2.985675in}}%
\pgfpathlineto{\pgfqpoint{2.557841in}{2.986989in}}%
\pgfpathlineto{\pgfqpoint{2.558531in}{2.986989in}}%
\pgfpathlineto{\pgfqpoint{2.558531in}{2.988303in}}%
\pgfpathlineto{\pgfqpoint{2.559090in}{2.988303in}}%
\pgfpathlineto{\pgfqpoint{2.559090in}{2.989619in}}%
\pgfpathlineto{\pgfqpoint{2.559591in}{2.989619in}}%
\pgfpathlineto{\pgfqpoint{2.559591in}{2.990935in}}%
\pgfpathlineto{\pgfqpoint{2.560296in}{2.990935in}}%
\pgfpathlineto{\pgfqpoint{2.560296in}{2.992252in}}%
\pgfpathlineto{\pgfqpoint{2.567457in}{2.992252in}}%
\pgfpathlineto{\pgfqpoint{2.567457in}{2.993578in}}%
\pgfpathlineto{\pgfqpoint{2.569729in}{2.993578in}}%
\pgfpathlineto{\pgfqpoint{2.569729in}{2.994908in}}%
\pgfpathlineto{\pgfqpoint{2.574250in}{2.994908in}}%
\pgfpathlineto{\pgfqpoint{2.574250in}{2.996243in}}%
\pgfpathlineto{\pgfqpoint{2.578442in}{2.996243in}}%
\pgfpathlineto{\pgfqpoint{2.578442in}{2.997585in}}%
\pgfpathlineto{\pgfqpoint{2.578600in}{2.997585in}}%
\pgfpathlineto{\pgfqpoint{2.578600in}{2.998926in}}%
\pgfpathlineto{\pgfqpoint{2.588092in}{2.998926in}}%
\pgfpathlineto{\pgfqpoint{2.588092in}{3.000280in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{3.000280in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{3.001637in}}%
\pgfpathlineto{\pgfqpoint{2.589793in}{3.001637in}}%
\pgfpathlineto{\pgfqpoint{2.589793in}{3.002993in}}%
\pgfpathlineto{\pgfqpoint{2.590578in}{3.002993in}}%
\pgfpathlineto{\pgfqpoint{2.590578in}{3.004351in}}%
\pgfpathlineto{\pgfqpoint{2.591608in}{3.004351in}}%
\pgfpathlineto{\pgfqpoint{2.591608in}{3.005710in}}%
\pgfpathlineto{\pgfqpoint{2.593413in}{3.005710in}}%
\pgfpathlineto{\pgfqpoint{2.593413in}{3.007071in}}%
\pgfpathlineto{\pgfqpoint{2.597059in}{3.007071in}}%
\pgfpathlineto{\pgfqpoint{2.597059in}{3.008438in}}%
\pgfpathlineto{\pgfqpoint{2.598141in}{3.008438in}}%
\pgfpathlineto{\pgfqpoint{2.598141in}{3.009806in}}%
\pgfpathlineto{\pgfqpoint{2.599365in}{3.009806in}}%
\pgfpathlineto{\pgfqpoint{2.599365in}{3.011175in}}%
\pgfpathlineto{\pgfqpoint{2.602630in}{3.011175in}}%
\pgfpathlineto{\pgfqpoint{2.602630in}{3.012549in}}%
\pgfpathlineto{\pgfqpoint{2.605583in}{3.012549in}}%
\pgfpathlineto{\pgfqpoint{2.605583in}{3.013927in}}%
\pgfpathlineto{\pgfqpoint{2.606152in}{3.013927in}}%
\pgfpathlineto{\pgfqpoint{2.606152in}{3.015306in}}%
\pgfpathlineto{\pgfqpoint{2.616457in}{3.015306in}}%
\pgfpathlineto{\pgfqpoint{2.616457in}{3.016699in}}%
\pgfpathlineto{\pgfqpoint{2.616652in}{3.016699in}}%
\pgfpathlineto{\pgfqpoint{2.616652in}{3.018092in}}%
\pgfpathlineto{\pgfqpoint{2.617642in}{3.018092in}}%
\pgfpathlineto{\pgfqpoint{2.617642in}{3.019486in}}%
\pgfpathlineto{\pgfqpoint{2.617908in}{3.019486in}}%
\pgfpathlineto{\pgfqpoint{2.617908in}{3.020881in}}%
\pgfpathlineto{\pgfqpoint{2.622524in}{3.020881in}}%
\pgfpathlineto{\pgfqpoint{2.622524in}{3.022283in}}%
\pgfpathlineto{\pgfqpoint{2.623204in}{3.022283in}}%
\pgfpathlineto{\pgfqpoint{2.623204in}{3.023685in}}%
\pgfpathlineto{\pgfqpoint{2.623519in}{3.023685in}}%
\pgfpathlineto{\pgfqpoint{2.623519in}{3.025087in}}%
\pgfpathlineto{\pgfqpoint{2.626871in}{3.025087in}}%
\pgfpathlineto{\pgfqpoint{2.626973in}{3.027902in}}%
\pgfpathlineto{\pgfqpoint{2.632814in}{3.027902in}}%
\pgfpathlineto{\pgfqpoint{2.632814in}{3.029317in}}%
\pgfpathlineto{\pgfqpoint{2.635695in}{3.029317in}}%
\pgfpathlineto{\pgfqpoint{2.635695in}{3.030737in}}%
\pgfpathlineto{\pgfqpoint{2.639984in}{3.030737in}}%
\pgfpathlineto{\pgfqpoint{2.639984in}{3.032162in}}%
\pgfpathlineto{\pgfqpoint{2.641409in}{3.032162in}}%
\pgfpathlineto{\pgfqpoint{2.641409in}{3.033589in}}%
\pgfpathlineto{\pgfqpoint{2.646328in}{3.033589in}}%
\pgfpathlineto{\pgfqpoint{2.646328in}{3.035023in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.035023in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.036459in}}%
\pgfpathlineto{\pgfqpoint{2.647717in}{3.036459in}}%
\pgfpathlineto{\pgfqpoint{2.647717in}{3.037895in}}%
\pgfpathlineto{\pgfqpoint{2.651872in}{3.037895in}}%
\pgfpathlineto{\pgfqpoint{2.651872in}{3.039336in}}%
\pgfpathlineto{\pgfqpoint{2.653366in}{3.039336in}}%
\pgfpathlineto{\pgfqpoint{2.653366in}{3.040780in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{3.040780in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{3.042225in}}%
\pgfpathlineto{\pgfqpoint{2.656170in}{3.042225in}}%
\pgfpathlineto{\pgfqpoint{2.656170in}{3.043673in}}%
\pgfpathlineto{\pgfqpoint{2.656776in}{3.043673in}}%
\pgfpathlineto{\pgfqpoint{2.656776in}{3.045122in}}%
\pgfpathlineto{\pgfqpoint{2.660375in}{3.045122in}}%
\pgfpathlineto{\pgfqpoint{2.660375in}{3.046575in}}%
\pgfpathlineto{\pgfqpoint{2.662647in}{3.046575in}}%
\pgfpathlineto{\pgfqpoint{2.662731in}{3.049489in}}%
\pgfpathlineto{\pgfqpoint{2.662839in}{3.049489in}}%
\pgfpathlineto{\pgfqpoint{2.662839in}{3.050946in}}%
\pgfpathlineto{\pgfqpoint{2.663053in}{3.050946in}}%
\pgfpathlineto{\pgfqpoint{2.663053in}{3.052404in}}%
\pgfpathlineto{\pgfqpoint{2.664926in}{3.052404in}}%
\pgfpathlineto{\pgfqpoint{2.664926in}{3.053864in}}%
\pgfpathlineto{\pgfqpoint{2.669493in}{3.053864in}}%
\pgfpathlineto{\pgfqpoint{2.669493in}{3.055331in}}%
\pgfpathlineto{\pgfqpoint{2.677532in}{3.055331in}}%
\pgfpathlineto{\pgfqpoint{2.677532in}{3.056808in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{3.056808in}}%
\pgfpathlineto{\pgfqpoint{2.682414in}{3.058293in}}%
\pgfpathlineto{\pgfqpoint{2.690496in}{3.058293in}}%
\pgfpathlineto{\pgfqpoint{2.690496in}{3.059789in}}%
\pgfpathlineto{\pgfqpoint{2.693118in}{3.059789in}}%
\pgfpathlineto{\pgfqpoint{2.693118in}{3.061289in}}%
\pgfpathlineto{\pgfqpoint{2.694185in}{3.061289in}}%
\pgfpathlineto{\pgfqpoint{2.694185in}{3.062791in}}%
\pgfpathlineto{\pgfqpoint{2.695796in}{3.062791in}}%
\pgfpathlineto{\pgfqpoint{2.695796in}{3.064294in}}%
\pgfpathlineto{\pgfqpoint{2.698810in}{3.064294in}}%
\pgfpathlineto{\pgfqpoint{2.698810in}{3.065802in}}%
\pgfpathlineto{\pgfqpoint{2.703430in}{3.065802in}}%
\pgfpathlineto{\pgfqpoint{2.703430in}{3.067317in}}%
\pgfpathlineto{\pgfqpoint{2.704691in}{3.067317in}}%
\pgfpathlineto{\pgfqpoint{2.704691in}{3.068833in}}%
\pgfpathlineto{\pgfqpoint{2.709462in}{3.068833in}}%
\pgfpathlineto{\pgfqpoint{2.709462in}{3.070357in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{3.070357in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{3.071882in}}%
\pgfpathlineto{\pgfqpoint{2.712848in}{3.071882in}}%
\pgfpathlineto{\pgfqpoint{2.712848in}{3.073411in}}%
\pgfpathlineto{\pgfqpoint{2.716156in}{3.073411in}}%
\pgfpathlineto{\pgfqpoint{2.716156in}{3.074943in}}%
\pgfpathlineto{\pgfqpoint{2.718954in}{3.074943in}}%
\pgfpathlineto{\pgfqpoint{2.718954in}{3.076480in}}%
\pgfpathlineto{\pgfqpoint{2.721462in}{3.076480in}}%
\pgfpathlineto{\pgfqpoint{2.721462in}{3.078021in}}%
\pgfpathlineto{\pgfqpoint{2.722794in}{3.078021in}}%
\pgfpathlineto{\pgfqpoint{2.722794in}{3.079563in}}%
\pgfpathlineto{\pgfqpoint{2.723694in}{3.079563in}}%
\pgfpathlineto{\pgfqpoint{2.723694in}{3.081107in}}%
\pgfpathlineto{\pgfqpoint{2.733434in}{3.081107in}}%
\pgfpathlineto{\pgfqpoint{2.733434in}{3.082665in}}%
\pgfpathlineto{\pgfqpoint{2.738087in}{3.082665in}}%
\pgfpathlineto{\pgfqpoint{2.738087in}{3.084229in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{3.084229in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{3.085794in}}%
\pgfpathlineto{\pgfqpoint{2.739342in}{3.085794in}}%
\pgfpathlineto{\pgfqpoint{2.739342in}{3.087360in}}%
\pgfpathlineto{\pgfqpoint{2.740001in}{3.087360in}}%
\pgfpathlineto{\pgfqpoint{2.740047in}{3.090495in}}%
\pgfpathlineto{\pgfqpoint{2.746729in}{3.090495in}}%
\pgfpathlineto{\pgfqpoint{2.746729in}{3.092072in}}%
\pgfpathlineto{\pgfqpoint{2.748426in}{3.092072in}}%
\pgfpathlineto{\pgfqpoint{2.748426in}{3.093652in}}%
\pgfpathlineto{\pgfqpoint{2.754097in}{3.093652in}}%
\pgfpathlineto{\pgfqpoint{2.754097in}{3.095240in}}%
\pgfpathlineto{\pgfqpoint{2.755841in}{3.095240in}}%
\pgfpathlineto{\pgfqpoint{2.755841in}{3.096830in}}%
\pgfpathlineto{\pgfqpoint{2.756258in}{3.096830in}}%
\pgfpathlineto{\pgfqpoint{2.756258in}{3.098421in}}%
\pgfpathlineto{\pgfqpoint{2.756753in}{3.098421in}}%
\pgfpathlineto{\pgfqpoint{2.756753in}{3.100013in}}%
\pgfpathlineto{\pgfqpoint{2.763945in}{3.100013in}}%
\pgfpathlineto{\pgfqpoint{2.763945in}{3.101615in}}%
\pgfpathlineto{\pgfqpoint{2.767194in}{3.101615in}}%
\pgfpathlineto{\pgfqpoint{2.767275in}{3.104830in}}%
\pgfpathlineto{\pgfqpoint{2.771813in}{3.104830in}}%
\pgfpathlineto{\pgfqpoint{2.771813in}{3.106444in}}%
\pgfpathlineto{\pgfqpoint{2.772985in}{3.106444in}}%
\pgfpathlineto{\pgfqpoint{2.772985in}{3.108059in}}%
\pgfpathlineto{\pgfqpoint{2.776798in}{3.108059in}}%
\pgfpathlineto{\pgfqpoint{2.776798in}{3.109681in}}%
\pgfpathlineto{\pgfqpoint{2.778860in}{3.109681in}}%
\pgfpathlineto{\pgfqpoint{2.778860in}{3.111305in}}%
\pgfpathlineto{\pgfqpoint{2.780629in}{3.111305in}}%
\pgfpathlineto{\pgfqpoint{2.780629in}{3.112932in}}%
\pgfpathlineto{\pgfqpoint{2.785421in}{3.112932in}}%
\pgfpathlineto{\pgfqpoint{2.785421in}{3.114566in}}%
\pgfpathlineto{\pgfqpoint{2.791014in}{3.114566in}}%
\pgfpathlineto{\pgfqpoint{2.791014in}{3.116208in}}%
\pgfpathlineto{\pgfqpoint{2.793559in}{3.116208in}}%
\pgfpathlineto{\pgfqpoint{2.793621in}{3.119501in}}%
\pgfpathlineto{\pgfqpoint{2.793914in}{3.119501in}}%
\pgfpathlineto{\pgfqpoint{2.793914in}{3.121147in}}%
\pgfpathlineto{\pgfqpoint{2.800791in}{3.121147in}}%
\pgfpathlineto{\pgfqpoint{2.800791in}{3.122804in}}%
\pgfpathlineto{\pgfqpoint{2.806802in}{3.122804in}}%
\pgfpathlineto{\pgfqpoint{2.806802in}{3.124470in}}%
\pgfpathlineto{\pgfqpoint{2.809560in}{3.124470in}}%
\pgfpathlineto{\pgfqpoint{2.809560in}{3.126140in}}%
\pgfpathlineto{\pgfqpoint{2.815403in}{3.126140in}}%
\pgfpathlineto{\pgfqpoint{2.815403in}{3.127819in}}%
\pgfpathlineto{\pgfqpoint{2.828862in}{3.127819in}}%
\pgfpathlineto{\pgfqpoint{2.828862in}{3.129518in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{3.129518in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{3.131229in}}%
\pgfpathlineto{\pgfqpoint{2.837220in}{3.131229in}}%
\pgfpathlineto{\pgfqpoint{2.837220in}{3.132941in}}%
\pgfpathlineto{\pgfqpoint{2.838218in}{3.132941in}}%
\pgfpathlineto{\pgfqpoint{2.838218in}{3.134654in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{3.134654in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{3.136394in}}%
\pgfpathlineto{\pgfqpoint{2.857135in}{3.136394in}}%
\pgfpathlineto{\pgfqpoint{2.857135in}{3.138136in}}%
\pgfpathlineto{\pgfqpoint{2.858814in}{3.138136in}}%
\pgfpathlineto{\pgfqpoint{2.858814in}{3.139881in}}%
\pgfpathlineto{\pgfqpoint{2.865115in}{3.139881in}}%
\pgfpathlineto{\pgfqpoint{2.865115in}{3.141635in}}%
\pgfpathlineto{\pgfqpoint{2.887426in}{3.141635in}}%
\pgfpathlineto{\pgfqpoint{2.887426in}{3.143424in}}%
\pgfpathlineto{\pgfqpoint{2.901052in}{3.143424in}}%
\pgfpathlineto{\pgfqpoint{2.901052in}{3.145234in}}%
\pgfpathlineto{\pgfqpoint{2.903325in}{3.145234in}}%
\pgfpathlineto{\pgfqpoint{2.903325in}{3.147048in}}%
\pgfpathlineto{\pgfqpoint{2.906120in}{3.147048in}}%
\pgfpathlineto{\pgfqpoint{2.906120in}{3.148866in}}%
\pgfpathlineto{\pgfqpoint{2.910387in}{3.148866in}}%
\pgfpathlineto{\pgfqpoint{2.910387in}{3.150691in}}%
\pgfpathlineto{\pgfqpoint{2.911565in}{3.150691in}}%
\pgfpathlineto{\pgfqpoint{2.911565in}{3.152518in}}%
\pgfpathlineto{\pgfqpoint{2.916567in}{3.152518in}}%
\pgfpathlineto{\pgfqpoint{2.916567in}{3.154352in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{3.154352in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{3.156208in}}%
\pgfpathlineto{\pgfqpoint{2.931585in}{3.156208in}}%
\pgfpathlineto{\pgfqpoint{2.931585in}{3.158066in}}%
\pgfpathlineto{\pgfqpoint{2.938993in}{3.158066in}}%
\pgfpathlineto{\pgfqpoint{2.938993in}{3.159936in}}%
\pgfpathlineto{\pgfqpoint{2.945607in}{3.159936in}}%
\pgfpathlineto{\pgfqpoint{2.945607in}{3.161817in}}%
\pgfpathlineto{\pgfqpoint{2.948627in}{3.161817in}}%
\pgfpathlineto{\pgfqpoint{2.948627in}{3.163702in}}%
\pgfpathlineto{\pgfqpoint{2.957013in}{3.163702in}}%
\pgfpathlineto{\pgfqpoint{2.957013in}{3.165601in}}%
\pgfpathlineto{\pgfqpoint{2.958871in}{3.165601in}}%
\pgfpathlineto{\pgfqpoint{2.958871in}{3.167502in}}%
\pgfpathlineto{\pgfqpoint{2.959814in}{3.167502in}}%
\pgfpathlineto{\pgfqpoint{2.959814in}{3.169406in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{3.169406in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{3.171314in}}%
\pgfpathlineto{\pgfqpoint{2.966131in}{3.171314in}}%
\pgfpathlineto{\pgfqpoint{2.966131in}{3.173228in}}%
\pgfpathlineto{\pgfqpoint{2.967250in}{3.173228in}}%
\pgfpathlineto{\pgfqpoint{2.967250in}{3.175143in}}%
\pgfpathlineto{\pgfqpoint{2.974488in}{3.175143in}}%
\pgfpathlineto{\pgfqpoint{2.974488in}{3.177070in}}%
\pgfpathlineto{\pgfqpoint{2.975768in}{3.177070in}}%
\pgfpathlineto{\pgfqpoint{2.975768in}{3.178998in}}%
\pgfpathlineto{\pgfqpoint{2.980072in}{3.178998in}}%
\pgfpathlineto{\pgfqpoint{2.980072in}{3.180934in}}%
\pgfpathlineto{\pgfqpoint{2.986061in}{3.180934in}}%
\pgfpathlineto{\pgfqpoint{2.986061in}{3.182880in}}%
\pgfpathlineto{\pgfqpoint{2.988442in}{3.182880in}}%
\pgfpathlineto{\pgfqpoint{2.988442in}{3.184829in}}%
\pgfpathlineto{\pgfqpoint{3.004770in}{3.184829in}}%
\pgfpathlineto{\pgfqpoint{3.004770in}{3.186805in}}%
\pgfpathlineto{\pgfqpoint{3.010422in}{3.186805in}}%
\pgfpathlineto{\pgfqpoint{3.010422in}{3.188790in}}%
\pgfpathlineto{\pgfqpoint{3.012908in}{3.188790in}}%
\pgfpathlineto{\pgfqpoint{3.012908in}{3.190779in}}%
\pgfpathlineto{\pgfqpoint{3.013072in}{3.190779in}}%
\pgfpathlineto{\pgfqpoint{3.013072in}{3.192768in}}%
\pgfpathlineto{\pgfqpoint{3.018820in}{3.192768in}}%
\pgfpathlineto{\pgfqpoint{3.018820in}{3.194767in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{3.194767in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{3.196772in}}%
\pgfpathlineto{\pgfqpoint{3.027514in}{3.196772in}}%
\pgfpathlineto{\pgfqpoint{3.027514in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{3.027666in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{3.027666in}{3.200798in}}%
\pgfpathlineto{\pgfqpoint{3.028303in}{3.200798in}}%
\pgfpathlineto{\pgfqpoint{3.028303in}{3.202813in}}%
\pgfpathlineto{\pgfqpoint{3.045614in}{3.202813in}}%
\pgfpathlineto{\pgfqpoint{3.045614in}{3.204856in}}%
\pgfpathlineto{\pgfqpoint{3.060626in}{3.204856in}}%
\pgfpathlineto{\pgfqpoint{3.060626in}{3.206924in}}%
\pgfpathlineto{\pgfqpoint{3.063399in}{3.206924in}}%
\pgfpathlineto{\pgfqpoint{3.063399in}{3.208997in}}%
\pgfpathlineto{\pgfqpoint{3.067589in}{3.208997in}}%
\pgfpathlineto{\pgfqpoint{3.067589in}{3.211077in}}%
\pgfpathlineto{\pgfqpoint{3.080615in}{3.211077in}}%
\pgfpathlineto{\pgfqpoint{3.080615in}{3.213178in}}%
\pgfpathlineto{\pgfqpoint{3.088595in}{3.213178in}}%
\pgfpathlineto{\pgfqpoint{3.088595in}{3.215293in}}%
\pgfpathlineto{\pgfqpoint{3.089693in}{3.215293in}}%
\pgfpathlineto{\pgfqpoint{3.089693in}{3.217410in}}%
\pgfpathlineto{\pgfqpoint{3.090877in}{3.217410in}}%
\pgfpathlineto{\pgfqpoint{3.090877in}{3.219529in}}%
\pgfpathlineto{\pgfqpoint{3.091257in}{3.219529in}}%
\pgfpathlineto{\pgfqpoint{3.091257in}{3.221649in}}%
\pgfpathlineto{\pgfqpoint{3.098421in}{3.221649in}}%
\pgfpathlineto{\pgfqpoint{3.098421in}{3.223780in}}%
\pgfpathlineto{\pgfqpoint{3.098659in}{3.223780in}}%
\pgfpathlineto{\pgfqpoint{3.098659in}{3.225912in}}%
\pgfpathlineto{\pgfqpoint{3.106108in}{3.225912in}}%
\pgfpathlineto{\pgfqpoint{3.106108in}{3.228057in}}%
\pgfpathlineto{\pgfqpoint{3.115807in}{3.228057in}}%
\pgfpathlineto{\pgfqpoint{3.115807in}{3.230218in}}%
\pgfpathlineto{\pgfqpoint{3.118611in}{3.230218in}}%
\pgfpathlineto{\pgfqpoint{3.118611in}{3.232384in}}%
\pgfpathlineto{\pgfqpoint{3.124365in}{3.232384in}}%
\pgfpathlineto{\pgfqpoint{3.124365in}{3.234560in}}%
\pgfpathlineto{\pgfqpoint{3.131675in}{3.234560in}}%
\pgfpathlineto{\pgfqpoint{3.131675in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.136226in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.136226in}{3.238945in}}%
\pgfpathlineto{\pgfqpoint{3.143656in}{3.238945in}}%
\pgfpathlineto{\pgfqpoint{3.143656in}{3.241154in}}%
\pgfpathlineto{\pgfqpoint{3.147923in}{3.241154in}}%
\pgfpathlineto{\pgfqpoint{3.147923in}{3.243371in}}%
\pgfpathlineto{\pgfqpoint{3.152857in}{3.243371in}}%
\pgfpathlineto{\pgfqpoint{3.152857in}{3.245596in}}%
\pgfpathlineto{\pgfqpoint{3.164807in}{3.245596in}}%
\pgfpathlineto{\pgfqpoint{3.164807in}{3.247841in}}%
\pgfpathlineto{\pgfqpoint{3.181405in}{3.247841in}}%
\pgfpathlineto{\pgfqpoint{3.181405in}{3.250116in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.250116in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.252404in}}%
\pgfpathlineto{\pgfqpoint{3.190801in}{3.252404in}}%
\pgfpathlineto{\pgfqpoint{3.190801in}{3.254695in}}%
\pgfpathlineto{\pgfqpoint{3.191701in}{3.254695in}}%
\pgfpathlineto{\pgfqpoint{3.191701in}{3.256988in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{3.256988in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{3.259293in}}%
\pgfpathlineto{\pgfqpoint{3.202758in}{3.259293in}}%
\pgfpathlineto{\pgfqpoint{3.202758in}{3.261605in}}%
\pgfpathlineto{\pgfqpoint{3.215274in}{3.261605in}}%
\pgfpathlineto{\pgfqpoint{3.215274in}{3.263940in}}%
\pgfpathlineto{\pgfqpoint{3.218903in}{3.263940in}}%
\pgfpathlineto{\pgfqpoint{3.218903in}{3.266281in}}%
\pgfpathlineto{\pgfqpoint{3.238769in}{3.266281in}}%
\pgfpathlineto{\pgfqpoint{3.238769in}{3.268657in}}%
\pgfpathlineto{\pgfqpoint{3.249315in}{3.268657in}}%
\pgfpathlineto{\pgfqpoint{3.249315in}{3.271052in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{3.271052in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{3.273453in}}%
\pgfpathlineto{\pgfqpoint{3.260276in}{3.273453in}}%
\pgfpathlineto{\pgfqpoint{3.260276in}{3.275868in}}%
\pgfpathlineto{\pgfqpoint{3.266643in}{3.275868in}}%
\pgfpathlineto{\pgfqpoint{3.266643in}{3.278294in}}%
\pgfpathlineto{\pgfqpoint{3.266952in}{3.278294in}}%
\pgfpathlineto{\pgfqpoint{3.266952in}{3.280721in}}%
\pgfpathlineto{\pgfqpoint{3.294269in}{3.280721in}}%
\pgfpathlineto{\pgfqpoint{3.294269in}{3.283198in}}%
\pgfpathlineto{\pgfqpoint{3.294794in}{3.283198in}}%
\pgfpathlineto{\pgfqpoint{3.294794in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{3.301281in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{3.301281in}{3.288165in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.288165in}}%
\pgfpathlineto{\pgfqpoint{3.343381in}{3.290732in}}%
\pgfpathlineto{\pgfqpoint{3.345443in}{3.290732in}}%
\pgfpathlineto{\pgfqpoint{3.345443in}{3.293303in}}%
\pgfpathlineto{\pgfqpoint{3.348946in}{3.293303in}}%
\pgfpathlineto{\pgfqpoint{3.348946in}{3.295881in}}%
\pgfpathlineto{\pgfqpoint{3.355158in}{3.295881in}}%
\pgfpathlineto{\pgfqpoint{3.355158in}{3.298470in}}%
\pgfpathlineto{\pgfqpoint{3.356846in}{3.298470in}}%
\pgfpathlineto{\pgfqpoint{3.356846in}{3.301062in}}%
\pgfpathlineto{\pgfqpoint{3.366728in}{3.301062in}}%
\pgfpathlineto{\pgfqpoint{3.366728in}{3.303673in}}%
\pgfpathlineto{\pgfqpoint{3.368706in}{3.303673in}}%
\pgfpathlineto{\pgfqpoint{3.368706in}{3.306287in}}%
\pgfpathlineto{\pgfqpoint{3.369578in}{3.306287in}}%
\pgfpathlineto{\pgfqpoint{3.369578in}{3.308904in}}%
\pgfpathlineto{\pgfqpoint{3.372358in}{3.308904in}}%
\pgfpathlineto{\pgfqpoint{3.372358in}{3.311525in}}%
\pgfpathlineto{\pgfqpoint{3.374009in}{3.311525in}}%
\pgfpathlineto{\pgfqpoint{3.374009in}{3.314150in}}%
\pgfpathlineto{\pgfqpoint{3.379488in}{3.314150in}}%
\pgfpathlineto{\pgfqpoint{3.379488in}{3.316784in}}%
\pgfpathlineto{\pgfqpoint{3.387691in}{3.316784in}}%
\pgfpathlineto{\pgfqpoint{3.387691in}{3.319435in}}%
\pgfpathlineto{\pgfqpoint{3.396067in}{3.319435in}}%
\pgfpathlineto{\pgfqpoint{3.396067in}{3.322101in}}%
\pgfpathlineto{\pgfqpoint{3.398760in}{3.322101in}}%
\pgfpathlineto{\pgfqpoint{3.398760in}{3.324772in}}%
\pgfpathlineto{\pgfqpoint{3.410509in}{3.324772in}}%
\pgfpathlineto{\pgfqpoint{3.410509in}{3.327466in}}%
\pgfpathlineto{\pgfqpoint{3.417237in}{3.327466in}}%
\pgfpathlineto{\pgfqpoint{3.417237in}{3.330172in}}%
\pgfpathlineto{\pgfqpoint{3.432740in}{3.330172in}}%
\pgfpathlineto{\pgfqpoint{3.432740in}{3.332908in}}%
\pgfpathlineto{\pgfqpoint{3.433374in}{3.332908in}}%
\pgfpathlineto{\pgfqpoint{3.433374in}{3.335646in}}%
\pgfpathlineto{\pgfqpoint{3.438237in}{3.335646in}}%
\pgfpathlineto{\pgfqpoint{3.438237in}{3.338393in}}%
\pgfpathlineto{\pgfqpoint{3.445899in}{3.338393in}}%
\pgfpathlineto{\pgfqpoint{3.445899in}{3.341154in}}%
\pgfpathlineto{\pgfqpoint{3.453805in}{3.341154in}}%
\pgfpathlineto{\pgfqpoint{3.453805in}{3.343931in}}%
\pgfpathlineto{\pgfqpoint{3.463950in}{3.343931in}}%
\pgfpathlineto{\pgfqpoint{3.463950in}{3.346727in}}%
\pgfpathlineto{\pgfqpoint{3.493864in}{3.346727in}}%
\pgfpathlineto{\pgfqpoint{3.493864in}{3.349582in}}%
\pgfpathlineto{\pgfqpoint{3.516735in}{3.349582in}}%
\pgfpathlineto{\pgfqpoint{3.516735in}{3.352482in}}%
\pgfpathlineto{\pgfqpoint{3.519706in}{3.352482in}}%
\pgfpathlineto{\pgfqpoint{3.519706in}{3.355388in}}%
\pgfpathlineto{\pgfqpoint{3.527349in}{3.355388in}}%
\pgfpathlineto{\pgfqpoint{3.527349in}{3.358309in}}%
\pgfpathlineto{\pgfqpoint{3.564672in}{3.358309in}}%
\pgfpathlineto{\pgfqpoint{3.564672in}{3.361304in}}%
\pgfpathlineto{\pgfqpoint{3.572135in}{3.361304in}}%
\pgfpathlineto{\pgfqpoint{3.572135in}{3.364315in}}%
\pgfpathlineto{\pgfqpoint{3.589175in}{3.364315in}}%
\pgfpathlineto{\pgfqpoint{3.589175in}{3.367359in}}%
\pgfpathlineto{\pgfqpoint{3.593766in}{3.367359in}}%
\pgfpathlineto{\pgfqpoint{3.593766in}{3.370414in}}%
\pgfpathlineto{\pgfqpoint{3.597359in}{3.370414in}}%
\pgfpathlineto{\pgfqpoint{3.597359in}{3.373475in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{3.373475in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{3.376537in}}%
\pgfpathlineto{\pgfqpoint{3.606060in}{3.376537in}}%
\pgfpathlineto{\pgfqpoint{3.606060in}{3.379616in}}%
\pgfpathlineto{\pgfqpoint{3.651180in}{3.379616in}}%
\pgfpathlineto{\pgfqpoint{3.651180in}{3.382788in}}%
\pgfpathlineto{\pgfqpoint{3.668665in}{3.382788in}}%
\pgfpathlineto{\pgfqpoint{3.668665in}{3.385996in}}%
\pgfpathlineto{\pgfqpoint{3.668816in}{3.385996in}}%
\pgfpathlineto{\pgfqpoint{3.668921in}{3.392413in}}%
\pgfpathlineto{\pgfqpoint{3.677121in}{3.392413in}}%
\pgfpathlineto{\pgfqpoint{3.677121in}{3.395639in}}%
\pgfpathlineto{\pgfqpoint{3.736981in}{3.395639in}}%
\pgfpathlineto{\pgfqpoint{3.736981in}{3.398990in}}%
\pgfpathlineto{\pgfqpoint{3.750585in}{3.398990in}}%
\pgfpathlineto{\pgfqpoint{3.750585in}{3.402371in}}%
\pgfpathlineto{\pgfqpoint{3.753089in}{3.402371in}}%
\pgfpathlineto{\pgfqpoint{3.753089in}{3.405757in}}%
\pgfpathlineto{\pgfqpoint{3.761963in}{3.405757in}}%
\pgfpathlineto{\pgfqpoint{3.761963in}{3.409162in}}%
\pgfpathlineto{\pgfqpoint{3.771579in}{3.409162in}}%
\pgfpathlineto{\pgfqpoint{3.771579in}{3.412588in}}%
\pgfpathlineto{\pgfqpoint{3.790130in}{3.412588in}}%
\pgfpathlineto{\pgfqpoint{3.790130in}{3.416054in}}%
\pgfpathlineto{\pgfqpoint{3.792604in}{3.416054in}}%
\pgfpathlineto{\pgfqpoint{3.792604in}{3.419525in}}%
\pgfpathlineto{\pgfqpoint{3.798510in}{3.419525in}}%
\pgfpathlineto{\pgfqpoint{3.798510in}{3.423009in}}%
\pgfpathlineto{\pgfqpoint{3.841456in}{3.423009in}}%
\pgfpathlineto{\pgfqpoint{3.841456in}{3.426586in}}%
\pgfpathlineto{\pgfqpoint{3.845105in}{3.426586in}}%
\pgfpathlineto{\pgfqpoint{3.845105in}{3.430172in}}%
\pgfpathlineto{\pgfqpoint{3.846527in}{3.430172in}}%
\pgfpathlineto{\pgfqpoint{3.846527in}{3.433760in}}%
\pgfpathlineto{\pgfqpoint{3.910406in}{3.433760in}}%
\pgfpathlineto{\pgfqpoint{3.910406in}{3.437491in}}%
\pgfpathlineto{\pgfqpoint{3.938295in}{3.437491in}}%
\pgfpathlineto{\pgfqpoint{3.938295in}{3.441284in}}%
\pgfpathlineto{\pgfqpoint{3.997072in}{3.441284in}}%
\pgfpathlineto{\pgfqpoint{3.997072in}{3.445212in}}%
\pgfpathlineto{\pgfqpoint{4.015747in}{3.445212in}}%
\pgfpathlineto{\pgfqpoint{4.015747in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{4.112307in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{4.112307in}{3.453379in}}%
\pgfpathlineto{\pgfqpoint{4.127489in}{3.453379in}}%
\pgfpathlineto{\pgfqpoint{4.127489in}{3.457613in}}%
\pgfpathlineto{\pgfqpoint{4.150492in}{3.457613in}}%
\pgfpathlineto{\pgfqpoint{4.150492in}{3.461901in}}%
\pgfpathlineto{\pgfqpoint{4.198974in}{3.461901in}}%
\pgfpathlineto{\pgfqpoint{4.198974in}{3.466307in}}%
\pgfpathlineto{\pgfqpoint{4.223863in}{3.466307in}}%
\pgfpathlineto{\pgfqpoint{4.223863in}{3.470774in}}%
\pgfpathlineto{\pgfqpoint{4.269191in}{3.470774in}}%
\pgfpathlineto{\pgfqpoint{4.269191in}{3.475352in}}%
\pgfpathlineto{\pgfqpoint{4.271757in}{3.475352in}}%
\pgfpathlineto{\pgfqpoint{4.271757in}{3.479938in}}%
\pgfpathlineto{\pgfqpoint{4.357836in}{3.479938in}}%
\pgfpathlineto{\pgfqpoint{4.357836in}{3.484739in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{3.484739in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{3.489752in}}%
\pgfpathlineto{\pgfqpoint{4.548885in}{3.489752in}}%
\pgfpathlineto{\pgfqpoint{4.548885in}{3.495052in}}%
\pgfpathlineto{\pgfqpoint{4.801988in}{3.495052in}}%
\pgfpathlineto{\pgfqpoint{4.801988in}{3.501050in}}%
\pgfpathlineto{\pgfqpoint{4.934137in}{3.501050in}}%
\pgfpathlineto{\pgfqpoint{4.934137in}{3.507430in}}%
\pgfpathlineto{\pgfqpoint{5.106201in}{3.507430in}}%
\pgfpathlineto{\pgfqpoint{5.106201in}{3.514325in}}%
\pgfpathlineto{\pgfqpoint{5.222841in}{3.514325in}}%
\pgfpathmoveto{\pgfqpoint{5.222841in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.615441in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.661352in}{0.481389in}}%
\pgfpathlineto{\pgfqpoint{0.661379in}{0.481393in}}%
\pgfpathlineto{\pgfqpoint{0.670513in}{0.481529in}}%
\pgfpathlineto{\pgfqpoint{0.670589in}{0.481535in}}%
\pgfpathlineto{\pgfqpoint{0.677402in}{0.481672in}}%
\pgfpathlineto{\pgfqpoint{0.677476in}{0.481678in}}%
\pgfpathlineto{\pgfqpoint{0.682138in}{0.481814in}}%
\pgfpathlineto{\pgfqpoint{0.682138in}{0.481817in}}%
\pgfpathlineto{\pgfqpoint{0.686181in}{0.481956in}}%
\pgfpathlineto{\pgfqpoint{0.686181in}{0.481959in}}%
\pgfpathlineto{\pgfqpoint{0.689557in}{0.482097in}}%
\pgfpathlineto{\pgfqpoint{0.689599in}{0.482104in}}%
\pgfpathlineto{\pgfqpoint{0.692833in}{0.482243in}}%
\pgfpathlineto{\pgfqpoint{0.692951in}{0.482259in}}%
\pgfpathlineto{\pgfqpoint{0.695918in}{0.482394in}}%
\pgfpathlineto{\pgfqpoint{0.696013in}{0.482407in}}%
\pgfpathlineto{\pgfqpoint{0.698415in}{0.482545in}}%
\pgfpathlineto{\pgfqpoint{0.698486in}{0.482554in}}%
\pgfpathlineto{\pgfqpoint{0.700834in}{0.482689in}}%
\pgfpathlineto{\pgfqpoint{0.700961in}{0.482707in}}%
\pgfpathlineto{\pgfqpoint{0.703187in}{0.482844in}}%
\pgfpathlineto{\pgfqpoint{0.703187in}{0.482848in}}%
\pgfpathlineto{\pgfqpoint{0.705552in}{0.482985in}}%
\pgfpathlineto{\pgfqpoint{0.705635in}{0.483005in}}%
\pgfpathlineto{\pgfqpoint{0.707187in}{0.483141in}}%
\pgfpathlineto{\pgfqpoint{0.707278in}{0.483151in}}%
\pgfpathlineto{\pgfqpoint{0.708781in}{0.483285in}}%
\pgfpathlineto{\pgfqpoint{0.708908in}{0.483306in}}%
\pgfpathlineto{\pgfqpoint{0.710023in}{0.483443in}}%
\pgfpathlineto{\pgfqpoint{0.710023in}{0.483449in}}%
\pgfpathlineto{\pgfqpoint{0.711439in}{0.483584in}}%
\pgfpathlineto{\pgfqpoint{0.711553in}{0.483617in}}%
\pgfpathlineto{\pgfqpoint{0.712605in}{0.483755in}}%
\pgfpathlineto{\pgfqpoint{0.712700in}{0.483766in}}%
\pgfpathlineto{\pgfqpoint{0.714554in}{0.483901in}}%
\pgfpathlineto{\pgfqpoint{0.714565in}{0.483913in}}%
\pgfpathlineto{\pgfqpoint{0.715887in}{0.484046in}}%
\pgfpathlineto{\pgfqpoint{0.715999in}{0.484070in}}%
\pgfpathlineto{\pgfqpoint{0.717071in}{0.484206in}}%
\pgfpathlineto{\pgfqpoint{0.717100in}{0.484223in}}%
\pgfpathlineto{\pgfqpoint{0.718339in}{0.484362in}}%
\pgfpathlineto{\pgfqpoint{0.718441in}{0.484380in}}%
\pgfpathlineto{\pgfqpoint{0.719923in}{0.484515in}}%
\pgfpathlineto{\pgfqpoint{0.720053in}{0.484527in}}%
\pgfpathlineto{\pgfqpoint{0.721117in}{0.484665in}}%
\pgfpathlineto{\pgfqpoint{0.721246in}{0.484684in}}%
\pgfpathlineto{\pgfqpoint{0.722652in}{0.484818in}}%
\pgfpathlineto{\pgfqpoint{0.722763in}{0.484838in}}%
\pgfpathlineto{\pgfqpoint{0.723704in}{0.484975in}}%
\pgfpathlineto{\pgfqpoint{0.723782in}{0.485007in}}%
\pgfpathlineto{\pgfqpoint{0.724724in}{0.485140in}}%
\pgfpathlineto{\pgfqpoint{0.724862in}{0.485193in}}%
\pgfpathlineto{\pgfqpoint{0.725836in}{0.485327in}}%
\pgfpathlineto{\pgfqpoint{0.725967in}{0.485381in}}%
\pgfpathlineto{\pgfqpoint{0.727030in}{0.485517in}}%
\pgfpathlineto{\pgfqpoint{0.727138in}{0.485545in}}%
\pgfpathlineto{\pgfqpoint{0.728649in}{0.485677in}}%
\pgfpathlineto{\pgfqpoint{0.728714in}{0.485691in}}%
\pgfpathlineto{\pgfqpoint{0.729725in}{0.485826in}}%
\pgfpathlineto{\pgfqpoint{0.729860in}{0.485876in}}%
\pgfpathlineto{\pgfqpoint{0.730606in}{0.486012in}}%
\pgfpathlineto{\pgfqpoint{0.730719in}{0.486048in}}%
\pgfpathlineto{\pgfqpoint{0.731551in}{0.486186in}}%
\pgfpathlineto{\pgfqpoint{0.731616in}{0.486208in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{0.486341in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{0.486348in}}%
\pgfpathlineto{\pgfqpoint{0.733484in}{0.486482in}}%
\pgfpathlineto{\pgfqpoint{0.733580in}{0.486520in}}%
\pgfpathlineto{\pgfqpoint{0.734409in}{0.486656in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.486686in}}%
\pgfpathlineto{\pgfqpoint{0.735055in}{0.486824in}}%
\pgfpathlineto{\pgfqpoint{0.735160in}{0.486862in}}%
\pgfpathlineto{\pgfqpoint{0.736281in}{0.486993in}}%
\pgfpathlineto{\pgfqpoint{0.736410in}{0.487040in}}%
\pgfpathlineto{\pgfqpoint{0.736944in}{0.487173in}}%
\pgfpathlineto{\pgfqpoint{0.737072in}{0.487197in}}%
\pgfpathlineto{\pgfqpoint{0.737714in}{0.487331in}}%
\pgfpathlineto{\pgfqpoint{0.737756in}{0.487347in}}%
\pgfpathlineto{\pgfqpoint{0.738471in}{0.487483in}}%
\pgfpathlineto{\pgfqpoint{0.738565in}{0.487539in}}%
\pgfpathlineto{\pgfqpoint{0.739329in}{0.487676in}}%
\pgfpathlineto{\pgfqpoint{0.739369in}{0.487700in}}%
\pgfpathlineto{\pgfqpoint{0.740024in}{0.487839in}}%
\pgfpathlineto{\pgfqpoint{0.740160in}{0.487871in}}%
\pgfpathlineto{\pgfqpoint{0.741018in}{0.488003in}}%
\pgfpathlineto{\pgfqpoint{0.741063in}{0.488028in}}%
\pgfpathlineto{\pgfqpoint{0.741952in}{0.488161in}}%
\pgfpathlineto{\pgfqpoint{0.741952in}{0.488170in}}%
\pgfpathlineto{\pgfqpoint{0.742976in}{0.488305in}}%
\pgfpathlineto{\pgfqpoint{0.743107in}{0.488339in}}%
\pgfpathlineto{\pgfqpoint{0.743945in}{0.488475in}}%
\pgfpathlineto{\pgfqpoint{0.743995in}{0.488510in}}%
\pgfpathlineto{\pgfqpoint{0.744826in}{0.488648in}}%
\pgfpathlineto{\pgfqpoint{0.744933in}{0.488683in}}%
\pgfpathlineto{\pgfqpoint{0.745521in}{0.488814in}}%
\pgfpathlineto{\pgfqpoint{0.745600in}{0.488831in}}%
\pgfpathlineto{\pgfqpoint{0.746321in}{0.488963in}}%
\pgfpathlineto{\pgfqpoint{0.746345in}{0.488999in}}%
\pgfpathlineto{\pgfqpoint{0.747055in}{0.489132in}}%
\pgfpathlineto{\pgfqpoint{0.747188in}{0.489204in}}%
\pgfpathlineto{\pgfqpoint{0.747710in}{0.489338in}}%
\pgfpathlineto{\pgfqpoint{0.747823in}{0.489365in}}%
\pgfpathlineto{\pgfqpoint{0.748324in}{0.489501in}}%
\pgfpathlineto{\pgfqpoint{0.748462in}{0.489546in}}%
\pgfpathlineto{\pgfqpoint{0.748980in}{0.489683in}}%
\pgfpathlineto{\pgfqpoint{0.749097in}{0.489728in}}%
\pgfpathlineto{\pgfqpoint{0.749579in}{0.489866in}}%
\pgfpathlineto{\pgfqpoint{0.749629in}{0.489894in}}%
\pgfpathlineto{\pgfqpoint{0.750541in}{0.490033in}}%
\pgfpathlineto{\pgfqpoint{0.750639in}{0.490051in}}%
\pgfpathlineto{\pgfqpoint{0.751135in}{0.490182in}}%
\pgfpathlineto{\pgfqpoint{0.751195in}{0.490210in}}%
\pgfpathlineto{\pgfqpoint{0.751699in}{0.490342in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{0.490389in}}%
\pgfpathlineto{\pgfqpoint{0.752764in}{0.490522in}}%
\pgfpathlineto{\pgfqpoint{0.752897in}{0.490580in}}%
\pgfpathlineto{\pgfqpoint{0.753412in}{0.490714in}}%
\pgfpathlineto{\pgfqpoint{0.753549in}{0.490743in}}%
\pgfpathlineto{\pgfqpoint{0.754187in}{0.490879in}}%
\pgfpathlineto{\pgfqpoint{0.754284in}{0.490908in}}%
\pgfpathlineto{\pgfqpoint{0.755051in}{0.491045in}}%
\pgfpathlineto{\pgfqpoint{0.755183in}{0.491123in}}%
\pgfpathlineto{\pgfqpoint{0.755614in}{0.491262in}}%
\pgfpathlineto{\pgfqpoint{0.755724in}{0.491311in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{0.491440in}}%
\pgfpathlineto{\pgfqpoint{0.756286in}{0.491460in}}%
\pgfpathlineto{\pgfqpoint{0.756898in}{0.491590in}}%
\pgfpathlineto{\pgfqpoint{0.757029in}{0.491630in}}%
\pgfpathlineto{\pgfqpoint{0.757561in}{0.491761in}}%
\pgfpathlineto{\pgfqpoint{0.757661in}{0.491852in}}%
\pgfpathlineto{\pgfqpoint{0.758027in}{0.491984in}}%
\pgfpathlineto{\pgfqpoint{0.758156in}{0.492055in}}%
\pgfpathlineto{\pgfqpoint{0.758576in}{0.492188in}}%
\pgfpathlineto{\pgfqpoint{0.758702in}{0.492239in}}%
\pgfpathlineto{\pgfqpoint{0.759308in}{0.492373in}}%
\pgfpathlineto{\pgfqpoint{0.759406in}{0.492424in}}%
\pgfpathlineto{\pgfqpoint{0.759909in}{0.492559in}}%
\pgfpathlineto{\pgfqpoint{0.760015in}{0.492590in}}%
\pgfpathlineto{\pgfqpoint{0.760448in}{0.492726in}}%
\pgfpathlineto{\pgfqpoint{0.760561in}{0.492809in}}%
\pgfpathlineto{\pgfqpoint{0.760883in}{0.492945in}}%
\pgfpathlineto{\pgfqpoint{0.761011in}{0.493009in}}%
\pgfpathlineto{\pgfqpoint{0.761717in}{0.493146in}}%
\pgfpathlineto{\pgfqpoint{0.761803in}{0.493178in}}%
\pgfpathlineto{\pgfqpoint{0.762501in}{0.493316in}}%
\pgfpathlineto{\pgfqpoint{0.762640in}{0.493391in}}%
\pgfpathlineto{\pgfqpoint{0.763102in}{0.493520in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{0.493628in}}%
\pgfpathlineto{\pgfqpoint{0.763785in}{0.493757in}}%
\pgfpathlineto{\pgfqpoint{0.763828in}{0.493812in}}%
\pgfpathlineto{\pgfqpoint{0.764312in}{0.493942in}}%
\pgfpathlineto{\pgfqpoint{0.764447in}{0.494019in}}%
\pgfpathlineto{\pgfqpoint{0.764682in}{0.494150in}}%
\pgfpathlineto{\pgfqpoint{0.764776in}{0.494183in}}%
\pgfpathlineto{\pgfqpoint{0.765163in}{0.494315in}}%
\pgfpathlineto{\pgfqpoint{0.765246in}{0.494348in}}%
\pgfpathlineto{\pgfqpoint{0.765623in}{0.494481in}}%
\pgfpathlineto{\pgfqpoint{0.765690in}{0.494503in}}%
\pgfpathlineto{\pgfqpoint{0.766266in}{0.494636in}}%
\pgfpathlineto{\pgfqpoint{0.766370in}{0.494692in}}%
\pgfpathlineto{\pgfqpoint{0.766702in}{0.494826in}}%
\pgfpathlineto{\pgfqpoint{0.766828in}{0.494871in}}%
\pgfpathlineto{\pgfqpoint{0.767160in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{0.767299in}{0.495119in}}%
\pgfpathlineto{\pgfqpoint{0.767810in}{0.495254in}}%
\pgfpathlineto{\pgfqpoint{0.767921in}{0.495311in}}%
\pgfpathlineto{\pgfqpoint{0.768448in}{0.495447in}}%
\pgfpathlineto{\pgfqpoint{0.768579in}{0.495504in}}%
\pgfpathlineto{\pgfqpoint{0.768977in}{0.495642in}}%
\pgfpathlineto{\pgfqpoint{0.769098in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{0.769497in}{0.495872in}}%
\pgfpathlineto{\pgfqpoint{0.769625in}{0.495942in}}%
\pgfpathlineto{\pgfqpoint{0.769955in}{0.496069in}}%
\pgfpathlineto{\pgfqpoint{0.770093in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{0.770456in}{0.496255in}}%
\pgfpathlineto{\pgfqpoint{0.770510in}{0.496302in}}%
\pgfpathlineto{\pgfqpoint{0.771149in}{0.496431in}}%
\pgfpathlineto{\pgfqpoint{0.771271in}{0.496537in}}%
\pgfpathlineto{\pgfqpoint{0.771895in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{0.771960in}{0.496726in}}%
\pgfpathlineto{\pgfqpoint{0.772832in}{0.496857in}}%
\pgfpathlineto{\pgfqpoint{0.772890in}{0.496893in}}%
\pgfpathlineto{\pgfqpoint{0.773426in}{0.497025in}}%
\pgfpathlineto{\pgfqpoint{0.773555in}{0.497121in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.497254in}}%
\pgfpathlineto{\pgfqpoint{0.774053in}{0.497315in}}%
\pgfpathlineto{\pgfqpoint{0.774380in}{0.497448in}}%
\pgfpathlineto{\pgfqpoint{0.774508in}{0.497497in}}%
\pgfpathlineto{\pgfqpoint{0.774780in}{0.497631in}}%
\pgfpathlineto{\pgfqpoint{0.774898in}{0.497656in}}%
\pgfpathlineto{\pgfqpoint{0.775277in}{0.497791in}}%
\pgfpathlineto{\pgfqpoint{0.775367in}{0.497827in}}%
\pgfpathlineto{\pgfqpoint{0.775820in}{0.497963in}}%
\pgfpathlineto{\pgfqpoint{0.775906in}{0.498050in}}%
\pgfpathlineto{\pgfqpoint{0.776215in}{0.498186in}}%
\pgfpathlineto{\pgfqpoint{0.776264in}{0.498235in}}%
\pgfpathlineto{\pgfqpoint{0.776767in}{0.498372in}}%
\pgfpathlineto{\pgfqpoint{0.776887in}{0.498434in}}%
\pgfpathlineto{\pgfqpoint{0.777365in}{0.498572in}}%
\pgfpathlineto{\pgfqpoint{0.777463in}{0.498647in}}%
\pgfpathlineto{\pgfqpoint{0.777938in}{0.498786in}}%
\pgfpathlineto{\pgfqpoint{0.778066in}{0.498862in}}%
\pgfpathlineto{\pgfqpoint{0.778346in}{0.498988in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.499052in}}%
\pgfpathlineto{\pgfqpoint{0.778758in}{0.499179in}}%
\pgfpathlineto{\pgfqpoint{0.778837in}{0.499204in}}%
\pgfpathlineto{\pgfqpoint{0.779182in}{0.499332in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{0.499396in}}%
\pgfpathlineto{\pgfqpoint{0.779743in}{0.499524in}}%
\pgfpathlineto{\pgfqpoint{0.779879in}{0.499562in}}%
\pgfpathlineto{\pgfqpoint{0.780165in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.780265in}{0.499808in}}%
\pgfpathlineto{\pgfqpoint{0.780618in}{0.499937in}}%
\pgfpathlineto{\pgfqpoint{0.780730in}{0.500015in}}%
\pgfpathlineto{\pgfqpoint{0.780879in}{0.500145in}}%
\pgfpathlineto{\pgfqpoint{0.781016in}{0.500249in}}%
\pgfpathlineto{\pgfqpoint{0.781236in}{0.500379in}}%
\pgfpathlineto{\pgfqpoint{0.781351in}{0.500471in}}%
\pgfpathlineto{\pgfqpoint{0.781723in}{0.500602in}}%
\pgfpathlineto{\pgfqpoint{0.781847in}{0.500667in}}%
\pgfpathlineto{\pgfqpoint{0.782050in}{0.500799in}}%
\pgfpathlineto{\pgfqpoint{0.782186in}{0.500931in}}%
\pgfpathlineto{\pgfqpoint{0.782519in}{0.501063in}}%
\pgfpathlineto{\pgfqpoint{0.782649in}{0.501142in}}%
\pgfpathlineto{\pgfqpoint{0.783036in}{0.501275in}}%
\pgfpathlineto{\pgfqpoint{0.783147in}{0.501368in}}%
\pgfpathlineto{\pgfqpoint{0.783508in}{0.501501in}}%
\pgfpathlineto{\pgfqpoint{0.783608in}{0.501541in}}%
\pgfpathlineto{\pgfqpoint{0.783867in}{0.501675in}}%
\pgfpathlineto{\pgfqpoint{0.783999in}{0.501756in}}%
\pgfpathlineto{\pgfqpoint{0.784393in}{0.501890in}}%
\pgfpathlineto{\pgfqpoint{0.784492in}{0.501984in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.502120in}}%
\pgfpathlineto{\pgfqpoint{0.785110in}{0.502228in}}%
\pgfpathlineto{\pgfqpoint{0.785394in}{0.502364in}}%
\pgfpathlineto{\pgfqpoint{0.785469in}{0.502405in}}%
\pgfpathlineto{\pgfqpoint{0.785718in}{0.502541in}}%
\pgfpathlineto{\pgfqpoint{0.785852in}{0.502664in}}%
\pgfpathlineto{\pgfqpoint{0.786158in}{0.502801in}}%
\pgfpathlineto{\pgfqpoint{0.786283in}{0.502925in}}%
\pgfpathlineto{\pgfqpoint{0.786637in}{0.503062in}}%
\pgfpathlineto{\pgfqpoint{0.786773in}{0.503159in}}%
\pgfpathlineto{\pgfqpoint{0.787277in}{0.503297in}}%
\pgfpathlineto{\pgfqpoint{0.787382in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{0.787702in}{0.503464in}}%
\pgfpathlineto{\pgfqpoint{0.787816in}{0.503547in}}%
\pgfpathlineto{\pgfqpoint{0.788300in}{0.503673in}}%
\pgfpathlineto{\pgfqpoint{0.788403in}{0.503757in}}%
\pgfpathlineto{\pgfqpoint{0.788994in}{0.503884in}}%
\pgfpathlineto{\pgfqpoint{0.789128in}{0.503982in}}%
\pgfpathlineto{\pgfqpoint{0.789314in}{0.504110in}}%
\pgfpathlineto{\pgfqpoint{0.789390in}{0.504166in}}%
\pgfpathlineto{\pgfqpoint{0.789798in}{0.504294in}}%
\pgfpathlineto{\pgfqpoint{0.789923in}{0.504379in}}%
\pgfpathlineto{\pgfqpoint{0.790449in}{0.504508in}}%
\pgfpathlineto{\pgfqpoint{0.790580in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{0.790984in}{0.504723in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{0.504795in}}%
\pgfpathlineto{\pgfqpoint{0.791384in}{0.504924in}}%
\pgfpathlineto{\pgfqpoint{0.791496in}{0.504968in}}%
\pgfpathlineto{\pgfqpoint{0.791701in}{0.505098in}}%
\pgfpathlineto{\pgfqpoint{0.791828in}{0.505156in}}%
\pgfpathlineto{\pgfqpoint{0.792076in}{0.505286in}}%
\pgfpathlineto{\pgfqpoint{0.792215in}{0.505344in}}%
\pgfpathlineto{\pgfqpoint{0.792564in}{0.505475in}}%
\pgfpathlineto{\pgfqpoint{0.792685in}{0.505578in}}%
\pgfpathlineto{\pgfqpoint{0.792973in}{0.505709in}}%
\pgfpathlineto{\pgfqpoint{0.793050in}{0.505797in}}%
\pgfpathlineto{\pgfqpoint{0.793462in}{0.505929in}}%
\pgfpathlineto{\pgfqpoint{0.793586in}{0.505974in}}%
\pgfpathlineto{\pgfqpoint{0.793742in}{0.506106in}}%
\pgfpathlineto{\pgfqpoint{0.793780in}{0.506165in}}%
\pgfpathlineto{\pgfqpoint{0.794149in}{0.506299in}}%
\pgfpathlineto{\pgfqpoint{0.794277in}{0.506387in}}%
\pgfpathlineto{\pgfqpoint{0.794805in}{0.506521in}}%
\pgfpathlineto{\pgfqpoint{0.794943in}{0.506611in}}%
\pgfpathlineto{\pgfqpoint{0.795199in}{0.506745in}}%
\pgfpathlineto{\pgfqpoint{0.795330in}{0.506835in}}%
\pgfpathlineto{\pgfqpoint{0.795730in}{0.506970in}}%
\pgfpathlineto{\pgfqpoint{0.795852in}{0.507121in}}%
\pgfpathlineto{\pgfqpoint{0.796100in}{0.507256in}}%
\pgfpathlineto{\pgfqpoint{0.796234in}{0.507392in}}%
\pgfpathlineto{\pgfqpoint{0.796468in}{0.507513in}}%
\pgfpathlineto{\pgfqpoint{0.796468in}{0.507528in}}%
\pgfpathlineto{\pgfqpoint{0.796568in}{0.507604in}}%
\pgfpathlineto{\pgfqpoint{0.796779in}{0.507741in}}%
\pgfpathlineto{\pgfqpoint{0.796884in}{0.507801in}}%
\pgfpathlineto{\pgfqpoint{0.797197in}{0.507939in}}%
\pgfpathlineto{\pgfqpoint{0.797315in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.797617in}{0.508183in}}%
\pgfpathlineto{\pgfqpoint{0.797756in}{0.508351in}}%
\pgfpathlineto{\pgfqpoint{0.797939in}{0.508490in}}%
\pgfpathlineto{\pgfqpoint{0.798027in}{0.508612in}}%
\pgfpathlineto{\pgfqpoint{0.798340in}{0.508751in}}%
\pgfpathlineto{\pgfqpoint{0.798440in}{0.508843in}}%
\pgfpathlineto{\pgfqpoint{0.798716in}{0.508967in}}%
\pgfpathlineto{\pgfqpoint{0.798853in}{0.509044in}}%
\pgfpathlineto{\pgfqpoint{0.799126in}{0.509169in}}%
\pgfpathlineto{\pgfqpoint{0.799263in}{0.509293in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{0.509417in}}%
\pgfpathlineto{\pgfqpoint{0.799615in}{0.509542in}}%
\pgfpathlineto{\pgfqpoint{0.800025in}{0.509667in}}%
\pgfpathlineto{\pgfqpoint{0.800136in}{0.509745in}}%
\pgfpathlineto{\pgfqpoint{0.800313in}{0.509871in}}%
\pgfpathlineto{\pgfqpoint{0.800446in}{0.509965in}}%
\pgfpathlineto{\pgfqpoint{0.800715in}{0.510091in}}%
\pgfpathlineto{\pgfqpoint{0.800849in}{0.510185in}}%
\pgfpathlineto{\pgfqpoint{0.801167in}{0.510312in}}%
\pgfpathlineto{\pgfqpoint{0.801306in}{0.510486in}}%
\pgfpathlineto{\pgfqpoint{0.801490in}{0.510613in}}%
\pgfpathlineto{\pgfqpoint{0.801605in}{0.510724in}}%
\pgfpathlineto{\pgfqpoint{0.801961in}{0.510851in}}%
\pgfpathlineto{\pgfqpoint{0.802055in}{0.511011in}}%
\pgfpathlineto{\pgfqpoint{0.802348in}{0.511138in}}%
\pgfpathlineto{\pgfqpoint{0.802484in}{0.511282in}}%
\pgfpathlineto{\pgfqpoint{0.802715in}{0.511411in}}%
\pgfpathlineto{\pgfqpoint{0.802796in}{0.511475in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{0.803095in}{0.511700in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{0.511829in}}%
\pgfpathlineto{\pgfqpoint{0.803625in}{0.511942in}}%
\pgfpathlineto{\pgfqpoint{0.803886in}{0.512072in}}%
\pgfpathlineto{\pgfqpoint{0.803970in}{0.512201in}}%
\pgfpathlineto{\pgfqpoint{0.804169in}{0.512331in}}%
\pgfpathlineto{\pgfqpoint{0.804252in}{0.512397in}}%
\pgfpathlineto{\pgfqpoint{0.804643in}{0.512527in}}%
\pgfpathlineto{\pgfqpoint{0.804781in}{0.512690in}}%
\pgfpathlineto{\pgfqpoint{0.805009in}{0.512821in}}%
\pgfpathlineto{\pgfqpoint{0.805118in}{0.512903in}}%
\pgfpathlineto{\pgfqpoint{0.805368in}{0.513034in}}%
\pgfpathlineto{\pgfqpoint{0.805500in}{0.513199in}}%
\pgfpathlineto{\pgfqpoint{0.805826in}{0.513331in}}%
\pgfpathlineto{\pgfqpoint{0.805857in}{0.513397in}}%
\pgfpathlineto{\pgfqpoint{0.806108in}{0.513529in}}%
\pgfpathlineto{\pgfqpoint{0.806212in}{0.513662in}}%
\pgfpathlineto{\pgfqpoint{0.806506in}{0.513794in}}%
\pgfpathlineto{\pgfqpoint{0.806617in}{0.513911in}}%
\pgfpathlineto{\pgfqpoint{0.806990in}{0.514044in}}%
\pgfpathlineto{\pgfqpoint{0.807105in}{0.514127in}}%
\pgfpathlineto{\pgfqpoint{0.807316in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{0.807429in}{0.514378in}}%
\pgfpathlineto{\pgfqpoint{0.807754in}{0.514512in}}%
\pgfpathlineto{\pgfqpoint{0.807878in}{0.514613in}}%
\pgfpathlineto{\pgfqpoint{0.808201in}{0.514748in}}%
\pgfpathlineto{\pgfqpoint{0.808307in}{0.514815in}}%
\pgfpathlineto{\pgfqpoint{0.808615in}{0.514950in}}%
\pgfpathlineto{\pgfqpoint{0.808753in}{0.515137in}}%
\pgfpathlineto{\pgfqpoint{0.808996in}{0.515272in}}%
\pgfpathlineto{\pgfqpoint{0.809133in}{0.515357in}}%
\pgfpathlineto{\pgfqpoint{0.809299in}{0.515493in}}%
\pgfpathlineto{\pgfqpoint{0.809435in}{0.515630in}}%
\pgfpathlineto{\pgfqpoint{0.809654in}{0.515766in}}%
\pgfpathlineto{\pgfqpoint{0.809720in}{0.515869in}}%
\pgfpathlineto{\pgfqpoint{0.810128in}{0.516006in}}%
\pgfpathlineto{\pgfqpoint{0.810260in}{0.516074in}}%
\pgfpathlineto{\pgfqpoint{0.810645in}{0.516212in}}%
\pgfpathlineto{\pgfqpoint{0.810779in}{0.516350in}}%
\pgfpathlineto{\pgfqpoint{0.811133in}{0.516488in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{0.516592in}}%
\pgfpathlineto{\pgfqpoint{0.811567in}{0.516731in}}%
\pgfpathlineto{\pgfqpoint{0.811698in}{0.516835in}}%
\pgfpathlineto{\pgfqpoint{0.811994in}{0.516957in}}%
\pgfpathlineto{\pgfqpoint{0.812120in}{0.517009in}}%
\pgfpathlineto{\pgfqpoint{0.812339in}{0.517131in}}%
\pgfpathlineto{\pgfqpoint{0.812434in}{0.517219in}}%
\pgfpathlineto{\pgfqpoint{0.812634in}{0.517341in}}%
\pgfpathlineto{\pgfqpoint{0.812766in}{0.517447in}}%
\pgfpathlineto{\pgfqpoint{0.812979in}{0.517570in}}%
\pgfpathlineto{\pgfqpoint{0.813114in}{0.517851in}}%
\pgfpathlineto{\pgfqpoint{0.813449in}{0.517975in}}%
\pgfpathlineto{\pgfqpoint{0.813500in}{0.518045in}}%
\pgfpathlineto{\pgfqpoint{0.813662in}{0.518169in}}%
\pgfpathlineto{\pgfqpoint{0.813748in}{0.518275in}}%
\pgfpathlineto{\pgfqpoint{0.814053in}{0.518399in}}%
\pgfpathlineto{\pgfqpoint{0.814156in}{0.518453in}}%
\pgfpathlineto{\pgfqpoint{0.814359in}{0.518577in}}%
\pgfpathlineto{\pgfqpoint{0.814455in}{0.518648in}}%
\pgfpathlineto{\pgfqpoint{0.814952in}{0.518773in}}%
\pgfpathlineto{\pgfqpoint{0.815031in}{0.518934in}}%
\pgfpathlineto{\pgfqpoint{0.815331in}{0.519060in}}%
\pgfpathlineto{\pgfqpoint{0.815445in}{0.519168in}}%
\pgfpathlineto{\pgfqpoint{0.815686in}{0.519293in}}%
\pgfpathlineto{\pgfqpoint{0.815823in}{0.519384in}}%
\pgfpathlineto{\pgfqpoint{0.816256in}{0.519510in}}%
\pgfpathlineto{\pgfqpoint{0.816382in}{0.519637in}}%
\pgfpathlineto{\pgfqpoint{0.816737in}{0.519764in}}%
\pgfpathlineto{\pgfqpoint{0.816857in}{0.519891in}}%
\pgfpathlineto{\pgfqpoint{0.817132in}{0.520018in}}%
\pgfpathlineto{\pgfqpoint{0.817263in}{0.520128in}}%
\pgfpathlineto{\pgfqpoint{0.817475in}{0.520256in}}%
\pgfpathlineto{\pgfqpoint{0.817607in}{0.520439in}}%
\pgfpathlineto{\pgfqpoint{0.817794in}{0.520567in}}%
\pgfpathlineto{\pgfqpoint{0.817801in}{0.520603in}}%
\pgfpathlineto{\pgfqpoint{0.818262in}{0.520732in}}%
\pgfpathlineto{\pgfqpoint{0.818398in}{0.520824in}}%
\pgfpathlineto{\pgfqpoint{0.818615in}{0.520953in}}%
\pgfpathlineto{\pgfqpoint{0.818729in}{0.521064in}}%
\pgfpathlineto{\pgfqpoint{0.818992in}{0.521193in}}%
\pgfpathlineto{\pgfqpoint{0.819112in}{0.521249in}}%
\pgfpathlineto{\pgfqpoint{0.819321in}{0.521379in}}%
\pgfpathlineto{\pgfqpoint{0.819455in}{0.521490in}}%
\pgfpathlineto{\pgfqpoint{0.819848in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{0.819977in}{0.521658in}}%
\pgfpathlineto{\pgfqpoint{0.820256in}{0.521789in}}%
\pgfpathlineto{\pgfqpoint{0.820340in}{0.521864in}}%
\pgfpathlineto{\pgfqpoint{0.820784in}{0.521995in}}%
\pgfpathlineto{\pgfqpoint{0.820866in}{0.522089in}}%
\pgfpathlineto{\pgfqpoint{0.821195in}{0.522221in}}%
\pgfpathlineto{\pgfqpoint{0.821321in}{0.522278in}}%
\pgfpathlineto{\pgfqpoint{0.821439in}{0.522410in}}%
\pgfpathlineto{\pgfqpoint{0.821568in}{0.522599in}}%
\pgfpathlineto{\pgfqpoint{0.821777in}{0.522732in}}%
\pgfpathlineto{\pgfqpoint{0.821904in}{0.522865in}}%
\pgfpathlineto{\pgfqpoint{0.822094in}{0.522998in}}%
\pgfpathlineto{\pgfqpoint{0.822193in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{0.822501in}{0.523264in}}%
\pgfpathlineto{\pgfqpoint{0.822611in}{0.523360in}}%
\pgfpathlineto{\pgfqpoint{0.822781in}{0.523493in}}%
\pgfpathlineto{\pgfqpoint{0.822874in}{0.523589in}}%
\pgfpathlineto{\pgfqpoint{0.823304in}{0.523723in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{0.523781in}}%
\pgfpathlineto{\pgfqpoint{0.823643in}{0.523916in}}%
\pgfpathlineto{\pgfqpoint{0.823774in}{0.524012in}}%
\pgfpathlineto{\pgfqpoint{0.823988in}{0.524147in}}%
\pgfpathlineto{\pgfqpoint{0.824095in}{0.524282in}}%
\pgfpathlineto{\pgfqpoint{0.824247in}{0.524418in}}%
\pgfpathlineto{\pgfqpoint{0.824359in}{0.524534in}}%
\pgfpathlineto{\pgfqpoint{0.824801in}{0.524670in}}%
\pgfpathlineto{\pgfqpoint{0.824922in}{0.524826in}}%
\pgfpathlineto{\pgfqpoint{0.825135in}{0.524962in}}%
\pgfpathlineto{\pgfqpoint{0.825252in}{0.525099in}}%
\pgfpathlineto{\pgfqpoint{0.825385in}{0.525235in}}%
\pgfpathlineto{\pgfqpoint{0.825475in}{0.525352in}}%
\pgfpathlineto{\pgfqpoint{0.825712in}{0.525489in}}%
\pgfpathlineto{\pgfqpoint{0.825811in}{0.525607in}}%
\pgfpathlineto{\pgfqpoint{0.825964in}{0.525744in}}%
\pgfpathlineto{\pgfqpoint{0.826103in}{0.525902in}}%
\pgfpathlineto{\pgfqpoint{0.826309in}{0.526020in}}%
\pgfpathlineto{\pgfqpoint{0.826309in}{0.526039in}}%
\pgfpathlineto{\pgfqpoint{0.826447in}{0.526197in}}%
\pgfpathlineto{\pgfqpoint{0.826769in}{0.526335in}}%
\pgfpathlineto{\pgfqpoint{0.826907in}{0.526474in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.526612in}}%
\pgfpathlineto{\pgfqpoint{0.827207in}{0.526810in}}%
\pgfpathlineto{\pgfqpoint{0.827468in}{0.526930in}}%
\pgfpathlineto{\pgfqpoint{0.827576in}{0.527009in}}%
\pgfpathlineto{\pgfqpoint{0.827868in}{0.527129in}}%
\pgfpathlineto{\pgfqpoint{0.828000in}{0.527248in}}%
\pgfpathlineto{\pgfqpoint{0.828199in}{0.527368in}}%
\pgfpathlineto{\pgfqpoint{0.828336in}{0.527548in}}%
\pgfpathlineto{\pgfqpoint{0.828520in}{0.527669in}}%
\pgfpathlineto{\pgfqpoint{0.828656in}{0.527769in}}%
\pgfpathlineto{\pgfqpoint{0.828815in}{0.527889in}}%
\pgfpathlineto{\pgfqpoint{0.828941in}{0.528030in}}%
\pgfpathlineto{\pgfqpoint{0.829085in}{0.528151in}}%
\pgfpathlineto{\pgfqpoint{0.829189in}{0.528252in}}%
\pgfpathlineto{\pgfqpoint{0.829426in}{0.528373in}}%
\pgfpathlineto{\pgfqpoint{0.829548in}{0.528433in}}%
\pgfpathlineto{\pgfqpoint{0.829890in}{0.528555in}}%
\pgfpathlineto{\pgfqpoint{0.830021in}{0.528616in}}%
\pgfpathlineto{\pgfqpoint{0.830254in}{0.528738in}}%
\pgfpathlineto{\pgfqpoint{0.830369in}{0.528880in}}%
\pgfpathlineto{\pgfqpoint{0.830583in}{0.529002in}}%
\pgfpathlineto{\pgfqpoint{0.830715in}{0.529125in}}%
\pgfpathlineto{\pgfqpoint{0.830847in}{0.529247in}}%
\pgfpathlineto{\pgfqpoint{0.830980in}{0.529431in}}%
\pgfpathlineto{\pgfqpoint{0.831172in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{0.831259in}{0.529656in}}%
\pgfpathlineto{\pgfqpoint{0.831534in}{0.529780in}}%
\pgfpathlineto{\pgfqpoint{0.831655in}{0.529923in}}%
\pgfpathlineto{\pgfqpoint{0.831792in}{0.530047in}}%
\pgfpathlineto{\pgfqpoint{0.831925in}{0.530109in}}%
\pgfpathlineto{\pgfqpoint{0.832079in}{0.530233in}}%
\pgfpathlineto{\pgfqpoint{0.832195in}{0.530398in}}%
\pgfpathlineto{\pgfqpoint{0.832410in}{0.530522in}}%
\pgfpathlineto{\pgfqpoint{0.832508in}{0.530605in}}%
\pgfpathlineto{\pgfqpoint{0.832710in}{0.530729in}}%
\pgfpathlineto{\pgfqpoint{0.832844in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{0.833257in}{0.531082in}}%
\pgfpathlineto{\pgfqpoint{0.833375in}{0.531228in}}%
\pgfpathlineto{\pgfqpoint{0.833561in}{0.531353in}}%
\pgfpathlineto{\pgfqpoint{0.833640in}{0.531416in}}%
\pgfpathlineto{\pgfqpoint{0.833865in}{0.531541in}}%
\pgfpathlineto{\pgfqpoint{0.833982in}{0.531688in}}%
\pgfpathlineto{\pgfqpoint{0.834224in}{0.531814in}}%
\pgfpathlineto{\pgfqpoint{0.834342in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{0.834471in}{0.532045in}}%
\pgfpathlineto{\pgfqpoint{0.834573in}{0.532129in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{0.532256in}}%
\pgfpathlineto{\pgfqpoint{0.834928in}{0.532340in}}%
\pgfpathlineto{\pgfqpoint{0.835097in}{0.532467in}}%
\pgfpathlineto{\pgfqpoint{0.835231in}{0.532678in}}%
\pgfpathlineto{\pgfqpoint{0.835329in}{0.532805in}}%
\pgfpathlineto{\pgfqpoint{0.835461in}{0.532996in}}%
\pgfpathlineto{\pgfqpoint{0.835715in}{0.533123in}}%
\pgfpathlineto{\pgfqpoint{0.835840in}{0.533251in}}%
\pgfpathlineto{\pgfqpoint{0.836133in}{0.533379in}}%
\pgfpathlineto{\pgfqpoint{0.836247in}{0.533592in}}%
\pgfpathlineto{\pgfqpoint{0.836395in}{0.533720in}}%
\pgfpathlineto{\pgfqpoint{0.836482in}{0.533827in}}%
\pgfpathlineto{\pgfqpoint{0.836835in}{0.533955in}}%
\pgfpathlineto{\pgfqpoint{0.836958in}{0.534063in}}%
\pgfpathlineto{\pgfqpoint{0.837245in}{0.534192in}}%
\pgfpathlineto{\pgfqpoint{0.837357in}{0.534342in}}%
\pgfpathlineto{\pgfqpoint{0.837588in}{0.534472in}}%
\pgfpathlineto{\pgfqpoint{0.837714in}{0.534601in}}%
\pgfpathlineto{\pgfqpoint{0.838000in}{0.534731in}}%
\pgfpathlineto{\pgfqpoint{0.838083in}{0.534817in}}%
\pgfpathlineto{\pgfqpoint{0.838349in}{0.534947in}}%
\pgfpathlineto{\pgfqpoint{0.838466in}{0.535121in}}%
\pgfpathlineto{\pgfqpoint{0.838690in}{0.535251in}}%
\pgfpathlineto{\pgfqpoint{0.838828in}{0.535360in}}%
\pgfpathlineto{\pgfqpoint{0.838978in}{0.535491in}}%
\pgfpathlineto{\pgfqpoint{0.839108in}{0.535578in}}%
\pgfpathlineto{\pgfqpoint{0.839341in}{0.535709in}}%
\pgfpathlineto{\pgfqpoint{0.839466in}{0.535819in}}%
\pgfpathlineto{\pgfqpoint{0.839791in}{0.535950in}}%
\pgfpathlineto{\pgfqpoint{0.839862in}{0.536060in}}%
\pgfpathlineto{\pgfqpoint{0.840120in}{0.536192in}}%
\pgfpathlineto{\pgfqpoint{0.840256in}{0.536346in}}%
\pgfpathlineto{\pgfqpoint{0.840449in}{0.536478in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{0.536610in}}%
\pgfpathlineto{\pgfqpoint{0.840779in}{0.536743in}}%
\pgfpathlineto{\pgfqpoint{0.840916in}{0.536920in}}%
\pgfpathlineto{\pgfqpoint{0.841125in}{0.537053in}}%
\pgfpathlineto{\pgfqpoint{0.841243in}{0.537208in}}%
\pgfpathlineto{\pgfqpoint{0.841389in}{0.537341in}}%
\pgfpathlineto{\pgfqpoint{0.841528in}{0.537497in}}%
\pgfpathlineto{\pgfqpoint{0.841739in}{0.537630in}}%
\pgfpathlineto{\pgfqpoint{0.841868in}{0.537742in}}%
\pgfpathlineto{\pgfqpoint{0.842066in}{0.537876in}}%
\pgfpathlineto{\pgfqpoint{0.842194in}{0.538054in}}%
\pgfpathlineto{\pgfqpoint{0.842368in}{0.538189in}}%
\pgfpathlineto{\pgfqpoint{0.842489in}{0.538345in}}%
\pgfpathlineto{\pgfqpoint{0.842662in}{0.538480in}}%
\pgfpathlineto{\pgfqpoint{0.842799in}{0.538592in}}%
\pgfpathlineto{\pgfqpoint{0.843104in}{0.538727in}}%
\pgfpathlineto{\pgfqpoint{0.843224in}{0.538952in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{0.539087in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.539291in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{0.539426in}}%
\pgfpathlineto{\pgfqpoint{0.844032in}{0.539540in}}%
\pgfpathlineto{\pgfqpoint{0.844273in}{0.539676in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{0.539790in}}%
\pgfpathlineto{\pgfqpoint{0.844677in}{0.539926in}}%
\pgfpathlineto{\pgfqpoint{0.844790in}{0.540040in}}%
\pgfpathlineto{\pgfqpoint{0.844979in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{0.845111in}{0.540337in}}%
\pgfpathlineto{\pgfqpoint{0.845320in}{0.540474in}}%
\pgfpathlineto{\pgfqpoint{0.845420in}{0.540566in}}%
\pgfpathlineto{\pgfqpoint{0.845648in}{0.540703in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.846029in}{0.541025in}}%
\pgfpathlineto{\pgfqpoint{0.846164in}{0.541163in}}%
\pgfpathlineto{\pgfqpoint{0.846347in}{0.541302in}}%
\pgfpathlineto{\pgfqpoint{0.846450in}{0.541440in}}%
\pgfpathlineto{\pgfqpoint{0.846665in}{0.541579in}}%
\pgfpathlineto{\pgfqpoint{0.846745in}{0.541741in}}%
\pgfpathlineto{\pgfqpoint{0.846898in}{0.541857in}}%
\pgfpathlineto{\pgfqpoint{0.846969in}{0.541973in}}%
\pgfpathlineto{\pgfqpoint{0.847277in}{0.542089in}}%
\pgfpathlineto{\pgfqpoint{0.847416in}{0.542205in}}%
\pgfpathlineto{\pgfqpoint{0.847688in}{0.542321in}}%
\pgfpathlineto{\pgfqpoint{0.847803in}{0.542485in}}%
\pgfpathlineto{\pgfqpoint{0.848020in}{0.542601in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{0.542742in}}%
\pgfpathlineto{\pgfqpoint{0.848232in}{0.542859in}}%
\pgfpathlineto{\pgfqpoint{0.848339in}{0.543023in}}%
\pgfpathlineto{\pgfqpoint{0.848517in}{0.543140in}}%
\pgfpathlineto{\pgfqpoint{0.848652in}{0.543210in}}%
\pgfpathlineto{\pgfqpoint{0.848782in}{0.543328in}}%
\pgfpathlineto{\pgfqpoint{0.848919in}{0.543539in}}%
\pgfpathlineto{\pgfqpoint{0.849155in}{0.543657in}}%
\pgfpathlineto{\pgfqpoint{0.849268in}{0.543775in}}%
\pgfpathlineto{\pgfqpoint{0.849417in}{0.543893in}}%
\pgfpathlineto{\pgfqpoint{0.849547in}{0.544011in}}%
\pgfpathlineto{\pgfqpoint{0.849704in}{0.544130in}}%
\pgfpathlineto{\pgfqpoint{0.849836in}{0.544319in}}%
\pgfpathlineto{\pgfqpoint{0.849983in}{0.544437in}}%
\pgfpathlineto{\pgfqpoint{0.850031in}{0.544532in}}%
\pgfpathlineto{\pgfqpoint{0.850307in}{0.544651in}}%
\pgfpathlineto{\pgfqpoint{0.850424in}{0.544746in}}%
\pgfpathlineto{\pgfqpoint{0.850528in}{0.544865in}}%
\pgfpathlineto{\pgfqpoint{0.850574in}{0.544984in}}%
\pgfpathlineto{\pgfqpoint{0.850767in}{0.545104in}}%
\pgfpathlineto{\pgfqpoint{0.850855in}{0.545271in}}%
\pgfpathlineto{\pgfqpoint{0.851108in}{0.545390in}}%
\pgfpathlineto{\pgfqpoint{0.851205in}{0.545534in}}%
\pgfpathlineto{\pgfqpoint{0.851428in}{0.545654in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{0.545750in}}%
\pgfpathlineto{\pgfqpoint{0.851725in}{0.545870in}}%
\pgfpathlineto{\pgfqpoint{0.851847in}{0.546062in}}%
\pgfpathlineto{\pgfqpoint{0.852042in}{0.546182in}}%
\pgfpathlineto{\pgfqpoint{0.852177in}{0.546399in}}%
\pgfpathlineto{\pgfqpoint{0.852240in}{0.546520in}}%
\pgfpathlineto{\pgfqpoint{0.852372in}{0.546641in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.546761in}}%
\pgfpathlineto{\pgfqpoint{0.852625in}{0.547003in}}%
\pgfpathlineto{\pgfqpoint{0.852908in}{0.547124in}}%
\pgfpathlineto{\pgfqpoint{0.852908in}{0.547149in}}%
\pgfpathlineto{\pgfqpoint{0.853307in}{0.547270in}}%
\pgfpathlineto{\pgfqpoint{0.853426in}{0.547538in}}%
\pgfpathlineto{\pgfqpoint{0.853492in}{0.547659in}}%
\pgfpathlineto{\pgfqpoint{0.853626in}{0.547805in}}%
\pgfpathlineto{\pgfqpoint{0.853737in}{0.547927in}}%
\pgfpathlineto{\pgfqpoint{0.853852in}{0.548098in}}%
\pgfpathlineto{\pgfqpoint{0.853958in}{0.548220in}}%
\pgfpathlineto{\pgfqpoint{0.854094in}{0.548294in}}%
\pgfpathlineto{\pgfqpoint{0.854238in}{0.548416in}}%
\pgfpathlineto{\pgfqpoint{0.854361in}{0.548612in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{0.854698in}{0.548882in}}%
\pgfpathlineto{\pgfqpoint{0.854870in}{0.549005in}}%
\pgfpathlineto{\pgfqpoint{0.854990in}{0.549079in}}%
\pgfpathlineto{\pgfqpoint{0.855259in}{0.549202in}}%
\pgfpathlineto{\pgfqpoint{0.855317in}{0.549251in}}%
\pgfpathlineto{\pgfqpoint{0.855542in}{0.549375in}}%
\pgfpathlineto{\pgfqpoint{0.855644in}{0.549523in}}%
\pgfpathlineto{\pgfqpoint{0.855765in}{0.549647in}}%
\pgfpathlineto{\pgfqpoint{0.855889in}{0.549771in}}%
\pgfpathlineto{\pgfqpoint{0.856151in}{0.549895in}}%
\pgfpathlineto{\pgfqpoint{0.856270in}{0.550168in}}%
\pgfpathlineto{\pgfqpoint{0.856535in}{0.550293in}}%
\pgfpathlineto{\pgfqpoint{0.856629in}{0.550542in}}%
\pgfpathlineto{\pgfqpoint{0.856889in}{0.550666in}}%
\pgfpathlineto{\pgfqpoint{0.857003in}{0.550841in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{0.550966in}}%
\pgfpathlineto{\pgfqpoint{0.857314in}{0.551016in}}%
\pgfpathlineto{\pgfqpoint{0.857543in}{0.551142in}}%
\pgfpathlineto{\pgfqpoint{0.857681in}{0.551292in}}%
\pgfpathlineto{\pgfqpoint{0.857911in}{0.551418in}}%
\pgfpathlineto{\pgfqpoint{0.858050in}{0.551544in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{0.551670in}}%
\pgfpathlineto{\pgfqpoint{0.858247in}{0.551821in}}%
\pgfpathlineto{\pgfqpoint{0.858400in}{0.551947in}}%
\pgfpathlineto{\pgfqpoint{0.858522in}{0.551998in}}%
\pgfpathlineto{\pgfqpoint{0.858738in}{0.552124in}}%
\pgfpathlineto{\pgfqpoint{0.858828in}{0.552251in}}%
\pgfpathlineto{\pgfqpoint{0.859279in}{0.552378in}}%
\pgfpathlineto{\pgfqpoint{0.859397in}{0.552555in}}%
\pgfpathlineto{\pgfqpoint{0.859537in}{0.552683in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{0.552835in}}%
\pgfpathlineto{\pgfqpoint{0.860047in}{0.552963in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{0.553065in}}%
\pgfpathlineto{\pgfqpoint{0.860337in}{0.553193in}}%
\pgfpathlineto{\pgfqpoint{0.860468in}{0.553372in}}%
\pgfpathlineto{\pgfqpoint{0.860759in}{0.553501in}}%
\pgfpathlineto{\pgfqpoint{0.860880in}{0.553629in}}%
\pgfpathlineto{\pgfqpoint{0.861056in}{0.553758in}}%
\pgfpathlineto{\pgfqpoint{0.861192in}{0.553964in}}%
\pgfpathlineto{\pgfqpoint{0.861274in}{0.554093in}}%
\pgfpathlineto{\pgfqpoint{0.861341in}{0.554170in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{0.554299in}}%
\pgfpathlineto{\pgfqpoint{0.861688in}{0.554376in}}%
\pgfpathlineto{\pgfqpoint{0.861877in}{0.554506in}}%
\pgfpathlineto{\pgfqpoint{0.862002in}{0.554635in}}%
\pgfpathlineto{\pgfqpoint{0.862211in}{0.554765in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{0.862549in}{0.555129in}}%
\pgfpathlineto{\pgfqpoint{0.862671in}{0.555363in}}%
\pgfpathlineto{\pgfqpoint{0.862790in}{0.555493in}}%
\pgfpathlineto{\pgfqpoint{0.862890in}{0.555545in}}%
\pgfpathlineto{\pgfqpoint{0.863103in}{0.555676in}}%
\pgfpathlineto{\pgfqpoint{0.863242in}{0.555806in}}%
\pgfpathlineto{\pgfqpoint{0.863430in}{0.555937in}}%
\pgfpathlineto{\pgfqpoint{0.863564in}{0.556068in}}%
\pgfpathlineto{\pgfqpoint{0.863776in}{0.556199in}}%
\pgfpathlineto{\pgfqpoint{0.863881in}{0.556278in}}%
\pgfpathlineto{\pgfqpoint{0.864148in}{0.556409in}}%
\pgfpathlineto{\pgfqpoint{0.864284in}{0.556620in}}%
\pgfpathlineto{\pgfqpoint{0.864483in}{0.556752in}}%
\pgfpathlineto{\pgfqpoint{0.864610in}{0.556884in}}%
\pgfpathlineto{\pgfqpoint{0.864673in}{0.557016in}}%
\pgfpathlineto{\pgfqpoint{0.864795in}{0.557121in}}%
\pgfpathlineto{\pgfqpoint{0.864963in}{0.557254in}}%
\pgfpathlineto{\pgfqpoint{0.865022in}{0.557386in}}%
\pgfpathlineto{\pgfqpoint{0.865237in}{0.557518in}}%
\pgfpathlineto{\pgfqpoint{0.865330in}{0.557678in}}%
\pgfpathlineto{\pgfqpoint{0.865532in}{0.557810in}}%
\pgfpathlineto{\pgfqpoint{0.865651in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{0.865750in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{0.865858in}{0.558289in}}%
\pgfpathlineto{\pgfqpoint{0.866018in}{0.558422in}}%
\pgfpathlineto{\pgfqpoint{0.866134in}{0.558556in}}%
\pgfpathlineto{\pgfqpoint{0.866267in}{0.558689in}}%
\pgfpathlineto{\pgfqpoint{0.866313in}{0.558796in}}%
\pgfpathlineto{\pgfqpoint{0.866638in}{0.558930in}}%
\pgfpathlineto{\pgfqpoint{0.866757in}{0.559144in}}%
\pgfpathlineto{\pgfqpoint{0.866859in}{0.559278in}}%
\pgfpathlineto{\pgfqpoint{0.866958in}{0.559359in}}%
\pgfpathlineto{\pgfqpoint{0.867149in}{0.559493in}}%
\pgfpathlineto{\pgfqpoint{0.867253in}{0.559601in}}%
\pgfpathlineto{\pgfqpoint{0.867364in}{0.559735in}}%
\pgfpathlineto{\pgfqpoint{0.867373in}{0.559789in}}%
\pgfpathlineto{\pgfqpoint{0.867641in}{0.559924in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{0.560032in}}%
\pgfpathlineto{\pgfqpoint{0.867936in}{0.560167in}}%
\pgfpathlineto{\pgfqpoint{0.868002in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{0.868276in}{0.560410in}}%
\pgfpathlineto{\pgfqpoint{0.868406in}{0.560600in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{0.560736in}}%
\pgfpathlineto{\pgfqpoint{0.868660in}{0.560899in}}%
\pgfpathlineto{\pgfqpoint{0.868892in}{0.561035in}}%
\pgfpathlineto{\pgfqpoint{0.869030in}{0.561198in}}%
\pgfpathlineto{\pgfqpoint{0.869200in}{0.561334in}}%
\pgfpathlineto{\pgfqpoint{0.869316in}{0.561471in}}%
\pgfpathlineto{\pgfqpoint{0.869488in}{0.561607in}}%
\pgfpathlineto{\pgfqpoint{0.869614in}{0.561716in}}%
\pgfpathlineto{\pgfqpoint{0.869740in}{0.561853in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.562072in}}%
\pgfpathlineto{\pgfqpoint{0.870147in}{0.562209in}}%
\pgfpathlineto{\pgfqpoint{0.870266in}{0.562374in}}%
\pgfpathlineto{\pgfqpoint{0.870503in}{0.562512in}}%
\pgfpathlineto{\pgfqpoint{0.870631in}{0.562622in}}%
\pgfpathlineto{\pgfqpoint{0.870835in}{0.562760in}}%
\pgfpathlineto{\pgfqpoint{0.870962in}{0.562953in}}%
\pgfpathlineto{\pgfqpoint{0.871046in}{0.563091in}}%
\pgfpathlineto{\pgfqpoint{0.871165in}{0.563257in}}%
\pgfpathlineto{\pgfqpoint{0.871249in}{0.563395in}}%
\pgfpathlineto{\pgfqpoint{0.871348in}{0.563561in}}%
\pgfpathlineto{\pgfqpoint{0.871453in}{0.563699in}}%
\pgfpathlineto{\pgfqpoint{0.871548in}{0.563893in}}%
\pgfpathlineto{\pgfqpoint{0.871786in}{0.564032in}}%
\pgfpathlineto{\pgfqpoint{0.871920in}{0.564199in}}%
\pgfpathlineto{\pgfqpoint{0.871955in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{0.872083in}{0.564449in}}%
\pgfpathlineto{\pgfqpoint{0.872177in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{0.872297in}{0.564699in}}%
\pgfpathlineto{\pgfqpoint{0.872376in}{0.564811in}}%
\pgfpathlineto{\pgfqpoint{0.872503in}{0.565006in}}%
\pgfpathlineto{\pgfqpoint{0.872600in}{0.565118in}}%
\pgfpathlineto{\pgfqpoint{0.872678in}{0.565257in}}%
\pgfpathlineto{\pgfqpoint{0.872992in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{0.873088in}{0.565509in}}%
\pgfpathlineto{\pgfqpoint{0.873270in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{0.873270in}{0.565622in}}%
\pgfpathlineto{\pgfqpoint{0.873375in}{0.565734in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{0.565846in}}%
\pgfpathlineto{\pgfqpoint{0.873625in}{0.566043in}}%
\pgfpathlineto{\pgfqpoint{0.873733in}{0.566155in}}%
\pgfpathlineto{\pgfqpoint{0.873810in}{0.566240in}}%
\pgfpathlineto{\pgfqpoint{0.874014in}{0.566353in}}%
\pgfpathlineto{\pgfqpoint{0.874144in}{0.566494in}}%
\pgfpathlineto{\pgfqpoint{0.874278in}{0.566607in}}%
\pgfpathlineto{\pgfqpoint{0.874372in}{0.566748in}}%
\pgfpathlineto{\pgfqpoint{0.874524in}{0.566861in}}%
\pgfpathlineto{\pgfqpoint{0.874599in}{0.567059in}}%
\pgfpathlineto{\pgfqpoint{0.874845in}{0.567172in}}%
\pgfpathlineto{\pgfqpoint{0.874975in}{0.567371in}}%
\pgfpathlineto{\pgfqpoint{0.875159in}{0.567485in}}%
\pgfpathlineto{\pgfqpoint{0.875214in}{0.567627in}}%
\pgfpathlineto{\pgfqpoint{0.875459in}{0.567741in}}%
\pgfpathlineto{\pgfqpoint{0.875583in}{0.567997in}}%
\pgfpathlineto{\pgfqpoint{0.875704in}{0.568111in}}%
\pgfpathlineto{\pgfqpoint{0.875801in}{0.568225in}}%
\pgfpathlineto{\pgfqpoint{0.876012in}{0.568339in}}%
\pgfpathlineto{\pgfqpoint{0.876142in}{0.568540in}}%
\pgfpathlineto{\pgfqpoint{0.876316in}{0.568654in}}%
\pgfpathlineto{\pgfqpoint{0.876436in}{0.568740in}}%
\pgfpathlineto{\pgfqpoint{0.876655in}{0.568855in}}%
\pgfpathlineto{\pgfqpoint{0.876789in}{0.569085in}}%
\pgfpathlineto{\pgfqpoint{0.876926in}{0.569200in}}%
\pgfpathlineto{\pgfqpoint{0.877041in}{0.569344in}}%
\pgfpathlineto{\pgfqpoint{0.877150in}{0.569459in}}%
\pgfpathlineto{\pgfqpoint{0.877260in}{0.569660in}}%
\pgfpathlineto{\pgfqpoint{0.877394in}{0.569776in}}%
\pgfpathlineto{\pgfqpoint{0.877496in}{0.569949in}}%
\pgfpathlineto{\pgfqpoint{0.877681in}{0.570065in}}%
\pgfpathlineto{\pgfqpoint{0.877714in}{0.570122in}}%
\pgfpathlineto{\pgfqpoint{0.877992in}{0.570238in}}%
\pgfpathlineto{\pgfqpoint{0.878117in}{0.570441in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{0.570557in}}%
\pgfpathlineto{\pgfqpoint{0.878425in}{0.570702in}}%
\pgfpathlineto{\pgfqpoint{0.878547in}{0.570819in}}%
\pgfpathlineto{\pgfqpoint{0.878658in}{0.571022in}}%
\pgfpathlineto{\pgfqpoint{0.878925in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{0.879058in}{0.571343in}}%
\pgfpathlineto{\pgfqpoint{0.879213in}{0.571460in}}%
\pgfpathlineto{\pgfqpoint{0.879345in}{0.571665in}}%
\pgfpathlineto{\pgfqpoint{0.879419in}{0.571781in}}%
\pgfpathlineto{\pgfqpoint{0.879519in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{0.879770in}{0.572074in}}%
\pgfpathlineto{\pgfqpoint{0.879880in}{0.572250in}}%
\pgfpathlineto{\pgfqpoint{0.879985in}{0.572368in}}%
\pgfpathlineto{\pgfqpoint{0.880112in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{0.880223in}{0.572720in}}%
\pgfpathlineto{\pgfqpoint{0.880223in}{0.572750in}}%
\pgfpathlineto{\pgfqpoint{0.880354in}{0.572956in}}%
\pgfpathlineto{\pgfqpoint{0.880417in}{0.573074in}}%
\pgfpathlineto{\pgfqpoint{0.880543in}{0.573309in}}%
\pgfpathlineto{\pgfqpoint{0.880671in}{0.573427in}}%
\pgfpathlineto{\pgfqpoint{0.880806in}{0.573634in}}%
\pgfpathlineto{\pgfqpoint{0.880970in}{0.573752in}}%
\pgfpathlineto{\pgfqpoint{0.881096in}{0.573930in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{0.574048in}}%
\pgfpathlineto{\pgfqpoint{0.881417in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{0.881644in}{0.574344in}}%
\pgfpathlineto{\pgfqpoint{0.881772in}{0.574552in}}%
\pgfpathlineto{\pgfqpoint{0.881975in}{0.574671in}}%
\pgfpathlineto{\pgfqpoint{0.882101in}{0.574909in}}%
\pgfpathlineto{\pgfqpoint{0.882234in}{0.575029in}}%
\pgfpathlineto{\pgfqpoint{0.882371in}{0.575237in}}%
\pgfpathlineto{\pgfqpoint{0.882496in}{0.575357in}}%
\pgfpathlineto{\pgfqpoint{0.882614in}{0.575506in}}%
\pgfpathlineto{\pgfqpoint{0.882784in}{0.575626in}}%
\pgfpathlineto{\pgfqpoint{0.882922in}{0.575865in}}%
\pgfpathlineto{\pgfqpoint{0.882984in}{0.575985in}}%
\pgfpathlineto{\pgfqpoint{0.883094in}{0.576105in}}%
\pgfpathlineto{\pgfqpoint{0.883327in}{0.576225in}}%
\pgfpathlineto{\pgfqpoint{0.883433in}{0.576405in}}%
\pgfpathlineto{\pgfqpoint{0.883689in}{0.576526in}}%
\pgfpathlineto{\pgfqpoint{0.883748in}{0.576646in}}%
\pgfpathlineto{\pgfqpoint{0.883879in}{0.576767in}}%
\pgfpathlineto{\pgfqpoint{0.883966in}{0.576917in}}%
\pgfpathlineto{\pgfqpoint{0.884194in}{0.577038in}}%
\pgfpathlineto{\pgfqpoint{0.884330in}{0.577220in}}%
\pgfpathlineto{\pgfqpoint{0.884553in}{0.577341in}}%
\pgfpathlineto{\pgfqpoint{0.884663in}{0.577431in}}%
\pgfpathlineto{\pgfqpoint{0.884906in}{0.577553in}}%
\pgfpathlineto{\pgfqpoint{0.885018in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{0.577856in}}%
\pgfpathlineto{\pgfqpoint{0.885307in}{0.578191in}}%
\pgfpathlineto{\pgfqpoint{0.885498in}{0.578313in}}%
\pgfpathlineto{\pgfqpoint{0.885581in}{0.578404in}}%
\pgfpathlineto{\pgfqpoint{0.885805in}{0.578526in}}%
\pgfpathlineto{\pgfqpoint{0.885921in}{0.578801in}}%
\pgfpathlineto{\pgfqpoint{0.886059in}{0.578924in}}%
\pgfpathlineto{\pgfqpoint{0.886156in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{0.886284in}{0.579199in}}%
\pgfpathlineto{\pgfqpoint{0.886417in}{0.579414in}}%
\pgfpathlineto{\pgfqpoint{0.886557in}{0.579536in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.579690in}}%
\pgfpathlineto{\pgfqpoint{0.886770in}{0.579813in}}%
\pgfpathlineto{\pgfqpoint{0.886869in}{0.579905in}}%
\pgfpathlineto{\pgfqpoint{0.887039in}{0.580028in}}%
\pgfpathlineto{\pgfqpoint{0.887111in}{0.580213in}}%
\pgfpathlineto{\pgfqpoint{0.887283in}{0.580336in}}%
\pgfpathlineto{\pgfqpoint{0.887405in}{0.580552in}}%
\pgfpathlineto{\pgfqpoint{0.887520in}{0.580675in}}%
\pgfpathlineto{\pgfqpoint{0.887646in}{0.580830in}}%
\pgfpathlineto{\pgfqpoint{0.887873in}{0.580953in}}%
\pgfpathlineto{\pgfqpoint{0.888002in}{0.581232in}}%
\pgfpathlineto{\pgfqpoint{0.888162in}{0.581356in}}%
\pgfpathlineto{\pgfqpoint{0.888241in}{0.581573in}}%
\pgfpathlineto{\pgfqpoint{0.888368in}{0.581697in}}%
\pgfpathlineto{\pgfqpoint{0.888492in}{0.581853in}}%
\pgfpathlineto{\pgfqpoint{0.888631in}{0.581977in}}%
\pgfpathlineto{\pgfqpoint{0.888748in}{0.582257in}}%
\pgfpathlineto{\pgfqpoint{0.889032in}{0.582382in}}%
\pgfpathlineto{\pgfqpoint{0.889125in}{0.582569in}}%
\pgfpathlineto{\pgfqpoint{0.889393in}{0.582694in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.582975in}}%
\pgfpathlineto{\pgfqpoint{0.889606in}{0.583101in}}%
\pgfpathlineto{\pgfqpoint{0.889738in}{0.583226in}}%
\pgfpathlineto{\pgfqpoint{0.889851in}{0.583351in}}%
\pgfpathlineto{\pgfqpoint{0.889968in}{0.583539in}}%
\pgfpathlineto{\pgfqpoint{0.890050in}{0.583665in}}%
\pgfpathlineto{\pgfqpoint{0.890182in}{0.583916in}}%
\pgfpathlineto{\pgfqpoint{0.890274in}{0.584042in}}%
\pgfpathlineto{\pgfqpoint{0.890394in}{0.584325in}}%
\pgfpathlineto{\pgfqpoint{0.890656in}{0.584451in}}%
\pgfpathlineto{\pgfqpoint{0.890774in}{0.584735in}}%
\pgfpathlineto{\pgfqpoint{0.890923in}{0.584861in}}%
\pgfpathlineto{\pgfqpoint{0.891050in}{0.585050in}}%
\pgfpathlineto{\pgfqpoint{0.891217in}{0.585177in}}%
\pgfpathlineto{\pgfqpoint{0.891337in}{0.585399in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{0.585525in}}%
\pgfpathlineto{\pgfqpoint{0.891571in}{0.585652in}}%
\pgfpathlineto{\pgfqpoint{0.891672in}{0.585779in}}%
\pgfpathlineto{\pgfqpoint{0.891786in}{0.586160in}}%
\pgfpathlineto{\pgfqpoint{0.891952in}{0.586287in}}%
\pgfpathlineto{\pgfqpoint{0.892083in}{0.586350in}}%
\pgfpathlineto{\pgfqpoint{0.892243in}{0.586478in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{0.586669in}}%
\pgfpathlineto{\pgfqpoint{0.892445in}{0.586797in}}%
\pgfpathlineto{\pgfqpoint{0.892556in}{0.586924in}}%
\pgfpathlineto{\pgfqpoint{0.892696in}{0.587052in}}%
\pgfpathlineto{\pgfqpoint{0.892825in}{0.587308in}}%
\pgfpathlineto{\pgfqpoint{0.892953in}{0.587435in}}%
\pgfpathlineto{\pgfqpoint{0.893074in}{0.587691in}}%
\pgfpathlineto{\pgfqpoint{0.893294in}{0.587820in}}%
\pgfpathlineto{\pgfqpoint{0.893405in}{0.588076in}}%
\pgfpathlineto{\pgfqpoint{0.893482in}{0.588205in}}%
\pgfpathlineto{\pgfqpoint{0.893544in}{0.588333in}}%
\pgfpathlineto{\pgfqpoint{0.893692in}{0.588462in}}%
\pgfpathlineto{\pgfqpoint{0.893767in}{0.588622in}}%
\pgfpathlineto{\pgfqpoint{0.893906in}{0.588751in}}%
\pgfpathlineto{\pgfqpoint{0.894029in}{0.588976in}}%
\pgfpathlineto{\pgfqpoint{0.894212in}{0.589105in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{0.589331in}}%
\pgfpathlineto{\pgfqpoint{0.894512in}{0.589461in}}%
\pgfpathlineto{\pgfqpoint{0.894617in}{0.589622in}}%
\pgfpathlineto{\pgfqpoint{0.894784in}{0.589752in}}%
\pgfpathlineto{\pgfqpoint{0.894920in}{0.589946in}}%
\pgfpathlineto{\pgfqpoint{0.895198in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{0.895331in}{0.590433in}}%
\pgfpathlineto{\pgfqpoint{0.895483in}{0.590563in}}%
\pgfpathlineto{\pgfqpoint{0.895483in}{0.590595in}}%
\pgfpathlineto{\pgfqpoint{0.895708in}{0.590726in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{0.590889in}}%
\pgfpathlineto{\pgfqpoint{0.895928in}{0.591019in}}%
\pgfpathlineto{\pgfqpoint{0.896008in}{0.591084in}}%
\pgfpathlineto{\pgfqpoint{0.896135in}{0.591215in}}%
\pgfpathlineto{\pgfqpoint{0.896262in}{0.591476in}}%
\pgfpathlineto{\pgfqpoint{0.896410in}{0.591607in}}%
\pgfpathlineto{\pgfqpoint{0.896521in}{0.591869in}}%
\pgfpathlineto{\pgfqpoint{0.896639in}{0.592000in}}%
\pgfpathlineto{\pgfqpoint{0.896753in}{0.592229in}}%
\pgfpathlineto{\pgfqpoint{0.896868in}{0.592360in}}%
\pgfpathlineto{\pgfqpoint{0.896988in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{0.897140in}{0.592656in}}%
\pgfpathlineto{\pgfqpoint{0.897260in}{0.592886in}}%
\pgfpathlineto{\pgfqpoint{0.897356in}{0.593018in}}%
\pgfpathlineto{\pgfqpoint{0.897492in}{0.593413in}}%
\pgfpathlineto{\pgfqpoint{0.897659in}{0.593544in}}%
\pgfpathlineto{\pgfqpoint{0.897777in}{0.593643in}}%
\pgfpathlineto{\pgfqpoint{0.897941in}{0.593775in}}%
\pgfpathlineto{\pgfqpoint{0.898055in}{0.593941in}}%
\pgfpathlineto{\pgfqpoint{0.898194in}{0.594073in}}%
\pgfpathlineto{\pgfqpoint{0.898312in}{0.594305in}}%
\pgfpathlineto{\pgfqpoint{0.898420in}{0.594437in}}%
\pgfpathlineto{\pgfqpoint{0.898547in}{0.594702in}}%
\pgfpathlineto{\pgfqpoint{0.898646in}{0.594835in}}%
\pgfpathlineto{\pgfqpoint{0.898741in}{0.595067in}}%
\pgfpathlineto{\pgfqpoint{0.898856in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.898992in}{0.595433in}}%
\pgfpathlineto{\pgfqpoint{0.899196in}{0.595566in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{0.595833in}}%
\pgfpathlineto{\pgfqpoint{0.899465in}{0.595966in}}%
\pgfpathlineto{\pgfqpoint{0.899595in}{0.596233in}}%
\pgfpathlineto{\pgfqpoint{0.899737in}{0.596366in}}%
\pgfpathlineto{\pgfqpoint{0.899864in}{0.596600in}}%
\pgfpathlineto{\pgfqpoint{0.900071in}{0.596734in}}%
\pgfpathlineto{\pgfqpoint{0.900164in}{0.596835in}}%
\pgfpathlineto{\pgfqpoint{0.900309in}{0.596969in}}%
\pgfpathlineto{\pgfqpoint{0.900411in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{0.900649in}{0.597305in}}%
\pgfpathlineto{\pgfqpoint{0.900773in}{0.597405in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{0.597540in}}%
\pgfpathlineto{\pgfqpoint{0.900931in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.901026in}{0.597877in}}%
\pgfpathlineto{\pgfqpoint{0.901159in}{0.598112in}}%
\pgfpathlineto{\pgfqpoint{0.901240in}{0.598247in}}%
\pgfpathlineto{\pgfqpoint{0.901345in}{0.598382in}}%
\pgfpathlineto{\pgfqpoint{0.901515in}{0.598517in}}%
\pgfpathlineto{\pgfqpoint{0.901639in}{0.598720in}}%
\pgfpathlineto{\pgfqpoint{0.901806in}{0.598856in}}%
\pgfpathlineto{\pgfqpoint{0.901904in}{0.599025in}}%
\pgfpathlineto{\pgfqpoint{0.902031in}{0.599160in}}%
\pgfpathlineto{\pgfqpoint{0.902152in}{0.599364in}}%
\pgfpathlineto{\pgfqpoint{0.902353in}{0.599500in}}%
\pgfpathlineto{\pgfqpoint{0.902430in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{0.902541in}{0.599908in}}%
\pgfpathlineto{\pgfqpoint{0.902674in}{0.600146in}}%
\pgfpathlineto{\pgfqpoint{0.902838in}{0.600282in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.600623in}}%
\pgfpathlineto{\pgfqpoint{0.903073in}{0.600759in}}%
\pgfpathlineto{\pgfqpoint{0.903209in}{0.600896in}}%
\pgfpathlineto{\pgfqpoint{0.903317in}{0.601032in}}%
\pgfpathlineto{\pgfqpoint{0.903413in}{0.601203in}}%
\pgfpathlineto{\pgfqpoint{0.903692in}{0.601340in}}%
\pgfpathlineto{\pgfqpoint{0.903818in}{0.601683in}}%
\pgfpathlineto{\pgfqpoint{0.904026in}{0.601820in}}%
\pgfpathlineto{\pgfqpoint{0.904103in}{0.601957in}}%
\pgfpathlineto{\pgfqpoint{0.904393in}{0.602095in}}%
\pgfpathlineto{\pgfqpoint{0.904502in}{0.602198in}}%
\pgfpathlineto{\pgfqpoint{0.904601in}{0.602336in}}%
\pgfpathlineto{\pgfqpoint{0.904706in}{0.602543in}}%
\pgfpathlineto{\pgfqpoint{0.904962in}{0.602681in}}%
\pgfpathlineto{\pgfqpoint{0.905098in}{0.602888in}}%
\pgfpathlineto{\pgfqpoint{0.905401in}{0.603026in}}%
\pgfpathlineto{\pgfqpoint{0.905451in}{0.603130in}}%
\pgfpathlineto{\pgfqpoint{0.905621in}{0.603269in}}%
\pgfpathlineto{\pgfqpoint{0.905757in}{0.603546in}}%
\pgfpathlineto{\pgfqpoint{0.905961in}{0.603650in}}%
\pgfpathlineto{\pgfqpoint{0.906011in}{0.603789in}}%
\pgfpathlineto{\pgfqpoint{0.906193in}{0.603894in}}%
\pgfpathlineto{\pgfqpoint{0.906304in}{0.603998in}}%
\pgfpathlineto{\pgfqpoint{0.906400in}{0.604103in}}%
\pgfpathlineto{\pgfqpoint{0.906484in}{0.604207in}}%
\pgfpathlineto{\pgfqpoint{0.906573in}{0.604312in}}%
\pgfpathlineto{\pgfqpoint{0.906675in}{0.604661in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{0.604765in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{0.604940in}}%
\pgfpathlineto{\pgfqpoint{0.907223in}{0.605045in}}%
\pgfpathlineto{\pgfqpoint{0.907331in}{0.605325in}}%
\pgfpathlineto{\pgfqpoint{0.907473in}{0.605431in}}%
\pgfpathlineto{\pgfqpoint{0.907600in}{0.605536in}}%
\pgfpathlineto{\pgfqpoint{0.907739in}{0.605641in}}%
\pgfpathlineto{\pgfqpoint{0.907850in}{0.605922in}}%
\pgfpathlineto{\pgfqpoint{0.907924in}{0.606028in}}%
\pgfpathlineto{\pgfqpoint{0.908042in}{0.606204in}}%
\pgfpathlineto{\pgfqpoint{0.908144in}{0.606309in}}%
\pgfpathlineto{\pgfqpoint{0.908255in}{0.606732in}}%
\pgfpathlineto{\pgfqpoint{0.908317in}{0.606838in}}%
\pgfpathlineto{\pgfqpoint{0.908419in}{0.606943in}}%
\pgfpathlineto{\pgfqpoint{0.908493in}{0.607049in}}%
\pgfpathlineto{\pgfqpoint{0.908626in}{0.607367in}}%
\pgfpathlineto{\pgfqpoint{0.908688in}{0.607438in}}%
\pgfpathlineto{\pgfqpoint{0.908688in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{0.908728in}{0.607650in}}%
\pgfpathlineto{\pgfqpoint{0.908935in}{0.607756in}}%
\pgfpathlineto{\pgfqpoint{0.908939in}{0.607862in}}%
\pgfpathlineto{\pgfqpoint{0.909164in}{0.607968in}}%
\pgfpathlineto{\pgfqpoint{0.909282in}{0.608145in}}%
\pgfpathlineto{\pgfqpoint{0.909489in}{0.608252in}}%
\pgfpathlineto{\pgfqpoint{0.909613in}{0.608572in}}%
\pgfpathlineto{\pgfqpoint{0.909749in}{0.608678in}}%
\pgfpathlineto{\pgfqpoint{0.909885in}{0.608892in}}%
\pgfpathlineto{\pgfqpoint{0.910011in}{0.608999in}}%
\pgfpathlineto{\pgfqpoint{0.910083in}{0.609177in}}%
\pgfpathlineto{\pgfqpoint{0.910401in}{0.609284in}}%
\pgfpathlineto{\pgfqpoint{0.910457in}{0.609462in}}%
\pgfpathlineto{\pgfqpoint{0.910661in}{0.609570in}}%
\pgfpathlineto{\pgfqpoint{0.910784in}{0.610035in}}%
\pgfpathlineto{\pgfqpoint{0.910877in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{0.910982in}{0.610321in}}%
\pgfpathlineto{\pgfqpoint{0.911066in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{0.911171in}{0.610608in}}%
\pgfpathlineto{\pgfqpoint{0.911353in}{0.610716in}}%
\pgfpathlineto{\pgfqpoint{0.911486in}{0.610859in}}%
\pgfpathlineto{\pgfqpoint{0.911567in}{0.610967in}}%
\pgfpathlineto{\pgfqpoint{0.911678in}{0.611183in}}%
\pgfpathlineto{\pgfqpoint{0.911783in}{0.611291in}}%
\pgfpathlineto{\pgfqpoint{0.911907in}{0.611651in}}%
\pgfpathlineto{\pgfqpoint{0.911953in}{0.611760in}}%
\pgfpathlineto{\pgfqpoint{0.912068in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{0.912145in}{0.612084in}}%
\pgfpathlineto{\pgfqpoint{0.912259in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{0.912287in}{0.612337in}}%
\pgfpathlineto{\pgfqpoint{0.912287in}{0.612373in}}%
\pgfpathlineto{\pgfqpoint{0.912411in}{0.612662in}}%
\pgfpathlineto{\pgfqpoint{0.912637in}{0.612771in}}%
\pgfpathlineto{\pgfqpoint{0.912751in}{0.612915in}}%
\pgfpathlineto{\pgfqpoint{0.912834in}{0.613024in}}%
\pgfpathlineto{\pgfqpoint{0.912961in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{0.913066in}{0.613387in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.613605in}}%
\pgfpathlineto{\pgfqpoint{0.913289in}{0.613714in}}%
\pgfpathlineto{\pgfqpoint{0.913425in}{0.613932in}}%
\pgfpathlineto{\pgfqpoint{0.913459in}{0.614041in}}%
\pgfpathlineto{\pgfqpoint{0.913583in}{0.614259in}}%
\pgfpathlineto{\pgfqpoint{0.913660in}{0.614368in}}%
\pgfpathlineto{\pgfqpoint{0.913700in}{0.614441in}}%
\pgfpathlineto{\pgfqpoint{0.913963in}{0.614514in}}%
\pgfpathlineto{\pgfqpoint{0.913963in}{0.614551in}}%
\pgfpathlineto{\pgfqpoint{0.914096in}{0.614733in}}%
\pgfpathlineto{\pgfqpoint{0.914223in}{0.614843in}}%
\pgfpathlineto{\pgfqpoint{0.914322in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{0.914544in}{0.615099in}}%
\pgfpathlineto{\pgfqpoint{0.914677in}{0.615392in}}%
\pgfpathlineto{\pgfqpoint{0.914761in}{0.615429in}}%
\pgfpathlineto{\pgfqpoint{0.914761in}{0.615502in}}%
\pgfpathlineto{\pgfqpoint{0.914884in}{0.615722in}}%
\pgfpathlineto{\pgfqpoint{0.914993in}{0.615832in}}%
\pgfpathlineto{\pgfqpoint{0.915129in}{0.616052in}}%
\pgfpathlineto{\pgfqpoint{0.915166in}{0.616163in}}%
\pgfpathlineto{\pgfqpoint{0.915302in}{0.616494in}}%
\pgfpathlineto{\pgfqpoint{0.915394in}{0.616604in}}%
\pgfpathlineto{\pgfqpoint{0.915444in}{0.616862in}}%
\pgfpathlineto{\pgfqpoint{0.915577in}{0.616972in}}%
\pgfpathlineto{\pgfqpoint{0.915660in}{0.617156in}}%
\pgfpathlineto{\pgfqpoint{0.915852in}{0.617267in}}%
\pgfpathlineto{\pgfqpoint{0.915976in}{0.617563in}}%
\pgfpathlineto{\pgfqpoint{0.916072in}{0.617673in}}%
\pgfpathlineto{\pgfqpoint{0.916180in}{0.617895in}}%
\pgfpathlineto{\pgfqpoint{0.916334in}{0.617969in}}%
\pgfpathlineto{\pgfqpoint{0.916334in}{0.618006in}}%
\pgfpathlineto{\pgfqpoint{0.916467in}{0.618228in}}%
\pgfpathlineto{\pgfqpoint{0.916566in}{0.618340in}}%
\pgfpathlineto{\pgfqpoint{0.916681in}{0.618525in}}%
\pgfpathlineto{\pgfqpoint{0.916872in}{0.618636in}}%
\pgfpathlineto{\pgfqpoint{0.916937in}{0.618859in}}%
\pgfpathlineto{\pgfqpoint{0.917126in}{0.618971in}}%
\pgfpathlineto{\pgfqpoint{0.917234in}{0.619157in}}%
\pgfpathlineto{\pgfqpoint{0.917373in}{0.619268in}}%
\pgfpathlineto{\pgfqpoint{0.917494in}{0.619455in}}%
\pgfpathlineto{\pgfqpoint{0.917608in}{0.619567in}}%
\pgfpathlineto{\pgfqpoint{0.917608in}{0.619604in}}%
\pgfpathlineto{\pgfqpoint{0.917840in}{0.619716in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.619828in}}%
\pgfpathlineto{\pgfqpoint{0.918131in}{0.619940in}}%
\pgfpathlineto{\pgfqpoint{0.918261in}{0.620127in}}%
\pgfpathlineto{\pgfqpoint{0.918307in}{0.620240in}}%
\pgfpathlineto{\pgfqpoint{0.918363in}{0.620315in}}%
\pgfpathlineto{\pgfqpoint{0.918514in}{0.620427in}}%
\pgfpathlineto{\pgfqpoint{0.918598in}{0.620615in}}%
\pgfpathlineto{\pgfqpoint{0.918901in}{0.620727in}}%
\pgfpathlineto{\pgfqpoint{0.919031in}{0.620953in}}%
\pgfpathlineto{\pgfqpoint{0.919120in}{0.621066in}}%
\pgfpathlineto{\pgfqpoint{0.919244in}{0.621254in}}%
\pgfpathlineto{\pgfqpoint{0.919448in}{0.621367in}}%
\pgfpathlineto{\pgfqpoint{0.919569in}{0.621518in}}%
\pgfpathlineto{\pgfqpoint{0.919674in}{0.621631in}}%
\pgfpathlineto{\pgfqpoint{0.919776in}{0.621820in}}%
\pgfpathlineto{\pgfqpoint{0.919946in}{0.621934in}}%
\pgfpathlineto{\pgfqpoint{0.920035in}{0.622085in}}%
\pgfpathlineto{\pgfqpoint{0.920249in}{0.622199in}}%
\pgfpathlineto{\pgfqpoint{0.920372in}{0.622464in}}%
\pgfpathlineto{\pgfqpoint{0.920490in}{0.622578in}}%
\pgfpathlineto{\pgfqpoint{0.920595in}{0.622767in}}%
\pgfpathlineto{\pgfqpoint{0.920815in}{0.622881in}}%
\pgfpathlineto{\pgfqpoint{0.920938in}{0.623148in}}%
\pgfpathlineto{\pgfqpoint{0.921022in}{0.623262in}}%
\pgfpathlineto{\pgfqpoint{0.921158in}{0.623490in}}%
\pgfpathlineto{\pgfqpoint{0.921319in}{0.623605in}}%
\pgfpathlineto{\pgfqpoint{0.921421in}{0.623834in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{0.921653in}{0.624254in}}%
\pgfpathlineto{\pgfqpoint{0.921733in}{0.624368in}}%
\pgfpathlineto{\pgfqpoint{0.921863in}{0.624712in}}%
\pgfpathlineto{\pgfqpoint{0.922067in}{0.624827in}}%
\pgfpathlineto{\pgfqpoint{0.922138in}{0.625057in}}%
\pgfpathlineto{\pgfqpoint{0.922354in}{0.625172in}}%
\pgfpathlineto{\pgfqpoint{0.922425in}{0.625326in}}%
\pgfpathlineto{\pgfqpoint{0.922608in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{0.922735in}{0.625710in}}%
\pgfpathlineto{\pgfqpoint{0.922892in}{0.625825in}}%
\pgfpathlineto{\pgfqpoint{0.923004in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{0.923171in}{0.626210in}}%
\pgfpathlineto{\pgfqpoint{0.923263in}{0.626326in}}%
\pgfpathlineto{\pgfqpoint{0.923483in}{0.626442in}}%
\pgfpathlineto{\pgfqpoint{0.923591in}{0.626674in}}%
\pgfpathlineto{\pgfqpoint{0.923675in}{0.626790in}}%
\pgfpathlineto{\pgfqpoint{0.923774in}{0.626983in}}%
\pgfpathlineto{\pgfqpoint{0.923919in}{0.627099in}}%
\pgfpathlineto{\pgfqpoint{0.924043in}{0.627332in}}%
\pgfpathlineto{\pgfqpoint{0.924095in}{0.627448in}}%
\pgfpathlineto{\pgfqpoint{0.924200in}{0.627681in}}%
\pgfpathlineto{\pgfqpoint{0.924410in}{0.627797in}}%
\pgfpathlineto{\pgfqpoint{0.924506in}{0.627991in}}%
\pgfpathlineto{\pgfqpoint{0.924732in}{0.628108in}}%
\pgfpathlineto{\pgfqpoint{0.924853in}{0.628303in}}%
\pgfpathlineto{\pgfqpoint{0.924905in}{0.628380in}}%
\pgfpathlineto{\pgfqpoint{0.924905in}{0.628419in}}%
\pgfpathlineto{\pgfqpoint{0.925038in}{0.628575in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{0.628692in}}%
\pgfpathlineto{\pgfqpoint{0.925323in}{0.628887in}}%
\pgfpathlineto{\pgfqpoint{0.925350in}{0.629005in}}%
\pgfpathlineto{\pgfqpoint{0.925431in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.925737in}{0.629356in}}%
\pgfpathlineto{\pgfqpoint{0.925848in}{0.629513in}}%
\pgfpathlineto{\pgfqpoint{0.925984in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{0.926096in}{0.629787in}}%
\pgfpathlineto{\pgfqpoint{0.926331in}{0.629905in}}%
\pgfpathlineto{\pgfqpoint{0.926420in}{0.630141in}}%
\pgfpathlineto{\pgfqpoint{0.926507in}{0.630258in}}%
\pgfpathlineto{\pgfqpoint{0.926637in}{0.630534in}}%
\pgfpathlineto{\pgfqpoint{0.926773in}{0.630652in}}%
\pgfpathlineto{\pgfqpoint{0.926887in}{0.630888in}}%
\pgfpathlineto{\pgfqpoint{0.927020in}{0.631006in}}%
\pgfpathlineto{\pgfqpoint{0.927060in}{0.631164in}}%
\pgfpathlineto{\pgfqpoint{0.927363in}{0.631283in}}%
\pgfpathlineto{\pgfqpoint{0.927462in}{0.631638in}}%
\pgfpathlineto{\pgfqpoint{0.927574in}{0.631757in}}%
\pgfpathlineto{\pgfqpoint{0.927691in}{0.631955in}}%
\pgfpathlineto{\pgfqpoint{0.927827in}{0.632074in}}%
\pgfpathlineto{\pgfqpoint{0.927901in}{0.632272in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{0.632391in}}%
\pgfpathlineto{\pgfqpoint{0.928170in}{0.632669in}}%
\pgfpathlineto{\pgfqpoint{0.928371in}{0.632788in}}%
\pgfpathlineto{\pgfqpoint{0.928492in}{0.633026in}}%
\pgfpathlineto{\pgfqpoint{0.928782in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{0.928897in}{0.633265in}}%
\pgfpathlineto{\pgfqpoint{0.928977in}{0.633385in}}%
\pgfpathlineto{\pgfqpoint{0.929110in}{0.633584in}}%
\pgfpathlineto{\pgfqpoint{0.929348in}{0.633704in}}%
\pgfpathlineto{\pgfqpoint{0.929472in}{0.633904in}}%
\pgfpathlineto{\pgfqpoint{0.929605in}{0.634024in}}%
\pgfpathlineto{\pgfqpoint{0.929732in}{0.634264in}}%
\pgfpathlineto{\pgfqpoint{0.929828in}{0.634385in}}%
\pgfpathlineto{\pgfqpoint{0.929960in}{0.634665in}}%
\pgfpathlineto{\pgfqpoint{0.930044in}{0.634786in}}%
\pgfpathlineto{\pgfqpoint{0.930174in}{0.635107in}}%
\pgfpathlineto{\pgfqpoint{0.930276in}{0.635227in}}%
\pgfpathlineto{\pgfqpoint{0.930387in}{0.635468in}}%
\pgfpathlineto{\pgfqpoint{0.930551in}{0.635589in}}%
\pgfpathlineto{\pgfqpoint{0.930675in}{0.635831in}}%
\pgfpathlineto{\pgfqpoint{0.930808in}{0.635952in}}%
\pgfpathlineto{\pgfqpoint{0.930941in}{0.636194in}}%
\pgfpathlineto{\pgfqpoint{0.931015in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{0.931117in}{0.636597in}}%
\pgfpathlineto{\pgfqpoint{0.931373in}{0.636718in}}%
\pgfpathlineto{\pgfqpoint{0.931510in}{0.636840in}}%
\pgfpathlineto{\pgfqpoint{0.931639in}{0.636961in}}%
\pgfpathlineto{\pgfqpoint{0.931760in}{0.637245in}}%
\pgfpathlineto{\pgfqpoint{0.931945in}{0.637366in}}%
\pgfpathlineto{\pgfqpoint{0.932066in}{0.637569in}}%
\pgfpathlineto{\pgfqpoint{0.932168in}{0.637691in}}%
\pgfpathlineto{\pgfqpoint{0.932276in}{0.637854in}}%
\pgfpathlineto{\pgfqpoint{0.932381in}{0.637976in}}%
\pgfpathlineto{\pgfqpoint{0.932496in}{0.638179in}}%
\pgfpathlineto{\pgfqpoint{0.932728in}{0.638301in}}%
\pgfpathlineto{\pgfqpoint{0.932827in}{0.638505in}}%
\pgfpathlineto{\pgfqpoint{0.932904in}{0.638628in}}%
\pgfpathlineto{\pgfqpoint{0.933031in}{0.638913in}}%
\pgfpathlineto{\pgfqpoint{0.933201in}{0.639036in}}%
\pgfpathlineto{\pgfqpoint{0.933303in}{0.639199in}}%
\pgfpathlineto{\pgfqpoint{0.933504in}{0.639322in}}%
\pgfpathlineto{\pgfqpoint{0.933634in}{0.639609in}}%
\pgfpathlineto{\pgfqpoint{0.933733in}{0.639732in}}%
\pgfpathlineto{\pgfqpoint{0.933776in}{0.639896in}}%
\pgfpathlineto{\pgfqpoint{0.934005in}{0.640019in}}%
\pgfpathlineto{\pgfqpoint{0.934128in}{0.640183in}}%
\pgfpathlineto{\pgfqpoint{0.934385in}{0.640306in}}%
\pgfpathlineto{\pgfqpoint{0.934499in}{0.640430in}}%
\pgfpathlineto{\pgfqpoint{0.934639in}{0.640553in}}%
\pgfpathlineto{\pgfqpoint{0.934762in}{0.640760in}}%
\pgfpathlineto{\pgfqpoint{0.934969in}{0.640883in}}%
\pgfpathlineto{\pgfqpoint{0.935093in}{0.641090in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{0.641214in}}%
\pgfpathlineto{\pgfqpoint{0.935282in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{0.935492in}{0.641503in}}%
\pgfpathlineto{\pgfqpoint{0.935606in}{0.641793in}}%
\pgfpathlineto{\pgfqpoint{0.935739in}{0.641918in}}%
\pgfpathlineto{\pgfqpoint{0.935866in}{0.642208in}}%
\pgfpathlineto{\pgfqpoint{0.935980in}{0.642332in}}%
\pgfpathlineto{\pgfqpoint{0.936116in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{0.936184in}{0.642582in}}%
\pgfpathlineto{\pgfqpoint{0.936302in}{0.642873in}}%
\pgfpathlineto{\pgfqpoint{0.936506in}{0.642998in}}%
\pgfpathlineto{\pgfqpoint{0.936614in}{0.643289in}}%
\pgfpathlineto{\pgfqpoint{0.936722in}{0.643414in}}%
\pgfpathlineto{\pgfqpoint{0.936859in}{0.643664in}}%
\pgfpathlineto{\pgfqpoint{0.936911in}{0.643790in}}%
\pgfpathlineto{\pgfqpoint{0.937038in}{0.643915in}}%
\pgfpathlineto{\pgfqpoint{0.937230in}{0.644040in}}%
\pgfpathlineto{\pgfqpoint{0.937316in}{0.644333in}}%
\pgfpathlineto{\pgfqpoint{0.937477in}{0.644459in}}%
\pgfpathlineto{\pgfqpoint{0.937594in}{0.644752in}}%
\pgfpathlineto{\pgfqpoint{0.937771in}{0.644878in}}%
\pgfpathlineto{\pgfqpoint{0.937879in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{0.938061in}{0.645213in}}%
\pgfpathlineto{\pgfqpoint{0.938154in}{0.645423in}}%
\pgfpathlineto{\pgfqpoint{0.938324in}{0.645550in}}%
\pgfpathlineto{\pgfqpoint{0.938349in}{0.645760in}}%
\pgfpathlineto{\pgfqpoint{0.938531in}{0.645886in}}%
\pgfpathlineto{\pgfqpoint{0.938578in}{0.646097in}}%
\pgfpathlineto{\pgfqpoint{0.938769in}{0.646223in}}%
\pgfpathlineto{\pgfqpoint{0.938893in}{0.646477in}}%
\pgfpathlineto{\pgfqpoint{0.939097in}{0.646603in}}%
\pgfpathlineto{\pgfqpoint{0.939187in}{0.646857in}}%
\pgfpathlineto{\pgfqpoint{0.939304in}{0.646984in}}%
\pgfpathlineto{\pgfqpoint{0.939428in}{0.647365in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{0.647492in}}%
\pgfpathlineto{\pgfqpoint{0.939567in}{0.647576in}}%
\pgfpathlineto{\pgfqpoint{0.939793in}{0.647704in}}%
\pgfpathlineto{\pgfqpoint{0.939892in}{0.647916in}}%
\pgfpathlineto{\pgfqpoint{0.939994in}{0.648043in}}%
\pgfpathlineto{\pgfqpoint{0.940083in}{0.648213in}}%
\pgfpathlineto{\pgfqpoint{0.940291in}{0.648341in}}%
\pgfpathlineto{\pgfqpoint{0.940396in}{0.648681in}}%
\pgfpathlineto{\pgfqpoint{0.940696in}{0.648809in}}%
\pgfpathlineto{\pgfqpoint{0.940825in}{0.648937in}}%
\pgfpathlineto{\pgfqpoint{0.940986in}{0.649065in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{0.649364in}}%
\pgfpathlineto{\pgfqpoint{0.941215in}{0.649492in}}%
\pgfpathlineto{\pgfqpoint{0.941261in}{0.649663in}}%
\pgfpathlineto{\pgfqpoint{0.941490in}{0.649792in}}%
\pgfpathlineto{\pgfqpoint{0.941611in}{0.650134in}}%
\pgfpathlineto{\pgfqpoint{0.941738in}{0.650263in}}%
\pgfpathlineto{\pgfqpoint{0.941871in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{0.941960in}{0.650778in}}%
\pgfpathlineto{\pgfqpoint{0.942081in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{0.942214in}{0.651079in}}%
\pgfpathlineto{\pgfqpoint{0.942328in}{0.651251in}}%
\pgfpathlineto{\pgfqpoint{0.942433in}{0.651380in}}%
\pgfpathlineto{\pgfqpoint{0.942554in}{0.651854in}}%
\pgfpathlineto{\pgfqpoint{0.942634in}{0.651983in}}%
\pgfpathlineto{\pgfqpoint{0.942767in}{0.652198in}}%
\pgfpathlineto{\pgfqpoint{0.942897in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{0.943018in}{0.652587in}}%
\pgfpathlineto{\pgfqpoint{0.943185in}{0.652717in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{0.652933in}}%
\pgfpathlineto{\pgfqpoint{0.943450in}{0.653063in}}%
\pgfpathlineto{\pgfqpoint{0.943577in}{0.653409in}}%
\pgfpathlineto{\pgfqpoint{0.943787in}{0.653539in}}%
\pgfpathlineto{\pgfqpoint{0.943917in}{0.653930in}}%
\pgfpathlineto{\pgfqpoint{0.944149in}{0.654060in}}%
\pgfpathlineto{\pgfqpoint{0.944254in}{0.654408in}}%
\pgfpathlineto{\pgfqpoint{0.944338in}{0.654495in}}%
\pgfpathlineto{\pgfqpoint{0.944338in}{0.654538in}}%
\pgfpathlineto{\pgfqpoint{0.944428in}{0.654800in}}%
\pgfpathlineto{\pgfqpoint{0.944693in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{0.944826in}{0.655235in}}%
\pgfpathlineto{\pgfqpoint{0.945046in}{0.655366in}}%
\pgfpathlineto{\pgfqpoint{0.945163in}{0.655716in}}%
\pgfpathlineto{\pgfqpoint{0.945448in}{0.655847in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{0.656110in}}%
\pgfpathlineto{\pgfqpoint{0.945754in}{0.656242in}}%
\pgfpathlineto{\pgfqpoint{0.945881in}{0.656505in}}%
\pgfpathlineto{\pgfqpoint{0.946051in}{0.656636in}}%
\pgfpathlineto{\pgfqpoint{0.946174in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{0.946246in}{0.657076in}}%
\pgfpathlineto{\pgfqpoint{0.946332in}{0.657340in}}%
\pgfpathlineto{\pgfqpoint{0.946477in}{0.657472in}}%
\pgfpathlineto{\pgfqpoint{0.946576in}{0.657648in}}%
\pgfpathlineto{\pgfqpoint{0.946774in}{0.657780in}}%
\pgfpathlineto{\pgfqpoint{0.946876in}{0.658001in}}%
\pgfpathlineto{\pgfqpoint{0.947043in}{0.658133in}}%
\pgfpathlineto{\pgfqpoint{0.947155in}{0.658398in}}%
\pgfpathlineto{\pgfqpoint{0.947260in}{0.658531in}}%
\pgfpathlineto{\pgfqpoint{0.947386in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{0.947699in}{0.659018in}}%
\pgfpathlineto{\pgfqpoint{0.947832in}{0.659195in}}%
\pgfpathlineto{\pgfqpoint{0.947986in}{0.659328in}}%
\pgfpathlineto{\pgfqpoint{0.948119in}{0.659550in}}%
\pgfpathlineto{\pgfqpoint{0.948169in}{0.659683in}}%
\pgfpathlineto{\pgfqpoint{0.948227in}{0.659906in}}%
\pgfpathlineto{\pgfqpoint{0.948435in}{0.660039in}}%
\pgfpathlineto{\pgfqpoint{0.948564in}{0.660262in}}%
\pgfpathlineto{\pgfqpoint{0.948697in}{0.660395in}}%
\pgfpathlineto{\pgfqpoint{0.948830in}{0.660663in}}%
\pgfpathlineto{\pgfqpoint{0.948973in}{0.660752in}}%
\pgfpathlineto{\pgfqpoint{0.948973in}{0.660797in}}%
\pgfpathlineto{\pgfqpoint{0.949075in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{0.949195in}{0.661154in}}%
\pgfpathlineto{\pgfqpoint{0.949297in}{0.661467in}}%
\pgfpathlineto{\pgfqpoint{0.949390in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{0.949511in}{0.661914in}}%
\pgfpathlineto{\pgfqpoint{0.949634in}{0.662049in}}%
\pgfpathlineto{\pgfqpoint{0.949752in}{0.662407in}}%
\pgfpathlineto{\pgfqpoint{0.950083in}{0.662542in}}%
\pgfpathlineto{\pgfqpoint{0.950188in}{0.662856in}}%
\pgfpathlineto{\pgfqpoint{0.950287in}{0.662991in}}%
\pgfpathlineto{\pgfqpoint{0.950413in}{0.663351in}}%
\pgfpathlineto{\pgfqpoint{0.950531in}{0.663486in}}%
\pgfpathlineto{\pgfqpoint{0.950599in}{0.663711in}}%
\pgfpathlineto{\pgfqpoint{0.950720in}{0.663846in}}%
\pgfpathlineto{\pgfqpoint{0.950822in}{0.664207in}}%
\pgfpathlineto{\pgfqpoint{0.950914in}{0.664342in}}%
\pgfpathlineto{\pgfqpoint{0.951029in}{0.664703in}}%
\pgfpathlineto{\pgfqpoint{0.951230in}{0.664839in}}%
\pgfpathlineto{\pgfqpoint{0.951350in}{0.665065in}}%
\pgfpathlineto{\pgfqpoint{0.951455in}{0.665200in}}%
\pgfpathlineto{\pgfqpoint{0.951576in}{0.665427in}}%
\pgfpathlineto{\pgfqpoint{0.951783in}{0.665563in}}%
\pgfpathlineto{\pgfqpoint{0.951904in}{0.665789in}}%
\pgfpathlineto{\pgfqpoint{0.951972in}{0.665925in}}%
\pgfpathlineto{\pgfqpoint{0.952092in}{0.666515in}}%
\pgfpathlineto{\pgfqpoint{0.952266in}{0.666652in}}%
\pgfpathlineto{\pgfqpoint{0.952383in}{0.666879in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{0.667015in}}%
\pgfpathlineto{\pgfqpoint{0.952559in}{0.667379in}}%
\pgfpathlineto{\pgfqpoint{0.952943in}{0.667516in}}%
\pgfpathlineto{\pgfqpoint{0.953069in}{0.667699in}}%
\pgfpathlineto{\pgfqpoint{0.953165in}{0.667836in}}%
\pgfpathlineto{\pgfqpoint{0.953264in}{0.667973in}}%
\pgfpathlineto{\pgfqpoint{0.953385in}{0.668064in}}%
\pgfpathlineto{\pgfqpoint{0.953385in}{0.668110in}}%
\pgfpathlineto{\pgfqpoint{0.953521in}{0.668659in}}%
\pgfpathlineto{\pgfqpoint{0.953604in}{0.668796in}}%
\pgfpathlineto{\pgfqpoint{0.953672in}{0.669071in}}%
\pgfpathlineto{\pgfqpoint{0.953845in}{0.669208in}}%
\pgfpathlineto{\pgfqpoint{0.953975in}{0.669483in}}%
\pgfpathlineto{\pgfqpoint{0.954087in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{0.954220in}{0.669988in}}%
\pgfpathlineto{\pgfqpoint{0.954359in}{0.670126in}}%
\pgfpathlineto{\pgfqpoint{0.954436in}{0.670402in}}%
\pgfpathlineto{\pgfqpoint{0.954631in}{0.670494in}}%
\pgfpathlineto{\pgfqpoint{0.954631in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{0.954733in}{0.670862in}}%
\pgfpathlineto{\pgfqpoint{0.954869in}{0.671000in}}%
\pgfpathlineto{\pgfqpoint{0.954983in}{0.671185in}}%
\pgfpathlineto{\pgfqpoint{0.955184in}{0.671277in}}%
\pgfpathlineto{\pgfqpoint{0.955184in}{0.671323in}}%
\pgfpathlineto{\pgfqpoint{0.955184in}{0.671369in}}%
\pgfpathlineto{\pgfqpoint{0.955404in}{0.671508in}}%
\pgfpathlineto{\pgfqpoint{0.955466in}{0.671693in}}%
\pgfpathlineto{\pgfqpoint{0.955701in}{0.671832in}}%
\pgfpathlineto{\pgfqpoint{0.955834in}{0.672017in}}%
\pgfpathlineto{\pgfqpoint{0.955951in}{0.672110in}}%
\pgfpathlineto{\pgfqpoint{0.956078in}{0.672434in}}%
\pgfpathlineto{\pgfqpoint{0.956362in}{0.672527in}}%
\pgfpathlineto{\pgfqpoint{0.956489in}{0.672946in}}%
\pgfpathlineto{\pgfqpoint{0.956631in}{0.673039in}}%
\pgfpathlineto{\pgfqpoint{0.956767in}{0.673318in}}%
\pgfpathlineto{\pgfqpoint{0.956863in}{0.673411in}}%
\pgfpathlineto{\pgfqpoint{0.956993in}{0.673691in}}%
\pgfpathlineto{\pgfqpoint{0.957126in}{0.673737in}}%
\pgfpathlineto{\pgfqpoint{0.957126in}{0.673784in}}%
\pgfpathlineto{\pgfqpoint{0.957247in}{0.674111in}}%
\pgfpathlineto{\pgfqpoint{0.957315in}{0.674204in}}%
\pgfpathlineto{\pgfqpoint{0.957352in}{0.674344in}}%
\pgfpathlineto{\pgfqpoint{0.957506in}{0.674438in}}%
\pgfpathlineto{\pgfqpoint{0.957642in}{0.674718in}}%
\pgfpathlineto{\pgfqpoint{0.957683in}{0.674812in}}%
\pgfpathlineto{\pgfqpoint{0.957778in}{0.674905in}}%
\pgfpathlineto{\pgfqpoint{0.957933in}{0.674999in}}%
\pgfpathlineto{\pgfqpoint{0.958016in}{0.675327in}}%
\pgfpathlineto{\pgfqpoint{0.958100in}{0.675421in}}%
\pgfpathlineto{\pgfqpoint{0.958199in}{0.675749in}}%
\pgfpathlineto{\pgfqpoint{0.958310in}{0.675843in}}%
\pgfpathlineto{\pgfqpoint{0.958372in}{0.676125in}}%
\pgfpathlineto{\pgfqpoint{0.958471in}{0.676219in}}%
\pgfpathlineto{\pgfqpoint{0.958601in}{0.676501in}}%
\pgfpathlineto{\pgfqpoint{0.958653in}{0.676595in}}%
\pgfpathlineto{\pgfqpoint{0.958786in}{0.676783in}}%
\pgfpathlineto{\pgfqpoint{0.958836in}{0.676877in}}%
\pgfpathlineto{\pgfqpoint{0.958950in}{0.677160in}}%
\pgfpathlineto{\pgfqpoint{0.959058in}{0.677254in}}%
\pgfpathlineto{\pgfqpoint{0.959145in}{0.677442in}}%
\pgfpathlineto{\pgfqpoint{0.959204in}{0.677537in}}%
\pgfpathlineto{\pgfqpoint{0.959340in}{0.677773in}}%
\pgfpathlineto{\pgfqpoint{0.959448in}{0.677867in}}%
\pgfpathlineto{\pgfqpoint{0.959584in}{0.678151in}}%
\pgfpathlineto{\pgfqpoint{0.959646in}{0.678245in}}%
\pgfpathlineto{\pgfqpoint{0.959766in}{0.678718in}}%
\pgfpathlineto{\pgfqpoint{0.959831in}{0.678813in}}%
\pgfpathlineto{\pgfqpoint{0.959952in}{0.679144in}}%
\pgfpathlineto{\pgfqpoint{0.959989in}{0.679239in}}%
\pgfpathlineto{\pgfqpoint{0.960069in}{0.679428in}}%
\pgfpathlineto{\pgfqpoint{0.960215in}{0.679523in}}%
\pgfpathlineto{\pgfqpoint{0.960342in}{0.679903in}}%
\pgfpathlineto{\pgfqpoint{0.960385in}{0.679998in}}%
\pgfpathlineto{\pgfqpoint{0.960509in}{0.680140in}}%
\pgfpathlineto{\pgfqpoint{0.960595in}{0.680235in}}%
\pgfpathlineto{\pgfqpoint{0.960685in}{0.680473in}}%
\pgfpathlineto{\pgfqpoint{0.960923in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{0.961040in}{0.680854in}}%
\pgfpathlineto{\pgfqpoint{0.961127in}{0.680949in}}%
\pgfpathlineto{\pgfqpoint{0.961127in}{0.680997in}}%
\pgfpathlineto{\pgfqpoint{0.961374in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{0.961455in}{0.681235in}}%
\pgfpathlineto{\pgfqpoint{0.961622in}{0.681331in}}%
\pgfpathlineto{\pgfqpoint{0.961733in}{0.681570in}}%
\pgfpathlineto{\pgfqpoint{0.961850in}{0.681666in}}%
\pgfpathlineto{\pgfqpoint{0.961965in}{0.682048in}}%
\pgfpathlineto{\pgfqpoint{0.962011in}{0.682144in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{0.682384in}}%
\pgfpathlineto{\pgfqpoint{0.962228in}{0.682479in}}%
\pgfpathlineto{\pgfqpoint{0.962345in}{0.682671in}}%
\pgfpathlineto{\pgfqpoint{0.962549in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.962639in}{0.683055in}}%
\pgfpathlineto{\pgfqpoint{0.962741in}{0.683152in}}%
\pgfpathlineto{\pgfqpoint{0.962815in}{0.683536in}}%
\pgfpathlineto{\pgfqpoint{0.963041in}{0.683632in}}%
\pgfpathlineto{\pgfqpoint{0.963130in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{0.963331in}{0.684210in}}%
\pgfpathlineto{\pgfqpoint{0.963409in}{0.684451in}}%
\pgfpathlineto{\pgfqpoint{0.963566in}{0.684548in}}%
\pgfpathlineto{\pgfqpoint{0.963650in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{0.963789in}{0.684838in}}%
\pgfpathlineto{\pgfqpoint{0.963916in}{0.685128in}}%
\pgfpathlineto{\pgfqpoint{0.964077in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{0.685467in}}%
\pgfpathlineto{\pgfqpoint{0.964268in}{0.685563in}}%
\pgfpathlineto{\pgfqpoint{0.964361in}{0.685854in}}%
\pgfpathlineto{\pgfqpoint{0.964414in}{0.685854in}}%
\pgfpathlineto{\pgfqpoint{0.964414in}{0.685951in}}%
\pgfpathlineto{\pgfqpoint{0.964550in}{0.686194in}}%
\pgfpathlineto{\pgfqpoint{0.964639in}{0.686291in}}%
\pgfpathlineto{\pgfqpoint{0.964732in}{0.686534in}}%
\pgfpathlineto{\pgfqpoint{0.964874in}{0.686631in}}%
\pgfpathlineto{\pgfqpoint{0.965007in}{0.686825in}}%
\pgfpathlineto{\pgfqpoint{0.965100in}{0.686923in}}%
\pgfpathlineto{\pgfqpoint{0.965214in}{0.687409in}}%
\pgfpathlineto{\pgfqpoint{0.965422in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{0.965548in}{0.687946in}}%
\pgfpathlineto{\pgfqpoint{0.965755in}{0.688043in}}%
\pgfpathlineto{\pgfqpoint{0.965786in}{0.688141in}}%
\pgfpathlineto{\pgfqpoint{0.965956in}{0.688239in}}%
\pgfpathlineto{\pgfqpoint{0.966086in}{0.688630in}}%
\pgfpathlineto{\pgfqpoint{0.966176in}{0.688728in}}%
\pgfpathlineto{\pgfqpoint{0.966303in}{0.688924in}}%
\pgfpathlineto{\pgfqpoint{0.966355in}{0.689022in}}%
\pgfpathlineto{\pgfqpoint{0.966457in}{0.689218in}}%
\pgfpathlineto{\pgfqpoint{0.966627in}{0.689316in}}%
\pgfpathlineto{\pgfqpoint{0.966751in}{0.689561in}}%
\pgfpathlineto{\pgfqpoint{0.966903in}{0.689659in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{0.689856in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{0.689954in}}%
\pgfpathlineto{\pgfqpoint{0.967181in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{0.967366in}{0.690298in}}%
\pgfpathlineto{\pgfqpoint{0.967366in}{0.690348in}}%
\pgfpathlineto{\pgfqpoint{0.967502in}{0.690594in}}%
\pgfpathlineto{\pgfqpoint{0.967552in}{0.690693in}}%
\pgfpathlineto{\pgfqpoint{0.967672in}{0.690939in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{0.691038in}}%
\pgfpathlineto{\pgfqpoint{0.967877in}{0.691235in}}%
\pgfpathlineto{\pgfqpoint{0.968025in}{0.691334in}}%
\pgfpathlineto{\pgfqpoint{0.968118in}{0.691482in}}%
\pgfpathlineto{\pgfqpoint{0.968170in}{0.691532in}}%
\pgfpathlineto{\pgfqpoint{0.968170in}{0.691581in}}%
\pgfpathlineto{\pgfqpoint{0.968226in}{0.691680in}}%
\pgfpathlineto{\pgfqpoint{0.968374in}{0.691779in}}%
\pgfpathlineto{\pgfqpoint{0.968430in}{0.691977in}}%
\pgfpathlineto{\pgfqpoint{0.968674in}{0.692076in}}%
\pgfpathlineto{\pgfqpoint{0.968801in}{0.692275in}}%
\pgfpathlineto{\pgfqpoint{0.968965in}{0.692374in}}%
\pgfpathlineto{\pgfqpoint{0.969101in}{0.692871in}}%
\pgfpathlineto{\pgfqpoint{0.969178in}{0.692970in}}%
\pgfpathlineto{\pgfqpoint{0.969280in}{0.693219in}}%
\pgfpathlineto{\pgfqpoint{0.969453in}{0.693318in}}%
\pgfpathlineto{\pgfqpoint{0.969543in}{0.693468in}}%
\pgfpathlineto{\pgfqpoint{0.969679in}{0.693567in}}%
\pgfpathlineto{\pgfqpoint{0.969778in}{0.693817in}}%
\pgfpathlineto{\pgfqpoint{0.969892in}{0.693916in}}%
\pgfpathlineto{\pgfqpoint{0.970025in}{0.694216in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.694316in}}%
\pgfpathlineto{\pgfqpoint{0.970155in}{0.694615in}}%
\pgfpathlineto{\pgfqpoint{0.970294in}{0.694715in}}%
\pgfpathlineto{\pgfqpoint{0.970412in}{0.695066in}}%
\pgfpathlineto{\pgfqpoint{0.970619in}{0.695166in}}%
\pgfpathlineto{\pgfqpoint{0.970749in}{0.695366in}}%
\pgfpathlineto{\pgfqpoint{0.970808in}{0.695466in}}%
\pgfpathlineto{\pgfqpoint{0.970919in}{0.695817in}}%
\pgfpathlineto{\pgfqpoint{0.970981in}{0.695918in}}%
\pgfpathlineto{\pgfqpoint{0.971067in}{0.696018in}}%
\pgfpathlineto{\pgfqpoint{0.971135in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{0.971225in}{0.696470in}}%
\pgfpathlineto{\pgfqpoint{0.971408in}{0.696571in}}%
\pgfpathlineto{\pgfqpoint{0.971540in}{0.696973in}}%
\pgfpathlineto{\pgfqpoint{0.971602in}{0.697074in}}%
\pgfpathlineto{\pgfqpoint{0.971729in}{0.697376in}}%
\pgfpathlineto{\pgfqpoint{0.971893in}{0.697477in}}%
\pgfpathlineto{\pgfqpoint{0.972020in}{0.697779in}}%
\pgfpathlineto{\pgfqpoint{0.972125in}{0.697880in}}%
\pgfpathlineto{\pgfqpoint{0.972150in}{0.697981in}}%
\pgfpathlineto{\pgfqpoint{0.972446in}{0.698082in}}%
\pgfpathlineto{\pgfqpoint{0.972552in}{0.698436in}}%
\pgfpathlineto{\pgfqpoint{0.972734in}{0.698537in}}%
\pgfpathlineto{\pgfqpoint{0.972861in}{0.698740in}}%
\pgfpathlineto{\pgfqpoint{0.972935in}{0.698841in}}%
\pgfpathlineto{\pgfqpoint{0.973052in}{0.699145in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.699247in}}%
\pgfpathlineto{\pgfqpoint{0.973204in}{0.699551in}}%
\pgfpathlineto{\pgfqpoint{0.973334in}{0.699653in}}%
\pgfpathlineto{\pgfqpoint{0.973464in}{0.700059in}}%
\pgfpathlineto{\pgfqpoint{0.973572in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{0.973631in}{0.700364in}}%
\pgfpathlineto{\pgfqpoint{0.973754in}{0.700466in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{0.700670in}}%
\pgfpathlineto{\pgfqpoint{0.973983in}{0.700772in}}%
\pgfpathlineto{\pgfqpoint{0.974073in}{0.701027in}}%
\pgfpathlineto{\pgfqpoint{0.974243in}{0.701129in}}%
\pgfpathlineto{\pgfqpoint{0.974379in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{0.974407in}{0.701435in}}%
\pgfpathlineto{\pgfqpoint{0.974543in}{0.701639in}}%
\pgfpathlineto{\pgfqpoint{0.974700in}{0.701742in}}%
\pgfpathlineto{\pgfqpoint{0.974759in}{0.701997in}}%
\pgfpathlineto{\pgfqpoint{0.974901in}{0.702100in}}%
\pgfpathlineto{\pgfqpoint{0.974957in}{0.702305in}}%
\pgfpathlineto{\pgfqpoint{0.975204in}{0.702407in}}%
\pgfpathlineto{\pgfqpoint{0.975331in}{0.702715in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{0.702817in}}%
\pgfpathlineto{\pgfqpoint{0.975483in}{0.702920in}}%
\pgfpathlineto{\pgfqpoint{0.975650in}{0.703023in}}%
\pgfpathlineto{\pgfqpoint{0.975786in}{0.703434in}}%
\pgfpathlineto{\pgfqpoint{0.975885in}{0.703537in}}%
\pgfpathlineto{\pgfqpoint{0.976011in}{0.703897in}}%
\pgfpathlineto{\pgfqpoint{0.976138in}{0.704000in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{0.704207in}}%
\pgfpathlineto{\pgfqpoint{0.976389in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{0.976454in}{0.704619in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{0.704723in}}%
\pgfpathlineto{\pgfqpoint{0.976772in}{0.704929in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{0.705033in}}%
\pgfpathlineto{\pgfqpoint{0.977035in}{0.705291in}}%
\pgfpathlineto{\pgfqpoint{0.977109in}{0.705395in}}%
\pgfpathlineto{\pgfqpoint{0.977236in}{0.705757in}}%
\pgfpathlineto{\pgfqpoint{0.977387in}{0.705861in}}%
\pgfpathlineto{\pgfqpoint{0.977520in}{0.706224in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{0.706328in}}%
\pgfpathlineto{\pgfqpoint{0.977727in}{0.706743in}}%
\pgfpathlineto{\pgfqpoint{0.977829in}{0.706847in}}%
\pgfpathlineto{\pgfqpoint{0.977931in}{0.707055in}}%
\pgfpathlineto{\pgfqpoint{0.977984in}{0.707159in}}%
\pgfpathlineto{\pgfqpoint{0.978105in}{0.707575in}}%
\pgfpathlineto{\pgfqpoint{0.978256in}{0.707680in}}%
\pgfpathlineto{\pgfqpoint{0.978389in}{0.707940in}}%
\pgfpathlineto{\pgfqpoint{0.978448in}{0.708044in}}%
\pgfpathlineto{\pgfqpoint{0.978556in}{0.708305in}}%
\pgfpathlineto{\pgfqpoint{0.978680in}{0.708409in}}%
\pgfpathlineto{\pgfqpoint{0.978748in}{0.708618in}}%
\pgfpathlineto{\pgfqpoint{0.978868in}{0.708723in}}%
\pgfpathlineto{\pgfqpoint{0.978973in}{0.708827in}}%
\pgfpathlineto{\pgfqpoint{0.979106in}{0.708879in}}%
\pgfpathlineto{\pgfqpoint{0.979106in}{0.708932in}}%
\pgfpathlineto{\pgfqpoint{0.979230in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{0.979280in}{0.709298in}}%
\pgfpathlineto{\pgfqpoint{0.979416in}{0.709717in}}%
\pgfpathlineto{\pgfqpoint{0.979511in}{0.709822in}}%
\pgfpathlineto{\pgfqpoint{0.979629in}{0.710189in}}%
\pgfpathlineto{\pgfqpoint{0.979672in}{0.710294in}}%
\pgfpathlineto{\pgfqpoint{0.979790in}{0.710661in}}%
\pgfpathlineto{\pgfqpoint{0.980099in}{0.710766in}}%
\pgfpathlineto{\pgfqpoint{0.980226in}{0.711082in}}%
\pgfpathlineto{\pgfqpoint{0.980291in}{0.711187in}}%
\pgfpathlineto{\pgfqpoint{0.980405in}{0.711397in}}%
\pgfpathlineto{\pgfqpoint{0.980458in}{0.711503in}}%
\pgfpathlineto{\pgfqpoint{0.980590in}{0.711766in}}%
\pgfpathlineto{\pgfqpoint{0.980643in}{0.711819in}}%
\pgfpathlineto{\pgfqpoint{0.980643in}{0.711871in}}%
\pgfpathlineto{\pgfqpoint{0.980761in}{0.712293in}}%
\pgfpathlineto{\pgfqpoint{0.980924in}{0.712399in}}%
\pgfpathlineto{\pgfqpoint{0.980989in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{0.981113in}{0.712716in}}%
\pgfpathlineto{\pgfqpoint{0.981224in}{0.713033in}}%
\pgfpathlineto{\pgfqpoint{0.981425in}{0.713139in}}%
\pgfpathlineto{\pgfqpoint{0.981506in}{0.713403in}}%
\pgfpathlineto{\pgfqpoint{0.981657in}{0.713509in}}%
\pgfpathlineto{\pgfqpoint{0.981793in}{0.713721in}}%
\pgfpathlineto{\pgfqpoint{0.981824in}{0.713827in}}%
\pgfpathlineto{\pgfqpoint{0.981935in}{0.714039in}}%
\pgfpathlineto{\pgfqpoint{0.982041in}{0.714146in}}%
\pgfpathlineto{\pgfqpoint{0.982127in}{0.714517in}}%
\pgfpathlineto{\pgfqpoint{0.982319in}{0.714624in}}%
\pgfpathlineto{\pgfqpoint{0.982436in}{0.714889in}}%
\pgfpathlineto{\pgfqpoint{0.982594in}{0.714996in}}%
\pgfpathlineto{\pgfqpoint{0.982684in}{0.715102in}}%
\pgfpathlineto{\pgfqpoint{0.982928in}{0.715209in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{0.715369in}}%
\pgfpathlineto{\pgfqpoint{0.983231in}{0.715476in}}%
\pgfpathlineto{\pgfqpoint{0.983253in}{0.715636in}}%
\pgfpathlineto{\pgfqpoint{0.983454in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.983556in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{0.983713in}{0.716171in}}%
\pgfpathlineto{\pgfqpoint{0.983818in}{0.716438in}}%
\pgfpathlineto{\pgfqpoint{0.983945in}{0.716546in}}%
\pgfpathlineto{\pgfqpoint{0.984032in}{0.716921in}}%
\pgfpathlineto{\pgfqpoint{0.984196in}{0.717028in}}%
\pgfpathlineto{\pgfqpoint{0.984273in}{0.717243in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{0.717350in}}%
\pgfpathlineto{\pgfqpoint{0.984496in}{0.717458in}}%
\pgfpathlineto{\pgfqpoint{0.984570in}{0.717565in}}%
\pgfpathlineto{\pgfqpoint{0.984616in}{0.717673in}}%
\pgfpathlineto{\pgfqpoint{0.984792in}{0.717780in}}%
\pgfpathlineto{\pgfqpoint{0.984925in}{0.718103in}}%
\pgfpathlineto{\pgfqpoint{0.985098in}{0.718211in}}%
\pgfpathlineto{\pgfqpoint{0.985204in}{0.718373in}}%
\pgfpathlineto{\pgfqpoint{0.985324in}{0.718481in}}%
\pgfpathlineto{\pgfqpoint{0.985420in}{0.718859in}}%
\pgfpathlineto{\pgfqpoint{0.985485in}{0.718967in}}%
\pgfpathlineto{\pgfqpoint{0.985621in}{0.719237in}}%
\pgfpathlineto{\pgfqpoint{0.985698in}{0.719345in}}%
\pgfpathlineto{\pgfqpoint{0.985807in}{0.719669in}}%
\pgfpathlineto{\pgfqpoint{0.986079in}{0.719777in}}%
\pgfpathlineto{\pgfqpoint{0.986205in}{0.719940in}}%
\pgfpathlineto{\pgfqpoint{0.986385in}{0.720048in}}%
\pgfpathlineto{\pgfqpoint{0.986453in}{0.720211in}}%
\pgfpathlineto{\pgfqpoint{0.986641in}{0.720320in}}%
\pgfpathlineto{\pgfqpoint{0.986771in}{0.720646in}}%
\pgfpathlineto{\pgfqpoint{0.986873in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{0.987006in}{0.720863in}}%
\pgfpathlineto{\pgfqpoint{0.987189in}{0.720972in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{0.721299in}}%
\pgfpathlineto{\pgfqpoint{0.987439in}{0.721408in}}%
\pgfpathlineto{\pgfqpoint{0.987572in}{0.721681in}}%
\pgfpathlineto{\pgfqpoint{0.987646in}{0.721790in}}%
\pgfpathlineto{\pgfqpoint{0.987782in}{0.722118in}}%
\pgfpathlineto{\pgfqpoint{0.987897in}{0.722227in}}%
\pgfpathlineto{\pgfqpoint{0.988017in}{0.722610in}}%
\pgfpathlineto{\pgfqpoint{0.988125in}{0.722719in}}%
\pgfpathlineto{\pgfqpoint{0.988178in}{0.722993in}}%
\pgfpathlineto{\pgfqpoint{0.988345in}{0.723102in}}%
\pgfpathlineto{\pgfqpoint{0.988462in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{0.988565in}{0.723486in}}%
\pgfpathlineto{\pgfqpoint{0.988688in}{0.723705in}}%
\pgfpathlineto{\pgfqpoint{0.988731in}{0.723815in}}%
\pgfpathlineto{\pgfqpoint{0.988843in}{0.724199in}}%
\pgfpathlineto{\pgfqpoint{0.988960in}{0.724309in}}%
\pgfpathlineto{\pgfqpoint{0.989013in}{0.724529in}}%
\pgfpathlineto{\pgfqpoint{0.989195in}{0.724639in}}%
\pgfpathlineto{\pgfqpoint{0.989319in}{0.724914in}}%
\pgfpathlineto{\pgfqpoint{0.989390in}{0.725024in}}%
\pgfpathlineto{\pgfqpoint{0.989523in}{0.725245in}}%
\pgfpathlineto{\pgfqpoint{0.989628in}{0.725355in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{0.725686in}}%
\pgfpathlineto{\pgfqpoint{0.989900in}{0.725796in}}%
\pgfpathlineto{\pgfqpoint{0.989981in}{0.726017in}}%
\pgfpathlineto{\pgfqpoint{0.990178in}{0.726127in}}%
\pgfpathlineto{\pgfqpoint{0.990287in}{0.726459in}}%
\pgfpathlineto{\pgfqpoint{0.990469in}{0.726570in}}%
\pgfpathlineto{\pgfqpoint{0.990556in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{0.990639in}{0.726957in}}%
\pgfpathlineto{\pgfqpoint{0.990757in}{0.727345in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{0.727456in}}%
\pgfpathlineto{\pgfqpoint{0.990933in}{0.727734in}}%
\pgfpathlineto{\pgfqpoint{0.991100in}{0.727845in}}%
\pgfpathlineto{\pgfqpoint{0.991171in}{0.728011in}}%
\pgfpathlineto{\pgfqpoint{0.991292in}{0.728122in}}%
\pgfpathlineto{\pgfqpoint{0.991412in}{0.728233in}}%
\pgfpathlineto{\pgfqpoint{0.991462in}{0.728345in}}%
\pgfpathlineto{\pgfqpoint{0.991570in}{0.728567in}}%
\pgfpathlineto{\pgfqpoint{0.991743in}{0.728679in}}%
\pgfpathlineto{\pgfqpoint{0.991839in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{0.991978in}{0.729124in}}%
\pgfpathlineto{\pgfqpoint{0.992080in}{0.729403in}}%
\pgfpathlineto{\pgfqpoint{0.992259in}{0.729515in}}%
\pgfpathlineto{\pgfqpoint{0.992337in}{0.729683in}}%
\pgfpathlineto{\pgfqpoint{0.992501in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{0.992633in}{0.730074in}}%
\pgfpathlineto{\pgfqpoint{0.992698in}{0.730186in}}%
\pgfpathlineto{\pgfqpoint{0.992813in}{0.730466in}}%
\pgfpathlineto{\pgfqpoint{0.992865in}{0.730522in}}%
\pgfpathlineto{\pgfqpoint{0.992865in}{0.730578in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{0.730914in}}%
\pgfpathlineto{\pgfqpoint{0.993051in}{0.731026in}}%
\pgfpathlineto{\pgfqpoint{0.993085in}{0.731138in}}%
\pgfpathlineto{\pgfqpoint{0.993261in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{0.993369in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{0.993546in}{0.731587in}}%
\pgfpathlineto{\pgfqpoint{0.993675in}{0.731700in}}%
\pgfpathlineto{\pgfqpoint{0.993743in}{0.731812in}}%
\pgfpathlineto{\pgfqpoint{0.993861in}{0.732037in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{0.732150in}}%
\pgfpathlineto{\pgfqpoint{0.994068in}{0.732657in}}%
\pgfpathlineto{\pgfqpoint{0.994121in}{0.732769in}}%
\pgfpathlineto{\pgfqpoint{0.994251in}{0.733051in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{0.733164in}}%
\pgfpathlineto{\pgfqpoint{0.994547in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{0.994798in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{0.994931in}{0.733673in}}%
\pgfpathlineto{\pgfqpoint{0.995005in}{0.733786in}}%
\pgfpathlineto{\pgfqpoint{0.995107in}{0.733899in}}%
\pgfpathlineto{\pgfqpoint{0.995178in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{0.995289in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{0.995351in}{0.734352in}}%
\pgfpathlineto{\pgfqpoint{0.995478in}{0.734579in}}%
\pgfpathlineto{\pgfqpoint{0.995642in}{0.734693in}}%
\pgfpathlineto{\pgfqpoint{0.995753in}{0.734920in}}%
\pgfpathlineto{\pgfqpoint{0.995840in}{0.735033in}}%
\pgfpathlineto{\pgfqpoint{0.995939in}{0.735204in}}%
\pgfpathlineto{\pgfqpoint{0.996038in}{0.735318in}}%
\pgfpathlineto{\pgfqpoint{0.996127in}{0.735431in}}%
\pgfpathlineto{\pgfqpoint{0.996313in}{0.735545in}}%
\pgfpathlineto{\pgfqpoint{0.996421in}{0.735716in}}%
\pgfpathlineto{\pgfqpoint{0.996557in}{0.735830in}}%
\pgfpathlineto{\pgfqpoint{0.996675in}{0.736116in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{0.736230in}}%
\pgfpathlineto{\pgfqpoint{0.996854in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.996947in}{0.736629in}}%
\pgfpathlineto{\pgfqpoint{0.997077in}{0.736972in}}%
\pgfpathlineto{\pgfqpoint{0.997228in}{0.737087in}}%
\pgfpathlineto{\pgfqpoint{0.997315in}{0.737258in}}%
\pgfpathlineto{\pgfqpoint{0.997420in}{0.737373in}}%
\pgfpathlineto{\pgfqpoint{0.997500in}{0.737659in}}%
\pgfpathlineto{\pgfqpoint{0.997658in}{0.737774in}}%
\pgfpathlineto{\pgfqpoint{0.997785in}{0.737946in}}%
\pgfpathlineto{\pgfqpoint{0.997880in}{0.738060in}}%
\pgfpathlineto{\pgfqpoint{0.998016in}{0.738290in}}%
\pgfpathlineto{\pgfqpoint{0.998106in}{0.738405in}}%
\pgfpathlineto{\pgfqpoint{0.998199in}{0.738635in}}%
\pgfpathlineto{\pgfqpoint{0.998344in}{0.738750in}}%
\pgfpathlineto{\pgfqpoint{0.998477in}{0.739210in}}%
\pgfpathlineto{\pgfqpoint{0.998499in}{0.739325in}}%
\pgfpathlineto{\pgfqpoint{0.998619in}{0.739671in}}%
\pgfpathlineto{\pgfqpoint{0.998904in}{0.739786in}}%
\pgfpathlineto{\pgfqpoint{0.999034in}{0.740075in}}%
\pgfpathlineto{\pgfqpoint{0.999179in}{0.740190in}}%
\pgfpathlineto{\pgfqpoint{0.999300in}{0.740479in}}%
\pgfpathlineto{\pgfqpoint{0.999448in}{0.740594in}}%
\pgfpathlineto{\pgfqpoint{0.999553in}{0.740942in}}%
\pgfpathlineto{\pgfqpoint{0.999624in}{0.741057in}}%
\pgfpathlineto{\pgfqpoint{0.999757in}{0.741752in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{0.741868in}}%
\pgfpathlineto{\pgfqpoint{0.999964in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{0.742274in}}%
\pgfpathlineto{\pgfqpoint{1.000138in}{0.742564in}}%
\pgfpathlineto{\pgfqpoint{1.000196in}{0.742680in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{0.742796in}}%
\pgfpathlineto{\pgfqpoint{1.000360in}{0.742912in}}%
\pgfpathlineto{\pgfqpoint{1.000484in}{0.743319in}}%
\pgfpathlineto{\pgfqpoint{1.000632in}{0.743435in}}%
\pgfpathlineto{\pgfqpoint{1.000744in}{0.743726in}}%
\pgfpathlineto{\pgfqpoint{1.000979in}{0.743842in}}%
\pgfpathlineto{\pgfqpoint{1.001016in}{0.743959in}}%
\pgfpathlineto{\pgfqpoint{1.001210in}{0.744075in}}%
\pgfpathlineto{\pgfqpoint{1.001300in}{0.744250in}}%
\pgfpathlineto{\pgfqpoint{1.001396in}{0.744367in}}%
\pgfpathlineto{\pgfqpoint{1.001523in}{0.744717in}}%
\pgfpathlineto{\pgfqpoint{1.001591in}{0.744834in}}%
\pgfpathlineto{\pgfqpoint{1.001727in}{0.745126in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{0.745243in}}%
\pgfpathlineto{\pgfqpoint{1.001918in}{0.745711in}}%
\pgfpathlineto{\pgfqpoint{1.002033in}{0.745828in}}%
\pgfpathlineto{\pgfqpoint{1.002132in}{0.746238in}}%
\pgfpathlineto{\pgfqpoint{1.002432in}{0.746355in}}%
\pgfpathlineto{\pgfqpoint{1.002447in}{0.746473in}}%
\pgfpathlineto{\pgfqpoint{1.002636in}{0.746590in}}%
\pgfpathlineto{\pgfqpoint{1.002738in}{0.746708in}}%
\pgfpathlineto{\pgfqpoint{1.002846in}{0.746825in}}%
\pgfpathlineto{\pgfqpoint{1.002945in}{0.747237in}}%
\pgfpathlineto{\pgfqpoint{1.003004in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{1.003137in}{0.748178in}}%
\pgfpathlineto{\pgfqpoint{1.003214in}{0.748296in}}%
\pgfpathlineto{\pgfqpoint{1.003341in}{0.748590in}}%
\pgfpathlineto{\pgfqpoint{1.003489in}{0.748708in}}%
\pgfpathlineto{\pgfqpoint{1.003610in}{0.748885in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{0.748944in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{0.749003in}}%
\pgfpathlineto{\pgfqpoint{1.003854in}{0.749357in}}%
\pgfpathlineto{\pgfqpoint{1.003950in}{0.749475in}}%
\pgfpathlineto{\pgfqpoint{1.004061in}{0.749889in}}%
\pgfpathlineto{\pgfqpoint{1.004216in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{1.004327in}{0.750303in}}%
\pgfpathlineto{\pgfqpoint{1.004414in}{0.750422in}}%
\pgfpathlineto{\pgfqpoint{1.004550in}{0.750955in}}%
\pgfpathlineto{\pgfqpoint{1.004593in}{0.751073in}}%
\pgfpathlineto{\pgfqpoint{1.004723in}{0.751310in}}%
\pgfpathlineto{\pgfqpoint{1.005140in}{0.751429in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.005326in}{0.751786in}}%
\pgfpathlineto{\pgfqpoint{1.005357in}{0.751964in}}%
\pgfpathlineto{\pgfqpoint{1.005490in}{0.752083in}}%
\pgfpathlineto{\pgfqpoint{1.005598in}{0.752441in}}%
\pgfpathlineto{\pgfqpoint{1.005703in}{0.752560in}}%
\pgfpathlineto{\pgfqpoint{1.005762in}{0.752917in}}%
\pgfpathlineto{\pgfqpoint{1.005963in}{0.753036in}}%
\pgfpathlineto{\pgfqpoint{1.006099in}{0.753454in}}%
\pgfpathlineto{\pgfqpoint{1.006269in}{0.753574in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.753872in}}%
\pgfpathlineto{\pgfqpoint{1.006485in}{0.753992in}}%
\pgfpathlineto{\pgfqpoint{1.006593in}{0.754291in}}%
\pgfpathlineto{\pgfqpoint{1.006856in}{0.754411in}}%
\pgfpathlineto{\pgfqpoint{1.006964in}{0.754770in}}%
\pgfpathlineto{\pgfqpoint{1.007042in}{0.754890in}}%
\pgfpathlineto{\pgfqpoint{1.007172in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{1.007261in}{0.755370in}}%
\pgfpathlineto{\pgfqpoint{1.007363in}{0.755610in}}%
\pgfpathlineto{\pgfqpoint{1.007506in}{0.755730in}}%
\pgfpathlineto{\pgfqpoint{1.007632in}{0.756031in}}%
\pgfpathlineto{\pgfqpoint{1.007771in}{0.756151in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.756392in}}%
\pgfpathlineto{\pgfqpoint{1.007985in}{0.756512in}}%
\pgfpathlineto{\pgfqpoint{1.008093in}{0.756874in}}%
\pgfpathlineto{\pgfqpoint{1.008167in}{0.756994in}}%
\pgfpathlineto{\pgfqpoint{1.008167in}{0.757055in}}%
\pgfpathlineto{\pgfqpoint{1.008381in}{0.757175in}}%
\pgfpathlineto{\pgfqpoint{1.008498in}{0.757356in}}%
\pgfpathlineto{\pgfqpoint{1.008634in}{0.757477in}}%
\pgfpathlineto{\pgfqpoint{1.008708in}{0.757658in}}%
\pgfpathlineto{\pgfqpoint{1.008915in}{0.757779in}}%
\pgfpathlineto{\pgfqpoint{1.008956in}{0.757900in}}%
\pgfpathlineto{\pgfqpoint{1.009116in}{0.758021in}}%
\pgfpathlineto{\pgfqpoint{1.009225in}{0.758385in}}%
\pgfpathlineto{\pgfqpoint{1.009398in}{0.758506in}}%
\pgfpathlineto{\pgfqpoint{1.009521in}{0.758930in}}%
\pgfpathlineto{\pgfqpoint{1.009719in}{0.759052in}}%
\pgfpathlineto{\pgfqpoint{1.009843in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{1.010053in}{0.759477in}}%
\pgfpathlineto{\pgfqpoint{1.010146in}{0.759720in}}%
\pgfpathlineto{\pgfqpoint{1.010335in}{0.759842in}}%
\pgfpathlineto{\pgfqpoint{1.010464in}{0.760208in}}%
\pgfpathlineto{\pgfqpoint{1.010533in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{1.010631in}{0.760695in}}%
\pgfpathlineto{\pgfqpoint{1.010718in}{0.760817in}}%
\pgfpathlineto{\pgfqpoint{1.010805in}{0.761183in}}%
\pgfpathlineto{\pgfqpoint{1.010897in}{0.761305in}}%
\pgfpathlineto{\pgfqpoint{1.010993in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{1.011071in}{0.761733in}}%
\pgfpathlineto{\pgfqpoint{1.011179in}{0.761977in}}%
\pgfpathlineto{\pgfqpoint{1.011284in}{0.762100in}}%
\pgfpathlineto{\pgfqpoint{1.011395in}{0.762344in}}%
\pgfpathlineto{\pgfqpoint{1.011432in}{0.762467in}}%
\pgfpathlineto{\pgfqpoint{1.011525in}{0.762773in}}%
\pgfpathlineto{\pgfqpoint{1.011717in}{0.762896in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{0.763018in}}%
\pgfpathlineto{\pgfqpoint{1.012007in}{0.763141in}}%
\pgfpathlineto{\pgfqpoint{1.012075in}{0.763325in}}%
\pgfpathlineto{\pgfqpoint{1.012159in}{0.763448in}}%
\pgfpathlineto{\pgfqpoint{1.012270in}{0.763816in}}%
\pgfpathlineto{\pgfqpoint{1.012425in}{0.763939in}}%
\pgfpathlineto{\pgfqpoint{1.012446in}{0.764124in}}%
\pgfpathlineto{\pgfqpoint{1.012641in}{0.764247in}}%
\pgfpathlineto{\pgfqpoint{1.012768in}{0.764555in}}%
\pgfpathlineto{\pgfqpoint{1.012867in}{0.764678in}}%
\pgfpathlineto{\pgfqpoint{1.012972in}{0.764986in}}%
\pgfpathlineto{\pgfqpoint{1.013179in}{0.765110in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.765356in}}%
\pgfpathlineto{\pgfqpoint{1.013414in}{0.765480in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{0.765665in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{0.765789in}}%
\pgfpathlineto{\pgfqpoint{1.013776in}{0.766036in}}%
\pgfpathlineto{\pgfqpoint{1.013866in}{0.766160in}}%
\pgfpathlineto{\pgfqpoint{1.013986in}{0.766408in}}%
\pgfpathlineto{\pgfqpoint{1.014125in}{0.766532in}}%
\pgfpathlineto{\pgfqpoint{1.014261in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{1.014332in}{0.767090in}}%
\pgfpathlineto{\pgfqpoint{1.014462in}{0.767214in}}%
\pgfpathlineto{\pgfqpoint{1.014546in}{0.767276in}}%
\pgfpathlineto{\pgfqpoint{1.014546in}{0.767338in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{0.767587in}}%
\pgfpathlineto{\pgfqpoint{1.014734in}{0.767711in}}%
\pgfpathlineto{\pgfqpoint{1.014821in}{0.767960in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{0.768084in}}%
\pgfpathlineto{\pgfqpoint{1.015121in}{0.768644in}}%
\pgfpathlineto{\pgfqpoint{1.015269in}{0.768769in}}%
\pgfpathlineto{\pgfqpoint{1.015402in}{0.768894in}}%
\pgfpathlineto{\pgfqpoint{1.015637in}{0.769018in}}%
\pgfpathlineto{\pgfqpoint{1.015637in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{1.015950in}{0.769206in}}%
\pgfpathlineto{\pgfqpoint{1.016064in}{0.769581in}}%
\pgfpathlineto{\pgfqpoint{1.016222in}{0.769706in}}%
\pgfpathlineto{\pgfqpoint{1.016256in}{0.769831in}}%
\pgfpathlineto{\pgfqpoint{1.016488in}{0.769956in}}%
\pgfpathlineto{\pgfqpoint{1.016624in}{0.770144in}}%
\pgfpathlineto{\pgfqpoint{1.016707in}{0.770270in}}%
\pgfpathlineto{\pgfqpoint{1.016828in}{0.770835in}}%
\pgfpathlineto{\pgfqpoint{1.016958in}{0.770960in}}%
\pgfpathlineto{\pgfqpoint{1.017087in}{0.771211in}}%
\pgfpathlineto{\pgfqpoint{1.017341in}{0.771337in}}%
\pgfpathlineto{\pgfqpoint{1.017468in}{0.771778in}}%
\pgfpathlineto{\pgfqpoint{1.017514in}{0.771904in}}%
\pgfpathlineto{\pgfqpoint{1.017632in}{0.772281in}}%
\pgfpathlineto{\pgfqpoint{1.017746in}{0.772407in}}%
\pgfpathlineto{\pgfqpoint{1.017882in}{0.772534in}}%
\pgfpathlineto{\pgfqpoint{1.017947in}{0.772660in}}%
\pgfpathlineto{\pgfqpoint{1.018068in}{0.773038in}}%
\pgfpathlineto{\pgfqpoint{1.018166in}{0.773165in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{0.773544in}}%
\pgfpathlineto{\pgfqpoint{1.018380in}{0.773670in}}%
\pgfpathlineto{\pgfqpoint{1.018497in}{0.773860in}}%
\pgfpathlineto{\pgfqpoint{1.018537in}{0.773986in}}%
\pgfpathlineto{\pgfqpoint{1.018643in}{0.774366in}}%
\pgfpathlineto{\pgfqpoint{1.018806in}{0.774492in}}%
\pgfpathlineto{\pgfqpoint{1.018871in}{0.774683in}}%
\pgfpathlineto{\pgfqpoint{1.018980in}{0.774809in}}%
\pgfpathlineto{\pgfqpoint{1.019088in}{0.774999in}}%
\pgfpathlineto{\pgfqpoint{1.019255in}{0.775126in}}%
\pgfpathlineto{\pgfqpoint{1.019360in}{0.775444in}}%
\pgfpathlineto{\pgfqpoint{1.019570in}{0.775571in}}%
\pgfpathlineto{\pgfqpoint{1.019685in}{0.775762in}}%
\pgfpathlineto{\pgfqpoint{1.019774in}{0.775889in}}%
\pgfpathlineto{\pgfqpoint{1.019895in}{0.776143in}}%
\pgfpathlineto{\pgfqpoint{1.019950in}{0.776143in}}%
\pgfpathlineto{\pgfqpoint{1.019950in}{0.776271in}}%
\pgfpathlineto{\pgfqpoint{1.020037in}{0.776462in}}%
\pgfpathlineto{\pgfqpoint{1.020117in}{0.776589in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{0.776780in}}%
\pgfpathlineto{\pgfqpoint{1.020414in}{0.776908in}}%
\pgfpathlineto{\pgfqpoint{1.020538in}{0.777674in}}%
\pgfpathlineto{\pgfqpoint{1.020748in}{0.777802in}}%
\pgfpathlineto{\pgfqpoint{1.020875in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{1.020912in}{0.778121in}}%
\pgfpathlineto{\pgfqpoint{1.021042in}{0.778441in}}%
\pgfpathlineto{\pgfqpoint{1.021252in}{0.778569in}}%
\pgfpathlineto{\pgfqpoint{1.021363in}{0.778761in}}%
\pgfpathlineto{\pgfqpoint{1.021549in}{0.778890in}}%
\pgfpathlineto{\pgfqpoint{1.021676in}{0.779210in}}%
\pgfpathlineto{\pgfqpoint{1.021778in}{0.779339in}}%
\pgfpathlineto{\pgfqpoint{1.021867in}{0.779724in}}%
\pgfpathlineto{\pgfqpoint{1.021969in}{0.779852in}}%
\pgfpathlineto{\pgfqpoint{1.022090in}{0.780302in}}%
\pgfpathlineto{\pgfqpoint{1.022263in}{0.780431in}}%
\pgfpathlineto{\pgfqpoint{1.022263in}{0.780495in}}%
\pgfpathlineto{\pgfqpoint{1.022470in}{0.780624in}}%
\pgfpathlineto{\pgfqpoint{1.022470in}{0.780689in}}%
\pgfpathlineto{\pgfqpoint{1.022764in}{0.780817in}}%
\pgfpathlineto{\pgfqpoint{1.022882in}{0.781140in}}%
\pgfpathlineto{\pgfqpoint{1.022987in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.023104in}{0.781592in}}%
\pgfpathlineto{\pgfqpoint{1.023441in}{0.781721in}}%
\pgfpathlineto{\pgfqpoint{1.023531in}{0.782045in}}%
\pgfpathlineto{\pgfqpoint{1.023670in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{1.023769in}{0.782628in}}%
\pgfpathlineto{\pgfqpoint{1.023849in}{0.782757in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{0.783017in}}%
\pgfpathlineto{\pgfqpoint{1.024131in}{0.783146in}}%
\pgfpathlineto{\pgfqpoint{1.024189in}{0.783406in}}%
\pgfpathlineto{\pgfqpoint{1.024350in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{1.024468in}{0.783861in}}%
\pgfpathlineto{\pgfqpoint{1.024545in}{0.783991in}}%
\pgfpathlineto{\pgfqpoint{1.024656in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{1.024925in}{0.784381in}}%
\pgfpathlineto{\pgfqpoint{1.025021in}{0.784772in}}%
\pgfpathlineto{\pgfqpoint{1.025281in}{0.784902in}}%
\pgfpathlineto{\pgfqpoint{1.025417in}{0.785294in}}%
\pgfpathlineto{\pgfqpoint{1.025466in}{0.785424in}}%
\pgfpathlineto{\pgfqpoint{1.025593in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.785816in}}%
\pgfpathlineto{\pgfqpoint{1.025745in}{0.786013in}}%
\pgfpathlineto{\pgfqpoint{1.025952in}{0.786143in}}%
\pgfpathlineto{\pgfqpoint{1.026088in}{0.786471in}}%
\pgfpathlineto{\pgfqpoint{1.026181in}{0.786602in}}%
\pgfpathlineto{\pgfqpoint{1.026270in}{0.786995in}}%
\pgfpathlineto{\pgfqpoint{1.026443in}{0.787126in}}%
\pgfpathlineto{\pgfqpoint{1.026567in}{0.787651in}}%
\pgfpathlineto{\pgfqpoint{1.026657in}{0.787782in}}%
\pgfpathlineto{\pgfqpoint{1.026759in}{0.788438in}}%
\pgfpathlineto{\pgfqpoint{1.026818in}{0.788570in}}%
\pgfpathlineto{\pgfqpoint{1.026935in}{0.788964in}}%
\pgfpathlineto{\pgfqpoint{1.027025in}{0.789096in}}%
\pgfpathlineto{\pgfqpoint{1.027142in}{0.789424in}}%
\pgfpathlineto{\pgfqpoint{1.027232in}{0.789556in}}%
\pgfpathlineto{\pgfqpoint{1.027306in}{0.789819in}}%
\pgfpathlineto{\pgfqpoint{1.027476in}{0.789951in}}%
\pgfpathlineto{\pgfqpoint{1.027553in}{0.790149in}}%
\pgfpathlineto{\pgfqpoint{1.027711in}{0.790215in}}%
\pgfpathlineto{\pgfqpoint{1.027711in}{0.790281in}}%
\pgfpathlineto{\pgfqpoint{1.027816in}{0.790544in}}%
\pgfpathlineto{\pgfqpoint{1.028061in}{0.790677in}}%
\pgfpathlineto{\pgfqpoint{1.028116in}{0.790875in}}%
\pgfpathlineto{\pgfqpoint{1.028345in}{0.791007in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{0.791338in}}%
\pgfpathlineto{\pgfqpoint{1.028589in}{0.791470in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{1.028874in}{0.791934in}}%
\pgfpathlineto{\pgfqpoint{1.028997in}{0.792266in}}%
\pgfpathlineto{\pgfqpoint{1.029075in}{0.792398in}}%
\pgfpathlineto{\pgfqpoint{1.029189in}{0.792531in}}%
\pgfpathlineto{\pgfqpoint{1.029245in}{0.792664in}}%
\pgfpathlineto{\pgfqpoint{1.029368in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{1.029508in}{0.793195in}}%
\pgfpathlineto{\pgfqpoint{1.029616in}{0.793395in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.793528in}}%
\pgfpathlineto{\pgfqpoint{1.029752in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{1.030042in}{0.793927in}}%
\pgfpathlineto{\pgfqpoint{1.030157in}{0.794261in}}%
\pgfpathlineto{\pgfqpoint{1.030302in}{0.794327in}}%
\pgfpathlineto{\pgfqpoint{1.030302in}{0.794394in}}%
\pgfpathlineto{\pgfqpoint{1.030417in}{0.794795in}}%
\pgfpathlineto{\pgfqpoint{1.030525in}{0.794928in}}%
\pgfpathlineto{\pgfqpoint{1.030661in}{0.795329in}}%
\pgfpathlineto{\pgfqpoint{1.030778in}{0.795463in}}%
\pgfpathlineto{\pgfqpoint{1.030908in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.031106in}{0.795998in}}%
\pgfpathlineto{\pgfqpoint{1.031224in}{0.796400in}}%
\pgfpathlineto{\pgfqpoint{1.031313in}{0.796534in}}%
\pgfpathlineto{\pgfqpoint{1.031449in}{0.796869in}}%
\pgfpathlineto{\pgfqpoint{1.031542in}{0.797003in}}%
\pgfpathlineto{\pgfqpoint{1.031672in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{1.031808in}{0.797540in}}%
\pgfpathlineto{\pgfqpoint{1.031808in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{1.031938in}{0.798011in}}%
\pgfpathlineto{\pgfqpoint{1.032003in}{0.798145in}}%
\pgfpathlineto{\pgfqpoint{1.032117in}{0.798549in}}%
\pgfpathlineto{\pgfqpoint{1.032235in}{0.798683in}}%
\pgfpathlineto{\pgfqpoint{1.032364in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{1.032522in}{0.799155in}}%
\pgfpathlineto{\pgfqpoint{1.032559in}{0.799289in}}%
\pgfpathlineto{\pgfqpoint{1.032742in}{0.799424in}}%
\pgfpathlineto{\pgfqpoint{1.032862in}{0.799762in}}%
\pgfpathlineto{\pgfqpoint{1.032986in}{0.799897in}}%
\pgfpathlineto{\pgfqpoint{1.033073in}{0.800234in}}%
\pgfpathlineto{\pgfqpoint{1.033230in}{0.800370in}}%
\pgfpathlineto{\pgfqpoint{1.033363in}{0.800775in}}%
\pgfpathlineto{\pgfqpoint{1.033416in}{0.800843in}}%
\pgfpathlineto{\pgfqpoint{1.033416in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{1.033505in}{0.801249in}}%
\pgfpathlineto{\pgfqpoint{1.033725in}{0.801384in}}%
\pgfpathlineto{\pgfqpoint{1.033846in}{0.801656in}}%
\pgfpathlineto{\pgfqpoint{1.033963in}{0.801791in}}%
\pgfpathlineto{\pgfqpoint{1.034099in}{0.802063in}}%
\pgfpathlineto{\pgfqpoint{1.034303in}{0.802198in}}%
\pgfpathlineto{\pgfqpoint{1.034433in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{1.034498in}{0.802538in}}%
\pgfpathlineto{\pgfqpoint{1.034625in}{0.803082in}}%
\pgfpathlineto{\pgfqpoint{1.034770in}{0.803218in}}%
\pgfpathlineto{\pgfqpoint{1.034841in}{0.803559in}}%
\pgfpathlineto{\pgfqpoint{1.034977in}{0.803695in}}%
\pgfpathlineto{\pgfqpoint{1.035101in}{0.803968in}}%
\pgfpathlineto{\pgfqpoint{1.035166in}{0.804104in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{0.804650in}}%
\pgfpathlineto{\pgfqpoint{1.035543in}{0.804786in}}%
\pgfpathlineto{\pgfqpoint{1.035645in}{0.805264in}}%
\pgfpathlineto{\pgfqpoint{1.035793in}{0.805401in}}%
\pgfpathlineto{\pgfqpoint{1.035923in}{0.805880in}}%
\pgfpathlineto{\pgfqpoint{1.036053in}{0.806017in}}%
\pgfpathlineto{\pgfqpoint{1.036137in}{0.806222in}}%
\pgfpathlineto{\pgfqpoint{1.036310in}{0.806359in}}%
\pgfpathlineto{\pgfqpoint{1.036437in}{0.806770in}}%
\pgfpathlineto{\pgfqpoint{1.036532in}{0.806908in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{0.807525in}}%
\pgfpathlineto{\pgfqpoint{1.036764in}{0.807662in}}%
\pgfpathlineto{\pgfqpoint{1.036882in}{0.807937in}}%
\pgfpathlineto{\pgfqpoint{1.037070in}{0.808075in}}%
\pgfpathlineto{\pgfqpoint{1.037098in}{0.808212in}}%
\pgfpathlineto{\pgfqpoint{1.037290in}{0.808281in}}%
\pgfpathlineto{\pgfqpoint{1.037290in}{0.808350in}}%
\pgfpathlineto{\pgfqpoint{1.037404in}{0.808763in}}%
\pgfpathlineto{\pgfqpoint{1.037528in}{0.808901in}}%
\pgfpathlineto{\pgfqpoint{1.037658in}{0.809176in}}%
\pgfpathlineto{\pgfqpoint{1.037741in}{0.809314in}}%
\pgfpathlineto{\pgfqpoint{1.037877in}{0.809521in}}%
\pgfpathlineto{\pgfqpoint{1.038004in}{0.809659in}}%
\pgfpathlineto{\pgfqpoint{1.038044in}{0.809936in}}%
\pgfpathlineto{\pgfqpoint{1.038165in}{0.810074in}}%
\pgfpathlineto{\pgfqpoint{1.038214in}{0.810281in}}%
\pgfpathlineto{\pgfqpoint{1.038366in}{0.810419in}}%
\pgfpathlineto{\pgfqpoint{1.038493in}{0.810696in}}%
\pgfpathlineto{\pgfqpoint{1.038697in}{0.810835in}}%
\pgfpathlineto{\pgfqpoint{1.038697in}{0.810904in}}%
\pgfpathlineto{\pgfqpoint{1.038895in}{0.811042in}}%
\pgfpathlineto{\pgfqpoint{1.038990in}{0.811250in}}%
\pgfpathlineto{\pgfqpoint{1.039154in}{0.811389in}}%
\pgfpathlineto{\pgfqpoint{1.039253in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{1.039448in}{0.811875in}}%
\pgfpathlineto{\pgfqpoint{1.039562in}{0.812153in}}%
\pgfpathlineto{\pgfqpoint{1.039621in}{0.812223in}}%
\pgfpathlineto{\pgfqpoint{1.039754in}{0.812501in}}%
\pgfpathlineto{\pgfqpoint{1.039788in}{0.812570in}}%
\pgfpathlineto{\pgfqpoint{1.039893in}{0.813058in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{0.813058in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{0.813127in}}%
\pgfpathlineto{\pgfqpoint{1.040051in}{0.813545in}}%
\pgfpathlineto{\pgfqpoint{1.040150in}{0.813615in}}%
\pgfpathlineto{\pgfqpoint{1.040258in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.040335in}{0.813894in}}%
\pgfpathlineto{\pgfqpoint{1.040459in}{0.814103in}}%
\pgfpathlineto{\pgfqpoint{1.040509in}{0.814173in}}%
\pgfpathlineto{\pgfqpoint{1.040626in}{0.814592in}}%
\pgfpathlineto{\pgfqpoint{1.040808in}{0.814662in}}%
\pgfpathlineto{\pgfqpoint{1.040945in}{0.815011in}}%
\pgfpathlineto{\pgfqpoint{1.040985in}{0.815081in}}%
\pgfpathlineto{\pgfqpoint{1.041118in}{0.815431in}}%
\pgfpathlineto{\pgfqpoint{1.041201in}{0.815501in}}%
\pgfpathlineto{\pgfqpoint{1.041278in}{0.815781in}}%
\pgfpathlineto{\pgfqpoint{1.041356in}{0.815852in}}%
\pgfpathlineto{\pgfqpoint{1.041473in}{0.816272in}}%
\pgfpathlineto{\pgfqpoint{1.041517in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.041649in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{1.041687in}{0.816623in}}%
\pgfpathlineto{\pgfqpoint{1.041804in}{0.817044in}}%
\pgfpathlineto{\pgfqpoint{1.041872in}{0.817114in}}%
\pgfpathlineto{\pgfqpoint{1.041974in}{0.817325in}}%
\pgfpathlineto{\pgfqpoint{1.042039in}{0.817325in}}%
\pgfpathlineto{\pgfqpoint{1.042039in}{0.817395in}}%
\pgfpathlineto{\pgfqpoint{1.042150in}{0.817606in}}%
\pgfpathlineto{\pgfqpoint{1.042240in}{0.817676in}}%
\pgfpathlineto{\pgfqpoint{1.042373in}{0.818239in}}%
\pgfpathlineto{\pgfqpoint{1.042407in}{0.818310in}}%
\pgfpathlineto{\pgfqpoint{1.042528in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{1.042605in}{0.818732in}}%
\pgfpathlineto{\pgfqpoint{1.042704in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{1.042772in}{0.819366in}}%
\pgfpathlineto{\pgfqpoint{1.042889in}{0.819860in}}%
\pgfpathlineto{\pgfqpoint{1.042964in}{0.819931in}}%
\pgfpathlineto{\pgfqpoint{1.042964in}{0.820001in}}%
\pgfpathlineto{\pgfqpoint{1.043174in}{0.820072in}}%
\pgfpathlineto{\pgfqpoint{1.043257in}{0.820354in}}%
\pgfpathlineto{\pgfqpoint{1.043403in}{0.820425in}}%
\pgfpathlineto{\pgfqpoint{1.043449in}{0.820637in}}%
\pgfpathlineto{\pgfqpoint{1.043625in}{0.820708in}}%
\pgfpathlineto{\pgfqpoint{1.043758in}{0.821062in}}%
\pgfpathlineto{\pgfqpoint{1.043891in}{0.821133in}}%
\pgfpathlineto{\pgfqpoint{1.043984in}{0.821558in}}%
\pgfpathlineto{\pgfqpoint{1.044055in}{0.821629in}}%
\pgfpathlineto{\pgfqpoint{1.044157in}{0.822125in}}%
\pgfpathlineto{\pgfqpoint{1.044265in}{0.822196in}}%
\pgfpathlineto{\pgfqpoint{1.044377in}{0.822551in}}%
\pgfpathlineto{\pgfqpoint{1.044513in}{0.822622in}}%
\pgfpathlineto{\pgfqpoint{1.044556in}{0.822835in}}%
\pgfpathlineto{\pgfqpoint{1.044726in}{0.822906in}}%
\pgfpathlineto{\pgfqpoint{1.044840in}{0.823120in}}%
\pgfpathlineto{\pgfqpoint{1.044979in}{0.823191in}}%
\pgfpathlineto{\pgfqpoint{1.045060in}{0.823547in}}%
\pgfpathlineto{\pgfqpoint{1.045168in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{1.045279in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{1.045468in}{0.824046in}}%
\pgfpathlineto{\pgfqpoint{1.045604in}{0.824331in}}%
\pgfpathlineto{\pgfqpoint{1.045666in}{0.824403in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{0.824688in}}%
\pgfpathlineto{\pgfqpoint{1.045867in}{0.824760in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{0.825403in}}%
\pgfpathlineto{\pgfqpoint{1.046099in}{0.825475in}}%
\pgfpathlineto{\pgfqpoint{1.046213in}{0.825832in}}%
\pgfpathlineto{\pgfqpoint{1.046374in}{0.825904in}}%
\pgfpathlineto{\pgfqpoint{1.046485in}{0.826334in}}%
\pgfpathlineto{\pgfqpoint{1.046606in}{0.826405in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{0.826621in}}%
\pgfpathlineto{\pgfqpoint{1.046751in}{0.826692in}}%
\pgfpathlineto{\pgfqpoint{1.046866in}{0.827051in}}%
\pgfpathlineto{\pgfqpoint{1.046924in}{0.827123in}}%
\pgfpathlineto{\pgfqpoint{1.047048in}{0.827482in}}%
\pgfpathlineto{\pgfqpoint{1.047073in}{0.827554in}}%
\pgfpathlineto{\pgfqpoint{1.047187in}{0.827769in}}%
\pgfpathlineto{\pgfqpoint{1.047233in}{0.827841in}}%
\pgfpathlineto{\pgfqpoint{1.047317in}{0.828057in}}%
\pgfpathlineto{\pgfqpoint{1.047422in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{1.047555in}{0.828560in}}%
\pgfpathlineto{\pgfqpoint{1.047577in}{0.828632in}}%
\pgfpathlineto{\pgfqpoint{1.047707in}{0.828992in}}%
\pgfpathlineto{\pgfqpoint{1.047771in}{0.829065in}}%
\pgfpathlineto{\pgfqpoint{1.047843in}{0.829425in}}%
\pgfpathlineto{\pgfqpoint{1.047982in}{0.829497in}}%
\pgfpathlineto{\pgfqpoint{1.048084in}{0.829858in}}%
\pgfpathlineto{\pgfqpoint{1.048285in}{0.829930in}}%
\pgfpathlineto{\pgfqpoint{1.048415in}{0.830363in}}%
\pgfpathlineto{\pgfqpoint{1.048554in}{0.830363in}}%
\pgfpathlineto{\pgfqpoint{1.048554in}{0.830435in}}%
\pgfpathlineto{\pgfqpoint{1.048668in}{0.830797in}}%
\pgfpathlineto{\pgfqpoint{1.048745in}{0.830869in}}%
\pgfpathlineto{\pgfqpoint{1.048878in}{0.831159in}}%
\pgfpathlineto{\pgfqpoint{1.048940in}{0.831231in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{0.831955in}}%
\pgfpathlineto{\pgfqpoint{1.049113in}{0.832028in}}%
\pgfpathlineto{\pgfqpoint{1.049209in}{0.832318in}}%
\pgfpathlineto{\pgfqpoint{1.049259in}{0.832390in}}%
\pgfpathlineto{\pgfqpoint{1.049392in}{0.832753in}}%
\pgfpathlineto{\pgfqpoint{1.049633in}{0.832826in}}%
\pgfpathlineto{\pgfqpoint{1.049732in}{0.833116in}}%
\pgfpathlineto{\pgfqpoint{1.049852in}{0.833189in}}%
\pgfpathlineto{\pgfqpoint{1.049976in}{0.833625in}}%
\pgfpathlineto{\pgfqpoint{1.050025in}{0.833698in}}%
\pgfpathlineto{\pgfqpoint{1.050128in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{1.050267in}{0.833916in}}%
\pgfpathlineto{\pgfqpoint{1.050403in}{0.834353in}}%
\pgfpathlineto{\pgfqpoint{1.050517in}{0.834426in}}%
\pgfpathlineto{\pgfqpoint{1.050647in}{0.834864in}}%
\pgfpathlineto{\pgfqpoint{1.050672in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.050678in}{0.835083in}}%
\pgfpathlineto{\pgfqpoint{1.050879in}{0.835156in}}%
\pgfpathlineto{\pgfqpoint{1.050879in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{1.051108in}{0.835302in}}%
\pgfpathlineto{\pgfqpoint{1.051234in}{0.835740in}}%
\pgfpathlineto{\pgfqpoint{1.051256in}{0.835814in}}%
\pgfpathlineto{\pgfqpoint{1.051374in}{0.836179in}}%
\pgfpathlineto{\pgfqpoint{1.051429in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{1.051565in}{0.836545in}}%
\pgfpathlineto{\pgfqpoint{1.051602in}{0.836619in}}%
\pgfpathlineto{\pgfqpoint{1.051738in}{0.837205in}}%
\pgfpathlineto{\pgfqpoint{1.051936in}{0.837278in}}%
\pgfpathlineto{\pgfqpoint{1.052038in}{0.837572in}}%
\pgfpathlineto{\pgfqpoint{1.052100in}{0.837645in}}%
\pgfpathlineto{\pgfqpoint{1.052202in}{0.838012in}}%
\pgfpathlineto{\pgfqpoint{1.052375in}{0.838086in}}%
\pgfpathlineto{\pgfqpoint{1.052477in}{0.838233in}}%
\pgfpathlineto{\pgfqpoint{1.052638in}{0.838306in}}%
\pgfpathlineto{\pgfqpoint{1.052749in}{0.838748in}}%
\pgfpathlineto{\pgfqpoint{1.052833in}{0.838821in}}%
\pgfpathlineto{\pgfqpoint{1.052963in}{0.839189in}}%
\pgfpathlineto{\pgfqpoint{1.053025in}{0.839263in}}%
\pgfpathlineto{\pgfqpoint{1.053124in}{0.839705in}}%
\pgfpathlineto{\pgfqpoint{1.053272in}{0.839779in}}%
\pgfpathlineto{\pgfqpoint{1.053368in}{0.840148in}}%
\pgfpathlineto{\pgfqpoint{1.053430in}{0.840222in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{0.840443in}}%
\pgfpathlineto{\pgfqpoint{1.053853in}{0.840517in}}%
\pgfpathlineto{\pgfqpoint{1.053983in}{0.840887in}}%
\pgfpathlineto{\pgfqpoint{1.054147in}{0.840961in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.841183in}}%
\pgfpathlineto{\pgfqpoint{1.054351in}{0.841257in}}%
\pgfpathlineto{\pgfqpoint{1.054422in}{0.841554in}}%
\pgfpathlineto{\pgfqpoint{1.054509in}{0.841628in}}%
\pgfpathlineto{\pgfqpoint{1.054617in}{0.842147in}}%
\pgfpathlineto{\pgfqpoint{1.054728in}{0.842221in}}%
\pgfpathlineto{\pgfqpoint{1.054864in}{0.842741in}}%
\pgfpathlineto{\pgfqpoint{1.054886in}{0.842815in}}%
\pgfpathlineto{\pgfqpoint{1.054886in}{0.842890in}}%
\pgfpathlineto{\pgfqpoint{1.055099in}{0.842964in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{0.843336in}}%
\pgfpathlineto{\pgfqpoint{1.055331in}{0.843410in}}%
\pgfpathlineto{\pgfqpoint{1.055467in}{0.843708in}}%
\pgfpathlineto{\pgfqpoint{1.055492in}{0.843782in}}%
\pgfpathlineto{\pgfqpoint{1.055609in}{0.844453in}}%
\pgfpathlineto{\pgfqpoint{1.055631in}{0.844453in}}%
\pgfpathlineto{\pgfqpoint{1.055631in}{0.844527in}}%
\pgfpathlineto{\pgfqpoint{1.055677in}{0.844900in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{0.844975in}}%
\pgfpathlineto{\pgfqpoint{1.055925in}{0.845273in}}%
\pgfpathlineto{\pgfqpoint{1.055980in}{0.845348in}}%
\pgfpathlineto{\pgfqpoint{1.056098in}{0.845795in}}%
\pgfpathlineto{\pgfqpoint{1.056355in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{1.056491in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.056621in}{0.846393in}}%
\pgfpathlineto{\pgfqpoint{1.056713in}{0.846693in}}%
\pgfpathlineto{\pgfqpoint{1.056855in}{0.846768in}}%
\pgfpathlineto{\pgfqpoint{1.056985in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{0.847142in}}%
\pgfpathlineto{\pgfqpoint{1.057186in}{0.847742in}}%
\pgfpathlineto{\pgfqpoint{1.057310in}{0.847817in}}%
\pgfpathlineto{\pgfqpoint{1.057409in}{0.848192in}}%
\pgfpathlineto{\pgfqpoint{1.057530in}{0.848268in}}%
\pgfpathlineto{\pgfqpoint{1.057585in}{0.848418in}}%
\pgfpathlineto{\pgfqpoint{1.057731in}{0.848493in}}%
\pgfpathlineto{\pgfqpoint{1.057863in}{0.848869in}}%
\pgfpathlineto{\pgfqpoint{1.057969in}{0.848944in}}%
\pgfpathlineto{\pgfqpoint{1.058077in}{0.849095in}}%
\pgfpathlineto{\pgfqpoint{1.058160in}{0.849170in}}%
\pgfpathlineto{\pgfqpoint{1.058228in}{0.849321in}}%
\pgfpathlineto{\pgfqpoint{1.058315in}{0.849396in}}%
\pgfpathlineto{\pgfqpoint{1.058435in}{0.849773in}}%
\pgfpathlineto{\pgfqpoint{1.058525in}{0.849848in}}%
\pgfpathlineto{\pgfqpoint{1.058525in}{0.849924in}}%
\pgfpathlineto{\pgfqpoint{1.058772in}{0.849999in}}%
\pgfpathlineto{\pgfqpoint{1.058890in}{0.850452in}}%
\pgfpathlineto{\pgfqpoint{1.058949in}{0.850528in}}%
\pgfpathlineto{\pgfqpoint{1.059085in}{0.850981in}}%
\pgfpathlineto{\pgfqpoint{1.059140in}{0.851057in}}%
\pgfpathlineto{\pgfqpoint{1.059202in}{0.851587in}}%
\pgfpathlineto{\pgfqpoint{1.059335in}{0.851662in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{0.852116in}}%
\pgfpathlineto{\pgfqpoint{1.059508in}{0.852192in}}%
\pgfpathlineto{\pgfqpoint{1.059641in}{0.852798in}}%
\pgfpathlineto{\pgfqpoint{1.059731in}{0.852874in}}%
\pgfpathlineto{\pgfqpoint{1.059833in}{0.853329in}}%
\pgfpathlineto{\pgfqpoint{1.059950in}{0.853329in}}%
\pgfpathlineto{\pgfqpoint{1.059950in}{0.853405in}}%
\pgfpathlineto{\pgfqpoint{1.060062in}{0.853709in}}%
\pgfpathlineto{\pgfqpoint{1.060334in}{0.853784in}}%
\pgfpathlineto{\pgfqpoint{1.060436in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{1.060513in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{1.060612in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{0.854317in}}%
\pgfpathlineto{\pgfqpoint{1.061026in}{0.854622in}}%
\pgfpathlineto{\pgfqpoint{1.061125in}{0.854698in}}%
\pgfpathlineto{\pgfqpoint{1.061172in}{0.855003in}}%
\pgfpathlineto{\pgfqpoint{1.061311in}{0.855079in}}%
\pgfpathlineto{\pgfqpoint{1.061339in}{0.855232in}}%
\pgfpathlineto{\pgfqpoint{1.061475in}{0.855308in}}%
\pgfpathlineto{\pgfqpoint{1.061577in}{0.855690in}}%
\pgfpathlineto{\pgfqpoint{1.061759in}{0.855767in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{0.856149in}}%
\pgfpathlineto{\pgfqpoint{1.061982in}{0.856226in}}%
\pgfpathlineto{\pgfqpoint{1.062047in}{0.856532in}}%
\pgfpathlineto{\pgfqpoint{1.062136in}{0.856608in}}%
\pgfpathlineto{\pgfqpoint{1.062254in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{1.062393in}{0.857068in}}%
\pgfpathlineto{\pgfqpoint{1.062526in}{0.857682in}}%
\pgfpathlineto{\pgfqpoint{1.062582in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{1.062582in}{0.857912in}}%
\pgfpathlineto{\pgfqpoint{1.062724in}{0.857912in}}%
\pgfpathlineto{\pgfqpoint{1.062724in}{0.857988in}}%
\pgfpathlineto{\pgfqpoint{1.062835in}{0.858372in}}%
\pgfpathlineto{\pgfqpoint{1.062894in}{0.858449in}}%
\pgfpathlineto{\pgfqpoint{1.063018in}{0.858603in}}%
\pgfpathlineto{\pgfqpoint{1.063064in}{0.858680in}}%
\pgfpathlineto{\pgfqpoint{1.063080in}{0.858833in}}%
\pgfpathlineto{\pgfqpoint{1.063296in}{0.858910in}}%
\pgfpathlineto{\pgfqpoint{1.063423in}{0.859064in}}%
\pgfpathlineto{\pgfqpoint{1.063447in}{0.859064in}}%
\pgfpathlineto{\pgfqpoint{1.063447in}{0.859141in}}%
\pgfpathlineto{\pgfqpoint{1.063571in}{0.859681in}}%
\pgfpathlineto{\pgfqpoint{1.063655in}{0.859758in}}%
\pgfpathlineto{\pgfqpoint{1.063741in}{0.860066in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{0.860143in}}%
\pgfpathlineto{\pgfqpoint{1.064069in}{0.860606in}}%
\pgfpathlineto{\pgfqpoint{1.064112in}{0.860683in}}%
\pgfpathlineto{\pgfqpoint{1.064245in}{0.861070in}}%
\pgfpathlineto{\pgfqpoint{1.064369in}{0.861147in}}%
\pgfpathlineto{\pgfqpoint{1.064428in}{0.861301in}}%
\pgfpathlineto{\pgfqpoint{1.064533in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.064669in}{0.861843in}}%
\pgfpathlineto{\pgfqpoint{1.064727in}{0.861920in}}%
\pgfpathlineto{\pgfqpoint{1.064836in}{0.862075in}}%
\pgfpathlineto{\pgfqpoint{1.064907in}{0.862153in}}%
\pgfpathlineto{\pgfqpoint{1.065030in}{0.862695in}}%
\pgfpathlineto{\pgfqpoint{1.065126in}{0.862773in}}%
\pgfpathlineto{\pgfqpoint{1.065250in}{0.863005in}}%
\pgfpathlineto{\pgfqpoint{1.065318in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{1.065361in}{0.863238in}}%
\pgfpathlineto{\pgfqpoint{1.065553in}{0.863316in}}%
\pgfpathlineto{\pgfqpoint{1.065664in}{0.863860in}}%
\pgfpathlineto{\pgfqpoint{1.065834in}{0.863937in}}%
\pgfpathlineto{\pgfqpoint{1.065967in}{0.864326in}}%
\pgfpathlineto{\pgfqpoint{1.066125in}{0.864404in}}%
\pgfpathlineto{\pgfqpoint{1.066181in}{0.864794in}}%
\pgfpathlineto{\pgfqpoint{1.066379in}{0.864871in}}%
\pgfpathlineto{\pgfqpoint{1.066465in}{0.865183in}}%
\pgfpathlineto{\pgfqpoint{1.066561in}{0.865261in}}%
\pgfpathlineto{\pgfqpoint{1.066691in}{0.865651in}}%
\pgfpathlineto{\pgfqpoint{1.066737in}{0.865729in}}%
\pgfpathlineto{\pgfqpoint{1.066796in}{0.866042in}}%
\pgfpathlineto{\pgfqpoint{1.066932in}{0.866120in}}%
\pgfpathlineto{\pgfqpoint{1.067065in}{0.866901in}}%
\pgfpathlineto{\pgfqpoint{1.067161in}{0.866979in}}%
\pgfpathlineto{\pgfqpoint{1.067291in}{0.867292in}}%
\pgfpathlineto{\pgfqpoint{1.067337in}{0.867371in}}%
\pgfpathlineto{\pgfqpoint{1.067464in}{0.867918in}}%
\pgfpathlineto{\pgfqpoint{1.067634in}{0.867997in}}%
\pgfpathlineto{\pgfqpoint{1.067742in}{0.868389in}}%
\pgfpathlineto{\pgfqpoint{1.067826in}{0.868467in}}%
\pgfpathlineto{\pgfqpoint{1.067925in}{0.869016in}}%
\pgfpathlineto{\pgfqpoint{1.067983in}{0.869094in}}%
\pgfpathlineto{\pgfqpoint{1.068079in}{0.869330in}}%
\pgfpathlineto{\pgfqpoint{1.068218in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{1.068354in}{0.869644in}}%
\pgfpathlineto{\pgfqpoint{1.068407in}{0.869723in}}%
\pgfpathlineto{\pgfqpoint{1.068534in}{0.870273in}}%
\pgfpathlineto{\pgfqpoint{1.068667in}{0.870352in}}%
\pgfpathlineto{\pgfqpoint{1.068803in}{0.870745in}}%
\pgfpathlineto{\pgfqpoint{1.068991in}{0.870824in}}%
\pgfpathlineto{\pgfqpoint{1.069081in}{0.871139in}}%
\pgfpathlineto{\pgfqpoint{1.069161in}{0.871218in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{0.871770in}}%
\pgfpathlineto{\pgfqpoint{1.069430in}{0.871849in}}%
\pgfpathlineto{\pgfqpoint{1.069557in}{0.872481in}}%
\pgfpathlineto{\pgfqpoint{1.069597in}{0.872560in}}%
\pgfpathlineto{\pgfqpoint{1.069730in}{0.873034in}}%
\pgfpathlineto{\pgfqpoint{1.069807in}{0.873113in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{0.873350in}}%
\pgfpathlineto{\pgfqpoint{1.069965in}{0.873429in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.873825in}}%
\pgfpathlineto{\pgfqpoint{1.070194in}{0.873904in}}%
\pgfpathlineto{\pgfqpoint{1.070330in}{0.874062in}}%
\pgfpathlineto{\pgfqpoint{1.070410in}{0.874142in}}%
\pgfpathlineto{\pgfqpoint{1.070488in}{0.874379in}}%
\pgfpathlineto{\pgfqpoint{1.070580in}{0.874459in}}%
\pgfpathlineto{\pgfqpoint{1.070713in}{0.874935in}}%
\pgfpathlineto{\pgfqpoint{1.070803in}{0.875014in}}%
\pgfpathlineto{\pgfqpoint{1.070924in}{0.875490in}}%
\pgfpathlineto{\pgfqpoint{1.070961in}{0.875490in}}%
\pgfpathlineto{\pgfqpoint{1.070961in}{0.875570in}}%
\pgfpathlineto{\pgfqpoint{1.071081in}{0.876126in}}%
\pgfpathlineto{\pgfqpoint{1.071131in}{0.876205in}}%
\pgfpathlineto{\pgfqpoint{1.071245in}{0.876762in}}%
\pgfpathlineto{\pgfqpoint{1.071375in}{0.876841in}}%
\pgfpathlineto{\pgfqpoint{1.071415in}{0.877001in}}%
\pgfpathlineto{\pgfqpoint{1.071542in}{0.877080in}}%
\pgfpathlineto{\pgfqpoint{1.071666in}{0.877399in}}%
\pgfpathlineto{\pgfqpoint{1.071802in}{0.877478in}}%
\pgfpathlineto{\pgfqpoint{1.071898in}{0.877797in}}%
\pgfpathlineto{\pgfqpoint{1.071993in}{0.877877in}}%
\pgfpathlineto{\pgfqpoint{1.072105in}{0.878116in}}%
\pgfpathlineto{\pgfqpoint{1.072176in}{0.878196in}}%
\pgfpathlineto{\pgfqpoint{1.072312in}{0.878675in}}%
\pgfpathlineto{\pgfqpoint{1.072380in}{0.878755in}}%
\pgfpathlineto{\pgfqpoint{1.072470in}{0.878995in}}%
\pgfpathlineto{\pgfqpoint{1.072572in}{0.879075in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.879235in}}%
\pgfpathlineto{\pgfqpoint{1.072773in}{0.879315in}}%
\pgfpathlineto{\pgfqpoint{1.072844in}{0.879715in}}%
\pgfpathlineto{\pgfqpoint{1.073171in}{0.879795in}}%
\pgfpathlineto{\pgfqpoint{1.073252in}{0.880276in}}%
\pgfpathlineto{\pgfqpoint{1.073323in}{0.880276in}}%
\pgfpathlineto{\pgfqpoint{1.073323in}{0.880356in}}%
\pgfpathlineto{\pgfqpoint{1.073425in}{0.880677in}}%
\pgfpathlineto{\pgfqpoint{1.073521in}{0.880758in}}%
\pgfpathlineto{\pgfqpoint{1.073586in}{0.880998in}}%
\pgfpathlineto{\pgfqpoint{1.073679in}{0.881079in}}%
\pgfpathlineto{\pgfqpoint{1.073799in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{1.073895in}{0.881561in}}%
\pgfpathlineto{\pgfqpoint{1.074025in}{0.882124in}}%
\pgfpathlineto{\pgfqpoint{1.074167in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{1.074269in}{0.882768in}}%
\pgfpathlineto{\pgfqpoint{1.074325in}{0.882848in}}%
\pgfpathlineto{\pgfqpoint{1.074445in}{0.883251in}}%
\pgfpathlineto{\pgfqpoint{1.074538in}{0.883332in}}%
\pgfpathlineto{\pgfqpoint{1.074572in}{0.883573in}}%
\pgfpathlineto{\pgfqpoint{1.074761in}{0.883654in}}%
\pgfpathlineto{\pgfqpoint{1.074894in}{0.884380in}}%
\pgfpathlineto{\pgfqpoint{1.074971in}{0.884461in}}%
\pgfpathlineto{\pgfqpoint{1.075101in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.075157in}{0.884703in}}%
\pgfpathlineto{\pgfqpoint{1.075240in}{0.885350in}}%
\pgfpathlineto{\pgfqpoint{1.075333in}{0.885431in}}%
\pgfpathlineto{\pgfqpoint{1.075469in}{0.885835in}}%
\pgfpathlineto{\pgfqpoint{1.075509in}{0.885916in}}%
\pgfpathlineto{\pgfqpoint{1.075639in}{0.886078in}}%
\pgfpathlineto{\pgfqpoint{1.075753in}{0.886159in}}%
\pgfpathlineto{\pgfqpoint{1.075889in}{0.886483in}}%
\pgfpathlineto{\pgfqpoint{1.075936in}{0.886564in}}%
\pgfpathlineto{\pgfqpoint{1.076050in}{0.886969in}}%
\pgfpathlineto{\pgfqpoint{1.076112in}{0.887051in}}%
\pgfpathlineto{\pgfqpoint{1.076211in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{1.076297in}{0.887537in}}%
\pgfpathlineto{\pgfqpoint{1.076433in}{0.887781in}}%
\pgfpathlineto{\pgfqpoint{1.076464in}{0.887862in}}%
\pgfpathlineto{\pgfqpoint{1.076464in}{0.887943in}}%
\pgfpathlineto{\pgfqpoint{1.076625in}{0.888025in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{1.076863in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{1.076968in}{0.888594in}}%
\pgfpathlineto{\pgfqpoint{1.077033in}{0.888675in}}%
\pgfpathlineto{\pgfqpoint{1.077151in}{0.889001in}}%
\pgfpathlineto{\pgfqpoint{1.077216in}{0.889083in}}%
\pgfpathlineto{\pgfqpoint{1.077240in}{0.889246in}}%
\pgfpathlineto{\pgfqpoint{1.077432in}{0.889327in}}%
\pgfpathlineto{\pgfqpoint{1.077534in}{0.889653in}}%
\pgfpathlineto{\pgfqpoint{1.077686in}{0.889735in}}%
\pgfpathlineto{\pgfqpoint{1.077704in}{0.889980in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{1.077998in}{0.890389in}}%
\pgfpathlineto{\pgfqpoint{1.078276in}{0.890470in}}%
\pgfpathlineto{\pgfqpoint{1.078369in}{0.890880in}}%
\pgfpathlineto{\pgfqpoint{1.078474in}{0.890961in}}%
\pgfpathlineto{\pgfqpoint{1.078548in}{0.891125in}}%
\pgfpathlineto{\pgfqpoint{1.078712in}{0.891207in}}%
\pgfpathlineto{\pgfqpoint{1.078808in}{0.891781in}}%
\pgfpathlineto{\pgfqpoint{1.078981in}{0.891863in}}%
\pgfpathlineto{\pgfqpoint{1.079117in}{0.892356in}}%
\pgfpathlineto{\pgfqpoint{1.079235in}{0.892438in}}%
\pgfpathlineto{\pgfqpoint{1.079371in}{0.892849in}}%
\pgfpathlineto{\pgfqpoint{1.079414in}{0.892931in}}%
\pgfpathlineto{\pgfqpoint{1.079488in}{0.893342in}}%
\pgfpathlineto{\pgfqpoint{1.079665in}{0.893424in}}%
\pgfpathlineto{\pgfqpoint{1.079801in}{0.893754in}}%
\pgfpathlineto{\pgfqpoint{1.079971in}{0.893836in}}%
\pgfpathlineto{\pgfqpoint{1.080091in}{0.894248in}}%
\pgfpathlineto{\pgfqpoint{1.080144in}{0.894331in}}%
\pgfpathlineto{\pgfqpoint{1.080252in}{0.894660in}}%
\pgfpathlineto{\pgfqpoint{1.080434in}{0.894743in}}%
\pgfpathlineto{\pgfqpoint{1.080546in}{0.895156in}}%
\pgfpathlineto{\pgfqpoint{1.080623in}{0.895238in}}%
\pgfpathlineto{\pgfqpoint{1.080740in}{0.895486in}}%
\pgfpathlineto{\pgfqpoint{1.081081in}{0.895569in}}%
\pgfpathlineto{\pgfqpoint{1.081164in}{0.895983in}}%
\pgfpathlineto{\pgfqpoint{1.081294in}{0.896066in}}%
\pgfpathlineto{\pgfqpoint{1.081418in}{0.896397in}}%
\pgfpathlineto{\pgfqpoint{1.081489in}{0.896480in}}%
\pgfpathlineto{\pgfqpoint{1.081544in}{0.896646in}}%
\pgfpathlineto{\pgfqpoint{1.081714in}{0.896729in}}%
\pgfpathlineto{\pgfqpoint{1.081767in}{0.896978in}}%
\pgfpathlineto{\pgfqpoint{1.081878in}{0.897061in}}%
\pgfpathlineto{\pgfqpoint{1.081987in}{0.897393in}}%
\pgfpathlineto{\pgfqpoint{1.082079in}{0.897476in}}%
\pgfpathlineto{\pgfqpoint{1.082200in}{0.897975in}}%
\pgfpathlineto{\pgfqpoint{1.082246in}{0.898058in}}%
\pgfpathlineto{\pgfqpoint{1.082348in}{0.898806in}}%
\pgfpathlineto{\pgfqpoint{1.082491in}{0.898890in}}%
\pgfpathlineto{\pgfqpoint{1.082617in}{0.899139in}}%
\pgfpathlineto{\pgfqpoint{1.082722in}{0.899223in}}%
\pgfpathlineto{\pgfqpoint{1.082787in}{0.899473in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{0.899556in}}%
\pgfpathlineto{\pgfqpoint{1.083140in}{0.900223in}}%
\pgfpathlineto{\pgfqpoint{1.083223in}{0.900307in}}%
\pgfpathlineto{\pgfqpoint{1.083328in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{1.083526in}{0.900808in}}%
\pgfpathlineto{\pgfqpoint{1.083644in}{0.901226in}}%
\pgfpathlineto{\pgfqpoint{1.083820in}{0.901310in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.901644in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{0.901728in}}%
\pgfpathlineto{\pgfqpoint{1.084216in}{0.902147in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{0.902231in}}%
\pgfpathlineto{\pgfqpoint{1.084392in}{0.902482in}}%
\pgfpathlineto{\pgfqpoint{1.084581in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{1.084714in}{0.902986in}}%
\pgfpathlineto{\pgfqpoint{1.084819in}{0.903070in}}%
\pgfpathlineto{\pgfqpoint{1.084952in}{0.903490in}}%
\pgfpathlineto{\pgfqpoint{1.085150in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{1.085267in}{0.904163in}}%
\pgfpathlineto{\pgfqpoint{1.085381in}{0.904247in}}%
\pgfpathlineto{\pgfqpoint{1.085483in}{0.904416in}}%
\pgfpathlineto{\pgfqpoint{1.085604in}{0.904500in}}%
\pgfpathlineto{\pgfqpoint{1.085691in}{0.904753in}}%
\pgfpathlineto{\pgfqpoint{1.085771in}{0.904837in}}%
\pgfpathlineto{\pgfqpoint{1.085855in}{0.905175in}}%
\pgfpathlineto{\pgfqpoint{1.085984in}{0.905259in}}%
\pgfpathlineto{\pgfqpoint{1.086031in}{0.905512in}}%
\pgfpathlineto{\pgfqpoint{1.086145in}{0.905597in}}%
\pgfpathlineto{\pgfqpoint{1.086263in}{0.905935in}}%
\pgfpathlineto{\pgfqpoint{1.086352in}{0.906019in}}%
\pgfpathlineto{\pgfqpoint{1.086482in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{1.086513in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{1.086513in}{0.906696in}}%
\pgfpathlineto{\pgfqpoint{1.086640in}{0.907034in}}%
\pgfpathlineto{\pgfqpoint{1.086711in}{0.907119in}}%
\pgfpathlineto{\pgfqpoint{1.086816in}{0.907542in}}%
\pgfpathlineto{\pgfqpoint{1.086903in}{0.907627in}}%
\pgfpathlineto{\pgfqpoint{1.086983in}{0.908305in}}%
\pgfpathlineto{\pgfqpoint{1.087076in}{0.908389in}}%
\pgfpathlineto{\pgfqpoint{1.087159in}{0.908559in}}%
\pgfpathlineto{\pgfqpoint{1.087280in}{0.908644in}}%
\pgfpathlineto{\pgfqpoint{1.087388in}{0.909068in}}%
\pgfpathlineto{\pgfqpoint{1.087478in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{1.087533in}{0.909408in}}%
\pgfpathlineto{\pgfqpoint{1.087790in}{0.909493in}}%
\pgfpathlineto{\pgfqpoint{1.087923in}{0.909918in}}%
\pgfpathlineto{\pgfqpoint{1.088031in}{0.910003in}}%
\pgfpathlineto{\pgfqpoint{1.088044in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{1.088297in}{0.910258in}}%
\pgfpathlineto{\pgfqpoint{1.088362in}{0.910514in}}%
\pgfpathlineto{\pgfqpoint{1.088591in}{0.910599in}}%
\pgfpathlineto{\pgfqpoint{1.088708in}{0.910940in}}%
\pgfpathlineto{\pgfqpoint{1.088885in}{0.911026in}}%
\pgfpathlineto{\pgfqpoint{1.089008in}{0.911282in}}%
\pgfpathlineto{\pgfqpoint{1.089082in}{0.911367in}}%
\pgfpathlineto{\pgfqpoint{1.089129in}{0.911709in}}%
\pgfpathlineto{\pgfqpoint{1.089287in}{0.911795in}}%
\pgfpathlineto{\pgfqpoint{1.089395in}{0.912222in}}%
\pgfpathlineto{\pgfqpoint{1.089512in}{0.912308in}}%
\pgfpathlineto{\pgfqpoint{1.089645in}{0.912650in}}%
\pgfpathlineto{\pgfqpoint{1.089719in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{1.089719in}{0.912822in}}%
\pgfpathlineto{\pgfqpoint{1.089945in}{0.912907in}}%
\pgfpathlineto{\pgfqpoint{1.090056in}{0.913593in}}%
\pgfpathlineto{\pgfqpoint{1.090335in}{0.913679in}}%
\pgfpathlineto{\pgfqpoint{1.090452in}{0.914109in}}%
\pgfpathlineto{\pgfqpoint{1.090672in}{0.914195in}}%
\pgfpathlineto{\pgfqpoint{1.090764in}{0.914539in}}%
\pgfpathlineto{\pgfqpoint{1.091012in}{0.914625in}}%
\pgfpathlineto{\pgfqpoint{1.091092in}{0.915141in}}%
\pgfpathlineto{\pgfqpoint{1.091244in}{0.915228in}}%
\pgfpathlineto{\pgfqpoint{1.091340in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{1.091615in}{0.915572in}}%
\pgfpathlineto{\pgfqpoint{1.091717in}{0.915831in}}%
\pgfpathlineto{\pgfqpoint{1.091788in}{0.915918in}}%
\pgfpathlineto{\pgfqpoint{1.091859in}{0.916091in}}%
\pgfpathlineto{\pgfqpoint{1.091970in}{0.916177in}}%
\pgfpathlineto{\pgfqpoint{1.092004in}{0.916436in}}%
\pgfpathlineto{\pgfqpoint{1.092193in}{0.916523in}}%
\pgfpathlineto{\pgfqpoint{1.092279in}{0.917042in}}%
\pgfpathlineto{\pgfqpoint{1.092360in}{0.917042in}}%
\pgfpathlineto{\pgfqpoint{1.092360in}{0.917128in}}%
\pgfpathlineto{\pgfqpoint{1.092493in}{0.917821in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{0.917908in}}%
\pgfpathlineto{\pgfqpoint{1.092647in}{0.918428in}}%
\pgfpathlineto{\pgfqpoint{1.092777in}{0.918514in}}%
\pgfpathlineto{\pgfqpoint{1.092861in}{0.918688in}}%
\pgfpathlineto{\pgfqpoint{1.092954in}{0.918774in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{0.919122in}}%
\pgfpathlineto{\pgfqpoint{1.093148in}{0.919208in}}%
\pgfpathlineto{\pgfqpoint{1.093235in}{0.919382in}}%
\pgfpathlineto{\pgfqpoint{1.093294in}{0.919469in}}%
\pgfpathlineto{\pgfqpoint{1.093430in}{0.919643in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{0.919730in}}%
\pgfpathlineto{\pgfqpoint{1.093708in}{0.920078in}}%
\pgfpathlineto{\pgfqpoint{1.093785in}{0.920165in}}%
\pgfpathlineto{\pgfqpoint{1.093900in}{0.920948in}}%
\pgfpathlineto{\pgfqpoint{1.094008in}{0.921035in}}%
\pgfpathlineto{\pgfqpoint{1.094128in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{1.094261in}{0.921471in}}%
\pgfpathlineto{\pgfqpoint{1.094357in}{0.921646in}}%
\pgfpathlineto{\pgfqpoint{1.094469in}{0.921733in}}%
\pgfpathlineto{\pgfqpoint{1.094546in}{0.921995in}}%
\pgfpathlineto{\pgfqpoint{1.094784in}{0.922082in}}%
\pgfpathlineto{\pgfqpoint{1.094877in}{0.922344in}}%
\pgfpathlineto{\pgfqpoint{1.094973in}{0.922432in}}%
\pgfpathlineto{\pgfqpoint{1.095090in}{0.922694in}}%
\pgfpathlineto{\pgfqpoint{1.095152in}{0.922782in}}%
\pgfpathlineto{\pgfqpoint{1.095235in}{0.923132in}}%
\pgfpathlineto{\pgfqpoint{1.095378in}{0.923219in}}%
\pgfpathlineto{\pgfqpoint{1.095495in}{0.923570in}}%
\pgfpathlineto{\pgfqpoint{1.095634in}{0.923658in}}%
\pgfpathlineto{\pgfqpoint{1.095770in}{0.923921in}}%
\pgfpathlineto{\pgfqpoint{1.095844in}{0.924008in}}%
\pgfpathlineto{\pgfqpoint{1.095977in}{0.924272in}}%
\pgfpathlineto{\pgfqpoint{1.096117in}{0.924360in}}%
\pgfpathlineto{\pgfqpoint{1.096191in}{0.924711in}}%
\pgfpathlineto{\pgfqpoint{1.096280in}{0.924799in}}%
\pgfpathlineto{\pgfqpoint{1.096370in}{0.924975in}}%
\pgfpathlineto{\pgfqpoint{1.096478in}{0.925063in}}%
\pgfpathlineto{\pgfqpoint{1.096614in}{0.925415in}}%
\pgfpathlineto{\pgfqpoint{1.096822in}{0.925503in}}%
\pgfpathlineto{\pgfqpoint{1.096899in}{0.925855in}}%
\pgfpathlineto{\pgfqpoint{1.097060in}{0.925943in}}%
\pgfpathlineto{\pgfqpoint{1.097168in}{0.926296in}}%
\pgfpathlineto{\pgfqpoint{1.097375in}{0.926384in}}%
\pgfpathlineto{\pgfqpoint{1.097489in}{0.926914in}}%
\pgfpathlineto{\pgfqpoint{1.097570in}{0.927002in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{0.927444in}}%
\pgfpathlineto{\pgfqpoint{1.098006in}{0.927533in}}%
\pgfpathlineto{\pgfqpoint{1.098092in}{0.927798in}}%
\pgfpathlineto{\pgfqpoint{1.098185in}{0.927887in}}%
\pgfpathlineto{\pgfqpoint{1.098318in}{0.928241in}}%
\pgfpathlineto{\pgfqpoint{1.098374in}{0.928330in}}%
\pgfpathlineto{\pgfqpoint{1.098463in}{0.928684in}}%
\pgfpathlineto{\pgfqpoint{1.098640in}{0.928773in}}%
\pgfpathlineto{\pgfqpoint{1.098738in}{0.929216in}}%
\pgfpathlineto{\pgfqpoint{1.098905in}{0.929305in}}%
\pgfpathlineto{\pgfqpoint{1.098970in}{0.929660in}}%
\pgfpathlineto{\pgfqpoint{1.099140in}{0.929749in}}%
\pgfpathlineto{\pgfqpoint{1.099252in}{0.930283in}}%
\pgfpathlineto{\pgfqpoint{1.099317in}{0.930372in}}%
\pgfpathlineto{\pgfqpoint{1.099443in}{0.930639in}}%
\pgfpathlineto{\pgfqpoint{1.099481in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{1.099598in}{0.931262in}}%
\pgfpathlineto{\pgfqpoint{1.099648in}{0.931351in}}%
\pgfpathlineto{\pgfqpoint{1.099780in}{0.931885in}}%
\pgfpathlineto{\pgfqpoint{1.099910in}{0.931974in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.932242in}}%
\pgfpathlineto{\pgfqpoint{1.100247in}{0.932331in}}%
\pgfpathlineto{\pgfqpoint{1.100356in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{1.100575in}{0.932867in}}%
\pgfpathlineto{\pgfqpoint{1.100689in}{0.933314in}}%
\pgfpathlineto{\pgfqpoint{1.100742in}{0.933403in}}%
\pgfpathlineto{\pgfqpoint{1.100875in}{0.934119in}}%
\pgfpathlineto{\pgfqpoint{1.100958in}{0.934208in}}%
\pgfpathlineto{\pgfqpoint{1.101011in}{0.934387in}}%
\pgfpathlineto{\pgfqpoint{1.101135in}{0.934477in}}%
\pgfpathlineto{\pgfqpoint{1.101249in}{0.934746in}}%
\pgfpathlineto{\pgfqpoint{1.101391in}{0.934835in}}%
\pgfpathlineto{\pgfqpoint{1.101527in}{0.935194in}}%
\pgfpathlineto{\pgfqpoint{1.101574in}{0.935284in}}%
\pgfpathlineto{\pgfqpoint{1.101688in}{0.936002in}}%
\pgfpathlineto{\pgfqpoint{1.101806in}{0.936002in}}%
\pgfpathlineto{\pgfqpoint{1.101806in}{0.936092in}}%
\pgfpathlineto{\pgfqpoint{1.101892in}{0.936451in}}%
\pgfpathlineto{\pgfqpoint{1.102041in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{1.102124in}{0.936721in}}%
\pgfpathlineto{\pgfqpoint{1.102186in}{0.936810in}}%
\pgfpathlineto{\pgfqpoint{1.102245in}{0.937170in}}%
\pgfpathlineto{\pgfqpoint{1.102402in}{0.937260in}}%
\pgfpathlineto{\pgfqpoint{1.102529in}{0.937620in}}%
\pgfpathlineto{\pgfqpoint{1.102576in}{0.937711in}}%
\pgfpathlineto{\pgfqpoint{1.102696in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{1.102767in}{0.938251in}}%
\pgfpathlineto{\pgfqpoint{1.102888in}{0.938522in}}%
\pgfpathlineto{\pgfqpoint{1.102937in}{0.938612in}}%
\pgfpathlineto{\pgfqpoint{1.103073in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{1.103160in}{0.939153in}}%
\pgfpathlineto{\pgfqpoint{1.103262in}{0.939424in}}%
\pgfpathlineto{\pgfqpoint{1.103519in}{0.939514in}}%
\pgfpathlineto{\pgfqpoint{1.103639in}{0.940147in}}%
\pgfpathlineto{\pgfqpoint{1.103735in}{0.940238in}}%
\pgfpathlineto{\pgfqpoint{1.103846in}{0.940690in}}%
\pgfpathlineto{\pgfqpoint{1.103942in}{0.940781in}}%
\pgfpathlineto{\pgfqpoint{1.103961in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{1.104094in}{0.941143in}}%
\pgfpathlineto{\pgfqpoint{1.104230in}{0.941506in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{0.941596in}}%
\pgfpathlineto{\pgfqpoint{1.104366in}{0.941868in}}%
\pgfpathlineto{\pgfqpoint{1.104443in}{0.941868in}}%
\pgfpathlineto{\pgfqpoint{1.104443in}{0.941959in}}%
\pgfpathlineto{\pgfqpoint{1.104567in}{0.942504in}}%
\pgfpathlineto{\pgfqpoint{1.104647in}{0.942594in}}%
\pgfpathlineto{\pgfqpoint{1.104780in}{0.943412in}}%
\pgfpathlineto{\pgfqpoint{1.104833in}{0.943503in}}%
\pgfpathlineto{\pgfqpoint{1.104922in}{0.944048in}}%
\pgfpathlineto{\pgfqpoint{1.105151in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{1.105231in}{0.944412in}}%
\pgfpathlineto{\pgfqpoint{1.105408in}{0.944503in}}%
\pgfpathlineto{\pgfqpoint{1.105504in}{0.944776in}}%
\pgfpathlineto{\pgfqpoint{1.105596in}{0.944867in}}%
\pgfpathlineto{\pgfqpoint{1.105732in}{0.945505in}}%
\pgfpathlineto{\pgfqpoint{1.105803in}{0.945596in}}%
\pgfpathlineto{\pgfqpoint{1.105918in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{1.105998in}{0.945870in}}%
\pgfpathlineto{\pgfqpoint{1.106113in}{0.946052in}}%
\pgfpathlineto{\pgfqpoint{1.106239in}{0.946144in}}%
\pgfpathlineto{\pgfqpoint{1.106360in}{0.946692in}}%
\pgfpathlineto{\pgfqpoint{1.106437in}{0.946783in}}%
\pgfpathlineto{\pgfqpoint{1.106521in}{0.947149in}}%
\pgfpathlineto{\pgfqpoint{1.106648in}{0.947241in}}%
\pgfpathlineto{\pgfqpoint{1.106709in}{0.947424in}}%
\pgfpathlineto{\pgfqpoint{1.106808in}{0.947515in}}%
\pgfpathlineto{\pgfqpoint{1.106898in}{0.947881in}}%
\pgfpathlineto{\pgfqpoint{1.107028in}{0.947973in}}%
\pgfpathlineto{\pgfqpoint{1.107161in}{0.948156in}}%
\pgfpathlineto{\pgfqpoint{1.107189in}{0.948248in}}%
\pgfpathlineto{\pgfqpoint{1.107325in}{0.948615in}}%
\pgfpathlineto{\pgfqpoint{1.107374in}{0.948707in}}%
\pgfpathlineto{\pgfqpoint{1.107414in}{0.948982in}}%
\pgfpathlineto{\pgfqpoint{1.107566in}{0.949074in}}%
\pgfpathlineto{\pgfqpoint{1.107668in}{0.949441in}}%
\pgfpathlineto{\pgfqpoint{1.107832in}{0.949533in}}%
\pgfpathlineto{\pgfqpoint{1.107952in}{0.950268in}}%
\pgfpathlineto{\pgfqpoint{1.107989in}{0.950360in}}%
\pgfpathlineto{\pgfqpoint{1.108048in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{1.108249in}{0.950728in}}%
\pgfpathlineto{\pgfqpoint{1.108385in}{0.951189in}}%
\pgfpathlineto{\pgfqpoint{1.108459in}{0.951281in}}%
\pgfpathlineto{\pgfqpoint{1.108459in}{0.951373in}}%
\pgfpathlineto{\pgfqpoint{1.108685in}{0.951465in}}%
\pgfpathlineto{\pgfqpoint{1.108806in}{0.952018in}}%
\pgfpathlineto{\pgfqpoint{1.108939in}{0.952111in}}%
\pgfpathlineto{\pgfqpoint{1.109069in}{0.952572in}}%
\pgfpathlineto{\pgfqpoint{1.109266in}{0.952665in}}%
\pgfpathlineto{\pgfqpoint{1.109396in}{0.953127in}}%
\pgfpathlineto{\pgfqpoint{1.109501in}{0.953219in}}%
\pgfpathlineto{\pgfqpoint{1.109637in}{0.953589in}}%
\pgfpathlineto{\pgfqpoint{1.109854in}{0.953682in}}%
\pgfpathlineto{\pgfqpoint{1.109956in}{0.953867in}}%
\pgfpathlineto{\pgfqpoint{1.110043in}{0.953960in}}%
\pgfpathlineto{\pgfqpoint{1.110172in}{0.954701in}}%
\pgfpathlineto{\pgfqpoint{1.110256in}{0.954794in}}%
\pgfpathlineto{\pgfqpoint{1.110256in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{1.110738in}{0.954980in}}%
\pgfpathlineto{\pgfqpoint{1.110874in}{0.955631in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{1.111038in}{0.956375in}}%
\pgfpathlineto{\pgfqpoint{1.111159in}{0.956468in}}%
\pgfpathlineto{\pgfqpoint{1.111236in}{0.956933in}}%
\pgfpathlineto{\pgfqpoint{1.111446in}{0.957026in}}%
\pgfpathlineto{\pgfqpoint{1.111567in}{0.957492in}}%
\pgfpathlineto{\pgfqpoint{1.111629in}{0.957586in}}%
\pgfpathlineto{\pgfqpoint{1.111681in}{0.957772in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{0.957865in}}%
\pgfpathlineto{\pgfqpoint{1.112049in}{0.958426in}}%
\pgfpathlineto{\pgfqpoint{1.112086in}{0.958519in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{1.112321in}{0.958799in}}%
\pgfpathlineto{\pgfqpoint{1.112423in}{0.959173in}}%
\pgfpathlineto{\pgfqpoint{1.112519in}{0.959267in}}%
\pgfpathlineto{\pgfqpoint{1.112624in}{0.959641in}}%
\pgfpathlineto{\pgfqpoint{1.112751in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{1.112847in}{0.960484in}}%
\pgfpathlineto{\pgfqpoint{1.112924in}{0.960578in}}%
\pgfpathlineto{\pgfqpoint{1.112998in}{0.960859in}}%
\pgfpathlineto{\pgfqpoint{1.113116in}{0.960953in}}%
\pgfpathlineto{\pgfqpoint{1.113227in}{0.961609in}}%
\pgfpathlineto{\pgfqpoint{1.113354in}{0.961703in}}%
\pgfpathlineto{\pgfqpoint{1.113447in}{0.961985in}}%
\pgfpathlineto{\pgfqpoint{1.113539in}{0.962079in}}%
\pgfpathlineto{\pgfqpoint{1.113663in}{0.962924in}}%
\pgfpathlineto{\pgfqpoint{1.113716in}{0.963018in}}%
\pgfpathlineto{\pgfqpoint{1.113830in}{0.963394in}}%
\pgfpathlineto{\pgfqpoint{1.114025in}{0.963488in}}%
\pgfpathlineto{\pgfqpoint{1.114111in}{0.964053in}}%
\pgfpathlineto{\pgfqpoint{1.114291in}{0.964147in}}%
\pgfpathlineto{\pgfqpoint{1.114374in}{0.964430in}}%
\pgfpathlineto{\pgfqpoint{1.114541in}{0.964524in}}%
\pgfpathlineto{\pgfqpoint{1.114653in}{0.964901in}}%
\pgfpathlineto{\pgfqpoint{1.114711in}{0.964995in}}%
\pgfpathlineto{\pgfqpoint{1.114816in}{0.965373in}}%
\pgfpathlineto{\pgfqpoint{1.114872in}{0.965373in}}%
\pgfpathlineto{\pgfqpoint{1.114872in}{0.965467in}}%
\pgfpathlineto{\pgfqpoint{1.114986in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.115141in}{0.966034in}}%
\pgfpathlineto{\pgfqpoint{1.115197in}{0.966223in}}%
\pgfpathlineto{\pgfqpoint{1.115407in}{0.966317in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{0.966696in}}%
\pgfpathlineto{\pgfqpoint{1.115766in}{0.966790in}}%
\pgfpathlineto{\pgfqpoint{1.115855in}{0.967169in}}%
\pgfpathlineto{\pgfqpoint{1.115936in}{0.967264in}}%
\pgfpathlineto{\pgfqpoint{1.116059in}{0.968212in}}%
\pgfpathlineto{\pgfqpoint{1.116143in}{0.968307in}}%
\pgfpathlineto{\pgfqpoint{1.116273in}{0.968496in}}%
\pgfpathlineto{\pgfqpoint{1.116335in}{0.968591in}}%
\pgfpathlineto{\pgfqpoint{1.116437in}{0.969066in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{0.969161in}}%
\pgfpathlineto{\pgfqpoint{1.116573in}{0.969541in}}%
\pgfpathlineto{\pgfqpoint{1.116774in}{0.969636in}}%
\pgfpathlineto{\pgfqpoint{1.116863in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{1.116953in}{0.970111in}}%
\pgfpathlineto{\pgfqpoint{1.117036in}{0.970587in}}%
\pgfpathlineto{\pgfqpoint{1.117172in}{0.970682in}}%
\pgfpathlineto{\pgfqpoint{1.117302in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{1.117438in}{0.971159in}}%
\pgfpathlineto{\pgfqpoint{1.117534in}{0.971540in}}%
\pgfpathlineto{\pgfqpoint{1.117701in}{0.971635in}}%
\pgfpathlineto{\pgfqpoint{1.117800in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{1.117936in}{0.972303in}}%
\pgfpathlineto{\pgfqpoint{1.117983in}{0.972685in}}%
\pgfpathlineto{\pgfqpoint{1.118134in}{0.972781in}}%
\pgfpathlineto{\pgfqpoint{1.118233in}{0.973163in}}%
\pgfpathlineto{\pgfqpoint{1.118304in}{0.973259in}}%
\pgfpathlineto{\pgfqpoint{1.118425in}{0.973832in}}%
\pgfpathlineto{\pgfqpoint{1.118524in}{0.973928in}}%
\pgfpathlineto{\pgfqpoint{1.118607in}{0.974598in}}%
\pgfpathlineto{\pgfqpoint{1.118790in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{1.118895in}{0.975077in}}%
\pgfpathlineto{\pgfqpoint{1.119167in}{0.975173in}}%
\pgfpathlineto{\pgfqpoint{1.119281in}{0.975461in}}%
\pgfpathlineto{\pgfqpoint{1.119448in}{0.975557in}}%
\pgfpathlineto{\pgfqpoint{1.119541in}{0.976421in}}%
\pgfpathlineto{\pgfqpoint{1.119677in}{0.976517in}}%
\pgfpathlineto{\pgfqpoint{1.119801in}{0.976806in}}%
\pgfpathlineto{\pgfqpoint{1.119862in}{0.976902in}}%
\pgfpathlineto{\pgfqpoint{1.119986in}{0.977287in}}%
\pgfpathlineto{\pgfqpoint{1.120070in}{0.977383in}}%
\pgfpathlineto{\pgfqpoint{1.120190in}{0.977672in}}%
\pgfpathlineto{\pgfqpoint{1.120351in}{0.977768in}}%
\pgfpathlineto{\pgfqpoint{1.120465in}{0.978153in}}%
\pgfpathlineto{\pgfqpoint{1.120540in}{0.978250in}}%
\pgfpathlineto{\pgfqpoint{1.120676in}{0.978539in}}%
\pgfpathlineto{\pgfqpoint{1.120753in}{0.978636in}}%
\pgfpathlineto{\pgfqpoint{1.120765in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{1.120979in}{0.978925in}}%
\pgfpathlineto{\pgfqpoint{1.121037in}{0.979311in}}%
\pgfpathlineto{\pgfqpoint{1.121269in}{0.979408in}}%
\pgfpathlineto{\pgfqpoint{1.121399in}{0.979698in}}%
\pgfpathlineto{\pgfqpoint{1.121495in}{0.979795in}}%
\pgfpathlineto{\pgfqpoint{1.121612in}{0.980085in}}%
\pgfpathlineto{\pgfqpoint{1.121733in}{0.980182in}}%
\pgfpathlineto{\pgfqpoint{1.121764in}{0.980376in}}%
\pgfpathlineto{\pgfqpoint{1.121875in}{0.980473in}}%
\pgfpathlineto{\pgfqpoint{1.121980in}{0.980957in}}%
\pgfpathlineto{\pgfqpoint{1.122055in}{0.981054in}}%
\pgfpathlineto{\pgfqpoint{1.122138in}{0.981442in}}%
\pgfpathlineto{\pgfqpoint{1.122364in}{0.981539in}}%
\pgfpathlineto{\pgfqpoint{1.122469in}{0.981830in}}%
\pgfpathlineto{\pgfqpoint{1.122608in}{0.981928in}}%
\pgfpathlineto{\pgfqpoint{1.122738in}{0.982413in}}%
\pgfpathlineto{\pgfqpoint{1.122784in}{0.982511in}}%
\pgfpathlineto{\pgfqpoint{1.122871in}{0.982900in}}%
\pgfpathlineto{\pgfqpoint{1.123072in}{0.982997in}}%
\pgfpathlineto{\pgfqpoint{1.123186in}{0.983289in}}%
\pgfpathlineto{\pgfqpoint{1.123282in}{0.983386in}}%
\pgfpathlineto{\pgfqpoint{1.123375in}{0.983679in}}%
\pgfpathlineto{\pgfqpoint{1.123529in}{0.983776in}}%
\pgfpathlineto{\pgfqpoint{1.123622in}{0.984166in}}%
\pgfpathlineto{\pgfqpoint{1.123761in}{0.984264in}}%
\pgfpathlineto{\pgfqpoint{1.123761in}{0.984361in}}%
\pgfpathlineto{\pgfqpoint{1.123975in}{0.984459in}}%
\pgfpathlineto{\pgfqpoint{1.124058in}{0.984654in}}%
\pgfpathlineto{\pgfqpoint{1.124163in}{0.984752in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{0.985534in}}%
\pgfpathlineto{\pgfqpoint{1.124401in}{0.985632in}}%
\pgfpathlineto{\pgfqpoint{1.124454in}{0.985827in}}%
\pgfpathlineto{\pgfqpoint{1.124571in}{0.985925in}}%
\pgfpathlineto{\pgfqpoint{1.124683in}{0.986317in}}%
\pgfpathlineto{\pgfqpoint{1.124723in}{0.986415in}}%
\pgfpathlineto{\pgfqpoint{1.124785in}{0.986904in}}%
\pgfpathlineto{\pgfqpoint{1.124924in}{0.987002in}}%
\pgfpathlineto{\pgfqpoint{1.125057in}{0.987296in}}%
\pgfpathlineto{\pgfqpoint{1.125165in}{0.987395in}}%
\pgfpathlineto{\pgfqpoint{1.125292in}{0.987787in}}%
\pgfpathlineto{\pgfqpoint{1.125419in}{0.987885in}}%
\pgfpathlineto{\pgfqpoint{1.125443in}{0.988180in}}%
\pgfpathlineto{\pgfqpoint{1.125691in}{0.988278in}}%
\pgfpathlineto{\pgfqpoint{1.125728in}{0.988475in}}%
\pgfpathlineto{\pgfqpoint{1.125923in}{0.988475in}}%
\pgfpathlineto{\pgfqpoint{1.125923in}{0.988573in}}%
\pgfpathlineto{\pgfqpoint{1.125969in}{0.988868in}}%
\pgfpathlineto{\pgfqpoint{1.126111in}{0.988966in}}%
\pgfpathlineto{\pgfqpoint{1.126238in}{0.989262in}}%
\pgfpathlineto{\pgfqpoint{1.126284in}{0.989262in}}%
\pgfpathlineto{\pgfqpoint{1.126284in}{0.989360in}}%
\pgfpathlineto{\pgfqpoint{1.126393in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{1.126498in}{0.989853in}}%
\pgfpathlineto{\pgfqpoint{1.126621in}{0.990346in}}%
\pgfpathlineto{\pgfqpoint{1.126662in}{0.990444in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{0.990839in}}%
\pgfpathlineto{\pgfqpoint{1.126828in}{0.990938in}}%
\pgfpathlineto{\pgfqpoint{1.126853in}{0.991234in}}%
\pgfpathlineto{\pgfqpoint{1.127039in}{0.991333in}}%
\pgfpathlineto{\pgfqpoint{1.127156in}{0.991728in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{0.991827in}}%
\pgfpathlineto{\pgfqpoint{1.127379in}{0.992222in}}%
\pgfpathlineto{\pgfqpoint{1.127444in}{0.992321in}}%
\pgfpathlineto{\pgfqpoint{1.127558in}{0.992816in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{0.992915in}}%
\pgfpathlineto{\pgfqpoint{1.127790in}{0.993608in}}%
\pgfpathlineto{\pgfqpoint{1.127827in}{0.993707in}}%
\pgfpathlineto{\pgfqpoint{1.127917in}{0.994103in}}%
\pgfpathlineto{\pgfqpoint{1.128022in}{0.994202in}}%
\pgfpathlineto{\pgfqpoint{1.128075in}{0.994599in}}%
\pgfpathlineto{\pgfqpoint{1.128173in}{0.994698in}}%
\pgfpathlineto{\pgfqpoint{1.128294in}{0.994996in}}%
\pgfpathlineto{\pgfqpoint{1.128350in}{0.995095in}}%
\pgfpathlineto{\pgfqpoint{1.128399in}{0.995293in}}%
\pgfpathlineto{\pgfqpoint{1.128575in}{0.995393in}}%
\pgfpathlineto{\pgfqpoint{1.128696in}{0.995790in}}%
\pgfpathlineto{\pgfqpoint{1.128795in}{0.995889in}}%
\pgfpathlineto{\pgfqpoint{1.128922in}{0.996188in}}%
\pgfpathlineto{\pgfqpoint{1.128993in}{0.996287in}}%
\pgfpathlineto{\pgfqpoint{1.129126in}{0.996586in}}%
\pgfpathlineto{\pgfqpoint{1.129160in}{0.996685in}}%
\pgfpathlineto{\pgfqpoint{1.129271in}{0.997283in}}%
\pgfpathlineto{\pgfqpoint{1.129382in}{0.997382in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{0.997781in}}%
\pgfpathlineto{\pgfqpoint{1.129543in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{0.998379in}}%
\pgfpathlineto{\pgfqpoint{1.129818in}{0.998479in}}%
\pgfpathlineto{\pgfqpoint{1.129818in}{0.998579in}}%
\pgfpathlineto{\pgfqpoint{1.129967in}{0.998678in}}%
\pgfpathlineto{\pgfqpoint{1.130072in}{0.998978in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{0.999078in}}%
\pgfpathlineto{\pgfqpoint{1.130242in}{0.999478in}}%
\pgfpathlineto{\pgfqpoint{1.130458in}{0.999578in}}%
\pgfpathlineto{\pgfqpoint{1.130576in}{0.999878in}}%
\pgfpathlineto{\pgfqpoint{1.130610in}{0.999978in}}%
\pgfpathlineto{\pgfqpoint{1.130727in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{1.130814in}{1.000378in}}%
\pgfpathlineto{\pgfqpoint{1.130851in}{1.000578in}}%
\pgfpathlineto{\pgfqpoint{1.131024in}{1.000679in}}%
\pgfpathlineto{\pgfqpoint{1.131132in}{1.001080in}}%
\pgfpathlineto{\pgfqpoint{1.131262in}{1.001180in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{1.001782in}}%
\pgfpathlineto{\pgfqpoint{1.131445in}{1.001882in}}%
\pgfpathlineto{\pgfqpoint{1.131544in}{1.002083in}}%
\pgfpathlineto{\pgfqpoint{1.131646in}{1.002183in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{1.002384in}}%
\pgfpathlineto{\pgfqpoint{1.132048in}{1.002485in}}%
\pgfpathlineto{\pgfqpoint{1.132177in}{1.003189in}}%
\pgfpathlineto{\pgfqpoint{1.132505in}{1.003290in}}%
\pgfpathlineto{\pgfqpoint{1.132620in}{1.003794in}}%
\pgfpathlineto{\pgfqpoint{1.132715in}{1.003895in}}%
\pgfpathlineto{\pgfqpoint{1.132833in}{1.004500in}}%
\pgfpathlineto{\pgfqpoint{1.132882in}{1.004601in}}%
\pgfpathlineto{\pgfqpoint{1.132988in}{1.005004in}}%
\pgfpathlineto{\pgfqpoint{1.133210in}{1.005105in}}%
\pgfpathlineto{\pgfqpoint{1.133306in}{1.005510in}}%
\pgfpathlineto{\pgfqpoint{1.133424in}{1.005611in}}%
\pgfpathlineto{\pgfqpoint{1.133547in}{1.006015in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.006116in}}%
\pgfpathlineto{\pgfqpoint{1.133748in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{1.006521in}}%
\pgfpathlineto{\pgfqpoint{1.134073in}{1.007231in}}%
\pgfpathlineto{\pgfqpoint{1.134206in}{1.007332in}}%
\pgfpathlineto{\pgfqpoint{1.134314in}{1.007636in}}%
\pgfpathlineto{\pgfqpoint{1.134370in}{1.007738in}}%
\pgfpathlineto{\pgfqpoint{1.134503in}{1.008143in}}%
\pgfpathlineto{\pgfqpoint{1.134666in}{1.008245in}}%
\pgfpathlineto{\pgfqpoint{1.134784in}{1.008753in}}%
\pgfpathlineto{\pgfqpoint{1.134923in}{1.008854in}}%
\pgfpathlineto{\pgfqpoint{1.135007in}{1.009058in}}%
\pgfpathlineto{\pgfqpoint{1.135118in}{1.009160in}}%
\pgfpathlineto{\pgfqpoint{1.135220in}{1.009465in}}%
\pgfpathlineto{\pgfqpoint{1.135313in}{1.009567in}}%
\pgfpathlineto{\pgfqpoint{1.135449in}{1.010076in}}%
\pgfpathlineto{\pgfqpoint{1.135498in}{1.010177in}}%
\pgfpathlineto{\pgfqpoint{1.135634in}{1.010687in}}%
\pgfpathlineto{\pgfqpoint{1.135712in}{1.010789in}}%
\pgfpathlineto{\pgfqpoint{1.135712in}{1.010891in}}%
\pgfpathlineto{\pgfqpoint{1.135894in}{1.010993in}}%
\pgfpathlineto{\pgfqpoint{1.135894in}{1.011095in}}%
\pgfpathlineto{\pgfqpoint{1.136083in}{1.011095in}}%
\pgfpathlineto{\pgfqpoint{1.136083in}{1.011197in}}%
\pgfpathlineto{\pgfqpoint{1.136191in}{1.011605in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{1.011707in}}%
\pgfpathlineto{\pgfqpoint{1.136481in}{1.012218in}}%
\pgfpathlineto{\pgfqpoint{1.136679in}{1.012321in}}%
\pgfpathlineto{\pgfqpoint{1.136803in}{1.012628in}}%
\pgfpathlineto{\pgfqpoint{1.136886in}{1.012730in}}%
\pgfpathlineto{\pgfqpoint{1.136964in}{1.012935in}}%
\pgfpathlineto{\pgfqpoint{1.137103in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{1.137233in}{1.013447in}}%
\pgfpathlineto{\pgfqpoint{1.137369in}{1.013550in}}%
\pgfpathlineto{\pgfqpoint{1.137440in}{1.013755in}}%
\pgfpathlineto{\pgfqpoint{1.137579in}{1.013858in}}%
\pgfpathlineto{\pgfqpoint{1.137697in}{1.014166in}}%
\pgfpathlineto{\pgfqpoint{1.137928in}{1.014268in}}%
\pgfpathlineto{\pgfqpoint{1.138061in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{1.138216in}{1.014782in}}%
\pgfpathlineto{\pgfqpoint{1.138340in}{1.015091in}}%
\pgfpathlineto{\pgfqpoint{1.138485in}{1.015194in}}%
\pgfpathlineto{\pgfqpoint{1.138587in}{1.015709in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{1.015709in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{1.015812in}}%
\pgfpathlineto{\pgfqpoint{1.138711in}{1.016430in}}%
\pgfpathlineto{\pgfqpoint{1.138788in}{1.016533in}}%
\pgfpathlineto{\pgfqpoint{1.138788in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{1.138992in}{1.016739in}}%
\pgfpathlineto{\pgfqpoint{1.139128in}{1.017152in}}%
\pgfpathlineto{\pgfqpoint{1.139196in}{1.017255in}}%
\pgfpathlineto{\pgfqpoint{1.139218in}{1.017462in}}%
\pgfpathlineto{\pgfqpoint{1.139348in}{1.017565in}}%
\pgfpathlineto{\pgfqpoint{1.139450in}{1.017979in}}%
\pgfpathlineto{\pgfqpoint{1.139490in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{1.139617in}{1.019012in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{1.019116in}}%
\pgfpathlineto{\pgfqpoint{1.139821in}{1.019736in}}%
\pgfpathlineto{\pgfqpoint{1.139892in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{1.139892in}{1.019943in}}%
\pgfpathlineto{\pgfqpoint{1.140182in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{1.140275in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{1.140467in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.140519in}{1.020669in}}%
\pgfpathlineto{\pgfqpoint{1.140659in}{1.020773in}}%
\pgfpathlineto{\pgfqpoint{1.140788in}{1.021188in}}%
\pgfpathlineto{\pgfqpoint{1.140835in}{1.021292in}}%
\pgfpathlineto{\pgfqpoint{1.140949in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{1.141091in}{1.022434in}}%
\pgfpathlineto{\pgfqpoint{1.141215in}{1.022954in}}%
\pgfpathlineto{\pgfqpoint{1.141237in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{1.141302in}{1.023474in}}%
\pgfpathlineto{\pgfqpoint{1.141444in}{1.023578in}}%
\pgfpathlineto{\pgfqpoint{1.141574in}{1.024203in}}%
\pgfpathlineto{\pgfqpoint{1.141595in}{1.024307in}}%
\pgfpathlineto{\pgfqpoint{1.141725in}{1.024619in}}%
\pgfpathlineto{\pgfqpoint{1.141796in}{1.024724in}}%
\pgfpathlineto{\pgfqpoint{1.141905in}{1.025140in}}%
\pgfpathlineto{\pgfqpoint{1.142099in}{1.025245in}}%
\pgfpathlineto{\pgfqpoint{1.142180in}{1.025662in}}%
\pgfpathlineto{\pgfqpoint{1.142300in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{1.142402in}{1.026393in}}%
\pgfpathlineto{\pgfqpoint{1.142464in}{1.026497in}}%
\pgfpathlineto{\pgfqpoint{1.142594in}{1.027020in}}%
\pgfpathlineto{\pgfqpoint{1.142619in}{1.027124in}}%
\pgfpathlineto{\pgfqpoint{1.142739in}{1.027542in}}%
\pgfpathlineto{\pgfqpoint{1.142770in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{1.142894in}{1.027961in}}%
\pgfpathlineto{\pgfqpoint{1.142937in}{1.028065in}}%
\pgfpathlineto{\pgfqpoint{1.142937in}{1.028170in}}%
\pgfpathlineto{\pgfqpoint{1.143110in}{1.028275in}}%
\pgfpathlineto{\pgfqpoint{1.143219in}{1.028903in}}%
\pgfpathlineto{\pgfqpoint{1.143352in}{1.028903in}}%
\pgfpathlineto{\pgfqpoint{1.143352in}{1.029008in}}%
\pgfpathlineto{\pgfqpoint{1.143460in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{1.143540in}{1.029637in}}%
\pgfpathlineto{\pgfqpoint{1.143596in}{1.030056in}}%
\pgfpathlineto{\pgfqpoint{1.143710in}{1.030161in}}%
\pgfpathlineto{\pgfqpoint{1.143843in}{1.030581in}}%
\pgfpathlineto{\pgfqpoint{1.143893in}{1.030686in}}%
\pgfpathlineto{\pgfqpoint{1.144007in}{1.031106in}}%
\pgfpathlineto{\pgfqpoint{1.144122in}{1.031211in}}%
\pgfpathlineto{\pgfqpoint{1.144236in}{1.031421in}}%
\pgfpathlineto{\pgfqpoint{1.144276in}{1.031526in}}%
\pgfpathlineto{\pgfqpoint{1.144394in}{1.032262in}}%
\pgfpathlineto{\pgfqpoint{1.144548in}{1.032367in}}%
\pgfpathlineto{\pgfqpoint{1.144561in}{1.032578in}}%
\pgfpathlineto{\pgfqpoint{1.144789in}{1.032683in}}%
\pgfpathlineto{\pgfqpoint{1.144854in}{1.033105in}}%
\pgfpathlineto{\pgfqpoint{1.144987in}{1.033210in}}%
\pgfpathlineto{\pgfqpoint{1.145111in}{1.033421in}}%
\pgfpathlineto{\pgfqpoint{1.145185in}{1.033526in}}%
\pgfpathlineto{\pgfqpoint{1.145312in}{1.034159in}}%
\pgfpathlineto{\pgfqpoint{1.145485in}{1.034265in}}%
\pgfpathlineto{\pgfqpoint{1.145507in}{1.034476in}}%
\pgfpathlineto{\pgfqpoint{1.145680in}{1.034582in}}%
\pgfpathlineto{\pgfqpoint{1.145800in}{1.035110in}}%
\pgfpathlineto{\pgfqpoint{1.145881in}{1.035216in}}%
\pgfpathlineto{\pgfqpoint{1.146008in}{1.035745in}}%
\pgfpathlineto{\pgfqpoint{1.146094in}{1.035850in}}%
\pgfpathlineto{\pgfqpoint{1.146230in}{1.036062in}}%
\pgfpathlineto{\pgfqpoint{1.146508in}{1.036168in}}%
\pgfpathlineto{\pgfqpoint{1.146641in}{1.036698in}}%
\pgfpathlineto{\pgfqpoint{1.146737in}{1.036804in}}%
\pgfpathlineto{\pgfqpoint{1.146836in}{1.037334in}}%
\pgfpathlineto{\pgfqpoint{1.146969in}{1.037441in}}%
\pgfpathlineto{\pgfqpoint{1.147087in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{1.147260in}{1.037865in}}%
\pgfpathlineto{\pgfqpoint{1.147359in}{1.038184in}}%
\pgfpathlineto{\pgfqpoint{1.147479in}{1.038290in}}%
\pgfpathlineto{\pgfqpoint{1.147612in}{1.038716in}}%
\pgfpathlineto{\pgfqpoint{1.147683in}{1.038822in}}%
\pgfpathlineto{\pgfqpoint{1.147807in}{1.039248in}}%
\pgfpathlineto{\pgfqpoint{1.148014in}{1.039355in}}%
\pgfpathlineto{\pgfqpoint{1.148122in}{1.040100in}}%
\pgfpathlineto{\pgfqpoint{1.148153in}{1.040100in}}%
\pgfpathlineto{\pgfqpoint{1.148153in}{1.040207in}}%
\pgfpathlineto{\pgfqpoint{1.148234in}{1.040527in}}%
\pgfpathlineto{\pgfqpoint{1.148354in}{1.040634in}}%
\pgfpathlineto{\pgfqpoint{1.148463in}{1.041380in}}%
\pgfpathlineto{\pgfqpoint{1.148599in}{1.041487in}}%
\pgfpathlineto{\pgfqpoint{1.148654in}{1.041914in}}%
\pgfpathlineto{\pgfqpoint{1.148988in}{1.042021in}}%
\pgfpathlineto{\pgfqpoint{1.149078in}{1.042449in}}%
\pgfpathlineto{\pgfqpoint{1.149257in}{1.042556in}}%
\pgfpathlineto{\pgfqpoint{1.149387in}{1.042877in}}%
\pgfpathlineto{\pgfqpoint{1.149455in}{1.042984in}}%
\pgfpathlineto{\pgfqpoint{1.149508in}{1.043412in}}%
\pgfpathlineto{\pgfqpoint{1.149709in}{1.043519in}}%
\pgfpathlineto{\pgfqpoint{1.149817in}{1.043841in}}%
\pgfpathlineto{\pgfqpoint{1.149913in}{1.043948in}}%
\pgfpathlineto{\pgfqpoint{1.150049in}{1.044377in}}%
\pgfpathlineto{\pgfqpoint{1.150098in}{1.044485in}}%
\pgfpathlineto{\pgfqpoint{1.150175in}{1.044699in}}%
\pgfpathlineto{\pgfqpoint{1.150299in}{1.044807in}}%
\pgfpathlineto{\pgfqpoint{1.150432in}{1.045344in}}%
\pgfpathlineto{\pgfqpoint{1.150488in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{1.150590in}{1.045881in}}%
\pgfpathlineto{\pgfqpoint{1.150713in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{1.150942in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{1.150942in}{1.046742in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{1.047065in}}%
\pgfpathlineto{\pgfqpoint{1.151350in}{1.047173in}}%
\pgfpathlineto{\pgfqpoint{1.151459in}{1.047820in}}%
\pgfpathlineto{\pgfqpoint{1.151684in}{1.047928in}}%
\pgfpathlineto{\pgfqpoint{1.151786in}{1.048359in}}%
\pgfpathlineto{\pgfqpoint{1.152136in}{1.048468in}}%
\pgfpathlineto{\pgfqpoint{1.152272in}{1.049008in}}%
\pgfpathlineto{\pgfqpoint{1.152340in}{1.049116in}}%
\pgfpathlineto{\pgfqpoint{1.152451in}{1.049657in}}%
\pgfpathlineto{\pgfqpoint{1.152600in}{1.049766in}}%
\pgfpathlineto{\pgfqpoint{1.152686in}{1.050091in}}%
\pgfpathlineto{\pgfqpoint{1.152961in}{1.050199in}}%
\pgfpathlineto{\pgfqpoint{1.153045in}{1.050524in}}%
\pgfpathlineto{\pgfqpoint{1.153125in}{1.050633in}}%
\pgfpathlineto{\pgfqpoint{1.153249in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{1.153450in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{1.153580in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{1.153617in}{1.051936in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{1.052370in}}%
\pgfpathlineto{\pgfqpoint{1.154034in}{1.052479in}}%
\pgfpathlineto{\pgfqpoint{1.154161in}{1.052806in}}%
\pgfpathlineto{\pgfqpoint{1.154365in}{1.052915in}}%
\pgfpathlineto{\pgfqpoint{1.154486in}{1.053569in}}%
\pgfpathlineto{\pgfqpoint{1.154631in}{1.053678in}}%
\pgfpathlineto{\pgfqpoint{1.154708in}{1.054223in}}%
\pgfpathlineto{\pgfqpoint{1.154826in}{1.054332in}}%
\pgfpathlineto{\pgfqpoint{1.154959in}{1.054660in}}%
\pgfpathlineto{\pgfqpoint{1.154990in}{1.054769in}}%
\pgfpathlineto{\pgfqpoint{1.155104in}{1.054987in}}%
\pgfpathlineto{\pgfqpoint{1.155203in}{1.055096in}}%
\pgfpathlineto{\pgfqpoint{1.155308in}{1.055424in}}%
\pgfpathlineto{\pgfqpoint{1.155537in}{1.055534in}}%
\pgfpathlineto{\pgfqpoint{1.155596in}{1.055753in}}%
\pgfpathlineto{\pgfqpoint{1.155905in}{1.055862in}}%
\pgfpathlineto{\pgfqpoint{1.155948in}{1.056191in}}%
\pgfpathlineto{\pgfqpoint{1.156242in}{1.056300in}}%
\pgfpathlineto{\pgfqpoint{1.156372in}{1.056629in}}%
\pgfpathlineto{\pgfqpoint{1.156427in}{1.056739in}}%
\pgfpathlineto{\pgfqpoint{1.156495in}{1.057178in}}%
\pgfpathlineto{\pgfqpoint{1.156616in}{1.057178in}}%
\pgfpathlineto{\pgfqpoint{1.156616in}{1.057288in}}%
\pgfpathlineto{\pgfqpoint{1.156709in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{1.156981in}{1.057727in}}%
\pgfpathlineto{\pgfqpoint{1.157117in}{1.058387in}}%
\pgfpathlineto{\pgfqpoint{1.157293in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{1.157426in}{1.059158in}}%
\pgfpathlineto{\pgfqpoint{1.157454in}{1.059268in}}%
\pgfpathlineto{\pgfqpoint{1.157574in}{1.059709in}}%
\pgfpathlineto{\pgfqpoint{1.157673in}{1.059819in}}%
\pgfpathlineto{\pgfqpoint{1.157794in}{1.060370in}}%
\pgfpathlineto{\pgfqpoint{1.157825in}{1.060480in}}%
\pgfpathlineto{\pgfqpoint{1.157958in}{1.060811in}}%
\pgfpathlineto{\pgfqpoint{1.158134in}{1.060922in}}%
\pgfpathlineto{\pgfqpoint{1.158239in}{1.061142in}}%
\pgfpathlineto{\pgfqpoint{1.158307in}{1.061253in}}%
\pgfpathlineto{\pgfqpoint{1.158440in}{1.061695in}}%
\pgfpathlineto{\pgfqpoint{1.158610in}{1.061805in}}%
\pgfpathlineto{\pgfqpoint{1.158718in}{1.062248in}}%
\pgfpathlineto{\pgfqpoint{1.158867in}{1.062358in}}%
\pgfpathlineto{\pgfqpoint{1.158975in}{1.062690in}}%
\pgfpathlineto{\pgfqpoint{1.159055in}{1.062801in}}%
\pgfpathlineto{\pgfqpoint{1.159136in}{1.063134in}}%
\pgfpathlineto{\pgfqpoint{1.159306in}{1.063244in}}%
\pgfpathlineto{\pgfqpoint{1.159408in}{1.063799in}}%
\pgfpathlineto{\pgfqpoint{1.159563in}{1.063910in}}%
\pgfpathlineto{\pgfqpoint{1.159689in}{1.064464in}}%
\pgfpathlineto{\pgfqpoint{1.159717in}{1.064575in}}%
\pgfpathlineto{\pgfqpoint{1.159832in}{1.065020in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{1.065131in}}%
\pgfpathlineto{\pgfqpoint{1.159949in}{1.065464in}}%
\pgfpathlineto{\pgfqpoint{1.160085in}{1.065575in}}%
\pgfpathlineto{\pgfqpoint{1.160196in}{1.066020in}}%
\pgfpathlineto{\pgfqpoint{1.160441in}{1.066131in}}%
\pgfpathlineto{\pgfqpoint{1.160441in}{1.066242in}}%
\pgfpathlineto{\pgfqpoint{1.160632in}{1.066354in}}%
\pgfpathlineto{\pgfqpoint{1.160750in}{1.066799in}}%
\pgfpathlineto{\pgfqpoint{1.161013in}{1.066910in}}%
\pgfpathlineto{\pgfqpoint{1.161108in}{1.067580in}}%
\pgfpathlineto{\pgfqpoint{1.161433in}{1.067691in}}%
\pgfpathlineto{\pgfqpoint{1.161551in}{1.068473in}}%
\pgfpathlineto{\pgfqpoint{1.161625in}{1.068585in}}%
\pgfpathlineto{\pgfqpoint{1.161745in}{1.069032in}}%
\pgfpathlineto{\pgfqpoint{1.161863in}{1.069144in}}%
\pgfpathlineto{\pgfqpoint{1.161949in}{1.069479in}}%
\pgfpathlineto{\pgfqpoint{1.162172in}{1.069591in}}%
\pgfpathlineto{\pgfqpoint{1.162274in}{1.070375in}}%
\pgfpathlineto{\pgfqpoint{1.162423in}{1.070487in}}%
\pgfpathlineto{\pgfqpoint{1.162549in}{1.071047in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{1.071160in}}%
\pgfpathlineto{\pgfqpoint{1.162756in}{1.071720in}}%
\pgfpathlineto{\pgfqpoint{1.162923in}{1.071833in}}%
\pgfpathlineto{\pgfqpoint{1.163001in}{1.072618in}}%
\pgfpathlineto{\pgfqpoint{1.163177in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{1.163211in}{1.072955in}}%
\pgfpathlineto{\pgfqpoint{1.163322in}{1.073068in}}%
\pgfpathlineto{\pgfqpoint{1.163390in}{1.073293in}}%
\pgfpathlineto{\pgfqpoint{1.163520in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{1.163573in}{1.074080in}}%
\pgfpathlineto{\pgfqpoint{1.163907in}{1.074193in}}%
\pgfpathlineto{\pgfqpoint{1.163996in}{1.074531in}}%
\pgfpathlineto{\pgfqpoint{1.164089in}{1.074643in}}%
\pgfpathlineto{\pgfqpoint{1.164139in}{1.074869in}}%
\pgfpathlineto{\pgfqpoint{1.164250in}{1.074981in}}%
\pgfpathlineto{\pgfqpoint{1.164346in}{1.075207in}}%
\pgfpathlineto{\pgfqpoint{1.164445in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{1.164550in}{1.076223in}}%
\pgfpathlineto{\pgfqpoint{1.164680in}{1.076336in}}%
\pgfpathlineto{\pgfqpoint{1.164680in}{1.076448in}}%
\pgfpathlineto{\pgfqpoint{1.164915in}{1.076448in}}%
\pgfpathlineto{\pgfqpoint{1.164915in}{1.076562in}}%
\pgfpathlineto{\pgfqpoint{1.165044in}{1.077240in}}%
\pgfpathlineto{\pgfqpoint{1.165103in}{1.077353in}}%
\pgfpathlineto{\pgfqpoint{1.165218in}{1.077918in}}%
\pgfpathlineto{\pgfqpoint{1.165530in}{1.078032in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{1.078372in}}%
\pgfpathlineto{\pgfqpoint{1.165774in}{1.078485in}}%
\pgfpathlineto{\pgfqpoint{1.165845in}{1.079052in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{1.079165in}}%
\pgfpathlineto{\pgfqpoint{1.166111in}{1.079732in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{1.079846in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{1.079960in}}%
\pgfpathlineto{\pgfqpoint{1.166355in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.166464in}{1.080414in}}%
\pgfpathlineto{\pgfqpoint{1.166507in}{1.080414in}}%
\pgfpathlineto{\pgfqpoint{1.166507in}{1.080528in}}%
\pgfpathlineto{\pgfqpoint{1.166569in}{1.080755in}}%
\pgfpathlineto{\pgfqpoint{1.166748in}{1.080869in}}%
\pgfpathlineto{\pgfqpoint{1.166822in}{1.081096in}}%
\pgfpathlineto{\pgfqpoint{1.166961in}{1.081210in}}%
\pgfpathlineto{\pgfqpoint{1.167067in}{1.081893in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{1.082007in}}%
\pgfpathlineto{\pgfqpoint{1.167323in}{1.082348in}}%
\pgfpathlineto{\pgfqpoint{1.167376in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{1.167512in}{1.082804in}}%
\pgfpathlineto{\pgfqpoint{1.167577in}{1.082919in}}%
\pgfpathlineto{\pgfqpoint{1.167697in}{1.083489in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{1.083603in}}%
\pgfpathlineto{\pgfqpoint{1.167833in}{1.084060in}}%
\pgfpathlineto{\pgfqpoint{1.168022in}{1.084174in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{1.084402in}}%
\pgfpathlineto{\pgfqpoint{1.168248in}{1.084517in}}%
\pgfpathlineto{\pgfqpoint{1.168384in}{1.084974in}}%
\pgfpathlineto{\pgfqpoint{1.168458in}{1.085088in}}%
\pgfpathlineto{\pgfqpoint{1.168470in}{1.085432in}}%
\pgfpathlineto{\pgfqpoint{1.168693in}{1.085546in}}%
\pgfpathlineto{\pgfqpoint{1.168776in}{1.085890in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{1.085890in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{1.086004in}}%
\pgfpathlineto{\pgfqpoint{1.168996in}{1.086463in}}%
\pgfpathlineto{\pgfqpoint{1.169376in}{1.086577in}}%
\pgfpathlineto{\pgfqpoint{1.169454in}{1.087151in}}%
\pgfpathlineto{\pgfqpoint{1.169543in}{1.087266in}}%
\pgfpathlineto{\pgfqpoint{1.169611in}{1.087496in}}%
\pgfpathlineto{\pgfqpoint{1.169834in}{1.087610in}}%
\pgfpathlineto{\pgfqpoint{1.169945in}{1.087955in}}%
\pgfpathlineto{\pgfqpoint{1.170022in}{1.088070in}}%
\pgfpathlineto{\pgfqpoint{1.170060in}{1.088300in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{1.088415in}}%
\pgfpathlineto{\pgfqpoint{1.170295in}{1.088876in}}%
\pgfpathlineto{\pgfqpoint{1.170335in}{1.088991in}}%
\pgfpathlineto{\pgfqpoint{1.170446in}{1.089452in}}%
\pgfpathlineto{\pgfqpoint{1.170526in}{1.089567in}}%
\pgfpathlineto{\pgfqpoint{1.170647in}{1.090258in}}%
\pgfpathlineto{\pgfqpoint{1.170737in}{1.090373in}}%
\pgfpathlineto{\pgfqpoint{1.170802in}{1.090604in}}%
\pgfpathlineto{\pgfqpoint{1.170913in}{1.090719in}}%
\pgfpathlineto{\pgfqpoint{1.171021in}{1.091296in}}%
\pgfpathlineto{\pgfqpoint{1.171083in}{1.091412in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{1.091758in}}%
\pgfpathlineto{\pgfqpoint{1.171309in}{1.091874in}}%
\pgfpathlineto{\pgfqpoint{1.171442in}{1.092336in}}%
\pgfpathlineto{\pgfqpoint{1.171503in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{1.171510in}{1.092682in}}%
\pgfpathlineto{\pgfqpoint{1.171711in}{1.092798in}}%
\pgfpathlineto{\pgfqpoint{1.171757in}{1.093030in}}%
\pgfpathlineto{\pgfqpoint{1.171912in}{1.093145in}}%
\pgfpathlineto{\pgfqpoint{1.172041in}{1.093377in}}%
\pgfpathlineto{\pgfqpoint{1.172150in}{1.093493in}}%
\pgfpathlineto{\pgfqpoint{1.172280in}{1.094188in}}%
\pgfpathlineto{\pgfqpoint{1.172484in}{1.094188in}}%
\pgfpathlineto{\pgfqpoint{1.172484in}{1.094304in}}%
\pgfpathlineto{\pgfqpoint{1.172613in}{1.094884in}}%
\pgfpathlineto{\pgfqpoint{1.172681in}{1.095000in}}%
\pgfpathlineto{\pgfqpoint{1.172802in}{1.095580in}}%
\pgfpathlineto{\pgfqpoint{1.173158in}{1.095696in}}%
\pgfpathlineto{\pgfqpoint{1.173219in}{1.096045in}}%
\pgfpathlineto{\pgfqpoint{1.173325in}{1.096162in}}%
\pgfpathlineto{\pgfqpoint{1.173436in}{1.096511in}}%
\pgfpathlineto{\pgfqpoint{1.173492in}{1.096627in}}%
\pgfpathlineto{\pgfqpoint{1.173628in}{1.097093in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.097209in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{1.097558in}}%
\pgfpathlineto{\pgfqpoint{1.173980in}{1.097675in}}%
\pgfpathlineto{\pgfqpoint{1.173980in}{1.097792in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.097908in}}%
\pgfpathlineto{\pgfqpoint{1.174363in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{1.174413in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{1.174413in}{1.098725in}}%
\pgfpathlineto{\pgfqpoint{1.174438in}{1.099309in}}%
\pgfpathlineto{\pgfqpoint{1.174595in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{1.174710in}{1.100360in}}%
\pgfpathlineto{\pgfqpoint{1.174871in}{1.100477in}}%
\pgfpathlineto{\pgfqpoint{1.174982in}{1.100828in}}%
\pgfpathlineto{\pgfqpoint{1.175047in}{1.100945in}}%
\pgfpathlineto{\pgfqpoint{1.175121in}{1.101413in}}%
\pgfpathlineto{\pgfqpoint{1.175195in}{1.101530in}}%
\pgfpathlineto{\pgfqpoint{1.175319in}{1.102115in}}%
\pgfpathlineto{\pgfqpoint{1.175390in}{1.102233in}}%
\pgfpathlineto{\pgfqpoint{1.175507in}{1.102584in}}%
\pgfpathlineto{\pgfqpoint{1.175613in}{1.102701in}}%
\pgfpathlineto{\pgfqpoint{1.175749in}{1.103170in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{1.103287in}}%
\pgfpathlineto{\pgfqpoint{1.175903in}{1.103757in}}%
\pgfpathlineto{\pgfqpoint{1.175931in}{1.103757in}}%
\pgfpathlineto{\pgfqpoint{1.175931in}{1.103874in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{1.104343in}}%
\pgfpathlineto{\pgfqpoint{1.176243in}{1.104461in}}%
\pgfpathlineto{\pgfqpoint{1.176342in}{1.104813in}}%
\pgfpathlineto{\pgfqpoint{1.176435in}{1.104931in}}%
\pgfpathlineto{\pgfqpoint{1.176522in}{1.105284in}}%
\pgfpathlineto{\pgfqpoint{1.176642in}{1.105401in}}%
\pgfpathlineto{\pgfqpoint{1.176738in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{1.176803in}{1.105872in}}%
\pgfpathlineto{\pgfqpoint{1.176899in}{1.106460in}}%
\pgfpathlineto{\pgfqpoint{1.177066in}{1.106578in}}%
\pgfpathlineto{\pgfqpoint{1.177143in}{1.107049in}}%
\pgfpathlineto{\pgfqpoint{1.177341in}{1.107167in}}%
\pgfpathlineto{\pgfqpoint{1.177390in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{1.177635in}{1.107521in}}%
\pgfpathlineto{\pgfqpoint{1.177687in}{1.107993in}}%
\pgfpathlineto{\pgfqpoint{1.177792in}{1.108111in}}%
\pgfpathlineto{\pgfqpoint{1.177885in}{1.108465in}}%
\pgfpathlineto{\pgfqpoint{1.178030in}{1.108584in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{1.108820in}}%
\pgfpathlineto{\pgfqpoint{1.178250in}{1.108938in}}%
\pgfpathlineto{\pgfqpoint{1.178296in}{1.109411in}}%
\pgfpathlineto{\pgfqpoint{1.178513in}{1.109530in}}%
\pgfpathlineto{\pgfqpoint{1.178649in}{1.110003in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{1.110122in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{1.110240in}}%
\pgfpathlineto{\pgfqpoint{1.178853in}{1.110359in}}%
\pgfpathlineto{\pgfqpoint{1.178967in}{1.111070in}}%
\pgfpathlineto{\pgfqpoint{1.179066in}{1.111188in}}%
\pgfpathlineto{\pgfqpoint{1.179134in}{1.111663in}}%
\pgfpathlineto{\pgfqpoint{1.179239in}{1.111781in}}%
\pgfpathlineto{\pgfqpoint{1.179360in}{1.112375in}}%
\pgfpathlineto{\pgfqpoint{1.179487in}{1.112493in}}%
\pgfpathlineto{\pgfqpoint{1.179589in}{1.112969in}}%
\pgfpathlineto{\pgfqpoint{1.179716in}{1.113087in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.113920in}}%
\pgfpathlineto{\pgfqpoint{1.179895in}{1.114038in}}%
\pgfpathlineto{\pgfqpoint{1.179957in}{1.114395in}}%
\pgfpathlineto{\pgfqpoint{1.180065in}{1.114514in}}%
\pgfpathlineto{\pgfqpoint{1.180176in}{1.115347in}}%
\pgfpathlineto{\pgfqpoint{1.180241in}{1.115466in}}%
\pgfpathlineto{\pgfqpoint{1.180371in}{1.116062in}}%
\pgfpathlineto{\pgfqpoint{1.180445in}{1.116181in}}%
\pgfpathlineto{\pgfqpoint{1.180563in}{1.116538in}}%
\pgfpathlineto{\pgfqpoint{1.180597in}{1.116658in}}%
\pgfpathlineto{\pgfqpoint{1.180702in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{1.180795in}{1.117373in}}%
\pgfpathlineto{\pgfqpoint{1.180897in}{1.118208in}}%
\pgfpathlineto{\pgfqpoint{1.180955in}{1.118327in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{1.118805in}}%
\pgfpathlineto{\pgfqpoint{1.181132in}{1.118924in}}%
\pgfpathlineto{\pgfqpoint{1.181249in}{1.119163in}}%
\pgfpathlineto{\pgfqpoint{1.181333in}{1.119283in}}%
\pgfpathlineto{\pgfqpoint{1.181373in}{1.119641in}}%
\pgfpathlineto{\pgfqpoint{1.181586in}{1.119761in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.120239in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{1.181852in}{1.120718in}}%
\pgfpathlineto{\pgfqpoint{1.181982in}{1.120838in}}%
\pgfpathlineto{\pgfqpoint{1.182112in}{1.121317in}}%
\pgfpathlineto{\pgfqpoint{1.182140in}{1.121437in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.121916in}}%
\pgfpathlineto{\pgfqpoint{1.182303in}{1.122036in}}%
\pgfpathlineto{\pgfqpoint{1.182384in}{1.122635in}}%
\pgfpathlineto{\pgfqpoint{1.182675in}{1.122755in}}%
\pgfpathlineto{\pgfqpoint{1.182687in}{1.123115in}}%
\pgfpathlineto{\pgfqpoint{1.182845in}{1.123235in}}%
\pgfpathlineto{\pgfqpoint{1.182845in}{1.123356in}}%
\pgfpathlineto{\pgfqpoint{1.183101in}{1.123476in}}%
\pgfpathlineto{\pgfqpoint{1.183231in}{1.124077in}}%
\pgfpathlineto{\pgfqpoint{1.183349in}{1.124197in}}%
\pgfpathlineto{\pgfqpoint{1.183460in}{1.124678in}}%
\pgfpathlineto{\pgfqpoint{1.183608in}{1.124799in}}%
\pgfpathlineto{\pgfqpoint{1.183726in}{1.125521in}}%
\pgfpathlineto{\pgfqpoint{1.183822in}{1.125642in}}%
\pgfpathlineto{\pgfqpoint{1.183846in}{1.125883in}}%
\pgfpathlineto{\pgfqpoint{1.183982in}{1.126003in}}%
\pgfpathlineto{\pgfqpoint{1.184106in}{1.126365in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{1.126486in}}%
\pgfpathlineto{\pgfqpoint{1.184242in}{1.126848in}}%
\pgfpathlineto{\pgfqpoint{1.184369in}{1.126968in}}%
\pgfpathlineto{\pgfqpoint{1.184465in}{1.127451in}}%
\pgfpathlineto{\pgfqpoint{1.184610in}{1.127572in}}%
\pgfpathlineto{\pgfqpoint{1.184650in}{1.127934in}}%
\pgfpathlineto{\pgfqpoint{1.184820in}{1.128055in}}%
\pgfpathlineto{\pgfqpoint{1.184830in}{1.128297in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{1.128418in}}%
\pgfpathlineto{\pgfqpoint{1.185160in}{1.129023in}}%
\pgfpathlineto{\pgfqpoint{1.185309in}{1.129144in}}%
\pgfpathlineto{\pgfqpoint{1.185395in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{1.185494in}{1.129629in}}%
\pgfpathlineto{\pgfqpoint{1.185612in}{1.129871in}}%
\pgfpathlineto{\pgfqpoint{1.185927in}{1.129992in}}%
\pgfpathlineto{\pgfqpoint{1.186039in}{1.130357in}}%
\pgfpathlineto{\pgfqpoint{1.186221in}{1.130478in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{1.131207in}}%
\pgfpathlineto{\pgfqpoint{1.186388in}{1.131328in}}%
\pgfpathlineto{\pgfqpoint{1.186453in}{1.131693in}}%
\pgfpathlineto{\pgfqpoint{1.186595in}{1.131815in}}%
\pgfpathlineto{\pgfqpoint{1.186688in}{1.132301in}}%
\pgfpathlineto{\pgfqpoint{1.186787in}{1.132423in}}%
\pgfpathlineto{\pgfqpoint{1.186852in}{1.132788in}}%
\pgfpathlineto{\pgfqpoint{1.187084in}{1.132910in}}%
\pgfpathlineto{\pgfqpoint{1.187213in}{1.133641in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{1.133762in}}%
\pgfpathlineto{\pgfqpoint{1.187393in}{1.134250in}}%
\pgfpathlineto{\pgfqpoint{1.187739in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{1.187823in}{1.134860in}}%
\pgfpathlineto{\pgfqpoint{1.188024in}{1.134983in}}%
\pgfpathlineto{\pgfqpoint{1.188098in}{1.135227in}}%
\pgfpathlineto{\pgfqpoint{1.188327in}{1.135349in}}%
\pgfpathlineto{\pgfqpoint{1.188429in}{1.135716in}}%
\pgfpathlineto{\pgfqpoint{1.188660in}{1.135839in}}%
\pgfpathlineto{\pgfqpoint{1.188759in}{1.136328in}}%
\pgfpathlineto{\pgfqpoint{1.188920in}{1.136451in}}%
\pgfpathlineto{\pgfqpoint{1.189025in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{1.189106in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.189208in}{1.137309in}}%
\pgfpathlineto{\pgfqpoint{1.189486in}{1.137432in}}%
\pgfpathlineto{\pgfqpoint{1.189486in}{1.137678in}}%
\pgfpathlineto{\pgfqpoint{1.189647in}{1.137800in}}%
\pgfpathlineto{\pgfqpoint{1.189770in}{1.138169in}}%
\pgfpathlineto{\pgfqpoint{1.190015in}{1.138292in}}%
\pgfpathlineto{\pgfqpoint{1.190126in}{1.138661in}}%
\pgfpathlineto{\pgfqpoint{1.190244in}{1.138784in}}%
\pgfpathlineto{\pgfqpoint{1.190373in}{1.139030in}}%
\pgfpathlineto{\pgfqpoint{1.190475in}{1.139153in}}%
\pgfpathlineto{\pgfqpoint{1.190531in}{1.139523in}}%
\pgfpathlineto{\pgfqpoint{1.190649in}{1.139646in}}%
\pgfpathlineto{\pgfqpoint{1.190782in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{1.190853in}{1.140756in}}%
\pgfpathlineto{\pgfqpoint{1.190942in}{1.141126in}}%
\pgfpathlineto{\pgfqpoint{1.191115in}{1.141249in}}%
\pgfpathlineto{\pgfqpoint{1.191239in}{1.141990in}}%
\pgfpathlineto{\pgfqpoint{1.191347in}{1.142114in}}%
\pgfpathlineto{\pgfqpoint{1.191462in}{1.142855in}}%
\pgfpathlineto{\pgfqpoint{1.191721in}{1.142978in}}%
\pgfpathlineto{\pgfqpoint{1.191814in}{1.143350in}}%
\pgfpathlineto{\pgfqpoint{1.191907in}{1.143473in}}%
\pgfpathlineto{\pgfqpoint{1.191975in}{1.143845in}}%
\pgfpathlineto{\pgfqpoint{1.192179in}{1.143968in}}%
\pgfpathlineto{\pgfqpoint{1.192290in}{1.144712in}}%
\pgfpathlineto{\pgfqpoint{1.192479in}{1.144836in}}%
\pgfpathlineto{\pgfqpoint{1.192479in}{1.144960in}}%
\pgfpathlineto{\pgfqpoint{1.192677in}{1.145084in}}%
\pgfpathlineto{\pgfqpoint{1.192813in}{1.145828in}}%
\pgfpathlineto{\pgfqpoint{1.193036in}{1.145953in}}%
\pgfpathlineto{\pgfqpoint{1.193036in}{1.146077in}}%
\pgfpathlineto{\pgfqpoint{1.193230in}{1.146201in}}%
\pgfpathlineto{\pgfqpoint{1.193267in}{1.146450in}}%
\pgfpathlineto{\pgfqpoint{1.193660in}{1.146574in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{1.146948in}}%
\pgfpathlineto{\pgfqpoint{1.193932in}{1.147072in}}%
\pgfpathlineto{\pgfqpoint{1.194065in}{1.147321in}}%
\pgfpathlineto{\pgfqpoint{1.194099in}{1.147446in}}%
\pgfpathlineto{\pgfqpoint{1.194155in}{1.147820in}}%
\pgfpathlineto{\pgfqpoint{1.194244in}{1.147945in}}%
\pgfpathlineto{\pgfqpoint{1.194312in}{1.148444in}}%
\pgfpathlineto{\pgfqpoint{1.194529in}{1.148568in}}%
\pgfpathlineto{\pgfqpoint{1.194662in}{1.149193in}}%
\pgfpathlineto{\pgfqpoint{1.194687in}{1.149318in}}%
\pgfpathlineto{\pgfqpoint{1.194823in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{1.195110in}{1.149817in}}%
\pgfpathlineto{\pgfqpoint{1.195110in}{1.149943in}}%
\pgfpathlineto{\pgfqpoint{1.195271in}{1.150068in}}%
\pgfpathlineto{\pgfqpoint{1.195358in}{1.150568in}}%
\pgfpathlineto{\pgfqpoint{1.195490in}{1.150693in}}%
\pgfpathlineto{\pgfqpoint{1.195494in}{1.150944in}}%
\pgfpathlineto{\pgfqpoint{1.195664in}{1.151069in}}%
\pgfpathlineto{\pgfqpoint{1.195797in}{1.151946in}}%
\pgfpathlineto{\pgfqpoint{1.195970in}{1.152072in}}%
\pgfpathlineto{\pgfqpoint{1.196019in}{1.152448in}}%
\pgfpathlineto{\pgfqpoint{1.196199in}{1.152574in}}%
\pgfpathlineto{\pgfqpoint{1.196335in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{1.153076in}}%
\pgfpathlineto{\pgfqpoint{1.196495in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.196690in}{1.153453in}}%
\pgfpathlineto{\pgfqpoint{1.196795in}{1.154333in}}%
\pgfpathlineto{\pgfqpoint{1.196950in}{1.154459in}}%
\pgfpathlineto{\pgfqpoint{1.197070in}{1.154962in}}%
\pgfpathlineto{\pgfqpoint{1.197244in}{1.155088in}}%
\pgfpathlineto{\pgfqpoint{1.197367in}{1.155466in}}%
\pgfpathlineto{\pgfqpoint{1.197435in}{1.155592in}}%
\pgfpathlineto{\pgfqpoint{1.197553in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{1.197608in}{1.156222in}}%
\pgfpathlineto{\pgfqpoint{1.197710in}{1.156474in}}%
\pgfpathlineto{\pgfqpoint{1.197911in}{1.156601in}}%
\pgfpathlineto{\pgfqpoint{1.198026in}{1.157232in}}%
\pgfpathlineto{\pgfqpoint{1.198196in}{1.157358in}}%
\pgfpathlineto{\pgfqpoint{1.198332in}{1.157737in}}%
\pgfpathlineto{\pgfqpoint{1.198415in}{1.157864in}}%
\pgfpathlineto{\pgfqpoint{1.198453in}{1.158369in}}%
\pgfpathlineto{\pgfqpoint{1.198786in}{1.158496in}}%
\pgfpathlineto{\pgfqpoint{1.198885in}{1.158876in}}%
\pgfpathlineto{\pgfqpoint{1.198987in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{1.199086in}{1.159509in}}%
\pgfpathlineto{\pgfqpoint{1.199210in}{1.159636in}}%
\pgfpathlineto{\pgfqpoint{1.199331in}{1.160016in}}%
\pgfpathlineto{\pgfqpoint{1.199559in}{1.160143in}}%
\pgfpathlineto{\pgfqpoint{1.199680in}{1.160904in}}%
\pgfpathlineto{\pgfqpoint{1.199788in}{1.161031in}}%
\pgfpathlineto{\pgfqpoint{1.199869in}{1.161412in}}%
\pgfpathlineto{\pgfqpoint{1.200199in}{1.161539in}}%
\pgfpathlineto{\pgfqpoint{1.200332in}{1.162048in}}%
\pgfpathlineto{\pgfqpoint{1.200382in}{1.162175in}}%
\pgfpathlineto{\pgfqpoint{1.200416in}{1.162684in}}%
\pgfpathlineto{\pgfqpoint{1.200741in}{1.162812in}}%
\pgfpathlineto{\pgfqpoint{1.200855in}{1.163321in}}%
\pgfpathlineto{\pgfqpoint{1.201173in}{1.163449in}}%
\pgfpathlineto{\pgfqpoint{1.201294in}{1.163831in}}%
\pgfpathlineto{\pgfqpoint{1.201408in}{1.163959in}}%
\pgfpathlineto{\pgfqpoint{1.201535in}{1.164597in}}%
\pgfpathlineto{\pgfqpoint{1.201572in}{1.164725in}}%
\pgfpathlineto{\pgfqpoint{1.201606in}{1.165236in}}%
\pgfpathlineto{\pgfqpoint{1.201724in}{1.165364in}}%
\pgfpathlineto{\pgfqpoint{1.201832in}{1.165875in}}%
\pgfpathlineto{\pgfqpoint{1.201959in}{1.166003in}}%
\pgfpathlineto{\pgfqpoint{1.202061in}{1.166387in}}%
\pgfpathlineto{\pgfqpoint{1.202138in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.202215in}{1.167027in}}%
\pgfpathlineto{\pgfqpoint{1.202447in}{1.167155in}}%
\pgfpathlineto{\pgfqpoint{1.202525in}{1.167539in}}%
\pgfpathlineto{\pgfqpoint{1.202599in}{1.167667in}}%
\pgfpathlineto{\pgfqpoint{1.202704in}{1.168308in}}%
\pgfpathlineto{\pgfqpoint{1.202961in}{1.168436in}}%
\pgfpathlineto{\pgfqpoint{1.202961in}{1.168564in}}%
\pgfpathlineto{\pgfqpoint{1.203128in}{1.168693in}}%
\pgfpathlineto{\pgfqpoint{1.203254in}{1.169206in}}%
\pgfpathlineto{\pgfqpoint{1.203313in}{1.169335in}}%
\pgfpathlineto{\pgfqpoint{1.203412in}{1.169720in}}%
\pgfpathlineto{\pgfqpoint{1.203548in}{1.169849in}}%
\pgfpathlineto{\pgfqpoint{1.203638in}{1.170234in}}%
\pgfpathlineto{\pgfqpoint{1.203721in}{1.170363in}}%
\pgfpathlineto{\pgfqpoint{1.203829in}{1.170749in}}%
\pgfpathlineto{\pgfqpoint{1.203978in}{1.170878in}}%
\pgfpathlineto{\pgfqpoint{1.204006in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{1.204306in}{1.171264in}}%
\pgfpathlineto{\pgfqpoint{1.204361in}{1.171650in}}%
\pgfpathlineto{\pgfqpoint{1.204472in}{1.171779in}}%
\pgfpathlineto{\pgfqpoint{1.204599in}{1.172295in}}%
\pgfpathlineto{\pgfqpoint{1.204782in}{1.172424in}}%
\pgfpathlineto{\pgfqpoint{1.204865in}{1.172941in}}%
\pgfpathlineto{\pgfqpoint{1.205072in}{1.173070in}}%
\pgfpathlineto{\pgfqpoint{1.205156in}{1.173586in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{1.173716in}}%
\pgfpathlineto{\pgfqpoint{1.205437in}{1.174233in}}%
\pgfpathlineto{\pgfqpoint{1.205685in}{1.174362in}}%
\pgfpathlineto{\pgfqpoint{1.205811in}{1.175139in}}%
\pgfpathlineto{\pgfqpoint{1.205960in}{1.175268in}}%
\pgfpathlineto{\pgfqpoint{1.206086in}{1.176046in}}%
\pgfpathlineto{\pgfqpoint{1.206192in}{1.176175in}}%
\pgfpathlineto{\pgfqpoint{1.206263in}{1.176564in}}%
\pgfpathlineto{\pgfqpoint{1.206485in}{1.176694in}}%
\pgfpathlineto{\pgfqpoint{1.206597in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{1.206733in}{1.177213in}}%
\pgfpathlineto{\pgfqpoint{1.206764in}{1.177473in}}%
\pgfpathlineto{\pgfqpoint{1.207002in}{1.177603in}}%
\pgfpathlineto{\pgfqpoint{1.207107in}{1.177993in}}%
\pgfpathlineto{\pgfqpoint{1.207308in}{1.178123in}}%
\pgfpathlineto{\pgfqpoint{1.207370in}{1.178513in}}%
\pgfpathlineto{\pgfqpoint{1.207549in}{1.178644in}}%
\pgfpathlineto{\pgfqpoint{1.207642in}{1.178904in}}%
\pgfpathlineto{\pgfqpoint{1.208121in}{1.179034in}}%
\pgfpathlineto{\pgfqpoint{1.208257in}{1.179687in}}%
\pgfpathlineto{\pgfqpoint{1.208356in}{1.179817in}}%
\pgfpathlineto{\pgfqpoint{1.208424in}{1.180078in}}%
\pgfpathlineto{\pgfqpoint{1.208628in}{1.180209in}}%
\pgfpathlineto{\pgfqpoint{1.208749in}{1.180601in}}%
\pgfpathlineto{\pgfqpoint{1.208903in}{1.180732in}}%
\pgfpathlineto{\pgfqpoint{1.209024in}{1.181386in}}%
\pgfpathlineto{\pgfqpoint{1.209132in}{1.181517in}}%
\pgfpathlineto{\pgfqpoint{1.209234in}{1.181778in}}%
\pgfpathlineto{\pgfqpoint{1.209321in}{1.181909in}}%
\pgfpathlineto{\pgfqpoint{1.209410in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{1.209664in}{1.182433in}}%
\pgfpathlineto{\pgfqpoint{1.209800in}{1.182827in}}%
\pgfpathlineto{\pgfqpoint{1.209902in}{1.182958in}}%
\pgfpathlineto{\pgfqpoint{1.209958in}{1.183614in}}%
\pgfpathlineto{\pgfqpoint{1.210112in}{1.183745in}}%
\pgfpathlineto{\pgfqpoint{1.210245in}{1.184139in}}%
\pgfpathlineto{\pgfqpoint{1.210301in}{1.184270in}}%
\pgfpathlineto{\pgfqpoint{1.210437in}{1.184927in}}%
\pgfpathlineto{\pgfqpoint{1.210483in}{1.185059in}}%
\pgfpathlineto{\pgfqpoint{1.210616in}{1.185453in}}%
\pgfpathlineto{\pgfqpoint{1.210783in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{1.210860in}{1.185848in}}%
\pgfpathlineto{\pgfqpoint{1.210975in}{1.185979in}}%
\pgfpathlineto{\pgfqpoint{1.211105in}{1.186374in}}%
\pgfpathlineto{\pgfqpoint{1.211148in}{1.186506in}}%
\pgfpathlineto{\pgfqpoint{1.211200in}{1.187033in}}%
\pgfpathlineto{\pgfqpoint{1.211448in}{1.187165in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{1.187692in}}%
\pgfpathlineto{\pgfqpoint{1.211655in}{1.187824in}}%
\pgfpathlineto{\pgfqpoint{1.211711in}{1.188352in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{1.188484in}}%
\pgfpathlineto{\pgfqpoint{1.212332in}{1.189277in}}%
\pgfpathlineto{\pgfqpoint{1.212391in}{1.189409in}}%
\pgfpathlineto{\pgfqpoint{1.212465in}{1.189806in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.189939in}}%
\pgfpathlineto{\pgfqpoint{1.212737in}{1.190865in}}%
\pgfpathlineto{\pgfqpoint{1.212765in}{1.190997in}}%
\pgfpathlineto{\pgfqpoint{1.212882in}{1.191395in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{1.191527in}}%
\pgfpathlineto{\pgfqpoint{1.213254in}{1.192190in}}%
\pgfpathlineto{\pgfqpoint{1.213318in}{1.192323in}}%
\pgfpathlineto{\pgfqpoint{1.213318in}{1.192455in}}%
\pgfpathlineto{\pgfqpoint{1.213881in}{1.192588in}}%
\pgfpathlineto{\pgfqpoint{1.214017in}{1.193120in}}%
\pgfpathlineto{\pgfqpoint{1.214073in}{1.193253in}}%
\pgfpathlineto{\pgfqpoint{1.214209in}{1.194183in}}%
\pgfpathlineto{\pgfqpoint{1.214286in}{1.194316in}}%
\pgfpathlineto{\pgfqpoint{1.214422in}{1.195115in}}%
\pgfpathlineto{\pgfqpoint{1.214509in}{1.195248in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.195780in}}%
\pgfpathlineto{\pgfqpoint{1.214985in}{1.195914in}}%
\pgfpathlineto{\pgfqpoint{1.215093in}{1.196980in}}%
\pgfpathlineto{\pgfqpoint{1.215421in}{1.197114in}}%
\pgfpathlineto{\pgfqpoint{1.215538in}{1.197915in}}%
\pgfpathlineto{\pgfqpoint{1.215730in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{1.215770in}{1.198316in}}%
\pgfpathlineto{\pgfqpoint{1.215925in}{1.198450in}}%
\pgfpathlineto{\pgfqpoint{1.216045in}{1.198851in}}%
\pgfpathlineto{\pgfqpoint{1.216067in}{1.198985in}}%
\pgfpathlineto{\pgfqpoint{1.216197in}{1.199253in}}%
\pgfpathlineto{\pgfqpoint{1.216250in}{1.199386in}}%
\pgfpathlineto{\pgfqpoint{1.216321in}{1.199788in}}%
\pgfpathlineto{\pgfqpoint{1.216417in}{1.199788in}}%
\pgfpathlineto{\pgfqpoint{1.216417in}{1.199922in}}%
\pgfpathlineto{\pgfqpoint{1.216543in}{1.200860in}}%
\pgfpathlineto{\pgfqpoint{1.216859in}{1.200994in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.201530in}}%
\pgfpathlineto{\pgfqpoint{1.217100in}{1.201665in}}%
\pgfpathlineto{\pgfqpoint{1.217208in}{1.201933in}}%
\pgfpathlineto{\pgfqpoint{1.217434in}{1.202067in}}%
\pgfpathlineto{\pgfqpoint{1.217468in}{1.202336in}}%
\pgfpathlineto{\pgfqpoint{1.217638in}{1.202471in}}%
\pgfpathlineto{\pgfqpoint{1.217765in}{1.203009in}}%
\pgfpathlineto{\pgfqpoint{1.217935in}{1.203143in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.218102in}{1.203682in}}%
\pgfpathlineto{\pgfqpoint{1.218142in}{1.204220in}}%
\pgfpathlineto{\pgfqpoint{1.218389in}{1.204355in}}%
\pgfpathlineto{\pgfqpoint{1.218405in}{1.204624in}}%
\pgfpathlineto{\pgfqpoint{1.218627in}{1.204759in}}%
\pgfpathlineto{\pgfqpoint{1.218720in}{1.205164in}}%
\pgfpathlineto{\pgfqpoint{1.218887in}{1.205299in}}%
\pgfpathlineto{\pgfqpoint{1.218927in}{1.205704in}}%
\pgfpathlineto{\pgfqpoint{1.219100in}{1.205839in}}%
\pgfpathlineto{\pgfqpoint{1.219205in}{1.206244in}}%
\pgfpathlineto{\pgfqpoint{1.219320in}{1.206379in}}%
\pgfpathlineto{\pgfqpoint{1.219320in}{1.206515in}}%
\pgfpathlineto{\pgfqpoint{1.219533in}{1.206650in}}%
\pgfpathlineto{\pgfqpoint{1.219626in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{1.219830in}{1.207191in}}%
\pgfpathlineto{\pgfqpoint{1.219954in}{1.207597in}}%
\pgfpathlineto{\pgfqpoint{1.219988in}{1.207733in}}%
\pgfpathlineto{\pgfqpoint{1.220105in}{1.208004in}}%
\pgfpathlineto{\pgfqpoint{1.220173in}{1.208139in}}%
\pgfpathlineto{\pgfqpoint{1.220192in}{1.208546in}}%
\pgfpathlineto{\pgfqpoint{1.220436in}{1.208681in}}%
\pgfpathlineto{\pgfqpoint{1.220541in}{1.209495in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.209631in}}%
\pgfpathlineto{\pgfqpoint{1.220733in}{1.210038in}}%
\pgfpathlineto{\pgfqpoint{1.220832in}{1.210174in}}%
\pgfpathlineto{\pgfqpoint{1.220897in}{1.210717in}}%
\pgfpathlineto{\pgfqpoint{1.221088in}{1.210853in}}%
\pgfpathlineto{\pgfqpoint{1.221088in}{1.210989in}}%
\pgfpathlineto{\pgfqpoint{1.221249in}{1.211125in}}%
\pgfpathlineto{\pgfqpoint{1.221370in}{1.211533in}}%
\pgfpathlineto{\pgfqpoint{1.221441in}{1.211669in}}%
\pgfpathlineto{\pgfqpoint{1.221549in}{1.212214in}}%
\pgfpathlineto{\pgfqpoint{1.221636in}{1.212350in}}%
\pgfpathlineto{\pgfqpoint{1.221657in}{1.212622in}}%
\pgfpathlineto{\pgfqpoint{1.221874in}{1.212758in}}%
\pgfpathlineto{\pgfqpoint{1.222007in}{1.213440in}}%
\pgfpathlineto{\pgfqpoint{1.222217in}{1.213576in}}%
\pgfpathlineto{\pgfqpoint{1.222319in}{1.213985in}}%
\pgfpathlineto{\pgfqpoint{1.222566in}{1.214122in}}%
\pgfpathlineto{\pgfqpoint{1.222591in}{1.214395in}}%
\pgfpathlineto{\pgfqpoint{1.222758in}{1.214532in}}%
\pgfpathlineto{\pgfqpoint{1.222764in}{1.214805in}}%
\pgfpathlineto{\pgfqpoint{1.223145in}{1.214942in}}%
\pgfpathlineto{\pgfqpoint{1.223268in}{1.215215in}}%
\pgfpathlineto{\pgfqpoint{1.223778in}{1.215352in}}%
\pgfpathlineto{\pgfqpoint{1.223868in}{1.215626in}}%
\pgfpathlineto{\pgfqpoint{1.223961in}{1.215764in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{1.216175in}}%
\pgfpathlineto{\pgfqpoint{1.224208in}{1.216312in}}%
\pgfpathlineto{\pgfqpoint{1.224295in}{1.216999in}}%
\pgfpathlineto{\pgfqpoint{1.224672in}{1.217136in}}%
\pgfpathlineto{\pgfqpoint{1.224762in}{1.217686in}}%
\pgfpathlineto{\pgfqpoint{1.225080in}{1.217824in}}%
\pgfpathlineto{\pgfqpoint{1.225182in}{1.218236in}}%
\pgfpathlineto{\pgfqpoint{1.225386in}{1.218374in}}%
\pgfpathlineto{\pgfqpoint{1.225473in}{1.218788in}}%
\pgfpathlineto{\pgfqpoint{1.225541in}{1.218925in}}%
\pgfpathlineto{\pgfqpoint{1.225578in}{1.219477in}}%
\pgfpathlineto{\pgfqpoint{1.225708in}{1.219615in}}%
\pgfpathlineto{\pgfqpoint{1.225800in}{1.220028in}}%
\pgfpathlineto{\pgfqpoint{1.225856in}{1.220166in}}%
\pgfpathlineto{\pgfqpoint{1.225989in}{1.220856in}}%
\pgfpathlineto{\pgfqpoint{1.226063in}{1.220994in}}%
\pgfpathlineto{\pgfqpoint{1.226190in}{1.221685in}}%
\pgfpathlineto{\pgfqpoint{1.226459in}{1.221823in}}%
\pgfpathlineto{\pgfqpoint{1.226561in}{1.222514in}}%
\pgfpathlineto{\pgfqpoint{1.226747in}{1.222652in}}%
\pgfpathlineto{\pgfqpoint{1.226839in}{1.223067in}}%
\pgfpathlineto{\pgfqpoint{1.227090in}{1.223206in}}%
\pgfpathlineto{\pgfqpoint{1.227217in}{1.223760in}}%
\pgfpathlineto{\pgfqpoint{1.227362in}{1.223899in}}%
\pgfpathlineto{\pgfqpoint{1.227430in}{1.224314in}}%
\pgfpathlineto{\pgfqpoint{1.227532in}{1.224453in}}%
\pgfpathlineto{\pgfqpoint{1.227560in}{1.224869in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.225008in}}%
\pgfpathlineto{\pgfqpoint{1.227894in}{1.225424in}}%
\pgfpathlineto{\pgfqpoint{1.228070in}{1.225424in}}%
\pgfpathlineto{\pgfqpoint{1.228113in}{1.225702in}}%
\pgfpathlineto{\pgfqpoint{1.228215in}{1.225702in}}%
\pgfpathlineto{\pgfqpoint{1.228330in}{1.226675in}}%
\pgfpathlineto{\pgfqpoint{1.228416in}{1.226675in}}%
\pgfpathlineto{\pgfqpoint{1.228543in}{1.227093in}}%
\pgfpathlineto{\pgfqpoint{1.228626in}{1.227093in}}%
\pgfpathlineto{\pgfqpoint{1.228753in}{1.227510in}}%
\pgfpathlineto{\pgfqpoint{1.228766in}{1.227510in}}%
\pgfpathlineto{\pgfqpoint{1.228902in}{1.228067in}}%
\pgfpathlineto{\pgfqpoint{1.228951in}{1.228067in}}%
\pgfpathlineto{\pgfqpoint{1.229059in}{1.228764in}}%
\pgfpathlineto{\pgfqpoint{1.229090in}{1.228764in}}%
\pgfpathlineto{\pgfqpoint{1.229143in}{1.229461in}}%
\pgfpathlineto{\pgfqpoint{1.229273in}{1.229461in}}%
\pgfpathlineto{\pgfqpoint{1.229273in}{1.229600in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.229600in}}%
\pgfpathlineto{\pgfqpoint{1.229582in}{1.230298in}}%
\pgfpathlineto{\pgfqpoint{1.229650in}{1.230298in}}%
\pgfpathlineto{\pgfqpoint{1.229761in}{1.230996in}}%
\pgfpathlineto{\pgfqpoint{1.229835in}{1.230996in}}%
\pgfpathlineto{\pgfqpoint{1.229888in}{1.231555in}}%
\pgfpathlineto{\pgfqpoint{1.230002in}{1.231555in}}%
\pgfpathlineto{\pgfqpoint{1.230138in}{1.231834in}}%
\pgfpathlineto{\pgfqpoint{1.230172in}{1.231834in}}%
\pgfpathlineto{\pgfqpoint{1.230172in}{1.231974in}}%
\pgfpathlineto{\pgfqpoint{1.230315in}{1.231974in}}%
\pgfpathlineto{\pgfqpoint{1.230392in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{1.230565in}{1.233653in}}%
\pgfpathlineto{\pgfqpoint{1.230652in}{1.233653in}}%
\pgfpathlineto{\pgfqpoint{1.230788in}{1.234354in}}%
\pgfpathlineto{\pgfqpoint{1.230800in}{1.234354in}}%
\pgfpathlineto{\pgfqpoint{1.230859in}{1.234634in}}%
\pgfpathlineto{\pgfqpoint{1.230939in}{1.234634in}}%
\pgfpathlineto{\pgfqpoint{1.231072in}{1.235054in}}%
\pgfpathlineto{\pgfqpoint{1.231085in}{1.235054in}}%
\pgfpathlineto{\pgfqpoint{1.231131in}{1.235475in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{1.235475in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{1.235615in}}%
\pgfpathlineto{\pgfqpoint{1.231366in}{1.235615in}}%
\pgfpathlineto{\pgfqpoint{1.231381in}{1.235896in}}%
\pgfpathlineto{\pgfqpoint{1.231666in}{1.235896in}}%
\pgfpathlineto{\pgfqpoint{1.231786in}{1.236177in}}%
\pgfpathlineto{\pgfqpoint{1.231916in}{1.236177in}}%
\pgfpathlineto{\pgfqpoint{1.232049in}{1.237161in}}%
\pgfpathlineto{\pgfqpoint{1.232164in}{1.237161in}}%
\pgfpathlineto{\pgfqpoint{1.232244in}{1.237583in}}%
\pgfpathlineto{\pgfqpoint{1.232306in}{1.237583in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{1.238006in}}%
\pgfpathlineto{\pgfqpoint{1.232797in}{1.238006in}}%
\pgfpathlineto{\pgfqpoint{1.232878in}{1.238570in}}%
\pgfpathlineto{\pgfqpoint{1.233060in}{1.238570in}}%
\pgfpathlineto{\pgfqpoint{1.233190in}{1.238993in}}%
\pgfpathlineto{\pgfqpoint{1.233264in}{1.238993in}}%
\pgfpathlineto{\pgfqpoint{1.233391in}{1.239558in}}%
\pgfpathlineto{\pgfqpoint{1.233555in}{1.239558in}}%
\pgfpathlineto{\pgfqpoint{1.233679in}{1.240123in}}%
\pgfpathlineto{\pgfqpoint{1.233821in}{1.240123in}}%
\pgfpathlineto{\pgfqpoint{1.233898in}{1.240830in}}%
\pgfpathlineto{\pgfqpoint{1.234220in}{1.240830in}}%
\pgfpathlineto{\pgfqpoint{1.234251in}{1.241255in}}%
\pgfpathlineto{\pgfqpoint{1.234387in}{1.241255in}}%
\pgfpathlineto{\pgfqpoint{1.234507in}{1.241963in}}%
\pgfpathlineto{\pgfqpoint{1.234594in}{1.241963in}}%
\pgfpathlineto{\pgfqpoint{1.234603in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{1.234779in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{1.234798in}{1.242530in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.242530in}}%
\pgfpathlineto{\pgfqpoint{1.235067in}{1.243098in}}%
\pgfpathlineto{\pgfqpoint{1.235095in}{1.243098in}}%
\pgfpathlineto{\pgfqpoint{1.235095in}{1.243240in}}%
\pgfpathlineto{\pgfqpoint{1.235441in}{1.243240in}}%
\pgfpathlineto{\pgfqpoint{1.235555in}{1.243666in}}%
\pgfpathlineto{\pgfqpoint{1.235679in}{1.243666in}}%
\pgfpathlineto{\pgfqpoint{1.235809in}{1.243951in}}%
\pgfpathlineto{\pgfqpoint{1.235840in}{1.243951in}}%
\pgfpathlineto{\pgfqpoint{1.235840in}{1.244093in}}%
\pgfpathlineto{\pgfqpoint{1.236010in}{1.244093in}}%
\pgfpathlineto{\pgfqpoint{1.236124in}{1.245090in}}%
\pgfpathlineto{\pgfqpoint{1.236242in}{1.245090in}}%
\pgfpathlineto{\pgfqpoint{1.236372in}{1.245802in}}%
\pgfpathlineto{\pgfqpoint{1.236619in}{1.245802in}}%
\pgfpathlineto{\pgfqpoint{1.236721in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{1.236854in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{1.236972in}{1.247229in}}%
\pgfpathlineto{\pgfqpoint{1.237036in}{1.247229in}}%
\pgfpathlineto{\pgfqpoint{1.237046in}{1.247515in}}%
\pgfpathlineto{\pgfqpoint{1.237222in}{1.247515in}}%
\pgfpathlineto{\pgfqpoint{1.237330in}{1.247944in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{1.247944in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.248373in}}%
\pgfpathlineto{\pgfqpoint{1.237717in}{1.248373in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{1.249518in}}%
\pgfpathlineto{\pgfqpoint{1.238020in}{1.249518in}}%
\pgfpathlineto{\pgfqpoint{1.238082in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{1.238165in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{1.250234in}}%
\pgfpathlineto{\pgfqpoint{1.238480in}{1.250234in}}%
\pgfpathlineto{\pgfqpoint{1.238604in}{1.250665in}}%
\pgfpathlineto{\pgfqpoint{1.238629in}{1.250665in}}%
\pgfpathlineto{\pgfqpoint{1.238666in}{1.250952in}}%
\pgfpathlineto{\pgfqpoint{1.238873in}{1.250952in}}%
\pgfpathlineto{\pgfqpoint{1.238873in}{1.251095in}}%
\pgfpathlineto{\pgfqpoint{1.239012in}{1.251095in}}%
\pgfpathlineto{\pgfqpoint{1.239012in}{1.251239in}}%
\pgfpathlineto{\pgfqpoint{1.239343in}{1.251239in}}%
\pgfpathlineto{\pgfqpoint{1.239457in}{1.251527in}}%
\pgfpathlineto{\pgfqpoint{1.239510in}{1.251527in}}%
\pgfpathlineto{\pgfqpoint{1.239593in}{1.251959in}}%
\pgfpathlineto{\pgfqpoint{1.239788in}{1.251959in}}%
\pgfpathlineto{\pgfqpoint{1.239890in}{1.252535in}}%
\pgfpathlineto{\pgfqpoint{1.239999in}{1.252535in}}%
\pgfpathlineto{\pgfqpoint{1.240097in}{1.252967in}}%
\pgfpathlineto{\pgfqpoint{1.240230in}{1.252967in}}%
\pgfpathlineto{\pgfqpoint{1.240230in}{1.253111in}}%
\pgfpathlineto{\pgfqpoint{1.240459in}{1.253111in}}%
\pgfpathlineto{\pgfqpoint{1.240595in}{1.253689in}}%
\pgfpathlineto{\pgfqpoint{1.240608in}{1.253689in}}%
\pgfpathlineto{\pgfqpoint{1.240676in}{1.253977in}}%
\pgfpathlineto{\pgfqpoint{1.240796in}{1.253977in}}%
\pgfpathlineto{\pgfqpoint{1.240843in}{1.254266in}}%
\pgfpathlineto{\pgfqpoint{1.240951in}{1.254266in}}%
\pgfpathlineto{\pgfqpoint{1.240951in}{1.254411in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{1.254411in}}%
\pgfpathlineto{\pgfqpoint{1.241402in}{1.255134in}}%
\pgfpathlineto{\pgfqpoint{1.241436in}{1.255134in}}%
\pgfpathlineto{\pgfqpoint{1.241551in}{1.255713in}}%
\pgfpathlineto{\pgfqpoint{1.241640in}{1.255713in}}%
\pgfpathlineto{\pgfqpoint{1.241662in}{1.256003in}}%
\pgfpathlineto{\pgfqpoint{1.241854in}{1.256003in}}%
\pgfpathlineto{\pgfqpoint{1.241968in}{1.256728in}}%
\pgfpathlineto{\pgfqpoint{1.242092in}{1.256728in}}%
\pgfpathlineto{\pgfqpoint{1.242163in}{1.257163in}}%
\pgfpathlineto{\pgfqpoint{1.242231in}{1.257163in}}%
\pgfpathlineto{\pgfqpoint{1.242348in}{1.257598in}}%
\pgfpathlineto{\pgfqpoint{1.242373in}{1.257598in}}%
\pgfpathlineto{\pgfqpoint{1.242497in}{1.258179in}}%
\pgfpathlineto{\pgfqpoint{1.242636in}{1.258179in}}%
\pgfpathlineto{\pgfqpoint{1.242636in}{1.258324in}}%
\pgfpathlineto{\pgfqpoint{1.242988in}{1.258324in}}%
\pgfpathlineto{\pgfqpoint{1.242988in}{1.258470in}}%
\pgfpathlineto{\pgfqpoint{1.243276in}{1.258470in}}%
\pgfpathlineto{\pgfqpoint{1.243393in}{1.259489in}}%
\pgfpathlineto{\pgfqpoint{1.243514in}{1.259489in}}%
\pgfpathlineto{\pgfqpoint{1.243619in}{1.259780in}}%
\pgfpathlineto{\pgfqpoint{1.243672in}{1.259780in}}%
\pgfpathlineto{\pgfqpoint{1.243780in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{1.243863in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{1.243944in}{1.260946in}}%
\pgfpathlineto{\pgfqpoint{1.244003in}{1.260946in}}%
\pgfpathlineto{\pgfqpoint{1.244040in}{1.261238in}}%
\pgfpathlineto{\pgfqpoint{1.244284in}{1.261238in}}%
\pgfpathlineto{\pgfqpoint{1.244374in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{1.244581in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{1.244683in}{1.262261in}}%
\pgfpathlineto{\pgfqpoint{1.244748in}{1.262261in}}%
\pgfpathlineto{\pgfqpoint{1.244794in}{1.262553in}}%
\pgfpathlineto{\pgfqpoint{1.244983in}{1.262553in}}%
\pgfpathlineto{\pgfqpoint{1.244983in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{1.245128in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{1.245128in}{1.262846in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.262846in}}%
\pgfpathlineto{\pgfqpoint{1.245375in}{1.263432in}}%
\pgfpathlineto{\pgfqpoint{1.245527in}{1.263432in}}%
\pgfpathlineto{\pgfqpoint{1.245647in}{1.263871in}}%
\pgfpathlineto{\pgfqpoint{1.245688in}{1.263871in}}%
\pgfpathlineto{\pgfqpoint{1.245811in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.245848in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{1.245966in}{1.264605in}}%
\pgfpathlineto{\pgfqpoint{1.245991in}{1.264605in}}%
\pgfpathlineto{\pgfqpoint{1.246000in}{1.264898in}}%
\pgfpathlineto{\pgfqpoint{1.246161in}{1.264898in}}%
\pgfpathlineto{\pgfqpoint{1.246198in}{1.265192in}}%
\pgfpathlineto{\pgfqpoint{1.246318in}{1.265192in}}%
\pgfpathlineto{\pgfqpoint{1.246389in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{1.246492in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{1.246606in}{1.266368in}}%
\pgfpathlineto{\pgfqpoint{1.246652in}{1.266368in}}%
\pgfpathlineto{\pgfqpoint{1.246767in}{1.266809in}}%
\pgfpathlineto{\pgfqpoint{1.246801in}{1.266809in}}%
\pgfpathlineto{\pgfqpoint{1.246801in}{1.266956in}}%
\pgfpathlineto{\pgfqpoint{1.246977in}{1.266956in}}%
\pgfpathlineto{\pgfqpoint{1.247002in}{1.267545in}}%
\pgfpathlineto{\pgfqpoint{1.247249in}{1.267545in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{1.267987in}}%
\pgfpathlineto{\pgfqpoint{1.247469in}{1.267987in}}%
\pgfpathlineto{\pgfqpoint{1.247577in}{1.268724in}}%
\pgfpathlineto{\pgfqpoint{1.247676in}{1.268724in}}%
\pgfpathlineto{\pgfqpoint{1.247676in}{1.268871in}}%
\pgfpathlineto{\pgfqpoint{1.247871in}{1.268871in}}%
\pgfpathlineto{\pgfqpoint{1.247871in}{1.269019in}}%
\pgfpathlineto{\pgfqpoint{1.248084in}{1.269019in}}%
\pgfpathlineto{\pgfqpoint{1.248211in}{1.269610in}}%
\pgfpathlineto{\pgfqpoint{1.248226in}{1.269610in}}%
\pgfpathlineto{\pgfqpoint{1.248347in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{1.248405in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{1.248412in}{1.270496in}}%
\pgfpathlineto{\pgfqpoint{1.248724in}{1.270496in}}%
\pgfpathlineto{\pgfqpoint{1.248724in}{1.270644in}}%
\pgfpathlineto{\pgfqpoint{1.249225in}{1.270644in}}%
\pgfpathlineto{\pgfqpoint{1.249259in}{1.271089in}}%
\pgfpathlineto{\pgfqpoint{1.249386in}{1.271089in}}%
\pgfpathlineto{\pgfqpoint{1.249389in}{1.271385in}}%
\pgfpathlineto{\pgfqpoint{1.249546in}{1.271385in}}%
\pgfpathlineto{\pgfqpoint{1.249661in}{1.271979in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.271979in}}%
\pgfpathlineto{\pgfqpoint{1.250112in}{1.272425in}}%
\pgfpathlineto{\pgfqpoint{1.250149in}{1.272425in}}%
\pgfpathlineto{\pgfqpoint{1.250189in}{1.272870in}}%
\pgfpathlineto{\pgfqpoint{1.250341in}{1.272870in}}%
\pgfpathlineto{\pgfqpoint{1.250418in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{1.250591in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.250792in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.250882in}{1.274359in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.274359in}}%
\pgfpathlineto{\pgfqpoint{1.250993in}{1.274806in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{1.274806in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{1.275104in}}%
\pgfpathlineto{\pgfqpoint{1.251303in}{1.275104in}}%
\pgfpathlineto{\pgfqpoint{1.251417in}{1.276446in}}%
\pgfpathlineto{\pgfqpoint{1.251618in}{1.276446in}}%
\pgfpathlineto{\pgfqpoint{1.251674in}{1.277043in}}%
\pgfpathlineto{\pgfqpoint{1.251841in}{1.277043in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.277342in}}%
\pgfpathlineto{\pgfqpoint{1.251995in}{1.277342in}}%
\pgfpathlineto{\pgfqpoint{1.252113in}{1.278089in}}%
\pgfpathlineto{\pgfqpoint{1.252162in}{1.278089in}}%
\pgfpathlineto{\pgfqpoint{1.252174in}{1.278388in}}%
\pgfpathlineto{\pgfqpoint{1.252360in}{1.278388in}}%
\pgfpathlineto{\pgfqpoint{1.252471in}{1.278687in}}%
\pgfpathlineto{\pgfqpoint{1.252555in}{1.278687in}}%
\pgfpathlineto{\pgfqpoint{1.252660in}{1.279136in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{1.279136in}}%
\pgfpathlineto{\pgfqpoint{1.252805in}{1.279735in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.279735in}}%
\pgfpathlineto{\pgfqpoint{1.252997in}{1.280185in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{1.280185in}}%
\pgfpathlineto{\pgfqpoint{1.253040in}{1.280335in}}%
\pgfpathlineto{\pgfqpoint{1.253189in}{1.280335in}}%
\pgfpathlineto{\pgfqpoint{1.253278in}{1.281385in}}%
\pgfpathlineto{\pgfqpoint{1.253334in}{1.281385in}}%
\pgfpathlineto{\pgfqpoint{1.253445in}{1.281985in}}%
\pgfpathlineto{\pgfqpoint{1.253557in}{1.281985in}}%
\pgfpathlineto{\pgfqpoint{1.253665in}{1.282435in}}%
\pgfpathlineto{\pgfqpoint{1.253723in}{1.282435in}}%
\pgfpathlineto{\pgfqpoint{1.253788in}{1.283036in}}%
\pgfpathlineto{\pgfqpoint{1.253906in}{1.283036in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.283487in}}%
\pgfpathlineto{\pgfqpoint{1.254122in}{1.283487in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{1.284089in}}%
\pgfpathlineto{\pgfqpoint{1.254419in}{1.284089in}}%
\pgfpathlineto{\pgfqpoint{1.254419in}{1.284239in}}%
\pgfpathlineto{\pgfqpoint{1.254614in}{1.284239in}}%
\pgfpathlineto{\pgfqpoint{1.254738in}{1.284992in}}%
\pgfpathlineto{\pgfqpoint{1.254799in}{1.284992in}}%
\pgfpathlineto{\pgfqpoint{1.254864in}{1.285746in}}%
\pgfpathlineto{\pgfqpoint{1.254948in}{1.285746in}}%
\pgfpathlineto{\pgfqpoint{1.255010in}{1.286349in}}%
\pgfpathlineto{\pgfqpoint{1.255152in}{1.286349in}}%
\pgfpathlineto{\pgfqpoint{1.255152in}{1.286500in}}%
\pgfpathlineto{\pgfqpoint{1.255294in}{1.286500in}}%
\pgfpathlineto{\pgfqpoint{1.255427in}{1.286952in}}%
\pgfpathlineto{\pgfqpoint{1.255443in}{1.286952in}}%
\pgfpathlineto{\pgfqpoint{1.255557in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{1.255582in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{1.255662in}{1.288765in}}%
\pgfpathlineto{\pgfqpoint{1.255755in}{1.288765in}}%
\pgfpathlineto{\pgfqpoint{1.255783in}{1.289067in}}%
\pgfpathlineto{\pgfqpoint{1.255993in}{1.289067in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{1.289521in}}%
\pgfpathlineto{\pgfqpoint{1.256212in}{1.289521in}}%
\pgfpathlineto{\pgfqpoint{1.256330in}{1.290277in}}%
\pgfpathlineto{\pgfqpoint{1.256361in}{1.290277in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{1.290580in}}%
\pgfpathlineto{\pgfqpoint{1.256503in}{1.290580in}}%
\pgfpathlineto{\pgfqpoint{1.256599in}{1.290883in}}%
\pgfpathlineto{\pgfqpoint{1.256794in}{1.290883in}}%
\pgfpathlineto{\pgfqpoint{1.256890in}{1.291186in}}%
\pgfpathlineto{\pgfqpoint{1.256970in}{1.291186in}}%
\pgfpathlineto{\pgfqpoint{1.257035in}{1.291641in}}%
\pgfpathlineto{\pgfqpoint{1.257199in}{1.291641in}}%
\pgfpathlineto{\pgfqpoint{1.257205in}{1.291945in}}%
\pgfpathlineto{\pgfqpoint{1.257440in}{1.291945in}}%
\pgfpathlineto{\pgfqpoint{1.257505in}{1.292400in}}%
\pgfpathlineto{\pgfqpoint{1.257672in}{1.292400in}}%
\pgfpathlineto{\pgfqpoint{1.257783in}{1.293008in}}%
\pgfpathlineto{\pgfqpoint{1.257891in}{1.293008in}}%
\pgfpathlineto{\pgfqpoint{1.258018in}{1.293617in}}%
\pgfpathlineto{\pgfqpoint{1.258250in}{1.293617in}}%
\pgfpathlineto{\pgfqpoint{1.258368in}{1.294226in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.294226in}}%
\pgfpathlineto{\pgfqpoint{1.258624in}{1.295140in}}%
\pgfpathlineto{\pgfqpoint{1.258637in}{1.295140in}}%
\pgfpathlineto{\pgfqpoint{1.258745in}{1.295597in}}%
\pgfpathlineto{\pgfqpoint{1.258807in}{1.295597in}}%
\pgfpathlineto{\pgfqpoint{1.258927in}{1.296360in}}%
\pgfpathlineto{\pgfqpoint{1.258989in}{1.296360in}}%
\pgfpathlineto{\pgfqpoint{1.258989in}{1.296512in}}%
\pgfpathlineto{\pgfqpoint{1.259137in}{1.296512in}}%
\pgfpathlineto{\pgfqpoint{1.259215in}{1.296818in}}%
\pgfpathlineto{\pgfqpoint{1.259286in}{1.296818in}}%
\pgfpathlineto{\pgfqpoint{1.259406in}{1.297429in}}%
\pgfpathlineto{\pgfqpoint{1.259456in}{1.297429in}}%
\pgfpathlineto{\pgfqpoint{1.259478in}{1.297734in}}%
\pgfpathlineto{\pgfqpoint{1.259660in}{1.297734in}}%
\pgfpathlineto{\pgfqpoint{1.259666in}{1.298040in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{1.298040in}}%
\pgfpathlineto{\pgfqpoint{1.259873in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.259994in}{1.298805in}}%
\pgfpathlineto{\pgfqpoint{1.260238in}{1.298805in}}%
\pgfpathlineto{\pgfqpoint{1.260300in}{1.299264in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.299264in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.299724in}}%
\pgfpathlineto{\pgfqpoint{1.260618in}{1.299724in}}%
\pgfpathlineto{\pgfqpoint{1.260652in}{1.300031in}}%
\pgfpathlineto{\pgfqpoint{1.260819in}{1.300031in}}%
\pgfpathlineto{\pgfqpoint{1.260934in}{1.300491in}}%
\pgfpathlineto{\pgfqpoint{1.260986in}{1.300491in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.300951in}}%
\pgfpathlineto{\pgfqpoint{1.261194in}{1.300951in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{1.301719in}}%
\pgfpathlineto{\pgfqpoint{1.261404in}{1.301719in}}%
\pgfpathlineto{\pgfqpoint{1.261435in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{1.261611in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{1.261701in}{1.302488in}}%
\pgfpathlineto{\pgfqpoint{1.261858in}{1.302488in}}%
\pgfpathlineto{\pgfqpoint{1.261923in}{1.302796in}}%
\pgfpathlineto{\pgfqpoint{1.262019in}{1.302796in}}%
\pgfpathlineto{\pgfqpoint{1.262124in}{1.303566in}}%
\pgfpathlineto{\pgfqpoint{1.262167in}{1.303566in}}%
\pgfpathlineto{\pgfqpoint{1.262304in}{1.304336in}}%
\pgfpathlineto{\pgfqpoint{1.262412in}{1.304336in}}%
\pgfpathlineto{\pgfqpoint{1.262539in}{1.304952in}}%
\pgfpathlineto{\pgfqpoint{1.262585in}{1.304952in}}%
\pgfpathlineto{\pgfqpoint{1.262709in}{1.305723in}}%
\pgfpathlineto{\pgfqpoint{1.262755in}{1.305723in}}%
\pgfpathlineto{\pgfqpoint{1.262882in}{1.306032in}}%
\pgfpathlineto{\pgfqpoint{1.262934in}{1.306032in}}%
\pgfpathlineto{\pgfqpoint{1.262990in}{1.306341in}}%
\pgfpathlineto{\pgfqpoint{1.263141in}{1.306341in}}%
\pgfpathlineto{\pgfqpoint{1.263160in}{1.306650in}}%
\pgfpathlineto{\pgfqpoint{1.263478in}{1.306650in}}%
\pgfpathlineto{\pgfqpoint{1.263522in}{1.307268in}}%
\pgfpathlineto{\pgfqpoint{1.263618in}{1.307268in}}%
\pgfpathlineto{\pgfqpoint{1.263618in}{1.307423in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.307423in}}%
\pgfpathlineto{\pgfqpoint{1.263800in}{1.307732in}}%
\pgfpathlineto{\pgfqpoint{1.263961in}{1.307732in}}%
\pgfpathlineto{\pgfqpoint{1.263998in}{1.308197in}}%
\pgfpathlineto{\pgfqpoint{1.264264in}{1.308197in}}%
\pgfpathlineto{\pgfqpoint{1.264332in}{1.308817in}}%
\pgfpathlineto{\pgfqpoint{1.264431in}{1.308817in}}%
\pgfpathlineto{\pgfqpoint{1.264567in}{1.309747in}}%
\pgfpathlineto{\pgfqpoint{1.264573in}{1.309747in}}%
\pgfpathlineto{\pgfqpoint{1.264619in}{1.310057in}}%
\pgfpathlineto{\pgfqpoint{1.264740in}{1.310057in}}%
\pgfpathlineto{\pgfqpoint{1.264848in}{1.310523in}}%
\pgfpathlineto{\pgfqpoint{1.264944in}{1.310523in}}%
\pgfpathlineto{\pgfqpoint{1.265055in}{1.310833in}}%
\pgfpathlineto{\pgfqpoint{1.265133in}{1.310833in}}%
\pgfpathlineto{\pgfqpoint{1.265253in}{1.311610in}}%
\pgfpathlineto{\pgfqpoint{1.265300in}{1.311610in}}%
\pgfpathlineto{\pgfqpoint{1.265343in}{1.311921in}}%
\pgfpathlineto{\pgfqpoint{1.265494in}{1.311921in}}%
\pgfpathlineto{\pgfqpoint{1.265519in}{1.312232in}}%
\pgfpathlineto{\pgfqpoint{1.265683in}{1.312232in}}%
\pgfpathlineto{\pgfqpoint{1.265804in}{1.312855in}}%
\pgfpathlineto{\pgfqpoint{1.265825in}{1.312855in}}%
\pgfpathlineto{\pgfqpoint{1.265955in}{1.313633in}}%
\pgfpathlineto{\pgfqpoint{1.265977in}{1.313633in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{1.313945in}}%
\pgfpathlineto{\pgfqpoint{1.266351in}{1.313945in}}%
\pgfpathlineto{\pgfqpoint{1.266453in}{1.314569in}}%
\pgfpathlineto{\pgfqpoint{1.266521in}{1.314569in}}%
\pgfpathlineto{\pgfqpoint{1.266586in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{1.266710in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{1.266781in}{1.315505in}}%
\pgfpathlineto{\pgfqpoint{1.266920in}{1.315505in}}%
\pgfpathlineto{\pgfqpoint{1.267028in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{1.267254in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{1.267362in}{1.316911in}}%
\pgfpathlineto{\pgfqpoint{1.267418in}{1.316911in}}%
\pgfpathlineto{\pgfqpoint{1.267476in}{1.317224in}}%
\pgfpathlineto{\pgfqpoint{1.267659in}{1.317224in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{1.317694in}}%
\pgfpathlineto{\pgfqpoint{1.267820in}{1.317694in}}%
\pgfpathlineto{\pgfqpoint{1.267931in}{1.318477in}}%
\pgfpathlineto{\pgfqpoint{1.267962in}{1.318477in}}%
\pgfpathlineto{\pgfqpoint{1.268039in}{1.318947in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{1.318947in}}%
\pgfpathlineto{\pgfqpoint{1.268225in}{1.319260in}}%
\pgfpathlineto{\pgfqpoint{1.268252in}{1.319260in}}%
\pgfpathlineto{\pgfqpoint{1.268376in}{1.319731in}}%
\pgfpathlineto{\pgfqpoint{1.268503in}{1.319731in}}%
\pgfpathlineto{\pgfqpoint{1.268602in}{1.320202in}}%
\pgfpathlineto{\pgfqpoint{1.268704in}{1.320202in}}%
\pgfpathlineto{\pgfqpoint{1.268741in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{1.269072in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{1.269198in}{1.321144in}}%
\pgfpathlineto{\pgfqpoint{1.269369in}{1.321144in}}%
\pgfpathlineto{\pgfqpoint{1.269458in}{1.321773in}}%
\pgfpathlineto{\pgfqpoint{1.269514in}{1.321773in}}%
\pgfpathlineto{\pgfqpoint{1.269607in}{1.322403in}}%
\pgfpathlineto{\pgfqpoint{1.269823in}{1.322403in}}%
\pgfpathlineto{\pgfqpoint{1.269925in}{1.322875in}}%
\pgfpathlineto{\pgfqpoint{1.269975in}{1.322875in}}%
\pgfpathlineto{\pgfqpoint{1.270092in}{1.323348in}}%
\pgfpathlineto{\pgfqpoint{1.270148in}{1.323348in}}%
\pgfpathlineto{\pgfqpoint{1.270148in}{1.323506in}}%
\pgfpathlineto{\pgfqpoint{1.270318in}{1.323506in}}%
\pgfpathlineto{\pgfqpoint{1.270404in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{1.270503in}{1.324295in}}%
\pgfpathlineto{\pgfqpoint{1.270652in}{1.324295in}}%
\pgfpathlineto{\pgfqpoint{1.270741in}{1.324768in}}%
\pgfpathlineto{\pgfqpoint{1.271069in}{1.324768in}}%
\pgfpathlineto{\pgfqpoint{1.271159in}{1.325401in}}%
\pgfpathlineto{\pgfqpoint{1.271381in}{1.325401in}}%
\pgfpathlineto{\pgfqpoint{1.271381in}{1.325559in}}%
\pgfpathlineto{\pgfqpoint{1.271530in}{1.325559in}}%
\pgfpathlineto{\pgfqpoint{1.271598in}{1.326192in}}%
\pgfpathlineto{\pgfqpoint{1.271712in}{1.326192in}}%
\pgfpathlineto{\pgfqpoint{1.271777in}{1.326509in}}%
\pgfpathlineto{\pgfqpoint{1.271870in}{1.326509in}}%
\pgfpathlineto{\pgfqpoint{1.271892in}{1.326826in}}%
\pgfpathlineto{\pgfqpoint{1.272025in}{1.326826in}}%
\pgfpathlineto{\pgfqpoint{1.272148in}{1.327302in}}%
\pgfpathlineto{\pgfqpoint{1.272232in}{1.327302in}}%
\pgfpathlineto{\pgfqpoint{1.272232in}{1.327460in}}%
\pgfpathlineto{\pgfqpoint{1.272454in}{1.327460in}}%
\pgfpathlineto{\pgfqpoint{1.272470in}{1.327778in}}%
\pgfpathlineto{\pgfqpoint{1.272862in}{1.327778in}}%
\pgfpathlineto{\pgfqpoint{1.272977in}{1.328572in}}%
\pgfpathlineto{\pgfqpoint{1.273082in}{1.328572in}}%
\pgfpathlineto{\pgfqpoint{1.273199in}{1.329208in}}%
\pgfpathlineto{\pgfqpoint{1.273357in}{1.329208in}}%
\pgfpathlineto{\pgfqpoint{1.273357in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.273515in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.273570in}{1.330164in}}%
\pgfpathlineto{\pgfqpoint{1.274037in}{1.330164in}}%
\pgfpathlineto{\pgfqpoint{1.274164in}{1.330961in}}%
\pgfpathlineto{\pgfqpoint{1.274300in}{1.330961in}}%
\pgfpathlineto{\pgfqpoint{1.274430in}{1.331599in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.331599in}}%
\pgfpathlineto{\pgfqpoint{1.274761in}{1.331919in}}%
\pgfpathlineto{\pgfqpoint{1.274906in}{1.331919in}}%
\pgfpathlineto{\pgfqpoint{1.274906in}{1.332079in}}%
\pgfpathlineto{\pgfqpoint{1.275064in}{1.332079in}}%
\pgfpathlineto{\pgfqpoint{1.275197in}{1.332399in}}%
\pgfpathlineto{\pgfqpoint{1.275256in}{1.332399in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.332879in}}%
\pgfpathlineto{\pgfqpoint{1.275438in}{1.332879in}}%
\pgfpathlineto{\pgfqpoint{1.275574in}{1.333519in}}%
\pgfpathlineto{\pgfqpoint{1.275636in}{1.333519in}}%
\pgfpathlineto{\pgfqpoint{1.275769in}{1.334160in}}%
\pgfpathlineto{\pgfqpoint{1.275837in}{1.334160in}}%
\pgfpathlineto{\pgfqpoint{1.275923in}{1.334481in}}%
\pgfpathlineto{\pgfqpoint{1.276137in}{1.334481in}}%
\pgfpathlineto{\pgfqpoint{1.276137in}{1.334641in}}%
\pgfpathlineto{\pgfqpoint{1.276313in}{1.334641in}}%
\pgfpathlineto{\pgfqpoint{1.276313in}{1.334801in}}%
\pgfpathlineto{\pgfqpoint{1.276520in}{1.334801in}}%
\pgfpathlineto{\pgfqpoint{1.276576in}{1.335444in}}%
\pgfpathlineto{\pgfqpoint{1.276740in}{1.335444in}}%
\pgfpathlineto{\pgfqpoint{1.276866in}{1.336247in}}%
\pgfpathlineto{\pgfqpoint{1.276916in}{1.336247in}}%
\pgfpathlineto{\pgfqpoint{1.276916in}{1.336408in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{1.336408in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.336730in}}%
\pgfpathlineto{\pgfqpoint{1.277213in}{1.336730in}}%
\pgfpathlineto{\pgfqpoint{1.277336in}{1.337374in}}%
\pgfpathlineto{\pgfqpoint{1.277377in}{1.337374in}}%
\pgfpathlineto{\pgfqpoint{1.277460in}{1.337696in}}%
\pgfpathlineto{\pgfqpoint{1.277516in}{1.337696in}}%
\pgfpathlineto{\pgfqpoint{1.277516in}{1.337857in}}%
\pgfpathlineto{\pgfqpoint{1.277847in}{1.337857in}}%
\pgfpathlineto{\pgfqpoint{1.277983in}{1.338663in}}%
\pgfpathlineto{\pgfqpoint{1.278007in}{1.338663in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{1.339631in}}%
\pgfpathlineto{\pgfqpoint{1.278150in}{1.339631in}}%
\pgfpathlineto{\pgfqpoint{1.278224in}{1.340115in}}%
\pgfpathlineto{\pgfqpoint{1.278301in}{1.340115in}}%
\pgfpathlineto{\pgfqpoint{1.278431in}{1.340922in}}%
\pgfpathlineto{\pgfqpoint{1.278530in}{1.340922in}}%
\pgfpathlineto{\pgfqpoint{1.278632in}{1.341407in}}%
\pgfpathlineto{\pgfqpoint{1.278669in}{1.341407in}}%
\pgfpathlineto{\pgfqpoint{1.278669in}{1.341568in}}%
\pgfpathlineto{\pgfqpoint{1.278842in}{1.341568in}}%
\pgfpathlineto{\pgfqpoint{1.278907in}{1.342215in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{1.342215in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{1.342377in}}%
\pgfpathlineto{\pgfqpoint{1.279306in}{1.342377in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{1.342863in}}%
\pgfpathlineto{\pgfqpoint{1.279448in}{1.342863in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{1.343673in}}%
\pgfpathlineto{\pgfqpoint{1.279590in}{1.343673in}}%
\pgfpathlineto{\pgfqpoint{1.279702in}{1.343997in}}%
\pgfpathlineto{\pgfqpoint{1.279900in}{1.343997in}}%
\pgfpathlineto{\pgfqpoint{1.279974in}{1.344321in}}%
\pgfpathlineto{\pgfqpoint{1.280091in}{1.344321in}}%
\pgfpathlineto{\pgfqpoint{1.280175in}{1.344646in}}%
\pgfpathlineto{\pgfqpoint{1.280317in}{1.344646in}}%
\pgfpathlineto{\pgfqpoint{1.280444in}{1.345133in}}%
\pgfpathlineto{\pgfqpoint{1.280481in}{1.345133in}}%
\pgfpathlineto{\pgfqpoint{1.280567in}{1.345620in}}%
\pgfpathlineto{\pgfqpoint{1.280626in}{1.345620in}}%
\pgfpathlineto{\pgfqpoint{1.280710in}{1.346108in}}%
\pgfpathlineto{\pgfqpoint{1.280796in}{1.346108in}}%
\pgfpathlineto{\pgfqpoint{1.280920in}{1.346433in}}%
\pgfpathlineto{\pgfqpoint{1.281062in}{1.346433in}}%
\pgfpathlineto{\pgfqpoint{1.281139in}{1.346758in}}%
\pgfpathlineto{\pgfqpoint{1.281223in}{1.346758in}}%
\pgfpathlineto{\pgfqpoint{1.281356in}{1.347572in}}%
\pgfpathlineto{\pgfqpoint{1.281384in}{1.347572in}}%
\pgfpathlineto{\pgfqpoint{1.281384in}{1.347735in}}%
\pgfpathlineto{\pgfqpoint{1.281523in}{1.347735in}}%
\pgfpathlineto{\pgfqpoint{1.281616in}{1.348224in}}%
\pgfpathlineto{\pgfqpoint{1.281752in}{1.348224in}}%
\pgfpathlineto{\pgfqpoint{1.281798in}{1.348713in}}%
\pgfpathlineto{\pgfqpoint{1.281919in}{1.348713in}}%
\pgfpathlineto{\pgfqpoint{1.282045in}{1.349203in}}%
\pgfpathlineto{\pgfqpoint{1.282098in}{1.349203in}}%
\pgfpathlineto{\pgfqpoint{1.282166in}{1.349529in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{1.349529in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{1.282432in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{1.282432in}{1.350182in}}%
\pgfpathlineto{\pgfqpoint{1.282794in}{1.350182in}}%
\pgfpathlineto{\pgfqpoint{1.282911in}{1.350673in}}%
\pgfpathlineto{\pgfqpoint{1.283050in}{1.350673in}}%
\pgfpathlineto{\pgfqpoint{1.283146in}{1.351000in}}%
\pgfpathlineto{\pgfqpoint{1.283295in}{1.351000in}}%
\pgfpathlineto{\pgfqpoint{1.283378in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.283505in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.283505in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.283718in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.283721in}{1.352147in}}%
\pgfpathlineto{\pgfqpoint{1.283910in}{1.352147in}}%
\pgfpathlineto{\pgfqpoint{1.284027in}{1.352639in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{1.352639in}}%
\pgfpathlineto{\pgfqpoint{1.284262in}{1.353460in}}%
\pgfpathlineto{\pgfqpoint{1.284429in}{1.353460in}}%
\pgfpathlineto{\pgfqpoint{1.284556in}{1.353789in}}%
\pgfpathlineto{\pgfqpoint{1.284912in}{1.353789in}}%
\pgfpathlineto{\pgfqpoint{1.285020in}{1.354611in}}%
\pgfpathlineto{\pgfqpoint{1.285218in}{1.354611in}}%
\pgfpathlineto{\pgfqpoint{1.285255in}{1.354940in}}%
\pgfpathlineto{\pgfqpoint{1.285360in}{1.354940in}}%
\pgfpathlineto{\pgfqpoint{1.285360in}{1.355105in}}%
\pgfpathlineto{\pgfqpoint{1.285688in}{1.355105in}}%
\pgfpathlineto{\pgfqpoint{1.285780in}{1.355600in}}%
\pgfpathlineto{\pgfqpoint{1.285839in}{1.355600in}}%
\pgfpathlineto{\pgfqpoint{1.285839in}{1.355765in}}%
\pgfpathlineto{\pgfqpoint{1.285988in}{1.355765in}}%
\pgfpathlineto{\pgfqpoint{1.286037in}{1.356425in}}%
\pgfpathlineto{\pgfqpoint{1.286213in}{1.356425in}}%
\pgfpathlineto{\pgfqpoint{1.286328in}{1.357085in}}%
\pgfpathlineto{\pgfqpoint{1.286362in}{1.357085in}}%
\pgfpathlineto{\pgfqpoint{1.286473in}{1.357581in}}%
\pgfpathlineto{\pgfqpoint{1.286547in}{1.357581in}}%
\pgfpathlineto{\pgfqpoint{1.286578in}{1.357912in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{1.357912in}}%
\pgfpathlineto{\pgfqpoint{1.286915in}{1.358739in}}%
\pgfpathlineto{\pgfqpoint{1.287246in}{1.358739in}}%
\pgfpathlineto{\pgfqpoint{1.287246in}{1.358904in}}%
\pgfpathlineto{\pgfqpoint{1.287407in}{1.358904in}}%
\pgfpathlineto{\pgfqpoint{1.287509in}{1.359236in}}%
\pgfpathlineto{\pgfqpoint{1.287608in}{1.359236in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.360231in}}%
\pgfpathlineto{\pgfqpoint{1.287889in}{1.360231in}}%
\pgfpathlineto{\pgfqpoint{1.288000in}{1.361226in}}%
\pgfpathlineto{\pgfqpoint{1.288204in}{1.361226in}}%
\pgfpathlineto{\pgfqpoint{1.288251in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{1.288344in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{1.288461in}{1.362057in}}%
\pgfpathlineto{\pgfqpoint{1.288489in}{1.362057in}}%
\pgfpathlineto{\pgfqpoint{1.288554in}{1.362389in}}%
\pgfpathlineto{\pgfqpoint{1.288913in}{1.362389in}}%
\pgfpathlineto{\pgfqpoint{1.288999in}{1.363055in}}%
\pgfpathlineto{\pgfqpoint{1.289144in}{1.363055in}}%
\pgfpathlineto{\pgfqpoint{1.289274in}{1.363721in}}%
\pgfpathlineto{\pgfqpoint{1.289336in}{1.363721in}}%
\pgfpathlineto{\pgfqpoint{1.289444in}{1.364387in}}%
\pgfpathlineto{\pgfqpoint{1.289611in}{1.364387in}}%
\pgfpathlineto{\pgfqpoint{1.289744in}{1.364888in}}%
\pgfpathlineto{\pgfqpoint{1.289846in}{1.364888in}}%
\pgfpathlineto{\pgfqpoint{1.289982in}{1.365388in}}%
\pgfpathlineto{\pgfqpoint{1.290066in}{1.365388in}}%
\pgfpathlineto{\pgfqpoint{1.290186in}{1.365889in}}%
\pgfpathlineto{\pgfqpoint{1.290270in}{1.365889in}}%
\pgfpathlineto{\pgfqpoint{1.290400in}{1.366390in}}%
\pgfpathlineto{\pgfqpoint{1.290474in}{1.366390in}}%
\pgfpathlineto{\pgfqpoint{1.290591in}{1.367226in}}%
\pgfpathlineto{\pgfqpoint{1.290625in}{1.367226in}}%
\pgfpathlineto{\pgfqpoint{1.290740in}{1.367560in}}%
\pgfpathlineto{\pgfqpoint{1.290777in}{1.367560in}}%
\pgfpathlineto{\pgfqpoint{1.290792in}{1.368062in}}%
\pgfpathlineto{\pgfqpoint{1.290950in}{1.368062in}}%
\pgfpathlineto{\pgfqpoint{1.290987in}{1.368397in}}%
\pgfpathlineto{\pgfqpoint{1.291244in}{1.368397in}}%
\pgfpathlineto{\pgfqpoint{1.291343in}{1.368732in}}%
\pgfpathlineto{\pgfqpoint{1.291386in}{1.368732in}}%
\pgfpathlineto{\pgfqpoint{1.291386in}{1.368899in}}%
\pgfpathlineto{\pgfqpoint{1.291541in}{1.368899in}}%
\pgfpathlineto{\pgfqpoint{1.291658in}{1.369402in}}%
\pgfpathlineto{\pgfqpoint{1.292057in}{1.369402in}}%
\pgfpathlineto{\pgfqpoint{1.292190in}{1.370074in}}%
\pgfpathlineto{\pgfqpoint{1.292246in}{1.370074in}}%
\pgfpathlineto{\pgfqpoint{1.292314in}{1.370410in}}%
\pgfpathlineto{\pgfqpoint{1.292425in}{1.370410in}}%
\pgfpathlineto{\pgfqpoint{1.292511in}{1.371250in}}%
\pgfpathlineto{\pgfqpoint{1.292660in}{1.371250in}}%
\pgfpathlineto{\pgfqpoint{1.292790in}{1.371755in}}%
\pgfpathlineto{\pgfqpoint{1.292858in}{1.371755in}}%
\pgfpathlineto{\pgfqpoint{1.292858in}{1.371923in}}%
\pgfpathlineto{\pgfqpoint{1.293031in}{1.371923in}}%
\pgfpathlineto{\pgfqpoint{1.293031in}{1.372092in}}%
\pgfpathlineto{\pgfqpoint{1.293213in}{1.372092in}}%
\pgfpathlineto{\pgfqpoint{1.293325in}{1.372597in}}%
\pgfpathlineto{\pgfqpoint{1.293584in}{1.372597in}}%
\pgfpathlineto{\pgfqpoint{1.293677in}{1.372934in}}%
\pgfpathlineto{\pgfqpoint{1.293776in}{1.372934in}}%
\pgfpathlineto{\pgfqpoint{1.293776in}{1.373103in}}%
\pgfpathlineto{\pgfqpoint{1.294042in}{1.373103in}}%
\pgfpathlineto{\pgfqpoint{1.294042in}{1.373272in}}%
\pgfpathlineto{\pgfqpoint{1.294237in}{1.373272in}}%
\pgfpathlineto{\pgfqpoint{1.294336in}{1.373609in}}%
\pgfpathlineto{\pgfqpoint{1.294385in}{1.373609in}}%
\pgfpathlineto{\pgfqpoint{1.294422in}{1.373947in}}%
\pgfpathlineto{\pgfqpoint{1.294608in}{1.373947in}}%
\pgfpathlineto{\pgfqpoint{1.294608in}{1.374117in}}%
\pgfpathlineto{\pgfqpoint{1.294784in}{1.374117in}}%
\pgfpathlineto{\pgfqpoint{1.294871in}{1.374624in}}%
\pgfpathlineto{\pgfqpoint{1.294942in}{1.374624in}}%
\pgfpathlineto{\pgfqpoint{1.295000in}{1.375132in}}%
\pgfpathlineto{\pgfqpoint{1.295174in}{1.375132in}}%
\pgfpathlineto{\pgfqpoint{1.295276in}{1.375640in}}%
\pgfpathlineto{\pgfqpoint{1.295498in}{1.375640in}}%
\pgfpathlineto{\pgfqpoint{1.295498in}{1.375810in}}%
\pgfpathlineto{\pgfqpoint{1.295656in}{1.375810in}}%
\pgfpathlineto{\pgfqpoint{1.295767in}{1.376318in}}%
\pgfpathlineto{\pgfqpoint{1.295801in}{1.376318in}}%
\pgfpathlineto{\pgfqpoint{1.295931in}{1.377506in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{1.377506in}}%
\pgfpathlineto{\pgfqpoint{1.296154in}{1.377846in}}%
\pgfpathlineto{\pgfqpoint{1.296290in}{1.377846in}}%
\pgfpathlineto{\pgfqpoint{1.296395in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{1.296441in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{1.296553in}{1.379205in}}%
\pgfpathlineto{\pgfqpoint{1.296590in}{1.379205in}}%
\pgfpathlineto{\pgfqpoint{1.296686in}{1.380225in}}%
\pgfpathlineto{\pgfqpoint{1.296815in}{1.380225in}}%
\pgfpathlineto{\pgfqpoint{1.296896in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{1.297066in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{1.297137in}{1.380906in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{1.380906in}}%
\pgfpathlineto{\pgfqpoint{1.297347in}{1.381247in}}%
\pgfpathlineto{\pgfqpoint{1.297616in}{1.381247in}}%
\pgfpathlineto{\pgfqpoint{1.297684in}{1.381759in}}%
\pgfpathlineto{\pgfqpoint{1.297839in}{1.381759in}}%
\pgfpathlineto{\pgfqpoint{1.297904in}{1.382271in}}%
\pgfpathlineto{\pgfqpoint{1.297990in}{1.382271in}}%
\pgfpathlineto{\pgfqpoint{1.297990in}{1.382441in}}%
\pgfpathlineto{\pgfqpoint{1.298293in}{1.382441in}}%
\pgfpathlineto{\pgfqpoint{1.298293in}{1.382612in}}%
\pgfpathlineto{\pgfqpoint{1.298448in}{1.382612in}}%
\pgfpathlineto{\pgfqpoint{1.298569in}{1.383125in}}%
\pgfpathlineto{\pgfqpoint{1.298637in}{1.383125in}}%
\pgfpathlineto{\pgfqpoint{1.298760in}{1.383638in}}%
\pgfpathlineto{\pgfqpoint{1.298961in}{1.383638in}}%
\pgfpathlineto{\pgfqpoint{1.299069in}{1.383980in}}%
\pgfpathlineto{\pgfqpoint{1.299113in}{1.383980in}}%
\pgfpathlineto{\pgfqpoint{1.299193in}{1.384323in}}%
\pgfpathlineto{\pgfqpoint{1.299270in}{1.384323in}}%
\pgfpathlineto{\pgfqpoint{1.299369in}{1.385180in}}%
\pgfpathlineto{\pgfqpoint{1.299468in}{1.385180in}}%
\pgfpathlineto{\pgfqpoint{1.299481in}{1.385522in}}%
\pgfpathlineto{\pgfqpoint{1.299614in}{1.385522in}}%
\pgfpathlineto{\pgfqpoint{1.299623in}{1.385865in}}%
\pgfpathlineto{\pgfqpoint{1.299790in}{1.385865in}}%
\pgfpathlineto{\pgfqpoint{1.299790in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{1.299954in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{1.299975in}{1.386380in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{1.386380in}}%
\pgfpathlineto{\pgfqpoint{1.300235in}{1.387239in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{1.387239in}}%
\pgfpathlineto{\pgfqpoint{1.300411in}{1.387926in}}%
\pgfpathlineto{\pgfqpoint{1.300504in}{1.387926in}}%
\pgfpathlineto{\pgfqpoint{1.300634in}{1.388614in}}%
\pgfpathlineto{\pgfqpoint{1.300652in}{1.388614in}}%
\pgfpathlineto{\pgfqpoint{1.300767in}{1.389130in}}%
\pgfpathlineto{\pgfqpoint{1.300860in}{1.389130in}}%
\pgfpathlineto{\pgfqpoint{1.300878in}{1.389474in}}%
\pgfpathlineto{\pgfqpoint{1.301160in}{1.389474in}}%
\pgfpathlineto{\pgfqpoint{1.301246in}{1.389819in}}%
\pgfpathlineto{\pgfqpoint{1.301327in}{1.389819in}}%
\pgfpathlineto{\pgfqpoint{1.301395in}{1.390336in}}%
\pgfpathlineto{\pgfqpoint{1.301469in}{1.390336in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{1.390680in}}%
\pgfpathlineto{\pgfqpoint{1.301651in}{1.390680in}}%
\pgfpathlineto{\pgfqpoint{1.301651in}{1.390853in}}%
\pgfpathlineto{\pgfqpoint{1.301865in}{1.390853in}}%
\pgfpathlineto{\pgfqpoint{1.301920in}{1.391198in}}%
\pgfpathlineto{\pgfqpoint{1.302053in}{1.391198in}}%
\pgfpathlineto{\pgfqpoint{1.302177in}{1.392061in}}%
\pgfpathlineto{\pgfqpoint{1.302239in}{1.392061in}}%
\pgfpathlineto{\pgfqpoint{1.302356in}{1.392580in}}%
\pgfpathlineto{\pgfqpoint{1.302403in}{1.392580in}}%
\pgfpathlineto{\pgfqpoint{1.302406in}{1.392925in}}%
\pgfpathlineto{\pgfqpoint{1.302566in}{1.392925in}}%
\pgfpathlineto{\pgfqpoint{1.302693in}{1.393271in}}%
\pgfpathlineto{\pgfqpoint{1.302811in}{1.393271in}}%
\pgfpathlineto{\pgfqpoint{1.302916in}{1.393617in}}%
\pgfpathlineto{\pgfqpoint{1.303101in}{1.393617in}}%
\pgfpathlineto{\pgfqpoint{1.303203in}{1.394137in}}%
\pgfpathlineto{\pgfqpoint{1.303395in}{1.394137in}}%
\pgfpathlineto{\pgfqpoint{1.303395in}{1.394310in}}%
\pgfpathlineto{\pgfqpoint{1.303741in}{1.394310in}}%
\pgfpathlineto{\pgfqpoint{1.303794in}{1.394657in}}%
\pgfpathlineto{\pgfqpoint{1.304035in}{1.394657in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{1.395178in}}%
\pgfpathlineto{\pgfqpoint{1.304187in}{1.395178in}}%
\pgfpathlineto{\pgfqpoint{1.304187in}{1.395352in}}%
\pgfpathlineto{\pgfqpoint{1.304412in}{1.395352in}}%
\pgfpathlineto{\pgfqpoint{1.304524in}{1.395699in}}%
\pgfpathlineto{\pgfqpoint{1.304650in}{1.395699in}}%
\pgfpathlineto{\pgfqpoint{1.304684in}{1.396047in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{1.396047in}}%
\pgfpathlineto{\pgfqpoint{1.305164in}{1.396744in}}%
\pgfpathlineto{\pgfqpoint{1.305374in}{1.396744in}}%
\pgfpathlineto{\pgfqpoint{1.305374in}{1.396918in}}%
\pgfpathlineto{\pgfqpoint{1.305550in}{1.396918in}}%
\pgfpathlineto{\pgfqpoint{1.305658in}{1.397615in}}%
\pgfpathlineto{\pgfqpoint{1.305711in}{1.397615in}}%
\pgfpathlineto{\pgfqpoint{1.305835in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{1.306045in}{1.398488in}}%
\pgfpathlineto{\pgfqpoint{1.306082in}{1.398488in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{1.306227in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{1.306227in}{1.399361in}}%
\pgfpathlineto{\pgfqpoint{1.306459in}{1.399361in}}%
\pgfpathlineto{\pgfqpoint{1.306502in}{1.399710in}}%
\pgfpathlineto{\pgfqpoint{1.306614in}{1.399710in}}%
\pgfpathlineto{\pgfqpoint{1.306734in}{1.400410in}}%
\pgfpathlineto{\pgfqpoint{1.306849in}{1.400410in}}%
\pgfpathlineto{\pgfqpoint{1.306969in}{1.401110in}}%
\pgfpathlineto{\pgfqpoint{1.306997in}{1.401110in}}%
\pgfpathlineto{\pgfqpoint{1.307053in}{1.401635in}}%
\pgfpathlineto{\pgfqpoint{1.307167in}{1.401635in}}%
\pgfpathlineto{\pgfqpoint{1.307272in}{1.401985in}}%
\pgfpathlineto{\pgfqpoint{1.307306in}{1.401985in}}%
\pgfpathlineto{\pgfqpoint{1.307399in}{1.402511in}}%
\pgfpathlineto{\pgfqpoint{1.307467in}{1.402511in}}%
\pgfpathlineto{\pgfqpoint{1.307597in}{1.403387in}}%
\pgfpathlineto{\pgfqpoint{1.307622in}{1.403387in}}%
\pgfpathlineto{\pgfqpoint{1.307705in}{1.403913in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{1.403913in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{1.404089in}}%
\pgfpathlineto{\pgfqpoint{1.308144in}{1.404089in}}%
\pgfpathlineto{\pgfqpoint{1.308262in}{1.404616in}}%
\pgfpathlineto{\pgfqpoint{1.308327in}{1.404616in}}%
\pgfpathlineto{\pgfqpoint{1.308367in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{1.308512in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{1.308589in}{1.405670in}}%
\pgfpathlineto{\pgfqpoint{1.308747in}{1.405670in}}%
\pgfpathlineto{\pgfqpoint{1.308778in}{1.406022in}}%
\pgfpathlineto{\pgfqpoint{1.308899in}{1.406022in}}%
\pgfpathlineto{\pgfqpoint{1.308945in}{1.406725in}}%
\pgfpathlineto{\pgfqpoint{1.309056in}{1.406725in}}%
\pgfpathlineto{\pgfqpoint{1.309118in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.309273in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.309378in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.309495in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.309597in}{1.408311in}}%
\pgfpathlineto{\pgfqpoint{1.309644in}{1.408311in}}%
\pgfpathlineto{\pgfqpoint{1.309644in}{1.408487in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{1.408487in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{1.408664in}}%
\pgfpathlineto{\pgfqpoint{1.310179in}{1.408664in}}%
\pgfpathlineto{\pgfqpoint{1.310188in}{1.409017in}}%
\pgfpathlineto{\pgfqpoint{1.310361in}{1.409017in}}%
\pgfpathlineto{\pgfqpoint{1.310373in}{1.409370in}}%
\pgfpathlineto{\pgfqpoint{1.310599in}{1.409370in}}%
\pgfpathlineto{\pgfqpoint{1.310599in}{1.409547in}}%
\pgfpathlineto{\pgfqpoint{1.310760in}{1.409547in}}%
\pgfpathlineto{\pgfqpoint{1.310862in}{1.410078in}}%
\pgfpathlineto{\pgfqpoint{1.310967in}{1.410078in}}%
\pgfpathlineto{\pgfqpoint{1.311010in}{1.410432in}}%
\pgfpathlineto{\pgfqpoint{1.311116in}{1.410432in}}%
\pgfpathlineto{\pgfqpoint{1.311119in}{1.410786in}}%
\pgfpathlineto{\pgfqpoint{1.311344in}{1.410786in}}%
\pgfpathlineto{\pgfqpoint{1.311428in}{1.411317in}}%
\pgfpathlineto{\pgfqpoint{1.311527in}{1.411317in}}%
\pgfpathlineto{\pgfqpoint{1.311598in}{1.412026in}}%
\pgfpathlineto{\pgfqpoint{1.311684in}{1.412026in}}%
\pgfpathlineto{\pgfqpoint{1.311684in}{1.412203in}}%
\pgfpathlineto{\pgfqpoint{1.311910in}{1.412203in}}%
\pgfpathlineto{\pgfqpoint{1.312037in}{1.412736in}}%
\pgfpathlineto{\pgfqpoint{1.312080in}{1.412736in}}%
\pgfpathlineto{\pgfqpoint{1.312210in}{1.413446in}}%
\pgfpathlineto{\pgfqpoint{1.312235in}{1.413446in}}%
\pgfpathlineto{\pgfqpoint{1.312284in}{1.413801in}}%
\pgfpathlineto{\pgfqpoint{1.312420in}{1.413801in}}%
\pgfpathlineto{\pgfqpoint{1.312547in}{1.414156in}}%
\pgfpathlineto{\pgfqpoint{1.312612in}{1.414156in}}%
\pgfpathlineto{\pgfqpoint{1.312612in}{1.414334in}}%
\pgfpathlineto{\pgfqpoint{1.312816in}{1.414334in}}%
\pgfpathlineto{\pgfqpoint{1.312937in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.313085in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.313162in}{1.415224in}}%
\pgfpathlineto{\pgfqpoint{1.313323in}{1.415224in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{1.415936in}}%
\pgfpathlineto{\pgfqpoint{1.313468in}{1.415936in}}%
\pgfpathlineto{\pgfqpoint{1.313468in}{1.416115in}}%
\pgfpathlineto{\pgfqpoint{1.313685in}{1.416115in}}%
\pgfpathlineto{\pgfqpoint{1.313778in}{1.416471in}}%
\pgfpathlineto{\pgfqpoint{1.313895in}{1.416471in}}%
\pgfpathlineto{\pgfqpoint{1.313982in}{1.417185in}}%
\pgfpathlineto{\pgfqpoint{1.314124in}{1.417185in}}%
\pgfpathlineto{\pgfqpoint{1.314183in}{1.417542in}}%
\pgfpathlineto{\pgfqpoint{1.314303in}{1.417542in}}%
\pgfpathlineto{\pgfqpoint{1.314433in}{1.418256in}}%
\pgfpathlineto{\pgfqpoint{1.314445in}{1.418256in}}%
\pgfpathlineto{\pgfqpoint{1.314523in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{1.314606in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{1.314634in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{1.314773in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{1.314906in}{1.420044in}}%
\pgfpathlineto{\pgfqpoint{1.315188in}{1.420044in}}%
\pgfpathlineto{\pgfqpoint{1.315228in}{1.420402in}}%
\pgfpathlineto{\pgfqpoint{1.315345in}{1.420402in}}%
\pgfpathlineto{\pgfqpoint{1.315432in}{1.420760in}}%
\pgfpathlineto{\pgfqpoint{1.315574in}{1.420760in}}%
\pgfpathlineto{\pgfqpoint{1.315611in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{1.315747in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.422194in}}%
\pgfpathlineto{\pgfqpoint{1.316137in}{1.422194in}}%
\pgfpathlineto{\pgfqpoint{1.316257in}{1.423092in}}%
\pgfpathlineto{\pgfqpoint{1.316393in}{1.423092in}}%
\pgfpathlineto{\pgfqpoint{1.316396in}{1.423451in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{1.423451in}}%
\pgfpathlineto{\pgfqpoint{1.316681in}{1.423990in}}%
\pgfpathlineto{\pgfqpoint{1.316749in}{1.423990in}}%
\pgfpathlineto{\pgfqpoint{1.316857in}{1.424889in}}%
\pgfpathlineto{\pgfqpoint{1.316919in}{1.424889in}}%
\pgfpathlineto{\pgfqpoint{1.316919in}{1.425069in}}%
\pgfpathlineto{\pgfqpoint{1.317083in}{1.425069in}}%
\pgfpathlineto{\pgfqpoint{1.317213in}{1.425429in}}%
\pgfpathlineto{\pgfqpoint{1.317302in}{1.425429in}}%
\pgfpathlineto{\pgfqpoint{1.317429in}{1.425789in}}%
\pgfpathlineto{\pgfqpoint{1.317479in}{1.425789in}}%
\pgfpathlineto{\pgfqpoint{1.317540in}{1.426149in}}%
\pgfpathlineto{\pgfqpoint{1.317652in}{1.426149in}}%
\pgfpathlineto{\pgfqpoint{1.317723in}{1.426690in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{1.426690in}}%
\pgfpathlineto{\pgfqpoint{1.318063in}{1.427231in}}%
\pgfpathlineto{\pgfqpoint{1.318242in}{1.427231in}}%
\pgfpathlineto{\pgfqpoint{1.318255in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.318555in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.318589in}{1.427954in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{1.427954in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{1.428135in}}%
\pgfpathlineto{\pgfqpoint{1.318870in}{1.428135in}}%
\pgfpathlineto{\pgfqpoint{1.318926in}{1.428858in}}%
\pgfpathlineto{\pgfqpoint{1.319176in}{1.428858in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.429401in}}%
\pgfpathlineto{\pgfqpoint{1.319365in}{1.429401in}}%
\pgfpathlineto{\pgfqpoint{1.319495in}{1.430487in}}%
\pgfpathlineto{\pgfqpoint{1.319507in}{1.430487in}}%
\pgfpathlineto{\pgfqpoint{1.319603in}{1.431212in}}%
\pgfpathlineto{\pgfqpoint{1.319671in}{1.431212in}}%
\pgfpathlineto{\pgfqpoint{1.319739in}{1.431756in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.431756in}}%
\pgfpathlineto{\pgfqpoint{1.320008in}{1.432481in}}%
\pgfpathlineto{\pgfqpoint{1.320122in}{1.432481in}}%
\pgfpathlineto{\pgfqpoint{1.320249in}{1.433207in}}%
\pgfpathlineto{\pgfqpoint{1.320292in}{1.433207in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{1.433752in}}%
\pgfpathlineto{\pgfqpoint{1.320524in}{1.433752in}}%
\pgfpathlineto{\pgfqpoint{1.320567in}{1.434478in}}%
\pgfpathlineto{\pgfqpoint{1.320747in}{1.434478in}}%
\pgfpathlineto{\pgfqpoint{1.320880in}{1.435205in}}%
\pgfpathlineto{\pgfqpoint{1.320963in}{1.435205in}}%
\pgfpathlineto{\pgfqpoint{1.321099in}{1.435933in}}%
\pgfpathlineto{\pgfqpoint{1.321121in}{1.435933in}}%
\pgfpathlineto{\pgfqpoint{1.321201in}{1.436297in}}%
\pgfpathlineto{\pgfqpoint{1.321347in}{1.436297in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{1.436661in}}%
\pgfpathlineto{\pgfqpoint{1.321545in}{1.436661in}}%
\pgfpathlineto{\pgfqpoint{1.321628in}{1.437572in}}%
\pgfpathlineto{\pgfqpoint{1.321752in}{1.437572in}}%
\pgfpathlineto{\pgfqpoint{1.321752in}{1.437754in}}%
\pgfpathlineto{\pgfqpoint{1.321940in}{1.437754in}}%
\pgfpathlineto{\pgfqpoint{1.322027in}{1.438301in}}%
\pgfpathlineto{\pgfqpoint{1.322092in}{1.438301in}}%
\pgfpathlineto{\pgfqpoint{1.322191in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.322302in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.322429in}{1.439031in}}%
\pgfpathlineto{\pgfqpoint{1.322454in}{1.439031in}}%
\pgfpathlineto{\pgfqpoint{1.322559in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{1.322961in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{1.323044in}{1.439762in}}%
\pgfpathlineto{\pgfqpoint{1.323254in}{1.439762in}}%
\pgfpathlineto{\pgfqpoint{1.323353in}{1.440494in}}%
\pgfpathlineto{\pgfqpoint{1.323434in}{1.440494in}}%
\pgfpathlineto{\pgfqpoint{1.323570in}{1.441410in}}%
\pgfpathlineto{\pgfqpoint{1.323635in}{1.441410in}}%
\pgfpathlineto{\pgfqpoint{1.323737in}{1.442326in}}%
\pgfpathlineto{\pgfqpoint{1.323851in}{1.442326in}}%
\pgfpathlineto{\pgfqpoint{1.323956in}{1.443242in}}%
\pgfpathlineto{\pgfqpoint{1.324173in}{1.443242in}}%
\pgfpathlineto{\pgfqpoint{1.324185in}{1.443609in}}%
\pgfpathlineto{\pgfqpoint{1.324451in}{1.443609in}}%
\pgfpathlineto{\pgfqpoint{1.324451in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.324909in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.325029in}{1.444528in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{1.444528in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{1.444712in}}%
\pgfpathlineto{\pgfqpoint{1.325212in}{1.444712in}}%
\pgfpathlineto{\pgfqpoint{1.325332in}{1.445264in}}%
\pgfpathlineto{\pgfqpoint{1.325422in}{1.445264in}}%
\pgfpathlineto{\pgfqpoint{1.325487in}{1.445632in}}%
\pgfpathlineto{\pgfqpoint{1.325573in}{1.445632in}}%
\pgfpathlineto{\pgfqpoint{1.325583in}{1.446000in}}%
\pgfpathlineto{\pgfqpoint{1.325774in}{1.446000in}}%
\pgfpathlineto{\pgfqpoint{1.325836in}{1.446369in}}%
\pgfpathlineto{\pgfqpoint{1.325932in}{1.446369in}}%
\pgfpathlineto{\pgfqpoint{1.326065in}{1.446738in}}%
\pgfpathlineto{\pgfqpoint{1.326102in}{1.446738in}}%
\pgfpathlineto{\pgfqpoint{1.326185in}{1.447475in}}%
\pgfpathlineto{\pgfqpoint{1.326383in}{1.447475in}}%
\pgfpathlineto{\pgfqpoint{1.326516in}{1.447844in}}%
\pgfpathlineto{\pgfqpoint{1.326553in}{1.447844in}}%
\pgfpathlineto{\pgfqpoint{1.326680in}{1.448768in}}%
\pgfpathlineto{\pgfqpoint{1.326708in}{1.448768in}}%
\pgfpathlineto{\pgfqpoint{1.326708in}{1.448952in}}%
\pgfpathlineto{\pgfqpoint{1.326906in}{1.448952in}}%
\pgfpathlineto{\pgfqpoint{1.326940in}{1.449322in}}%
\pgfpathlineto{\pgfqpoint{1.327125in}{1.449322in}}%
\pgfpathlineto{\pgfqpoint{1.327249in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{1.327348in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.450062in}}%
\pgfpathlineto{\pgfqpoint{1.327490in}{1.450062in}}%
\pgfpathlineto{\pgfqpoint{1.327490in}{1.450247in}}%
\pgfpathlineto{\pgfqpoint{1.327654in}{1.450247in}}%
\pgfpathlineto{\pgfqpoint{1.327654in}{1.450432in}}%
\pgfpathlineto{\pgfqpoint{1.327948in}{1.450432in}}%
\pgfpathlineto{\pgfqpoint{1.328010in}{1.450803in}}%
\pgfpathlineto{\pgfqpoint{1.328183in}{1.450803in}}%
\pgfpathlineto{\pgfqpoint{1.328220in}{1.451174in}}%
\pgfpathlineto{\pgfqpoint{1.328328in}{1.451174in}}%
\pgfpathlineto{\pgfqpoint{1.328328in}{1.451359in}}%
\pgfpathlineto{\pgfqpoint{1.328968in}{1.451359in}}%
\pgfpathlineto{\pgfqpoint{1.329095in}{1.451917in}}%
\pgfpathlineto{\pgfqpoint{1.329197in}{1.451917in}}%
\pgfpathlineto{\pgfqpoint{1.329197in}{1.452103in}}%
\pgfpathlineto{\pgfqpoint{1.329413in}{1.452103in}}%
\pgfpathlineto{\pgfqpoint{1.329472in}{1.452475in}}%
\pgfpathlineto{\pgfqpoint{1.329611in}{1.452475in}}%
\pgfpathlineto{\pgfqpoint{1.329726in}{1.453220in}}%
\pgfpathlineto{\pgfqpoint{1.329859in}{1.453220in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.453965in}}%
\pgfpathlineto{\pgfqpoint{1.330103in}{1.453965in}}%
\pgfpathlineto{\pgfqpoint{1.330236in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{1.330332in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{1.330477in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{1.330554in}{1.456389in}}%
\pgfpathlineto{\pgfqpoint{1.330672in}{1.456389in}}%
\pgfpathlineto{\pgfqpoint{1.330700in}{1.456763in}}%
\pgfpathlineto{\pgfqpoint{1.330848in}{1.456763in}}%
\pgfpathlineto{\pgfqpoint{1.330978in}{1.457323in}}%
\pgfpathlineto{\pgfqpoint{1.331086in}{1.457323in}}%
\pgfpathlineto{\pgfqpoint{1.331139in}{1.457697in}}%
\pgfpathlineto{\pgfqpoint{1.331309in}{1.457697in}}%
\pgfpathlineto{\pgfqpoint{1.331432in}{1.458071in}}%
\pgfpathlineto{\pgfqpoint{1.331485in}{1.458071in}}%
\pgfpathlineto{\pgfqpoint{1.331485in}{1.458258in}}%
\pgfpathlineto{\pgfqpoint{1.331865in}{1.458258in}}%
\pgfpathlineto{\pgfqpoint{1.331865in}{1.458445in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{1.458445in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{1.332227in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{1.332227in}{1.459195in}}%
\pgfpathlineto{\pgfqpoint{1.332499in}{1.459195in}}%
\pgfpathlineto{\pgfqpoint{1.332604in}{1.459758in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{1.459758in}}%
\pgfpathlineto{\pgfqpoint{1.332746in}{1.460321in}}%
\pgfpathlineto{\pgfqpoint{1.332883in}{1.460321in}}%
\pgfpathlineto{\pgfqpoint{1.333009in}{1.461260in}}%
\pgfpathlineto{\pgfqpoint{1.333056in}{1.461260in}}%
\pgfpathlineto{\pgfqpoint{1.333145in}{1.462199in}}%
\pgfpathlineto{\pgfqpoint{1.333220in}{1.462199in}}%
\pgfpathlineto{\pgfqpoint{1.333257in}{1.462575in}}%
\pgfpathlineto{\pgfqpoint{1.333371in}{1.462575in}}%
\pgfpathlineto{\pgfqpoint{1.333371in}{1.462763in}}%
\pgfpathlineto{\pgfqpoint{1.333584in}{1.462763in}}%
\pgfpathlineto{\pgfqpoint{1.333594in}{1.463140in}}%
\pgfpathlineto{\pgfqpoint{1.333986in}{1.463140in}}%
\pgfpathlineto{\pgfqpoint{1.334116in}{1.464458in}}%
\pgfpathlineto{\pgfqpoint{1.334224in}{1.464458in}}%
\pgfpathlineto{\pgfqpoint{1.334224in}{1.464647in}}%
\pgfpathlineto{\pgfqpoint{1.334370in}{1.464647in}}%
\pgfpathlineto{\pgfqpoint{1.334447in}{1.465212in}}%
\pgfpathlineto{\pgfqpoint{1.334605in}{1.465212in}}%
\pgfpathlineto{\pgfqpoint{1.334707in}{1.465778in}}%
\pgfpathlineto{\pgfqpoint{1.334895in}{1.465778in}}%
\pgfpathlineto{\pgfqpoint{1.334970in}{1.466722in}}%
\pgfpathlineto{\pgfqpoint{1.335090in}{1.466722in}}%
\pgfpathlineto{\pgfqpoint{1.335205in}{1.467289in}}%
\pgfpathlineto{\pgfqpoint{1.335288in}{1.467289in}}%
\pgfpathlineto{\pgfqpoint{1.335288in}{1.467478in}}%
\pgfpathlineto{\pgfqpoint{1.335501in}{1.467478in}}%
\pgfpathlineto{\pgfqpoint{1.335569in}{1.467856in}}%
\pgfpathlineto{\pgfqpoint{1.335743in}{1.467856in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.468235in}}%
\pgfpathlineto{\pgfqpoint{1.335947in}{1.468235in}}%
\pgfpathlineto{\pgfqpoint{1.336005in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{1.336129in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{1.336138in}{1.469182in}}%
\pgfpathlineto{\pgfqpoint{1.336352in}{1.469182in}}%
\pgfpathlineto{\pgfqpoint{1.336488in}{1.469561in}}%
\pgfpathlineto{\pgfqpoint{1.336577in}{1.469561in}}%
\pgfpathlineto{\pgfqpoint{1.336679in}{1.469940in}}%
\pgfpathlineto{\pgfqpoint{1.336955in}{1.469940in}}%
\pgfpathlineto{\pgfqpoint{1.337050in}{1.470320in}}%
\pgfpathlineto{\pgfqpoint{1.337149in}{1.470320in}}%
\pgfpathlineto{\pgfqpoint{1.337285in}{1.471270in}}%
\pgfpathlineto{\pgfqpoint{1.337292in}{1.471270in}}%
\pgfpathlineto{\pgfqpoint{1.337357in}{1.471650in}}%
\pgfpathlineto{\pgfqpoint{1.337635in}{1.471650in}}%
\pgfpathlineto{\pgfqpoint{1.337687in}{1.472220in}}%
\pgfpathlineto{\pgfqpoint{1.337786in}{1.472220in}}%
\pgfpathlineto{\pgfqpoint{1.337861in}{1.472601in}}%
\pgfpathlineto{\pgfqpoint{1.337959in}{1.472601in}}%
\pgfpathlineto{\pgfqpoint{1.337959in}{1.472791in}}%
\pgfpathlineto{\pgfqpoint{1.338321in}{1.472791in}}%
\pgfpathlineto{\pgfqpoint{1.338414in}{1.473363in}}%
\pgfpathlineto{\pgfqpoint{1.338479in}{1.473363in}}%
\pgfpathlineto{\pgfqpoint{1.338606in}{1.473935in}}%
\pgfpathlineto{\pgfqpoint{1.338621in}{1.473935in}}%
\pgfpathlineto{\pgfqpoint{1.338680in}{1.474888in}}%
\pgfpathlineto{\pgfqpoint{1.339020in}{1.474888in}}%
\pgfpathlineto{\pgfqpoint{1.339134in}{1.475843in}}%
\pgfpathlineto{\pgfqpoint{1.339236in}{1.475843in}}%
\pgfpathlineto{\pgfqpoint{1.339236in}{1.476034in}}%
\pgfpathlineto{\pgfqpoint{1.339431in}{1.476034in}}%
\pgfpathlineto{\pgfqpoint{1.339431in}{1.476225in}}%
\pgfpathlineto{\pgfqpoint{1.339620in}{1.476225in}}%
\pgfpathlineto{\pgfqpoint{1.339620in}{1.476416in}}%
\pgfpathlineto{\pgfqpoint{1.339781in}{1.476416in}}%
\pgfpathlineto{\pgfqpoint{1.339870in}{1.476990in}}%
\pgfpathlineto{\pgfqpoint{1.339975in}{1.476990in}}%
\pgfpathlineto{\pgfqpoint{1.340068in}{1.477372in}}%
\pgfpathlineto{\pgfqpoint{1.340189in}{1.477372in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.477755in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{1.477755in}}%
\pgfpathlineto{\pgfqpoint{1.340498in}{1.478330in}}%
\pgfpathlineto{\pgfqpoint{1.340541in}{1.478330in}}%
\pgfpathlineto{\pgfqpoint{1.340674in}{1.479672in}}%
\pgfpathlineto{\pgfqpoint{1.340823in}{1.479672in}}%
\pgfpathlineto{\pgfqpoint{1.340832in}{1.480056in}}%
\pgfpathlineto{\pgfqpoint{1.341126in}{1.480056in}}%
\pgfpathlineto{\pgfqpoint{1.341249in}{1.480631in}}%
\pgfpathlineto{\pgfqpoint{1.341487in}{1.480631in}}%
\pgfpathlineto{\pgfqpoint{1.341497in}{1.481016in}}%
\pgfpathlineto{\pgfqpoint{1.341701in}{1.481016in}}%
\pgfpathlineto{\pgfqpoint{1.341824in}{1.481592in}}%
\pgfpathlineto{\pgfqpoint{1.342013in}{1.481592in}}%
\pgfpathlineto{\pgfqpoint{1.342062in}{1.482170in}}%
\pgfpathlineto{\pgfqpoint{1.342217in}{1.482170in}}%
\pgfpathlineto{\pgfqpoint{1.342331in}{1.482747in}}%
\pgfpathlineto{\pgfqpoint{1.342523in}{1.482747in}}%
\pgfpathlineto{\pgfqpoint{1.342569in}{1.483325in}}%
\pgfpathlineto{\pgfqpoint{1.342672in}{1.483325in}}%
\pgfpathlineto{\pgfqpoint{1.342672in}{1.483518in}}%
\pgfpathlineto{\pgfqpoint{1.342814in}{1.483518in}}%
\pgfpathlineto{\pgfqpoint{1.342907in}{1.484289in}}%
\pgfpathlineto{\pgfqpoint{1.343141in}{1.484289in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{1.343426in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{1.343559in}{1.485641in}}%
\pgfpathlineto{\pgfqpoint{1.343581in}{1.485641in}}%
\pgfpathlineto{\pgfqpoint{1.343713in}{1.486414in}}%
\pgfpathlineto{\pgfqpoint{1.343785in}{1.486414in}}%
\pgfpathlineto{\pgfqpoint{1.343797in}{1.486800in}}%
\pgfpathlineto{\pgfqpoint{1.344047in}{1.486800in}}%
\pgfpathlineto{\pgfqpoint{1.344143in}{1.487380in}}%
\pgfpathlineto{\pgfqpoint{1.344483in}{1.487380in}}%
\pgfpathlineto{\pgfqpoint{1.344604in}{1.488155in}}%
\pgfpathlineto{\pgfqpoint{1.344697in}{1.488155in}}%
\pgfpathlineto{\pgfqpoint{1.344697in}{1.488349in}}%
\pgfpathlineto{\pgfqpoint{1.344916in}{1.488349in}}%
\pgfpathlineto{\pgfqpoint{1.344975in}{1.488737in}}%
\pgfpathlineto{\pgfqpoint{1.345089in}{1.488737in}}%
\pgfpathlineto{\pgfqpoint{1.345161in}{1.489319in}}%
\pgfpathlineto{\pgfqpoint{1.345266in}{1.489319in}}%
\pgfpathlineto{\pgfqpoint{1.345386in}{1.489707in}}%
\pgfpathlineto{\pgfqpoint{1.345439in}{1.489707in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.490095in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{1.490095in}}%
\pgfpathlineto{\pgfqpoint{1.345748in}{1.490678in}}%
\pgfpathlineto{\pgfqpoint{1.345856in}{1.490678in}}%
\pgfpathlineto{\pgfqpoint{1.345983in}{1.491067in}}%
\pgfpathlineto{\pgfqpoint{1.346085in}{1.491067in}}%
\pgfpathlineto{\pgfqpoint{1.346193in}{1.491456in}}%
\pgfpathlineto{\pgfqpoint{1.346227in}{1.491456in}}%
\pgfpathlineto{\pgfqpoint{1.346357in}{1.492039in}}%
\pgfpathlineto{\pgfqpoint{1.346521in}{1.492039in}}%
\pgfpathlineto{\pgfqpoint{1.346648in}{1.492623in}}%
\pgfpathlineto{\pgfqpoint{1.346771in}{1.492623in}}%
\pgfpathlineto{\pgfqpoint{1.346771in}{1.492818in}}%
\pgfpathlineto{\pgfqpoint{1.346948in}{1.492818in}}%
\pgfpathlineto{\pgfqpoint{1.347047in}{1.494183in}}%
\pgfpathlineto{\pgfqpoint{1.347096in}{1.494183in}}%
\pgfpathlineto{\pgfqpoint{1.347195in}{1.494768in}}%
\pgfpathlineto{\pgfqpoint{1.347248in}{1.494768in}}%
\pgfpathlineto{\pgfqpoint{1.347248in}{1.494963in}}%
\pgfpathlineto{\pgfqpoint{1.347857in}{1.494963in}}%
\pgfpathlineto{\pgfqpoint{1.347857in}{1.495158in}}%
\pgfpathlineto{\pgfqpoint{1.348008in}{1.495158in}}%
\pgfpathlineto{\pgfqpoint{1.348141in}{1.495549in}}%
\pgfpathlineto{\pgfqpoint{1.348237in}{1.495549in}}%
\pgfpathlineto{\pgfqpoint{1.348364in}{1.496331in}}%
\pgfpathlineto{\pgfqpoint{1.348410in}{1.496331in}}%
\pgfpathlineto{\pgfqpoint{1.348494in}{1.496723in}}%
\pgfpathlineto{\pgfqpoint{1.348586in}{1.496723in}}%
\pgfpathlineto{\pgfqpoint{1.348716in}{1.497114in}}%
\pgfpathlineto{\pgfqpoint{1.348923in}{1.497114in}}%
\pgfpathlineto{\pgfqpoint{1.348926in}{1.497506in}}%
\pgfpathlineto{\pgfqpoint{1.349062in}{1.497506in}}%
\pgfpathlineto{\pgfqpoint{1.349186in}{1.498290in}}%
\pgfpathlineto{\pgfqpoint{1.349205in}{1.498290in}}%
\pgfpathlineto{\pgfqpoint{1.349205in}{1.498486in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{1.498486in}}%
\pgfpathlineto{\pgfqpoint{1.349536in}{1.499271in}}%
\pgfpathlineto{\pgfqpoint{1.349721in}{1.499271in}}%
\pgfpathlineto{\pgfqpoint{1.349721in}{1.499467in}}%
\pgfpathlineto{\pgfqpoint{1.349903in}{1.499467in}}%
\pgfpathlineto{\pgfqpoint{1.349903in}{1.499664in}}%
\pgfpathlineto{\pgfqpoint{1.350228in}{1.499664in}}%
\pgfpathlineto{\pgfqpoint{1.350265in}{1.500057in}}%
\pgfpathlineto{\pgfqpoint{1.350469in}{1.500057in}}%
\pgfpathlineto{\pgfqpoint{1.350469in}{1.500254in}}%
\pgfpathlineto{\pgfqpoint{1.350695in}{1.500254in}}%
\pgfpathlineto{\pgfqpoint{1.350785in}{1.500844in}}%
\pgfpathlineto{\pgfqpoint{1.350983in}{1.500844in}}%
\pgfpathlineto{\pgfqpoint{1.351007in}{1.501238in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.501238in}}%
\pgfpathlineto{\pgfqpoint{1.351372in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{1.351409in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{1.351422in}{1.502421in}}%
\pgfpathlineto{\pgfqpoint{1.351626in}{1.502421in}}%
\pgfpathlineto{\pgfqpoint{1.351626in}{1.502618in}}%
\pgfpathlineto{\pgfqpoint{1.351830in}{1.502618in}}%
\pgfpathlineto{\pgfqpoint{1.351830in}{1.502816in}}%
\pgfpathlineto{\pgfqpoint{1.351994in}{1.502816in}}%
\pgfpathlineto{\pgfqpoint{1.351994in}{1.503013in}}%
\pgfpathlineto{\pgfqpoint{1.352151in}{1.503013in}}%
\pgfpathlineto{\pgfqpoint{1.352284in}{1.503804in}}%
\pgfpathlineto{\pgfqpoint{1.352362in}{1.503804in}}%
\pgfpathlineto{\pgfqpoint{1.352485in}{1.504199in}}%
\pgfpathlineto{\pgfqpoint{1.352516in}{1.504199in}}%
\pgfpathlineto{\pgfqpoint{1.352649in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{1.352717in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{1.352810in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{1.352968in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{1.353026in}{1.505980in}}%
\pgfpathlineto{\pgfqpoint{1.353221in}{1.505980in}}%
\pgfpathlineto{\pgfqpoint{1.353326in}{1.506574in}}%
\pgfpathlineto{\pgfqpoint{1.353388in}{1.506574in}}%
\pgfpathlineto{\pgfqpoint{1.353518in}{1.507169in}}%
\pgfpathlineto{\pgfqpoint{1.353784in}{1.507169in}}%
\pgfpathlineto{\pgfqpoint{1.353784in}{1.507367in}}%
\pgfpathlineto{\pgfqpoint{1.354040in}{1.507367in}}%
\pgfpathlineto{\pgfqpoint{1.354040in}{1.507566in}}%
\pgfpathlineto{\pgfqpoint{1.354195in}{1.507566in}}%
\pgfpathlineto{\pgfqpoint{1.354325in}{1.508360in}}%
\pgfpathlineto{\pgfqpoint{1.354359in}{1.508360in}}%
\pgfpathlineto{\pgfqpoint{1.354486in}{1.508758in}}%
\pgfpathlineto{\pgfqpoint{1.354507in}{1.508758in}}%
\pgfpathlineto{\pgfqpoint{1.354507in}{1.508957in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{1.508957in}}%
\pgfpathlineto{\pgfqpoint{1.354897in}{1.509753in}}%
\pgfpathlineto{\pgfqpoint{1.355110in}{1.509753in}}%
\pgfpathlineto{\pgfqpoint{1.355135in}{1.510151in}}%
\pgfpathlineto{\pgfqpoint{1.355355in}{1.510151in}}%
\pgfpathlineto{\pgfqpoint{1.355444in}{1.510948in}}%
\pgfpathlineto{\pgfqpoint{1.355611in}{1.510948in}}%
\pgfpathlineto{\pgfqpoint{1.355648in}{1.511546in}}%
\pgfpathlineto{\pgfqpoint{1.355834in}{1.511546in}}%
\pgfpathlineto{\pgfqpoint{1.355855in}{1.511945in}}%
\pgfpathlineto{\pgfqpoint{1.356149in}{1.511945in}}%
\pgfpathlineto{\pgfqpoint{1.356230in}{1.512344in}}%
\pgfpathlineto{\pgfqpoint{1.356836in}{1.512344in}}%
\pgfpathlineto{\pgfqpoint{1.356925in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{1.357290in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{1.513945in}}%
\pgfpathlineto{\pgfqpoint{1.357528in}{1.513945in}}%
\pgfpathlineto{\pgfqpoint{1.357528in}{1.514145in}}%
\pgfpathlineto{\pgfqpoint{1.357775in}{1.514145in}}%
\pgfpathlineto{\pgfqpoint{1.357905in}{1.515148in}}%
\pgfpathlineto{\pgfqpoint{1.358014in}{1.515148in}}%
\pgfpathlineto{\pgfqpoint{1.358100in}{1.515549in}}%
\pgfpathlineto{\pgfqpoint{1.358252in}{1.515549in}}%
\pgfpathlineto{\pgfqpoint{1.358369in}{1.516151in}}%
\pgfpathlineto{\pgfqpoint{1.358446in}{1.516151in}}%
\pgfpathlineto{\pgfqpoint{1.358456in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.358777in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.358858in}{1.517156in}}%
\pgfpathlineto{\pgfqpoint{1.359003in}{1.517156in}}%
\pgfpathlineto{\pgfqpoint{1.359037in}{1.517558in}}%
\pgfpathlineto{\pgfqpoint{1.359188in}{1.517558in}}%
\pgfpathlineto{\pgfqpoint{1.359291in}{1.517961in}}%
\pgfpathlineto{\pgfqpoint{1.359362in}{1.517961in}}%
\pgfpathlineto{\pgfqpoint{1.359362in}{1.518162in}}%
\pgfpathlineto{\pgfqpoint{1.359575in}{1.518162in}}%
\pgfpathlineto{\pgfqpoint{1.359708in}{1.518565in}}%
\pgfpathlineto{\pgfqpoint{1.359748in}{1.518565in}}%
\pgfpathlineto{\pgfqpoint{1.359748in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{1.359887in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{1.360011in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{1.360101in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{1.360159in}{1.519573in}}%
\pgfpathlineto{\pgfqpoint{1.360348in}{1.519573in}}%
\pgfpathlineto{\pgfqpoint{1.360438in}{1.519976in}}%
\pgfpathlineto{\pgfqpoint{1.360493in}{1.519976in}}%
\pgfpathlineto{\pgfqpoint{1.360493in}{1.520178in}}%
\pgfpathlineto{\pgfqpoint{1.360830in}{1.520178in}}%
\pgfpathlineto{\pgfqpoint{1.360942in}{1.520987in}}%
\pgfpathlineto{\pgfqpoint{1.360973in}{1.520987in}}%
\pgfpathlineto{\pgfqpoint{1.361090in}{1.521795in}}%
\pgfpathlineto{\pgfqpoint{1.361127in}{1.521795in}}%
\pgfpathlineto{\pgfqpoint{1.361127in}{1.521997in}}%
\pgfpathlineto{\pgfqpoint{1.361291in}{1.521997in}}%
\pgfpathlineto{\pgfqpoint{1.361291in}{1.522200in}}%
\pgfpathlineto{\pgfqpoint{1.361538in}{1.522200in}}%
\pgfpathlineto{\pgfqpoint{1.361665in}{1.522605in}}%
\pgfpathlineto{\pgfqpoint{1.361801in}{1.522605in}}%
\pgfpathlineto{\pgfqpoint{1.361916in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{1.361962in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{1.362015in}{1.523415in}}%
\pgfpathlineto{\pgfqpoint{1.362209in}{1.523415in}}%
\pgfpathlineto{\pgfqpoint{1.362296in}{1.524429in}}%
\pgfpathlineto{\pgfqpoint{1.362463in}{1.524429in}}%
\pgfpathlineto{\pgfqpoint{1.362525in}{1.525038in}}%
\pgfpathlineto{\pgfqpoint{1.362636in}{1.525038in}}%
\pgfpathlineto{\pgfqpoint{1.362741in}{1.525647in}}%
\pgfpathlineto{\pgfqpoint{1.363257in}{1.525647in}}%
\pgfpathlineto{\pgfqpoint{1.363390in}{1.526460in}}%
\pgfpathlineto{\pgfqpoint{1.363437in}{1.526460in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{1.363622in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{1.363622in}{1.527071in}}%
\pgfpathlineto{\pgfqpoint{1.363870in}{1.527071in}}%
\pgfpathlineto{\pgfqpoint{1.363996in}{1.527682in}}%
\pgfpathlineto{\pgfqpoint{1.364228in}{1.527682in}}%
\pgfpathlineto{\pgfqpoint{1.364228in}{1.527886in}}%
\pgfpathlineto{\pgfqpoint{1.364556in}{1.527886in}}%
\pgfpathlineto{\pgfqpoint{1.364661in}{1.528294in}}%
\pgfpathlineto{\pgfqpoint{1.364769in}{1.528294in}}%
\pgfpathlineto{\pgfqpoint{1.364819in}{1.528702in}}%
\pgfpathlineto{\pgfqpoint{1.365060in}{1.528702in}}%
\pgfpathlineto{\pgfqpoint{1.365159in}{1.529315in}}%
\pgfpathlineto{\pgfqpoint{1.365283in}{1.529315in}}%
\pgfpathlineto{\pgfqpoint{1.365378in}{1.529724in}}%
\pgfpathlineto{\pgfqpoint{1.365626in}{1.529724in}}%
\pgfpathlineto{\pgfqpoint{1.365759in}{1.530133in}}%
\pgfpathlineto{\pgfqpoint{1.365784in}{1.530133in}}%
\pgfpathlineto{\pgfqpoint{1.365913in}{1.531361in}}%
\pgfpathlineto{\pgfqpoint{1.365954in}{1.531361in}}%
\pgfpathlineto{\pgfqpoint{1.366006in}{1.531770in}}%
\pgfpathlineto{\pgfqpoint{1.366167in}{1.531770in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{1.532590in}}%
\pgfpathlineto{\pgfqpoint{1.366371in}{1.532590in}}%
\pgfpathlineto{\pgfqpoint{1.366485in}{1.533000in}}%
\pgfpathlineto{\pgfqpoint{1.366519in}{1.533000in}}%
\pgfpathlineto{\pgfqpoint{1.366646in}{1.533410in}}%
\pgfpathlineto{\pgfqpoint{1.366689in}{1.533410in}}%
\pgfpathlineto{\pgfqpoint{1.366813in}{1.534230in}}%
\pgfpathlineto{\pgfqpoint{1.366875in}{1.534230in}}%
\pgfpathlineto{\pgfqpoint{1.366928in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{1.367122in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{1.367122in}{1.534846in}}%
\pgfpathlineto{\pgfqpoint{1.367354in}{1.534846in}}%
\pgfpathlineto{\pgfqpoint{1.367487in}{1.535463in}}%
\pgfpathlineto{\pgfqpoint{1.367515in}{1.535463in}}%
\pgfpathlineto{\pgfqpoint{1.367614in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{1.367762in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{1.367867in}{1.536491in}}%
\pgfpathlineto{\pgfqpoint{1.368149in}{1.536491in}}%
\pgfpathlineto{\pgfqpoint{1.368189in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{1.368347in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{1.368436in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{1.368613in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{1.368613in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{1.368786in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{1.368857in}{1.538139in}}%
\pgfpathlineto{\pgfqpoint{1.369052in}{1.538139in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.369447in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.369447in}{1.538758in}}%
\pgfpathlineto{\pgfqpoint{1.369639in}{1.538758in}}%
\pgfpathlineto{\pgfqpoint{1.369692in}{1.539172in}}%
\pgfpathlineto{\pgfqpoint{1.370004in}{1.539172in}}%
\pgfpathlineto{\pgfqpoint{1.370118in}{1.539792in}}%
\pgfpathlineto{\pgfqpoint{1.370319in}{1.539792in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.540414in}}%
\pgfpathlineto{\pgfqpoint{1.370684in}{1.540414in}}%
\pgfpathlineto{\pgfqpoint{1.370684in}{1.540621in}}%
\pgfpathlineto{\pgfqpoint{1.370870in}{1.540621in}}%
\pgfpathlineto{\pgfqpoint{1.370870in}{1.540828in}}%
\pgfpathlineto{\pgfqpoint{1.371015in}{1.540828in}}%
\pgfpathlineto{\pgfqpoint{1.371058in}{1.541658in}}%
\pgfpathlineto{\pgfqpoint{1.371343in}{1.541658in}}%
\pgfpathlineto{\pgfqpoint{1.371395in}{1.542073in}}%
\pgfpathlineto{\pgfqpoint{1.371568in}{1.542073in}}%
\pgfpathlineto{\pgfqpoint{1.371671in}{1.542488in}}%
\pgfpathlineto{\pgfqpoint{1.371754in}{1.542488in}}%
\pgfpathlineto{\pgfqpoint{1.371797in}{1.542904in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.542904in}}%
\pgfpathlineto{\pgfqpoint{1.371998in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.372190in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.372218in}{1.543943in}}%
\pgfpathlineto{\pgfqpoint{1.372518in}{1.543943in}}%
\pgfpathlineto{\pgfqpoint{1.372536in}{1.544360in}}%
\pgfpathlineto{\pgfqpoint{1.372685in}{1.544360in}}%
\pgfpathlineto{\pgfqpoint{1.372815in}{1.545193in}}%
\pgfpathlineto{\pgfqpoint{1.372932in}{1.545193in}}%
\pgfpathlineto{\pgfqpoint{1.372932in}{1.545401in}}%
\pgfpathlineto{\pgfqpoint{1.373121in}{1.545401in}}%
\pgfpathlineto{\pgfqpoint{1.373148in}{1.545818in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{1.545818in}}%
\pgfpathlineto{\pgfqpoint{1.373393in}{1.546653in}}%
\pgfpathlineto{\pgfqpoint{1.373816in}{1.546653in}}%
\pgfpathlineto{\pgfqpoint{1.373921in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{1.374073in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{1.374181in}{1.547907in}}%
\pgfpathlineto{\pgfqpoint{1.374228in}{1.547907in}}%
\pgfpathlineto{\pgfqpoint{1.374360in}{1.548743in}}%
\pgfpathlineto{\pgfqpoint{1.374385in}{1.548743in}}%
\pgfpathlineto{\pgfqpoint{1.374385in}{1.548952in}}%
\pgfpathlineto{\pgfqpoint{1.374905in}{1.548952in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.549371in}}%
\pgfpathlineto{\pgfqpoint{1.375106in}{1.549371in}}%
\pgfpathlineto{\pgfqpoint{1.375220in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.375480in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.375529in}{1.550420in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.550420in}}%
\pgfpathlineto{\pgfqpoint{1.375767in}{1.550839in}}%
\pgfpathlineto{\pgfqpoint{1.375829in}{1.550839in}}%
\pgfpathlineto{\pgfqpoint{1.375872in}{1.551469in}}%
\pgfpathlineto{\pgfqpoint{1.375974in}{1.551469in}}%
\pgfpathlineto{\pgfqpoint{1.376095in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{1.376234in}{1.552309in}}%
\pgfpathlineto{\pgfqpoint{1.376438in}{1.552309in}}%
\pgfpathlineto{\pgfqpoint{1.376448in}{1.552730in}}%
\pgfpathlineto{\pgfqpoint{1.376614in}{1.552730in}}%
\pgfpathlineto{\pgfqpoint{1.376720in}{1.553571in}}%
\pgfpathlineto{\pgfqpoint{1.376772in}{1.553571in}}%
\pgfpathlineto{\pgfqpoint{1.376803in}{1.554203in}}%
\pgfpathlineto{\pgfqpoint{1.377044in}{1.554203in}}%
\pgfpathlineto{\pgfqpoint{1.377159in}{1.555045in}}%
\pgfpathlineto{\pgfqpoint{1.377196in}{1.555045in}}%
\pgfpathlineto{\pgfqpoint{1.377196in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{1.377452in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{1.377545in}{1.555888in}}%
\pgfpathlineto{\pgfqpoint{1.377660in}{1.555888in}}%
\pgfpathlineto{\pgfqpoint{1.377660in}{1.556099in}}%
\pgfpathlineto{\pgfqpoint{1.377799in}{1.556099in}}%
\pgfpathlineto{\pgfqpoint{1.377799in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{1.378126in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{1.378164in}{1.556944in}}%
\pgfpathlineto{\pgfqpoint{1.378312in}{1.556944in}}%
\pgfpathlineto{\pgfqpoint{1.378312in}{1.557155in}}%
\pgfpathlineto{\pgfqpoint{1.378504in}{1.557155in}}%
\pgfpathlineto{\pgfqpoint{1.378541in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{1.378782in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{1.378816in}{1.558001in}}%
\pgfpathlineto{\pgfqpoint{1.379066in}{1.558001in}}%
\pgfpathlineto{\pgfqpoint{1.379175in}{1.558424in}}%
\pgfpathlineto{\pgfqpoint{1.379440in}{1.558424in}}%
\pgfpathlineto{\pgfqpoint{1.379555in}{1.558848in}}%
\pgfpathlineto{\pgfqpoint{1.379592in}{1.558848in}}%
\pgfpathlineto{\pgfqpoint{1.379706in}{1.559484in}}%
\pgfpathlineto{\pgfqpoint{1.379778in}{1.559484in}}%
\pgfpathlineto{\pgfqpoint{1.379778in}{1.559696in}}%
\pgfpathlineto{\pgfqpoint{1.380065in}{1.559696in}}%
\pgfpathlineto{\pgfqpoint{1.380065in}{1.559908in}}%
\pgfpathlineto{\pgfqpoint{1.380220in}{1.559908in}}%
\pgfpathlineto{\pgfqpoint{1.380232in}{1.560332in}}%
\pgfpathlineto{\pgfqpoint{1.380377in}{1.560332in}}%
\pgfpathlineto{\pgfqpoint{1.380405in}{1.560757in}}%
\pgfpathlineto{\pgfqpoint{1.380606in}{1.560757in}}%
\pgfpathlineto{\pgfqpoint{1.380730in}{1.561395in}}%
\pgfpathlineto{\pgfqpoint{1.380850in}{1.561395in}}%
\pgfpathlineto{\pgfqpoint{1.380850in}{1.561607in}}%
\pgfpathlineto{\pgfqpoint{1.380993in}{1.561607in}}%
\pgfpathlineto{\pgfqpoint{1.381088in}{1.562245in}}%
\pgfpathlineto{\pgfqpoint{1.381191in}{1.562245in}}%
\pgfpathlineto{\pgfqpoint{1.381259in}{1.562671in}}%
\pgfpathlineto{\pgfqpoint{1.381735in}{1.562671in}}%
\pgfpathlineto{\pgfqpoint{1.381772in}{1.563310in}}%
\pgfpathlineto{\pgfqpoint{1.381973in}{1.563310in}}%
\pgfpathlineto{\pgfqpoint{1.382069in}{1.564163in}}%
\pgfpathlineto{\pgfqpoint{1.382130in}{1.564163in}}%
\pgfpathlineto{\pgfqpoint{1.382202in}{1.564803in}}%
\pgfpathlineto{\pgfqpoint{1.382310in}{1.564803in}}%
\pgfpathlineto{\pgfqpoint{1.382310in}{1.565016in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{1.565016in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{1.565230in}}%
\pgfpathlineto{\pgfqpoint{1.382774in}{1.565230in}}%
\pgfpathlineto{\pgfqpoint{1.382910in}{1.566298in}}%
\pgfpathlineto{\pgfqpoint{1.383058in}{1.566298in}}%
\pgfpathlineto{\pgfqpoint{1.383058in}{1.566512in}}%
\pgfpathlineto{\pgfqpoint{1.383234in}{1.566512in}}%
\pgfpathlineto{\pgfqpoint{1.383234in}{1.566726in}}%
\pgfpathlineto{\pgfqpoint{1.383695in}{1.566726in}}%
\pgfpathlineto{\pgfqpoint{1.383695in}{1.566940in}}%
\pgfpathlineto{\pgfqpoint{1.384044in}{1.566940in}}%
\pgfpathlineto{\pgfqpoint{1.384162in}{1.567369in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{1.567369in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{1.567797in}}%
\pgfpathlineto{\pgfqpoint{1.384415in}{1.567797in}}%
\pgfpathlineto{\pgfqpoint{1.384533in}{1.568226in}}%
\pgfpathlineto{\pgfqpoint{1.384564in}{1.568226in}}%
\pgfpathlineto{\pgfqpoint{1.384638in}{1.568870in}}%
\pgfpathlineto{\pgfqpoint{1.384712in}{1.568870in}}%
\pgfpathlineto{\pgfqpoint{1.384765in}{1.569300in}}%
\pgfpathlineto{\pgfqpoint{1.384854in}{1.569300in}}%
\pgfpathlineto{\pgfqpoint{1.384972in}{1.569729in}}%
\pgfpathlineto{\pgfqpoint{1.385012in}{1.569729in}}%
\pgfpathlineto{\pgfqpoint{1.385024in}{1.570159in}}%
\pgfpathlineto{\pgfqpoint{1.385630in}{1.570159in}}%
\pgfpathlineto{\pgfqpoint{1.385711in}{1.570589in}}%
\pgfpathlineto{\pgfqpoint{1.385807in}{1.570589in}}%
\pgfpathlineto{\pgfqpoint{1.385807in}{1.570804in}}%
\pgfpathlineto{\pgfqpoint{1.385968in}{1.570804in}}%
\pgfpathlineto{\pgfqpoint{1.386020in}{1.571451in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.571451in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.571666in}}%
\pgfpathlineto{\pgfqpoint{1.386332in}{1.571666in}}%
\pgfpathlineto{\pgfqpoint{1.386332in}{1.571882in}}%
\pgfpathlineto{\pgfqpoint{1.386561in}{1.571882in}}%
\pgfpathlineto{\pgfqpoint{1.386561in}{1.572097in}}%
\pgfpathlineto{\pgfqpoint{1.386700in}{1.572097in}}%
\pgfpathlineto{\pgfqpoint{1.386700in}{1.572313in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{1.572313in}}%
\pgfpathlineto{\pgfqpoint{1.387022in}{1.572745in}}%
\pgfpathlineto{\pgfqpoint{1.387068in}{1.572745in}}%
\pgfpathlineto{\pgfqpoint{1.387099in}{1.573608in}}%
\pgfpathlineto{\pgfqpoint{1.387257in}{1.573608in}}%
\pgfpathlineto{\pgfqpoint{1.387347in}{1.574041in}}%
\pgfpathlineto{\pgfqpoint{1.387473in}{1.574041in}}%
\pgfpathlineto{\pgfqpoint{1.387585in}{1.574473in}}%
\pgfpathlineto{\pgfqpoint{1.387619in}{1.574473in}}%
\pgfpathlineto{\pgfqpoint{1.387748in}{1.575122in}}%
\pgfpathlineto{\pgfqpoint{1.387823in}{1.575122in}}%
\pgfpathlineto{\pgfqpoint{1.387823in}{1.575338in}}%
\pgfpathlineto{\pgfqpoint{1.388014in}{1.575338in}}%
\pgfpathlineto{\pgfqpoint{1.388123in}{1.575771in}}%
\pgfpathlineto{\pgfqpoint{1.388191in}{1.575771in}}%
\pgfpathlineto{\pgfqpoint{1.388234in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{1.388395in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{1.388484in}{1.576637in}}%
\pgfpathlineto{\pgfqpoint{1.388540in}{1.576637in}}%
\pgfpathlineto{\pgfqpoint{1.388552in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.577288in}}%
\pgfpathlineto{\pgfqpoint{1.388923in}{1.577288in}}%
\pgfpathlineto{\pgfqpoint{1.388923in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.389325in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.389400in}{1.577939in}}%
\pgfpathlineto{\pgfqpoint{1.389523in}{1.577939in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{1.578373in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{1.578373in}}%
\pgfpathlineto{\pgfqpoint{1.389774in}{1.578808in}}%
\pgfpathlineto{\pgfqpoint{1.389839in}{1.578808in}}%
\pgfpathlineto{\pgfqpoint{1.389839in}{1.579026in}}%
\pgfpathlineto{\pgfqpoint{1.390040in}{1.579026in}}%
\pgfpathlineto{\pgfqpoint{1.390129in}{1.579461in}}%
\pgfpathlineto{\pgfqpoint{1.390488in}{1.579461in}}%
\pgfpathlineto{\pgfqpoint{1.390488in}{1.579678in}}%
\pgfpathlineto{\pgfqpoint{1.390689in}{1.579678in}}%
\pgfpathlineto{\pgfqpoint{1.390689in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{1.390952in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{1.391032in}{1.580332in}}%
\pgfpathlineto{\pgfqpoint{1.391193in}{1.580332in}}%
\pgfpathlineto{\pgfqpoint{1.391261in}{1.580769in}}%
\pgfpathlineto{\pgfqpoint{1.391366in}{1.580769in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.581424in}}%
\pgfpathlineto{\pgfqpoint{1.391777in}{1.581424in}}%
\pgfpathlineto{\pgfqpoint{1.391913in}{1.582079in}}%
\pgfpathlineto{\pgfqpoint{1.391947in}{1.582079in}}%
\pgfpathlineto{\pgfqpoint{1.391975in}{1.582516in}}%
\pgfpathlineto{\pgfqpoint{1.392124in}{1.582516in}}%
\pgfpathlineto{\pgfqpoint{1.392244in}{1.583172in}}%
\pgfpathlineto{\pgfqpoint{1.392362in}{1.583172in}}%
\pgfpathlineto{\pgfqpoint{1.392365in}{1.583610in}}%
\pgfpathlineto{\pgfqpoint{1.392705in}{1.583610in}}%
\pgfpathlineto{\pgfqpoint{1.392705in}{1.583829in}}%
\pgfpathlineto{\pgfqpoint{1.392903in}{1.583829in}}%
\pgfpathlineto{\pgfqpoint{1.392952in}{1.584267in}}%
\pgfpathlineto{\pgfqpoint{1.393181in}{1.584267in}}%
\pgfpathlineto{\pgfqpoint{1.393181in}{1.584486in}}%
\pgfpathlineto{\pgfqpoint{1.393447in}{1.584486in}}%
\pgfpathlineto{\pgfqpoint{1.393447in}{1.584706in}}%
\pgfpathlineto{\pgfqpoint{1.393806in}{1.584706in}}%
\pgfpathlineto{\pgfqpoint{1.393806in}{1.584925in}}%
\pgfpathlineto{\pgfqpoint{1.394068in}{1.584925in}}%
\pgfpathlineto{\pgfqpoint{1.394068in}{1.585145in}}%
\pgfpathlineto{\pgfqpoint{1.394331in}{1.585145in}}%
\pgfpathlineto{\pgfqpoint{1.394374in}{1.585585in}}%
\pgfpathlineto{\pgfqpoint{1.394526in}{1.585585in}}%
\pgfpathlineto{\pgfqpoint{1.394563in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.394677in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.394730in}{1.586905in}}%
\pgfpathlineto{\pgfqpoint{1.394900in}{1.586905in}}%
\pgfpathlineto{\pgfqpoint{1.394900in}{1.587125in}}%
\pgfpathlineto{\pgfqpoint{1.395172in}{1.587125in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{1.587566in}}%
\pgfpathlineto{\pgfqpoint{1.395339in}{1.587566in}}%
\pgfpathlineto{\pgfqpoint{1.395463in}{1.588227in}}%
\pgfpathlineto{\pgfqpoint{1.395664in}{1.588227in}}%
\pgfpathlineto{\pgfqpoint{1.395664in}{1.588448in}}%
\pgfpathlineto{\pgfqpoint{1.395849in}{1.588448in}}%
\pgfpathlineto{\pgfqpoint{1.395939in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{1.396084in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{1.396220in}{1.589772in}}%
\pgfpathlineto{\pgfqpoint{1.396267in}{1.589772in}}%
\pgfpathlineto{\pgfqpoint{1.396267in}{1.589993in}}%
\pgfpathlineto{\pgfqpoint{1.396514in}{1.589993in}}%
\pgfpathlineto{\pgfqpoint{1.396514in}{1.590214in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.590214in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.590435in}}%
\pgfpathlineto{\pgfqpoint{1.396916in}{1.590435in}}%
\pgfpathlineto{\pgfqpoint{1.397030in}{1.591542in}}%
\pgfpathlineto{\pgfqpoint{1.397114in}{1.591542in}}%
\pgfpathlineto{\pgfqpoint{1.397241in}{1.592870in}}%
\pgfpathlineto{\pgfqpoint{1.397343in}{1.592870in}}%
\pgfpathlineto{\pgfqpoint{1.397438in}{1.593978in}}%
\pgfpathlineto{\pgfqpoint{1.397497in}{1.593978in}}%
\pgfpathlineto{\pgfqpoint{1.397581in}{1.594421in}}%
\pgfpathlineto{\pgfqpoint{1.397689in}{1.594421in}}%
\pgfpathlineto{\pgfqpoint{1.397797in}{1.595086in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{1.595086in}}%
\pgfpathlineto{\pgfqpoint{1.398035in}{1.595973in}}%
\pgfpathlineto{\pgfqpoint{1.398245in}{1.595973in}}%
\pgfpathlineto{\pgfqpoint{1.398267in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{1.398388in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{1.398514in}{1.596862in}}%
\pgfpathlineto{\pgfqpoint{1.398941in}{1.596862in}}%
\pgfpathlineto{\pgfqpoint{1.398966in}{1.597306in}}%
\pgfpathlineto{\pgfqpoint{1.399291in}{1.597306in}}%
\pgfpathlineto{\pgfqpoint{1.399362in}{1.597974in}}%
\pgfpathlineto{\pgfqpoint{1.399560in}{1.597974in}}%
\pgfpathlineto{\pgfqpoint{1.399597in}{1.598419in}}%
\pgfpathlineto{\pgfqpoint{1.400002in}{1.598419in}}%
\pgfpathlineto{\pgfqpoint{1.400042in}{1.598865in}}%
\pgfpathlineto{\pgfqpoint{1.400286in}{1.598865in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{1.599535in}}%
\pgfpathlineto{\pgfqpoint{1.400472in}{1.599535in}}%
\pgfpathlineto{\pgfqpoint{1.400540in}{1.599981in}}%
\pgfpathlineto{\pgfqpoint{1.400719in}{1.599981in}}%
\pgfpathlineto{\pgfqpoint{1.400827in}{1.601098in}}%
\pgfpathlineto{\pgfqpoint{1.400982in}{1.601098in}}%
\pgfpathlineto{\pgfqpoint{1.400982in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{1.401152in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{1.401229in}{1.601769in}}%
\pgfpathlineto{\pgfqpoint{1.401526in}{1.601769in}}%
\pgfpathlineto{\pgfqpoint{1.401526in}{1.601992in}}%
\pgfpathlineto{\pgfqpoint{1.401814in}{1.601992in}}%
\pgfpathlineto{\pgfqpoint{1.401937in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{1.401981in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{1.402058in}{1.603560in}}%
\pgfpathlineto{\pgfqpoint{1.402290in}{1.603560in}}%
\pgfpathlineto{\pgfqpoint{1.402420in}{1.604009in}}%
\pgfpathlineto{\pgfqpoint{1.402593in}{1.604009in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.604458in}}%
\pgfpathlineto{\pgfqpoint{1.402732in}{1.604458in}}%
\pgfpathlineto{\pgfqpoint{1.402732in}{1.604682in}}%
\pgfpathlineto{\pgfqpoint{1.402877in}{1.604682in}}%
\pgfpathlineto{\pgfqpoint{1.402917in}{1.605131in}}%
\pgfpathlineto{\pgfqpoint{1.403087in}{1.605131in}}%
\pgfpathlineto{\pgfqpoint{1.403159in}{1.605805in}}%
\pgfpathlineto{\pgfqpoint{1.403291in}{1.605805in}}%
\pgfpathlineto{\pgfqpoint{1.403406in}{1.606929in}}%
\pgfpathlineto{\pgfqpoint{1.403737in}{1.606929in}}%
\pgfpathlineto{\pgfqpoint{1.403737in}{1.607154in}}%
\pgfpathlineto{\pgfqpoint{1.403885in}{1.607154in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.404185in}{1.608280in}}%
\pgfpathlineto{\pgfqpoint{1.404429in}{1.608280in}}%
\pgfpathlineto{\pgfqpoint{1.404513in}{1.608730in}}%
\pgfpathlineto{\pgfqpoint{1.404643in}{1.608730in}}%
\pgfpathlineto{\pgfqpoint{1.404643in}{1.608956in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{1.608956in}}%
\pgfpathlineto{\pgfqpoint{1.404865in}{1.609407in}}%
\pgfpathlineto{\pgfqpoint{1.405054in}{1.609407in}}%
\pgfpathlineto{\pgfqpoint{1.405094in}{1.609859in}}%
\pgfpathlineto{\pgfqpoint{1.405607in}{1.609859in}}%
\pgfpathlineto{\pgfqpoint{1.405607in}{1.610085in}}%
\pgfpathlineto{\pgfqpoint{1.405852in}{1.610085in}}%
\pgfpathlineto{\pgfqpoint{1.405907in}{1.610537in}}%
\pgfpathlineto{\pgfqpoint{1.406111in}{1.610537in}}%
\pgfpathlineto{\pgfqpoint{1.406238in}{1.610990in}}%
\pgfpathlineto{\pgfqpoint{1.406374in}{1.610990in}}%
\pgfpathlineto{\pgfqpoint{1.406374in}{1.611216in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{1.611216in}}%
\pgfpathlineto{\pgfqpoint{1.406553in}{1.611669in}}%
\pgfpathlineto{\pgfqpoint{1.406829in}{1.611669in}}%
\pgfpathlineto{\pgfqpoint{1.406829in}{1.611896in}}%
\pgfpathlineto{\pgfqpoint{1.406974in}{1.611896in}}%
\pgfpathlineto{\pgfqpoint{1.406989in}{1.612349in}}%
\pgfpathlineto{\pgfqpoint{1.407135in}{1.612349in}}%
\pgfpathlineto{\pgfqpoint{1.407261in}{1.613257in}}%
\pgfpathlineto{\pgfqpoint{1.407425in}{1.613257in}}%
\pgfpathlineto{\pgfqpoint{1.407456in}{1.613711in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{1.613711in}}%
\pgfpathlineto{\pgfqpoint{1.407886in}{1.614620in}}%
\pgfpathlineto{\pgfqpoint{1.408282in}{1.614620in}}%
\pgfpathlineto{\pgfqpoint{1.408344in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.408548in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{1.408548in}{1.615530in}}%
\pgfpathlineto{\pgfqpoint{1.408835in}{1.615530in}}%
\pgfpathlineto{\pgfqpoint{1.408959in}{1.616213in}}%
\pgfpathlineto{\pgfqpoint{1.409138in}{1.616213in}}%
\pgfpathlineto{\pgfqpoint{1.409256in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{1.409426in}{1.618266in}}%
\pgfpathlineto{\pgfqpoint{1.409611in}{1.618266in}}%
\pgfpathlineto{\pgfqpoint{1.409611in}{1.618494in}}%
\pgfpathlineto{\pgfqpoint{1.409831in}{1.618494in}}%
\pgfpathlineto{\pgfqpoint{1.409834in}{1.618950in}}%
\pgfpathlineto{\pgfqpoint{1.409970in}{1.618950in}}%
\pgfpathlineto{\pgfqpoint{1.410032in}{1.619407in}}%
\pgfpathlineto{\pgfqpoint{1.410350in}{1.619407in}}%
\pgfpathlineto{\pgfqpoint{1.410356in}{1.619865in}}%
\pgfpathlineto{\pgfqpoint{1.410830in}{1.619865in}}%
\pgfpathlineto{\pgfqpoint{1.410935in}{1.620322in}}%
\pgfpathlineto{\pgfqpoint{1.411012in}{1.620322in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{1.620780in}}%
\pgfpathlineto{\pgfqpoint{1.411392in}{1.620780in}}%
\pgfpathlineto{\pgfqpoint{1.411392in}{1.621010in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{1.621010in}}%
\pgfpathlineto{\pgfqpoint{1.411878in}{1.621698in}}%
\pgfpathlineto{\pgfqpoint{1.411940in}{1.621698in}}%
\pgfpathlineto{\pgfqpoint{1.411998in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{1.412144in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{1.412221in}{1.623075in}}%
\pgfpathlineto{\pgfqpoint{1.412289in}{1.623075in}}%
\pgfpathlineto{\pgfqpoint{1.412341in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.412561in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{1.412604in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{1.412713in}{1.625374in}}%
\pgfpathlineto{\pgfqpoint{1.412852in}{1.625374in}}%
\pgfpathlineto{\pgfqpoint{1.412926in}{1.625834in}}%
\pgfpathlineto{\pgfqpoint{1.413034in}{1.625834in}}%
\pgfpathlineto{\pgfqpoint{1.413164in}{1.626524in}}%
\pgfpathlineto{\pgfqpoint{1.413411in}{1.626524in}}%
\pgfpathlineto{\pgfqpoint{1.413547in}{1.626985in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.626985in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.627215in}}%
\pgfpathlineto{\pgfqpoint{1.413823in}{1.627215in}}%
\pgfpathlineto{\pgfqpoint{1.413823in}{1.627446in}}%
\pgfpathlineto{\pgfqpoint{1.414061in}{1.627446in}}%
\pgfpathlineto{\pgfqpoint{1.414187in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{1.414339in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{1.414425in}{1.628600in}}%
\pgfpathlineto{\pgfqpoint{1.414747in}{1.628600in}}%
\pgfpathlineto{\pgfqpoint{1.414778in}{1.629062in}}%
\pgfpathlineto{\pgfqpoint{1.414892in}{1.629062in}}%
\pgfpathlineto{\pgfqpoint{1.415022in}{1.629524in}}%
\pgfpathlineto{\pgfqpoint{1.415202in}{1.629524in}}%
\pgfpathlineto{\pgfqpoint{1.415202in}{1.629756in}}%
\pgfpathlineto{\pgfqpoint{1.415458in}{1.629756in}}%
\pgfpathlineto{\pgfqpoint{1.415588in}{1.630913in}}%
\pgfpathlineto{\pgfqpoint{1.415727in}{1.630913in}}%
\pgfpathlineto{\pgfqpoint{1.415826in}{1.631608in}}%
\pgfpathlineto{\pgfqpoint{1.416296in}{1.631608in}}%
\pgfpathlineto{\pgfqpoint{1.416296in}{1.631840in}}%
\pgfpathlineto{\pgfqpoint{1.416546in}{1.631840in}}%
\pgfpathlineto{\pgfqpoint{1.416645in}{1.632536in}}%
\pgfpathlineto{\pgfqpoint{1.416692in}{1.632536in}}%
\pgfpathlineto{\pgfqpoint{1.416747in}{1.633001in}}%
\pgfpathlineto{\pgfqpoint{1.416958in}{1.633001in}}%
\pgfpathlineto{\pgfqpoint{1.416958in}{1.633233in}}%
\pgfpathlineto{\pgfqpoint{1.417310in}{1.633233in}}%
\pgfpathlineto{\pgfqpoint{1.417310in}{1.633465in}}%
\pgfpathlineto{\pgfqpoint{1.417592in}{1.633465in}}%
\pgfpathlineto{\pgfqpoint{1.417592in}{1.633698in}}%
\pgfpathlineto{\pgfqpoint{1.417879in}{1.633698in}}%
\pgfpathlineto{\pgfqpoint{1.417987in}{1.634629in}}%
\pgfpathlineto{\pgfqpoint{1.418034in}{1.634629in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.635328in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{1.635328in}}%
\pgfpathlineto{\pgfqpoint{1.418439in}{1.635795in}}%
\pgfpathlineto{\pgfqpoint{1.418559in}{1.635795in}}%
\pgfpathlineto{\pgfqpoint{1.418559in}{1.636028in}}%
\pgfpathlineto{\pgfqpoint{1.418717in}{1.636028in}}%
\pgfpathlineto{\pgfqpoint{1.418717in}{1.636261in}}%
\pgfpathlineto{\pgfqpoint{1.419005in}{1.636261in}}%
\pgfpathlineto{\pgfqpoint{1.419005in}{1.636494in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{1.636494in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{1.636728in}}%
\pgfpathlineto{\pgfqpoint{1.419342in}{1.636728in}}%
\pgfpathlineto{\pgfqpoint{1.419376in}{1.637429in}}%
\pgfpathlineto{\pgfqpoint{1.419536in}{1.637429in}}%
\pgfpathlineto{\pgfqpoint{1.419564in}{1.637896in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{1.637896in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.638364in}}%
\pgfpathlineto{\pgfqpoint{1.419966in}{1.638364in}}%
\pgfpathlineto{\pgfqpoint{1.420077in}{1.638832in}}%
\pgfpathlineto{\pgfqpoint{1.420118in}{1.638832in}}%
\pgfpathlineto{\pgfqpoint{1.420118in}{1.639066in}}%
\pgfpathlineto{\pgfqpoint{1.420269in}{1.639066in}}%
\pgfpathlineto{\pgfqpoint{1.420269in}{1.639300in}}%
\pgfpathlineto{\pgfqpoint{1.420857in}{1.639300in}}%
\pgfpathlineto{\pgfqpoint{1.420912in}{1.639769in}}%
\pgfpathlineto{\pgfqpoint{1.421129in}{1.639769in}}%
\pgfpathlineto{\pgfqpoint{1.421160in}{1.640473in}}%
\pgfpathlineto{\pgfqpoint{1.421426in}{1.640473in}}%
\pgfpathlineto{\pgfqpoint{1.421475in}{1.641178in}}%
\pgfpathlineto{\pgfqpoint{1.421602in}{1.641178in}}%
\pgfpathlineto{\pgfqpoint{1.421670in}{1.641882in}}%
\pgfpathlineto{\pgfqpoint{1.421790in}{1.641882in}}%
\pgfpathlineto{\pgfqpoint{1.421812in}{1.642352in}}%
\pgfpathlineto{\pgfqpoint{1.422019in}{1.642352in}}%
\pgfpathlineto{\pgfqpoint{1.422019in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.422532in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.422597in}{1.643294in}}%
\pgfpathlineto{\pgfqpoint{1.422687in}{1.643294in}}%
\pgfpathlineto{\pgfqpoint{1.422712in}{1.643765in}}%
\pgfpathlineto{\pgfqpoint{1.422937in}{1.643765in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.644236in}}%
\pgfpathlineto{\pgfqpoint{1.423225in}{1.644236in}}%
\pgfpathlineto{\pgfqpoint{1.423225in}{1.644472in}}%
\pgfpathlineto{\pgfqpoint{1.423401in}{1.644472in}}%
\pgfpathlineto{\pgfqpoint{1.423460in}{1.644944in}}%
\pgfpathlineto{\pgfqpoint{1.423797in}{1.644944in}}%
\pgfpathlineto{\pgfqpoint{1.423899in}{1.645416in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{1.645416in}}%
\pgfpathlineto{\pgfqpoint{1.424146in}{1.645889in}}%
\pgfpathlineto{\pgfqpoint{1.424214in}{1.645889in}}%
\pgfpathlineto{\pgfqpoint{1.424230in}{1.646361in}}%
\pgfpathlineto{\pgfqpoint{1.424391in}{1.646361in}}%
\pgfpathlineto{\pgfqpoint{1.424391in}{1.646598in}}%
\pgfpathlineto{\pgfqpoint{1.424585in}{1.646598in}}%
\pgfpathlineto{\pgfqpoint{1.424694in}{1.647071in}}%
\pgfpathlineto{\pgfqpoint{1.424728in}{1.647071in}}%
\pgfpathlineto{\pgfqpoint{1.424777in}{1.647544in}}%
\pgfpathlineto{\pgfqpoint{1.425287in}{1.647544in}}%
\pgfpathlineto{\pgfqpoint{1.425337in}{1.648492in}}%
\pgfpathlineto{\pgfqpoint{1.425498in}{1.648492in}}%
\pgfpathlineto{\pgfqpoint{1.425618in}{1.648967in}}%
\pgfpathlineto{\pgfqpoint{1.425689in}{1.648967in}}%
\pgfpathlineto{\pgfqpoint{1.425767in}{1.649441in}}%
\pgfpathlineto{\pgfqpoint{1.425856in}{1.649441in}}%
\pgfpathlineto{\pgfqpoint{1.425909in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.426026in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.426026in}{1.650153in}}%
\pgfpathlineto{\pgfqpoint{1.426203in}{1.650153in}}%
\pgfpathlineto{\pgfqpoint{1.426203in}{1.650390in}}%
\pgfpathlineto{\pgfqpoint{1.426345in}{1.650390in}}%
\pgfpathlineto{\pgfqpoint{1.426345in}{1.650628in}}%
\pgfpathlineto{\pgfqpoint{1.426583in}{1.650628in}}%
\pgfpathlineto{\pgfqpoint{1.426716in}{1.651579in}}%
\pgfpathlineto{\pgfqpoint{1.426784in}{1.651579in}}%
\pgfpathlineto{\pgfqpoint{1.426911in}{1.652293in}}%
\pgfpathlineto{\pgfqpoint{1.427031in}{1.652293in}}%
\pgfpathlineto{\pgfqpoint{1.427124in}{1.652768in}}%
\pgfpathlineto{\pgfqpoint{1.427198in}{1.652768in}}%
\pgfpathlineto{\pgfqpoint{1.427210in}{1.653245in}}%
\pgfpathlineto{\pgfqpoint{1.427371in}{1.653245in}}%
\pgfpathlineto{\pgfqpoint{1.427371in}{1.653483in}}%
\pgfpathlineto{\pgfqpoint{1.427569in}{1.653483in}}%
\pgfpathlineto{\pgfqpoint{1.427569in}{1.653721in}}%
\pgfpathlineto{\pgfqpoint{1.427718in}{1.653721in}}%
\pgfpathlineto{\pgfqpoint{1.427823in}{1.654436in}}%
\pgfpathlineto{\pgfqpoint{1.427906in}{1.654436in}}%
\pgfpathlineto{\pgfqpoint{1.427990in}{1.655151in}}%
\pgfpathlineto{\pgfqpoint{1.428203in}{1.655151in}}%
\pgfpathlineto{\pgfqpoint{1.428203in}{1.655390in}}%
\pgfpathlineto{\pgfqpoint{1.428348in}{1.655390in}}%
\pgfpathlineto{\pgfqpoint{1.428469in}{1.656106in}}%
\pgfpathlineto{\pgfqpoint{1.428528in}{1.656106in}}%
\pgfpathlineto{\pgfqpoint{1.428661in}{1.656584in}}%
\pgfpathlineto{\pgfqpoint{1.428695in}{1.656584in}}%
\pgfpathlineto{\pgfqpoint{1.428695in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{1.428939in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{1.428939in}{1.657062in}}%
\pgfpathlineto{\pgfqpoint{1.429369in}{1.657062in}}%
\pgfpathlineto{\pgfqpoint{1.429403in}{1.657540in}}%
\pgfpathlineto{\pgfqpoint{1.429523in}{1.657540in}}%
\pgfpathlineto{\pgfqpoint{1.429523in}{1.657780in}}%
\pgfpathlineto{\pgfqpoint{1.429696in}{1.657780in}}%
\pgfpathlineto{\pgfqpoint{1.429696in}{1.658019in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{1.658019in}}%
\pgfpathlineto{\pgfqpoint{1.430049in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{1.430105in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{1.430105in}{1.658978in}}%
\pgfpathlineto{\pgfqpoint{1.430281in}{1.658978in}}%
\pgfpathlineto{\pgfqpoint{1.430281in}{1.659218in}}%
\pgfpathlineto{\pgfqpoint{1.430683in}{1.659218in}}%
\pgfpathlineto{\pgfqpoint{1.430683in}{1.659458in}}%
\pgfpathlineto{\pgfqpoint{1.430915in}{1.659458in}}%
\pgfpathlineto{\pgfqpoint{1.430933in}{1.659938in}}%
\pgfpathlineto{\pgfqpoint{1.431245in}{1.659938in}}%
\pgfpathlineto{\pgfqpoint{1.431332in}{1.660659in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{1.660659in}}%
\pgfpathlineto{\pgfqpoint{1.431616in}{1.661380in}}%
\pgfpathlineto{\pgfqpoint{1.431734in}{1.661380in}}%
\pgfpathlineto{\pgfqpoint{1.431848in}{1.662343in}}%
\pgfpathlineto{\pgfqpoint{1.431957in}{1.662343in}}%
\pgfpathlineto{\pgfqpoint{1.432046in}{1.662825in}}%
\pgfpathlineto{\pgfqpoint{1.432325in}{1.662825in}}%
\pgfpathlineto{\pgfqpoint{1.432448in}{1.663547in}}%
\pgfpathlineto{\pgfqpoint{1.432473in}{1.663547in}}%
\pgfpathlineto{\pgfqpoint{1.432473in}{1.663788in}}%
\pgfpathlineto{\pgfqpoint{1.432631in}{1.663788in}}%
\pgfpathlineto{\pgfqpoint{1.432631in}{1.664030in}}%
\pgfpathlineto{\pgfqpoint{1.432940in}{1.664030in}}%
\pgfpathlineto{\pgfqpoint{1.432958in}{1.664512in}}%
\pgfpathlineto{\pgfqpoint{1.433212in}{1.664512in}}%
\pgfpathlineto{\pgfqpoint{1.433264in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{1.433496in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{1.433552in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.434112in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.434167in}{1.665962in}}%
\pgfpathlineto{\pgfqpoint{1.434316in}{1.665962in}}%
\pgfpathlineto{\pgfqpoint{1.434316in}{1.666204in}}%
\pgfpathlineto{\pgfqpoint{1.434526in}{1.666204in}}%
\pgfpathlineto{\pgfqpoint{1.434659in}{1.666931in}}%
\pgfpathlineto{\pgfqpoint{1.434699in}{1.666931in}}%
\pgfpathlineto{\pgfqpoint{1.434783in}{1.667658in}}%
\pgfpathlineto{\pgfqpoint{1.434885in}{1.667658in}}%
\pgfpathlineto{\pgfqpoint{1.434931in}{1.668143in}}%
\pgfpathlineto{\pgfqpoint{1.435317in}{1.668143in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{1.669114in}}%
\pgfpathlineto{\pgfqpoint{1.435518in}{1.669114in}}%
\pgfpathlineto{\pgfqpoint{1.435614in}{1.669599in}}%
\pgfpathlineto{\pgfqpoint{1.435716in}{1.669599in}}%
\pgfpathlineto{\pgfqpoint{1.435837in}{1.670085in}}%
\pgfpathlineto{\pgfqpoint{1.435911in}{1.670085in}}%
\pgfpathlineto{\pgfqpoint{1.435911in}{1.670328in}}%
\pgfpathlineto{\pgfqpoint{1.436220in}{1.670328in}}%
\pgfpathlineto{\pgfqpoint{1.436322in}{1.671058in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.671058in}}%
\pgfpathlineto{\pgfqpoint{1.436585in}{1.671788in}}%
\pgfpathlineto{\pgfqpoint{1.436712in}{1.671788in}}%
\pgfpathlineto{\pgfqpoint{1.436780in}{1.672518in}}%
\pgfpathlineto{\pgfqpoint{1.436907in}{1.672518in}}%
\pgfpathlineto{\pgfqpoint{1.436999in}{1.673249in}}%
\pgfpathlineto{\pgfqpoint{1.437064in}{1.673249in}}%
\pgfpathlineto{\pgfqpoint{1.437064in}{1.673492in}}%
\pgfpathlineto{\pgfqpoint{1.437293in}{1.673492in}}%
\pgfpathlineto{\pgfqpoint{1.437293in}{1.673736in}}%
\pgfpathlineto{\pgfqpoint{1.437593in}{1.673736in}}%
\pgfpathlineto{\pgfqpoint{1.437593in}{1.673980in}}%
\pgfpathlineto{\pgfqpoint{1.437868in}{1.673980in}}%
\pgfpathlineto{\pgfqpoint{1.437868in}{1.674224in}}%
\pgfpathlineto{\pgfqpoint{1.438057in}{1.674224in}}%
\pgfpathlineto{\pgfqpoint{1.438057in}{1.674468in}}%
\pgfpathlineto{\pgfqpoint{1.438419in}{1.674468in}}%
\pgfpathlineto{\pgfqpoint{1.438419in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{1.438638in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{1.438762in}{1.675691in}}%
\pgfpathlineto{\pgfqpoint{1.438814in}{1.675691in}}%
\pgfpathlineto{\pgfqpoint{1.438814in}{1.675936in}}%
\pgfpathlineto{\pgfqpoint{1.438954in}{1.675936in}}%
\pgfpathlineto{\pgfqpoint{1.438954in}{1.676181in}}%
\pgfpathlineto{\pgfqpoint{1.439414in}{1.676181in}}%
\pgfpathlineto{\pgfqpoint{1.439414in}{1.676425in}}%
\pgfpathlineto{\pgfqpoint{1.439612in}{1.676425in}}%
\pgfpathlineto{\pgfqpoint{1.439696in}{1.677406in}}%
\pgfpathlineto{\pgfqpoint{1.439958in}{1.677406in}}%
\pgfpathlineto{\pgfqpoint{1.440060in}{1.678142in}}%
\pgfpathlineto{\pgfqpoint{1.440098in}{1.678142in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.678633in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{1.678633in}}%
\pgfpathlineto{\pgfqpoint{1.440435in}{1.679124in}}%
\pgfpathlineto{\pgfqpoint{1.440611in}{1.679124in}}%
\pgfpathlineto{\pgfqpoint{1.440707in}{1.679861in}}%
\pgfpathlineto{\pgfqpoint{1.440799in}{1.679861in}}%
\pgfpathlineto{\pgfqpoint{1.440932in}{1.680598in}}%
\pgfpathlineto{\pgfqpoint{1.441003in}{1.680598in}}%
\pgfpathlineto{\pgfqpoint{1.441003in}{1.680844in}}%
\pgfpathlineto{\pgfqpoint{1.441288in}{1.680844in}}%
\pgfpathlineto{\pgfqpoint{1.441288in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{1.441872in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{1.441894in}{1.681583in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{1.681583in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{1.681830in}}%
\pgfpathlineto{\pgfqpoint{1.442382in}{1.681830in}}%
\pgfpathlineto{\pgfqpoint{1.442481in}{1.682570in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{1.682570in}}%
\pgfpathlineto{\pgfqpoint{1.442577in}{1.683063in}}%
\pgfpathlineto{\pgfqpoint{1.443091in}{1.683063in}}%
\pgfpathlineto{\pgfqpoint{1.443091in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.443292in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{1.443292in}{1.683558in}}%
\pgfpathlineto{\pgfqpoint{1.443678in}{1.683558in}}%
\pgfpathlineto{\pgfqpoint{1.443678in}{1.683805in}}%
\pgfpathlineto{\pgfqpoint{1.444009in}{1.683805in}}%
\pgfpathlineto{\pgfqpoint{1.444009in}{1.684053in}}%
\pgfpathlineto{\pgfqpoint{1.444272in}{1.684053in}}%
\pgfpathlineto{\pgfqpoint{1.444401in}{1.685540in}}%
\pgfpathlineto{\pgfqpoint{1.444541in}{1.685540in}}%
\pgfpathlineto{\pgfqpoint{1.444643in}{1.686284in}}%
\pgfpathlineto{\pgfqpoint{1.444711in}{1.686284in}}%
\pgfpathlineto{\pgfqpoint{1.444711in}{1.686532in}}%
\pgfpathlineto{\pgfqpoint{1.445045in}{1.686532in}}%
\pgfpathlineto{\pgfqpoint{1.445150in}{1.687276in}}%
\pgfpathlineto{\pgfqpoint{1.445212in}{1.687276in}}%
\pgfpathlineto{\pgfqpoint{1.445212in}{1.687525in}}%
\pgfpathlineto{\pgfqpoint{1.445375in}{1.687525in}}%
\pgfpathlineto{\pgfqpoint{1.445375in}{1.687773in}}%
\pgfpathlineto{\pgfqpoint{1.445536in}{1.687773in}}%
\pgfpathlineto{\pgfqpoint{1.445536in}{1.688022in}}%
\pgfpathlineto{\pgfqpoint{1.445796in}{1.688022in}}%
\pgfpathlineto{\pgfqpoint{1.445796in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{1.446056in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{1.446080in}{1.688768in}}%
\pgfpathlineto{\pgfqpoint{1.446247in}{1.688768in}}%
\pgfpathlineto{\pgfqpoint{1.446247in}{1.689017in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.689017in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.689266in}}%
\pgfpathlineto{\pgfqpoint{1.446875in}{1.689266in}}%
\pgfpathlineto{\pgfqpoint{1.446875in}{1.689515in}}%
\pgfpathlineto{\pgfqpoint{1.447017in}{1.689515in}}%
\pgfpathlineto{\pgfqpoint{1.447129in}{1.690014in}}%
\pgfpathlineto{\pgfqpoint{1.447209in}{1.690014in}}%
\pgfpathlineto{\pgfqpoint{1.447345in}{1.690763in}}%
\pgfpathlineto{\pgfqpoint{1.447462in}{1.690763in}}%
\pgfpathlineto{\pgfqpoint{1.447462in}{1.691012in}}%
\pgfpathlineto{\pgfqpoint{1.447837in}{1.691012in}}%
\pgfpathlineto{\pgfqpoint{1.447945in}{1.692012in}}%
\pgfpathlineto{\pgfqpoint{1.448000in}{1.692012in}}%
\pgfpathlineto{\pgfqpoint{1.448059in}{1.692511in}}%
\pgfpathlineto{\pgfqpoint{1.448412in}{1.692511in}}%
\pgfpathlineto{\pgfqpoint{1.448412in}{1.692762in}}%
\pgfpathlineto{\pgfqpoint{1.448752in}{1.692762in}}%
\pgfpathlineto{\pgfqpoint{1.448841in}{1.693262in}}%
\pgfpathlineto{\pgfqpoint{1.448906in}{1.693262in}}%
\pgfpathlineto{\pgfqpoint{1.448959in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.449046in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.449172in}{1.695267in}}%
\pgfpathlineto{\pgfqpoint{1.449290in}{1.695267in}}%
\pgfpathlineto{\pgfqpoint{1.449423in}{1.696019in}}%
\pgfpathlineto{\pgfqpoint{1.449503in}{1.696019in}}%
\pgfpathlineto{\pgfqpoint{1.449503in}{1.696270in}}%
\pgfpathlineto{\pgfqpoint{1.449874in}{1.696270in}}%
\pgfpathlineto{\pgfqpoint{1.449970in}{1.697023in}}%
\pgfpathlineto{\pgfqpoint{1.450100in}{1.697023in}}%
\pgfpathlineto{\pgfqpoint{1.450230in}{1.697525in}}%
\pgfpathlineto{\pgfqpoint{1.450248in}{1.697525in}}%
\pgfpathlineto{\pgfqpoint{1.450248in}{1.697776in}}%
\pgfpathlineto{\pgfqpoint{1.450471in}{1.697776in}}%
\pgfpathlineto{\pgfqpoint{1.450471in}{1.698028in}}%
\pgfpathlineto{\pgfqpoint{1.451182in}{1.698028in}}%
\pgfpathlineto{\pgfqpoint{1.451235in}{1.698531in}}%
\pgfpathlineto{\pgfqpoint{1.451337in}{1.698531in}}%
\pgfpathlineto{\pgfqpoint{1.451337in}{1.698783in}}%
\pgfpathlineto{\pgfqpoint{1.451479in}{1.698783in}}%
\pgfpathlineto{\pgfqpoint{1.451501in}{1.699287in}}%
\pgfpathlineto{\pgfqpoint{1.451633in}{1.699287in}}%
\pgfpathlineto{\pgfqpoint{1.451770in}{1.699791in}}%
\pgfpathlineto{\pgfqpoint{1.451822in}{1.699791in}}%
\pgfpathlineto{\pgfqpoint{1.451822in}{1.700043in}}%
\pgfpathlineto{\pgfqpoint{1.452239in}{1.700043in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{1.700548in}}%
\pgfpathlineto{\pgfqpoint{1.452474in}{1.700548in}}%
\pgfpathlineto{\pgfqpoint{1.452474in}{1.700801in}}%
\pgfpathlineto{\pgfqpoint{1.452802in}{1.700801in}}%
\pgfpathlineto{\pgfqpoint{1.452873in}{1.701812in}}%
\pgfpathlineto{\pgfqpoint{1.453152in}{1.701812in}}%
\pgfpathlineto{\pgfqpoint{1.453232in}{1.702318in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{1.702318in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{1.702571in}}%
\pgfpathlineto{\pgfqpoint{1.453690in}{1.702571in}}%
\pgfpathlineto{\pgfqpoint{1.453785in}{1.703837in}}%
\pgfpathlineto{\pgfqpoint{1.454039in}{1.703837in}}%
\pgfpathlineto{\pgfqpoint{1.454098in}{1.704851in}}%
\pgfpathlineto{\pgfqpoint{1.454373in}{1.704851in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.705612in}}%
\pgfpathlineto{\pgfqpoint{1.454534in}{1.705612in}}%
\pgfpathlineto{\pgfqpoint{1.454534in}{1.705866in}}%
\pgfpathlineto{\pgfqpoint{1.454790in}{1.705866in}}%
\pgfpathlineto{\pgfqpoint{1.454911in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{1.454973in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{1.454973in}{1.706881in}}%
\pgfpathlineto{\pgfqpoint{1.455248in}{1.706881in}}%
\pgfpathlineto{\pgfqpoint{1.455248in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{1.455461in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{1.455585in}{1.708153in}}%
\pgfpathlineto{\pgfqpoint{1.455817in}{1.708153in}}%
\pgfpathlineto{\pgfqpoint{1.455817in}{1.708407in}}%
\pgfpathlineto{\pgfqpoint{1.456092in}{1.708407in}}%
\pgfpathlineto{\pgfqpoint{1.456123in}{1.708916in}}%
\pgfpathlineto{\pgfqpoint{1.456256in}{1.708916in}}%
\pgfpathlineto{\pgfqpoint{1.456373in}{1.709426in}}%
\pgfpathlineto{\pgfqpoint{1.456398in}{1.709426in}}%
\pgfpathlineto{\pgfqpoint{1.456398in}{1.709681in}}%
\pgfpathlineto{\pgfqpoint{1.456850in}{1.709681in}}%
\pgfpathlineto{\pgfqpoint{1.456859in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{1.457115in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{1.457239in}{1.710957in}}%
\pgfpathlineto{\pgfqpoint{1.457304in}{1.710957in}}%
\pgfpathlineto{\pgfqpoint{1.457428in}{1.711467in}}%
\pgfpathlineto{\pgfqpoint{1.457465in}{1.711467in}}%
\pgfpathlineto{\pgfqpoint{1.457465in}{1.711723in}}%
\pgfpathlineto{\pgfqpoint{1.457663in}{1.711723in}}%
\pgfpathlineto{\pgfqpoint{1.457799in}{1.712489in}}%
\pgfpathlineto{\pgfqpoint{1.457987in}{1.712489in}}%
\pgfpathlineto{\pgfqpoint{1.458071in}{1.713768in}}%
\pgfpathlineto{\pgfqpoint{1.458167in}{1.713768in}}%
\pgfpathlineto{\pgfqpoint{1.458167in}{1.714024in}}%
\pgfpathlineto{\pgfqpoint{1.458395in}{1.714024in}}%
\pgfpathlineto{\pgfqpoint{1.458448in}{1.714536in}}%
\pgfpathlineto{\pgfqpoint{1.458566in}{1.714536in}}%
\pgfpathlineto{\pgfqpoint{1.458612in}{1.715304in}}%
\pgfpathlineto{\pgfqpoint{1.458791in}{1.715304in}}%
\pgfpathlineto{\pgfqpoint{1.458847in}{1.715817in}}%
\pgfpathlineto{\pgfqpoint{1.459144in}{1.715817in}}%
\pgfpathlineto{\pgfqpoint{1.459249in}{1.716330in}}%
\pgfpathlineto{\pgfqpoint{1.459314in}{1.716330in}}%
\pgfpathlineto{\pgfqpoint{1.459410in}{1.717099in}}%
\pgfpathlineto{\pgfqpoint{1.459929in}{1.717099in}}%
\pgfpathlineto{\pgfqpoint{1.459982in}{1.717613in}}%
\pgfpathlineto{\pgfqpoint{1.460093in}{1.717613in}}%
\pgfpathlineto{\pgfqpoint{1.460226in}{1.718127in}}%
\pgfpathlineto{\pgfqpoint{1.460346in}{1.718127in}}%
\pgfpathlineto{\pgfqpoint{1.460476in}{1.718642in}}%
\pgfpathlineto{\pgfqpoint{1.460492in}{1.718642in}}%
\pgfpathlineto{\pgfqpoint{1.460615in}{1.719156in}}%
\pgfpathlineto{\pgfqpoint{1.460668in}{1.719156in}}%
\pgfpathlineto{\pgfqpoint{1.460789in}{1.720185in}}%
\pgfpathlineto{\pgfqpoint{1.460934in}{1.720185in}}%
\pgfpathlineto{\pgfqpoint{1.461005in}{1.720958in}}%
\pgfpathlineto{\pgfqpoint{1.461110in}{1.720958in}}%
\pgfpathlineto{\pgfqpoint{1.461184in}{1.721731in}}%
\pgfpathlineto{\pgfqpoint{1.461330in}{1.721731in}}%
\pgfpathlineto{\pgfqpoint{1.461419in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{1.461759in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{1.461759in}{1.722504in}}%
\pgfpathlineto{\pgfqpoint{1.461939in}{1.722504in}}%
\pgfpathlineto{\pgfqpoint{1.461939in}{1.722762in}}%
\pgfpathlineto{\pgfqpoint{1.462124in}{1.722762in}}%
\pgfpathlineto{\pgfqpoint{1.462220in}{1.723537in}}%
\pgfpathlineto{\pgfqpoint{1.462625in}{1.723537in}}%
\pgfpathlineto{\pgfqpoint{1.462758in}{1.724571in}}%
\pgfpathlineto{\pgfqpoint{1.462842in}{1.724571in}}%
\pgfpathlineto{\pgfqpoint{1.462842in}{1.724829in}}%
\pgfpathlineto{\pgfqpoint{1.463166in}{1.724829in}}%
\pgfpathlineto{\pgfqpoint{1.463302in}{1.725864in}}%
\pgfpathlineto{\pgfqpoint{1.463355in}{1.725864in}}%
\pgfpathlineto{\pgfqpoint{1.463355in}{1.726123in}}%
\pgfpathlineto{\pgfqpoint{1.463664in}{1.726123in}}%
\pgfpathlineto{\pgfqpoint{1.463720in}{1.727419in}}%
\pgfpathlineto{\pgfqpoint{1.463803in}{1.727419in}}%
\pgfpathlineto{\pgfqpoint{1.463803in}{1.727678in}}%
\pgfpathlineto{\pgfqpoint{1.464511in}{1.727678in}}%
\pgfpathlineto{\pgfqpoint{1.464511in}{1.727938in}}%
\pgfpathlineto{\pgfqpoint{1.464678in}{1.727938in}}%
\pgfpathlineto{\pgfqpoint{1.464811in}{1.728457in}}%
\pgfpathlineto{\pgfqpoint{1.464969in}{1.728457in}}%
\pgfpathlineto{\pgfqpoint{1.464969in}{1.728717in}}%
\pgfpathlineto{\pgfqpoint{1.465120in}{1.728717in}}%
\pgfpathlineto{\pgfqpoint{1.465120in}{1.728977in}}%
\pgfpathlineto{\pgfqpoint{1.465358in}{1.728977in}}%
\pgfpathlineto{\pgfqpoint{1.465467in}{1.729757in}}%
\pgfpathlineto{\pgfqpoint{1.465665in}{1.729757in}}%
\pgfpathlineto{\pgfqpoint{1.465665in}{1.730017in}}%
\pgfpathlineto{\pgfqpoint{1.465810in}{1.730017in}}%
\pgfpathlineto{\pgfqpoint{1.465934in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{1.465961in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{1.465961in}{1.731059in}}%
\pgfpathlineto{\pgfqpoint{1.466258in}{1.731059in}}%
\pgfpathlineto{\pgfqpoint{1.466271in}{1.731580in}}%
\pgfpathlineto{\pgfqpoint{1.466688in}{1.731580in}}%
\pgfpathlineto{\pgfqpoint{1.466688in}{1.731841in}}%
\pgfpathlineto{\pgfqpoint{1.466880in}{1.731841in}}%
\pgfpathlineto{\pgfqpoint{1.466880in}{1.732102in}}%
\pgfpathlineto{\pgfqpoint{1.467118in}{1.732102in}}%
\pgfpathlineto{\pgfqpoint{1.467186in}{1.732624in}}%
\pgfpathlineto{\pgfqpoint{1.467316in}{1.732624in}}%
\pgfpathlineto{\pgfqpoint{1.467421in}{1.733408in}}%
\pgfpathlineto{\pgfqpoint{1.467736in}{1.733408in}}%
\pgfpathlineto{\pgfqpoint{1.467860in}{1.734192in}}%
\pgfpathlineto{\pgfqpoint{1.468147in}{1.734192in}}%
\pgfpathlineto{\pgfqpoint{1.468206in}{1.734716in}}%
\pgfpathlineto{\pgfqpoint{1.468389in}{1.734716in}}%
\pgfpathlineto{\pgfqpoint{1.468389in}{1.734978in}}%
\pgfpathlineto{\pgfqpoint{1.468534in}{1.734978in}}%
\pgfpathlineto{\pgfqpoint{1.468642in}{1.735502in}}%
\pgfpathlineto{\pgfqpoint{1.468862in}{1.735502in}}%
\pgfpathlineto{\pgfqpoint{1.468991in}{1.736550in}}%
\pgfpathlineto{\pgfqpoint{1.469019in}{1.736550in}}%
\pgfpathlineto{\pgfqpoint{1.469118in}{1.737075in}}%
\pgfpathlineto{\pgfqpoint{1.469180in}{1.737075in}}%
\pgfpathlineto{\pgfqpoint{1.469192in}{1.737600in}}%
\pgfpathlineto{\pgfqpoint{1.469789in}{1.737600in}}%
\pgfpathlineto{\pgfqpoint{1.469789in}{1.737862in}}%
\pgfpathlineto{\pgfqpoint{1.470173in}{1.737862in}}%
\pgfpathlineto{\pgfqpoint{1.470309in}{1.738651in}}%
\pgfpathlineto{\pgfqpoint{1.470633in}{1.738651in}}%
\pgfpathlineto{\pgfqpoint{1.470723in}{1.739704in}}%
\pgfpathlineto{\pgfqpoint{1.470775in}{1.739704in}}%
\pgfpathlineto{\pgfqpoint{1.470806in}{1.740494in}}%
\pgfpathlineto{\pgfqpoint{1.470980in}{1.740494in}}%
\pgfpathlineto{\pgfqpoint{1.470980in}{1.740757in}}%
\pgfpathlineto{\pgfqpoint{1.471227in}{1.740757in}}%
\pgfpathlineto{\pgfqpoint{1.471227in}{1.741021in}}%
\pgfpathlineto{\pgfqpoint{1.471385in}{1.741021in}}%
\pgfpathlineto{\pgfqpoint{1.471453in}{1.741548in}}%
\pgfpathlineto{\pgfqpoint{1.471548in}{1.741548in}}%
\pgfpathlineto{\pgfqpoint{1.471610in}{1.742076in}}%
\pgfpathlineto{\pgfqpoint{1.471688in}{1.742076in}}%
\pgfpathlineto{\pgfqpoint{1.471688in}{1.742339in}}%
\pgfpathlineto{\pgfqpoint{1.471994in}{1.742339in}}%
\pgfpathlineto{\pgfqpoint{1.472012in}{1.742867in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{1.742867in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{1.743132in}}%
\pgfpathlineto{\pgfqpoint{1.472485in}{1.743132in}}%
\pgfpathlineto{\pgfqpoint{1.472556in}{1.743660in}}%
\pgfpathlineto{\pgfqpoint{1.472745in}{1.743660in}}%
\pgfpathlineto{\pgfqpoint{1.472881in}{1.744454in}}%
\pgfpathlineto{\pgfqpoint{1.473088in}{1.744454in}}%
\pgfpathlineto{\pgfqpoint{1.473088in}{1.744718in}}%
\pgfpathlineto{\pgfqpoint{1.473357in}{1.744718in}}%
\pgfpathlineto{\pgfqpoint{1.473493in}{1.745778in}}%
\pgfpathlineto{\pgfqpoint{1.473515in}{1.745778in}}%
\pgfpathlineto{\pgfqpoint{1.473617in}{1.746573in}}%
\pgfpathlineto{\pgfqpoint{1.473762in}{1.746573in}}%
\pgfpathlineto{\pgfqpoint{1.473762in}{1.746838in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{1.746838in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{1.747103in}}%
\pgfpathlineto{\pgfqpoint{1.474563in}{1.747103in}}%
\pgfpathlineto{\pgfqpoint{1.474653in}{1.747634in}}%
\pgfpathlineto{\pgfqpoint{1.474841in}{1.747634in}}%
\pgfpathlineto{\pgfqpoint{1.474906in}{1.748697in}}%
\pgfpathlineto{\pgfqpoint{1.474987in}{1.748697in}}%
\pgfpathlineto{\pgfqpoint{1.475055in}{1.749494in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.749494in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{1.750292in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.750292in}}%
\pgfpathlineto{\pgfqpoint{1.475382in}{1.750558in}}%
\pgfpathlineto{\pgfqpoint{1.475608in}{1.750558in}}%
\pgfpathlineto{\pgfqpoint{1.475608in}{1.750824in}}%
\pgfpathlineto{\pgfqpoint{1.475862in}{1.750824in}}%
\pgfpathlineto{\pgfqpoint{1.475936in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{1.476001in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{1.476115in}{1.752955in}}%
\pgfpathlineto{\pgfqpoint{1.476199in}{1.752955in}}%
\pgfpathlineto{\pgfqpoint{1.476335in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{1.476366in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{1.476366in}{1.753755in}}%
\pgfpathlineto{\pgfqpoint{1.476517in}{1.753755in}}%
\pgfpathlineto{\pgfqpoint{1.476564in}{1.754555in}}%
\pgfpathlineto{\pgfqpoint{1.476826in}{1.754555in}}%
\pgfpathlineto{\pgfqpoint{1.476962in}{1.755356in}}%
\pgfpathlineto{\pgfqpoint{1.477256in}{1.755356in}}%
\pgfpathlineto{\pgfqpoint{1.477256in}{1.755623in}}%
\pgfpathlineto{\pgfqpoint{1.477401in}{1.755623in}}%
\pgfpathlineto{\pgfqpoint{1.477401in}{1.755890in}}%
\pgfpathlineto{\pgfqpoint{1.477568in}{1.755890in}}%
\pgfpathlineto{\pgfqpoint{1.477596in}{1.756425in}}%
\pgfpathlineto{\pgfqpoint{1.477772in}{1.756425in}}%
\pgfpathlineto{\pgfqpoint{1.477772in}{1.756692in}}%
\pgfpathlineto{\pgfqpoint{1.478094in}{1.756692in}}%
\pgfpathlineto{\pgfqpoint{1.478196in}{1.757495in}}%
\pgfpathlineto{\pgfqpoint{1.478425in}{1.757495in}}%
\pgfpathlineto{\pgfqpoint{1.478549in}{1.758031in}}%
\pgfpathlineto{\pgfqpoint{1.478821in}{1.758031in}}%
\pgfpathlineto{\pgfqpoint{1.478892in}{1.758567in}}%
\pgfpathlineto{\pgfqpoint{1.479257in}{1.758567in}}%
\pgfpathlineto{\pgfqpoint{1.479343in}{1.759372in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.759372in}}%
\pgfpathlineto{\pgfqpoint{1.479454in}{1.760446in}}%
\pgfpathlineto{\pgfqpoint{1.479612in}{1.760446in}}%
\pgfpathlineto{\pgfqpoint{1.479655in}{1.760983in}}%
\pgfpathlineto{\pgfqpoint{1.479909in}{1.760983in}}%
\pgfpathlineto{\pgfqpoint{1.479915in}{1.761521in}}%
\pgfpathlineto{\pgfqpoint{1.480138in}{1.761521in}}%
\pgfpathlineto{\pgfqpoint{1.480138in}{1.761789in}}%
\pgfpathlineto{\pgfqpoint{1.480450in}{1.761789in}}%
\pgfpathlineto{\pgfqpoint{1.480469in}{1.762328in}}%
\pgfpathlineto{\pgfqpoint{1.481316in}{1.762328in}}%
\pgfpathlineto{\pgfqpoint{1.481316in}{1.762597in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{1.762597in}}%
\pgfpathlineto{\pgfqpoint{1.481767in}{1.763676in}}%
\pgfpathlineto{\pgfqpoint{1.481987in}{1.763676in}}%
\pgfpathlineto{\pgfqpoint{1.481987in}{1.763946in}}%
\pgfpathlineto{\pgfqpoint{1.482182in}{1.763946in}}%
\pgfpathlineto{\pgfqpoint{1.482222in}{1.764486in}}%
\pgfpathlineto{\pgfqpoint{1.482506in}{1.764486in}}%
\pgfpathlineto{\pgfqpoint{1.482602in}{1.765297in}}%
\pgfpathlineto{\pgfqpoint{1.482822in}{1.765297in}}%
\pgfpathlineto{\pgfqpoint{1.482955in}{1.765838in}}%
\pgfpathlineto{\pgfqpoint{1.483189in}{1.765838in}}%
\pgfpathlineto{\pgfqpoint{1.483211in}{1.766380in}}%
\pgfpathlineto{\pgfqpoint{1.483598in}{1.766380in}}%
\pgfpathlineto{\pgfqpoint{1.483604in}{1.766922in}}%
\pgfpathlineto{\pgfqpoint{1.483826in}{1.766922in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{1.767464in}}%
\pgfpathlineto{\pgfqpoint{1.483987in}{1.767464in}}%
\pgfpathlineto{\pgfqpoint{1.484092in}{1.768549in}}%
\pgfpathlineto{\pgfqpoint{1.484330in}{1.768549in}}%
\pgfpathlineto{\pgfqpoint{1.484460in}{1.769092in}}%
\pgfpathlineto{\pgfqpoint{1.484890in}{1.769092in}}%
\pgfpathlineto{\pgfqpoint{1.484890in}{1.769363in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{1.769363in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{1.485595in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{1.485706in}{1.770180in}}%
\pgfpathlineto{\pgfqpoint{1.485923in}{1.770180in}}%
\pgfpathlineto{\pgfqpoint{1.485923in}{1.770452in}}%
\pgfpathlineto{\pgfqpoint{1.486133in}{1.770452in}}%
\pgfpathlineto{\pgfqpoint{1.486133in}{1.770724in}}%
\pgfpathlineto{\pgfqpoint{1.486504in}{1.770724in}}%
\pgfpathlineto{\pgfqpoint{1.486622in}{1.771270in}}%
\pgfpathlineto{\pgfqpoint{1.486779in}{1.771270in}}%
\pgfpathlineto{\pgfqpoint{1.486853in}{1.772089in}}%
\pgfpathlineto{\pgfqpoint{1.487187in}{1.772089in}}%
\pgfpathlineto{\pgfqpoint{1.487262in}{1.772635in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{1.772635in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{1.772908in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.772908in}}%
\pgfpathlineto{\pgfqpoint{1.487651in}{1.773728in}}%
\pgfpathlineto{\pgfqpoint{1.487778in}{1.773728in}}%
\pgfpathlineto{\pgfqpoint{1.487898in}{1.774275in}}%
\pgfpathlineto{\pgfqpoint{1.488004in}{1.774275in}}%
\pgfpathlineto{\pgfqpoint{1.488103in}{1.775096in}}%
\pgfpathlineto{\pgfqpoint{1.488226in}{1.775096in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{1.775644in}}%
\pgfpathlineto{\pgfqpoint{1.488477in}{1.775644in}}%
\pgfpathlineto{\pgfqpoint{1.488560in}{1.776465in}}%
\pgfpathlineto{\pgfqpoint{1.489172in}{1.776465in}}%
\pgfpathlineto{\pgfqpoint{1.489172in}{1.776740in}}%
\pgfpathlineto{\pgfqpoint{1.489441in}{1.776740in}}%
\pgfpathlineto{\pgfqpoint{1.489466in}{1.777289in}}%
\pgfpathlineto{\pgfqpoint{1.489720in}{1.777289in}}%
\pgfpathlineto{\pgfqpoint{1.489720in}{1.777563in}}%
\pgfpathlineto{\pgfqpoint{1.489924in}{1.777563in}}%
\pgfpathlineto{\pgfqpoint{1.490032in}{1.778113in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{1.778113in}}%
\pgfpathlineto{\pgfqpoint{1.490248in}{1.778663in}}%
\pgfpathlineto{\pgfqpoint{1.490326in}{1.778663in}}%
\pgfpathlineto{\pgfqpoint{1.490326in}{1.778938in}}%
\pgfpathlineto{\pgfqpoint{1.490700in}{1.778938in}}%
\pgfpathlineto{\pgfqpoint{1.490792in}{1.779488in}}%
\pgfpathlineto{\pgfqpoint{1.490913in}{1.779488in}}%
\pgfpathlineto{\pgfqpoint{1.491027in}{1.780590in}}%
\pgfpathlineto{\pgfqpoint{1.491145in}{1.780590in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{1.781692in}}%
\pgfpathlineto{\pgfqpoint{1.491637in}{1.781692in}}%
\pgfpathlineto{\pgfqpoint{1.491637in}{1.781968in}}%
\pgfpathlineto{\pgfqpoint{1.491946in}{1.781968in}}%
\pgfpathlineto{\pgfqpoint{1.492035in}{1.782520in}}%
\pgfpathlineto{\pgfqpoint{1.492577in}{1.782520in}}%
\pgfpathlineto{\pgfqpoint{1.492577in}{1.782796in}}%
\pgfpathlineto{\pgfqpoint{1.492805in}{1.782796in}}%
\pgfpathlineto{\pgfqpoint{1.492907in}{1.783626in}}%
\pgfpathlineto{\pgfqpoint{1.492957in}{1.783626in}}%
\pgfpathlineto{\pgfqpoint{1.493037in}{1.784179in}}%
\pgfpathlineto{\pgfqpoint{1.493467in}{1.784179in}}%
\pgfpathlineto{\pgfqpoint{1.493467in}{1.784456in}}%
\pgfpathlineto{\pgfqpoint{1.493798in}{1.784456in}}%
\pgfpathlineto{\pgfqpoint{1.493798in}{1.784733in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{1.784733in}}%
\pgfpathlineto{\pgfqpoint{1.494020in}{1.785565in}}%
\pgfpathlineto{\pgfqpoint{1.494135in}{1.785565in}}%
\pgfpathlineto{\pgfqpoint{1.494135in}{1.785842in}}%
\pgfpathlineto{\pgfqpoint{1.494333in}{1.785842in}}%
\pgfpathlineto{\pgfqpoint{1.494333in}{1.786120in}}%
\pgfpathlineto{\pgfqpoint{1.494524in}{1.786120in}}%
\pgfpathlineto{\pgfqpoint{1.494524in}{1.786397in}}%
\pgfpathlineto{\pgfqpoint{1.494827in}{1.786397in}}%
\pgfpathlineto{\pgfqpoint{1.494926in}{1.787508in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.787508in}}%
\pgfpathlineto{\pgfqpoint{1.495198in}{1.788342in}}%
\pgfpathlineto{\pgfqpoint{1.495591in}{1.788342in}}%
\pgfpathlineto{\pgfqpoint{1.495693in}{1.788899in}}%
\pgfpathlineto{\pgfqpoint{1.495897in}{1.788899in}}%
\pgfpathlineto{\pgfqpoint{1.495897in}{1.789177in}}%
\pgfpathlineto{\pgfqpoint{1.496179in}{1.789177in}}%
\pgfpathlineto{\pgfqpoint{1.496281in}{1.790013in}}%
\pgfpathlineto{\pgfqpoint{1.496503in}{1.790013in}}%
\pgfpathlineto{\pgfqpoint{1.496503in}{1.790291in}}%
\pgfpathlineto{\pgfqpoint{1.496782in}{1.790291in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{1.791407in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{1.791407in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{1.791686in}}%
\pgfpathlineto{\pgfqpoint{1.497517in}{1.791686in}}%
\pgfpathlineto{\pgfqpoint{1.497619in}{1.792245in}}%
\pgfpathlineto{\pgfqpoint{1.497660in}{1.792245in}}%
\pgfpathlineto{\pgfqpoint{1.497743in}{1.792804in}}%
\pgfpathlineto{\pgfqpoint{1.498058in}{1.792804in}}%
\pgfpathlineto{\pgfqpoint{1.498058in}{1.793084in}}%
\pgfpathlineto{\pgfqpoint{1.498225in}{1.793084in}}%
\pgfpathlineto{\pgfqpoint{1.498297in}{1.793644in}}%
\pgfpathlineto{\pgfqpoint{1.498405in}{1.793644in}}%
\pgfpathlineto{\pgfqpoint{1.498405in}{1.793924in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{1.793924in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{1.794204in}}%
\pgfpathlineto{\pgfqpoint{1.498726in}{1.794204in}}%
\pgfpathlineto{\pgfqpoint{1.498754in}{1.794764in}}%
\pgfpathlineto{\pgfqpoint{1.498903in}{1.794764in}}%
\pgfpathlineto{\pgfqpoint{1.498989in}{1.796165in}}%
\pgfpathlineto{\pgfqpoint{1.499128in}{1.796165in}}%
\pgfpathlineto{\pgfqpoint{1.499159in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{1.499536in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{1.499632in}{1.797568in}}%
\pgfpathlineto{\pgfqpoint{1.499867in}{1.797568in}}%
\pgfpathlineto{\pgfqpoint{1.499867in}{1.797849in}}%
\pgfpathlineto{\pgfqpoint{1.500198in}{1.797849in}}%
\pgfpathlineto{\pgfqpoint{1.500198in}{1.798130in}}%
\pgfpathlineto{\pgfqpoint{1.500408in}{1.798130in}}%
\pgfpathlineto{\pgfqpoint{1.500504in}{1.798692in}}%
\pgfpathlineto{\pgfqpoint{1.500578in}{1.798692in}}%
\pgfpathlineto{\pgfqpoint{1.500578in}{1.798973in}}%
\pgfpathlineto{\pgfqpoint{1.501163in}{1.798973in}}%
\pgfpathlineto{\pgfqpoint{1.501296in}{1.799537in}}%
\pgfpathlineto{\pgfqpoint{1.501444in}{1.799537in}}%
\pgfpathlineto{\pgfqpoint{1.501521in}{1.800100in}}%
\pgfpathlineto{\pgfqpoint{1.502056in}{1.800100in}}%
\pgfpathlineto{\pgfqpoint{1.502066in}{1.800665in}}%
\pgfpathlineto{\pgfqpoint{1.502229in}{1.800665in}}%
\pgfpathlineto{\pgfqpoint{1.502229in}{1.800947in}}%
\pgfpathlineto{\pgfqpoint{1.502764in}{1.800947in}}%
\pgfpathlineto{\pgfqpoint{1.502845in}{1.801795in}}%
\pgfpathlineto{\pgfqpoint{1.502990in}{1.801795in}}%
\pgfpathlineto{\pgfqpoint{1.503046in}{1.802360in}}%
\pgfpathlineto{\pgfqpoint{1.503216in}{1.802360in}}%
\pgfpathlineto{\pgfqpoint{1.503216in}{1.802643in}}%
\pgfpathlineto{\pgfqpoint{1.503355in}{1.802643in}}%
\pgfpathlineto{\pgfqpoint{1.503355in}{1.802926in}}%
\pgfpathlineto{\pgfqpoint{1.503605in}{1.802926in}}%
\pgfpathlineto{\pgfqpoint{1.503723in}{1.804059in}}%
\pgfpathlineto{\pgfqpoint{1.503986in}{1.804059in}}%
\pgfpathlineto{\pgfqpoint{1.503986in}{1.804625in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{1.804625in}}%
\pgfpathlineto{\pgfqpoint{1.504375in}{1.805193in}}%
\pgfpathlineto{\pgfqpoint{1.504703in}{1.805193in}}%
\pgfpathlineto{\pgfqpoint{1.504703in}{1.805476in}}%
\pgfpathlineto{\pgfqpoint{1.504957in}{1.805476in}}%
\pgfpathlineto{\pgfqpoint{1.505083in}{1.806612in}}%
\pgfpathlineto{\pgfqpoint{1.505204in}{1.806612in}}%
\pgfpathlineto{\pgfqpoint{1.505260in}{1.807465in}}%
\pgfpathlineto{\pgfqpoint{1.505479in}{1.807465in}}%
\pgfpathlineto{\pgfqpoint{1.505584in}{1.808318in}}%
\pgfpathlineto{\pgfqpoint{1.505748in}{1.808318in}}%
\pgfpathlineto{\pgfqpoint{1.505832in}{1.808887in}}%
\pgfpathlineto{\pgfqpoint{1.506156in}{1.808887in}}%
\pgfpathlineto{\pgfqpoint{1.506212in}{1.809456in}}%
\pgfpathlineto{\pgfqpoint{1.506295in}{1.809456in}}%
\pgfpathlineto{\pgfqpoint{1.506413in}{1.810310in}}%
\pgfpathlineto{\pgfqpoint{1.506478in}{1.810310in}}%
\pgfpathlineto{\pgfqpoint{1.506567in}{1.810880in}}%
\pgfpathlineto{\pgfqpoint{1.506639in}{1.810880in}}%
\pgfpathlineto{\pgfqpoint{1.506716in}{1.812305in}}%
\pgfpathlineto{\pgfqpoint{1.506805in}{1.812305in}}%
\pgfpathlineto{\pgfqpoint{1.506864in}{1.812876in}}%
\pgfpathlineto{\pgfqpoint{1.507127in}{1.812876in}}%
\pgfpathlineto{\pgfqpoint{1.507189in}{1.813446in}}%
\pgfpathlineto{\pgfqpoint{1.507390in}{1.813446in}}%
\pgfpathlineto{\pgfqpoint{1.507483in}{1.814017in}}%
\pgfpathlineto{\pgfqpoint{1.507569in}{1.814017in}}%
\pgfpathlineto{\pgfqpoint{1.507569in}{1.814303in}}%
\pgfpathlineto{\pgfqpoint{1.507718in}{1.814303in}}%
\pgfpathlineto{\pgfqpoint{1.507718in}{1.814588in}}%
\pgfpathlineto{\pgfqpoint{1.508082in}{1.814588in}}%
\pgfpathlineto{\pgfqpoint{1.508154in}{1.815446in}}%
\pgfpathlineto{\pgfqpoint{1.508478in}{1.815446in}}%
\pgfpathlineto{\pgfqpoint{1.508596in}{1.816018in}}%
\pgfpathlineto{\pgfqpoint{1.508682in}{1.816018in}}%
\pgfpathlineto{\pgfqpoint{1.508756in}{1.817164in}}%
\pgfpathlineto{\pgfqpoint{1.509066in}{1.817164in}}%
\pgfpathlineto{\pgfqpoint{1.509115in}{1.817737in}}%
\pgfpathlineto{\pgfqpoint{1.509523in}{1.817737in}}%
\pgfpathlineto{\pgfqpoint{1.509604in}{1.818310in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{1.818310in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{1.818597in}}%
\pgfpathlineto{\pgfqpoint{1.510098in}{1.818597in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{1.819459in}}%
\pgfpathlineto{\pgfqpoint{1.510262in}{1.819459in}}%
\pgfpathlineto{\pgfqpoint{1.510355in}{1.820321in}}%
\pgfpathlineto{\pgfqpoint{1.510639in}{1.820321in}}%
\pgfpathlineto{\pgfqpoint{1.510639in}{1.820608in}}%
\pgfpathlineto{\pgfqpoint{1.511057in}{1.820608in}}%
\pgfpathlineto{\pgfqpoint{1.511174in}{1.821184in}}%
\pgfpathlineto{\pgfqpoint{1.511310in}{1.821184in}}%
\pgfpathlineto{\pgfqpoint{1.511409in}{1.821759in}}%
\pgfpathlineto{\pgfqpoint{1.511493in}{1.821759in}}%
\pgfpathlineto{\pgfqpoint{1.511610in}{1.822623in}}%
\pgfpathlineto{\pgfqpoint{1.511780in}{1.822623in}}%
\pgfpathlineto{\pgfqpoint{1.511907in}{1.823488in}}%
\pgfpathlineto{\pgfqpoint{1.512009in}{1.823488in}}%
\pgfpathlineto{\pgfqpoint{1.512009in}{1.823776in}}%
\pgfpathlineto{\pgfqpoint{1.512287in}{1.823776in}}%
\pgfpathlineto{\pgfqpoint{1.512287in}{1.824065in}}%
\pgfpathlineto{\pgfqpoint{1.512668in}{1.824065in}}%
\pgfpathlineto{\pgfqpoint{1.512668in}{1.824354in}}%
\pgfpathlineto{\pgfqpoint{1.513110in}{1.824354in}}%
\pgfpathlineto{\pgfqpoint{1.513178in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.513515in}{1.825799in}}%
\pgfpathlineto{\pgfqpoint{1.513620in}{1.825799in}}%
\pgfpathlineto{\pgfqpoint{1.513731in}{1.826378in}}%
\pgfpathlineto{\pgfqpoint{1.513855in}{1.826378in}}%
\pgfpathlineto{\pgfqpoint{1.513969in}{1.827247in}}%
\pgfpathlineto{\pgfqpoint{1.514065in}{1.827247in}}%
\pgfpathlineto{\pgfqpoint{1.514186in}{1.828116in}}%
\pgfpathlineto{\pgfqpoint{1.514316in}{1.828116in}}%
\pgfpathlineto{\pgfqpoint{1.514374in}{1.828695in}}%
\pgfpathlineto{\pgfqpoint{1.514470in}{1.828695in}}%
\pgfpathlineto{\pgfqpoint{1.514470in}{1.828985in}}%
\pgfpathlineto{\pgfqpoint{1.514752in}{1.828985in}}%
\pgfpathlineto{\pgfqpoint{1.514752in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.514894in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.515024in}{1.830436in}}%
\pgfpathlineto{\pgfqpoint{1.515064in}{1.830436in}}%
\pgfpathlineto{\pgfqpoint{1.515092in}{1.831016in}}%
\pgfpathlineto{\pgfqpoint{1.515280in}{1.831016in}}%
\pgfpathlineto{\pgfqpoint{1.515280in}{1.831306in}}%
\pgfpathlineto{\pgfqpoint{1.515543in}{1.831306in}}%
\pgfpathlineto{\pgfqpoint{1.515676in}{1.832469in}}%
\pgfpathlineto{\pgfqpoint{1.515685in}{1.832469in}}%
\pgfpathlineto{\pgfqpoint{1.515800in}{1.833341in}}%
\pgfpathlineto{\pgfqpoint{1.515982in}{1.833341in}}%
\pgfpathlineto{\pgfqpoint{1.515982in}{1.833631in}}%
\pgfpathlineto{\pgfqpoint{1.516189in}{1.833631in}}%
\pgfpathlineto{\pgfqpoint{1.516189in}{1.833922in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{1.833922in}}%
\pgfpathlineto{\pgfqpoint{1.516418in}{1.834504in}}%
\pgfpathlineto{\pgfqpoint{1.516638in}{1.834504in}}%
\pgfpathlineto{\pgfqpoint{1.516700in}{1.835669in}}%
\pgfpathlineto{\pgfqpoint{1.516789in}{1.835669in}}%
\pgfpathlineto{\pgfqpoint{1.516826in}{1.836252in}}%
\pgfpathlineto{\pgfqpoint{1.517126in}{1.836252in}}%
\pgfpathlineto{\pgfqpoint{1.517207in}{1.836835in}}%
\pgfpathlineto{\pgfqpoint{1.517278in}{1.836835in}}%
\pgfpathlineto{\pgfqpoint{1.517278in}{1.837127in}}%
\pgfpathlineto{\pgfqpoint{1.517435in}{1.837127in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{1.837710in}}%
\pgfpathlineto{\pgfqpoint{1.517578in}{1.837710in}}%
\pgfpathlineto{\pgfqpoint{1.517578in}{1.838002in}}%
\pgfpathlineto{\pgfqpoint{1.517760in}{1.838002in}}%
\pgfpathlineto{\pgfqpoint{1.517760in}{1.838294in}}%
\pgfpathlineto{\pgfqpoint{1.517909in}{1.838294in}}%
\pgfpathlineto{\pgfqpoint{1.517909in}{1.838586in}}%
\pgfpathlineto{\pgfqpoint{1.518079in}{1.838586in}}%
\pgfpathlineto{\pgfqpoint{1.518128in}{1.839170in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{1.839170in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{1.839462in}}%
\pgfpathlineto{\pgfqpoint{1.518691in}{1.839462in}}%
\pgfpathlineto{\pgfqpoint{1.518691in}{1.839755in}}%
\pgfpathlineto{\pgfqpoint{1.519074in}{1.839755in}}%
\pgfpathlineto{\pgfqpoint{1.519185in}{1.840633in}}%
\pgfpathlineto{\pgfqpoint{1.519578in}{1.840633in}}%
\pgfpathlineto{\pgfqpoint{1.519578in}{1.840926in}}%
\pgfpathlineto{\pgfqpoint{1.519924in}{1.840926in}}%
\pgfpathlineto{\pgfqpoint{1.519924in}{1.841219in}}%
\pgfpathlineto{\pgfqpoint{1.520110in}{1.841219in}}%
\pgfpathlineto{\pgfqpoint{1.520246in}{1.842100in}}%
\pgfpathlineto{\pgfqpoint{1.520317in}{1.842100in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{1.843567in}}%
\pgfpathlineto{\pgfqpoint{1.520620in}{1.843567in}}%
\pgfpathlineto{\pgfqpoint{1.520620in}{1.844155in}}%
\pgfpathlineto{\pgfqpoint{1.521007in}{1.844155in}}%
\pgfpathlineto{\pgfqpoint{1.521115in}{1.845037in}}%
\pgfpathlineto{\pgfqpoint{1.521161in}{1.845037in}}%
\pgfpathlineto{\pgfqpoint{1.521161in}{1.845331in}}%
\pgfpathlineto{\pgfqpoint{1.521344in}{1.845331in}}%
\pgfpathlineto{\pgfqpoint{1.521344in}{1.845625in}}%
\pgfpathlineto{\pgfqpoint{1.521535in}{1.845625in}}%
\pgfpathlineto{\pgfqpoint{1.521535in}{1.845919in}}%
\pgfpathlineto{\pgfqpoint{1.521817in}{1.845919in}}%
\pgfpathlineto{\pgfqpoint{1.521891in}{1.846508in}}%
\pgfpathlineto{\pgfqpoint{1.522008in}{1.846508in}}%
\pgfpathlineto{\pgfqpoint{1.522008in}{1.846802in}}%
\pgfpathlineto{\pgfqpoint{1.522438in}{1.846802in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{1.847392in}}%
\pgfpathlineto{\pgfqpoint{1.522655in}{1.847392in}}%
\pgfpathlineto{\pgfqpoint{1.522735in}{1.847982in}}%
\pgfpathlineto{\pgfqpoint{1.522862in}{1.847982in}}%
\pgfpathlineto{\pgfqpoint{1.522917in}{1.848867in}}%
\pgfpathlineto{\pgfqpoint{1.523118in}{1.848867in}}%
\pgfpathlineto{\pgfqpoint{1.523205in}{1.849458in}}%
\pgfpathlineto{\pgfqpoint{1.523326in}{1.849458in}}%
\pgfpathlineto{\pgfqpoint{1.523397in}{1.850344in}}%
\pgfpathlineto{\pgfqpoint{1.523474in}{1.850344in}}%
\pgfpathlineto{\pgfqpoint{1.523551in}{1.850935in}}%
\pgfpathlineto{\pgfqpoint{1.523808in}{1.850935in}}%
\pgfpathlineto{\pgfqpoint{1.523913in}{1.851823in}}%
\pgfpathlineto{\pgfqpoint{1.523962in}{1.851823in}}%
\pgfpathlineto{\pgfqpoint{1.524000in}{1.852414in}}%
\pgfpathlineto{\pgfqpoint{1.524102in}{1.852414in}}%
\pgfpathlineto{\pgfqpoint{1.524176in}{1.853006in}}%
\pgfpathlineto{\pgfqpoint{1.524448in}{1.853006in}}%
\pgfpathlineto{\pgfqpoint{1.524448in}{1.853302in}}%
\pgfpathlineto{\pgfqpoint{1.524621in}{1.853302in}}%
\pgfpathlineto{\pgfqpoint{1.524621in}{1.853598in}}%
\pgfpathlineto{\pgfqpoint{1.524955in}{1.853598in}}%
\pgfpathlineto{\pgfqpoint{1.525048in}{1.854488in}}%
\pgfpathlineto{\pgfqpoint{1.525128in}{1.854488in}}%
\pgfpathlineto{\pgfqpoint{1.525128in}{1.854784in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{1.854784in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.855377in}}%
\pgfpathlineto{\pgfqpoint{1.525508in}{1.855377in}}%
\pgfpathlineto{\pgfqpoint{1.525508in}{1.855674in}}%
\pgfpathlineto{\pgfqpoint{1.525799in}{1.855674in}}%
\pgfpathlineto{\pgfqpoint{1.525849in}{1.856565in}}%
\pgfpathlineto{\pgfqpoint{1.525988in}{1.856565in}}%
\pgfpathlineto{\pgfqpoint{1.526006in}{1.857159in}}%
\pgfpathlineto{\pgfqpoint{1.526164in}{1.857159in}}%
\pgfpathlineto{\pgfqpoint{1.526226in}{1.857754in}}%
\pgfpathlineto{\pgfqpoint{1.526424in}{1.857754in}}%
\pgfpathlineto{\pgfqpoint{1.526492in}{1.858348in}}%
\pgfpathlineto{\pgfqpoint{1.526829in}{1.858348in}}%
\pgfpathlineto{\pgfqpoint{1.526829in}{1.858646in}}%
\pgfpathlineto{\pgfqpoint{1.527002in}{1.858646in}}%
\pgfpathlineto{\pgfqpoint{1.527042in}{1.859539in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{1.859539in}}%
\pgfpathlineto{\pgfqpoint{1.527509in}{1.860731in}}%
\pgfpathlineto{\pgfqpoint{1.527626in}{1.860731in}}%
\pgfpathlineto{\pgfqpoint{1.527626in}{1.861029in}}%
\pgfpathlineto{\pgfqpoint{1.527834in}{1.861029in}}%
\pgfpathlineto{\pgfqpoint{1.527834in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{1.528025in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{1.528025in}{1.861626in}}%
\pgfpathlineto{\pgfqpoint{1.528393in}{1.861626in}}%
\pgfpathlineto{\pgfqpoint{1.528498in}{1.862522in}}%
\pgfpathlineto{\pgfqpoint{1.528557in}{1.862522in}}%
\pgfpathlineto{\pgfqpoint{1.528557in}{1.862820in}}%
\pgfpathlineto{\pgfqpoint{1.528733in}{1.862820in}}%
\pgfpathlineto{\pgfqpoint{1.528733in}{1.863119in}}%
\pgfpathlineto{\pgfqpoint{1.529027in}{1.863119in}}%
\pgfpathlineto{\pgfqpoint{1.529033in}{1.863717in}}%
\pgfpathlineto{\pgfqpoint{1.529380in}{1.863717in}}%
\pgfpathlineto{\pgfqpoint{1.529380in}{1.864016in}}%
\pgfpathlineto{\pgfqpoint{1.529945in}{1.864016in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{1.864615in}}%
\pgfpathlineto{\pgfqpoint{1.530400in}{1.864615in}}%
\pgfpathlineto{\pgfqpoint{1.530400in}{1.864915in}}%
\pgfpathlineto{\pgfqpoint{1.530588in}{1.864915in}}%
\pgfpathlineto{\pgfqpoint{1.530694in}{1.865515in}}%
\pgfpathlineto{\pgfqpoint{1.530963in}{1.865515in}}%
\pgfpathlineto{\pgfqpoint{1.531086in}{1.866416in}}%
\pgfpathlineto{\pgfqpoint{1.531612in}{1.866416in}}%
\pgfpathlineto{\pgfqpoint{1.531612in}{1.866717in}}%
\pgfpathlineto{\pgfqpoint{1.531971in}{1.866717in}}%
\pgfpathlineto{\pgfqpoint{1.531971in}{1.867018in}}%
\pgfpathlineto{\pgfqpoint{1.532168in}{1.867018in}}%
\pgfpathlineto{\pgfqpoint{1.532261in}{1.867620in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{1.867620in}}%
\pgfpathlineto{\pgfqpoint{1.532437in}{1.868222in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{1.868222in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{1.868523in}}%
\pgfpathlineto{\pgfqpoint{1.532756in}{1.868523in}}%
\pgfpathlineto{\pgfqpoint{1.532864in}{1.869427in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{1.869427in}}%
\pgfpathlineto{\pgfqpoint{1.533217in}{1.870332in}}%
\pgfpathlineto{\pgfqpoint{1.533374in}{1.870332in}}%
\pgfpathlineto{\pgfqpoint{1.533374in}{1.870634in}}%
\pgfpathlineto{\pgfqpoint{1.533708in}{1.870634in}}%
\pgfpathlineto{\pgfqpoint{1.533708in}{1.870936in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{1.870936in}}%
\pgfpathlineto{\pgfqpoint{1.534636in}{1.871541in}}%
\pgfpathlineto{\pgfqpoint{1.534691in}{1.871541in}}%
\pgfpathlineto{\pgfqpoint{1.534691in}{1.871843in}}%
\pgfpathlineto{\pgfqpoint{1.534892in}{1.871843in}}%
\pgfpathlineto{\pgfqpoint{1.534895in}{1.872449in}}%
\pgfpathlineto{\pgfqpoint{1.535056in}{1.872449in}}%
\pgfpathlineto{\pgfqpoint{1.535183in}{1.873357in}}%
\pgfpathlineto{\pgfqpoint{1.535214in}{1.873357in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{1.873963in}}%
\pgfpathlineto{\pgfqpoint{1.535443in}{1.873963in}}%
\pgfpathlineto{\pgfqpoint{1.535443in}{1.874266in}}%
\pgfpathlineto{\pgfqpoint{1.535761in}{1.874266in}}%
\pgfpathlineto{\pgfqpoint{1.535789in}{1.874873in}}%
\pgfpathlineto{\pgfqpoint{1.536342in}{1.874873in}}%
\pgfpathlineto{\pgfqpoint{1.536342in}{1.875177in}}%
\pgfpathlineto{\pgfqpoint{1.536649in}{1.875177in}}%
\pgfpathlineto{\pgfqpoint{1.536683in}{1.876088in}}%
\pgfpathlineto{\pgfqpoint{1.537063in}{1.876088in}}%
\pgfpathlineto{\pgfqpoint{1.537063in}{1.876392in}}%
\pgfpathlineto{\pgfqpoint{1.537505in}{1.876392in}}%
\pgfpathlineto{\pgfqpoint{1.537505in}{1.876697in}}%
\pgfpathlineto{\pgfqpoint{1.537647in}{1.876697in}}%
\pgfpathlineto{\pgfqpoint{1.537765in}{1.877610in}}%
\pgfpathlineto{\pgfqpoint{1.537956in}{1.877610in}}%
\pgfpathlineto{\pgfqpoint{1.538065in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{1.538182in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{1.538207in}{1.879134in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.879134in}}%
\pgfpathlineto{\pgfqpoint{1.538491in}{1.880049in}}%
\pgfpathlineto{\pgfqpoint{1.538559in}{1.880049in}}%
\pgfpathlineto{\pgfqpoint{1.538652in}{1.880964in}}%
\pgfpathlineto{\pgfqpoint{1.539023in}{1.880964in}}%
\pgfpathlineto{\pgfqpoint{1.539097in}{1.881880in}}%
\pgfpathlineto{\pgfqpoint{1.539298in}{1.881880in}}%
\pgfpathlineto{\pgfqpoint{1.539379in}{1.882491in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{1.882491in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{1.882797in}}%
\pgfpathlineto{\pgfqpoint{1.539805in}{1.882797in}}%
\pgfpathlineto{\pgfqpoint{1.539805in}{1.883103in}}%
\pgfpathlineto{\pgfqpoint{1.539969in}{1.883103in}}%
\pgfpathlineto{\pgfqpoint{1.539988in}{1.883715in}}%
\pgfpathlineto{\pgfqpoint{1.540152in}{1.883715in}}%
\pgfpathlineto{\pgfqpoint{1.540282in}{1.885245in}}%
\pgfpathlineto{\pgfqpoint{1.540374in}{1.885245in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{1.886470in}}%
\pgfpathlineto{\pgfqpoint{1.541017in}{1.886470in}}%
\pgfpathlineto{\pgfqpoint{1.541039in}{1.887083in}}%
\pgfpathlineto{\pgfqpoint{1.541339in}{1.887083in}}%
\pgfpathlineto{\pgfqpoint{1.541339in}{1.887390in}}%
\pgfpathlineto{\pgfqpoint{1.541586in}{1.887390in}}%
\pgfpathlineto{\pgfqpoint{1.541695in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{1.541815in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{1.541815in}{1.888311in}}%
\pgfpathlineto{\pgfqpoint{1.541954in}{1.888311in}}%
\pgfpathlineto{\pgfqpoint{1.542019in}{1.888926in}}%
\pgfpathlineto{\pgfqpoint{1.542118in}{1.888926in}}%
\pgfpathlineto{\pgfqpoint{1.542239in}{1.889848in}}%
\pgfpathlineto{\pgfqpoint{1.542350in}{1.889848in}}%
\pgfpathlineto{\pgfqpoint{1.542350in}{1.890155in}}%
\pgfpathlineto{\pgfqpoint{1.542557in}{1.890155in}}%
\pgfpathlineto{\pgfqpoint{1.542557in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{1.542749in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{1.542749in}{1.890771in}}%
\pgfpathlineto{\pgfqpoint{1.542987in}{1.890771in}}%
\pgfpathlineto{\pgfqpoint{1.543061in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{1.543398in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{1.543398in}{1.892003in}}%
\pgfpathlineto{\pgfqpoint{1.543945in}{1.892003in}}%
\pgfpathlineto{\pgfqpoint{1.544060in}{1.892928in}}%
\pgfpathlineto{\pgfqpoint{1.544221in}{1.892928in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{1.893854in}}%
\pgfpathlineto{\pgfqpoint{1.544363in}{1.893854in}}%
\pgfpathlineto{\pgfqpoint{1.544406in}{1.894472in}}%
\pgfpathlineto{\pgfqpoint{1.544780in}{1.894472in}}%
\pgfpathlineto{\pgfqpoint{1.544780in}{1.894781in}}%
\pgfpathlineto{\pgfqpoint{1.545031in}{1.894781in}}%
\pgfpathlineto{\pgfqpoint{1.545031in}{1.895090in}}%
\pgfpathlineto{\pgfqpoint{1.545476in}{1.895090in}}%
\pgfpathlineto{\pgfqpoint{1.545519in}{1.895709in}}%
\pgfpathlineto{\pgfqpoint{1.545714in}{1.895709in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{1.896328in}}%
\pgfpathlineto{\pgfqpoint{1.545915in}{1.896328in}}%
\pgfpathlineto{\pgfqpoint{1.545915in}{1.896638in}}%
\pgfpathlineto{\pgfqpoint{1.546135in}{1.896638in}}%
\pgfpathlineto{\pgfqpoint{1.546135in}{1.896948in}}%
\pgfpathlineto{\pgfqpoint{1.546657in}{1.896948in}}%
\pgfpathlineto{\pgfqpoint{1.546657in}{1.897258in}}%
\pgfpathlineto{\pgfqpoint{1.546932in}{1.897258in}}%
\pgfpathlineto{\pgfqpoint{1.547053in}{1.898190in}}%
\pgfpathlineto{\pgfqpoint{1.547588in}{1.898190in}}%
\pgfpathlineto{\pgfqpoint{1.547718in}{1.899122in}}%
\pgfpathlineto{\pgfqpoint{1.547984in}{1.899122in}}%
\pgfpathlineto{\pgfqpoint{1.547984in}{1.899434in}}%
\pgfpathlineto{\pgfqpoint{1.548225in}{1.899434in}}%
\pgfpathlineto{\pgfqpoint{1.548225in}{1.899745in}}%
\pgfpathlineto{\pgfqpoint{1.548528in}{1.899745in}}%
\pgfpathlineto{\pgfqpoint{1.548528in}{1.900056in}}%
\pgfpathlineto{\pgfqpoint{1.548698in}{1.900056in}}%
\pgfpathlineto{\pgfqpoint{1.548698in}{1.900368in}}%
\pgfpathlineto{\pgfqpoint{1.548998in}{1.900368in}}%
\pgfpathlineto{\pgfqpoint{1.548998in}{1.900680in}}%
\pgfpathlineto{\pgfqpoint{1.549267in}{1.900680in}}%
\pgfpathlineto{\pgfqpoint{1.549301in}{1.901303in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{1.901303in}}%
\pgfpathlineto{\pgfqpoint{1.550046in}{1.901928in}}%
\pgfpathlineto{\pgfqpoint{1.550176in}{1.901928in}}%
\pgfpathlineto{\pgfqpoint{1.550176in}{1.902241in}}%
\pgfpathlineto{\pgfqpoint{1.550646in}{1.902241in}}%
\pgfpathlineto{\pgfqpoint{1.550732in}{1.902866in}}%
\pgfpathlineto{\pgfqpoint{1.551079in}{1.902866in}}%
\pgfpathlineto{\pgfqpoint{1.551140in}{1.903493in}}%
\pgfpathlineto{\pgfqpoint{1.551242in}{1.903493in}}%
\pgfpathlineto{\pgfqpoint{1.551242in}{1.903806in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{1.903806in}}%
\pgfpathlineto{\pgfqpoint{1.551514in}{1.904433in}}%
\pgfpathlineto{\pgfqpoint{1.551589in}{1.904433in}}%
\pgfpathlineto{\pgfqpoint{1.551700in}{1.905060in}}%
\pgfpathlineto{\pgfqpoint{1.551762in}{1.905060in}}%
\pgfpathlineto{\pgfqpoint{1.551762in}{1.905373in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.905373in}}%
\pgfpathlineto{\pgfqpoint{1.551972in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{1.552043in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{1.552043in}{1.906314in}}%
\pgfpathlineto{\pgfqpoint{1.552192in}{1.906314in}}%
\pgfpathlineto{\pgfqpoint{1.552260in}{1.906942in}}%
\pgfpathlineto{\pgfqpoint{1.552643in}{1.906942in}}%
\pgfpathlineto{\pgfqpoint{1.552643in}{1.907256in}}%
\pgfpathlineto{\pgfqpoint{1.552832in}{1.907256in}}%
\pgfpathlineto{\pgfqpoint{1.552912in}{1.907884in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{1.907884in}}%
\pgfpathlineto{\pgfqpoint{1.553156in}{1.908828in}}%
\pgfpathlineto{\pgfqpoint{1.553796in}{1.908828in}}%
\pgfpathlineto{\pgfqpoint{1.553796in}{1.909142in}}%
\pgfpathlineto{\pgfqpoint{1.553976in}{1.909142in}}%
\pgfpathlineto{\pgfqpoint{1.553976in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{1.554189in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{1.554189in}{1.909773in}}%
\pgfpathlineto{\pgfqpoint{1.554511in}{1.909773in}}%
\pgfpathlineto{\pgfqpoint{1.554511in}{1.910088in}}%
\pgfpathlineto{\pgfqpoint{1.554891in}{1.910088in}}%
\pgfpathlineto{\pgfqpoint{1.554977in}{1.910719in}}%
\pgfpathlineto{\pgfqpoint{1.555290in}{1.910719in}}%
\pgfpathlineto{\pgfqpoint{1.555426in}{1.911667in}}%
\pgfpathlineto{\pgfqpoint{1.555704in}{1.911667in}}%
\pgfpathlineto{\pgfqpoint{1.555704in}{1.911983in}}%
\pgfpathlineto{\pgfqpoint{1.555877in}{1.911983in}}%
\pgfpathlineto{\pgfqpoint{1.555877in}{1.912299in}}%
\pgfpathlineto{\pgfqpoint{1.556022in}{1.912299in}}%
\pgfpathlineto{\pgfqpoint{1.556022in}{1.912615in}}%
\pgfpathlineto{\pgfqpoint{1.556245in}{1.912615in}}%
\pgfpathlineto{\pgfqpoint{1.556245in}{1.912932in}}%
\pgfpathlineto{\pgfqpoint{1.556523in}{1.912932in}}%
\pgfpathlineto{\pgfqpoint{1.556523in}{1.913248in}}%
\pgfpathlineto{\pgfqpoint{1.556765in}{1.913248in}}%
\pgfpathlineto{\pgfqpoint{1.556851in}{1.913882in}}%
\pgfpathlineto{\pgfqpoint{1.557132in}{1.913882in}}%
\pgfpathlineto{\pgfqpoint{1.557132in}{1.914199in}}%
\pgfpathlineto{\pgfqpoint{1.557346in}{1.914199in}}%
\pgfpathlineto{\pgfqpoint{1.557346in}{1.914516in}}%
\pgfpathlineto{\pgfqpoint{1.557714in}{1.914516in}}%
\pgfpathlineto{\pgfqpoint{1.557776in}{1.915469in}}%
\pgfpathlineto{\pgfqpoint{1.557983in}{1.915469in}}%
\pgfpathlineto{\pgfqpoint{1.557992in}{1.916104in}}%
\pgfpathlineto{\pgfqpoint{1.558552in}{1.916104in}}%
\pgfpathlineto{\pgfqpoint{1.558688in}{1.916740in}}%
\pgfpathlineto{\pgfqpoint{1.558712in}{1.916740in}}%
\pgfpathlineto{\pgfqpoint{1.558842in}{1.917694in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{1.917694in}}%
\pgfpathlineto{\pgfqpoint{1.559263in}{1.918331in}}%
\pgfpathlineto{\pgfqpoint{1.559652in}{1.918331in}}%
\pgfpathlineto{\pgfqpoint{1.559652in}{1.918650in}}%
\pgfpathlineto{\pgfqpoint{1.560002in}{1.918650in}}%
\pgfpathlineto{\pgfqpoint{1.560122in}{1.919287in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{1.919287in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{1.919606in}}%
\pgfpathlineto{\pgfqpoint{1.560419in}{1.919606in}}%
\pgfpathlineto{\pgfqpoint{1.560419in}{1.919926in}}%
\pgfpathlineto{\pgfqpoint{1.560645in}{1.919926in}}%
\pgfpathlineto{\pgfqpoint{1.560645in}{1.920245in}}%
\pgfpathlineto{\pgfqpoint{1.560821in}{1.920245in}}%
\pgfpathlineto{\pgfqpoint{1.560957in}{1.920884in}}%
\pgfpathlineto{\pgfqpoint{1.561087in}{1.920884in}}%
\pgfpathlineto{\pgfqpoint{1.561195in}{1.921843in}}%
\pgfpathlineto{\pgfqpoint{1.561406in}{1.921843in}}%
\pgfpathlineto{\pgfqpoint{1.561406in}{1.922163in}}%
\pgfpathlineto{\pgfqpoint{1.561610in}{1.922163in}}%
\pgfpathlineto{\pgfqpoint{1.561610in}{1.922483in}}%
\pgfpathlineto{\pgfqpoint{1.562246in}{1.922483in}}%
\pgfpathlineto{\pgfqpoint{1.562246in}{1.922803in}}%
\pgfpathlineto{\pgfqpoint{1.562404in}{1.922803in}}%
\pgfpathlineto{\pgfqpoint{1.562485in}{1.923444in}}%
\pgfpathlineto{\pgfqpoint{1.562951in}{1.923444in}}%
\pgfpathlineto{\pgfqpoint{1.563029in}{1.924407in}}%
\pgfpathlineto{\pgfqpoint{1.563483in}{1.924407in}}%
\pgfpathlineto{\pgfqpoint{1.563548in}{1.925049in}}%
\pgfpathlineto{\pgfqpoint{1.563666in}{1.925049in}}%
\pgfpathlineto{\pgfqpoint{1.563715in}{1.925692in}}%
\pgfpathlineto{\pgfqpoint{1.563882in}{1.925692in}}%
\pgfpathlineto{\pgfqpoint{1.563984in}{1.926656in}}%
\pgfpathlineto{\pgfqpoint{1.564099in}{1.926656in}}%
\pgfpathlineto{\pgfqpoint{1.564219in}{1.927621in}}%
\pgfpathlineto{\pgfqpoint{1.564361in}{1.927621in}}%
\pgfpathlineto{\pgfqpoint{1.564361in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{1.565150in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{1.565168in}{1.928587in}}%
\pgfpathlineto{\pgfqpoint{1.565725in}{1.928587in}}%
\pgfpathlineto{\pgfqpoint{1.565725in}{1.928910in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{1.928910in}}%
\pgfpathlineto{\pgfqpoint{1.566084in}{1.930201in}}%
\pgfpathlineto{\pgfqpoint{1.566254in}{1.930201in}}%
\pgfpathlineto{\pgfqpoint{1.566300in}{1.930847in}}%
\pgfpathlineto{\pgfqpoint{1.566408in}{1.930847in}}%
\pgfpathlineto{\pgfqpoint{1.566408in}{1.931170in}}%
\pgfpathlineto{\pgfqpoint{1.566887in}{1.931170in}}%
\pgfpathlineto{\pgfqpoint{1.566887in}{1.931494in}}%
\pgfpathlineto{\pgfqpoint{1.567126in}{1.931494in}}%
\pgfpathlineto{\pgfqpoint{1.567126in}{1.931817in}}%
\pgfpathlineto{\pgfqpoint{1.567540in}{1.931817in}}%
\pgfpathlineto{\pgfqpoint{1.567540in}{1.932141in}}%
\pgfpathlineto{\pgfqpoint{1.567991in}{1.932141in}}%
\pgfpathlineto{\pgfqpoint{1.567991in}{1.932465in}}%
\pgfpathlineto{\pgfqpoint{1.568130in}{1.932465in}}%
\pgfpathlineto{\pgfqpoint{1.568177in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{1.568393in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{1.568446in}{1.934411in}}%
\pgfpathlineto{\pgfqpoint{1.568801in}{1.934411in}}%
\pgfpathlineto{\pgfqpoint{1.568838in}{1.935061in}}%
\pgfpathlineto{\pgfqpoint{1.569717in}{1.935061in}}%
\pgfpathlineto{\pgfqpoint{1.569717in}{1.935386in}}%
\pgfpathlineto{\pgfqpoint{1.570081in}{1.935386in}}%
\pgfpathlineto{\pgfqpoint{1.570122in}{1.936037in}}%
\pgfpathlineto{\pgfqpoint{1.570391in}{1.936037in}}%
\pgfpathlineto{\pgfqpoint{1.570412in}{1.936688in}}%
\pgfpathlineto{\pgfqpoint{1.570564in}{1.936688in}}%
\pgfpathlineto{\pgfqpoint{1.570564in}{1.937014in}}%
\pgfpathlineto{\pgfqpoint{1.570833in}{1.937014in}}%
\pgfpathlineto{\pgfqpoint{1.570941in}{1.937666in}}%
\pgfpathlineto{\pgfqpoint{1.571040in}{1.937666in}}%
\pgfpathlineto{\pgfqpoint{1.571071in}{1.938319in}}%
\pgfpathlineto{\pgfqpoint{1.571448in}{1.938319in}}%
\pgfpathlineto{\pgfqpoint{1.571448in}{1.938645in}}%
\pgfpathlineto{\pgfqpoint{1.571825in}{1.938645in}}%
\pgfpathlineto{\pgfqpoint{1.571924in}{1.939625in}}%
\pgfpathlineto{\pgfqpoint{1.571974in}{1.939625in}}%
\pgfpathlineto{\pgfqpoint{1.572104in}{1.940606in}}%
\pgfpathlineto{\pgfqpoint{1.572221in}{1.940606in}}%
\pgfpathlineto{\pgfqpoint{1.572221in}{1.940933in}}%
\pgfpathlineto{\pgfqpoint{1.572379in}{1.940933in}}%
\pgfpathlineto{\pgfqpoint{1.572379in}{1.941260in}}%
\pgfpathlineto{\pgfqpoint{1.572539in}{1.941260in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.941914in}}%
\pgfpathlineto{\pgfqpoint{1.572812in}{1.941914in}}%
\pgfpathlineto{\pgfqpoint{1.572812in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{1.572966in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{1.573065in}{1.942896in}}%
\pgfpathlineto{\pgfqpoint{1.573300in}{1.942896in}}%
\pgfpathlineto{\pgfqpoint{1.573300in}{1.943224in}}%
\pgfpathlineto{\pgfqpoint{1.573625in}{1.943224in}}%
\pgfpathlineto{\pgfqpoint{1.573625in}{1.943552in}}%
\pgfpathlineto{\pgfqpoint{1.573903in}{1.943552in}}%
\pgfpathlineto{\pgfqpoint{1.573903in}{1.943880in}}%
\pgfpathlineto{\pgfqpoint{1.574206in}{1.943880in}}%
\pgfpathlineto{\pgfqpoint{1.574206in}{1.944208in}}%
\pgfpathlineto{\pgfqpoint{1.574456in}{1.944208in}}%
\pgfpathlineto{\pgfqpoint{1.574583in}{1.945194in}}%
\pgfpathlineto{\pgfqpoint{1.574772in}{1.945194in}}%
\pgfpathlineto{\pgfqpoint{1.574772in}{1.945522in}}%
\pgfpathlineto{\pgfqpoint{1.575044in}{1.945522in}}%
\pgfpathlineto{\pgfqpoint{1.575044in}{1.945851in}}%
\pgfpathlineto{\pgfqpoint{1.575551in}{1.945851in}}%
\pgfpathlineto{\pgfqpoint{1.575644in}{1.946509in}}%
\pgfpathlineto{\pgfqpoint{1.576806in}{1.946509in}}%
\pgfpathlineto{\pgfqpoint{1.576806in}{1.946839in}}%
\pgfpathlineto{\pgfqpoint{1.577035in}{1.946839in}}%
\pgfpathlineto{\pgfqpoint{1.577035in}{1.947169in}}%
\pgfpathlineto{\pgfqpoint{1.577316in}{1.947169in}}%
\pgfpathlineto{\pgfqpoint{1.577453in}{1.948160in}}%
\pgfpathlineto{\pgfqpoint{1.577660in}{1.948160in}}%
\pgfpathlineto{\pgfqpoint{1.577660in}{1.948491in}}%
\pgfpathlineto{\pgfqpoint{1.577839in}{1.948491in}}%
\pgfpathlineto{\pgfqpoint{1.577888in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{1.578083in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{1.578083in}{1.949483in}}%
\pgfpathlineto{\pgfqpoint{1.578275in}{1.949483in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{1.950145in}}%
\pgfpathlineto{\pgfqpoint{1.578482in}{1.950145in}}%
\pgfpathlineto{\pgfqpoint{1.578482in}{1.950476in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.950476in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{1.950808in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{1.950808in}}%
\pgfpathlineto{\pgfqpoint{1.579487in}{1.951471in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.951471in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.951803in}}%
\pgfpathlineto{\pgfqpoint{1.579914in}{1.951803in}}%
\pgfpathlineto{\pgfqpoint{1.579917in}{1.952467in}}%
\pgfpathlineto{\pgfqpoint{1.580087in}{1.952467in}}%
\pgfpathlineto{\pgfqpoint{1.580087in}{1.952799in}}%
\pgfpathlineto{\pgfqpoint{1.580260in}{1.952799in}}%
\pgfpathlineto{\pgfqpoint{1.580260in}{1.953131in}}%
\pgfpathlineto{\pgfqpoint{1.580653in}{1.953131in}}%
\pgfpathlineto{\pgfqpoint{1.580662in}{1.953797in}}%
\pgfpathlineto{\pgfqpoint{1.580832in}{1.953797in}}%
\pgfpathlineto{\pgfqpoint{1.580832in}{1.954129in}}%
\pgfpathlineto{\pgfqpoint{1.581107in}{1.954129in}}%
\pgfpathlineto{\pgfqpoint{1.581107in}{1.954462in}}%
\pgfpathlineto{\pgfqpoint{1.581398in}{1.954462in}}%
\pgfpathlineto{\pgfqpoint{1.581398in}{1.954795in}}%
\pgfpathlineto{\pgfqpoint{1.581688in}{1.954795in}}%
\pgfpathlineto{\pgfqpoint{1.581688in}{1.955128in}}%
\pgfpathlineto{\pgfqpoint{1.582007in}{1.955128in}}%
\pgfpathlineto{\pgfqpoint{1.582059in}{1.955795in}}%
\pgfpathlineto{\pgfqpoint{1.582242in}{1.955795in}}%
\pgfpathlineto{\pgfqpoint{1.582264in}{1.956462in}}%
\pgfpathlineto{\pgfqpoint{1.582430in}{1.956462in}}%
\pgfpathlineto{\pgfqpoint{1.582430in}{1.956796in}}%
\pgfpathlineto{\pgfqpoint{1.582613in}{1.956796in}}%
\pgfpathlineto{\pgfqpoint{1.582641in}{1.957464in}}%
\pgfpathlineto{\pgfqpoint{1.582752in}{1.957464in}}%
\pgfpathlineto{\pgfqpoint{1.582752in}{1.957798in}}%
\pgfpathlineto{\pgfqpoint{1.582931in}{1.957798in}}%
\pgfpathlineto{\pgfqpoint{1.582931in}{1.958132in}}%
\pgfpathlineto{\pgfqpoint{1.583105in}{1.958132in}}%
\pgfpathlineto{\pgfqpoint{1.583105in}{1.958466in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{1.958466in}}%
\pgfpathlineto{\pgfqpoint{1.583720in}{1.959135in}}%
\pgfpathlineto{\pgfqpoint{1.584085in}{1.959135in}}%
\pgfpathlineto{\pgfqpoint{1.584085in}{1.959470in}}%
\pgfpathlineto{\pgfqpoint{1.584279in}{1.959470in}}%
\pgfpathlineto{\pgfqpoint{1.584400in}{1.960140in}}%
\pgfpathlineto{\pgfqpoint{1.584579in}{1.960140in}}%
\pgfpathlineto{\pgfqpoint{1.584579in}{1.960475in}}%
\pgfpathlineto{\pgfqpoint{1.585021in}{1.960475in}}%
\pgfpathlineto{\pgfqpoint{1.585130in}{1.961817in}}%
\pgfpathlineto{\pgfqpoint{1.585250in}{1.961817in}}%
\pgfpathlineto{\pgfqpoint{1.585250in}{1.962153in}}%
\pgfpathlineto{\pgfqpoint{1.585869in}{1.962153in}}%
\pgfpathlineto{\pgfqpoint{1.585869in}{1.962489in}}%
\pgfpathlineto{\pgfqpoint{1.586008in}{1.962489in}}%
\pgfpathlineto{\pgfqpoint{1.586008in}{1.962825in}}%
\pgfpathlineto{\pgfqpoint{1.586357in}{1.962825in}}%
\pgfpathlineto{\pgfqpoint{1.586484in}{1.963498in}}%
\pgfpathlineto{\pgfqpoint{1.587112in}{1.963498in}}%
\pgfpathlineto{\pgfqpoint{1.587183in}{1.964171in}}%
\pgfpathlineto{\pgfqpoint{1.587319in}{1.964171in}}%
\pgfpathlineto{\pgfqpoint{1.587405in}{1.964846in}}%
\pgfpathlineto{\pgfqpoint{1.587486in}{1.964846in}}%
\pgfpathlineto{\pgfqpoint{1.587548in}{1.965520in}}%
\pgfpathlineto{\pgfqpoint{1.588045in}{1.965520in}}%
\pgfpathlineto{\pgfqpoint{1.588045in}{1.965857in}}%
\pgfpathlineto{\pgfqpoint{1.588237in}{1.965857in}}%
\pgfpathlineto{\pgfqpoint{1.588237in}{1.966195in}}%
\pgfpathlineto{\pgfqpoint{1.588460in}{1.966195in}}%
\pgfpathlineto{\pgfqpoint{1.588460in}{1.966533in}}%
\pgfpathlineto{\pgfqpoint{1.589242in}{1.966533in}}%
\pgfpathlineto{\pgfqpoint{1.589251in}{1.967209in}}%
\pgfpathlineto{\pgfqpoint{1.589492in}{1.967209in}}%
\pgfpathlineto{\pgfqpoint{1.589492in}{1.967548in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{1.967548in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{1.967886in}}%
\pgfpathlineto{\pgfqpoint{1.590046in}{1.967886in}}%
\pgfpathlineto{\pgfqpoint{1.590058in}{1.968564in}}%
\pgfpathlineto{\pgfqpoint{1.590355in}{1.968564in}}%
\pgfpathlineto{\pgfqpoint{1.590355in}{1.968903in}}%
\pgfpathlineto{\pgfqpoint{1.590602in}{1.968903in}}%
\pgfpathlineto{\pgfqpoint{1.590701in}{1.969921in}}%
\pgfpathlineto{\pgfqpoint{1.590803in}{1.969921in}}%
\pgfpathlineto{\pgfqpoint{1.590803in}{1.970260in}}%
\pgfpathlineto{\pgfqpoint{1.591097in}{1.970260in}}%
\pgfpathlineto{\pgfqpoint{1.591190in}{1.971279in}}%
\pgfpathlineto{\pgfqpoint{1.591292in}{1.971279in}}%
\pgfpathlineto{\pgfqpoint{1.591292in}{1.971618in}}%
\pgfpathlineto{\pgfqpoint{1.591499in}{1.971618in}}%
\pgfpathlineto{\pgfqpoint{1.591635in}{1.972298in}}%
\pgfpathlineto{\pgfqpoint{1.592056in}{1.972298in}}%
\pgfpathlineto{\pgfqpoint{1.592056in}{1.972638in}}%
\pgfpathlineto{\pgfqpoint{1.592396in}{1.972638in}}%
\pgfpathlineto{\pgfqpoint{1.592396in}{1.972979in}}%
\pgfpathlineto{\pgfqpoint{1.592764in}{1.972979in}}%
\pgfpathlineto{\pgfqpoint{1.592813in}{1.973660in}}%
\pgfpathlineto{\pgfqpoint{1.592999in}{1.973660in}}%
\pgfpathlineto{\pgfqpoint{1.592999in}{1.974001in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{1.974001in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{1.974342in}}%
\pgfpathlineto{\pgfqpoint{1.593592in}{1.974342in}}%
\pgfpathlineto{\pgfqpoint{1.593660in}{1.975024in}}%
\pgfpathlineto{\pgfqpoint{1.593824in}{1.975024in}}%
\pgfpathlineto{\pgfqpoint{1.593945in}{1.976732in}}%
\pgfpathlineto{\pgfqpoint{1.594087in}{1.976732in}}%
\pgfpathlineto{\pgfqpoint{1.594189in}{1.977415in}}%
\pgfpathlineto{\pgfqpoint{1.594235in}{1.977415in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.978440in}}%
\pgfpathlineto{\pgfqpoint{1.594659in}{1.978440in}}%
\pgfpathlineto{\pgfqpoint{1.594758in}{1.979466in}}%
\pgfpathlineto{\pgfqpoint{1.595027in}{1.979466in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.980492in}}%
\pgfpathlineto{\pgfqpoint{1.595386in}{1.980492in}}%
\pgfpathlineto{\pgfqpoint{1.595386in}{1.980835in}}%
\pgfpathlineto{\pgfqpoint{1.595676in}{1.980835in}}%
\pgfpathlineto{\pgfqpoint{1.595676in}{1.981178in}}%
\pgfpathlineto{\pgfqpoint{1.596026in}{1.981178in}}%
\pgfpathlineto{\pgfqpoint{1.596026in}{1.981520in}}%
\pgfpathlineto{\pgfqpoint{1.596285in}{1.981520in}}%
\pgfpathlineto{\pgfqpoint{1.596285in}{1.981863in}}%
\pgfpathlineto{\pgfqpoint{1.596641in}{1.981863in}}%
\pgfpathlineto{\pgfqpoint{1.596684in}{1.982550in}}%
\pgfpathlineto{\pgfqpoint{1.596947in}{1.982550in}}%
\pgfpathlineto{\pgfqpoint{1.596947in}{1.982894in}}%
\pgfpathlineto{\pgfqpoint{1.597742in}{1.982894in}}%
\pgfpathlineto{\pgfqpoint{1.597742in}{1.983238in}}%
\pgfpathlineto{\pgfqpoint{1.598035in}{1.983238in}}%
\pgfpathlineto{\pgfqpoint{1.598079in}{1.983926in}}%
\pgfpathlineto{\pgfqpoint{1.598233in}{1.983926in}}%
\pgfpathlineto{\pgfqpoint{1.598233in}{1.984270in}}%
\pgfpathlineto{\pgfqpoint{1.598388in}{1.984270in}}%
\pgfpathlineto{\pgfqpoint{1.598515in}{1.984960in}}%
\pgfpathlineto{\pgfqpoint{1.598793in}{1.984960in}}%
\pgfpathlineto{\pgfqpoint{1.598793in}{1.985304in}}%
\pgfpathlineto{\pgfqpoint{1.599090in}{1.985304in}}%
\pgfpathlineto{\pgfqpoint{1.599090in}{1.985649in}}%
\pgfpathlineto{\pgfqpoint{1.599510in}{1.985649in}}%
\pgfpathlineto{\pgfqpoint{1.599510in}{1.985994in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{1.985994in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{1.986340in}}%
\pgfpathlineto{\pgfqpoint{1.599965in}{1.986340in}}%
\pgfpathlineto{\pgfqpoint{1.599965in}{1.986685in}}%
\pgfpathlineto{\pgfqpoint{1.600169in}{1.986685in}}%
\pgfpathlineto{\pgfqpoint{1.600169in}{1.987031in}}%
\pgfpathlineto{\pgfqpoint{1.600336in}{1.987031in}}%
\pgfpathlineto{\pgfqpoint{1.600444in}{1.988069in}}%
\pgfpathlineto{\pgfqpoint{1.600679in}{1.988069in}}%
\pgfpathlineto{\pgfqpoint{1.600697in}{1.988761in}}%
\pgfpathlineto{\pgfqpoint{1.600868in}{1.988761in}}%
\pgfpathlineto{\pgfqpoint{1.600868in}{1.989107in}}%
\pgfpathlineto{\pgfqpoint{1.601121in}{1.989107in}}%
\pgfpathlineto{\pgfqpoint{1.601167in}{1.989800in}}%
\pgfpathlineto{\pgfqpoint{1.601300in}{1.989800in}}%
\pgfpathlineto{\pgfqpoint{1.601300in}{1.990146in}}%
\pgfpathlineto{\pgfqpoint{1.601588in}{1.990146in}}%
\pgfpathlineto{\pgfqpoint{1.601588in}{1.990493in}}%
\pgfpathlineto{\pgfqpoint{1.601758in}{1.990493in}}%
\pgfpathlineto{\pgfqpoint{1.601761in}{1.991186in}}%
\pgfpathlineto{\pgfqpoint{1.601981in}{1.991186in}}%
\pgfpathlineto{\pgfqpoint{1.601981in}{1.991533in}}%
\pgfpathlineto{\pgfqpoint{1.602330in}{1.991533in}}%
\pgfpathlineto{\pgfqpoint{1.602417in}{1.992227in}}%
\pgfpathlineto{\pgfqpoint{1.602704in}{1.992227in}}%
\pgfpathlineto{\pgfqpoint{1.602704in}{1.992575in}}%
\pgfpathlineto{\pgfqpoint{1.603007in}{1.992575in}}%
\pgfpathlineto{\pgfqpoint{1.603007in}{1.992922in}}%
\pgfpathlineto{\pgfqpoint{1.603242in}{1.992922in}}%
\pgfpathlineto{\pgfqpoint{1.603264in}{1.993618in}}%
\pgfpathlineto{\pgfqpoint{1.603409in}{1.993618in}}%
\pgfpathlineto{\pgfqpoint{1.603409in}{1.993966in}}%
\pgfpathlineto{\pgfqpoint{1.604021in}{1.993966in}}%
\pgfpathlineto{\pgfqpoint{1.604021in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{1.604748in}{1.995012in}}%
\pgfpathlineto{\pgfqpoint{1.605088in}{1.995012in}}%
\pgfpathlineto{\pgfqpoint{1.605088in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{1.605301in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{1.605301in}{1.995710in}}%
\pgfpathlineto{\pgfqpoint{1.605592in}{1.995710in}}%
\pgfpathlineto{\pgfqpoint{1.605592in}{1.996059in}}%
\pgfpathlineto{\pgfqpoint{1.606223in}{1.996059in}}%
\pgfpathlineto{\pgfqpoint{1.606312in}{1.997109in}}%
\pgfpathlineto{\pgfqpoint{1.606538in}{1.997109in}}%
\pgfpathlineto{\pgfqpoint{1.606662in}{1.997809in}}%
\pgfpathlineto{\pgfqpoint{1.607135in}{1.997809in}}%
\pgfpathlineto{\pgfqpoint{1.607135in}{1.998160in}}%
\pgfpathlineto{\pgfqpoint{1.607630in}{1.998160in}}%
\pgfpathlineto{\pgfqpoint{1.607636in}{1.998861in}}%
\pgfpathlineto{\pgfqpoint{1.607874in}{1.998861in}}%
\pgfpathlineto{\pgfqpoint{1.607892in}{1.999563in}}%
\pgfpathlineto{\pgfqpoint{1.608984in}{1.999563in}}%
\pgfpathlineto{\pgfqpoint{1.608984in}{1.999915in}}%
\pgfpathlineto{\pgfqpoint{1.609166in}{1.999915in}}%
\pgfpathlineto{\pgfqpoint{1.609302in}{2.000618in}}%
\pgfpathlineto{\pgfqpoint{1.609308in}{2.000618in}}%
\pgfpathlineto{\pgfqpoint{1.609395in}{2.001322in}}%
\pgfpathlineto{\pgfqpoint{1.610007in}{2.001322in}}%
\pgfpathlineto{\pgfqpoint{1.610007in}{2.001675in}}%
\pgfpathlineto{\pgfqpoint{1.610619in}{2.001675in}}%
\pgfpathlineto{\pgfqpoint{1.610684in}{2.002381in}}%
\pgfpathlineto{\pgfqpoint{1.610901in}{2.002381in}}%
\pgfpathlineto{\pgfqpoint{1.611000in}{2.003087in}}%
\pgfpathlineto{\pgfqpoint{1.611108in}{2.003087in}}%
\pgfpathlineto{\pgfqpoint{1.611108in}{2.003440in}}%
\pgfpathlineto{\pgfqpoint{1.611550in}{2.003440in}}%
\pgfpathlineto{\pgfqpoint{1.611550in}{2.003793in}}%
\pgfpathlineto{\pgfqpoint{1.611770in}{2.003793in}}%
\pgfpathlineto{\pgfqpoint{1.611770in}{2.004147in}}%
\pgfpathlineto{\pgfqpoint{1.611915in}{2.004147in}}%
\pgfpathlineto{\pgfqpoint{1.611915in}{2.004501in}}%
\pgfpathlineto{\pgfqpoint{1.612057in}{2.004501in}}%
\pgfpathlineto{\pgfqpoint{1.612057in}{2.004854in}}%
\pgfpathlineto{\pgfqpoint{1.612580in}{2.004854in}}%
\pgfpathlineto{\pgfqpoint{1.612580in}{2.005209in}}%
\pgfpathlineto{\pgfqpoint{1.612756in}{2.005209in}}%
\pgfpathlineto{\pgfqpoint{1.612756in}{2.005563in}}%
\pgfpathlineto{\pgfqpoint{1.612926in}{2.005563in}}%
\pgfpathlineto{\pgfqpoint{1.612926in}{2.005917in}}%
\pgfpathlineto{\pgfqpoint{1.613170in}{2.005917in}}%
\pgfpathlineto{\pgfqpoint{1.613235in}{2.006981in}}%
\pgfpathlineto{\pgfqpoint{1.614058in}{2.006981in}}%
\pgfpathlineto{\pgfqpoint{1.614058in}{2.007336in}}%
\pgfpathlineto{\pgfqpoint{1.614416in}{2.007336in}}%
\pgfpathlineto{\pgfqpoint{1.614416in}{2.007692in}}%
\pgfpathlineto{\pgfqpoint{1.614892in}{2.007692in}}%
\pgfpathlineto{\pgfqpoint{1.614892in}{2.008048in}}%
\pgfpathlineto{\pgfqpoint{1.615434in}{2.008048in}}%
\pgfpathlineto{\pgfqpoint{1.615434in}{2.008404in}}%
\pgfpathlineto{\pgfqpoint{1.615622in}{2.008404in}}%
\pgfpathlineto{\pgfqpoint{1.615662in}{2.009116in}}%
\pgfpathlineto{\pgfqpoint{1.616349in}{2.009116in}}%
\pgfpathlineto{\pgfqpoint{1.616349in}{2.009473in}}%
\pgfpathlineto{\pgfqpoint{1.616989in}{2.009473in}}%
\pgfpathlineto{\pgfqpoint{1.617109in}{2.010188in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{2.010188in}}%
\pgfpathlineto{\pgfqpoint{1.617783in}{2.010903in}}%
\pgfpathlineto{\pgfqpoint{1.617817in}{2.010903in}}%
\pgfpathlineto{\pgfqpoint{1.617888in}{2.011619in}}%
\pgfpathlineto{\pgfqpoint{1.618052in}{2.011619in}}%
\pgfpathlineto{\pgfqpoint{1.618170in}{2.012335in}}%
\pgfpathlineto{\pgfqpoint{1.618396in}{2.012335in}}%
\pgfpathlineto{\pgfqpoint{1.618396in}{2.012693in}}%
\pgfpathlineto{\pgfqpoint{1.618544in}{2.012693in}}%
\pgfpathlineto{\pgfqpoint{1.618544in}{2.013051in}}%
\pgfpathlineto{\pgfqpoint{1.618689in}{2.013051in}}%
\pgfpathlineto{\pgfqpoint{1.618819in}{2.014127in}}%
\pgfpathlineto{\pgfqpoint{1.619017in}{2.014127in}}%
\pgfpathlineto{\pgfqpoint{1.619017in}{2.014485in}}%
\pgfpathlineto{\pgfqpoint{1.619601in}{2.014485in}}%
\pgfpathlineto{\pgfqpoint{1.619639in}{2.015562in}}%
\pgfpathlineto{\pgfqpoint{1.619861in}{2.015562in}}%
\pgfpathlineto{\pgfqpoint{1.619861in}{2.015921in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{2.015921in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{2.016281in}}%
\pgfpathlineto{\pgfqpoint{1.620983in}{2.016281in}}%
\pgfpathlineto{\pgfqpoint{1.620983in}{2.016641in}}%
\pgfpathlineto{\pgfqpoint{1.621321in}{2.016641in}}%
\pgfpathlineto{\pgfqpoint{1.621321in}{2.017001in}}%
\pgfpathlineto{\pgfqpoint{1.621466in}{2.017001in}}%
\pgfpathlineto{\pgfqpoint{1.621466in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{1.621812in}{2.018083in}}%
\pgfpathlineto{\pgfqpoint{1.622332in}{2.018083in}}%
\pgfpathlineto{\pgfqpoint{1.622359in}{2.018805in}}%
\pgfpathlineto{\pgfqpoint{1.622573in}{2.018805in}}%
\pgfpathlineto{\pgfqpoint{1.622573in}{2.019166in}}%
\pgfpathlineto{\pgfqpoint{1.622718in}{2.019166in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{2.019888in}}%
\pgfpathlineto{\pgfqpoint{1.623250in}{2.019888in}}%
\pgfpathlineto{\pgfqpoint{1.623346in}{2.020611in}}%
\pgfpathlineto{\pgfqpoint{1.623398in}{2.020611in}}%
\pgfpathlineto{\pgfqpoint{1.623398in}{2.020973in}}%
\pgfpathlineto{\pgfqpoint{1.623630in}{2.020973in}}%
\pgfpathlineto{\pgfqpoint{1.623630in}{2.021335in}}%
\pgfpathlineto{\pgfqpoint{1.623772in}{2.021335in}}%
\pgfpathlineto{\pgfqpoint{1.623806in}{2.022059in}}%
\pgfpathlineto{\pgfqpoint{1.623961in}{2.022059in}}%
\pgfpathlineto{\pgfqpoint{1.623961in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{1.624150in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{1.624221in}{2.023145in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{2.023145in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{2.023508in}}%
\pgfpathlineto{\pgfqpoint{1.625139in}{2.023508in}}%
\pgfpathlineto{\pgfqpoint{1.625210in}{2.024597in}}%
\pgfpathlineto{\pgfqpoint{1.625461in}{2.024597in}}%
\pgfpathlineto{\pgfqpoint{1.625482in}{2.025323in}}%
\pgfpathlineto{\pgfqpoint{1.625612in}{2.025323in}}%
\pgfpathlineto{\pgfqpoint{1.625612in}{2.025686in}}%
\pgfpathlineto{\pgfqpoint{1.625878in}{2.025686in}}%
\pgfpathlineto{\pgfqpoint{1.625937in}{2.026413in}}%
\pgfpathlineto{\pgfqpoint{1.626098in}{2.026413in}}%
\pgfpathlineto{\pgfqpoint{1.626098in}{2.026776in}}%
\pgfpathlineto{\pgfqpoint{1.626478in}{2.026776in}}%
\pgfpathlineto{\pgfqpoint{1.626478in}{2.027140in}}%
\pgfpathlineto{\pgfqpoint{1.626802in}{2.027140in}}%
\pgfpathlineto{\pgfqpoint{1.626904in}{2.027868in}}%
\pgfpathlineto{\pgfqpoint{1.627031in}{2.027868in}}%
\pgfpathlineto{\pgfqpoint{1.627031in}{2.028233in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{2.028233in}}%
\pgfpathlineto{\pgfqpoint{1.627838in}{2.028962in}}%
\pgfpathlineto{\pgfqpoint{1.628064in}{2.028962in}}%
\pgfpathlineto{\pgfqpoint{1.628064in}{2.029327in}}%
\pgfpathlineto{\pgfqpoint{1.628389in}{2.029327in}}%
\pgfpathlineto{\pgfqpoint{1.628454in}{2.030422in}}%
\pgfpathlineto{\pgfqpoint{1.628531in}{2.030422in}}%
\pgfpathlineto{\pgfqpoint{1.628667in}{2.031153in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{2.031153in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{2.031519in}}%
\pgfpathlineto{\pgfqpoint{1.628979in}{2.031519in}}%
\pgfpathlineto{\pgfqpoint{1.628979in}{2.031884in}}%
\pgfpathlineto{\pgfqpoint{1.629233in}{2.031884in}}%
\pgfpathlineto{\pgfqpoint{1.629233in}{2.032250in}}%
\pgfpathlineto{\pgfqpoint{1.629471in}{2.032250in}}%
\pgfpathlineto{\pgfqpoint{1.629594in}{2.032982in}}%
\pgfpathlineto{\pgfqpoint{1.630098in}{2.032982in}}%
\pgfpathlineto{\pgfqpoint{1.630160in}{2.033714in}}%
\pgfpathlineto{\pgfqpoint{1.630463in}{2.033714in}}%
\pgfpathlineto{\pgfqpoint{1.630510in}{2.034448in}}%
\pgfpathlineto{\pgfqpoint{1.630692in}{2.034448in}}%
\pgfpathlineto{\pgfqpoint{1.630732in}{2.035181in}}%
\pgfpathlineto{\pgfqpoint{1.630930in}{2.035181in}}%
\pgfpathlineto{\pgfqpoint{1.630983in}{2.035915in}}%
\pgfpathlineto{\pgfqpoint{1.631156in}{2.035915in}}%
\pgfpathlineto{\pgfqpoint{1.631156in}{2.036282in}}%
\pgfpathlineto{\pgfqpoint{1.632560in}{2.036282in}}%
\pgfpathlineto{\pgfqpoint{1.632637in}{2.037755in}}%
\pgfpathlineto{\pgfqpoint{1.632785in}{2.037755in}}%
\pgfpathlineto{\pgfqpoint{1.632798in}{2.038491in}}%
\pgfpathlineto{\pgfqpoint{1.633057in}{2.038491in}}%
\pgfpathlineto{\pgfqpoint{1.633129in}{2.039228in}}%
\pgfpathlineto{\pgfqpoint{1.633289in}{2.039228in}}%
\pgfpathlineto{\pgfqpoint{1.633289in}{2.039596in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{2.039596in}}%
\pgfpathlineto{\pgfqpoint{1.633735in}{2.040703in}}%
\pgfpathlineto{\pgfqpoint{1.633806in}{2.040703in}}%
\pgfpathlineto{\pgfqpoint{1.633889in}{2.041810in}}%
\pgfpathlineto{\pgfqpoint{1.634786in}{2.041810in}}%
\pgfpathlineto{\pgfqpoint{1.634786in}{2.042180in}}%
\pgfpathlineto{\pgfqpoint{1.635178in}{2.042180in}}%
\pgfpathlineto{\pgfqpoint{1.635178in}{2.042550in}}%
\pgfpathlineto{\pgfqpoint{1.635559in}{2.042550in}}%
\pgfpathlineto{\pgfqpoint{1.635590in}{2.043660in}}%
\pgfpathlineto{\pgfqpoint{1.635732in}{2.043660in}}%
\pgfpathlineto{\pgfqpoint{1.635754in}{2.044771in}}%
\pgfpathlineto{\pgfqpoint{1.636372in}{2.044771in}}%
\pgfpathlineto{\pgfqpoint{1.636372in}{2.045142in}}%
\pgfpathlineto{\pgfqpoint{1.636681in}{2.045142in}}%
\pgfpathlineto{\pgfqpoint{1.636681in}{2.045513in}}%
\pgfpathlineto{\pgfqpoint{1.637182in}{2.045513in}}%
\pgfpathlineto{\pgfqpoint{1.637185in}{2.046255in}}%
\pgfpathlineto{\pgfqpoint{1.637581in}{2.046255in}}%
\pgfpathlineto{\pgfqpoint{1.637581in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{1.637757in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.047370in}}%
\pgfpathlineto{\pgfqpoint{1.638079in}{2.047370in}}%
\pgfpathlineto{\pgfqpoint{1.638079in}{2.047742in}}%
\pgfpathlineto{\pgfqpoint{1.638434in}{2.047742in}}%
\pgfpathlineto{\pgfqpoint{1.638434in}{2.048487in}}%
\pgfpathlineto{\pgfqpoint{1.639408in}{2.048487in}}%
\pgfpathlineto{\pgfqpoint{1.639408in}{2.048860in}}%
\pgfpathlineto{\pgfqpoint{1.639983in}{2.048860in}}%
\pgfpathlineto{\pgfqpoint{1.639983in}{2.049233in}}%
\pgfpathlineto{\pgfqpoint{1.640527in}{2.049233in}}%
\pgfpathlineto{\pgfqpoint{1.640527in}{2.049607in}}%
\pgfpathlineto{\pgfqpoint{1.641090in}{2.049607in}}%
\pgfpathlineto{\pgfqpoint{1.641090in}{2.049981in}}%
\pgfpathlineto{\pgfqpoint{1.641242in}{2.049981in}}%
\pgfpathlineto{\pgfqpoint{1.641313in}{2.050729in}}%
\pgfpathlineto{\pgfqpoint{1.642148in}{2.050729in}}%
\pgfpathlineto{\pgfqpoint{1.642148in}{2.051104in}}%
\pgfpathlineto{\pgfqpoint{1.642754in}{2.051104in}}%
\pgfpathlineto{\pgfqpoint{1.642754in}{2.051479in}}%
\pgfpathlineto{\pgfqpoint{1.642976in}{2.051479in}}%
\pgfpathlineto{\pgfqpoint{1.642976in}{2.051855in}}%
\pgfpathlineto{\pgfqpoint{1.643307in}{2.051855in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{2.052982in}}%
\pgfpathlineto{\pgfqpoint{1.643489in}{2.052982in}}%
\pgfpathlineto{\pgfqpoint{1.643489in}{2.053358in}}%
\pgfpathlineto{\pgfqpoint{1.644034in}{2.053358in}}%
\pgfpathlineto{\pgfqpoint{1.644034in}{2.053734in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{2.053734in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{2.054110in}}%
\pgfpathlineto{\pgfqpoint{1.644949in}{2.054110in}}%
\pgfpathlineto{\pgfqpoint{1.644949in}{2.054487in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{2.054487in}}%
\pgfpathlineto{\pgfqpoint{1.645187in}{2.054864in}}%
\pgfpathlineto{\pgfqpoint{1.645629in}{2.054864in}}%
\pgfpathlineto{\pgfqpoint{1.645629in}{2.055241in}}%
\pgfpathlineto{\pgfqpoint{1.646099in}{2.055241in}}%
\pgfpathlineto{\pgfqpoint{1.646198in}{2.055996in}}%
\pgfpathlineto{\pgfqpoint{1.646300in}{2.055996in}}%
\pgfpathlineto{\pgfqpoint{1.646300in}{2.056374in}}%
\pgfpathlineto{\pgfqpoint{1.646615in}{2.056374in}}%
\pgfpathlineto{\pgfqpoint{1.646727in}{2.057130in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{2.057130in}}%
\pgfpathlineto{\pgfqpoint{1.646934in}{2.057887in}}%
\pgfpathlineto{\pgfqpoint{1.647144in}{2.057887in}}%
\pgfpathlineto{\pgfqpoint{1.647144in}{2.058265in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{2.058265in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{2.058644in}}%
\pgfpathlineto{\pgfqpoint{1.647812in}{2.058644in}}%
\pgfpathlineto{\pgfqpoint{1.647899in}{2.059401in}}%
\pgfpathlineto{\pgfqpoint{1.647970in}{2.059401in}}%
\pgfpathlineto{\pgfqpoint{1.647997in}{2.060159in}}%
\pgfpathlineto{\pgfqpoint{1.648202in}{2.060159in}}%
\pgfpathlineto{\pgfqpoint{1.648313in}{2.060918in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{2.060918in}}%
\pgfpathlineto{\pgfqpoint{1.648774in}{2.061677in}}%
\pgfpathlineto{\pgfqpoint{1.648931in}{2.061677in}}%
\pgfpathlineto{\pgfqpoint{1.648975in}{2.062436in}}%
\pgfpathlineto{\pgfqpoint{1.649213in}{2.062436in}}%
\pgfpathlineto{\pgfqpoint{1.649274in}{2.063196in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.063196in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.063576in}}%
\pgfpathlineto{\pgfqpoint{1.649775in}{2.063576in}}%
\pgfpathlineto{\pgfqpoint{1.649775in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{1.650842in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{1.650947in}{2.065099in}}%
\pgfpathlineto{\pgfqpoint{1.651213in}{2.065099in}}%
\pgfpathlineto{\pgfqpoint{1.651213in}{2.065481in}}%
\pgfpathlineto{\pgfqpoint{1.651745in}{2.065481in}}%
\pgfpathlineto{\pgfqpoint{1.651745in}{2.065862in}}%
\pgfpathlineto{\pgfqpoint{1.652292in}{2.065862in}}%
\pgfpathlineto{\pgfqpoint{1.652348in}{2.066626in}}%
\pgfpathlineto{\pgfqpoint{1.652654in}{2.066626in}}%
\pgfpathlineto{\pgfqpoint{1.652654in}{2.067009in}}%
\pgfpathlineto{\pgfqpoint{1.652883in}{2.067009in}}%
\pgfpathlineto{\pgfqpoint{1.652883in}{2.067391in}}%
\pgfpathlineto{\pgfqpoint{1.653411in}{2.067391in}}%
\pgfpathlineto{\pgfqpoint{1.653411in}{2.067774in}}%
\pgfpathlineto{\pgfqpoint{1.653640in}{2.067774in}}%
\pgfpathlineto{\pgfqpoint{1.653748in}{2.068923in}}%
\pgfpathlineto{\pgfqpoint{1.653826in}{2.068923in}}%
\pgfpathlineto{\pgfqpoint{1.653826in}{2.069306in}}%
\pgfpathlineto{\pgfqpoint{1.654042in}{2.069306in}}%
\pgfpathlineto{\pgfqpoint{1.654070in}{2.070073in}}%
\pgfpathlineto{\pgfqpoint{1.654225in}{2.070073in}}%
\pgfpathlineto{\pgfqpoint{1.654225in}{2.070456in}}%
\pgfpathlineto{\pgfqpoint{1.654506in}{2.070456in}}%
\pgfpathlineto{\pgfqpoint{1.654528in}{2.071224in}}%
\pgfpathlineto{\pgfqpoint{1.654648in}{2.071224in}}%
\pgfpathlineto{\pgfqpoint{1.654654in}{2.071991in}}%
\pgfpathlineto{\pgfqpoint{1.654797in}{2.071991in}}%
\pgfpathlineto{\pgfqpoint{1.654797in}{2.072375in}}%
\pgfpathlineto{\pgfqpoint{1.654964in}{2.072375in}}%
\pgfpathlineto{\pgfqpoint{1.655010in}{2.073527in}}%
\pgfpathlineto{\pgfqpoint{1.655199in}{2.073527in}}%
\pgfpathlineto{\pgfqpoint{1.655199in}{2.073911in}}%
\pgfpathlineto{\pgfqpoint{1.655489in}{2.073911in}}%
\pgfpathlineto{\pgfqpoint{1.655489in}{2.074295in}}%
\pgfpathlineto{\pgfqpoint{1.655907in}{2.074295in}}%
\pgfpathlineto{\pgfqpoint{1.655907in}{2.074680in}}%
\pgfpathlineto{\pgfqpoint{1.656154in}{2.074680in}}%
\pgfpathlineto{\pgfqpoint{1.656154in}{2.075065in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{2.075065in}}%
\pgfpathlineto{\pgfqpoint{1.656578in}{2.075450in}}%
\pgfpathlineto{\pgfqpoint{1.656763in}{2.075450in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{2.076220in}}%
\pgfpathlineto{\pgfqpoint{1.656952in}{2.076220in}}%
\pgfpathlineto{\pgfqpoint{1.656952in}{2.076606in}}%
\pgfpathlineto{\pgfqpoint{1.657227in}{2.076606in}}%
\pgfpathlineto{\pgfqpoint{1.657227in}{2.076991in}}%
\pgfpathlineto{\pgfqpoint{1.657385in}{2.076991in}}%
\pgfpathlineto{\pgfqpoint{1.657385in}{2.077377in}}%
\pgfpathlineto{\pgfqpoint{1.657589in}{2.077377in}}%
\pgfpathlineto{\pgfqpoint{1.657598in}{2.078149in}}%
\pgfpathlineto{\pgfqpoint{1.657969in}{2.078149in}}%
\pgfpathlineto{\pgfqpoint{1.657969in}{2.078535in}}%
\pgfpathlineto{\pgfqpoint{1.658266in}{2.078535in}}%
\pgfpathlineto{\pgfqpoint{1.658266in}{2.078921in}}%
\pgfpathlineto{\pgfqpoint{1.658550in}{2.078921in}}%
\pgfpathlineto{\pgfqpoint{1.658550in}{2.079308in}}%
\pgfpathlineto{\pgfqpoint{1.658964in}{2.079308in}}%
\pgfpathlineto{\pgfqpoint{1.659070in}{2.080082in}}%
\pgfpathlineto{\pgfqpoint{1.659172in}{2.080082in}}%
\pgfpathlineto{\pgfqpoint{1.659172in}{2.080469in}}%
\pgfpathlineto{\pgfqpoint{1.659716in}{2.080469in}}%
\pgfpathlineto{\pgfqpoint{1.659716in}{2.080856in}}%
\pgfpathlineto{\pgfqpoint{1.660470in}{2.080856in}}%
\pgfpathlineto{\pgfqpoint{1.660507in}{2.082020in}}%
\pgfpathlineto{\pgfqpoint{1.660659in}{2.082020in}}%
\pgfpathlineto{\pgfqpoint{1.660659in}{2.082408in}}%
\pgfpathlineto{\pgfqpoint{1.660817in}{2.082408in}}%
\pgfpathlineto{\pgfqpoint{1.660919in}{2.083184in}}%
\pgfpathlineto{\pgfqpoint{1.661231in}{2.083184in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{2.084350in}}%
\pgfpathlineto{\pgfqpoint{1.662094in}{2.084350in}}%
\pgfpathlineto{\pgfqpoint{1.662158in}{2.085128in}}%
\pgfpathlineto{\pgfqpoint{1.662384in}{2.085128in}}%
\pgfpathlineto{\pgfqpoint{1.662384in}{2.085517in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{2.085517in}}%
\pgfpathlineto{\pgfqpoint{1.662888in}{2.086296in}}%
\pgfpathlineto{\pgfqpoint{1.663581in}{2.086296in}}%
\pgfpathlineto{\pgfqpoint{1.663581in}{2.086687in}}%
\pgfpathlineto{\pgfqpoint{1.664230in}{2.086687in}}%
\pgfpathlineto{\pgfqpoint{1.664366in}{2.087468in}}%
\pgfpathlineto{\pgfqpoint{1.664558in}{2.087468in}}%
\pgfpathlineto{\pgfqpoint{1.664647in}{2.088641in}}%
\pgfpathlineto{\pgfqpoint{1.664759in}{2.088641in}}%
\pgfpathlineto{\pgfqpoint{1.664759in}{2.089032in}}%
\pgfpathlineto{\pgfqpoint{1.665581in}{2.089032in}}%
\pgfpathlineto{\pgfqpoint{1.665584in}{2.089815in}}%
\pgfpathlineto{\pgfqpoint{1.666104in}{2.089815in}}%
\pgfpathlineto{\pgfqpoint{1.666104in}{2.090207in}}%
\pgfpathlineto{\pgfqpoint{1.666527in}{2.090207in}}%
\pgfpathlineto{\pgfqpoint{1.666527in}{2.090599in}}%
\pgfpathlineto{\pgfqpoint{1.666852in}{2.090599in}}%
\pgfpathlineto{\pgfqpoint{1.666960in}{2.091777in}}%
\pgfpathlineto{\pgfqpoint{1.667031in}{2.091777in}}%
\pgfpathlineto{\pgfqpoint{1.667031in}{2.092169in}}%
\pgfpathlineto{\pgfqpoint{1.667229in}{2.092169in}}%
\pgfpathlineto{\pgfqpoint{1.667229in}{2.092562in}}%
\pgfpathlineto{\pgfqpoint{1.667529in}{2.092562in}}%
\pgfpathlineto{\pgfqpoint{1.667594in}{2.093348in}}%
\pgfpathlineto{\pgfqpoint{1.667940in}{2.093348in}}%
\pgfpathlineto{\pgfqpoint{1.667940in}{2.093742in}}%
\pgfpathlineto{\pgfqpoint{1.668695in}{2.093742in}}%
\pgfpathlineto{\pgfqpoint{1.668806in}{2.094923in}}%
\pgfpathlineto{\pgfqpoint{1.669363in}{2.094923in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{2.095712in}}%
\pgfpathlineto{\pgfqpoint{1.669715in}{2.095712in}}%
\pgfpathlineto{\pgfqpoint{1.669715in}{2.096107in}}%
\pgfpathlineto{\pgfqpoint{1.669894in}{2.096107in}}%
\pgfpathlineto{\pgfqpoint{1.669981in}{2.097291in}}%
\pgfpathlineto{\pgfqpoint{1.670318in}{2.097291in}}%
\pgfpathlineto{\pgfqpoint{1.670318in}{2.097686in}}%
\pgfpathlineto{\pgfqpoint{1.670476in}{2.097686in}}%
\pgfpathlineto{\pgfqpoint{1.670476in}{2.098081in}}%
\pgfpathlineto{\pgfqpoint{1.670658in}{2.098081in}}%
\pgfpathlineto{\pgfqpoint{1.670720in}{2.098872in}}%
\pgfpathlineto{\pgfqpoint{1.670878in}{2.098872in}}%
\pgfpathlineto{\pgfqpoint{1.670878in}{2.099267in}}%
\pgfpathlineto{\pgfqpoint{1.671323in}{2.099267in}}%
\pgfpathlineto{\pgfqpoint{1.671385in}{2.100059in}}%
\pgfpathlineto{\pgfqpoint{1.672173in}{2.100059in}}%
\pgfpathlineto{\pgfqpoint{1.672272in}{2.101248in}}%
\pgfpathlineto{\pgfqpoint{1.672408in}{2.101248in}}%
\pgfpathlineto{\pgfqpoint{1.672408in}{2.101645in}}%
\pgfpathlineto{\pgfqpoint{1.672609in}{2.101645in}}%
\pgfpathlineto{\pgfqpoint{1.672609in}{2.102042in}}%
\pgfpathlineto{\pgfqpoint{1.672822in}{2.102042in}}%
\pgfpathlineto{\pgfqpoint{1.672909in}{2.102835in}}%
\pgfpathlineto{\pgfqpoint{1.672983in}{2.102835in}}%
\pgfpathlineto{\pgfqpoint{1.673079in}{2.104026in}}%
\pgfpathlineto{\pgfqpoint{1.673407in}{2.104026in}}%
\pgfpathlineto{\pgfqpoint{1.673407in}{2.104424in}}%
\pgfpathlineto{\pgfqpoint{1.673561in}{2.104424in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{2.105219in}}%
\pgfpathlineto{\pgfqpoint{1.673744in}{2.105219in}}%
\pgfpathlineto{\pgfqpoint{1.673867in}{2.106014in}}%
\pgfpathlineto{\pgfqpoint{1.674192in}{2.106014in}}%
\pgfpathlineto{\pgfqpoint{1.674254in}{2.106809in}}%
\pgfpathlineto{\pgfqpoint{1.675349in}{2.106809in}}%
\pgfpathlineto{\pgfqpoint{1.675349in}{2.107208in}}%
\pgfpathlineto{\pgfqpoint{1.675652in}{2.107208in}}%
\pgfpathlineto{\pgfqpoint{1.675652in}{2.107607in}}%
\pgfpathlineto{\pgfqpoint{1.676233in}{2.107607in}}%
\pgfpathlineto{\pgfqpoint{1.676292in}{2.108406in}}%
\pgfpathlineto{\pgfqpoint{1.676462in}{2.108406in}}%
\pgfpathlineto{\pgfqpoint{1.676514in}{2.109205in}}%
\pgfpathlineto{\pgfqpoint{1.676826in}{2.109205in}}%
\pgfpathlineto{\pgfqpoint{1.676836in}{2.110404in}}%
\pgfpathlineto{\pgfqpoint{1.677429in}{2.110404in}}%
\pgfpathlineto{\pgfqpoint{1.677429in}{2.110805in}}%
\pgfpathlineto{\pgfqpoint{1.677980in}{2.110805in}}%
\pgfpathlineto{\pgfqpoint{1.677980in}{2.111205in}}%
\pgfpathlineto{\pgfqpoint{1.678447in}{2.111205in}}%
\pgfpathlineto{\pgfqpoint{1.678447in}{2.111606in}}%
\pgfpathlineto{\pgfqpoint{1.678743in}{2.111606in}}%
\pgfpathlineto{\pgfqpoint{1.678743in}{2.112007in}}%
\pgfpathlineto{\pgfqpoint{1.678901in}{2.112007in}}%
\pgfpathlineto{\pgfqpoint{1.679022in}{2.112810in}}%
\pgfpathlineto{\pgfqpoint{1.679204in}{2.112810in}}%
\pgfpathlineto{\pgfqpoint{1.679204in}{2.113212in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{2.113212in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{2.113614in}}%
\pgfpathlineto{\pgfqpoint{1.680067in}{2.113614in}}%
\pgfpathlineto{\pgfqpoint{1.680067in}{2.114016in}}%
\pgfpathlineto{\pgfqpoint{1.680395in}{2.114016in}}%
\pgfpathlineto{\pgfqpoint{1.680395in}{2.114418in}}%
\pgfpathlineto{\pgfqpoint{1.680691in}{2.114418in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{2.115223in}}%
\pgfpathlineto{\pgfqpoint{1.680951in}{2.115223in}}%
\pgfpathlineto{\pgfqpoint{1.680951in}{2.115626in}}%
\pgfpathlineto{\pgfqpoint{1.681121in}{2.115626in}}%
\pgfpathlineto{\pgfqpoint{1.681232in}{2.116432in}}%
\pgfpathlineto{\pgfqpoint{1.681443in}{2.116432in}}%
\pgfpathlineto{\pgfqpoint{1.681443in}{2.116835in}}%
\pgfpathlineto{\pgfqpoint{1.681656in}{2.116835in}}%
\pgfpathlineto{\pgfqpoint{1.681783in}{2.118045in}}%
\pgfpathlineto{\pgfqpoint{1.682667in}{2.118045in}}%
\pgfpathlineto{\pgfqpoint{1.682667in}{2.118450in}}%
\pgfpathlineto{\pgfqpoint{1.683768in}{2.118450in}}%
\pgfpathlineto{\pgfqpoint{1.683768in}{2.118854in}}%
\pgfpathlineto{\pgfqpoint{1.683941in}{2.118854in}}%
\pgfpathlineto{\pgfqpoint{1.683941in}{2.119664in}}%
\pgfpathlineto{\pgfqpoint{1.684402in}{2.119664in}}%
\pgfpathlineto{\pgfqpoint{1.684402in}{2.120070in}}%
\pgfpathlineto{\pgfqpoint{1.684587in}{2.120070in}}%
\pgfpathlineto{\pgfqpoint{1.684664in}{2.120881in}}%
\pgfpathlineto{\pgfqpoint{1.685008in}{2.120881in}}%
\pgfpathlineto{\pgfqpoint{1.685110in}{2.122098in}}%
\pgfpathlineto{\pgfqpoint{1.685363in}{2.122098in}}%
\pgfpathlineto{\pgfqpoint{1.685363in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.685527in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.685527in}{2.122911in}}%
\pgfpathlineto{\pgfqpoint{1.685679in}{2.122911in}}%
\pgfpathlineto{\pgfqpoint{1.685716in}{2.124129in}}%
\pgfpathlineto{\pgfqpoint{1.685889in}{2.124129in}}%
\pgfpathlineto{\pgfqpoint{1.686000in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{1.686059in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{1.686059in}{2.126569in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{2.126569in}}%
\pgfpathlineto{\pgfqpoint{1.686384in}{2.127789in}}%
\pgfpathlineto{\pgfqpoint{1.686473in}{2.127789in}}%
\pgfpathlineto{\pgfqpoint{1.686541in}{2.128603in}}%
\pgfpathlineto{\pgfqpoint{1.686748in}{2.128603in}}%
\pgfpathlineto{\pgfqpoint{1.686748in}{2.129010in}}%
\pgfpathlineto{\pgfqpoint{1.686993in}{2.129010in}}%
\pgfpathlineto{\pgfqpoint{1.687073in}{2.129824in}}%
\pgfpathlineto{\pgfqpoint{1.687147in}{2.129824in}}%
\pgfpathlineto{\pgfqpoint{1.687215in}{2.131047in}}%
\pgfpathlineto{\pgfqpoint{1.687611in}{2.131047in}}%
\pgfpathlineto{\pgfqpoint{1.687611in}{2.131454in}}%
\pgfpathlineto{\pgfqpoint{1.688010in}{2.131454in}}%
\pgfpathlineto{\pgfqpoint{1.688075in}{2.132270in}}%
\pgfpathlineto{\pgfqpoint{1.688455in}{2.132270in}}%
\pgfpathlineto{\pgfqpoint{1.688455in}{2.132679in}}%
\pgfpathlineto{\pgfqpoint{1.688743in}{2.132679in}}%
\pgfpathlineto{\pgfqpoint{1.688743in}{2.133087in}}%
\pgfpathlineto{\pgfqpoint{1.689441in}{2.133087in}}%
\pgfpathlineto{\pgfqpoint{1.689441in}{2.133496in}}%
\pgfpathlineto{\pgfqpoint{1.689646in}{2.133496in}}%
\pgfpathlineto{\pgfqpoint{1.689646in}{2.133906in}}%
\pgfpathlineto{\pgfqpoint{1.690156in}{2.133906in}}%
\pgfpathlineto{\pgfqpoint{1.690156in}{2.134315in}}%
\pgfpathlineto{\pgfqpoint{1.690768in}{2.134315in}}%
\pgfpathlineto{\pgfqpoint{1.690768in}{2.134725in}}%
\pgfpathlineto{\pgfqpoint{1.691890in}{2.134725in}}%
\pgfpathlineto{\pgfqpoint{1.692011in}{2.135547in}}%
\pgfpathlineto{\pgfqpoint{1.692051in}{2.135547in}}%
\pgfpathlineto{\pgfqpoint{1.692147in}{2.136369in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{2.136369in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{2.136781in}}%
\pgfpathlineto{\pgfqpoint{1.692728in}{2.136781in}}%
\pgfpathlineto{\pgfqpoint{1.692728in}{2.137192in}}%
\pgfpathlineto{\pgfqpoint{1.692982in}{2.137192in}}%
\pgfpathlineto{\pgfqpoint{1.692982in}{2.137604in}}%
\pgfpathlineto{\pgfqpoint{1.693445in}{2.137604in}}%
\pgfpathlineto{\pgfqpoint{1.693445in}{2.138016in}}%
\pgfpathlineto{\pgfqpoint{1.694076in}{2.138016in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{2.139253in}}%
\pgfpathlineto{\pgfqpoint{1.694379in}{2.139253in}}%
\pgfpathlineto{\pgfqpoint{1.694379in}{2.139666in}}%
\pgfpathlineto{\pgfqpoint{1.694559in}{2.139666in}}%
\pgfpathlineto{\pgfqpoint{1.694667in}{2.140905in}}%
\pgfpathlineto{\pgfqpoint{1.695004in}{2.140905in}}%
\pgfpathlineto{\pgfqpoint{1.695004in}{2.141318in}}%
\pgfpathlineto{\pgfqpoint{1.695319in}{2.141318in}}%
\pgfpathlineto{\pgfqpoint{1.695319in}{2.141731in}}%
\pgfpathlineto{\pgfqpoint{1.695514in}{2.141731in}}%
\pgfpathlineto{\pgfqpoint{1.695628in}{2.142559in}}%
\pgfpathlineto{\pgfqpoint{1.696123in}{2.142559in}}%
\pgfpathlineto{\pgfqpoint{1.696256in}{2.143387in}}%
\pgfpathlineto{\pgfqpoint{1.696633in}{2.143387in}}%
\pgfpathlineto{\pgfqpoint{1.696738in}{2.144216in}}%
\pgfpathlineto{\pgfqpoint{1.696788in}{2.144216in}}%
\pgfpathlineto{\pgfqpoint{1.696877in}{2.145045in}}%
\pgfpathlineto{\pgfqpoint{1.697205in}{2.145045in}}%
\pgfpathlineto{\pgfqpoint{1.697205in}{2.145460in}}%
\pgfpathlineto{\pgfqpoint{1.697459in}{2.145460in}}%
\pgfpathlineto{\pgfqpoint{1.697459in}{2.145875in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{2.145875in}}%
\pgfpathlineto{\pgfqpoint{1.698093in}{2.146706in}}%
\pgfpathlineto{\pgfqpoint{1.698198in}{2.146706in}}%
\pgfpathlineto{\pgfqpoint{1.698198in}{2.147121in}}%
\pgfpathlineto{\pgfqpoint{1.698575in}{2.147121in}}%
\pgfpathlineto{\pgfqpoint{1.698575in}{2.147537in}}%
\pgfpathlineto{\pgfqpoint{1.698742in}{2.147537in}}%
\pgfpathlineto{\pgfqpoint{1.698742in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.698943in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.699067in}{2.149202in}}%
\pgfpathlineto{\pgfqpoint{1.700235in}{2.149202in}}%
\pgfpathlineto{\pgfqpoint{1.700235in}{2.149619in}}%
\pgfpathlineto{\pgfqpoint{1.700721in}{2.149619in}}%
\pgfpathlineto{\pgfqpoint{1.700721in}{2.150036in}}%
\pgfpathlineto{\pgfqpoint{1.701014in}{2.150036in}}%
\pgfpathlineto{\pgfqpoint{1.701045in}{2.150871in}}%
\pgfpathlineto{\pgfqpoint{1.701614in}{2.150871in}}%
\pgfpathlineto{\pgfqpoint{1.701614in}{2.151290in}}%
\pgfpathlineto{\pgfqpoint{1.701893in}{2.151290in}}%
\pgfpathlineto{\pgfqpoint{1.701930in}{2.152126in}}%
\pgfpathlineto{\pgfqpoint{1.702186in}{2.152126in}}%
\pgfpathlineto{\pgfqpoint{1.702301in}{2.152964in}}%
\pgfpathlineto{\pgfqpoint{1.702653in}{2.152964in}}%
\pgfpathlineto{\pgfqpoint{1.702653in}{2.153382in}}%
\pgfpathlineto{\pgfqpoint{1.702931in}{2.153382in}}%
\pgfpathlineto{\pgfqpoint{1.703015in}{2.154221in}}%
\pgfpathlineto{\pgfqpoint{1.703692in}{2.154221in}}%
\pgfpathlineto{\pgfqpoint{1.703692in}{2.154640in}}%
\pgfpathlineto{\pgfqpoint{1.703878in}{2.154640in}}%
\pgfpathlineto{\pgfqpoint{1.703961in}{2.155900in}}%
\pgfpathlineto{\pgfqpoint{1.704218in}{2.155900in}}%
\pgfpathlineto{\pgfqpoint{1.704298in}{2.157160in}}%
\pgfpathlineto{\pgfqpoint{1.704706in}{2.157160in}}%
\pgfpathlineto{\pgfqpoint{1.704706in}{2.157581in}}%
\pgfpathlineto{\pgfqpoint{1.704969in}{2.157581in}}%
\pgfpathlineto{\pgfqpoint{1.705090in}{2.158422in}}%
\pgfpathlineto{\pgfqpoint{1.705108in}{2.158422in}}%
\pgfpathlineto{\pgfqpoint{1.705108in}{2.158843in}}%
\pgfpathlineto{\pgfqpoint{1.705464in}{2.158843in}}%
\pgfpathlineto{\pgfqpoint{1.705464in}{2.159264in}}%
\pgfpathlineto{\pgfqpoint{1.706042in}{2.159264in}}%
\pgfpathlineto{\pgfqpoint{1.706042in}{2.159685in}}%
\pgfpathlineto{\pgfqpoint{1.706373in}{2.159685in}}%
\pgfpathlineto{\pgfqpoint{1.706373in}{2.160107in}}%
\pgfpathlineto{\pgfqpoint{1.706889in}{2.160107in}}%
\pgfpathlineto{\pgfqpoint{1.706895in}{2.160951in}}%
\pgfpathlineto{\pgfqpoint{1.708519in}{2.160951in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{2.161798in}}%
\pgfpathlineto{\pgfqpoint{1.708726in}{2.161798in}}%
\pgfpathlineto{\pgfqpoint{1.708803in}{2.162645in}}%
\pgfpathlineto{\pgfqpoint{1.709180in}{2.162645in}}%
\pgfpathlineto{\pgfqpoint{1.709180in}{2.163069in}}%
\pgfpathlineto{\pgfqpoint{1.709530in}{2.163069in}}%
\pgfpathlineto{\pgfqpoint{1.709530in}{2.163493in}}%
\pgfpathlineto{\pgfqpoint{1.709727in}{2.163493in}}%
\pgfpathlineto{\pgfqpoint{1.709854in}{2.164341in}}%
\pgfpathlineto{\pgfqpoint{1.709888in}{2.164341in}}%
\pgfpathlineto{\pgfqpoint{1.709888in}{2.164766in}}%
\pgfpathlineto{\pgfqpoint{1.710958in}{2.164766in}}%
\pgfpathlineto{\pgfqpoint{1.710958in}{2.165191in}}%
\pgfpathlineto{\pgfqpoint{1.711156in}{2.165191in}}%
\pgfpathlineto{\pgfqpoint{1.711249in}{2.166041in}}%
\pgfpathlineto{\pgfqpoint{1.711477in}{2.166041in}}%
\pgfpathlineto{\pgfqpoint{1.711481in}{2.166893in}}%
\pgfpathlineto{\pgfqpoint{1.711691in}{2.166893in}}%
\pgfpathlineto{\pgfqpoint{1.711691in}{2.167318in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{2.167318in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{2.167744in}}%
\pgfpathlineto{\pgfqpoint{1.712056in}{2.167744in}}%
\pgfpathlineto{\pgfqpoint{1.712179in}{2.169022in}}%
\pgfpathlineto{\pgfqpoint{1.712510in}{2.169022in}}%
\pgfpathlineto{\pgfqpoint{1.712634in}{2.169875in}}%
\pgfpathlineto{\pgfqpoint{1.712720in}{2.169875in}}%
\pgfpathlineto{\pgfqpoint{1.712758in}{2.170728in}}%
\pgfpathlineto{\pgfqpoint{1.713039in}{2.170728in}}%
\pgfpathlineto{\pgfqpoint{1.713141in}{2.171581in}}%
\pgfpathlineto{\pgfqpoint{1.713351in}{2.171581in}}%
\pgfpathlineto{\pgfqpoint{1.713351in}{2.172008in}}%
\pgfpathlineto{\pgfqpoint{1.713691in}{2.172008in}}%
\pgfpathlineto{\pgfqpoint{1.713691in}{2.172436in}}%
\pgfpathlineto{\pgfqpoint{1.713864in}{2.172436in}}%
\pgfpathlineto{\pgfqpoint{1.713966in}{2.173290in}}%
\pgfpathlineto{\pgfqpoint{1.714044in}{2.173290in}}%
\pgfpathlineto{\pgfqpoint{1.714146in}{2.174145in}}%
\pgfpathlineto{\pgfqpoint{1.714730in}{2.174145in}}%
\pgfpathlineto{\pgfqpoint{1.714730in}{2.174573in}}%
\pgfpathlineto{\pgfqpoint{1.715178in}{2.174573in}}%
\pgfpathlineto{\pgfqpoint{1.715222in}{2.175430in}}%
\pgfpathlineto{\pgfqpoint{1.715509in}{2.175430in}}%
\pgfpathlineto{\pgfqpoint{1.715556in}{2.176287in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{2.176287in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{2.176717in}}%
\pgfpathlineto{\pgfqpoint{1.716842in}{2.176717in}}%
\pgfpathlineto{\pgfqpoint{1.716842in}{2.177146in}}%
\pgfpathlineto{\pgfqpoint{1.717095in}{2.177146in}}%
\pgfpathlineto{\pgfqpoint{1.717222in}{2.178006in}}%
\pgfpathlineto{\pgfqpoint{1.718054in}{2.178006in}}%
\pgfpathlineto{\pgfqpoint{1.718054in}{2.178436in}}%
\pgfpathlineto{\pgfqpoint{1.718301in}{2.178436in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{2.179729in}}%
\pgfpathlineto{\pgfqpoint{1.718499in}{2.179729in}}%
\pgfpathlineto{\pgfqpoint{1.718536in}{2.180590in}}%
\pgfpathlineto{\pgfqpoint{1.718781in}{2.180590in}}%
\pgfpathlineto{\pgfqpoint{1.718781in}{2.181021in}}%
\pgfpathlineto{\pgfqpoint{1.719353in}{2.181021in}}%
\pgfpathlineto{\pgfqpoint{1.719417in}{2.181885in}}%
\pgfpathlineto{\pgfqpoint{1.719550in}{2.181885in}}%
\pgfpathlineto{\pgfqpoint{1.719550in}{2.182316in}}%
\pgfpathlineto{\pgfqpoint{1.720045in}{2.182316in}}%
\pgfpathlineto{\pgfqpoint{1.720172in}{2.183612in}}%
\pgfpathlineto{\pgfqpoint{1.721378in}{2.183612in}}%
\pgfpathlineto{\pgfqpoint{1.721378in}{2.184045in}}%
\pgfpathlineto{\pgfqpoint{1.721579in}{2.184045in}}%
\pgfpathlineto{\pgfqpoint{1.721579in}{2.184479in}}%
\pgfpathlineto{\pgfqpoint{1.723304in}{2.184479in}}%
\pgfpathlineto{\pgfqpoint{1.723304in}{2.184913in}}%
\pgfpathlineto{\pgfqpoint{1.723635in}{2.184913in}}%
\pgfpathlineto{\pgfqpoint{1.723734in}{2.185783in}}%
\pgfpathlineto{\pgfqpoint{1.724009in}{2.185783in}}%
\pgfpathlineto{\pgfqpoint{1.724009in}{2.186218in}}%
\pgfpathlineto{\pgfqpoint{1.724377in}{2.186218in}}%
\pgfpathlineto{\pgfqpoint{1.724377in}{2.186653in}}%
\pgfpathlineto{\pgfqpoint{1.724819in}{2.186653in}}%
\pgfpathlineto{\pgfqpoint{1.724819in}{2.187089in}}%
\pgfpathlineto{\pgfqpoint{1.725138in}{2.187089in}}%
\pgfpathlineto{\pgfqpoint{1.725138in}{2.187525in}}%
\pgfpathlineto{\pgfqpoint{1.725277in}{2.187525in}}%
\pgfpathlineto{\pgfqpoint{1.725277in}{2.187961in}}%
\pgfpathlineto{\pgfqpoint{1.725558in}{2.187961in}}%
\pgfpathlineto{\pgfqpoint{1.725607in}{2.188833in}}%
\pgfpathlineto{\pgfqpoint{1.726260in}{2.188833in}}%
\pgfpathlineto{\pgfqpoint{1.726328in}{2.190144in}}%
\pgfpathlineto{\pgfqpoint{1.726424in}{2.190144in}}%
\pgfpathlineto{\pgfqpoint{1.726424in}{2.190581in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{2.190581in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{2.191018in}}%
\pgfpathlineto{\pgfqpoint{1.727438in}{2.191018in}}%
\pgfpathlineto{\pgfqpoint{1.727490in}{2.191893in}}%
\pgfpathlineto{\pgfqpoint{1.728214in}{2.191893in}}%
\pgfpathlineto{\pgfqpoint{1.728291in}{2.192770in}}%
\pgfpathlineto{\pgfqpoint{1.728536in}{2.192770in}}%
\pgfpathlineto{\pgfqpoint{1.728536in}{2.193208in}}%
\pgfpathlineto{\pgfqpoint{1.728891in}{2.193208in}}%
\pgfpathlineto{\pgfqpoint{1.728891in}{2.193647in}}%
\pgfpathlineto{\pgfqpoint{1.729055in}{2.193647in}}%
\pgfpathlineto{\pgfqpoint{1.729055in}{2.194086in}}%
\pgfpathlineto{\pgfqpoint{1.729219in}{2.194086in}}%
\pgfpathlineto{\pgfqpoint{1.729293in}{2.194964in}}%
\pgfpathlineto{\pgfqpoint{1.729441in}{2.194964in}}%
\pgfpathlineto{\pgfqpoint{1.729556in}{2.196282in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{2.196282in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{2.196721in}}%
\pgfpathlineto{\pgfqpoint{1.729942in}{2.196721in}}%
\pgfpathlineto{\pgfqpoint{1.729942in}{2.197161in}}%
\pgfpathlineto{\pgfqpoint{1.730115in}{2.197161in}}%
\pgfpathlineto{\pgfqpoint{1.730168in}{2.198040in}}%
\pgfpathlineto{\pgfqpoint{1.730861in}{2.198040in}}%
\pgfpathlineto{\pgfqpoint{1.730861in}{2.198481in}}%
\pgfpathlineto{\pgfqpoint{1.731649in}{2.198481in}}%
\pgfpathlineto{\pgfqpoint{1.731714in}{2.199363in}}%
\pgfpathlineto{\pgfqpoint{1.732178in}{2.199363in}}%
\pgfpathlineto{\pgfqpoint{1.732178in}{2.199804in}}%
\pgfpathlineto{\pgfqpoint{1.732852in}{2.199804in}}%
\pgfpathlineto{\pgfqpoint{1.732852in}{2.200246in}}%
\pgfpathlineto{\pgfqpoint{1.733235in}{2.200246in}}%
\pgfpathlineto{\pgfqpoint{1.733282in}{2.201130in}}%
\pgfpathlineto{\pgfqpoint{1.733479in}{2.201130in}}%
\pgfpathlineto{\pgfqpoint{1.733479in}{2.201572in}}%
\pgfpathlineto{\pgfqpoint{1.733622in}{2.201572in}}%
\pgfpathlineto{\pgfqpoint{1.733622in}{2.202015in}}%
\pgfpathlineto{\pgfqpoint{1.733838in}{2.202015in}}%
\pgfpathlineto{\pgfqpoint{1.733838in}{2.202457in}}%
\pgfpathlineto{\pgfqpoint{1.734562in}{2.202457in}}%
\pgfpathlineto{\pgfqpoint{1.734562in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{1.734726in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{1.734726in}{2.203344in}}%
\pgfpathlineto{\pgfqpoint{1.735109in}{2.203344in}}%
\pgfpathlineto{\pgfqpoint{1.735109in}{2.203787in}}%
\pgfpathlineto{\pgfqpoint{1.735622in}{2.203787in}}%
\pgfpathlineto{\pgfqpoint{1.735669in}{2.204675in}}%
\pgfpathlineto{\pgfqpoint{1.735860in}{2.204675in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{2.205564in}}%
\pgfpathlineto{\pgfqpoint{1.736698in}{2.205564in}}%
\pgfpathlineto{\pgfqpoint{1.736763in}{2.206898in}}%
\pgfpathlineto{\pgfqpoint{1.737205in}{2.206898in}}%
\pgfpathlineto{\pgfqpoint{1.737276in}{2.207788in}}%
\pgfpathlineto{\pgfqpoint{1.737576in}{2.207788in}}%
\pgfpathlineto{\pgfqpoint{1.737576in}{2.208234in}}%
\pgfpathlineto{\pgfqpoint{1.737821in}{2.208234in}}%
\pgfpathlineto{\pgfqpoint{1.737855in}{2.209125in}}%
\pgfpathlineto{\pgfqpoint{1.738090in}{2.209125in}}%
\pgfpathlineto{\pgfqpoint{1.738207in}{2.210017in}}%
\pgfpathlineto{\pgfqpoint{1.739391in}{2.210017in}}%
\pgfpathlineto{\pgfqpoint{1.739447in}{2.211358in}}%
\pgfpathlineto{\pgfqpoint{1.740013in}{2.211358in}}%
\pgfpathlineto{\pgfqpoint{1.740146in}{2.212252in}}%
\pgfpathlineto{\pgfqpoint{1.740622in}{2.212252in}}%
\pgfpathlineto{\pgfqpoint{1.740622in}{2.212700in}}%
\pgfpathlineto{\pgfqpoint{1.741070in}{2.212700in}}%
\pgfpathlineto{\pgfqpoint{1.741070in}{2.213148in}}%
\pgfpathlineto{\pgfqpoint{1.741454in}{2.213148in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{2.214045in}}%
\pgfpathlineto{\pgfqpoint{1.741679in}{2.214045in}}%
\pgfpathlineto{\pgfqpoint{1.741682in}{2.214943in}}%
\pgfpathlineto{\pgfqpoint{1.742508in}{2.214943in}}%
\pgfpathlineto{\pgfqpoint{1.742508in}{2.215392in}}%
\pgfpathlineto{\pgfqpoint{1.742894in}{2.215392in}}%
\pgfpathlineto{\pgfqpoint{1.742894in}{2.215842in}}%
\pgfpathlineto{\pgfqpoint{1.743089in}{2.215842in}}%
\pgfpathlineto{\pgfqpoint{1.743089in}{2.216291in}}%
\pgfpathlineto{\pgfqpoint{1.743389in}{2.216291in}}%
\pgfpathlineto{\pgfqpoint{1.743389in}{2.216741in}}%
\pgfpathlineto{\pgfqpoint{1.743970in}{2.216741in}}%
\pgfpathlineto{\pgfqpoint{1.743970in}{2.217192in}}%
\pgfpathlineto{\pgfqpoint{1.744258in}{2.217192in}}%
\pgfpathlineto{\pgfqpoint{1.744258in}{2.217642in}}%
\pgfpathlineto{\pgfqpoint{1.744753in}{2.217642in}}%
\pgfpathlineto{\pgfqpoint{1.744753in}{2.218093in}}%
\pgfpathlineto{\pgfqpoint{1.745674in}{2.218093in}}%
\pgfpathlineto{\pgfqpoint{1.745674in}{2.218545in}}%
\pgfpathlineto{\pgfqpoint{1.746107in}{2.218545in}}%
\pgfpathlineto{\pgfqpoint{1.746209in}{2.219449in}}%
\pgfpathlineto{\pgfqpoint{1.746549in}{2.219449in}}%
\pgfpathlineto{\pgfqpoint{1.746558in}{2.220354in}}%
\pgfpathlineto{\pgfqpoint{1.746806in}{2.220354in}}%
\pgfpathlineto{\pgfqpoint{1.746806in}{2.220807in}}%
\pgfpathlineto{\pgfqpoint{1.747136in}{2.220807in}}%
\pgfpathlineto{\pgfqpoint{1.747136in}{2.221260in}}%
\pgfpathlineto{\pgfqpoint{1.747337in}{2.221260in}}%
\pgfpathlineto{\pgfqpoint{1.747337in}{2.221713in}}%
\pgfpathlineto{\pgfqpoint{1.747693in}{2.221713in}}%
\pgfpathlineto{\pgfqpoint{1.747693in}{2.222166in}}%
\pgfpathlineto{\pgfqpoint{1.748120in}{2.222166in}}%
\pgfpathlineto{\pgfqpoint{1.748240in}{2.223073in}}%
\pgfpathlineto{\pgfqpoint{1.748602in}{2.223073in}}%
\pgfpathlineto{\pgfqpoint{1.748602in}{2.223527in}}%
\pgfpathlineto{\pgfqpoint{1.750692in}{2.223527in}}%
\pgfpathlineto{\pgfqpoint{1.750692in}{2.223983in}}%
\pgfpathlineto{\pgfqpoint{1.750955in}{2.223983in}}%
\pgfpathlineto{\pgfqpoint{1.750955in}{2.224439in}}%
\pgfpathlineto{\pgfqpoint{1.751171in}{2.224439in}}%
\pgfpathlineto{\pgfqpoint{1.751171in}{2.224895in}}%
\pgfpathlineto{\pgfqpoint{1.752424in}{2.224895in}}%
\pgfpathlineto{\pgfqpoint{1.752424in}{2.225352in}}%
\pgfpathlineto{\pgfqpoint{1.752937in}{2.225352in}}%
\pgfpathlineto{\pgfqpoint{1.752937in}{2.225809in}}%
\pgfpathlineto{\pgfqpoint{1.753085in}{2.225809in}}%
\pgfpathlineto{\pgfqpoint{1.753113in}{2.226724in}}%
\pgfpathlineto{\pgfqpoint{1.753330in}{2.226724in}}%
\pgfpathlineto{\pgfqpoint{1.753330in}{2.227182in}}%
\pgfpathlineto{\pgfqpoint{1.753688in}{2.227182in}}%
\pgfpathlineto{\pgfqpoint{1.753688in}{2.227640in}}%
\pgfpathlineto{\pgfqpoint{1.753963in}{2.227640in}}%
\pgfpathlineto{\pgfqpoint{1.753963in}{2.228098in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{2.228098in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{2.228557in}}%
\pgfpathlineto{\pgfqpoint{1.754733in}{2.228557in}}%
\pgfpathlineto{\pgfqpoint{1.754832in}{2.229475in}}%
\pgfpathlineto{\pgfqpoint{1.755355in}{2.229475in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{2.230393in}}%
\pgfpathlineto{\pgfqpoint{1.756159in}{2.230393in}}%
\pgfpathlineto{\pgfqpoint{1.756264in}{2.231313in}}%
\pgfpathlineto{\pgfqpoint{1.756400in}{2.231313in}}%
\pgfpathlineto{\pgfqpoint{1.756517in}{2.232234in}}%
\pgfpathlineto{\pgfqpoint{1.756709in}{2.232234in}}%
\pgfpathlineto{\pgfqpoint{1.756709in}{2.232694in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{2.232694in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{2.233155in}}%
\pgfpathlineto{\pgfqpoint{1.757800in}{2.233155in}}%
\pgfpathlineto{\pgfqpoint{1.757800in}{2.233616in}}%
\pgfpathlineto{\pgfqpoint{1.758023in}{2.233616in}}%
\pgfpathlineto{\pgfqpoint{1.758054in}{2.234539in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{2.234539in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{1.758342in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{1.758471in}{2.236847in}}%
\pgfpathlineto{\pgfqpoint{1.758666in}{2.236847in}}%
\pgfpathlineto{\pgfqpoint{1.758666in}{2.237309in}}%
\pgfpathlineto{\pgfqpoint{1.758901in}{2.237309in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{2.238233in}}%
\pgfpathlineto{\pgfqpoint{1.759127in}{2.238233in}}%
\pgfpathlineto{\pgfqpoint{1.759127in}{2.238695in}}%
\pgfpathlineto{\pgfqpoint{1.759649in}{2.238695in}}%
\pgfpathlineto{\pgfqpoint{1.759649in}{2.239158in}}%
\pgfpathlineto{\pgfqpoint{1.759838in}{2.239158in}}%
\pgfpathlineto{\pgfqpoint{1.759900in}{2.240084in}}%
\pgfpathlineto{\pgfqpoint{1.760160in}{2.240084in}}%
\pgfpathlineto{\pgfqpoint{1.760160in}{2.240547in}}%
\pgfpathlineto{\pgfqpoint{1.760469in}{2.240547in}}%
\pgfpathlineto{\pgfqpoint{1.760512in}{2.241473in}}%
\pgfpathlineto{\pgfqpoint{1.761028in}{2.241473in}}%
\pgfpathlineto{\pgfqpoint{1.761028in}{2.241937in}}%
\pgfpathlineto{\pgfqpoint{1.761214in}{2.241937in}}%
\pgfpathlineto{\pgfqpoint{1.761214in}{2.242401in}}%
\pgfpathlineto{\pgfqpoint{1.761607in}{2.242401in}}%
\pgfpathlineto{\pgfqpoint{1.761607in}{2.242865in}}%
\pgfpathlineto{\pgfqpoint{1.761981in}{2.242865in}}%
\pgfpathlineto{\pgfqpoint{1.761981in}{2.243330in}}%
\pgfpathlineto{\pgfqpoint{1.762175in}{2.243330in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{2.244259in}}%
\pgfpathlineto{\pgfqpoint{1.762670in}{2.244259in}}%
\pgfpathlineto{\pgfqpoint{1.762707in}{2.245189in}}%
\pgfpathlineto{\pgfqpoint{1.763193in}{2.245189in}}%
\pgfpathlineto{\pgfqpoint{1.763193in}{2.245655in}}%
\pgfpathlineto{\pgfqpoint{1.764096in}{2.245655in}}%
\pgfpathlineto{\pgfqpoint{1.764096in}{2.246121in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{2.246121in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{2.246587in}}%
\pgfpathlineto{\pgfqpoint{1.765230in}{2.246587in}}%
\pgfpathlineto{\pgfqpoint{1.765230in}{2.247054in}}%
\pgfpathlineto{\pgfqpoint{1.765669in}{2.247054in}}%
\pgfpathlineto{\pgfqpoint{1.765669in}{2.247522in}}%
\pgfpathlineto{\pgfqpoint{1.766065in}{2.247522in}}%
\pgfpathlineto{\pgfqpoint{1.766065in}{2.247989in}}%
\pgfpathlineto{\pgfqpoint{1.766356in}{2.247989in}}%
\pgfpathlineto{\pgfqpoint{1.766365in}{2.248925in}}%
\pgfpathlineto{\pgfqpoint{1.767265in}{2.248925in}}%
\pgfpathlineto{\pgfqpoint{1.767265in}{2.249394in}}%
\pgfpathlineto{\pgfqpoint{1.767509in}{2.249394in}}%
\pgfpathlineto{\pgfqpoint{1.767509in}{2.249863in}}%
\pgfpathlineto{\pgfqpoint{1.767664in}{2.249863in}}%
\pgfpathlineto{\pgfqpoint{1.767664in}{2.250332in}}%
\pgfpathlineto{\pgfqpoint{1.767939in}{2.250332in}}%
\pgfpathlineto{\pgfqpoint{1.767939in}{2.250801in}}%
\pgfpathlineto{\pgfqpoint{1.768229in}{2.250801in}}%
\pgfpathlineto{\pgfqpoint{1.768288in}{2.251740in}}%
\pgfpathlineto{\pgfqpoint{1.768783in}{2.251740in}}%
\pgfpathlineto{\pgfqpoint{1.768811in}{2.252680in}}%
\pgfpathlineto{\pgfqpoint{1.769086in}{2.252680in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{2.254090in}}%
\pgfpathlineto{\pgfqpoint{1.769228in}{2.254090in}}%
\pgfpathlineto{\pgfqpoint{1.769228in}{2.254561in}}%
\pgfpathlineto{\pgfqpoint{1.769485in}{2.254561in}}%
\pgfpathlineto{\pgfqpoint{1.769485in}{2.255031in}}%
\pgfpathlineto{\pgfqpoint{1.770038in}{2.255031in}}%
\pgfpathlineto{\pgfqpoint{1.770038in}{2.255502in}}%
\pgfpathlineto{\pgfqpoint{1.770449in}{2.255502in}}%
\pgfpathlineto{\pgfqpoint{1.770536in}{2.256444in}}%
\pgfpathlineto{\pgfqpoint{1.770607in}{2.256444in}}%
\pgfpathlineto{\pgfqpoint{1.770706in}{2.257387in}}%
\pgfpathlineto{\pgfqpoint{1.771133in}{2.257387in}}%
\pgfpathlineto{\pgfqpoint{1.771182in}{2.258803in}}%
\pgfpathlineto{\pgfqpoint{1.771578in}{2.258803in}}%
\pgfpathlineto{\pgfqpoint{1.771578in}{2.259275in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{2.259275in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{2.259747in}}%
\pgfpathlineto{\pgfqpoint{1.772063in}{2.259747in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{2.260692in}}%
\pgfpathlineto{\pgfqpoint{1.772233in}{2.260692in}}%
\pgfpathlineto{\pgfqpoint{1.772233in}{2.261165in}}%
\pgfpathlineto{\pgfqpoint{1.772719in}{2.261165in}}%
\pgfpathlineto{\pgfqpoint{1.772719in}{2.261638in}}%
\pgfpathlineto{\pgfqpoint{1.773078in}{2.261638in}}%
\pgfpathlineto{\pgfqpoint{1.773127in}{2.263058in}}%
\pgfpathlineto{\pgfqpoint{1.773582in}{2.263058in}}%
\pgfpathlineto{\pgfqpoint{1.773585in}{2.264005in}}%
\pgfpathlineto{\pgfqpoint{1.774265in}{2.264005in}}%
\pgfpathlineto{\pgfqpoint{1.774265in}{2.264479in}}%
\pgfpathlineto{\pgfqpoint{1.774800in}{2.264479in}}%
\pgfpathlineto{\pgfqpoint{1.774800in}{2.264954in}}%
\pgfpathlineto{\pgfqpoint{1.775310in}{2.264954in}}%
\pgfpathlineto{\pgfqpoint{1.775310in}{2.265429in}}%
\pgfpathlineto{\pgfqpoint{1.775452in}{2.265429in}}%
\pgfpathlineto{\pgfqpoint{1.775468in}{2.266379in}}%
\pgfpathlineto{\pgfqpoint{1.775913in}{2.266379in}}%
\pgfpathlineto{\pgfqpoint{1.775913in}{2.266855in}}%
\pgfpathlineto{\pgfqpoint{1.776185in}{2.266855in}}%
\pgfpathlineto{\pgfqpoint{1.776222in}{2.268282in}}%
\pgfpathlineto{\pgfqpoint{1.776414in}{2.268282in}}%
\pgfpathlineto{\pgfqpoint{1.776491in}{2.269234in}}%
\pgfpathlineto{\pgfqpoint{1.776602in}{2.269234in}}%
\pgfpathlineto{\pgfqpoint{1.776602in}{2.269710in}}%
\pgfpathlineto{\pgfqpoint{1.776853in}{2.269710in}}%
\pgfpathlineto{\pgfqpoint{1.776853in}{2.270187in}}%
\pgfpathlineto{\pgfqpoint{1.777048in}{2.270187in}}%
\pgfpathlineto{\pgfqpoint{1.777116in}{2.271140in}}%
\pgfpathlineto{\pgfqpoint{1.777422in}{2.271140in}}%
\pgfpathlineto{\pgfqpoint{1.777422in}{2.271616in}}%
\pgfpathlineto{\pgfqpoint{1.778158in}{2.271616in}}%
\pgfpathlineto{\pgfqpoint{1.778158in}{2.272094in}}%
\pgfpathlineto{\pgfqpoint{1.778526in}{2.272094in}}%
\pgfpathlineto{\pgfqpoint{1.778526in}{2.272571in}}%
\pgfpathlineto{\pgfqpoint{1.779026in}{2.272571in}}%
\pgfpathlineto{\pgfqpoint{1.779026in}{2.273049in}}%
\pgfpathlineto{\pgfqpoint{1.779332in}{2.273049in}}%
\pgfpathlineto{\pgfqpoint{1.779444in}{2.274006in}}%
\pgfpathlineto{\pgfqpoint{1.779973in}{2.274006in}}%
\pgfpathlineto{\pgfqpoint{1.779973in}{2.274485in}}%
\pgfpathlineto{\pgfqpoint{1.781212in}{2.274485in}}%
\pgfpathlineto{\pgfqpoint{1.781283in}{2.275445in}}%
\pgfpathlineto{\pgfqpoint{1.782094in}{2.275445in}}%
\pgfpathlineto{\pgfqpoint{1.782180in}{2.276886in}}%
\pgfpathlineto{\pgfqpoint{1.782845in}{2.276886in}}%
\pgfpathlineto{\pgfqpoint{1.782863in}{2.277848in}}%
\pgfpathlineto{\pgfqpoint{1.783278in}{2.277848in}}%
\pgfpathlineto{\pgfqpoint{1.783278in}{2.278330in}}%
\pgfpathlineto{\pgfqpoint{1.783531in}{2.278330in}}%
\pgfpathlineto{\pgfqpoint{1.783602in}{2.279293in}}%
\pgfpathlineto{\pgfqpoint{1.784283in}{2.279293in}}%
\pgfpathlineto{\pgfqpoint{1.784283in}{2.279775in}}%
\pgfpathlineto{\pgfqpoint{1.784573in}{2.279775in}}%
\pgfpathlineto{\pgfqpoint{1.784573in}{2.280258in}}%
\pgfpathlineto{\pgfqpoint{1.784824in}{2.280258in}}%
\pgfpathlineto{\pgfqpoint{1.784824in}{2.280741in}}%
\pgfpathlineto{\pgfqpoint{1.785087in}{2.280741in}}%
\pgfpathlineto{\pgfqpoint{1.785124in}{2.281706in}}%
\pgfpathlineto{\pgfqpoint{1.785250in}{2.281706in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{2.282673in}}%
\pgfpathlineto{\pgfqpoint{1.785736in}{2.282673in}}%
\pgfpathlineto{\pgfqpoint{1.785736in}{2.283156in}}%
\pgfpathlineto{\pgfqpoint{1.786537in}{2.283156in}}%
\pgfpathlineto{\pgfqpoint{1.786537in}{2.283640in}}%
\pgfpathlineto{\pgfqpoint{1.786957in}{2.283640in}}%
\pgfpathlineto{\pgfqpoint{1.786957in}{2.284125in}}%
\pgfpathlineto{\pgfqpoint{1.787140in}{2.284125in}}%
\pgfpathlineto{\pgfqpoint{1.787140in}{2.284609in}}%
\pgfpathlineto{\pgfqpoint{1.787393in}{2.284609in}}%
\pgfpathlineto{\pgfqpoint{1.787393in}{2.285094in}}%
\pgfpathlineto{\pgfqpoint{1.789004in}{2.285094in}}%
\pgfpathlineto{\pgfqpoint{1.789100in}{2.286552in}}%
\pgfpathlineto{\pgfqpoint{1.789168in}{2.286552in}}%
\pgfpathlineto{\pgfqpoint{1.789168in}{2.287038in}}%
\pgfpathlineto{\pgfqpoint{1.789619in}{2.287038in}}%
\pgfpathlineto{\pgfqpoint{1.789635in}{2.288011in}}%
\pgfpathlineto{\pgfqpoint{1.789830in}{2.288011in}}%
\pgfpathlineto{\pgfqpoint{1.789830in}{2.288498in}}%
\pgfpathlineto{\pgfqpoint{1.790859in}{2.288498in}}%
\pgfpathlineto{\pgfqpoint{1.790859in}{2.288986in}}%
\pgfpathlineto{\pgfqpoint{1.791014in}{2.288986in}}%
\pgfpathlineto{\pgfqpoint{1.791014in}{2.289473in}}%
\pgfpathlineto{\pgfqpoint{1.791512in}{2.289473in}}%
\pgfpathlineto{\pgfqpoint{1.791512in}{2.289961in}}%
\pgfpathlineto{\pgfqpoint{1.792087in}{2.289961in}}%
\pgfpathlineto{\pgfqpoint{1.792087in}{2.290450in}}%
\pgfpathlineto{\pgfqpoint{1.792374in}{2.290450in}}%
\pgfpathlineto{\pgfqpoint{1.792374in}{2.290939in}}%
\pgfpathlineto{\pgfqpoint{1.792912in}{2.290939in}}%
\pgfpathlineto{\pgfqpoint{1.792912in}{2.291428in}}%
\pgfpathlineto{\pgfqpoint{1.793091in}{2.291428in}}%
\pgfpathlineto{\pgfqpoint{1.793091in}{2.291917in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{2.291917in}}%
\pgfpathlineto{\pgfqpoint{1.793543in}{2.293386in}}%
\pgfpathlineto{\pgfqpoint{1.794103in}{2.293386in}}%
\pgfpathlineto{\pgfqpoint{1.794217in}{2.294367in}}%
\pgfpathlineto{\pgfqpoint{1.794857in}{2.294367in}}%
\pgfpathlineto{\pgfqpoint{1.794857in}{2.294858in}}%
\pgfpathlineto{\pgfqpoint{1.795206in}{2.294858in}}%
\pgfpathlineto{\pgfqpoint{1.795206in}{2.295349in}}%
\pgfpathlineto{\pgfqpoint{1.795825in}{2.295349in}}%
\pgfpathlineto{\pgfqpoint{1.795955in}{2.296332in}}%
\pgfpathlineto{\pgfqpoint{1.796010in}{2.296332in}}%
\pgfpathlineto{\pgfqpoint{1.796010in}{2.296824in}}%
\pgfpathlineto{\pgfqpoint{1.796261in}{2.296824in}}%
\pgfpathlineto{\pgfqpoint{1.796264in}{2.297808in}}%
\pgfpathlineto{\pgfqpoint{1.796496in}{2.297808in}}%
\pgfpathlineto{\pgfqpoint{1.796496in}{2.298300in}}%
\pgfpathlineto{\pgfqpoint{1.797556in}{2.298300in}}%
\pgfpathlineto{\pgfqpoint{1.797652in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{2.299286in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{2.299779in}}%
\pgfpathlineto{\pgfqpoint{1.798527in}{2.299779in}}%
\pgfpathlineto{\pgfqpoint{1.798635in}{2.301261in}}%
\pgfpathlineto{\pgfqpoint{1.798910in}{2.301261in}}%
\pgfpathlineto{\pgfqpoint{1.798910in}{2.301755in}}%
\pgfpathlineto{\pgfqpoint{1.799053in}{2.301755in}}%
\pgfpathlineto{\pgfqpoint{1.799053in}{2.302249in}}%
\pgfpathlineto{\pgfqpoint{1.800234in}{2.302249in}}%
\pgfpathlineto{\pgfqpoint{1.800234in}{2.302744in}}%
\pgfpathlineto{\pgfqpoint{1.800574in}{2.302744in}}%
\pgfpathlineto{\pgfqpoint{1.800574in}{2.303239in}}%
\pgfpathlineto{\pgfqpoint{1.800790in}{2.303239in}}%
\pgfpathlineto{\pgfqpoint{1.800790in}{2.303735in}}%
\pgfpathlineto{\pgfqpoint{1.801211in}{2.303735in}}%
\pgfpathlineto{\pgfqpoint{1.801211in}{2.304231in}}%
\pgfpathlineto{\pgfqpoint{1.801365in}{2.304231in}}%
\pgfpathlineto{\pgfqpoint{1.801365in}{2.304727in}}%
\pgfpathlineto{\pgfqpoint{1.803255in}{2.304727in}}%
\pgfpathlineto{\pgfqpoint{1.803255in}{2.305225in}}%
\pgfpathlineto{\pgfqpoint{1.803443in}{2.305225in}}%
\pgfpathlineto{\pgfqpoint{1.803443in}{2.305722in}}%
\pgfpathlineto{\pgfqpoint{1.803694in}{2.305722in}}%
\pgfpathlineto{\pgfqpoint{1.803789in}{2.306718in}}%
\pgfpathlineto{\pgfqpoint{1.805048in}{2.306718in}}%
\pgfpathlineto{\pgfqpoint{1.805178in}{2.307717in}}%
\pgfpathlineto{\pgfqpoint{1.805821in}{2.307717in}}%
\pgfpathlineto{\pgfqpoint{1.805877in}{2.309216in}}%
\pgfpathlineto{\pgfqpoint{1.806152in}{2.309216in}}%
\pgfpathlineto{\pgfqpoint{1.806152in}{2.309716in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{2.309716in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{2.310216in}}%
\pgfpathlineto{\pgfqpoint{1.807358in}{2.310216in}}%
\pgfpathlineto{\pgfqpoint{1.807358in}{2.310717in}}%
\pgfpathlineto{\pgfqpoint{1.807688in}{2.310717in}}%
\pgfpathlineto{\pgfqpoint{1.807688in}{2.311218in}}%
\pgfpathlineto{\pgfqpoint{1.808177in}{2.311218in}}%
\pgfpathlineto{\pgfqpoint{1.808177in}{2.311720in}}%
\pgfpathlineto{\pgfqpoint{1.808842in}{2.311720in}}%
\pgfpathlineto{\pgfqpoint{1.808885in}{2.313227in}}%
\pgfpathlineto{\pgfqpoint{1.809293in}{2.313227in}}%
\pgfpathlineto{\pgfqpoint{1.809293in}{2.313729in}}%
\pgfpathlineto{\pgfqpoint{1.809670in}{2.313729in}}%
\pgfpathlineto{\pgfqpoint{1.809670in}{2.314232in}}%
\pgfpathlineto{\pgfqpoint{1.809998in}{2.314232in}}%
\pgfpathlineto{\pgfqpoint{1.809998in}{2.314735in}}%
\pgfpathlineto{\pgfqpoint{1.810146in}{2.314735in}}%
\pgfpathlineto{\pgfqpoint{1.810261in}{2.315742in}}%
\pgfpathlineto{\pgfqpoint{1.811699in}{2.315742in}}%
\pgfpathlineto{\pgfqpoint{1.811822in}{2.316751in}}%
\pgfpathlineto{\pgfqpoint{1.812020in}{2.316751in}}%
\pgfpathlineto{\pgfqpoint{1.812020in}{2.317256in}}%
\pgfpathlineto{\pgfqpoint{1.812438in}{2.317256in}}%
\pgfpathlineto{\pgfqpoint{1.812438in}{2.317761in}}%
\pgfpathlineto{\pgfqpoint{1.812750in}{2.317761in}}%
\pgfpathlineto{\pgfqpoint{1.812787in}{2.318772in}}%
\pgfpathlineto{\pgfqpoint{1.813316in}{2.318772in}}%
\pgfpathlineto{\pgfqpoint{1.813316in}{2.319278in}}%
\pgfpathlineto{\pgfqpoint{1.813600in}{2.319278in}}%
\pgfpathlineto{\pgfqpoint{1.813600in}{2.319784in}}%
\pgfpathlineto{\pgfqpoint{1.814636in}{2.319784in}}%
\pgfpathlineto{\pgfqpoint{1.814636in}{2.320291in}}%
\pgfpathlineto{\pgfqpoint{1.814995in}{2.320291in}}%
\pgfpathlineto{\pgfqpoint{1.814995in}{2.320798in}}%
\pgfpathlineto{\pgfqpoint{1.815975in}{2.320798in}}%
\pgfpathlineto{\pgfqpoint{1.815975in}{2.321306in}}%
\pgfpathlineto{\pgfqpoint{1.816169in}{2.321306in}}%
\pgfpathlineto{\pgfqpoint{1.816169in}{2.321814in}}%
\pgfpathlineto{\pgfqpoint{1.816602in}{2.321814in}}%
\pgfpathlineto{\pgfqpoint{1.816602in}{2.322323in}}%
\pgfpathlineto{\pgfqpoint{1.816874in}{2.322323in}}%
\pgfpathlineto{\pgfqpoint{1.816874in}{2.322832in}}%
\pgfpathlineto{\pgfqpoint{1.817239in}{2.322832in}}%
\pgfpathlineto{\pgfqpoint{1.817270in}{2.323850in}}%
\pgfpathlineto{\pgfqpoint{1.817471in}{2.323850in}}%
\pgfpathlineto{\pgfqpoint{1.817471in}{2.324359in}}%
\pgfpathlineto{\pgfqpoint{1.817907in}{2.324359in}}%
\pgfpathlineto{\pgfqpoint{1.817920in}{2.325378in}}%
\pgfpathlineto{\pgfqpoint{1.818086in}{2.325378in}}%
\pgfpathlineto{\pgfqpoint{1.818086in}{2.325888in}}%
\pgfpathlineto{\pgfqpoint{1.818238in}{2.325888in}}%
\pgfpathlineto{\pgfqpoint{1.818291in}{2.326908in}}%
\pgfpathlineto{\pgfqpoint{1.819002in}{2.326908in}}%
\pgfpathlineto{\pgfqpoint{1.819002in}{2.327419in}}%
\pgfpathlineto{\pgfqpoint{1.819258in}{2.327419in}}%
\pgfpathlineto{\pgfqpoint{1.819274in}{2.328440in}}%
\pgfpathlineto{\pgfqpoint{1.819833in}{2.328440in}}%
\pgfpathlineto{\pgfqpoint{1.819833in}{2.328951in}}%
\pgfpathlineto{\pgfqpoint{1.820325in}{2.328951in}}%
\pgfpathlineto{\pgfqpoint{1.820325in}{2.329463in}}%
\pgfpathlineto{\pgfqpoint{1.820563in}{2.329463in}}%
\pgfpathlineto{\pgfqpoint{1.820681in}{2.330487in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{2.330487in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{2.331000in}}%
\pgfpathlineto{\pgfqpoint{1.821982in}{2.331000in}}%
\pgfpathlineto{\pgfqpoint{1.821982in}{2.331513in}}%
\pgfpathlineto{\pgfqpoint{1.822189in}{2.331513in}}%
\pgfpathlineto{\pgfqpoint{1.822189in}{2.332026in}}%
\pgfpathlineto{\pgfqpoint{1.822335in}{2.332026in}}%
\pgfpathlineto{\pgfqpoint{1.822335in}{2.332539in}}%
\pgfpathlineto{\pgfqpoint{1.822910in}{2.332539in}}%
\pgfpathlineto{\pgfqpoint{1.822910in}{2.333053in}}%
\pgfpathlineto{\pgfqpoint{1.823200in}{2.333053in}}%
\pgfpathlineto{\pgfqpoint{1.823200in}{2.333567in}}%
\pgfpathlineto{\pgfqpoint{1.824570in}{2.333567in}}%
\pgfpathlineto{\pgfqpoint{1.824617in}{2.334597in}}%
\pgfpathlineto{\pgfqpoint{1.825040in}{2.334597in}}%
\pgfpathlineto{\pgfqpoint{1.825040in}{2.335113in}}%
\pgfpathlineto{\pgfqpoint{1.825247in}{2.335113in}}%
\pgfpathlineto{\pgfqpoint{1.825247in}{2.335629in}}%
\pgfpathlineto{\pgfqpoint{1.825393in}{2.335629in}}%
\pgfpathlineto{\pgfqpoint{1.825510in}{2.336660in}}%
\pgfpathlineto{\pgfqpoint{1.825943in}{2.336660in}}%
\pgfpathlineto{\pgfqpoint{1.825943in}{2.337177in}}%
\pgfpathlineto{\pgfqpoint{1.826663in}{2.337177in}}%
\pgfpathlineto{\pgfqpoint{1.826663in}{2.337694in}}%
\pgfpathlineto{\pgfqpoint{1.827195in}{2.337694in}}%
\pgfpathlineto{\pgfqpoint{1.827245in}{2.338728in}}%
\pgfpathlineto{\pgfqpoint{1.827350in}{2.338728in}}%
\pgfpathlineto{\pgfqpoint{1.827350in}{2.339246in}}%
\pgfpathlineto{\pgfqpoint{1.827724in}{2.339246in}}%
\pgfpathlineto{\pgfqpoint{1.827746in}{2.340281in}}%
\pgfpathlineto{\pgfqpoint{1.828287in}{2.340281in}}%
\pgfpathlineto{\pgfqpoint{1.828287in}{2.340800in}}%
\pgfpathlineto{\pgfqpoint{1.828457in}{2.340800in}}%
\pgfpathlineto{\pgfqpoint{1.828457in}{2.341318in}}%
\pgfpathlineto{\pgfqpoint{1.828757in}{2.341318in}}%
\pgfpathlineto{\pgfqpoint{1.828837in}{2.342355in}}%
\pgfpathlineto{\pgfqpoint{1.828936in}{2.342355in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{2.343393in}}%
\pgfpathlineto{\pgfqpoint{1.829440in}{2.343393in}}%
\pgfpathlineto{\pgfqpoint{1.829542in}{2.344432in}}%
\pgfpathlineto{\pgfqpoint{1.830708in}{2.344432in}}%
\pgfpathlineto{\pgfqpoint{1.830708in}{2.344952in}}%
\pgfpathlineto{\pgfqpoint{1.830862in}{2.344952in}}%
\pgfpathlineto{\pgfqpoint{1.830862in}{2.345472in}}%
\pgfpathlineto{\pgfqpoint{1.831196in}{2.345472in}}%
\pgfpathlineto{\pgfqpoint{1.831196in}{2.345993in}}%
\pgfpathlineto{\pgfqpoint{1.831682in}{2.345993in}}%
\pgfpathlineto{\pgfqpoint{1.831682in}{2.346514in}}%
\pgfpathlineto{\pgfqpoint{1.831895in}{2.346514in}}%
\pgfpathlineto{\pgfqpoint{1.831895in}{2.347035in}}%
\pgfpathlineto{\pgfqpoint{1.832445in}{2.347035in}}%
\pgfpathlineto{\pgfqpoint{1.832445in}{2.347557in}}%
\pgfpathlineto{\pgfqpoint{1.832776in}{2.347557in}}%
\pgfpathlineto{\pgfqpoint{1.832823in}{2.349123in}}%
\pgfpathlineto{\pgfqpoint{1.833268in}{2.349123in}}%
\pgfpathlineto{\pgfqpoint{1.833283in}{2.350168in}}%
\pgfpathlineto{\pgfqpoint{1.834347in}{2.350168in}}%
\pgfpathlineto{\pgfqpoint{1.834359in}{2.351215in}}%
\pgfpathlineto{\pgfqpoint{1.834882in}{2.351215in}}%
\pgfpathlineto{\pgfqpoint{1.834882in}{2.351738in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{2.351738in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{2.352263in}}%
\pgfpathlineto{\pgfqpoint{1.835930in}{2.352263in}}%
\pgfpathlineto{\pgfqpoint{1.835930in}{2.352787in}}%
\pgfpathlineto{\pgfqpoint{1.836446in}{2.352787in}}%
\pgfpathlineto{\pgfqpoint{1.836576in}{2.353838in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{2.353838in}}%
\pgfpathlineto{\pgfqpoint{1.837303in}{2.355415in}}%
\pgfpathlineto{\pgfqpoint{1.837371in}{2.355415in}}%
\pgfpathlineto{\pgfqpoint{1.837371in}{2.355941in}}%
\pgfpathlineto{\pgfqpoint{1.837862in}{2.355941in}}%
\pgfpathlineto{\pgfqpoint{1.837862in}{2.356467in}}%
\pgfpathlineto{\pgfqpoint{1.838029in}{2.356467in}}%
\pgfpathlineto{\pgfqpoint{1.838029in}{2.356994in}}%
\pgfpathlineto{\pgfqpoint{1.838468in}{2.356994in}}%
\pgfpathlineto{\pgfqpoint{1.838592in}{2.358047in}}%
\pgfpathlineto{\pgfqpoint{1.838682in}{2.358047in}}%
\pgfpathlineto{\pgfqpoint{1.838682in}{2.358574in}}%
\pgfpathlineto{\pgfqpoint{1.839198in}{2.358574in}}%
\pgfpathlineto{\pgfqpoint{1.839316in}{2.359629in}}%
\pgfpathlineto{\pgfqpoint{1.839439in}{2.359629in}}%
\pgfpathlineto{\pgfqpoint{1.839439in}{2.360157in}}%
\pgfpathlineto{\pgfqpoint{1.839863in}{2.360157in}}%
\pgfpathlineto{\pgfqpoint{1.839962in}{2.361213in}}%
\pgfpathlineto{\pgfqpoint{1.840061in}{2.361213in}}%
\pgfpathlineto{\pgfqpoint{1.840061in}{2.361741in}}%
\pgfpathlineto{\pgfqpoint{1.840806in}{2.361741in}}%
\pgfpathlineto{\pgfqpoint{1.840806in}{2.362269in}}%
\pgfpathlineto{\pgfqpoint{1.841322in}{2.362269in}}%
\pgfpathlineto{\pgfqpoint{1.841350in}{2.363328in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{2.363328in}}%
\pgfpathlineto{\pgfqpoint{1.841857in}{2.363857in}}%
\pgfpathlineto{\pgfqpoint{1.842850in}{2.363857in}}%
\pgfpathlineto{\pgfqpoint{1.842979in}{2.364918in}}%
\pgfpathlineto{\pgfqpoint{1.843941in}{2.364918in}}%
\pgfpathlineto{\pgfqpoint{1.843941in}{2.365450in}}%
\pgfpathlineto{\pgfqpoint{1.844238in}{2.365450in}}%
\pgfpathlineto{\pgfqpoint{1.844238in}{2.365981in}}%
\pgfpathlineto{\pgfqpoint{1.844729in}{2.365981in}}%
\pgfpathlineto{\pgfqpoint{1.844729in}{2.366513in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{2.366513in}}%
\pgfpathlineto{\pgfqpoint{1.845162in}{2.367578in}}%
\pgfpathlineto{\pgfqpoint{1.845453in}{2.367578in}}%
\pgfpathlineto{\pgfqpoint{1.845453in}{2.368111in}}%
\pgfpathlineto{\pgfqpoint{1.845975in}{2.368111in}}%
\pgfpathlineto{\pgfqpoint{1.845975in}{2.368644in}}%
\pgfpathlineto{\pgfqpoint{1.846671in}{2.368644in}}%
\pgfpathlineto{\pgfqpoint{1.846671in}{2.369178in}}%
\pgfpathlineto{\pgfqpoint{1.847296in}{2.369178in}}%
\pgfpathlineto{\pgfqpoint{1.847314in}{2.370246in}}%
\pgfpathlineto{\pgfqpoint{1.848112in}{2.370246in}}%
\pgfpathlineto{\pgfqpoint{1.848171in}{2.371316in}}%
\pgfpathlineto{\pgfqpoint{1.848573in}{2.371316in}}%
\pgfpathlineto{\pgfqpoint{1.848573in}{2.371851in}}%
\pgfpathlineto{\pgfqpoint{1.848860in}{2.371851in}}%
\pgfpathlineto{\pgfqpoint{1.848860in}{2.372387in}}%
\pgfpathlineto{\pgfqpoint{1.849234in}{2.372387in}}%
\pgfpathlineto{\pgfqpoint{1.849234in}{2.372923in}}%
\pgfpathlineto{\pgfqpoint{1.849633in}{2.372923in}}%
\pgfpathlineto{\pgfqpoint{1.849633in}{2.373459in}}%
\pgfpathlineto{\pgfqpoint{1.850548in}{2.373459in}}%
\pgfpathlineto{\pgfqpoint{1.850548in}{2.373996in}}%
\pgfpathlineto{\pgfqpoint{1.851164in}{2.373996in}}%
\pgfpathlineto{\pgfqpoint{1.851164in}{2.374533in}}%
\pgfpathlineto{\pgfqpoint{1.852564in}{2.374533in}}%
\pgfpathlineto{\pgfqpoint{1.852564in}{2.375072in}}%
\pgfpathlineto{\pgfqpoint{1.852932in}{2.375072in}}%
\pgfpathlineto{\pgfqpoint{1.852932in}{2.375611in}}%
\pgfpathlineto{\pgfqpoint{1.853600in}{2.375611in}}%
\pgfpathlineto{\pgfqpoint{1.853631in}{2.376690in}}%
\pgfpathlineto{\pgfqpoint{1.853875in}{2.376690in}}%
\pgfpathlineto{\pgfqpoint{1.853875in}{2.377230in}}%
\pgfpathlineto{\pgfqpoint{1.854450in}{2.377230in}}%
\pgfpathlineto{\pgfqpoint{1.854450in}{2.377770in}}%
\pgfpathlineto{\pgfqpoint{1.854985in}{2.377770in}}%
\pgfpathlineto{\pgfqpoint{1.855013in}{2.378852in}}%
\pgfpathlineto{\pgfqpoint{1.855622in}{2.378852in}}%
\pgfpathlineto{\pgfqpoint{1.855622in}{2.379393in}}%
\pgfpathlineto{\pgfqpoint{1.856123in}{2.379393in}}%
\pgfpathlineto{\pgfqpoint{1.856207in}{2.380476in}}%
\pgfpathlineto{\pgfqpoint{1.856615in}{2.380476in}}%
\pgfpathlineto{\pgfqpoint{1.856615in}{2.381018in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{2.381018in}}%
\pgfpathlineto{\pgfqpoint{1.856921in}{2.382103in}}%
\pgfpathlineto{\pgfqpoint{1.857960in}{2.382103in}}%
\pgfpathlineto{\pgfqpoint{1.857960in}{2.382646in}}%
\pgfpathlineto{\pgfqpoint{1.858488in}{2.382646in}}%
\pgfpathlineto{\pgfqpoint{1.858488in}{2.383190in}}%
\pgfpathlineto{\pgfqpoint{1.859939in}{2.383190in}}%
\pgfpathlineto{\pgfqpoint{1.859939in}{2.383735in}}%
\pgfpathlineto{\pgfqpoint{1.860093in}{2.383735in}}%
\pgfpathlineto{\pgfqpoint{1.860220in}{2.385371in}}%
\pgfpathlineto{\pgfqpoint{1.860381in}{2.385371in}}%
\pgfpathlineto{\pgfqpoint{1.860381in}{2.385916in}}%
\pgfpathlineto{\pgfqpoint{1.860891in}{2.385916in}}%
\pgfpathlineto{\pgfqpoint{1.860931in}{2.387007in}}%
\pgfpathlineto{\pgfqpoint{1.861621in}{2.387007in}}%
\pgfpathlineto{\pgfqpoint{1.861679in}{2.388100in}}%
\pgfpathlineto{\pgfqpoint{1.862839in}{2.388100in}}%
\pgfpathlineto{\pgfqpoint{1.862839in}{2.388648in}}%
\pgfpathlineto{\pgfqpoint{1.863071in}{2.388648in}}%
\pgfpathlineto{\pgfqpoint{1.863185in}{2.389743in}}%
\pgfpathlineto{\pgfqpoint{1.864159in}{2.389743in}}%
\pgfpathlineto{\pgfqpoint{1.864159in}{2.390292in}}%
\pgfpathlineto{\pgfqpoint{1.864691in}{2.390292in}}%
\pgfpathlineto{\pgfqpoint{1.864756in}{2.391390in}}%
\pgfpathlineto{\pgfqpoint{1.865621in}{2.391390in}}%
\pgfpathlineto{\pgfqpoint{1.865621in}{2.391940in}}%
\pgfpathlineto{\pgfqpoint{1.865764in}{2.391940in}}%
\pgfpathlineto{\pgfqpoint{1.865764in}{2.392489in}}%
\pgfpathlineto{\pgfqpoint{1.866252in}{2.392489in}}%
\pgfpathlineto{\pgfqpoint{1.866373in}{2.393590in}}%
\pgfpathlineto{\pgfqpoint{1.867248in}{2.393590in}}%
\pgfpathlineto{\pgfqpoint{1.867248in}{2.394141in}}%
\pgfpathlineto{\pgfqpoint{1.868188in}{2.394141in}}%
\pgfpathlineto{\pgfqpoint{1.868188in}{2.394694in}}%
\pgfpathlineto{\pgfqpoint{1.868404in}{2.394694in}}%
\pgfpathlineto{\pgfqpoint{1.868404in}{2.395246in}}%
\pgfpathlineto{\pgfqpoint{1.869248in}{2.395246in}}%
\pgfpathlineto{\pgfqpoint{1.869248in}{2.395799in}}%
\pgfpathlineto{\pgfqpoint{1.869391in}{2.395799in}}%
\pgfpathlineto{\pgfqpoint{1.869428in}{2.396905in}}%
\pgfpathlineto{\pgfqpoint{1.869718in}{2.396905in}}%
\pgfpathlineto{\pgfqpoint{1.869817in}{2.398012in}}%
\pgfpathlineto{\pgfqpoint{1.870417in}{2.398012in}}%
\pgfpathlineto{\pgfqpoint{1.870417in}{2.398565in}}%
\pgfpathlineto{\pgfqpoint{1.870868in}{2.398565in}}%
\pgfpathlineto{\pgfqpoint{1.870868in}{2.399120in}}%
\pgfpathlineto{\pgfqpoint{1.871122in}{2.399120in}}%
\pgfpathlineto{\pgfqpoint{1.871122in}{2.399674in}}%
\pgfpathlineto{\pgfqpoint{1.872006in}{2.399674in}}%
\pgfpathlineto{\pgfqpoint{1.872006in}{2.400230in}}%
\pgfpathlineto{\pgfqpoint{1.872915in}{2.400230in}}%
\pgfpathlineto{\pgfqpoint{1.872915in}{2.400786in}}%
\pgfpathlineto{\pgfqpoint{1.873719in}{2.400786in}}%
\pgfpathlineto{\pgfqpoint{1.873806in}{2.401899in}}%
\pgfpathlineto{\pgfqpoint{1.874205in}{2.401899in}}%
\pgfpathlineto{\pgfqpoint{1.874205in}{2.402457in}}%
\pgfpathlineto{\pgfqpoint{1.875862in}{2.402457in}}%
\pgfpathlineto{\pgfqpoint{1.875911in}{2.404133in}}%
\pgfpathlineto{\pgfqpoint{1.877395in}{2.404133in}}%
\pgfpathlineto{\pgfqpoint{1.877395in}{2.404693in}}%
\pgfpathlineto{\pgfqpoint{1.877609in}{2.404693in}}%
\pgfpathlineto{\pgfqpoint{1.877609in}{2.405253in}}%
\pgfpathlineto{\pgfqpoint{1.878141in}{2.405253in}}%
\pgfpathlineto{\pgfqpoint{1.878221in}{2.406374in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{2.406374in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{2.406935in}}%
\pgfpathlineto{\pgfqpoint{1.879609in}{2.406935in}}%
\pgfpathlineto{\pgfqpoint{1.879609in}{2.407497in}}%
\pgfpathlineto{\pgfqpoint{1.879937in}{2.407497in}}%
\pgfpathlineto{\pgfqpoint{1.879937in}{2.408059in}}%
\pgfpathlineto{\pgfqpoint{1.880769in}{2.408059in}}%
\pgfpathlineto{\pgfqpoint{1.880769in}{2.408622in}}%
\pgfpathlineto{\pgfqpoint{1.881678in}{2.408622in}}%
\pgfpathlineto{\pgfqpoint{1.881678in}{2.409186in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{2.409186in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{2.409750in}}%
\pgfpathlineto{\pgfqpoint{1.883001in}{2.409750in}}%
\pgfpathlineto{\pgfqpoint{1.883001in}{2.410315in}}%
\pgfpathlineto{\pgfqpoint{1.883384in}{2.410315in}}%
\pgfpathlineto{\pgfqpoint{1.883384in}{2.410880in}}%
\pgfpathlineto{\pgfqpoint{1.883808in}{2.410880in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{2.412011in}}%
\pgfpathlineto{\pgfqpoint{1.884556in}{2.412011in}}%
\pgfpathlineto{\pgfqpoint{1.884556in}{2.412577in}}%
\pgfpathlineto{\pgfqpoint{1.884958in}{2.412577in}}%
\pgfpathlineto{\pgfqpoint{1.884958in}{2.413144in}}%
\pgfpathlineto{\pgfqpoint{1.885481in}{2.413144in}}%
\pgfpathlineto{\pgfqpoint{1.885481in}{2.413711in}}%
\pgfpathlineto{\pgfqpoint{1.885960in}{2.413711in}}%
\pgfpathlineto{\pgfqpoint{1.885960in}{2.414278in}}%
\pgfpathlineto{\pgfqpoint{1.886127in}{2.414278in}}%
\pgfpathlineto{\pgfqpoint{1.886248in}{2.415414in}}%
\pgfpathlineto{\pgfqpoint{1.886532in}{2.415414in}}%
\pgfpathlineto{\pgfqpoint{1.886532in}{2.415982in}}%
\pgfpathlineto{\pgfqpoint{1.887172in}{2.415982in}}%
\pgfpathlineto{\pgfqpoint{1.887172in}{2.416550in}}%
\pgfpathlineto{\pgfqpoint{1.887948in}{2.416550in}}%
\pgfpathlineto{\pgfqpoint{1.887948in}{2.417119in}}%
\pgfpathlineto{\pgfqpoint{1.888372in}{2.417119in}}%
\pgfpathlineto{\pgfqpoint{1.888372in}{2.417689in}}%
\pgfpathlineto{\pgfqpoint{1.888542in}{2.417689in}}%
\pgfpathlineto{\pgfqpoint{1.888542in}{2.418258in}}%
\pgfpathlineto{\pgfqpoint{1.889071in}{2.418258in}}%
\pgfpathlineto{\pgfqpoint{1.889071in}{2.418828in}}%
\pgfpathlineto{\pgfqpoint{1.889491in}{2.418828in}}%
\pgfpathlineto{\pgfqpoint{1.889491in}{2.419399in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{2.419399in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{2.419970in}}%
\pgfpathlineto{\pgfqpoint{1.890038in}{2.419970in}}%
\pgfpathlineto{\pgfqpoint{1.890038in}{2.420540in}}%
\pgfpathlineto{\pgfqpoint{1.890582in}{2.420540in}}%
\pgfpathlineto{\pgfqpoint{1.890582in}{2.421112in}}%
\pgfpathlineto{\pgfqpoint{1.891454in}{2.421112in}}%
\pgfpathlineto{\pgfqpoint{1.891454in}{2.421684in}}%
\pgfpathlineto{\pgfqpoint{1.892042in}{2.421684in}}%
\pgfpathlineto{\pgfqpoint{1.892150in}{2.422830in}}%
\pgfpathlineto{\pgfqpoint{1.892601in}{2.422830in}}%
\pgfpathlineto{\pgfqpoint{1.892601in}{2.423403in}}%
\pgfpathlineto{\pgfqpoint{1.894583in}{2.423403in}}%
\pgfpathlineto{\pgfqpoint{1.894651in}{2.424553in}}%
\pgfpathlineto{\pgfqpoint{1.894812in}{2.424553in}}%
\pgfpathlineto{\pgfqpoint{1.894812in}{2.425128in}}%
\pgfpathlineto{\pgfqpoint{1.895598in}{2.425128in}}%
\pgfpathlineto{\pgfqpoint{1.895598in}{2.425704in}}%
\pgfpathlineto{\pgfqpoint{1.896194in}{2.425704in}}%
\pgfpathlineto{\pgfqpoint{1.896194in}{2.426280in}}%
\pgfpathlineto{\pgfqpoint{1.897199in}{2.426280in}}%
\pgfpathlineto{\pgfqpoint{1.897199in}{2.426857in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{2.426857in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{2.427435in}}%
\pgfpathlineto{\pgfqpoint{1.898829in}{2.427435in}}%
\pgfpathlineto{\pgfqpoint{1.898829in}{2.428014in}}%
\pgfpathlineto{\pgfqpoint{1.899314in}{2.428014in}}%
\pgfpathlineto{\pgfqpoint{1.899323in}{2.429172in}}%
\pgfpathlineto{\pgfqpoint{1.900232in}{2.429172in}}%
\pgfpathlineto{\pgfqpoint{1.900331in}{2.430332in}}%
\pgfpathlineto{\pgfqpoint{1.900699in}{2.430332in}}%
\pgfpathlineto{\pgfqpoint{1.900699in}{2.430912in}}%
\pgfpathlineto{\pgfqpoint{1.900844in}{2.430912in}}%
\pgfpathlineto{\pgfqpoint{1.900844in}{2.431492in}}%
\pgfpathlineto{\pgfqpoint{1.901228in}{2.431492in}}%
\pgfpathlineto{\pgfqpoint{1.901228in}{2.432073in}}%
\pgfpathlineto{\pgfqpoint{1.901825in}{2.432073in}}%
\pgfpathlineto{\pgfqpoint{1.901825in}{2.432655in}}%
\pgfpathlineto{\pgfqpoint{1.902322in}{2.432655in}}%
\pgfpathlineto{\pgfqpoint{1.902322in}{2.433236in}}%
\pgfpathlineto{\pgfqpoint{1.903439in}{2.433236in}}%
\pgfpathlineto{\pgfqpoint{1.903439in}{2.433819in}}%
\pgfpathlineto{\pgfqpoint{1.903627in}{2.433819in}}%
\pgfpathlineto{\pgfqpoint{1.903627in}{2.434402in}}%
\pgfpathlineto{\pgfqpoint{1.904555in}{2.434402in}}%
\pgfpathlineto{\pgfqpoint{1.904555in}{2.434986in}}%
\pgfpathlineto{\pgfqpoint{1.905133in}{2.434986in}}%
\pgfpathlineto{\pgfqpoint{1.905133in}{2.435570in}}%
\pgfpathlineto{\pgfqpoint{1.905334in}{2.435570in}}%
\pgfpathlineto{\pgfqpoint{1.905334in}{2.436154in}}%
\pgfpathlineto{\pgfqpoint{1.905903in}{2.436154in}}%
\pgfpathlineto{\pgfqpoint{1.905903in}{2.436739in}}%
\pgfpathlineto{\pgfqpoint{1.906447in}{2.436739in}}%
\pgfpathlineto{\pgfqpoint{1.906447in}{2.437325in}}%
\pgfpathlineto{\pgfqpoint{1.907254in}{2.437325in}}%
\pgfpathlineto{\pgfqpoint{1.907254in}{2.437911in}}%
\pgfpathlineto{\pgfqpoint{1.907671in}{2.437911in}}%
\pgfpathlineto{\pgfqpoint{1.907671in}{2.438497in}}%
\pgfpathlineto{\pgfqpoint{1.907922in}{2.438497in}}%
\pgfpathlineto{\pgfqpoint{1.907922in}{2.439084in}}%
\pgfpathlineto{\pgfqpoint{1.908064in}{2.439084in}}%
\pgfpathlineto{\pgfqpoint{1.908064in}{2.439671in}}%
\pgfpathlineto{\pgfqpoint{1.909629in}{2.439671in}}%
\pgfpathlineto{\pgfqpoint{1.909629in}{2.440259in}}%
\pgfpathlineto{\pgfqpoint{1.910998in}{2.440259in}}%
\pgfpathlineto{\pgfqpoint{1.910998in}{2.440848in}}%
\pgfpathlineto{\pgfqpoint{1.911447in}{2.440848in}}%
\pgfpathlineto{\pgfqpoint{1.911447in}{2.441438in}}%
\pgfpathlineto{\pgfqpoint{1.911672in}{2.441438in}}%
\pgfpathlineto{\pgfqpoint{1.911672in}{2.442028in}}%
\pgfpathlineto{\pgfqpoint{1.912275in}{2.442028in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{2.443209in}}%
\pgfpathlineto{\pgfqpoint{1.912912in}{2.443209in}}%
\pgfpathlineto{\pgfqpoint{1.912912in}{2.443801in}}%
\pgfpathlineto{\pgfqpoint{1.913064in}{2.443801in}}%
\pgfpathlineto{\pgfqpoint{1.913064in}{2.444392in}}%
\pgfpathlineto{\pgfqpoint{1.913997in}{2.444392in}}%
\pgfpathlineto{\pgfqpoint{1.913997in}{2.444984in}}%
\pgfpathlineto{\pgfqpoint{1.914183in}{2.444984in}}%
\pgfpathlineto{\pgfqpoint{1.914183in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{1.914458in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{1.914458in}{2.446169in}}%
\pgfpathlineto{\pgfqpoint{1.914758in}{2.446169in}}%
\pgfpathlineto{\pgfqpoint{1.914758in}{2.446762in}}%
\pgfpathlineto{\pgfqpoint{1.914919in}{2.446762in}}%
\pgfpathlineto{\pgfqpoint{1.914919in}{2.447354in}}%
\pgfpathlineto{\pgfqpoint{1.915234in}{2.447354in}}%
\pgfpathlineto{\pgfqpoint{1.915234in}{2.447948in}}%
\pgfpathlineto{\pgfqpoint{1.915389in}{2.447948in}}%
\pgfpathlineto{\pgfqpoint{1.915389in}{2.448541in}}%
\pgfpathlineto{\pgfqpoint{1.915649in}{2.448541in}}%
\pgfpathlineto{\pgfqpoint{1.915649in}{2.449135in}}%
\pgfpathlineto{\pgfqpoint{1.916242in}{2.449135in}}%
\pgfpathlineto{\pgfqpoint{1.916242in}{2.450323in}}%
\pgfpathlineto{\pgfqpoint{1.916391in}{2.450323in}}%
\pgfpathlineto{\pgfqpoint{1.916520in}{2.451511in}}%
\pgfpathlineto{\pgfqpoint{1.916697in}{2.451511in}}%
\pgfpathlineto{\pgfqpoint{1.916697in}{2.452106in}}%
\pgfpathlineto{\pgfqpoint{1.917009in}{2.452106in}}%
\pgfpathlineto{\pgfqpoint{1.917009in}{2.452701in}}%
\pgfpathlineto{\pgfqpoint{1.917624in}{2.452701in}}%
\pgfpathlineto{\pgfqpoint{1.917624in}{2.453296in}}%
\pgfpathlineto{\pgfqpoint{1.917964in}{2.453296in}}%
\pgfpathlineto{\pgfqpoint{1.918057in}{2.454487in}}%
\pgfpathlineto{\pgfqpoint{1.918159in}{2.454487in}}%
\pgfpathlineto{\pgfqpoint{1.918280in}{2.456275in}}%
\pgfpathlineto{\pgfqpoint{1.918580in}{2.456275in}}%
\pgfpathlineto{\pgfqpoint{1.918580in}{2.456871in}}%
\pgfpathlineto{\pgfqpoint{1.919343in}{2.456871in}}%
\pgfpathlineto{\pgfqpoint{1.919343in}{2.457468in}}%
\pgfpathlineto{\pgfqpoint{1.921319in}{2.457468in}}%
\pgfpathlineto{\pgfqpoint{1.921319in}{2.458067in}}%
\pgfpathlineto{\pgfqpoint{1.921826in}{2.458067in}}%
\pgfpathlineto{\pgfqpoint{1.921826in}{2.458666in}}%
\pgfpathlineto{\pgfqpoint{1.923224in}{2.458666in}}%
\pgfpathlineto{\pgfqpoint{1.923224in}{2.459266in}}%
\pgfpathlineto{\pgfqpoint{1.924114in}{2.459266in}}%
\pgfpathlineto{\pgfqpoint{1.924114in}{2.459867in}}%
\pgfpathlineto{\pgfqpoint{1.924627in}{2.459867in}}%
\pgfpathlineto{\pgfqpoint{1.924627in}{2.460469in}}%
\pgfpathlineto{\pgfqpoint{1.924813in}{2.460469in}}%
\pgfpathlineto{\pgfqpoint{1.924918in}{2.462274in}}%
\pgfpathlineto{\pgfqpoint{1.925032in}{2.462274in}}%
\pgfpathlineto{\pgfqpoint{1.925032in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{1.926121in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{2.464082in}}%
\pgfpathlineto{\pgfqpoint{1.926347in}{2.464082in}}%
\pgfpathlineto{\pgfqpoint{1.926347in}{2.464685in}}%
\pgfpathlineto{\pgfqpoint{1.926532in}{2.464685in}}%
\pgfpathlineto{\pgfqpoint{1.926532in}{2.465288in}}%
\pgfpathlineto{\pgfqpoint{1.928223in}{2.465288in}}%
\pgfpathlineto{\pgfqpoint{1.928223in}{2.465893in}}%
\pgfpathlineto{\pgfqpoint{1.928709in}{2.465893in}}%
\pgfpathlineto{\pgfqpoint{1.928709in}{2.466499in}}%
\pgfpathlineto{\pgfqpoint{1.928876in}{2.466499in}}%
\pgfpathlineto{\pgfqpoint{1.928876in}{2.467104in}}%
\pgfpathlineto{\pgfqpoint{1.929720in}{2.467104in}}%
\pgfpathlineto{\pgfqpoint{1.929720in}{2.467710in}}%
\pgfpathlineto{\pgfqpoint{1.930579in}{2.467710in}}%
\pgfpathlineto{\pgfqpoint{1.930579in}{2.468317in}}%
\pgfpathlineto{\pgfqpoint{1.931192in}{2.468317in}}%
\pgfpathlineto{\pgfqpoint{1.931192in}{2.468925in}}%
\pgfpathlineto{\pgfqpoint{1.932193in}{2.468925in}}%
\pgfpathlineto{\pgfqpoint{1.932193in}{2.469533in}}%
\pgfpathlineto{\pgfqpoint{1.933019in}{2.469533in}}%
\pgfpathlineto{\pgfqpoint{1.933019in}{2.470142in}}%
\pgfpathlineto{\pgfqpoint{1.934655in}{2.470142in}}%
\pgfpathlineto{\pgfqpoint{1.934655in}{2.470753in}}%
\pgfpathlineto{\pgfqpoint{1.936015in}{2.470753in}}%
\pgfpathlineto{\pgfqpoint{1.936015in}{2.471365in}}%
\pgfpathlineto{\pgfqpoint{1.937227in}{2.471365in}}%
\pgfpathlineto{\pgfqpoint{1.937310in}{2.472591in}}%
\pgfpathlineto{\pgfqpoint{1.939280in}{2.472591in}}%
\pgfpathlineto{\pgfqpoint{1.939280in}{2.473206in}}%
\pgfpathlineto{\pgfqpoint{1.939926in}{2.473206in}}%
\pgfpathlineto{\pgfqpoint{1.939926in}{2.473821in}}%
\pgfpathlineto{\pgfqpoint{1.940146in}{2.473821in}}%
\pgfpathlineto{\pgfqpoint{1.940146in}{2.474437in}}%
\pgfpathlineto{\pgfqpoint{1.940668in}{2.474437in}}%
\pgfpathlineto{\pgfqpoint{1.940776in}{2.475669in}}%
\pgfpathlineto{\pgfqpoint{1.941104in}{2.475669in}}%
\pgfpathlineto{\pgfqpoint{1.941104in}{2.476285in}}%
\pgfpathlineto{\pgfqpoint{1.941345in}{2.476285in}}%
\pgfpathlineto{\pgfqpoint{1.941345in}{2.476902in}}%
\pgfpathlineto{\pgfqpoint{1.941908in}{2.476902in}}%
\pgfpathlineto{\pgfqpoint{1.941908in}{2.477519in}}%
\pgfpathlineto{\pgfqpoint{1.943040in}{2.477519in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{2.478756in}}%
\pgfpathlineto{\pgfqpoint{1.943810in}{2.478756in}}%
\pgfpathlineto{\pgfqpoint{1.943828in}{2.479994in}}%
\pgfpathlineto{\pgfqpoint{1.944292in}{2.479994in}}%
\pgfpathlineto{\pgfqpoint{1.944292in}{2.480613in}}%
\pgfpathlineto{\pgfqpoint{1.945343in}{2.480613in}}%
\pgfpathlineto{\pgfqpoint{1.945343in}{2.481233in}}%
\pgfpathlineto{\pgfqpoint{1.946323in}{2.481233in}}%
\pgfpathlineto{\pgfqpoint{1.946323in}{2.481854in}}%
\pgfpathlineto{\pgfqpoint{1.946657in}{2.481854in}}%
\pgfpathlineto{\pgfqpoint{1.946657in}{2.482476in}}%
\pgfpathlineto{\pgfqpoint{1.949224in}{2.482476in}}%
\pgfpathlineto{\pgfqpoint{1.949224in}{2.483100in}}%
\pgfpathlineto{\pgfqpoint{1.949558in}{2.483100in}}%
\pgfpathlineto{\pgfqpoint{1.949592in}{2.484348in}}%
\pgfpathlineto{\pgfqpoint{1.950334in}{2.484348in}}%
\pgfpathlineto{\pgfqpoint{1.950334in}{2.484973in}}%
\pgfpathlineto{\pgfqpoint{1.953150in}{2.484973in}}%
\pgfpathlineto{\pgfqpoint{1.953150in}{2.485601in}}%
\pgfpathlineto{\pgfqpoint{1.953333in}{2.485601in}}%
\pgfpathlineto{\pgfqpoint{1.953333in}{2.486228in}}%
\pgfpathlineto{\pgfqpoint{1.953855in}{2.486228in}}%
\pgfpathlineto{\pgfqpoint{1.953905in}{2.487484in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{2.487484in}}%
\pgfpathlineto{\pgfqpoint{1.953997in}{2.488113in}}%
\pgfpathlineto{\pgfqpoint{1.954455in}{2.488113in}}%
\pgfpathlineto{\pgfqpoint{1.954455in}{2.488741in}}%
\pgfpathlineto{\pgfqpoint{1.954653in}{2.488741in}}%
\pgfpathlineto{\pgfqpoint{1.954653in}{2.489370in}}%
\pgfpathlineto{\pgfqpoint{1.955002in}{2.489370in}}%
\pgfpathlineto{\pgfqpoint{1.955002in}{2.489999in}}%
\pgfpathlineto{\pgfqpoint{1.955157in}{2.489999in}}%
\pgfpathlineto{\pgfqpoint{1.955157in}{2.490629in}}%
\pgfpathlineto{\pgfqpoint{1.955516in}{2.490629in}}%
\pgfpathlineto{\pgfqpoint{1.955516in}{2.491258in}}%
\pgfpathlineto{\pgfqpoint{1.956289in}{2.491258in}}%
\pgfpathlineto{\pgfqpoint{1.956289in}{2.491889in}}%
\pgfpathlineto{\pgfqpoint{1.956486in}{2.491889in}}%
\pgfpathlineto{\pgfqpoint{1.956486in}{2.492519in}}%
\pgfpathlineto{\pgfqpoint{1.956892in}{2.492519in}}%
\pgfpathlineto{\pgfqpoint{1.956892in}{2.493150in}}%
\pgfpathlineto{\pgfqpoint{1.957167in}{2.493150in}}%
\pgfpathlineto{\pgfqpoint{1.957167in}{2.493781in}}%
\pgfpathlineto{\pgfqpoint{1.957417in}{2.493781in}}%
\pgfpathlineto{\pgfqpoint{1.957479in}{2.495044in}}%
\pgfpathlineto{\pgfqpoint{1.957600in}{2.495044in}}%
\pgfpathlineto{\pgfqpoint{1.957600in}{2.495676in}}%
\pgfpathlineto{\pgfqpoint{1.958011in}{2.495676in}}%
\pgfpathlineto{\pgfqpoint{1.958011in}{2.496308in}}%
\pgfpathlineto{\pgfqpoint{1.959269in}{2.496308in}}%
\pgfpathlineto{\pgfqpoint{1.959316in}{2.497574in}}%
\pgfpathlineto{\pgfqpoint{1.959665in}{2.497574in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{2.498841in}}%
\pgfpathlineto{\pgfqpoint{1.960070in}{2.498841in}}%
\pgfpathlineto{\pgfqpoint{1.960070in}{2.499475in}}%
\pgfpathlineto{\pgfqpoint{1.960623in}{2.499475in}}%
\pgfpathlineto{\pgfqpoint{1.960623in}{2.500109in}}%
\pgfpathlineto{\pgfqpoint{1.962021in}{2.500109in}}%
\pgfpathlineto{\pgfqpoint{1.962021in}{2.500745in}}%
\pgfpathlineto{\pgfqpoint{1.965125in}{2.500745in}}%
\pgfpathlineto{\pgfqpoint{1.965125in}{2.501383in}}%
\pgfpathlineto{\pgfqpoint{1.965438in}{2.501383in}}%
\pgfpathlineto{\pgfqpoint{1.965438in}{2.502022in}}%
\pgfpathlineto{\pgfqpoint{1.966084in}{2.502022in}}%
\pgfpathlineto{\pgfqpoint{1.966084in}{2.502661in}}%
\pgfpathlineto{\pgfqpoint{1.966396in}{2.502661in}}%
\pgfpathlineto{\pgfqpoint{1.966501in}{2.504580in}}%
\pgfpathlineto{\pgfqpoint{1.967021in}{2.504580in}}%
\pgfpathlineto{\pgfqpoint{1.967021in}{2.505221in}}%
\pgfpathlineto{\pgfqpoint{1.967803in}{2.505221in}}%
\pgfpathlineto{\pgfqpoint{1.967803in}{2.505862in}}%
\pgfpathlineto{\pgfqpoint{1.968548in}{2.505862in}}%
\pgfpathlineto{\pgfqpoint{1.968548in}{2.506503in}}%
\pgfpathlineto{\pgfqpoint{1.969615in}{2.506503in}}%
\pgfpathlineto{\pgfqpoint{1.969615in}{2.507146in}}%
\pgfpathlineto{\pgfqpoint{1.971046in}{2.507146in}}%
\pgfpathlineto{\pgfqpoint{1.971046in}{2.507790in}}%
\pgfpathlineto{\pgfqpoint{1.971538in}{2.507790in}}%
\pgfpathlineto{\pgfqpoint{1.971538in}{2.508434in}}%
\pgfpathlineto{\pgfqpoint{1.972116in}{2.508434in}}%
\pgfpathlineto{\pgfqpoint{1.972116in}{2.509079in}}%
\pgfpathlineto{\pgfqpoint{1.972564in}{2.509079in}}%
\pgfpathlineto{\pgfqpoint{1.972564in}{2.509725in}}%
\pgfpathlineto{\pgfqpoint{1.974386in}{2.509725in}}%
\pgfpathlineto{\pgfqpoint{1.974386in}{2.510372in}}%
\pgfpathlineto{\pgfqpoint{1.975891in}{2.510372in}}%
\pgfpathlineto{\pgfqpoint{1.976018in}{2.511669in}}%
\pgfpathlineto{\pgfqpoint{1.976692in}{2.511669in}}%
\pgfpathlineto{\pgfqpoint{1.976692in}{2.512318in}}%
\pgfpathlineto{\pgfqpoint{1.976850in}{2.512318in}}%
\pgfpathlineto{\pgfqpoint{1.976921in}{2.513617in}}%
\pgfpathlineto{\pgfqpoint{1.978297in}{2.513617in}}%
\pgfpathlineto{\pgfqpoint{1.978297in}{2.514267in}}%
\pgfpathlineto{\pgfqpoint{1.978711in}{2.514267in}}%
\pgfpathlineto{\pgfqpoint{1.978711in}{2.514919in}}%
\pgfpathlineto{\pgfqpoint{1.978915in}{2.514919in}}%
\pgfpathlineto{\pgfqpoint{1.978915in}{2.515570in}}%
\pgfpathlineto{\pgfqpoint{1.979599in}{2.515570in}}%
\pgfpathlineto{\pgfqpoint{1.979648in}{2.516874in}}%
\pgfpathlineto{\pgfqpoint{1.980424in}{2.516874in}}%
\pgfpathlineto{\pgfqpoint{1.980424in}{2.517527in}}%
\pgfpathlineto{\pgfqpoint{1.982035in}{2.517527in}}%
\pgfpathlineto{\pgfqpoint{1.982035in}{2.518181in}}%
\pgfpathlineto{\pgfqpoint{1.982421in}{2.518181in}}%
\pgfpathlineto{\pgfqpoint{1.982421in}{2.518835in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{2.518835in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{2.519491in}}%
\pgfpathlineto{\pgfqpoint{1.985050in}{2.519491in}}%
\pgfpathlineto{\pgfqpoint{1.985050in}{2.520149in}}%
\pgfpathlineto{\pgfqpoint{1.985198in}{2.520149in}}%
\pgfpathlineto{\pgfqpoint{1.985198in}{2.520806in}}%
\pgfpathlineto{\pgfqpoint{1.985461in}{2.520806in}}%
\pgfpathlineto{\pgfqpoint{1.985461in}{2.521463in}}%
\pgfpathlineto{\pgfqpoint{1.986243in}{2.521463in}}%
\pgfpathlineto{\pgfqpoint{1.986243in}{2.522121in}}%
\pgfpathlineto{\pgfqpoint{1.986948in}{2.522121in}}%
\pgfpathlineto{\pgfqpoint{1.986948in}{2.522780in}}%
\pgfpathlineto{\pgfqpoint{1.987560in}{2.522780in}}%
\pgfpathlineto{\pgfqpoint{1.987560in}{2.523439in}}%
\pgfpathlineto{\pgfqpoint{1.988655in}{2.523439in}}%
\pgfpathlineto{\pgfqpoint{1.988655in}{2.524100in}}%
\pgfpathlineto{\pgfqpoint{1.989047in}{2.524100in}}%
\pgfpathlineto{\pgfqpoint{1.989084in}{2.525422in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{2.525422in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{2.526083in}}%
\pgfpathlineto{\pgfqpoint{1.989635in}{2.526083in}}%
\pgfpathlineto{\pgfqpoint{1.989635in}{2.526744in}}%
\pgfpathlineto{\pgfqpoint{1.989959in}{2.526744in}}%
\pgfpathlineto{\pgfqpoint{1.989993in}{2.528067in}}%
\pgfpathlineto{\pgfqpoint{1.990683in}{2.528067in}}%
\pgfpathlineto{\pgfqpoint{1.990683in}{2.528730in}}%
\pgfpathlineto{\pgfqpoint{1.990893in}{2.528730in}}%
\pgfpathlineto{\pgfqpoint{1.990909in}{2.530055in}}%
\pgfpathlineto{\pgfqpoint{1.991756in}{2.530055in}}%
\pgfpathlineto{\pgfqpoint{1.991784in}{2.531381in}}%
\pgfpathlineto{\pgfqpoint{1.991997in}{2.531381in}}%
\pgfpathlineto{\pgfqpoint{1.991997in}{2.532045in}}%
\pgfpathlineto{\pgfqpoint{1.992671in}{2.532045in}}%
\pgfpathlineto{\pgfqpoint{1.992671in}{2.532709in}}%
\pgfpathlineto{\pgfqpoint{1.993744in}{2.532709in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{2.534040in}}%
\pgfpathlineto{\pgfqpoint{1.994223in}{2.534040in}}%
\pgfpathlineto{\pgfqpoint{1.994223in}{2.534705in}}%
\pgfpathlineto{\pgfqpoint{1.994743in}{2.534705in}}%
\pgfpathlineto{\pgfqpoint{1.994743in}{2.535371in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{2.535371in}}%
\pgfpathlineto{\pgfqpoint{1.995145in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.996051in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.996057in}{2.538039in}}%
\pgfpathlineto{\pgfqpoint{1.996490in}{2.538039in}}%
\pgfpathlineto{\pgfqpoint{1.996490in}{2.538707in}}%
\pgfpathlineto{\pgfqpoint{1.997621in}{2.538707in}}%
\pgfpathlineto{\pgfqpoint{1.997621in}{2.539376in}}%
\pgfpathlineto{\pgfqpoint{2.001730in}{2.539376in}}%
\pgfpathlineto{\pgfqpoint{2.001730in}{2.540049in}}%
\pgfpathlineto{\pgfqpoint{2.002998in}{2.540049in}}%
\pgfpathlineto{\pgfqpoint{2.002998in}{2.540723in}}%
\pgfpathlineto{\pgfqpoint{2.003552in}{2.540723in}}%
\pgfpathlineto{\pgfqpoint{2.003552in}{2.541397in}}%
\pgfpathlineto{\pgfqpoint{2.004362in}{2.541397in}}%
\pgfpathlineto{\pgfqpoint{2.004383in}{2.542748in}}%
\pgfpathlineto{\pgfqpoint{2.004631in}{2.542748in}}%
\pgfpathlineto{\pgfqpoint{2.004668in}{2.544099in}}%
\pgfpathlineto{\pgfqpoint{2.006143in}{2.544099in}}%
\pgfpathlineto{\pgfqpoint{2.006143in}{2.544776in}}%
\pgfpathlineto{\pgfqpoint{2.006387in}{2.544776in}}%
\pgfpathlineto{\pgfqpoint{2.006387in}{2.545453in}}%
\pgfpathlineto{\pgfqpoint{2.006820in}{2.545453in}}%
\pgfpathlineto{\pgfqpoint{2.006820in}{2.546131in}}%
\pgfpathlineto{\pgfqpoint{2.007113in}{2.546131in}}%
\pgfpathlineto{\pgfqpoint{2.007113in}{2.546808in}}%
\pgfpathlineto{\pgfqpoint{2.007713in}{2.546808in}}%
\pgfpathlineto{\pgfqpoint{2.007713in}{2.547487in}}%
\pgfpathlineto{\pgfqpoint{2.008026in}{2.547487in}}%
\pgfpathlineto{\pgfqpoint{2.008026in}{2.548166in}}%
\pgfpathlineto{\pgfqpoint{2.008662in}{2.548166in}}%
\pgfpathlineto{\pgfqpoint{2.008662in}{2.548845in}}%
\pgfpathlineto{\pgfqpoint{2.010669in}{2.548845in}}%
\pgfpathlineto{\pgfqpoint{2.010703in}{2.550208in}}%
\pgfpathlineto{\pgfqpoint{2.011556in}{2.550208in}}%
\pgfpathlineto{\pgfqpoint{2.011560in}{2.551572in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{2.551572in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{2.552255in}}%
\pgfpathlineto{\pgfqpoint{2.012790in}{2.552255in}}%
\pgfpathlineto{\pgfqpoint{2.012840in}{2.553622in}}%
\pgfpathlineto{\pgfqpoint{2.014144in}{2.553622in}}%
\pgfpathlineto{\pgfqpoint{2.014277in}{2.554991in}}%
\pgfpathlineto{\pgfqpoint{2.015492in}{2.554991in}}%
\pgfpathlineto{\pgfqpoint{2.015492in}{2.555677in}}%
\pgfpathlineto{\pgfqpoint{2.017960in}{2.555677in}}%
\pgfpathlineto{\pgfqpoint{2.017960in}{2.556365in}}%
\pgfpathlineto{\pgfqpoint{2.019645in}{2.556365in}}%
\pgfpathlineto{\pgfqpoint{2.019645in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{2.020263in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{2.020263in}{2.557746in}}%
\pgfpathlineto{\pgfqpoint{2.021472in}{2.557746in}}%
\pgfpathlineto{\pgfqpoint{2.021472in}{2.558437in}}%
\pgfpathlineto{\pgfqpoint{2.022653in}{2.558437in}}%
\pgfpathlineto{\pgfqpoint{2.022653in}{2.559130in}}%
\pgfpathlineto{\pgfqpoint{2.023296in}{2.559130in}}%
\pgfpathlineto{\pgfqpoint{2.023296in}{2.559823in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{2.559823in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{2.560517in}}%
\pgfpathlineto{\pgfqpoint{2.024363in}{2.560517in}}%
\pgfpathlineto{\pgfqpoint{2.024363in}{2.561212in}}%
\pgfpathlineto{\pgfqpoint{2.024657in}{2.561212in}}%
\pgfpathlineto{\pgfqpoint{2.024657in}{2.561906in}}%
\pgfpathlineto{\pgfqpoint{2.024836in}{2.561906in}}%
\pgfpathlineto{\pgfqpoint{2.024836in}{2.562601in}}%
\pgfpathlineto{\pgfqpoint{2.025241in}{2.562601in}}%
\pgfpathlineto{\pgfqpoint{2.025365in}{2.563992in}}%
\pgfpathlineto{\pgfqpoint{2.026036in}{2.563992in}}%
\pgfpathlineto{\pgfqpoint{2.026036in}{2.564688in}}%
\pgfpathlineto{\pgfqpoint{2.026258in}{2.564688in}}%
\pgfpathlineto{\pgfqpoint{2.026258in}{2.565384in}}%
\pgfpathlineto{\pgfqpoint{2.026747in}{2.565384in}}%
\pgfpathlineto{\pgfqpoint{2.026747in}{2.566081in}}%
\pgfpathlineto{\pgfqpoint{2.029041in}{2.566081in}}%
\pgfpathlineto{\pgfqpoint{2.029041in}{2.566780in}}%
\pgfpathlineto{\pgfqpoint{2.029431in}{2.566780in}}%
\pgfpathlineto{\pgfqpoint{2.029431in}{2.567479in}}%
\pgfpathlineto{\pgfqpoint{2.029644in}{2.567479in}}%
\pgfpathlineto{\pgfqpoint{2.029644in}{2.568179in}}%
\pgfpathlineto{\pgfqpoint{2.029814in}{2.568179in}}%
\pgfpathlineto{\pgfqpoint{2.029941in}{2.569578in}}%
\pgfpathlineto{\pgfqpoint{2.030293in}{2.569578in}}%
\pgfpathlineto{\pgfqpoint{2.030293in}{2.570278in}}%
\pgfpathlineto{\pgfqpoint{2.030535in}{2.570278in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{2.571679in}}%
\pgfpathlineto{\pgfqpoint{2.030720in}{2.571679in}}%
\pgfpathlineto{\pgfqpoint{2.030720in}{2.572380in}}%
\pgfpathlineto{\pgfqpoint{2.031032in}{2.572380in}}%
\pgfpathlineto{\pgfqpoint{2.031032in}{2.573080in}}%
\pgfpathlineto{\pgfqpoint{2.032492in}{2.573080in}}%
\pgfpathlineto{\pgfqpoint{2.032492in}{2.573783in}}%
\pgfpathlineto{\pgfqpoint{2.033460in}{2.573783in}}%
\pgfpathlineto{\pgfqpoint{2.033580in}{2.575189in}}%
\pgfpathlineto{\pgfqpoint{2.035070in}{2.575189in}}%
\pgfpathlineto{\pgfqpoint{2.035070in}{2.575894in}}%
\pgfpathlineto{\pgfqpoint{2.035213in}{2.575894in}}%
\pgfpathlineto{\pgfqpoint{2.035213in}{2.576599in}}%
\pgfpathlineto{\pgfqpoint{2.035519in}{2.576599in}}%
\pgfpathlineto{\pgfqpoint{2.035568in}{2.578009in}}%
\pgfpathlineto{\pgfqpoint{2.037210in}{2.578009in}}%
\pgfpathlineto{\pgfqpoint{2.037324in}{2.579423in}}%
\pgfpathlineto{\pgfqpoint{2.037708in}{2.579423in}}%
\pgfpathlineto{\pgfqpoint{2.037708in}{2.580131in}}%
\pgfpathlineto{\pgfqpoint{2.038682in}{2.580131in}}%
\pgfpathlineto{\pgfqpoint{2.038682in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.039010in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.039127in}{2.582256in}}%
\pgfpathlineto{\pgfqpoint{2.039368in}{2.582256in}}%
\pgfpathlineto{\pgfqpoint{2.039368in}{2.582965in}}%
\pgfpathlineto{\pgfqpoint{2.041777in}{2.582965in}}%
\pgfpathlineto{\pgfqpoint{2.041777in}{2.583677in}}%
\pgfpathlineto{\pgfqpoint{2.042482in}{2.583677in}}%
\pgfpathlineto{\pgfqpoint{2.042599in}{2.585101in}}%
\pgfpathlineto{\pgfqpoint{2.043783in}{2.585101in}}%
\pgfpathlineto{\pgfqpoint{2.043913in}{2.586527in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{2.586527in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{2.587241in}}%
\pgfpathlineto{\pgfqpoint{2.044210in}{2.587241in}}%
\pgfpathlineto{\pgfqpoint{2.044210in}{2.587954in}}%
\pgfpathlineto{\pgfqpoint{2.044380in}{2.587954in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{2.589382in}}%
\pgfpathlineto{\pgfqpoint{2.046207in}{2.589382in}}%
\pgfpathlineto{\pgfqpoint{2.046207in}{2.590098in}}%
\pgfpathlineto{\pgfqpoint{2.046566in}{2.590098in}}%
\pgfpathlineto{\pgfqpoint{2.046566in}{2.590814in}}%
\pgfpathlineto{\pgfqpoint{2.048056in}{2.590814in}}%
\pgfpathlineto{\pgfqpoint{2.048056in}{2.591531in}}%
\pgfpathlineto{\pgfqpoint{2.048319in}{2.591531in}}%
\pgfpathlineto{\pgfqpoint{2.048319in}{2.592249in}}%
\pgfpathlineto{\pgfqpoint{2.048836in}{2.592249in}}%
\pgfpathlineto{\pgfqpoint{2.048836in}{2.592967in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{2.592967in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{2.593687in}}%
\pgfpathlineto{\pgfqpoint{2.050681in}{2.593687in}}%
\pgfpathlineto{\pgfqpoint{2.050681in}{2.594407in}}%
\pgfpathlineto{\pgfqpoint{2.052608in}{2.594407in}}%
\pgfpathlineto{\pgfqpoint{2.052608in}{2.595129in}}%
\pgfpathlineto{\pgfqpoint{2.052923in}{2.595129in}}%
\pgfpathlineto{\pgfqpoint{2.052923in}{2.595851in}}%
\pgfpathlineto{\pgfqpoint{2.054698in}{2.595851in}}%
\pgfpathlineto{\pgfqpoint{2.054698in}{2.596575in}}%
\pgfpathlineto{\pgfqpoint{2.056479in}{2.596575in}}%
\pgfpathlineto{\pgfqpoint{2.056479in}{2.597301in}}%
\pgfpathlineto{\pgfqpoint{2.058102in}{2.597301in}}%
\pgfpathlineto{\pgfqpoint{2.058102in}{2.598028in}}%
\pgfpathlineto{\pgfqpoint{2.059095in}{2.598028in}}%
\pgfpathlineto{\pgfqpoint{2.059095in}{2.598756in}}%
\pgfpathlineto{\pgfqpoint{2.059305in}{2.598756in}}%
\pgfpathlineto{\pgfqpoint{2.059305in}{2.599485in}}%
\pgfpathlineto{\pgfqpoint{2.059719in}{2.599485in}}%
\pgfpathlineto{\pgfqpoint{2.059719in}{2.600214in}}%
\pgfpathlineto{\pgfqpoint{2.059963in}{2.600214in}}%
\pgfpathlineto{\pgfqpoint{2.060038in}{2.601672in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{2.601672in}}%
\pgfpathlineto{\pgfqpoint{2.060845in}{2.603132in}}%
\pgfpathlineto{\pgfqpoint{2.061840in}{2.603132in}}%
\pgfpathlineto{\pgfqpoint{2.061840in}{2.603863in}}%
\pgfpathlineto{\pgfqpoint{2.062245in}{2.603863in}}%
\pgfpathlineto{\pgfqpoint{2.062245in}{2.604595in}}%
\pgfpathlineto{\pgfqpoint{2.062561in}{2.604595in}}%
\pgfpathlineto{\pgfqpoint{2.062561in}{2.605326in}}%
\pgfpathlineto{\pgfqpoint{2.063358in}{2.605326in}}%
\pgfpathlineto{\pgfqpoint{2.063358in}{2.606059in}}%
\pgfpathlineto{\pgfqpoint{2.064413in}{2.606059in}}%
\pgfpathlineto{\pgfqpoint{2.064413in}{2.606793in}}%
\pgfpathlineto{\pgfqpoint{2.065315in}{2.606793in}}%
\pgfpathlineto{\pgfqpoint{2.065315in}{2.607527in}}%
\pgfpathlineto{\pgfqpoint{2.065476in}{2.607527in}}%
\pgfpathlineto{\pgfqpoint{2.065476in}{2.608262in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.608262in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.608998in}}%
\pgfpathlineto{\pgfqpoint{2.067220in}{2.608998in}}%
\pgfpathlineto{\pgfqpoint{2.067242in}{2.610470in}}%
\pgfpathlineto{\pgfqpoint{2.067508in}{2.610470in}}%
\pgfpathlineto{\pgfqpoint{2.067508in}{2.611207in}}%
\pgfpathlineto{\pgfqpoint{2.067804in}{2.611207in}}%
\pgfpathlineto{\pgfqpoint{2.067845in}{2.612681in}}%
\pgfpathlineto{\pgfqpoint{2.070482in}{2.612681in}}%
\pgfpathlineto{\pgfqpoint{2.070482in}{2.613421in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.613421in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.614160in}}%
\pgfpathlineto{\pgfqpoint{2.072640in}{2.614160in}}%
\pgfpathlineto{\pgfqpoint{2.072640in}{2.614902in}}%
\pgfpathlineto{\pgfqpoint{2.074993in}{2.614902in}}%
\pgfpathlineto{\pgfqpoint{2.074993in}{2.615646in}}%
\pgfpathlineto{\pgfqpoint{2.076725in}{2.615646in}}%
\pgfpathlineto{\pgfqpoint{2.076725in}{2.616392in}}%
\pgfpathlineto{\pgfqpoint{2.077074in}{2.616392in}}%
\pgfpathlineto{\pgfqpoint{2.077074in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.077668in}{2.617138in}}%
\pgfpathlineto{\pgfqpoint{2.077668in}{2.617885in}}%
\pgfpathlineto{\pgfqpoint{2.078107in}{2.617885in}}%
\pgfpathlineto{\pgfqpoint{2.078107in}{2.618632in}}%
\pgfpathlineto{\pgfqpoint{2.078676in}{2.618632in}}%
\pgfpathlineto{\pgfqpoint{2.078676in}{2.619380in}}%
\pgfpathlineto{\pgfqpoint{2.079526in}{2.619380in}}%
\pgfpathlineto{\pgfqpoint{2.079526in}{2.620128in}}%
\pgfpathlineto{\pgfqpoint{2.080052in}{2.620128in}}%
\pgfpathlineto{\pgfqpoint{2.080166in}{2.621627in}}%
\pgfpathlineto{\pgfqpoint{2.080432in}{2.621627in}}%
\pgfpathlineto{\pgfqpoint{2.080500in}{2.623126in}}%
\pgfpathlineto{\pgfqpoint{2.080729in}{2.623126in}}%
\pgfpathlineto{\pgfqpoint{2.080729in}{2.623876in}}%
\pgfpathlineto{\pgfqpoint{2.082015in}{2.623876in}}%
\pgfpathlineto{\pgfqpoint{2.082015in}{2.624627in}}%
\pgfpathlineto{\pgfqpoint{2.082643in}{2.624627in}}%
\pgfpathlineto{\pgfqpoint{2.082643in}{2.625379in}}%
\pgfpathlineto{\pgfqpoint{2.082939in}{2.625379in}}%
\pgfpathlineto{\pgfqpoint{2.082939in}{2.626131in}}%
\pgfpathlineto{\pgfqpoint{2.083579in}{2.626131in}}%
\pgfpathlineto{\pgfqpoint{2.083579in}{2.626883in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{2.626883in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{2.627637in}}%
\pgfpathlineto{\pgfqpoint{2.085280in}{2.627637in}}%
\pgfpathlineto{\pgfqpoint{2.085280in}{2.628392in}}%
\pgfpathlineto{\pgfqpoint{2.085651in}{2.628392in}}%
\pgfpathlineto{\pgfqpoint{2.085651in}{2.629146in}}%
\pgfpathlineto{\pgfqpoint{2.086980in}{2.629146in}}%
\pgfpathlineto{\pgfqpoint{2.086980in}{2.629902in}}%
\pgfpathlineto{\pgfqpoint{2.088700in}{2.629902in}}%
\pgfpathlineto{\pgfqpoint{2.088700in}{2.630660in}}%
\pgfpathlineto{\pgfqpoint{2.088916in}{2.630660in}}%
\pgfpathlineto{\pgfqpoint{2.088916in}{2.631418in}}%
\pgfpathlineto{\pgfqpoint{2.089055in}{2.631418in}}%
\pgfpathlineto{\pgfqpoint{2.089055in}{2.632176in}}%
\pgfpathlineto{\pgfqpoint{2.089534in}{2.632176in}}%
\pgfpathlineto{\pgfqpoint{2.089534in}{2.632935in}}%
\pgfpathlineto{\pgfqpoint{2.090026in}{2.632935in}}%
\pgfpathlineto{\pgfqpoint{2.090035in}{2.634453in}}%
\pgfpathlineto{\pgfqpoint{2.090249in}{2.634453in}}%
\pgfpathlineto{\pgfqpoint{2.090249in}{2.635213in}}%
\pgfpathlineto{\pgfqpoint{2.090558in}{2.635213in}}%
\pgfpathlineto{\pgfqpoint{2.090558in}{2.635973in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{2.635973in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{2.636733in}}%
\pgfpathlineto{\pgfqpoint{2.091130in}{2.636733in}}%
\pgfpathlineto{\pgfqpoint{2.091130in}{2.637493in}}%
\pgfpathlineto{\pgfqpoint{2.095292in}{2.637493in}}%
\pgfpathlineto{\pgfqpoint{2.095292in}{2.638257in}}%
\pgfpathlineto{\pgfqpoint{2.096139in}{2.638257in}}%
\pgfpathlineto{\pgfqpoint{2.096139in}{2.639023in}}%
\pgfpathlineto{\pgfqpoint{2.096596in}{2.639023in}}%
\pgfpathlineto{\pgfqpoint{2.096596in}{2.639789in}}%
\pgfpathlineto{\pgfqpoint{2.097137in}{2.639789in}}%
\pgfpathlineto{\pgfqpoint{2.097137in}{2.640555in}}%
\pgfpathlineto{\pgfqpoint{2.097357in}{2.640555in}}%
\pgfpathlineto{\pgfqpoint{2.097357in}{2.641321in}}%
\pgfpathlineto{\pgfqpoint{2.098315in}{2.641321in}}%
\pgfpathlineto{\pgfqpoint{2.098315in}{2.642089in}}%
\pgfpathlineto{\pgfqpoint{2.098563in}{2.642089in}}%
\pgfpathlineto{\pgfqpoint{2.098563in}{2.642857in}}%
\pgfpathlineto{\pgfqpoint{2.098813in}{2.642857in}}%
\pgfpathlineto{\pgfqpoint{2.098813in}{2.643625in}}%
\pgfpathlineto{\pgfqpoint{2.098989in}{2.643625in}}%
\pgfpathlineto{\pgfqpoint{2.098989in}{2.644393in}}%
\pgfpathlineto{\pgfqpoint{2.099605in}{2.644393in}}%
\pgfpathlineto{\pgfqpoint{2.099605in}{2.645162in}}%
\pgfpathlineto{\pgfqpoint{2.100075in}{2.645162in}}%
\pgfpathlineto{\pgfqpoint{2.100075in}{2.645931in}}%
\pgfpathlineto{\pgfqpoint{2.101123in}{2.645931in}}%
\pgfpathlineto{\pgfqpoint{2.101123in}{2.646702in}}%
\pgfpathlineto{\pgfqpoint{2.101407in}{2.646702in}}%
\pgfpathlineto{\pgfqpoint{2.101407in}{2.647472in}}%
\pgfpathlineto{\pgfqpoint{2.102690in}{2.647472in}}%
\pgfpathlineto{\pgfqpoint{2.102690in}{2.648244in}}%
\pgfpathlineto{\pgfqpoint{2.103142in}{2.648244in}}%
\pgfpathlineto{\pgfqpoint{2.103142in}{2.649017in}}%
\pgfpathlineto{\pgfqpoint{2.104994in}{2.649017in}}%
\pgfpathlineto{\pgfqpoint{2.104994in}{2.649791in}}%
\pgfpathlineto{\pgfqpoint{2.106395in}{2.649791in}}%
\pgfpathlineto{\pgfqpoint{2.106395in}{2.650567in}}%
\pgfpathlineto{\pgfqpoint{2.108101in}{2.650567in}}%
\pgfpathlineto{\pgfqpoint{2.108101in}{2.651344in}}%
\pgfpathlineto{\pgfqpoint{2.109601in}{2.651344in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{2.652902in}}%
\pgfpathlineto{\pgfqpoint{2.111552in}{2.652902in}}%
\pgfpathlineto{\pgfqpoint{2.111552in}{2.653683in}}%
\pgfpathlineto{\pgfqpoint{2.111988in}{2.653683in}}%
\pgfpathlineto{\pgfqpoint{2.111988in}{2.654465in}}%
\pgfpathlineto{\pgfqpoint{2.113599in}{2.654465in}}%
\pgfpathlineto{\pgfqpoint{2.113648in}{2.656031in}}%
\pgfpathlineto{\pgfqpoint{2.114390in}{2.656031in}}%
\pgfpathlineto{\pgfqpoint{2.114390in}{2.656815in}}%
\pgfpathlineto{\pgfqpoint{2.114693in}{2.656815in}}%
\pgfpathlineto{\pgfqpoint{2.114823in}{2.658384in}}%
\pgfpathlineto{\pgfqpoint{2.117170in}{2.658384in}}%
\pgfpathlineto{\pgfqpoint{2.117170in}{2.659170in}}%
\pgfpathlineto{\pgfqpoint{2.117392in}{2.659170in}}%
\pgfpathlineto{\pgfqpoint{2.117392in}{2.659958in}}%
\pgfpathlineto{\pgfqpoint{2.120268in}{2.659958in}}%
\pgfpathlineto{\pgfqpoint{2.120268in}{2.660747in}}%
\pgfpathlineto{\pgfqpoint{2.120503in}{2.660747in}}%
\pgfpathlineto{\pgfqpoint{2.120503in}{2.661538in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.661538in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.662328in}}%
\pgfpathlineto{\pgfqpoint{2.121366in}{2.662328in}}%
\pgfpathlineto{\pgfqpoint{2.121366in}{2.663120in}}%
\pgfpathlineto{\pgfqpoint{2.121981in}{2.663120in}}%
\pgfpathlineto{\pgfqpoint{2.121981in}{2.663911in}}%
\pgfpathlineto{\pgfqpoint{2.122151in}{2.663911in}}%
\pgfpathlineto{\pgfqpoint{2.122179in}{2.665495in}}%
\pgfpathlineto{\pgfqpoint{2.122503in}{2.665495in}}%
\pgfpathlineto{\pgfqpoint{2.122503in}{2.666287in}}%
\pgfpathlineto{\pgfqpoint{2.123672in}{2.666287in}}%
\pgfpathlineto{\pgfqpoint{2.123672in}{2.667081in}}%
\pgfpathlineto{\pgfqpoint{2.124232in}{2.667081in}}%
\pgfpathlineto{\pgfqpoint{2.124232in}{2.667875in}}%
\pgfpathlineto{\pgfqpoint{2.124405in}{2.667875in}}%
\pgfpathlineto{\pgfqpoint{2.124522in}{2.669463in}}%
\pgfpathlineto{\pgfqpoint{2.125407in}{2.669463in}}%
\pgfpathlineto{\pgfqpoint{2.125407in}{2.670259in}}%
\pgfpathlineto{\pgfqpoint{2.126436in}{2.670259in}}%
\pgfpathlineto{\pgfqpoint{2.126486in}{2.671851in}}%
\pgfpathlineto{\pgfqpoint{2.127117in}{2.671851in}}%
\pgfpathlineto{\pgfqpoint{2.127160in}{2.673445in}}%
\pgfpathlineto{\pgfqpoint{2.127645in}{2.673445in}}%
\pgfpathlineto{\pgfqpoint{2.127778in}{2.675838in}}%
\pgfpathlineto{\pgfqpoint{2.128050in}{2.675838in}}%
\pgfpathlineto{\pgfqpoint{2.128050in}{2.676636in}}%
\pgfpathlineto{\pgfqpoint{2.128644in}{2.676636in}}%
\pgfpathlineto{\pgfqpoint{2.128644in}{2.677435in}}%
\pgfpathlineto{\pgfqpoint{2.129222in}{2.677435in}}%
\pgfpathlineto{\pgfqpoint{2.129222in}{2.678234in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{2.678234in}}%
\pgfpathlineto{\pgfqpoint{2.131776in}{2.679838in}}%
\pgfpathlineto{\pgfqpoint{2.132023in}{2.679838in}}%
\pgfpathlineto{\pgfqpoint{2.132023in}{2.680640in}}%
\pgfpathlineto{\pgfqpoint{2.133152in}{2.680640in}}%
\pgfpathlineto{\pgfqpoint{2.133152in}{2.681443in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{2.681443in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{2.682247in}}%
\pgfpathlineto{\pgfqpoint{2.134206in}{2.682247in}}%
\pgfpathlineto{\pgfqpoint{2.134206in}{2.683051in}}%
\pgfpathlineto{\pgfqpoint{2.135415in}{2.683051in}}%
\pgfpathlineto{\pgfqpoint{2.135483in}{2.684662in}}%
\pgfpathlineto{\pgfqpoint{2.137035in}{2.684662in}}%
\pgfpathlineto{\pgfqpoint{2.137035in}{2.685469in}}%
\pgfpathlineto{\pgfqpoint{2.137224in}{2.685469in}}%
\pgfpathlineto{\pgfqpoint{2.137224in}{2.686277in}}%
\pgfpathlineto{\pgfqpoint{2.137805in}{2.686277in}}%
\pgfpathlineto{\pgfqpoint{2.137805in}{2.687085in}}%
\pgfpathlineto{\pgfqpoint{2.138331in}{2.687085in}}%
\pgfpathlineto{\pgfqpoint{2.138331in}{2.687894in}}%
\pgfpathlineto{\pgfqpoint{2.138473in}{2.687894in}}%
\pgfpathlineto{\pgfqpoint{2.138473in}{2.688702in}}%
\pgfpathlineto{\pgfqpoint{2.139778in}{2.688702in}}%
\pgfpathlineto{\pgfqpoint{2.139778in}{2.689513in}}%
\pgfpathlineto{\pgfqpoint{2.140486in}{2.689513in}}%
\pgfpathlineto{\pgfqpoint{2.140486in}{2.690324in}}%
\pgfpathlineto{\pgfqpoint{2.140931in}{2.690324in}}%
\pgfpathlineto{\pgfqpoint{2.140931in}{2.691135in}}%
\pgfpathlineto{\pgfqpoint{2.141166in}{2.691135in}}%
\pgfpathlineto{\pgfqpoint{2.141166in}{2.691946in}}%
\pgfpathlineto{\pgfqpoint{2.141336in}{2.691946in}}%
\pgfpathlineto{\pgfqpoint{2.141367in}{2.693570in}}%
\pgfpathlineto{\pgfqpoint{2.141584in}{2.693570in}}%
\pgfpathlineto{\pgfqpoint{2.141584in}{2.694382in}}%
\pgfpathlineto{\pgfqpoint{2.142153in}{2.694382in}}%
\pgfpathlineto{\pgfqpoint{2.142153in}{2.695195in}}%
\pgfpathlineto{\pgfqpoint{2.142728in}{2.695195in}}%
\pgfpathlineto{\pgfqpoint{2.142728in}{2.696008in}}%
\pgfpathlineto{\pgfqpoint{2.142966in}{2.696008in}}%
\pgfpathlineto{\pgfqpoint{2.142966in}{2.696821in}}%
\pgfpathlineto{\pgfqpoint{2.143275in}{2.696821in}}%
\pgfpathlineto{\pgfqpoint{2.143275in}{2.697635in}}%
\pgfpathlineto{\pgfqpoint{2.146472in}{2.697635in}}%
\pgfpathlineto{\pgfqpoint{2.146472in}{2.698452in}}%
\pgfpathlineto{\pgfqpoint{2.146883in}{2.698452in}}%
\pgfpathlineto{\pgfqpoint{2.146883in}{2.699270in}}%
\pgfpathlineto{\pgfqpoint{2.148460in}{2.699270in}}%
\pgfpathlineto{\pgfqpoint{2.148460in}{2.700089in}}%
\pgfpathlineto{\pgfqpoint{2.148720in}{2.700089in}}%
\pgfpathlineto{\pgfqpoint{2.148720in}{2.700909in}}%
\pgfpathlineto{\pgfqpoint{2.149357in}{2.700909in}}%
\pgfpathlineto{\pgfqpoint{2.149357in}{2.701729in}}%
\pgfpathlineto{\pgfqpoint{2.149601in}{2.701729in}}%
\pgfpathlineto{\pgfqpoint{2.149601in}{2.702549in}}%
\pgfpathlineto{\pgfqpoint{2.150485in}{2.702549in}}%
\pgfpathlineto{\pgfqpoint{2.150485in}{2.703370in}}%
\pgfpathlineto{\pgfqpoint{2.152297in}{2.703370in}}%
\pgfpathlineto{\pgfqpoint{2.152297in}{2.704194in}}%
\pgfpathlineto{\pgfqpoint{2.152813in}{2.704194in}}%
\pgfpathlineto{\pgfqpoint{2.152813in}{2.705017in}}%
\pgfpathlineto{\pgfqpoint{2.153274in}{2.705017in}}%
\pgfpathlineto{\pgfqpoint{2.153274in}{2.705842in}}%
\pgfpathlineto{\pgfqpoint{2.153800in}{2.705842in}}%
\pgfpathlineto{\pgfqpoint{2.153800in}{2.706666in}}%
\pgfpathlineto{\pgfqpoint{2.154189in}{2.706666in}}%
\pgfpathlineto{\pgfqpoint{2.154189in}{2.707492in}}%
\pgfpathlineto{\pgfqpoint{2.154678in}{2.707492in}}%
\pgfpathlineto{\pgfqpoint{2.154678in}{2.708317in}}%
\pgfpathlineto{\pgfqpoint{2.154894in}{2.708317in}}%
\pgfpathlineto{\pgfqpoint{2.154894in}{2.709143in}}%
\pgfpathlineto{\pgfqpoint{2.155241in}{2.709143in}}%
\pgfpathlineto{\pgfqpoint{2.155241in}{2.709970in}}%
\pgfpathlineto{\pgfqpoint{2.156762in}{2.709970in}}%
\pgfpathlineto{\pgfqpoint{2.156762in}{2.710798in}}%
\pgfpathlineto{\pgfqpoint{2.157643in}{2.710798in}}%
\pgfpathlineto{\pgfqpoint{2.157643in}{2.711626in}}%
\pgfpathlineto{\pgfqpoint{2.158793in}{2.711626in}}%
\pgfpathlineto{\pgfqpoint{2.158908in}{2.713287in}}%
\pgfpathlineto{\pgfqpoint{2.159418in}{2.713287in}}%
\pgfpathlineto{\pgfqpoint{2.159418in}{2.714117in}}%
\pgfpathlineto{\pgfqpoint{2.159650in}{2.714117in}}%
\pgfpathlineto{\pgfqpoint{2.159727in}{2.715779in}}%
\pgfpathlineto{\pgfqpoint{2.160215in}{2.715779in}}%
\pgfpathlineto{\pgfqpoint{2.160237in}{2.717443in}}%
\pgfpathlineto{\pgfqpoint{2.160435in}{2.717443in}}%
\pgfpathlineto{\pgfqpoint{2.160435in}{2.718274in}}%
\pgfpathlineto{\pgfqpoint{2.160787in}{2.718274in}}%
\pgfpathlineto{\pgfqpoint{2.160787in}{2.719107in}}%
\pgfpathlineto{\pgfqpoint{2.161282in}{2.719107in}}%
\pgfpathlineto{\pgfqpoint{2.161282in}{2.719939in}}%
\pgfpathlineto{\pgfqpoint{2.161616in}{2.719939in}}%
\pgfpathlineto{\pgfqpoint{2.161644in}{2.721605in}}%
\pgfpathlineto{\pgfqpoint{2.161845in}{2.721605in}}%
\pgfpathlineto{\pgfqpoint{2.161845in}{2.722439in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{2.722439in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{2.723273in}}%
\pgfpathlineto{\pgfqpoint{2.163419in}{2.723273in}}%
\pgfpathlineto{\pgfqpoint{2.163419in}{2.724108in}}%
\pgfpathlineto{\pgfqpoint{2.164516in}{2.724108in}}%
\pgfpathlineto{\pgfqpoint{2.164516in}{2.724944in}}%
\pgfpathlineto{\pgfqpoint{2.166458in}{2.724944in}}%
\pgfpathlineto{\pgfqpoint{2.166458in}{2.725782in}}%
\pgfpathlineto{\pgfqpoint{2.167992in}{2.725782in}}%
\pgfpathlineto{\pgfqpoint{2.167992in}{2.726622in}}%
\pgfpathlineto{\pgfqpoint{2.168616in}{2.726622in}}%
\pgfpathlineto{\pgfqpoint{2.168616in}{2.727463in}}%
\pgfpathlineto{\pgfqpoint{2.169655in}{2.727463in}}%
\pgfpathlineto{\pgfqpoint{2.169655in}{2.728304in}}%
\pgfpathlineto{\pgfqpoint{2.170648in}{2.728304in}}%
\pgfpathlineto{\pgfqpoint{2.170648in}{2.729147in}}%
\pgfpathlineto{\pgfqpoint{2.170901in}{2.729147in}}%
\pgfpathlineto{\pgfqpoint{2.170901in}{2.729990in}}%
\pgfpathlineto{\pgfqpoint{2.172648in}{2.729990in}}%
\pgfpathlineto{\pgfqpoint{2.172648in}{2.730834in}}%
\pgfpathlineto{\pgfqpoint{2.173489in}{2.730834in}}%
\pgfpathlineto{\pgfqpoint{2.173511in}{2.732526in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{2.732526in}}%
\pgfpathlineto{\pgfqpoint{2.175752in}{2.733374in}}%
\pgfpathlineto{\pgfqpoint{2.176278in}{2.733374in}}%
\pgfpathlineto{\pgfqpoint{2.176278in}{2.734222in}}%
\pgfpathlineto{\pgfqpoint{2.177085in}{2.734222in}}%
\pgfpathlineto{\pgfqpoint{2.177085in}{2.735072in}}%
\pgfpathlineto{\pgfqpoint{2.178881in}{2.735072in}}%
\pgfpathlineto{\pgfqpoint{2.178881in}{2.735923in}}%
\pgfpathlineto{\pgfqpoint{2.179330in}{2.735923in}}%
\pgfpathlineto{\pgfqpoint{2.179330in}{2.736775in}}%
\pgfpathlineto{\pgfqpoint{2.179620in}{2.736775in}}%
\pgfpathlineto{\pgfqpoint{2.179620in}{2.737627in}}%
\pgfpathlineto{\pgfqpoint{2.180607in}{2.737627in}}%
\pgfpathlineto{\pgfqpoint{2.180607in}{2.738480in}}%
\pgfpathlineto{\pgfqpoint{2.182403in}{2.738480in}}%
\pgfpathlineto{\pgfqpoint{2.182403in}{2.739335in}}%
\pgfpathlineto{\pgfqpoint{2.186209in}{2.739335in}}%
\pgfpathlineto{\pgfqpoint{2.186209in}{2.740195in}}%
\pgfpathlineto{\pgfqpoint{2.189691in}{2.740195in}}%
\pgfpathlineto{\pgfqpoint{2.189691in}{2.741058in}}%
\pgfpathlineto{\pgfqpoint{2.189957in}{2.741058in}}%
\pgfpathlineto{\pgfqpoint{2.189957in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{2.193726in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{2.193726in}{2.742788in}}%
\pgfpathlineto{\pgfqpoint{2.195392in}{2.742788in}}%
\pgfpathlineto{\pgfqpoint{2.195392in}{2.743657in}}%
\pgfpathlineto{\pgfqpoint{2.195874in}{2.743657in}}%
\pgfpathlineto{\pgfqpoint{2.195874in}{2.744527in}}%
\pgfpathlineto{\pgfqpoint{2.197154in}{2.744527in}}%
\pgfpathlineto{\pgfqpoint{2.197226in}{2.746269in}}%
\pgfpathlineto{\pgfqpoint{2.197476in}{2.746269in}}%
\pgfpathlineto{\pgfqpoint{2.197476in}{2.747140in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{2.747140in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{2.748012in}}%
\pgfpathlineto{\pgfqpoint{2.198660in}{2.748012in}}%
\pgfpathlineto{\pgfqpoint{2.198660in}{2.748884in}}%
\pgfpathlineto{\pgfqpoint{2.198960in}{2.748884in}}%
\pgfpathlineto{\pgfqpoint{2.198960in}{2.749757in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{2.749757in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{2.750631in}}%
\pgfpathlineto{\pgfqpoint{2.199919in}{2.750631in}}%
\pgfpathlineto{\pgfqpoint{2.199919in}{2.751505in}}%
\pgfpathlineto{\pgfqpoint{2.200219in}{2.751505in}}%
\pgfpathlineto{\pgfqpoint{2.200219in}{2.752379in}}%
\pgfpathlineto{\pgfqpoint{2.200395in}{2.752379in}}%
\pgfpathlineto{\pgfqpoint{2.200395in}{2.753254in}}%
\pgfpathlineto{\pgfqpoint{2.201016in}{2.753254in}}%
\pgfpathlineto{\pgfqpoint{2.201016in}{2.754129in}}%
\pgfpathlineto{\pgfqpoint{2.201743in}{2.754129in}}%
\pgfpathlineto{\pgfqpoint{2.201743in}{2.755005in}}%
\pgfpathlineto{\pgfqpoint{2.202389in}{2.755005in}}%
\pgfpathlineto{\pgfqpoint{2.202389in}{2.755881in}}%
\pgfpathlineto{\pgfqpoint{2.203972in}{2.755881in}}%
\pgfpathlineto{\pgfqpoint{2.203972in}{2.756760in}}%
\pgfpathlineto{\pgfqpoint{2.206041in}{2.756760in}}%
\pgfpathlineto{\pgfqpoint{2.206041in}{2.757640in}}%
\pgfpathlineto{\pgfqpoint{2.206473in}{2.757640in}}%
\pgfpathlineto{\pgfqpoint{2.206538in}{2.759403in}}%
\pgfpathlineto{\pgfqpoint{2.207920in}{2.759403in}}%
\pgfpathlineto{\pgfqpoint{2.207920in}{2.760285in}}%
\pgfpathlineto{\pgfqpoint{2.209374in}{2.760285in}}%
\pgfpathlineto{\pgfqpoint{2.209374in}{2.761170in}}%
\pgfpathlineto{\pgfqpoint{2.209630in}{2.761170in}}%
\pgfpathlineto{\pgfqpoint{2.209630in}{2.762054in}}%
\pgfpathlineto{\pgfqpoint{2.210372in}{2.762054in}}%
\pgfpathlineto{\pgfqpoint{2.210425in}{2.763825in}}%
\pgfpathlineto{\pgfqpoint{2.211105in}{2.763825in}}%
\pgfpathlineto{\pgfqpoint{2.211105in}{2.764711in}}%
\pgfpathlineto{\pgfqpoint{2.211683in}{2.764711in}}%
\pgfpathlineto{\pgfqpoint{2.211683in}{2.765598in}}%
\pgfpathlineto{\pgfqpoint{2.212373in}{2.765598in}}%
\pgfpathlineto{\pgfqpoint{2.212373in}{2.766485in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{2.766485in}}%
\pgfpathlineto{\pgfqpoint{2.215050in}{2.767376in}}%
\pgfpathlineto{\pgfqpoint{2.215842in}{2.767376in}}%
\pgfpathlineto{\pgfqpoint{2.215842in}{2.768267in}}%
\pgfpathlineto{\pgfqpoint{2.216318in}{2.768267in}}%
\pgfpathlineto{\pgfqpoint{2.216318in}{2.769159in}}%
\pgfpathlineto{\pgfqpoint{2.216946in}{2.769159in}}%
\pgfpathlineto{\pgfqpoint{2.216946in}{2.770051in}}%
\pgfpathlineto{\pgfqpoint{2.219936in}{2.770051in}}%
\pgfpathlineto{\pgfqpoint{2.219936in}{2.770947in}}%
\pgfpathlineto{\pgfqpoint{2.221154in}{2.770947in}}%
\pgfpathlineto{\pgfqpoint{2.221154in}{2.771844in}}%
\pgfpathlineto{\pgfqpoint{2.221846in}{2.771844in}}%
\pgfpathlineto{\pgfqpoint{2.221846in}{2.772742in}}%
\pgfpathlineto{\pgfqpoint{2.222199in}{2.772742in}}%
\pgfpathlineto{\pgfqpoint{2.222199in}{2.773640in}}%
\pgfpathlineto{\pgfqpoint{2.224700in}{2.773640in}}%
\pgfpathlineto{\pgfqpoint{2.224700in}{2.774541in}}%
\pgfpathlineto{\pgfqpoint{2.224997in}{2.774541in}}%
\pgfpathlineto{\pgfqpoint{2.224997in}{2.775442in}}%
\pgfpathlineto{\pgfqpoint{2.226756in}{2.775442in}}%
\pgfpathlineto{\pgfqpoint{2.226756in}{2.776346in}}%
\pgfpathlineto{\pgfqpoint{2.226926in}{2.776346in}}%
\pgfpathlineto{\pgfqpoint{2.226926in}{2.777249in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{2.777249in}}%
\pgfpathlineto{\pgfqpoint{2.227325in}{2.779057in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{2.779057in}}%
\pgfpathlineto{\pgfqpoint{2.229029in}{2.780868in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{2.780868in}}%
\pgfpathlineto{\pgfqpoint{2.230853in}{2.782684in}}%
\pgfpathlineto{\pgfqpoint{2.233546in}{2.782684in}}%
\pgfpathlineto{\pgfqpoint{2.233546in}{2.783594in}}%
\pgfpathlineto{\pgfqpoint{2.233889in}{2.783594in}}%
\pgfpathlineto{\pgfqpoint{2.233889in}{2.784505in}}%
\pgfpathlineto{\pgfqpoint{2.235788in}{2.784505in}}%
\pgfpathlineto{\pgfqpoint{2.235788in}{2.785419in}}%
\pgfpathlineto{\pgfqpoint{2.238453in}{2.785419in}}%
\pgfpathlineto{\pgfqpoint{2.238453in}{2.786335in}}%
\pgfpathlineto{\pgfqpoint{2.238598in}{2.786335in}}%
\pgfpathlineto{\pgfqpoint{2.238598in}{2.787251in}}%
\pgfpathlineto{\pgfqpoint{2.239421in}{2.787251in}}%
\pgfpathlineto{\pgfqpoint{2.239421in}{2.788168in}}%
\pgfpathlineto{\pgfqpoint{2.241177in}{2.788168in}}%
\pgfpathlineto{\pgfqpoint{2.241177in}{2.789087in}}%
\pgfpathlineto{\pgfqpoint{2.243552in}{2.789087in}}%
\pgfpathlineto{\pgfqpoint{2.243552in}{2.790009in}}%
\pgfpathlineto{\pgfqpoint{2.244464in}{2.790009in}}%
\pgfpathlineto{\pgfqpoint{2.244464in}{2.790932in}}%
\pgfpathlineto{\pgfqpoint{2.246535in}{2.790932in}}%
\pgfpathlineto{\pgfqpoint{2.246535in}{2.791857in}}%
\pgfpathlineto{\pgfqpoint{2.246699in}{2.791857in}}%
\pgfpathlineto{\pgfqpoint{2.246699in}{2.792783in}}%
\pgfpathlineto{\pgfqpoint{2.247389in}{2.792783in}}%
\pgfpathlineto{\pgfqpoint{2.247389in}{2.793709in}}%
\pgfpathlineto{\pgfqpoint{2.251303in}{2.793709in}}%
\pgfpathlineto{\pgfqpoint{2.251303in}{2.794639in}}%
\pgfpathlineto{\pgfqpoint{2.253140in}{2.794639in}}%
\pgfpathlineto{\pgfqpoint{2.253140in}{2.795572in}}%
\pgfpathlineto{\pgfqpoint{2.254642in}{2.795572in}}%
\pgfpathlineto{\pgfqpoint{2.254698in}{2.797440in}}%
\pgfpathlineto{\pgfqpoint{2.255929in}{2.797440in}}%
\pgfpathlineto{\pgfqpoint{2.255929in}{2.798376in}}%
\pgfpathlineto{\pgfqpoint{2.256479in}{2.798376in}}%
\pgfpathlineto{\pgfqpoint{2.256479in}{2.799312in}}%
\pgfpathlineto{\pgfqpoint{2.257134in}{2.799312in}}%
\pgfpathlineto{\pgfqpoint{2.257134in}{2.800249in}}%
\pgfpathlineto{\pgfqpoint{2.257793in}{2.800249in}}%
\pgfpathlineto{\pgfqpoint{2.257793in}{2.801186in}}%
\pgfpathlineto{\pgfqpoint{2.259265in}{2.801186in}}%
\pgfpathlineto{\pgfqpoint{2.259265in}{2.802126in}}%
\pgfpathlineto{\pgfqpoint{2.260044in}{2.802126in}}%
\pgfpathlineto{\pgfqpoint{2.260044in}{2.803066in}}%
\pgfpathlineto{\pgfqpoint{2.261401in}{2.803066in}}%
\pgfpathlineto{\pgfqpoint{2.261401in}{2.804008in}}%
\pgfpathlineto{\pgfqpoint{2.262956in}{2.804008in}}%
\pgfpathlineto{\pgfqpoint{2.262956in}{2.804951in}}%
\pgfpathlineto{\pgfqpoint{2.263191in}{2.804951in}}%
\pgfpathlineto{\pgfqpoint{2.263191in}{2.805895in}}%
\pgfpathlineto{\pgfqpoint{2.263417in}{2.805895in}}%
\pgfpathlineto{\pgfqpoint{2.263417in}{2.806839in}}%
\pgfpathlineto{\pgfqpoint{2.264601in}{2.806839in}}%
\pgfpathlineto{\pgfqpoint{2.264601in}{2.807784in}}%
\pgfpathlineto{\pgfqpoint{2.265278in}{2.807784in}}%
\pgfpathlineto{\pgfqpoint{2.265278in}{2.808730in}}%
\pgfpathlineto{\pgfqpoint{2.265433in}{2.808730in}}%
\pgfpathlineto{\pgfqpoint{2.265433in}{2.809677in}}%
\pgfpathlineto{\pgfqpoint{2.265823in}{2.809677in}}%
\pgfpathlineto{\pgfqpoint{2.265823in}{2.810623in}}%
\pgfpathlineto{\pgfqpoint{2.268510in}{2.810623in}}%
\pgfpathlineto{\pgfqpoint{2.268510in}{2.811573in}}%
\pgfpathlineto{\pgfqpoint{2.273348in}{2.811573in}}%
\pgfpathlineto{\pgfqpoint{2.273348in}{2.812528in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{2.812528in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{2.813484in}}%
\pgfpathlineto{\pgfqpoint{2.274622in}{2.813484in}}%
\pgfpathlineto{\pgfqpoint{2.274622in}{2.814441in}}%
\pgfpathlineto{\pgfqpoint{2.276094in}{2.814441in}}%
\pgfpathlineto{\pgfqpoint{2.276094in}{2.815399in}}%
\pgfpathlineto{\pgfqpoint{2.277526in}{2.815399in}}%
\pgfpathlineto{\pgfqpoint{2.277526in}{2.816359in}}%
\pgfpathlineto{\pgfqpoint{2.279473in}{2.816359in}}%
\pgfpathlineto{\pgfqpoint{2.279473in}{2.817321in}}%
\pgfpathlineto{\pgfqpoint{2.280135in}{2.817321in}}%
\pgfpathlineto{\pgfqpoint{2.280135in}{2.818284in}}%
\pgfpathlineto{\pgfqpoint{2.280995in}{2.818284in}}%
\pgfpathlineto{\pgfqpoint{2.280995in}{2.819248in}}%
\pgfpathlineto{\pgfqpoint{2.281267in}{2.819248in}}%
\pgfpathlineto{\pgfqpoint{2.281267in}{2.820212in}}%
\pgfpathlineto{\pgfqpoint{2.282531in}{2.820212in}}%
\pgfpathlineto{\pgfqpoint{2.282531in}{2.821178in}}%
\pgfpathlineto{\pgfqpoint{2.283632in}{2.821178in}}%
\pgfpathlineto{\pgfqpoint{2.283632in}{2.822144in}}%
\pgfpathlineto{\pgfqpoint{2.285113in}{2.822144in}}%
\pgfpathlineto{\pgfqpoint{2.285190in}{2.824082in}}%
\pgfpathlineto{\pgfqpoint{2.285716in}{2.824082in}}%
\pgfpathlineto{\pgfqpoint{2.285846in}{2.826020in}}%
\pgfpathlineto{\pgfqpoint{2.286396in}{2.826020in}}%
\pgfpathlineto{\pgfqpoint{2.286396in}{2.826990in}}%
\pgfpathlineto{\pgfqpoint{2.289590in}{2.826990in}}%
\pgfpathlineto{\pgfqpoint{2.289590in}{2.827964in}}%
\pgfpathlineto{\pgfqpoint{2.289974in}{2.827964in}}%
\pgfpathlineto{\pgfqpoint{2.290076in}{2.829912in}}%
\pgfpathlineto{\pgfqpoint{2.291971in}{2.829912in}}%
\pgfpathlineto{\pgfqpoint{2.291971in}{2.830888in}}%
\pgfpathlineto{\pgfqpoint{2.292908in}{2.830888in}}%
\pgfpathlineto{\pgfqpoint{2.292908in}{2.831866in}}%
\pgfpathlineto{\pgfqpoint{2.293143in}{2.831866in}}%
\pgfpathlineto{\pgfqpoint{2.293143in}{2.832844in}}%
\pgfpathlineto{\pgfqpoint{2.296099in}{2.832844in}}%
\pgfpathlineto{\pgfqpoint{2.296099in}{2.833825in}}%
\pgfpathlineto{\pgfqpoint{2.296522in}{2.833825in}}%
\pgfpathlineto{\pgfqpoint{2.296522in}{2.834806in}}%
\pgfpathlineto{\pgfqpoint{2.296831in}{2.834806in}}%
\pgfpathlineto{\pgfqpoint{2.296831in}{2.835788in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{2.835788in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{2.836773in}}%
\pgfpathlineto{\pgfqpoint{2.301587in}{2.836773in}}%
\pgfpathlineto{\pgfqpoint{2.301587in}{2.837761in}}%
\pgfpathlineto{\pgfqpoint{2.302919in}{2.837761in}}%
\pgfpathlineto{\pgfqpoint{2.302919in}{2.838750in}}%
\pgfpathlineto{\pgfqpoint{2.304190in}{2.838750in}}%
\pgfpathlineto{\pgfqpoint{2.304190in}{2.839740in}}%
\pgfpathlineto{\pgfqpoint{2.306336in}{2.839740in}}%
\pgfpathlineto{\pgfqpoint{2.306336in}{2.840733in}}%
\pgfpathlineto{\pgfqpoint{2.306571in}{2.840733in}}%
\pgfpathlineto{\pgfqpoint{2.306571in}{2.841726in}}%
\pgfpathlineto{\pgfqpoint{2.307533in}{2.841726in}}%
\pgfpathlineto{\pgfqpoint{2.307607in}{2.843715in}}%
\pgfpathlineto{\pgfqpoint{2.310776in}{2.843715in}}%
\pgfpathlineto{\pgfqpoint{2.310776in}{2.844713in}}%
\pgfpathlineto{\pgfqpoint{2.311818in}{2.844713in}}%
\pgfpathlineto{\pgfqpoint{2.311818in}{2.845712in}}%
\pgfpathlineto{\pgfqpoint{2.314452in}{2.845712in}}%
\pgfpathlineto{\pgfqpoint{2.314452in}{2.846714in}}%
\pgfpathlineto{\pgfqpoint{2.315791in}{2.846714in}}%
\pgfpathlineto{\pgfqpoint{2.315902in}{2.848722in}}%
\pgfpathlineto{\pgfqpoint{2.321019in}{2.848722in}}%
\pgfpathlineto{\pgfqpoint{2.321019in}{2.849732in}}%
\pgfpathlineto{\pgfqpoint{2.323864in}{2.849732in}}%
\pgfpathlineto{\pgfqpoint{2.323864in}{2.850745in}}%
\pgfpathlineto{\pgfqpoint{2.324368in}{2.850745in}}%
\pgfpathlineto{\pgfqpoint{2.324368in}{2.851758in}}%
\pgfpathlineto{\pgfqpoint{2.325212in}{2.851758in}}%
\pgfpathlineto{\pgfqpoint{2.325296in}{2.853788in}}%
\pgfpathlineto{\pgfqpoint{2.325364in}{2.853788in}}%
\pgfpathlineto{\pgfqpoint{2.325364in}{2.854803in}}%
\pgfpathlineto{\pgfqpoint{2.328019in}{2.854803in}}%
\pgfpathlineto{\pgfqpoint{2.328019in}{2.855821in}}%
\pgfpathlineto{\pgfqpoint{2.328647in}{2.855821in}}%
\pgfpathlineto{\pgfqpoint{2.328724in}{2.857859in}}%
\pgfpathlineto{\pgfqpoint{2.330277in}{2.857859in}}%
\pgfpathlineto{\pgfqpoint{2.330277in}{2.858879in}}%
\pgfpathlineto{\pgfqpoint{2.330781in}{2.858879in}}%
\pgfpathlineto{\pgfqpoint{2.330781in}{2.859900in}}%
\pgfpathlineto{\pgfqpoint{2.331179in}{2.859900in}}%
\pgfpathlineto{\pgfqpoint{2.331179in}{2.860922in}}%
\pgfpathlineto{\pgfqpoint{2.331526in}{2.860922in}}%
\pgfpathlineto{\pgfqpoint{2.331612in}{2.862966in}}%
\pgfpathlineto{\pgfqpoint{2.331897in}{2.862966in}}%
\pgfpathlineto{\pgfqpoint{2.331897in}{2.863989in}}%
\pgfpathlineto{\pgfqpoint{2.332088in}{2.863989in}}%
\pgfpathlineto{\pgfqpoint{2.332088in}{2.865012in}}%
\pgfpathlineto{\pgfqpoint{2.336804in}{2.865012in}}%
\pgfpathlineto{\pgfqpoint{2.336804in}{2.866040in}}%
\pgfpathlineto{\pgfqpoint{2.343649in}{2.866040in}}%
\pgfpathlineto{\pgfqpoint{2.343649in}{2.867076in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{2.867076in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{2.868115in}}%
\pgfpathlineto{\pgfqpoint{2.345987in}{2.868115in}}%
\pgfpathlineto{\pgfqpoint{2.345987in}{2.869154in}}%
\pgfpathlineto{\pgfqpoint{2.346855in}{2.869154in}}%
\pgfpathlineto{\pgfqpoint{2.346855in}{2.870195in}}%
\pgfpathlineto{\pgfqpoint{2.347631in}{2.870195in}}%
\pgfpathlineto{\pgfqpoint{2.347631in}{2.871236in}}%
\pgfpathlineto{\pgfqpoint{2.350192in}{2.871236in}}%
\pgfpathlineto{\pgfqpoint{2.350192in}{2.872280in}}%
\pgfpathlineto{\pgfqpoint{2.350467in}{2.872280in}}%
\pgfpathlineto{\pgfqpoint{2.350467in}{2.873324in}}%
\pgfpathlineto{\pgfqpoint{2.353048in}{2.873324in}}%
\pgfpathlineto{\pgfqpoint{2.353048in}{2.874371in}}%
\pgfpathlineto{\pgfqpoint{2.354625in}{2.874371in}}%
\pgfpathlineto{\pgfqpoint{2.354625in}{2.875421in}}%
\pgfpathlineto{\pgfqpoint{2.355426in}{2.875421in}}%
\pgfpathlineto{\pgfqpoint{2.355426in}{2.876471in}}%
\pgfpathlineto{\pgfqpoint{2.356428in}{2.876471in}}%
\pgfpathlineto{\pgfqpoint{2.356428in}{2.877522in}}%
\pgfpathlineto{\pgfqpoint{2.356994in}{2.877522in}}%
\pgfpathlineto{\pgfqpoint{2.357022in}{2.879627in}}%
\pgfpathlineto{\pgfqpoint{2.360741in}{2.879627in}}%
\pgfpathlineto{\pgfqpoint{2.360741in}{2.880683in}}%
\pgfpathlineto{\pgfqpoint{2.362538in}{2.880683in}}%
\pgfpathlineto{\pgfqpoint{2.362538in}{2.881742in}}%
\pgfpathlineto{\pgfqpoint{2.370045in}{2.881742in}}%
\pgfpathlineto{\pgfqpoint{2.370045in}{2.882810in}}%
\pgfpathlineto{\pgfqpoint{2.371903in}{2.882810in}}%
\pgfpathlineto{\pgfqpoint{2.371903in}{2.883879in}}%
\pgfpathlineto{\pgfqpoint{2.375140in}{2.883879in}}%
\pgfpathlineto{\pgfqpoint{2.375140in}{2.884953in}}%
\pgfpathlineto{\pgfqpoint{2.379157in}{2.884953in}}%
\pgfpathlineto{\pgfqpoint{2.379157in}{2.886032in}}%
\pgfpathlineto{\pgfqpoint{2.381250in}{2.886032in}}%
\pgfpathlineto{\pgfqpoint{2.381250in}{2.887113in}}%
\pgfpathlineto{\pgfqpoint{2.381670in}{2.887113in}}%
\pgfpathlineto{\pgfqpoint{2.381670in}{2.888195in}}%
\pgfpathlineto{\pgfqpoint{2.384394in}{2.888195in}}%
\pgfpathlineto{\pgfqpoint{2.384394in}{2.889279in}}%
\pgfpathlineto{\pgfqpoint{2.387056in}{2.889279in}}%
\pgfpathlineto{\pgfqpoint{2.387056in}{2.890367in}}%
\pgfpathlineto{\pgfqpoint{2.389313in}{2.890367in}}%
\pgfpathlineto{\pgfqpoint{2.389313in}{2.891458in}}%
\pgfpathlineto{\pgfqpoint{2.391611in}{2.891458in}}%
\pgfpathlineto{\pgfqpoint{2.391611in}{2.892552in}}%
\pgfpathlineto{\pgfqpoint{2.391914in}{2.892552in}}%
\pgfpathlineto{\pgfqpoint{2.391914in}{2.893646in}}%
\pgfpathlineto{\pgfqpoint{2.392517in}{2.893646in}}%
\pgfpathlineto{\pgfqpoint{2.392517in}{2.894741in}}%
\pgfpathlineto{\pgfqpoint{2.392909in}{2.894741in}}%
\pgfpathlineto{\pgfqpoint{2.392909in}{2.895836in}}%
\pgfpathlineto{\pgfqpoint{2.396539in}{2.895836in}}%
\pgfpathlineto{\pgfqpoint{2.396539in}{2.896935in}}%
\pgfpathlineto{\pgfqpoint{2.398765in}{2.896935in}}%
\pgfpathlineto{\pgfqpoint{2.398765in}{2.898038in}}%
\pgfpathlineto{\pgfqpoint{2.399470in}{2.898038in}}%
\pgfpathlineto{\pgfqpoint{2.399470in}{2.899141in}}%
\pgfpathlineto{\pgfqpoint{2.403777in}{2.899141in}}%
\pgfpathlineto{\pgfqpoint{2.403777in}{2.900249in}}%
\pgfpathlineto{\pgfqpoint{2.404111in}{2.900249in}}%
\pgfpathlineto{\pgfqpoint{2.404111in}{2.901358in}}%
\pgfpathlineto{\pgfqpoint{2.406081in}{2.901358in}}%
\pgfpathlineto{\pgfqpoint{2.406081in}{2.902469in}}%
\pgfpathlineto{\pgfqpoint{2.407083in}{2.902469in}}%
\pgfpathlineto{\pgfqpoint{2.407083in}{2.903581in}}%
\pgfpathlineto{\pgfqpoint{2.407352in}{2.903581in}}%
\pgfpathlineto{\pgfqpoint{2.407352in}{2.904694in}}%
\pgfpathlineto{\pgfqpoint{2.407896in}{2.904694in}}%
\pgfpathlineto{\pgfqpoint{2.407896in}{2.905807in}}%
\pgfpathlineto{\pgfqpoint{2.409940in}{2.905807in}}%
\pgfpathlineto{\pgfqpoint{2.409940in}{2.906923in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.906923in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{2.908040in}}%
\pgfpathlineto{\pgfqpoint{2.412732in}{2.908040in}}%
\pgfpathlineto{\pgfqpoint{2.412732in}{2.909159in}}%
\pgfpathlineto{\pgfqpoint{2.413548in}{2.909159in}}%
\pgfpathlineto{\pgfqpoint{2.413675in}{2.911400in}}%
\pgfpathlineto{\pgfqpoint{2.414055in}{2.911400in}}%
\pgfpathlineto{\pgfqpoint{2.414055in}{2.912520in}}%
\pgfpathlineto{\pgfqpoint{2.418869in}{2.912520in}}%
\pgfpathlineto{\pgfqpoint{2.418869in}{2.913647in}}%
\pgfpathlineto{\pgfqpoint{2.422363in}{2.913647in}}%
\pgfpathlineto{\pgfqpoint{2.422363in}{2.914778in}}%
\pgfpathlineto{\pgfqpoint{2.424836in}{2.914778in}}%
\pgfpathlineto{\pgfqpoint{2.424836in}{2.915913in}}%
\pgfpathlineto{\pgfqpoint{2.427264in}{2.915913in}}%
\pgfpathlineto{\pgfqpoint{2.427264in}{2.917050in}}%
\pgfpathlineto{\pgfqpoint{2.429916in}{2.917050in}}%
\pgfpathlineto{\pgfqpoint{2.429916in}{2.918190in}}%
\pgfpathlineto{\pgfqpoint{2.430655in}{2.918190in}}%
\pgfpathlineto{\pgfqpoint{2.430655in}{2.919331in}}%
\pgfpathlineto{\pgfqpoint{2.431039in}{2.919331in}}%
\pgfpathlineto{\pgfqpoint{2.431039in}{2.920473in}}%
\pgfpathlineto{\pgfqpoint{2.434100in}{2.920473in}}%
\pgfpathlineto{\pgfqpoint{2.434100in}{2.921619in}}%
\pgfpathlineto{\pgfqpoint{2.435222in}{2.921619in}}%
\pgfpathlineto{\pgfqpoint{2.435222in}{2.922766in}}%
\pgfpathlineto{\pgfqpoint{2.436122in}{2.922766in}}%
\pgfpathlineto{\pgfqpoint{2.436122in}{2.923914in}}%
\pgfpathlineto{\pgfqpoint{2.438401in}{2.923914in}}%
\pgfpathlineto{\pgfqpoint{2.438401in}{2.925065in}}%
\pgfpathlineto{\pgfqpoint{2.438657in}{2.925065in}}%
\pgfpathlineto{\pgfqpoint{2.438657in}{2.926216in}}%
\pgfpathlineto{\pgfqpoint{2.439477in}{2.926216in}}%
\pgfpathlineto{\pgfqpoint{2.439477in}{2.927368in}}%
\pgfpathlineto{\pgfqpoint{2.440961in}{2.927368in}}%
\pgfpathlineto{\pgfqpoint{2.440961in}{2.928523in}}%
\pgfpathlineto{\pgfqpoint{2.441369in}{2.928523in}}%
\pgfpathlineto{\pgfqpoint{2.441369in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{2.443264in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{2.443264in}{2.930834in}}%
\pgfpathlineto{\pgfqpoint{2.446659in}{2.930834in}}%
\pgfpathlineto{\pgfqpoint{2.446659in}{2.931995in}}%
\pgfpathlineto{\pgfqpoint{2.446947in}{2.931995in}}%
\pgfpathlineto{\pgfqpoint{2.446947in}{2.933157in}}%
\pgfpathlineto{\pgfqpoint{2.448502in}{2.933157in}}%
\pgfpathlineto{\pgfqpoint{2.448502in}{2.934320in}}%
\pgfpathlineto{\pgfqpoint{2.449745in}{2.934320in}}%
\pgfpathlineto{\pgfqpoint{2.449807in}{2.936651in}}%
\pgfpathlineto{\pgfqpoint{2.451149in}{2.936651in}}%
\pgfpathlineto{\pgfqpoint{2.451149in}{2.937817in}}%
\pgfpathlineto{\pgfqpoint{2.451470in}{2.937817in}}%
\pgfpathlineto{\pgfqpoint{2.451470in}{2.938985in}}%
\pgfpathlineto{\pgfqpoint{2.452259in}{2.938985in}}%
\pgfpathlineto{\pgfqpoint{2.452259in}{2.940153in}}%
\pgfpathlineto{\pgfqpoint{2.453328in}{2.940153in}}%
\pgfpathlineto{\pgfqpoint{2.453328in}{2.941322in}}%
\pgfpathlineto{\pgfqpoint{2.457246in}{2.941322in}}%
\pgfpathlineto{\pgfqpoint{2.457246in}{2.942497in}}%
\pgfpathlineto{\pgfqpoint{2.457434in}{2.942497in}}%
\pgfpathlineto{\pgfqpoint{2.457434in}{2.943671in}}%
\pgfpathlineto{\pgfqpoint{2.458003in}{2.943671in}}%
\pgfpathlineto{\pgfqpoint{2.458003in}{2.944847in}}%
\pgfpathlineto{\pgfqpoint{2.458526in}{2.944847in}}%
\pgfpathlineto{\pgfqpoint{2.458526in}{2.946023in}}%
\pgfpathlineto{\pgfqpoint{2.459555in}{2.946023in}}%
\pgfpathlineto{\pgfqpoint{2.459583in}{2.948378in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{2.948378in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{2.949558in}}%
\pgfpathlineto{\pgfqpoint{2.465674in}{2.949558in}}%
\pgfpathlineto{\pgfqpoint{2.465674in}{2.950743in}}%
\pgfpathlineto{\pgfqpoint{2.466469in}{2.950743in}}%
\pgfpathlineto{\pgfqpoint{2.466469in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{2.468457in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{2.468457in}{2.953117in}}%
\pgfpathlineto{\pgfqpoint{2.469511in}{2.953117in}}%
\pgfpathlineto{\pgfqpoint{2.469511in}{2.954307in}}%
\pgfpathlineto{\pgfqpoint{2.470445in}{2.954307in}}%
\pgfpathlineto{\pgfqpoint{2.470445in}{2.955498in}}%
\pgfpathlineto{\pgfqpoint{2.472495in}{2.955498in}}%
\pgfpathlineto{\pgfqpoint{2.472495in}{2.956692in}}%
\pgfpathlineto{\pgfqpoint{2.473797in}{2.956692in}}%
\pgfpathlineto{\pgfqpoint{2.473797in}{2.957887in}}%
\pgfpathlineto{\pgfqpoint{2.473967in}{2.957887in}}%
\pgfpathlineto{\pgfqpoint{2.473967in}{2.959083in}}%
\pgfpathlineto{\pgfqpoint{2.479124in}{2.959083in}}%
\pgfpathlineto{\pgfqpoint{2.479124in}{2.960285in}}%
\pgfpathlineto{\pgfqpoint{2.480299in}{2.960285in}}%
\pgfpathlineto{\pgfqpoint{2.480299in}{2.961488in}}%
\pgfpathlineto{\pgfqpoint{2.480893in}{2.961488in}}%
\pgfpathlineto{\pgfqpoint{2.480893in}{2.962693in}}%
\pgfpathlineto{\pgfqpoint{2.481149in}{2.962693in}}%
\pgfpathlineto{\pgfqpoint{2.481149in}{2.963897in}}%
\pgfpathlineto{\pgfqpoint{2.482040in}{2.963897in}}%
\pgfpathlineto{\pgfqpoint{2.482151in}{2.966309in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{2.966309in}}%
\pgfpathlineto{\pgfqpoint{2.482717in}{2.968722in}}%
\pgfpathlineto{\pgfqpoint{2.485685in}{2.968722in}}%
\pgfpathlineto{\pgfqpoint{2.485685in}{2.969932in}}%
\pgfpathlineto{\pgfqpoint{2.489791in}{2.969932in}}%
\pgfpathlineto{\pgfqpoint{2.489791in}{2.971148in}}%
\pgfpathlineto{\pgfqpoint{2.491909in}{2.971148in}}%
\pgfpathlineto{\pgfqpoint{2.491909in}{2.972366in}}%
\pgfpathlineto{\pgfqpoint{2.493131in}{2.972366in}}%
\pgfpathlineto{\pgfqpoint{2.493131in}{2.973586in}}%
\pgfpathlineto{\pgfqpoint{2.494565in}{2.973586in}}%
\pgfpathlineto{\pgfqpoint{2.494596in}{2.977251in}}%
\pgfpathlineto{\pgfqpoint{2.495156in}{2.977251in}}%
\pgfpathlineto{\pgfqpoint{2.495156in}{2.978474in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{2.978474in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{2.979698in}}%
\pgfpathlineto{\pgfqpoint{2.496964in}{2.979698in}}%
\pgfpathlineto{\pgfqpoint{2.496964in}{2.980923in}}%
\pgfpathlineto{\pgfqpoint{2.498000in}{2.980923in}}%
\pgfpathlineto{\pgfqpoint{2.498000in}{2.982149in}}%
\pgfpathlineto{\pgfqpoint{2.498384in}{2.982149in}}%
\pgfpathlineto{\pgfqpoint{2.498384in}{2.983375in}}%
\pgfpathlineto{\pgfqpoint{2.499120in}{2.983375in}}%
\pgfpathlineto{\pgfqpoint{2.499120in}{2.984603in}}%
\pgfpathlineto{\pgfqpoint{2.499435in}{2.984603in}}%
\pgfpathlineto{\pgfqpoint{2.499435in}{2.985831in}}%
\pgfpathlineto{\pgfqpoint{2.500805in}{2.985831in}}%
\pgfpathlineto{\pgfqpoint{2.500805in}{2.987061in}}%
\pgfpathlineto{\pgfqpoint{2.501046in}{2.987061in}}%
\pgfpathlineto{\pgfqpoint{2.501046in}{2.988291in}}%
\pgfpathlineto{\pgfqpoint{2.502966in}{2.988291in}}%
\pgfpathlineto{\pgfqpoint{2.502966in}{2.989523in}}%
\pgfpathlineto{\pgfqpoint{2.504710in}{2.989523in}}%
\pgfpathlineto{\pgfqpoint{2.504710in}{2.990758in}}%
\pgfpathlineto{\pgfqpoint{2.504883in}{2.990758in}}%
\pgfpathlineto{\pgfqpoint{2.504883in}{2.991993in}}%
\pgfpathlineto{\pgfqpoint{2.506874in}{2.991993in}}%
\pgfpathlineto{\pgfqpoint{2.506874in}{2.993230in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.993230in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.994470in}}%
\pgfpathlineto{\pgfqpoint{2.509821in}{2.994470in}}%
\pgfpathlineto{\pgfqpoint{2.509821in}{2.995711in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{2.995711in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{2.996956in}}%
\pgfpathlineto{\pgfqpoint{2.516314in}{2.996956in}}%
\pgfpathlineto{\pgfqpoint{2.516314in}{2.998205in}}%
\pgfpathlineto{\pgfqpoint{2.517754in}{2.998205in}}%
\pgfpathlineto{\pgfqpoint{2.517754in}{2.999457in}}%
\pgfpathlineto{\pgfqpoint{2.527070in}{2.999457in}}%
\pgfpathlineto{\pgfqpoint{2.527095in}{3.001984in}}%
\pgfpathlineto{\pgfqpoint{2.527349in}{3.001984in}}%
\pgfpathlineto{\pgfqpoint{2.527349in}{3.003248in}}%
\pgfpathlineto{\pgfqpoint{2.528146in}{3.003248in}}%
\pgfpathlineto{\pgfqpoint{2.528146in}{3.004513in}}%
\pgfpathlineto{\pgfqpoint{2.528619in}{3.004513in}}%
\pgfpathlineto{\pgfqpoint{2.528619in}{3.005779in}}%
\pgfpathlineto{\pgfqpoint{2.530400in}{3.005779in}}%
\pgfpathlineto{\pgfqpoint{2.530400in}{3.007047in}}%
\pgfpathlineto{\pgfqpoint{2.533362in}{3.007047in}}%
\pgfpathlineto{\pgfqpoint{2.533480in}{3.009590in}}%
\pgfpathlineto{\pgfqpoint{2.537707in}{3.009590in}}%
\pgfpathlineto{\pgfqpoint{2.537707in}{3.010868in}}%
\pgfpathlineto{\pgfqpoint{2.538099in}{3.010868in}}%
\pgfpathlineto{\pgfqpoint{2.538099in}{3.012146in}}%
\pgfpathlineto{\pgfqpoint{2.538480in}{3.012146in}}%
\pgfpathlineto{\pgfqpoint{2.538480in}{3.013424in}}%
\pgfpathlineto{\pgfqpoint{2.540928in}{3.013424in}}%
\pgfpathlineto{\pgfqpoint{2.540928in}{3.014706in}}%
\pgfpathlineto{\pgfqpoint{2.541933in}{3.014706in}}%
\pgfpathlineto{\pgfqpoint{2.541933in}{3.015989in}}%
\pgfpathlineto{\pgfqpoint{2.543726in}{3.015989in}}%
\pgfpathlineto{\pgfqpoint{2.543726in}{3.017274in}}%
\pgfpathlineto{\pgfqpoint{2.544561in}{3.017274in}}%
\pgfpathlineto{\pgfqpoint{2.544561in}{3.018561in}}%
\pgfpathlineto{\pgfqpoint{2.545053in}{3.018561in}}%
\pgfpathlineto{\pgfqpoint{2.545053in}{3.019848in}}%
\pgfpathlineto{\pgfqpoint{2.545752in}{3.019848in}}%
\pgfpathlineto{\pgfqpoint{2.545752in}{3.021136in}}%
\pgfpathlineto{\pgfqpoint{2.546336in}{3.021136in}}%
\pgfpathlineto{\pgfqpoint{2.546336in}{3.022425in}}%
\pgfpathlineto{\pgfqpoint{2.546769in}{3.022425in}}%
\pgfpathlineto{\pgfqpoint{2.546769in}{3.023714in}}%
\pgfpathlineto{\pgfqpoint{2.547931in}{3.023714in}}%
\pgfpathlineto{\pgfqpoint{2.547931in}{3.025005in}}%
\pgfpathlineto{\pgfqpoint{2.549128in}{3.025005in}}%
\pgfpathlineto{\pgfqpoint{2.549128in}{3.026298in}}%
\pgfpathlineto{\pgfqpoint{2.549477in}{3.026298in}}%
\pgfpathlineto{\pgfqpoint{2.549477in}{3.027590in}}%
\pgfpathlineto{\pgfqpoint{2.552118in}{3.027590in}}%
\pgfpathlineto{\pgfqpoint{2.552118in}{3.028887in}}%
\pgfpathlineto{\pgfqpoint{2.555556in}{3.028887in}}%
\pgfpathlineto{\pgfqpoint{2.555556in}{3.030188in}}%
\pgfpathlineto{\pgfqpoint{2.555745in}{3.030188in}}%
\pgfpathlineto{\pgfqpoint{2.555745in}{3.031489in}}%
\pgfpathlineto{\pgfqpoint{2.558218in}{3.031489in}}%
\pgfpathlineto{\pgfqpoint{2.558218in}{3.032793in}}%
\pgfpathlineto{\pgfqpoint{2.562739in}{3.032793in}}%
\pgfpathlineto{\pgfqpoint{2.562739in}{3.034104in}}%
\pgfpathlineto{\pgfqpoint{2.566539in}{3.034104in}}%
\pgfpathlineto{\pgfqpoint{2.566539in}{3.035419in}}%
\pgfpathlineto{\pgfqpoint{2.567247in}{3.035419in}}%
\pgfpathlineto{\pgfqpoint{2.567247in}{3.036736in}}%
\pgfpathlineto{\pgfqpoint{2.569043in}{3.036736in}}%
\pgfpathlineto{\pgfqpoint{2.569043in}{3.038054in}}%
\pgfpathlineto{\pgfqpoint{2.575174in}{3.038054in}}%
\pgfpathlineto{\pgfqpoint{2.575174in}{3.039381in}}%
\pgfpathlineto{\pgfqpoint{2.575493in}{3.039381in}}%
\pgfpathlineto{\pgfqpoint{2.575493in}{3.040709in}}%
\pgfpathlineto{\pgfqpoint{2.575777in}{3.040709in}}%
\pgfpathlineto{\pgfqpoint{2.575777in}{3.042037in}}%
\pgfpathlineto{\pgfqpoint{2.576813in}{3.042037in}}%
\pgfpathlineto{\pgfqpoint{2.576813in}{3.043366in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.043366in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.044700in}}%
\pgfpathlineto{\pgfqpoint{2.584268in}{3.044700in}}%
\pgfpathlineto{\pgfqpoint{2.584268in}{3.046039in}}%
\pgfpathlineto{\pgfqpoint{2.584898in}{3.046039in}}%
\pgfpathlineto{\pgfqpoint{2.584898in}{3.047379in}}%
\pgfpathlineto{\pgfqpoint{2.586840in}{3.047379in}}%
\pgfpathlineto{\pgfqpoint{2.586840in}{3.048721in}}%
\pgfpathlineto{\pgfqpoint{2.587984in}{3.048721in}}%
\pgfpathlineto{\pgfqpoint{2.587984in}{3.050065in}}%
\pgfpathlineto{\pgfqpoint{2.588516in}{3.050065in}}%
\pgfpathlineto{\pgfqpoint{2.588516in}{3.051410in}}%
\pgfpathlineto{\pgfqpoint{2.593284in}{3.051410in}}%
\pgfpathlineto{\pgfqpoint{2.593284in}{3.052761in}}%
\pgfpathlineto{\pgfqpoint{2.593936in}{3.052761in}}%
\pgfpathlineto{\pgfqpoint{2.593936in}{3.054113in}}%
\pgfpathlineto{\pgfqpoint{2.602562in}{3.054113in}}%
\pgfpathlineto{\pgfqpoint{2.602562in}{3.055477in}}%
\pgfpathlineto{\pgfqpoint{2.606579in}{3.055477in}}%
\pgfpathlineto{\pgfqpoint{2.606579in}{3.056846in}}%
\pgfpathlineto{\pgfqpoint{2.609485in}{3.056846in}}%
\pgfpathlineto{\pgfqpoint{2.609485in}{3.058219in}}%
\pgfpathlineto{\pgfqpoint{2.609838in}{3.058219in}}%
\pgfpathlineto{\pgfqpoint{2.609838in}{3.059593in}}%
\pgfpathlineto{\pgfqpoint{2.610778in}{3.059593in}}%
\pgfpathlineto{\pgfqpoint{2.610778in}{3.060968in}}%
\pgfpathlineto{\pgfqpoint{2.614571in}{3.060968in}}%
\pgfpathlineto{\pgfqpoint{2.614571in}{3.062347in}}%
\pgfpathlineto{\pgfqpoint{2.614942in}{3.062347in}}%
\pgfpathlineto{\pgfqpoint{2.614942in}{3.063728in}}%
\pgfpathlineto{\pgfqpoint{2.615415in}{3.063728in}}%
\pgfpathlineto{\pgfqpoint{2.615415in}{3.065109in}}%
\pgfpathlineto{\pgfqpoint{2.615910in}{3.065109in}}%
\pgfpathlineto{\pgfqpoint{2.615910in}{3.066491in}}%
\pgfpathlineto{\pgfqpoint{2.619667in}{3.066491in}}%
\pgfpathlineto{\pgfqpoint{2.619667in}{3.067878in}}%
\pgfpathlineto{\pgfqpoint{2.620607in}{3.067878in}}%
\pgfpathlineto{\pgfqpoint{2.620607in}{3.069266in}}%
\pgfpathlineto{\pgfqpoint{2.624435in}{3.069266in}}%
\pgfpathlineto{\pgfqpoint{2.624435in}{3.070659in}}%
\pgfpathlineto{\pgfqpoint{2.626695in}{3.070659in}}%
\pgfpathlineto{\pgfqpoint{2.626695in}{3.072056in}}%
\pgfpathlineto{\pgfqpoint{2.632517in}{3.072056in}}%
\pgfpathlineto{\pgfqpoint{2.632517in}{3.073460in}}%
\pgfpathlineto{\pgfqpoint{2.633460in}{3.073460in}}%
\pgfpathlineto{\pgfqpoint{2.633460in}{3.074866in}}%
\pgfpathlineto{\pgfqpoint{2.633608in}{3.074866in}}%
\pgfpathlineto{\pgfqpoint{2.633608in}{3.076272in}}%
\pgfpathlineto{\pgfqpoint{2.635232in}{3.076272in}}%
\pgfpathlineto{\pgfqpoint{2.635232in}{3.077680in}}%
\pgfpathlineto{\pgfqpoint{2.638268in}{3.077680in}}%
\pgfpathlineto{\pgfqpoint{2.638268in}{3.079093in}}%
\pgfpathlineto{\pgfqpoint{2.639226in}{3.079093in}}%
\pgfpathlineto{\pgfqpoint{2.639226in}{3.080506in}}%
\pgfpathlineto{\pgfqpoint{2.639526in}{3.080506in}}%
\pgfpathlineto{\pgfqpoint{2.639526in}{3.081920in}}%
\pgfpathlineto{\pgfqpoint{2.640513in}{3.081920in}}%
\pgfpathlineto{\pgfqpoint{2.640513in}{3.083336in}}%
\pgfpathlineto{\pgfqpoint{2.646492in}{3.083336in}}%
\pgfpathlineto{\pgfqpoint{2.646492in}{3.084759in}}%
\pgfpathlineto{\pgfqpoint{2.649464in}{3.084759in}}%
\pgfpathlineto{\pgfqpoint{2.649464in}{3.086187in}}%
\pgfpathlineto{\pgfqpoint{2.655666in}{3.086187in}}%
\pgfpathlineto{\pgfqpoint{2.655666in}{3.087624in}}%
\pgfpathlineto{\pgfqpoint{2.656204in}{3.087624in}}%
\pgfpathlineto{\pgfqpoint{2.656204in}{3.089061in}}%
\pgfpathlineto{\pgfqpoint{2.657499in}{3.089061in}}%
\pgfpathlineto{\pgfqpoint{2.657499in}{3.090500in}}%
\pgfpathlineto{\pgfqpoint{2.662054in}{3.090500in}}%
\pgfpathlineto{\pgfqpoint{2.662054in}{3.091945in}}%
\pgfpathlineto{\pgfqpoint{2.666163in}{3.091945in}}%
\pgfpathlineto{\pgfqpoint{2.666163in}{3.093396in}}%
\pgfpathlineto{\pgfqpoint{2.668105in}{3.093396in}}%
\pgfpathlineto{\pgfqpoint{2.668142in}{3.096303in}}%
\pgfpathlineto{\pgfqpoint{2.670343in}{3.096303in}}%
\pgfpathlineto{\pgfqpoint{2.670343in}{3.097760in}}%
\pgfpathlineto{\pgfqpoint{2.677384in}{3.097760in}}%
\pgfpathlineto{\pgfqpoint{2.677384in}{3.099227in}}%
\pgfpathlineto{\pgfqpoint{2.680073in}{3.099227in}}%
\pgfpathlineto{\pgfqpoint{2.680073in}{3.100697in}}%
\pgfpathlineto{\pgfqpoint{2.680392in}{3.100697in}}%
\pgfpathlineto{\pgfqpoint{2.680392in}{3.102168in}}%
\pgfpathlineto{\pgfqpoint{2.697840in}{3.102168in}}%
\pgfpathlineto{\pgfqpoint{2.697840in}{3.103663in}}%
\pgfpathlineto{\pgfqpoint{2.698721in}{3.103663in}}%
\pgfpathlineto{\pgfqpoint{2.698721in}{3.105160in}}%
\pgfpathlineto{\pgfqpoint{2.701606in}{3.105160in}}%
\pgfpathlineto{\pgfqpoint{2.701606in}{3.106661in}}%
\pgfpathlineto{\pgfqpoint{2.702388in}{3.106661in}}%
\pgfpathlineto{\pgfqpoint{2.702388in}{3.108163in}}%
\pgfpathlineto{\pgfqpoint{2.704880in}{3.108163in}}%
\pgfpathlineto{\pgfqpoint{2.704880in}{3.109668in}}%
\pgfpathlineto{\pgfqpoint{2.710569in}{3.109668in}}%
\pgfpathlineto{\pgfqpoint{2.710569in}{3.111182in}}%
\pgfpathlineto{\pgfqpoint{2.711286in}{3.111182in}}%
\pgfpathlineto{\pgfqpoint{2.711286in}{3.112696in}}%
\pgfpathlineto{\pgfqpoint{2.712535in}{3.112696in}}%
\pgfpathlineto{\pgfqpoint{2.712535in}{3.114213in}}%
\pgfpathlineto{\pgfqpoint{2.715603in}{3.114213in}}%
\pgfpathlineto{\pgfqpoint{2.715603in}{3.115733in}}%
\pgfpathlineto{\pgfqpoint{2.722337in}{3.115733in}}%
\pgfpathlineto{\pgfqpoint{2.722337in}{3.117264in}}%
\pgfpathlineto{\pgfqpoint{2.730741in}{3.117264in}}%
\pgfpathlineto{\pgfqpoint{2.730741in}{3.118806in}}%
\pgfpathlineto{\pgfqpoint{2.735549in}{3.118806in}}%
\pgfpathlineto{\pgfqpoint{2.735549in}{3.120355in}}%
\pgfpathlineto{\pgfqpoint{2.736538in}{3.120355in}}%
\pgfpathlineto{\pgfqpoint{2.736538in}{3.121906in}}%
\pgfpathlineto{\pgfqpoint{2.748151in}{3.121906in}}%
\pgfpathlineto{\pgfqpoint{2.748151in}{3.123473in}}%
\pgfpathlineto{\pgfqpoint{2.756963in}{3.123473in}}%
\pgfpathlineto{\pgfqpoint{2.756963in}{3.125054in}}%
\pgfpathlineto{\pgfqpoint{2.760630in}{3.125054in}}%
\pgfpathlineto{\pgfqpoint{2.760630in}{3.126639in}}%
\pgfpathlineto{\pgfqpoint{2.762145in}{3.126639in}}%
\pgfpathlineto{\pgfqpoint{2.762145in}{3.128227in}}%
\pgfpathlineto{\pgfqpoint{2.762661in}{3.128227in}}%
\pgfpathlineto{\pgfqpoint{2.762661in}{3.129816in}}%
\pgfpathlineto{\pgfqpoint{2.773041in}{3.129816in}}%
\pgfpathlineto{\pgfqpoint{2.773041in}{3.131419in}}%
\pgfpathlineto{\pgfqpoint{2.777759in}{3.131419in}}%
\pgfpathlineto{\pgfqpoint{2.777759in}{3.133030in}}%
\pgfpathlineto{\pgfqpoint{2.780811in}{3.133030in}}%
\pgfpathlineto{\pgfqpoint{2.780811in}{3.134645in}}%
\pgfpathlineto{\pgfqpoint{2.780996in}{3.134645in}}%
\pgfpathlineto{\pgfqpoint{2.780996in}{3.136260in}}%
\pgfpathlineto{\pgfqpoint{2.781167in}{3.136260in}}%
\pgfpathlineto{\pgfqpoint{2.781179in}{3.139492in}}%
\pgfpathlineto{\pgfqpoint{2.781485in}{3.139492in}}%
\pgfpathlineto{\pgfqpoint{2.781485in}{3.141108in}}%
\pgfpathlineto{\pgfqpoint{2.783015in}{3.141108in}}%
\pgfpathlineto{\pgfqpoint{2.783015in}{3.142726in}}%
\pgfpathlineto{\pgfqpoint{2.783569in}{3.142726in}}%
\pgfpathlineto{\pgfqpoint{2.783569in}{3.144345in}}%
\pgfpathlineto{\pgfqpoint{2.785146in}{3.144345in}}%
\pgfpathlineto{\pgfqpoint{2.785146in}{3.145967in}}%
\pgfpathlineto{\pgfqpoint{2.789734in}{3.145967in}}%
\pgfpathlineto{\pgfqpoint{2.789734in}{3.147595in}}%
\pgfpathlineto{\pgfqpoint{2.797591in}{3.147595in}}%
\pgfpathlineto{\pgfqpoint{2.797656in}{3.150875in}}%
\pgfpathlineto{\pgfqpoint{2.797928in}{3.150875in}}%
\pgfpathlineto{\pgfqpoint{2.797928in}{3.152516in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{3.152516in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{3.154157in}}%
\pgfpathlineto{\pgfqpoint{2.800339in}{3.154157in}}%
\pgfpathlineto{\pgfqpoint{2.800339in}{3.155801in}}%
\pgfpathlineto{\pgfqpoint{2.802068in}{3.155801in}}%
\pgfpathlineto{\pgfqpoint{2.802068in}{3.157448in}}%
\pgfpathlineto{\pgfqpoint{2.806934in}{3.157448in}}%
\pgfpathlineto{\pgfqpoint{2.806934in}{3.159102in}}%
\pgfpathlineto{\pgfqpoint{2.808054in}{3.159102in}}%
\pgfpathlineto{\pgfqpoint{2.808054in}{3.160757in}}%
\pgfpathlineto{\pgfqpoint{2.811044in}{3.160757in}}%
\pgfpathlineto{\pgfqpoint{2.811044in}{3.162417in}}%
\pgfpathlineto{\pgfqpoint{2.815972in}{3.162417in}}%
\pgfpathlineto{\pgfqpoint{2.815972in}{3.164084in}}%
\pgfpathlineto{\pgfqpoint{2.830959in}{3.164084in}}%
\pgfpathlineto{\pgfqpoint{2.830959in}{3.165774in}}%
\pgfpathlineto{\pgfqpoint{2.831880in}{3.165774in}}%
\pgfpathlineto{\pgfqpoint{2.831880in}{3.167465in}}%
\pgfpathlineto{\pgfqpoint{2.837433in}{3.167465in}}%
\pgfpathlineto{\pgfqpoint{2.837433in}{3.169164in}}%
\pgfpathlineto{\pgfqpoint{2.845086in}{3.169164in}}%
\pgfpathlineto{\pgfqpoint{2.845086in}{3.170875in}}%
\pgfpathlineto{\pgfqpoint{2.857747in}{3.170875in}}%
\pgfpathlineto{\pgfqpoint{2.857747in}{3.172606in}}%
\pgfpathlineto{\pgfqpoint{2.861541in}{3.172606in}}%
\pgfpathlineto{\pgfqpoint{2.861584in}{3.176078in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.176078in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.177825in}}%
\pgfpathlineto{\pgfqpoint{2.869864in}{3.177825in}}%
\pgfpathlineto{\pgfqpoint{2.869864in}{3.179574in}}%
\pgfpathlineto{\pgfqpoint{2.875024in}{3.179574in}}%
\pgfpathlineto{\pgfqpoint{2.875024in}{3.181331in}}%
\pgfpathlineto{\pgfqpoint{2.881227in}{3.181331in}}%
\pgfpathlineto{\pgfqpoint{2.881227in}{3.183097in}}%
\pgfpathlineto{\pgfqpoint{2.883524in}{3.183097in}}%
\pgfpathlineto{\pgfqpoint{2.883524in}{3.184866in}}%
\pgfpathlineto{\pgfqpoint{2.891433in}{3.184866in}}%
\pgfpathlineto{\pgfqpoint{2.891433in}{3.186648in}}%
\pgfpathlineto{\pgfqpoint{2.893032in}{3.186648in}}%
\pgfpathlineto{\pgfqpoint{2.893032in}{3.188433in}}%
\pgfpathlineto{\pgfqpoint{2.894188in}{3.188433in}}%
\pgfpathlineto{\pgfqpoint{2.894312in}{3.192005in}}%
\pgfpathlineto{\pgfqpoint{2.899893in}{3.192005in}}%
\pgfpathlineto{\pgfqpoint{2.899893in}{3.193800in}}%
\pgfpathlineto{\pgfqpoint{2.901309in}{3.193800in}}%
\pgfpathlineto{\pgfqpoint{2.901309in}{3.195597in}}%
\pgfpathlineto{\pgfqpoint{2.902425in}{3.195597in}}%
\pgfpathlineto{\pgfqpoint{2.902425in}{3.197396in}}%
\pgfpathlineto{\pgfqpoint{2.910309in}{3.197396in}}%
\pgfpathlineto{\pgfqpoint{2.910309in}{3.199207in}}%
\pgfpathlineto{\pgfqpoint{2.913689in}{3.199207in}}%
\pgfpathlineto{\pgfqpoint{2.913689in}{3.201024in}}%
\pgfpathlineto{\pgfqpoint{2.914357in}{3.201024in}}%
\pgfpathlineto{\pgfqpoint{2.914357in}{3.202841in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{3.202841in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{3.204664in}}%
\pgfpathlineto{\pgfqpoint{2.923144in}{3.204664in}}%
\pgfpathlineto{\pgfqpoint{2.923144in}{3.206495in}}%
\pgfpathlineto{\pgfqpoint{2.933029in}{3.206495in}}%
\pgfpathlineto{\pgfqpoint{2.933029in}{3.208342in}}%
\pgfpathlineto{\pgfqpoint{2.933765in}{3.208342in}}%
\pgfpathlineto{\pgfqpoint{2.933765in}{3.210190in}}%
\pgfpathlineto{\pgfqpoint{2.954162in}{3.210190in}}%
\pgfpathlineto{\pgfqpoint{2.954162in}{3.212070in}}%
\pgfpathlineto{\pgfqpoint{2.955062in}{3.212070in}}%
\pgfpathlineto{\pgfqpoint{2.955062in}{3.213952in}}%
\pgfpathlineto{\pgfqpoint{2.959588in}{3.213952in}}%
\pgfpathlineto{\pgfqpoint{2.959588in}{3.215840in}}%
\pgfpathlineto{\pgfqpoint{2.968097in}{3.215840in}}%
\pgfpathlineto{\pgfqpoint{2.968097in}{3.217742in}}%
\pgfpathlineto{\pgfqpoint{2.973403in}{3.217742in}}%
\pgfpathlineto{\pgfqpoint{2.973403in}{3.219653in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{3.219653in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{3.221579in}}%
\pgfpathlineto{\pgfqpoint{2.988185in}{3.221579in}}%
\pgfpathlineto{\pgfqpoint{2.988185in}{3.223514in}}%
\pgfpathlineto{\pgfqpoint{2.997223in}{3.223514in}}%
\pgfpathlineto{\pgfqpoint{2.997223in}{3.225463in}}%
\pgfpathlineto{\pgfqpoint{2.998630in}{3.225463in}}%
\pgfpathlineto{\pgfqpoint{2.998630in}{3.227414in}}%
\pgfpathlineto{\pgfqpoint{3.002321in}{3.227414in}}%
\pgfpathlineto{\pgfqpoint{3.002321in}{3.229371in}}%
\pgfpathlineto{\pgfqpoint{3.007890in}{3.229371in}}%
\pgfpathlineto{\pgfqpoint{3.007890in}{3.231338in}}%
\pgfpathlineto{\pgfqpoint{3.016591in}{3.231338in}}%
\pgfpathlineto{\pgfqpoint{3.016591in}{3.233318in}}%
\pgfpathlineto{\pgfqpoint{3.033145in}{3.233318in}}%
\pgfpathlineto{\pgfqpoint{3.033145in}{3.235325in}}%
\pgfpathlineto{\pgfqpoint{3.039264in}{3.235325in}}%
\pgfpathlineto{\pgfqpoint{3.039264in}{3.237343in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{3.237343in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{3.239418in}}%
\pgfpathlineto{\pgfqpoint{3.076985in}{3.239418in}}%
\pgfpathlineto{\pgfqpoint{3.076985in}{3.241498in}}%
\pgfpathlineto{\pgfqpoint{3.089284in}{3.241498in}}%
\pgfpathlineto{\pgfqpoint{3.089284in}{3.243599in}}%
\pgfpathlineto{\pgfqpoint{3.103674in}{3.243599in}}%
\pgfpathlineto{\pgfqpoint{3.103674in}{3.245723in}}%
\pgfpathlineto{\pgfqpoint{3.104410in}{3.245723in}}%
\pgfpathlineto{\pgfqpoint{3.104410in}{3.247849in}}%
\pgfpathlineto{\pgfqpoint{3.104704in}{3.247849in}}%
\pgfpathlineto{\pgfqpoint{3.104704in}{3.249976in}}%
\pgfpathlineto{\pgfqpoint{3.109376in}{3.249976in}}%
\pgfpathlineto{\pgfqpoint{3.109376in}{3.252110in}}%
\pgfpathlineto{\pgfqpoint{3.114242in}{3.252110in}}%
\pgfpathlineto{\pgfqpoint{3.114242in}{3.254253in}}%
\pgfpathlineto{\pgfqpoint{3.125908in}{3.254253in}}%
\pgfpathlineto{\pgfqpoint{3.125908in}{3.256415in}}%
\pgfpathlineto{\pgfqpoint{3.127989in}{3.256415in}}%
\pgfpathlineto{\pgfqpoint{3.127989in}{3.258581in}}%
\pgfpathlineto{\pgfqpoint{3.129615in}{3.258581in}}%
\pgfpathlineto{\pgfqpoint{3.129615in}{3.260749in}}%
\pgfpathlineto{\pgfqpoint{3.138350in}{3.260749in}}%
\pgfpathlineto{\pgfqpoint{3.138437in}{3.265117in}}%
\pgfpathlineto{\pgfqpoint{3.148862in}{3.265117in}}%
\pgfpathlineto{\pgfqpoint{3.148862in}{3.267318in}}%
\pgfpathlineto{\pgfqpoint{3.152387in}{3.267318in}}%
\pgfpathlineto{\pgfqpoint{3.152387in}{3.269526in}}%
\pgfpathlineto{\pgfqpoint{3.155306in}{3.269526in}}%
\pgfpathlineto{\pgfqpoint{3.155306in}{3.271739in}}%
\pgfpathlineto{\pgfqpoint{3.155949in}{3.271739in}}%
\pgfpathlineto{\pgfqpoint{3.155949in}{3.273952in}}%
\pgfpathlineto{\pgfqpoint{3.162816in}{3.273952in}}%
\pgfpathlineto{\pgfqpoint{3.162816in}{3.276178in}}%
\pgfpathlineto{\pgfqpoint{3.172355in}{3.276178in}}%
\pgfpathlineto{\pgfqpoint{3.172355in}{3.278420in}}%
\pgfpathlineto{\pgfqpoint{3.175855in}{3.278420in}}%
\pgfpathlineto{\pgfqpoint{3.175855in}{3.280668in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{3.280668in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{3.282921in}}%
\pgfpathlineto{\pgfqpoint{3.199826in}{3.282921in}}%
\pgfpathlineto{\pgfqpoint{3.199826in}{3.285211in}}%
\pgfpathlineto{\pgfqpoint{3.214346in}{3.285211in}}%
\pgfpathlineto{\pgfqpoint{3.214346in}{3.287526in}}%
\pgfpathlineto{\pgfqpoint{3.220112in}{3.287526in}}%
\pgfpathlineto{\pgfqpoint{3.220112in}{3.289852in}}%
\pgfpathlineto{\pgfqpoint{3.220669in}{3.289852in}}%
\pgfpathlineto{\pgfqpoint{3.220669in}{3.292178in}}%
\pgfpathlineto{\pgfqpoint{3.223980in}{3.292178in}}%
\pgfpathlineto{\pgfqpoint{3.223980in}{3.294511in}}%
\pgfpathlineto{\pgfqpoint{3.226306in}{3.294511in}}%
\pgfpathlineto{\pgfqpoint{3.226306in}{3.296847in}}%
\pgfpathlineto{\pgfqpoint{3.228448in}{3.296847in}}%
\pgfpathlineto{\pgfqpoint{3.228448in}{3.299188in}}%
\pgfpathlineto{\pgfqpoint{3.231704in}{3.299188in}}%
\pgfpathlineto{\pgfqpoint{3.231704in}{3.301534in}}%
\pgfpathlineto{\pgfqpoint{3.235170in}{3.301534in}}%
\pgfpathlineto{\pgfqpoint{3.235170in}{3.303886in}}%
\pgfpathlineto{\pgfqpoint{3.292973in}{3.303886in}}%
\pgfpathlineto{\pgfqpoint{3.292973in}{3.306342in}}%
\pgfpathlineto{\pgfqpoint{3.294145in}{3.306342in}}%
\pgfpathlineto{\pgfqpoint{3.294145in}{3.308800in}}%
\pgfpathlineto{\pgfqpoint{3.299271in}{3.308800in}}%
\pgfpathlineto{\pgfqpoint{3.299271in}{3.311267in}}%
\pgfpathlineto{\pgfqpoint{3.311324in}{3.311267in}}%
\pgfpathlineto{\pgfqpoint{3.311324in}{3.313757in}}%
\pgfpathlineto{\pgfqpoint{3.314076in}{3.313757in}}%
\pgfpathlineto{\pgfqpoint{3.314076in}{3.316251in}}%
\pgfpathlineto{\pgfqpoint{3.318469in}{3.316251in}}%
\pgfpathlineto{\pgfqpoint{3.318469in}{3.318753in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{3.318753in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{3.321313in}}%
\pgfpathlineto{\pgfqpoint{3.363051in}{3.321313in}}%
\pgfpathlineto{\pgfqpoint{3.363051in}{3.323898in}}%
\pgfpathlineto{\pgfqpoint{3.385897in}{3.323898in}}%
\pgfpathlineto{\pgfqpoint{3.385897in}{3.326525in}}%
\pgfpathlineto{\pgfqpoint{3.406687in}{3.326525in}}%
\pgfpathlineto{\pgfqpoint{3.406687in}{3.329192in}}%
\pgfpathlineto{\pgfqpoint{3.413870in}{3.329192in}}%
\pgfpathlineto{\pgfqpoint{3.413870in}{3.331872in}}%
\pgfpathlineto{\pgfqpoint{3.429178in}{3.331872in}}%
\pgfpathlineto{\pgfqpoint{3.429178in}{3.334581in}}%
\pgfpathlineto{\pgfqpoint{3.439793in}{3.334581in}}%
\pgfpathlineto{\pgfqpoint{3.439793in}{3.337310in}}%
\pgfpathlineto{\pgfqpoint{3.444106in}{3.337310in}}%
\pgfpathlineto{\pgfqpoint{3.444106in}{3.340048in}}%
\pgfpathlineto{\pgfqpoint{3.462982in}{3.340048in}}%
\pgfpathlineto{\pgfqpoint{3.462982in}{3.342821in}}%
\pgfpathlineto{\pgfqpoint{3.465285in}{3.342821in}}%
\pgfpathlineto{\pgfqpoint{3.465285in}{3.345600in}}%
\pgfpathlineto{\pgfqpoint{3.478679in}{3.345600in}}%
\pgfpathlineto{\pgfqpoint{3.478679in}{3.348404in}}%
\pgfpathlineto{\pgfqpoint{3.499077in}{3.348404in}}%
\pgfpathlineto{\pgfqpoint{3.499077in}{3.351248in}}%
\pgfpathlineto{\pgfqpoint{3.516682in}{3.351248in}}%
\pgfpathlineto{\pgfqpoint{3.516682in}{3.354126in}}%
\pgfpathlineto{\pgfqpoint{3.536711in}{3.354126in}}%
\pgfpathlineto{\pgfqpoint{3.536711in}{3.357043in}}%
\pgfpathlineto{\pgfqpoint{3.550399in}{3.357043in}}%
\pgfpathlineto{\pgfqpoint{3.550399in}{3.359988in}}%
\pgfpathlineto{\pgfqpoint{3.552208in}{3.359988in}}%
\pgfpathlineto{\pgfqpoint{3.552208in}{3.362937in}}%
\pgfpathlineto{\pgfqpoint{3.567256in}{3.362937in}}%
\pgfpathlineto{\pgfqpoint{3.567256in}{3.365915in}}%
\pgfpathlineto{\pgfqpoint{3.573196in}{3.365915in}}%
\pgfpathlineto{\pgfqpoint{3.573196in}{3.368905in}}%
\pgfpathlineto{\pgfqpoint{3.581754in}{3.368905in}}%
\pgfpathlineto{\pgfqpoint{3.581754in}{3.371913in}}%
\pgfpathlineto{\pgfqpoint{3.602891in}{3.371913in}}%
\pgfpathlineto{\pgfqpoint{3.602891in}{3.374962in}}%
\pgfpathlineto{\pgfqpoint{3.610571in}{3.374962in}}%
\pgfpathlineto{\pgfqpoint{3.610571in}{3.378028in}}%
\pgfpathlineto{\pgfqpoint{3.613004in}{3.378028in}}%
\pgfpathlineto{\pgfqpoint{3.613004in}{3.381098in}}%
\pgfpathlineto{\pgfqpoint{3.626711in}{3.381098in}}%
\pgfpathlineto{\pgfqpoint{3.626711in}{3.384197in}}%
\pgfpathlineto{\pgfqpoint{3.627886in}{3.384197in}}%
\pgfpathlineto{\pgfqpoint{3.627886in}{3.387297in}}%
\pgfpathlineto{\pgfqpoint{3.634187in}{3.387297in}}%
\pgfpathlineto{\pgfqpoint{3.634187in}{3.390411in}}%
\pgfpathlineto{\pgfqpoint{3.641147in}{3.390411in}}%
\pgfpathlineto{\pgfqpoint{3.641147in}{3.393538in}}%
\pgfpathlineto{\pgfqpoint{3.648317in}{3.393538in}}%
\pgfpathlineto{\pgfqpoint{3.648317in}{3.396681in}}%
\pgfpathlineto{\pgfqpoint{3.653199in}{3.396681in}}%
\pgfpathlineto{\pgfqpoint{3.653199in}{3.399833in}}%
\pgfpathlineto{\pgfqpoint{3.654250in}{3.399833in}}%
\pgfpathlineto{\pgfqpoint{3.654250in}{3.402988in}}%
\pgfpathlineto{\pgfqpoint{3.694034in}{3.402988in}}%
\pgfpathlineto{\pgfqpoint{3.694034in}{3.406225in}}%
\pgfpathlineto{\pgfqpoint{3.706185in}{3.406225in}}%
\pgfpathlineto{\pgfqpoint{3.706185in}{3.409487in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{3.409487in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{3.412820in}}%
\pgfpathlineto{\pgfqpoint{3.799468in}{3.412820in}}%
\pgfpathlineto{\pgfqpoint{3.799468in}{3.416280in}}%
\pgfpathlineto{\pgfqpoint{3.844146in}{3.416280in}}%
\pgfpathlineto{\pgfqpoint{3.844146in}{3.419837in}}%
\pgfpathlineto{\pgfqpoint{3.881775in}{3.419837in}}%
\pgfpathlineto{\pgfqpoint{3.881775in}{3.423477in}}%
\pgfpathlineto{\pgfqpoint{3.886567in}{3.423477in}}%
\pgfpathlineto{\pgfqpoint{3.886567in}{3.427127in}}%
\pgfpathlineto{\pgfqpoint{3.957557in}{3.427127in}}%
\pgfpathlineto{\pgfqpoint{3.957557in}{3.430935in}}%
\pgfpathlineto{\pgfqpoint{3.985694in}{3.430935in}}%
\pgfpathlineto{\pgfqpoint{3.985694in}{3.434808in}}%
\pgfpathlineto{\pgfqpoint{4.001741in}{3.434808in}}%
\pgfpathlineto{\pgfqpoint{4.001741in}{3.438717in}}%
\pgfpathlineto{\pgfqpoint{4.045275in}{3.438717in}}%
\pgfpathlineto{\pgfqpoint{4.045275in}{3.442726in}}%
\pgfpathlineto{\pgfqpoint{4.076101in}{3.442726in}}%
\pgfpathlineto{\pgfqpoint{4.076101in}{3.446807in}}%
\pgfpathlineto{\pgfqpoint{4.094189in}{3.446807in}}%
\pgfpathlineto{\pgfqpoint{4.094189in}{3.450930in}}%
\pgfpathlineto{\pgfqpoint{4.118615in}{3.450930in}}%
\pgfpathlineto{\pgfqpoint{4.118615in}{3.455111in}}%
\pgfpathlineto{\pgfqpoint{4.210877in}{3.455111in}}%
\pgfpathlineto{\pgfqpoint{4.210877in}{3.459513in}}%
\pgfpathlineto{\pgfqpoint{4.282022in}{3.459513in}}%
\pgfpathlineto{\pgfqpoint{4.282022in}{3.464089in}}%
\pgfpathlineto{\pgfqpoint{4.304469in}{3.464089in}}%
\pgfpathlineto{\pgfqpoint{4.304469in}{3.468721in}}%
\pgfpathlineto{\pgfqpoint{4.398618in}{3.468721in}}%
\pgfpathlineto{\pgfqpoint{4.398618in}{3.473591in}}%
\pgfpathlineto{\pgfqpoint{4.405080in}{3.473591in}}%
\pgfpathlineto{\pgfqpoint{4.405080in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{4.458137in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{4.458137in}{3.483499in}}%
\pgfpathlineto{\pgfqpoint{4.485315in}{3.483499in}}%
\pgfpathlineto{\pgfqpoint{4.485315in}{3.488592in}}%
\pgfpathlineto{\pgfqpoint{4.668418in}{3.488592in}}%
\pgfpathlineto{\pgfqpoint{4.668418in}{3.494175in}}%
\pgfpathlineto{\pgfqpoint{4.743428in}{3.494175in}}%
\pgfpathlineto{\pgfqpoint{4.743428in}{3.499964in}}%
\pgfpathlineto{\pgfqpoint{5.204060in}{3.499964in}}%
\pgfpathlineto{\pgfqpoint{5.204060in}{3.507107in}}%
\pgfpathlineto{\pgfqpoint{5.222841in}{3.507107in}}%
\pgfpathmoveto{\pgfqpoint{5.222841in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.613398in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.657015in}{0.481389in}}%
\pgfpathlineto{\pgfqpoint{0.657091in}{0.481392in}}%
\pgfpathlineto{\pgfqpoint{0.667016in}{0.481530in}}%
\pgfpathlineto{\pgfqpoint{0.667016in}{0.481532in}}%
\pgfpathlineto{\pgfqpoint{0.672898in}{0.481669in}}%
\pgfpathlineto{\pgfqpoint{0.673029in}{0.481681in}}%
\pgfpathlineto{\pgfqpoint{0.677448in}{0.481820in}}%
\pgfpathlineto{\pgfqpoint{0.677448in}{0.481823in}}%
\pgfpathlineto{\pgfqpoint{0.681213in}{0.481961in}}%
\pgfpathlineto{\pgfqpoint{0.681343in}{0.481972in}}%
\pgfpathlineto{\pgfqpoint{0.683862in}{0.482108in}}%
\pgfpathlineto{\pgfqpoint{0.683862in}{0.482111in}}%
\pgfpathlineto{\pgfqpoint{0.686335in}{0.482248in}}%
\pgfpathlineto{\pgfqpoint{0.686454in}{0.482260in}}%
\pgfpathlineto{\pgfqpoint{0.689094in}{0.482398in}}%
\pgfpathlineto{\pgfqpoint{0.689166in}{0.482404in}}%
\pgfpathlineto{\pgfqpoint{0.691324in}{0.482541in}}%
\pgfpathlineto{\pgfqpoint{0.691459in}{0.482558in}}%
\pgfpathlineto{\pgfqpoint{0.693479in}{0.482694in}}%
\pgfpathlineto{\pgfqpoint{0.693581in}{0.482705in}}%
\pgfpathlineto{\pgfqpoint{0.695143in}{0.482841in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{0.482860in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{0.482997in}}%
\pgfpathlineto{\pgfqpoint{0.696963in}{0.483020in}}%
\pgfpathlineto{\pgfqpoint{0.699155in}{0.483158in}}%
\pgfpathlineto{\pgfqpoint{0.699289in}{0.483182in}}%
\pgfpathlineto{\pgfqpoint{0.701069in}{0.483317in}}%
\pgfpathlineto{\pgfqpoint{0.701150in}{0.483334in}}%
\pgfpathlineto{\pgfqpoint{0.702352in}{0.483472in}}%
\pgfpathlineto{\pgfqpoint{0.702402in}{0.483485in}}%
\pgfpathlineto{\pgfqpoint{0.703855in}{0.483623in}}%
\pgfpathlineto{\pgfqpoint{0.703972in}{0.483649in}}%
\pgfpathlineto{\pgfqpoint{0.705539in}{0.483786in}}%
\pgfpathlineto{\pgfqpoint{0.705658in}{0.483813in}}%
\pgfpathlineto{\pgfqpoint{0.707099in}{0.483949in}}%
\pgfpathlineto{\pgfqpoint{0.707117in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{0.708712in}{0.484093in}}%
\pgfpathlineto{\pgfqpoint{0.708712in}{0.484098in}}%
\pgfpathlineto{\pgfqpoint{0.709809in}{0.484236in}}%
\pgfpathlineto{\pgfqpoint{0.709899in}{0.484255in}}%
\pgfpathlineto{\pgfqpoint{0.710981in}{0.484390in}}%
\pgfpathlineto{\pgfqpoint{0.711111in}{0.484410in}}%
\pgfpathlineto{\pgfqpoint{0.712110in}{0.484548in}}%
\pgfpathlineto{\pgfqpoint{0.712197in}{0.484573in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{0.484708in}}%
\pgfpathlineto{\pgfqpoint{0.713083in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{0.714431in}{0.484866in}}%
\pgfpathlineto{\pgfqpoint{0.714566in}{0.484891in}}%
\pgfpathlineto{\pgfqpoint{0.715363in}{0.485026in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.485078in}}%
\pgfpathlineto{\pgfqpoint{0.716333in}{0.485215in}}%
\pgfpathlineto{\pgfqpoint{0.716423in}{0.485231in}}%
\pgfpathlineto{\pgfqpoint{0.717483in}{0.485365in}}%
\pgfpathlineto{\pgfqpoint{0.717596in}{0.485408in}}%
\pgfpathlineto{\pgfqpoint{0.718557in}{0.485544in}}%
\pgfpathlineto{\pgfqpoint{0.718682in}{0.485572in}}%
\pgfpathlineto{\pgfqpoint{0.719651in}{0.485710in}}%
\pgfpathlineto{\pgfqpoint{0.719761in}{0.485743in}}%
\pgfpathlineto{\pgfqpoint{0.720584in}{0.485878in}}%
\pgfpathlineto{\pgfqpoint{0.720704in}{0.485895in}}%
\pgfpathlineto{\pgfqpoint{0.721456in}{0.486031in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{0.486071in}}%
\pgfpathlineto{\pgfqpoint{0.722510in}{0.486210in}}%
\pgfpathlineto{\pgfqpoint{0.722559in}{0.486227in}}%
\pgfpathlineto{\pgfqpoint{0.723360in}{0.486361in}}%
\pgfpathlineto{\pgfqpoint{0.723464in}{0.486391in}}%
\pgfpathlineto{\pgfqpoint{0.724181in}{0.486527in}}%
\pgfpathlineto{\pgfqpoint{0.724279in}{0.486545in}}%
\pgfpathlineto{\pgfqpoint{0.725140in}{0.486682in}}%
\pgfpathlineto{\pgfqpoint{0.725267in}{0.486731in}}%
\pgfpathlineto{\pgfqpoint{0.726339in}{0.486865in}}%
\pgfpathlineto{\pgfqpoint{0.726474in}{0.486889in}}%
\pgfpathlineto{\pgfqpoint{0.727072in}{0.487025in}}%
\pgfpathlineto{\pgfqpoint{0.727209in}{0.487050in}}%
\pgfpathlineto{\pgfqpoint{0.727834in}{0.487187in}}%
\pgfpathlineto{\pgfqpoint{0.727939in}{0.487225in}}%
\pgfpathlineto{\pgfqpoint{0.728749in}{0.487363in}}%
\pgfpathlineto{\pgfqpoint{0.728774in}{0.487382in}}%
\pgfpathlineto{\pgfqpoint{0.729878in}{0.487517in}}%
\pgfpathlineto{\pgfqpoint{0.729993in}{0.487575in}}%
\pgfpathlineto{\pgfqpoint{0.730714in}{0.487711in}}%
\pgfpathlineto{\pgfqpoint{0.730849in}{0.487730in}}%
\pgfpathlineto{\pgfqpoint{0.731637in}{0.487868in}}%
\pgfpathlineto{\pgfqpoint{0.731745in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{0.732378in}{0.488027in}}%
\pgfpathlineto{\pgfqpoint{0.732515in}{0.488080in}}%
\pgfpathlineto{\pgfqpoint{0.733090in}{0.488214in}}%
\pgfpathlineto{\pgfqpoint{0.733117in}{0.488234in}}%
\pgfpathlineto{\pgfqpoint{0.734096in}{0.488370in}}%
\pgfpathlineto{\pgfqpoint{0.734215in}{0.488418in}}%
\pgfpathlineto{\pgfqpoint{0.734768in}{0.488555in}}%
\pgfpathlineto{\pgfqpoint{0.734815in}{0.488582in}}%
\pgfpathlineto{\pgfqpoint{0.735737in}{0.488721in}}%
\pgfpathlineto{\pgfqpoint{0.735844in}{0.488756in}}%
\pgfpathlineto{\pgfqpoint{0.736267in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.736400in}{0.488938in}}%
\pgfpathlineto{\pgfqpoint{0.737559in}{0.489072in}}%
\pgfpathlineto{\pgfqpoint{0.737692in}{0.489108in}}%
\pgfpathlineto{\pgfqpoint{0.738380in}{0.489244in}}%
\pgfpathlineto{\pgfqpoint{0.738424in}{0.489266in}}%
\pgfpathlineto{\pgfqpoint{0.738921in}{0.489404in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.489454in}}%
\pgfpathlineto{\pgfqpoint{0.739664in}{0.489593in}}%
\pgfpathlineto{\pgfqpoint{0.739803in}{0.489659in}}%
\pgfpathlineto{\pgfqpoint{0.740327in}{0.489792in}}%
\pgfpathlineto{\pgfqpoint{0.740439in}{0.489836in}}%
\pgfpathlineto{\pgfqpoint{0.741254in}{0.489970in}}%
\pgfpathlineto{\pgfqpoint{0.741385in}{0.490022in}}%
\pgfpathlineto{\pgfqpoint{0.742086in}{0.490158in}}%
\pgfpathlineto{\pgfqpoint{0.742217in}{0.490196in}}%
\pgfpathlineto{\pgfqpoint{0.742740in}{0.490332in}}%
\pgfpathlineto{\pgfqpoint{0.742845in}{0.490363in}}%
\pgfpathlineto{\pgfqpoint{0.743702in}{0.490501in}}%
\pgfpathlineto{\pgfqpoint{0.743805in}{0.490547in}}%
\pgfpathlineto{\pgfqpoint{0.744438in}{0.490679in}}%
\pgfpathlineto{\pgfqpoint{0.744561in}{0.490718in}}%
\pgfpathlineto{\pgfqpoint{0.744961in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{0.745099in}{0.490890in}}%
\pgfpathlineto{\pgfqpoint{0.745549in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{0.745639in}{0.491087in}}%
\pgfpathlineto{\pgfqpoint{0.746128in}{0.491222in}}%
\pgfpathlineto{\pgfqpoint{0.746213in}{0.491262in}}%
\pgfpathlineto{\pgfqpoint{0.746779in}{0.491398in}}%
\pgfpathlineto{\pgfqpoint{0.746917in}{0.491478in}}%
\pgfpathlineto{\pgfqpoint{0.747717in}{0.491615in}}%
\pgfpathlineto{\pgfqpoint{0.747835in}{0.491664in}}%
\pgfpathlineto{\pgfqpoint{0.748352in}{0.491802in}}%
\pgfpathlineto{\pgfqpoint{0.748473in}{0.491860in}}%
\pgfpathlineto{\pgfqpoint{0.749031in}{0.491991in}}%
\pgfpathlineto{\pgfqpoint{0.749133in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{0.749674in}{0.492173in}}%
\pgfpathlineto{\pgfqpoint{0.749777in}{0.492223in}}%
\pgfpathlineto{\pgfqpoint{0.750193in}{0.492356in}}%
\pgfpathlineto{\pgfqpoint{0.750309in}{0.492406in}}%
\pgfpathlineto{\pgfqpoint{0.751005in}{0.492541in}}%
\pgfpathlineto{\pgfqpoint{0.751117in}{0.492591in}}%
\pgfpathlineto{\pgfqpoint{0.751622in}{0.492727in}}%
\pgfpathlineto{\pgfqpoint{0.751747in}{0.492752in}}%
\pgfpathlineto{\pgfqpoint{0.752401in}{0.492889in}}%
\pgfpathlineto{\pgfqpoint{0.752458in}{0.492932in}}%
\pgfpathlineto{\pgfqpoint{0.752952in}{0.493070in}}%
\pgfpathlineto{\pgfqpoint{0.753073in}{0.493147in}}%
\pgfpathlineto{\pgfqpoint{0.753502in}{0.493286in}}%
\pgfpathlineto{\pgfqpoint{0.753561in}{0.493321in}}%
\pgfpathlineto{\pgfqpoint{0.754066in}{0.493452in}}%
\pgfpathlineto{\pgfqpoint{0.754204in}{0.493513in}}%
\pgfpathlineto{\pgfqpoint{0.754752in}{0.493645in}}%
\pgfpathlineto{\pgfqpoint{0.754855in}{0.493671in}}%
\pgfpathlineto{\pgfqpoint{0.755258in}{0.493804in}}%
\pgfpathlineto{\pgfqpoint{0.755305in}{0.493831in}}%
\pgfpathlineto{\pgfqpoint{0.755879in}{0.493964in}}%
\pgfpathlineto{\pgfqpoint{0.756008in}{0.494072in}}%
\pgfpathlineto{\pgfqpoint{0.756273in}{0.494206in}}%
\pgfpathlineto{\pgfqpoint{0.756412in}{0.494260in}}%
\pgfpathlineto{\pgfqpoint{0.756717in}{0.494395in}}%
\pgfpathlineto{\pgfqpoint{0.756822in}{0.494431in}}%
\pgfpathlineto{\pgfqpoint{0.757333in}{0.494567in}}%
\pgfpathlineto{\pgfqpoint{0.757463in}{0.494603in}}%
\pgfpathlineto{\pgfqpoint{0.757833in}{0.494740in}}%
\pgfpathlineto{\pgfqpoint{0.757951in}{0.494795in}}%
\pgfpathlineto{\pgfqpoint{0.758216in}{0.494932in}}%
\pgfpathlineto{\pgfqpoint{0.758342in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{0.758695in}{0.495144in}}%
\pgfpathlineto{\pgfqpoint{0.758821in}{0.495227in}}%
\pgfpathlineto{\pgfqpoint{0.759213in}{0.495357in}}%
\pgfpathlineto{\pgfqpoint{0.759351in}{0.495441in}}%
\pgfpathlineto{\pgfqpoint{0.759842in}{0.495571in}}%
\pgfpathlineto{\pgfqpoint{0.759967in}{0.495646in}}%
\pgfpathlineto{\pgfqpoint{0.760574in}{0.495778in}}%
\pgfpathlineto{\pgfqpoint{0.760660in}{0.495815in}}%
\pgfpathlineto{\pgfqpoint{0.761071in}{0.495948in}}%
\pgfpathlineto{\pgfqpoint{0.761193in}{0.495995in}}%
\pgfpathlineto{\pgfqpoint{0.761510in}{0.496128in}}%
\pgfpathlineto{\pgfqpoint{0.761606in}{0.496176in}}%
\pgfpathlineto{\pgfqpoint{0.762072in}{0.496310in}}%
\pgfpathlineto{\pgfqpoint{0.762197in}{0.496358in}}%
\pgfpathlineto{\pgfqpoint{0.762683in}{0.496493in}}%
\pgfpathlineto{\pgfqpoint{0.762812in}{0.496560in}}%
\pgfpathlineto{\pgfqpoint{0.763269in}{0.496696in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{0.496745in}}%
\pgfpathlineto{\pgfqpoint{0.763894in}{0.496881in}}%
\pgfpathlineto{\pgfqpoint{0.764027in}{0.496950in}}%
\pgfpathlineto{\pgfqpoint{0.764484in}{0.497087in}}%
\pgfpathlineto{\pgfqpoint{0.764607in}{0.497117in}}%
\pgfpathlineto{\pgfqpoint{0.765002in}{0.497255in}}%
\pgfpathlineto{\pgfqpoint{0.765136in}{0.497305in}}%
\pgfpathlineto{\pgfqpoint{0.765485in}{0.497434in}}%
\pgfpathlineto{\pgfqpoint{0.765614in}{0.497514in}}%
\pgfpathlineto{\pgfqpoint{0.766045in}{0.497644in}}%
\pgfpathlineto{\pgfqpoint{0.766182in}{0.497734in}}%
\pgfpathlineto{\pgfqpoint{0.766559in}{0.497865in}}%
\pgfpathlineto{\pgfqpoint{0.766683in}{0.497905in}}%
\pgfpathlineto{\pgfqpoint{0.766972in}{0.498037in}}%
\pgfpathlineto{\pgfqpoint{0.767102in}{0.498118in}}%
\pgfpathlineto{\pgfqpoint{0.767412in}{0.498250in}}%
\pgfpathlineto{\pgfqpoint{0.767412in}{0.498260in}}%
\pgfpathlineto{\pgfqpoint{0.767936in}{0.498392in}}%
\pgfpathlineto{\pgfqpoint{0.768028in}{0.498444in}}%
\pgfpathlineto{\pgfqpoint{0.768741in}{0.498577in}}%
\pgfpathlineto{\pgfqpoint{0.768823in}{0.498618in}}%
\pgfpathlineto{\pgfqpoint{0.769223in}{0.498753in}}%
\pgfpathlineto{\pgfqpoint{0.769359in}{0.498815in}}%
\pgfpathlineto{\pgfqpoint{0.769622in}{0.498951in}}%
\pgfpathlineto{\pgfqpoint{0.769752in}{0.499034in}}%
\pgfpathlineto{\pgfqpoint{0.770276in}{0.499170in}}%
\pgfpathlineto{\pgfqpoint{0.770406in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{0.770723in}{0.499359in}}%
\pgfpathlineto{\pgfqpoint{0.770846in}{0.499454in}}%
\pgfpathlineto{\pgfqpoint{0.771164in}{0.499592in}}%
\pgfpathlineto{\pgfqpoint{0.771302in}{0.499645in}}%
\pgfpathlineto{\pgfqpoint{0.771608in}{0.499783in}}%
\pgfpathlineto{\pgfqpoint{0.771712in}{0.499815in}}%
\pgfpathlineto{\pgfqpoint{0.772271in}{0.499943in}}%
\pgfpathlineto{\pgfqpoint{0.772408in}{0.500007in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{0.500136in}}%
\pgfpathlineto{\pgfqpoint{0.772757in}{0.500190in}}%
\pgfpathlineto{\pgfqpoint{0.773134in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{0.773263in}{0.500406in}}%
\pgfpathlineto{\pgfqpoint{0.773664in}{0.500536in}}%
\pgfpathlineto{\pgfqpoint{0.773776in}{0.500569in}}%
\pgfpathlineto{\pgfqpoint{0.773985in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.774121in}{0.500798in}}%
\pgfpathlineto{\pgfqpoint{0.774573in}{0.500929in}}%
\pgfpathlineto{\pgfqpoint{0.774698in}{0.500984in}}%
\pgfpathlineto{\pgfqpoint{0.775078in}{0.501117in}}%
\pgfpathlineto{\pgfqpoint{0.775202in}{0.501183in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.501316in}}%
\pgfpathlineto{\pgfqpoint{0.775728in}{0.501427in}}%
\pgfpathlineto{\pgfqpoint{0.776089in}{0.501560in}}%
\pgfpathlineto{\pgfqpoint{0.776218in}{0.501694in}}%
\pgfpathlineto{\pgfqpoint{0.776571in}{0.501829in}}%
\pgfpathlineto{\pgfqpoint{0.776650in}{0.501862in}}%
\pgfpathlineto{\pgfqpoint{0.777054in}{0.501997in}}%
\pgfpathlineto{\pgfqpoint{0.777189in}{0.502065in}}%
\pgfpathlineto{\pgfqpoint{0.777487in}{0.502200in}}%
\pgfpathlineto{\pgfqpoint{0.777610in}{0.502268in}}%
\pgfpathlineto{\pgfqpoint{0.777931in}{0.502405in}}%
\pgfpathlineto{\pgfqpoint{0.778061in}{0.502496in}}%
\pgfpathlineto{\pgfqpoint{0.778293in}{0.502632in}}%
\pgfpathlineto{\pgfqpoint{0.778418in}{0.502689in}}%
\pgfpathlineto{\pgfqpoint{0.778729in}{0.502827in}}%
\pgfpathlineto{\pgfqpoint{0.778864in}{0.502965in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{0.503102in}}%
\pgfpathlineto{\pgfqpoint{0.779282in}{0.503195in}}%
\pgfpathlineto{\pgfqpoint{0.779704in}{0.503333in}}%
\pgfpathlineto{\pgfqpoint{0.779839in}{0.503414in}}%
\pgfpathlineto{\pgfqpoint{0.780203in}{0.503542in}}%
\pgfpathlineto{\pgfqpoint{0.780326in}{0.503600in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.503729in}}%
\pgfpathlineto{\pgfqpoint{0.780759in}{0.503799in}}%
\pgfpathlineto{\pgfqpoint{0.781109in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{0.781246in}{0.503998in}}%
\pgfpathlineto{\pgfqpoint{0.781620in}{0.504128in}}%
\pgfpathlineto{\pgfqpoint{0.781727in}{0.504234in}}%
\pgfpathlineto{\pgfqpoint{0.782013in}{0.504364in}}%
\pgfpathlineto{\pgfqpoint{0.782117in}{0.504424in}}%
\pgfpathlineto{\pgfqpoint{0.782593in}{0.504555in}}%
\pgfpathlineto{\pgfqpoint{0.782720in}{0.504650in}}%
\pgfpathlineto{\pgfqpoint{0.783079in}{0.504782in}}%
\pgfpathlineto{\pgfqpoint{0.783183in}{0.504877in}}%
\pgfpathlineto{\pgfqpoint{0.783531in}{0.505010in}}%
\pgfpathlineto{\pgfqpoint{0.783659in}{0.505106in}}%
\pgfpathlineto{\pgfqpoint{0.783946in}{0.505239in}}%
\pgfpathlineto{\pgfqpoint{0.784055in}{0.505311in}}%
\pgfpathlineto{\pgfqpoint{0.784360in}{0.505444in}}%
\pgfpathlineto{\pgfqpoint{0.784488in}{0.505590in}}%
\pgfpathlineto{\pgfqpoint{0.784865in}{0.505724in}}%
\pgfpathlineto{\pgfqpoint{0.784991in}{0.505919in}}%
\pgfpathlineto{\pgfqpoint{0.785294in}{0.506054in}}%
\pgfpathlineto{\pgfqpoint{0.785414in}{0.506090in}}%
\pgfpathlineto{\pgfqpoint{0.785717in}{0.506226in}}%
\pgfpathlineto{\pgfqpoint{0.785826in}{0.506324in}}%
\pgfpathlineto{\pgfqpoint{0.786039in}{0.506460in}}%
\pgfpathlineto{\pgfqpoint{0.786137in}{0.506521in}}%
\pgfpathlineto{\pgfqpoint{0.786385in}{0.506657in}}%
\pgfpathlineto{\pgfqpoint{0.786513in}{0.506707in}}%
\pgfpathlineto{\pgfqpoint{0.786824in}{0.506844in}}%
\pgfpathlineto{\pgfqpoint{0.786960in}{0.506943in}}%
\pgfpathlineto{\pgfqpoint{0.787232in}{0.507080in}}%
\pgfpathlineto{\pgfqpoint{0.787364in}{0.507193in}}%
\pgfpathlineto{\pgfqpoint{0.787576in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{0.787701in}{0.507468in}}%
\pgfpathlineto{\pgfqpoint{0.787996in}{0.507606in}}%
\pgfpathlineto{\pgfqpoint{0.788131in}{0.507682in}}%
\pgfpathlineto{\pgfqpoint{0.788382in}{0.507821in}}%
\pgfpathlineto{\pgfqpoint{0.788515in}{0.507909in}}%
\pgfpathlineto{\pgfqpoint{0.788830in}{0.508036in}}%
\pgfpathlineto{\pgfqpoint{0.788968in}{0.508188in}}%
\pgfpathlineto{\pgfqpoint{0.789175in}{0.508315in}}%
\pgfpathlineto{\pgfqpoint{0.789208in}{0.508353in}}%
\pgfpathlineto{\pgfqpoint{0.789673in}{0.508481in}}%
\pgfpathlineto{\pgfqpoint{0.789792in}{0.508570in}}%
\pgfpathlineto{\pgfqpoint{0.790089in}{0.508699in}}%
\pgfpathlineto{\pgfqpoint{0.790204in}{0.508788in}}%
\pgfpathlineto{\pgfqpoint{0.790503in}{0.508917in}}%
\pgfpathlineto{\pgfqpoint{0.790621in}{0.509007in}}%
\pgfpathlineto{\pgfqpoint{0.790803in}{0.509137in}}%
\pgfpathlineto{\pgfqpoint{0.790931in}{0.509201in}}%
\pgfpathlineto{\pgfqpoint{0.791355in}{0.509331in}}%
\pgfpathlineto{\pgfqpoint{0.791476in}{0.509396in}}%
\pgfpathlineto{\pgfqpoint{0.791776in}{0.509526in}}%
\pgfpathlineto{\pgfqpoint{0.791912in}{0.509644in}}%
\pgfpathlineto{\pgfqpoint{0.792055in}{0.509774in}}%
\pgfpathlineto{\pgfqpoint{0.792187in}{0.509853in}}%
\pgfpathlineto{\pgfqpoint{0.792402in}{0.509984in}}%
\pgfpathlineto{\pgfqpoint{0.792512in}{0.510115in}}%
\pgfpathlineto{\pgfqpoint{0.792798in}{0.510247in}}%
\pgfpathlineto{\pgfqpoint{0.792932in}{0.510313in}}%
\pgfpathlineto{\pgfqpoint{0.793036in}{0.510445in}}%
\pgfpathlineto{\pgfqpoint{0.793141in}{0.510485in}}%
\pgfpathlineto{\pgfqpoint{0.793565in}{0.510617in}}%
\pgfpathlineto{\pgfqpoint{0.793697in}{0.510710in}}%
\pgfpathlineto{\pgfqpoint{0.794006in}{0.510843in}}%
\pgfpathlineto{\pgfqpoint{0.794133in}{0.510896in}}%
\pgfpathlineto{\pgfqpoint{0.794512in}{0.511030in}}%
\pgfpathlineto{\pgfqpoint{0.794642in}{0.511124in}}%
\pgfpathlineto{\pgfqpoint{0.794888in}{0.511258in}}%
\pgfpathlineto{\pgfqpoint{0.794997in}{0.511366in}}%
\pgfpathlineto{\pgfqpoint{0.795225in}{0.511500in}}%
\pgfpathlineto{\pgfqpoint{0.795363in}{0.511608in}}%
\pgfpathlineto{\pgfqpoint{0.795665in}{0.511743in}}%
\pgfpathlineto{\pgfqpoint{0.795775in}{0.511852in}}%
\pgfpathlineto{\pgfqpoint{0.796064in}{0.511988in}}%
\pgfpathlineto{\pgfqpoint{0.796180in}{0.512124in}}%
\pgfpathlineto{\pgfqpoint{0.796378in}{0.512260in}}%
\pgfpathlineto{\pgfqpoint{0.796513in}{0.512355in}}%
\pgfpathlineto{\pgfqpoint{0.796798in}{0.512492in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.512588in}}%
\pgfpathlineto{\pgfqpoint{0.797156in}{0.512725in}}%
\pgfpathlineto{\pgfqpoint{0.797180in}{0.512780in}}%
\pgfpathlineto{\pgfqpoint{0.797628in}{0.512917in}}%
\pgfpathlineto{\pgfqpoint{0.797718in}{0.513000in}}%
\pgfpathlineto{\pgfqpoint{0.797919in}{0.513138in}}%
\pgfpathlineto{\pgfqpoint{0.797929in}{0.513180in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{0.513319in}}%
\pgfpathlineto{\pgfqpoint{0.798378in}{0.513416in}}%
\pgfpathlineto{\pgfqpoint{0.798553in}{0.513541in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{0.513652in}}%
\pgfpathlineto{\pgfqpoint{0.798991in}{0.513778in}}%
\pgfpathlineto{\pgfqpoint{0.799091in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{0.799259in}{0.514015in}}%
\pgfpathlineto{\pgfqpoint{0.799363in}{0.514099in}}%
\pgfpathlineto{\pgfqpoint{0.799689in}{0.514226in}}%
\pgfpathlineto{\pgfqpoint{0.799820in}{0.514338in}}%
\pgfpathlineto{\pgfqpoint{0.800079in}{0.514465in}}%
\pgfpathlineto{\pgfqpoint{0.800214in}{0.514592in}}%
\pgfpathlineto{\pgfqpoint{0.800501in}{0.514719in}}%
\pgfpathlineto{\pgfqpoint{0.800627in}{0.514861in}}%
\pgfpathlineto{\pgfqpoint{0.800943in}{0.514989in}}%
\pgfpathlineto{\pgfqpoint{0.801076in}{0.515131in}}%
\pgfpathlineto{\pgfqpoint{0.801398in}{0.515260in}}%
\pgfpathlineto{\pgfqpoint{0.801515in}{0.515345in}}%
\pgfpathlineto{\pgfqpoint{0.801794in}{0.515474in}}%
\pgfpathlineto{\pgfqpoint{0.801920in}{0.515560in}}%
\pgfpathlineto{\pgfqpoint{0.802071in}{0.515689in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{0.515891in}}%
\pgfpathlineto{\pgfqpoint{0.802428in}{0.516020in}}%
\pgfpathlineto{\pgfqpoint{0.802531in}{0.516179in}}%
\pgfpathlineto{\pgfqpoint{0.802730in}{0.516309in}}%
\pgfpathlineto{\pgfqpoint{0.802865in}{0.516454in}}%
\pgfpathlineto{\pgfqpoint{0.803092in}{0.516584in}}%
\pgfpathlineto{\pgfqpoint{0.803216in}{0.516744in}}%
\pgfpathlineto{\pgfqpoint{0.803295in}{0.516875in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{0.516933in}}%
\pgfpathlineto{\pgfqpoint{0.803647in}{0.517064in}}%
\pgfpathlineto{\pgfqpoint{0.803686in}{0.517093in}}%
\pgfpathlineto{\pgfqpoint{0.804050in}{0.517224in}}%
\pgfpathlineto{\pgfqpoint{0.804189in}{0.517371in}}%
\pgfpathlineto{\pgfqpoint{0.804451in}{0.517503in}}%
\pgfpathlineto{\pgfqpoint{0.804584in}{0.517620in}}%
\pgfpathlineto{\pgfqpoint{0.804942in}{0.517753in}}%
\pgfpathlineto{\pgfqpoint{0.805073in}{0.517915in}}%
\pgfpathlineto{\pgfqpoint{0.805248in}{0.518048in}}%
\pgfpathlineto{\pgfqpoint{0.805384in}{0.518167in}}%
\pgfpathlineto{\pgfqpoint{0.805663in}{0.518300in}}%
\pgfpathlineto{\pgfqpoint{0.805793in}{0.518478in}}%
\pgfpathlineto{\pgfqpoint{0.806143in}{0.518612in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{0.518732in}}%
\pgfpathlineto{\pgfqpoint{0.806456in}{0.518866in}}%
\pgfpathlineto{\pgfqpoint{0.806554in}{0.519001in}}%
\pgfpathlineto{\pgfqpoint{0.806716in}{0.519136in}}%
\pgfpathlineto{\pgfqpoint{0.806844in}{0.519316in}}%
\pgfpathlineto{\pgfqpoint{0.807056in}{0.519451in}}%
\pgfpathlineto{\pgfqpoint{0.807181in}{0.519556in}}%
\pgfpathlineto{\pgfqpoint{0.807507in}{0.519692in}}%
\pgfpathlineto{\pgfqpoint{0.807639in}{0.519798in}}%
\pgfpathlineto{\pgfqpoint{0.807820in}{0.519934in}}%
\pgfpathlineto{\pgfqpoint{0.807945in}{0.520055in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{0.520191in}}%
\pgfpathlineto{\pgfqpoint{0.808271in}{0.520328in}}%
\pgfpathlineto{\pgfqpoint{0.808503in}{0.520465in}}%
\pgfpathlineto{\pgfqpoint{0.808613in}{0.520572in}}%
\pgfpathlineto{\pgfqpoint{0.808752in}{0.520709in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{0.809329in}{0.520923in}}%
\pgfpathlineto{\pgfqpoint{0.809406in}{0.520969in}}%
\pgfpathlineto{\pgfqpoint{0.809706in}{0.521108in}}%
\pgfpathlineto{\pgfqpoint{0.809829in}{0.521262in}}%
\pgfpathlineto{\pgfqpoint{0.810115in}{0.521400in}}%
\pgfpathlineto{\pgfqpoint{0.810241in}{0.521478in}}%
\pgfpathlineto{\pgfqpoint{0.810550in}{0.521602in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.521679in}}%
\pgfpathlineto{\pgfqpoint{0.810882in}{0.521804in}}%
\pgfpathlineto{\pgfqpoint{0.811018in}{0.521944in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.522068in}}%
\pgfpathlineto{\pgfqpoint{0.811254in}{0.522146in}}%
\pgfpathlineto{\pgfqpoint{0.811434in}{0.522271in}}%
\pgfpathlineto{\pgfqpoint{0.811538in}{0.522412in}}%
\pgfpathlineto{\pgfqpoint{0.811900in}{0.522537in}}%
\pgfpathlineto{\pgfqpoint{0.812028in}{0.522663in}}%
\pgfpathlineto{\pgfqpoint{0.812306in}{0.522789in}}%
\pgfpathlineto{\pgfqpoint{0.812341in}{0.522852in}}%
\pgfpathlineto{\pgfqpoint{0.812774in}{0.522978in}}%
\pgfpathlineto{\pgfqpoint{0.812899in}{0.523073in}}%
\pgfpathlineto{\pgfqpoint{0.813180in}{0.523200in}}%
\pgfpathlineto{\pgfqpoint{0.813287in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{0.813440in}{0.523454in}}%
\pgfpathlineto{\pgfqpoint{0.813572in}{0.523645in}}%
\pgfpathlineto{\pgfqpoint{0.813899in}{0.523772in}}%
\pgfpathlineto{\pgfqpoint{0.814027in}{0.523900in}}%
\pgfpathlineto{\pgfqpoint{0.814251in}{0.524028in}}%
\pgfpathlineto{\pgfqpoint{0.814361in}{0.524124in}}%
\pgfpathlineto{\pgfqpoint{0.814611in}{0.524253in}}%
\pgfpathlineto{\pgfqpoint{0.814743in}{0.524317in}}%
\pgfpathlineto{\pgfqpoint{0.814892in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{0.815003in}{0.524526in}}%
\pgfpathlineto{\pgfqpoint{0.815227in}{0.524656in}}%
\pgfpathlineto{\pgfqpoint{0.815325in}{0.524769in}}%
\pgfpathlineto{\pgfqpoint{0.815571in}{0.524898in}}%
\pgfpathlineto{\pgfqpoint{0.815704in}{0.525044in}}%
\pgfpathlineto{\pgfqpoint{0.815920in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{0.816054in}{0.525304in}}%
\pgfpathlineto{\pgfqpoint{0.816250in}{0.525434in}}%
\pgfpathlineto{\pgfqpoint{0.816331in}{0.525516in}}%
\pgfpathlineto{\pgfqpoint{0.816554in}{0.525647in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{0.816776in}{0.525908in}}%
\pgfpathlineto{\pgfqpoint{0.816887in}{0.525957in}}%
\pgfpathlineto{\pgfqpoint{0.817190in}{0.526089in}}%
\pgfpathlineto{\pgfqpoint{0.817317in}{0.526302in}}%
\pgfpathlineto{\pgfqpoint{0.817570in}{0.526434in}}%
\pgfpathlineto{\pgfqpoint{0.817704in}{0.526566in}}%
\pgfpathlineto{\pgfqpoint{0.817832in}{0.526698in}}%
\pgfpathlineto{\pgfqpoint{0.817949in}{0.526830in}}%
\pgfpathlineto{\pgfqpoint{0.818180in}{0.526963in}}%
\pgfpathlineto{\pgfqpoint{0.818267in}{0.527112in}}%
\pgfpathlineto{\pgfqpoint{0.818569in}{0.527245in}}%
\pgfpathlineto{\pgfqpoint{0.818687in}{0.527361in}}%
\pgfpathlineto{\pgfqpoint{0.818963in}{0.527495in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.819348in}{0.527829in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.527895in}}%
\pgfpathlineto{\pgfqpoint{0.819722in}{0.528030in}}%
\pgfpathlineto{\pgfqpoint{0.819849in}{0.528164in}}%
\pgfpathlineto{\pgfqpoint{0.820093in}{0.528299in}}%
\pgfpathlineto{\pgfqpoint{0.820217in}{0.528450in}}%
\pgfpathlineto{\pgfqpoint{0.820427in}{0.528585in}}%
\pgfpathlineto{\pgfqpoint{0.820495in}{0.528704in}}%
\pgfpathlineto{\pgfqpoint{0.820870in}{0.528839in}}%
\pgfpathlineto{\pgfqpoint{0.820962in}{0.528958in}}%
\pgfpathlineto{\pgfqpoint{0.821157in}{0.529094in}}%
\pgfpathlineto{\pgfqpoint{0.821294in}{0.529230in}}%
\pgfpathlineto{\pgfqpoint{0.821443in}{0.529366in}}%
\pgfpathlineto{\pgfqpoint{0.821554in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{0.821792in}{0.529622in}}%
\pgfpathlineto{\pgfqpoint{0.821892in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{0.822058in}{0.529861in}}%
\pgfpathlineto{\pgfqpoint{0.822188in}{0.529998in}}%
\pgfpathlineto{\pgfqpoint{0.822510in}{0.530135in}}%
\pgfpathlineto{\pgfqpoint{0.822630in}{0.530273in}}%
\pgfpathlineto{\pgfqpoint{0.822793in}{0.530411in}}%
\pgfpathlineto{\pgfqpoint{0.822916in}{0.530583in}}%
\pgfpathlineto{\pgfqpoint{0.823070in}{0.530721in}}%
\pgfpathlineto{\pgfqpoint{0.823207in}{0.530911in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{0.531050in}}%
\pgfpathlineto{\pgfqpoint{0.823554in}{0.531188in}}%
\pgfpathlineto{\pgfqpoint{0.823707in}{0.531327in}}%
\pgfpathlineto{\pgfqpoint{0.823789in}{0.531414in}}%
\pgfpathlineto{\pgfqpoint{0.824071in}{0.531536in}}%
\pgfpathlineto{\pgfqpoint{0.824201in}{0.531762in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{0.531884in}}%
\pgfpathlineto{\pgfqpoint{0.824578in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{0.824791in}{0.532112in}}%
\pgfpathlineto{\pgfqpoint{0.824896in}{0.532199in}}%
\pgfpathlineto{\pgfqpoint{0.825103in}{0.532322in}}%
\pgfpathlineto{\pgfqpoint{0.825224in}{0.532498in}}%
\pgfpathlineto{\pgfqpoint{0.825517in}{0.532621in}}%
\pgfpathlineto{\pgfqpoint{0.825642in}{0.532797in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{0.532921in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.533045in}}%
\pgfpathlineto{\pgfqpoint{0.826087in}{0.533168in}}%
\pgfpathlineto{\pgfqpoint{0.826158in}{0.533363in}}%
\pgfpathlineto{\pgfqpoint{0.826501in}{0.533487in}}%
\pgfpathlineto{\pgfqpoint{0.826633in}{0.533594in}}%
\pgfpathlineto{\pgfqpoint{0.826848in}{0.533719in}}%
\pgfpathlineto{\pgfqpoint{0.826963in}{0.533915in}}%
\pgfpathlineto{\pgfqpoint{0.827168in}{0.534040in}}%
\pgfpathlineto{\pgfqpoint{0.827279in}{0.534147in}}%
\pgfpathlineto{\pgfqpoint{0.827564in}{0.534272in}}%
\pgfpathlineto{\pgfqpoint{0.827695in}{0.534398in}}%
\pgfpathlineto{\pgfqpoint{0.828111in}{0.534524in}}%
\pgfpathlineto{\pgfqpoint{0.828247in}{0.534578in}}%
\pgfpathlineto{\pgfqpoint{0.828481in}{0.534704in}}%
\pgfpathlineto{\pgfqpoint{0.828588in}{0.534794in}}%
\pgfpathlineto{\pgfqpoint{0.828778in}{0.534921in}}%
\pgfpathlineto{\pgfqpoint{0.828845in}{0.534993in}}%
\pgfpathlineto{\pgfqpoint{0.829142in}{0.535120in}}%
\pgfpathlineto{\pgfqpoint{0.829245in}{0.535247in}}%
\pgfpathlineto{\pgfqpoint{0.829535in}{0.535375in}}%
\pgfpathlineto{\pgfqpoint{0.829658in}{0.535502in}}%
\pgfpathlineto{\pgfqpoint{0.829808in}{0.535630in}}%
\pgfpathlineto{\pgfqpoint{0.829931in}{0.535721in}}%
\pgfpathlineto{\pgfqpoint{0.830053in}{0.535849in}}%
\pgfpathlineto{\pgfqpoint{0.830178in}{0.535904in}}%
\pgfpathlineto{\pgfqpoint{0.830378in}{0.536032in}}%
\pgfpathlineto{\pgfqpoint{0.830513in}{0.536179in}}%
\pgfpathlineto{\pgfqpoint{0.830670in}{0.536308in}}%
\pgfpathlineto{\pgfqpoint{0.830781in}{0.536455in}}%
\pgfpathlineto{\pgfqpoint{0.830997in}{0.536584in}}%
\pgfpathlineto{\pgfqpoint{0.831136in}{0.536658in}}%
\pgfpathlineto{\pgfqpoint{0.831342in}{0.536787in}}%
\pgfpathlineto{\pgfqpoint{0.831471in}{0.536916in}}%
\pgfpathlineto{\pgfqpoint{0.831661in}{0.537046in}}%
\pgfpathlineto{\pgfqpoint{0.831783in}{0.537213in}}%
\pgfpathlineto{\pgfqpoint{0.831936in}{0.537343in}}%
\pgfpathlineto{\pgfqpoint{0.832034in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{0.832219in}{0.537584in}}%
\pgfpathlineto{\pgfqpoint{0.832332in}{0.537733in}}%
\pgfpathlineto{\pgfqpoint{0.832486in}{0.537864in}}%
\pgfpathlineto{\pgfqpoint{0.832599in}{0.537939in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{0.538069in}}%
\pgfpathlineto{\pgfqpoint{0.832862in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{0.833127in}{0.538350in}}%
\pgfpathlineto{\pgfqpoint{0.833265in}{0.538481in}}%
\pgfpathlineto{\pgfqpoint{0.833388in}{0.538613in}}%
\pgfpathlineto{\pgfqpoint{0.833522in}{0.538744in}}%
\pgfpathlineto{\pgfqpoint{0.833707in}{0.538876in}}%
\pgfpathlineto{\pgfqpoint{0.833794in}{0.538970in}}%
\pgfpathlineto{\pgfqpoint{0.834039in}{0.539102in}}%
\pgfpathlineto{\pgfqpoint{0.834172in}{0.539197in}}%
\pgfpathlineto{\pgfqpoint{0.834578in}{0.539330in}}%
\pgfpathlineto{\pgfqpoint{0.834705in}{0.539405in}}%
\pgfpathlineto{\pgfqpoint{0.834823in}{0.539538in}}%
\pgfpathlineto{\pgfqpoint{0.834947in}{0.539652in}}%
\pgfpathlineto{\pgfqpoint{0.835225in}{0.539786in}}%
\pgfpathlineto{\pgfqpoint{0.835362in}{0.540072in}}%
\pgfpathlineto{\pgfqpoint{0.835502in}{0.540206in}}%
\pgfpathlineto{\pgfqpoint{0.835640in}{0.540416in}}%
\pgfpathlineto{\pgfqpoint{0.835867in}{0.540550in}}%
\pgfpathlineto{\pgfqpoint{0.835990in}{0.540646in}}%
\pgfpathlineto{\pgfqpoint{0.836174in}{0.540780in}}%
\pgfpathlineto{\pgfqpoint{0.836298in}{0.540934in}}%
\pgfpathlineto{\pgfqpoint{0.836489in}{0.541069in}}%
\pgfpathlineto{\pgfqpoint{0.836626in}{0.541223in}}%
\pgfpathlineto{\pgfqpoint{0.836791in}{0.541358in}}%
\pgfpathlineto{\pgfqpoint{0.836916in}{0.541570in}}%
\pgfpathlineto{\pgfqpoint{0.837124in}{0.541706in}}%
\pgfpathlineto{\pgfqpoint{0.837262in}{0.541861in}}%
\pgfpathlineto{\pgfqpoint{0.837379in}{0.541996in}}%
\pgfpathlineto{\pgfqpoint{0.837498in}{0.542171in}}%
\pgfpathlineto{\pgfqpoint{0.837740in}{0.542307in}}%
\pgfpathlineto{\pgfqpoint{0.837866in}{0.542424in}}%
\pgfpathlineto{\pgfqpoint{0.838001in}{0.542560in}}%
\pgfpathlineto{\pgfqpoint{0.838118in}{0.542638in}}%
\pgfpathlineto{\pgfqpoint{0.838363in}{0.542775in}}%
\pgfpathlineto{\pgfqpoint{0.838488in}{0.542931in}}%
\pgfpathlineto{\pgfqpoint{0.838613in}{0.543068in}}%
\pgfpathlineto{\pgfqpoint{0.838683in}{0.543186in}}%
\pgfpathlineto{\pgfqpoint{0.838899in}{0.543323in}}%
\pgfpathlineto{\pgfqpoint{0.839026in}{0.543402in}}%
\pgfpathlineto{\pgfqpoint{0.839202in}{0.543539in}}%
\pgfpathlineto{\pgfqpoint{0.839227in}{0.543598in}}%
\pgfpathlineto{\pgfqpoint{0.839603in}{0.543736in}}%
\pgfpathlineto{\pgfqpoint{0.839700in}{0.543874in}}%
\pgfpathlineto{\pgfqpoint{0.839926in}{0.544013in}}%
\pgfpathlineto{\pgfqpoint{0.840063in}{0.544231in}}%
\pgfpathlineto{\pgfqpoint{0.840165in}{0.544369in}}%
\pgfpathlineto{\pgfqpoint{0.840295in}{0.544488in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{0.544607in}}%
\pgfpathlineto{\pgfqpoint{0.840513in}{0.544727in}}%
\pgfpathlineto{\pgfqpoint{0.840664in}{0.544846in}}%
\pgfpathlineto{\pgfqpoint{0.840713in}{0.544886in}}%
\pgfpathlineto{\pgfqpoint{0.841010in}{0.545005in}}%
\pgfpathlineto{\pgfqpoint{0.841143in}{0.545125in}}%
\pgfpathlineto{\pgfqpoint{0.841384in}{0.545245in}}%
\pgfpathlineto{\pgfqpoint{0.841522in}{0.545365in}}%
\pgfpathlineto{\pgfqpoint{0.841688in}{0.545485in}}%
\pgfpathlineto{\pgfqpoint{0.841823in}{0.545626in}}%
\pgfpathlineto{\pgfqpoint{0.841908in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{0.842041in}{0.545887in}}%
\pgfpathlineto{\pgfqpoint{0.842115in}{0.546008in}}%
\pgfpathlineto{\pgfqpoint{0.842230in}{0.546129in}}%
\pgfpathlineto{\pgfqpoint{0.842520in}{0.546250in}}%
\pgfpathlineto{\pgfqpoint{0.842642in}{0.546391in}}%
\pgfpathlineto{\pgfqpoint{0.842899in}{0.546512in}}%
\pgfpathlineto{\pgfqpoint{0.842921in}{0.546553in}}%
\pgfpathlineto{\pgfqpoint{0.843204in}{0.546675in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{0.546756in}}%
\pgfpathlineto{\pgfqpoint{0.843406in}{0.546878in}}%
\pgfpathlineto{\pgfqpoint{0.843536in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{0.843610in}{0.547244in}}%
\pgfpathlineto{\pgfqpoint{0.843731in}{0.547366in}}%
\pgfpathlineto{\pgfqpoint{0.843910in}{0.547488in}}%
\pgfpathlineto{\pgfqpoint{0.844037in}{0.547591in}}%
\pgfpathlineto{\pgfqpoint{0.844193in}{0.547713in}}%
\pgfpathlineto{\pgfqpoint{0.844321in}{0.547938in}}%
\pgfpathlineto{\pgfqpoint{0.844467in}{0.548061in}}%
\pgfpathlineto{\pgfqpoint{0.844555in}{0.548143in}}%
\pgfpathlineto{\pgfqpoint{0.844774in}{0.548266in}}%
\pgfpathlineto{\pgfqpoint{0.844910in}{0.548349in}}%
\pgfpathlineto{\pgfqpoint{0.844961in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{0.845090in}{0.548616in}}%
\pgfpathlineto{\pgfqpoint{0.845435in}{0.548740in}}%
\pgfpathlineto{\pgfqpoint{0.845495in}{0.548822in}}%
\pgfpathlineto{\pgfqpoint{0.845702in}{0.548946in}}%
\pgfpathlineto{\pgfqpoint{0.845788in}{0.549091in}}%
\pgfpathlineto{\pgfqpoint{0.846031in}{0.549216in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{0.549340in}}%
\pgfpathlineto{\pgfqpoint{0.846307in}{0.549465in}}%
\pgfpathlineto{\pgfqpoint{0.846443in}{0.549631in}}%
\pgfpathlineto{\pgfqpoint{0.846546in}{0.549756in}}%
\pgfpathlineto{\pgfqpoint{0.846683in}{0.549881in}}%
\pgfpathlineto{\pgfqpoint{0.846784in}{0.550006in}}%
\pgfpathlineto{\pgfqpoint{0.846901in}{0.550110in}}%
\pgfpathlineto{\pgfqpoint{0.847125in}{0.550236in}}%
\pgfpathlineto{\pgfqpoint{0.847239in}{0.550382in}}%
\pgfpathlineto{\pgfqpoint{0.847482in}{0.550508in}}%
\pgfpathlineto{\pgfqpoint{0.847564in}{0.550655in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{0.847899in}{0.551033in}}%
\pgfpathlineto{\pgfqpoint{0.848024in}{0.551159in}}%
\pgfpathlineto{\pgfqpoint{0.848141in}{0.551370in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{0.551497in}}%
\pgfpathlineto{\pgfqpoint{0.848375in}{0.551729in}}%
\pgfpathlineto{\pgfqpoint{0.848580in}{0.551855in}}%
\pgfpathlineto{\pgfqpoint{0.848708in}{0.552046in}}%
\pgfpathlineto{\pgfqpoint{0.848912in}{0.552173in}}%
\pgfpathlineto{\pgfqpoint{0.849003in}{0.552300in}}%
\pgfpathlineto{\pgfqpoint{0.849149in}{0.552427in}}%
\pgfpathlineto{\pgfqpoint{0.849266in}{0.552597in}}%
\pgfpathlineto{\pgfqpoint{0.849527in}{0.552725in}}%
\pgfpathlineto{\pgfqpoint{0.849662in}{0.552917in}}%
\pgfpathlineto{\pgfqpoint{0.849932in}{0.553045in}}%
\pgfpathlineto{\pgfqpoint{0.850001in}{0.553109in}}%
\pgfpathlineto{\pgfqpoint{0.850259in}{0.553237in}}%
\pgfpathlineto{\pgfqpoint{0.850370in}{0.553409in}}%
\pgfpathlineto{\pgfqpoint{0.850510in}{0.553537in}}%
\pgfpathlineto{\pgfqpoint{0.850638in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{0.553881in}}%
\pgfpathlineto{\pgfqpoint{0.850918in}{0.553967in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{0.851247in}{0.554204in}}%
\pgfpathlineto{\pgfqpoint{0.851429in}{0.554333in}}%
\pgfpathlineto{\pgfqpoint{0.851562in}{0.554485in}}%
\pgfpathlineto{\pgfqpoint{0.851666in}{0.554615in}}%
\pgfpathlineto{\pgfqpoint{0.851794in}{0.554809in}}%
\pgfpathlineto{\pgfqpoint{0.851916in}{0.554939in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.852348in}{0.555200in}}%
\pgfpathlineto{\pgfqpoint{0.852479in}{0.555265in}}%
\pgfpathlineto{\pgfqpoint{0.852613in}{0.555396in}}%
\pgfpathlineto{\pgfqpoint{0.852751in}{0.555527in}}%
\pgfpathlineto{\pgfqpoint{0.853004in}{0.555658in}}%
\pgfpathlineto{\pgfqpoint{0.853108in}{0.555811in}}%
\pgfpathlineto{\pgfqpoint{0.853462in}{0.555942in}}%
\pgfpathlineto{\pgfqpoint{0.853589in}{0.556074in}}%
\pgfpathlineto{\pgfqpoint{0.853897in}{0.556206in}}%
\pgfpathlineto{\pgfqpoint{0.854025in}{0.556294in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{0.556426in}}%
\pgfpathlineto{\pgfqpoint{0.854449in}{0.556581in}}%
\pgfpathlineto{\pgfqpoint{0.854681in}{0.556713in}}%
\pgfpathlineto{\pgfqpoint{0.854766in}{0.556802in}}%
\pgfpathlineto{\pgfqpoint{0.854977in}{0.556935in}}%
\pgfpathlineto{\pgfqpoint{0.855086in}{0.557068in}}%
\pgfpathlineto{\pgfqpoint{0.855267in}{0.557201in}}%
\pgfpathlineto{\pgfqpoint{0.855397in}{0.557402in}}%
\pgfpathlineto{\pgfqpoint{0.855595in}{0.557535in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{0.557691in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{0.557825in}}%
\pgfpathlineto{\pgfqpoint{0.855904in}{0.557892in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{0.558026in}}%
\pgfpathlineto{\pgfqpoint{0.856351in}{0.558340in}}%
\pgfpathlineto{\pgfqpoint{0.856548in}{0.558474in}}%
\pgfpathlineto{\pgfqpoint{0.856673in}{0.558631in}}%
\pgfpathlineto{\pgfqpoint{0.856832in}{0.558766in}}%
\pgfpathlineto{\pgfqpoint{0.856951in}{0.558969in}}%
\pgfpathlineto{\pgfqpoint{0.857087in}{0.559104in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{0.559194in}}%
\pgfpathlineto{\pgfqpoint{0.857401in}{0.559329in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{0.559487in}}%
\pgfpathlineto{\pgfqpoint{0.857635in}{0.559623in}}%
\pgfpathlineto{\pgfqpoint{0.857766in}{0.559827in}}%
\pgfpathlineto{\pgfqpoint{0.857925in}{0.559962in}}%
\pgfpathlineto{\pgfqpoint{0.858058in}{0.560098in}}%
\pgfpathlineto{\pgfqpoint{0.858212in}{0.560235in}}%
\pgfpathlineto{\pgfqpoint{0.858291in}{0.560371in}}%
\pgfpathlineto{\pgfqpoint{0.858643in}{0.560508in}}%
\pgfpathlineto{\pgfqpoint{0.858772in}{0.560621in}}%
\pgfpathlineto{\pgfqpoint{0.859023in}{0.560758in}}%
\pgfpathlineto{\pgfqpoint{0.859135in}{0.560873in}}%
\pgfpathlineto{\pgfqpoint{0.859327in}{0.561010in}}%
\pgfpathlineto{\pgfqpoint{0.859447in}{0.561125in}}%
\pgfpathlineto{\pgfqpoint{0.859665in}{0.561262in}}%
\pgfpathlineto{\pgfqpoint{0.859791in}{0.561561in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{0.561699in}}%
\pgfpathlineto{\pgfqpoint{0.860209in}{0.561975in}}%
\pgfpathlineto{\pgfqpoint{0.860281in}{0.562113in}}%
\pgfpathlineto{\pgfqpoint{0.860408in}{0.562390in}}%
\pgfpathlineto{\pgfqpoint{0.860721in}{0.562529in}}%
\pgfpathlineto{\pgfqpoint{0.860848in}{0.562737in}}%
\pgfpathlineto{\pgfqpoint{0.860921in}{0.562853in}}%
\pgfpathlineto{\pgfqpoint{0.861053in}{0.563015in}}%
\pgfpathlineto{\pgfqpoint{0.861227in}{0.563131in}}%
\pgfpathlineto{\pgfqpoint{0.861344in}{0.563386in}}%
\pgfpathlineto{\pgfqpoint{0.861428in}{0.563503in}}%
\pgfpathlineto{\pgfqpoint{0.861561in}{0.563689in}}%
\pgfpathlineto{\pgfqpoint{0.861609in}{0.563805in}}%
\pgfpathlineto{\pgfqpoint{0.861733in}{0.564084in}}%
\pgfpathlineto{\pgfqpoint{0.861969in}{0.564201in}}%
\pgfpathlineto{\pgfqpoint{0.862024in}{0.564248in}}%
\pgfpathlineto{\pgfqpoint{0.862153in}{0.564365in}}%
\pgfpathlineto{\pgfqpoint{0.862290in}{0.564645in}}%
\pgfpathlineto{\pgfqpoint{0.862429in}{0.564762in}}%
\pgfpathlineto{\pgfqpoint{0.862546in}{0.564950in}}%
\pgfpathlineto{\pgfqpoint{0.862705in}{0.565067in}}%
\pgfpathlineto{\pgfqpoint{0.862829in}{0.565184in}}%
\pgfpathlineto{\pgfqpoint{0.863006in}{0.565302in}}%
\pgfpathlineto{\pgfqpoint{0.863144in}{0.565396in}}%
\pgfpathlineto{\pgfqpoint{0.863207in}{0.565513in}}%
\pgfpathlineto{\pgfqpoint{0.863326in}{0.565655in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{0.565773in}}%
\pgfpathlineto{\pgfqpoint{0.863724in}{0.565938in}}%
\pgfpathlineto{\pgfqpoint{0.863902in}{0.566056in}}%
\pgfpathlineto{\pgfqpoint{0.864039in}{0.566222in}}%
\pgfpathlineto{\pgfqpoint{0.864142in}{0.566340in}}%
\pgfpathlineto{\pgfqpoint{0.864264in}{0.566412in}}%
\pgfpathlineto{\pgfqpoint{0.864452in}{0.566530in}}%
\pgfpathlineto{\pgfqpoint{0.864590in}{0.566720in}}%
\pgfpathlineto{\pgfqpoint{0.864660in}{0.566839in}}%
\pgfpathlineto{\pgfqpoint{0.864784in}{0.566958in}}%
\pgfpathlineto{\pgfqpoint{0.864956in}{0.567077in}}%
\pgfpathlineto{\pgfqpoint{0.865090in}{0.567244in}}%
\pgfpathlineto{\pgfqpoint{0.865224in}{0.567364in}}%
\pgfpathlineto{\pgfqpoint{0.865357in}{0.567483in}}%
\pgfpathlineto{\pgfqpoint{0.865480in}{0.567603in}}%
\pgfpathlineto{\pgfqpoint{0.865584in}{0.567818in}}%
\pgfpathlineto{\pgfqpoint{0.865733in}{0.567938in}}%
\pgfpathlineto{\pgfqpoint{0.865849in}{0.568082in}}%
\pgfpathlineto{\pgfqpoint{0.865945in}{0.568202in}}%
\pgfpathlineto{\pgfqpoint{0.866082in}{0.568490in}}%
\pgfpathlineto{\pgfqpoint{0.866291in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{0.866382in}{0.568779in}}%
\pgfpathlineto{\pgfqpoint{0.866630in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{0.866767in}{0.569044in}}%
\pgfpathlineto{\pgfqpoint{0.866933in}{0.569165in}}%
\pgfpathlineto{\pgfqpoint{0.867065in}{0.569407in}}%
\pgfpathlineto{\pgfqpoint{0.867210in}{0.569528in}}%
\pgfpathlineto{\pgfqpoint{0.867256in}{0.569577in}}%
\pgfpathlineto{\pgfqpoint{0.867442in}{0.569698in}}%
\pgfpathlineto{\pgfqpoint{0.867580in}{0.569868in}}%
\pgfpathlineto{\pgfqpoint{0.867728in}{0.569989in}}%
\pgfpathlineto{\pgfqpoint{0.867854in}{0.570086in}}%
\pgfpathlineto{\pgfqpoint{0.867958in}{0.570208in}}%
\pgfpathlineto{\pgfqpoint{0.868033in}{0.570330in}}%
\pgfpathlineto{\pgfqpoint{0.868197in}{0.570452in}}%
\pgfpathlineto{\pgfqpoint{0.868333in}{0.570672in}}%
\pgfpathlineto{\pgfqpoint{0.868453in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{0.868453in}{0.570818in}}%
\pgfpathlineto{\pgfqpoint{0.868751in}{0.570941in}}%
\pgfpathlineto{\pgfqpoint{0.868881in}{0.571087in}}%
\pgfpathlineto{\pgfqpoint{0.868979in}{0.571210in}}%
\pgfpathlineto{\pgfqpoint{0.869048in}{0.571284in}}%
\pgfpathlineto{\pgfqpoint{0.869264in}{0.571407in}}%
\pgfpathlineto{\pgfqpoint{0.869369in}{0.571480in}}%
\pgfpathlineto{\pgfqpoint{0.869466in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{0.869583in}{0.571800in}}%
\pgfpathlineto{\pgfqpoint{0.869702in}{0.571923in}}%
\pgfpathlineto{\pgfqpoint{0.869824in}{0.572121in}}%
\pgfpathlineto{\pgfqpoint{0.869954in}{0.572244in}}%
\pgfpathlineto{\pgfqpoint{0.870057in}{0.572491in}}%
\pgfpathlineto{\pgfqpoint{0.870198in}{0.572615in}}%
\pgfpathlineto{\pgfqpoint{0.870283in}{0.572739in}}%
\pgfpathlineto{\pgfqpoint{0.870444in}{0.572862in}}%
\pgfpathlineto{\pgfqpoint{0.870575in}{0.573011in}}%
\pgfpathlineto{\pgfqpoint{0.870717in}{0.573135in}}%
\pgfpathlineto{\pgfqpoint{0.870835in}{0.573259in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{0.573384in}}%
\pgfpathlineto{\pgfqpoint{0.871002in}{0.573558in}}%
\pgfpathlineto{\pgfqpoint{0.871158in}{0.573682in}}%
\pgfpathlineto{\pgfqpoint{0.871278in}{0.573857in}}%
\pgfpathlineto{\pgfqpoint{0.871403in}{0.573981in}}%
\pgfpathlineto{\pgfqpoint{0.871505in}{0.574131in}}%
\pgfpathlineto{\pgfqpoint{0.871648in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{0.871760in}{0.574431in}}%
\pgfpathlineto{\pgfqpoint{0.871968in}{0.574556in}}%
\pgfpathlineto{\pgfqpoint{0.872093in}{0.574656in}}%
\pgfpathlineto{\pgfqpoint{0.872218in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{0.872346in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{0.872409in}{0.575008in}}%
\pgfpathlineto{\pgfqpoint{0.872517in}{0.575184in}}%
\pgfpathlineto{\pgfqpoint{0.872702in}{0.575309in}}%
\pgfpathlineto{\pgfqpoint{0.872815in}{0.575486in}}%
\pgfpathlineto{\pgfqpoint{0.872895in}{0.575612in}}%
\pgfpathlineto{\pgfqpoint{0.872990in}{0.575713in}}%
\pgfpathlineto{\pgfqpoint{0.873247in}{0.575839in}}%
\pgfpathlineto{\pgfqpoint{0.873367in}{0.575965in}}%
\pgfpathlineto{\pgfqpoint{0.873492in}{0.576092in}}%
\pgfpathlineto{\pgfqpoint{0.873620in}{0.576244in}}%
\pgfpathlineto{\pgfqpoint{0.873777in}{0.576370in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{0.576573in}}%
\pgfpathlineto{\pgfqpoint{0.873981in}{0.576700in}}%
\pgfpathlineto{\pgfqpoint{0.874076in}{0.576878in}}%
\pgfpathlineto{\pgfqpoint{0.874263in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{0.874339in}{0.577107in}}%
\pgfpathlineto{\pgfqpoint{0.874515in}{0.577234in}}%
\pgfpathlineto{\pgfqpoint{0.874637in}{0.577464in}}%
\pgfpathlineto{\pgfqpoint{0.874807in}{0.577592in}}%
\pgfpathlineto{\pgfqpoint{0.874940in}{0.577668in}}%
\pgfpathlineto{\pgfqpoint{0.875042in}{0.577796in}}%
\pgfpathlineto{\pgfqpoint{0.875153in}{0.578026in}}%
\pgfpathlineto{\pgfqpoint{0.875270in}{0.578155in}}%
\pgfpathlineto{\pgfqpoint{0.875394in}{0.578436in}}%
\pgfpathlineto{\pgfqpoint{0.875497in}{0.578565in}}%
\pgfpathlineto{\pgfqpoint{0.875633in}{0.578847in}}%
\pgfpathlineto{\pgfqpoint{0.875813in}{0.578976in}}%
\pgfpathlineto{\pgfqpoint{0.875946in}{0.579156in}}%
\pgfpathlineto{\pgfqpoint{0.876029in}{0.579284in}}%
\pgfpathlineto{\pgfqpoint{0.876115in}{0.579439in}}%
\pgfpathlineto{\pgfqpoint{0.876349in}{0.579568in}}%
\pgfpathlineto{\pgfqpoint{0.876479in}{0.579878in}}%
\pgfpathlineto{\pgfqpoint{0.876626in}{0.580007in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.580136in}}%
\pgfpathlineto{\pgfqpoint{0.876801in}{0.580266in}}%
\pgfpathlineto{\pgfqpoint{0.876933in}{0.580499in}}%
\pgfpathlineto{\pgfqpoint{0.876998in}{0.580629in}}%
\pgfpathlineto{\pgfqpoint{0.877102in}{0.580732in}}%
\pgfpathlineto{\pgfqpoint{0.877281in}{0.580862in}}%
\pgfpathlineto{\pgfqpoint{0.877409in}{0.580940in}}%
\pgfpathlineto{\pgfqpoint{0.877498in}{0.581070in}}%
\pgfpathlineto{\pgfqpoint{0.877603in}{0.581226in}}%
\pgfpathlineto{\pgfqpoint{0.877743in}{0.581356in}}%
\pgfpathlineto{\pgfqpoint{0.877873in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{0.877977in}{0.581774in}}%
\pgfpathlineto{\pgfqpoint{0.878088in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.878181in}{0.582061in}}%
\pgfpathlineto{\pgfqpoint{0.878306in}{0.582322in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.582453in}}%
\pgfpathlineto{\pgfqpoint{0.878473in}{0.582558in}}%
\pgfpathlineto{\pgfqpoint{0.878617in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.878745in}{0.582794in}}%
\pgfpathlineto{\pgfqpoint{0.878848in}{0.582925in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{0.583109in}}%
\pgfpathlineto{\pgfqpoint{0.879065in}{0.583240in}}%
\pgfpathlineto{\pgfqpoint{0.879172in}{0.583372in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{0.879411in}{0.583688in}}%
\pgfpathlineto{\pgfqpoint{0.879568in}{0.583820in}}%
\pgfpathlineto{\pgfqpoint{0.879675in}{0.584004in}}%
\pgfpathlineto{\pgfqpoint{0.879901in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{0.880008in}{0.584375in}}%
\pgfpathlineto{\pgfqpoint{0.880199in}{0.584507in}}%
\pgfpathlineto{\pgfqpoint{0.880330in}{0.584693in}}%
\pgfpathlineto{\pgfqpoint{0.880380in}{0.584825in}}%
\pgfpathlineto{\pgfqpoint{0.880473in}{0.584905in}}%
\pgfpathlineto{\pgfqpoint{0.880581in}{0.585038in}}%
\pgfpathlineto{\pgfqpoint{0.880714in}{0.585224in}}%
\pgfpathlineto{\pgfqpoint{0.880911in}{0.585357in}}%
\pgfpathlineto{\pgfqpoint{0.881046in}{0.585596in}}%
\pgfpathlineto{\pgfqpoint{0.881158in}{0.585703in}}%
\pgfpathlineto{\pgfqpoint{0.881158in}{0.585730in}}%
\pgfpathlineto{\pgfqpoint{0.881283in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{0.881392in}{0.586103in}}%
\pgfpathlineto{\pgfqpoint{0.881519in}{0.586290in}}%
\pgfpathlineto{\pgfqpoint{0.881671in}{0.586424in}}%
\pgfpathlineto{\pgfqpoint{0.881789in}{0.586558in}}%
\pgfpathlineto{\pgfqpoint{0.881934in}{0.586692in}}%
\pgfpathlineto{\pgfqpoint{0.881963in}{0.586772in}}%
\pgfpathlineto{\pgfqpoint{0.882250in}{0.586906in}}%
\pgfpathlineto{\pgfqpoint{0.882338in}{0.587014in}}%
\pgfpathlineto{\pgfqpoint{0.882609in}{0.587148in}}%
\pgfpathlineto{\pgfqpoint{0.882740in}{0.587337in}}%
\pgfpathlineto{\pgfqpoint{0.882920in}{0.587472in}}%
\pgfpathlineto{\pgfqpoint{0.883027in}{0.587553in}}%
\pgfpathlineto{\pgfqpoint{0.883148in}{0.587688in}}%
\pgfpathlineto{\pgfqpoint{0.883243in}{0.587877in}}%
\pgfpathlineto{\pgfqpoint{0.883459in}{0.588012in}}%
\pgfpathlineto{\pgfqpoint{0.883573in}{0.588148in}}%
\pgfpathlineto{\pgfqpoint{0.883688in}{0.588284in}}%
\pgfpathlineto{\pgfqpoint{0.883739in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{0.883985in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{0.588718in}}%
\pgfpathlineto{\pgfqpoint{0.884214in}{0.588854in}}%
\pgfpathlineto{\pgfqpoint{0.884323in}{0.588990in}}%
\pgfpathlineto{\pgfqpoint{0.884412in}{0.589127in}}%
\pgfpathlineto{\pgfqpoint{0.884534in}{0.589181in}}%
\pgfpathlineto{\pgfqpoint{0.884691in}{0.589317in}}%
\pgfpathlineto{\pgfqpoint{0.884821in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{0.885096in}{0.589727in}}%
\pgfpathlineto{\pgfqpoint{0.885234in}{0.589946in}}%
\pgfpathlineto{\pgfqpoint{0.885399in}{0.590084in}}%
\pgfpathlineto{\pgfqpoint{0.885470in}{0.590166in}}%
\pgfpathlineto{\pgfqpoint{0.885648in}{0.590303in}}%
\pgfpathlineto{\pgfqpoint{0.885783in}{0.590523in}}%
\pgfpathlineto{\pgfqpoint{0.885909in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{0.885998in}{0.590853in}}%
\pgfpathlineto{\pgfqpoint{0.886186in}{0.590991in}}%
\pgfpathlineto{\pgfqpoint{0.886305in}{0.591212in}}%
\pgfpathlineto{\pgfqpoint{0.886359in}{0.591350in}}%
\pgfpathlineto{\pgfqpoint{0.886452in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.886670in}{0.591626in}}%
\pgfpathlineto{\pgfqpoint{0.886778in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{0.886944in}{0.591959in}}%
\pgfpathlineto{\pgfqpoint{0.887053in}{0.592263in}}%
\pgfpathlineto{\pgfqpoint{0.887215in}{0.592402in}}%
\pgfpathlineto{\pgfqpoint{0.887340in}{0.592652in}}%
\pgfpathlineto{\pgfqpoint{0.887549in}{0.592763in}}%
\pgfpathlineto{\pgfqpoint{0.887580in}{0.592903in}}%
\pgfpathlineto{\pgfqpoint{0.887832in}{0.593014in}}%
\pgfpathlineto{\pgfqpoint{0.887970in}{0.593153in}}%
\pgfpathlineto{\pgfqpoint{0.888064in}{0.593265in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{0.593377in}}%
\pgfpathlineto{\pgfqpoint{0.888325in}{0.593489in}}%
\pgfpathlineto{\pgfqpoint{0.888430in}{0.593657in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.593769in}}%
\pgfpathlineto{\pgfqpoint{0.888746in}{0.593993in}}%
\pgfpathlineto{\pgfqpoint{0.888887in}{0.594105in}}%
\pgfpathlineto{\pgfqpoint{0.889025in}{0.594302in}}%
\pgfpathlineto{\pgfqpoint{0.889135in}{0.594414in}}%
\pgfpathlineto{\pgfqpoint{0.889259in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{0.889430in}{0.594667in}}%
\pgfpathlineto{\pgfqpoint{0.889553in}{0.594893in}}%
\pgfpathlineto{\pgfqpoint{0.889585in}{0.595006in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{0.595288in}}%
\pgfpathlineto{\pgfqpoint{0.889871in}{0.595401in}}%
\pgfpathlineto{\pgfqpoint{0.889985in}{0.595740in}}%
\pgfpathlineto{\pgfqpoint{0.890131in}{0.595853in}}%
\pgfpathlineto{\pgfqpoint{0.890260in}{0.595938in}}%
\pgfpathlineto{\pgfqpoint{0.890348in}{0.596051in}}%
\pgfpathlineto{\pgfqpoint{0.890478in}{0.596193in}}%
\pgfpathlineto{\pgfqpoint{0.890626in}{0.596307in}}%
\pgfpathlineto{\pgfqpoint{0.890763in}{0.596619in}}%
\pgfpathlineto{\pgfqpoint{0.890891in}{0.596733in}}%
\pgfpathlineto{\pgfqpoint{0.891003in}{0.597017in}}%
\pgfpathlineto{\pgfqpoint{0.891143in}{0.597131in}}%
\pgfpathlineto{\pgfqpoint{0.891274in}{0.597302in}}%
\pgfpathlineto{\pgfqpoint{0.891380in}{0.597416in}}%
\pgfpathlineto{\pgfqpoint{0.891516in}{0.597644in}}%
\pgfpathlineto{\pgfqpoint{0.891715in}{0.597759in}}%
\pgfpathlineto{\pgfqpoint{0.891830in}{0.598045in}}%
\pgfpathlineto{\pgfqpoint{0.891928in}{0.598159in}}%
\pgfpathlineto{\pgfqpoint{0.892064in}{0.598503in}}%
\pgfpathlineto{\pgfqpoint{0.892258in}{0.598618in}}%
\pgfpathlineto{\pgfqpoint{0.892386in}{0.598819in}}%
\pgfpathlineto{\pgfqpoint{0.892661in}{0.598934in}}%
\pgfpathlineto{\pgfqpoint{0.892763in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{0.892923in}{0.599193in}}%
\pgfpathlineto{\pgfqpoint{0.893052in}{0.599539in}}%
\pgfpathlineto{\pgfqpoint{0.893151in}{0.599654in}}%
\pgfpathlineto{\pgfqpoint{0.893263in}{0.599827in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{0.599943in}}%
\pgfpathlineto{\pgfqpoint{0.893569in}{0.600232in}}%
\pgfpathlineto{\pgfqpoint{0.893655in}{0.600348in}}%
\pgfpathlineto{\pgfqpoint{0.893788in}{0.600551in}}%
\pgfpathlineto{\pgfqpoint{0.893971in}{0.600667in}}%
\pgfpathlineto{\pgfqpoint{0.894088in}{0.600754in}}%
\pgfpathlineto{\pgfqpoint{0.894218in}{0.600870in}}%
\pgfpathlineto{\pgfqpoint{0.894326in}{0.601074in}}%
\pgfpathlineto{\pgfqpoint{0.894502in}{0.601190in}}%
\pgfpathlineto{\pgfqpoint{0.894626in}{0.601452in}}%
\pgfpathlineto{\pgfqpoint{0.894710in}{0.601569in}}%
\pgfpathlineto{\pgfqpoint{0.894824in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{0.894960in}{0.602006in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{0.602240in}}%
\pgfpathlineto{\pgfqpoint{0.895232in}{0.602357in}}%
\pgfpathlineto{\pgfqpoint{0.895362in}{0.602503in}}%
\pgfpathlineto{\pgfqpoint{0.895442in}{0.602620in}}%
\pgfpathlineto{\pgfqpoint{0.895566in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{0.895696in}{0.603001in}}%
\pgfpathlineto{\pgfqpoint{0.895776in}{0.603119in}}%
\pgfpathlineto{\pgfqpoint{0.895940in}{0.603236in}}%
\pgfpathlineto{\pgfqpoint{0.896076in}{0.603589in}}%
\pgfpathlineto{\pgfqpoint{0.896237in}{0.603707in}}%
\pgfpathlineto{\pgfqpoint{0.896355in}{0.603883in}}%
\pgfpathlineto{\pgfqpoint{0.896463in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.896590in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{0.896840in}{0.604296in}}%
\pgfpathlineto{\pgfqpoint{0.896945in}{0.604503in}}%
\pgfpathlineto{\pgfqpoint{0.897112in}{0.604622in}}%
\pgfpathlineto{\pgfqpoint{0.897220in}{0.604947in}}%
\pgfpathlineto{\pgfqpoint{0.897328in}{0.605066in}}%
\pgfpathlineto{\pgfqpoint{0.897465in}{0.605214in}}%
\pgfpathlineto{\pgfqpoint{0.897536in}{0.605333in}}%
\pgfpathlineto{\pgfqpoint{0.897638in}{0.605481in}}%
\pgfpathlineto{\pgfqpoint{0.897798in}{0.605600in}}%
\pgfpathlineto{\pgfqpoint{0.897928in}{0.605779in}}%
\pgfpathlineto{\pgfqpoint{0.898012in}{0.605898in}}%
\pgfpathlineto{\pgfqpoint{0.898148in}{0.606255in}}%
\pgfpathlineto{\pgfqpoint{0.898306in}{0.606374in}}%
\pgfpathlineto{\pgfqpoint{0.898383in}{0.606553in}}%
\pgfpathlineto{\pgfqpoint{0.898581in}{0.606673in}}%
\pgfpathlineto{\pgfqpoint{0.898707in}{0.606852in}}%
\pgfpathlineto{\pgfqpoint{0.898847in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{0.898980in}{0.607241in}}%
\pgfpathlineto{\pgfqpoint{0.899051in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{0.607511in}}%
\pgfpathlineto{\pgfqpoint{0.899326in}{0.607631in}}%
\pgfpathlineto{\pgfqpoint{0.899456in}{0.607811in}}%
\pgfpathlineto{\pgfqpoint{0.899582in}{0.607932in}}%
\pgfpathlineto{\pgfqpoint{0.899681in}{0.608172in}}%
\pgfpathlineto{\pgfqpoint{0.899830in}{0.608293in}}%
\pgfpathlineto{\pgfqpoint{0.899957in}{0.608413in}}%
\pgfpathlineto{\pgfqpoint{0.900065in}{0.608534in}}%
\pgfpathlineto{\pgfqpoint{0.900179in}{0.608715in}}%
\pgfpathlineto{\pgfqpoint{0.900253in}{0.608806in}}%
\pgfpathlineto{\pgfqpoint{0.900253in}{0.608836in}}%
\pgfpathlineto{\pgfqpoint{0.900362in}{0.609017in}}%
\pgfpathlineto{\pgfqpoint{0.900547in}{0.609138in}}%
\pgfpathlineto{\pgfqpoint{0.900643in}{0.609259in}}%
\pgfpathlineto{\pgfqpoint{0.900810in}{0.609380in}}%
\pgfpathlineto{\pgfqpoint{0.900909in}{0.609562in}}%
\pgfpathlineto{\pgfqpoint{0.901051in}{0.609683in}}%
\pgfpathlineto{\pgfqpoint{0.901138in}{0.609805in}}%
\pgfpathlineto{\pgfqpoint{0.901314in}{0.609927in}}%
\pgfpathlineto{\pgfqpoint{0.901444in}{0.610079in}}%
\pgfpathlineto{\pgfqpoint{0.901595in}{0.610200in}}%
\pgfpathlineto{\pgfqpoint{0.901688in}{0.610414in}}%
\pgfpathlineto{\pgfqpoint{0.901846in}{0.610536in}}%
\pgfpathlineto{\pgfqpoint{0.901982in}{0.610780in}}%
\pgfpathlineto{\pgfqpoint{0.902201in}{0.610902in}}%
\pgfpathlineto{\pgfqpoint{0.902337in}{0.611147in}}%
\pgfpathlineto{\pgfqpoint{0.902473in}{0.611269in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{0.611545in}}%
\pgfpathlineto{\pgfqpoint{0.902659in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{0.902764in}{0.611882in}}%
\pgfpathlineto{\pgfqpoint{0.902866in}{0.612005in}}%
\pgfpathlineto{\pgfqpoint{0.902897in}{0.612128in}}%
\pgfpathlineto{\pgfqpoint{0.903151in}{0.612251in}}%
\pgfpathlineto{\pgfqpoint{0.903283in}{0.612589in}}%
\pgfpathlineto{\pgfqpoint{0.903345in}{0.612712in}}%
\pgfpathlineto{\pgfqpoint{0.903454in}{0.612959in}}%
\pgfpathlineto{\pgfqpoint{0.903621in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{0.903753in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{0.903840in}{0.613298in}}%
\pgfpathlineto{\pgfqpoint{0.903970in}{0.613515in}}%
\pgfpathlineto{\pgfqpoint{0.904100in}{0.613638in}}%
\pgfpathlineto{\pgfqpoint{0.904233in}{0.613886in}}%
\pgfpathlineto{\pgfqpoint{0.904372in}{0.614010in}}%
\pgfpathlineto{\pgfqpoint{0.904412in}{0.614103in}}%
\pgfpathlineto{\pgfqpoint{0.904727in}{0.614227in}}%
\pgfpathlineto{\pgfqpoint{0.904783in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{0.904975in}{0.614507in}}%
\pgfpathlineto{\pgfqpoint{0.905049in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{0.905401in}{0.614974in}}%
\pgfpathlineto{\pgfqpoint{0.905593in}{0.615099in}}%
\pgfpathlineto{\pgfqpoint{0.905689in}{0.615255in}}%
\pgfpathlineto{\pgfqpoint{0.905884in}{0.615380in}}%
\pgfpathlineto{\pgfqpoint{0.906001in}{0.615693in}}%
\pgfpathlineto{\pgfqpoint{0.906190in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{0.906320in}{0.615975in}}%
\pgfpathlineto{\pgfqpoint{0.906425in}{0.616100in}}%
\pgfpathlineto{\pgfqpoint{0.906558in}{0.616320in}}%
\pgfpathlineto{\pgfqpoint{0.906635in}{0.616446in}}%
\pgfpathlineto{\pgfqpoint{0.906771in}{0.616603in}}%
\pgfpathlineto{\pgfqpoint{0.906932in}{0.616729in}}%
\pgfpathlineto{\pgfqpoint{0.907059in}{0.616918in}}%
\pgfpathlineto{\pgfqpoint{0.907232in}{0.617044in}}%
\pgfpathlineto{\pgfqpoint{0.907362in}{0.617297in}}%
\pgfpathlineto{\pgfqpoint{0.907501in}{0.617423in}}%
\pgfpathlineto{\pgfqpoint{0.907612in}{0.617644in}}%
\pgfpathlineto{\pgfqpoint{0.907761in}{0.617739in}}%
\pgfpathlineto{\pgfqpoint{0.907761in}{0.617771in}}%
\pgfpathlineto{\pgfqpoint{0.907894in}{0.617993in}}%
\pgfpathlineto{\pgfqpoint{0.907962in}{0.618119in}}%
\pgfpathlineto{\pgfqpoint{0.908088in}{0.618341in}}%
\pgfpathlineto{\pgfqpoint{0.908206in}{0.618468in}}%
\pgfpathlineto{\pgfqpoint{0.908336in}{0.618754in}}%
\pgfpathlineto{\pgfqpoint{0.908438in}{0.618881in}}%
\pgfpathlineto{\pgfqpoint{0.908530in}{0.619072in}}%
\pgfpathlineto{\pgfqpoint{0.908670in}{0.619199in}}%
\pgfpathlineto{\pgfqpoint{0.908778in}{0.619358in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{0.909081in}{0.619773in}}%
\pgfpathlineto{\pgfqpoint{0.909254in}{0.619900in}}%
\pgfpathlineto{\pgfqpoint{0.909337in}{0.620028in}}%
\pgfpathlineto{\pgfqpoint{0.909486in}{0.620156in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{0.620316in}}%
\pgfpathlineto{\pgfqpoint{0.909823in}{0.620444in}}%
\pgfpathlineto{\pgfqpoint{0.909931in}{0.620765in}}%
\pgfpathlineto{\pgfqpoint{0.910126in}{0.620893in}}%
\pgfpathlineto{\pgfqpoint{0.910219in}{0.621118in}}%
\pgfpathlineto{\pgfqpoint{0.910389in}{0.621247in}}%
\pgfpathlineto{\pgfqpoint{0.910522in}{0.621504in}}%
\pgfpathlineto{\pgfqpoint{0.910577in}{0.621633in}}%
\pgfpathlineto{\pgfqpoint{0.910701in}{0.621859in}}%
\pgfpathlineto{\pgfqpoint{0.910784in}{0.621987in}}%
\pgfpathlineto{\pgfqpoint{0.910917in}{0.622117in}}%
\pgfpathlineto{\pgfqpoint{0.910964in}{0.622246in}}%
\pgfpathlineto{\pgfqpoint{0.911087in}{0.622536in}}%
\pgfpathlineto{\pgfqpoint{0.911199in}{0.622666in}}%
\pgfpathlineto{\pgfqpoint{0.911304in}{0.622989in}}%
\pgfpathlineto{\pgfqpoint{0.911384in}{0.623118in}}%
\pgfpathlineto{\pgfqpoint{0.911520in}{0.623410in}}%
\pgfpathlineto{\pgfqpoint{0.911632in}{0.623539in}}%
\pgfpathlineto{\pgfqpoint{0.911715in}{0.623701in}}%
\pgfpathlineto{\pgfqpoint{0.911833in}{0.623799in}}%
\pgfpathlineto{\pgfqpoint{0.911833in}{0.623831in}}%
\pgfpathlineto{\pgfqpoint{0.911969in}{0.623993in}}%
\pgfpathlineto{\pgfqpoint{0.912092in}{0.624123in}}%
\pgfpathlineto{\pgfqpoint{0.912222in}{0.624449in}}%
\pgfpathlineto{\pgfqpoint{0.912457in}{0.624579in}}%
\pgfpathlineto{\pgfqpoint{0.912584in}{0.624774in}}%
\pgfpathlineto{\pgfqpoint{0.912732in}{0.624905in}}%
\pgfpathlineto{\pgfqpoint{0.912831in}{0.625198in}}%
\pgfpathlineto{\pgfqpoint{0.912946in}{0.625296in}}%
\pgfpathlineto{\pgfqpoint{0.912946in}{0.625329in}}%
\pgfpathlineto{\pgfqpoint{0.913079in}{0.625558in}}%
\pgfpathlineto{\pgfqpoint{0.913218in}{0.625689in}}%
\pgfpathlineto{\pgfqpoint{0.913329in}{0.625918in}}%
\pgfpathlineto{\pgfqpoint{0.913651in}{0.626049in}}%
\pgfpathlineto{\pgfqpoint{0.913787in}{0.626410in}}%
\pgfpathlineto{\pgfqpoint{0.913960in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{0.626706in}}%
\pgfpathlineto{\pgfqpoint{0.914260in}{0.626838in}}%
\pgfpathlineto{\pgfqpoint{0.914346in}{0.627035in}}%
\pgfpathlineto{\pgfqpoint{0.914535in}{0.627167in}}%
\pgfpathlineto{\pgfqpoint{0.914652in}{0.627563in}}%
\pgfpathlineto{\pgfqpoint{0.914792in}{0.627695in}}%
\pgfpathlineto{\pgfqpoint{0.914884in}{0.627827in}}%
\pgfpathlineto{\pgfqpoint{0.915048in}{0.627960in}}%
\pgfpathlineto{\pgfqpoint{0.915184in}{0.628224in}}%
\pgfpathlineto{\pgfqpoint{0.915302in}{0.628357in}}%
\pgfpathlineto{\pgfqpoint{0.915438in}{0.628589in}}%
\pgfpathlineto{\pgfqpoint{0.915493in}{0.628722in}}%
\pgfpathlineto{\pgfqpoint{0.915629in}{0.629054in}}%
\pgfpathlineto{\pgfqpoint{0.915741in}{0.629187in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{0.629452in}}%
\pgfpathlineto{\pgfqpoint{0.915929in}{0.629585in}}%
\pgfpathlineto{\pgfqpoint{0.916025in}{0.629785in}}%
\pgfpathlineto{\pgfqpoint{0.916217in}{0.629885in}}%
\pgfpathlineto{\pgfqpoint{0.916217in}{0.629918in}}%
\pgfpathlineto{\pgfqpoint{0.916334in}{0.630118in}}%
\pgfpathlineto{\pgfqpoint{0.916449in}{0.630252in}}%
\pgfpathlineto{\pgfqpoint{0.916579in}{0.630519in}}%
\pgfpathlineto{\pgfqpoint{0.916641in}{0.630652in}}%
\pgfpathlineto{\pgfqpoint{0.916773in}{0.630987in}}%
\pgfpathlineto{\pgfqpoint{0.916872in}{0.631120in}}%
\pgfpathlineto{\pgfqpoint{0.916885in}{0.631187in}}%
\pgfpathlineto{\pgfqpoint{0.917163in}{0.631321in}}%
\pgfpathlineto{\pgfqpoint{0.917299in}{0.631690in}}%
\pgfpathlineto{\pgfqpoint{0.917550in}{0.631824in}}%
\pgfpathlineto{\pgfqpoint{0.917686in}{0.631992in}}%
\pgfpathlineto{\pgfqpoint{0.917989in}{0.632127in}}%
\pgfpathlineto{\pgfqpoint{0.918115in}{0.632396in}}%
\pgfpathlineto{\pgfqpoint{0.918292in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.918400in}{0.632633in}}%
\pgfpathlineto{\pgfqpoint{0.918542in}{0.632768in}}%
\pgfpathlineto{\pgfqpoint{0.918678in}{0.632971in}}%
\pgfpathlineto{\pgfqpoint{0.918854in}{0.633106in}}%
\pgfpathlineto{\pgfqpoint{0.918990in}{0.633343in}}%
\pgfpathlineto{\pgfqpoint{0.919058in}{0.633445in}}%
\pgfpathlineto{\pgfqpoint{0.919058in}{0.633479in}}%
\pgfpathlineto{\pgfqpoint{0.919148in}{0.633546in}}%
\pgfpathlineto{\pgfqpoint{0.919337in}{0.633682in}}%
\pgfpathlineto{\pgfqpoint{0.919414in}{0.633920in}}%
\pgfpathlineto{\pgfqpoint{0.919593in}{0.634056in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{0.634226in}}%
\pgfpathlineto{\pgfqpoint{0.919853in}{0.634362in}}%
\pgfpathlineto{\pgfqpoint{0.919983in}{0.634635in}}%
\pgfpathlineto{\pgfqpoint{0.920196in}{0.634771in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{0.634908in}}%
\pgfpathlineto{\pgfqpoint{0.920474in}{0.635044in}}%
\pgfpathlineto{\pgfqpoint{0.920611in}{0.635455in}}%
\pgfpathlineto{\pgfqpoint{0.920750in}{0.635591in}}%
\pgfpathlineto{\pgfqpoint{0.920886in}{0.635797in}}%
\pgfpathlineto{\pgfqpoint{0.920978in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{0.921053in}{0.636311in}}%
\pgfpathlineto{\pgfqpoint{0.921319in}{0.636449in}}%
\pgfpathlineto{\pgfqpoint{0.921421in}{0.636586in}}%
\pgfpathlineto{\pgfqpoint{0.921578in}{0.636724in}}%
\pgfpathlineto{\pgfqpoint{0.921714in}{0.637033in}}%
\pgfpathlineto{\pgfqpoint{0.921819in}{0.637171in}}%
\pgfpathlineto{\pgfqpoint{0.921915in}{0.637412in}}%
\pgfpathlineto{\pgfqpoint{0.922095in}{0.637550in}}%
\pgfpathlineto{\pgfqpoint{0.922212in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{0.922373in}{0.637999in}}%
\pgfpathlineto{\pgfqpoint{0.922509in}{0.638207in}}%
\pgfpathlineto{\pgfqpoint{0.922602in}{0.638345in}}%
\pgfpathlineto{\pgfqpoint{0.922725in}{0.638726in}}%
\pgfpathlineto{\pgfqpoint{0.922917in}{0.638865in}}%
\pgfpathlineto{\pgfqpoint{0.923047in}{0.639316in}}%
\pgfpathlineto{\pgfqpoint{0.923186in}{0.639420in}}%
\pgfpathlineto{\pgfqpoint{0.923319in}{0.639559in}}%
\pgfpathlineto{\pgfqpoint{0.923412in}{0.639663in}}%
\pgfpathlineto{\pgfqpoint{0.923532in}{0.639907in}}%
\pgfpathlineto{\pgfqpoint{0.923668in}{0.640011in}}%
\pgfpathlineto{\pgfqpoint{0.923798in}{0.640220in}}%
\pgfpathlineto{\pgfqpoint{0.924024in}{0.640325in}}%
\pgfpathlineto{\pgfqpoint{0.924154in}{0.640674in}}%
\pgfpathlineto{\pgfqpoint{0.924244in}{0.640779in}}%
\pgfpathlineto{\pgfqpoint{0.924355in}{0.640954in}}%
\pgfpathlineto{\pgfqpoint{0.924522in}{0.641059in}}%
\pgfpathlineto{\pgfqpoint{0.924655in}{0.641444in}}%
\pgfpathlineto{\pgfqpoint{0.924720in}{0.641549in}}%
\pgfpathlineto{\pgfqpoint{0.924812in}{0.641760in}}%
\pgfpathlineto{\pgfqpoint{0.925047in}{0.641865in}}%
\pgfpathlineto{\pgfqpoint{0.925106in}{0.642005in}}%
\pgfpathlineto{\pgfqpoint{0.925310in}{0.642111in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{0.642322in}}%
\pgfpathlineto{\pgfqpoint{0.925511in}{0.642428in}}%
\pgfpathlineto{\pgfqpoint{0.925598in}{0.642744in}}%
\pgfpathlineto{\pgfqpoint{0.925743in}{0.642850in}}%
\pgfpathlineto{\pgfqpoint{0.925873in}{0.643062in}}%
\pgfpathlineto{\pgfqpoint{0.925990in}{0.643168in}}%
\pgfpathlineto{\pgfqpoint{0.926096in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{0.926176in}{0.643450in}}%
\pgfpathlineto{\pgfqpoint{0.926303in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{0.926371in}{0.643946in}}%
\pgfpathlineto{\pgfqpoint{0.926498in}{0.644229in}}%
\pgfpathlineto{\pgfqpoint{0.926612in}{0.644335in}}%
\pgfpathlineto{\pgfqpoint{0.926729in}{0.644654in}}%
\pgfpathlineto{\pgfqpoint{0.926841in}{0.644725in}}%
\pgfpathlineto{\pgfqpoint{0.926841in}{0.644761in}}%
\pgfpathlineto{\pgfqpoint{0.926958in}{0.645045in}}%
\pgfpathlineto{\pgfqpoint{0.927107in}{0.645151in}}%
\pgfpathlineto{\pgfqpoint{0.927230in}{0.645364in}}%
\pgfpathlineto{\pgfqpoint{0.927416in}{0.645471in}}%
\pgfpathlineto{\pgfqpoint{0.927536in}{0.645721in}}%
\pgfpathlineto{\pgfqpoint{0.927645in}{0.645827in}}%
\pgfpathlineto{\pgfqpoint{0.927731in}{0.646041in}}%
\pgfpathlineto{\pgfqpoint{0.927855in}{0.646149in}}%
\pgfpathlineto{\pgfqpoint{0.927948in}{0.646398in}}%
\pgfpathlineto{\pgfqpoint{0.928043in}{0.646506in}}%
\pgfpathlineto{\pgfqpoint{0.928112in}{0.646684in}}%
\pgfpathlineto{\pgfqpoint{0.928275in}{0.646792in}}%
\pgfpathlineto{\pgfqpoint{0.928399in}{0.647006in}}%
\pgfpathlineto{\pgfqpoint{0.928495in}{0.647114in}}%
\pgfpathlineto{\pgfqpoint{0.928631in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{0.647544in}}%
\pgfpathlineto{\pgfqpoint{0.928900in}{0.647831in}}%
\pgfpathlineto{\pgfqpoint{0.929051in}{0.647939in}}%
\pgfpathlineto{\pgfqpoint{0.929187in}{0.648227in}}%
\pgfpathlineto{\pgfqpoint{0.929268in}{0.648335in}}%
\pgfpathlineto{\pgfqpoint{0.929268in}{0.648407in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{0.648515in}}%
\pgfpathlineto{\pgfqpoint{0.929620in}{0.648659in}}%
\pgfpathlineto{\pgfqpoint{0.929803in}{0.648767in}}%
\pgfpathlineto{\pgfqpoint{0.929939in}{0.649128in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{0.649237in}}%
\pgfpathlineto{\pgfqpoint{0.930171in}{0.649526in}}%
\pgfpathlineto{\pgfqpoint{0.930214in}{0.649635in}}%
\pgfpathlineto{\pgfqpoint{0.930316in}{0.649780in}}%
\pgfpathlineto{\pgfqpoint{0.930489in}{0.649888in}}%
\pgfpathlineto{\pgfqpoint{0.930597in}{0.650142in}}%
\pgfpathlineto{\pgfqpoint{0.930690in}{0.650251in}}%
\pgfpathlineto{\pgfqpoint{0.930826in}{0.650578in}}%
\pgfpathlineto{\pgfqpoint{0.930873in}{0.650687in}}%
\pgfpathlineto{\pgfqpoint{0.930993in}{0.650868in}}%
\pgfpathlineto{\pgfqpoint{0.931126in}{0.650941in}}%
\pgfpathlineto{\pgfqpoint{0.931126in}{0.650977in}}%
\pgfpathlineto{\pgfqpoint{0.931253in}{0.651123in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{0.651232in}}%
\pgfpathlineto{\pgfqpoint{0.931448in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{0.931587in}{0.651414in}}%
\pgfpathlineto{\pgfqpoint{0.931720in}{0.651706in}}%
\pgfpathlineto{\pgfqpoint{0.931769in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{0.931769in}{0.651816in}}%
\pgfpathlineto{\pgfqpoint{0.931905in}{0.652108in}}%
\pgfpathlineto{\pgfqpoint{0.931986in}{0.652218in}}%
\pgfpathlineto{\pgfqpoint{0.932100in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{0.932245in}{0.652583in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{0.652767in}}%
\pgfpathlineto{\pgfqpoint{0.932453in}{0.652877in}}%
\pgfpathlineto{\pgfqpoint{0.932576in}{0.653133in}}%
\pgfpathlineto{\pgfqpoint{0.932641in}{0.653243in}}%
\pgfpathlineto{\pgfqpoint{0.932774in}{0.653647in}}%
\pgfpathlineto{\pgfqpoint{0.932873in}{0.653757in}}%
\pgfpathlineto{\pgfqpoint{0.932972in}{0.653978in}}%
\pgfpathlineto{\pgfqpoint{0.933052in}{0.654088in}}%
\pgfpathlineto{\pgfqpoint{0.933179in}{0.654346in}}%
\pgfpathlineto{\pgfqpoint{0.933312in}{0.654456in}}%
\pgfpathlineto{\pgfqpoint{0.933448in}{0.654751in}}%
\pgfpathlineto{\pgfqpoint{0.933535in}{0.654825in}}%
\pgfpathlineto{\pgfqpoint{0.933535in}{0.654862in}}%
\pgfpathlineto{\pgfqpoint{0.933569in}{0.655046in}}%
\pgfpathlineto{\pgfqpoint{0.933847in}{0.655157in}}%
\pgfpathlineto{\pgfqpoint{0.933974in}{0.655342in}}%
\pgfpathlineto{\pgfqpoint{0.934199in}{0.655453in}}%
\pgfpathlineto{\pgfqpoint{0.934332in}{0.655675in}}%
\pgfpathlineto{\pgfqpoint{0.934465in}{0.655786in}}%
\pgfpathlineto{\pgfqpoint{0.934592in}{0.656046in}}%
\pgfpathlineto{\pgfqpoint{0.934657in}{0.656157in}}%
\pgfpathlineto{\pgfqpoint{0.934787in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{0.934914in}{0.656529in}}%
\pgfpathlineto{\pgfqpoint{0.934914in}{0.656566in}}%
\pgfpathlineto{\pgfqpoint{0.935050in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.935078in}{0.656938in}}%
\pgfpathlineto{\pgfqpoint{0.935207in}{0.657087in}}%
\pgfpathlineto{\pgfqpoint{0.935266in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{0.935374in}{0.657347in}}%
\pgfpathlineto{\pgfqpoint{0.935501in}{0.657459in}}%
\pgfpathlineto{\pgfqpoint{0.935631in}{0.657609in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{0.657721in}}%
\pgfpathlineto{\pgfqpoint{0.935764in}{0.657870in}}%
\pgfpathlineto{\pgfqpoint{0.935851in}{0.657982in}}%
\pgfpathlineto{\pgfqpoint{0.935977in}{0.658281in}}%
\pgfpathlineto{\pgfqpoint{0.936113in}{0.658393in}}%
\pgfpathlineto{\pgfqpoint{0.936228in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{0.936351in}{0.658843in}}%
\pgfpathlineto{\pgfqpoint{0.936481in}{0.659068in}}%
\pgfpathlineto{\pgfqpoint{0.936636in}{0.659180in}}%
\pgfpathlineto{\pgfqpoint{0.936753in}{0.659331in}}%
\pgfpathlineto{\pgfqpoint{0.936855in}{0.659443in}}%
\pgfpathlineto{\pgfqpoint{0.936951in}{0.659556in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{0.659669in}}%
\pgfpathlineto{\pgfqpoint{0.937137in}{0.659857in}}%
\pgfpathlineto{\pgfqpoint{0.937307in}{0.659970in}}%
\pgfpathlineto{\pgfqpoint{0.937381in}{0.660121in}}%
\pgfpathlineto{\pgfqpoint{0.937492in}{0.660234in}}%
\pgfpathlineto{\pgfqpoint{0.937628in}{0.660460in}}%
\pgfpathlineto{\pgfqpoint{0.937764in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.937897in}{0.660914in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{0.661027in}}%
\pgfpathlineto{\pgfqpoint{0.938095in}{0.661292in}}%
\pgfpathlineto{\pgfqpoint{0.938176in}{0.661368in}}%
\pgfpathlineto{\pgfqpoint{0.938176in}{0.661406in}}%
\pgfpathlineto{\pgfqpoint{0.938312in}{0.661671in}}%
\pgfpathlineto{\pgfqpoint{0.938414in}{0.661785in}}%
\pgfpathlineto{\pgfqpoint{0.938534in}{0.662164in}}%
\pgfpathlineto{\pgfqpoint{0.938578in}{0.662278in}}%
\pgfpathlineto{\pgfqpoint{0.938698in}{0.662620in}}%
\pgfpathlineto{\pgfqpoint{0.938816in}{0.662696in}}%
\pgfpathlineto{\pgfqpoint{0.938816in}{0.662734in}}%
\pgfpathlineto{\pgfqpoint{0.938865in}{0.662848in}}%
\pgfpathlineto{\pgfqpoint{0.938992in}{0.662962in}}%
\pgfpathlineto{\pgfqpoint{0.939106in}{0.663266in}}%
\pgfpathlineto{\pgfqpoint{0.939295in}{0.663381in}}%
\pgfpathlineto{\pgfqpoint{0.939422in}{0.663571in}}%
\pgfpathlineto{\pgfqpoint{0.939552in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{0.939681in}{0.663915in}}%
\pgfpathlineto{\pgfqpoint{0.939864in}{0.664030in}}%
\pgfpathlineto{\pgfqpoint{0.939997in}{0.664297in}}%
\pgfpathlineto{\pgfqpoint{0.940176in}{0.664412in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{0.664795in}}%
\pgfpathlineto{\pgfqpoint{0.940346in}{0.664910in}}%
\pgfpathlineto{\pgfqpoint{0.940386in}{0.665102in}}%
\pgfpathlineto{\pgfqpoint{0.940609in}{0.665217in}}%
\pgfpathlineto{\pgfqpoint{0.940689in}{0.665371in}}%
\pgfpathlineto{\pgfqpoint{0.940927in}{0.665486in}}%
\pgfpathlineto{\pgfqpoint{0.941045in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{0.941212in}{0.665717in}}%
\pgfpathlineto{\pgfqpoint{0.941339in}{0.665871in}}%
\pgfpathlineto{\pgfqpoint{0.941435in}{0.665987in}}%
\pgfpathlineto{\pgfqpoint{0.941555in}{0.666141in}}%
\pgfpathlineto{\pgfqpoint{0.941632in}{0.666257in}}%
\pgfpathlineto{\pgfqpoint{0.941759in}{0.666682in}}%
\pgfpathlineto{\pgfqpoint{0.941874in}{0.666798in}}%
\pgfpathlineto{\pgfqpoint{0.942003in}{0.667107in}}%
\pgfpathlineto{\pgfqpoint{0.942078in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{0.942174in}{0.667610in}}%
\pgfpathlineto{\pgfqpoint{0.942257in}{0.667727in}}%
\pgfpathlineto{\pgfqpoint{0.942387in}{0.668076in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{0.668192in}}%
\pgfpathlineto{\pgfqpoint{0.942659in}{0.668502in}}%
\pgfpathlineto{\pgfqpoint{0.942776in}{0.668580in}}%
\pgfpathlineto{\pgfqpoint{0.942776in}{0.668619in}}%
\pgfpathlineto{\pgfqpoint{0.942903in}{0.669163in}}%
\pgfpathlineto{\pgfqpoint{0.943021in}{0.669280in}}%
\pgfpathlineto{\pgfqpoint{0.943157in}{0.669514in}}%
\pgfpathlineto{\pgfqpoint{0.943191in}{0.669553in}}%
\pgfpathlineto{\pgfqpoint{0.943191in}{0.669630in}}%
\pgfpathlineto{\pgfqpoint{0.943305in}{0.669786in}}%
\pgfpathlineto{\pgfqpoint{0.943395in}{0.669903in}}%
\pgfpathlineto{\pgfqpoint{0.943494in}{0.670098in}}%
\pgfpathlineto{\pgfqpoint{0.943639in}{0.670215in}}%
\pgfpathlineto{\pgfqpoint{0.943775in}{0.670567in}}%
\pgfpathlineto{\pgfqpoint{0.943787in}{0.670684in}}%
\pgfpathlineto{\pgfqpoint{0.943914in}{0.671153in}}%
\pgfpathlineto{\pgfqpoint{0.943948in}{0.671271in}}%
\pgfpathlineto{\pgfqpoint{0.944084in}{0.671779in}}%
\pgfpathlineto{\pgfqpoint{0.944155in}{0.671897in}}%
\pgfpathlineto{\pgfqpoint{0.944285in}{0.672406in}}%
\pgfpathlineto{\pgfqpoint{0.944390in}{0.672524in}}%
\pgfpathlineto{\pgfqpoint{0.944505in}{0.672759in}}%
\pgfpathlineto{\pgfqpoint{0.944638in}{0.672877in}}%
\pgfpathlineto{\pgfqpoint{0.944700in}{0.673073in}}%
\pgfpathlineto{\pgfqpoint{0.944941in}{0.673191in}}%
\pgfpathlineto{\pgfqpoint{0.945074in}{0.673466in}}%
\pgfpathlineto{\pgfqpoint{0.945166in}{0.673585in}}%
\pgfpathlineto{\pgfqpoint{0.945296in}{0.673900in}}%
\pgfpathlineto{\pgfqpoint{0.945395in}{0.674018in}}%
\pgfpathlineto{\pgfqpoint{0.945513in}{0.674176in}}%
\pgfpathlineto{\pgfqpoint{0.945618in}{0.674294in}}%
\pgfpathlineto{\pgfqpoint{0.945754in}{0.674571in}}%
\pgfpathlineto{\pgfqpoint{0.945841in}{0.674689in}}%
\pgfpathlineto{\pgfqpoint{0.945949in}{0.674966in}}%
\pgfpathlineto{\pgfqpoint{0.946051in}{0.675085in}}%
\pgfpathlineto{\pgfqpoint{0.946174in}{0.675362in}}%
\pgfpathlineto{\pgfqpoint{0.946224in}{0.675480in}}%
\pgfpathlineto{\pgfqpoint{0.946341in}{0.675679in}}%
\pgfpathlineto{\pgfqpoint{0.946447in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{0.946567in}{0.676036in}}%
\pgfpathlineto{\pgfqpoint{0.946719in}{0.676155in}}%
\pgfpathlineto{\pgfqpoint{0.946821in}{0.676592in}}%
\pgfpathlineto{\pgfqpoint{0.946963in}{0.676711in}}%
\pgfpathlineto{\pgfqpoint{0.947087in}{0.677069in}}%
\pgfpathlineto{\pgfqpoint{0.947198in}{0.677188in}}%
\pgfpathlineto{\pgfqpoint{0.947328in}{0.677427in}}%
\pgfpathlineto{\pgfqpoint{0.947442in}{0.677547in}}%
\pgfpathlineto{\pgfqpoint{0.947569in}{0.677826in}}%
\pgfpathlineto{\pgfqpoint{0.947665in}{0.677946in}}%
\pgfpathlineto{\pgfqpoint{0.947773in}{0.678146in}}%
\pgfpathlineto{\pgfqpoint{0.947912in}{0.678266in}}%
\pgfpathlineto{\pgfqpoint{0.948017in}{0.678466in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.678586in}}%
\pgfpathlineto{\pgfqpoint{0.948323in}{0.678906in}}%
\pgfpathlineto{\pgfqpoint{0.948413in}{0.679026in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{0.679347in}}%
\pgfpathlineto{\pgfqpoint{0.948620in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{0.948738in}{0.679708in}}%
\pgfpathlineto{\pgfqpoint{0.948812in}{0.679829in}}%
\pgfpathlineto{\pgfqpoint{0.948942in}{0.680110in}}%
\pgfpathlineto{\pgfqpoint{0.949158in}{0.680231in}}%
\pgfpathlineto{\pgfqpoint{0.949248in}{0.680311in}}%
\pgfpathlineto{\pgfqpoint{0.949334in}{0.680392in}}%
\pgfpathlineto{\pgfqpoint{0.949334in}{0.680432in}}%
\pgfpathlineto{\pgfqpoint{0.949452in}{0.680594in}}%
\pgfpathlineto{\pgfqpoint{0.949588in}{0.680715in}}%
\pgfpathlineto{\pgfqpoint{0.949656in}{0.680916in}}%
\pgfpathlineto{\pgfqpoint{0.949780in}{0.681038in}}%
\pgfpathlineto{\pgfqpoint{0.949913in}{0.681361in}}%
\pgfpathlineto{\pgfqpoint{0.950024in}{0.681482in}}%
\pgfpathlineto{\pgfqpoint{0.950154in}{0.681725in}}%
\pgfpathlineto{\pgfqpoint{0.950228in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{0.950228in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{0.950358in}{0.682130in}}%
\pgfpathlineto{\pgfqpoint{0.950481in}{0.682251in}}%
\pgfpathlineto{\pgfqpoint{0.950618in}{0.682657in}}%
\pgfpathlineto{\pgfqpoint{0.950726in}{0.682779in}}%
\pgfpathlineto{\pgfqpoint{0.950822in}{0.683104in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{0.683226in}}%
\pgfpathlineto{\pgfqpoint{0.951041in}{0.683470in}}%
\pgfpathlineto{\pgfqpoint{0.951171in}{0.683592in}}%
\pgfpathlineto{\pgfqpoint{0.951304in}{0.683714in}}%
\pgfpathlineto{\pgfqpoint{0.951412in}{0.683836in}}%
\pgfpathlineto{\pgfqpoint{0.951539in}{0.684162in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{0.684284in}}%
\pgfpathlineto{\pgfqpoint{0.951709in}{0.684570in}}%
\pgfpathlineto{\pgfqpoint{0.951783in}{0.684693in}}%
\pgfpathlineto{\pgfqpoint{0.951913in}{0.684978in}}%
\pgfpathlineto{\pgfqpoint{0.951981in}{0.685101in}}%
\pgfpathlineto{\pgfqpoint{0.952080in}{0.685346in}}%
\pgfpathlineto{\pgfqpoint{0.952194in}{0.685469in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.685756in}}%
\pgfpathlineto{\pgfqpoint{0.952522in}{0.685879in}}%
\pgfpathlineto{\pgfqpoint{0.952658in}{0.686330in}}%
\pgfpathlineto{\pgfqpoint{0.952739in}{0.686453in}}%
\pgfpathlineto{\pgfqpoint{0.952865in}{0.686617in}}%
\pgfpathlineto{\pgfqpoint{0.952940in}{0.686740in}}%
\pgfpathlineto{\pgfqpoint{0.952998in}{0.686864in}}%
\pgfpathlineto{\pgfqpoint{0.953122in}{0.686987in}}%
\pgfpathlineto{\pgfqpoint{0.953209in}{0.687193in}}%
\pgfpathlineto{\pgfqpoint{0.953369in}{0.687316in}}%
\pgfpathlineto{\pgfqpoint{0.953478in}{0.687563in}}%
\pgfpathlineto{\pgfqpoint{0.953573in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{0.953691in}{0.688100in}}%
\pgfpathlineto{\pgfqpoint{0.953818in}{0.688223in}}%
\pgfpathlineto{\pgfqpoint{0.953948in}{0.688430in}}%
\pgfpathlineto{\pgfqpoint{0.954087in}{0.688554in}}%
\pgfpathlineto{\pgfqpoint{0.954192in}{0.688967in}}%
\pgfpathlineto{\pgfqpoint{0.954303in}{0.689092in}}%
\pgfpathlineto{\pgfqpoint{0.954380in}{0.689381in}}%
\pgfpathlineto{\pgfqpoint{0.954643in}{0.689506in}}%
\pgfpathlineto{\pgfqpoint{0.954717in}{0.689630in}}%
\pgfpathlineto{\pgfqpoint{0.954946in}{0.689755in}}%
\pgfpathlineto{\pgfqpoint{0.955061in}{0.689921in}}%
\pgfpathlineto{\pgfqpoint{0.955110in}{0.690046in}}%
\pgfpathlineto{\pgfqpoint{0.955181in}{0.690295in}}%
\pgfpathlineto{\pgfqpoint{0.955333in}{0.690420in}}%
\pgfpathlineto{\pgfqpoint{0.955444in}{0.690587in}}%
\pgfpathlineto{\pgfqpoint{0.955580in}{0.690712in}}%
\pgfpathlineto{\pgfqpoint{0.955691in}{0.691087in}}%
\pgfpathlineto{\pgfqpoint{0.955741in}{0.691212in}}%
\pgfpathlineto{\pgfqpoint{0.955868in}{0.691504in}}%
\pgfpathlineto{\pgfqpoint{0.956013in}{0.691629in}}%
\pgfpathlineto{\pgfqpoint{0.956093in}{0.691922in}}%
\pgfpathlineto{\pgfqpoint{0.956202in}{0.692047in}}%
\pgfpathlineto{\pgfqpoint{0.956325in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{0.956461in}{0.692508in}}%
\pgfpathlineto{\pgfqpoint{0.956585in}{0.692759in}}%
\pgfpathlineto{\pgfqpoint{0.956715in}{0.692885in}}%
\pgfpathlineto{\pgfqpoint{0.956848in}{0.693220in}}%
\pgfpathlineto{\pgfqpoint{0.957027in}{0.693346in}}%
\pgfpathlineto{\pgfqpoint{0.957163in}{0.693472in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{0.693598in}}%
\pgfpathlineto{\pgfqpoint{0.957333in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{0.957482in}{0.694019in}}%
\pgfpathlineto{\pgfqpoint{0.957553in}{0.694230in}}%
\pgfpathlineto{\pgfqpoint{0.957658in}{0.694356in}}%
\pgfpathlineto{\pgfqpoint{0.957775in}{0.694693in}}%
\pgfpathlineto{\pgfqpoint{0.957831in}{0.694820in}}%
\pgfpathlineto{\pgfqpoint{0.957927in}{0.695031in}}%
\pgfpathlineto{\pgfqpoint{0.958041in}{0.695158in}}%
\pgfpathlineto{\pgfqpoint{0.958159in}{0.695538in}}%
\pgfpathlineto{\pgfqpoint{0.958233in}{0.695665in}}%
\pgfpathlineto{\pgfqpoint{0.958363in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{0.958474in}{0.696130in}}%
\pgfpathlineto{\pgfqpoint{0.958592in}{0.696342in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{0.696469in}}%
\pgfpathlineto{\pgfqpoint{0.958805in}{0.696850in}}%
\pgfpathlineto{\pgfqpoint{0.958913in}{0.696978in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{0.697232in}}%
\pgfpathlineto{\pgfqpoint{0.959105in}{0.697360in}}%
\pgfpathlineto{\pgfqpoint{0.959210in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.697700in}}%
\pgfpathlineto{\pgfqpoint{0.959436in}{0.698040in}}%
\pgfpathlineto{\pgfqpoint{0.959541in}{0.698168in}}%
\pgfpathlineto{\pgfqpoint{0.959658in}{0.698423in}}%
\pgfpathlineto{\pgfqpoint{0.959776in}{0.698551in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.698807in}}%
\pgfpathlineto{\pgfqpoint{0.960005in}{0.698935in}}%
\pgfpathlineto{\pgfqpoint{0.960141in}{0.699106in}}%
\pgfpathlineto{\pgfqpoint{0.960270in}{0.699234in}}%
\pgfpathlineto{\pgfqpoint{0.960406in}{0.699619in}}%
\pgfpathlineto{\pgfqpoint{0.960484in}{0.699747in}}%
\pgfpathlineto{\pgfqpoint{0.960611in}{0.700004in}}%
\pgfpathlineto{\pgfqpoint{0.960734in}{0.700132in}}%
\pgfpathlineto{\pgfqpoint{0.960821in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{0.961034in}{0.700432in}}%
\pgfpathlineto{\pgfqpoint{0.961047in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{0.961226in}{0.700690in}}%
\pgfpathlineto{\pgfqpoint{0.961356in}{0.701120in}}%
\pgfpathlineto{\pgfqpoint{0.961452in}{0.701249in}}%
\pgfpathlineto{\pgfqpoint{0.961585in}{0.701593in}}%
\pgfpathlineto{\pgfqpoint{0.961727in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{0.961857in}{0.701937in}}%
\pgfpathlineto{\pgfqpoint{0.962126in}{0.702067in}}%
\pgfpathlineto{\pgfqpoint{0.962197in}{0.702239in}}%
\pgfpathlineto{\pgfqpoint{0.962413in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{0.962546in}{0.702801in}}%
\pgfpathlineto{\pgfqpoint{0.962630in}{0.702931in}}%
\pgfpathlineto{\pgfqpoint{0.962691in}{0.703148in}}%
\pgfpathlineto{\pgfqpoint{0.962812in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{0.962911in}{0.703581in}}%
\pgfpathlineto{\pgfqpoint{0.963010in}{0.703711in}}%
\pgfpathlineto{\pgfqpoint{0.963028in}{0.703841in}}%
\pgfpathlineto{\pgfqpoint{0.963217in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{0.963335in}{0.704188in}}%
\pgfpathlineto{\pgfqpoint{0.963365in}{0.704188in}}%
\pgfpathlineto{\pgfqpoint{0.963365in}{0.704319in}}%
\pgfpathlineto{\pgfqpoint{0.963486in}{0.704579in}}%
\pgfpathlineto{\pgfqpoint{0.963619in}{0.704710in}}%
\pgfpathlineto{\pgfqpoint{0.963730in}{0.705058in}}%
\pgfpathlineto{\pgfqpoint{0.963860in}{0.705189in}}%
\pgfpathlineto{\pgfqpoint{0.963981in}{0.705494in}}%
\pgfpathlineto{\pgfqpoint{0.964132in}{0.705625in}}%
\pgfpathlineto{\pgfqpoint{0.964268in}{0.705799in}}%
\pgfpathlineto{\pgfqpoint{0.964383in}{0.705930in}}%
\pgfpathlineto{\pgfqpoint{0.964485in}{0.706061in}}%
\pgfpathlineto{\pgfqpoint{0.964636in}{0.706192in}}%
\pgfpathlineto{\pgfqpoint{0.964751in}{0.706542in}}%
\pgfpathlineto{\pgfqpoint{0.964918in}{0.706674in}}%
\pgfpathlineto{\pgfqpoint{0.965020in}{0.706980in}}%
\pgfpathlineto{\pgfqpoint{0.965153in}{0.707112in}}%
\pgfpathlineto{\pgfqpoint{0.965255in}{0.707287in}}%
\pgfpathlineto{\pgfqpoint{0.965332in}{0.707419in}}%
\pgfpathlineto{\pgfqpoint{0.965409in}{0.707814in}}%
\pgfpathlineto{\pgfqpoint{0.965545in}{0.707946in}}%
\pgfpathlineto{\pgfqpoint{0.965672in}{0.708298in}}%
\pgfpathlineto{\pgfqpoint{0.965740in}{0.708430in}}%
\pgfpathlineto{\pgfqpoint{0.965786in}{0.708562in}}%
\pgfpathlineto{\pgfqpoint{0.966028in}{0.708694in}}%
\pgfpathlineto{\pgfqpoint{0.966148in}{0.708870in}}%
\pgfpathlineto{\pgfqpoint{0.966253in}{0.709002in}}%
\pgfpathlineto{\pgfqpoint{0.966324in}{0.709311in}}%
\pgfpathlineto{\pgfqpoint{0.966488in}{0.709443in}}%
\pgfpathlineto{\pgfqpoint{0.966609in}{0.709709in}}%
\pgfpathlineto{\pgfqpoint{0.966683in}{0.709841in}}%
\pgfpathlineto{\pgfqpoint{0.966776in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{0.966903in}{0.710239in}}%
\pgfpathlineto{\pgfqpoint{0.967032in}{0.710593in}}%
\pgfpathlineto{\pgfqpoint{0.967131in}{0.710726in}}%
\pgfpathlineto{\pgfqpoint{0.967264in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{0.967342in}{0.711214in}}%
\pgfpathlineto{\pgfqpoint{0.967468in}{0.711569in}}%
\pgfpathlineto{\pgfqpoint{0.967564in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{0.967660in}{0.712013in}}%
\pgfpathlineto{\pgfqpoint{0.967867in}{0.712146in}}%
\pgfpathlineto{\pgfqpoint{0.967975in}{0.712458in}}%
\pgfpathlineto{\pgfqpoint{0.968164in}{0.712591in}}%
\pgfpathlineto{\pgfqpoint{0.968278in}{0.713037in}}%
\pgfpathlineto{\pgfqpoint{0.968368in}{0.713171in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.713483in}}%
\pgfpathlineto{\pgfqpoint{0.968625in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{0.713751in}}%
\pgfpathlineto{\pgfqpoint{0.968912in}{0.713885in}}%
\pgfpathlineto{\pgfqpoint{0.969045in}{0.714243in}}%
\pgfpathlineto{\pgfqpoint{0.969119in}{0.714377in}}%
\pgfpathlineto{\pgfqpoint{0.969203in}{0.714557in}}%
\pgfpathlineto{\pgfqpoint{0.969348in}{0.714691in}}%
\pgfpathlineto{\pgfqpoint{0.969475in}{0.715095in}}%
\pgfpathlineto{\pgfqpoint{0.969633in}{0.715229in}}%
\pgfpathlineto{\pgfqpoint{0.969769in}{0.715544in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{0.715678in}}%
\pgfpathlineto{\pgfqpoint{0.970001in}{0.716038in}}%
\pgfpathlineto{\pgfqpoint{0.970059in}{0.716173in}}%
\pgfpathlineto{\pgfqpoint{0.970131in}{0.716398in}}%
\pgfpathlineto{\pgfqpoint{0.970335in}{0.716533in}}%
\pgfpathlineto{\pgfqpoint{0.970430in}{0.716758in}}%
\pgfpathlineto{\pgfqpoint{0.970554in}{0.716894in}}%
\pgfpathlineto{\pgfqpoint{0.970687in}{0.717255in}}%
\pgfpathlineto{\pgfqpoint{0.970829in}{0.717390in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{0.717706in}}%
\pgfpathlineto{\pgfqpoint{0.971024in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{0.971142in}{0.718113in}}%
\pgfpathlineto{\pgfqpoint{0.971315in}{0.718249in}}%
\pgfpathlineto{\pgfqpoint{0.971448in}{0.718566in}}%
\pgfpathlineto{\pgfqpoint{0.971621in}{0.718702in}}%
\pgfpathlineto{\pgfqpoint{0.971714in}{0.718974in}}%
\pgfpathlineto{\pgfqpoint{0.971837in}{0.719111in}}%
\pgfpathlineto{\pgfqpoint{0.971946in}{0.719474in}}%
\pgfpathlineto{\pgfqpoint{0.972066in}{0.719610in}}%
\pgfpathlineto{\pgfqpoint{0.972202in}{0.719792in}}%
\pgfpathlineto{\pgfqpoint{0.972245in}{0.719929in}}%
\pgfpathlineto{\pgfqpoint{0.972372in}{0.720293in}}%
\pgfpathlineto{\pgfqpoint{0.972533in}{0.720429in}}%
\pgfpathlineto{\pgfqpoint{0.972632in}{0.720840in}}%
\pgfpathlineto{\pgfqpoint{0.972759in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{0.721296in}}%
\pgfpathlineto{\pgfqpoint{0.973018in}{0.721433in}}%
\pgfpathlineto{\pgfqpoint{0.973139in}{0.721616in}}%
\pgfpathlineto{\pgfqpoint{0.973281in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{0.973386in}{0.721982in}}%
\pgfpathlineto{\pgfqpoint{0.973451in}{0.722073in}}%
\pgfpathlineto{\pgfqpoint{0.973451in}{0.722119in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.722669in}}%
\pgfpathlineto{\pgfqpoint{0.973692in}{0.722806in}}%
\pgfpathlineto{\pgfqpoint{0.973813in}{0.723127in}}%
\pgfpathlineto{\pgfqpoint{0.973999in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{0.974110in}{0.723586in}}%
\pgfpathlineto{\pgfqpoint{0.974252in}{0.723724in}}%
\pgfpathlineto{\pgfqpoint{0.974357in}{0.723954in}}%
\pgfpathlineto{\pgfqpoint{0.974462in}{0.724092in}}%
\pgfpathlineto{\pgfqpoint{0.974580in}{0.724322in}}%
\pgfpathlineto{\pgfqpoint{0.974725in}{0.724460in}}%
\pgfpathlineto{\pgfqpoint{0.974809in}{0.724829in}}%
\pgfpathlineto{\pgfqpoint{0.974892in}{0.724968in}}%
\pgfpathlineto{\pgfqpoint{0.975028in}{0.725521in}}%
\pgfpathlineto{\pgfqpoint{0.975102in}{0.725660in}}%
\pgfpathlineto{\pgfqpoint{0.975211in}{0.725937in}}%
\pgfpathlineto{\pgfqpoint{0.975464in}{0.726076in}}%
\pgfpathlineto{\pgfqpoint{0.975597in}{0.726446in}}%
\pgfpathlineto{\pgfqpoint{0.975640in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{0.975742in}{0.726862in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{0.726955in}}%
\pgfpathlineto{\pgfqpoint{0.975980in}{0.727419in}}%
\pgfpathlineto{\pgfqpoint{0.976123in}{0.727512in}}%
\pgfpathlineto{\pgfqpoint{0.976259in}{0.727837in}}%
\pgfpathlineto{\pgfqpoint{0.976333in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{0.976361in}{0.728022in}}%
\pgfpathlineto{\pgfqpoint{0.976583in}{0.728115in}}%
\pgfpathlineto{\pgfqpoint{0.976698in}{0.728534in}}%
\pgfpathlineto{\pgfqpoint{0.976757in}{0.728627in}}%
\pgfpathlineto{\pgfqpoint{0.976883in}{0.728860in}}%
\pgfpathlineto{\pgfqpoint{0.976964in}{0.728953in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{0.729187in}}%
\pgfpathlineto{\pgfqpoint{0.977162in}{0.729280in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{0.729747in}}%
\pgfpathlineto{\pgfqpoint{0.977335in}{0.729840in}}%
\pgfpathlineto{\pgfqpoint{0.977431in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{0.977666in}{0.730261in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.730682in}}%
\pgfpathlineto{\pgfqpoint{0.977851in}{0.730775in}}%
\pgfpathlineto{\pgfqpoint{0.977959in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{0.978037in}{0.731056in}}%
\pgfpathlineto{\pgfqpoint{0.978132in}{0.731197in}}%
\pgfpathlineto{\pgfqpoint{0.978355in}{0.731291in}}%
\pgfpathlineto{\pgfqpoint{0.978491in}{0.731667in}}%
\pgfpathlineto{\pgfqpoint{0.978565in}{0.731761in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{0.732231in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{0.978933in}{0.732795in}}%
\pgfpathlineto{\pgfqpoint{0.979029in}{0.732890in}}%
\pgfpathlineto{\pgfqpoint{0.979147in}{0.733219in}}%
\pgfpathlineto{\pgfqpoint{0.979218in}{0.733314in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{0.733549in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{0.733644in}}%
\pgfpathlineto{\pgfqpoint{0.979583in}{0.733974in}}%
\pgfpathlineto{\pgfqpoint{0.979635in}{0.734069in}}%
\pgfpathlineto{\pgfqpoint{0.979768in}{0.734494in}}%
\pgfpathlineto{\pgfqpoint{0.979833in}{0.734589in}}%
\pgfpathlineto{\pgfqpoint{0.979966in}{0.734825in}}%
\pgfpathlineto{\pgfqpoint{0.980018in}{0.734920in}}%
\pgfpathlineto{\pgfqpoint{0.980108in}{0.735346in}}%
\pgfpathlineto{\pgfqpoint{0.980253in}{0.735441in}}%
\pgfpathlineto{\pgfqpoint{0.980368in}{0.735583in}}%
\pgfpathlineto{\pgfqpoint{0.980454in}{0.735678in}}%
\pgfpathlineto{\pgfqpoint{0.980510in}{0.735820in}}%
\pgfpathlineto{\pgfqpoint{0.980677in}{0.735915in}}%
\pgfpathlineto{\pgfqpoint{0.980791in}{0.736295in}}%
\pgfpathlineto{\pgfqpoint{0.980850in}{0.736343in}}%
\pgfpathlineto{\pgfqpoint{0.980850in}{0.736391in}}%
\pgfpathlineto{\pgfqpoint{0.980962in}{0.736581in}}%
\pgfpathlineto{\pgfqpoint{0.981107in}{0.736676in}}%
\pgfpathlineto{\pgfqpoint{0.981218in}{0.736771in}}%
\pgfpathlineto{\pgfqpoint{0.981302in}{0.736866in}}%
\pgfpathlineto{\pgfqpoint{0.981416in}{0.737152in}}%
\pgfpathlineto{\pgfqpoint{0.981478in}{0.737248in}}%
\pgfpathlineto{\pgfqpoint{0.981577in}{0.737439in}}%
\pgfpathlineto{\pgfqpoint{0.981657in}{0.737534in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{0.737821in}}%
\pgfpathlineto{\pgfqpoint{0.981837in}{0.737916in}}%
\pgfpathlineto{\pgfqpoint{0.981954in}{0.738203in}}%
\pgfpathlineto{\pgfqpoint{0.982068in}{0.738298in}}%
\pgfpathlineto{\pgfqpoint{0.982198in}{0.738681in}}%
\pgfpathlineto{\pgfqpoint{0.982291in}{0.738777in}}%
\pgfpathlineto{\pgfqpoint{0.982375in}{0.739016in}}%
\pgfpathlineto{\pgfqpoint{0.982464in}{0.739112in}}%
\pgfpathlineto{\pgfqpoint{0.982585in}{0.739496in}}%
\pgfpathlineto{\pgfqpoint{0.982696in}{0.739544in}}%
\pgfpathlineto{\pgfqpoint{0.982696in}{0.739592in}}%
\pgfpathlineto{\pgfqpoint{0.982826in}{0.739880in}}%
\pgfpathlineto{\pgfqpoint{0.982956in}{0.739976in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{0.740216in}}%
\pgfpathlineto{\pgfqpoint{0.983132in}{0.740312in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{0.740505in}}%
\pgfpathlineto{\pgfqpoint{0.983398in}{0.740601in}}%
\pgfpathlineto{\pgfqpoint{0.983515in}{0.741179in}}%
\pgfpathlineto{\pgfqpoint{0.983645in}{0.741275in}}%
\pgfpathlineto{\pgfqpoint{0.983732in}{0.741468in}}%
\pgfpathlineto{\pgfqpoint{0.983815in}{0.741565in}}%
\pgfpathlineto{\pgfqpoint{0.983930in}{0.741902in}}%
\pgfpathlineto{\pgfqpoint{0.984050in}{0.741999in}}%
\pgfpathlineto{\pgfqpoint{0.984177in}{0.742434in}}%
\pgfpathlineto{\pgfqpoint{0.984322in}{0.742531in}}%
\pgfpathlineto{\pgfqpoint{0.984443in}{0.742966in}}%
\pgfpathlineto{\pgfqpoint{0.984548in}{0.743063in}}%
\pgfpathlineto{\pgfqpoint{0.984684in}{0.743305in}}%
\pgfpathlineto{\pgfqpoint{0.984752in}{0.743402in}}%
\pgfpathlineto{\pgfqpoint{0.984882in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{0.985040in}{0.743887in}}%
\pgfpathlineto{\pgfqpoint{0.985170in}{0.744227in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{0.744324in}}%
\pgfpathlineto{\pgfqpoint{0.985337in}{0.744470in}}%
\pgfpathlineto{\pgfqpoint{0.985408in}{0.744567in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.744859in}}%
\pgfpathlineto{\pgfqpoint{0.985646in}{0.744957in}}%
\pgfpathlineto{\pgfqpoint{0.985769in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{0.985841in}{0.745298in}}%
\pgfpathlineto{\pgfqpoint{0.985964in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{0.986060in}{0.745639in}}%
\pgfpathlineto{\pgfqpoint{0.986196in}{0.745981in}}%
\pgfpathlineto{\pgfqpoint{0.986242in}{0.746078in}}%
\pgfpathlineto{\pgfqpoint{0.986351in}{0.746518in}}%
\pgfpathlineto{\pgfqpoint{0.986394in}{0.746567in}}%
\pgfpathlineto{\pgfqpoint{0.986394in}{0.746616in}}%
\pgfpathlineto{\pgfqpoint{0.986496in}{0.747300in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.747398in}}%
\pgfpathlineto{\pgfqpoint{0.986712in}{0.747643in}}%
\pgfpathlineto{\pgfqpoint{0.986743in}{0.747740in}}%
\pgfpathlineto{\pgfqpoint{0.986867in}{0.747936in}}%
\pgfpathlineto{\pgfqpoint{0.986978in}{0.747985in}}%
\pgfpathlineto{\pgfqpoint{0.986978in}{0.748034in}}%
\pgfpathlineto{\pgfqpoint{0.987099in}{0.748231in}}%
\pgfpathlineto{\pgfqpoint{0.987142in}{0.748329in}}%
\pgfpathlineto{\pgfqpoint{0.987278in}{0.748672in}}%
\pgfpathlineto{\pgfqpoint{0.987359in}{0.748770in}}%
\pgfpathlineto{\pgfqpoint{0.987485in}{0.749016in}}%
\pgfpathlineto{\pgfqpoint{0.987584in}{0.749114in}}%
\pgfpathlineto{\pgfqpoint{0.987708in}{0.749508in}}%
\pgfpathlineto{\pgfqpoint{0.987924in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{0.988020in}{0.749902in}}%
\pgfpathlineto{\pgfqpoint{0.988150in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.988274in}{0.750148in}}%
\pgfpathlineto{\pgfqpoint{0.988308in}{0.750247in}}%
\pgfpathlineto{\pgfqpoint{0.988428in}{0.750740in}}%
\pgfpathlineto{\pgfqpoint{0.988509in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{0.988617in}{0.751185in}}%
\pgfpathlineto{\pgfqpoint{0.988728in}{0.751284in}}%
\pgfpathlineto{\pgfqpoint{0.988830in}{0.751828in}}%
\pgfpathlineto{\pgfqpoint{0.988942in}{0.751927in}}%
\pgfpathlineto{\pgfqpoint{0.989072in}{0.752224in}}%
\pgfpathlineto{\pgfqpoint{0.989118in}{0.752323in}}%
\pgfpathlineto{\pgfqpoint{0.989251in}{0.752670in}}%
\pgfpathlineto{\pgfqpoint{0.989331in}{0.752769in}}%
\pgfpathlineto{\pgfqpoint{0.989440in}{0.753265in}}%
\pgfpathlineto{\pgfqpoint{0.989492in}{0.753364in}}%
\pgfpathlineto{\pgfqpoint{0.989566in}{0.753612in}}%
\pgfpathlineto{\pgfqpoint{0.989662in}{0.753712in}}%
\pgfpathlineto{\pgfqpoint{0.989798in}{0.753960in}}%
\pgfpathlineto{\pgfqpoint{0.989814in}{0.754060in}}%
\pgfpathlineto{\pgfqpoint{0.989916in}{0.754557in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.754656in}}%
\pgfpathlineto{\pgfqpoint{0.990049in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{0.990206in}{0.754905in}}%
\pgfpathlineto{\pgfqpoint{0.990339in}{0.755403in}}%
\pgfpathlineto{\pgfqpoint{0.990420in}{0.755503in}}%
\pgfpathlineto{\pgfqpoint{0.990553in}{0.755802in}}%
\pgfpathlineto{\pgfqpoint{0.990673in}{0.755902in}}%
\pgfpathlineto{\pgfqpoint{0.990784in}{0.756252in}}%
\pgfpathlineto{\pgfqpoint{0.990951in}{0.756352in}}%
\pgfpathlineto{\pgfqpoint{0.991066in}{0.756952in}}%
\pgfpathlineto{\pgfqpoint{0.991149in}{0.757052in}}%
\pgfpathlineto{\pgfqpoint{0.991276in}{0.757502in}}%
\pgfpathlineto{\pgfqpoint{0.991375in}{0.757552in}}%
\pgfpathlineto{\pgfqpoint{0.991375in}{0.757602in}}%
\pgfpathlineto{\pgfqpoint{0.991483in}{0.757953in}}%
\pgfpathlineto{\pgfqpoint{0.991675in}{0.758053in}}%
\pgfpathlineto{\pgfqpoint{0.991805in}{0.758304in}}%
\pgfpathlineto{\pgfqpoint{0.991938in}{0.758405in}}%
\pgfpathlineto{\pgfqpoint{0.992055in}{0.758606in}}%
\pgfpathlineto{\pgfqpoint{0.992148in}{0.758706in}}%
\pgfpathlineto{\pgfqpoint{0.992278in}{0.759159in}}%
\pgfpathlineto{\pgfqpoint{0.992334in}{0.759259in}}%
\pgfpathlineto{\pgfqpoint{0.992457in}{0.759461in}}%
\pgfpathlineto{\pgfqpoint{0.992677in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{0.992788in}{0.759814in}}%
\pgfpathlineto{\pgfqpoint{0.992921in}{0.759915in}}%
\pgfpathlineto{\pgfqpoint{0.993057in}{0.760167in}}%
\pgfpathlineto{\pgfqpoint{0.993153in}{0.760268in}}%
\pgfpathlineto{\pgfqpoint{0.993289in}{0.760824in}}%
\pgfpathlineto{\pgfqpoint{0.993391in}{0.760925in}}%
\pgfpathlineto{\pgfqpoint{0.993391in}{0.760976in}}%
\pgfpathlineto{\pgfqpoint{0.993607in}{0.761077in}}%
\pgfpathlineto{\pgfqpoint{0.993666in}{0.761280in}}%
\pgfpathlineto{\pgfqpoint{0.993790in}{0.761381in}}%
\pgfpathlineto{\pgfqpoint{0.993920in}{0.761533in}}%
\pgfpathlineto{\pgfqpoint{0.994077in}{0.761635in}}%
\pgfpathlineto{\pgfqpoint{0.994198in}{0.761939in}}%
\pgfpathlineto{\pgfqpoint{0.994331in}{0.762041in}}%
\pgfpathlineto{\pgfqpoint{0.994467in}{0.762498in}}%
\pgfpathlineto{\pgfqpoint{0.994532in}{0.762600in}}%
\pgfpathlineto{\pgfqpoint{0.994656in}{0.762905in}}%
\pgfpathlineto{\pgfqpoint{0.994708in}{0.763007in}}%
\pgfpathlineto{\pgfqpoint{0.994807in}{0.763364in}}%
\pgfpathlineto{\pgfqpoint{0.994949in}{0.763466in}}%
\pgfpathlineto{\pgfqpoint{0.995079in}{0.763823in}}%
\pgfpathlineto{\pgfqpoint{0.995147in}{0.763925in}}%
\pgfpathlineto{\pgfqpoint{0.995258in}{0.764180in}}%
\pgfpathlineto{\pgfqpoint{0.995435in}{0.764282in}}%
\pgfpathlineto{\pgfqpoint{0.995571in}{0.764435in}}%
\pgfpathlineto{\pgfqpoint{0.995633in}{0.764538in}}%
\pgfpathlineto{\pgfqpoint{0.995741in}{0.764793in}}%
\pgfpathlineto{\pgfqpoint{0.995849in}{0.764896in}}%
\pgfpathlineto{\pgfqpoint{0.995948in}{0.765203in}}%
\pgfpathlineto{\pgfqpoint{0.996192in}{0.765305in}}%
\pgfpathlineto{\pgfqpoint{0.996316in}{0.765459in}}%
\pgfpathlineto{\pgfqpoint{0.996393in}{0.765562in}}%
\pgfpathlineto{\pgfqpoint{0.996501in}{0.765819in}}%
\pgfpathlineto{\pgfqpoint{0.996637in}{0.765870in}}%
\pgfpathlineto{\pgfqpoint{0.996637in}{0.765921in}}%
\pgfpathlineto{\pgfqpoint{0.996770in}{0.766333in}}%
\pgfpathlineto{\pgfqpoint{0.996808in}{0.766436in}}%
\pgfpathlineto{\pgfqpoint{0.996940in}{0.766744in}}%
\pgfpathlineto{\pgfqpoint{0.996984in}{0.766847in}}%
\pgfpathlineto{\pgfqpoint{0.997114in}{0.767414in}}%
\pgfpathlineto{\pgfqpoint{0.997148in}{0.767517in}}%
\pgfpathlineto{\pgfqpoint{0.997240in}{0.767723in}}%
\pgfpathlineto{\pgfqpoint{0.997370in}{0.767826in}}%
\pgfpathlineto{\pgfqpoint{0.997506in}{0.768136in}}%
\pgfpathlineto{\pgfqpoint{0.997602in}{0.768239in}}%
\pgfpathlineto{\pgfqpoint{0.997713in}{0.768600in}}%
\pgfpathlineto{\pgfqpoint{0.997819in}{0.768704in}}%
\pgfpathlineto{\pgfqpoint{0.997884in}{0.768911in}}%
\pgfpathlineto{\pgfqpoint{0.998010in}{0.769014in}}%
\pgfpathlineto{\pgfqpoint{0.998137in}{0.769635in}}%
\pgfpathlineto{\pgfqpoint{0.998292in}{0.769739in}}%
\pgfpathlineto{\pgfqpoint{0.998428in}{0.769998in}}%
\pgfpathlineto{\pgfqpoint{0.998474in}{0.770101in}}%
\pgfpathlineto{\pgfqpoint{0.998542in}{0.770309in}}%
\pgfpathlineto{\pgfqpoint{0.998650in}{0.770361in}}%
\pgfpathlineto{\pgfqpoint{0.998650in}{0.770413in}}%
\pgfpathlineto{\pgfqpoint{0.998774in}{0.770672in}}%
\pgfpathlineto{\pgfqpoint{0.998867in}{0.770776in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{0.771036in}}%
\pgfpathlineto{\pgfqpoint{0.999028in}{0.771088in}}%
\pgfpathlineto{\pgfqpoint{0.999028in}{0.771140in}}%
\pgfpathlineto{\pgfqpoint{0.999157in}{0.771348in}}%
\pgfpathlineto{\pgfqpoint{0.999232in}{0.771452in}}%
\pgfpathlineto{\pgfqpoint{0.999346in}{0.771972in}}%
\pgfpathlineto{\pgfqpoint{0.999504in}{0.772077in}}%
\pgfpathlineto{\pgfqpoint{0.999630in}{0.772494in}}%
\pgfpathlineto{\pgfqpoint{0.999671in}{0.772598in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{0.772807in}}%
\pgfpathlineto{\pgfqpoint{0.999899in}{0.772911in}}%
\pgfpathlineto{\pgfqpoint{1.000035in}{0.773068in}}%
\pgfpathlineto{\pgfqpoint{1.000082in}{0.773172in}}%
\pgfpathlineto{\pgfqpoint{1.000212in}{0.773538in}}%
\pgfpathlineto{\pgfqpoint{1.000323in}{0.773643in}}%
\pgfpathlineto{\pgfqpoint{1.000441in}{0.773904in}}%
\pgfpathlineto{\pgfqpoint{1.000567in}{0.774009in}}%
\pgfpathlineto{\pgfqpoint{1.000651in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{1.000842in}{0.774376in}}%
\pgfpathlineto{\pgfqpoint{1.000951in}{0.774953in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{0.775058in}}%
\pgfpathlineto{\pgfqpoint{1.001105in}{0.775215in}}%
\pgfpathlineto{\pgfqpoint{1.001248in}{0.775320in}}%
\pgfpathlineto{\pgfqpoint{1.001377in}{0.775583in}}%
\pgfpathlineto{\pgfqpoint{1.001476in}{0.775688in}}%
\pgfpathlineto{\pgfqpoint{1.001612in}{0.776057in}}%
\pgfpathlineto{\pgfqpoint{1.001634in}{0.776162in}}%
\pgfpathlineto{\pgfqpoint{1.001721in}{0.776425in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{0.776531in}}%
\pgfpathlineto{\pgfqpoint{1.001943in}{0.777005in}}%
\pgfpathlineto{\pgfqpoint{1.002039in}{0.777110in}}%
\pgfpathlineto{\pgfqpoint{1.002132in}{0.777321in}}%
\pgfpathlineto{\pgfqpoint{1.002228in}{0.777427in}}%
\pgfpathlineto{\pgfqpoint{1.002358in}{0.777902in}}%
\pgfpathlineto{\pgfqpoint{1.002456in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{1.002592in}{0.778378in}}%
\pgfpathlineto{\pgfqpoint{1.002695in}{0.778484in}}%
\pgfpathlineto{\pgfqpoint{1.002827in}{0.778696in}}%
\pgfpathlineto{\pgfqpoint{1.002883in}{0.778801in}}%
\pgfpathlineto{\pgfqpoint{1.003001in}{0.779172in}}%
\pgfpathlineto{\pgfqpoint{1.003075in}{0.779278in}}%
\pgfpathlineto{\pgfqpoint{1.003168in}{0.779596in}}%
\pgfpathlineto{\pgfqpoint{1.003245in}{0.779702in}}%
\pgfpathlineto{\pgfqpoint{1.003381in}{0.780021in}}%
\pgfpathlineto{\pgfqpoint{1.003452in}{0.780127in}}%
\pgfpathlineto{\pgfqpoint{1.003573in}{0.780499in}}%
\pgfpathlineto{\pgfqpoint{1.003678in}{0.780605in}}%
\pgfpathlineto{\pgfqpoint{1.003798in}{0.780924in}}%
\pgfpathlineto{\pgfqpoint{1.003897in}{0.781031in}}%
\pgfpathlineto{\pgfqpoint{1.004030in}{0.781456in}}%
\pgfpathlineto{\pgfqpoint{1.004163in}{0.781563in}}%
\pgfpathlineto{\pgfqpoint{1.004222in}{0.781829in}}%
\pgfpathlineto{\pgfqpoint{1.004491in}{0.781936in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{0.782310in}}%
\pgfpathlineto{\pgfqpoint{1.004701in}{0.782416in}}%
\pgfpathlineto{\pgfqpoint{1.004809in}{0.782684in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.782791in}}%
\pgfpathlineto{\pgfqpoint{1.005041in}{0.783165in}}%
\pgfpathlineto{\pgfqpoint{1.005100in}{0.783219in}}%
\pgfpathlineto{\pgfqpoint{1.005100in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{1.005227in}{0.783807in}}%
\pgfpathlineto{\pgfqpoint{1.005273in}{0.783915in}}%
\pgfpathlineto{\pgfqpoint{1.005403in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{1.005490in}{0.784290in}}%
\pgfpathlineto{\pgfqpoint{1.005616in}{0.784504in}}%
\pgfpathlineto{\pgfqpoint{1.005706in}{0.784612in}}%
\pgfpathlineto{\pgfqpoint{1.005833in}{0.784773in}}%
\pgfpathlineto{\pgfqpoint{1.005867in}{0.784880in}}%
\pgfpathlineto{\pgfqpoint{1.005987in}{0.785256in}}%
\pgfpathlineto{\pgfqpoint{1.006089in}{0.785364in}}%
\pgfpathlineto{\pgfqpoint{1.006213in}{0.785633in}}%
\pgfpathlineto{\pgfqpoint{1.006272in}{0.785740in}}%
\pgfpathlineto{\pgfqpoint{1.006365in}{0.786063in}}%
\pgfpathlineto{\pgfqpoint{1.006476in}{0.786171in}}%
\pgfpathlineto{\pgfqpoint{1.006609in}{0.786656in}}%
\pgfpathlineto{\pgfqpoint{1.006665in}{0.786764in}}%
\pgfpathlineto{\pgfqpoint{1.006794in}{0.787087in}}%
\pgfpathlineto{\pgfqpoint{1.006881in}{0.787195in}}%
\pgfpathlineto{\pgfqpoint{1.007011in}{0.787465in}}%
\pgfpathlineto{\pgfqpoint{1.007172in}{0.787573in}}%
\pgfpathlineto{\pgfqpoint{1.007308in}{0.788006in}}%
\pgfpathlineto{\pgfqpoint{1.007397in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{1.007478in}{0.788547in}}%
\pgfpathlineto{\pgfqpoint{1.007657in}{0.788655in}}%
\pgfpathlineto{\pgfqpoint{1.007778in}{0.789035in}}%
\pgfpathlineto{\pgfqpoint{1.007870in}{0.789143in}}%
\pgfpathlineto{\pgfqpoint{1.007969in}{0.789360in}}%
\pgfpathlineto{\pgfqpoint{1.008062in}{0.789414in}}%
\pgfpathlineto{\pgfqpoint{1.008062in}{0.789469in}}%
\pgfpathlineto{\pgfqpoint{1.008167in}{0.789740in}}%
\pgfpathlineto{\pgfqpoint{1.008266in}{0.789849in}}%
\pgfpathlineto{\pgfqpoint{1.008396in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{1.008582in}{0.790555in}}%
\pgfpathlineto{\pgfqpoint{1.008582in}{0.790610in}}%
\pgfpathlineto{\pgfqpoint{1.008696in}{0.790936in}}%
\pgfpathlineto{\pgfqpoint{1.008813in}{0.790991in}}%
\pgfpathlineto{\pgfqpoint{1.008813in}{0.791045in}}%
\pgfpathlineto{\pgfqpoint{1.008943in}{0.791317in}}%
\pgfpathlineto{\pgfqpoint{1.008983in}{0.791426in}}%
\pgfpathlineto{\pgfqpoint{1.009092in}{0.791590in}}%
\pgfpathlineto{\pgfqpoint{1.009178in}{0.791699in}}%
\pgfpathlineto{\pgfqpoint{1.009286in}{0.792027in}}%
\pgfpathlineto{\pgfqpoint{1.009376in}{0.792136in}}%
\pgfpathlineto{\pgfqpoint{1.009497in}{0.792518in}}%
\pgfpathlineto{\pgfqpoint{1.009599in}{0.792628in}}%
\pgfpathlineto{\pgfqpoint{1.009719in}{0.793065in}}%
\pgfpathlineto{\pgfqpoint{1.009812in}{0.793174in}}%
\pgfpathlineto{\pgfqpoint{1.009880in}{0.793448in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{0.793558in}}%
\pgfpathlineto{\pgfqpoint{1.010078in}{0.793832in}}%
\pgfpathlineto{\pgfqpoint{1.010226in}{0.793941in}}%
\pgfpathlineto{\pgfqpoint{1.010356in}{0.794435in}}%
\pgfpathlineto{\pgfqpoint{1.010468in}{0.794545in}}%
\pgfpathlineto{\pgfqpoint{1.010597in}{0.794874in}}%
\pgfpathlineto{\pgfqpoint{1.010638in}{0.794984in}}%
\pgfpathlineto{\pgfqpoint{1.010774in}{0.795424in}}%
\pgfpathlineto{\pgfqpoint{1.010792in}{0.795534in}}%
\pgfpathlineto{\pgfqpoint{1.010928in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{1.010990in}{0.796359in}}%
\pgfpathlineto{\pgfqpoint{1.011123in}{0.796744in}}%
\pgfpathlineto{\pgfqpoint{1.011216in}{0.796854in}}%
\pgfpathlineto{\pgfqpoint{1.011346in}{0.797074in}}%
\pgfpathlineto{\pgfqpoint{1.011469in}{0.797185in}}%
\pgfpathlineto{\pgfqpoint{1.011469in}{0.797240in}}%
\pgfpathlineto{\pgfqpoint{1.011745in}{0.797350in}}%
\pgfpathlineto{\pgfqpoint{1.011874in}{0.797626in}}%
\pgfpathlineto{\pgfqpoint{1.011973in}{0.797737in}}%
\pgfpathlineto{\pgfqpoint{1.012091in}{0.798124in}}%
\pgfpathlineto{\pgfqpoint{1.012156in}{0.798235in}}%
\pgfpathlineto{\pgfqpoint{1.012270in}{0.798511in}}%
\pgfpathlineto{\pgfqpoint{1.012323in}{0.798622in}}%
\pgfpathlineto{\pgfqpoint{1.012409in}{0.799176in}}%
\pgfpathlineto{\pgfqpoint{1.012601in}{0.799287in}}%
\pgfpathlineto{\pgfqpoint{1.012715in}{0.799453in}}%
\pgfpathlineto{\pgfqpoint{1.012790in}{0.799564in}}%
\pgfpathlineto{\pgfqpoint{1.012919in}{0.800008in}}%
\pgfpathlineto{\pgfqpoint{1.012978in}{0.800119in}}%
\pgfpathlineto{\pgfqpoint{1.013102in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{1.013173in}{0.800675in}}%
\pgfpathlineto{\pgfqpoint{1.013294in}{0.801064in}}%
\pgfpathlineto{\pgfqpoint{1.013331in}{0.801175in}}%
\pgfpathlineto{\pgfqpoint{1.013331in}{0.801231in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{0.801342in}}%
\pgfpathlineto{\pgfqpoint{1.013624in}{0.801732in}}%
\pgfpathlineto{\pgfqpoint{1.013723in}{0.801844in}}%
\pgfpathlineto{\pgfqpoint{1.013853in}{0.802401in}}%
\pgfpathlineto{\pgfqpoint{1.013937in}{0.802513in}}%
\pgfpathlineto{\pgfqpoint{1.014063in}{0.802736in}}%
\pgfpathlineto{\pgfqpoint{1.014156in}{0.802848in}}%
\pgfpathlineto{\pgfqpoint{1.014274in}{0.803127in}}%
\pgfpathlineto{\pgfqpoint{1.014351in}{0.803239in}}%
\pgfpathlineto{\pgfqpoint{1.014459in}{0.803574in}}%
\pgfpathlineto{\pgfqpoint{1.014663in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{1.014790in}{0.803966in}}%
\pgfpathlineto{\pgfqpoint{1.014997in}{0.804078in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{0.804359in}}%
\pgfpathlineto{\pgfqpoint{1.015269in}{0.804471in}}%
\pgfpathlineto{\pgfqpoint{1.015384in}{0.804752in}}%
\pgfpathlineto{\pgfqpoint{1.015424in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{1.015541in}{0.805201in}}%
\pgfpathlineto{\pgfqpoint{1.015705in}{0.805314in}}%
\pgfpathlineto{\pgfqpoint{1.015835in}{0.805764in}}%
\pgfpathlineto{\pgfqpoint{1.016135in}{0.805876in}}%
\pgfpathlineto{\pgfqpoint{1.016271in}{0.806271in}}%
\pgfpathlineto{\pgfqpoint{1.016305in}{0.806384in}}%
\pgfpathlineto{\pgfqpoint{1.016438in}{0.806779in}}%
\pgfpathlineto{\pgfqpoint{1.016512in}{0.806892in}}%
\pgfpathlineto{\pgfqpoint{1.016627in}{0.807343in}}%
\pgfpathlineto{\pgfqpoint{1.016744in}{0.807456in}}%
\pgfpathlineto{\pgfqpoint{1.016815in}{0.807626in}}%
\pgfpathlineto{\pgfqpoint{1.016942in}{0.807739in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{0.807965in}}%
\pgfpathlineto{\pgfqpoint{1.017171in}{0.808079in}}%
\pgfpathlineto{\pgfqpoint{1.017171in}{0.808192in}}%
\pgfpathlineto{\pgfqpoint{1.017468in}{0.808305in}}%
\pgfpathlineto{\pgfqpoint{1.017591in}{0.808702in}}%
\pgfpathlineto{\pgfqpoint{1.017628in}{0.808759in}}%
\pgfpathlineto{\pgfqpoint{1.017628in}{0.808816in}}%
\pgfpathlineto{\pgfqpoint{1.017746in}{0.809157in}}%
\pgfpathlineto{\pgfqpoint{1.017848in}{0.809270in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{0.809611in}}%
\pgfpathlineto{\pgfqpoint{1.018098in}{0.809725in}}%
\pgfpathlineto{\pgfqpoint{1.018234in}{0.810009in}}%
\pgfpathlineto{\pgfqpoint{1.018309in}{0.810123in}}%
\pgfpathlineto{\pgfqpoint{1.018364in}{0.810237in}}%
\pgfpathlineto{\pgfqpoint{1.018476in}{0.810351in}}%
\pgfpathlineto{\pgfqpoint{1.018500in}{0.810522in}}%
\pgfpathlineto{\pgfqpoint{1.018717in}{0.810636in}}%
\pgfpathlineto{\pgfqpoint{1.018847in}{0.810921in}}%
\pgfpathlineto{\pgfqpoint{1.018893in}{0.811035in}}%
\pgfpathlineto{\pgfqpoint{1.019017in}{0.811321in}}%
\pgfpathlineto{\pgfqpoint{1.019048in}{0.811378in}}%
\pgfpathlineto{\pgfqpoint{1.019048in}{0.811435in}}%
\pgfpathlineto{\pgfqpoint{1.019181in}{0.812006in}}%
\pgfpathlineto{\pgfqpoint{1.019301in}{0.812121in}}%
\pgfpathlineto{\pgfqpoint{1.019375in}{0.812350in}}%
\pgfpathlineto{\pgfqpoint{1.019502in}{0.812407in}}%
\pgfpathlineto{\pgfqpoint{1.019502in}{0.812464in}}%
\pgfpathlineto{\pgfqpoint{1.019583in}{0.812750in}}%
\pgfpathlineto{\pgfqpoint{1.019790in}{0.812865in}}%
\pgfpathlineto{\pgfqpoint{1.019913in}{0.813381in}}%
\pgfpathlineto{\pgfqpoint{1.019954in}{0.813496in}}%
\pgfpathlineto{\pgfqpoint{1.020074in}{0.813897in}}%
\pgfpathlineto{\pgfqpoint{1.020136in}{0.814012in}}%
\pgfpathlineto{\pgfqpoint{1.020250in}{0.814299in}}%
\pgfpathlineto{\pgfqpoint{1.020424in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{1.020556in}{0.814702in}}%
\pgfpathlineto{\pgfqpoint{1.020757in}{0.814817in}}%
\pgfpathlineto{\pgfqpoint{1.020829in}{0.814932in}}%
\pgfpathlineto{\pgfqpoint{1.020996in}{0.815047in}}%
\pgfpathlineto{\pgfqpoint{1.021094in}{0.815335in}}%
\pgfpathlineto{\pgfqpoint{1.021187in}{0.815451in}}%
\pgfpathlineto{\pgfqpoint{1.021311in}{0.815912in}}%
\pgfpathlineto{\pgfqpoint{1.021530in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{1.021626in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{1.021765in}{0.816548in}}%
\pgfpathlineto{\pgfqpoint{1.021889in}{0.816895in}}%
\pgfpathlineto{\pgfqpoint{1.021969in}{0.817011in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{0.817358in}}%
\pgfpathlineto{\pgfqpoint{1.022211in}{0.817474in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{1.022378in}{0.817764in}}%
\pgfpathlineto{\pgfqpoint{1.022470in}{0.817996in}}%
\pgfpathlineto{\pgfqpoint{1.022684in}{0.818112in}}%
\pgfpathlineto{\pgfqpoint{1.022798in}{0.818577in}}%
\pgfpathlineto{\pgfqpoint{1.022984in}{0.818693in}}%
\pgfpathlineto{\pgfqpoint{1.023083in}{0.818926in}}%
\pgfpathlineto{\pgfqpoint{1.023178in}{0.819042in}}%
\pgfpathlineto{\pgfqpoint{1.023302in}{0.819450in}}%
\pgfpathlineto{\pgfqpoint{1.023407in}{0.819567in}}%
\pgfpathlineto{\pgfqpoint{1.023522in}{0.819916in}}%
\pgfpathlineto{\pgfqpoint{1.023636in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{1.023760in}{0.820266in}}%
\pgfpathlineto{\pgfqpoint{1.023815in}{0.820383in}}%
\pgfpathlineto{\pgfqpoint{1.023945in}{0.820617in}}%
\pgfpathlineto{\pgfqpoint{1.023989in}{0.820733in}}%
\pgfpathlineto{\pgfqpoint{1.024121in}{0.821259in}}%
\pgfpathlineto{\pgfqpoint{1.024335in}{0.821376in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{0.821669in}}%
\pgfpathlineto{\pgfqpoint{1.024570in}{0.821728in}}%
\pgfpathlineto{\pgfqpoint{1.024570in}{0.821786in}}%
\pgfpathlineto{\pgfqpoint{1.024656in}{0.822021in}}%
\pgfpathlineto{\pgfqpoint{1.024808in}{0.822138in}}%
\pgfpathlineto{\pgfqpoint{1.024910in}{0.822490in}}%
\pgfpathlineto{\pgfqpoint{1.024993in}{0.822607in}}%
\pgfpathlineto{\pgfqpoint{1.025126in}{0.822842in}}%
\pgfpathlineto{\pgfqpoint{1.025247in}{0.822960in}}%
\pgfpathlineto{\pgfqpoint{1.025364in}{0.823489in}}%
\pgfpathlineto{\pgfqpoint{1.025426in}{0.823606in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{0.823959in}}%
\pgfpathlineto{\pgfqpoint{1.025602in}{0.824077in}}%
\pgfpathlineto{\pgfqpoint{1.025723in}{0.824489in}}%
\pgfpathlineto{\pgfqpoint{1.025859in}{0.824607in}}%
\pgfpathlineto{\pgfqpoint{1.025936in}{0.824960in}}%
\pgfpathlineto{\pgfqpoint{1.026051in}{0.825078in}}%
\pgfpathlineto{\pgfqpoint{1.026181in}{0.825255in}}%
\pgfpathlineto{\pgfqpoint{1.026246in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{1.026246in}{0.825373in}}%
\pgfpathlineto{\pgfqpoint{1.026382in}{0.825964in}}%
\pgfpathlineto{\pgfqpoint{1.026468in}{0.826082in}}%
\pgfpathlineto{\pgfqpoint{1.026542in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{1.026818in}{0.826437in}}%
\pgfpathlineto{\pgfqpoint{1.026944in}{0.826851in}}%
\pgfpathlineto{\pgfqpoint{1.027071in}{0.826969in}}%
\pgfpathlineto{\pgfqpoint{1.027201in}{0.827266in}}%
\pgfpathlineto{\pgfqpoint{1.027380in}{0.827384in}}%
\pgfpathlineto{\pgfqpoint{1.027430in}{0.827622in}}%
\pgfpathlineto{\pgfqpoint{1.027659in}{0.827741in}}%
\pgfpathlineto{\pgfqpoint{1.027745in}{0.828038in}}%
\pgfpathlineto{\pgfqpoint{1.027841in}{0.828157in}}%
\pgfpathlineto{\pgfqpoint{1.027971in}{0.828454in}}%
\pgfpathlineto{\pgfqpoint{1.028030in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{1.028147in}{0.829049in}}%
\pgfpathlineto{\pgfqpoint{1.028262in}{0.829168in}}%
\pgfpathlineto{\pgfqpoint{1.028354in}{0.829406in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{0.829526in}}%
\pgfpathlineto{\pgfqpoint{1.028599in}{0.829764in}}%
\pgfpathlineto{\pgfqpoint{1.028861in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{1.028985in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{0.830421in}}%
\pgfpathlineto{\pgfqpoint{1.029220in}{0.830780in}}%
\pgfpathlineto{\pgfqpoint{1.029297in}{0.830900in}}%
\pgfpathlineto{\pgfqpoint{1.029297in}{0.830960in}}%
\pgfpathlineto{\pgfqpoint{1.029619in}{0.831080in}}%
\pgfpathlineto{\pgfqpoint{1.029755in}{0.831679in}}%
\pgfpathlineto{\pgfqpoint{1.029780in}{0.831799in}}%
\pgfpathlineto{\pgfqpoint{1.029910in}{0.832159in}}%
\pgfpathlineto{\pgfqpoint{1.029971in}{0.832279in}}%
\pgfpathlineto{\pgfqpoint{1.030086in}{0.832699in}}%
\pgfpathlineto{\pgfqpoint{1.030182in}{0.832819in}}%
\pgfpathlineto{\pgfqpoint{1.030311in}{0.833060in}}%
\pgfpathlineto{\pgfqpoint{1.030342in}{0.833180in}}%
\pgfpathlineto{\pgfqpoint{1.030469in}{0.833360in}}%
\pgfpathlineto{\pgfqpoint{1.030537in}{0.833481in}}%
\pgfpathlineto{\pgfqpoint{1.030673in}{0.833962in}}%
\pgfpathlineto{\pgfqpoint{1.030701in}{0.834083in}}%
\pgfpathlineto{\pgfqpoint{1.030828in}{0.834324in}}%
\pgfpathlineto{\pgfqpoint{1.030883in}{0.834444in}}%
\pgfpathlineto{\pgfqpoint{1.030989in}{0.834866in}}%
\pgfpathlineto{\pgfqpoint{1.031156in}{0.834987in}}%
\pgfpathlineto{\pgfqpoint{1.031276in}{0.835349in}}%
\pgfpathlineto{\pgfqpoint{1.031434in}{0.835470in}}%
\pgfpathlineto{\pgfqpoint{1.031564in}{0.835893in}}%
\pgfpathlineto{\pgfqpoint{1.031644in}{0.836014in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{0.836316in}}%
\pgfpathlineto{\pgfqpoint{1.031842in}{0.836437in}}%
\pgfpathlineto{\pgfqpoint{1.031975in}{0.836922in}}%
\pgfpathlineto{\pgfqpoint{1.032071in}{0.837043in}}%
\pgfpathlineto{\pgfqpoint{1.032167in}{0.837225in}}%
\pgfpathlineto{\pgfqpoint{1.032429in}{0.837346in}}%
\pgfpathlineto{\pgfqpoint{1.032559in}{0.837467in}}%
\pgfpathlineto{\pgfqpoint{1.032606in}{0.837589in}}%
\pgfpathlineto{\pgfqpoint{1.032646in}{0.837771in}}%
\pgfpathlineto{\pgfqpoint{1.032810in}{0.837893in}}%
\pgfpathlineto{\pgfqpoint{1.032933in}{0.838197in}}%
\pgfpathlineto{\pgfqpoint{1.033150in}{0.838318in}}%
\pgfpathlineto{\pgfqpoint{1.033258in}{0.838562in}}%
\pgfpathlineto{\pgfqpoint{1.033369in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{1.033462in}{0.838989in}}%
\pgfpathlineto{\pgfqpoint{1.033536in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{1.033657in}{0.839538in}}%
\pgfpathlineto{\pgfqpoint{1.033725in}{0.839599in}}%
\pgfpathlineto{\pgfqpoint{1.033725in}{0.839660in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{0.840148in}}%
\pgfpathlineto{\pgfqpoint{1.033972in}{0.840270in}}%
\pgfpathlineto{\pgfqpoint{1.034096in}{0.840821in}}%
\pgfpathlineto{\pgfqpoint{1.034247in}{0.840943in}}%
\pgfpathlineto{\pgfqpoint{1.034359in}{0.841310in}}%
\pgfpathlineto{\pgfqpoint{1.034442in}{0.841433in}}%
\pgfpathlineto{\pgfqpoint{1.034578in}{0.841861in}}%
\pgfpathlineto{\pgfqpoint{1.034618in}{0.841923in}}%
\pgfpathlineto{\pgfqpoint{1.034618in}{0.841984in}}%
\pgfpathlineto{\pgfqpoint{1.034724in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{1.034921in}{0.842536in}}%
\pgfpathlineto{\pgfqpoint{1.035036in}{0.842843in}}%
\pgfpathlineto{\pgfqpoint{1.035240in}{0.842965in}}%
\pgfpathlineto{\pgfqpoint{1.035277in}{0.843150in}}%
\pgfpathlineto{\pgfqpoint{1.035413in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{1.035413in}{0.843273in}}%
\pgfpathlineto{\pgfqpoint{1.035450in}{0.843519in}}%
\pgfpathlineto{\pgfqpoint{1.035620in}{0.843642in}}%
\pgfpathlineto{\pgfqpoint{1.035744in}{0.843888in}}%
\pgfpathlineto{\pgfqpoint{1.035818in}{0.844011in}}%
\pgfpathlineto{\pgfqpoint{1.035905in}{0.844258in}}%
\pgfpathlineto{\pgfqpoint{1.036056in}{0.844381in}}%
\pgfpathlineto{\pgfqpoint{1.036192in}{0.844813in}}%
\pgfpathlineto{\pgfqpoint{1.036223in}{0.844936in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{0.845369in}}%
\pgfpathlineto{\pgfqpoint{1.036597in}{0.845430in}}%
\pgfpathlineto{\pgfqpoint{1.036597in}{0.845492in}}%
\pgfpathlineto{\pgfqpoint{1.036715in}{0.845863in}}%
\pgfpathlineto{\pgfqpoint{1.036798in}{0.845925in}}%
\pgfpathlineto{\pgfqpoint{1.036798in}{0.845987in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{0.846420in}}%
\pgfpathlineto{\pgfqpoint{1.036975in}{0.846544in}}%
\pgfpathlineto{\pgfqpoint{1.037098in}{0.846978in}}%
\pgfpathlineto{\pgfqpoint{1.037166in}{0.847102in}}%
\pgfpathlineto{\pgfqpoint{1.037299in}{0.847350in}}%
\pgfpathlineto{\pgfqpoint{1.037392in}{0.847474in}}%
\pgfpathlineto{\pgfqpoint{1.037438in}{0.847660in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{0.847784in}}%
\pgfpathlineto{\pgfqpoint{1.037720in}{0.848219in}}%
\pgfpathlineto{\pgfqpoint{1.037825in}{0.848343in}}%
\pgfpathlineto{\pgfqpoint{1.037942in}{0.848530in}}%
\pgfpathlineto{\pgfqpoint{1.038060in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{1.038187in}{0.849090in}}%
\pgfpathlineto{\pgfqpoint{1.038363in}{0.849214in}}%
\pgfpathlineto{\pgfqpoint{1.038459in}{0.849526in}}%
\pgfpathlineto{\pgfqpoint{1.038567in}{0.849651in}}%
\pgfpathlineto{\pgfqpoint{1.038700in}{0.849962in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{0.850087in}}%
\pgfpathlineto{\pgfqpoint{1.038867in}{0.850337in}}%
\pgfpathlineto{\pgfqpoint{1.039000in}{0.850462in}}%
\pgfpathlineto{\pgfqpoint{1.039089in}{0.850712in}}%
\pgfpathlineto{\pgfqpoint{1.039148in}{0.850774in}}%
\pgfpathlineto{\pgfqpoint{1.039148in}{0.850837in}}%
\pgfpathlineto{\pgfqpoint{1.039281in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{1.039374in}{0.851525in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{0.851838in}}%
\pgfpathlineto{\pgfqpoint{1.039680in}{0.851963in}}%
\pgfpathlineto{\pgfqpoint{1.039816in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{1.039884in}{0.852339in}}%
\pgfpathlineto{\pgfqpoint{1.040008in}{0.852779in}}%
\pgfpathlineto{\pgfqpoint{1.040100in}{0.852904in}}%
\pgfpathlineto{\pgfqpoint{1.040209in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{1.040437in}{0.853469in}}%
\pgfpathlineto{\pgfqpoint{1.040564in}{0.853972in}}%
\pgfpathlineto{\pgfqpoint{1.040620in}{0.854098in}}%
\pgfpathlineto{\pgfqpoint{1.040737in}{0.854476in}}%
\pgfpathlineto{\pgfqpoint{1.040870in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{1.041006in}{0.854917in}}%
\pgfpathlineto{\pgfqpoint{1.041108in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{1.041214in}{0.855358in}}%
\pgfpathlineto{\pgfqpoint{1.041322in}{0.855485in}}%
\pgfpathlineto{\pgfqpoint{1.041433in}{0.855800in}}%
\pgfpathlineto{\pgfqpoint{1.041523in}{0.855927in}}%
\pgfpathlineto{\pgfqpoint{1.041640in}{0.856495in}}%
\pgfpathlineto{\pgfqpoint{1.041680in}{0.856622in}}%
\pgfpathlineto{\pgfqpoint{1.041770in}{0.856938in}}%
\pgfpathlineto{\pgfqpoint{1.041980in}{0.857065in}}%
\pgfpathlineto{\pgfqpoint{1.042113in}{0.857444in}}%
\pgfpathlineto{\pgfqpoint{1.042209in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{1.042342in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{1.042413in}{0.858268in}}%
\pgfpathlineto{\pgfqpoint{1.042490in}{0.858459in}}%
\pgfpathlineto{\pgfqpoint{1.042722in}{0.858586in}}%
\pgfpathlineto{\pgfqpoint{1.042849in}{0.858840in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{0.858903in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{0.858967in}}%
\pgfpathlineto{\pgfqpoint{1.043084in}{0.859285in}}%
\pgfpathlineto{\pgfqpoint{1.043127in}{0.859412in}}%
\pgfpathlineto{\pgfqpoint{1.043263in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{1.043344in}{0.859921in}}%
\pgfpathlineto{\pgfqpoint{1.043452in}{0.860176in}}%
\pgfpathlineto{\pgfqpoint{1.043557in}{0.860303in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{0.860877in}}%
\pgfpathlineto{\pgfqpoint{1.043740in}{0.860941in}}%
\pgfpathlineto{\pgfqpoint{1.043740in}{0.861005in}}%
\pgfpathlineto{\pgfqpoint{1.043869in}{0.861579in}}%
\pgfpathlineto{\pgfqpoint{1.043965in}{0.861707in}}%
\pgfpathlineto{\pgfqpoint{1.044086in}{0.862281in}}%
\pgfpathlineto{\pgfqpoint{1.044185in}{0.862409in}}%
\pgfpathlineto{\pgfqpoint{1.044312in}{0.862985in}}%
\pgfpathlineto{\pgfqpoint{1.044414in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{1.044466in}{0.863304in}}%
\pgfpathlineto{\pgfqpoint{1.044683in}{0.863432in}}%
\pgfpathlineto{\pgfqpoint{1.044791in}{0.863689in}}%
\pgfpathlineto{\pgfqpoint{1.044918in}{0.863817in}}%
\pgfpathlineto{\pgfqpoint{1.045001in}{0.864202in}}%
\pgfpathlineto{\pgfqpoint{1.045180in}{0.864330in}}%
\pgfpathlineto{\pgfqpoint{1.045316in}{0.864844in}}%
\pgfpathlineto{\pgfqpoint{1.045434in}{0.864972in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{0.865229in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{0.865358in}}%
\pgfpathlineto{\pgfqpoint{1.045728in}{0.865551in}}%
\pgfpathlineto{\pgfqpoint{1.046012in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{1.046142in}{0.865809in}}%
\pgfpathlineto{\pgfqpoint{1.046232in}{0.865937in}}%
\pgfpathlineto{\pgfqpoint{1.046358in}{0.866324in}}%
\pgfpathlineto{\pgfqpoint{1.046464in}{0.866453in}}%
\pgfpathlineto{\pgfqpoint{1.046584in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.046680in}{0.867099in}}%
\pgfpathlineto{\pgfqpoint{1.046782in}{0.867358in}}%
\pgfpathlineto{\pgfqpoint{1.046921in}{0.867487in}}%
\pgfpathlineto{\pgfqpoint{1.047036in}{0.867616in}}%
\pgfpathlineto{\pgfqpoint{1.047150in}{0.867746in}}%
\pgfpathlineto{\pgfqpoint{1.047280in}{0.868134in}}%
\pgfpathlineto{\pgfqpoint{1.047543in}{0.868264in}}%
\pgfpathlineto{\pgfqpoint{1.047669in}{0.868718in}}%
\pgfpathlineto{\pgfqpoint{1.047719in}{0.868848in}}%
\pgfpathlineto{\pgfqpoint{1.047821in}{0.869302in}}%
\pgfpathlineto{\pgfqpoint{1.047883in}{0.869432in}}%
\pgfpathlineto{\pgfqpoint{1.048013in}{0.869952in}}%
\pgfpathlineto{\pgfqpoint{1.048087in}{0.870082in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{0.870277in}}%
\pgfpathlineto{\pgfqpoint{1.048263in}{0.870407in}}%
\pgfpathlineto{\pgfqpoint{1.048313in}{0.870602in}}%
\pgfpathlineto{\pgfqpoint{1.048501in}{0.870732in}}%
\pgfpathlineto{\pgfqpoint{1.048637in}{0.871253in}}%
\pgfpathlineto{\pgfqpoint{1.048779in}{0.871384in}}%
\pgfpathlineto{\pgfqpoint{1.048909in}{0.871905in}}%
\pgfpathlineto{\pgfqpoint{1.049021in}{0.872036in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{0.872427in}}%
\pgfpathlineto{\pgfqpoint{1.049215in}{0.872558in}}%
\pgfpathlineto{\pgfqpoint{1.049342in}{0.872819in}}%
\pgfpathlineto{\pgfqpoint{1.049540in}{0.872950in}}%
\pgfpathlineto{\pgfqpoint{1.049661in}{0.873343in}}%
\pgfpathlineto{\pgfqpoint{1.049849in}{0.873474in}}%
\pgfpathlineto{\pgfqpoint{1.049914in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{1.050087in}{0.873867in}}%
\pgfpathlineto{\pgfqpoint{1.050202in}{0.874260in}}%
\pgfpathlineto{\pgfqpoint{1.050285in}{0.874391in}}%
\pgfpathlineto{\pgfqpoint{1.050415in}{0.874654in}}%
\pgfpathlineto{\pgfqpoint{1.050440in}{0.874785in}}%
\pgfpathlineto{\pgfqpoint{1.050557in}{0.875245in}}%
\pgfpathlineto{\pgfqpoint{1.050675in}{0.875376in}}%
\pgfpathlineto{\pgfqpoint{1.050761in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.050851in}{0.875771in}}%
\pgfpathlineto{\pgfqpoint{1.050975in}{0.876166in}}%
\pgfpathlineto{\pgfqpoint{1.051169in}{0.876297in}}%
\pgfpathlineto{\pgfqpoint{1.051222in}{0.876561in}}%
\pgfpathlineto{\pgfqpoint{1.051374in}{0.876693in}}%
\pgfpathlineto{\pgfqpoint{1.051482in}{0.876956in}}%
\pgfpathlineto{\pgfqpoint{1.051593in}{0.877088in}}%
\pgfpathlineto{\pgfqpoint{1.051726in}{0.877550in}}%
\pgfpathlineto{\pgfqpoint{1.051794in}{0.877682in}}%
\pgfpathlineto{\pgfqpoint{1.051930in}{0.878211in}}%
\pgfpathlineto{\pgfqpoint{1.051976in}{0.878343in}}%
\pgfpathlineto{\pgfqpoint{1.052072in}{0.878872in}}%
\pgfpathlineto{\pgfqpoint{1.052211in}{0.879004in}}%
\pgfpathlineto{\pgfqpoint{1.052341in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{1.052391in}{0.879467in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.879865in}}%
\pgfpathlineto{\pgfqpoint{1.052632in}{0.879997in}}%
\pgfpathlineto{\pgfqpoint{1.052719in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.052827in}{0.880461in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{0.880660in}}%
\pgfpathlineto{\pgfqpoint{1.053022in}{0.880793in}}%
\pgfpathlineto{\pgfqpoint{1.053120in}{0.881258in}}%
\pgfpathlineto{\pgfqpoint{1.053232in}{0.881391in}}%
\pgfpathlineto{\pgfqpoint{1.053362in}{0.881856in}}%
\pgfpathlineto{\pgfqpoint{1.053420in}{0.881989in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{0.882255in}}%
\pgfpathlineto{\pgfqpoint{1.053631in}{0.882388in}}%
\pgfpathlineto{\pgfqpoint{1.053757in}{0.882921in}}%
\pgfpathlineto{\pgfqpoint{1.053844in}{0.883054in}}%
\pgfpathlineto{\pgfqpoint{1.053965in}{0.883520in}}%
\pgfpathlineto{\pgfqpoint{1.054057in}{0.883654in}}%
\pgfpathlineto{\pgfqpoint{1.054193in}{0.884054in}}%
\pgfpathlineto{\pgfqpoint{1.054314in}{0.884187in}}%
\pgfpathlineto{\pgfqpoint{1.054419in}{0.884521in}}%
\pgfpathlineto{\pgfqpoint{1.054598in}{0.884655in}}%
\pgfpathlineto{\pgfqpoint{1.054728in}{0.885056in}}%
\pgfpathlineto{\pgfqpoint{1.054778in}{0.885190in}}%
\pgfpathlineto{\pgfqpoint{1.054911in}{0.885859in}}%
\pgfpathlineto{\pgfqpoint{1.055003in}{0.885993in}}%
\pgfpathlineto{\pgfqpoint{1.055133in}{0.886662in}}%
\pgfpathlineto{\pgfqpoint{1.055232in}{0.886796in}}%
\pgfpathlineto{\pgfqpoint{1.055359in}{0.887266in}}%
\pgfpathlineto{\pgfqpoint{1.055486in}{0.887400in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{0.887601in}}%
\pgfpathlineto{\pgfqpoint{1.055653in}{0.887735in}}%
\pgfpathlineto{\pgfqpoint{1.055724in}{0.887937in}}%
\pgfpathlineto{\pgfqpoint{1.055823in}{0.888071in}}%
\pgfpathlineto{\pgfqpoint{1.055866in}{0.888205in}}%
\pgfpathlineto{\pgfqpoint{1.056061in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{1.056185in}{0.889013in}}%
\pgfpathlineto{\pgfqpoint{1.056209in}{0.889147in}}%
\pgfpathlineto{\pgfqpoint{1.056321in}{0.889416in}}%
\pgfpathlineto{\pgfqpoint{1.056441in}{0.889551in}}%
\pgfpathlineto{\pgfqpoint{1.056540in}{0.890023in}}%
\pgfpathlineto{\pgfqpoint{1.056710in}{0.890158in}}%
\pgfpathlineto{\pgfqpoint{1.056828in}{0.890630in}}%
\pgfpathlineto{\pgfqpoint{1.056883in}{0.890765in}}%
\pgfpathlineto{\pgfqpoint{1.057001in}{0.891305in}}%
\pgfpathlineto{\pgfqpoint{1.057072in}{0.891440in}}%
\pgfpathlineto{\pgfqpoint{1.057196in}{0.891710in}}%
\pgfpathlineto{\pgfqpoint{1.057298in}{0.891845in}}%
\pgfpathlineto{\pgfqpoint{1.057424in}{0.892183in}}%
\pgfpathlineto{\pgfqpoint{1.057455in}{0.892318in}}%
\pgfpathlineto{\pgfqpoint{1.057567in}{0.892589in}}%
\pgfpathlineto{\pgfqpoint{1.057675in}{0.892725in}}%
\pgfpathlineto{\pgfqpoint{1.057703in}{0.892928in}}%
\pgfpathlineto{\pgfqpoint{1.057981in}{0.893063in}}%
\pgfpathlineto{\pgfqpoint{1.058092in}{0.893402in}}%
\pgfpathlineto{\pgfqpoint{1.058188in}{0.893538in}}%
\pgfpathlineto{\pgfqpoint{1.058318in}{0.893945in}}%
\pgfpathlineto{\pgfqpoint{1.058460in}{0.894081in}}%
\pgfpathlineto{\pgfqpoint{1.058544in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{1.058658in}{0.894421in}}%
\pgfpathlineto{\pgfqpoint{1.058754in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{1.058890in}{0.894829in}}%
\pgfpathlineto{\pgfqpoint{1.058964in}{0.895373in}}%
\pgfpathlineto{\pgfqpoint{1.059227in}{0.895510in}}%
\pgfpathlineto{\pgfqpoint{1.059357in}{0.895851in}}%
\pgfpathlineto{\pgfqpoint{1.059388in}{0.895987in}}%
\pgfpathlineto{\pgfqpoint{1.059508in}{0.896260in}}%
\pgfpathlineto{\pgfqpoint{1.059660in}{0.896396in}}%
\pgfpathlineto{\pgfqpoint{1.059771in}{0.896874in}}%
\pgfpathlineto{\pgfqpoint{1.059848in}{0.897011in}}%
\pgfpathlineto{\pgfqpoint{1.059985in}{0.897421in}}%
\pgfpathlineto{\pgfqpoint{1.060019in}{0.897558in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{0.897968in}}%
\pgfpathlineto{\pgfqpoint{1.060250in}{0.898105in}}%
\pgfpathlineto{\pgfqpoint{1.060340in}{0.898447in}}%
\pgfpathlineto{\pgfqpoint{1.060451in}{0.898584in}}%
\pgfpathlineto{\pgfqpoint{1.060575in}{0.898790in}}%
\pgfpathlineto{\pgfqpoint{1.060668in}{0.898927in}}%
\pgfpathlineto{\pgfqpoint{1.060779in}{0.899270in}}%
\pgfpathlineto{\pgfqpoint{1.060850in}{0.899407in}}%
\pgfpathlineto{\pgfqpoint{1.060962in}{0.899545in}}%
\pgfpathlineto{\pgfqpoint{1.061070in}{0.899682in}}%
\pgfpathlineto{\pgfqpoint{1.061193in}{0.899888in}}%
\pgfpathlineto{\pgfqpoint{1.061237in}{0.899957in}}%
\pgfpathlineto{\pgfqpoint{1.061237in}{0.900025in}}%
\pgfpathlineto{\pgfqpoint{1.061314in}{0.900163in}}%
\pgfpathlineto{\pgfqpoint{1.061500in}{0.900301in}}%
\pgfpathlineto{\pgfqpoint{1.061558in}{0.900645in}}%
\pgfpathlineto{\pgfqpoint{1.061769in}{0.900782in}}%
\pgfpathlineto{\pgfqpoint{1.061895in}{0.901127in}}%
\pgfpathlineto{\pgfqpoint{1.062062in}{0.901265in}}%
\pgfpathlineto{\pgfqpoint{1.062130in}{0.901472in}}%
\pgfpathlineto{\pgfqpoint{1.062257in}{0.901610in}}%
\pgfpathlineto{\pgfqpoint{1.062393in}{0.902024in}}%
\pgfpathlineto{\pgfqpoint{1.062489in}{0.902162in}}%
\pgfpathlineto{\pgfqpoint{1.062594in}{0.902439in}}%
\pgfpathlineto{\pgfqpoint{1.062693in}{0.902577in}}%
\pgfpathlineto{\pgfqpoint{1.062795in}{0.902923in}}%
\pgfpathlineto{\pgfqpoint{1.062894in}{0.903061in}}%
\pgfpathlineto{\pgfqpoint{1.062993in}{0.903407in}}%
\pgfpathlineto{\pgfqpoint{1.063148in}{0.903546in}}%
\pgfpathlineto{\pgfqpoint{1.063277in}{0.903754in}}%
\pgfpathlineto{\pgfqpoint{1.063370in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{1.063491in}{0.904309in}}%
\pgfpathlineto{\pgfqpoint{1.063587in}{0.904447in}}%
\pgfpathlineto{\pgfqpoint{1.063713in}{0.904794in}}%
\pgfpathlineto{\pgfqpoint{1.063741in}{0.904864in}}%
\pgfpathlineto{\pgfqpoint{1.063874in}{0.905281in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.905350in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{0.905420in}}%
\pgfpathlineto{\pgfqpoint{1.064109in}{0.905489in}}%
\pgfpathlineto{\pgfqpoint{1.064236in}{0.906255in}}%
\pgfpathlineto{\pgfqpoint{1.064341in}{0.906324in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{0.906603in}}%
\pgfpathlineto{\pgfqpoint{1.064517in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{1.064610in}{0.906882in}}%
\pgfpathlineto{\pgfqpoint{1.064823in}{0.906951in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{0.907231in}}%
\pgfpathlineto{\pgfqpoint{1.065077in}{0.907300in}}%
\pgfpathlineto{\pgfqpoint{1.065167in}{0.907580in}}%
\pgfpathlineto{\pgfqpoint{1.065228in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{1.065327in}{0.908139in}}%
\pgfpathlineto{\pgfqpoint{1.065420in}{0.908209in}}%
\pgfpathlineto{\pgfqpoint{1.065420in}{0.908279in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{0.908349in}}%
\pgfpathlineto{\pgfqpoint{1.065726in}{0.908839in}}%
\pgfpathlineto{\pgfqpoint{1.065760in}{0.908909in}}%
\pgfpathlineto{\pgfqpoint{1.065875in}{0.909189in}}%
\pgfpathlineto{\pgfqpoint{1.065998in}{0.909259in}}%
\pgfpathlineto{\pgfqpoint{1.066131in}{0.909610in}}%
\pgfpathlineto{\pgfqpoint{1.066153in}{0.909680in}}%
\pgfpathlineto{\pgfqpoint{1.066267in}{0.909961in}}%
\pgfpathlineto{\pgfqpoint{1.066431in}{0.910031in}}%
\pgfpathlineto{\pgfqpoint{1.066546in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{1.066586in}{0.910312in}}%
\pgfpathlineto{\pgfqpoint{1.066712in}{0.910453in}}%
\pgfpathlineto{\pgfqpoint{1.066852in}{0.910523in}}%
\pgfpathlineto{\pgfqpoint{1.066932in}{0.910945in}}%
\pgfpathlineto{\pgfqpoint{1.067040in}{0.911016in}}%
\pgfpathlineto{\pgfqpoint{1.067170in}{0.911297in}}%
\pgfpathlineto{\pgfqpoint{1.067213in}{0.911368in}}%
\pgfpathlineto{\pgfqpoint{1.067346in}{0.912143in}}%
\pgfpathlineto{\pgfqpoint{1.067390in}{0.912214in}}%
\pgfpathlineto{\pgfqpoint{1.067516in}{0.912566in}}%
\pgfpathlineto{\pgfqpoint{1.067584in}{0.912637in}}%
\pgfpathlineto{\pgfqpoint{1.067677in}{0.912990in}}%
\pgfpathlineto{\pgfqpoint{1.067792in}{0.913060in}}%
\pgfpathlineto{\pgfqpoint{1.067915in}{0.913202in}}%
\pgfpathlineto{\pgfqpoint{1.067965in}{0.913272in}}%
\pgfpathlineto{\pgfqpoint{1.068079in}{0.913767in}}%
\pgfpathlineto{\pgfqpoint{1.068163in}{0.913838in}}%
\pgfpathlineto{\pgfqpoint{1.068299in}{0.914263in}}%
\pgfpathlineto{\pgfqpoint{1.068326in}{0.914333in}}%
\pgfpathlineto{\pgfqpoint{1.068432in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{1.068574in}{0.914900in}}%
\pgfpathlineto{\pgfqpoint{1.068685in}{0.915325in}}%
\pgfpathlineto{\pgfqpoint{1.068732in}{0.915396in}}%
\pgfpathlineto{\pgfqpoint{1.068849in}{0.915680in}}%
\pgfpathlineto{\pgfqpoint{1.068973in}{0.915751in}}%
\pgfpathlineto{\pgfqpoint{1.069109in}{0.916177in}}%
\pgfpathlineto{\pgfqpoint{1.069180in}{0.916248in}}%
\pgfpathlineto{\pgfqpoint{1.069307in}{0.916532in}}%
\pgfpathlineto{\pgfqpoint{1.069334in}{0.916603in}}%
\pgfpathlineto{\pgfqpoint{1.069470in}{0.917101in}}%
\pgfpathlineto{\pgfqpoint{1.069508in}{0.917172in}}%
\pgfpathlineto{\pgfqpoint{1.069619in}{0.917883in}}%
\pgfpathlineto{\pgfqpoint{1.069684in}{0.917954in}}%
\pgfpathlineto{\pgfqpoint{1.069811in}{0.918168in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.069968in}{0.918809in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{0.918880in}}%
\pgfpathlineto{\pgfqpoint{1.070219in}{0.919237in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{0.919308in}}%
\pgfpathlineto{\pgfqpoint{1.070429in}{0.919451in}}%
\pgfpathlineto{\pgfqpoint{1.070534in}{0.919523in}}%
\pgfpathlineto{\pgfqpoint{1.070630in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{1.070735in}{0.919809in}}%
\pgfpathlineto{\pgfqpoint{1.070856in}{0.920238in}}%
\pgfpathlineto{\pgfqpoint{1.070942in}{0.920309in}}%
\pgfpathlineto{\pgfqpoint{1.071004in}{0.920452in}}%
\pgfpathlineto{\pgfqpoint{1.071156in}{0.920524in}}%
\pgfpathlineto{\pgfqpoint{1.071267in}{0.920667in}}%
\pgfpathlineto{\pgfqpoint{1.071357in}{0.920739in}}%
\pgfpathlineto{\pgfqpoint{1.071486in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{1.071524in}{0.921097in}}%
\pgfpathlineto{\pgfqpoint{1.071650in}{0.921528in}}%
\pgfpathlineto{\pgfqpoint{1.071762in}{0.921600in}}%
\pgfpathlineto{\pgfqpoint{1.071851in}{0.921959in}}%
\pgfpathlineto{\pgfqpoint{1.072012in}{0.922030in}}%
\pgfpathlineto{\pgfqpoint{1.072142in}{0.922390in}}%
\pgfpathlineto{\pgfqpoint{1.072290in}{0.922462in}}%
\pgfpathlineto{\pgfqpoint{1.072399in}{0.922750in}}%
\pgfpathlineto{\pgfqpoint{1.072491in}{0.922822in}}%
\pgfpathlineto{\pgfqpoint{1.072612in}{0.923614in}}%
\pgfpathlineto{\pgfqpoint{1.072668in}{0.923686in}}%
\pgfpathlineto{\pgfqpoint{1.072800in}{0.924191in}}%
\pgfpathlineto{\pgfqpoint{1.072819in}{0.924263in}}%
\pgfpathlineto{\pgfqpoint{1.072865in}{0.924479in}}%
\pgfpathlineto{\pgfqpoint{1.072961in}{0.924551in}}%
\pgfpathlineto{\pgfqpoint{1.073088in}{0.925129in}}%
\pgfpathlineto{\pgfqpoint{1.073196in}{0.925201in}}%
\pgfpathlineto{\pgfqpoint{1.073196in}{0.925273in}}%
\pgfpathlineto{\pgfqpoint{1.073502in}{0.925345in}}%
\pgfpathlineto{\pgfqpoint{1.073629in}{0.925562in}}%
\pgfpathlineto{\pgfqpoint{1.073685in}{0.925635in}}%
\pgfpathlineto{\pgfqpoint{1.073815in}{0.926069in}}%
\pgfpathlineto{\pgfqpoint{1.073873in}{0.926141in}}%
\pgfpathlineto{\pgfqpoint{1.074006in}{0.926503in}}%
\pgfpathlineto{\pgfqpoint{1.074043in}{0.926576in}}%
\pgfpathlineto{\pgfqpoint{1.074142in}{0.926866in}}%
\pgfpathlineto{\pgfqpoint{1.074213in}{0.926938in}}%
\pgfpathlineto{\pgfqpoint{1.074303in}{0.927156in}}%
\pgfpathlineto{\pgfqpoint{1.074387in}{0.927156in}}%
\pgfpathlineto{\pgfqpoint{1.074387in}{0.927228in}}%
\pgfpathlineto{\pgfqpoint{1.074513in}{0.927809in}}%
\pgfpathlineto{\pgfqpoint{1.074631in}{0.927882in}}%
\pgfpathlineto{\pgfqpoint{1.074755in}{0.928390in}}%
\pgfpathlineto{\pgfqpoint{1.074810in}{0.928463in}}%
\pgfpathlineto{\pgfqpoint{1.074937in}{0.928754in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{1.075169in}{0.929191in}}%
\pgfpathlineto{\pgfqpoint{1.075234in}{0.929263in}}%
\pgfpathlineto{\pgfqpoint{1.075354in}{0.929846in}}%
\pgfpathlineto{\pgfqpoint{1.075435in}{0.929919in}}%
\pgfpathlineto{\pgfqpoint{1.075537in}{0.930356in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{0.930429in}}%
\pgfpathlineto{\pgfqpoint{1.075710in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.075840in}{0.930721in}}%
\pgfpathlineto{\pgfqpoint{1.075948in}{0.931086in}}%
\pgfpathlineto{\pgfqpoint{1.076081in}{0.931159in}}%
\pgfpathlineto{\pgfqpoint{1.076152in}{0.931525in}}%
\pgfpathlineto{\pgfqpoint{1.076313in}{0.931598in}}%
\pgfpathlineto{\pgfqpoint{1.076437in}{0.931964in}}%
\pgfpathlineto{\pgfqpoint{1.076474in}{0.932037in}}%
\pgfpathlineto{\pgfqpoint{1.076610in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{0.932476in}}%
\pgfpathlineto{\pgfqpoint{1.076882in}{0.932549in}}%
\pgfpathlineto{\pgfqpoint{1.076978in}{0.932989in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.933063in}}%
\pgfpathlineto{\pgfqpoint{1.077219in}{0.933503in}}%
\pgfpathlineto{\pgfqpoint{1.077315in}{0.933577in}}%
\pgfpathlineto{\pgfqpoint{1.077429in}{0.933944in}}%
\pgfpathlineto{\pgfqpoint{1.077513in}{0.934017in}}%
\pgfpathlineto{\pgfqpoint{1.077618in}{0.934532in}}%
\pgfpathlineto{\pgfqpoint{1.077704in}{0.934605in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{0.934826in}}%
\pgfpathlineto{\pgfqpoint{1.077865in}{0.934900in}}%
\pgfpathlineto{\pgfqpoint{1.077979in}{0.935489in}}%
\pgfpathlineto{\pgfqpoint{1.078088in}{0.935562in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{0.935857in}}%
\pgfpathlineto{\pgfqpoint{1.078270in}{0.935931in}}%
\pgfpathlineto{\pgfqpoint{1.078406in}{0.936373in}}%
\pgfpathlineto{\pgfqpoint{1.078428in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{1.078527in}{0.936742in}}%
\pgfpathlineto{\pgfqpoint{1.078598in}{0.936816in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{0.937554in}}%
\pgfpathlineto{\pgfqpoint{1.078802in}{0.937628in}}%
\pgfpathlineto{\pgfqpoint{1.078922in}{0.938072in}}%
\pgfpathlineto{\pgfqpoint{1.078950in}{0.938146in}}%
\pgfpathlineto{\pgfqpoint{1.079049in}{0.938663in}}%
\pgfpathlineto{\pgfqpoint{1.079114in}{0.938737in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.939403in}}%
\pgfpathlineto{\pgfqpoint{1.079272in}{0.939477in}}%
\pgfpathlineto{\pgfqpoint{1.079402in}{0.939773in}}%
\pgfpathlineto{\pgfqpoint{1.079482in}{0.939848in}}%
\pgfpathlineto{\pgfqpoint{1.079584in}{0.940292in}}%
\pgfpathlineto{\pgfqpoint{1.079643in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{1.079760in}{0.940663in}}%
\pgfpathlineto{\pgfqpoint{1.079850in}{0.940737in}}%
\pgfpathlineto{\pgfqpoint{1.079974in}{0.941108in}}%
\pgfpathlineto{\pgfqpoint{1.080020in}{0.941182in}}%
\pgfpathlineto{\pgfqpoint{1.080039in}{0.941331in}}%
\pgfpathlineto{\pgfqpoint{1.080187in}{0.941405in}}%
\pgfpathlineto{\pgfqpoint{1.080320in}{0.941851in}}%
\pgfpathlineto{\pgfqpoint{1.080345in}{0.941925in}}%
\pgfpathlineto{\pgfqpoint{1.080459in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{1.080527in}{0.942520in}}%
\pgfpathlineto{\pgfqpoint{1.080660in}{0.943116in}}%
\pgfpathlineto{\pgfqpoint{1.080688in}{0.943190in}}%
\pgfpathlineto{\pgfqpoint{1.080768in}{0.943562in}}%
\pgfpathlineto{\pgfqpoint{1.080836in}{0.943637in}}%
\pgfpathlineto{\pgfqpoint{1.080963in}{0.943860in}}%
\pgfpathlineto{\pgfqpoint{1.081115in}{0.943935in}}%
\pgfpathlineto{\pgfqpoint{1.081121in}{0.944084in}}%
\pgfpathlineto{\pgfqpoint{1.081266in}{0.944159in}}%
\pgfpathlineto{\pgfqpoint{1.081309in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{1.081445in}{0.944457in}}%
\pgfpathlineto{\pgfqpoint{1.081566in}{0.944980in}}%
\pgfpathlineto{\pgfqpoint{1.081622in}{0.945055in}}%
\pgfpathlineto{\pgfqpoint{1.081745in}{0.945429in}}%
\pgfpathlineto{\pgfqpoint{1.081835in}{0.945503in}}%
\pgfpathlineto{\pgfqpoint{1.081909in}{0.946102in}}%
\pgfpathlineto{\pgfqpoint{1.082008in}{0.946177in}}%
\pgfpathlineto{\pgfqpoint{1.082113in}{0.946476in}}%
\pgfpathlineto{\pgfqpoint{1.082172in}{0.946551in}}%
\pgfpathlineto{\pgfqpoint{1.082262in}{0.946850in}}%
\pgfpathlineto{\pgfqpoint{1.082339in}{0.946925in}}%
\pgfpathlineto{\pgfqpoint{1.082447in}{0.947150in}}%
\pgfpathlineto{\pgfqpoint{1.082531in}{0.947225in}}%
\pgfpathlineto{\pgfqpoint{1.082651in}{0.947450in}}%
\pgfpathlineto{\pgfqpoint{1.082682in}{0.947450in}}%
\pgfpathlineto{\pgfqpoint{1.082682in}{0.947525in}}%
\pgfpathlineto{\pgfqpoint{1.082781in}{0.947901in}}%
\pgfpathlineto{\pgfqpoint{1.082858in}{0.947976in}}%
\pgfpathlineto{\pgfqpoint{1.082951in}{0.948426in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{0.948502in}}%
\pgfpathlineto{\pgfqpoint{1.083165in}{0.948877in}}%
\pgfpathlineto{\pgfqpoint{1.083319in}{0.948953in}}%
\pgfpathlineto{\pgfqpoint{1.083452in}{0.949254in}}%
\pgfpathlineto{\pgfqpoint{1.083566in}{0.949329in}}%
\pgfpathlineto{\pgfqpoint{1.083690in}{0.949555in}}%
\pgfpathlineto{\pgfqpoint{1.083752in}{0.949630in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{0.949856in}}%
\pgfpathlineto{\pgfqpoint{1.083904in}{0.949932in}}%
\pgfpathlineto{\pgfqpoint{1.084027in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{1.084052in}{0.950309in}}%
\pgfpathlineto{\pgfqpoint{1.084160in}{0.951064in}}%
\pgfpathlineto{\pgfqpoint{1.084237in}{0.951139in}}%
\pgfpathlineto{\pgfqpoint{1.084318in}{0.951366in}}%
\pgfpathlineto{\pgfqpoint{1.084417in}{0.951441in}}%
\pgfpathlineto{\pgfqpoint{1.084506in}{0.951593in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{0.951668in}}%
\pgfpathlineto{\pgfqpoint{1.084714in}{0.951895in}}%
\pgfpathlineto{\pgfqpoint{1.084785in}{0.951971in}}%
\pgfpathlineto{\pgfqpoint{1.084899in}{0.952501in}}%
\pgfpathlineto{\pgfqpoint{1.085051in}{0.952576in}}%
\pgfpathlineto{\pgfqpoint{1.085177in}{0.953107in}}%
\pgfpathlineto{\pgfqpoint{1.085202in}{0.953183in}}%
\pgfpathlineto{\pgfqpoint{1.085258in}{0.953486in}}%
\pgfpathlineto{\pgfqpoint{1.085449in}{0.953562in}}%
\pgfpathlineto{\pgfqpoint{1.085564in}{0.953865in}}%
\pgfpathlineto{\pgfqpoint{1.085641in}{0.953941in}}%
\pgfpathlineto{\pgfqpoint{1.085669in}{0.954093in}}%
\pgfpathlineto{\pgfqpoint{1.085796in}{0.954169in}}%
\pgfpathlineto{\pgfqpoint{1.085864in}{0.954473in}}%
\pgfpathlineto{\pgfqpoint{1.086006in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.086117in}{0.954853in}}%
\pgfpathlineto{\pgfqpoint{1.086204in}{0.954929in}}%
\pgfpathlineto{\pgfqpoint{1.086331in}{0.955386in}}%
\pgfpathlineto{\pgfqpoint{1.086380in}{0.955462in}}%
\pgfpathlineto{\pgfqpoint{1.086482in}{0.955919in}}%
\pgfpathlineto{\pgfqpoint{1.086563in}{0.955996in}}%
\pgfpathlineto{\pgfqpoint{1.086699in}{0.956224in}}%
\pgfpathlineto{\pgfqpoint{1.086760in}{0.956301in}}%
\pgfpathlineto{\pgfqpoint{1.086887in}{0.956758in}}%
\pgfpathlineto{\pgfqpoint{1.086927in}{0.956835in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{0.957140in}}%
\pgfpathlineto{\pgfqpoint{1.087125in}{0.957216in}}%
\pgfpathlineto{\pgfqpoint{1.087255in}{0.957598in}}%
\pgfpathlineto{\pgfqpoint{1.087459in}{0.957675in}}%
\pgfpathlineto{\pgfqpoint{1.087533in}{0.957904in}}%
\pgfpathlineto{\pgfqpoint{1.087676in}{0.957981in}}%
\pgfpathlineto{\pgfqpoint{1.087790in}{0.958517in}}%
\pgfpathlineto{\pgfqpoint{1.087883in}{0.958594in}}%
\pgfpathlineto{\pgfqpoint{1.088013in}{0.958900in}}%
\pgfpathlineto{\pgfqpoint{1.088078in}{0.958977in}}%
\pgfpathlineto{\pgfqpoint{1.088152in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{1.088257in}{0.959207in}}%
\pgfpathlineto{\pgfqpoint{1.088257in}{0.959284in}}%
\pgfpathlineto{\pgfqpoint{1.088591in}{0.959360in}}%
\pgfpathlineto{\pgfqpoint{1.088687in}{0.959668in}}%
\pgfpathlineto{\pgfqpoint{1.088739in}{0.959745in}}%
\pgfpathlineto{\pgfqpoint{1.088875in}{0.960206in}}%
\pgfpathlineto{\pgfqpoint{1.089011in}{0.960283in}}%
\pgfpathlineto{\pgfqpoint{1.089138in}{0.960668in}}%
\pgfpathlineto{\pgfqpoint{1.089181in}{0.960745in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{0.961053in}}%
\pgfpathlineto{\pgfqpoint{1.089426in}{0.961130in}}%
\pgfpathlineto{\pgfqpoint{1.089540in}{0.961438in}}%
\pgfpathlineto{\pgfqpoint{1.089590in}{0.961516in}}%
\pgfpathlineto{\pgfqpoint{1.089710in}{0.961978in}}%
\pgfpathlineto{\pgfqpoint{1.089812in}{0.962056in}}%
\pgfpathlineto{\pgfqpoint{1.089840in}{0.962210in}}%
\pgfpathlineto{\pgfqpoint{1.089985in}{0.962287in}}%
\pgfpathlineto{\pgfqpoint{1.090094in}{0.962596in}}%
\pgfpathlineto{\pgfqpoint{1.090158in}{0.962674in}}%
\pgfpathlineto{\pgfqpoint{1.090288in}{0.962828in}}%
\pgfpathlineto{\pgfqpoint{1.090313in}{0.962906in}}%
\pgfpathlineto{\pgfqpoint{1.090431in}{0.963370in}}%
\pgfpathlineto{\pgfqpoint{1.090533in}{0.963447in}}%
\pgfpathlineto{\pgfqpoint{1.090656in}{0.963757in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{0.963835in}}%
\pgfpathlineto{\pgfqpoint{1.090832in}{0.964610in}}%
\pgfpathlineto{\pgfqpoint{1.090959in}{0.964687in}}%
\pgfpathlineto{\pgfqpoint{1.090959in}{0.964765in}}%
\pgfpathlineto{\pgfqpoint{1.091151in}{0.964842in}}%
\pgfpathlineto{\pgfqpoint{1.091265in}{0.965463in}}%
\pgfpathlineto{\pgfqpoint{1.091306in}{0.965541in}}%
\pgfpathlineto{\pgfqpoint{1.091414in}{0.965774in}}%
\pgfpathlineto{\pgfqpoint{1.091473in}{0.965774in}}%
\pgfpathlineto{\pgfqpoint{1.091473in}{0.965852in}}%
\pgfpathlineto{\pgfqpoint{1.091571in}{0.966318in}}%
\pgfpathlineto{\pgfqpoint{1.091689in}{0.966396in}}%
\pgfpathlineto{\pgfqpoint{1.091711in}{0.966551in}}%
\pgfpathlineto{\pgfqpoint{1.091924in}{0.966629in}}%
\pgfpathlineto{\pgfqpoint{1.092004in}{0.967174in}}%
\pgfpathlineto{\pgfqpoint{1.092211in}{0.967252in}}%
\pgfpathlineto{\pgfqpoint{1.092326in}{0.967642in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{0.967720in}}%
\pgfpathlineto{\pgfqpoint{1.092617in}{0.968266in}}%
\pgfpathlineto{\pgfqpoint{1.092783in}{0.968344in}}%
\pgfpathlineto{\pgfqpoint{1.092867in}{0.968813in}}%
\pgfpathlineto{\pgfqpoint{1.092950in}{0.968891in}}%
\pgfpathlineto{\pgfqpoint{1.093086in}{0.969282in}}%
\pgfpathlineto{\pgfqpoint{1.093155in}{0.969360in}}%
\pgfpathlineto{\pgfqpoint{1.093253in}{0.969908in}}%
\pgfpathlineto{\pgfqpoint{1.093470in}{0.969986in}}%
\pgfpathlineto{\pgfqpoint{1.093572in}{0.970535in}}%
\pgfpathlineto{\pgfqpoint{1.093674in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{1.093754in}{0.971005in}}%
\pgfpathlineto{\pgfqpoint{1.093906in}{0.971084in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{0.971633in}}%
\pgfpathlineto{\pgfqpoint{1.094067in}{0.971711in}}%
\pgfpathlineto{\pgfqpoint{1.094169in}{0.972104in}}%
\pgfpathlineto{\pgfqpoint{1.094252in}{0.972183in}}%
\pgfpathlineto{\pgfqpoint{1.094360in}{0.972811in}}%
\pgfpathlineto{\pgfqpoint{1.094441in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{1.094530in}{0.973362in}}%
\pgfpathlineto{\pgfqpoint{1.094679in}{0.973440in}}%
\pgfpathlineto{\pgfqpoint{1.094784in}{0.973834in}}%
\pgfpathlineto{\pgfqpoint{1.094840in}{0.973913in}}%
\pgfpathlineto{\pgfqpoint{1.094963in}{0.974621in}}%
\pgfpathlineto{\pgfqpoint{1.095019in}{0.974700in}}%
\pgfpathlineto{\pgfqpoint{1.095146in}{0.975252in}}%
\pgfpathlineto{\pgfqpoint{1.095174in}{0.975331in}}%
\pgfpathlineto{\pgfqpoint{1.095310in}{0.975725in}}%
\pgfpathlineto{\pgfqpoint{1.095390in}{0.975804in}}%
\pgfpathlineto{\pgfqpoint{1.095439in}{0.975962in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{0.976041in}}%
\pgfpathlineto{\pgfqpoint{1.095674in}{0.976199in}}%
\pgfpathlineto{\pgfqpoint{1.095792in}{0.976278in}}%
\pgfpathlineto{\pgfqpoint{1.095857in}{0.976515in}}%
\pgfpathlineto{\pgfqpoint{1.096049in}{0.976594in}}%
\pgfpathlineto{\pgfqpoint{1.096178in}{0.976911in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{0.976990in}}%
\pgfpathlineto{\pgfqpoint{1.096342in}{0.977307in}}%
\pgfpathlineto{\pgfqpoint{1.096481in}{0.977386in}}%
\pgfpathlineto{\pgfqpoint{1.096605in}{0.977941in}}%
\pgfpathlineto{\pgfqpoint{1.096667in}{0.978020in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{0.978417in}}%
\pgfpathlineto{\pgfqpoint{1.096899in}{0.978496in}}%
\pgfpathlineto{\pgfqpoint{1.096992in}{0.979131in}}%
\pgfpathlineto{\pgfqpoint{1.097072in}{0.979211in}}%
\pgfpathlineto{\pgfqpoint{1.097193in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.097254in}{0.979846in}}%
\pgfpathlineto{\pgfqpoint{1.097375in}{0.980244in}}%
\pgfpathlineto{\pgfqpoint{1.097431in}{0.980323in}}%
\pgfpathlineto{\pgfqpoint{1.097548in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.097622in}{0.981199in}}%
\pgfpathlineto{\pgfqpoint{1.097721in}{0.981756in}}%
\pgfpathlineto{\pgfqpoint{1.097854in}{0.981836in}}%
\pgfpathlineto{\pgfqpoint{1.097987in}{0.982314in}}%
\pgfpathlineto{\pgfqpoint{1.098064in}{0.982393in}}%
\pgfpathlineto{\pgfqpoint{1.098197in}{0.982952in}}%
\pgfpathlineto{\pgfqpoint{1.098389in}{0.983032in}}%
\pgfpathlineto{\pgfqpoint{1.098522in}{0.983511in}}%
\pgfpathlineto{\pgfqpoint{1.098868in}{0.983591in}}%
\pgfpathlineto{\pgfqpoint{1.098964in}{0.983911in}}%
\pgfpathlineto{\pgfqpoint{1.099091in}{0.983991in}}%
\pgfpathlineto{\pgfqpoint{1.099208in}{0.984391in}}%
\pgfpathlineto{\pgfqpoint{1.099310in}{0.984471in}}%
\pgfpathlineto{\pgfqpoint{1.099326in}{0.984712in}}%
\pgfpathlineto{\pgfqpoint{1.099558in}{0.984792in}}%
\pgfpathlineto{\pgfqpoint{1.099682in}{0.985033in}}%
\pgfpathlineto{\pgfqpoint{1.099805in}{0.985113in}}%
\pgfpathlineto{\pgfqpoint{1.099845in}{0.985434in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{0.985514in}}%
\pgfpathlineto{\pgfqpoint{1.100142in}{0.985836in}}%
\pgfpathlineto{\pgfqpoint{1.100201in}{0.985916in}}%
\pgfpathlineto{\pgfqpoint{1.100272in}{0.986318in}}%
\pgfpathlineto{\pgfqpoint{1.100405in}{0.986399in}}%
\pgfpathlineto{\pgfqpoint{1.100523in}{0.986640in}}%
\pgfpathlineto{\pgfqpoint{1.100609in}{0.986721in}}%
\pgfpathlineto{\pgfqpoint{1.100727in}{0.987043in}}%
\pgfpathlineto{\pgfqpoint{1.100761in}{0.987043in}}%
\pgfpathlineto{\pgfqpoint{1.100761in}{0.987124in}}%
\pgfpathlineto{\pgfqpoint{1.100761in}{0.987204in}}%
\pgfpathlineto{\pgfqpoint{1.100921in}{0.987285in}}%
\pgfpathlineto{\pgfqpoint{1.100921in}{0.987365in}}%
\pgfpathlineto{\pgfqpoint{1.101116in}{0.987446in}}%
\pgfpathlineto{\pgfqpoint{1.101231in}{0.987850in}}%
\pgfpathlineto{\pgfqpoint{1.101295in}{0.987930in}}%
\pgfpathlineto{\pgfqpoint{1.101401in}{0.988173in}}%
\pgfpathlineto{\pgfqpoint{1.101447in}{0.988253in}}%
\pgfpathlineto{\pgfqpoint{1.101564in}{0.988577in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{0.988658in}}%
\pgfpathlineto{\pgfqpoint{1.101725in}{0.989143in}}%
\pgfpathlineto{\pgfqpoint{1.101830in}{0.989224in}}%
\pgfpathlineto{\pgfqpoint{1.101892in}{0.989386in}}%
\pgfpathlineto{\pgfqpoint{1.102016in}{0.989466in}}%
\pgfpathlineto{\pgfqpoint{1.102121in}{0.989871in}}%
\pgfpathlineto{\pgfqpoint{1.102294in}{0.989952in}}%
\pgfpathlineto{\pgfqpoint{1.102424in}{0.990358in}}%
\pgfpathlineto{\pgfqpoint{1.102517in}{0.990439in}}%
\pgfpathlineto{\pgfqpoint{1.102650in}{0.990764in}}%
\pgfpathlineto{\pgfqpoint{1.102702in}{0.990845in}}%
\pgfpathlineto{\pgfqpoint{1.102817in}{0.991170in}}%
\pgfpathlineto{\pgfqpoint{1.102854in}{0.991251in}}%
\pgfpathlineto{\pgfqpoint{1.102903in}{0.991657in}}%
\pgfpathlineto{\pgfqpoint{1.103083in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{1.103178in}{0.992308in}}%
\pgfpathlineto{\pgfqpoint{1.103256in}{0.992389in}}%
\pgfpathlineto{\pgfqpoint{1.103324in}{0.992714in}}%
\pgfpathlineto{\pgfqpoint{1.103413in}{0.992796in}}%
\pgfpathlineto{\pgfqpoint{1.103525in}{0.993284in}}%
\pgfpathlineto{\pgfqpoint{1.103565in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{1.103692in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{1.103831in}{0.993855in}}%
\pgfpathlineto{\pgfqpoint{1.103840in}{0.994018in}}%
\pgfpathlineto{\pgfqpoint{1.104001in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{1.104032in}{0.994263in}}%
\pgfpathlineto{\pgfqpoint{1.104254in}{0.994344in}}%
\pgfpathlineto{\pgfqpoint{1.104360in}{0.994916in}}%
\pgfpathlineto{\pgfqpoint{1.104496in}{0.994998in}}%
\pgfpathlineto{\pgfqpoint{1.104585in}{0.995325in}}%
\pgfpathlineto{\pgfqpoint{1.104712in}{0.995407in}}%
\pgfpathlineto{\pgfqpoint{1.104842in}{0.995980in}}%
\pgfpathlineto{\pgfqpoint{1.104891in}{0.996061in}}%
\pgfpathlineto{\pgfqpoint{1.104947in}{0.996307in}}%
\pgfpathlineto{\pgfqpoint{1.105148in}{0.996389in}}%
\pgfpathlineto{\pgfqpoint{1.105281in}{0.996799in}}%
\pgfpathlineto{\pgfqpoint{1.105364in}{0.996881in}}%
\pgfpathlineto{\pgfqpoint{1.105500in}{0.997209in}}%
\pgfpathlineto{\pgfqpoint{1.105553in}{0.997291in}}%
\pgfpathlineto{\pgfqpoint{1.105587in}{0.997619in}}%
\pgfpathlineto{\pgfqpoint{1.105763in}{0.997702in}}%
\pgfpathlineto{\pgfqpoint{1.105899in}{0.998605in}}%
\pgfpathlineto{\pgfqpoint{1.105998in}{0.998688in}}%
\pgfpathlineto{\pgfqpoint{1.106097in}{0.999181in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{0.999263in}}%
\pgfpathlineto{\pgfqpoint{1.106323in}{0.999510in}}%
\pgfpathlineto{\pgfqpoint{1.106490in}{0.999593in}}%
\pgfpathlineto{\pgfqpoint{1.106620in}{1.000169in}}%
\pgfpathlineto{\pgfqpoint{1.106657in}{1.000252in}}%
\pgfpathlineto{\pgfqpoint{1.106716in}{1.000581in}}%
\pgfpathlineto{\pgfqpoint{1.106929in}{1.000664in}}%
\pgfpathlineto{\pgfqpoint{1.107025in}{1.001159in}}%
\pgfpathlineto{\pgfqpoint{1.107118in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{1.001820in}}%
\pgfpathlineto{\pgfqpoint{1.107374in}{1.001902in}}%
\pgfpathlineto{\pgfqpoint{1.107479in}{1.002399in}}%
\pgfpathlineto{\pgfqpoint{1.107736in}{1.002481in}}%
\pgfpathlineto{\pgfqpoint{1.107863in}{1.003144in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{1.003226in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{1.003309in}}%
\pgfpathlineto{\pgfqpoint{1.108061in}{1.003392in}}%
\pgfpathlineto{\pgfqpoint{1.108197in}{1.003807in}}%
\pgfpathlineto{\pgfqpoint{1.108255in}{1.003889in}}%
\pgfpathlineto{\pgfqpoint{1.108364in}{1.004138in}}%
\pgfpathlineto{\pgfqpoint{1.108537in}{1.004221in}}%
\pgfpathlineto{\pgfqpoint{1.108657in}{1.004554in}}%
\pgfpathlineto{\pgfqpoint{1.108685in}{1.004637in}}%
\pgfpathlineto{\pgfqpoint{1.108793in}{1.004886in}}%
\pgfpathlineto{\pgfqpoint{1.108957in}{1.004969in}}%
\pgfpathlineto{\pgfqpoint{1.109056in}{1.005385in}}%
\pgfpathlineto{\pgfqpoint{1.109109in}{1.005468in}}%
\pgfpathlineto{\pgfqpoint{1.109109in}{1.005551in}}%
\pgfpathlineto{\pgfqpoint{1.109514in}{1.005635in}}%
\pgfpathlineto{\pgfqpoint{1.109644in}{1.006051in}}%
\pgfpathlineto{\pgfqpoint{1.109743in}{1.006135in}}%
\pgfpathlineto{\pgfqpoint{1.109872in}{1.006635in}}%
\pgfpathlineto{\pgfqpoint{1.109965in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{1.110101in}{1.006969in}}%
\pgfpathlineto{\pgfqpoint{1.110175in}{1.007053in}}%
\pgfpathlineto{\pgfqpoint{1.110281in}{1.007303in}}%
\pgfpathlineto{\pgfqpoint{1.110460in}{1.007387in}}%
\pgfpathlineto{\pgfqpoint{1.110516in}{1.007554in}}%
\pgfpathlineto{\pgfqpoint{1.110692in}{1.007638in}}%
\pgfpathlineto{\pgfqpoint{1.110800in}{1.008057in}}%
\pgfpathlineto{\pgfqpoint{1.110911in}{1.008140in}}%
\pgfpathlineto{\pgfqpoint{1.111038in}{1.008559in}}%
\pgfpathlineto{\pgfqpoint{1.111149in}{1.008643in}}%
\pgfpathlineto{\pgfqpoint{1.111196in}{1.008811in}}%
\pgfpathlineto{\pgfqpoint{1.111335in}{1.008895in}}%
\pgfpathlineto{\pgfqpoint{1.111357in}{1.009063in}}%
\pgfpathlineto{\pgfqpoint{1.111524in}{1.009147in}}%
\pgfpathlineto{\pgfqpoint{1.111622in}{1.009399in}}%
\pgfpathlineto{\pgfqpoint{1.111780in}{1.009483in}}%
\pgfpathlineto{\pgfqpoint{1.111891in}{1.009819in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{1.009903in}}%
\pgfpathlineto{\pgfqpoint{1.111990in}{1.010155in}}%
\pgfpathlineto{\pgfqpoint{1.112096in}{1.010239in}}%
\pgfpathlineto{\pgfqpoint{1.112225in}{1.010745in}}%
\pgfpathlineto{\pgfqpoint{1.112374in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.112501in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{1.112637in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{1.112757in}{1.011756in}}%
\pgfpathlineto{\pgfqpoint{1.112804in}{1.011840in}}%
\pgfpathlineto{\pgfqpoint{1.112909in}{1.012094in}}%
\pgfpathlineto{\pgfqpoint{1.112980in}{1.012178in}}%
\pgfpathlineto{\pgfqpoint{1.113094in}{1.012600in}}%
\pgfpathlineto{\pgfqpoint{1.113190in}{1.012685in}}%
\pgfpathlineto{\pgfqpoint{1.113292in}{1.012938in}}%
\pgfpathlineto{\pgfqpoint{1.113394in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{1.113512in}{1.013615in}}%
\pgfpathlineto{\pgfqpoint{1.113558in}{1.013699in}}%
\pgfpathlineto{\pgfqpoint{1.113682in}{1.014207in}}%
\pgfpathlineto{\pgfqpoint{1.113722in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{1.113852in}{1.014546in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{1.014631in}}%
\pgfpathlineto{\pgfqpoint{1.114071in}{1.015055in}}%
\pgfpathlineto{\pgfqpoint{1.114241in}{1.015139in}}%
\pgfpathlineto{\pgfqpoint{1.114316in}{1.015309in}}%
\pgfpathlineto{\pgfqpoint{1.114399in}{1.015394in}}%
\pgfpathlineto{\pgfqpoint{1.114526in}{1.015988in}}%
\pgfpathlineto{\pgfqpoint{1.114668in}{1.016073in}}%
\pgfpathlineto{\pgfqpoint{1.114798in}{1.016413in}}%
\pgfpathlineto{\pgfqpoint{1.114829in}{1.016498in}}%
\pgfpathlineto{\pgfqpoint{1.114847in}{1.016668in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{1.016753in}}%
\pgfpathlineto{\pgfqpoint{1.115101in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{1.115169in}{1.017519in}}%
\pgfpathlineto{\pgfqpoint{1.115293in}{1.017945in}}%
\pgfpathlineto{\pgfqpoint{1.115401in}{1.018030in}}%
\pgfpathlineto{\pgfqpoint{1.115512in}{1.018286in}}%
\pgfpathlineto{\pgfqpoint{1.115562in}{1.018371in}}%
\pgfpathlineto{\pgfqpoint{1.115688in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.115738in}{1.018798in}}%
\pgfpathlineto{\pgfqpoint{1.115849in}{1.019224in}}%
\pgfpathlineto{\pgfqpoint{1.115967in}{1.019310in}}%
\pgfpathlineto{\pgfqpoint{1.116081in}{1.019737in}}%
\pgfpathlineto{\pgfqpoint{1.116251in}{1.019822in}}%
\pgfpathlineto{\pgfqpoint{1.116341in}{1.020164in}}%
\pgfpathlineto{\pgfqpoint{1.116430in}{1.020250in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.020421in}}%
\pgfpathlineto{\pgfqpoint{1.116591in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{1.116715in}{1.021106in}}%
\pgfpathlineto{\pgfqpoint{1.116826in}{1.021191in}}%
\pgfpathlineto{\pgfqpoint{1.116941in}{1.021363in}}%
\pgfpathlineto{\pgfqpoint{1.117009in}{1.021449in}}%
\pgfpathlineto{\pgfqpoint{1.117108in}{1.021706in}}%
\pgfpathlineto{\pgfqpoint{1.117256in}{1.021792in}}%
\pgfpathlineto{\pgfqpoint{1.117367in}{1.022135in}}%
\pgfpathlineto{\pgfqpoint{1.117482in}{1.022221in}}%
\pgfpathlineto{\pgfqpoint{1.117608in}{1.022564in}}%
\pgfpathlineto{\pgfqpoint{1.117655in}{1.022650in}}%
\pgfpathlineto{\pgfqpoint{1.117785in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{1.117806in}{1.023252in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{1.023510in}}%
\pgfpathlineto{\pgfqpoint{1.117998in}{1.023596in}}%
\pgfpathlineto{\pgfqpoint{1.118017in}{1.023768in}}%
\pgfpathlineto{\pgfqpoint{1.118180in}{1.023854in}}%
\pgfpathlineto{\pgfqpoint{1.118252in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{1.118347in}{1.024285in}}%
\pgfpathlineto{\pgfqpoint{1.118468in}{1.024716in}}%
\pgfpathlineto{\pgfqpoint{1.118496in}{1.024802in}}%
\pgfpathlineto{\pgfqpoint{1.118629in}{1.025405in}}%
\pgfpathlineto{\pgfqpoint{1.118706in}{1.025492in}}%
\pgfpathlineto{\pgfqpoint{1.118749in}{1.025750in}}%
\pgfpathlineto{\pgfqpoint{1.118944in}{1.025837in}}%
\pgfpathlineto{\pgfqpoint{1.119040in}{1.026269in}}%
\pgfpathlineto{\pgfqpoint{1.119136in}{1.026355in}}%
\pgfpathlineto{\pgfqpoint{1.119136in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{1.119318in}{1.026528in}}%
\pgfpathlineto{\pgfqpoint{1.119411in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{1.119544in}{1.026874in}}%
\pgfpathlineto{\pgfqpoint{1.119674in}{1.027307in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.027393in}}%
\pgfpathlineto{\pgfqpoint{1.119804in}{1.027653in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{1.120051in}{1.028173in}}%
\pgfpathlineto{\pgfqpoint{1.120104in}{1.028260in}}%
\pgfpathlineto{\pgfqpoint{1.120199in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{1.120298in}{1.028520in}}%
\pgfpathlineto{\pgfqpoint{1.120428in}{1.029041in}}%
\pgfpathlineto{\pgfqpoint{1.120444in}{1.029128in}}%
\pgfpathlineto{\pgfqpoint{1.120564in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{1.120716in}{1.029736in}}%
\pgfpathlineto{\pgfqpoint{1.120833in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{1.120911in}{1.030084in}}%
\pgfpathlineto{\pgfqpoint{1.121037in}{1.030519in}}%
\pgfpathlineto{\pgfqpoint{1.121093in}{1.030606in}}%
\pgfpathlineto{\pgfqpoint{1.121210in}{1.031215in}}%
\pgfpathlineto{\pgfqpoint{1.121285in}{1.031302in}}%
\pgfpathlineto{\pgfqpoint{1.121393in}{1.031738in}}%
\pgfpathlineto{\pgfqpoint{1.121603in}{1.031825in}}%
\pgfpathlineto{\pgfqpoint{1.121730in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{1.121798in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{1.121816in}{1.032610in}}%
\pgfpathlineto{\pgfqpoint{1.121987in}{1.032698in}}%
\pgfpathlineto{\pgfqpoint{1.122119in}{1.033047in}}%
\pgfpathlineto{\pgfqpoint{1.122144in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{1.122234in}{1.033659in}}%
\pgfpathlineto{\pgfqpoint{1.122342in}{1.033746in}}%
\pgfpathlineto{\pgfqpoint{1.122416in}{1.034009in}}%
\pgfpathlineto{\pgfqpoint{1.122568in}{1.034096in}}%
\pgfpathlineto{\pgfqpoint{1.122676in}{1.034446in}}%
\pgfpathlineto{\pgfqpoint{1.122760in}{1.034534in}}%
\pgfpathlineto{\pgfqpoint{1.122858in}{1.034884in}}%
\pgfpathlineto{\pgfqpoint{1.122920in}{1.034972in}}%
\pgfpathlineto{\pgfqpoint{1.122920in}{1.035059in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{1.035147in}}%
\pgfpathlineto{\pgfqpoint{1.123260in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{1.123338in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{1.123338in}{1.035761in}}%
\pgfpathlineto{\pgfqpoint{1.123468in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{1.123563in}{1.036200in}}%
\pgfpathlineto{\pgfqpoint{1.123699in}{1.036376in}}%
\pgfpathlineto{\pgfqpoint{1.123724in}{1.036464in}}%
\pgfpathlineto{\pgfqpoint{1.123860in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.123907in}{1.037431in}}%
\pgfpathlineto{\pgfqpoint{1.123987in}{1.038047in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{1.038135in}}%
\pgfpathlineto{\pgfqpoint{1.124120in}{1.038311in}}%
\pgfpathlineto{\pgfqpoint{1.124293in}{1.038399in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{1.124454in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{1.124454in}{1.038751in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{1.039104in}}%
\pgfpathlineto{\pgfqpoint{1.124745in}{1.039192in}}%
\pgfpathlineto{\pgfqpoint{1.124800in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.124930in}{1.039633in}}%
\pgfpathlineto{\pgfqpoint{1.125057in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{1.125143in}{1.040252in}}%
\pgfpathlineto{\pgfqpoint{1.125255in}{1.040693in}}%
\pgfpathlineto{\pgfqpoint{1.125403in}{1.040782in}}%
\pgfpathlineto{\pgfqpoint{1.125536in}{1.041136in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.041224in}}%
\pgfpathlineto{\pgfqpoint{1.125718in}{1.041490in}}%
\pgfpathlineto{\pgfqpoint{1.125907in}{1.041578in}}%
\pgfpathlineto{\pgfqpoint{1.126031in}{1.041756in}}%
\pgfpathlineto{\pgfqpoint{1.126182in}{1.041844in}}%
\pgfpathlineto{\pgfqpoint{1.126182in}{1.041933in}}%
\pgfpathlineto{\pgfqpoint{1.126340in}{1.042022in}}%
\pgfpathlineto{\pgfqpoint{1.126473in}{1.042377in}}%
\pgfpathlineto{\pgfqpoint{1.126553in}{1.042466in}}%
\pgfpathlineto{\pgfqpoint{1.126668in}{1.042821in}}%
\pgfpathlineto{\pgfqpoint{1.126794in}{1.042910in}}%
\pgfpathlineto{\pgfqpoint{1.126884in}{1.043177in}}%
\pgfpathlineto{\pgfqpoint{1.126980in}{1.043266in}}%
\pgfpathlineto{\pgfqpoint{1.127104in}{1.043889in}}%
\pgfpathlineto{\pgfqpoint{1.127156in}{1.043978in}}%
\pgfpathlineto{\pgfqpoint{1.127230in}{1.044334in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{1.044423in}}%
\pgfpathlineto{\pgfqpoint{1.127456in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{1.127530in}{1.044868in}}%
\pgfpathlineto{\pgfqpoint{1.127663in}{1.045492in}}%
\pgfpathlineto{\pgfqpoint{1.127809in}{1.045582in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{1.046028in}}%
\pgfpathlineto{\pgfqpoint{1.128050in}{1.046117in}}%
\pgfpathlineto{\pgfqpoint{1.128158in}{1.046474in}}%
\pgfpathlineto{\pgfqpoint{1.128217in}{1.046564in}}%
\pgfpathlineto{\pgfqpoint{1.128235in}{1.046832in}}%
\pgfpathlineto{\pgfqpoint{1.128393in}{1.046832in}}%
\pgfpathlineto{\pgfqpoint{1.128393in}{1.046921in}}%
\pgfpathlineto{\pgfqpoint{1.128526in}{1.047637in}}%
\pgfpathlineto{\pgfqpoint{1.128560in}{1.047726in}}%
\pgfpathlineto{\pgfqpoint{1.128674in}{1.047995in}}%
\pgfpathlineto{\pgfqpoint{1.128807in}{1.048084in}}%
\pgfpathlineto{\pgfqpoint{1.128882in}{1.048532in}}%
\pgfpathlineto{\pgfqpoint{1.128977in}{1.048622in}}%
\pgfpathlineto{\pgfqpoint{1.129110in}{1.049070in}}%
\pgfpathlineto{\pgfqpoint{1.129160in}{1.049160in}}%
\pgfpathlineto{\pgfqpoint{1.129296in}{1.049788in}}%
\pgfpathlineto{\pgfqpoint{1.129392in}{1.049877in}}%
\pgfpathlineto{\pgfqpoint{1.129525in}{1.050147in}}%
\pgfpathlineto{\pgfqpoint{1.129568in}{1.050236in}}%
\pgfpathlineto{\pgfqpoint{1.129692in}{1.050506in}}%
\pgfpathlineto{\pgfqpoint{1.129809in}{1.050596in}}%
\pgfpathlineto{\pgfqpoint{1.129902in}{1.050776in}}%
\pgfpathlineto{\pgfqpoint{1.129967in}{1.050865in}}%
\pgfpathlineto{\pgfqpoint{1.130090in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{1.130189in}{1.051315in}}%
\pgfpathlineto{\pgfqpoint{1.130285in}{1.051765in}}%
\pgfpathlineto{\pgfqpoint{1.130375in}{1.051856in}}%
\pgfpathlineto{\pgfqpoint{1.130431in}{1.052306in}}%
\pgfpathlineto{\pgfqpoint{1.130542in}{1.052396in}}%
\pgfpathlineto{\pgfqpoint{1.130641in}{1.052667in}}%
\pgfpathlineto{\pgfqpoint{1.130749in}{1.052757in}}%
\pgfpathlineto{\pgfqpoint{1.130885in}{1.053208in}}%
\pgfpathlineto{\pgfqpoint{1.131074in}{1.053298in}}%
\pgfpathlineto{\pgfqpoint{1.131194in}{1.053569in}}%
\pgfpathlineto{\pgfqpoint{1.131241in}{1.053659in}}%
\pgfpathlineto{\pgfqpoint{1.131275in}{1.053840in}}%
\pgfpathlineto{\pgfqpoint{1.131423in}{1.053931in}}%
\pgfpathlineto{\pgfqpoint{1.131476in}{1.054383in}}%
\pgfpathlineto{\pgfqpoint{1.131649in}{1.054473in}}%
\pgfpathlineto{\pgfqpoint{1.131785in}{1.055107in}}%
\pgfpathlineto{\pgfqpoint{1.131927in}{1.055197in}}%
\pgfpathlineto{\pgfqpoint{1.132048in}{1.055560in}}%
\pgfpathlineto{\pgfqpoint{1.132335in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{1.132388in}{1.055923in}}%
\pgfpathlineto{\pgfqpoint{1.132511in}{1.056014in}}%
\pgfpathlineto{\pgfqpoint{1.132604in}{1.056377in}}%
\pgfpathlineto{\pgfqpoint{1.132688in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{1.056922in}}%
\pgfpathlineto{\pgfqpoint{1.132913in}{1.057013in}}%
\pgfpathlineto{\pgfqpoint{1.133028in}{1.057376in}}%
\pgfpathlineto{\pgfqpoint{1.133108in}{1.057467in}}%
\pgfpathlineto{\pgfqpoint{1.133229in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{1.133346in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{1.133476in}{1.058469in}}%
\pgfpathlineto{\pgfqpoint{1.133547in}{1.058560in}}%
\pgfpathlineto{\pgfqpoint{1.133609in}{1.058742in}}%
\pgfpathlineto{\pgfqpoint{1.133742in}{1.058833in}}%
\pgfpathlineto{\pgfqpoint{1.133841in}{1.059198in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{1.059290in}}%
\pgfpathlineto{\pgfqpoint{1.134054in}{1.059563in}}%
\pgfpathlineto{\pgfqpoint{1.134138in}{1.059655in}}%
\pgfpathlineto{\pgfqpoint{1.134166in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{1.134431in}{1.060020in}}%
\pgfpathlineto{\pgfqpoint{1.134515in}{1.060569in}}%
\pgfpathlineto{\pgfqpoint{1.134639in}{1.060660in}}%
\pgfpathlineto{\pgfqpoint{1.134759in}{1.061667in}}%
\pgfpathlineto{\pgfqpoint{1.134790in}{1.061758in}}%
\pgfpathlineto{\pgfqpoint{1.134914in}{1.062399in}}%
\pgfpathlineto{\pgfqpoint{1.135127in}{1.062491in}}%
\pgfpathlineto{\pgfqpoint{1.135189in}{1.062674in}}%
\pgfpathlineto{\pgfqpoint{1.135313in}{1.062766in}}%
\pgfpathlineto{\pgfqpoint{1.135436in}{1.063591in}}%
\pgfpathlineto{\pgfqpoint{1.135470in}{1.063683in}}%
\pgfpathlineto{\pgfqpoint{1.135591in}{1.064234in}}%
\pgfpathlineto{\pgfqpoint{1.135820in}{1.064326in}}%
\pgfpathlineto{\pgfqpoint{1.135953in}{1.064785in}}%
\pgfpathlineto{\pgfqpoint{1.135984in}{1.064877in}}%
\pgfpathlineto{\pgfqpoint{1.136039in}{1.065337in}}%
\pgfpathlineto{\pgfqpoint{1.136287in}{1.065429in}}%
\pgfpathlineto{\pgfqpoint{1.136379in}{1.065797in}}%
\pgfpathlineto{\pgfqpoint{1.136475in}{1.065889in}}%
\pgfpathlineto{\pgfqpoint{1.136593in}{1.066534in}}%
\pgfpathlineto{\pgfqpoint{1.136655in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{1.136788in}{1.066995in}}%
\pgfpathlineto{\pgfqpoint{1.136825in}{1.067087in}}%
\pgfpathlineto{\pgfqpoint{1.136933in}{1.067271in}}%
\pgfpathlineto{\pgfqpoint{1.136992in}{1.067364in}}%
\pgfpathlineto{\pgfqpoint{1.137084in}{1.067917in}}%
\pgfpathlineto{\pgfqpoint{1.137211in}{1.068010in}}%
\pgfpathlineto{\pgfqpoint{1.137291in}{1.068287in}}%
\pgfpathlineto{\pgfqpoint{1.137378in}{1.068379in}}%
\pgfpathlineto{\pgfqpoint{1.137474in}{1.068656in}}%
\pgfpathlineto{\pgfqpoint{1.137567in}{1.068749in}}%
\pgfpathlineto{\pgfqpoint{1.137678in}{1.069026in}}%
\pgfpathlineto{\pgfqpoint{1.137888in}{1.069119in}}%
\pgfpathlineto{\pgfqpoint{1.138021in}{1.069767in}}%
\pgfpathlineto{\pgfqpoint{1.138052in}{1.069767in}}%
\pgfpathlineto{\pgfqpoint{1.138052in}{1.069860in}}%
\pgfpathlineto{\pgfqpoint{1.138098in}{1.070137in}}%
\pgfpathlineto{\pgfqpoint{1.138238in}{1.070230in}}%
\pgfpathlineto{\pgfqpoint{1.138349in}{1.070508in}}%
\pgfpathlineto{\pgfqpoint{1.138389in}{1.070601in}}%
\pgfpathlineto{\pgfqpoint{1.138497in}{1.070972in}}%
\pgfpathlineto{\pgfqpoint{1.138578in}{1.071065in}}%
\pgfpathlineto{\pgfqpoint{1.138692in}{1.071714in}}%
\pgfpathlineto{\pgfqpoint{1.138754in}{1.071807in}}%
\pgfpathlineto{\pgfqpoint{1.138887in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{1.138983in}{1.072365in}}%
\pgfpathlineto{\pgfqpoint{1.138983in}{1.072458in}}%
\pgfpathlineto{\pgfqpoint{1.139125in}{1.072458in}}%
\pgfpathlineto{\pgfqpoint{1.139125in}{1.072551in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{1.073109in}}%
\pgfpathlineto{\pgfqpoint{1.139292in}{1.073202in}}%
\pgfpathlineto{\pgfqpoint{1.139419in}{1.073574in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.073667in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{1.074040in}}%
\pgfpathlineto{\pgfqpoint{1.139666in}{1.074133in}}%
\pgfpathlineto{\pgfqpoint{1.139793in}{1.074599in}}%
\pgfpathlineto{\pgfqpoint{1.139824in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{1.139954in}{1.075251in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{1.075344in}}%
\pgfpathlineto{\pgfqpoint{1.140167in}{1.075718in}}%
\pgfpathlineto{\pgfqpoint{1.140365in}{1.075811in}}%
\pgfpathlineto{\pgfqpoint{1.140495in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{1.140634in}{1.076559in}}%
\pgfpathlineto{\pgfqpoint{1.140754in}{1.076933in}}%
\pgfpathlineto{\pgfqpoint{1.140801in}{1.077026in}}%
\pgfpathlineto{\pgfqpoint{1.140906in}{1.077494in}}%
\pgfpathlineto{\pgfqpoint{1.141036in}{1.077588in}}%
\pgfpathlineto{\pgfqpoint{1.141166in}{1.077962in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{1.078056in}}%
\pgfpathlineto{\pgfqpoint{1.141336in}{1.078524in}}%
\pgfpathlineto{\pgfqpoint{1.141518in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{1.141595in}{1.078899in}}%
\pgfpathlineto{\pgfqpoint{1.141704in}{1.078993in}}%
\pgfpathlineto{\pgfqpoint{1.141818in}{1.079369in}}%
\pgfpathlineto{\pgfqpoint{1.142031in}{1.079463in}}%
\pgfpathlineto{\pgfqpoint{1.142050in}{1.079651in}}%
\pgfpathlineto{\pgfqpoint{1.142201in}{1.079745in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.080121in}}%
\pgfpathlineto{\pgfqpoint{1.142461in}{1.080215in}}%
\pgfpathlineto{\pgfqpoint{1.142545in}{1.080403in}}%
\pgfpathlineto{\pgfqpoint{1.142628in}{1.080403in}}%
\pgfpathlineto{\pgfqpoint{1.142628in}{1.080497in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{1.081062in}}%
\pgfpathlineto{\pgfqpoint{1.142913in}{1.081156in}}%
\pgfpathlineto{\pgfqpoint{1.142968in}{1.081439in}}%
\pgfpathlineto{\pgfqpoint{1.143117in}{1.081534in}}%
\pgfpathlineto{\pgfqpoint{1.143250in}{1.081817in}}%
\pgfpathlineto{\pgfqpoint{1.143293in}{1.081911in}}%
\pgfpathlineto{\pgfqpoint{1.143417in}{1.082289in}}%
\pgfpathlineto{\pgfqpoint{1.143485in}{1.082383in}}%
\pgfpathlineto{\pgfqpoint{1.143485in}{1.082477in}}%
\pgfpathlineto{\pgfqpoint{1.143710in}{1.082572in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.082950in}}%
\pgfpathlineto{\pgfqpoint{1.143856in}{1.083045in}}%
\pgfpathlineto{\pgfqpoint{1.143992in}{1.083612in}}%
\pgfpathlineto{\pgfqpoint{1.144078in}{1.083707in}}%
\pgfpathlineto{\pgfqpoint{1.144211in}{1.084275in}}%
\pgfpathlineto{\pgfqpoint{1.144242in}{1.084370in}}%
\pgfpathlineto{\pgfqpoint{1.144329in}{1.084749in}}%
\pgfpathlineto{\pgfqpoint{1.144421in}{1.084843in}}%
\pgfpathlineto{\pgfqpoint{1.144551in}{1.085222in}}%
\pgfpathlineto{\pgfqpoint{1.144697in}{1.085317in}}%
\pgfpathlineto{\pgfqpoint{1.144755in}{1.085507in}}%
\pgfpathlineto{\pgfqpoint{1.144894in}{1.085602in}}%
\pgfpathlineto{\pgfqpoint{1.145009in}{1.085887in}}%
\pgfpathlineto{\pgfqpoint{1.145083in}{1.085982in}}%
\pgfpathlineto{\pgfqpoint{1.145210in}{1.086457in}}%
\pgfpathlineto{\pgfqpoint{1.145318in}{1.086552in}}%
\pgfpathlineto{\pgfqpoint{1.145454in}{1.087122in}}%
\pgfpathlineto{\pgfqpoint{1.145562in}{1.087217in}}%
\pgfpathlineto{\pgfqpoint{1.145569in}{1.087503in}}%
\pgfpathlineto{\pgfqpoint{1.145813in}{1.087598in}}%
\pgfpathlineto{\pgfqpoint{1.145890in}{1.087789in}}%
\pgfpathlineto{\pgfqpoint{1.145974in}{1.087884in}}%
\pgfpathlineto{\pgfqpoint{1.146045in}{1.088456in}}%
\pgfpathlineto{\pgfqpoint{1.146205in}{1.088551in}}%
\pgfpathlineto{\pgfqpoint{1.146335in}{1.088933in}}%
\pgfpathlineto{\pgfqpoint{1.146462in}{1.089028in}}%
\pgfpathlineto{\pgfqpoint{1.146462in}{1.089123in}}%
\pgfpathlineto{\pgfqpoint{1.146787in}{1.089219in}}%
\pgfpathlineto{\pgfqpoint{1.146870in}{1.089601in}}%
\pgfpathlineto{\pgfqpoint{1.147040in}{1.089697in}}%
\pgfpathlineto{\pgfqpoint{1.147080in}{1.089888in}}%
\pgfpathlineto{\pgfqpoint{1.147281in}{1.089984in}}%
\pgfpathlineto{\pgfqpoint{1.147377in}{1.090367in}}%
\pgfpathlineto{\pgfqpoint{1.147572in}{1.090463in}}%
\pgfpathlineto{\pgfqpoint{1.147662in}{1.091038in}}%
\pgfpathlineto{\pgfqpoint{1.147829in}{1.091134in}}%
\pgfpathlineto{\pgfqpoint{1.147962in}{1.091518in}}%
\pgfpathlineto{\pgfqpoint{1.148017in}{1.091614in}}%
\pgfpathlineto{\pgfqpoint{1.148135in}{1.091998in}}%
\pgfpathlineto{\pgfqpoint{1.148231in}{1.092094in}}%
\pgfpathlineto{\pgfqpoint{1.148330in}{1.092286in}}%
\pgfpathlineto{\pgfqpoint{1.148410in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{1.148500in}{1.092766in}}%
\pgfpathlineto{\pgfqpoint{1.148630in}{1.092863in}}%
\pgfpathlineto{\pgfqpoint{1.148762in}{1.093536in}}%
\pgfpathlineto{\pgfqpoint{1.148933in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.148991in}{1.093825in}}%
\pgfpathlineto{\pgfqpoint{1.149112in}{1.093921in}}%
\pgfpathlineto{\pgfqpoint{1.149149in}{1.094114in}}%
\pgfpathlineto{\pgfqpoint{1.149443in}{1.094210in}}%
\pgfpathlineto{\pgfqpoint{1.149542in}{1.094500in}}%
\pgfpathlineto{\pgfqpoint{1.149696in}{1.094596in}}%
\pgfpathlineto{\pgfqpoint{1.149721in}{1.094789in}}%
\pgfpathlineto{\pgfqpoint{1.149971in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.150089in}{1.095563in}}%
\pgfpathlineto{\pgfqpoint{1.150203in}{1.095660in}}%
\pgfpathlineto{\pgfqpoint{1.150330in}{1.095950in}}%
\pgfpathlineto{\pgfqpoint{1.150401in}{1.096047in}}%
\pgfpathlineto{\pgfqpoint{1.150460in}{1.096337in}}%
\pgfpathlineto{\pgfqpoint{1.150581in}{1.096434in}}%
\pgfpathlineto{\pgfqpoint{1.150658in}{1.096724in}}%
\pgfpathlineto{\pgfqpoint{1.150766in}{1.096821in}}%
\pgfpathlineto{\pgfqpoint{1.150890in}{1.097403in}}%
\pgfpathlineto{\pgfqpoint{1.150948in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{1.150976in}{1.097791in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{1.097888in}}%
\pgfpathlineto{\pgfqpoint{1.151236in}{1.098373in}}%
\pgfpathlineto{\pgfqpoint{1.151406in}{1.098470in}}%
\pgfpathlineto{\pgfqpoint{1.151465in}{1.098665in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{1.098762in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{1.098859in}}%
\pgfpathlineto{\pgfqpoint{1.151873in}{1.098956in}}%
\pgfpathlineto{\pgfqpoint{1.152003in}{1.099346in}}%
\pgfpathlineto{\pgfqpoint{1.152071in}{1.099443in}}%
\pgfpathlineto{\pgfqpoint{1.152194in}{1.099638in}}%
\pgfpathlineto{\pgfqpoint{1.152225in}{1.099735in}}%
\pgfpathlineto{\pgfqpoint{1.152337in}{1.100223in}}%
\pgfpathlineto{\pgfqpoint{1.152522in}{1.100320in}}%
\pgfpathlineto{\pgfqpoint{1.152600in}{1.100613in}}%
\pgfpathlineto{\pgfqpoint{1.152680in}{1.100710in}}%
\pgfpathlineto{\pgfqpoint{1.152782in}{1.101101in}}%
\pgfpathlineto{\pgfqpoint{1.152955in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{1.153082in}{1.102077in}}%
\pgfpathlineto{\pgfqpoint{1.153156in}{1.102175in}}%
\pgfpathlineto{\pgfqpoint{1.153252in}{1.102762in}}%
\pgfpathlineto{\pgfqpoint{1.153428in}{1.102762in}}%
\pgfpathlineto{\pgfqpoint{1.153428in}{1.102860in}}%
\pgfpathlineto{\pgfqpoint{1.153527in}{1.103251in}}%
\pgfpathlineto{\pgfqpoint{1.153635in}{1.103349in}}%
\pgfpathlineto{\pgfqpoint{1.153762in}{1.104034in}}%
\pgfpathlineto{\pgfqpoint{1.153858in}{1.104132in}}%
\pgfpathlineto{\pgfqpoint{1.153969in}{1.104524in}}%
\pgfpathlineto{\pgfqpoint{1.154059in}{1.104622in}}%
\pgfpathlineto{\pgfqpoint{1.154111in}{1.104917in}}%
\pgfpathlineto{\pgfqpoint{1.154241in}{1.105015in}}%
\pgfpathlineto{\pgfqpoint{1.154353in}{1.105702in}}%
\pgfpathlineto{\pgfqpoint{1.154442in}{1.105800in}}%
\pgfpathlineto{\pgfqpoint{1.154448in}{1.106094in}}%
\pgfpathlineto{\pgfqpoint{1.154643in}{1.106192in}}%
\pgfpathlineto{\pgfqpoint{1.154742in}{1.106782in}}%
\pgfpathlineto{\pgfqpoint{1.154878in}{1.106880in}}%
\pgfpathlineto{\pgfqpoint{1.154878in}{1.106979in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{1.107077in}}%
\pgfpathlineto{\pgfqpoint{1.155153in}{1.107274in}}%
\pgfpathlineto{\pgfqpoint{1.155234in}{1.107274in}}%
\pgfpathlineto{\pgfqpoint{1.155234in}{1.107372in}}%
\pgfpathlineto{\pgfqpoint{1.155311in}{1.107766in}}%
\pgfpathlineto{\pgfqpoint{1.155490in}{1.107865in}}%
\pgfpathlineto{\pgfqpoint{1.155490in}{1.107963in}}%
\pgfpathlineto{\pgfqpoint{1.155778in}{1.108062in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.108358in}}%
\pgfpathlineto{\pgfqpoint{1.155936in}{1.108358in}}%
\pgfpathlineto{\pgfqpoint{1.155936in}{1.108457in}}%
\pgfpathlineto{\pgfqpoint{1.156072in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{1.156192in}{1.108852in}}%
\pgfpathlineto{\pgfqpoint{1.156217in}{1.109148in}}%
\pgfpathlineto{\pgfqpoint{1.156359in}{1.109247in}}%
\pgfpathlineto{\pgfqpoint{1.156477in}{1.109543in}}%
\pgfpathlineto{\pgfqpoint{1.156554in}{1.109642in}}%
\pgfpathlineto{\pgfqpoint{1.156684in}{1.110038in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{1.110137in}}%
\pgfpathlineto{\pgfqpoint{1.156845in}{1.110533in}}%
\pgfpathlineto{\pgfqpoint{1.156953in}{1.110632in}}%
\pgfpathlineto{\pgfqpoint{1.156984in}{1.110830in}}%
\pgfpathlineto{\pgfqpoint{1.157117in}{1.110929in}}%
\pgfpathlineto{\pgfqpoint{1.157219in}{1.111623in}}%
\pgfpathlineto{\pgfqpoint{1.157377in}{1.111722in}}%
\pgfpathlineto{\pgfqpoint{1.157469in}{1.112020in}}%
\pgfpathlineto{\pgfqpoint{1.157550in}{1.112119in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{1.112715in}}%
\pgfpathlineto{\pgfqpoint{1.157714in}{1.112814in}}%
\pgfpathlineto{\pgfqpoint{1.157847in}{1.113410in}}%
\pgfpathlineto{\pgfqpoint{1.157952in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{1.158081in}{1.114205in}}%
\pgfpathlineto{\pgfqpoint{1.158350in}{1.114305in}}%
\pgfpathlineto{\pgfqpoint{1.158459in}{1.114703in}}%
\pgfpathlineto{\pgfqpoint{1.158725in}{1.114802in}}%
\pgfpathlineto{\pgfqpoint{1.158830in}{1.115101in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{1.115201in}}%
\pgfpathlineto{\pgfqpoint{1.159055in}{1.115401in}}%
\pgfpathlineto{\pgfqpoint{1.159287in}{1.115501in}}%
\pgfpathlineto{\pgfqpoint{1.159287in}{1.115600in}}%
\pgfpathlineto{\pgfqpoint{1.159547in}{1.115700in}}%
\pgfpathlineto{\pgfqpoint{1.159603in}{1.115900in}}%
\pgfpathlineto{\pgfqpoint{1.159748in}{1.116000in}}%
\pgfpathlineto{\pgfqpoint{1.159878in}{1.116600in}}%
\pgfpathlineto{\pgfqpoint{1.159903in}{1.116600in}}%
\pgfpathlineto{\pgfqpoint{1.159903in}{1.116701in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{1.160094in}{1.117501in}}%
\pgfpathlineto{\pgfqpoint{1.160230in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.160261in}{1.118202in}}%
\pgfpathlineto{\pgfqpoint{1.160280in}{1.118403in}}%
\pgfpathlineto{\pgfqpoint{1.160431in}{1.118503in}}%
\pgfpathlineto{\pgfqpoint{1.160431in}{1.118603in}}%
\pgfpathlineto{\pgfqpoint{1.160598in}{1.118704in}}%
\pgfpathlineto{\pgfqpoint{1.160719in}{1.119105in}}%
\pgfpathlineto{\pgfqpoint{1.160765in}{1.119205in}}%
\pgfpathlineto{\pgfqpoint{1.160901in}{1.119607in}}%
\pgfpathlineto{\pgfqpoint{1.160991in}{1.119607in}}%
\pgfpathlineto{\pgfqpoint{1.160991in}{1.119707in}}%
\pgfpathlineto{\pgfqpoint{1.161078in}{1.120109in}}%
\pgfpathlineto{\pgfqpoint{1.161195in}{1.120210in}}%
\pgfpathlineto{\pgfqpoint{1.161288in}{1.120612in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{1.161467in}{1.120914in}}%
\pgfpathlineto{\pgfqpoint{1.161742in}{1.121014in}}%
\pgfpathlineto{\pgfqpoint{1.161823in}{1.121316in}}%
\pgfpathlineto{\pgfqpoint{1.161934in}{1.121417in}}%
\pgfpathlineto{\pgfqpoint{1.162042in}{1.121921in}}%
\pgfpathlineto{\pgfqpoint{1.162126in}{1.122022in}}%
\pgfpathlineto{\pgfqpoint{1.162209in}{1.122224in}}%
\pgfpathlineto{\pgfqpoint{1.162404in}{1.122325in}}%
\pgfpathlineto{\pgfqpoint{1.162453in}{1.122527in}}%
\pgfpathlineto{\pgfqpoint{1.162815in}{1.122628in}}%
\pgfpathlineto{\pgfqpoint{1.162936in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{1.163044in}{1.123335in}}%
\pgfpathlineto{\pgfqpoint{1.163109in}{1.123538in}}%
\pgfpathlineto{\pgfqpoint{1.163251in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{1.163381in}{1.124145in}}%
\pgfpathlineto{\pgfqpoint{1.163424in}{1.124247in}}%
\pgfpathlineto{\pgfqpoint{1.163520in}{1.124652in}}%
\pgfpathlineto{\pgfqpoint{1.163706in}{1.124753in}}%
\pgfpathlineto{\pgfqpoint{1.163792in}{1.125564in}}%
\pgfpathlineto{\pgfqpoint{1.163953in}{1.125666in}}%
\pgfpathlineto{\pgfqpoint{1.164009in}{1.125869in}}%
\pgfpathlineto{\pgfqpoint{1.164182in}{1.125970in}}%
\pgfpathlineto{\pgfqpoint{1.164287in}{1.126478in}}%
\pgfpathlineto{\pgfqpoint{1.164389in}{1.126580in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.127088in}}%
\pgfpathlineto{\pgfqpoint{1.164587in}{1.127190in}}%
\pgfpathlineto{\pgfqpoint{1.164667in}{1.127698in}}%
\pgfpathlineto{\pgfqpoint{1.164741in}{1.127800in}}%
\pgfpathlineto{\pgfqpoint{1.164862in}{1.128207in}}%
\pgfpathlineto{\pgfqpoint{1.164961in}{1.128309in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.128513in}}%
\pgfpathlineto{\pgfqpoint{1.165140in}{1.128615in}}%
\pgfpathlineto{\pgfqpoint{1.165270in}{1.129328in}}%
\pgfpathlineto{\pgfqpoint{1.165385in}{1.129430in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{1.129634in}}%
\pgfpathlineto{\pgfqpoint{1.165638in}{1.129736in}}%
\pgfpathlineto{\pgfqpoint{1.165697in}{1.130042in}}%
\pgfpathlineto{\pgfqpoint{1.165901in}{1.130144in}}%
\pgfpathlineto{\pgfqpoint{1.166037in}{1.130451in}}%
\pgfpathlineto{\pgfqpoint{1.166086in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{1.166198in}{1.130860in}}%
\pgfpathlineto{\pgfqpoint{1.166232in}{1.130860in}}%
\pgfpathlineto{\pgfqpoint{1.166232in}{1.130962in}}%
\pgfpathlineto{\pgfqpoint{1.166362in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{1.166498in}{1.131883in}}%
\pgfpathlineto{\pgfqpoint{1.166522in}{1.132088in}}%
\pgfpathlineto{\pgfqpoint{1.166702in}{1.132190in}}%
\pgfpathlineto{\pgfqpoint{1.166828in}{1.132703in}}%
\pgfpathlineto{\pgfqpoint{1.166921in}{1.132805in}}%
\pgfpathlineto{\pgfqpoint{1.167054in}{1.133420in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{1.133523in}}%
\pgfpathlineto{\pgfqpoint{1.167302in}{1.133831in}}%
\pgfpathlineto{\pgfqpoint{1.167459in}{1.133934in}}%
\pgfpathlineto{\pgfqpoint{1.167592in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{1.167734in}{1.134447in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{1.134859in}}%
\pgfpathlineto{\pgfqpoint{1.168136in}{1.134962in}}%
\pgfpathlineto{\pgfqpoint{1.168223in}{1.135270in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{1.168402in}{1.135579in}}%
\pgfpathlineto{\pgfqpoint{1.168480in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{1.168594in}{1.136095in}}%
\pgfpathlineto{\pgfqpoint{1.168674in}{1.136198in}}%
\pgfpathlineto{\pgfqpoint{1.168789in}{1.137126in}}%
\pgfpathlineto{\pgfqpoint{1.168980in}{1.137230in}}%
\pgfpathlineto{\pgfqpoint{1.169082in}{1.137746in}}%
\pgfpathlineto{\pgfqpoint{1.169169in}{1.137849in}}%
\pgfpathlineto{\pgfqpoint{1.169243in}{1.138056in}}%
\pgfpathlineto{\pgfqpoint{1.169321in}{1.138159in}}%
\pgfpathlineto{\pgfqpoint{1.169429in}{1.138883in}}%
\pgfpathlineto{\pgfqpoint{1.169512in}{1.138987in}}%
\pgfpathlineto{\pgfqpoint{1.169633in}{1.139400in}}%
\pgfpathlineto{\pgfqpoint{1.169732in}{1.139504in}}%
\pgfpathlineto{\pgfqpoint{1.169852in}{1.140022in}}%
\pgfpathlineto{\pgfqpoint{1.169942in}{1.140125in}}%
\pgfpathlineto{\pgfqpoint{1.170075in}{1.140954in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{1.141058in}}%
\pgfpathlineto{\pgfqpoint{1.170418in}{1.141265in}}%
\pgfpathlineto{\pgfqpoint{1.170560in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{1.170610in}{1.141577in}}%
\pgfpathlineto{\pgfqpoint{1.170817in}{1.141680in}}%
\pgfpathlineto{\pgfqpoint{1.170935in}{1.141888in}}%
\pgfpathlineto{\pgfqpoint{1.171120in}{1.141992in}}%
\pgfpathlineto{\pgfqpoint{1.171247in}{1.142200in}}%
\pgfpathlineto{\pgfqpoint{1.171318in}{1.142304in}}%
\pgfpathlineto{\pgfqpoint{1.171417in}{1.142825in}}%
\pgfpathlineto{\pgfqpoint{1.171522in}{1.142929in}}%
\pgfpathlineto{\pgfqpoint{1.171534in}{1.143137in}}%
\pgfpathlineto{\pgfqpoint{1.171766in}{1.143241in}}%
\pgfpathlineto{\pgfqpoint{1.171806in}{1.143450in}}%
\pgfpathlineto{\pgfqpoint{1.171967in}{1.143554in}}%
\pgfpathlineto{\pgfqpoint{1.172041in}{1.143763in}}%
\pgfpathlineto{\pgfqpoint{1.172193in}{1.143867in}}%
\pgfpathlineto{\pgfqpoint{1.172310in}{1.144285in}}%
\pgfpathlineto{\pgfqpoint{1.172378in}{1.144389in}}%
\pgfpathlineto{\pgfqpoint{1.172499in}{1.144703in}}%
\pgfpathlineto{\pgfqpoint{1.172595in}{1.144807in}}%
\pgfpathlineto{\pgfqpoint{1.172719in}{1.145435in}}%
\pgfpathlineto{\pgfqpoint{1.172740in}{1.145539in}}%
\pgfpathlineto{\pgfqpoint{1.172873in}{1.146376in}}%
\pgfpathlineto{\pgfqpoint{1.172991in}{1.146481in}}%
\pgfpathlineto{\pgfqpoint{1.173068in}{1.146690in}}%
\pgfpathlineto{\pgfqpoint{1.173189in}{1.146795in}}%
\pgfpathlineto{\pgfqpoint{1.173284in}{1.147109in}}%
\pgfpathlineto{\pgfqpoint{1.173337in}{1.147109in}}%
\pgfpathlineto{\pgfqpoint{1.173337in}{1.147214in}}%
\pgfpathlineto{\pgfqpoint{1.173445in}{1.147738in}}%
\pgfpathlineto{\pgfqpoint{1.173609in}{1.147843in}}%
\pgfpathlineto{\pgfqpoint{1.173739in}{1.148682in}}%
\pgfpathlineto{\pgfqpoint{1.173841in}{1.148787in}}%
\pgfpathlineto{\pgfqpoint{1.173977in}{1.149102in}}%
\pgfpathlineto{\pgfqpoint{1.174026in}{1.149207in}}%
\pgfpathlineto{\pgfqpoint{1.174125in}{1.149522in}}%
\pgfpathlineto{\pgfqpoint{1.174212in}{1.149627in}}%
\pgfpathlineto{\pgfqpoint{1.174333in}{1.150048in}}%
\pgfpathlineto{\pgfqpoint{1.174459in}{1.150153in}}%
\pgfpathlineto{\pgfqpoint{1.174558in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{1.174762in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{1.174895in}{1.151416in}}%
\pgfpathlineto{\pgfqpoint{1.175133in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{1.175257in}{1.151838in}}%
\pgfpathlineto{\pgfqpoint{1.175396in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{1.175498in}{1.152365in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{1.152471in}}%
\pgfpathlineto{\pgfqpoint{1.175721in}{1.152894in}}%
\pgfpathlineto{\pgfqpoint{1.175792in}{1.152999in}}%
\pgfpathlineto{\pgfqpoint{1.175879in}{1.153528in}}%
\pgfpathlineto{\pgfqpoint{1.176222in}{1.153633in}}%
\pgfpathlineto{\pgfqpoint{1.176299in}{1.154057in}}%
\pgfpathlineto{\pgfqpoint{1.176386in}{1.154163in}}%
\pgfpathlineto{\pgfqpoint{1.176522in}{1.154480in}}%
\pgfpathlineto{\pgfqpoint{1.176608in}{1.154586in}}%
\pgfpathlineto{\pgfqpoint{1.176670in}{1.154904in}}%
\pgfpathlineto{\pgfqpoint{1.176825in}{1.155010in}}%
\pgfpathlineto{\pgfqpoint{1.176939in}{1.155434in}}%
\pgfpathlineto{\pgfqpoint{1.176973in}{1.155540in}}%
\pgfpathlineto{\pgfqpoint{1.177100in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{1.177162in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{1.177162in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.177267in}{1.157027in}}%
\pgfpathlineto{\pgfqpoint{1.177502in}{1.157133in}}%
\pgfpathlineto{\pgfqpoint{1.177616in}{1.157983in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.158090in}}%
\pgfpathlineto{\pgfqpoint{1.177799in}{1.158940in}}%
\pgfpathlineto{\pgfqpoint{1.177888in}{1.159047in}}%
\pgfpathlineto{\pgfqpoint{1.177978in}{1.159366in}}%
\pgfpathlineto{\pgfqpoint{1.178216in}{1.159473in}}%
\pgfpathlineto{\pgfqpoint{1.178352in}{1.160005in}}%
\pgfpathlineto{\pgfqpoint{1.178377in}{1.160112in}}%
\pgfpathlineto{\pgfqpoint{1.178497in}{1.160432in}}%
\pgfpathlineto{\pgfqpoint{1.178547in}{1.160538in}}%
\pgfpathlineto{\pgfqpoint{1.178683in}{1.161178in}}%
\pgfpathlineto{\pgfqpoint{1.178739in}{1.161285in}}%
\pgfpathlineto{\pgfqpoint{1.178875in}{1.161712in}}%
\pgfpathlineto{\pgfqpoint{1.178930in}{1.161819in}}%
\pgfpathlineto{\pgfqpoint{1.179042in}{1.162567in}}%
\pgfpathlineto{\pgfqpoint{1.179097in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{1.179187in}{1.162994in}}%
\pgfpathlineto{\pgfqpoint{1.179252in}{1.163101in}}%
\pgfpathlineto{\pgfqpoint{1.179385in}{1.163743in}}%
\pgfpathlineto{\pgfqpoint{1.179564in}{1.163850in}}%
\pgfpathlineto{\pgfqpoint{1.179564in}{1.163957in}}%
\pgfpathlineto{\pgfqpoint{1.179774in}{1.164064in}}%
\pgfpathlineto{\pgfqpoint{1.179787in}{1.164278in}}%
\pgfpathlineto{\pgfqpoint{1.180148in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{1.180229in}{1.164921in}}%
\pgfpathlineto{\pgfqpoint{1.180411in}{1.165029in}}%
\pgfpathlineto{\pgfqpoint{1.180538in}{1.165565in}}%
\pgfpathlineto{\pgfqpoint{1.180646in}{1.165673in}}%
\pgfpathlineto{\pgfqpoint{1.180714in}{1.165995in}}%
\pgfpathlineto{\pgfqpoint{1.180903in}{1.166102in}}%
\pgfpathlineto{\pgfqpoint{1.181027in}{1.166640in}}%
\pgfpathlineto{\pgfqpoint{1.181150in}{1.166748in}}%
\pgfpathlineto{\pgfqpoint{1.181265in}{1.167178in}}%
\pgfpathlineto{\pgfqpoint{1.181308in}{1.167286in}}%
\pgfpathlineto{\pgfqpoint{1.181425in}{1.167824in}}%
\pgfpathlineto{\pgfqpoint{1.181469in}{1.167932in}}%
\pgfpathlineto{\pgfqpoint{1.181586in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{1.181614in}{1.168470in}}%
\pgfpathlineto{\pgfqpoint{1.181735in}{1.169117in}}%
\pgfpathlineto{\pgfqpoint{1.181883in}{1.169225in}}%
\pgfpathlineto{\pgfqpoint{1.181951in}{1.169656in}}%
\pgfpathlineto{\pgfqpoint{1.182152in}{1.169764in}}%
\pgfpathlineto{\pgfqpoint{1.182263in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{1.182474in}{1.170412in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{1.171169in}}%
\pgfpathlineto{\pgfqpoint{1.182786in}{1.171818in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.171926in}}%
\pgfpathlineto{\pgfqpoint{1.182996in}{1.172467in}}%
\pgfpathlineto{\pgfqpoint{1.183080in}{1.172575in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{1.173117in}}%
\pgfpathlineto{\pgfqpoint{1.183460in}{1.173225in}}%
\pgfpathlineto{\pgfqpoint{1.183571in}{1.173659in}}%
\pgfpathlineto{\pgfqpoint{1.183621in}{1.173767in}}%
\pgfpathlineto{\pgfqpoint{1.183670in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.183905in}{1.174201in}}%
\pgfpathlineto{\pgfqpoint{1.184004in}{1.174744in}}%
\pgfpathlineto{\pgfqpoint{1.184106in}{1.174853in}}%
\pgfpathlineto{\pgfqpoint{1.184199in}{1.175288in}}%
\pgfpathlineto{\pgfqpoint{1.184267in}{1.175288in}}%
\pgfpathlineto{\pgfqpoint{1.184267in}{1.175396in}}%
\pgfpathlineto{\pgfqpoint{1.184310in}{1.175940in}}%
\pgfpathlineto{\pgfqpoint{1.184452in}{1.176049in}}%
\pgfpathlineto{\pgfqpoint{1.184579in}{1.176375in}}%
\pgfpathlineto{\pgfqpoint{1.184626in}{1.176484in}}%
\pgfpathlineto{\pgfqpoint{1.184721in}{1.176702in}}%
\pgfpathlineto{\pgfqpoint{1.184799in}{1.176811in}}%
\pgfpathlineto{\pgfqpoint{1.184916in}{1.177028in}}%
\pgfpathlineto{\pgfqpoint{1.184966in}{1.177137in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{1.177355in}}%
\pgfpathlineto{\pgfqpoint{1.185123in}{1.177464in}}%
\pgfpathlineto{\pgfqpoint{1.185182in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{1.185330in}{1.177900in}}%
\pgfpathlineto{\pgfqpoint{1.185457in}{1.178555in}}%
\pgfpathlineto{\pgfqpoint{1.185501in}{1.178664in}}%
\pgfpathlineto{\pgfqpoint{1.185575in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{1.185683in}{1.179210in}}%
\pgfpathlineto{\pgfqpoint{1.185757in}{1.179866in}}%
\pgfpathlineto{\pgfqpoint{1.185884in}{1.179866in}}%
\pgfpathlineto{\pgfqpoint{1.185884in}{1.179975in}}%
\pgfpathlineto{\pgfqpoint{1.185974in}{1.180194in}}%
\pgfpathlineto{\pgfqpoint{1.186091in}{1.180303in}}%
\pgfpathlineto{\pgfqpoint{1.186141in}{1.180522in}}%
\pgfpathlineto{\pgfqpoint{1.186280in}{1.180631in}}%
\pgfpathlineto{\pgfqpoint{1.186406in}{1.180960in}}%
\pgfpathlineto{\pgfqpoint{1.186515in}{1.181069in}}%
\pgfpathlineto{\pgfqpoint{1.186614in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{1.186731in}{1.181617in}}%
\pgfpathlineto{\pgfqpoint{1.186839in}{1.181946in}}%
\pgfpathlineto{\pgfqpoint{1.187009in}{1.182055in}}%
\pgfpathlineto{\pgfqpoint{1.187136in}{1.182385in}}%
\pgfpathlineto{\pgfqpoint{1.187387in}{1.182494in}}%
\pgfpathlineto{\pgfqpoint{1.187458in}{1.183154in}}%
\pgfpathlineto{\pgfqpoint{1.187668in}{1.183264in}}%
\pgfpathlineto{\pgfqpoint{1.187671in}{1.183483in}}%
\pgfpathlineto{\pgfqpoint{1.187959in}{1.183593in}}%
\pgfpathlineto{\pgfqpoint{1.188079in}{1.184254in}}%
\pgfpathlineto{\pgfqpoint{1.188132in}{1.184364in}}%
\pgfpathlineto{\pgfqpoint{1.188240in}{1.185025in}}%
\pgfpathlineto{\pgfqpoint{1.188317in}{1.185135in}}%
\pgfpathlineto{\pgfqpoint{1.188398in}{1.185686in}}%
\pgfpathlineto{\pgfqpoint{1.188506in}{1.185796in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{1.186127in}}%
\pgfpathlineto{\pgfqpoint{1.188722in}{1.186237in}}%
\pgfpathlineto{\pgfqpoint{1.188753in}{1.186679in}}%
\pgfpathlineto{\pgfqpoint{1.188939in}{1.186789in}}%
\pgfpathlineto{\pgfqpoint{1.189031in}{1.187452in}}%
\pgfpathlineto{\pgfqpoint{1.189096in}{1.187562in}}%
\pgfpathlineto{\pgfqpoint{1.189232in}{1.188004in}}%
\pgfpathlineto{\pgfqpoint{1.189285in}{1.188115in}}%
\pgfpathlineto{\pgfqpoint{1.189325in}{1.188336in}}%
\pgfpathlineto{\pgfqpoint{1.189529in}{1.188446in}}%
\pgfpathlineto{\pgfqpoint{1.189600in}{1.188778in}}%
\pgfpathlineto{\pgfqpoint{1.189823in}{1.188889in}}%
\pgfpathlineto{\pgfqpoint{1.189885in}{1.189110in}}%
\pgfpathlineto{\pgfqpoint{1.190021in}{1.189221in}}%
\pgfpathlineto{\pgfqpoint{1.190129in}{1.189997in}}%
\pgfpathlineto{\pgfqpoint{1.190256in}{1.190108in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.190884in}}%
\pgfpathlineto{\pgfqpoint{1.190457in}{1.190995in}}%
\pgfpathlineto{\pgfqpoint{1.190475in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{1.190652in}{1.191328in}}%
\pgfpathlineto{\pgfqpoint{1.190785in}{1.191661in}}%
\pgfpathlineto{\pgfqpoint{1.190831in}{1.191772in}}%
\pgfpathlineto{\pgfqpoint{1.190911in}{1.191995in}}%
\pgfpathlineto{\pgfqpoint{1.191078in}{1.192106in}}%
\pgfpathlineto{\pgfqpoint{1.191131in}{1.192551in}}%
\pgfpathlineto{\pgfqpoint{1.191335in}{1.192662in}}%
\pgfpathlineto{\pgfqpoint{1.191468in}{1.193218in}}%
\pgfpathlineto{\pgfqpoint{1.191483in}{1.193330in}}%
\pgfpathlineto{\pgfqpoint{1.191619in}{1.193998in}}%
\pgfpathlineto{\pgfqpoint{1.191669in}{1.194109in}}%
\pgfpathlineto{\pgfqpoint{1.191783in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.191861in}{1.194555in}}%
\pgfpathlineto{\pgfqpoint{1.191861in}{1.194667in}}%
\pgfpathlineto{\pgfqpoint{1.192182in}{1.194778in}}%
\pgfpathlineto{\pgfqpoint{1.192253in}{1.195225in}}%
\pgfpathlineto{\pgfqpoint{1.192464in}{1.195336in}}%
\pgfpathlineto{\pgfqpoint{1.192572in}{1.195671in}}%
\pgfpathlineto{\pgfqpoint{1.192717in}{1.195783in}}%
\pgfpathlineto{\pgfqpoint{1.192835in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.192983in}{1.196342in}}%
\pgfpathlineto{\pgfqpoint{1.193082in}{1.196790in}}%
\pgfpathlineto{\pgfqpoint{1.193165in}{1.196790in}}%
\pgfpathlineto{\pgfqpoint{1.193165in}{1.196902in}}%
\pgfpathlineto{\pgfqpoint{1.193292in}{1.197462in}}%
\pgfpathlineto{\pgfqpoint{1.193425in}{1.197574in}}%
\pgfpathlineto{\pgfqpoint{1.193515in}{1.198022in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{1.198134in}}%
\pgfpathlineto{\pgfqpoint{1.193762in}{1.198919in}}%
\pgfpathlineto{\pgfqpoint{1.193802in}{1.199031in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{1.199480in}}%
\pgfpathlineto{\pgfqpoint{1.194050in}{1.199480in}}%
\pgfpathlineto{\pgfqpoint{1.194050in}{1.199593in}}%
\pgfpathlineto{\pgfqpoint{1.194186in}{1.199929in}}%
\pgfpathlineto{\pgfqpoint{1.194260in}{1.200042in}}%
\pgfpathlineto{\pgfqpoint{1.194328in}{1.200491in}}%
\pgfpathlineto{\pgfqpoint{1.194433in}{1.200604in}}%
\pgfpathlineto{\pgfqpoint{1.194541in}{1.200829in}}%
\pgfpathlineto{\pgfqpoint{1.194841in}{1.200941in}}%
\pgfpathlineto{\pgfqpoint{1.194934in}{1.201504in}}%
\pgfpathlineto{\pgfqpoint{1.195021in}{1.201617in}}%
\pgfpathlineto{\pgfqpoint{1.195126in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{1.195234in}{1.202518in}}%
\pgfpathlineto{\pgfqpoint{1.195361in}{1.203082in}}%
\pgfpathlineto{\pgfqpoint{1.195472in}{1.203195in}}%
\pgfpathlineto{\pgfqpoint{1.195583in}{1.203871in}}%
\pgfpathlineto{\pgfqpoint{1.195676in}{1.203984in}}%
\pgfpathlineto{\pgfqpoint{1.195725in}{1.204323in}}%
\pgfpathlineto{\pgfqpoint{1.195905in}{1.204436in}}%
\pgfpathlineto{\pgfqpoint{1.196019in}{1.204662in}}%
\pgfpathlineto{\pgfqpoint{1.196183in}{1.204775in}}%
\pgfpathlineto{\pgfqpoint{1.196233in}{1.205001in}}%
\pgfpathlineto{\pgfqpoint{1.196526in}{1.205114in}}%
\pgfpathlineto{\pgfqpoint{1.196536in}{1.205341in}}%
\pgfpathlineto{\pgfqpoint{1.196786in}{1.205454in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{1.206134in}}%
\pgfpathlineto{\pgfqpoint{1.197182in}{1.206247in}}%
\pgfpathlineto{\pgfqpoint{1.197275in}{1.206701in}}%
\pgfpathlineto{\pgfqpoint{1.197358in}{1.206814in}}%
\pgfpathlineto{\pgfqpoint{1.197426in}{1.207041in}}%
\pgfpathlineto{\pgfqpoint{1.197683in}{1.207155in}}%
\pgfpathlineto{\pgfqpoint{1.197775in}{1.207496in}}%
\pgfpathlineto{\pgfqpoint{1.197853in}{1.207610in}}%
\pgfpathlineto{\pgfqpoint{1.197927in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{1.198051in}{1.208065in}}%
\pgfpathlineto{\pgfqpoint{1.198125in}{1.208520in}}%
\pgfpathlineto{\pgfqpoint{1.198313in}{1.208633in}}%
\pgfpathlineto{\pgfqpoint{1.198406in}{1.208975in}}%
\pgfpathlineto{\pgfqpoint{1.198487in}{1.209089in}}%
\pgfpathlineto{\pgfqpoint{1.198589in}{1.209773in}}%
\pgfpathlineto{\pgfqpoint{1.198885in}{1.209887in}}%
\pgfpathlineto{\pgfqpoint{1.198892in}{1.210115in}}%
\pgfpathlineto{\pgfqpoint{1.199093in}{1.210229in}}%
\pgfpathlineto{\pgfqpoint{1.199229in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{1.199309in}{1.210914in}}%
\pgfpathlineto{\pgfqpoint{1.199392in}{1.211257in}}%
\pgfpathlineto{\pgfqpoint{1.199674in}{1.211371in}}%
\pgfpathlineto{\pgfqpoint{1.199733in}{1.211714in}}%
\pgfpathlineto{\pgfqpoint{1.199890in}{1.211829in}}%
\pgfpathlineto{\pgfqpoint{1.200023in}{1.212515in}}%
\pgfpathlineto{\pgfqpoint{1.200082in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.200215in}{1.213088in}}%
\pgfpathlineto{\pgfqpoint{1.200286in}{1.213203in}}%
\pgfpathlineto{\pgfqpoint{1.200422in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{1.200502in}{1.213890in}}%
\pgfpathlineto{\pgfqpoint{1.200635in}{1.214464in}}%
\pgfpathlineto{\pgfqpoint{1.200710in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{1.200839in}{1.215038in}}%
\pgfpathlineto{\pgfqpoint{1.200870in}{1.215152in}}%
\pgfpathlineto{\pgfqpoint{1.200972in}{1.215612in}}%
\pgfpathlineto{\pgfqpoint{1.201087in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{1.201105in}{1.215956in}}%
\pgfpathlineto{\pgfqpoint{1.201402in}{1.216071in}}%
\pgfpathlineto{\pgfqpoint{1.201514in}{1.216531in}}%
\pgfpathlineto{\pgfqpoint{1.201727in}{1.216646in}}%
\pgfpathlineto{\pgfqpoint{1.201810in}{1.217222in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{1.217337in}}%
\pgfpathlineto{\pgfqpoint{1.202002in}{1.217683in}}%
\pgfpathlineto{\pgfqpoint{1.202166in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.202249in}{1.218260in}}%
\pgfpathlineto{\pgfqpoint{1.202435in}{1.218375in}}%
\pgfpathlineto{\pgfqpoint{1.202552in}{1.218837in}}%
\pgfpathlineto{\pgfqpoint{1.202648in}{1.218952in}}%
\pgfpathlineto{\pgfqpoint{1.202766in}{1.219298in}}%
\pgfpathlineto{\pgfqpoint{1.202837in}{1.219298in}}%
\pgfpathlineto{\pgfqpoint{1.202837in}{1.219414in}}%
\pgfpathlineto{\pgfqpoint{1.202896in}{1.219761in}}%
\pgfpathlineto{\pgfqpoint{1.203056in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{1.203174in}{1.220339in}}%
\pgfpathlineto{\pgfqpoint{1.203236in}{1.220454in}}%
\pgfpathlineto{\pgfqpoint{1.203372in}{1.221033in}}%
\pgfpathlineto{\pgfqpoint{1.203492in}{1.221149in}}%
\pgfpathlineto{\pgfqpoint{1.203613in}{1.221728in}}%
\pgfpathlineto{\pgfqpoint{1.203743in}{1.221844in}}%
\pgfpathlineto{\pgfqpoint{1.203870in}{1.222655in}}%
\pgfpathlineto{\pgfqpoint{1.204046in}{1.222771in}}%
\pgfpathlineto{\pgfqpoint{1.204157in}{1.223235in}}%
\pgfpathlineto{\pgfqpoint{1.204253in}{1.223351in}}%
\pgfpathlineto{\pgfqpoint{1.204367in}{1.223815in}}%
\pgfpathlineto{\pgfqpoint{1.204448in}{1.223932in}}%
\pgfpathlineto{\pgfqpoint{1.204537in}{1.224512in}}%
\pgfpathlineto{\pgfqpoint{1.204840in}{1.224629in}}%
\pgfpathlineto{\pgfqpoint{1.204946in}{1.224978in}}%
\pgfpathlineto{\pgfqpoint{1.205082in}{1.225094in}}%
\pgfpathlineto{\pgfqpoint{1.205187in}{1.225676in}}%
\pgfpathlineto{\pgfqpoint{1.205490in}{1.225792in}}%
\pgfpathlineto{\pgfqpoint{1.205490in}{1.225909in}}%
\pgfpathlineto{\pgfqpoint{1.205697in}{1.226025in}}%
\pgfpathlineto{\pgfqpoint{1.205817in}{1.226375in}}%
\pgfpathlineto{\pgfqpoint{1.206022in}{1.226492in}}%
\pgfpathlineto{\pgfqpoint{1.206145in}{1.227076in}}%
\pgfpathlineto{\pgfqpoint{1.206170in}{1.227193in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{1.227894in}}%
\pgfpathlineto{\pgfqpoint{1.206461in}{1.228010in}}%
\pgfpathlineto{\pgfqpoint{1.206553in}{1.228244in}}%
\pgfpathlineto{\pgfqpoint{1.206776in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{1.206887in}{1.228829in}}%
\pgfpathlineto{\pgfqpoint{1.206977in}{1.228946in}}%
\pgfpathlineto{\pgfqpoint{1.207110in}{1.229532in}}%
\pgfpathlineto{\pgfqpoint{1.207175in}{1.229649in}}%
\pgfpathlineto{\pgfqpoint{1.207302in}{1.230235in}}%
\pgfpathlineto{\pgfqpoint{1.207438in}{1.230352in}}%
\pgfpathlineto{\pgfqpoint{1.207447in}{1.230587in}}%
\pgfpathlineto{\pgfqpoint{1.207759in}{1.230704in}}%
\pgfpathlineto{\pgfqpoint{1.207889in}{1.231526in}}%
\pgfpathlineto{\pgfqpoint{1.208037in}{1.231643in}}%
\pgfpathlineto{\pgfqpoint{1.208155in}{1.231996in}}%
\pgfpathlineto{\pgfqpoint{1.208245in}{1.232114in}}%
\pgfpathlineto{\pgfqpoint{1.208368in}{1.232819in}}%
\pgfpathlineto{\pgfqpoint{1.208569in}{1.232937in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{1.233290in}}%
\pgfpathlineto{\pgfqpoint{1.208758in}{1.233407in}}%
\pgfpathlineto{\pgfqpoint{1.208820in}{1.233761in}}%
\pgfpathlineto{\pgfqpoint{1.208922in}{1.233879in}}%
\pgfpathlineto{\pgfqpoint{1.209030in}{1.234586in}}%
\pgfpathlineto{\pgfqpoint{1.209126in}{1.234704in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.235057in}}%
\pgfpathlineto{\pgfqpoint{1.209318in}{1.235175in}}%
\pgfpathlineto{\pgfqpoint{1.209398in}{1.235529in}}%
\pgfpathlineto{\pgfqpoint{1.209509in}{1.235647in}}%
\pgfpathlineto{\pgfqpoint{1.209645in}{1.236120in}}%
\pgfpathlineto{\pgfqpoint{1.209670in}{1.236238in}}%
\pgfpathlineto{\pgfqpoint{1.209778in}{1.236710in}}%
\pgfpathlineto{\pgfqpoint{1.209945in}{1.236828in}}%
\pgfpathlineto{\pgfqpoint{1.210038in}{1.237301in}}%
\pgfpathlineto{\pgfqpoint{1.210168in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{1.237656in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.237774in}}%
\pgfpathlineto{\pgfqpoint{1.210477in}{1.238485in}}%
\pgfpathlineto{\pgfqpoint{1.210573in}{1.238603in}}%
\pgfpathlineto{\pgfqpoint{1.210687in}{1.238958in}}%
\pgfpathlineto{\pgfqpoint{1.210789in}{1.238958in}}%
\pgfpathlineto{\pgfqpoint{1.210789in}{1.239077in}}%
\pgfpathlineto{\pgfqpoint{1.210919in}{1.239788in}}%
\pgfpathlineto{\pgfqpoint{1.210965in}{1.239907in}}%
\pgfpathlineto{\pgfqpoint{1.211083in}{1.240500in}}%
\pgfpathlineto{\pgfqpoint{1.211200in}{1.240619in}}%
\pgfpathlineto{\pgfqpoint{1.211200in}{1.240737in}}%
\pgfpathlineto{\pgfqpoint{1.211655in}{1.240856in}}%
\pgfpathlineto{\pgfqpoint{1.211785in}{1.241332in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{1.241451in}}%
\pgfpathlineto{\pgfqpoint{1.211952in}{1.241688in}}%
\pgfpathlineto{\pgfqpoint{1.212063in}{1.241807in}}%
\pgfpathlineto{\pgfqpoint{1.212113in}{1.242165in}}%
\pgfpathlineto{\pgfqpoint{1.212372in}{1.242284in}}%
\pgfpathlineto{\pgfqpoint{1.212465in}{1.242760in}}%
\pgfpathlineto{\pgfqpoint{1.212759in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{1.212759in}{1.242999in}}%
\pgfpathlineto{\pgfqpoint{1.212994in}{1.243118in}}%
\pgfpathlineto{\pgfqpoint{1.213108in}{1.243596in}}%
\pgfpathlineto{\pgfqpoint{1.213306in}{1.243596in}}%
\pgfpathlineto{\pgfqpoint{1.213306in}{1.243715in}}%
\pgfpathlineto{\pgfqpoint{1.213433in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.213634in}{1.244313in}}%
\pgfpathlineto{\pgfqpoint{1.213736in}{1.245150in}}%
\pgfpathlineto{\pgfqpoint{1.213856in}{1.245270in}}%
\pgfpathlineto{\pgfqpoint{1.213909in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{1.214082in}{1.245629in}}%
\pgfpathlineto{\pgfqpoint{1.214159in}{1.246108in}}%
\pgfpathlineto{\pgfqpoint{1.214329in}{1.246228in}}%
\pgfpathlineto{\pgfqpoint{1.214419in}{1.246707in}}%
\pgfpathlineto{\pgfqpoint{1.214518in}{1.246827in}}%
\pgfpathlineto{\pgfqpoint{1.214642in}{1.247307in}}%
\pgfpathlineto{\pgfqpoint{1.214676in}{1.247307in}}%
\pgfpathlineto{\pgfqpoint{1.214676in}{1.247427in}}%
\pgfpathlineto{\pgfqpoint{1.214756in}{1.248027in}}%
\pgfpathlineto{\pgfqpoint{1.214901in}{1.248147in}}%
\pgfpathlineto{\pgfqpoint{1.215025in}{1.248628in}}%
\pgfpathlineto{\pgfqpoint{1.215056in}{1.248748in}}%
\pgfpathlineto{\pgfqpoint{1.215149in}{1.249829in}}%
\pgfpathlineto{\pgfqpoint{1.215310in}{1.249950in}}%
\pgfpathlineto{\pgfqpoint{1.215344in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{1.215504in}{1.250551in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{1.251032in}}%
\pgfpathlineto{\pgfqpoint{1.215715in}{1.251153in}}%
\pgfpathlineto{\pgfqpoint{1.215832in}{1.251514in}}%
\pgfpathlineto{\pgfqpoint{1.215919in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{1.215996in}{1.252116in}}%
\pgfpathlineto{\pgfqpoint{1.216086in}{1.252237in}}%
\pgfpathlineto{\pgfqpoint{1.216216in}{1.252719in}}%
\pgfpathlineto{\pgfqpoint{1.216256in}{1.252840in}}%
\pgfpathlineto{\pgfqpoint{1.216379in}{1.253081in}}%
\pgfpathlineto{\pgfqpoint{1.216438in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{1.216454in}{1.253443in}}%
\pgfpathlineto{\pgfqpoint{1.216599in}{1.253564in}}%
\pgfpathlineto{\pgfqpoint{1.216707in}{1.254167in}}%
\pgfpathlineto{\pgfqpoint{1.216911in}{1.254288in}}%
\pgfpathlineto{\pgfqpoint{1.217007in}{1.254530in}}%
\pgfpathlineto{\pgfqpoint{1.217063in}{1.254651in}}%
\pgfpathlineto{\pgfqpoint{1.217078in}{1.254893in}}%
\pgfpathlineto{\pgfqpoint{1.217301in}{1.255014in}}%
\pgfpathlineto{\pgfqpoint{1.217421in}{1.255619in}}%
\pgfpathlineto{\pgfqpoint{1.217619in}{1.255740in}}%
\pgfpathlineto{\pgfqpoint{1.217755in}{1.255982in}}%
\pgfpathlineto{\pgfqpoint{1.217962in}{1.256103in}}%
\pgfpathlineto{\pgfqpoint{1.218049in}{1.257074in}}%
\pgfpathlineto{\pgfqpoint{1.218272in}{1.257195in}}%
\pgfpathlineto{\pgfqpoint{1.218392in}{1.258287in}}%
\pgfpathlineto{\pgfqpoint{1.218466in}{1.258409in}}%
\pgfpathlineto{\pgfqpoint{1.218516in}{1.258773in}}%
\pgfpathlineto{\pgfqpoint{1.218711in}{1.258895in}}%
\pgfpathlineto{\pgfqpoint{1.218810in}{1.259381in}}%
\pgfpathlineto{\pgfqpoint{1.219106in}{1.259503in}}%
\pgfpathlineto{\pgfqpoint{1.219215in}{1.260111in}}%
\pgfpathlineto{\pgfqpoint{1.219317in}{1.260233in}}%
\pgfpathlineto{\pgfqpoint{1.219385in}{1.260598in}}%
\pgfpathlineto{\pgfqpoint{1.219632in}{1.260720in}}%
\pgfpathlineto{\pgfqpoint{1.219719in}{1.261086in}}%
\pgfpathlineto{\pgfqpoint{1.219845in}{1.261208in}}%
\pgfpathlineto{\pgfqpoint{1.219975in}{1.261818in}}%
\pgfpathlineto{\pgfqpoint{1.220056in}{1.261940in}}%
\pgfpathlineto{\pgfqpoint{1.220164in}{1.262306in}}%
\pgfpathlineto{\pgfqpoint{1.220204in}{1.262428in}}%
\pgfpathlineto{\pgfqpoint{1.220281in}{1.262672in}}%
\pgfpathlineto{\pgfqpoint{1.220377in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{1.220377in}{1.262917in}}%
\pgfpathlineto{\pgfqpoint{1.220680in}{1.263039in}}%
\pgfpathlineto{\pgfqpoint{1.220776in}{1.263284in}}%
\pgfpathlineto{\pgfqpoint{1.220835in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{1.220962in}{1.264385in}}%
\pgfpathlineto{\pgfqpoint{1.221054in}{1.264508in}}%
\pgfpathlineto{\pgfqpoint{1.221178in}{1.264997in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.265120in}}%
\pgfpathlineto{\pgfqpoint{1.221277in}{1.265365in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{1.265488in}}%
\pgfpathlineto{\pgfqpoint{1.221546in}{1.266101in}}%
\pgfpathlineto{\pgfqpoint{1.221710in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{1.221710in}{1.266346in}}%
\pgfpathlineto{\pgfqpoint{1.222016in}{1.266469in}}%
\pgfpathlineto{\pgfqpoint{1.222118in}{1.266960in}}%
\pgfpathlineto{\pgfqpoint{1.222208in}{1.267083in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.267452in}}%
\pgfpathlineto{\pgfqpoint{1.222409in}{1.267575in}}%
\pgfpathlineto{\pgfqpoint{1.222409in}{1.267698in}}%
\pgfpathlineto{\pgfqpoint{1.222730in}{1.267821in}}%
\pgfpathlineto{\pgfqpoint{1.222848in}{1.268067in}}%
\pgfpathlineto{\pgfqpoint{1.223021in}{1.268190in}}%
\pgfpathlineto{\pgfqpoint{1.223117in}{1.268929in}}%
\pgfpathlineto{\pgfqpoint{1.223290in}{1.269053in}}%
\pgfpathlineto{\pgfqpoint{1.223395in}{1.269916in}}%
\pgfpathlineto{\pgfqpoint{1.223537in}{1.270039in}}%
\pgfpathlineto{\pgfqpoint{1.223664in}{1.270656in}}%
\pgfpathlineto{\pgfqpoint{1.223689in}{1.270780in}}%
\pgfpathlineto{\pgfqpoint{1.223769in}{1.271274in}}%
\pgfpathlineto{\pgfqpoint{1.223961in}{1.271397in}}%
\pgfpathlineto{\pgfqpoint{1.224063in}{1.272015in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{1.272139in}}%
\pgfpathlineto{\pgfqpoint{1.224319in}{1.272386in}}%
\pgfpathlineto{\pgfqpoint{1.224409in}{1.272510in}}%
\pgfpathlineto{\pgfqpoint{1.224539in}{1.273129in}}%
\pgfpathlineto{\pgfqpoint{1.224839in}{1.273252in}}%
\pgfpathlineto{\pgfqpoint{1.224935in}{1.273748in}}%
\pgfpathlineto{\pgfqpoint{1.225130in}{1.273872in}}%
\pgfpathlineto{\pgfqpoint{1.225219in}{1.274120in}}%
\pgfpathlineto{\pgfqpoint{1.225309in}{1.274244in}}%
\pgfpathlineto{\pgfqpoint{1.225408in}{1.274741in}}%
\pgfpathlineto{\pgfqpoint{1.225507in}{1.274865in}}%
\pgfpathlineto{\pgfqpoint{1.225621in}{1.275361in}}%
\pgfpathlineto{\pgfqpoint{1.225677in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.225742in}{1.275983in}}%
\pgfpathlineto{\pgfqpoint{1.225825in}{1.276107in}}%
\pgfpathlineto{\pgfqpoint{1.225943in}{1.276480in}}%
\pgfpathlineto{\pgfqpoint{1.226066in}{1.276604in}}%
\pgfpathlineto{\pgfqpoint{1.226175in}{1.277226in}}%
\pgfpathlineto{\pgfqpoint{1.226329in}{1.277350in}}%
\pgfpathlineto{\pgfqpoint{1.226403in}{1.277848in}}%
\pgfpathlineto{\pgfqpoint{1.226543in}{1.277973in}}%
\pgfpathlineto{\pgfqpoint{1.226648in}{1.278347in}}%
\pgfpathlineto{\pgfqpoint{1.226768in}{1.278471in}}%
\pgfpathlineto{\pgfqpoint{1.226768in}{1.278596in}}%
\pgfpathlineto{\pgfqpoint{1.227136in}{1.278721in}}%
\pgfpathlineto{\pgfqpoint{1.227266in}{1.279470in}}%
\pgfpathlineto{\pgfqpoint{1.227319in}{1.279594in}}%
\pgfpathlineto{\pgfqpoint{1.227402in}{1.279844in}}%
\pgfpathlineto{\pgfqpoint{1.227495in}{1.279969in}}%
\pgfpathlineto{\pgfqpoint{1.227615in}{1.280594in}}%
\pgfpathlineto{\pgfqpoint{1.227996in}{1.280719in}}%
\pgfpathlineto{\pgfqpoint{1.228008in}{1.280969in}}%
\pgfpathlineto{\pgfqpoint{1.228401in}{1.281094in}}%
\pgfpathlineto{\pgfqpoint{1.228509in}{1.281596in}}%
\pgfpathlineto{\pgfqpoint{1.228580in}{1.281721in}}%
\pgfpathlineto{\pgfqpoint{1.228688in}{1.282097in}}%
\pgfpathlineto{\pgfqpoint{1.228784in}{1.282222in}}%
\pgfpathlineto{\pgfqpoint{1.228908in}{1.282724in}}%
\pgfpathlineto{\pgfqpoint{1.229013in}{1.282850in}}%
\pgfpathlineto{\pgfqpoint{1.229149in}{1.283728in}}%
\pgfpathlineto{\pgfqpoint{1.229174in}{1.283854in}}%
\pgfpathlineto{\pgfqpoint{1.229214in}{1.284231in}}%
\pgfpathlineto{\pgfqpoint{1.229344in}{1.284356in}}%
\pgfpathlineto{\pgfqpoint{1.229443in}{1.284859in}}%
\pgfpathlineto{\pgfqpoint{1.229517in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.229641in}{1.285614in}}%
\pgfpathlineto{\pgfqpoint{1.229715in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{1.229851in}{1.285991in}}%
\pgfpathlineto{\pgfqpoint{1.230157in}{1.286117in}}%
\pgfpathlineto{\pgfqpoint{1.230278in}{1.286873in}}%
\pgfpathlineto{\pgfqpoint{1.230349in}{1.286999in}}%
\pgfpathlineto{\pgfqpoint{1.230472in}{1.287503in}}%
\pgfpathlineto{\pgfqpoint{1.230506in}{1.287629in}}%
\pgfpathlineto{\pgfqpoint{1.230621in}{1.288007in}}%
\pgfpathlineto{\pgfqpoint{1.231075in}{1.288134in}}%
\pgfpathlineto{\pgfqpoint{1.231205in}{1.288892in}}%
\pgfpathlineto{\pgfqpoint{1.231282in}{1.289018in}}%
\pgfpathlineto{\pgfqpoint{1.231418in}{1.290030in}}%
\pgfpathlineto{\pgfqpoint{1.231589in}{1.290156in}}%
\pgfpathlineto{\pgfqpoint{1.231721in}{1.290662in}}%
\pgfpathlineto{\pgfqpoint{1.231802in}{1.290789in}}%
\pgfpathlineto{\pgfqpoint{1.231830in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{1.231960in}{1.291169in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{1.232161in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{1.232247in}{1.292182in}}%
\pgfpathlineto{\pgfqpoint{1.232368in}{1.292309in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{1.292817in}}%
\pgfpathlineto{\pgfqpoint{1.232528in}{1.292817in}}%
\pgfpathlineto{\pgfqpoint{1.232528in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{1.232646in}{1.293578in}}%
\pgfpathlineto{\pgfqpoint{1.232782in}{1.293705in}}%
\pgfpathlineto{\pgfqpoint{1.232872in}{1.293959in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{1.294213in}}%
\pgfpathlineto{\pgfqpoint{1.233456in}{1.294340in}}%
\pgfpathlineto{\pgfqpoint{1.233583in}{1.294722in}}%
\pgfpathlineto{\pgfqpoint{1.233855in}{1.294850in}}%
\pgfpathlineto{\pgfqpoint{1.233982in}{1.295487in}}%
\pgfpathlineto{\pgfqpoint{1.234050in}{1.295614in}}%
\pgfpathlineto{\pgfqpoint{1.234161in}{1.296379in}}%
\pgfpathlineto{\pgfqpoint{1.234241in}{1.296507in}}%
\pgfpathlineto{\pgfqpoint{1.234356in}{1.297017in}}%
\pgfpathlineto{\pgfqpoint{1.234458in}{1.297145in}}%
\pgfpathlineto{\pgfqpoint{1.234594in}{1.297911in}}%
\pgfpathlineto{\pgfqpoint{1.234656in}{1.298039in}}%
\pgfpathlineto{\pgfqpoint{1.234776in}{1.298549in}}%
\pgfpathlineto{\pgfqpoint{1.234990in}{1.298677in}}%
\pgfpathlineto{\pgfqpoint{1.235110in}{1.299061in}}%
\pgfpathlineto{\pgfqpoint{1.235234in}{1.299189in}}%
\pgfpathlineto{\pgfqpoint{1.235370in}{1.299445in}}%
\pgfpathlineto{\pgfqpoint{1.235416in}{1.299573in}}%
\pgfpathlineto{\pgfqpoint{1.235546in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{1.235617in}{1.300725in}}%
\pgfpathlineto{\pgfqpoint{1.235617in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.235806in}{1.300981in}}%
\pgfpathlineto{\pgfqpoint{1.235880in}{1.301238in}}%
\pgfpathlineto{\pgfqpoint{1.236171in}{1.301366in}}%
\pgfpathlineto{\pgfqpoint{1.236260in}{1.301623in}}%
\pgfpathlineto{\pgfqpoint{1.236375in}{1.301751in}}%
\pgfpathlineto{\pgfqpoint{1.236486in}{1.302522in}}%
\pgfpathlineto{\pgfqpoint{1.236601in}{1.302650in}}%
\pgfpathlineto{\pgfqpoint{1.236727in}{1.303293in}}%
\pgfpathlineto{\pgfqpoint{1.236801in}{1.303421in}}%
\pgfpathlineto{\pgfqpoint{1.236925in}{1.304064in}}%
\pgfpathlineto{\pgfqpoint{1.237024in}{1.304193in}}%
\pgfpathlineto{\pgfqpoint{1.237064in}{1.304579in}}%
\pgfpathlineto{\pgfqpoint{1.237296in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{1.305094in}}%
\pgfpathlineto{\pgfqpoint{1.237565in}{1.305223in}}%
\pgfpathlineto{\pgfqpoint{1.237673in}{1.305738in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{1.305867in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{1.305996in}}%
\pgfpathlineto{\pgfqpoint{1.238020in}{1.306125in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{1.306512in}}%
\pgfpathlineto{\pgfqpoint{1.238205in}{1.306641in}}%
\pgfpathlineto{\pgfqpoint{1.238270in}{1.307029in}}%
\pgfpathlineto{\pgfqpoint{1.238425in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.238462in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{1.238780in}{1.307546in}}%
\pgfpathlineto{\pgfqpoint{1.238870in}{1.308322in}}%
\pgfpathlineto{\pgfqpoint{1.239037in}{1.308451in}}%
\pgfpathlineto{\pgfqpoint{1.239133in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{1.239318in}{1.309228in}}%
\pgfpathlineto{\pgfqpoint{1.239368in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{1.239692in}{1.309746in}}%
\pgfpathlineto{\pgfqpoint{1.239692in}{1.309876in}}%
\pgfpathlineto{\pgfqpoint{1.239940in}{1.310006in}}%
\pgfpathlineto{\pgfqpoint{1.239949in}{1.310266in}}%
\pgfpathlineto{\pgfqpoint{1.240107in}{1.310266in}}%
\pgfpathlineto{\pgfqpoint{1.240107in}{1.310395in}}%
\pgfpathlineto{\pgfqpoint{1.240206in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{1.240302in}{1.310785in}}%
\pgfpathlineto{\pgfqpoint{1.240302in}{1.310915in}}%
\pgfpathlineto{\pgfqpoint{1.240493in}{1.311045in}}%
\pgfpathlineto{\pgfqpoint{1.240601in}{1.311305in}}%
\pgfpathlineto{\pgfqpoint{1.240734in}{1.311435in}}%
\pgfpathlineto{\pgfqpoint{1.240787in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{1.240966in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{1.240966in}{1.311956in}}%
\pgfpathlineto{\pgfqpoint{1.241084in}{1.312477in}}%
\pgfpathlineto{\pgfqpoint{1.241251in}{1.312607in}}%
\pgfpathlineto{\pgfqpoint{1.241337in}{1.313389in}}%
\pgfpathlineto{\pgfqpoint{1.241622in}{1.313520in}}%
\pgfpathlineto{\pgfqpoint{1.241690in}{1.313911in}}%
\pgfpathlineto{\pgfqpoint{1.241838in}{1.314042in}}%
\pgfpathlineto{\pgfqpoint{1.241959in}{1.314433in}}%
\pgfpathlineto{\pgfqpoint{1.242110in}{1.314564in}}%
\pgfpathlineto{\pgfqpoint{1.242240in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{1.242453in}{1.315479in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{1.315740in}}%
\pgfpathlineto{\pgfqpoint{1.242735in}{1.315871in}}%
\pgfpathlineto{\pgfqpoint{1.242735in}{1.316002in}}%
\pgfpathlineto{\pgfqpoint{1.242942in}{1.316133in}}%
\pgfpathlineto{\pgfqpoint{1.243032in}{1.316395in}}%
\pgfpathlineto{\pgfqpoint{1.243264in}{1.316526in}}%
\pgfpathlineto{\pgfqpoint{1.243397in}{1.317182in}}%
\pgfpathlineto{\pgfqpoint{1.243489in}{1.317313in}}%
\pgfpathlineto{\pgfqpoint{1.243523in}{1.317576in}}%
\pgfpathlineto{\pgfqpoint{1.243786in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{1.244024in}{1.318495in}}%
\pgfpathlineto{\pgfqpoint{1.244151in}{1.319415in}}%
\pgfpathlineto{\pgfqpoint{1.244278in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{1.244408in}{1.319942in}}%
\pgfpathlineto{\pgfqpoint{1.244615in}{1.320073in}}%
\pgfpathlineto{\pgfqpoint{1.244751in}{1.320995in}}%
\pgfpathlineto{\pgfqpoint{1.244871in}{1.321127in}}%
\pgfpathlineto{\pgfqpoint{1.244992in}{1.321522in}}%
\pgfpathlineto{\pgfqpoint{1.245054in}{1.321654in}}%
\pgfpathlineto{\pgfqpoint{1.245100in}{1.321918in}}%
\pgfpathlineto{\pgfqpoint{1.245351in}{1.322049in}}%
\pgfpathlineto{\pgfqpoint{1.245484in}{1.322577in}}%
\pgfpathlineto{\pgfqpoint{1.245685in}{1.322709in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{1.323370in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{1.323502in}}%
\pgfpathlineto{\pgfqpoint{1.246198in}{1.323899in}}%
\pgfpathlineto{\pgfqpoint{1.246362in}{1.324031in}}%
\pgfpathlineto{\pgfqpoint{1.246492in}{1.324958in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{1.325090in}}%
\pgfpathlineto{\pgfqpoint{1.246708in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{1.246798in}{1.326018in}}%
\pgfpathlineto{\pgfqpoint{1.246875in}{1.326548in}}%
\pgfpathlineto{\pgfqpoint{1.246943in}{1.326681in}}%
\pgfpathlineto{\pgfqpoint{1.247026in}{1.327211in}}%
\pgfpathlineto{\pgfqpoint{1.247218in}{1.327344in}}%
\pgfpathlineto{\pgfqpoint{1.247234in}{1.327609in}}%
\pgfpathlineto{\pgfqpoint{1.247397in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{1.247521in}{1.328140in}}%
\pgfpathlineto{\pgfqpoint{1.247722in}{1.328273in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{1.328805in}}%
\pgfpathlineto{\pgfqpoint{1.248084in}{1.328938in}}%
\pgfpathlineto{\pgfqpoint{1.248167in}{1.329470in}}%
\pgfpathlineto{\pgfqpoint{1.248337in}{1.329603in}}%
\pgfpathlineto{\pgfqpoint{1.248409in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{1.248613in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{1.248613in}{1.330402in}}%
\pgfpathlineto{\pgfqpoint{1.248613in}{1.330535in}}%
\pgfpathlineto{\pgfqpoint{1.248984in}{1.330669in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.331202in}}%
\pgfpathlineto{\pgfqpoint{1.249197in}{1.331336in}}%
\pgfpathlineto{\pgfqpoint{1.249284in}{1.332137in}}%
\pgfpathlineto{\pgfqpoint{1.249528in}{1.332270in}}%
\pgfpathlineto{\pgfqpoint{1.249599in}{1.332671in}}%
\pgfpathlineto{\pgfqpoint{1.249707in}{1.332805in}}%
\pgfpathlineto{\pgfqpoint{1.249837in}{1.333474in}}%
\pgfpathlineto{\pgfqpoint{1.249945in}{1.333607in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{1.334143in}}%
\pgfpathlineto{\pgfqpoint{1.250261in}{1.334277in}}%
\pgfpathlineto{\pgfqpoint{1.250261in}{1.334410in}}%
\pgfpathlineto{\pgfqpoint{1.250619in}{1.334544in}}%
\pgfpathlineto{\pgfqpoint{1.250644in}{1.334813in}}%
\pgfpathlineto{\pgfqpoint{1.250826in}{1.334947in}}%
\pgfpathlineto{\pgfqpoint{1.250826in}{1.335081in}}%
\pgfpathlineto{\pgfqpoint{1.251046in}{1.335215in}}%
\pgfpathlineto{\pgfqpoint{1.251061in}{1.335483in}}%
\pgfpathlineto{\pgfqpoint{1.251330in}{1.335618in}}%
\pgfpathlineto{\pgfqpoint{1.251346in}{1.335887in}}%
\pgfpathlineto{\pgfqpoint{1.251615in}{1.336021in}}%
\pgfpathlineto{\pgfqpoint{1.251735in}{1.336559in}}%
\pgfpathlineto{\pgfqpoint{1.251899in}{1.336693in}}%
\pgfpathlineto{\pgfqpoint{1.251927in}{1.336963in}}%
\pgfpathlineto{\pgfqpoint{1.252122in}{1.337097in}}%
\pgfpathlineto{\pgfqpoint{1.252187in}{1.337501in}}%
\pgfpathlineto{\pgfqpoint{1.252397in}{1.337636in}}%
\pgfpathlineto{\pgfqpoint{1.252518in}{1.338175in}}%
\pgfpathlineto{\pgfqpoint{1.252731in}{1.338310in}}%
\pgfpathlineto{\pgfqpoint{1.252852in}{1.339120in}}%
\pgfpathlineto{\pgfqpoint{1.252910in}{1.339255in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{1.339525in}}%
\pgfpathlineto{\pgfqpoint{1.253173in}{1.339660in}}%
\pgfpathlineto{\pgfqpoint{1.253288in}{1.339930in}}%
\pgfpathlineto{\pgfqpoint{1.253322in}{1.340065in}}%
\pgfpathlineto{\pgfqpoint{1.253445in}{1.340876in}}%
\pgfpathlineto{\pgfqpoint{1.253587in}{1.341011in}}%
\pgfpathlineto{\pgfqpoint{1.253665in}{1.341282in}}%
\pgfpathlineto{\pgfqpoint{1.253847in}{1.341417in}}%
\pgfpathlineto{\pgfqpoint{1.253952in}{1.341688in}}%
\pgfpathlineto{\pgfqpoint{1.254125in}{1.341823in}}%
\pgfpathlineto{\pgfqpoint{1.254209in}{1.342636in}}%
\pgfpathlineto{\pgfqpoint{1.254394in}{1.342772in}}%
\pgfpathlineto{\pgfqpoint{1.254521in}{1.343314in}}%
\pgfpathlineto{\pgfqpoint{1.254645in}{1.343450in}}%
\pgfpathlineto{\pgfqpoint{1.254731in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{1.254846in}{1.343993in}}%
\pgfpathlineto{\pgfqpoint{1.254926in}{1.344808in}}%
\pgfpathlineto{\pgfqpoint{1.255044in}{1.344943in}}%
\pgfpathlineto{\pgfqpoint{1.255164in}{1.345623in}}%
\pgfpathlineto{\pgfqpoint{1.255433in}{1.345759in}}%
\pgfpathlineto{\pgfqpoint{1.255557in}{1.346847in}}%
\pgfpathlineto{\pgfqpoint{1.255610in}{1.346983in}}%
\pgfpathlineto{\pgfqpoint{1.255705in}{1.347255in}}%
\pgfpathlineto{\pgfqpoint{1.255783in}{1.347391in}}%
\pgfpathlineto{\pgfqpoint{1.255903in}{1.347800in}}%
\pgfpathlineto{\pgfqpoint{1.256027in}{1.347936in}}%
\pgfpathlineto{\pgfqpoint{1.256163in}{1.348481in}}%
\pgfpathlineto{\pgfqpoint{1.256185in}{1.348618in}}%
\pgfpathlineto{\pgfqpoint{1.256305in}{1.349163in}}%
\pgfpathlineto{\pgfqpoint{1.256537in}{1.349299in}}%
\pgfpathlineto{\pgfqpoint{1.256618in}{1.349709in}}%
\pgfpathlineto{\pgfqpoint{1.256695in}{1.349845in}}%
\pgfpathlineto{\pgfqpoint{1.256809in}{1.350391in}}%
\pgfpathlineto{\pgfqpoint{1.256948in}{1.350528in}}%
\pgfpathlineto{\pgfqpoint{1.257075in}{1.350938in}}%
\pgfpathlineto{\pgfqpoint{1.257208in}{1.351075in}}%
\pgfpathlineto{\pgfqpoint{1.257319in}{1.351485in}}%
\pgfpathlineto{\pgfqpoint{1.257455in}{1.351622in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.352169in}}%
\pgfpathlineto{\pgfqpoint{1.257700in}{1.352306in}}%
\pgfpathlineto{\pgfqpoint{1.257786in}{1.352717in}}%
\pgfpathlineto{\pgfqpoint{1.257857in}{1.352854in}}%
\pgfpathlineto{\pgfqpoint{1.257894in}{1.353265in}}%
\pgfpathlineto{\pgfqpoint{1.258154in}{1.353265in}}%
\pgfpathlineto{\pgfqpoint{1.258154in}{1.353402in}}%
\pgfpathlineto{\pgfqpoint{1.258275in}{1.354225in}}%
\pgfpathlineto{\pgfqpoint{1.258337in}{1.354362in}}%
\pgfpathlineto{\pgfqpoint{1.258473in}{1.355322in}}%
\pgfpathlineto{\pgfqpoint{1.258896in}{1.355460in}}%
\pgfpathlineto{\pgfqpoint{1.259026in}{1.356422in}}%
\pgfpathlineto{\pgfqpoint{1.259196in}{1.356559in}}%
\pgfpathlineto{\pgfqpoint{1.259301in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{1.259376in}{1.357109in}}%
\pgfpathlineto{\pgfqpoint{1.259481in}{1.358073in}}%
\pgfpathlineto{\pgfqpoint{1.259617in}{1.358210in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.358486in}}%
\pgfpathlineto{\pgfqpoint{1.259932in}{1.358624in}}%
\pgfpathlineto{\pgfqpoint{1.260065in}{1.359175in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{1.359313in}}%
\pgfpathlineto{\pgfqpoint{1.260179in}{1.359727in}}%
\pgfpathlineto{\pgfqpoint{1.260281in}{1.359865in}}%
\pgfpathlineto{\pgfqpoint{1.260365in}{1.360555in}}%
\pgfpathlineto{\pgfqpoint{1.260470in}{1.360693in}}%
\pgfpathlineto{\pgfqpoint{1.260516in}{1.361107in}}%
\pgfpathlineto{\pgfqpoint{1.260730in}{1.361245in}}%
\pgfpathlineto{\pgfqpoint{1.260730in}{1.361383in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{1.361521in}}%
\pgfpathlineto{\pgfqpoint{1.260952in}{1.361936in}}%
\pgfpathlineto{\pgfqpoint{1.261076in}{1.362074in}}%
\pgfpathlineto{\pgfqpoint{1.261150in}{1.362351in}}%
\pgfpathlineto{\pgfqpoint{1.261305in}{1.362489in}}%
\pgfpathlineto{\pgfqpoint{1.261432in}{1.363181in}}%
\pgfpathlineto{\pgfqpoint{1.261521in}{1.363320in}}%
\pgfpathlineto{\pgfqpoint{1.261614in}{1.364151in}}%
\pgfpathlineto{\pgfqpoint{1.261698in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.261821in}{1.364844in}}%
\pgfpathlineto{\pgfqpoint{1.261939in}{1.364982in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{1.365537in}}%
\pgfpathlineto{\pgfqpoint{1.262103in}{1.365676in}}%
\pgfpathlineto{\pgfqpoint{1.262229in}{1.366370in}}%
\pgfpathlineto{\pgfqpoint{1.262325in}{1.366508in}}%
\pgfpathlineto{\pgfqpoint{1.262458in}{1.366925in}}%
\pgfpathlineto{\pgfqpoint{1.262573in}{1.367064in}}%
\pgfpathlineto{\pgfqpoint{1.262594in}{1.367342in}}%
\pgfpathlineto{\pgfqpoint{1.262755in}{1.367342in}}%
\pgfpathlineto{\pgfqpoint{1.262820in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{1.262906in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{1.262906in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{1.263061in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{1.263061in}{1.368037in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{1.368037in}}%
\pgfpathlineto{\pgfqpoint{1.263336in}{1.368454in}}%
\pgfpathlineto{\pgfqpoint{1.263373in}{1.368454in}}%
\pgfpathlineto{\pgfqpoint{1.263472in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.263525in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.263652in}{1.369290in}}%
\pgfpathlineto{\pgfqpoint{1.263741in}{1.369290in}}%
\pgfpathlineto{\pgfqpoint{1.263874in}{1.369848in}}%
\pgfpathlineto{\pgfqpoint{1.263970in}{1.369848in}}%
\pgfpathlineto{\pgfqpoint{1.264081in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.264193in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.264211in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.264403in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.264499in}{1.370825in}}%
\pgfpathlineto{\pgfqpoint{1.264548in}{1.370825in}}%
\pgfpathlineto{\pgfqpoint{1.264604in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{1.264712in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{1.264845in}{1.371663in}}%
\pgfpathlineto{\pgfqpoint{1.264870in}{1.371663in}}%
\pgfpathlineto{\pgfqpoint{1.264987in}{1.372083in}}%
\pgfpathlineto{\pgfqpoint{1.265012in}{1.372083in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{1.265204in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{1.265340in}{1.373343in}}%
\pgfpathlineto{\pgfqpoint{1.265414in}{1.373343in}}%
\pgfpathlineto{\pgfqpoint{1.265476in}{1.373903in}}%
\pgfpathlineto{\pgfqpoint{1.265562in}{1.373903in}}%
\pgfpathlineto{\pgfqpoint{1.265615in}{1.374184in}}%
\pgfpathlineto{\pgfqpoint{1.265804in}{1.374184in}}%
\pgfpathlineto{\pgfqpoint{1.265844in}{1.374885in}}%
\pgfpathlineto{\pgfqpoint{1.265964in}{1.374885in}}%
\pgfpathlineto{\pgfqpoint{1.266035in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{1.266134in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{1.266190in}{1.375727in}}%
\pgfpathlineto{\pgfqpoint{1.266301in}{1.375727in}}%
\pgfpathlineto{\pgfqpoint{1.266372in}{1.376148in}}%
\pgfpathlineto{\pgfqpoint{1.266549in}{1.376148in}}%
\pgfpathlineto{\pgfqpoint{1.266663in}{1.376710in}}%
\pgfpathlineto{\pgfqpoint{1.266802in}{1.376710in}}%
\pgfpathlineto{\pgfqpoint{1.266929in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{1.266963in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{1.267006in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{1.267145in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{1.267257in}{1.378118in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{1.378118in}}%
\pgfpathlineto{\pgfqpoint{1.267439in}{1.378822in}}%
\pgfpathlineto{\pgfqpoint{1.267622in}{1.378822in}}%
\pgfpathlineto{\pgfqpoint{1.267758in}{1.379386in}}%
\pgfpathlineto{\pgfqpoint{1.267813in}{1.379386in}}%
\pgfpathlineto{\pgfqpoint{1.267934in}{1.379950in}}%
\pgfpathlineto{\pgfqpoint{1.267977in}{1.379950in}}%
\pgfpathlineto{\pgfqpoint{1.268085in}{1.380797in}}%
\pgfpathlineto{\pgfqpoint{1.268144in}{1.380797in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{1.381362in}}%
\pgfpathlineto{\pgfqpoint{1.268407in}{1.381362in}}%
\pgfpathlineto{\pgfqpoint{1.268490in}{1.381786in}}%
\pgfpathlineto{\pgfqpoint{1.268589in}{1.381786in}}%
\pgfpathlineto{\pgfqpoint{1.268639in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{1.268803in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{1.268834in}{1.382635in}}%
\pgfpathlineto{\pgfqpoint{1.268973in}{1.382635in}}%
\pgfpathlineto{\pgfqpoint{1.269001in}{1.383060in}}%
\pgfpathlineto{\pgfqpoint{1.269158in}{1.383060in}}%
\pgfpathlineto{\pgfqpoint{1.269205in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.269365in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.269464in}{1.384476in}}%
\pgfpathlineto{\pgfqpoint{1.269641in}{1.384476in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{1.384902in}}%
\pgfpathlineto{\pgfqpoint{1.269798in}{1.384902in}}%
\pgfpathlineto{\pgfqpoint{1.269903in}{1.385470in}}%
\pgfpathlineto{\pgfqpoint{1.270108in}{1.385470in}}%
\pgfpathlineto{\pgfqpoint{1.270154in}{1.385896in}}%
\pgfpathlineto{\pgfqpoint{1.270262in}{1.385896in}}%
\pgfpathlineto{\pgfqpoint{1.270395in}{1.386890in}}%
\pgfpathlineto{\pgfqpoint{1.270423in}{1.386890in}}%
\pgfpathlineto{\pgfqpoint{1.270556in}{1.387175in}}%
\pgfpathlineto{\pgfqpoint{1.270568in}{1.387175in}}%
\pgfpathlineto{\pgfqpoint{1.270704in}{1.387886in}}%
\pgfpathlineto{\pgfqpoint{1.270732in}{1.387886in}}%
\pgfpathlineto{\pgfqpoint{1.270732in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{1.270933in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{1.271069in}{1.388455in}}%
\pgfpathlineto{\pgfqpoint{1.271187in}{1.388455in}}%
\pgfpathlineto{\pgfqpoint{1.271289in}{1.388883in}}%
\pgfpathlineto{\pgfqpoint{1.271332in}{1.388883in}}%
\pgfpathlineto{\pgfqpoint{1.271360in}{1.389168in}}%
\pgfpathlineto{\pgfqpoint{1.271517in}{1.389168in}}%
\pgfpathlineto{\pgfqpoint{1.271555in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.271678in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.271768in}{1.390024in}}%
\pgfpathlineto{\pgfqpoint{1.271845in}{1.390024in}}%
\pgfpathlineto{\pgfqpoint{1.271885in}{1.390309in}}%
\pgfpathlineto{\pgfqpoint{1.272028in}{1.390309in}}%
\pgfpathlineto{\pgfqpoint{1.272086in}{1.390738in}}%
\pgfpathlineto{\pgfqpoint{1.272352in}{1.390738in}}%
\pgfpathlineto{\pgfqpoint{1.272470in}{1.391166in}}%
\pgfpathlineto{\pgfqpoint{1.272649in}{1.391166in}}%
\pgfpathlineto{\pgfqpoint{1.272726in}{1.391453in}}%
\pgfpathlineto{\pgfqpoint{1.272844in}{1.391453in}}%
\pgfpathlineto{\pgfqpoint{1.272946in}{1.391882in}}%
\pgfpathlineto{\pgfqpoint{1.273032in}{1.391882in}}%
\pgfpathlineto{\pgfqpoint{1.273134in}{1.392455in}}%
\pgfpathlineto{\pgfqpoint{1.273184in}{1.392455in}}%
\pgfpathlineto{\pgfqpoint{1.273289in}{1.393028in}}%
\pgfpathlineto{\pgfqpoint{1.273345in}{1.393028in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{1.393745in}}%
\pgfpathlineto{\pgfqpoint{1.273515in}{1.393745in}}%
\pgfpathlineto{\pgfqpoint{1.273629in}{1.394032in}}%
\pgfpathlineto{\pgfqpoint{1.273666in}{1.394032in}}%
\pgfpathlineto{\pgfqpoint{1.273802in}{1.394750in}}%
\pgfpathlineto{\pgfqpoint{1.273830in}{1.394750in}}%
\pgfpathlineto{\pgfqpoint{1.273907in}{1.395324in}}%
\pgfpathlineto{\pgfqpoint{1.274056in}{1.395324in}}%
\pgfpathlineto{\pgfqpoint{1.274167in}{1.396042in}}%
\pgfpathlineto{\pgfqpoint{1.274210in}{1.396042in}}%
\pgfpathlineto{\pgfqpoint{1.274325in}{1.397336in}}%
\pgfpathlineto{\pgfqpoint{1.274408in}{1.397336in}}%
\pgfpathlineto{\pgfqpoint{1.274408in}{1.397480in}}%
\pgfpathlineto{\pgfqpoint{1.274585in}{1.397480in}}%
\pgfpathlineto{\pgfqpoint{1.274643in}{1.397911in}}%
\pgfpathlineto{\pgfqpoint{1.274752in}{1.397911in}}%
\pgfpathlineto{\pgfqpoint{1.274792in}{1.398343in}}%
\pgfpathlineto{\pgfqpoint{1.274943in}{1.398343in}}%
\pgfpathlineto{\pgfqpoint{1.275076in}{1.398919in}}%
\pgfpathlineto{\pgfqpoint{1.275110in}{1.398919in}}%
\pgfpathlineto{\pgfqpoint{1.275228in}{1.399352in}}%
\pgfpathlineto{\pgfqpoint{1.275249in}{1.399352in}}%
\pgfpathlineto{\pgfqpoint{1.275336in}{1.399784in}}%
\pgfpathlineto{\pgfqpoint{1.275447in}{1.399784in}}%
\pgfpathlineto{\pgfqpoint{1.275568in}{1.400361in}}%
\pgfpathlineto{\pgfqpoint{1.275654in}{1.400361in}}%
\pgfpathlineto{\pgfqpoint{1.275747in}{1.400794in}}%
\pgfpathlineto{\pgfqpoint{1.275806in}{1.400794in}}%
\pgfpathlineto{\pgfqpoint{1.275806in}{1.400939in}}%
\pgfpathlineto{\pgfqpoint{1.275967in}{1.400939in}}%
\pgfpathlineto{\pgfqpoint{1.276041in}{1.401661in}}%
\pgfpathlineto{\pgfqpoint{1.276109in}{1.401661in}}%
\pgfpathlineto{\pgfqpoint{1.276217in}{1.402384in}}%
\pgfpathlineto{\pgfqpoint{1.276443in}{1.402384in}}%
\pgfpathlineto{\pgfqpoint{1.276554in}{1.403107in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{1.403107in}}%
\pgfpathlineto{\pgfqpoint{1.276730in}{1.403975in}}%
\pgfpathlineto{\pgfqpoint{1.276780in}{1.403975in}}%
\pgfpathlineto{\pgfqpoint{1.276780in}{1.404120in}}%
\pgfpathlineto{\pgfqpoint{1.276962in}{1.404120in}}%
\pgfpathlineto{\pgfqpoint{1.277092in}{1.404410in}}%
\pgfpathlineto{\pgfqpoint{1.277163in}{1.404410in}}%
\pgfpathlineto{\pgfqpoint{1.277281in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{1.277312in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{1.277312in}{1.405280in}}%
\pgfpathlineto{\pgfqpoint{1.277503in}{1.405280in}}%
\pgfpathlineto{\pgfqpoint{1.277602in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{1.277732in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{1.277834in}{1.406151in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{1.406151in}}%
\pgfpathlineto{\pgfqpoint{1.277980in}{1.406441in}}%
\pgfpathlineto{\pgfqpoint{1.278134in}{1.406441in}}%
\pgfpathlineto{\pgfqpoint{1.278236in}{1.406877in}}%
\pgfpathlineto{\pgfqpoint{1.278310in}{1.406877in}}%
\pgfpathlineto{\pgfqpoint{1.278344in}{1.407459in}}%
\pgfpathlineto{\pgfqpoint{1.278477in}{1.407459in}}%
\pgfpathlineto{\pgfqpoint{1.278607in}{1.407750in}}%
\pgfpathlineto{\pgfqpoint{1.278632in}{1.407750in}}%
\pgfpathlineto{\pgfqpoint{1.278765in}{1.408187in}}%
\pgfpathlineto{\pgfqpoint{1.278824in}{1.408187in}}%
\pgfpathlineto{\pgfqpoint{1.278898in}{1.408624in}}%
\pgfpathlineto{\pgfqpoint{1.279009in}{1.408624in}}%
\pgfpathlineto{\pgfqpoint{1.279117in}{1.409061in}}%
\pgfpathlineto{\pgfqpoint{1.279241in}{1.409061in}}%
\pgfpathlineto{\pgfqpoint{1.279346in}{1.410082in}}%
\pgfpathlineto{\pgfqpoint{1.279411in}{1.410082in}}%
\pgfpathlineto{\pgfqpoint{1.279522in}{1.410520in}}%
\pgfpathlineto{\pgfqpoint{1.279711in}{1.410520in}}%
\pgfpathlineto{\pgfqpoint{1.279779in}{1.411104in}}%
\pgfpathlineto{\pgfqpoint{1.279903in}{1.411104in}}%
\pgfpathlineto{\pgfqpoint{1.279983in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{1.280079in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{1.280203in}{1.412127in}}%
\pgfpathlineto{\pgfqpoint{1.280255in}{1.412127in}}%
\pgfpathlineto{\pgfqpoint{1.280382in}{1.412420in}}%
\pgfpathlineto{\pgfqpoint{1.280651in}{1.412420in}}%
\pgfpathlineto{\pgfqpoint{1.280756in}{1.413152in}}%
\pgfpathlineto{\pgfqpoint{1.280812in}{1.413152in}}%
\pgfpathlineto{\pgfqpoint{1.280948in}{1.413738in}}%
\pgfpathlineto{\pgfqpoint{1.281031in}{1.413738in}}%
\pgfpathlineto{\pgfqpoint{1.281118in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{1.281313in}{1.415204in}}%
\pgfpathlineto{\pgfqpoint{1.281378in}{1.415204in}}%
\pgfpathlineto{\pgfqpoint{1.281436in}{1.415497in}}%
\pgfpathlineto{\pgfqpoint{1.281535in}{1.415497in}}%
\pgfpathlineto{\pgfqpoint{1.281625in}{1.415938in}}%
\pgfpathlineto{\pgfqpoint{1.281789in}{1.415938in}}%
\pgfpathlineto{\pgfqpoint{1.281925in}{1.416378in}}%
\pgfpathlineto{\pgfqpoint{1.281953in}{1.416378in}}%
\pgfpathlineto{\pgfqpoint{1.282089in}{1.416819in}}%
\pgfpathlineto{\pgfqpoint{1.282181in}{1.416819in}}%
\pgfpathlineto{\pgfqpoint{1.282234in}{1.417260in}}%
\pgfpathlineto{\pgfqpoint{1.282364in}{1.417260in}}%
\pgfpathlineto{\pgfqpoint{1.282404in}{1.417849in}}%
\pgfpathlineto{\pgfqpoint{1.282744in}{1.417849in}}%
\pgfpathlineto{\pgfqpoint{1.282837in}{1.418291in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.418291in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.418438in}}%
\pgfpathlineto{\pgfqpoint{1.283022in}{1.418438in}}%
\pgfpathlineto{\pgfqpoint{1.283044in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.283208in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.283313in}{1.419028in}}%
\pgfpathlineto{\pgfqpoint{1.283356in}{1.419028in}}%
\pgfpathlineto{\pgfqpoint{1.283412in}{1.419471in}}%
\pgfpathlineto{\pgfqpoint{1.283570in}{1.419471in}}%
\pgfpathlineto{\pgfqpoint{1.283641in}{1.419766in}}%
\pgfpathlineto{\pgfqpoint{1.283795in}{1.419766in}}%
\pgfpathlineto{\pgfqpoint{1.283795in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{1.283935in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{1.284003in}{1.420357in}}%
\pgfpathlineto{\pgfqpoint{1.284142in}{1.420357in}}%
\pgfpathlineto{\pgfqpoint{1.284247in}{1.420949in}}%
\pgfpathlineto{\pgfqpoint{1.284346in}{1.420949in}}%
\pgfpathlineto{\pgfqpoint{1.284346in}{1.421097in}}%
\pgfpathlineto{\pgfqpoint{1.284556in}{1.421097in}}%
\pgfpathlineto{\pgfqpoint{1.284658in}{1.421689in}}%
\pgfpathlineto{\pgfqpoint{1.284785in}{1.421689in}}%
\pgfpathlineto{\pgfqpoint{1.284899in}{1.421985in}}%
\pgfpathlineto{\pgfqpoint{1.284933in}{1.421985in}}%
\pgfpathlineto{\pgfqpoint{1.285001in}{1.422578in}}%
\pgfpathlineto{\pgfqpoint{1.285100in}{1.422578in}}%
\pgfpathlineto{\pgfqpoint{1.285224in}{1.423172in}}%
\pgfpathlineto{\pgfqpoint{1.285351in}{1.423172in}}%
\pgfpathlineto{\pgfqpoint{1.285434in}{1.423468in}}%
\pgfpathlineto{\pgfqpoint{1.285555in}{1.423468in}}%
\pgfpathlineto{\pgfqpoint{1.285666in}{1.424211in}}%
\pgfpathlineto{\pgfqpoint{1.285753in}{1.424211in}}%
\pgfpathlineto{\pgfqpoint{1.285855in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{1.285988in}{1.425251in}}%
\pgfpathlineto{\pgfqpoint{1.286090in}{1.425251in}}%
\pgfpathlineto{\pgfqpoint{1.286114in}{1.425549in}}%
\pgfpathlineto{\pgfqpoint{1.286229in}{1.425549in}}%
\pgfpathlineto{\pgfqpoint{1.286229in}{1.425697in}}%
\pgfpathlineto{\pgfqpoint{1.286377in}{1.425697in}}%
\pgfpathlineto{\pgfqpoint{1.286473in}{1.426293in}}%
\pgfpathlineto{\pgfqpoint{1.286519in}{1.426293in}}%
\pgfpathlineto{\pgfqpoint{1.286646in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{1.427037in}}%
\pgfpathlineto{\pgfqpoint{1.286832in}{1.427037in}}%
\pgfpathlineto{\pgfqpoint{1.286968in}{1.427484in}}%
\pgfpathlineto{\pgfqpoint{1.287011in}{1.427484in}}%
\pgfpathlineto{\pgfqpoint{1.287119in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.287184in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.287184in}{1.428230in}}%
\pgfpathlineto{\pgfqpoint{1.287326in}{1.428230in}}%
\pgfpathlineto{\pgfqpoint{1.287438in}{1.428529in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{1.428529in}}%
\pgfpathlineto{\pgfqpoint{1.287648in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{1.287725in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{1.287784in}{1.429275in}}%
\pgfpathlineto{\pgfqpoint{1.287874in}{1.429275in}}%
\pgfpathlineto{\pgfqpoint{1.287988in}{1.429873in}}%
\pgfpathlineto{\pgfqpoint{1.288019in}{1.429873in}}%
\pgfpathlineto{\pgfqpoint{1.288127in}{1.430322in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{1.430322in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{1.288443in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{1.288529in}{1.431370in}}%
\pgfpathlineto{\pgfqpoint{1.288733in}{1.431370in}}%
\pgfpathlineto{\pgfqpoint{1.288755in}{1.431669in}}%
\pgfpathlineto{\pgfqpoint{1.288962in}{1.431669in}}%
\pgfpathlineto{\pgfqpoint{1.289086in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.289126in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.289197in}{1.433169in}}%
\pgfpathlineto{\pgfqpoint{1.289268in}{1.433169in}}%
\pgfpathlineto{\pgfqpoint{1.289398in}{1.433469in}}%
\pgfpathlineto{\pgfqpoint{1.289519in}{1.433469in}}%
\pgfpathlineto{\pgfqpoint{1.289655in}{1.434220in}}%
\pgfpathlineto{\pgfqpoint{1.289735in}{1.434220in}}%
\pgfpathlineto{\pgfqpoint{1.289797in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{1.289883in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{1.290013in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.290220in}{1.435723in}}%
\pgfpathlineto{\pgfqpoint{1.290310in}{1.435723in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{1.436024in}}%
\pgfpathlineto{\pgfqpoint{1.290489in}{1.436024in}}%
\pgfpathlineto{\pgfqpoint{1.290545in}{1.436476in}}%
\pgfpathlineto{\pgfqpoint{1.290659in}{1.436476in}}%
\pgfpathlineto{\pgfqpoint{1.290780in}{1.436778in}}%
\pgfpathlineto{\pgfqpoint{1.290823in}{1.436778in}}%
\pgfpathlineto{\pgfqpoint{1.290836in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{1.290996in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{1.291120in}{1.437682in}}%
\pgfpathlineto{\pgfqpoint{1.291148in}{1.437682in}}%
\pgfpathlineto{\pgfqpoint{1.291201in}{1.437984in}}%
\pgfpathlineto{\pgfqpoint{1.291333in}{1.437984in}}%
\pgfpathlineto{\pgfqpoint{1.291333in}{1.438135in}}%
\pgfpathlineto{\pgfqpoint{1.291491in}{1.438135in}}%
\pgfpathlineto{\pgfqpoint{1.291602in}{1.438739in}}%
\pgfpathlineto{\pgfqpoint{1.291646in}{1.438739in}}%
\pgfpathlineto{\pgfqpoint{1.291726in}{1.439192in}}%
\pgfpathlineto{\pgfqpoint{1.291819in}{1.439192in}}%
\pgfpathlineto{\pgfqpoint{1.291905in}{1.439495in}}%
\pgfpathlineto{\pgfqpoint{1.292023in}{1.439495in}}%
\pgfpathlineto{\pgfqpoint{1.292131in}{1.439948in}}%
\pgfpathlineto{\pgfqpoint{1.292215in}{1.439948in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{1.292379in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{1.292456in}{1.440554in}}%
\pgfpathlineto{\pgfqpoint{1.292533in}{1.440554in}}%
\pgfpathlineto{\pgfqpoint{1.292635in}{1.441008in}}%
\pgfpathlineto{\pgfqpoint{1.292746in}{1.441008in}}%
\pgfpathlineto{\pgfqpoint{1.292824in}{1.441311in}}%
\pgfpathlineto{\pgfqpoint{1.292898in}{1.441311in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.441766in}}%
\pgfpathlineto{\pgfqpoint{1.293049in}{1.441766in}}%
\pgfpathlineto{\pgfqpoint{1.293049in}{1.441918in}}%
\pgfpathlineto{\pgfqpoint{1.293260in}{1.441918in}}%
\pgfpathlineto{\pgfqpoint{1.293334in}{1.442221in}}%
\pgfpathlineto{\pgfqpoint{1.293470in}{1.442221in}}%
\pgfpathlineto{\pgfqpoint{1.293603in}{1.442829in}}%
\pgfpathlineto{\pgfqpoint{1.293612in}{1.442829in}}%
\pgfpathlineto{\pgfqpoint{1.293665in}{1.443284in}}%
\pgfpathlineto{\pgfqpoint{1.293804in}{1.443284in}}%
\pgfpathlineto{\pgfqpoint{1.293853in}{1.443740in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{1.443740in}}%
\pgfpathlineto{\pgfqpoint{1.294002in}{1.444197in}}%
\pgfpathlineto{\pgfqpoint{1.294129in}{1.444197in}}%
\pgfpathlineto{\pgfqpoint{1.294190in}{1.444653in}}%
\pgfpathlineto{\pgfqpoint{1.294271in}{1.444653in}}%
\pgfpathlineto{\pgfqpoint{1.294360in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{1.294438in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{1.294438in}{1.445262in}}%
\pgfpathlineto{\pgfqpoint{1.294617in}{1.445262in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{1.294781in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{1.294892in}{1.446786in}}%
\pgfpathlineto{\pgfqpoint{1.294970in}{1.446786in}}%
\pgfpathlineto{\pgfqpoint{1.295099in}{1.447853in}}%
\pgfpathlineto{\pgfqpoint{1.295155in}{1.447853in}}%
\pgfpathlineto{\pgfqpoint{1.295288in}{1.448464in}}%
\pgfpathlineto{\pgfqpoint{1.295396in}{1.448464in}}%
\pgfpathlineto{\pgfqpoint{1.295504in}{1.449227in}}%
\pgfpathlineto{\pgfqpoint{1.295542in}{1.449227in}}%
\pgfpathlineto{\pgfqpoint{1.295542in}{1.449380in}}%
\pgfpathlineto{\pgfqpoint{1.295749in}{1.449380in}}%
\pgfpathlineto{\pgfqpoint{1.295811in}{1.449991in}}%
\pgfpathlineto{\pgfqpoint{1.296046in}{1.449991in}}%
\pgfpathlineto{\pgfqpoint{1.296175in}{1.451062in}}%
\pgfpathlineto{\pgfqpoint{1.296185in}{1.451062in}}%
\pgfpathlineto{\pgfqpoint{1.296281in}{1.451674in}}%
\pgfpathlineto{\pgfqpoint{1.296367in}{1.451674in}}%
\pgfpathlineto{\pgfqpoint{1.296413in}{1.452134in}}%
\pgfpathlineto{\pgfqpoint{1.296522in}{1.452134in}}%
\pgfpathlineto{\pgfqpoint{1.296624in}{1.452746in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{1.452746in}}%
\pgfpathlineto{\pgfqpoint{1.296686in}{1.453053in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{1.453053in}}%
\pgfpathlineto{\pgfqpoint{1.297023in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{1.297131in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{1.297251in}{1.454740in}}%
\pgfpathlineto{\pgfqpoint{1.297743in}{1.454740in}}%
\pgfpathlineto{\pgfqpoint{1.297743in}{1.454894in}}%
\pgfpathlineto{\pgfqpoint{1.297919in}{1.454894in}}%
\pgfpathlineto{\pgfqpoint{1.298055in}{1.455509in}}%
\pgfpathlineto{\pgfqpoint{1.298114in}{1.455509in}}%
\pgfpathlineto{\pgfqpoint{1.298222in}{1.455971in}}%
\pgfpathlineto{\pgfqpoint{1.298281in}{1.455971in}}%
\pgfpathlineto{\pgfqpoint{1.298355in}{1.456278in}}%
\pgfpathlineto{\pgfqpoint{1.298445in}{1.456278in}}%
\pgfpathlineto{\pgfqpoint{1.298581in}{1.456894in}}%
\pgfpathlineto{\pgfqpoint{1.298646in}{1.456894in}}%
\pgfpathlineto{\pgfqpoint{1.298726in}{1.457511in}}%
\pgfpathlineto{\pgfqpoint{1.298924in}{1.457511in}}%
\pgfpathlineto{\pgfqpoint{1.299026in}{1.457819in}}%
\pgfpathlineto{\pgfqpoint{1.299110in}{1.457819in}}%
\pgfpathlineto{\pgfqpoint{1.299202in}{1.458436in}}%
\pgfpathlineto{\pgfqpoint{1.299249in}{1.458436in}}%
\pgfpathlineto{\pgfqpoint{1.299329in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{1.299546in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{1.299672in}{1.459517in}}%
\pgfpathlineto{\pgfqpoint{1.299747in}{1.459517in}}%
\pgfpathlineto{\pgfqpoint{1.299845in}{1.459981in}}%
\pgfpathlineto{\pgfqpoint{1.299935in}{1.459981in}}%
\pgfpathlineto{\pgfqpoint{1.300034in}{1.460754in}}%
\pgfpathlineto{\pgfqpoint{1.300074in}{1.460754in}}%
\pgfpathlineto{\pgfqpoint{1.300207in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{1.300353in}{1.462302in}}%
\pgfpathlineto{\pgfqpoint{1.300495in}{1.462302in}}%
\pgfpathlineto{\pgfqpoint{1.300495in}{1.462457in}}%
\pgfpathlineto{\pgfqpoint{1.300659in}{1.462457in}}%
\pgfpathlineto{\pgfqpoint{1.300745in}{1.463076in}}%
\pgfpathlineto{\pgfqpoint{1.300801in}{1.463076in}}%
\pgfpathlineto{\pgfqpoint{1.300875in}{1.463851in}}%
\pgfpathlineto{\pgfqpoint{1.300940in}{1.463851in}}%
\pgfpathlineto{\pgfqpoint{1.300940in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{1.301095in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{1.301209in}{1.464627in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{1.464627in}}%
\pgfpathlineto{\pgfqpoint{1.301395in}{1.465093in}}%
\pgfpathlineto{\pgfqpoint{1.301701in}{1.465093in}}%
\pgfpathlineto{\pgfqpoint{1.301701in}{1.465248in}}%
\pgfpathlineto{\pgfqpoint{1.301846in}{1.465248in}}%
\pgfpathlineto{\pgfqpoint{1.301982in}{1.466026in}}%
\pgfpathlineto{\pgfqpoint{1.302004in}{1.466026in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{1.466337in}}%
\pgfpathlineto{\pgfqpoint{1.302195in}{1.466337in}}%
\pgfpathlineto{\pgfqpoint{1.302331in}{1.467115in}}%
\pgfpathlineto{\pgfqpoint{1.302393in}{1.467115in}}%
\pgfpathlineto{\pgfqpoint{1.302492in}{1.467738in}}%
\pgfpathlineto{\pgfqpoint{1.302647in}{1.467738in}}%
\pgfpathlineto{\pgfqpoint{1.302755in}{1.468361in}}%
\pgfpathlineto{\pgfqpoint{1.302820in}{1.468361in}}%
\pgfpathlineto{\pgfqpoint{1.302934in}{1.468984in}}%
\pgfpathlineto{\pgfqpoint{1.302971in}{1.468984in}}%
\pgfpathlineto{\pgfqpoint{1.303104in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{1.303216in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{1.303333in}{1.469764in}}%
\pgfpathlineto{\pgfqpoint{1.303364in}{1.469764in}}%
\pgfpathlineto{\pgfqpoint{1.303494in}{1.470077in}}%
\pgfpathlineto{\pgfqpoint{1.303516in}{1.470077in}}%
\pgfpathlineto{\pgfqpoint{1.303584in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{1.303673in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{1.303766in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{1.303859in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{1.303986in}{1.472577in}}%
\pgfpathlineto{\pgfqpoint{1.304001in}{1.472577in}}%
\pgfpathlineto{\pgfqpoint{1.304004in}{1.472890in}}%
\pgfpathlineto{\pgfqpoint{1.304279in}{1.472890in}}%
\pgfpathlineto{\pgfqpoint{1.304381in}{1.473203in}}%
\pgfpathlineto{\pgfqpoint{1.304530in}{1.473203in}}%
\pgfpathlineto{\pgfqpoint{1.304644in}{1.473986in}}%
\pgfpathlineto{\pgfqpoint{1.304703in}{1.473986in}}%
\pgfpathlineto{\pgfqpoint{1.304827in}{1.475083in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.475083in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.475240in}}%
\pgfpathlineto{\pgfqpoint{1.304981in}{1.475240in}}%
\pgfpathlineto{\pgfqpoint{1.305099in}{1.475554in}}%
\pgfpathlineto{\pgfqpoint{1.305154in}{1.475554in}}%
\pgfpathlineto{\pgfqpoint{1.305154in}{1.475710in}}%
\pgfpathlineto{\pgfqpoint{1.305300in}{1.475710in}}%
\pgfpathlineto{\pgfqpoint{1.305423in}{1.476495in}}%
\pgfpathlineto{\pgfqpoint{1.305457in}{1.476495in}}%
\pgfpathlineto{\pgfqpoint{1.305550in}{1.476966in}}%
\pgfpathlineto{\pgfqpoint{1.305732in}{1.476966in}}%
\pgfpathlineto{\pgfqpoint{1.305751in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{1.305875in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{1.305995in}{1.477752in}}%
\pgfpathlineto{\pgfqpoint{1.306138in}{1.477752in}}%
\pgfpathlineto{\pgfqpoint{1.306138in}{1.477910in}}%
\pgfpathlineto{\pgfqpoint{1.306357in}{1.477910in}}%
\pgfpathlineto{\pgfqpoint{1.306459in}{1.478382in}}%
\pgfpathlineto{\pgfqpoint{1.306496in}{1.478382in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{1.479169in}}%
\pgfpathlineto{\pgfqpoint{1.306645in}{1.479169in}}%
\pgfpathlineto{\pgfqpoint{1.306740in}{1.479642in}}%
\pgfpathlineto{\pgfqpoint{1.306793in}{1.479642in}}%
\pgfpathlineto{\pgfqpoint{1.306855in}{1.480272in}}%
\pgfpathlineto{\pgfqpoint{1.306997in}{1.480272in}}%
\pgfpathlineto{\pgfqpoint{1.307031in}{1.480745in}}%
\pgfpathlineto{\pgfqpoint{1.307241in}{1.480745in}}%
\pgfpathlineto{\pgfqpoint{1.307282in}{1.481219in}}%
\pgfpathlineto{\pgfqpoint{1.307421in}{1.481219in}}%
\pgfpathlineto{\pgfqpoint{1.307421in}{1.481377in}}%
\pgfpathlineto{\pgfqpoint{1.307643in}{1.481377in}}%
\pgfpathlineto{\pgfqpoint{1.307770in}{1.481851in}}%
\pgfpathlineto{\pgfqpoint{1.307832in}{1.481851in}}%
\pgfpathlineto{\pgfqpoint{1.307872in}{1.482167in}}%
\pgfpathlineto{\pgfqpoint{1.308005in}{1.482167in}}%
\pgfpathlineto{\pgfqpoint{1.308095in}{1.482799in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.482799in}}%
\pgfpathlineto{\pgfqpoint{1.308252in}{1.483116in}}%
\pgfpathlineto{\pgfqpoint{1.308348in}{1.483116in}}%
\pgfpathlineto{\pgfqpoint{1.308469in}{1.483907in}}%
\pgfpathlineto{\pgfqpoint{1.308580in}{1.483907in}}%
\pgfpathlineto{\pgfqpoint{1.308657in}{1.484383in}}%
\pgfpathlineto{\pgfqpoint{1.308948in}{1.484383in}}%
\pgfpathlineto{\pgfqpoint{1.309022in}{1.484858in}}%
\pgfpathlineto{\pgfqpoint{1.309143in}{1.484858in}}%
\pgfpathlineto{\pgfqpoint{1.309270in}{1.485175in}}%
\pgfpathlineto{\pgfqpoint{1.309375in}{1.485175in}}%
\pgfpathlineto{\pgfqpoint{1.309375in}{1.485334in}}%
\pgfpathlineto{\pgfqpoint{1.309517in}{1.485334in}}%
\pgfpathlineto{\pgfqpoint{1.309644in}{1.485811in}}%
\pgfpathlineto{\pgfqpoint{1.309662in}{1.485811in}}%
\pgfpathlineto{\pgfqpoint{1.309672in}{1.486128in}}%
\pgfpathlineto{\pgfqpoint{1.309808in}{1.486128in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{1.486605in}}%
\pgfpathlineto{\pgfqpoint{1.310027in}{1.486605in}}%
\pgfpathlineto{\pgfqpoint{1.310027in}{1.486764in}}%
\pgfpathlineto{\pgfqpoint{1.310309in}{1.486764in}}%
\pgfpathlineto{\pgfqpoint{1.310411in}{1.487878in}}%
\pgfpathlineto{\pgfqpoint{1.310543in}{1.487878in}}%
\pgfpathlineto{\pgfqpoint{1.310602in}{1.488197in}}%
\pgfpathlineto{\pgfqpoint{1.310735in}{1.488197in}}%
\pgfpathlineto{\pgfqpoint{1.310837in}{1.488515in}}%
\pgfpathlineto{\pgfqpoint{1.311112in}{1.488515in}}%
\pgfpathlineto{\pgfqpoint{1.311245in}{1.489313in}}%
\pgfpathlineto{\pgfqpoint{1.311264in}{1.489313in}}%
\pgfpathlineto{\pgfqpoint{1.311400in}{1.490271in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.490271in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{1.490749in}}%
\pgfpathlineto{\pgfqpoint{1.311715in}{1.490749in}}%
\pgfpathlineto{\pgfqpoint{1.311796in}{1.491069in}}%
\pgfpathlineto{\pgfqpoint{1.311898in}{1.491069in}}%
\pgfpathlineto{\pgfqpoint{1.312025in}{1.491549in}}%
\pgfpathlineto{\pgfqpoint{1.312086in}{1.491549in}}%
\pgfpathlineto{\pgfqpoint{1.312207in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{1.312309in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{1.312362in}{1.492508in}}%
\pgfpathlineto{\pgfqpoint{1.312538in}{1.492508in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{1.492829in}}%
\pgfpathlineto{\pgfqpoint{1.312785in}{1.492829in}}%
\pgfpathlineto{\pgfqpoint{1.312859in}{1.493149in}}%
\pgfpathlineto{\pgfqpoint{1.312952in}{1.493149in}}%
\pgfpathlineto{\pgfqpoint{1.312980in}{1.493470in}}%
\pgfpathlineto{\pgfqpoint{1.313125in}{1.493470in}}%
\pgfpathlineto{\pgfqpoint{1.313237in}{1.493951in}}%
\pgfpathlineto{\pgfqpoint{1.313264in}{1.493951in}}%
\pgfpathlineto{\pgfqpoint{1.313388in}{1.494272in}}%
\pgfpathlineto{\pgfqpoint{1.313512in}{1.494272in}}%
\pgfpathlineto{\pgfqpoint{1.313512in}{1.494432in}}%
\pgfpathlineto{\pgfqpoint{1.313710in}{1.494432in}}%
\pgfpathlineto{\pgfqpoint{1.313710in}{1.494593in}}%
\pgfpathlineto{\pgfqpoint{1.314013in}{1.494593in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{1.495558in}}%
\pgfpathlineto{\pgfqpoint{1.314245in}{1.495558in}}%
\pgfpathlineto{\pgfqpoint{1.314313in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{1.314387in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{1.314507in}{1.496684in}}%
\pgfpathlineto{\pgfqpoint{1.314603in}{1.496684in}}%
\pgfpathlineto{\pgfqpoint{1.314739in}{1.497167in}}%
\pgfpathlineto{\pgfqpoint{1.314748in}{1.497167in}}%
\pgfpathlineto{\pgfqpoint{1.314807in}{1.497650in}}%
\pgfpathlineto{\pgfqpoint{1.315005in}{1.497650in}}%
\pgfpathlineto{\pgfqpoint{1.315005in}{1.497812in}}%
\pgfpathlineto{\pgfqpoint{1.315209in}{1.497812in}}%
\pgfpathlineto{\pgfqpoint{1.315308in}{1.498457in}}%
\pgfpathlineto{\pgfqpoint{1.315348in}{1.498457in}}%
\pgfpathlineto{\pgfqpoint{1.315348in}{1.498618in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{1.498618in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{1.498780in}}%
\pgfpathlineto{\pgfqpoint{1.315858in}{1.498780in}}%
\pgfpathlineto{\pgfqpoint{1.315942in}{1.499103in}}%
\pgfpathlineto{\pgfqpoint{1.315998in}{1.499103in}}%
\pgfpathlineto{\pgfqpoint{1.316109in}{1.499426in}}%
\pgfpathlineto{\pgfqpoint{1.316177in}{1.499426in}}%
\pgfpathlineto{\pgfqpoint{1.316276in}{1.500397in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{1.500397in}}%
\pgfpathlineto{\pgfqpoint{1.316563in}{1.500720in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{1.500720in}}%
\pgfpathlineto{\pgfqpoint{1.316879in}{1.501044in}}%
\pgfpathlineto{\pgfqpoint{1.316999in}{1.501044in}}%
\pgfpathlineto{\pgfqpoint{1.317114in}{1.502341in}}%
\pgfpathlineto{\pgfqpoint{1.317284in}{1.502341in}}%
\pgfpathlineto{\pgfqpoint{1.317404in}{1.502990in}}%
\pgfpathlineto{\pgfqpoint{1.317448in}{1.502990in}}%
\pgfpathlineto{\pgfqpoint{1.317578in}{1.503315in}}%
\pgfpathlineto{\pgfqpoint{1.317599in}{1.503315in}}%
\pgfpathlineto{\pgfqpoint{1.317720in}{1.503802in}}%
\pgfpathlineto{\pgfqpoint{1.317806in}{1.503802in}}%
\pgfpathlineto{\pgfqpoint{1.317924in}{1.504452in}}%
\pgfpathlineto{\pgfqpoint{1.317998in}{1.504452in}}%
\pgfpathlineto{\pgfqpoint{1.318097in}{1.504939in}}%
\pgfpathlineto{\pgfqpoint{1.318165in}{1.504939in}}%
\pgfpathlineto{\pgfqpoint{1.318273in}{1.505752in}}%
\pgfpathlineto{\pgfqpoint{1.318335in}{1.505752in}}%
\pgfpathlineto{\pgfqpoint{1.318335in}{1.505915in}}%
\pgfpathlineto{\pgfqpoint{1.318505in}{1.505915in}}%
\pgfpathlineto{\pgfqpoint{1.318638in}{1.506403in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{1.506403in}}%
\pgfpathlineto{\pgfqpoint{1.318743in}{1.507217in}}%
\pgfpathlineto{\pgfqpoint{1.318842in}{1.507217in}}%
\pgfpathlineto{\pgfqpoint{1.318978in}{1.508195in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.508195in}}%
\pgfpathlineto{\pgfqpoint{1.319083in}{1.508684in}}%
\pgfpathlineto{\pgfqpoint{1.319142in}{1.508684in}}%
\pgfpathlineto{\pgfqpoint{1.319260in}{1.509010in}}%
\pgfpathlineto{\pgfqpoint{1.319423in}{1.509010in}}%
\pgfpathlineto{\pgfqpoint{1.319433in}{1.509336in}}%
\pgfpathlineto{\pgfqpoint{1.319569in}{1.509336in}}%
\pgfpathlineto{\pgfqpoint{1.319603in}{1.509663in}}%
\pgfpathlineto{\pgfqpoint{1.319730in}{1.509663in}}%
\pgfpathlineto{\pgfqpoint{1.319788in}{1.510153in}}%
\pgfpathlineto{\pgfqpoint{1.319869in}{1.510153in}}%
\pgfpathlineto{\pgfqpoint{1.319946in}{1.510643in}}%
\pgfpathlineto{\pgfqpoint{1.320020in}{1.510643in}}%
\pgfpathlineto{\pgfqpoint{1.320020in}{1.510806in}}%
\pgfpathlineto{\pgfqpoint{1.320286in}{1.510806in}}%
\pgfpathlineto{\pgfqpoint{1.320416in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{1.320549in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{1.320679in}{1.511951in}}%
\pgfpathlineto{\pgfqpoint{1.320722in}{1.511951in}}%
\pgfpathlineto{\pgfqpoint{1.320722in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.320935in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.321065in}{1.512771in}}%
\pgfpathlineto{\pgfqpoint{1.321146in}{1.512771in}}%
\pgfpathlineto{\pgfqpoint{1.321192in}{1.513262in}}%
\pgfpathlineto{\pgfqpoint{1.321486in}{1.513262in}}%
\pgfpathlineto{\pgfqpoint{1.321594in}{1.513755in}}%
\pgfpathlineto{\pgfqpoint{1.321650in}{1.513755in}}%
\pgfpathlineto{\pgfqpoint{1.321650in}{1.513919in}}%
\pgfpathlineto{\pgfqpoint{1.321814in}{1.513919in}}%
\pgfpathlineto{\pgfqpoint{1.321844in}{1.514411in}}%
\pgfpathlineto{\pgfqpoint{1.322042in}{1.514411in}}%
\pgfpathlineto{\pgfqpoint{1.322178in}{1.515397in}}%
\pgfpathlineto{\pgfqpoint{1.322219in}{1.515397in}}%
\pgfpathlineto{\pgfqpoint{1.322308in}{1.516713in}}%
\pgfpathlineto{\pgfqpoint{1.322494in}{1.516713in}}%
\pgfpathlineto{\pgfqpoint{1.322494in}{1.516877in}}%
\pgfpathlineto{\pgfqpoint{1.322806in}{1.516877in}}%
\pgfpathlineto{\pgfqpoint{1.322933in}{1.517536in}}%
\pgfpathlineto{\pgfqpoint{1.322964in}{1.517536in}}%
\pgfpathlineto{\pgfqpoint{1.323001in}{1.517865in}}%
\pgfpathlineto{\pgfqpoint{1.323242in}{1.517865in}}%
\pgfpathlineto{\pgfqpoint{1.323325in}{1.519184in}}%
\pgfpathlineto{\pgfqpoint{1.323412in}{1.519184in}}%
\pgfpathlineto{\pgfqpoint{1.323415in}{1.519514in}}%
\pgfpathlineto{\pgfqpoint{1.323576in}{1.519514in}}%
\pgfpathlineto{\pgfqpoint{1.323616in}{1.520009in}}%
\pgfpathlineto{\pgfqpoint{1.323743in}{1.520009in}}%
\pgfpathlineto{\pgfqpoint{1.323860in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{1.323904in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{1.324018in}{1.521826in}}%
\pgfpathlineto{\pgfqpoint{1.324068in}{1.521826in}}%
\pgfpathlineto{\pgfqpoint{1.324123in}{1.522156in}}%
\pgfpathlineto{\pgfqpoint{1.324265in}{1.522156in}}%
\pgfpathlineto{\pgfqpoint{1.324346in}{1.522487in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.522487in}}%
\pgfpathlineto{\pgfqpoint{1.324522in}{1.522983in}}%
\pgfpathlineto{\pgfqpoint{1.324757in}{1.522983in}}%
\pgfpathlineto{\pgfqpoint{1.324813in}{1.523314in}}%
\pgfpathlineto{\pgfqpoint{1.325032in}{1.523314in}}%
\pgfpathlineto{\pgfqpoint{1.325137in}{1.523811in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{1.523811in}}%
\pgfpathlineto{\pgfqpoint{1.325218in}{1.524143in}}%
\pgfpathlineto{\pgfqpoint{1.325440in}{1.524143in}}%
\pgfpathlineto{\pgfqpoint{1.325484in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{1.325753in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{1.325882in}{1.525470in}}%
\pgfpathlineto{\pgfqpoint{1.326213in}{1.525470in}}%
\pgfpathlineto{\pgfqpoint{1.326238in}{1.525802in}}%
\pgfpathlineto{\pgfqpoint{1.326359in}{1.525802in}}%
\pgfpathlineto{\pgfqpoint{1.326495in}{1.526634in}}%
\pgfpathlineto{\pgfqpoint{1.326652in}{1.526634in}}%
\pgfpathlineto{\pgfqpoint{1.326773in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.326869in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.326992in}{1.528298in}}%
\pgfpathlineto{\pgfqpoint{1.327085in}{1.528298in}}%
\pgfpathlineto{\pgfqpoint{1.327206in}{1.528965in}}%
\pgfpathlineto{\pgfqpoint{1.327339in}{1.528965in}}%
\pgfpathlineto{\pgfqpoint{1.327419in}{1.529465in}}%
\pgfpathlineto{\pgfqpoint{1.327487in}{1.529465in}}%
\pgfpathlineto{\pgfqpoint{1.327555in}{1.529965in}}%
\pgfpathlineto{\pgfqpoint{1.327679in}{1.529965in}}%
\pgfpathlineto{\pgfqpoint{1.327815in}{1.530799in}}%
\pgfpathlineto{\pgfqpoint{1.327877in}{1.530799in}}%
\pgfpathlineto{\pgfqpoint{1.328010in}{1.531300in}}%
\pgfpathlineto{\pgfqpoint{1.328152in}{1.531300in}}%
\pgfpathlineto{\pgfqpoint{1.328152in}{1.531467in}}%
\pgfpathlineto{\pgfqpoint{1.328300in}{1.531467in}}%
\pgfpathlineto{\pgfqpoint{1.328300in}{1.531634in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{1.531634in}}%
\pgfpathlineto{\pgfqpoint{1.328634in}{1.532136in}}%
\pgfpathlineto{\pgfqpoint{1.328733in}{1.532136in}}%
\pgfpathlineto{\pgfqpoint{1.328789in}{1.532638in}}%
\pgfpathlineto{\pgfqpoint{1.329120in}{1.532638in}}%
\pgfpathlineto{\pgfqpoint{1.329231in}{1.533308in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.533308in}}%
\pgfpathlineto{\pgfqpoint{1.329345in}{1.533643in}}%
\pgfpathlineto{\pgfqpoint{1.329447in}{1.533643in}}%
\pgfpathlineto{\pgfqpoint{1.329500in}{1.533979in}}%
\pgfpathlineto{\pgfqpoint{1.329593in}{1.533979in}}%
\pgfpathlineto{\pgfqpoint{1.329723in}{1.534817in}}%
\pgfpathlineto{\pgfqpoint{1.329775in}{1.534817in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{1.330279in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{1.330279in}{1.535321in}}%
\pgfpathlineto{\pgfqpoint{1.330517in}{1.535321in}}%
\pgfpathlineto{\pgfqpoint{1.330561in}{1.535825in}}%
\pgfpathlineto{\pgfqpoint{1.330740in}{1.535825in}}%
\pgfpathlineto{\pgfqpoint{1.330870in}{1.536834in}}%
\pgfpathlineto{\pgfqpoint{1.330891in}{1.536834in}}%
\pgfpathlineto{\pgfqpoint{1.331012in}{1.537171in}}%
\pgfpathlineto{\pgfqpoint{1.331030in}{1.537171in}}%
\pgfpathlineto{\pgfqpoint{1.331126in}{1.537845in}}%
\pgfpathlineto{\pgfqpoint{1.331216in}{1.537845in}}%
\pgfpathlineto{\pgfqpoint{1.331296in}{1.538518in}}%
\pgfpathlineto{\pgfqpoint{1.331602in}{1.538518in}}%
\pgfpathlineto{\pgfqpoint{1.331708in}{1.538856in}}%
\pgfpathlineto{\pgfqpoint{1.331754in}{1.538856in}}%
\pgfpathlineto{\pgfqpoint{1.331868in}{1.539193in}}%
\pgfpathlineto{\pgfqpoint{1.331995in}{1.539193in}}%
\pgfpathlineto{\pgfqpoint{1.332042in}{1.539531in}}%
\pgfpathlineto{\pgfqpoint{1.332181in}{1.539531in}}%
\pgfpathlineto{\pgfqpoint{1.332264in}{1.540206in}}%
\pgfpathlineto{\pgfqpoint{1.332366in}{1.540206in}}%
\pgfpathlineto{\pgfqpoint{1.332474in}{1.541051in}}%
\pgfpathlineto{\pgfqpoint{1.332530in}{1.541051in}}%
\pgfpathlineto{\pgfqpoint{1.332583in}{1.541558in}}%
\pgfpathlineto{\pgfqpoint{1.332728in}{1.541558in}}%
\pgfpathlineto{\pgfqpoint{1.332839in}{1.542234in}}%
\pgfpathlineto{\pgfqpoint{1.332947in}{1.542234in}}%
\pgfpathlineto{\pgfqpoint{1.333077in}{1.542911in}}%
\pgfpathlineto{\pgfqpoint{1.333096in}{1.542911in}}%
\pgfpathlineto{\pgfqpoint{1.333186in}{1.543758in}}%
\pgfpathlineto{\pgfqpoint{1.333489in}{1.543758in}}%
\pgfpathlineto{\pgfqpoint{1.333622in}{1.544775in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.544775in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.544944in}}%
\pgfpathlineto{\pgfqpoint{1.333971in}{1.544944in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.545284in}}%
\pgfpathlineto{\pgfqpoint{1.334178in}{1.545284in}}%
\pgfpathlineto{\pgfqpoint{1.334271in}{1.545963in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{1.545963in}}%
\pgfpathlineto{\pgfqpoint{1.334432in}{1.546642in}}%
\pgfpathlineto{\pgfqpoint{1.334475in}{1.546642in}}%
\pgfpathlineto{\pgfqpoint{1.334475in}{1.546812in}}%
\pgfpathlineto{\pgfqpoint{1.334750in}{1.546812in}}%
\pgfpathlineto{\pgfqpoint{1.334855in}{1.547152in}}%
\pgfpathlineto{\pgfqpoint{1.334985in}{1.547152in}}%
\pgfpathlineto{\pgfqpoint{1.335090in}{1.547493in}}%
\pgfpathlineto{\pgfqpoint{1.335161in}{1.547493in}}%
\pgfpathlineto{\pgfqpoint{1.335260in}{1.548173in}}%
\pgfpathlineto{\pgfqpoint{1.335365in}{1.548173in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{1.548855in}}%
\pgfpathlineto{\pgfqpoint{1.335616in}{1.548855in}}%
\pgfpathlineto{\pgfqpoint{1.335616in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{1.335780in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{1.335857in}{1.549707in}}%
\pgfpathlineto{\pgfqpoint{1.335968in}{1.549707in}}%
\pgfpathlineto{\pgfqpoint{1.336030in}{1.550389in}}%
\pgfpathlineto{\pgfqpoint{1.336126in}{1.550389in}}%
\pgfpathlineto{\pgfqpoint{1.336240in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{1.336284in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{1.336395in}{1.551926in}}%
\pgfpathlineto{\pgfqpoint{1.336574in}{1.551926in}}%
\pgfpathlineto{\pgfqpoint{1.336670in}{1.552268in}}%
\pgfpathlineto{\pgfqpoint{1.336717in}{1.552268in}}%
\pgfpathlineto{\pgfqpoint{1.336837in}{1.552780in}}%
\pgfpathlineto{\pgfqpoint{1.336877in}{1.552780in}}%
\pgfpathlineto{\pgfqpoint{1.336877in}{1.552951in}}%
\pgfpathlineto{\pgfqpoint{1.337044in}{1.552951in}}%
\pgfpathlineto{\pgfqpoint{1.337180in}{1.553636in}}%
\pgfpathlineto{\pgfqpoint{1.337186in}{1.553636in}}%
\pgfpathlineto{\pgfqpoint{1.337190in}{1.553978in}}%
\pgfpathlineto{\pgfqpoint{1.337530in}{1.553978in}}%
\pgfpathlineto{\pgfqpoint{1.337663in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{1.337690in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{1.337718in}{1.555177in}}%
\pgfpathlineto{\pgfqpoint{1.337922in}{1.555177in}}%
\pgfpathlineto{\pgfqpoint{1.337922in}{1.555349in}}%
\pgfpathlineto{\pgfqpoint{1.338095in}{1.555349in}}%
\pgfpathlineto{\pgfqpoint{1.338095in}{1.555520in}}%
\pgfpathlineto{\pgfqpoint{1.338405in}{1.555520in}}%
\pgfpathlineto{\pgfqpoint{1.338538in}{1.556379in}}%
\pgfpathlineto{\pgfqpoint{1.338655in}{1.556379in}}%
\pgfpathlineto{\pgfqpoint{1.338729in}{1.557238in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{1.557238in}}%
\pgfpathlineto{\pgfqpoint{1.338924in}{1.557582in}}%
\pgfpathlineto{\pgfqpoint{1.339190in}{1.557582in}}%
\pgfpathlineto{\pgfqpoint{1.339190in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.339410in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.339533in}{1.558270in}}%
\pgfpathlineto{\pgfqpoint{1.339691in}{1.558270in}}%
\pgfpathlineto{\pgfqpoint{1.339762in}{1.558959in}}%
\pgfpathlineto{\pgfqpoint{1.339886in}{1.558959in}}%
\pgfpathlineto{\pgfqpoint{1.340022in}{1.559994in}}%
\pgfpathlineto{\pgfqpoint{1.340186in}{1.559994in}}%
\pgfpathlineto{\pgfqpoint{1.340312in}{1.560511in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.560511in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.560684in}}%
\pgfpathlineto{\pgfqpoint{1.340482in}{1.560684in}}%
\pgfpathlineto{\pgfqpoint{1.340482in}{1.560856in}}%
\pgfpathlineto{\pgfqpoint{1.340637in}{1.560856in}}%
\pgfpathlineto{\pgfqpoint{1.340751in}{1.561547in}}%
\pgfpathlineto{\pgfqpoint{1.340922in}{1.561547in}}%
\pgfpathlineto{\pgfqpoint{1.341058in}{1.562930in}}%
\pgfpathlineto{\pgfqpoint{1.341061in}{1.562930in}}%
\pgfpathlineto{\pgfqpoint{1.341144in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.341249in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.341351in}{1.563622in}}%
\pgfpathlineto{\pgfqpoint{1.341395in}{1.563622in}}%
\pgfpathlineto{\pgfqpoint{1.341398in}{1.563968in}}%
\pgfpathlineto{\pgfqpoint{1.341543in}{1.563968in}}%
\pgfpathlineto{\pgfqpoint{1.341543in}{1.564141in}}%
\pgfpathlineto{\pgfqpoint{1.341846in}{1.564141in}}%
\pgfpathlineto{\pgfqpoint{1.341905in}{1.564488in}}%
\pgfpathlineto{\pgfqpoint{1.342010in}{1.564488in}}%
\pgfpathlineto{\pgfqpoint{1.342028in}{1.565008in}}%
\pgfpathlineto{\pgfqpoint{1.342183in}{1.565008in}}%
\pgfpathlineto{\pgfqpoint{1.342294in}{1.565701in}}%
\pgfpathlineto{\pgfqpoint{1.342384in}{1.565701in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{1.566048in}}%
\pgfpathlineto{\pgfqpoint{1.342526in}{1.566048in}}%
\pgfpathlineto{\pgfqpoint{1.342526in}{1.566222in}}%
\pgfpathlineto{\pgfqpoint{1.342706in}{1.566222in}}%
\pgfpathlineto{\pgfqpoint{1.342842in}{1.566917in}}%
\pgfpathlineto{\pgfqpoint{1.342863in}{1.566917in}}%
\pgfpathlineto{\pgfqpoint{1.342866in}{1.567264in}}%
\pgfpathlineto{\pgfqpoint{1.343009in}{1.567264in}}%
\pgfpathlineto{\pgfqpoint{1.343135in}{1.568307in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{1.568307in}}%
\pgfpathlineto{\pgfqpoint{1.343426in}{1.568829in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{1.568829in}}%
\pgfpathlineto{\pgfqpoint{1.343633in}{1.569525in}}%
\pgfpathlineto{\pgfqpoint{1.343748in}{1.569525in}}%
\pgfpathlineto{\pgfqpoint{1.343782in}{1.570047in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{1.570047in}}%
\pgfpathlineto{\pgfqpoint{1.344109in}{1.570570in}}%
\pgfpathlineto{\pgfqpoint{1.344131in}{1.570570in}}%
\pgfpathlineto{\pgfqpoint{1.344236in}{1.570919in}}%
\pgfpathlineto{\pgfqpoint{1.344363in}{1.570919in}}%
\pgfpathlineto{\pgfqpoint{1.344486in}{1.571965in}}%
\pgfpathlineto{\pgfqpoint{1.344570in}{1.571965in}}%
\pgfpathlineto{\pgfqpoint{1.344691in}{1.572663in}}%
\pgfpathlineto{\pgfqpoint{1.344737in}{1.572663in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{1.573362in}}%
\pgfpathlineto{\pgfqpoint{1.344966in}{1.573362in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{1.573886in}}%
\pgfpathlineto{\pgfqpoint{1.345210in}{1.573886in}}%
\pgfpathlineto{\pgfqpoint{1.345284in}{1.574235in}}%
\pgfpathlineto{\pgfqpoint{1.345383in}{1.574235in}}%
\pgfpathlineto{\pgfqpoint{1.345491in}{1.575110in}}%
\pgfpathlineto{\pgfqpoint{1.345522in}{1.575110in}}%
\pgfpathlineto{\pgfqpoint{1.345547in}{1.575460in}}%
\pgfpathlineto{\pgfqpoint{1.345865in}{1.575460in}}%
\pgfpathlineto{\pgfqpoint{1.346002in}{1.576160in}}%
\pgfpathlineto{\pgfqpoint{1.346107in}{1.576160in}}%
\pgfpathlineto{\pgfqpoint{1.346107in}{1.576335in}}%
\pgfpathlineto{\pgfqpoint{1.346258in}{1.576335in}}%
\pgfpathlineto{\pgfqpoint{1.346258in}{1.576511in}}%
\pgfpathlineto{\pgfqpoint{1.346456in}{1.576511in}}%
\pgfpathlineto{\pgfqpoint{1.346592in}{1.577037in}}%
\pgfpathlineto{\pgfqpoint{1.346907in}{1.577037in}}%
\pgfpathlineto{\pgfqpoint{1.346985in}{1.577388in}}%
\pgfpathlineto{\pgfqpoint{1.347062in}{1.577388in}}%
\pgfpathlineto{\pgfqpoint{1.347183in}{1.578618in}}%
\pgfpathlineto{\pgfqpoint{1.347260in}{1.578618in}}%
\pgfpathlineto{\pgfqpoint{1.347278in}{1.578969in}}%
\pgfpathlineto{\pgfqpoint{1.347427in}{1.578969in}}%
\pgfpathlineto{\pgfqpoint{1.347427in}{1.579145in}}%
\pgfpathlineto{\pgfqpoint{1.347708in}{1.579145in}}%
\pgfpathlineto{\pgfqpoint{1.347844in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{1.347857in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{1.347857in}{1.579849in}}%
\pgfpathlineto{\pgfqpoint{1.348021in}{1.579849in}}%
\pgfpathlineto{\pgfqpoint{1.348147in}{1.580201in}}%
\pgfpathlineto{\pgfqpoint{1.348268in}{1.580201in}}%
\pgfpathlineto{\pgfqpoint{1.348358in}{1.580730in}}%
\pgfpathlineto{\pgfqpoint{1.348447in}{1.580730in}}%
\pgfpathlineto{\pgfqpoint{1.348509in}{1.581435in}}%
\pgfpathlineto{\pgfqpoint{1.348858in}{1.581435in}}%
\pgfpathlineto{\pgfqpoint{1.348960in}{1.581788in}}%
\pgfpathlineto{\pgfqpoint{1.349038in}{1.581788in}}%
\pgfpathlineto{\pgfqpoint{1.349174in}{1.582494in}}%
\pgfpathlineto{\pgfqpoint{1.349341in}{1.582494in}}%
\pgfpathlineto{\pgfqpoint{1.349341in}{1.582671in}}%
\pgfpathlineto{\pgfqpoint{1.349523in}{1.582671in}}%
\pgfpathlineto{\pgfqpoint{1.349607in}{1.583024in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{1.583024in}}%
\pgfpathlineto{\pgfqpoint{1.349891in}{1.583732in}}%
\pgfpathlineto{\pgfqpoint{1.349993in}{1.583732in}}%
\pgfpathlineto{\pgfqpoint{1.350002in}{1.584086in}}%
\pgfpathlineto{\pgfqpoint{1.350179in}{1.584086in}}%
\pgfpathlineto{\pgfqpoint{1.350275in}{1.584617in}}%
\pgfpathlineto{\pgfqpoint{1.350404in}{1.584617in}}%
\pgfpathlineto{\pgfqpoint{1.350414in}{1.584972in}}%
\pgfpathlineto{\pgfqpoint{1.350707in}{1.584972in}}%
\pgfpathlineto{\pgfqpoint{1.350806in}{1.585681in}}%
\pgfpathlineto{\pgfqpoint{1.350908in}{1.585681in}}%
\pgfpathlineto{\pgfqpoint{1.351032in}{1.586391in}}%
\pgfpathlineto{\pgfqpoint{1.351054in}{1.586391in}}%
\pgfpathlineto{\pgfqpoint{1.351112in}{1.586746in}}%
\pgfpathlineto{\pgfqpoint{1.351248in}{1.586746in}}%
\pgfpathlineto{\pgfqpoint{1.351329in}{1.587279in}}%
\pgfpathlineto{\pgfqpoint{1.351663in}{1.587279in}}%
\pgfpathlineto{\pgfqpoint{1.351712in}{1.587634in}}%
\pgfpathlineto{\pgfqpoint{1.351854in}{1.587634in}}%
\pgfpathlineto{\pgfqpoint{1.351854in}{1.587812in}}%
\pgfpathlineto{\pgfqpoint{1.352012in}{1.587812in}}%
\pgfpathlineto{\pgfqpoint{1.352127in}{1.588524in}}%
\pgfpathlineto{\pgfqpoint{1.352303in}{1.588524in}}%
\pgfpathlineto{\pgfqpoint{1.352430in}{1.588880in}}%
\pgfpathlineto{\pgfqpoint{1.352556in}{1.588880in}}%
\pgfpathlineto{\pgfqpoint{1.352587in}{1.589415in}}%
\pgfpathlineto{\pgfqpoint{1.352739in}{1.589415in}}%
\pgfpathlineto{\pgfqpoint{1.352739in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{1.352881in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{1.352881in}{1.589771in}}%
\pgfpathlineto{\pgfqpoint{1.353162in}{1.589771in}}%
\pgfpathlineto{\pgfqpoint{1.353277in}{1.590307in}}%
\pgfpathlineto{\pgfqpoint{1.353302in}{1.590307in}}%
\pgfpathlineto{\pgfqpoint{1.353311in}{1.590664in}}%
\pgfpathlineto{\pgfqpoint{1.353506in}{1.590664in}}%
\pgfpathlineto{\pgfqpoint{1.353577in}{1.591200in}}%
\pgfpathlineto{\pgfqpoint{1.353663in}{1.591200in}}%
\pgfpathlineto{\pgfqpoint{1.353778in}{1.592272in}}%
\pgfpathlineto{\pgfqpoint{1.354000in}{1.592272in}}%
\pgfpathlineto{\pgfqpoint{1.354130in}{1.592987in}}%
\pgfpathlineto{\pgfqpoint{1.354143in}{1.592987in}}%
\pgfpathlineto{\pgfqpoint{1.354152in}{1.593345in}}%
\pgfpathlineto{\pgfqpoint{1.354411in}{1.593345in}}%
\pgfpathlineto{\pgfqpoint{1.354461in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{1.354640in}{1.595136in}}%
\pgfpathlineto{\pgfqpoint{1.354739in}{1.595136in}}%
\pgfpathlineto{\pgfqpoint{1.354739in}{1.595315in}}%
\pgfpathlineto{\pgfqpoint{1.354919in}{1.595315in}}%
\pgfpathlineto{\pgfqpoint{1.355039in}{1.595853in}}%
\pgfpathlineto{\pgfqpoint{1.355061in}{1.595853in}}%
\pgfpathlineto{\pgfqpoint{1.355061in}{1.596033in}}%
\pgfpathlineto{\pgfqpoint{1.355222in}{1.596033in}}%
\pgfpathlineto{\pgfqpoint{1.355358in}{1.596571in}}%
\pgfpathlineto{\pgfqpoint{1.355503in}{1.596571in}}%
\pgfpathlineto{\pgfqpoint{1.355568in}{1.597289in}}%
\pgfpathlineto{\pgfqpoint{1.355658in}{1.597289in}}%
\pgfpathlineto{\pgfqpoint{1.355781in}{1.597828in}}%
\pgfpathlineto{\pgfqpoint{1.355846in}{1.597828in}}%
\pgfpathlineto{\pgfqpoint{1.355948in}{1.598907in}}%
\pgfpathlineto{\pgfqpoint{1.356196in}{1.598907in}}%
\pgfpathlineto{\pgfqpoint{1.356316in}{1.599626in}}%
\pgfpathlineto{\pgfqpoint{1.356341in}{1.599626in}}%
\pgfpathlineto{\pgfqpoint{1.356434in}{1.599986in}}%
\pgfpathlineto{\pgfqpoint{1.356554in}{1.599986in}}%
\pgfpathlineto{\pgfqpoint{1.356588in}{1.600526in}}%
\pgfpathlineto{\pgfqpoint{1.356870in}{1.600526in}}%
\pgfpathlineto{\pgfqpoint{1.357003in}{1.601247in}}%
\pgfpathlineto{\pgfqpoint{1.357009in}{1.601247in}}%
\pgfpathlineto{\pgfqpoint{1.357092in}{1.602148in}}%
\pgfpathlineto{\pgfqpoint{1.357340in}{1.602148in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{1.602690in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{1.602690in}}%
\pgfpathlineto{\pgfqpoint{1.357531in}{1.603051in}}%
\pgfpathlineto{\pgfqpoint{1.357683in}{1.603051in}}%
\pgfpathlineto{\pgfqpoint{1.357779in}{1.603412in}}%
\pgfpathlineto{\pgfqpoint{1.357837in}{1.603412in}}%
\pgfpathlineto{\pgfqpoint{1.357930in}{1.603954in}}%
\pgfpathlineto{\pgfqpoint{1.358044in}{1.603954in}}%
\pgfpathlineto{\pgfqpoint{1.358147in}{1.605219in}}%
\pgfpathlineto{\pgfqpoint{1.358184in}{1.605219in}}%
\pgfpathlineto{\pgfqpoint{1.358298in}{1.605942in}}%
\pgfpathlineto{\pgfqpoint{1.358490in}{1.605942in}}%
\pgfpathlineto{\pgfqpoint{1.358490in}{1.606123in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.606123in}}%
\pgfpathlineto{\pgfqpoint{1.358811in}{1.606485in}}%
\pgfpathlineto{\pgfqpoint{1.358923in}{1.606485in}}%
\pgfpathlineto{\pgfqpoint{1.359037in}{1.607029in}}%
\pgfpathlineto{\pgfqpoint{1.359148in}{1.607029in}}%
\pgfpathlineto{\pgfqpoint{1.359281in}{1.607391in}}%
\pgfpathlineto{\pgfqpoint{1.359485in}{1.607391in}}%
\pgfpathlineto{\pgfqpoint{1.359621in}{1.607936in}}%
\pgfpathlineto{\pgfqpoint{1.359652in}{1.607936in}}%
\pgfpathlineto{\pgfqpoint{1.359754in}{1.608299in}}%
\pgfpathlineto{\pgfqpoint{1.359893in}{1.608299in}}%
\pgfpathlineto{\pgfqpoint{1.359921in}{1.608662in}}%
\pgfpathlineto{\pgfqpoint{1.360070in}{1.608662in}}%
\pgfpathlineto{\pgfqpoint{1.360070in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{1.360212in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{1.360261in}{1.609207in}}%
\pgfpathlineto{\pgfqpoint{1.360394in}{1.609207in}}%
\pgfpathlineto{\pgfqpoint{1.360518in}{1.609935in}}%
\pgfpathlineto{\pgfqpoint{1.360549in}{1.609935in}}%
\pgfpathlineto{\pgfqpoint{1.360642in}{1.610662in}}%
\pgfpathlineto{\pgfqpoint{1.360793in}{1.610662in}}%
\pgfpathlineto{\pgfqpoint{1.360920in}{1.611572in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.611572in}}%
\pgfpathlineto{\pgfqpoint{1.361071in}{1.612119in}}%
\pgfpathlineto{\pgfqpoint{1.361133in}{1.612119in}}%
\pgfpathlineto{\pgfqpoint{1.361133in}{1.612301in}}%
\pgfpathlineto{\pgfqpoint{1.361427in}{1.612301in}}%
\pgfpathlineto{\pgfqpoint{1.361427in}{1.612483in}}%
\pgfpathlineto{\pgfqpoint{1.361569in}{1.612483in}}%
\pgfpathlineto{\pgfqpoint{1.361671in}{1.612848in}}%
\pgfpathlineto{\pgfqpoint{1.361943in}{1.612848in}}%
\pgfpathlineto{\pgfqpoint{1.361943in}{1.613031in}}%
\pgfpathlineto{\pgfqpoint{1.362120in}{1.613031in}}%
\pgfpathlineto{\pgfqpoint{1.362185in}{1.613579in}}%
\pgfpathlineto{\pgfqpoint{1.362290in}{1.613579in}}%
\pgfpathlineto{\pgfqpoint{1.362364in}{1.614127in}}%
\pgfpathlineto{\pgfqpoint{1.362562in}{1.614127in}}%
\pgfpathlineto{\pgfqpoint{1.362685in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{1.362704in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{1.362741in}{1.615224in}}%
\pgfpathlineto{\pgfqpoint{1.362880in}{1.615224in}}%
\pgfpathlineto{\pgfqpoint{1.362992in}{1.616322in}}%
\pgfpathlineto{\pgfqpoint{1.363298in}{1.616322in}}%
\pgfpathlineto{\pgfqpoint{1.363347in}{1.617055in}}%
\pgfpathlineto{\pgfqpoint{1.363508in}{1.617055in}}%
\pgfpathlineto{\pgfqpoint{1.363622in}{1.617605in}}%
\pgfpathlineto{\pgfqpoint{1.363706in}{1.617605in}}%
\pgfpathlineto{\pgfqpoint{1.363829in}{1.618155in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{1.618155in}}%
\pgfpathlineto{\pgfqpoint{1.363972in}{1.618706in}}%
\pgfpathlineto{\pgfqpoint{1.364030in}{1.618706in}}%
\pgfpathlineto{\pgfqpoint{1.364160in}{1.619256in}}%
\pgfpathlineto{\pgfqpoint{1.364303in}{1.619256in}}%
\pgfpathlineto{\pgfqpoint{1.364414in}{1.619991in}}%
\pgfpathlineto{\pgfqpoint{1.364473in}{1.619991in}}%
\pgfpathlineto{\pgfqpoint{1.364482in}{1.620359in}}%
\pgfpathlineto{\pgfqpoint{1.364825in}{1.620359in}}%
\pgfpathlineto{\pgfqpoint{1.364939in}{1.621278in}}%
\pgfpathlineto{\pgfqpoint{1.365001in}{1.621278in}}%
\pgfpathlineto{\pgfqpoint{1.365048in}{1.622014in}}%
\pgfpathlineto{\pgfqpoint{1.365150in}{1.622014in}}%
\pgfpathlineto{\pgfqpoint{1.365242in}{1.622751in}}%
\pgfpathlineto{\pgfqpoint{1.365413in}{1.622751in}}%
\pgfpathlineto{\pgfqpoint{1.365533in}{1.623303in}}%
\pgfpathlineto{\pgfqpoint{1.365607in}{1.623303in}}%
\pgfpathlineto{\pgfqpoint{1.365716in}{1.624040in}}%
\pgfpathlineto{\pgfqpoint{1.365845in}{1.624040in}}%
\pgfpathlineto{\pgfqpoint{1.365867in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{1.365994in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{1.366015in}{1.624778in}}%
\pgfpathlineto{\pgfqpoint{1.366198in}{1.624778in}}%
\pgfpathlineto{\pgfqpoint{1.366241in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{1.366696in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{1.366813in}{1.625702in}}%
\pgfpathlineto{\pgfqpoint{1.367107in}{1.625702in}}%
\pgfpathlineto{\pgfqpoint{1.367107in}{1.625887in}}%
\pgfpathlineto{\pgfqpoint{1.367258in}{1.625887in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{1.626442in}}%
\pgfpathlineto{\pgfqpoint{1.367453in}{1.626442in}}%
\pgfpathlineto{\pgfqpoint{1.367574in}{1.627182in}}%
\pgfpathlineto{\pgfqpoint{1.367663in}{1.627182in}}%
\pgfpathlineto{\pgfqpoint{1.367694in}{1.627553in}}%
\pgfpathlineto{\pgfqpoint{1.367827in}{1.627553in}}%
\pgfpathlineto{\pgfqpoint{1.367908in}{1.627924in}}%
\pgfpathlineto{\pgfqpoint{1.368059in}{1.627924in}}%
\pgfpathlineto{\pgfqpoint{1.368183in}{1.629036in}}%
\pgfpathlineto{\pgfqpoint{1.368254in}{1.629036in}}%
\pgfpathlineto{\pgfqpoint{1.368356in}{1.630150in}}%
\pgfpathlineto{\pgfqpoint{1.368399in}{1.630150in}}%
\pgfpathlineto{\pgfqpoint{1.368532in}{1.630521in}}%
\pgfpathlineto{\pgfqpoint{1.368665in}{1.630521in}}%
\pgfpathlineto{\pgfqpoint{1.368665in}{1.630707in}}%
\pgfpathlineto{\pgfqpoint{1.368835in}{1.630707in}}%
\pgfpathlineto{\pgfqpoint{1.368968in}{1.631264in}}%
\pgfpathlineto{\pgfqpoint{1.369083in}{1.631264in}}%
\pgfpathlineto{\pgfqpoint{1.369138in}{1.631636in}}%
\pgfpathlineto{\pgfqpoint{1.369228in}{1.631636in}}%
\pgfpathlineto{\pgfqpoint{1.369352in}{1.632008in}}%
\pgfpathlineto{\pgfqpoint{1.369723in}{1.632008in}}%
\pgfpathlineto{\pgfqpoint{1.369800in}{1.632381in}}%
\pgfpathlineto{\pgfqpoint{1.369939in}{1.632381in}}%
\pgfpathlineto{\pgfqpoint{1.369961in}{1.632753in}}%
\pgfpathlineto{\pgfqpoint{1.370326in}{1.632753in}}%
\pgfpathlineto{\pgfqpoint{1.370326in}{1.632940in}}%
\pgfpathlineto{\pgfqpoint{1.370502in}{1.632940in}}%
\pgfpathlineto{\pgfqpoint{1.370622in}{1.633500in}}%
\pgfpathlineto{\pgfqpoint{1.370681in}{1.633500in}}%
\pgfpathlineto{\pgfqpoint{1.370799in}{1.634060in}}%
\pgfpathlineto{\pgfqpoint{1.370873in}{1.634060in}}%
\pgfpathlineto{\pgfqpoint{1.370959in}{1.634620in}}%
\pgfpathlineto{\pgfqpoint{1.371092in}{1.634620in}}%
\pgfpathlineto{\pgfqpoint{1.371201in}{1.635181in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.635181in}}%
\pgfpathlineto{\pgfqpoint{1.371451in}{1.635929in}}%
\pgfpathlineto{\pgfqpoint{1.371584in}{1.635929in}}%
\pgfpathlineto{\pgfqpoint{1.371711in}{1.636677in}}%
\pgfpathlineto{\pgfqpoint{1.371872in}{1.636677in}}%
\pgfpathlineto{\pgfqpoint{1.371967in}{1.637052in}}%
\pgfpathlineto{\pgfqpoint{1.372091in}{1.637052in}}%
\pgfpathlineto{\pgfqpoint{1.372141in}{1.637614in}}%
\pgfpathlineto{\pgfqpoint{1.372277in}{1.637614in}}%
\pgfpathlineto{\pgfqpoint{1.372277in}{1.637801in}}%
\pgfpathlineto{\pgfqpoint{1.372422in}{1.637801in}}%
\pgfpathlineto{\pgfqpoint{1.372428in}{1.638176in}}%
\pgfpathlineto{\pgfqpoint{1.372784in}{1.638176in}}%
\pgfpathlineto{\pgfqpoint{1.372855in}{1.638739in}}%
\pgfpathlineto{\pgfqpoint{1.372938in}{1.638739in}}%
\pgfpathlineto{\pgfqpoint{1.373037in}{1.639303in}}%
\pgfpathlineto{\pgfqpoint{1.373130in}{1.639303in}}%
\pgfpathlineto{\pgfqpoint{1.373226in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{1.373285in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{1.373343in}{1.640242in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.640242in}}%
\pgfpathlineto{\pgfqpoint{1.373591in}{1.641182in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{1.641182in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{1.641371in}}%
\pgfpathlineto{\pgfqpoint{1.373838in}{1.641371in}}%
\pgfpathlineto{\pgfqpoint{1.373962in}{1.641747in}}%
\pgfpathlineto{\pgfqpoint{1.374518in}{1.641747in}}%
\pgfpathlineto{\pgfqpoint{1.374571in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{1.374710in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{1.374796in}{1.642501in}}%
\pgfpathlineto{\pgfqpoint{1.374902in}{1.642501in}}%
\pgfpathlineto{\pgfqpoint{1.374902in}{1.642690in}}%
\pgfpathlineto{\pgfqpoint{1.375198in}{1.642690in}}%
\pgfpathlineto{\pgfqpoint{1.375291in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{1.375338in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{1.375412in}{1.644012in}}%
\pgfpathlineto{\pgfqpoint{1.375554in}{1.644012in}}%
\pgfpathlineto{\pgfqpoint{1.375634in}{1.644579in}}%
\pgfpathlineto{\pgfqpoint{1.375882in}{1.644579in}}%
\pgfpathlineto{\pgfqpoint{1.375900in}{1.644957in}}%
\pgfpathlineto{\pgfqpoint{1.376055in}{1.644957in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{1.645525in}}%
\pgfpathlineto{\pgfqpoint{1.376284in}{1.645525in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{1.645904in}}%
\pgfpathlineto{\pgfqpoint{1.376423in}{1.645904in}}%
\pgfpathlineto{\pgfqpoint{1.376491in}{1.646662in}}%
\pgfpathlineto{\pgfqpoint{1.376695in}{1.646662in}}%
\pgfpathlineto{\pgfqpoint{1.376695in}{1.646851in}}%
\pgfpathlineto{\pgfqpoint{1.376856in}{1.646851in}}%
\pgfpathlineto{\pgfqpoint{1.376942in}{1.647231in}}%
\pgfpathlineto{\pgfqpoint{1.377118in}{1.647231in}}%
\pgfpathlineto{\pgfqpoint{1.377255in}{1.648179in}}%
\pgfpathlineto{\pgfqpoint{1.377384in}{1.648179in}}%
\pgfpathlineto{\pgfqpoint{1.377415in}{1.648559in}}%
\pgfpathlineto{\pgfqpoint{1.377524in}{1.648559in}}%
\pgfpathlineto{\pgfqpoint{1.377524in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.377687in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.377811in}{1.649319in}}%
\pgfpathlineto{\pgfqpoint{1.377987in}{1.649319in}}%
\pgfpathlineto{\pgfqpoint{1.378065in}{1.650080in}}%
\pgfpathlineto{\pgfqpoint{1.378232in}{1.650080in}}%
\pgfpathlineto{\pgfqpoint{1.378262in}{1.650461in}}%
\pgfpathlineto{\pgfqpoint{1.378463in}{1.650461in}}%
\pgfpathlineto{\pgfqpoint{1.378463in}{1.650651in}}%
\pgfpathlineto{\pgfqpoint{1.378689in}{1.650651in}}%
\pgfpathlineto{\pgfqpoint{1.378689in}{1.650841in}}%
\pgfpathlineto{\pgfqpoint{1.379008in}{1.650841in}}%
\pgfpathlineto{\pgfqpoint{1.379091in}{1.651604in}}%
\pgfpathlineto{\pgfqpoint{1.379230in}{1.651604in}}%
\pgfpathlineto{\pgfqpoint{1.379230in}{1.651795in}}%
\pgfpathlineto{\pgfqpoint{1.379456in}{1.651795in}}%
\pgfpathlineto{\pgfqpoint{1.379564in}{1.652749in}}%
\pgfpathlineto{\pgfqpoint{1.379734in}{1.652749in}}%
\pgfpathlineto{\pgfqpoint{1.379870in}{1.653131in}}%
\pgfpathlineto{\pgfqpoint{1.379898in}{1.653131in}}%
\pgfpathlineto{\pgfqpoint{1.379951in}{1.653514in}}%
\pgfpathlineto{\pgfqpoint{1.380176in}{1.653514in}}%
\pgfpathlineto{\pgfqpoint{1.380176in}{1.653705in}}%
\pgfpathlineto{\pgfqpoint{1.380436in}{1.653705in}}%
\pgfpathlineto{\pgfqpoint{1.380550in}{1.654470in}}%
\pgfpathlineto{\pgfqpoint{1.380615in}{1.654470in}}%
\pgfpathlineto{\pgfqpoint{1.380615in}{1.654662in}}%
\pgfpathlineto{\pgfqpoint{1.380813in}{1.654662in}}%
\pgfpathlineto{\pgfqpoint{1.380949in}{1.655619in}}%
\pgfpathlineto{\pgfqpoint{1.380986in}{1.655619in}}%
\pgfpathlineto{\pgfqpoint{1.381036in}{1.656002in}}%
\pgfpathlineto{\pgfqpoint{1.381144in}{1.656002in}}%
\pgfpathlineto{\pgfqpoint{1.381215in}{1.656386in}}%
\pgfpathlineto{\pgfqpoint{1.381317in}{1.656386in}}%
\pgfpathlineto{\pgfqpoint{1.381320in}{1.656769in}}%
\pgfpathlineto{\pgfqpoint{1.381494in}{1.656769in}}%
\pgfpathlineto{\pgfqpoint{1.381494in}{1.656961in}}%
\pgfpathlineto{\pgfqpoint{1.381633in}{1.656961in}}%
\pgfpathlineto{\pgfqpoint{1.381633in}{1.657153in}}%
\pgfpathlineto{\pgfqpoint{1.381824in}{1.657153in}}%
\pgfpathlineto{\pgfqpoint{1.381914in}{1.657537in}}%
\pgfpathlineto{\pgfqpoint{1.382143in}{1.657537in}}%
\pgfpathlineto{\pgfqpoint{1.382229in}{1.657922in}}%
\pgfpathlineto{\pgfqpoint{1.382316in}{1.657922in}}%
\pgfpathlineto{\pgfqpoint{1.382381in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{1.382644in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{1.382644in}{1.658498in}}%
\pgfpathlineto{\pgfqpoint{1.382900in}{1.658498in}}%
\pgfpathlineto{\pgfqpoint{1.383009in}{1.659076in}}%
\pgfpathlineto{\pgfqpoint{1.383169in}{1.659076in}}%
\pgfpathlineto{\pgfqpoint{1.383302in}{1.659654in}}%
\pgfpathlineto{\pgfqpoint{1.383389in}{1.659654in}}%
\pgfpathlineto{\pgfqpoint{1.383485in}{1.660425in}}%
\pgfpathlineto{\pgfqpoint{1.383550in}{1.660425in}}%
\pgfpathlineto{\pgfqpoint{1.383556in}{1.660811in}}%
\pgfpathlineto{\pgfqpoint{1.383754in}{1.660811in}}%
\pgfpathlineto{\pgfqpoint{1.383862in}{1.661583in}}%
\pgfpathlineto{\pgfqpoint{1.384131in}{1.661583in}}%
\pgfpathlineto{\pgfqpoint{1.384258in}{1.662548in}}%
\pgfpathlineto{\pgfqpoint{1.384388in}{1.662548in}}%
\pgfpathlineto{\pgfqpoint{1.384521in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{1.384576in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{1.384576in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{1.384718in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{1.384718in}{1.663515in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{1.663515in}}%
\pgfpathlineto{\pgfqpoint{1.385130in}{1.664289in}}%
\pgfpathlineto{\pgfqpoint{1.385179in}{1.664289in}}%
\pgfpathlineto{\pgfqpoint{1.385269in}{1.665064in}}%
\pgfpathlineto{\pgfqpoint{1.385355in}{1.665064in}}%
\pgfpathlineto{\pgfqpoint{1.385386in}{1.665451in}}%
\pgfpathlineto{\pgfqpoint{1.385516in}{1.665451in}}%
\pgfpathlineto{\pgfqpoint{1.385522in}{1.665839in}}%
\pgfpathlineto{\pgfqpoint{1.385726in}{1.665839in}}%
\pgfpathlineto{\pgfqpoint{1.385794in}{1.666614in}}%
\pgfpathlineto{\pgfqpoint{1.385896in}{1.666614in}}%
\pgfpathlineto{\pgfqpoint{1.385896in}{1.666808in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{1.666808in}}%
\pgfpathlineto{\pgfqpoint{1.386289in}{1.667391in}}%
\pgfpathlineto{\pgfqpoint{1.386314in}{1.667391in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.667973in}}%
\pgfpathlineto{\pgfqpoint{1.386543in}{1.667973in}}%
\pgfpathlineto{\pgfqpoint{1.386676in}{1.668751in}}%
\pgfpathlineto{\pgfqpoint{1.386784in}{1.668751in}}%
\pgfpathlineto{\pgfqpoint{1.386784in}{1.668945in}}%
\pgfpathlineto{\pgfqpoint{1.386985in}{1.668945in}}%
\pgfpathlineto{\pgfqpoint{1.387013in}{1.669334in}}%
\pgfpathlineto{\pgfqpoint{1.387127in}{1.669334in}}%
\pgfpathlineto{\pgfqpoint{1.387251in}{1.670112in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{1.670112in}}%
\pgfpathlineto{\pgfqpoint{1.387399in}{1.670502in}}%
\pgfpathlineto{\pgfqpoint{1.387495in}{1.670502in}}%
\pgfpathlineto{\pgfqpoint{1.387597in}{1.671086in}}%
\pgfpathlineto{\pgfqpoint{1.387724in}{1.671086in}}%
\pgfpathlineto{\pgfqpoint{1.387724in}{1.671281in}}%
\pgfpathlineto{\pgfqpoint{1.387863in}{1.671281in}}%
\pgfpathlineto{\pgfqpoint{1.387863in}{1.671476in}}%
\pgfpathlineto{\pgfqpoint{1.388157in}{1.671476in}}%
\pgfpathlineto{\pgfqpoint{1.388157in}{1.671671in}}%
\pgfpathlineto{\pgfqpoint{1.388348in}{1.671671in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{1.672061in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{1.672061in}}%
\pgfpathlineto{\pgfqpoint{1.388540in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{1.388865in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{1.388998in}{1.673038in}}%
\pgfpathlineto{\pgfqpoint{1.389075in}{1.673038in}}%
\pgfpathlineto{\pgfqpoint{1.389208in}{1.673820in}}%
\pgfpathlineto{\pgfqpoint{1.389248in}{1.673820in}}%
\pgfpathlineto{\pgfqpoint{1.389301in}{1.674407in}}%
\pgfpathlineto{\pgfqpoint{1.389406in}{1.674407in}}%
\pgfpathlineto{\pgfqpoint{1.389511in}{1.674798in}}%
\pgfpathlineto{\pgfqpoint{1.389712in}{1.674798in}}%
\pgfpathlineto{\pgfqpoint{1.389808in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{1.390015in}{1.675778in}}%
\pgfpathlineto{\pgfqpoint{1.390194in}{1.675778in}}%
\pgfpathlineto{\pgfqpoint{1.390194in}{1.675974in}}%
\pgfpathlineto{\pgfqpoint{1.390343in}{1.675974in}}%
\pgfpathlineto{\pgfqpoint{1.390420in}{1.676366in}}%
\pgfpathlineto{\pgfqpoint{1.390531in}{1.676366in}}%
\pgfpathlineto{\pgfqpoint{1.390627in}{1.676955in}}%
\pgfpathlineto{\pgfqpoint{1.390797in}{1.676955in}}%
\pgfpathlineto{\pgfqpoint{1.390890in}{1.677347in}}%
\pgfpathlineto{\pgfqpoint{1.391224in}{1.677347in}}%
\pgfpathlineto{\pgfqpoint{1.391242in}{1.677740in}}%
\pgfpathlineto{\pgfqpoint{1.391514in}{1.677740in}}%
\pgfpathlineto{\pgfqpoint{1.391524in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{1.391722in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{1.391722in}{1.678331in}}%
\pgfpathlineto{\pgfqpoint{1.391895in}{1.678331in}}%
\pgfpathlineto{\pgfqpoint{1.392018in}{1.678724in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{1.678724in}}%
\pgfpathlineto{\pgfqpoint{1.392167in}{1.679315in}}%
\pgfpathlineto{\pgfqpoint{1.392290in}{1.679315in}}%
\pgfpathlineto{\pgfqpoint{1.392290in}{1.679513in}}%
\pgfpathlineto{\pgfqpoint{1.392448in}{1.679513in}}%
\pgfpathlineto{\pgfqpoint{1.392448in}{1.679710in}}%
\pgfpathlineto{\pgfqpoint{1.392646in}{1.679710in}}%
\pgfpathlineto{\pgfqpoint{1.392692in}{1.680104in}}%
\pgfpathlineto{\pgfqpoint{1.392794in}{1.680104in}}%
\pgfpathlineto{\pgfqpoint{1.392909in}{1.680894in}}%
\pgfpathlineto{\pgfqpoint{1.392965in}{1.680894in}}%
\pgfpathlineto{\pgfqpoint{1.392965in}{1.681091in}}%
\pgfpathlineto{\pgfqpoint{1.393181in}{1.681091in}}%
\pgfpathlineto{\pgfqpoint{1.393305in}{1.681486in}}%
\pgfpathlineto{\pgfqpoint{1.393499in}{1.681486in}}%
\pgfpathlineto{\pgfqpoint{1.393499in}{1.681684in}}%
\pgfpathlineto{\pgfqpoint{1.393673in}{1.681684in}}%
\pgfpathlineto{\pgfqpoint{1.393673in}{1.681881in}}%
\pgfpathlineto{\pgfqpoint{1.393858in}{1.681881in}}%
\pgfpathlineto{\pgfqpoint{1.393966in}{1.682277in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.682277in}}%
\pgfpathlineto{\pgfqpoint{1.394010in}{1.682673in}}%
\pgfpathlineto{\pgfqpoint{1.394139in}{1.682673in}}%
\pgfpathlineto{\pgfqpoint{1.394269in}{1.683267in}}%
\pgfpathlineto{\pgfqpoint{1.394368in}{1.683267in}}%
\pgfpathlineto{\pgfqpoint{1.394427in}{1.683861in}}%
\pgfpathlineto{\pgfqpoint{1.394606in}{1.683861in}}%
\pgfpathlineto{\pgfqpoint{1.394606in}{1.684258in}}%
\pgfpathlineto{\pgfqpoint{1.394820in}{1.684258in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{1.684853in}}%
\pgfpathlineto{\pgfqpoint{1.395014in}{1.684853in}}%
\pgfpathlineto{\pgfqpoint{1.395076in}{1.685249in}}%
\pgfpathlineto{\pgfqpoint{1.395206in}{1.685249in}}%
\pgfpathlineto{\pgfqpoint{1.395321in}{1.686242in}}%
\pgfpathlineto{\pgfqpoint{1.395426in}{1.686242in}}%
\pgfpathlineto{\pgfqpoint{1.395435in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{1.395654in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{1.395738in}{1.687235in}}%
\pgfpathlineto{\pgfqpoint{1.395821in}{1.687235in}}%
\pgfpathlineto{\pgfqpoint{1.395831in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{1.395979in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{1.395979in}{1.687832in}}%
\pgfpathlineto{\pgfqpoint{1.396291in}{1.687832in}}%
\pgfpathlineto{\pgfqpoint{1.396316in}{1.688230in}}%
\pgfpathlineto{\pgfqpoint{1.396449in}{1.688230in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{1.688827in}}%
\pgfpathlineto{\pgfqpoint{1.396607in}{1.688827in}}%
\pgfpathlineto{\pgfqpoint{1.396743in}{1.689425in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.689425in}}%
\pgfpathlineto{\pgfqpoint{1.396938in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{1.396965in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{1.397077in}{1.691020in}}%
\pgfpathlineto{\pgfqpoint{1.397173in}{1.691020in}}%
\pgfpathlineto{\pgfqpoint{1.397272in}{1.691618in}}%
\pgfpathlineto{\pgfqpoint{1.397525in}{1.691618in}}%
\pgfpathlineto{\pgfqpoint{1.397525in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{1.397692in}{1.692018in}}%
\pgfpathlineto{\pgfqpoint{1.397868in}{1.692018in}}%
\pgfpathlineto{\pgfqpoint{1.397893in}{1.692417in}}%
\pgfpathlineto{\pgfqpoint{1.398007in}{1.692417in}}%
\pgfpathlineto{\pgfqpoint{1.398140in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.398416in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.398505in}{1.693817in}}%
\pgfpathlineto{\pgfqpoint{1.398555in}{1.693817in}}%
\pgfpathlineto{\pgfqpoint{1.398601in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{1.398771in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{1.398771in}{1.694418in}}%
\pgfpathlineto{\pgfqpoint{1.399148in}{1.694418in}}%
\pgfpathlineto{\pgfqpoint{1.399223in}{1.694819in}}%
\pgfpathlineto{\pgfqpoint{1.399287in}{1.694819in}}%
\pgfpathlineto{\pgfqpoint{1.399393in}{1.695220in}}%
\pgfpathlineto{\pgfqpoint{1.399510in}{1.695220in}}%
\pgfpathlineto{\pgfqpoint{1.399510in}{1.695420in}}%
\pgfpathlineto{\pgfqpoint{1.399689in}{1.695420in}}%
\pgfpathlineto{\pgfqpoint{1.399767in}{1.695822in}}%
\pgfpathlineto{\pgfqpoint{1.399853in}{1.695822in}}%
\pgfpathlineto{\pgfqpoint{1.399853in}{1.696022in}}%
\pgfpathlineto{\pgfqpoint{1.400351in}{1.696022in}}%
\pgfpathlineto{\pgfqpoint{1.400459in}{1.696425in}}%
\pgfpathlineto{\pgfqpoint{1.400490in}{1.696425in}}%
\pgfpathlineto{\pgfqpoint{1.400605in}{1.697631in}}%
\pgfpathlineto{\pgfqpoint{1.400759in}{1.697631in}}%
\pgfpathlineto{\pgfqpoint{1.400781in}{1.698034in}}%
\pgfpathlineto{\pgfqpoint{1.400945in}{1.698034in}}%
\pgfpathlineto{\pgfqpoint{1.401062in}{1.699040in}}%
\pgfpathlineto{\pgfqpoint{1.401245in}{1.699040in}}%
\pgfpathlineto{\pgfqpoint{1.401356in}{1.699443in}}%
\pgfpathlineto{\pgfqpoint{1.401575in}{1.699443in}}%
\pgfpathlineto{\pgfqpoint{1.401647in}{1.699847in}}%
\pgfpathlineto{\pgfqpoint{1.401894in}{1.699847in}}%
\pgfpathlineto{\pgfqpoint{1.402008in}{1.700452in}}%
\pgfpathlineto{\pgfqpoint{1.402079in}{1.700452in}}%
\pgfpathlineto{\pgfqpoint{1.402110in}{1.701058in}}%
\pgfpathlineto{\pgfqpoint{1.402237in}{1.701058in}}%
\pgfpathlineto{\pgfqpoint{1.402253in}{1.701664in}}%
\pgfpathlineto{\pgfqpoint{1.402429in}{1.701664in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{1.702068in}}%
\pgfpathlineto{\pgfqpoint{1.402664in}{1.702068in}}%
\pgfpathlineto{\pgfqpoint{1.402753in}{1.702472in}}%
\pgfpathlineto{\pgfqpoint{1.402840in}{1.702472in}}%
\pgfpathlineto{\pgfqpoint{1.402976in}{1.703281in}}%
\pgfpathlineto{\pgfqpoint{1.403245in}{1.703281in}}%
\pgfpathlineto{\pgfqpoint{1.403360in}{1.704496in}}%
\pgfpathlineto{\pgfqpoint{1.403492in}{1.704496in}}%
\pgfpathlineto{\pgfqpoint{1.403613in}{1.704901in}}%
\pgfpathlineto{\pgfqpoint{1.403755in}{1.704901in}}%
\pgfpathlineto{\pgfqpoint{1.403891in}{1.705307in}}%
\pgfpathlineto{\pgfqpoint{1.403904in}{1.705307in}}%
\pgfpathlineto{\pgfqpoint{1.403944in}{1.705712in}}%
\pgfpathlineto{\pgfqpoint{1.404058in}{1.705712in}}%
\pgfpathlineto{\pgfqpoint{1.404163in}{1.706118in}}%
\pgfpathlineto{\pgfqpoint{1.404346in}{1.706118in}}%
\pgfpathlineto{\pgfqpoint{1.404346in}{1.706321in}}%
\pgfpathlineto{\pgfqpoint{1.404565in}{1.706321in}}%
\pgfpathlineto{\pgfqpoint{1.404652in}{1.706727in}}%
\pgfpathlineto{\pgfqpoint{1.404704in}{1.706727in}}%
\pgfpathlineto{\pgfqpoint{1.404714in}{1.707134in}}%
\pgfpathlineto{\pgfqpoint{1.404955in}{1.707134in}}%
\pgfpathlineto{\pgfqpoint{1.404955in}{1.707337in}}%
\pgfpathlineto{\pgfqpoint{1.405379in}{1.707337in}}%
\pgfpathlineto{\pgfqpoint{1.405379in}{1.707540in}}%
\pgfpathlineto{\pgfqpoint{1.405564in}{1.707540in}}%
\pgfpathlineto{\pgfqpoint{1.405700in}{1.708355in}}%
\pgfpathlineto{\pgfqpoint{1.405743in}{1.708355in}}%
\pgfpathlineto{\pgfqpoint{1.405743in}{1.708559in}}%
\pgfpathlineto{\pgfqpoint{1.405886in}{1.708559in}}%
\pgfpathlineto{\pgfqpoint{1.406015in}{1.709577in}}%
\pgfpathlineto{\pgfqpoint{1.406204in}{1.709577in}}%
\pgfpathlineto{\pgfqpoint{1.406318in}{1.710597in}}%
\pgfpathlineto{\pgfqpoint{1.406504in}{1.710597in}}%
\pgfpathlineto{\pgfqpoint{1.406538in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{1.406788in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{1.406887in}{1.711822in}}%
\pgfpathlineto{\pgfqpoint{1.407039in}{1.711822in}}%
\pgfpathlineto{\pgfqpoint{1.407166in}{1.712435in}}%
\pgfpathlineto{\pgfqpoint{1.407351in}{1.712435in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{1.712844in}}%
\pgfpathlineto{\pgfqpoint{1.407509in}{1.712844in}}%
\pgfpathlineto{\pgfqpoint{1.407589in}{1.713458in}}%
\pgfpathlineto{\pgfqpoint{1.407679in}{1.713458in}}%
\pgfpathlineto{\pgfqpoint{1.407679in}{1.713663in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{1.713663in}}%
\pgfpathlineto{\pgfqpoint{1.407914in}{1.714072in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{1.714072in}}%
\pgfpathlineto{\pgfqpoint{1.408087in}{1.714482in}}%
\pgfpathlineto{\pgfqpoint{1.408205in}{1.714482in}}%
\pgfpathlineto{\pgfqpoint{1.408341in}{1.715302in}}%
\pgfpathlineto{\pgfqpoint{1.408443in}{1.715302in}}%
\pgfpathlineto{\pgfqpoint{1.408489in}{1.715712in}}%
\pgfpathlineto{\pgfqpoint{1.408882in}{1.715712in}}%
\pgfpathlineto{\pgfqpoint{1.408891in}{1.716122in}}%
\pgfpathlineto{\pgfqpoint{1.409033in}{1.716122in}}%
\pgfpathlineto{\pgfqpoint{1.409098in}{1.716738in}}%
\pgfpathlineto{\pgfqpoint{1.409246in}{1.716738in}}%
\pgfpathlineto{\pgfqpoint{1.409383in}{1.717560in}}%
\pgfpathlineto{\pgfqpoint{1.409401in}{1.717560in}}%
\pgfpathlineto{\pgfqpoint{1.409522in}{1.717971in}}%
\pgfpathlineto{\pgfqpoint{1.409627in}{1.717971in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.718794in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.718794in}}%
\pgfpathlineto{\pgfqpoint{1.409936in}{1.719411in}}%
\pgfpathlineto{\pgfqpoint{1.410032in}{1.719411in}}%
\pgfpathlineto{\pgfqpoint{1.410032in}{1.719617in}}%
\pgfpathlineto{\pgfqpoint{1.410211in}{1.719617in}}%
\pgfpathlineto{\pgfqpoint{1.410270in}{1.720028in}}%
\pgfpathlineto{\pgfqpoint{1.410387in}{1.720028in}}%
\pgfpathlineto{\pgfqpoint{1.410418in}{1.720440in}}%
\pgfpathlineto{\pgfqpoint{1.410567in}{1.720440in}}%
\pgfpathlineto{\pgfqpoint{1.410659in}{1.720853in}}%
\pgfpathlineto{\pgfqpoint{1.410731in}{1.720853in}}%
\pgfpathlineto{\pgfqpoint{1.410839in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{1.410993in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{1.411129in}{1.722296in}}%
\pgfpathlineto{\pgfqpoint{1.411145in}{1.722296in}}%
\pgfpathlineto{\pgfqpoint{1.411262in}{1.722916in}}%
\pgfpathlineto{\pgfqpoint{1.411300in}{1.722916in}}%
\pgfpathlineto{\pgfqpoint{1.411300in}{1.723122in}}%
\pgfpathlineto{\pgfqpoint{1.411504in}{1.723122in}}%
\pgfpathlineto{\pgfqpoint{1.411556in}{1.723948in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{1.723948in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{1.724362in}}%
\pgfpathlineto{\pgfqpoint{1.411887in}{1.724362in}}%
\pgfpathlineto{\pgfqpoint{1.411992in}{1.724982in}}%
\pgfpathlineto{\pgfqpoint{1.412221in}{1.724982in}}%
\pgfpathlineto{\pgfqpoint{1.412264in}{1.725810in}}%
\pgfpathlineto{\pgfqpoint{1.412382in}{1.725810in}}%
\pgfpathlineto{\pgfqpoint{1.412437in}{1.726638in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{1.726638in}}%
\pgfpathlineto{\pgfqpoint{1.412691in}{1.727259in}}%
\pgfpathlineto{\pgfqpoint{1.412731in}{1.727259in}}%
\pgfpathlineto{\pgfqpoint{1.412731in}{1.727466in}}%
\pgfpathlineto{\pgfqpoint{1.413195in}{1.727466in}}%
\pgfpathlineto{\pgfqpoint{1.413195in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{1.413439in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{1.413501in}{1.728296in}}%
\pgfpathlineto{\pgfqpoint{1.413925in}{1.728296in}}%
\pgfpathlineto{\pgfqpoint{1.413946in}{1.728712in}}%
\pgfpathlineto{\pgfqpoint{1.414064in}{1.728712in}}%
\pgfpathlineto{\pgfqpoint{1.414181in}{1.729543in}}%
\pgfpathlineto{\pgfqpoint{1.414277in}{1.729543in}}%
\pgfpathlineto{\pgfqpoint{1.414410in}{1.730375in}}%
\pgfpathlineto{\pgfqpoint{1.414435in}{1.730375in}}%
\pgfpathlineto{\pgfqpoint{1.414463in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{1.414837in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{1.414945in}{1.731416in}}%
\pgfpathlineto{\pgfqpoint{1.415072in}{1.731416in}}%
\pgfpathlineto{\pgfqpoint{1.415180in}{1.732041in}}%
\pgfpathlineto{\pgfqpoint{1.415232in}{1.732041in}}%
\pgfpathlineto{\pgfqpoint{1.415359in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{1.415681in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{1.415709in}{1.733500in}}%
\pgfpathlineto{\pgfqpoint{1.415931in}{1.733500in}}%
\pgfpathlineto{\pgfqpoint{1.416018in}{1.733918in}}%
\pgfpathlineto{\pgfqpoint{1.416129in}{1.733918in}}%
\pgfpathlineto{\pgfqpoint{1.416197in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{1.416383in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{1.416407in}{1.735171in}}%
\pgfpathlineto{\pgfqpoint{1.416546in}{1.735171in}}%
\pgfpathlineto{\pgfqpoint{1.416546in}{1.735380in}}%
\pgfpathlineto{\pgfqpoint{1.416689in}{1.735380in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{1.735799in}}%
\pgfpathlineto{\pgfqpoint{1.416989in}{1.735799in}}%
\pgfpathlineto{\pgfqpoint{1.416989in}{1.736008in}}%
\pgfpathlineto{\pgfqpoint{1.417289in}{1.736008in}}%
\pgfpathlineto{\pgfqpoint{1.417378in}{1.736427in}}%
\pgfpathlineto{\pgfqpoint{1.417570in}{1.736427in}}%
\pgfpathlineto{\pgfqpoint{1.417669in}{1.737475in}}%
\pgfpathlineto{\pgfqpoint{1.417786in}{1.737475in}}%
\pgfpathlineto{\pgfqpoint{1.417786in}{1.737685in}}%
\pgfpathlineto{\pgfqpoint{1.417944in}{1.737685in}}%
\pgfpathlineto{\pgfqpoint{1.417944in}{1.737894in}}%
\pgfpathlineto{\pgfqpoint{1.418102in}{1.737894in}}%
\pgfpathlineto{\pgfqpoint{1.418228in}{1.738314in}}%
\pgfpathlineto{\pgfqpoint{1.418269in}{1.738314in}}%
\pgfpathlineto{\pgfqpoint{1.418389in}{1.738734in}}%
\pgfpathlineto{\pgfqpoint{1.418451in}{1.738734in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.739574in}}%
\pgfpathlineto{\pgfqpoint{1.418627in}{1.739574in}}%
\pgfpathlineto{\pgfqpoint{1.418729in}{1.740415in}}%
\pgfpathlineto{\pgfqpoint{1.418810in}{1.740415in}}%
\pgfpathlineto{\pgfqpoint{1.418872in}{1.741046in}}%
\pgfpathlineto{\pgfqpoint{1.419073in}{1.741046in}}%
\pgfpathlineto{\pgfqpoint{1.419181in}{1.741677in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{1.741677in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{1.742308in}}%
\pgfpathlineto{\pgfqpoint{1.419444in}{1.742308in}}%
\pgfpathlineto{\pgfqpoint{1.419444in}{1.742519in}}%
\pgfpathlineto{\pgfqpoint{1.419586in}{1.742519in}}%
\pgfpathlineto{\pgfqpoint{1.419586in}{1.742729in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.742729in}}%
\pgfpathlineto{\pgfqpoint{1.419759in}{1.742940in}}%
\pgfpathlineto{\pgfqpoint{1.419979in}{1.742940in}}%
\pgfpathlineto{\pgfqpoint{1.420006in}{1.743362in}}%
\pgfpathlineto{\pgfqpoint{1.420173in}{1.743362in}}%
\pgfpathlineto{\pgfqpoint{1.420173in}{1.743573in}}%
\pgfpathlineto{\pgfqpoint{1.420346in}{1.743573in}}%
\pgfpathlineto{\pgfqpoint{1.420433in}{1.743995in}}%
\pgfpathlineto{\pgfqpoint{1.420566in}{1.743995in}}%
\pgfpathlineto{\pgfqpoint{1.420612in}{1.744417in}}%
\pgfpathlineto{\pgfqpoint{1.420705in}{1.744417in}}%
\pgfpathlineto{\pgfqpoint{1.420795in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{1.420909in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{1.420909in}{1.745262in}}%
\pgfpathlineto{\pgfqpoint{1.421079in}{1.745262in}}%
\pgfpathlineto{\pgfqpoint{1.421079in}{1.745473in}}%
\pgfpathlineto{\pgfqpoint{1.421274in}{1.745473in}}%
\pgfpathlineto{\pgfqpoint{1.421410in}{1.746107in}}%
\pgfpathlineto{\pgfqpoint{1.421747in}{1.746107in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{1.747166in}}%
\pgfpathlineto{\pgfqpoint{1.421920in}{1.747166in}}%
\pgfpathlineto{\pgfqpoint{1.421930in}{1.747590in}}%
\pgfpathlineto{\pgfqpoint{1.422115in}{1.747590in}}%
\pgfpathlineto{\pgfqpoint{1.422220in}{1.748013in}}%
\pgfpathlineto{\pgfqpoint{1.422390in}{1.748013in}}%
\pgfpathlineto{\pgfqpoint{1.422390in}{1.748225in}}%
\pgfpathlineto{\pgfqpoint{1.422610in}{1.748225in}}%
\pgfpathlineto{\pgfqpoint{1.422610in}{1.748437in}}%
\pgfpathlineto{\pgfqpoint{1.422832in}{1.748437in}}%
\pgfpathlineto{\pgfqpoint{1.422950in}{1.748862in}}%
\pgfpathlineto{\pgfqpoint{1.423027in}{1.748862in}}%
\pgfpathlineto{\pgfqpoint{1.423052in}{1.749287in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{1.749287in}}%
\pgfpathlineto{\pgfqpoint{1.423469in}{1.749499in}}%
\pgfpathlineto{\pgfqpoint{1.423769in}{1.749499in}}%
\pgfpathlineto{\pgfqpoint{1.423871in}{1.749925in}}%
\pgfpathlineto{\pgfqpoint{1.423995in}{1.749925in}}%
\pgfpathlineto{\pgfqpoint{1.424069in}{1.750776in}}%
\pgfpathlineto{\pgfqpoint{1.424171in}{1.750776in}}%
\pgfpathlineto{\pgfqpoint{1.424267in}{1.751415in}}%
\pgfpathlineto{\pgfqpoint{1.424357in}{1.751415in}}%
\pgfpathlineto{\pgfqpoint{1.424397in}{1.751841in}}%
\pgfpathlineto{\pgfqpoint{1.424796in}{1.751841in}}%
\pgfpathlineto{\pgfqpoint{1.424870in}{1.752481in}}%
\pgfpathlineto{\pgfqpoint{1.425185in}{1.752481in}}%
\pgfpathlineto{\pgfqpoint{1.425318in}{1.753121in}}%
\pgfpathlineto{\pgfqpoint{1.425362in}{1.753121in}}%
\pgfpathlineto{\pgfqpoint{1.425491in}{1.753548in}}%
\pgfpathlineto{\pgfqpoint{1.425519in}{1.753548in}}%
\pgfpathlineto{\pgfqpoint{1.425566in}{1.754189in}}%
\pgfpathlineto{\pgfqpoint{1.425668in}{1.754189in}}%
\pgfpathlineto{\pgfqpoint{1.425782in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{1.425807in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{1.425912in}{1.755471in}}%
\pgfpathlineto{\pgfqpoint{1.425955in}{1.755471in}}%
\pgfpathlineto{\pgfqpoint{1.425955in}{1.755685in}}%
\pgfpathlineto{\pgfqpoint{1.426196in}{1.755685in}}%
\pgfpathlineto{\pgfqpoint{1.426196in}{1.755899in}}%
\pgfpathlineto{\pgfqpoint{1.426512in}{1.755899in}}%
\pgfpathlineto{\pgfqpoint{1.426533in}{1.756327in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{1.756327in}}%
\pgfpathlineto{\pgfqpoint{1.426809in}{1.757613in}}%
\pgfpathlineto{\pgfqpoint{1.426963in}{1.757613in}}%
\pgfpathlineto{\pgfqpoint{1.427078in}{1.758041in}}%
\pgfpathlineto{\pgfqpoint{1.427198in}{1.758041in}}%
\pgfpathlineto{\pgfqpoint{1.427328in}{1.759114in}}%
\pgfpathlineto{\pgfqpoint{1.427461in}{1.759114in}}%
\pgfpathlineto{\pgfqpoint{1.427572in}{1.759543in}}%
\pgfpathlineto{\pgfqpoint{1.427755in}{1.759543in}}%
\pgfpathlineto{\pgfqpoint{1.427872in}{1.760617in}}%
\pgfpathlineto{\pgfqpoint{1.427922in}{1.760617in}}%
\pgfpathlineto{\pgfqpoint{1.428051in}{1.761262in}}%
\pgfpathlineto{\pgfqpoint{1.428101in}{1.761262in}}%
\pgfpathlineto{\pgfqpoint{1.428141in}{1.761906in}}%
\pgfpathlineto{\pgfqpoint{1.428299in}{1.761906in}}%
\pgfpathlineto{\pgfqpoint{1.428354in}{1.762336in}}%
\pgfpathlineto{\pgfqpoint{1.428589in}{1.762336in}}%
\pgfpathlineto{\pgfqpoint{1.428701in}{1.763412in}}%
\pgfpathlineto{\pgfqpoint{1.428865in}{1.763412in}}%
\pgfpathlineto{\pgfqpoint{1.428865in}{1.763628in}}%
\pgfpathlineto{\pgfqpoint{1.429127in}{1.763628in}}%
\pgfpathlineto{\pgfqpoint{1.429189in}{1.764274in}}%
\pgfpathlineto{\pgfqpoint{1.429533in}{1.764274in}}%
\pgfpathlineto{\pgfqpoint{1.429613in}{1.764705in}}%
\pgfpathlineto{\pgfqpoint{1.429767in}{1.764705in}}%
\pgfpathlineto{\pgfqpoint{1.429795in}{1.765137in}}%
\pgfpathlineto{\pgfqpoint{1.430027in}{1.765137in}}%
\pgfpathlineto{\pgfqpoint{1.430071in}{1.765569in}}%
\pgfpathlineto{\pgfqpoint{1.430210in}{1.765569in}}%
\pgfpathlineto{\pgfqpoint{1.430346in}{1.766217in}}%
\pgfpathlineto{\pgfqpoint{1.430383in}{1.766217in}}%
\pgfpathlineto{\pgfqpoint{1.430438in}{1.766649in}}%
\pgfpathlineto{\pgfqpoint{1.430618in}{1.766649in}}%
\pgfpathlineto{\pgfqpoint{1.430673in}{1.767081in}}%
\pgfpathlineto{\pgfqpoint{1.430868in}{1.767081in}}%
\pgfpathlineto{\pgfqpoint{1.430899in}{1.767514in}}%
\pgfpathlineto{\pgfqpoint{1.431060in}{1.767514in}}%
\pgfpathlineto{\pgfqpoint{1.431196in}{1.768380in}}%
\pgfpathlineto{\pgfqpoint{1.431249in}{1.768380in}}%
\pgfpathlineto{\pgfqpoint{1.431289in}{1.768813in}}%
\pgfpathlineto{\pgfqpoint{1.431434in}{1.768813in}}%
\pgfpathlineto{\pgfqpoint{1.431514in}{1.769463in}}%
\pgfpathlineto{\pgfqpoint{1.431709in}{1.769463in}}%
\pgfpathlineto{\pgfqpoint{1.431709in}{1.769679in}}%
\pgfpathlineto{\pgfqpoint{1.431932in}{1.769679in}}%
\pgfpathlineto{\pgfqpoint{1.432065in}{1.770113in}}%
\pgfpathlineto{\pgfqpoint{1.432154in}{1.770113in}}%
\pgfpathlineto{\pgfqpoint{1.432154in}{1.770330in}}%
\pgfpathlineto{\pgfqpoint{1.432337in}{1.770330in}}%
\pgfpathlineto{\pgfqpoint{1.432337in}{1.770547in}}%
\pgfpathlineto{\pgfqpoint{1.432529in}{1.770547in}}%
\pgfpathlineto{\pgfqpoint{1.432597in}{1.771416in}}%
\pgfpathlineto{\pgfqpoint{1.432668in}{1.771416in}}%
\pgfpathlineto{\pgfqpoint{1.432668in}{1.771633in}}%
\pgfpathlineto{\pgfqpoint{1.433070in}{1.771633in}}%
\pgfpathlineto{\pgfqpoint{1.433070in}{1.771851in}}%
\pgfpathlineto{\pgfqpoint{1.433240in}{1.771851in}}%
\pgfpathlineto{\pgfqpoint{1.433360in}{1.772503in}}%
\pgfpathlineto{\pgfqpoint{1.433914in}{1.772503in}}%
\pgfpathlineto{\pgfqpoint{1.434013in}{1.772939in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{1.772939in}}%
\pgfpathlineto{\pgfqpoint{1.434211in}{1.773375in}}%
\pgfpathlineto{\pgfqpoint{1.434470in}{1.773375in}}%
\pgfpathlineto{\pgfqpoint{1.434594in}{1.774248in}}%
\pgfpathlineto{\pgfqpoint{1.434628in}{1.774248in}}%
\pgfpathlineto{\pgfqpoint{1.434699in}{1.774685in}}%
\pgfpathlineto{\pgfqpoint{1.434801in}{1.774685in}}%
\pgfpathlineto{\pgfqpoint{1.434820in}{1.775121in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{1.775121in}}%
\pgfpathlineto{\pgfqpoint{1.435098in}{1.775558in}}%
\pgfpathlineto{\pgfqpoint{1.435172in}{1.775558in}}%
\pgfpathlineto{\pgfqpoint{1.435302in}{1.776432in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{1.776432in}}%
\pgfpathlineto{\pgfqpoint{1.435488in}{1.776870in}}%
\pgfpathlineto{\pgfqpoint{1.435543in}{1.776870in}}%
\pgfpathlineto{\pgfqpoint{1.435658in}{1.777526in}}%
\pgfpathlineto{\pgfqpoint{1.435719in}{1.777526in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{1.777964in}}%
\pgfpathlineto{\pgfqpoint{1.436016in}{1.777964in}}%
\pgfpathlineto{\pgfqpoint{1.436131in}{1.778621in}}%
\pgfpathlineto{\pgfqpoint{1.436165in}{1.778621in}}%
\pgfpathlineto{\pgfqpoint{1.436254in}{1.779059in}}%
\pgfpathlineto{\pgfqpoint{1.436350in}{1.779059in}}%
\pgfpathlineto{\pgfqpoint{1.436350in}{1.779278in}}%
\pgfpathlineto{\pgfqpoint{1.436557in}{1.779278in}}%
\pgfpathlineto{\pgfqpoint{1.436693in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{1.436703in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{1.436833in}{1.780813in}}%
\pgfpathlineto{\pgfqpoint{1.437083in}{1.780813in}}%
\pgfpathlineto{\pgfqpoint{1.437200in}{1.781691in}}%
\pgfpathlineto{\pgfqpoint{1.437429in}{1.781691in}}%
\pgfpathlineto{\pgfqpoint{1.437429in}{1.781911in}}%
\pgfpathlineto{\pgfqpoint{1.437646in}{1.781911in}}%
\pgfpathlineto{\pgfqpoint{1.437714in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.437794in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.437862in}{1.783230in}}%
\pgfpathlineto{\pgfqpoint{1.438023in}{1.783230in}}%
\pgfpathlineto{\pgfqpoint{1.438091in}{1.784110in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{1.784110in}}%
\pgfpathlineto{\pgfqpoint{1.438280in}{1.784550in}}%
\pgfpathlineto{\pgfqpoint{1.438363in}{1.784550in}}%
\pgfpathlineto{\pgfqpoint{1.438459in}{1.785651in}}%
\pgfpathlineto{\pgfqpoint{1.438530in}{1.785651in}}%
\pgfpathlineto{\pgfqpoint{1.438530in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{1.438681in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{1.438749in}{1.786533in}}%
\pgfpathlineto{\pgfqpoint{1.438842in}{1.786533in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{1.787635in}}%
\pgfpathlineto{\pgfqpoint{1.439065in}{1.787635in}}%
\pgfpathlineto{\pgfqpoint{1.439065in}{1.787855in}}%
\pgfpathlineto{\pgfqpoint{1.439260in}{1.787855in}}%
\pgfpathlineto{\pgfqpoint{1.439380in}{1.788738in}}%
\pgfpathlineto{\pgfqpoint{1.439504in}{1.788738in}}%
\pgfpathlineto{\pgfqpoint{1.439529in}{1.789180in}}%
\pgfpathlineto{\pgfqpoint{1.439714in}{1.789180in}}%
\pgfpathlineto{\pgfqpoint{1.439714in}{1.789400in}}%
\pgfpathlineto{\pgfqpoint{1.439928in}{1.789400in}}%
\pgfpathlineto{\pgfqpoint{1.439928in}{1.789621in}}%
\pgfpathlineto{\pgfqpoint{1.440193in}{1.789621in}}%
\pgfpathlineto{\pgfqpoint{1.440193in}{1.789842in}}%
\pgfpathlineto{\pgfqpoint{1.440555in}{1.789842in}}%
\pgfpathlineto{\pgfqpoint{1.440555in}{1.790064in}}%
\pgfpathlineto{\pgfqpoint{1.440700in}{1.790064in}}%
\pgfpathlineto{\pgfqpoint{1.440741in}{1.790507in}}%
\pgfpathlineto{\pgfqpoint{1.440911in}{1.790507in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.791171in}}%
\pgfpathlineto{\pgfqpoint{1.441096in}{1.791171in}}%
\pgfpathlineto{\pgfqpoint{1.441167in}{1.791614in}}%
\pgfpathlineto{\pgfqpoint{1.441282in}{1.791614in}}%
\pgfpathlineto{\pgfqpoint{1.441291in}{1.792279in}}%
\pgfpathlineto{\pgfqpoint{1.441501in}{1.792279in}}%
\pgfpathlineto{\pgfqpoint{1.441582in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{1.441922in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{1.442021in}{1.793611in}}%
\pgfpathlineto{\pgfqpoint{1.442182in}{1.793611in}}%
\pgfpathlineto{\pgfqpoint{1.442228in}{1.794055in}}%
\pgfpathlineto{\pgfqpoint{1.442868in}{1.794055in}}%
\pgfpathlineto{\pgfqpoint{1.442988in}{1.794723in}}%
\pgfpathlineto{\pgfqpoint{1.443103in}{1.794723in}}%
\pgfpathlineto{\pgfqpoint{1.443103in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{1.443261in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{1.443356in}{1.795614in}}%
\pgfpathlineto{\pgfqpoint{1.443598in}{1.795614in}}%
\pgfpathlineto{\pgfqpoint{1.443598in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{1.443786in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{1.443786in}{1.796060in}}%
\pgfpathlineto{\pgfqpoint{1.443978in}{1.796060in}}%
\pgfpathlineto{\pgfqpoint{1.443978in}{1.796283in}}%
\pgfpathlineto{\pgfqpoint{1.444142in}{1.796283in}}%
\pgfpathlineto{\pgfqpoint{1.444241in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{1.444299in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{1.444367in}{1.797845in}}%
\pgfpathlineto{\pgfqpoint{1.444890in}{1.797845in}}%
\pgfpathlineto{\pgfqpoint{1.444958in}{1.798739in}}%
\pgfpathlineto{\pgfqpoint{1.445215in}{1.798739in}}%
\pgfpathlineto{\pgfqpoint{1.445348in}{1.799858in}}%
\pgfpathlineto{\pgfqpoint{1.445604in}{1.799858in}}%
\pgfpathlineto{\pgfqpoint{1.445604in}{1.800082in}}%
\pgfpathlineto{\pgfqpoint{1.445799in}{1.800082in}}%
\pgfpathlineto{\pgfqpoint{1.445799in}{1.800306in}}%
\pgfpathlineto{\pgfqpoint{1.445951in}{1.800306in}}%
\pgfpathlineto{\pgfqpoint{1.446071in}{1.800754in}}%
\pgfpathlineto{\pgfqpoint{1.446281in}{1.800754in}}%
\pgfpathlineto{\pgfqpoint{1.446303in}{1.801203in}}%
\pgfpathlineto{\pgfqpoint{1.446606in}{1.801203in}}%
\pgfpathlineto{\pgfqpoint{1.446606in}{1.801427in}}%
\pgfpathlineto{\pgfqpoint{1.446903in}{1.801427in}}%
\pgfpathlineto{\pgfqpoint{1.446903in}{1.801652in}}%
\pgfpathlineto{\pgfqpoint{1.447054in}{1.801652in}}%
\pgfpathlineto{\pgfqpoint{1.447054in}{1.801876in}}%
\pgfpathlineto{\pgfqpoint{1.447197in}{1.801876in}}%
\pgfpathlineto{\pgfqpoint{1.447280in}{1.802551in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{1.802551in}}%
\pgfpathlineto{\pgfqpoint{1.447676in}{1.803451in}}%
\pgfpathlineto{\pgfqpoint{1.447815in}{1.803451in}}%
\pgfpathlineto{\pgfqpoint{1.447843in}{1.803901in}}%
\pgfpathlineto{\pgfqpoint{1.448075in}{1.803901in}}%
\pgfpathlineto{\pgfqpoint{1.448075in}{1.804126in}}%
\pgfpathlineto{\pgfqpoint{1.448245in}{1.804126in}}%
\pgfpathlineto{\pgfqpoint{1.448331in}{1.805027in}}%
\pgfpathlineto{\pgfqpoint{1.448443in}{1.805027in}}%
\pgfpathlineto{\pgfqpoint{1.448551in}{1.805478in}}%
\pgfpathlineto{\pgfqpoint{1.448588in}{1.805478in}}%
\pgfpathlineto{\pgfqpoint{1.448650in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.448817in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.448848in}{1.806380in}}%
\pgfpathlineto{\pgfqpoint{1.449213in}{1.806380in}}%
\pgfpathlineto{\pgfqpoint{1.449296in}{1.806832in}}%
\pgfpathlineto{\pgfqpoint{1.449497in}{1.806832in}}%
\pgfpathlineto{\pgfqpoint{1.449556in}{1.807736in}}%
\pgfpathlineto{\pgfqpoint{1.449806in}{1.807736in}}%
\pgfpathlineto{\pgfqpoint{1.449939in}{1.808188in}}%
\pgfpathlineto{\pgfqpoint{1.450023in}{1.808188in}}%
\pgfpathlineto{\pgfqpoint{1.450023in}{1.808414in}}%
\pgfpathlineto{\pgfqpoint{1.450236in}{1.808414in}}%
\pgfpathlineto{\pgfqpoint{1.450251in}{1.808867in}}%
\pgfpathlineto{\pgfqpoint{1.450400in}{1.808867in}}%
\pgfpathlineto{\pgfqpoint{1.450493in}{1.809546in}}%
\pgfpathlineto{\pgfqpoint{1.450703in}{1.809546in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.810453in}}%
\pgfpathlineto{\pgfqpoint{1.450938in}{1.810453in}}%
\pgfpathlineto{\pgfqpoint{1.450981in}{1.810906in}}%
\pgfpathlineto{\pgfqpoint{1.451392in}{1.810906in}}%
\pgfpathlineto{\pgfqpoint{1.451408in}{1.811360in}}%
\pgfpathlineto{\pgfqpoint{1.451541in}{1.811360in}}%
\pgfpathlineto{\pgfqpoint{1.451541in}{1.811587in}}%
\pgfpathlineto{\pgfqpoint{1.451766in}{1.811587in}}%
\pgfpathlineto{\pgfqpoint{1.451766in}{1.811814in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.811814in}}%
\pgfpathlineto{\pgfqpoint{1.451977in}{1.812041in}}%
\pgfpathlineto{\pgfqpoint{1.452141in}{1.812041in}}%
\pgfpathlineto{\pgfqpoint{1.452258in}{1.812496in}}%
\pgfpathlineto{\pgfqpoint{1.452323in}{1.812496in}}%
\pgfpathlineto{\pgfqpoint{1.452440in}{1.813178in}}%
\pgfpathlineto{\pgfqpoint{1.452756in}{1.813178in}}%
\pgfpathlineto{\pgfqpoint{1.452830in}{1.813634in}}%
\pgfpathlineto{\pgfqpoint{1.452978in}{1.813634in}}%
\pgfpathlineto{\pgfqpoint{1.453111in}{1.814773in}}%
\pgfpathlineto{\pgfqpoint{1.453433in}{1.814773in}}%
\pgfpathlineto{\pgfqpoint{1.453566in}{1.816141in}}%
\pgfpathlineto{\pgfqpoint{1.453575in}{1.816141in}}%
\pgfpathlineto{\pgfqpoint{1.453659in}{1.816597in}}%
\pgfpathlineto{\pgfqpoint{1.453823in}{1.816597in}}%
\pgfpathlineto{\pgfqpoint{1.453891in}{1.817510in}}%
\pgfpathlineto{\pgfqpoint{1.453999in}{1.817510in}}%
\pgfpathlineto{\pgfqpoint{1.454061in}{1.817967in}}%
\pgfpathlineto{\pgfqpoint{1.454262in}{1.817967in}}%
\pgfpathlineto{\pgfqpoint{1.454323in}{1.818423in}}%
\pgfpathlineto{\pgfqpoint{1.454478in}{1.818423in}}%
\pgfpathlineto{\pgfqpoint{1.454497in}{1.818881in}}%
\pgfpathlineto{\pgfqpoint{1.454639in}{1.818881in}}%
\pgfpathlineto{\pgfqpoint{1.454775in}{1.820253in}}%
\pgfpathlineto{\pgfqpoint{1.454818in}{1.820253in}}%
\pgfpathlineto{\pgfqpoint{1.454818in}{1.820481in}}%
\pgfpathlineto{\pgfqpoint{1.455137in}{1.820481in}}%
\pgfpathlineto{\pgfqpoint{1.455192in}{1.820939in}}%
\pgfpathlineto{\pgfqpoint{1.455501in}{1.820939in}}%
\pgfpathlineto{\pgfqpoint{1.455535in}{1.821397in}}%
\pgfpathlineto{\pgfqpoint{1.455709in}{1.821397in}}%
\pgfpathlineto{\pgfqpoint{1.455770in}{1.822085in}}%
\pgfpathlineto{\pgfqpoint{1.455894in}{1.822085in}}%
\pgfpathlineto{\pgfqpoint{1.456027in}{1.822544in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.822544in}}%
\pgfpathlineto{\pgfqpoint{1.456240in}{1.823003in}}%
\pgfpathlineto{\pgfqpoint{1.456491in}{1.823003in}}%
\pgfpathlineto{\pgfqpoint{1.456577in}{1.823462in}}%
\pgfpathlineto{\pgfqpoint{1.456692in}{1.823462in}}%
\pgfpathlineto{\pgfqpoint{1.456781in}{1.824381in}}%
\pgfpathlineto{\pgfqpoint{1.456846in}{1.824381in}}%
\pgfpathlineto{\pgfqpoint{1.456846in}{1.824611in}}%
\pgfpathlineto{\pgfqpoint{1.457146in}{1.824611in}}%
\pgfpathlineto{\pgfqpoint{1.457146in}{1.824841in}}%
\pgfpathlineto{\pgfqpoint{1.457558in}{1.824841in}}%
\pgfpathlineto{\pgfqpoint{1.457638in}{1.825531in}}%
\pgfpathlineto{\pgfqpoint{1.457981in}{1.825531in}}%
\pgfpathlineto{\pgfqpoint{1.457981in}{1.825761in}}%
\pgfpathlineto{\pgfqpoint{1.458207in}{1.825761in}}%
\pgfpathlineto{\pgfqpoint{1.458318in}{1.826453in}}%
\pgfpathlineto{\pgfqpoint{1.458423in}{1.826453in}}%
\pgfpathlineto{\pgfqpoint{1.458510in}{1.826914in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{1.826914in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{1.827145in}}%
\pgfpathlineto{\pgfqpoint{1.458807in}{1.827145in}}%
\pgfpathlineto{\pgfqpoint{1.458807in}{1.827376in}}%
\pgfpathlineto{\pgfqpoint{1.458992in}{1.827376in}}%
\pgfpathlineto{\pgfqpoint{1.458992in}{1.827607in}}%
\pgfpathlineto{\pgfqpoint{1.459230in}{1.827607in}}%
\pgfpathlineto{\pgfqpoint{1.459230in}{1.827838in}}%
\pgfpathlineto{\pgfqpoint{1.459558in}{1.827838in}}%
\pgfpathlineto{\pgfqpoint{1.459558in}{1.828069in}}%
\pgfpathlineto{\pgfqpoint{1.459808in}{1.828069in}}%
\pgfpathlineto{\pgfqpoint{1.459914in}{1.828532in}}%
\pgfpathlineto{\pgfqpoint{1.460043in}{1.828532in}}%
\pgfpathlineto{\pgfqpoint{1.460043in}{1.828763in}}%
\pgfpathlineto{\pgfqpoint{1.460251in}{1.828763in}}%
\pgfpathlineto{\pgfqpoint{1.460303in}{1.829458in}}%
\pgfpathlineto{\pgfqpoint{1.460501in}{1.829458in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{1.829922in}}%
\pgfpathlineto{\pgfqpoint{1.460752in}{1.829922in}}%
\pgfpathlineto{\pgfqpoint{1.460857in}{1.830849in}}%
\pgfpathlineto{\pgfqpoint{1.460915in}{1.830849in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{1.831313in}}%
\pgfpathlineto{\pgfqpoint{1.461191in}{1.831313in}}%
\pgfpathlineto{\pgfqpoint{1.461221in}{1.831777in}}%
\pgfpathlineto{\pgfqpoint{1.461367in}{1.831777in}}%
\pgfpathlineto{\pgfqpoint{1.461367in}{1.832009in}}%
\pgfpathlineto{\pgfqpoint{1.461701in}{1.832009in}}%
\pgfpathlineto{\pgfqpoint{1.461701in}{1.832242in}}%
\pgfpathlineto{\pgfqpoint{1.461970in}{1.832242in}}%
\pgfpathlineto{\pgfqpoint{1.461979in}{1.832707in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{1.832707in}}%
\pgfpathlineto{\pgfqpoint{1.462579in}{1.833638in}}%
\pgfpathlineto{\pgfqpoint{1.462613in}{1.833638in}}%
\pgfpathlineto{\pgfqpoint{1.462743in}{1.834104in}}%
\pgfpathlineto{\pgfqpoint{1.462891in}{1.834104in}}%
\pgfpathlineto{\pgfqpoint{1.462950in}{1.834570in}}%
\pgfpathlineto{\pgfqpoint{1.463052in}{1.834570in}}%
\pgfpathlineto{\pgfqpoint{1.463052in}{1.834803in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{1.834803in}}%
\pgfpathlineto{\pgfqpoint{1.463639in}{1.835036in}}%
\pgfpathlineto{\pgfqpoint{1.463933in}{1.835036in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{1.835737in}}%
\pgfpathlineto{\pgfqpoint{1.464335in}{1.835737in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{1.836438in}}%
\pgfpathlineto{\pgfqpoint{1.464487in}{1.836438in}}%
\pgfpathlineto{\pgfqpoint{1.464524in}{1.836906in}}%
\pgfpathlineto{\pgfqpoint{1.464666in}{1.836906in}}%
\pgfpathlineto{\pgfqpoint{1.464666in}{1.837374in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.837374in}}%
\pgfpathlineto{\pgfqpoint{1.464882in}{1.837842in}}%
\pgfpathlineto{\pgfqpoint{1.465266in}{1.837842in}}%
\pgfpathlineto{\pgfqpoint{1.465389in}{1.838310in}}%
\pgfpathlineto{\pgfqpoint{1.465522in}{1.838310in}}%
\pgfpathlineto{\pgfqpoint{1.465655in}{1.839248in}}%
\pgfpathlineto{\pgfqpoint{1.465736in}{1.839248in}}%
\pgfpathlineto{\pgfqpoint{1.465841in}{1.839952in}}%
\pgfpathlineto{\pgfqpoint{1.466036in}{1.839952in}}%
\pgfpathlineto{\pgfqpoint{1.466057in}{1.840421in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{1.840421in}}%
\pgfpathlineto{\pgfqpoint{1.466317in}{1.841595in}}%
\pgfpathlineto{\pgfqpoint{1.466370in}{1.841595in}}%
\pgfpathlineto{\pgfqpoint{1.466370in}{1.841830in}}%
\pgfpathlineto{\pgfqpoint{1.466642in}{1.841830in}}%
\pgfpathlineto{\pgfqpoint{1.466642in}{1.842065in}}%
\pgfpathlineto{\pgfqpoint{1.466877in}{1.842065in}}%
\pgfpathlineto{\pgfqpoint{1.466948in}{1.843005in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{1.843005in}}%
\pgfpathlineto{\pgfqpoint{1.467390in}{1.843476in}}%
\pgfpathlineto{\pgfqpoint{1.467424in}{1.843476in}}%
\pgfpathlineto{\pgfqpoint{1.467538in}{1.844653in}}%
\pgfpathlineto{\pgfqpoint{1.467566in}{1.844653in}}%
\pgfpathlineto{\pgfqpoint{1.467653in}{1.845359in}}%
\pgfpathlineto{\pgfqpoint{1.467820in}{1.845359in}}%
\pgfpathlineto{\pgfqpoint{1.467897in}{1.845831in}}%
\pgfpathlineto{\pgfqpoint{1.467968in}{1.845831in}}%
\pgfpathlineto{\pgfqpoint{1.467968in}{1.846066in}}%
\pgfpathlineto{\pgfqpoint{1.468160in}{1.846066in}}%
\pgfpathlineto{\pgfqpoint{1.468160in}{1.846302in}}%
\pgfpathlineto{\pgfqpoint{1.468373in}{1.846302in}}%
\pgfpathlineto{\pgfqpoint{1.468373in}{1.846538in}}%
\pgfpathlineto{\pgfqpoint{1.468577in}{1.846538in}}%
\pgfpathlineto{\pgfqpoint{1.468670in}{1.847010in}}%
\pgfpathlineto{\pgfqpoint{1.468716in}{1.847010in}}%
\pgfpathlineto{\pgfqpoint{1.468716in}{1.847246in}}%
\pgfpathlineto{\pgfqpoint{1.469143in}{1.847246in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{1.848664in}}%
\pgfpathlineto{\pgfqpoint{1.469291in}{1.848664in}}%
\pgfpathlineto{\pgfqpoint{1.469406in}{1.849610in}}%
\pgfpathlineto{\pgfqpoint{1.469495in}{1.849610in}}%
\pgfpathlineto{\pgfqpoint{1.469622in}{1.850083in}}%
\pgfpathlineto{\pgfqpoint{1.469693in}{1.850083in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{1.850556in}}%
\pgfpathlineto{\pgfqpoint{1.469975in}{1.850556in}}%
\pgfpathlineto{\pgfqpoint{1.469975in}{1.850793in}}%
\pgfpathlineto{\pgfqpoint{1.470185in}{1.850793in}}%
\pgfpathlineto{\pgfqpoint{1.470185in}{1.851030in}}%
\pgfpathlineto{\pgfqpoint{1.470336in}{1.851030in}}%
\pgfpathlineto{\pgfqpoint{1.470469in}{1.852215in}}%
\pgfpathlineto{\pgfqpoint{1.470599in}{1.852215in}}%
\pgfpathlineto{\pgfqpoint{1.470704in}{1.852926in}}%
\pgfpathlineto{\pgfqpoint{1.470859in}{1.852926in}}%
\pgfpathlineto{\pgfqpoint{1.470952in}{1.853875in}}%
\pgfpathlineto{\pgfqpoint{1.471048in}{1.853875in}}%
\pgfpathlineto{\pgfqpoint{1.471143in}{1.854587in}}%
\pgfpathlineto{\pgfqpoint{1.471239in}{1.854587in}}%
\pgfpathlineto{\pgfqpoint{1.471239in}{1.854825in}}%
\pgfpathlineto{\pgfqpoint{1.471400in}{1.854825in}}%
\pgfpathlineto{\pgfqpoint{1.471530in}{1.855300in}}%
\pgfpathlineto{\pgfqpoint{1.471623in}{1.855300in}}%
\pgfpathlineto{\pgfqpoint{1.471746in}{1.856013in}}%
\pgfpathlineto{\pgfqpoint{1.471953in}{1.856013in}}%
\pgfpathlineto{\pgfqpoint{1.472046in}{1.856489in}}%
\pgfpathlineto{\pgfqpoint{1.472318in}{1.856489in}}%
\pgfpathlineto{\pgfqpoint{1.472362in}{1.856965in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{1.856965in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{1.857203in}}%
\pgfpathlineto{\pgfqpoint{1.472863in}{1.857203in}}%
\pgfpathlineto{\pgfqpoint{1.472977in}{1.857679in}}%
\pgfpathlineto{\pgfqpoint{1.473039in}{1.857679in}}%
\pgfpathlineto{\pgfqpoint{1.473039in}{1.857918in}}%
\pgfpathlineto{\pgfqpoint{1.473178in}{1.857918in}}%
\pgfpathlineto{\pgfqpoint{1.473249in}{1.858395in}}%
\pgfpathlineto{\pgfqpoint{1.473376in}{1.858395in}}%
\pgfpathlineto{\pgfqpoint{1.473376in}{1.858633in}}%
\pgfpathlineto{\pgfqpoint{1.473530in}{1.858633in}}%
\pgfpathlineto{\pgfqpoint{1.473623in}{1.859111in}}%
\pgfpathlineto{\pgfqpoint{1.473700in}{1.859111in}}%
\pgfpathlineto{\pgfqpoint{1.473700in}{1.859349in}}%
\pgfpathlineto{\pgfqpoint{1.474028in}{1.859349in}}%
\pgfpathlineto{\pgfqpoint{1.474037in}{1.859827in}}%
\pgfpathlineto{\pgfqpoint{1.474183in}{1.859827in}}%
\pgfpathlineto{\pgfqpoint{1.474276in}{1.860544in}}%
\pgfpathlineto{\pgfqpoint{1.474396in}{1.860544in}}%
\pgfpathlineto{\pgfqpoint{1.474523in}{1.861979in}}%
\pgfpathlineto{\pgfqpoint{1.474548in}{1.861979in}}%
\pgfpathlineto{\pgfqpoint{1.474684in}{1.862697in}}%
\pgfpathlineto{\pgfqpoint{1.474946in}{1.862697in}}%
\pgfpathlineto{\pgfqpoint{1.474971in}{1.863176in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.863176in}}%
\pgfpathlineto{\pgfqpoint{1.475277in}{1.863655in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{1.863655in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{1.863895in}}%
\pgfpathlineto{\pgfqpoint{1.475552in}{1.863895in}}%
\pgfpathlineto{\pgfqpoint{1.475651in}{1.864614in}}%
\pgfpathlineto{\pgfqpoint{1.475791in}{1.864614in}}%
\pgfpathlineto{\pgfqpoint{1.475911in}{1.865334in}}%
\pgfpathlineto{\pgfqpoint{1.476066in}{1.865334in}}%
\pgfpathlineto{\pgfqpoint{1.476146in}{1.866054in}}%
\pgfpathlineto{\pgfqpoint{1.476344in}{1.866054in}}%
\pgfpathlineto{\pgfqpoint{1.476446in}{1.866775in}}%
\pgfpathlineto{\pgfqpoint{1.476564in}{1.866775in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{1.867736in}}%
\pgfpathlineto{\pgfqpoint{1.476808in}{1.867736in}}%
\pgfpathlineto{\pgfqpoint{1.476928in}{1.868457in}}%
\pgfpathlineto{\pgfqpoint{1.476959in}{1.868457in}}%
\pgfpathlineto{\pgfqpoint{1.477024in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{1.477129in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{1.869660in}}%
\pgfpathlineto{\pgfqpoint{1.477389in}{1.869660in}}%
\pgfpathlineto{\pgfqpoint{1.477479in}{1.870382in}}%
\pgfpathlineto{\pgfqpoint{1.477547in}{1.870382in}}%
\pgfpathlineto{\pgfqpoint{1.477559in}{1.870864in}}%
\pgfpathlineto{\pgfqpoint{1.478048in}{1.870864in}}%
\pgfpathlineto{\pgfqpoint{1.478091in}{1.871587in}}%
\pgfpathlineto{\pgfqpoint{1.478360in}{1.871587in}}%
\pgfpathlineto{\pgfqpoint{1.478493in}{1.872311in}}%
\pgfpathlineto{\pgfqpoint{1.478598in}{1.872311in}}%
\pgfpathlineto{\pgfqpoint{1.478675in}{1.873035in}}%
\pgfpathlineto{\pgfqpoint{1.478765in}{1.873035in}}%
\pgfpathlineto{\pgfqpoint{1.478889in}{1.874484in}}%
\pgfpathlineto{\pgfqpoint{1.479318in}{1.874484in}}%
\pgfpathlineto{\pgfqpoint{1.479396in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{1.479479in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{1.479575in}{1.875693in}}%
\pgfpathlineto{\pgfqpoint{1.479640in}{1.875693in}}%
\pgfpathlineto{\pgfqpoint{1.479686in}{1.876419in}}%
\pgfpathlineto{\pgfqpoint{1.479903in}{1.876419in}}%
\pgfpathlineto{\pgfqpoint{1.479903in}{1.876661in}}%
\pgfpathlineto{\pgfqpoint{1.480067in}{1.876661in}}%
\pgfpathlineto{\pgfqpoint{1.480067in}{1.876904in}}%
\pgfpathlineto{\pgfqpoint{1.480221in}{1.876904in}}%
\pgfpathlineto{\pgfqpoint{1.480221in}{1.877146in}}%
\pgfpathlineto{\pgfqpoint{1.480391in}{1.877146in}}%
\pgfpathlineto{\pgfqpoint{1.480506in}{1.877873in}}%
\pgfpathlineto{\pgfqpoint{1.480632in}{1.877873in}}%
\pgfpathlineto{\pgfqpoint{1.480632in}{1.878116in}}%
\pgfpathlineto{\pgfqpoint{1.480979in}{1.878116in}}%
\pgfpathlineto{\pgfqpoint{1.481078in}{1.879086in}}%
\pgfpathlineto{\pgfqpoint{1.481214in}{1.879086in}}%
\pgfpathlineto{\pgfqpoint{1.481291in}{1.879572in}}%
\pgfpathlineto{\pgfqpoint{1.481368in}{1.879572in}}%
\pgfpathlineto{\pgfqpoint{1.481464in}{1.880301in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.880301in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{1.481730in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{1.481730in}{1.880787in}}%
\pgfpathlineto{\pgfqpoint{1.481897in}{1.880787in}}%
\pgfpathlineto{\pgfqpoint{1.482015in}{1.881760in}}%
\pgfpathlineto{\pgfqpoint{1.482070in}{1.881760in}}%
\pgfpathlineto{\pgfqpoint{1.482070in}{1.882003in}}%
\pgfpathlineto{\pgfqpoint{1.482243in}{1.882003in}}%
\pgfpathlineto{\pgfqpoint{1.482243in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{1.482485in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{1.482590in}{1.882733in}}%
\pgfpathlineto{\pgfqpoint{1.482766in}{1.882733in}}%
\pgfpathlineto{\pgfqpoint{1.482834in}{1.883221in}}%
\pgfpathlineto{\pgfqpoint{1.482964in}{1.883221in}}%
\pgfpathlineto{\pgfqpoint{1.482964in}{1.883464in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.883464in}}%
\pgfpathlineto{\pgfqpoint{1.483261in}{1.884196in}}%
\pgfpathlineto{\pgfqpoint{1.483372in}{1.884196in}}%
\pgfpathlineto{\pgfqpoint{1.483431in}{1.884684in}}%
\pgfpathlineto{\pgfqpoint{1.483595in}{1.884684in}}%
\pgfpathlineto{\pgfqpoint{1.483731in}{1.885172in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{1.885172in}}%
\pgfpathlineto{\pgfqpoint{1.483820in}{1.885661in}}%
\pgfpathlineto{\pgfqpoint{1.483956in}{1.885661in}}%
\pgfpathlineto{\pgfqpoint{1.484077in}{1.886638in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{1.886638in}}%
\pgfpathlineto{\pgfqpoint{1.484380in}{1.887371in}}%
\pgfpathlineto{\pgfqpoint{1.484497in}{1.887371in}}%
\pgfpathlineto{\pgfqpoint{1.484587in}{1.888350in}}%
\pgfpathlineto{\pgfqpoint{1.484723in}{1.888350in}}%
\pgfpathlineto{\pgfqpoint{1.484723in}{1.888594in}}%
\pgfpathlineto{\pgfqpoint{1.485072in}{1.888594in}}%
\pgfpathlineto{\pgfqpoint{1.485097in}{1.889084in}}%
\pgfpathlineto{\pgfqpoint{1.485267in}{1.889084in}}%
\pgfpathlineto{\pgfqpoint{1.485403in}{1.889574in}}%
\pgfpathlineto{\pgfqpoint{1.485589in}{1.889574in}}%
\pgfpathlineto{\pgfqpoint{1.485589in}{1.889819in}}%
\pgfpathlineto{\pgfqpoint{1.485762in}{1.889819in}}%
\pgfpathlineto{\pgfqpoint{1.485864in}{1.890310in}}%
\pgfpathlineto{\pgfqpoint{1.486288in}{1.890310in}}%
\pgfpathlineto{\pgfqpoint{1.486288in}{1.890555in}}%
\pgfpathlineto{\pgfqpoint{1.486442in}{1.890555in}}%
\pgfpathlineto{\pgfqpoint{1.486569in}{1.891292in}}%
\pgfpathlineto{\pgfqpoint{1.486696in}{1.891292in}}%
\pgfpathlineto{\pgfqpoint{1.486696in}{1.891538in}}%
\pgfpathlineto{\pgfqpoint{1.486952in}{1.891538in}}%
\pgfpathlineto{\pgfqpoint{1.487054in}{1.892030in}}%
\pgfpathlineto{\pgfqpoint{1.487407in}{1.892030in}}%
\pgfpathlineto{\pgfqpoint{1.487506in}{1.892523in}}%
\pgfpathlineto{\pgfqpoint{1.487552in}{1.892523in}}%
\pgfpathlineto{\pgfqpoint{1.487651in}{1.893015in}}%
\pgfpathlineto{\pgfqpoint{1.487725in}{1.893015in}}%
\pgfpathlineto{\pgfqpoint{1.487772in}{1.893508in}}%
\pgfpathlineto{\pgfqpoint{1.487871in}{1.893508in}}%
\pgfpathlineto{\pgfqpoint{1.487979in}{1.894494in}}%
\pgfpathlineto{\pgfqpoint{1.488084in}{1.894494in}}%
\pgfpathlineto{\pgfqpoint{1.488084in}{1.894740in}}%
\pgfpathlineto{\pgfqpoint{1.488282in}{1.894740in}}%
\pgfpathlineto{\pgfqpoint{1.488415in}{1.895727in}}%
\pgfpathlineto{\pgfqpoint{1.488551in}{1.895727in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{1.896220in}}%
\pgfpathlineto{\pgfqpoint{1.488693in}{1.896220in}}%
\pgfpathlineto{\pgfqpoint{1.488705in}{1.896714in}}%
\pgfpathlineto{\pgfqpoint{1.488835in}{1.896714in}}%
\pgfpathlineto{\pgfqpoint{1.488835in}{1.896961in}}%
\pgfpathlineto{\pgfqpoint{1.489157in}{1.896961in}}%
\pgfpathlineto{\pgfqpoint{1.489253in}{1.897455in}}%
\pgfpathlineto{\pgfqpoint{1.489367in}{1.897455in}}%
\pgfpathlineto{\pgfqpoint{1.489398in}{1.897950in}}%
\pgfpathlineto{\pgfqpoint{1.489710in}{1.897950in}}%
\pgfpathlineto{\pgfqpoint{1.489800in}{1.898940in}}%
\pgfpathlineto{\pgfqpoint{1.490023in}{1.898940in}}%
\pgfpathlineto{\pgfqpoint{1.490023in}{1.899187in}}%
\pgfpathlineto{\pgfqpoint{1.490211in}{1.899187in}}%
\pgfpathlineto{\pgfqpoint{1.490220in}{1.899683in}}%
\pgfpathlineto{\pgfqpoint{1.490437in}{1.899683in}}%
\pgfpathlineto{\pgfqpoint{1.490486in}{1.900178in}}%
\pgfpathlineto{\pgfqpoint{1.490743in}{1.900178in}}%
\pgfpathlineto{\pgfqpoint{1.490743in}{1.900426in}}%
\pgfpathlineto{\pgfqpoint{1.490882in}{1.900426in}}%
\pgfpathlineto{\pgfqpoint{1.490947in}{1.900922in}}%
\pgfpathlineto{\pgfqpoint{1.491027in}{1.900922in}}%
\pgfpathlineto{\pgfqpoint{1.491142in}{1.901915in}}%
\pgfpathlineto{\pgfqpoint{1.491191in}{1.901915in}}%
\pgfpathlineto{\pgfqpoint{1.491300in}{1.902412in}}%
\pgfpathlineto{\pgfqpoint{1.491782in}{1.902412in}}%
\pgfpathlineto{\pgfqpoint{1.491782in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{1.492110in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{1.492110in}{1.902909in}}%
\pgfpathlineto{\pgfqpoint{1.492289in}{1.902909in}}%
\pgfpathlineto{\pgfqpoint{1.492320in}{1.903407in}}%
\pgfpathlineto{\pgfqpoint{1.492607in}{1.903407in}}%
\pgfpathlineto{\pgfqpoint{1.492607in}{1.903656in}}%
\pgfpathlineto{\pgfqpoint{1.492787in}{1.903656in}}%
\pgfpathlineto{\pgfqpoint{1.492842in}{1.904403in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{1.904403in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{1.904652in}}%
\pgfpathlineto{\pgfqpoint{1.493241in}{1.904652in}}%
\pgfpathlineto{\pgfqpoint{1.493241in}{1.904901in}}%
\pgfpathlineto{\pgfqpoint{1.493464in}{1.904901in}}%
\pgfpathlineto{\pgfqpoint{1.493464in}{1.905151in}}%
\pgfpathlineto{\pgfqpoint{1.493646in}{1.905151in}}%
\pgfpathlineto{\pgfqpoint{1.493767in}{1.906399in}}%
\pgfpathlineto{\pgfqpoint{1.493829in}{1.906399in}}%
\pgfpathlineto{\pgfqpoint{1.493832in}{1.906898in}}%
\pgfpathlineto{\pgfqpoint{1.494101in}{1.906898in}}%
\pgfpathlineto{\pgfqpoint{1.494132in}{1.907398in}}%
\pgfpathlineto{\pgfqpoint{1.494243in}{1.907398in}}%
\pgfpathlineto{\pgfqpoint{1.494345in}{1.907898in}}%
\pgfpathlineto{\pgfqpoint{1.494456in}{1.907898in}}%
\pgfpathlineto{\pgfqpoint{1.494484in}{1.908398in}}%
\pgfpathlineto{\pgfqpoint{1.494611in}{1.908398in}}%
\pgfpathlineto{\pgfqpoint{1.494611in}{1.908648in}}%
\pgfpathlineto{\pgfqpoint{1.494815in}{1.908648in}}%
\pgfpathlineto{\pgfqpoint{1.494908in}{1.909399in}}%
\pgfpathlineto{\pgfqpoint{1.494960in}{1.909399in}}%
\pgfpathlineto{\pgfqpoint{1.494960in}{1.909649in}}%
\pgfpathlineto{\pgfqpoint{1.495288in}{1.909649in}}%
\pgfpathlineto{\pgfqpoint{1.495347in}{1.910150in}}%
\pgfpathlineto{\pgfqpoint{1.495430in}{1.910150in}}%
\pgfpathlineto{\pgfqpoint{1.495566in}{1.910651in}}%
\pgfpathlineto{\pgfqpoint{1.495573in}{1.910651in}}%
\pgfpathlineto{\pgfqpoint{1.495684in}{1.911152in}}%
\pgfpathlineto{\pgfqpoint{1.495835in}{1.911152in}}%
\pgfpathlineto{\pgfqpoint{1.495925in}{1.911654in}}%
\pgfpathlineto{\pgfqpoint{1.496024in}{1.911654in}}%
\pgfpathlineto{\pgfqpoint{1.496160in}{1.912156in}}%
\pgfpathlineto{\pgfqpoint{1.496652in}{1.912156in}}%
\pgfpathlineto{\pgfqpoint{1.496676in}{1.912658in}}%
\pgfpathlineto{\pgfqpoint{1.497063in}{1.912658in}}%
\pgfpathlineto{\pgfqpoint{1.497097in}{1.913161in}}%
\pgfpathlineto{\pgfqpoint{1.497242in}{1.913161in}}%
\pgfpathlineto{\pgfqpoint{1.497372in}{1.913916in}}%
\pgfpathlineto{\pgfqpoint{1.497632in}{1.913916in}}%
\pgfpathlineto{\pgfqpoint{1.497632in}{1.914168in}}%
\pgfpathlineto{\pgfqpoint{1.498037in}{1.914168in}}%
\pgfpathlineto{\pgfqpoint{1.498037in}{1.914420in}}%
\pgfpathlineto{\pgfqpoint{1.498433in}{1.914420in}}%
\pgfpathlineto{\pgfqpoint{1.498433in}{1.914672in}}%
\pgfpathlineto{\pgfqpoint{1.498615in}{1.914672in}}%
\pgfpathlineto{\pgfqpoint{1.498615in}{1.914924in}}%
\pgfpathlineto{\pgfqpoint{1.498918in}{1.914924in}}%
\pgfpathlineto{\pgfqpoint{1.498998in}{1.915934in}}%
\pgfpathlineto{\pgfqpoint{1.499150in}{1.915934in}}%
\pgfpathlineto{\pgfqpoint{1.499267in}{1.916692in}}%
\pgfpathlineto{\pgfqpoint{1.499308in}{1.916692in}}%
\pgfpathlineto{\pgfqpoint{1.499369in}{1.917956in}}%
\pgfpathlineto{\pgfqpoint{1.499793in}{1.917956in}}%
\pgfpathlineto{\pgfqpoint{1.499793in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{1.499938in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{1.499945in}{1.918968in}}%
\pgfpathlineto{\pgfqpoint{1.500081in}{1.918968in}}%
\pgfpathlineto{\pgfqpoint{1.500149in}{1.919474in}}%
\pgfpathlineto{\pgfqpoint{1.500285in}{1.919474in}}%
\pgfpathlineto{\pgfqpoint{1.500368in}{1.920234in}}%
\pgfpathlineto{\pgfqpoint{1.500510in}{1.920234in}}%
\pgfpathlineto{\pgfqpoint{1.500510in}{1.920487in}}%
\pgfpathlineto{\pgfqpoint{1.500649in}{1.920487in}}%
\pgfpathlineto{\pgfqpoint{1.500677in}{1.920994in}}%
\pgfpathlineto{\pgfqpoint{1.501005in}{1.920994in}}%
\pgfpathlineto{\pgfqpoint{1.501005in}{1.921248in}}%
\pgfpathlineto{\pgfqpoint{1.501407in}{1.921248in}}%
\pgfpathlineto{\pgfqpoint{1.501407in}{1.921501in}}%
\pgfpathlineto{\pgfqpoint{1.501565in}{1.921501in}}%
\pgfpathlineto{\pgfqpoint{1.501627in}{1.922009in}}%
\pgfpathlineto{\pgfqpoint{1.501942in}{1.922009in}}%
\pgfpathlineto{\pgfqpoint{1.501942in}{1.922263in}}%
\pgfpathlineto{\pgfqpoint{1.502081in}{1.922263in}}%
\pgfpathlineto{\pgfqpoint{1.502189in}{1.923026in}}%
\pgfpathlineto{\pgfqpoint{1.502301in}{1.923026in}}%
\pgfpathlineto{\pgfqpoint{1.502301in}{1.923281in}}%
\pgfpathlineto{\pgfqpoint{1.502461in}{1.923281in}}%
\pgfpathlineto{\pgfqpoint{1.502579in}{1.924044in}}%
\pgfpathlineto{\pgfqpoint{1.502900in}{1.924044in}}%
\pgfpathlineto{\pgfqpoint{1.502944in}{1.924553in}}%
\pgfpathlineto{\pgfqpoint{1.503061in}{1.924553in}}%
\pgfpathlineto{\pgfqpoint{1.503061in}{1.924808in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{1.924808in}}%
\pgfpathlineto{\pgfqpoint{1.503510in}{1.925318in}}%
\pgfpathlineto{\pgfqpoint{1.503652in}{1.925318in}}%
\pgfpathlineto{\pgfqpoint{1.503655in}{1.925828in}}%
\pgfpathlineto{\pgfqpoint{1.503902in}{1.925828in}}%
\pgfpathlineto{\pgfqpoint{1.504038in}{1.926594in}}%
\pgfpathlineto{\pgfqpoint{1.504218in}{1.926594in}}%
\pgfpathlineto{\pgfqpoint{1.504317in}{1.927871in}}%
\pgfpathlineto{\pgfqpoint{1.504437in}{1.927871in}}%
\pgfpathlineto{\pgfqpoint{1.504567in}{1.928382in}}%
\pgfpathlineto{\pgfqpoint{1.504623in}{1.928382in}}%
\pgfpathlineto{\pgfqpoint{1.504623in}{1.928638in}}%
\pgfpathlineto{\pgfqpoint{1.504777in}{1.928638in}}%
\pgfpathlineto{\pgfqpoint{1.504885in}{1.929405in}}%
\pgfpathlineto{\pgfqpoint{1.504987in}{1.929405in}}%
\pgfpathlineto{\pgfqpoint{1.505120in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{1.505188in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{1.505324in}{1.931197in}}%
\pgfpathlineto{\pgfqpoint{1.505408in}{1.931197in}}%
\pgfpathlineto{\pgfqpoint{1.505510in}{1.932477in}}%
\pgfpathlineto{\pgfqpoint{1.505547in}{1.932477in}}%
\pgfpathlineto{\pgfqpoint{1.505637in}{1.933246in}}%
\pgfpathlineto{\pgfqpoint{1.505751in}{1.933246in}}%
\pgfpathlineto{\pgfqpoint{1.505875in}{1.934015in}}%
\pgfpathlineto{\pgfqpoint{1.505961in}{1.934015in}}%
\pgfpathlineto{\pgfqpoint{1.506011in}{1.934527in}}%
\pgfpathlineto{\pgfqpoint{1.506101in}{1.934527in}}%
\pgfpathlineto{\pgfqpoint{1.506209in}{1.935040in}}%
\pgfpathlineto{\pgfqpoint{1.506373in}{1.935040in}}%
\pgfpathlineto{\pgfqpoint{1.506373in}{1.935297in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.935297in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.935554in}}%
\pgfpathlineto{\pgfqpoint{1.506824in}{1.935554in}}%
\pgfpathlineto{\pgfqpoint{1.506824in}{1.935811in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{1.935811in}}%
\pgfpathlineto{\pgfqpoint{1.507003in}{1.936324in}}%
\pgfpathlineto{\pgfqpoint{1.507201in}{1.936324in}}%
\pgfpathlineto{\pgfqpoint{1.507229in}{1.936839in}}%
\pgfpathlineto{\pgfqpoint{1.507362in}{1.936839in}}%
\pgfpathlineto{\pgfqpoint{1.507424in}{1.937353in}}%
\pgfpathlineto{\pgfqpoint{1.507600in}{1.937353in}}%
\pgfpathlineto{\pgfqpoint{1.507715in}{1.937868in}}%
\pgfpathlineto{\pgfqpoint{1.507767in}{1.937868in}}%
\pgfpathlineto{\pgfqpoint{1.507851in}{1.938640in}}%
\pgfpathlineto{\pgfqpoint{1.508082in}{1.938640in}}%
\pgfpathlineto{\pgfqpoint{1.508082in}{1.938897in}}%
\pgfpathlineto{\pgfqpoint{1.508333in}{1.938897in}}%
\pgfpathlineto{\pgfqpoint{1.508333in}{1.939155in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.939155in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.939413in}}%
\pgfpathlineto{\pgfqpoint{1.509449in}{1.939413in}}%
\pgfpathlineto{\pgfqpoint{1.509449in}{1.939671in}}%
\pgfpathlineto{\pgfqpoint{1.510037in}{1.939671in}}%
\pgfpathlineto{\pgfqpoint{1.510114in}{1.940189in}}%
\pgfpathlineto{\pgfqpoint{1.510420in}{1.940189in}}%
\pgfpathlineto{\pgfqpoint{1.510472in}{1.940706in}}%
\pgfpathlineto{\pgfqpoint{1.510565in}{1.940706in}}%
\pgfpathlineto{\pgfqpoint{1.510670in}{1.941742in}}%
\pgfpathlineto{\pgfqpoint{1.510816in}{1.941742in}}%
\pgfpathlineto{\pgfqpoint{1.510862in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{1.511007in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{1.511125in}{1.943038in}}%
\pgfpathlineto{\pgfqpoint{1.511190in}{1.943038in}}%
\pgfpathlineto{\pgfqpoint{1.511224in}{1.943557in}}%
\pgfpathlineto{\pgfqpoint{1.511329in}{1.943557in}}%
\pgfpathlineto{\pgfqpoint{1.511434in}{1.944335in}}%
\pgfpathlineto{\pgfqpoint{1.511468in}{1.944335in}}%
\pgfpathlineto{\pgfqpoint{1.511536in}{1.945113in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{1.945113in}}%
\pgfpathlineto{\pgfqpoint{1.511768in}{1.945633in}}%
\pgfpathlineto{\pgfqpoint{1.511920in}{1.945633in}}%
\pgfpathlineto{\pgfqpoint{1.512028in}{1.946412in}}%
\pgfpathlineto{\pgfqpoint{1.512065in}{1.946412in}}%
\pgfpathlineto{\pgfqpoint{1.512065in}{1.946671in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.946671in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.946931in}}%
\pgfpathlineto{\pgfqpoint{1.512921in}{1.946931in}}%
\pgfpathlineto{\pgfqpoint{1.512921in}{1.947192in}}%
\pgfpathlineto{\pgfqpoint{1.513101in}{1.947192in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.947712in}}%
\pgfpathlineto{\pgfqpoint{1.513670in}{1.947712in}}%
\pgfpathlineto{\pgfqpoint{1.513802in}{1.948234in}}%
\pgfpathlineto{\pgfqpoint{1.513818in}{1.948234in}}%
\pgfpathlineto{\pgfqpoint{1.513818in}{1.948495in}}%
\pgfpathlineto{\pgfqpoint{1.514084in}{1.948495in}}%
\pgfpathlineto{\pgfqpoint{1.514084in}{1.948756in}}%
\pgfpathlineto{\pgfqpoint{1.514303in}{1.948756in}}%
\pgfpathlineto{\pgfqpoint{1.514347in}{1.949278in}}%
\pgfpathlineto{\pgfqpoint{1.514517in}{1.949278in}}%
\pgfpathlineto{\pgfqpoint{1.514532in}{1.949800in}}%
\pgfpathlineto{\pgfqpoint{1.514690in}{1.949800in}}%
\pgfpathlineto{\pgfqpoint{1.514826in}{1.951106in}}%
\pgfpathlineto{\pgfqpoint{1.514894in}{1.951106in}}%
\pgfpathlineto{\pgfqpoint{1.514894in}{1.951368in}}%
\pgfpathlineto{\pgfqpoint{1.515277in}{1.951368in}}%
\pgfpathlineto{\pgfqpoint{1.515299in}{1.951891in}}%
\pgfpathlineto{\pgfqpoint{1.515454in}{1.951891in}}%
\pgfpathlineto{\pgfqpoint{1.515497in}{1.952676in}}%
\pgfpathlineto{\pgfqpoint{1.515630in}{1.952676in}}%
\pgfpathlineto{\pgfqpoint{1.515719in}{1.953200in}}%
\pgfpathlineto{\pgfqpoint{1.515781in}{1.953200in}}%
\pgfpathlineto{\pgfqpoint{1.515781in}{1.953461in}}%
\pgfpathlineto{\pgfqpoint{1.515976in}{1.953461in}}%
\pgfpathlineto{\pgfqpoint{1.516047in}{1.953985in}}%
\pgfpathlineto{\pgfqpoint{1.516118in}{1.953985in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.954510in}}%
\pgfpathlineto{\pgfqpoint{1.516313in}{1.954510in}}%
\pgfpathlineto{\pgfqpoint{1.516313in}{1.954772in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.954772in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.955034in}}%
\pgfpathlineto{\pgfqpoint{1.516854in}{1.955034in}}%
\pgfpathlineto{\pgfqpoint{1.516938in}{1.955822in}}%
\pgfpathlineto{\pgfqpoint{1.517074in}{1.955822in}}%
\pgfpathlineto{\pgfqpoint{1.517077in}{1.956347in}}%
\pgfpathlineto{\pgfqpoint{1.517253in}{1.956347in}}%
\pgfpathlineto{\pgfqpoint{1.517253in}{1.956609in}}%
\pgfpathlineto{\pgfqpoint{1.517460in}{1.956609in}}%
\pgfpathlineto{\pgfqpoint{1.517460in}{1.956872in}}%
\pgfpathlineto{\pgfqpoint{1.517658in}{1.956872in}}%
\pgfpathlineto{\pgfqpoint{1.517782in}{1.957924in}}%
\pgfpathlineto{\pgfqpoint{1.518252in}{1.957924in}}%
\pgfpathlineto{\pgfqpoint{1.518261in}{1.958451in}}%
\pgfpathlineto{\pgfqpoint{1.518437in}{1.958451in}}%
\pgfpathlineto{\pgfqpoint{1.518437in}{1.958714in}}%
\pgfpathlineto{\pgfqpoint{1.518765in}{1.958714in}}%
\pgfpathlineto{\pgfqpoint{1.518889in}{1.959241in}}%
\pgfpathlineto{\pgfqpoint{1.518997in}{1.959241in}}%
\pgfpathlineto{\pgfqpoint{1.518997in}{1.959505in}}%
\pgfpathlineto{\pgfqpoint{1.519507in}{1.959505in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{1.960297in}}%
\pgfpathlineto{\pgfqpoint{1.519708in}{1.960297in}}%
\pgfpathlineto{\pgfqpoint{1.519764in}{1.961353in}}%
\pgfpathlineto{\pgfqpoint{1.519949in}{1.961353in}}%
\pgfpathlineto{\pgfqpoint{1.520026in}{1.962146in}}%
\pgfpathlineto{\pgfqpoint{1.520271in}{1.962146in}}%
\pgfpathlineto{\pgfqpoint{1.520271in}{1.962410in}}%
\pgfpathlineto{\pgfqpoint{1.520438in}{1.962410in}}%
\pgfpathlineto{\pgfqpoint{1.520540in}{1.962939in}}%
\pgfpathlineto{\pgfqpoint{1.520589in}{1.962939in}}%
\pgfpathlineto{\pgfqpoint{1.520722in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{1.520790in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{1.520926in}{1.965057in}}%
\pgfpathlineto{\pgfqpoint{1.521081in}{1.965057in}}%
\pgfpathlineto{\pgfqpoint{1.521096in}{1.965851in}}%
\pgfpathlineto{\pgfqpoint{1.521273in}{1.965851in}}%
\pgfpathlineto{\pgfqpoint{1.521350in}{1.966646in}}%
\pgfpathlineto{\pgfqpoint{1.521477in}{1.966646in}}%
\pgfpathlineto{\pgfqpoint{1.521600in}{1.967707in}}%
\pgfpathlineto{\pgfqpoint{1.521755in}{1.967707in}}%
\pgfpathlineto{\pgfqpoint{1.521869in}{1.968237in}}%
\pgfpathlineto{\pgfqpoint{1.522049in}{1.968237in}}%
\pgfpathlineto{\pgfqpoint{1.522120in}{1.969299in}}%
\pgfpathlineto{\pgfqpoint{1.522256in}{1.969299in}}%
\pgfpathlineto{\pgfqpoint{1.522389in}{1.970095in}}%
\pgfpathlineto{\pgfqpoint{1.522571in}{1.970095in}}%
\pgfpathlineto{\pgfqpoint{1.522571in}{1.970361in}}%
\pgfpathlineto{\pgfqpoint{1.522924in}{1.970361in}}%
\pgfpathlineto{\pgfqpoint{1.522951in}{1.971159in}}%
\pgfpathlineto{\pgfqpoint{1.523081in}{1.971159in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{1.971957in}}%
\pgfpathlineto{\pgfqpoint{1.523264in}{1.971957in}}%
\pgfpathlineto{\pgfqpoint{1.523264in}{1.972223in}}%
\pgfpathlineto{\pgfqpoint{1.524068in}{1.972223in}}%
\pgfpathlineto{\pgfqpoint{1.524145in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.524231in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.524330in}{1.973556in}}%
\pgfpathlineto{\pgfqpoint{1.524531in}{1.973556in}}%
\pgfpathlineto{\pgfqpoint{1.524531in}{1.973823in}}%
\pgfpathlineto{\pgfqpoint{1.524683in}{1.973823in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.974623in}}%
\pgfpathlineto{\pgfqpoint{1.525017in}{1.974623in}}%
\pgfpathlineto{\pgfqpoint{1.525119in}{1.975425in}}%
\pgfpathlineto{\pgfqpoint{1.525187in}{1.975425in}}%
\pgfpathlineto{\pgfqpoint{1.525286in}{1.976494in}}%
\pgfpathlineto{\pgfqpoint{1.526087in}{1.976494in}}%
\pgfpathlineto{\pgfqpoint{1.526087in}{1.976761in}}%
\pgfpathlineto{\pgfqpoint{1.526427in}{1.976761in}}%
\pgfpathlineto{\pgfqpoint{1.526550in}{1.977833in}}%
\pgfpathlineto{\pgfqpoint{1.526819in}{1.977833in}}%
\pgfpathlineto{\pgfqpoint{1.526918in}{1.978637in}}%
\pgfpathlineto{\pgfqpoint{1.527061in}{1.978637in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.979174in}}%
\pgfpathlineto{\pgfqpoint{1.527274in}{1.979174in}}%
\pgfpathlineto{\pgfqpoint{1.527274in}{1.979442in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.979442in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.979711in}}%
\pgfpathlineto{\pgfqpoint{1.527868in}{1.979711in}}%
\pgfpathlineto{\pgfqpoint{1.527898in}{1.980517in}}%
\pgfpathlineto{\pgfqpoint{1.528183in}{1.980517in}}%
\pgfpathlineto{\pgfqpoint{1.528304in}{1.981055in}}%
\pgfpathlineto{\pgfqpoint{1.528501in}{1.981055in}}%
\pgfpathlineto{\pgfqpoint{1.528582in}{1.981593in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{1.981593in}}%
\pgfpathlineto{\pgfqpoint{1.528832in}{1.982131in}}%
\pgfpathlineto{\pgfqpoint{1.529055in}{1.982131in}}%
\pgfpathlineto{\pgfqpoint{1.529166in}{1.983478in}}%
\pgfpathlineto{\pgfqpoint{1.529290in}{1.983478in}}%
\pgfpathlineto{\pgfqpoint{1.529290in}{1.983748in}}%
\pgfpathlineto{\pgfqpoint{1.529457in}{1.983748in}}%
\pgfpathlineto{\pgfqpoint{1.529593in}{1.984557in}}%
\pgfpathlineto{\pgfqpoint{1.529639in}{1.984557in}}%
\pgfpathlineto{\pgfqpoint{1.529754in}{1.985096in}}%
\pgfpathlineto{\pgfqpoint{1.529853in}{1.985096in}}%
\pgfpathlineto{\pgfqpoint{1.529853in}{1.985366in}}%
\pgfpathlineto{\pgfqpoint{1.530060in}{1.985366in}}%
\pgfpathlineto{\pgfqpoint{1.530060in}{1.985636in}}%
\pgfpathlineto{\pgfqpoint{1.530304in}{1.985636in}}%
\pgfpathlineto{\pgfqpoint{1.530304in}{1.985906in}}%
\pgfpathlineto{\pgfqpoint{1.530811in}{1.985906in}}%
\pgfpathlineto{\pgfqpoint{1.530811in}{1.986177in}}%
\pgfpathlineto{\pgfqpoint{1.531077in}{1.986177in}}%
\pgfpathlineto{\pgfqpoint{1.531126in}{1.986718in}}%
\pgfpathlineto{\pgfqpoint{1.531451in}{1.986718in}}%
\pgfpathlineto{\pgfqpoint{1.531451in}{1.986988in}}%
\pgfpathlineto{\pgfqpoint{1.532014in}{1.986988in}}%
\pgfpathlineto{\pgfqpoint{1.532060in}{1.987531in}}%
\pgfpathlineto{\pgfqpoint{1.532246in}{1.987531in}}%
\pgfpathlineto{\pgfqpoint{1.532249in}{1.988073in}}%
\pgfpathlineto{\pgfqpoint{1.532527in}{1.988073in}}%
\pgfpathlineto{\pgfqpoint{1.532527in}{1.988344in}}%
\pgfpathlineto{\pgfqpoint{1.532948in}{1.988344in}}%
\pgfpathlineto{\pgfqpoint{1.532948in}{1.988616in}}%
\pgfpathlineto{\pgfqpoint{1.533244in}{1.988616in}}%
\pgfpathlineto{\pgfqpoint{1.533272in}{1.989159in}}%
\pgfpathlineto{\pgfqpoint{1.533442in}{1.989159in}}%
\pgfpathlineto{\pgfqpoint{1.533566in}{1.989703in}}%
\pgfpathlineto{\pgfqpoint{1.533687in}{1.989703in}}%
\pgfpathlineto{\pgfqpoint{1.533767in}{1.990247in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.990247in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.990519in}}%
\pgfpathlineto{\pgfqpoint{1.534116in}{1.990519in}}%
\pgfpathlineto{\pgfqpoint{1.534116in}{1.990792in}}%
\pgfpathlineto{\pgfqpoint{1.534255in}{1.990792in}}%
\pgfpathlineto{\pgfqpoint{1.534274in}{1.991336in}}%
\pgfpathlineto{\pgfqpoint{1.534466in}{1.991336in}}%
\pgfpathlineto{\pgfqpoint{1.534466in}{1.991609in}}%
\pgfpathlineto{\pgfqpoint{1.535007in}{1.991609in}}%
\pgfpathlineto{\pgfqpoint{1.535109in}{1.992155in}}%
\pgfpathlineto{\pgfqpoint{1.535260in}{1.992155in}}%
\pgfpathlineto{\pgfqpoint{1.535387in}{1.992700in}}%
\pgfpathlineto{\pgfqpoint{1.535495in}{1.992700in}}%
\pgfpathlineto{\pgfqpoint{1.535582in}{1.993793in}}%
\pgfpathlineto{\pgfqpoint{1.535752in}{1.993793in}}%
\pgfpathlineto{\pgfqpoint{1.535854in}{1.994339in}}%
\pgfpathlineto{\pgfqpoint{1.535931in}{1.994339in}}%
\pgfpathlineto{\pgfqpoint{1.535975in}{1.994886in}}%
\pgfpathlineto{\pgfqpoint{1.536092in}{1.994886in}}%
\pgfpathlineto{\pgfqpoint{1.536126in}{1.995706in}}%
\pgfpathlineto{\pgfqpoint{1.536274in}{1.995706in}}%
\pgfpathlineto{\pgfqpoint{1.536293in}{1.996253in}}%
\pgfpathlineto{\pgfqpoint{1.536506in}{1.996253in}}%
\pgfpathlineto{\pgfqpoint{1.536574in}{1.997074in}}%
\pgfpathlineto{\pgfqpoint{1.536649in}{1.997074in}}%
\pgfpathlineto{\pgfqpoint{1.536735in}{1.997622in}}%
\pgfpathlineto{\pgfqpoint{1.536828in}{1.997622in}}%
\pgfpathlineto{\pgfqpoint{1.536930in}{1.998443in}}%
\pgfpathlineto{\pgfqpoint{1.537122in}{1.998443in}}%
\pgfpathlineto{\pgfqpoint{1.537236in}{1.998991in}}%
\pgfpathlineto{\pgfqpoint{1.537626in}{1.998991in}}%
\pgfpathlineto{\pgfqpoint{1.537626in}{1.999265in}}%
\pgfpathlineto{\pgfqpoint{1.537830in}{1.999265in}}%
\pgfpathlineto{\pgfqpoint{1.537830in}{1.999540in}}%
\pgfpathlineto{\pgfqpoint{1.538114in}{1.999540in}}%
\pgfpathlineto{\pgfqpoint{1.538114in}{1.999814in}}%
\pgfpathlineto{\pgfqpoint{1.538278in}{1.999814in}}%
\pgfpathlineto{\pgfqpoint{1.538352in}{2.000364in}}%
\pgfpathlineto{\pgfqpoint{1.538488in}{2.000364in}}%
\pgfpathlineto{\pgfqpoint{1.538562in}{2.000913in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{2.000913in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{2.002013in}}%
\pgfpathlineto{\pgfqpoint{1.538794in}{2.002013in}}%
\pgfpathlineto{\pgfqpoint{1.538878in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{1.539301in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{1.539425in}{2.003939in}}%
\pgfpathlineto{\pgfqpoint{1.539441in}{2.003939in}}%
\pgfpathlineto{\pgfqpoint{1.539570in}{2.004765in}}%
\pgfpathlineto{\pgfqpoint{1.539598in}{2.004765in}}%
\pgfpathlineto{\pgfqpoint{1.539660in}{2.005316in}}%
\pgfpathlineto{\pgfqpoint{1.539796in}{2.005316in}}%
\pgfpathlineto{\pgfqpoint{1.539796in}{2.005591in}}%
\pgfpathlineto{\pgfqpoint{1.539935in}{2.005591in}}%
\pgfpathlineto{\pgfqpoint{1.539935in}{2.005867in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{2.005867in}}%
\pgfpathlineto{\pgfqpoint{1.540124in}{2.006694in}}%
\pgfpathlineto{\pgfqpoint{1.540248in}{2.006694in}}%
\pgfpathlineto{\pgfqpoint{1.540306in}{2.007521in}}%
\pgfpathlineto{\pgfqpoint{1.540396in}{2.007521in}}%
\pgfpathlineto{\pgfqpoint{1.540396in}{2.007797in}}%
\pgfpathlineto{\pgfqpoint{1.540823in}{2.007797in}}%
\pgfpathlineto{\pgfqpoint{1.540878in}{2.008350in}}%
\pgfpathlineto{\pgfqpoint{1.541058in}{2.008350in}}%
\pgfpathlineto{\pgfqpoint{1.541138in}{2.008902in}}%
\pgfpathlineto{\pgfqpoint{1.541345in}{2.008902in}}%
\pgfpathlineto{\pgfqpoint{1.541345in}{2.009179in}}%
\pgfpathlineto{\pgfqpoint{1.541682in}{2.009179in}}%
\pgfpathlineto{\pgfqpoint{1.541769in}{2.010008in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{2.010008in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{2.010285in}}%
\pgfpathlineto{\pgfqpoint{1.542050in}{2.010285in}}%
\pgfpathlineto{\pgfqpoint{1.542183in}{2.010839in}}%
\pgfpathlineto{\pgfqpoint{1.542202in}{2.010839in}}%
\pgfpathlineto{\pgfqpoint{1.542202in}{2.011116in}}%
\pgfpathlineto{\pgfqpoint{1.542452in}{2.011116in}}%
\pgfpathlineto{\pgfqpoint{1.542505in}{2.011670in}}%
\pgfpathlineto{\pgfqpoint{1.542607in}{2.011670in}}%
\pgfpathlineto{\pgfqpoint{1.542607in}{2.011947in}}%
\pgfpathlineto{\pgfqpoint{1.542919in}{2.011947in}}%
\pgfpathlineto{\pgfqpoint{1.542919in}{2.012224in}}%
\pgfpathlineto{\pgfqpoint{1.543074in}{2.012224in}}%
\pgfpathlineto{\pgfqpoint{1.543142in}{2.012779in}}%
\pgfpathlineto{\pgfqpoint{1.543253in}{2.012779in}}%
\pgfpathlineto{\pgfqpoint{1.543253in}{2.013057in}}%
\pgfpathlineto{\pgfqpoint{1.543454in}{2.013057in}}%
\pgfpathlineto{\pgfqpoint{1.543574in}{2.014168in}}%
\pgfpathlineto{\pgfqpoint{1.543593in}{2.014168in}}%
\pgfpathlineto{\pgfqpoint{1.543624in}{2.015001in}}%
\pgfpathlineto{\pgfqpoint{1.544017in}{2.015001in}}%
\pgfpathlineto{\pgfqpoint{1.544017in}{2.015279in}}%
\pgfpathlineto{\pgfqpoint{1.544248in}{2.015279in}}%
\pgfpathlineto{\pgfqpoint{1.544248in}{2.015557in}}%
\pgfpathlineto{\pgfqpoint{1.544419in}{2.015557in}}%
\pgfpathlineto{\pgfqpoint{1.544419in}{2.015835in}}%
\pgfpathlineto{\pgfqpoint{1.544601in}{2.015835in}}%
\pgfpathlineto{\pgfqpoint{1.544601in}{2.016113in}}%
\pgfpathlineto{\pgfqpoint{1.544870in}{2.016113in}}%
\pgfpathlineto{\pgfqpoint{1.544895in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{1.545068in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{1.545074in}{2.017227in}}%
\pgfpathlineto{\pgfqpoint{1.545389in}{2.017227in}}%
\pgfpathlineto{\pgfqpoint{1.545510in}{2.017785in}}%
\pgfpathlineto{\pgfqpoint{1.545631in}{2.017785in}}%
\pgfpathlineto{\pgfqpoint{1.545631in}{2.018064in}}%
\pgfpathlineto{\pgfqpoint{1.546076in}{2.018064in}}%
\pgfpathlineto{\pgfqpoint{1.546076in}{2.018343in}}%
\pgfpathlineto{\pgfqpoint{1.546329in}{2.018343in}}%
\pgfpathlineto{\pgfqpoint{1.546329in}{2.018622in}}%
\pgfpathlineto{\pgfqpoint{1.546660in}{2.018622in}}%
\pgfpathlineto{\pgfqpoint{1.546784in}{2.019182in}}%
\pgfpathlineto{\pgfqpoint{1.546880in}{2.019182in}}%
\pgfpathlineto{\pgfqpoint{1.546917in}{2.019741in}}%
\pgfpathlineto{\pgfqpoint{1.547105in}{2.019741in}}%
\pgfpathlineto{\pgfqpoint{1.547105in}{2.020021in}}%
\pgfpathlineto{\pgfqpoint{1.547331in}{2.020021in}}%
\pgfpathlineto{\pgfqpoint{1.547418in}{2.020860in}}%
\pgfpathlineto{\pgfqpoint{1.547566in}{2.020860in}}%
\pgfpathlineto{\pgfqpoint{1.547566in}{2.021140in}}%
\pgfpathlineto{\pgfqpoint{1.547779in}{2.021140in}}%
\pgfpathlineto{\pgfqpoint{1.547832in}{2.021701in}}%
\pgfpathlineto{\pgfqpoint{1.547928in}{2.021701in}}%
\pgfpathlineto{\pgfqpoint{1.548036in}{2.022542in}}%
\pgfpathlineto{\pgfqpoint{1.548098in}{2.022542in}}%
\pgfpathlineto{\pgfqpoint{1.548225in}{2.023102in}}%
\pgfpathlineto{\pgfqpoint{1.548401in}{2.023102in}}%
\pgfpathlineto{\pgfqpoint{1.548441in}{2.023663in}}%
\pgfpathlineto{\pgfqpoint{1.548803in}{2.023663in}}%
\pgfpathlineto{\pgfqpoint{1.548936in}{2.025629in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{2.025629in}}%
\pgfpathlineto{\pgfqpoint{1.549103in}{2.026752in}}%
\pgfpathlineto{\pgfqpoint{1.549270in}{2.026752in}}%
\pgfpathlineto{\pgfqpoint{1.549390in}{2.027877in}}%
\pgfpathlineto{\pgfqpoint{1.549409in}{2.027877in}}%
\pgfpathlineto{\pgfqpoint{1.549437in}{2.028439in}}%
\pgfpathlineto{\pgfqpoint{1.549563in}{2.028439in}}%
\pgfpathlineto{\pgfqpoint{1.549672in}{2.029282in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{2.029282in}}%
\pgfpathlineto{\pgfqpoint{1.550188in}{2.029846in}}%
\pgfpathlineto{\pgfqpoint{1.550228in}{2.029846in}}%
\pgfpathlineto{\pgfqpoint{1.550228in}{2.030127in}}%
\pgfpathlineto{\pgfqpoint{1.550525in}{2.030127in}}%
\pgfpathlineto{\pgfqpoint{1.550612in}{2.030972in}}%
\pgfpathlineto{\pgfqpoint{1.550837in}{2.030972in}}%
\pgfpathlineto{\pgfqpoint{1.550930in}{2.031818in}}%
\pgfpathlineto{\pgfqpoint{1.551020in}{2.031818in}}%
\pgfpathlineto{\pgfqpoint{1.551079in}{2.032665in}}%
\pgfpathlineto{\pgfqpoint{1.551267in}{2.032665in}}%
\pgfpathlineto{\pgfqpoint{1.551286in}{2.033229in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{2.033229in}}%
\pgfpathlineto{\pgfqpoint{1.551620in}{2.033794in}}%
\pgfpathlineto{\pgfqpoint{1.552012in}{2.033794in}}%
\pgfpathlineto{\pgfqpoint{1.552049in}{2.034642in}}%
\pgfpathlineto{\pgfqpoint{1.552380in}{2.034642in}}%
\pgfpathlineto{\pgfqpoint{1.552513in}{2.035207in}}%
\pgfpathlineto{\pgfqpoint{1.552640in}{2.035207in}}%
\pgfpathlineto{\pgfqpoint{1.552640in}{2.035490in}}%
\pgfpathlineto{\pgfqpoint{1.553020in}{2.035490in}}%
\pgfpathlineto{\pgfqpoint{1.553020in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{1.553410in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{1.553496in}{2.036907in}}%
\pgfpathlineto{\pgfqpoint{1.553574in}{2.036907in}}%
\pgfpathlineto{\pgfqpoint{1.553651in}{2.037474in}}%
\pgfpathlineto{\pgfqpoint{1.554384in}{2.037474in}}%
\pgfpathlineto{\pgfqpoint{1.554384in}{2.037758in}}%
\pgfpathlineto{\pgfqpoint{1.554665in}{2.037758in}}%
\pgfpathlineto{\pgfqpoint{1.554665in}{2.038043in}}%
\pgfpathlineto{\pgfqpoint{1.554903in}{2.038043in}}%
\pgfpathlineto{\pgfqpoint{1.555027in}{2.038611in}}%
\pgfpathlineto{\pgfqpoint{1.555095in}{2.038611in}}%
\pgfpathlineto{\pgfqpoint{1.555095in}{2.038896in}}%
\pgfpathlineto{\pgfqpoint{1.555327in}{2.038896in}}%
\pgfpathlineto{\pgfqpoint{1.555333in}{2.039465in}}%
\pgfpathlineto{\pgfqpoint{1.555562in}{2.039465in}}%
\pgfpathlineto{\pgfqpoint{1.555658in}{2.040319in}}%
\pgfpathlineto{\pgfqpoint{1.555701in}{2.040319in}}%
\pgfpathlineto{\pgfqpoint{1.555803in}{2.040889in}}%
\pgfpathlineto{\pgfqpoint{1.556063in}{2.040889in}}%
\pgfpathlineto{\pgfqpoint{1.556063in}{2.041174in}}%
\pgfpathlineto{\pgfqpoint{1.556301in}{2.041174in}}%
\pgfpathlineto{\pgfqpoint{1.556301in}{2.041459in}}%
\pgfpathlineto{\pgfqpoint{1.556446in}{2.041459in}}%
\pgfpathlineto{\pgfqpoint{1.556465in}{2.042314in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{2.042314in}}%
\pgfpathlineto{\pgfqpoint{1.556820in}{2.042885in}}%
\pgfpathlineto{\pgfqpoint{1.556910in}{2.042885in}}%
\pgfpathlineto{\pgfqpoint{1.556956in}{2.043742in}}%
\pgfpathlineto{\pgfqpoint{1.557132in}{2.043742in}}%
\pgfpathlineto{\pgfqpoint{1.557244in}{2.044599in}}%
\pgfpathlineto{\pgfqpoint{1.557392in}{2.044599in}}%
\pgfpathlineto{\pgfqpoint{1.557473in}{2.045456in}}%
\pgfpathlineto{\pgfqpoint{1.557568in}{2.045456in}}%
\pgfpathlineto{\pgfqpoint{1.557643in}{2.046028in}}%
\pgfpathlineto{\pgfqpoint{1.557924in}{2.046028in}}%
\pgfpathlineto{\pgfqpoint{1.558042in}{2.047172in}}%
\pgfpathlineto{\pgfqpoint{1.558063in}{2.047172in}}%
\pgfpathlineto{\pgfqpoint{1.558079in}{2.047745in}}%
\pgfpathlineto{\pgfqpoint{1.558273in}{2.047745in}}%
\pgfpathlineto{\pgfqpoint{1.558379in}{2.048317in}}%
\pgfpathlineto{\pgfqpoint{1.558416in}{2.048317in}}%
\pgfpathlineto{\pgfqpoint{1.558502in}{2.049749in}}%
\pgfpathlineto{\pgfqpoint{1.558607in}{2.049749in}}%
\pgfpathlineto{\pgfqpoint{1.558623in}{2.050322in}}%
\pgfpathlineto{\pgfqpoint{1.558901in}{2.050322in}}%
\pgfpathlineto{\pgfqpoint{1.559012in}{2.050895in}}%
\pgfpathlineto{\pgfqpoint{1.559111in}{2.050895in}}%
\pgfpathlineto{\pgfqpoint{1.559124in}{2.051469in}}%
\pgfpathlineto{\pgfqpoint{1.559269in}{2.051469in}}%
\pgfpathlineto{\pgfqpoint{1.559291in}{2.052043in}}%
\pgfpathlineto{\pgfqpoint{1.559451in}{2.052043in}}%
\pgfpathlineto{\pgfqpoint{1.559451in}{2.052330in}}%
\pgfpathlineto{\pgfqpoint{1.559730in}{2.052330in}}%
\pgfpathlineto{\pgfqpoint{1.559801in}{2.053191in}}%
\pgfpathlineto{\pgfqpoint{1.560014in}{2.053191in}}%
\pgfpathlineto{\pgfqpoint{1.560014in}{2.053479in}}%
\pgfpathlineto{\pgfqpoint{1.560308in}{2.053479in}}%
\pgfpathlineto{\pgfqpoint{1.560308in}{2.053766in}}%
\pgfpathlineto{\pgfqpoint{1.560453in}{2.053766in}}%
\pgfpathlineto{\pgfqpoint{1.560453in}{2.054054in}}%
\pgfpathlineto{\pgfqpoint{1.560639in}{2.054054in}}%
\pgfpathlineto{\pgfqpoint{1.560673in}{2.054629in}}%
\pgfpathlineto{\pgfqpoint{1.561127in}{2.054629in}}%
\pgfpathlineto{\pgfqpoint{1.561127in}{2.054917in}}%
\pgfpathlineto{\pgfqpoint{1.561548in}{2.054917in}}%
\pgfpathlineto{\pgfqpoint{1.561684in}{2.055782in}}%
\pgfpathlineto{\pgfqpoint{1.561792in}{2.055782in}}%
\pgfpathlineto{\pgfqpoint{1.561841in}{2.056647in}}%
\pgfpathlineto{\pgfqpoint{1.562123in}{2.056647in}}%
\pgfpathlineto{\pgfqpoint{1.562234in}{2.057224in}}%
\pgfpathlineto{\pgfqpoint{1.563004in}{2.057224in}}%
\pgfpathlineto{\pgfqpoint{1.563004in}{2.057513in}}%
\pgfpathlineto{\pgfqpoint{1.563440in}{2.057513in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{2.058092in}}%
\pgfpathlineto{\pgfqpoint{1.563635in}{2.058092in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{2.058960in}}%
\pgfpathlineto{\pgfqpoint{1.564006in}{2.058960in}}%
\pgfpathlineto{\pgfqpoint{1.564006in}{2.059250in}}%
\pgfpathlineto{\pgfqpoint{1.564318in}{2.059250in}}%
\pgfpathlineto{\pgfqpoint{1.564321in}{2.059830in}}%
\pgfpathlineto{\pgfqpoint{1.564544in}{2.059830in}}%
\pgfpathlineto{\pgfqpoint{1.564674in}{2.060700in}}%
\pgfpathlineto{\pgfqpoint{1.564739in}{2.060700in}}%
\pgfpathlineto{\pgfqpoint{1.564872in}{2.061570in}}%
\pgfpathlineto{\pgfqpoint{1.564930in}{2.061570in}}%
\pgfpathlineto{\pgfqpoint{1.564986in}{2.062150in}}%
\pgfpathlineto{\pgfqpoint{1.565524in}{2.062150in}}%
\pgfpathlineto{\pgfqpoint{1.565638in}{2.062732in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{2.062732in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{2.063022in}}%
\pgfpathlineto{\pgfqpoint{1.566102in}{2.063022in}}%
\pgfpathlineto{\pgfqpoint{1.566102in}{2.063313in}}%
\pgfpathlineto{\pgfqpoint{1.566275in}{2.063313in}}%
\pgfpathlineto{\pgfqpoint{1.566297in}{2.063895in}}%
\pgfpathlineto{\pgfqpoint{1.566451in}{2.063895in}}%
\pgfpathlineto{\pgfqpoint{1.566451in}{2.064186in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{2.064186in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{2.064478in}}%
\pgfpathlineto{\pgfqpoint{1.566838in}{2.064478in}}%
\pgfpathlineto{\pgfqpoint{1.566838in}{2.064769in}}%
\pgfpathlineto{\pgfqpoint{1.567342in}{2.064769in}}%
\pgfpathlineto{\pgfqpoint{1.567416in}{2.065352in}}%
\pgfpathlineto{\pgfqpoint{1.567778in}{2.065352in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{2.065936in}}%
\pgfpathlineto{\pgfqpoint{1.568211in}{2.065936in}}%
\pgfpathlineto{\pgfqpoint{1.568294in}{2.066813in}}%
\pgfpathlineto{\pgfqpoint{1.568387in}{2.066813in}}%
\pgfpathlineto{\pgfqpoint{1.568387in}{2.067105in}}%
\pgfpathlineto{\pgfqpoint{1.568566in}{2.067105in}}%
\pgfpathlineto{\pgfqpoint{1.568566in}{2.067397in}}%
\pgfpathlineto{\pgfqpoint{1.568798in}{2.067397in}}%
\pgfpathlineto{\pgfqpoint{1.568851in}{2.068567in}}%
\pgfpathlineto{\pgfqpoint{1.569024in}{2.068567in}}%
\pgfpathlineto{\pgfqpoint{1.569111in}{2.069153in}}%
\pgfpathlineto{\pgfqpoint{1.569577in}{2.069153in}}%
\pgfpathlineto{\pgfqpoint{1.569577in}{2.069446in}}%
\pgfpathlineto{\pgfqpoint{1.569840in}{2.069446in}}%
\pgfpathlineto{\pgfqpoint{1.569964in}{2.070032in}}%
\pgfpathlineto{\pgfqpoint{1.570140in}{2.070032in}}%
\pgfpathlineto{\pgfqpoint{1.570221in}{2.070619in}}%
\pgfpathlineto{\pgfqpoint{1.570378in}{2.070619in}}%
\pgfpathlineto{\pgfqpoint{1.570493in}{2.071792in}}%
\pgfpathlineto{\pgfqpoint{1.570783in}{2.071792in}}%
\pgfpathlineto{\pgfqpoint{1.570783in}{2.072086in}}%
\pgfpathlineto{\pgfqpoint{1.570922in}{2.072086in}}%
\pgfpathlineto{\pgfqpoint{1.570922in}{2.072380in}}%
\pgfpathlineto{\pgfqpoint{1.571157in}{2.072380in}}%
\pgfpathlineto{\pgfqpoint{1.571157in}{2.072674in}}%
\pgfpathlineto{\pgfqpoint{1.571312in}{2.072674in}}%
\pgfpathlineto{\pgfqpoint{1.571392in}{2.073262in}}%
\pgfpathlineto{\pgfqpoint{1.571541in}{2.073262in}}%
\pgfpathlineto{\pgfqpoint{1.571637in}{2.073850in}}%
\pgfpathlineto{\pgfqpoint{1.571686in}{2.073850in}}%
\pgfpathlineto{\pgfqpoint{1.571754in}{2.074733in}}%
\pgfpathlineto{\pgfqpoint{1.571924in}{2.074733in}}%
\pgfpathlineto{\pgfqpoint{1.572017in}{2.075616in}}%
\pgfpathlineto{\pgfqpoint{1.572206in}{2.075616in}}%
\pgfpathlineto{\pgfqpoint{1.572280in}{2.076794in}}%
\pgfpathlineto{\pgfqpoint{1.572369in}{2.076794in}}%
\pgfpathlineto{\pgfqpoint{1.572493in}{2.077384in}}%
\pgfpathlineto{\pgfqpoint{1.572577in}{2.077384in}}%
\pgfpathlineto{\pgfqpoint{1.572611in}{2.077973in}}%
\pgfpathlineto{\pgfqpoint{1.572753in}{2.077973in}}%
\pgfpathlineto{\pgfqpoint{1.572753in}{2.078268in}}%
\pgfpathlineto{\pgfqpoint{1.572969in}{2.078268in}}%
\pgfpathlineto{\pgfqpoint{1.573022in}{2.078858in}}%
\pgfpathlineto{\pgfqpoint{1.573192in}{2.078858in}}%
\pgfpathlineto{\pgfqpoint{1.573328in}{2.079743in}}%
\pgfpathlineto{\pgfqpoint{1.573396in}{2.079743in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{2.080334in}}%
\pgfpathlineto{\pgfqpoint{1.573696in}{2.080334in}}%
\pgfpathlineto{\pgfqpoint{1.573696in}{2.080629in}}%
\pgfpathlineto{\pgfqpoint{1.574132in}{2.080629in}}%
\pgfpathlineto{\pgfqpoint{1.574150in}{2.081221in}}%
\pgfpathlineto{\pgfqpoint{1.575100in}{2.081221in}}%
\pgfpathlineto{\pgfqpoint{1.575180in}{2.081813in}}%
\pgfpathlineto{\pgfqpoint{1.575257in}{2.081813in}}%
\pgfpathlineto{\pgfqpoint{1.575257in}{2.082110in}}%
\pgfpathlineto{\pgfqpoint{1.575421in}{2.082110in}}%
\pgfpathlineto{\pgfqpoint{1.575495in}{2.082703in}}%
\pgfpathlineto{\pgfqpoint{1.575570in}{2.082703in}}%
\pgfpathlineto{\pgfqpoint{1.575687in}{2.083296in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{2.083296in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{2.083592in}}%
\pgfpathlineto{\pgfqpoint{1.576389in}{2.083592in}}%
\pgfpathlineto{\pgfqpoint{1.576441in}{2.084484in}}%
\pgfpathlineto{\pgfqpoint{1.576596in}{2.084484in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{2.085078in}}%
\pgfpathlineto{\pgfqpoint{1.576874in}{2.085078in}}%
\pgfpathlineto{\pgfqpoint{1.576874in}{2.085375in}}%
\pgfpathlineto{\pgfqpoint{1.577783in}{2.085375in}}%
\pgfpathlineto{\pgfqpoint{1.577783in}{2.085673in}}%
\pgfpathlineto{\pgfqpoint{1.578028in}{2.085673in}}%
\pgfpathlineto{\pgfqpoint{1.578108in}{2.086269in}}%
\pgfpathlineto{\pgfqpoint{1.578507in}{2.086269in}}%
\pgfpathlineto{\pgfqpoint{1.578634in}{2.087164in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.087164in}}%
\pgfpathlineto{\pgfqpoint{1.578887in}{2.087761in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{2.087761in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{2.088060in}}%
\pgfpathlineto{\pgfqpoint{1.579642in}{2.088060in}}%
\pgfpathlineto{\pgfqpoint{1.579672in}{2.088658in}}%
\pgfpathlineto{\pgfqpoint{1.579948in}{2.088658in}}%
\pgfpathlineto{\pgfqpoint{1.579972in}{2.089256in}}%
\pgfpathlineto{\pgfqpoint{1.581014in}{2.089256in}}%
\pgfpathlineto{\pgfqpoint{1.581014in}{2.089556in}}%
\pgfpathlineto{\pgfqpoint{1.581364in}{2.089556in}}%
\pgfpathlineto{\pgfqpoint{1.581364in}{2.089856in}}%
\pgfpathlineto{\pgfqpoint{1.581760in}{2.089856in}}%
\pgfpathlineto{\pgfqpoint{1.581871in}{2.090757in}}%
\pgfpathlineto{\pgfqpoint{1.582022in}{2.090757in}}%
\pgfpathlineto{\pgfqpoint{1.582097in}{2.091358in}}%
\pgfpathlineto{\pgfqpoint{1.582186in}{2.091358in}}%
\pgfpathlineto{\pgfqpoint{1.582288in}{2.091959in}}%
\pgfpathlineto{\pgfqpoint{1.582554in}{2.091959in}}%
\pgfpathlineto{\pgfqpoint{1.582687in}{2.092861in}}%
\pgfpathlineto{\pgfqpoint{1.582777in}{2.092861in}}%
\pgfpathlineto{\pgfqpoint{1.582777in}{2.093162in}}%
\pgfpathlineto{\pgfqpoint{1.583092in}{2.093162in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{2.093764in}}%
\pgfpathlineto{\pgfqpoint{1.583299in}{2.093764in}}%
\pgfpathlineto{\pgfqpoint{1.583361in}{2.094668in}}%
\pgfpathlineto{\pgfqpoint{1.583454in}{2.094668in}}%
\pgfpathlineto{\pgfqpoint{1.583565in}{2.095270in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{2.095270in}}%
\pgfpathlineto{\pgfqpoint{1.583608in}{2.095873in}}%
\pgfpathlineto{\pgfqpoint{1.583899in}{2.095873in}}%
\pgfpathlineto{\pgfqpoint{1.583899in}{2.096175in}}%
\pgfpathlineto{\pgfqpoint{1.584112in}{2.096175in}}%
\pgfpathlineto{\pgfqpoint{1.584211in}{2.097381in}}%
\pgfpathlineto{\pgfqpoint{1.584270in}{2.097381in}}%
\pgfpathlineto{\pgfqpoint{1.584360in}{2.098589in}}%
\pgfpathlineto{\pgfqpoint{1.584536in}{2.098589in}}%
\pgfpathlineto{\pgfqpoint{1.584638in}{2.099192in}}%
\pgfpathlineto{\pgfqpoint{1.584802in}{2.099192in}}%
\pgfpathlineto{\pgfqpoint{1.584879in}{2.099797in}}%
\pgfpathlineto{\pgfqpoint{1.585362in}{2.099797in}}%
\pgfpathlineto{\pgfqpoint{1.585402in}{2.100402in}}%
\pgfpathlineto{\pgfqpoint{1.585628in}{2.100402in}}%
\pgfpathlineto{\pgfqpoint{1.585680in}{2.101612in}}%
\pgfpathlineto{\pgfqpoint{1.585813in}{2.101612in}}%
\pgfpathlineto{\pgfqpoint{1.585813in}{2.101915in}}%
\pgfpathlineto{\pgfqpoint{1.586094in}{2.101915in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{2.102520in}}%
\pgfpathlineto{\pgfqpoint{1.586345in}{2.102520in}}%
\pgfpathlineto{\pgfqpoint{1.586422in}{2.103126in}}%
\pgfpathlineto{\pgfqpoint{1.586493in}{2.103126in}}%
\pgfpathlineto{\pgfqpoint{1.586524in}{2.103733in}}%
\pgfpathlineto{\pgfqpoint{1.587037in}{2.103733in}}%
\pgfpathlineto{\pgfqpoint{1.587037in}{2.104036in}}%
\pgfpathlineto{\pgfqpoint{1.587529in}{2.104036in}}%
\pgfpathlineto{\pgfqpoint{1.587529in}{2.104340in}}%
\pgfpathlineto{\pgfqpoint{1.587718in}{2.104340in}}%
\pgfpathlineto{\pgfqpoint{1.587718in}{2.104644in}}%
\pgfpathlineto{\pgfqpoint{1.588055in}{2.104644in}}%
\pgfpathlineto{\pgfqpoint{1.588191in}{2.105252in}}%
\pgfpathlineto{\pgfqpoint{1.588574in}{2.105252in}}%
\pgfpathlineto{\pgfqpoint{1.588574in}{2.105556in}}%
\pgfpathlineto{\pgfqpoint{1.588757in}{2.105556in}}%
\pgfpathlineto{\pgfqpoint{1.588843in}{2.106165in}}%
\pgfpathlineto{\pgfqpoint{1.588923in}{2.106165in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{2.107079in}}%
\pgfpathlineto{\pgfqpoint{1.589208in}{2.107079in}}%
\pgfpathlineto{\pgfqpoint{1.589208in}{2.107384in}}%
\pgfpathlineto{\pgfqpoint{1.589393in}{2.107384in}}%
\pgfpathlineto{\pgfqpoint{1.589393in}{2.107689in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{2.107689in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{2.108299in}}%
\pgfpathlineto{\pgfqpoint{1.590092in}{2.108299in}}%
\pgfpathlineto{\pgfqpoint{1.590154in}{2.109215in}}%
\pgfpathlineto{\pgfqpoint{1.590343in}{2.109215in}}%
\pgfpathlineto{\pgfqpoint{1.590473in}{2.109826in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{2.109826in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{2.110131in}}%
\pgfpathlineto{\pgfqpoint{1.591215in}{2.110131in}}%
\pgfpathlineto{\pgfqpoint{1.591332in}{2.110743in}}%
\pgfpathlineto{\pgfqpoint{1.591561in}{2.110743in}}%
\pgfpathlineto{\pgfqpoint{1.591561in}{2.111050in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{2.111050in}}%
\pgfpathlineto{\pgfqpoint{1.591762in}{2.111662in}}%
\pgfpathlineto{\pgfqpoint{1.591904in}{2.111662in}}%
\pgfpathlineto{\pgfqpoint{1.591904in}{2.111968in}}%
\pgfpathlineto{\pgfqpoint{1.592074in}{2.111968in}}%
\pgfpathlineto{\pgfqpoint{1.592074in}{2.112275in}}%
\pgfpathlineto{\pgfqpoint{1.592371in}{2.112275in}}%
\pgfpathlineto{\pgfqpoint{1.592405in}{2.113195in}}%
\pgfpathlineto{\pgfqpoint{1.592767in}{2.113195in}}%
\pgfpathlineto{\pgfqpoint{1.592767in}{2.113502in}}%
\pgfpathlineto{\pgfqpoint{1.592921in}{2.113502in}}%
\pgfpathlineto{\pgfqpoint{1.592921in}{2.114116in}}%
\pgfpathlineto{\pgfqpoint{1.593234in}{2.114116in}}%
\pgfpathlineto{\pgfqpoint{1.593234in}{2.114423in}}%
\pgfpathlineto{\pgfqpoint{1.593500in}{2.114423in}}%
\pgfpathlineto{\pgfqpoint{1.593636in}{2.115038in}}%
\pgfpathlineto{\pgfqpoint{1.593880in}{2.115038in}}%
\pgfpathlineto{\pgfqpoint{1.593880in}{2.115345in}}%
\pgfpathlineto{\pgfqpoint{1.594038in}{2.115345in}}%
\pgfpathlineto{\pgfqpoint{1.594038in}{2.115653in}}%
\pgfpathlineto{\pgfqpoint{1.594198in}{2.115653in}}%
\pgfpathlineto{\pgfqpoint{1.594198in}{2.115961in}}%
\pgfpathlineto{\pgfqpoint{1.594529in}{2.115961in}}%
\pgfpathlineto{\pgfqpoint{1.594532in}{2.116577in}}%
\pgfpathlineto{\pgfqpoint{1.594897in}{2.116577in}}%
\pgfpathlineto{\pgfqpoint{1.594981in}{2.117502in}}%
\pgfpathlineto{\pgfqpoint{1.595092in}{2.117502in}}%
\pgfpathlineto{\pgfqpoint{1.595219in}{2.118427in}}%
\pgfpathlineto{\pgfqpoint{1.595327in}{2.118427in}}%
\pgfpathlineto{\pgfqpoint{1.595327in}{2.118735in}}%
\pgfpathlineto{\pgfqpoint{1.595605in}{2.118735in}}%
\pgfpathlineto{\pgfqpoint{1.595617in}{2.119352in}}%
\pgfpathlineto{\pgfqpoint{1.595788in}{2.119352in}}%
\pgfpathlineto{\pgfqpoint{1.595788in}{2.119661in}}%
\pgfpathlineto{\pgfqpoint{1.596066in}{2.119661in}}%
\pgfpathlineto{\pgfqpoint{1.596140in}{2.120279in}}%
\pgfpathlineto{\pgfqpoint{1.596567in}{2.120279in}}%
\pgfpathlineto{\pgfqpoint{1.596681in}{2.121516in}}%
\pgfpathlineto{\pgfqpoint{1.596829in}{2.121516in}}%
\pgfpathlineto{\pgfqpoint{1.596925in}{2.122444in}}%
\pgfpathlineto{\pgfqpoint{1.597157in}{2.122444in}}%
\pgfpathlineto{\pgfqpoint{1.597157in}{2.122754in}}%
\pgfpathlineto{\pgfqpoint{1.597340in}{2.122754in}}%
\pgfpathlineto{\pgfqpoint{1.597392in}{2.123993in}}%
\pgfpathlineto{\pgfqpoint{1.597627in}{2.123993in}}%
\pgfpathlineto{\pgfqpoint{1.597732in}{2.124923in}}%
\pgfpathlineto{\pgfqpoint{1.598082in}{2.124923in}}%
\pgfpathlineto{\pgfqpoint{1.598082in}{2.125233in}}%
\pgfpathlineto{\pgfqpoint{1.598224in}{2.125233in}}%
\pgfpathlineto{\pgfqpoint{1.598289in}{2.126163in}}%
\pgfpathlineto{\pgfqpoint{1.598536in}{2.126163in}}%
\pgfpathlineto{\pgfqpoint{1.598536in}{2.126474in}}%
\pgfpathlineto{\pgfqpoint{1.598985in}{2.126474in}}%
\pgfpathlineto{\pgfqpoint{1.598985in}{2.126785in}}%
\pgfpathlineto{\pgfqpoint{1.599207in}{2.126785in}}%
\pgfpathlineto{\pgfqpoint{1.599223in}{2.127406in}}%
\pgfpathlineto{\pgfqpoint{1.599470in}{2.127406in}}%
\pgfpathlineto{\pgfqpoint{1.599572in}{2.128028in}}%
\pgfpathlineto{\pgfqpoint{1.600011in}{2.128028in}}%
\pgfpathlineto{\pgfqpoint{1.600011in}{2.128340in}}%
\pgfpathlineto{\pgfqpoint{1.600212in}{2.128340in}}%
\pgfpathlineto{\pgfqpoint{1.600299in}{2.128963in}}%
\pgfpathlineto{\pgfqpoint{1.600462in}{2.128963in}}%
\pgfpathlineto{\pgfqpoint{1.600580in}{2.130209in}}%
\pgfpathlineto{\pgfqpoint{1.600633in}{2.130209in}}%
\pgfpathlineto{\pgfqpoint{1.600750in}{2.131144in}}%
\pgfpathlineto{\pgfqpoint{1.600837in}{2.131144in}}%
\pgfpathlineto{\pgfqpoint{1.600837in}{2.131456in}}%
\pgfpathlineto{\pgfqpoint{1.601109in}{2.131456in}}%
\pgfpathlineto{\pgfqpoint{1.601186in}{2.132392in}}%
\pgfpathlineto{\pgfqpoint{1.601288in}{2.132392in}}%
\pgfpathlineto{\pgfqpoint{1.601378in}{2.133017in}}%
\pgfpathlineto{\pgfqpoint{1.601443in}{2.133017in}}%
\pgfpathlineto{\pgfqpoint{1.601576in}{2.133641in}}%
\pgfpathlineto{\pgfqpoint{1.601647in}{2.133641in}}%
\pgfpathlineto{\pgfqpoint{1.601777in}{2.134578in}}%
\pgfpathlineto{\pgfqpoint{1.601891in}{2.134578in}}%
\pgfpathlineto{\pgfqpoint{1.602012in}{2.135203in}}%
\pgfpathlineto{\pgfqpoint{1.602098in}{2.135203in}}%
\pgfpathlineto{\pgfqpoint{1.602098in}{2.135516in}}%
\pgfpathlineto{\pgfqpoint{1.602862in}{2.135516in}}%
\pgfpathlineto{\pgfqpoint{1.602924in}{2.136455in}}%
\pgfpathlineto{\pgfqpoint{1.603199in}{2.136455in}}%
\pgfpathlineto{\pgfqpoint{1.603270in}{2.137395in}}%
\pgfpathlineto{\pgfqpoint{1.603709in}{2.137395in}}%
\pgfpathlineto{\pgfqpoint{1.603709in}{2.137709in}}%
\pgfpathlineto{\pgfqpoint{1.604040in}{2.137709in}}%
\pgfpathlineto{\pgfqpoint{1.604052in}{2.138336in}}%
\pgfpathlineto{\pgfqpoint{1.604216in}{2.138336in}}%
\pgfpathlineto{\pgfqpoint{1.604337in}{2.138964in}}%
\pgfpathlineto{\pgfqpoint{1.604395in}{2.138964in}}%
\pgfpathlineto{\pgfqpoint{1.604470in}{2.139592in}}%
\pgfpathlineto{\pgfqpoint{1.604603in}{2.139592in}}%
\pgfpathlineto{\pgfqpoint{1.604603in}{2.139906in}}%
\pgfpathlineto{\pgfqpoint{1.604766in}{2.139906in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{2.140535in}}%
\pgfpathlineto{\pgfqpoint{1.605073in}{2.140535in}}%
\pgfpathlineto{\pgfqpoint{1.605073in}{2.140850in}}%
\pgfpathlineto{\pgfqpoint{1.605502in}{2.140850in}}%
\pgfpathlineto{\pgfqpoint{1.605567in}{2.141479in}}%
\pgfpathlineto{\pgfqpoint{1.605657in}{2.141479in}}%
\pgfpathlineto{\pgfqpoint{1.605688in}{2.142109in}}%
\pgfpathlineto{\pgfqpoint{1.606056in}{2.142109in}}%
\pgfpathlineto{\pgfqpoint{1.606105in}{2.142739in}}%
\pgfpathlineto{\pgfqpoint{1.606220in}{2.142739in}}%
\pgfpathlineto{\pgfqpoint{1.606288in}{2.143369in}}%
\pgfpathlineto{\pgfqpoint{1.606529in}{2.143369in}}%
\pgfpathlineto{\pgfqpoint{1.606656in}{2.144000in}}%
\pgfpathlineto{\pgfqpoint{1.607215in}{2.144000in}}%
\pgfpathlineto{\pgfqpoint{1.607317in}{2.144947in}}%
\pgfpathlineto{\pgfqpoint{1.607361in}{2.144947in}}%
\pgfpathlineto{\pgfqpoint{1.607361in}{2.145263in}}%
\pgfpathlineto{\pgfqpoint{1.607549in}{2.145263in}}%
\pgfpathlineto{\pgfqpoint{1.607586in}{2.145895in}}%
\pgfpathlineto{\pgfqpoint{1.607818in}{2.145895in}}%
\pgfpathlineto{\pgfqpoint{1.607818in}{2.146211in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.146211in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.146528in}}%
\pgfpathlineto{\pgfqpoint{1.608535in}{2.146528in}}%
\pgfpathlineto{\pgfqpoint{1.608535in}{2.146844in}}%
\pgfpathlineto{\pgfqpoint{1.608872in}{2.146844in}}%
\pgfpathlineto{\pgfqpoint{1.608872in}{2.147161in}}%
\pgfpathlineto{\pgfqpoint{1.609111in}{2.147161in}}%
\pgfpathlineto{\pgfqpoint{1.609240in}{2.148429in}}%
\pgfpathlineto{\pgfqpoint{1.609339in}{2.148429in}}%
\pgfpathlineto{\pgfqpoint{1.609339in}{2.148746in}}%
\pgfpathlineto{\pgfqpoint{1.609571in}{2.148746in}}%
\pgfpathlineto{\pgfqpoint{1.609571in}{2.149063in}}%
\pgfpathlineto{\pgfqpoint{1.609794in}{2.149063in}}%
\pgfpathlineto{\pgfqpoint{1.609871in}{2.150650in}}%
\pgfpathlineto{\pgfqpoint{1.610255in}{2.150650in}}%
\pgfpathlineto{\pgfqpoint{1.610329in}{2.151285in}}%
\pgfpathlineto{\pgfqpoint{1.610400in}{2.151285in}}%
\pgfpathlineto{\pgfqpoint{1.610443in}{2.152238in}}%
\pgfpathlineto{\pgfqpoint{1.610641in}{2.152238in}}%
\pgfpathlineto{\pgfqpoint{1.610641in}{2.152556in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{2.152556in}}%
\pgfpathlineto{\pgfqpoint{1.611071in}{2.153193in}}%
\pgfpathlineto{\pgfqpoint{1.611151in}{2.153193in}}%
\pgfpathlineto{\pgfqpoint{1.611216in}{2.154147in}}%
\pgfpathlineto{\pgfqpoint{1.611365in}{2.154147in}}%
\pgfpathlineto{\pgfqpoint{1.611365in}{2.154466in}}%
\pgfpathlineto{\pgfqpoint{1.611921in}{2.154466in}}%
\pgfpathlineto{\pgfqpoint{1.611921in}{2.154784in}}%
\pgfpathlineto{\pgfqpoint{1.612212in}{2.154784in}}%
\pgfpathlineto{\pgfqpoint{1.612212in}{2.155103in}}%
\pgfpathlineto{\pgfqpoint{1.612524in}{2.155103in}}%
\pgfpathlineto{\pgfqpoint{1.612539in}{2.155741in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{2.155741in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{2.156061in}}%
\pgfpathlineto{\pgfqpoint{1.613254in}{2.156061in}}%
\pgfpathlineto{\pgfqpoint{1.613254in}{2.156380in}}%
\pgfpathlineto{\pgfqpoint{1.613396in}{2.156380in}}%
\pgfpathlineto{\pgfqpoint{1.613489in}{2.157019in}}%
\pgfpathlineto{\pgfqpoint{1.613572in}{2.157019in}}%
\pgfpathlineto{\pgfqpoint{1.613653in}{2.157978in}}%
\pgfpathlineto{\pgfqpoint{1.613894in}{2.157978in}}%
\pgfpathlineto{\pgfqpoint{1.614021in}{2.158618in}}%
\pgfpathlineto{\pgfqpoint{1.614150in}{2.158618in}}%
\pgfpathlineto{\pgfqpoint{1.614249in}{2.159258in}}%
\pgfpathlineto{\pgfqpoint{1.614460in}{2.159258in}}%
\pgfpathlineto{\pgfqpoint{1.614568in}{2.160219in}}%
\pgfpathlineto{\pgfqpoint{1.614599in}{2.160219in}}%
\pgfpathlineto{\pgfqpoint{1.614682in}{2.160860in}}%
\pgfpathlineto{\pgfqpoint{1.614818in}{2.160860in}}%
\pgfpathlineto{\pgfqpoint{1.614862in}{2.161501in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.161501in}}%
\pgfpathlineto{\pgfqpoint{1.615390in}{2.162463in}}%
\pgfpathlineto{\pgfqpoint{1.615585in}{2.162463in}}%
\pgfpathlineto{\pgfqpoint{1.615585in}{2.162784in}}%
\pgfpathlineto{\pgfqpoint{1.615767in}{2.162784in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{2.164069in}}%
\pgfpathlineto{\pgfqpoint{1.615907in}{2.164069in}}%
\pgfpathlineto{\pgfqpoint{1.615984in}{2.165353in}}%
\pgfpathlineto{\pgfqpoint{1.616135in}{2.165353in}}%
\pgfpathlineto{\pgfqpoint{1.616135in}{2.165675in}}%
\pgfpathlineto{\pgfqpoint{1.616327in}{2.165675in}}%
\pgfpathlineto{\pgfqpoint{1.616327in}{2.165996in}}%
\pgfpathlineto{\pgfqpoint{1.616602in}{2.165996in}}%
\pgfpathlineto{\pgfqpoint{1.616723in}{2.166961in}}%
\pgfpathlineto{\pgfqpoint{1.616741in}{2.166961in}}%
\pgfpathlineto{\pgfqpoint{1.616803in}{2.167926in}}%
\pgfpathlineto{\pgfqpoint{1.617085in}{2.167926in}}%
\pgfpathlineto{\pgfqpoint{1.617085in}{2.168248in}}%
\pgfpathlineto{\pgfqpoint{1.617295in}{2.168248in}}%
\pgfpathlineto{\pgfqpoint{1.617415in}{2.168892in}}%
\pgfpathlineto{\pgfqpoint{1.617453in}{2.168892in}}%
\pgfpathlineto{\pgfqpoint{1.617453in}{2.169214in}}%
\pgfpathlineto{\pgfqpoint{1.617663in}{2.169214in}}%
\pgfpathlineto{\pgfqpoint{1.617762in}{2.170181in}}%
\pgfpathlineto{\pgfqpoint{1.617808in}{2.170181in}}%
\pgfpathlineto{\pgfqpoint{1.617817in}{2.170826in}}%
\pgfpathlineto{\pgfqpoint{1.618034in}{2.170826in}}%
\pgfpathlineto{\pgfqpoint{1.618111in}{2.171470in}}%
\pgfpathlineto{\pgfqpoint{1.618454in}{2.171470in}}%
\pgfpathlineto{\pgfqpoint{1.618569in}{2.172762in}}%
\pgfpathlineto{\pgfqpoint{1.618760in}{2.172762in}}%
\pgfpathlineto{\pgfqpoint{1.618760in}{2.173084in}}%
\pgfpathlineto{\pgfqpoint{1.619008in}{2.173084in}}%
\pgfpathlineto{\pgfqpoint{1.619008in}{2.173408in}}%
\pgfpathlineto{\pgfqpoint{1.619527in}{2.173408in}}%
\pgfpathlineto{\pgfqpoint{1.619574in}{2.174054in}}%
\pgfpathlineto{\pgfqpoint{1.619666in}{2.174054in}}%
\pgfpathlineto{\pgfqpoint{1.619673in}{2.174701in}}%
\pgfpathlineto{\pgfqpoint{1.620074in}{2.174701in}}%
\pgfpathlineto{\pgfqpoint{1.620074in}{2.175025in}}%
\pgfpathlineto{\pgfqpoint{1.621308in}{2.175025in}}%
\pgfpathlineto{\pgfqpoint{1.621308in}{2.175350in}}%
\pgfpathlineto{\pgfqpoint{1.621506in}{2.175350in}}%
\pgfpathlineto{\pgfqpoint{1.621506in}{2.175674in}}%
\pgfpathlineto{\pgfqpoint{1.621701in}{2.175674in}}%
\pgfpathlineto{\pgfqpoint{1.621701in}{2.175999in}}%
\pgfpathlineto{\pgfqpoint{1.621914in}{2.175999in}}%
\pgfpathlineto{\pgfqpoint{1.622044in}{2.177299in}}%
\pgfpathlineto{\pgfqpoint{1.622369in}{2.177299in}}%
\pgfpathlineto{\pgfqpoint{1.622390in}{2.178274in}}%
\pgfpathlineto{\pgfqpoint{1.622539in}{2.178274in}}%
\pgfpathlineto{\pgfqpoint{1.622641in}{2.179576in}}%
\pgfpathlineto{\pgfqpoint{1.622703in}{2.179576in}}%
\pgfpathlineto{\pgfqpoint{1.622703in}{2.179901in}}%
\pgfpathlineto{\pgfqpoint{1.622879in}{2.179901in}}%
\pgfpathlineto{\pgfqpoint{1.622996in}{2.180552in}}%
\pgfpathlineto{\pgfqpoint{1.623083in}{2.180552in}}%
\pgfpathlineto{\pgfqpoint{1.623157in}{2.181203in}}%
\pgfpathlineto{\pgfqpoint{1.623296in}{2.181203in}}%
\pgfpathlineto{\pgfqpoint{1.623374in}{2.182832in}}%
\pgfpathlineto{\pgfqpoint{1.623482in}{2.182832in}}%
\pgfpathlineto{\pgfqpoint{1.623612in}{2.184136in}}%
\pgfpathlineto{\pgfqpoint{1.624366in}{2.184136in}}%
\pgfpathlineto{\pgfqpoint{1.624378in}{2.184789in}}%
\pgfpathlineto{\pgfqpoint{1.624672in}{2.184789in}}%
\pgfpathlineto{\pgfqpoint{1.624672in}{2.185115in}}%
\pgfpathlineto{\pgfqpoint{1.624907in}{2.185115in}}%
\pgfpathlineto{\pgfqpoint{1.624991in}{2.185769in}}%
\pgfpathlineto{\pgfqpoint{1.625291in}{2.185769in}}%
\pgfpathlineto{\pgfqpoint{1.625291in}{2.186096in}}%
\pgfpathlineto{\pgfqpoint{1.625457in}{2.186096in}}%
\pgfpathlineto{\pgfqpoint{1.625491in}{2.186750in}}%
\pgfpathlineto{\pgfqpoint{1.625745in}{2.186750in}}%
\pgfpathlineto{\pgfqpoint{1.625745in}{2.187078in}}%
\pgfpathlineto{\pgfqpoint{1.625937in}{2.187078in}}%
\pgfpathlineto{\pgfqpoint{1.625937in}{2.187405in}}%
\pgfpathlineto{\pgfqpoint{1.626271in}{2.187405in}}%
\pgfpathlineto{\pgfqpoint{1.626373in}{2.188060in}}%
\pgfpathlineto{\pgfqpoint{1.626744in}{2.188060in}}%
\pgfpathlineto{\pgfqpoint{1.626870in}{2.189044in}}%
\pgfpathlineto{\pgfqpoint{1.627195in}{2.189044in}}%
\pgfpathlineto{\pgfqpoint{1.627195in}{2.189372in}}%
\pgfpathlineto{\pgfqpoint{1.627356in}{2.189372in}}%
\pgfpathlineto{\pgfqpoint{1.627455in}{2.190358in}}%
\pgfpathlineto{\pgfqpoint{1.627780in}{2.190358in}}%
\pgfpathlineto{\pgfqpoint{1.627869in}{2.191672in}}%
\pgfpathlineto{\pgfqpoint{1.627971in}{2.191672in}}%
\pgfpathlineto{\pgfqpoint{1.627971in}{2.192001in}}%
\pgfpathlineto{\pgfqpoint{1.628129in}{2.192001in}}%
\pgfpathlineto{\pgfqpoint{1.628129in}{2.192329in}}%
\pgfpathlineto{\pgfqpoint{1.628296in}{2.192329in}}%
\pgfpathlineto{\pgfqpoint{1.628410in}{2.192987in}}%
\pgfpathlineto{\pgfqpoint{1.628494in}{2.192987in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.193645in}}%
\pgfpathlineto{\pgfqpoint{1.628732in}{2.193645in}}%
\pgfpathlineto{\pgfqpoint{1.628732in}{2.193975in}}%
\pgfpathlineto{\pgfqpoint{1.629325in}{2.193975in}}%
\pgfpathlineto{\pgfqpoint{1.629378in}{2.194634in}}%
\pgfpathlineto{\pgfqpoint{1.629789in}{2.194634in}}%
\pgfpathlineto{\pgfqpoint{1.629854in}{2.195293in}}%
\pgfpathlineto{\pgfqpoint{1.629935in}{2.195293in}}%
\pgfpathlineto{\pgfqpoint{1.630071in}{2.196283in}}%
\pgfpathlineto{\pgfqpoint{1.630383in}{2.196283in}}%
\pgfpathlineto{\pgfqpoint{1.630448in}{2.196944in}}%
\pgfpathlineto{\pgfqpoint{1.630621in}{2.196944in}}%
\pgfpathlineto{\pgfqpoint{1.630723in}{2.197605in}}%
\pgfpathlineto{\pgfqpoint{1.630806in}{2.197605in}}%
\pgfpathlineto{\pgfqpoint{1.630868in}{2.198266in}}%
\pgfpathlineto{\pgfqpoint{1.630980in}{2.198266in}}%
\pgfpathlineto{\pgfqpoint{1.631011in}{2.198927in}}%
\pgfpathlineto{\pgfqpoint{1.631212in}{2.198927in}}%
\pgfpathlineto{\pgfqpoint{1.631212in}{2.199258in}}%
\pgfpathlineto{\pgfqpoint{1.631456in}{2.199258in}}%
\pgfpathlineto{\pgfqpoint{1.631542in}{2.199920in}}%
\pgfpathlineto{\pgfqpoint{1.631629in}{2.199920in}}%
\pgfpathlineto{\pgfqpoint{1.631725in}{2.200582in}}%
\pgfpathlineto{\pgfqpoint{1.632130in}{2.200582in}}%
\pgfpathlineto{\pgfqpoint{1.632130in}{2.200913in}}%
\pgfpathlineto{\pgfqpoint{1.632646in}{2.200913in}}%
\pgfpathlineto{\pgfqpoint{1.632671in}{2.201576in}}%
\pgfpathlineto{\pgfqpoint{1.633132in}{2.201576in}}%
\pgfpathlineto{\pgfqpoint{1.633184in}{2.202240in}}%
\pgfpathlineto{\pgfqpoint{1.633747in}{2.202240in}}%
\pgfpathlineto{\pgfqpoint{1.633867in}{2.202905in}}%
\pgfpathlineto{\pgfqpoint{1.633982in}{2.202905in}}%
\pgfpathlineto{\pgfqpoint{1.634004in}{2.203902in}}%
\pgfpathlineto{\pgfqpoint{1.634501in}{2.203902in}}%
\pgfpathlineto{\pgfqpoint{1.634501in}{2.204235in}}%
\pgfpathlineto{\pgfqpoint{1.634647in}{2.204235in}}%
\pgfpathlineto{\pgfqpoint{1.634647in}{2.204568in}}%
\pgfpathlineto{\pgfqpoint{1.634956in}{2.204568in}}%
\pgfpathlineto{\pgfqpoint{1.635064in}{2.205234in}}%
\pgfpathlineto{\pgfqpoint{1.635284in}{2.205234in}}%
\pgfpathlineto{\pgfqpoint{1.635386in}{2.206234in}}%
\pgfpathlineto{\pgfqpoint{1.635599in}{2.206234in}}%
\pgfpathlineto{\pgfqpoint{1.635599in}{2.206568in}}%
\pgfpathlineto{\pgfqpoint{1.635822in}{2.206568in}}%
\pgfpathlineto{\pgfqpoint{1.635837in}{2.207235in}}%
\pgfpathlineto{\pgfqpoint{1.635964in}{2.207235in}}%
\pgfpathlineto{\pgfqpoint{1.635967in}{2.207903in}}%
\pgfpathlineto{\pgfqpoint{1.636267in}{2.207903in}}%
\pgfpathlineto{\pgfqpoint{1.636267in}{2.208237in}}%
\pgfpathlineto{\pgfqpoint{1.636474in}{2.208237in}}%
\pgfpathlineto{\pgfqpoint{1.636474in}{2.208571in}}%
\pgfpathlineto{\pgfqpoint{1.636833in}{2.208571in}}%
\pgfpathlineto{\pgfqpoint{1.636833in}{2.208905in}}%
\pgfpathlineto{\pgfqpoint{1.637077in}{2.208905in}}%
\pgfpathlineto{\pgfqpoint{1.637077in}{2.209240in}}%
\pgfpathlineto{\pgfqpoint{1.637231in}{2.209240in}}%
\pgfpathlineto{\pgfqpoint{1.637303in}{2.210243in}}%
\pgfpathlineto{\pgfqpoint{1.637497in}{2.210243in}}%
\pgfpathlineto{\pgfqpoint{1.637497in}{2.210578in}}%
\pgfpathlineto{\pgfqpoint{1.637658in}{2.210578in}}%
\pgfpathlineto{\pgfqpoint{1.637658in}{2.210913in}}%
\pgfpathlineto{\pgfqpoint{1.637834in}{2.210913in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{2.211583in}}%
\pgfpathlineto{\pgfqpoint{1.638298in}{2.211583in}}%
\pgfpathlineto{\pgfqpoint{1.638314in}{2.212253in}}%
\pgfpathlineto{\pgfqpoint{1.638487in}{2.212253in}}%
\pgfpathlineto{\pgfqpoint{1.638524in}{2.212924in}}%
\pgfpathlineto{\pgfqpoint{1.638700in}{2.212924in}}%
\pgfpathlineto{\pgfqpoint{1.638805in}{2.213931in}}%
\pgfpathlineto{\pgfqpoint{1.638988in}{2.213931in}}%
\pgfpathlineto{\pgfqpoint{1.638988in}{2.214266in}}%
\pgfpathlineto{\pgfqpoint{1.639198in}{2.214266in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{2.214938in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{2.214938in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{2.215274in}}%
\pgfpathlineto{\pgfqpoint{1.639504in}{2.215274in}}%
\pgfpathlineto{\pgfqpoint{1.639504in}{2.215610in}}%
\pgfpathlineto{\pgfqpoint{1.639965in}{2.215610in}}%
\pgfpathlineto{\pgfqpoint{1.640091in}{2.216282in}}%
\pgfpathlineto{\pgfqpoint{1.640354in}{2.216282in}}%
\pgfpathlineto{\pgfqpoint{1.640441in}{2.216956in}}%
\pgfpathlineto{\pgfqpoint{1.640512in}{2.216956in}}%
\pgfpathlineto{\pgfqpoint{1.640565in}{2.217629in}}%
\pgfpathlineto{\pgfqpoint{1.640982in}{2.217629in}}%
\pgfpathlineto{\pgfqpoint{1.640982in}{2.217966in}}%
\pgfpathlineto{\pgfqpoint{1.641353in}{2.217966in}}%
\pgfpathlineto{\pgfqpoint{1.641412in}{2.218640in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{2.218640in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{2.218977in}}%
\pgfpathlineto{\pgfqpoint{1.641696in}{2.218977in}}%
\pgfpathlineto{\pgfqpoint{1.641749in}{2.219990in}}%
\pgfpathlineto{\pgfqpoint{1.641978in}{2.219990in}}%
\pgfpathlineto{\pgfqpoint{1.642058in}{2.220665in}}%
\pgfpathlineto{\pgfqpoint{1.642188in}{2.220665in}}%
\pgfpathlineto{\pgfqpoint{1.642188in}{2.221003in}}%
\pgfpathlineto{\pgfqpoint{1.642497in}{2.221003in}}%
\pgfpathlineto{\pgfqpoint{1.642497in}{2.221341in}}%
\pgfpathlineto{\pgfqpoint{1.642738in}{2.221341in}}%
\pgfpathlineto{\pgfqpoint{1.642760in}{2.222017in}}%
\pgfpathlineto{\pgfqpoint{1.642887in}{2.222017in}}%
\pgfpathlineto{\pgfqpoint{1.643007in}{2.223031in}}%
\pgfpathlineto{\pgfqpoint{1.643165in}{2.223031in}}%
\pgfpathlineto{\pgfqpoint{1.643165in}{2.223370in}}%
\pgfpathlineto{\pgfqpoint{1.643718in}{2.223370in}}%
\pgfpathlineto{\pgfqpoint{1.643848in}{2.224047in}}%
\pgfpathlineto{\pgfqpoint{1.644488in}{2.224047in}}%
\pgfpathlineto{\pgfqpoint{1.644516in}{2.224725in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{2.224725in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{2.225065in}}%
\pgfpathlineto{\pgfqpoint{1.644927in}{2.225065in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.226423in}}%
\pgfpathlineto{\pgfqpoint{1.645422in}{2.226423in}}%
\pgfpathlineto{\pgfqpoint{1.645536in}{2.227442in}}%
\pgfpathlineto{\pgfqpoint{1.645672in}{2.227442in}}%
\pgfpathlineto{\pgfqpoint{1.645672in}{2.227782in}}%
\pgfpathlineto{\pgfqpoint{1.645833in}{2.227782in}}%
\pgfpathlineto{\pgfqpoint{1.645833in}{2.228122in}}%
\pgfpathlineto{\pgfqpoint{1.646068in}{2.228122in}}%
\pgfpathlineto{\pgfqpoint{1.646068in}{2.228462in}}%
\pgfpathlineto{\pgfqpoint{1.646343in}{2.228462in}}%
\pgfpathlineto{\pgfqpoint{1.646473in}{2.229824in}}%
\pgfpathlineto{\pgfqpoint{1.646557in}{2.229824in}}%
\pgfpathlineto{\pgfqpoint{1.646668in}{2.230505in}}%
\pgfpathlineto{\pgfqpoint{1.646724in}{2.230505in}}%
\pgfpathlineto{\pgfqpoint{1.646724in}{2.230846in}}%
\pgfpathlineto{\pgfqpoint{1.647104in}{2.230846in}}%
\pgfpathlineto{\pgfqpoint{1.647104in}{2.231186in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{2.231186in}}%
\pgfpathlineto{\pgfqpoint{1.647577in}{2.231869in}}%
\pgfpathlineto{\pgfqpoint{1.647821in}{2.231869in}}%
\pgfpathlineto{\pgfqpoint{1.647821in}{2.232210in}}%
\pgfpathlineto{\pgfqpoint{1.648081in}{2.232210in}}%
\pgfpathlineto{\pgfqpoint{1.648093in}{2.232893in}}%
\pgfpathlineto{\pgfqpoint{1.648288in}{2.232893in}}%
\pgfpathlineto{\pgfqpoint{1.648288in}{2.233235in}}%
\pgfpathlineto{\pgfqpoint{1.648832in}{2.233235in}}%
\pgfpathlineto{\pgfqpoint{1.648907in}{2.233919in}}%
\pgfpathlineto{\pgfqpoint{1.649092in}{2.233919in}}%
\pgfpathlineto{\pgfqpoint{1.649092in}{2.234261in}}%
\pgfpathlineto{\pgfqpoint{1.649287in}{2.234261in}}%
\pgfpathlineto{\pgfqpoint{1.649327in}{2.234945in}}%
\pgfpathlineto{\pgfqpoint{1.649658in}{2.234945in}}%
\pgfpathlineto{\pgfqpoint{1.649782in}{2.235630in}}%
\pgfpathlineto{\pgfqpoint{1.649825in}{2.235630in}}%
\pgfpathlineto{\pgfqpoint{1.649825in}{2.235973in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{2.235973in}}%
\pgfpathlineto{\pgfqpoint{1.651244in}{2.236316in}}%
\pgfpathlineto{\pgfqpoint{1.651426in}{2.236316in}}%
\pgfpathlineto{\pgfqpoint{1.651426in}{2.236660in}}%
\pgfpathlineto{\pgfqpoint{1.651649in}{2.236660in}}%
\pgfpathlineto{\pgfqpoint{1.651649in}{2.237004in}}%
\pgfpathlineto{\pgfqpoint{1.651964in}{2.237004in}}%
\pgfpathlineto{\pgfqpoint{1.651964in}{2.237348in}}%
\pgfpathlineto{\pgfqpoint{1.652190in}{2.237348in}}%
\pgfpathlineto{\pgfqpoint{1.652190in}{2.237692in}}%
\pgfpathlineto{\pgfqpoint{1.652388in}{2.237692in}}%
\pgfpathlineto{\pgfqpoint{1.652388in}{2.238036in}}%
\pgfpathlineto{\pgfqpoint{1.653312in}{2.238036in}}%
\pgfpathlineto{\pgfqpoint{1.653312in}{2.238381in}}%
\pgfpathlineto{\pgfqpoint{1.653918in}{2.238381in}}%
\pgfpathlineto{\pgfqpoint{1.654042in}{2.239072in}}%
\pgfpathlineto{\pgfqpoint{1.654147in}{2.239072in}}%
\pgfpathlineto{\pgfqpoint{1.654215in}{2.240108in}}%
\pgfpathlineto{\pgfqpoint{1.654453in}{2.240108in}}%
\pgfpathlineto{\pgfqpoint{1.654453in}{2.240453in}}%
\pgfpathlineto{\pgfqpoint{1.654670in}{2.240453in}}%
\pgfpathlineto{\pgfqpoint{1.654790in}{2.241491in}}%
\pgfpathlineto{\pgfqpoint{1.654886in}{2.241491in}}%
\pgfpathlineto{\pgfqpoint{1.655007in}{2.242874in}}%
\pgfpathlineto{\pgfqpoint{1.655112in}{2.242874in}}%
\pgfpathlineto{\pgfqpoint{1.655112in}{2.243220in}}%
\pgfpathlineto{\pgfqpoint{1.655257in}{2.243220in}}%
\pgfpathlineto{\pgfqpoint{1.655319in}{2.243912in}}%
\pgfpathlineto{\pgfqpoint{1.655576in}{2.243912in}}%
\pgfpathlineto{\pgfqpoint{1.655597in}{2.244605in}}%
\pgfpathlineto{\pgfqpoint{1.655740in}{2.244605in}}%
\pgfpathlineto{\pgfqpoint{1.655740in}{2.244951in}}%
\pgfpathlineto{\pgfqpoint{1.656036in}{2.244951in}}%
\pgfpathlineto{\pgfqpoint{1.656114in}{2.245991in}}%
\pgfpathlineto{\pgfqpoint{1.656234in}{2.245991in}}%
\pgfpathlineto{\pgfqpoint{1.656244in}{2.246685in}}%
\pgfpathlineto{\pgfqpoint{1.656568in}{2.246685in}}%
\pgfpathlineto{\pgfqpoint{1.656568in}{2.247032in}}%
\pgfpathlineto{\pgfqpoint{1.656714in}{2.247032in}}%
\pgfpathlineto{\pgfqpoint{1.656850in}{2.247726in}}%
\pgfpathlineto{\pgfqpoint{1.656856in}{2.247726in}}%
\pgfpathlineto{\pgfqpoint{1.656970in}{2.248767in}}%
\pgfpathlineto{\pgfqpoint{1.657248in}{2.248767in}}%
\pgfpathlineto{\pgfqpoint{1.657248in}{2.249115in}}%
\pgfpathlineto{\pgfqpoint{1.657434in}{2.249115in}}%
\pgfpathlineto{\pgfqpoint{1.657521in}{2.250157in}}%
\pgfpathlineto{\pgfqpoint{1.657604in}{2.250157in}}%
\pgfpathlineto{\pgfqpoint{1.657604in}{2.250505in}}%
\pgfpathlineto{\pgfqpoint{1.658086in}{2.250505in}}%
\pgfpathlineto{\pgfqpoint{1.658086in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{1.658402in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{1.658402in}{2.251201in}}%
\pgfpathlineto{\pgfqpoint{1.658862in}{2.251201in}}%
\pgfpathlineto{\pgfqpoint{1.658890in}{2.252595in}}%
\pgfpathlineto{\pgfqpoint{1.659311in}{2.252595in}}%
\pgfpathlineto{\pgfqpoint{1.659311in}{2.252944in}}%
\pgfpathlineto{\pgfqpoint{1.659765in}{2.252944in}}%
\pgfpathlineto{\pgfqpoint{1.659895in}{2.253642in}}%
\pgfpathlineto{\pgfqpoint{1.660068in}{2.253642in}}%
\pgfpathlineto{\pgfqpoint{1.660068in}{2.253991in}}%
\pgfpathlineto{\pgfqpoint{1.660368in}{2.253991in}}%
\pgfpathlineto{\pgfqpoint{1.660368in}{2.254340in}}%
\pgfpathlineto{\pgfqpoint{1.660510in}{2.254340in}}%
\pgfpathlineto{\pgfqpoint{1.660582in}{2.255389in}}%
\pgfpathlineto{\pgfqpoint{1.660767in}{2.255389in}}%
\pgfpathlineto{\pgfqpoint{1.660767in}{2.255739in}}%
\pgfpathlineto{\pgfqpoint{1.660928in}{2.255739in}}%
\pgfpathlineto{\pgfqpoint{1.660928in}{2.256088in}}%
\pgfpathlineto{\pgfqpoint{1.661333in}{2.256088in}}%
\pgfpathlineto{\pgfqpoint{1.661333in}{2.256438in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{2.256438in}}%
\pgfpathlineto{\pgfqpoint{1.661673in}{2.257139in}}%
\pgfpathlineto{\pgfqpoint{1.662143in}{2.257139in}}%
\pgfpathlineto{\pgfqpoint{1.662257in}{2.258191in}}%
\pgfpathlineto{\pgfqpoint{1.662529in}{2.258191in}}%
\pgfpathlineto{\pgfqpoint{1.662529in}{2.258542in}}%
\pgfpathlineto{\pgfqpoint{1.663361in}{2.258542in}}%
\pgfpathlineto{\pgfqpoint{1.663476in}{2.259244in}}%
\pgfpathlineto{\pgfqpoint{1.663741in}{2.259244in}}%
\pgfpathlineto{\pgfqpoint{1.663741in}{2.259596in}}%
\pgfpathlineto{\pgfqpoint{1.663964in}{2.259596in}}%
\pgfpathlineto{\pgfqpoint{1.663973in}{2.260299in}}%
\pgfpathlineto{\pgfqpoint{1.664372in}{2.260299in}}%
\pgfpathlineto{\pgfqpoint{1.664493in}{2.261004in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{2.261004in}}%
\pgfpathlineto{\pgfqpoint{1.664885in}{2.262060in}}%
\pgfpathlineto{\pgfqpoint{1.664963in}{2.262060in}}%
\pgfpathlineto{\pgfqpoint{1.664963in}{2.262413in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{2.262413in}}%
\pgfpathlineto{\pgfqpoint{1.665185in}{2.263118in}}%
\pgfpathlineto{\pgfqpoint{1.665556in}{2.263118in}}%
\pgfpathlineto{\pgfqpoint{1.665556in}{2.263471in}}%
\pgfpathlineto{\pgfqpoint{1.666088in}{2.263471in}}%
\pgfpathlineto{\pgfqpoint{1.666162in}{2.264177in}}%
\pgfpathlineto{\pgfqpoint{1.666249in}{2.264177in}}%
\pgfpathlineto{\pgfqpoint{1.666249in}{2.264530in}}%
\pgfpathlineto{\pgfqpoint{1.666939in}{2.264530in}}%
\pgfpathlineto{\pgfqpoint{1.666939in}{2.264884in}}%
\pgfpathlineto{\pgfqpoint{1.667245in}{2.264884in}}%
\pgfpathlineto{\pgfqpoint{1.667288in}{2.265946in}}%
\pgfpathlineto{\pgfqpoint{1.667538in}{2.265946in}}%
\pgfpathlineto{\pgfqpoint{1.667625in}{2.266654in}}%
\pgfpathlineto{\pgfqpoint{1.668107in}{2.266654in}}%
\pgfpathlineto{\pgfqpoint{1.668107in}{2.267008in}}%
\pgfpathlineto{\pgfqpoint{1.668522in}{2.267008in}}%
\pgfpathlineto{\pgfqpoint{1.668590in}{2.268073in}}%
\pgfpathlineto{\pgfqpoint{1.668979in}{2.268073in}}%
\pgfpathlineto{\pgfqpoint{1.668979in}{2.268428in}}%
\pgfpathlineto{\pgfqpoint{1.669291in}{2.268428in}}%
\pgfpathlineto{\pgfqpoint{1.669291in}{2.268783in}}%
\pgfpathlineto{\pgfqpoint{1.669458in}{2.268783in}}%
\pgfpathlineto{\pgfqpoint{1.669564in}{2.269494in}}%
\pgfpathlineto{\pgfqpoint{1.669601in}{2.269494in}}%
\pgfpathlineto{\pgfqpoint{1.669706in}{2.270560in}}%
\pgfpathlineto{\pgfqpoint{1.669854in}{2.270560in}}%
\pgfpathlineto{\pgfqpoint{1.669941in}{2.271627in}}%
\pgfpathlineto{\pgfqpoint{1.670525in}{2.271627in}}%
\pgfpathlineto{\pgfqpoint{1.670643in}{2.272339in}}%
\pgfpathlineto{\pgfqpoint{1.670896in}{2.272339in}}%
\pgfpathlineto{\pgfqpoint{1.670998in}{2.273052in}}%
\pgfpathlineto{\pgfqpoint{1.671097in}{2.273052in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{2.273764in}}%
\pgfpathlineto{\pgfqpoint{1.671239in}{2.273764in}}%
\pgfpathlineto{\pgfqpoint{1.671264in}{2.274477in}}%
\pgfpathlineto{\pgfqpoint{1.671515in}{2.274477in}}%
\pgfpathlineto{\pgfqpoint{1.671515in}{2.274834in}}%
\pgfpathlineto{\pgfqpoint{1.671669in}{2.274834in}}%
\pgfpathlineto{\pgfqpoint{1.671669in}{2.275191in}}%
\pgfpathlineto{\pgfqpoint{1.671907in}{2.275191in}}%
\pgfpathlineto{\pgfqpoint{1.672031in}{2.276262in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{2.276262in}}%
\pgfpathlineto{\pgfqpoint{1.672303in}{2.277333in}}%
\pgfpathlineto{\pgfqpoint{1.672340in}{2.277333in}}%
\pgfpathlineto{\pgfqpoint{1.672352in}{2.278048in}}%
\pgfpathlineto{\pgfqpoint{1.672906in}{2.278048in}}%
\pgfpathlineto{\pgfqpoint{1.672909in}{2.278763in}}%
\pgfpathlineto{\pgfqpoint{1.673425in}{2.278763in}}%
\pgfpathlineto{\pgfqpoint{1.673425in}{2.279121in}}%
\pgfpathlineto{\pgfqpoint{1.673784in}{2.279121in}}%
\pgfpathlineto{\pgfqpoint{1.673871in}{2.280195in}}%
\pgfpathlineto{\pgfqpoint{1.674195in}{2.280195in}}%
\pgfpathlineto{\pgfqpoint{1.674195in}{2.280554in}}%
\pgfpathlineto{\pgfqpoint{1.674483in}{2.280554in}}%
\pgfpathlineto{\pgfqpoint{1.674597in}{2.281271in}}%
\pgfpathlineto{\pgfqpoint{1.674746in}{2.281271in}}%
\pgfpathlineto{\pgfqpoint{1.674746in}{2.281630in}}%
\pgfpathlineto{\pgfqpoint{1.674956in}{2.281630in}}%
\pgfpathlineto{\pgfqpoint{1.674956in}{2.281989in}}%
\pgfpathlineto{\pgfqpoint{1.675148in}{2.281989in}}%
\pgfpathlineto{\pgfqpoint{1.675206in}{2.283066in}}%
\pgfpathlineto{\pgfqpoint{1.675361in}{2.283066in}}%
\pgfpathlineto{\pgfqpoint{1.675420in}{2.284144in}}%
\pgfpathlineto{\pgfqpoint{1.675707in}{2.284144in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{2.284863in}}%
\pgfpathlineto{\pgfqpoint{1.675921in}{2.284863in}}%
\pgfpathlineto{\pgfqpoint{1.675921in}{2.285222in}}%
\pgfpathlineto{\pgfqpoint{1.676418in}{2.285222in}}%
\pgfpathlineto{\pgfqpoint{1.676542in}{2.286302in}}%
\pgfpathlineto{\pgfqpoint{1.676619in}{2.286302in}}%
\pgfpathlineto{\pgfqpoint{1.676619in}{2.286662in}}%
\pgfpathlineto{\pgfqpoint{1.676789in}{2.286662in}}%
\pgfpathlineto{\pgfqpoint{1.676910in}{2.287383in}}%
\pgfpathlineto{\pgfqpoint{1.677083in}{2.287383in}}%
\pgfpathlineto{\pgfqpoint{1.677176in}{2.288824in}}%
\pgfpathlineto{\pgfqpoint{1.677222in}{2.288824in}}%
\pgfpathlineto{\pgfqpoint{1.677275in}{2.289545in}}%
\pgfpathlineto{\pgfqpoint{1.677473in}{2.289545in}}%
\pgfpathlineto{\pgfqpoint{1.677473in}{2.289906in}}%
\pgfpathlineto{\pgfqpoint{1.678567in}{2.289906in}}%
\pgfpathlineto{\pgfqpoint{1.678567in}{2.290267in}}%
\pgfpathlineto{\pgfqpoint{1.678883in}{2.290267in}}%
\pgfpathlineto{\pgfqpoint{1.678985in}{2.290990in}}%
\pgfpathlineto{\pgfqpoint{1.679046in}{2.290990in}}%
\pgfpathlineto{\pgfqpoint{1.679124in}{2.292437in}}%
\pgfpathlineto{\pgfqpoint{1.679229in}{2.292437in}}%
\pgfpathlineto{\pgfqpoint{1.679229in}{2.292799in}}%
\pgfpathlineto{\pgfqpoint{1.679529in}{2.292799in}}%
\pgfpathlineto{\pgfqpoint{1.679529in}{2.293160in}}%
\pgfpathlineto{\pgfqpoint{1.679819in}{2.293160in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{2.293885in}}%
\pgfpathlineto{\pgfqpoint{1.680292in}{2.293885in}}%
\pgfpathlineto{\pgfqpoint{1.680425in}{2.295335in}}%
\pgfpathlineto{\pgfqpoint{1.680435in}{2.295335in}}%
\pgfpathlineto{\pgfqpoint{1.680435in}{2.295697in}}%
\pgfpathlineto{\pgfqpoint{1.680589in}{2.295697in}}%
\pgfpathlineto{\pgfqpoint{1.680589in}{2.296060in}}%
\pgfpathlineto{\pgfqpoint{1.681035in}{2.296060in}}%
\pgfpathlineto{\pgfqpoint{1.681035in}{2.296423in}}%
\pgfpathlineto{\pgfqpoint{1.681220in}{2.296423in}}%
\pgfpathlineto{\pgfqpoint{1.681285in}{2.297512in}}%
\pgfpathlineto{\pgfqpoint{1.681452in}{2.297512in}}%
\pgfpathlineto{\pgfqpoint{1.681576in}{2.298602in}}%
\pgfpathlineto{\pgfqpoint{1.681749in}{2.298602in}}%
\pgfpathlineto{\pgfqpoint{1.681749in}{2.298965in}}%
\pgfpathlineto{\pgfqpoint{1.682240in}{2.298965in}}%
\pgfpathlineto{\pgfqpoint{1.682240in}{2.299329in}}%
\pgfpathlineto{\pgfqpoint{1.682457in}{2.299329in}}%
\pgfpathlineto{\pgfqpoint{1.682584in}{2.300421in}}%
\pgfpathlineto{\pgfqpoint{1.682630in}{2.300421in}}%
\pgfpathlineto{\pgfqpoint{1.682720in}{2.301149in}}%
\pgfpathlineto{\pgfqpoint{1.682936in}{2.301149in}}%
\pgfpathlineto{\pgfqpoint{1.682936in}{2.301513in}}%
\pgfpathlineto{\pgfqpoint{1.683366in}{2.301513in}}%
\pgfpathlineto{\pgfqpoint{1.683434in}{2.302242in}}%
\pgfpathlineto{\pgfqpoint{1.683879in}{2.302242in}}%
\pgfpathlineto{\pgfqpoint{1.683879in}{2.302607in}}%
\pgfpathlineto{\pgfqpoint{1.684117in}{2.302607in}}%
\pgfpathlineto{\pgfqpoint{1.684117in}{2.302972in}}%
\pgfpathlineto{\pgfqpoint{1.684293in}{2.302972in}}%
\pgfpathlineto{\pgfqpoint{1.684293in}{2.303337in}}%
\pgfpathlineto{\pgfqpoint{1.684606in}{2.303337in}}%
\pgfpathlineto{\pgfqpoint{1.684686in}{2.304068in}}%
\pgfpathlineto{\pgfqpoint{1.684974in}{2.304068in}}%
\pgfpathlineto{\pgfqpoint{1.685011in}{2.305165in}}%
\pgfpathlineto{\pgfqpoint{1.685462in}{2.305165in}}%
\pgfpathlineto{\pgfqpoint{1.685555in}{2.305897in}}%
\pgfpathlineto{\pgfqpoint{1.685985in}{2.305897in}}%
\pgfpathlineto{\pgfqpoint{1.686068in}{2.306629in}}%
\pgfpathlineto{\pgfqpoint{1.686260in}{2.306629in}}%
\pgfpathlineto{\pgfqpoint{1.686260in}{2.306996in}}%
\pgfpathlineto{\pgfqpoint{1.686724in}{2.306996in}}%
\pgfpathlineto{\pgfqpoint{1.686854in}{2.307729in}}%
\pgfpathlineto{\pgfqpoint{1.686922in}{2.307729in}}%
\pgfpathlineto{\pgfqpoint{1.686931in}{2.308463in}}%
\pgfpathlineto{\pgfqpoint{1.687200in}{2.308463in}}%
\pgfpathlineto{\pgfqpoint{1.687296in}{2.309564in}}%
\pgfpathlineto{\pgfqpoint{1.687623in}{2.309564in}}%
\pgfpathlineto{\pgfqpoint{1.687623in}{2.309931in}}%
\pgfpathlineto{\pgfqpoint{1.687843in}{2.309931in}}%
\pgfpathlineto{\pgfqpoint{1.687843in}{2.310299in}}%
\pgfpathlineto{\pgfqpoint{1.688109in}{2.310299in}}%
\pgfpathlineto{\pgfqpoint{1.688109in}{2.310666in}}%
\pgfpathlineto{\pgfqpoint{1.688319in}{2.310666in}}%
\pgfpathlineto{\pgfqpoint{1.688369in}{2.311402in}}%
\pgfpathlineto{\pgfqpoint{1.688526in}{2.311402in}}%
\pgfpathlineto{\pgfqpoint{1.688579in}{2.312874in}}%
\pgfpathlineto{\pgfqpoint{1.688984in}{2.312874in}}%
\pgfpathlineto{\pgfqpoint{1.688984in}{2.313242in}}%
\pgfpathlineto{\pgfqpoint{1.689157in}{2.313242in}}%
\pgfpathlineto{\pgfqpoint{1.689157in}{2.313610in}}%
\pgfpathlineto{\pgfqpoint{1.689342in}{2.313610in}}%
\pgfpathlineto{\pgfqpoint{1.689411in}{2.314716in}}%
\pgfpathlineto{\pgfqpoint{1.689611in}{2.314716in}}%
\pgfpathlineto{\pgfqpoint{1.689689in}{2.315822in}}%
\pgfpathlineto{\pgfqpoint{1.689791in}{2.315822in}}%
\pgfpathlineto{\pgfqpoint{1.689791in}{2.316191in}}%
\pgfpathlineto{\pgfqpoint{1.690023in}{2.316191in}}%
\pgfpathlineto{\pgfqpoint{1.690143in}{2.316929in}}%
\pgfpathlineto{\pgfqpoint{1.690493in}{2.316929in}}%
\pgfpathlineto{\pgfqpoint{1.690493in}{2.317298in}}%
\pgfpathlineto{\pgfqpoint{1.690718in}{2.317298in}}%
\pgfpathlineto{\pgfqpoint{1.690820in}{2.318037in}}%
\pgfpathlineto{\pgfqpoint{1.691093in}{2.318037in}}%
\pgfpathlineto{\pgfqpoint{1.691093in}{2.318406in}}%
\pgfpathlineto{\pgfqpoint{1.691281in}{2.318406in}}%
\pgfpathlineto{\pgfqpoint{1.691383in}{2.319146in}}%
\pgfpathlineto{\pgfqpoint{1.691794in}{2.319146in}}%
\pgfpathlineto{\pgfqpoint{1.691906in}{2.319886in}}%
\pgfpathlineto{\pgfqpoint{1.691955in}{2.319886in}}%
\pgfpathlineto{\pgfqpoint{1.692029in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{1.692403in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{1.692403in}{2.320997in}}%
\pgfpathlineto{\pgfqpoint{1.692741in}{2.320997in}}%
\pgfpathlineto{\pgfqpoint{1.692802in}{2.321739in}}%
\pgfpathlineto{\pgfqpoint{1.692889in}{2.321739in}}%
\pgfpathlineto{\pgfqpoint{1.692889in}{2.322110in}}%
\pgfpathlineto{\pgfqpoint{1.693180in}{2.322110in}}%
\pgfpathlineto{\pgfqpoint{1.693297in}{2.323594in}}%
\pgfpathlineto{\pgfqpoint{1.693331in}{2.323594in}}%
\pgfpathlineto{\pgfqpoint{1.693331in}{2.323965in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{2.323965in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{2.324336in}}%
\pgfpathlineto{\pgfqpoint{1.693798in}{2.324336in}}%
\pgfpathlineto{\pgfqpoint{1.693798in}{2.324708in}}%
\pgfpathlineto{\pgfqpoint{1.694410in}{2.324708in}}%
\pgfpathlineto{\pgfqpoint{1.694460in}{2.325451in}}%
\pgfpathlineto{\pgfqpoint{1.694698in}{2.325451in}}%
\pgfpathlineto{\pgfqpoint{1.694698in}{2.325823in}}%
\pgfpathlineto{\pgfqpoint{1.694855in}{2.325823in}}%
\pgfpathlineto{\pgfqpoint{1.694855in}{2.326196in}}%
\pgfpathlineto{\pgfqpoint{1.695112in}{2.326196in}}%
\pgfpathlineto{\pgfqpoint{1.695165in}{2.326940in}}%
\pgfpathlineto{\pgfqpoint{1.695328in}{2.326940in}}%
\pgfpathlineto{\pgfqpoint{1.695338in}{2.327685in}}%
\pgfpathlineto{\pgfqpoint{1.695631in}{2.327685in}}%
\pgfpathlineto{\pgfqpoint{1.695656in}{2.328431in}}%
\pgfpathlineto{\pgfqpoint{1.695910in}{2.328431in}}%
\pgfpathlineto{\pgfqpoint{1.696018in}{2.329549in}}%
\pgfpathlineto{\pgfqpoint{1.696519in}{2.329549in}}%
\pgfpathlineto{\pgfqpoint{1.696519in}{2.329923in}}%
\pgfpathlineto{\pgfqpoint{1.697063in}{2.329923in}}%
\pgfpathlineto{\pgfqpoint{1.697153in}{2.330670in}}%
\pgfpathlineto{\pgfqpoint{1.697796in}{2.330670in}}%
\pgfpathlineto{\pgfqpoint{1.697845in}{2.332166in}}%
\pgfpathlineto{\pgfqpoint{1.697981in}{2.332166in}}%
\pgfpathlineto{\pgfqpoint{1.698052in}{2.332915in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{2.332915in}}%
\pgfpathlineto{\pgfqpoint{1.698241in}{2.333664in}}%
\pgfpathlineto{\pgfqpoint{1.698578in}{2.333664in}}%
\pgfpathlineto{\pgfqpoint{1.698714in}{2.335537in}}%
\pgfpathlineto{\pgfqpoint{1.698980in}{2.335537in}}%
\pgfpathlineto{\pgfqpoint{1.699085in}{2.336287in}}%
\pgfpathlineto{\pgfqpoint{1.699252in}{2.336287in}}%
\pgfpathlineto{\pgfqpoint{1.699252in}{2.336662in}}%
\pgfpathlineto{\pgfqpoint{1.699397in}{2.336662in}}%
\pgfpathlineto{\pgfqpoint{1.699397in}{2.337037in}}%
\pgfpathlineto{\pgfqpoint{1.699713in}{2.337037in}}%
\pgfpathlineto{\pgfqpoint{1.699846in}{2.338164in}}%
\pgfpathlineto{\pgfqpoint{1.700186in}{2.338164in}}%
\pgfpathlineto{\pgfqpoint{1.700186in}{2.338540in}}%
\pgfpathlineto{\pgfqpoint{1.700575in}{2.338540in}}%
\pgfpathlineto{\pgfqpoint{1.700575in}{2.338916in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{2.338916in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{2.339292in}}%
\pgfpathlineto{\pgfqpoint{1.701129in}{2.339292in}}%
\pgfpathlineto{\pgfqpoint{1.701256in}{2.340044in}}%
\pgfpathlineto{\pgfqpoint{1.701438in}{2.340044in}}%
\pgfpathlineto{\pgfqpoint{1.701438in}{2.340421in}}%
\pgfpathlineto{\pgfqpoint{1.701695in}{2.340421in}}%
\pgfpathlineto{\pgfqpoint{1.701695in}{2.340798in}}%
\pgfpathlineto{\pgfqpoint{1.702106in}{2.340798in}}%
\pgfpathlineto{\pgfqpoint{1.702106in}{2.341175in}}%
\pgfpathlineto{\pgfqpoint{1.702418in}{2.341175in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{2.342307in}}%
\pgfpathlineto{\pgfqpoint{1.702761in}{2.342307in}}%
\pgfpathlineto{\pgfqpoint{1.702789in}{2.343062in}}%
\pgfpathlineto{\pgfqpoint{1.702922in}{2.343062in}}%
\pgfpathlineto{\pgfqpoint{1.703033in}{2.343817in}}%
\pgfpathlineto{\pgfqpoint{1.703228in}{2.343817in}}%
\pgfpathlineto{\pgfqpoint{1.703302in}{2.344572in}}%
\pgfpathlineto{\pgfqpoint{1.703661in}{2.344572in}}%
\pgfpathlineto{\pgfqpoint{1.703661in}{2.344950in}}%
\pgfpathlineto{\pgfqpoint{1.703955in}{2.344950in}}%
\pgfpathlineto{\pgfqpoint{1.703955in}{2.345329in}}%
\pgfpathlineto{\pgfqpoint{1.704372in}{2.345329in}}%
\pgfpathlineto{\pgfqpoint{1.704372in}{2.345707in}}%
\pgfpathlineto{\pgfqpoint{1.704586in}{2.345707in}}%
\pgfpathlineto{\pgfqpoint{1.704626in}{2.347222in}}%
\pgfpathlineto{\pgfqpoint{1.704839in}{2.347222in}}%
\pgfpathlineto{\pgfqpoint{1.704876in}{2.347980in}}%
\pgfpathlineto{\pgfqpoint{1.705003in}{2.347980in}}%
\pgfpathlineto{\pgfqpoint{1.705114in}{2.348738in}}%
\pgfpathlineto{\pgfqpoint{1.705822in}{2.348738in}}%
\pgfpathlineto{\pgfqpoint{1.705822in}{2.349118in}}%
\pgfpathlineto{\pgfqpoint{1.706227in}{2.349118in}}%
\pgfpathlineto{\pgfqpoint{1.706274in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{1.706391in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{1.706391in}{2.350257in}}%
\pgfpathlineto{\pgfqpoint{1.706716in}{2.350257in}}%
\pgfpathlineto{\pgfqpoint{1.706750in}{2.351017in}}%
\pgfpathlineto{\pgfqpoint{1.706942in}{2.351017in}}%
\pgfpathlineto{\pgfqpoint{1.706942in}{2.351398in}}%
\pgfpathlineto{\pgfqpoint{1.707167in}{2.351398in}}%
\pgfpathlineto{\pgfqpoint{1.707167in}{2.351778in}}%
\pgfpathlineto{\pgfqpoint{1.707807in}{2.351778in}}%
\pgfpathlineto{\pgfqpoint{1.707838in}{2.352540in}}%
\pgfpathlineto{\pgfqpoint{1.708101in}{2.352540in}}%
\pgfpathlineto{\pgfqpoint{1.708132in}{2.353302in}}%
\pgfpathlineto{\pgfqpoint{1.708308in}{2.353302in}}%
\pgfpathlineto{\pgfqpoint{1.708308in}{2.353683in}}%
\pgfpathlineto{\pgfqpoint{1.708596in}{2.353683in}}%
\pgfpathlineto{\pgfqpoint{1.708596in}{2.354065in}}%
\pgfpathlineto{\pgfqpoint{1.708936in}{2.354065in}}%
\pgfpathlineto{\pgfqpoint{1.708982in}{2.354828in}}%
\pgfpathlineto{\pgfqpoint{1.709295in}{2.354828in}}%
\pgfpathlineto{\pgfqpoint{1.709295in}{2.355210in}}%
\pgfpathlineto{\pgfqpoint{1.709446in}{2.355210in}}%
\pgfpathlineto{\pgfqpoint{1.709446in}{2.355592in}}%
\pgfpathlineto{\pgfqpoint{1.709839in}{2.355592in}}%
\pgfpathlineto{\pgfqpoint{1.709863in}{2.356356in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{2.356356in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{2.356739in}}%
\pgfpathlineto{\pgfqpoint{1.710500in}{2.356739in}}%
\pgfpathlineto{\pgfqpoint{1.710599in}{2.357505in}}%
\pgfpathlineto{\pgfqpoint{1.710729in}{2.357505in}}%
\pgfpathlineto{\pgfqpoint{1.710729in}{2.357887in}}%
\pgfpathlineto{\pgfqpoint{1.711017in}{2.357887in}}%
\pgfpathlineto{\pgfqpoint{1.711017in}{2.358270in}}%
\pgfpathlineto{\pgfqpoint{1.711555in}{2.358270in}}%
\pgfpathlineto{\pgfqpoint{1.711555in}{2.358654in}}%
\pgfpathlineto{\pgfqpoint{1.711737in}{2.358654in}}%
\pgfpathlineto{\pgfqpoint{1.711737in}{2.359037in}}%
\pgfpathlineto{\pgfqpoint{1.712009in}{2.359037in}}%
\pgfpathlineto{\pgfqpoint{1.712009in}{2.359421in}}%
\pgfpathlineto{\pgfqpoint{1.712173in}{2.359421in}}%
\pgfpathlineto{\pgfqpoint{1.712173in}{2.359805in}}%
\pgfpathlineto{\pgfqpoint{1.712532in}{2.359805in}}%
\pgfpathlineto{\pgfqpoint{1.712575in}{2.360957in}}%
\pgfpathlineto{\pgfqpoint{1.712847in}{2.360957in}}%
\pgfpathlineto{\pgfqpoint{1.712881in}{2.361726in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{2.361726in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{2.362110in}}%
\pgfpathlineto{\pgfqpoint{1.713147in}{2.362110in}}%
\pgfpathlineto{\pgfqpoint{1.713147in}{2.362495in}}%
\pgfpathlineto{\pgfqpoint{1.713379in}{2.362495in}}%
\pgfpathlineto{\pgfqpoint{1.713379in}{2.362880in}}%
\pgfpathlineto{\pgfqpoint{1.713540in}{2.362880in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{2.363649in}}%
\pgfpathlineto{\pgfqpoint{1.713886in}{2.363649in}}%
\pgfpathlineto{\pgfqpoint{1.713886in}{2.364034in}}%
\pgfpathlineto{\pgfqpoint{1.714093in}{2.364034in}}%
\pgfpathlineto{\pgfqpoint{1.714205in}{2.364804in}}%
\pgfpathlineto{\pgfqpoint{1.714266in}{2.364804in}}%
\pgfpathlineto{\pgfqpoint{1.714313in}{2.365575in}}%
\pgfpathlineto{\pgfqpoint{1.714440in}{2.365575in}}%
\pgfpathlineto{\pgfqpoint{1.714440in}{2.365960in}}%
\pgfpathlineto{\pgfqpoint{1.714962in}{2.365960in}}%
\pgfpathlineto{\pgfqpoint{1.714962in}{2.366346in}}%
\pgfpathlineto{\pgfqpoint{1.715274in}{2.366346in}}%
\pgfpathlineto{\pgfqpoint{1.715274in}{2.366732in}}%
\pgfpathlineto{\pgfqpoint{1.715466in}{2.366732in}}%
\pgfpathlineto{\pgfqpoint{1.715472in}{2.367504in}}%
\pgfpathlineto{\pgfqpoint{1.715747in}{2.367504in}}%
\pgfpathlineto{\pgfqpoint{1.715846in}{2.368277in}}%
\pgfpathlineto{\pgfqpoint{1.716078in}{2.368277in}}%
\pgfpathlineto{\pgfqpoint{1.716078in}{2.368663in}}%
\pgfpathlineto{\pgfqpoint{1.716391in}{2.368663in}}%
\pgfpathlineto{\pgfqpoint{1.716523in}{2.369437in}}%
\pgfpathlineto{\pgfqpoint{1.716740in}{2.369437in}}%
\pgfpathlineto{\pgfqpoint{1.716799in}{2.370211in}}%
\pgfpathlineto{\pgfqpoint{1.717037in}{2.370211in}}%
\pgfpathlineto{\pgfqpoint{1.717160in}{2.370985in}}%
\pgfpathlineto{\pgfqpoint{1.717519in}{2.370985in}}%
\pgfpathlineto{\pgfqpoint{1.717627in}{2.371760in}}%
\pgfpathlineto{\pgfqpoint{1.717711in}{2.371760in}}%
\pgfpathlineto{\pgfqpoint{1.717711in}{2.372148in}}%
\pgfpathlineto{\pgfqpoint{1.718119in}{2.372148in}}%
\pgfpathlineto{\pgfqpoint{1.718119in}{2.372536in}}%
\pgfpathlineto{\pgfqpoint{1.718632in}{2.372536in}}%
\pgfpathlineto{\pgfqpoint{1.718632in}{2.372924in}}%
\pgfpathlineto{\pgfqpoint{1.718821in}{2.372924in}}%
\pgfpathlineto{\pgfqpoint{1.718951in}{2.373701in}}%
\pgfpathlineto{\pgfqpoint{1.719145in}{2.373701in}}%
\pgfpathlineto{\pgfqpoint{1.719278in}{2.374867in}}%
\pgfpathlineto{\pgfqpoint{1.719801in}{2.374867in}}%
\pgfpathlineto{\pgfqpoint{1.719863in}{2.375645in}}%
\pgfpathlineto{\pgfqpoint{1.720190in}{2.375645in}}%
\pgfpathlineto{\pgfqpoint{1.720231in}{2.376424in}}%
\pgfpathlineto{\pgfqpoint{1.720441in}{2.376424in}}%
\pgfpathlineto{\pgfqpoint{1.720524in}{2.377592in}}%
\pgfpathlineto{\pgfqpoint{1.720667in}{2.377592in}}%
\pgfpathlineto{\pgfqpoint{1.720667in}{2.377982in}}%
\pgfpathlineto{\pgfqpoint{1.720855in}{2.377982in}}%
\pgfpathlineto{\pgfqpoint{1.720948in}{2.378762in}}%
\pgfpathlineto{\pgfqpoint{1.721291in}{2.378762in}}%
\pgfpathlineto{\pgfqpoint{1.721291in}{2.379152in}}%
\pgfpathlineto{\pgfqpoint{1.721903in}{2.379152in}}%
\pgfpathlineto{\pgfqpoint{1.721903in}{2.379542in}}%
\pgfpathlineto{\pgfqpoint{1.722265in}{2.379542in}}%
\pgfpathlineto{\pgfqpoint{1.722265in}{2.379933in}}%
\pgfpathlineto{\pgfqpoint{1.722429in}{2.379933in}}%
\pgfpathlineto{\pgfqpoint{1.722429in}{2.380324in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{2.380324in}}%
\pgfpathlineto{\pgfqpoint{1.722717in}{2.380715in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{2.380715in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{2.381106in}}%
\pgfpathlineto{\pgfqpoint{1.723372in}{2.381106in}}%
\pgfpathlineto{\pgfqpoint{1.723372in}{2.381497in}}%
\pgfpathlineto{\pgfqpoint{1.723558in}{2.381497in}}%
\pgfpathlineto{\pgfqpoint{1.723558in}{2.381889in}}%
\pgfpathlineto{\pgfqpoint{1.723830in}{2.381889in}}%
\pgfpathlineto{\pgfqpoint{1.723966in}{2.382673in}}%
\pgfpathlineto{\pgfqpoint{1.724099in}{2.382673in}}%
\pgfpathlineto{\pgfqpoint{1.724188in}{2.383457in}}%
\pgfpathlineto{\pgfqpoint{1.724290in}{2.383457in}}%
\pgfpathlineto{\pgfqpoint{1.724290in}{2.383849in}}%
\pgfpathlineto{\pgfqpoint{1.724751in}{2.383849in}}%
\pgfpathlineto{\pgfqpoint{1.724751in}{2.384241in}}%
\pgfpathlineto{\pgfqpoint{1.724890in}{2.384241in}}%
\pgfpathlineto{\pgfqpoint{1.724890in}{2.384634in}}%
\pgfpathlineto{\pgfqpoint{1.725267in}{2.384634in}}%
\pgfpathlineto{\pgfqpoint{1.725292in}{2.385812in}}%
\pgfpathlineto{\pgfqpoint{1.725855in}{2.385812in}}%
\pgfpathlineto{\pgfqpoint{1.725873in}{2.386992in}}%
\pgfpathlineto{\pgfqpoint{1.726040in}{2.386992in}}%
\pgfpathlineto{\pgfqpoint{1.726170in}{2.387779in}}%
\pgfpathlineto{\pgfqpoint{1.726501in}{2.387779in}}%
\pgfpathlineto{\pgfqpoint{1.726501in}{2.388172in}}%
\pgfpathlineto{\pgfqpoint{1.727311in}{2.388172in}}%
\pgfpathlineto{\pgfqpoint{1.727435in}{2.388961in}}%
\pgfpathlineto{\pgfqpoint{1.727574in}{2.388961in}}%
\pgfpathlineto{\pgfqpoint{1.727574in}{2.389355in}}%
\pgfpathlineto{\pgfqpoint{1.727729in}{2.389355in}}%
\pgfpathlineto{\pgfqpoint{1.727800in}{2.390539in}}%
\pgfpathlineto{\pgfqpoint{1.728004in}{2.390539in}}%
\pgfpathlineto{\pgfqpoint{1.728004in}{2.390934in}}%
\pgfpathlineto{\pgfqpoint{1.728557in}{2.390934in}}%
\pgfpathlineto{\pgfqpoint{1.728557in}{2.391329in}}%
\pgfpathlineto{\pgfqpoint{1.729157in}{2.391329in}}%
\pgfpathlineto{\pgfqpoint{1.729157in}{2.391724in}}%
\pgfpathlineto{\pgfqpoint{1.729407in}{2.391724in}}%
\pgfpathlineto{\pgfqpoint{1.729448in}{2.392515in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{2.392515in}}%
\pgfpathlineto{\pgfqpoint{1.729630in}{2.393307in}}%
\pgfpathlineto{\pgfqpoint{1.729723in}{2.393307in}}%
\pgfpathlineto{\pgfqpoint{1.729837in}{2.395287in}}%
\pgfpathlineto{\pgfqpoint{1.730072in}{2.395287in}}%
\pgfpathlineto{\pgfqpoint{1.730075in}{2.396079in}}%
\pgfpathlineto{\pgfqpoint{1.730344in}{2.396079in}}%
\pgfpathlineto{\pgfqpoint{1.730344in}{2.396475in}}%
\pgfpathlineto{\pgfqpoint{1.731479in}{2.396475in}}%
\pgfpathlineto{\pgfqpoint{1.731494in}{2.397269in}}%
\pgfpathlineto{\pgfqpoint{1.731631in}{2.397269in}}%
\pgfpathlineto{\pgfqpoint{1.731631in}{2.397667in}}%
\pgfpathlineto{\pgfqpoint{1.731875in}{2.397667in}}%
\pgfpathlineto{\pgfqpoint{1.731875in}{2.398064in}}%
\pgfpathlineto{\pgfqpoint{1.732048in}{2.398064in}}%
\pgfpathlineto{\pgfqpoint{1.732165in}{2.399654in}}%
\pgfpathlineto{\pgfqpoint{1.732363in}{2.399654in}}%
\pgfpathlineto{\pgfqpoint{1.732363in}{2.400052in}}%
\pgfpathlineto{\pgfqpoint{1.732598in}{2.400052in}}%
\pgfpathlineto{\pgfqpoint{1.732669in}{2.400848in}}%
\pgfpathlineto{\pgfqpoint{1.732805in}{2.400848in}}%
\pgfpathlineto{\pgfqpoint{1.732805in}{2.401246in}}%
\pgfpathlineto{\pgfqpoint{1.733214in}{2.401246in}}%
\pgfpathlineto{\pgfqpoint{1.733347in}{2.402441in}}%
\pgfpathlineto{\pgfqpoint{1.733526in}{2.402441in}}%
\pgfpathlineto{\pgfqpoint{1.733526in}{2.402839in}}%
\pgfpathlineto{\pgfqpoint{1.733665in}{2.402839in}}%
\pgfpathlineto{\pgfqpoint{1.733665in}{2.403238in}}%
\pgfpathlineto{\pgfqpoint{1.734212in}{2.403238in}}%
\pgfpathlineto{\pgfqpoint{1.734212in}{2.403637in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{2.403637in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{2.404036in}}%
\pgfpathlineto{\pgfqpoint{1.734889in}{2.404036in}}%
\pgfpathlineto{\pgfqpoint{1.734889in}{2.404435in}}%
\pgfpathlineto{\pgfqpoint{1.735430in}{2.404435in}}%
\pgfpathlineto{\pgfqpoint{1.735430in}{2.404835in}}%
\pgfpathlineto{\pgfqpoint{1.736179in}{2.404835in}}%
\pgfpathlineto{\pgfqpoint{1.736179in}{2.405235in}}%
\pgfpathlineto{\pgfqpoint{1.736340in}{2.405235in}}%
\pgfpathlineto{\pgfqpoint{1.736340in}{2.405636in}}%
\pgfpathlineto{\pgfqpoint{1.736686in}{2.405636in}}%
\pgfpathlineto{\pgfqpoint{1.736686in}{2.406037in}}%
\pgfpathlineto{\pgfqpoint{1.737533in}{2.406037in}}%
\pgfpathlineto{\pgfqpoint{1.737576in}{2.406839in}}%
\pgfpathlineto{\pgfqpoint{1.738108in}{2.406839in}}%
\pgfpathlineto{\pgfqpoint{1.738108in}{2.407241in}}%
\pgfpathlineto{\pgfqpoint{1.738764in}{2.407241in}}%
\pgfpathlineto{\pgfqpoint{1.738794in}{2.408045in}}%
\pgfpathlineto{\pgfqpoint{1.739113in}{2.408045in}}%
\pgfpathlineto{\pgfqpoint{1.739113in}{2.408448in}}%
\pgfpathlineto{\pgfqpoint{1.739261in}{2.408448in}}%
\pgfpathlineto{\pgfqpoint{1.739261in}{2.408850in}}%
\pgfpathlineto{\pgfqpoint{1.739979in}{2.408850in}}%
\pgfpathlineto{\pgfqpoint{1.739979in}{2.409253in}}%
\pgfpathlineto{\pgfqpoint{1.740173in}{2.409253in}}%
\pgfpathlineto{\pgfqpoint{1.740173in}{2.409656in}}%
\pgfpathlineto{\pgfqpoint{1.740344in}{2.409656in}}%
\pgfpathlineto{\pgfqpoint{1.740396in}{2.410463in}}%
\pgfpathlineto{\pgfqpoint{1.740823in}{2.410463in}}%
\pgfpathlineto{\pgfqpoint{1.740823in}{2.410866in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{2.410866in}}%
\pgfpathlineto{\pgfqpoint{1.741076in}{2.411674in}}%
\pgfpathlineto{\pgfqpoint{1.741154in}{2.411674in}}%
\pgfpathlineto{\pgfqpoint{1.741154in}{2.412078in}}%
\pgfpathlineto{\pgfqpoint{1.741522in}{2.412078in}}%
\pgfpathlineto{\pgfqpoint{1.741522in}{2.412482in}}%
\pgfpathlineto{\pgfqpoint{1.741964in}{2.412482in}}%
\pgfpathlineto{\pgfqpoint{1.741964in}{2.412886in}}%
\pgfpathlineto{\pgfqpoint{1.742124in}{2.412886in}}%
\pgfpathlineto{\pgfqpoint{1.742124in}{2.413695in}}%
\pgfpathlineto{\pgfqpoint{1.742369in}{2.413695in}}%
\pgfpathlineto{\pgfqpoint{1.742369in}{2.414100in}}%
\pgfpathlineto{\pgfqpoint{1.742761in}{2.414100in}}%
\pgfpathlineto{\pgfqpoint{1.742761in}{2.414505in}}%
\pgfpathlineto{\pgfqpoint{1.743491in}{2.414505in}}%
\pgfpathlineto{\pgfqpoint{1.743531in}{2.415721in}}%
\pgfpathlineto{\pgfqpoint{1.743794in}{2.415721in}}%
\pgfpathlineto{\pgfqpoint{1.743794in}{2.416127in}}%
\pgfpathlineto{\pgfqpoint{1.743967in}{2.416127in}}%
\pgfpathlineto{\pgfqpoint{1.743967in}{2.416532in}}%
\pgfpathlineto{\pgfqpoint{1.744462in}{2.416532in}}%
\pgfpathlineto{\pgfqpoint{1.744462in}{2.416939in}}%
\pgfpathlineto{\pgfqpoint{1.745114in}{2.416939in}}%
\pgfpathlineto{\pgfqpoint{1.745114in}{2.417345in}}%
\pgfpathlineto{\pgfqpoint{1.745572in}{2.417345in}}%
\pgfpathlineto{\pgfqpoint{1.745572in}{2.417752in}}%
\pgfpathlineto{\pgfqpoint{1.745928in}{2.417752in}}%
\pgfpathlineto{\pgfqpoint{1.745928in}{2.418159in}}%
\pgfpathlineto{\pgfqpoint{1.746614in}{2.418159in}}%
\pgfpathlineto{\pgfqpoint{1.746614in}{2.418567in}}%
\pgfpathlineto{\pgfqpoint{1.746778in}{2.418567in}}%
\pgfpathlineto{\pgfqpoint{1.746908in}{2.420198in}}%
\pgfpathlineto{\pgfqpoint{1.747081in}{2.420198in}}%
\pgfpathlineto{\pgfqpoint{1.747081in}{2.420606in}}%
\pgfpathlineto{\pgfqpoint{1.747557in}{2.420606in}}%
\pgfpathlineto{\pgfqpoint{1.747557in}{2.421014in}}%
\pgfpathlineto{\pgfqpoint{1.747810in}{2.421014in}}%
\pgfpathlineto{\pgfqpoint{1.747810in}{2.421423in}}%
\pgfpathlineto{\pgfqpoint{1.748454in}{2.421423in}}%
\pgfpathlineto{\pgfqpoint{1.748454in}{2.421832in}}%
\pgfpathlineto{\pgfqpoint{1.749177in}{2.421832in}}%
\pgfpathlineto{\pgfqpoint{1.749177in}{2.422241in}}%
\pgfpathlineto{\pgfqpoint{1.749511in}{2.422241in}}%
\pgfpathlineto{\pgfqpoint{1.749576in}{2.423060in}}%
\pgfpathlineto{\pgfqpoint{1.749653in}{2.423060in}}%
\pgfpathlineto{\pgfqpoint{1.749765in}{2.423880in}}%
\pgfpathlineto{\pgfqpoint{1.750129in}{2.423880in}}%
\pgfpathlineto{\pgfqpoint{1.750259in}{2.425110in}}%
\pgfpathlineto{\pgfqpoint{1.750371in}{2.425110in}}%
\pgfpathlineto{\pgfqpoint{1.750371in}{2.425521in}}%
\pgfpathlineto{\pgfqpoint{1.750584in}{2.425521in}}%
\pgfpathlineto{\pgfqpoint{1.750708in}{2.426342in}}%
\pgfpathlineto{\pgfqpoint{1.750955in}{2.426342in}}%
\pgfpathlineto{\pgfqpoint{1.750955in}{2.426752in}}%
\pgfpathlineto{\pgfqpoint{1.751530in}{2.426752in}}%
\pgfpathlineto{\pgfqpoint{1.751604in}{2.427575in}}%
\pgfpathlineto{\pgfqpoint{1.751765in}{2.427575in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{2.428397in}}%
\pgfpathlineto{\pgfqpoint{1.752056in}{2.428397in}}%
\pgfpathlineto{\pgfqpoint{1.752056in}{2.428809in}}%
\pgfpathlineto{\pgfqpoint{1.752776in}{2.428809in}}%
\pgfpathlineto{\pgfqpoint{1.752776in}{2.429221in}}%
\pgfpathlineto{\pgfqpoint{1.753104in}{2.429221in}}%
\pgfpathlineto{\pgfqpoint{1.753200in}{2.430457in}}%
\pgfpathlineto{\pgfqpoint{1.753701in}{2.430457in}}%
\pgfpathlineto{\pgfqpoint{1.753701in}{2.430870in}}%
\pgfpathlineto{\pgfqpoint{1.753892in}{2.430870in}}%
\pgfpathlineto{\pgfqpoint{1.753997in}{2.432108in}}%
\pgfpathlineto{\pgfqpoint{1.754455in}{2.432108in}}%
\pgfpathlineto{\pgfqpoint{1.754455in}{2.432521in}}%
\pgfpathlineto{\pgfqpoint{1.754801in}{2.432521in}}%
\pgfpathlineto{\pgfqpoint{1.754854in}{2.433762in}}%
\pgfpathlineto{\pgfqpoint{1.755188in}{2.433762in}}%
\pgfpathlineto{\pgfqpoint{1.755188in}{2.434175in}}%
\pgfpathlineto{\pgfqpoint{1.755441in}{2.434175in}}%
\pgfpathlineto{\pgfqpoint{1.755537in}{2.435417in}}%
\pgfpathlineto{\pgfqpoint{1.755658in}{2.435417in}}%
\pgfpathlineto{\pgfqpoint{1.755658in}{2.435831in}}%
\pgfpathlineto{\pgfqpoint{1.755822in}{2.435831in}}%
\pgfpathlineto{\pgfqpoint{1.755822in}{2.436245in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{2.436245in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{2.436660in}}%
\pgfpathlineto{\pgfqpoint{1.757049in}{2.436660in}}%
\pgfpathlineto{\pgfqpoint{1.757049in}{2.437075in}}%
\pgfpathlineto{\pgfqpoint{1.757241in}{2.437075in}}%
\pgfpathlineto{\pgfqpoint{1.757241in}{2.437490in}}%
\pgfpathlineto{\pgfqpoint{1.757525in}{2.437490in}}%
\pgfpathlineto{\pgfqpoint{1.757618in}{2.438736in}}%
\pgfpathlineto{\pgfqpoint{1.757838in}{2.438736in}}%
\pgfpathlineto{\pgfqpoint{1.757838in}{2.439152in}}%
\pgfpathlineto{\pgfqpoint{1.758444in}{2.439152in}}%
\pgfpathlineto{\pgfqpoint{1.758444in}{2.439568in}}%
\pgfpathlineto{\pgfqpoint{1.759096in}{2.439568in}}%
\pgfpathlineto{\pgfqpoint{1.759115in}{2.440400in}}%
\pgfpathlineto{\pgfqpoint{1.759767in}{2.440400in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{2.441651in}}%
\pgfpathlineto{\pgfqpoint{1.760181in}{2.441651in}}%
\pgfpathlineto{\pgfqpoint{1.760234in}{2.442486in}}%
\pgfpathlineto{\pgfqpoint{1.760806in}{2.442486in}}%
\pgfpathlineto{\pgfqpoint{1.760840in}{2.443321in}}%
\pgfpathlineto{\pgfqpoint{1.761483in}{2.443321in}}%
\pgfpathlineto{\pgfqpoint{1.761529in}{2.444157in}}%
\pgfpathlineto{\pgfqpoint{1.761730in}{2.444157in}}%
\pgfpathlineto{\pgfqpoint{1.761730in}{2.444576in}}%
\pgfpathlineto{\pgfqpoint{1.761872in}{2.444576in}}%
\pgfpathlineto{\pgfqpoint{1.761872in}{2.444994in}}%
\pgfpathlineto{\pgfqpoint{1.762052in}{2.444994in}}%
\pgfpathlineto{\pgfqpoint{1.762052in}{2.445412in}}%
\pgfpathlineto{\pgfqpoint{1.762253in}{2.445412in}}%
\pgfpathlineto{\pgfqpoint{1.762321in}{2.446250in}}%
\pgfpathlineto{\pgfqpoint{1.763106in}{2.446250in}}%
\pgfpathlineto{\pgfqpoint{1.763106in}{2.446669in}}%
\pgfpathlineto{\pgfqpoint{1.763446in}{2.446669in}}%
\pgfpathlineto{\pgfqpoint{1.763486in}{2.447928in}}%
\pgfpathlineto{\pgfqpoint{1.763588in}{2.447928in}}%
\pgfpathlineto{\pgfqpoint{1.763588in}{2.448347in}}%
\pgfpathlineto{\pgfqpoint{1.763755in}{2.448347in}}%
\pgfpathlineto{\pgfqpoint{1.763755in}{2.448767in}}%
\pgfpathlineto{\pgfqpoint{1.764222in}{2.448767in}}%
\pgfpathlineto{\pgfqpoint{1.764222in}{2.449187in}}%
\pgfpathlineto{\pgfqpoint{1.764535in}{2.449187in}}%
\pgfpathlineto{\pgfqpoint{1.764535in}{2.449607in}}%
\pgfpathlineto{\pgfqpoint{1.764915in}{2.449607in}}%
\pgfpathlineto{\pgfqpoint{1.764915in}{2.450028in}}%
\pgfpathlineto{\pgfqpoint{1.765301in}{2.450028in}}%
\pgfpathlineto{\pgfqpoint{1.765301in}{2.450449in}}%
\pgfpathlineto{\pgfqpoint{1.765617in}{2.450449in}}%
\pgfpathlineto{\pgfqpoint{1.765617in}{2.450870in}}%
\pgfpathlineto{\pgfqpoint{1.765821in}{2.450870in}}%
\pgfpathlineto{\pgfqpoint{1.765821in}{2.451291in}}%
\pgfpathlineto{\pgfqpoint{1.766306in}{2.451291in}}%
\pgfpathlineto{\pgfqpoint{1.766316in}{2.452134in}}%
\pgfpathlineto{\pgfqpoint{1.766498in}{2.452134in}}%
\pgfpathlineto{\pgfqpoint{1.766498in}{2.452556in}}%
\pgfpathlineto{\pgfqpoint{1.766693in}{2.452556in}}%
\pgfpathlineto{\pgfqpoint{1.766776in}{2.453400in}}%
\pgfpathlineto{\pgfqpoint{1.766860in}{2.453400in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{2.454244in}}%
\pgfpathlineto{\pgfqpoint{1.767141in}{2.454244in}}%
\pgfpathlineto{\pgfqpoint{1.767141in}{2.454666in}}%
\pgfpathlineto{\pgfqpoint{1.767453in}{2.454666in}}%
\pgfpathlineto{\pgfqpoint{1.767453in}{2.455088in}}%
\pgfpathlineto{\pgfqpoint{1.768131in}{2.455088in}}%
\pgfpathlineto{\pgfqpoint{1.768131in}{2.455511in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{2.455511in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{2.455934in}}%
\pgfpathlineto{\pgfqpoint{1.768730in}{2.455934in}}%
\pgfpathlineto{\pgfqpoint{1.768820in}{2.456781in}}%
\pgfpathlineto{\pgfqpoint{1.769247in}{2.456781in}}%
\pgfpathlineto{\pgfqpoint{1.769305in}{2.458052in}}%
\pgfpathlineto{\pgfqpoint{1.769509in}{2.458052in}}%
\pgfpathlineto{\pgfqpoint{1.769509in}{2.458476in}}%
\pgfpathlineto{\pgfqpoint{1.769893in}{2.458476in}}%
\pgfpathlineto{\pgfqpoint{1.769893in}{2.458900in}}%
\pgfpathlineto{\pgfqpoint{1.770165in}{2.458900in}}%
\pgfpathlineto{\pgfqpoint{1.770165in}{2.459324in}}%
\pgfpathlineto{\pgfqpoint{1.770323in}{2.459324in}}%
\pgfpathlineto{\pgfqpoint{1.770409in}{2.460173in}}%
\pgfpathlineto{\pgfqpoint{1.770468in}{2.460173in}}%
\pgfpathlineto{\pgfqpoint{1.770468in}{2.460597in}}%
\pgfpathlineto{\pgfqpoint{1.770644in}{2.460597in}}%
\pgfpathlineto{\pgfqpoint{1.770644in}{2.461022in}}%
\pgfpathlineto{\pgfqpoint{1.771003in}{2.461022in}}%
\pgfpathlineto{\pgfqpoint{1.771003in}{2.461447in}}%
\pgfpathlineto{\pgfqpoint{1.771167in}{2.461447in}}%
\pgfpathlineto{\pgfqpoint{1.771198in}{2.462297in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{2.462297in}}%
\pgfpathlineto{\pgfqpoint{1.771417in}{2.463147in}}%
\pgfpathlineto{\pgfqpoint{1.771550in}{2.463147in}}%
\pgfpathlineto{\pgfqpoint{1.771550in}{2.463573in}}%
\pgfpathlineto{\pgfqpoint{1.771748in}{2.463573in}}%
\pgfpathlineto{\pgfqpoint{1.771748in}{2.463998in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{2.463998in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{2.464424in}}%
\pgfpathlineto{\pgfqpoint{1.772376in}{2.464424in}}%
\pgfpathlineto{\pgfqpoint{1.772472in}{2.465276in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{2.465276in}}%
\pgfpathlineto{\pgfqpoint{1.772682in}{2.466128in}}%
\pgfpathlineto{\pgfqpoint{1.773207in}{2.466128in}}%
\pgfpathlineto{\pgfqpoint{1.773207in}{2.466555in}}%
\pgfpathlineto{\pgfqpoint{1.773359in}{2.466555in}}%
\pgfpathlineto{\pgfqpoint{1.773473in}{2.467408in}}%
\pgfpathlineto{\pgfqpoint{1.773541in}{2.467408in}}%
\pgfpathlineto{\pgfqpoint{1.773619in}{2.468261in}}%
\pgfpathlineto{\pgfqpoint{1.773832in}{2.468261in}}%
\pgfpathlineto{\pgfqpoint{1.773909in}{2.469115in}}%
\pgfpathlineto{\pgfqpoint{1.774181in}{2.469115in}}%
\pgfpathlineto{\pgfqpoint{1.774181in}{2.469542in}}%
\pgfpathlineto{\pgfqpoint{1.774392in}{2.469542in}}%
\pgfpathlineto{\pgfqpoint{1.774469in}{2.470397in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{2.470397in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{2.470825in}}%
\pgfpathlineto{\pgfqpoint{1.774874in}{2.470825in}}%
\pgfpathlineto{\pgfqpoint{1.774970in}{2.471680in}}%
\pgfpathlineto{\pgfqpoint{1.775492in}{2.471680in}}%
\pgfpathlineto{\pgfqpoint{1.775567in}{2.472536in}}%
\pgfpathlineto{\pgfqpoint{1.775638in}{2.472536in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{2.473393in}}%
\pgfpathlineto{\pgfqpoint{1.775990in}{2.473393in}}%
\pgfpathlineto{\pgfqpoint{1.776071in}{2.474250in}}%
\pgfpathlineto{\pgfqpoint{1.776884in}{2.474250in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{2.475108in}}%
\pgfpathlineto{\pgfqpoint{1.777202in}{2.475108in}}%
\pgfpathlineto{\pgfqpoint{1.777202in}{2.475538in}}%
\pgfpathlineto{\pgfqpoint{1.777360in}{2.475538in}}%
\pgfpathlineto{\pgfqpoint{1.777360in}{2.475967in}}%
\pgfpathlineto{\pgfqpoint{1.778071in}{2.475967in}}%
\pgfpathlineto{\pgfqpoint{1.778071in}{2.476397in}}%
\pgfpathlineto{\pgfqpoint{1.778321in}{2.476397in}}%
\pgfpathlineto{\pgfqpoint{1.778321in}{2.476827in}}%
\pgfpathlineto{\pgfqpoint{1.778541in}{2.476827in}}%
\pgfpathlineto{\pgfqpoint{1.778541in}{2.477258in}}%
\pgfpathlineto{\pgfqpoint{1.778995in}{2.477258in}}%
\pgfpathlineto{\pgfqpoint{1.778995in}{2.477688in}}%
\pgfpathlineto{\pgfqpoint{1.779261in}{2.477688in}}%
\pgfpathlineto{\pgfqpoint{1.779363in}{2.478550in}}%
\pgfpathlineto{\pgfqpoint{1.779506in}{2.478550in}}%
\pgfpathlineto{\pgfqpoint{1.779574in}{2.479412in}}%
\pgfpathlineto{\pgfqpoint{1.779688in}{2.479412in}}%
\pgfpathlineto{\pgfqpoint{1.779688in}{2.479843in}}%
\pgfpathlineto{\pgfqpoint{1.779923in}{2.479843in}}%
\pgfpathlineto{\pgfqpoint{1.779923in}{2.480275in}}%
\pgfpathlineto{\pgfqpoint{1.780600in}{2.480275in}}%
\pgfpathlineto{\pgfqpoint{1.780643in}{2.481138in}}%
\pgfpathlineto{\pgfqpoint{1.781052in}{2.481138in}}%
\pgfpathlineto{\pgfqpoint{1.781070in}{2.482002in}}%
\pgfpathlineto{\pgfqpoint{1.781302in}{2.482002in}}%
\pgfpathlineto{\pgfqpoint{1.781395in}{2.482867in}}%
\pgfpathlineto{\pgfqpoint{1.781454in}{2.482867in}}%
\pgfpathlineto{\pgfqpoint{1.781454in}{2.483300in}}%
\pgfpathlineto{\pgfqpoint{1.781636in}{2.483300in}}%
\pgfpathlineto{\pgfqpoint{1.781772in}{2.484165in}}%
\pgfpathlineto{\pgfqpoint{1.782134in}{2.484165in}}%
\pgfpathlineto{\pgfqpoint{1.782134in}{2.484598in}}%
\pgfpathlineto{\pgfqpoint{1.782329in}{2.484598in}}%
\pgfpathlineto{\pgfqpoint{1.782329in}{2.485031in}}%
\pgfpathlineto{\pgfqpoint{1.782576in}{2.485031in}}%
\pgfpathlineto{\pgfqpoint{1.782576in}{2.485464in}}%
\pgfpathlineto{\pgfqpoint{1.783114in}{2.485464in}}%
\pgfpathlineto{\pgfqpoint{1.783114in}{2.485898in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{2.485898in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{2.486332in}}%
\pgfpathlineto{\pgfqpoint{1.784125in}{2.486332in}}%
\pgfpathlineto{\pgfqpoint{1.784137in}{2.487200in}}%
\pgfpathlineto{\pgfqpoint{1.784341in}{2.487200in}}%
\pgfpathlineto{\pgfqpoint{1.784409in}{2.488504in}}%
\pgfpathlineto{\pgfqpoint{1.784635in}{2.488504in}}%
\pgfpathlineto{\pgfqpoint{1.784743in}{2.489374in}}%
\pgfpathlineto{\pgfqpoint{1.784907in}{2.489374in}}%
\pgfpathlineto{\pgfqpoint{1.785022in}{2.490243in}}%
\pgfpathlineto{\pgfqpoint{1.785121in}{2.490243in}}%
\pgfpathlineto{\pgfqpoint{1.785124in}{2.491114in}}%
\pgfpathlineto{\pgfqpoint{1.785420in}{2.491114in}}%
\pgfpathlineto{\pgfqpoint{1.785445in}{2.491984in}}%
\pgfpathlineto{\pgfqpoint{1.785804in}{2.491984in}}%
\pgfpathlineto{\pgfqpoint{1.785804in}{2.492420in}}%
\pgfpathlineto{\pgfqpoint{1.785949in}{2.492420in}}%
\pgfpathlineto{\pgfqpoint{1.785949in}{2.492855in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{2.492855in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{2.493291in}}%
\pgfpathlineto{\pgfqpoint{1.786521in}{2.493291in}}%
\pgfpathlineto{\pgfqpoint{1.786521in}{2.493727in}}%
\pgfpathlineto{\pgfqpoint{1.787084in}{2.493727in}}%
\pgfpathlineto{\pgfqpoint{1.787084in}{2.494164in}}%
\pgfpathlineto{\pgfqpoint{1.787458in}{2.494164in}}%
\pgfpathlineto{\pgfqpoint{1.787560in}{2.495037in}}%
\pgfpathlineto{\pgfqpoint{1.788311in}{2.495037in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{2.495912in}}%
\pgfpathlineto{\pgfqpoint{1.788531in}{2.495912in}}%
\pgfpathlineto{\pgfqpoint{1.788531in}{2.496350in}}%
\pgfpathlineto{\pgfqpoint{1.788921in}{2.496350in}}%
\pgfpathlineto{\pgfqpoint{1.788921in}{2.496788in}}%
\pgfpathlineto{\pgfqpoint{1.789366in}{2.496788in}}%
\pgfpathlineto{\pgfqpoint{1.789409in}{2.497664in}}%
\pgfpathlineto{\pgfqpoint{1.789678in}{2.497664in}}%
\pgfpathlineto{\pgfqpoint{1.789789in}{2.498541in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{2.498541in}}%
\pgfpathlineto{\pgfqpoint{1.790009in}{2.499418in}}%
\pgfpathlineto{\pgfqpoint{1.790129in}{2.499418in}}%
\pgfpathlineto{\pgfqpoint{1.790247in}{2.500295in}}%
\pgfpathlineto{\pgfqpoint{1.790315in}{2.500295in}}%
\pgfpathlineto{\pgfqpoint{1.790402in}{2.501612in}}%
\pgfpathlineto{\pgfqpoint{1.790531in}{2.501612in}}%
\pgfpathlineto{\pgfqpoint{1.790627in}{2.502490in}}%
\pgfpathlineto{\pgfqpoint{1.790853in}{2.502490in}}%
\pgfpathlineto{\pgfqpoint{1.790936in}{2.503369in}}%
\pgfpathlineto{\pgfqpoint{1.791830in}{2.503369in}}%
\pgfpathlineto{\pgfqpoint{1.791830in}{2.503809in}}%
\pgfpathlineto{\pgfqpoint{1.792167in}{2.503809in}}%
\pgfpathlineto{\pgfqpoint{1.792167in}{2.504249in}}%
\pgfpathlineto{\pgfqpoint{1.792380in}{2.504249in}}%
\pgfpathlineto{\pgfqpoint{1.792399in}{2.505130in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.505130in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.505570in}}%
\pgfpathlineto{\pgfqpoint{1.792761in}{2.505570in}}%
\pgfpathlineto{\pgfqpoint{1.792761in}{2.506011in}}%
\pgfpathlineto{\pgfqpoint{1.793002in}{2.506011in}}%
\pgfpathlineto{\pgfqpoint{1.793023in}{2.506892in}}%
\pgfpathlineto{\pgfqpoint{1.793305in}{2.506892in}}%
\pgfpathlineto{\pgfqpoint{1.793305in}{2.507333in}}%
\pgfpathlineto{\pgfqpoint{1.793620in}{2.507333in}}%
\pgfpathlineto{\pgfqpoint{1.793701in}{2.508216in}}%
\pgfpathlineto{\pgfqpoint{1.794143in}{2.508216in}}%
\pgfpathlineto{\pgfqpoint{1.794260in}{2.509099in}}%
\pgfpathlineto{\pgfqpoint{1.794368in}{2.509099in}}%
\pgfpathlineto{\pgfqpoint{1.794368in}{2.509541in}}%
\pgfpathlineto{\pgfqpoint{1.794860in}{2.509541in}}%
\pgfpathlineto{\pgfqpoint{1.794860in}{2.509983in}}%
\pgfpathlineto{\pgfqpoint{1.795042in}{2.509983in}}%
\pgfpathlineto{\pgfqpoint{1.795042in}{2.510426in}}%
\pgfpathlineto{\pgfqpoint{1.795281in}{2.510426in}}%
\pgfpathlineto{\pgfqpoint{1.795352in}{2.511310in}}%
\pgfpathlineto{\pgfqpoint{1.795426in}{2.511310in}}%
\pgfpathlineto{\pgfqpoint{1.795550in}{2.512196in}}%
\pgfpathlineto{\pgfqpoint{1.795995in}{2.512196in}}%
\pgfpathlineto{\pgfqpoint{1.795995in}{2.512639in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{2.512639in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{2.513082in}}%
\pgfpathlineto{\pgfqpoint{1.797000in}{2.513082in}}%
\pgfpathlineto{\pgfqpoint{1.797071in}{2.513970in}}%
\pgfpathlineto{\pgfqpoint{1.797284in}{2.513970in}}%
\pgfpathlineto{\pgfqpoint{1.797355in}{2.515301in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{2.515301in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{2.515746in}}%
\pgfpathlineto{\pgfqpoint{1.798137in}{2.515746in}}%
\pgfpathlineto{\pgfqpoint{1.798137in}{2.516190in}}%
\pgfpathlineto{\pgfqpoint{1.798713in}{2.516190in}}%
\pgfpathlineto{\pgfqpoint{1.798805in}{2.517525in}}%
\pgfpathlineto{\pgfqpoint{1.799167in}{2.517525in}}%
\pgfpathlineto{\pgfqpoint{1.799167in}{2.517971in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{2.517971in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{2.518416in}}%
\pgfpathlineto{\pgfqpoint{1.799693in}{2.518416in}}%
\pgfpathlineto{\pgfqpoint{1.799705in}{2.519308in}}%
\pgfpathlineto{\pgfqpoint{1.800166in}{2.519308in}}%
\pgfpathlineto{\pgfqpoint{1.800166in}{2.519754in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{2.519754in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{2.520200in}}%
\pgfpathlineto{\pgfqpoint{1.800899in}{2.520200in}}%
\pgfpathlineto{\pgfqpoint{1.800899in}{2.520647in}}%
\pgfpathlineto{\pgfqpoint{1.801910in}{2.520647in}}%
\pgfpathlineto{\pgfqpoint{1.801910in}{2.521094in}}%
\pgfpathlineto{\pgfqpoint{1.802395in}{2.521094in}}%
\pgfpathlineto{\pgfqpoint{1.802395in}{2.521542in}}%
\pgfpathlineto{\pgfqpoint{1.802732in}{2.521542in}}%
\pgfpathlineto{\pgfqpoint{1.802732in}{2.521990in}}%
\pgfpathlineto{\pgfqpoint{1.803115in}{2.521990in}}%
\pgfpathlineto{\pgfqpoint{1.803230in}{2.522886in}}%
\pgfpathlineto{\pgfqpoint{1.803823in}{2.522886in}}%
\pgfpathlineto{\pgfqpoint{1.803823in}{2.523335in}}%
\pgfpathlineto{\pgfqpoint{1.803969in}{2.523335in}}%
\pgfpathlineto{\pgfqpoint{1.803997in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{1.804578in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{1.804637in}{2.525131in}}%
\pgfpathlineto{\pgfqpoint{1.804968in}{2.525131in}}%
\pgfpathlineto{\pgfqpoint{1.804968in}{2.525581in}}%
\pgfpathlineto{\pgfqpoint{1.805301in}{2.525581in}}%
\pgfpathlineto{\pgfqpoint{1.805301in}{2.526030in}}%
\pgfpathlineto{\pgfqpoint{1.805543in}{2.526030in}}%
\pgfpathlineto{\pgfqpoint{1.805543in}{2.526480in}}%
\pgfpathlineto{\pgfqpoint{1.805682in}{2.526480in}}%
\pgfpathlineto{\pgfqpoint{1.805753in}{2.527381in}}%
\pgfpathlineto{\pgfqpoint{1.805898in}{2.527381in}}%
\pgfpathlineto{\pgfqpoint{1.805898in}{2.527831in}}%
\pgfpathlineto{\pgfqpoint{1.806053in}{2.527831in}}%
\pgfpathlineto{\pgfqpoint{1.806053in}{2.528281in}}%
\pgfpathlineto{\pgfqpoint{1.806217in}{2.528281in}}%
\pgfpathlineto{\pgfqpoint{1.806217in}{2.528732in}}%
\pgfpathlineto{\pgfqpoint{1.807404in}{2.528732in}}%
\pgfpathlineto{\pgfqpoint{1.807478in}{2.530537in}}%
\pgfpathlineto{\pgfqpoint{1.807781in}{2.530537in}}%
\pgfpathlineto{\pgfqpoint{1.807781in}{2.530989in}}%
\pgfpathlineto{\pgfqpoint{1.808777in}{2.530989in}}%
\pgfpathlineto{\pgfqpoint{1.808777in}{2.531441in}}%
\pgfpathlineto{\pgfqpoint{1.809380in}{2.531441in}}%
\pgfpathlineto{\pgfqpoint{1.809380in}{2.531894in}}%
\pgfpathlineto{\pgfqpoint{1.809599in}{2.531894in}}%
\pgfpathlineto{\pgfqpoint{1.809599in}{2.532347in}}%
\pgfpathlineto{\pgfqpoint{1.810165in}{2.532347in}}%
\pgfpathlineto{\pgfqpoint{1.810165in}{2.532801in}}%
\pgfpathlineto{\pgfqpoint{1.810817in}{2.532801in}}%
\pgfpathlineto{\pgfqpoint{1.810817in}{2.533254in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{2.533254in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{2.533708in}}%
\pgfpathlineto{\pgfqpoint{1.811603in}{2.533708in}}%
\pgfpathlineto{\pgfqpoint{1.811603in}{2.534163in}}%
\pgfpathlineto{\pgfqpoint{1.812169in}{2.534163in}}%
\pgfpathlineto{\pgfqpoint{1.812169in}{2.534618in}}%
\pgfpathlineto{\pgfqpoint{1.812673in}{2.534618in}}%
\pgfpathlineto{\pgfqpoint{1.812750in}{2.535528in}}%
\pgfpathlineto{\pgfqpoint{1.812951in}{2.535528in}}%
\pgfpathlineto{\pgfqpoint{1.812951in}{2.535984in}}%
\pgfpathlineto{\pgfqpoint{1.813105in}{2.535984in}}%
\pgfpathlineto{\pgfqpoint{1.813105in}{2.536439in}}%
\pgfpathlineto{\pgfqpoint{1.813439in}{2.536439in}}%
\pgfpathlineto{\pgfqpoint{1.813498in}{2.537351in}}%
\pgfpathlineto{\pgfqpoint{1.814008in}{2.537351in}}%
\pgfpathlineto{\pgfqpoint{1.814008in}{2.537807in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{2.537807in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{2.538264in}}%
\pgfpathlineto{\pgfqpoint{1.815208in}{2.538264in}}%
\pgfpathlineto{\pgfqpoint{1.815301in}{2.539636in}}%
\pgfpathlineto{\pgfqpoint{1.815576in}{2.539636in}}%
\pgfpathlineto{\pgfqpoint{1.815669in}{2.541008in}}%
\pgfpathlineto{\pgfqpoint{1.816006in}{2.541008in}}%
\pgfpathlineto{\pgfqpoint{1.816067in}{2.542381in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{2.542381in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{2.542839in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{2.542839in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{2.543298in}}%
\pgfpathlineto{\pgfqpoint{1.817329in}{2.543298in}}%
\pgfpathlineto{\pgfqpoint{1.817329in}{2.543757in}}%
\pgfpathlineto{\pgfqpoint{1.817613in}{2.543757in}}%
\pgfpathlineto{\pgfqpoint{1.817617in}{2.544674in}}%
\pgfpathlineto{\pgfqpoint{1.818643in}{2.544674in}}%
\pgfpathlineto{\pgfqpoint{1.818643in}{2.545134in}}%
\pgfpathlineto{\pgfqpoint{1.818835in}{2.545134in}}%
\pgfpathlineto{\pgfqpoint{1.818859in}{2.546054in}}%
\pgfpathlineto{\pgfqpoint{1.819530in}{2.546054in}}%
\pgfpathlineto{\pgfqpoint{1.819592in}{2.546975in}}%
\pgfpathlineto{\pgfqpoint{1.819772in}{2.546975in}}%
\pgfpathlineto{\pgfqpoint{1.819772in}{2.547435in}}%
\pgfpathlineto{\pgfqpoint{1.820291in}{2.547435in}}%
\pgfpathlineto{\pgfqpoint{1.820412in}{2.548357in}}%
\pgfpathlineto{\pgfqpoint{1.820464in}{2.548357in}}%
\pgfpathlineto{\pgfqpoint{1.820464in}{2.548818in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{2.548818in}}%
\pgfpathlineto{\pgfqpoint{1.820746in}{2.549741in}}%
\pgfpathlineto{\pgfqpoint{1.820922in}{2.549741in}}%
\pgfpathlineto{\pgfqpoint{1.820922in}{2.550202in}}%
\pgfpathlineto{\pgfqpoint{1.822106in}{2.550202in}}%
\pgfpathlineto{\pgfqpoint{1.822106in}{2.550664in}}%
\pgfpathlineto{\pgfqpoint{1.822789in}{2.550664in}}%
\pgfpathlineto{\pgfqpoint{1.822826in}{2.552053in}}%
\pgfpathlineto{\pgfqpoint{1.823686in}{2.552053in}}%
\pgfpathlineto{\pgfqpoint{1.823686in}{2.552516in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{2.552516in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{2.552980in}}%
\pgfpathlineto{\pgfqpoint{1.824276in}{2.552980in}}%
\pgfpathlineto{\pgfqpoint{1.824375in}{2.553908in}}%
\pgfpathlineto{\pgfqpoint{1.824456in}{2.553908in}}%
\pgfpathlineto{\pgfqpoint{1.824456in}{2.554372in}}%
\pgfpathlineto{\pgfqpoint{1.824620in}{2.554372in}}%
\pgfpathlineto{\pgfqpoint{1.824620in}{2.554836in}}%
\pgfpathlineto{\pgfqpoint{1.825433in}{2.554836in}}%
\pgfpathlineto{\pgfqpoint{1.825433in}{2.555301in}}%
\pgfpathlineto{\pgfqpoint{1.825773in}{2.555301in}}%
\pgfpathlineto{\pgfqpoint{1.825773in}{2.555766in}}%
\pgfpathlineto{\pgfqpoint{1.826005in}{2.555766in}}%
\pgfpathlineto{\pgfqpoint{1.826005in}{2.556231in}}%
\pgfpathlineto{\pgfqpoint{1.827013in}{2.556231in}}%
\pgfpathlineto{\pgfqpoint{1.827013in}{2.556697in}}%
\pgfpathlineto{\pgfqpoint{1.827820in}{2.556697in}}%
\pgfpathlineto{\pgfqpoint{1.827832in}{2.557630in}}%
\pgfpathlineto{\pgfqpoint{1.828268in}{2.557630in}}%
\pgfpathlineto{\pgfqpoint{1.828268in}{2.558097in}}%
\pgfpathlineto{\pgfqpoint{1.829072in}{2.558097in}}%
\pgfpathlineto{\pgfqpoint{1.829072in}{2.559032in}}%
\pgfpathlineto{\pgfqpoint{1.829270in}{2.559032in}}%
\pgfpathlineto{\pgfqpoint{1.829270in}{2.559499in}}%
\pgfpathlineto{\pgfqpoint{1.829557in}{2.559499in}}%
\pgfpathlineto{\pgfqpoint{1.829557in}{2.559967in}}%
\pgfpathlineto{\pgfqpoint{1.830003in}{2.559967in}}%
\pgfpathlineto{\pgfqpoint{1.830003in}{2.560435in}}%
\pgfpathlineto{\pgfqpoint{1.830176in}{2.560435in}}%
\pgfpathlineto{\pgfqpoint{1.830176in}{2.560904in}}%
\pgfpathlineto{\pgfqpoint{1.830961in}{2.560904in}}%
\pgfpathlineto{\pgfqpoint{1.830961in}{2.561373in}}%
\pgfpathlineto{\pgfqpoint{1.831849in}{2.561373in}}%
\pgfpathlineto{\pgfqpoint{1.831913in}{2.562312in}}%
\pgfpathlineto{\pgfqpoint{1.832266in}{2.562312in}}%
\pgfpathlineto{\pgfqpoint{1.832390in}{2.563252in}}%
\pgfpathlineto{\pgfqpoint{1.832455in}{2.563252in}}%
\pgfpathlineto{\pgfqpoint{1.832575in}{2.564662in}}%
\pgfpathlineto{\pgfqpoint{1.832829in}{2.564662in}}%
\pgfpathlineto{\pgfqpoint{1.832940in}{2.565603in}}%
\pgfpathlineto{\pgfqpoint{1.832989in}{2.565603in}}%
\pgfpathlineto{\pgfqpoint{1.833057in}{2.567014in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{2.567014in}}%
\pgfpathlineto{\pgfqpoint{1.833472in}{2.567956in}}%
\pgfpathlineto{\pgfqpoint{1.833747in}{2.567956in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{2.568898in}}%
\pgfpathlineto{\pgfqpoint{1.834099in}{2.568898in}}%
\pgfpathlineto{\pgfqpoint{1.834099in}{2.569369in}}%
\pgfpathlineto{\pgfqpoint{1.834341in}{2.569369in}}%
\pgfpathlineto{\pgfqpoint{1.834433in}{2.570783in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{2.570783in}}%
\pgfpathlineto{\pgfqpoint{1.834724in}{2.571727in}}%
\pgfpathlineto{\pgfqpoint{1.834974in}{2.571727in}}%
\pgfpathlineto{\pgfqpoint{1.835005in}{2.572671in}}%
\pgfpathlineto{\pgfqpoint{1.835132in}{2.572671in}}%
\pgfpathlineto{\pgfqpoint{1.835216in}{2.573615in}}%
\pgfpathlineto{\pgfqpoint{1.835398in}{2.573615in}}%
\pgfpathlineto{\pgfqpoint{1.835398in}{2.574087in}}%
\pgfpathlineto{\pgfqpoint{1.835754in}{2.574087in}}%
\pgfpathlineto{\pgfqpoint{1.835754in}{2.574560in}}%
\pgfpathlineto{\pgfqpoint{1.835976in}{2.574560in}}%
\pgfpathlineto{\pgfqpoint{1.836026in}{2.575978in}}%
\pgfpathlineto{\pgfqpoint{1.836230in}{2.575978in}}%
\pgfpathlineto{\pgfqpoint{1.836230in}{2.576451in}}%
\pgfpathlineto{\pgfqpoint{1.837757in}{2.576451in}}%
\pgfpathlineto{\pgfqpoint{1.837825in}{2.577873in}}%
\pgfpathlineto{\pgfqpoint{1.837906in}{2.577873in}}%
\pgfpathlineto{\pgfqpoint{1.838014in}{2.579295in}}%
\pgfpathlineto{\pgfqpoint{1.838867in}{2.579295in}}%
\pgfpathlineto{\pgfqpoint{1.838867in}{2.579770in}}%
\pgfpathlineto{\pgfqpoint{1.839074in}{2.579770in}}%
\pgfpathlineto{\pgfqpoint{1.839133in}{2.580720in}}%
\pgfpathlineto{\pgfqpoint{1.839433in}{2.580720in}}%
\pgfpathlineto{\pgfqpoint{1.839433in}{2.581196in}}%
\pgfpathlineto{\pgfqpoint{1.840308in}{2.581196in}}%
\pgfpathlineto{\pgfqpoint{1.840308in}{2.581672in}}%
\pgfpathlineto{\pgfqpoint{1.840555in}{2.581672in}}%
\pgfpathlineto{\pgfqpoint{1.840602in}{2.582624in}}%
\pgfpathlineto{\pgfqpoint{1.840701in}{2.582624in}}%
\pgfpathlineto{\pgfqpoint{1.840824in}{2.583577in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{2.583577in}}%
\pgfpathlineto{\pgfqpoint{1.841143in}{2.584530in}}%
\pgfpathlineto{\pgfqpoint{1.841687in}{2.584530in}}%
\pgfpathlineto{\pgfqpoint{1.841687in}{2.585007in}}%
\pgfpathlineto{\pgfqpoint{1.841978in}{2.585007in}}%
\pgfpathlineto{\pgfqpoint{1.842067in}{2.585961in}}%
\pgfpathlineto{\pgfqpoint{1.842661in}{2.585961in}}%
\pgfpathlineto{\pgfqpoint{1.842661in}{2.586439in}}%
\pgfpathlineto{\pgfqpoint{1.842877in}{2.586439in}}%
\pgfpathlineto{\pgfqpoint{1.842877in}{2.586917in}}%
\pgfpathlineto{\pgfqpoint{1.843171in}{2.586917in}}%
\pgfpathlineto{\pgfqpoint{1.843171in}{2.587395in}}%
\pgfpathlineto{\pgfqpoint{1.843731in}{2.587395in}}%
\pgfpathlineto{\pgfqpoint{1.843848in}{2.588352in}}%
\pgfpathlineto{\pgfqpoint{1.844105in}{2.588352in}}%
\pgfpathlineto{\pgfqpoint{1.844105in}{2.588831in}}%
\pgfpathlineto{\pgfqpoint{1.844813in}{2.588831in}}%
\pgfpathlineto{\pgfqpoint{1.844813in}{2.589310in}}%
\pgfpathlineto{\pgfqpoint{1.845277in}{2.589310in}}%
\pgfpathlineto{\pgfqpoint{1.845277in}{2.589790in}}%
\pgfpathlineto{\pgfqpoint{1.845592in}{2.589790in}}%
\pgfpathlineto{\pgfqpoint{1.845676in}{2.590750in}}%
\pgfpathlineto{\pgfqpoint{1.845762in}{2.590750in}}%
\pgfpathlineto{\pgfqpoint{1.845762in}{2.591230in}}%
\pgfpathlineto{\pgfqpoint{1.845917in}{2.591230in}}%
\pgfpathlineto{\pgfqpoint{1.846034in}{2.592191in}}%
\pgfpathlineto{\pgfqpoint{1.846074in}{2.592191in}}%
\pgfpathlineto{\pgfqpoint{1.846074in}{2.592671in}}%
\pgfpathlineto{\pgfqpoint{1.846316in}{2.592671in}}%
\pgfpathlineto{\pgfqpoint{1.846316in}{2.593152in}}%
\pgfpathlineto{\pgfqpoint{1.846489in}{2.593152in}}%
\pgfpathlineto{\pgfqpoint{1.846489in}{2.593632in}}%
\pgfpathlineto{\pgfqpoint{1.846653in}{2.593632in}}%
\pgfpathlineto{\pgfqpoint{1.846662in}{2.594594in}}%
\pgfpathlineto{\pgfqpoint{1.847119in}{2.594594in}}%
\pgfpathlineto{\pgfqpoint{1.847225in}{2.595556in}}%
\pgfpathlineto{\pgfqpoint{1.848514in}{2.595556in}}%
\pgfpathlineto{\pgfqpoint{1.848610in}{2.597003in}}%
\pgfpathlineto{\pgfqpoint{1.848845in}{2.597003in}}%
\pgfpathlineto{\pgfqpoint{1.848845in}{2.597485in}}%
\pgfpathlineto{\pgfqpoint{1.850137in}{2.597485in}}%
\pgfpathlineto{\pgfqpoint{1.850137in}{2.597969in}}%
\pgfpathlineto{\pgfqpoint{1.850301in}{2.597969in}}%
\pgfpathlineto{\pgfqpoint{1.850301in}{2.598452in}}%
\pgfpathlineto{\pgfqpoint{1.850595in}{2.598452in}}%
\pgfpathlineto{\pgfqpoint{1.850610in}{2.599420in}}%
\pgfpathlineto{\pgfqpoint{1.850867in}{2.599420in}}%
\pgfpathlineto{\pgfqpoint{1.850913in}{2.600388in}}%
\pgfpathlineto{\pgfqpoint{1.851018in}{2.600388in}}%
\pgfpathlineto{\pgfqpoint{1.851018in}{2.600872in}}%
\pgfpathlineto{\pgfqpoint{1.852125in}{2.600872in}}%
\pgfpathlineto{\pgfqpoint{1.852125in}{2.601357in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.601357in}}%
\pgfpathlineto{\pgfqpoint{1.852626in}{2.602813in}}%
\pgfpathlineto{\pgfqpoint{1.852904in}{2.602813in}}%
\pgfpathlineto{\pgfqpoint{1.852904in}{2.603299in}}%
\pgfpathlineto{\pgfqpoint{1.853211in}{2.603299in}}%
\pgfpathlineto{\pgfqpoint{1.853285in}{2.604270in}}%
\pgfpathlineto{\pgfqpoint{1.853424in}{2.604270in}}%
\pgfpathlineto{\pgfqpoint{1.853424in}{2.604756in}}%
\pgfpathlineto{\pgfqpoint{1.853634in}{2.604756in}}%
\pgfpathlineto{\pgfqpoint{1.853730in}{2.607187in}}%
\pgfpathlineto{\pgfqpoint{1.854302in}{2.607187in}}%
\pgfpathlineto{\pgfqpoint{1.854302in}{2.607674in}}%
\pgfpathlineto{\pgfqpoint{1.854620in}{2.607674in}}%
\pgfpathlineto{\pgfqpoint{1.854620in}{2.608160in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{2.608160in}}%
\pgfpathlineto{\pgfqpoint{1.854973in}{2.609135in}}%
\pgfpathlineto{\pgfqpoint{1.855984in}{2.609135in}}%
\pgfpathlineto{\pgfqpoint{1.855984in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{2.610111in}}%
\pgfpathlineto{\pgfqpoint{1.856541in}{2.610111in}}%
\pgfpathlineto{\pgfqpoint{1.856541in}{2.610599in}}%
\pgfpathlineto{\pgfqpoint{1.856874in}{2.610599in}}%
\pgfpathlineto{\pgfqpoint{1.856912in}{2.611576in}}%
\pgfpathlineto{\pgfqpoint{1.857375in}{2.611576in}}%
\pgfpathlineto{\pgfqpoint{1.857375in}{2.612065in}}%
\pgfpathlineto{\pgfqpoint{1.857660in}{2.612065in}}%
\pgfpathlineto{\pgfqpoint{1.857660in}{2.612554in}}%
\pgfpathlineto{\pgfqpoint{1.858306in}{2.612554in}}%
\pgfpathlineto{\pgfqpoint{1.858306in}{2.613044in}}%
\pgfpathlineto{\pgfqpoint{1.858813in}{2.613044in}}%
\pgfpathlineto{\pgfqpoint{1.858813in}{2.613534in}}%
\pgfpathlineto{\pgfqpoint{1.859147in}{2.613534in}}%
\pgfpathlineto{\pgfqpoint{1.859147in}{2.614025in}}%
\pgfpathlineto{\pgfqpoint{1.859404in}{2.614025in}}%
\pgfpathlineto{\pgfqpoint{1.859404in}{2.614515in}}%
\pgfpathlineto{\pgfqpoint{1.859571in}{2.614515in}}%
\pgfpathlineto{\pgfqpoint{1.859571in}{2.615006in}}%
\pgfpathlineto{\pgfqpoint{1.859772in}{2.615006in}}%
\pgfpathlineto{\pgfqpoint{1.859772in}{2.615497in}}%
\pgfpathlineto{\pgfqpoint{1.860288in}{2.615497in}}%
\pgfpathlineto{\pgfqpoint{1.860319in}{2.616479in}}%
\pgfpathlineto{\pgfqpoint{1.860464in}{2.616479in}}%
\pgfpathlineto{\pgfqpoint{1.860464in}{2.616970in}}%
\pgfpathlineto{\pgfqpoint{1.860715in}{2.616970in}}%
\pgfpathlineto{\pgfqpoint{1.860851in}{2.617954in}}%
\pgfpathlineto{\pgfqpoint{1.861747in}{2.617954in}}%
\pgfpathlineto{\pgfqpoint{1.861747in}{2.618446in}}%
\pgfpathlineto{\pgfqpoint{1.862811in}{2.618446in}}%
\pgfpathlineto{\pgfqpoint{1.862811in}{2.618939in}}%
\pgfpathlineto{\pgfqpoint{1.863296in}{2.618939in}}%
\pgfpathlineto{\pgfqpoint{1.863296in}{2.619433in}}%
\pgfpathlineto{\pgfqpoint{1.863633in}{2.619433in}}%
\pgfpathlineto{\pgfqpoint{1.863633in}{2.619926in}}%
\pgfpathlineto{\pgfqpoint{1.863884in}{2.619926in}}%
\pgfpathlineto{\pgfqpoint{1.863884in}{2.620420in}}%
\pgfpathlineto{\pgfqpoint{1.864598in}{2.620420in}}%
\pgfpathlineto{\pgfqpoint{1.864685in}{2.621410in}}%
\pgfpathlineto{\pgfqpoint{1.864743in}{2.621410in}}%
\pgfpathlineto{\pgfqpoint{1.864743in}{2.621904in}}%
\pgfpathlineto{\pgfqpoint{1.864954in}{2.621904in}}%
\pgfpathlineto{\pgfqpoint{1.864954in}{2.622399in}}%
\pgfpathlineto{\pgfqpoint{1.865278in}{2.622399in}}%
\pgfpathlineto{\pgfqpoint{1.865278in}{2.622894in}}%
\pgfpathlineto{\pgfqpoint{1.865436in}{2.622894in}}%
\pgfpathlineto{\pgfqpoint{1.865436in}{2.623389in}}%
\pgfpathlineto{\pgfqpoint{1.865652in}{2.623389in}}%
\pgfpathlineto{\pgfqpoint{1.865652in}{2.623885in}}%
\pgfpathlineto{\pgfqpoint{1.866073in}{2.623885in}}%
\pgfpathlineto{\pgfqpoint{1.866181in}{2.624876in}}%
\pgfpathlineto{\pgfqpoint{1.866218in}{2.624876in}}%
\pgfpathlineto{\pgfqpoint{1.866218in}{2.625372in}}%
\pgfpathlineto{\pgfqpoint{1.866388in}{2.625372in}}%
\pgfpathlineto{\pgfqpoint{1.866509in}{2.626364in}}%
\pgfpathlineto{\pgfqpoint{1.867501in}{2.626364in}}%
\pgfpathlineto{\pgfqpoint{1.867625in}{2.627358in}}%
\pgfpathlineto{\pgfqpoint{1.867783in}{2.627358in}}%
\pgfpathlineto{\pgfqpoint{1.867897in}{2.628849in}}%
\pgfpathlineto{\pgfqpoint{1.867959in}{2.628849in}}%
\pgfpathlineto{\pgfqpoint{1.868055in}{2.629843in}}%
\pgfpathlineto{\pgfqpoint{1.868454in}{2.629843in}}%
\pgfpathlineto{\pgfqpoint{1.868454in}{2.630341in}}%
\pgfpathlineto{\pgfqpoint{1.869814in}{2.630341in}}%
\pgfpathlineto{\pgfqpoint{1.869814in}{2.630839in}}%
\pgfpathlineto{\pgfqpoint{1.870368in}{2.630839in}}%
\pgfpathlineto{\pgfqpoint{1.870368in}{2.631338in}}%
\pgfpathlineto{\pgfqpoint{1.870544in}{2.631338in}}%
\pgfpathlineto{\pgfqpoint{1.870677in}{2.632836in}}%
\pgfpathlineto{\pgfqpoint{1.871453in}{2.632836in}}%
\pgfpathlineto{\pgfqpoint{1.871589in}{2.633836in}}%
\pgfpathlineto{\pgfqpoint{1.871592in}{2.633836in}}%
\pgfpathlineto{\pgfqpoint{1.871592in}{2.634336in}}%
\pgfpathlineto{\pgfqpoint{1.872028in}{2.634336in}}%
\pgfpathlineto{\pgfqpoint{1.872028in}{2.634836in}}%
\pgfpathlineto{\pgfqpoint{1.872362in}{2.634836in}}%
\pgfpathlineto{\pgfqpoint{1.872362in}{2.635336in}}%
\pgfpathlineto{\pgfqpoint{1.872625in}{2.635336in}}%
\pgfpathlineto{\pgfqpoint{1.872625in}{2.635837in}}%
\pgfpathlineto{\pgfqpoint{1.873407in}{2.635837in}}%
\pgfpathlineto{\pgfqpoint{1.873407in}{2.636339in}}%
\pgfpathlineto{\pgfqpoint{1.873586in}{2.636339in}}%
\pgfpathlineto{\pgfqpoint{1.873673in}{2.637843in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{2.637843in}}%
\pgfpathlineto{\pgfqpoint{1.874229in}{2.638847in}}%
\pgfpathlineto{\pgfqpoint{1.874415in}{2.638847in}}%
\pgfpathlineto{\pgfqpoint{1.874415in}{2.639349in}}%
\pgfpathlineto{\pgfqpoint{1.874956in}{2.639349in}}%
\pgfpathlineto{\pgfqpoint{1.874956in}{2.639852in}}%
\pgfpathlineto{\pgfqpoint{1.875519in}{2.639852in}}%
\pgfpathlineto{\pgfqpoint{1.875519in}{2.640355in}}%
\pgfpathlineto{\pgfqpoint{1.876755in}{2.640355in}}%
\pgfpathlineto{\pgfqpoint{1.876755in}{2.640859in}}%
\pgfpathlineto{\pgfqpoint{1.877018in}{2.640859in}}%
\pgfpathlineto{\pgfqpoint{1.877018in}{2.641363in}}%
\pgfpathlineto{\pgfqpoint{1.877374in}{2.641363in}}%
\pgfpathlineto{\pgfqpoint{1.877374in}{2.641868in}}%
\pgfpathlineto{\pgfqpoint{1.877828in}{2.641868in}}%
\pgfpathlineto{\pgfqpoint{1.877828in}{2.642372in}}%
\pgfpathlineto{\pgfqpoint{1.878354in}{2.642372in}}%
\pgfpathlineto{\pgfqpoint{1.878431in}{2.643888in}}%
\pgfpathlineto{\pgfqpoint{1.878781in}{2.643888in}}%
\pgfpathlineto{\pgfqpoint{1.878781in}{2.644394in}}%
\pgfpathlineto{\pgfqpoint{1.881010in}{2.644394in}}%
\pgfpathlineto{\pgfqpoint{1.881010in}{2.644901in}}%
\pgfpathlineto{\pgfqpoint{1.881644in}{2.644901in}}%
\pgfpathlineto{\pgfqpoint{1.881644in}{2.645409in}}%
\pgfpathlineto{\pgfqpoint{1.881944in}{2.645409in}}%
\pgfpathlineto{\pgfqpoint{1.882070in}{2.646933in}}%
\pgfpathlineto{\pgfqpoint{1.882553in}{2.646933in}}%
\pgfpathlineto{\pgfqpoint{1.882553in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{1.882812in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{1.882812in}{2.647950in}}%
\pgfpathlineto{\pgfqpoint{1.883026in}{2.647950in}}%
\pgfpathlineto{\pgfqpoint{1.883131in}{2.649477in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{2.649477in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{2.649986in}}%
\pgfpathlineto{\pgfqpoint{1.883604in}{2.649986in}}%
\pgfpathlineto{\pgfqpoint{1.883604in}{2.650496in}}%
\pgfpathlineto{\pgfqpoint{1.883808in}{2.650496in}}%
\pgfpathlineto{\pgfqpoint{1.883808in}{2.651005in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{2.651005in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{2.651515in}}%
\pgfpathlineto{\pgfqpoint{1.884884in}{2.651515in}}%
\pgfpathlineto{\pgfqpoint{1.884974in}{2.652535in}}%
\pgfpathlineto{\pgfqpoint{1.885193in}{2.652535in}}%
\pgfpathlineto{\pgfqpoint{1.885193in}{2.653046in}}%
\pgfpathlineto{\pgfqpoint{1.885366in}{2.653046in}}%
\pgfpathlineto{\pgfqpoint{1.885366in}{2.653557in}}%
\pgfpathlineto{\pgfqpoint{1.885598in}{2.653557in}}%
\pgfpathlineto{\pgfqpoint{1.885598in}{2.654068in}}%
\pgfpathlineto{\pgfqpoint{1.886251in}{2.654068in}}%
\pgfpathlineto{\pgfqpoint{1.886251in}{2.654579in}}%
\pgfpathlineto{\pgfqpoint{1.886606in}{2.654579in}}%
\pgfpathlineto{\pgfqpoint{1.886606in}{2.655091in}}%
\pgfpathlineto{\pgfqpoint{1.886881in}{2.655091in}}%
\pgfpathlineto{\pgfqpoint{1.886881in}{2.655603in}}%
\pgfpathlineto{\pgfqpoint{1.887379in}{2.655603in}}%
\pgfpathlineto{\pgfqpoint{1.887379in}{2.656115in}}%
\pgfpathlineto{\pgfqpoint{1.887824in}{2.656115in}}%
\pgfpathlineto{\pgfqpoint{1.887886in}{2.657140in}}%
\pgfpathlineto{\pgfqpoint{1.888143in}{2.657140in}}%
\pgfpathlineto{\pgfqpoint{1.888143in}{2.657653in}}%
\pgfpathlineto{\pgfqpoint{1.888313in}{2.657653in}}%
\pgfpathlineto{\pgfqpoint{1.888313in}{2.658166in}}%
\pgfpathlineto{\pgfqpoint{1.888573in}{2.658166in}}%
\pgfpathlineto{\pgfqpoint{1.888573in}{2.658679in}}%
\pgfpathlineto{\pgfqpoint{1.888863in}{2.658679in}}%
\pgfpathlineto{\pgfqpoint{1.888934in}{2.659706in}}%
\pgfpathlineto{\pgfqpoint{1.889142in}{2.659706in}}%
\pgfpathlineto{\pgfqpoint{1.889142in}{2.660220in}}%
\pgfpathlineto{\pgfqpoint{1.889983in}{2.660220in}}%
\pgfpathlineto{\pgfqpoint{1.889983in}{2.660734in}}%
\pgfpathlineto{\pgfqpoint{1.890802in}{2.660734in}}%
\pgfpathlineto{\pgfqpoint{1.890861in}{2.661764in}}%
\pgfpathlineto{\pgfqpoint{1.891371in}{2.661764in}}%
\pgfpathlineto{\pgfqpoint{1.891371in}{2.662280in}}%
\pgfpathlineto{\pgfqpoint{1.892246in}{2.662280in}}%
\pgfpathlineto{\pgfqpoint{1.892376in}{2.663312in}}%
\pgfpathlineto{\pgfqpoint{1.892784in}{2.663312in}}%
\pgfpathlineto{\pgfqpoint{1.892874in}{2.664345in}}%
\pgfpathlineto{\pgfqpoint{1.893211in}{2.664345in}}%
\pgfpathlineto{\pgfqpoint{1.893211in}{2.664862in}}%
\pgfpathlineto{\pgfqpoint{1.893498in}{2.664862in}}%
\pgfpathlineto{\pgfqpoint{1.893498in}{2.665379in}}%
\pgfpathlineto{\pgfqpoint{1.893891in}{2.665379in}}%
\pgfpathlineto{\pgfqpoint{1.893891in}{2.665897in}}%
\pgfpathlineto{\pgfqpoint{1.894741in}{2.665897in}}%
\pgfpathlineto{\pgfqpoint{1.894741in}{2.666415in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{2.666415in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{2.666933in}}%
\pgfpathlineto{\pgfqpoint{1.896006in}{2.666933in}}%
\pgfpathlineto{\pgfqpoint{1.896006in}{2.667453in}}%
\pgfpathlineto{\pgfqpoint{1.896497in}{2.667453in}}%
\pgfpathlineto{\pgfqpoint{1.896497in}{2.667972in}}%
\pgfpathlineto{\pgfqpoint{1.897165in}{2.667972in}}%
\pgfpathlineto{\pgfqpoint{1.897165in}{2.668492in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{2.668492in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{2.669012in}}%
\pgfpathlineto{\pgfqpoint{1.897895in}{2.669012in}}%
\pgfpathlineto{\pgfqpoint{1.897994in}{2.670053in}}%
\pgfpathlineto{\pgfqpoint{1.899422in}{2.670053in}}%
\pgfpathlineto{\pgfqpoint{1.899481in}{2.671097in}}%
\pgfpathlineto{\pgfqpoint{1.899948in}{2.671097in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.672142in}}%
\pgfpathlineto{\pgfqpoint{1.900362in}{2.672142in}}%
\pgfpathlineto{\pgfqpoint{1.900362in}{2.672664in}}%
\pgfpathlineto{\pgfqpoint{1.900860in}{2.672664in}}%
\pgfpathlineto{\pgfqpoint{1.900860in}{2.673187in}}%
\pgfpathlineto{\pgfqpoint{1.901132in}{2.673187in}}%
\pgfpathlineto{\pgfqpoint{1.901132in}{2.673710in}}%
\pgfpathlineto{\pgfqpoint{1.901676in}{2.673710in}}%
\pgfpathlineto{\pgfqpoint{1.901676in}{2.674234in}}%
\pgfpathlineto{\pgfqpoint{1.902530in}{2.674234in}}%
\pgfpathlineto{\pgfqpoint{1.902641in}{2.675807in}}%
\pgfpathlineto{\pgfqpoint{1.903133in}{2.675807in}}%
\pgfpathlineto{\pgfqpoint{1.903133in}{2.676332in}}%
\pgfpathlineto{\pgfqpoint{1.903272in}{2.676332in}}%
\pgfpathlineto{\pgfqpoint{1.903272in}{2.676856in}}%
\pgfpathlineto{\pgfqpoint{1.903454in}{2.676856in}}%
\pgfpathlineto{\pgfqpoint{1.903454in}{2.677381in}}%
\pgfpathlineto{\pgfqpoint{1.903689in}{2.677381in}}%
\pgfpathlineto{\pgfqpoint{1.903689in}{2.677907in}}%
\pgfpathlineto{\pgfqpoint{1.903850in}{2.677907in}}%
\pgfpathlineto{\pgfqpoint{1.903850in}{2.678432in}}%
\pgfpathlineto{\pgfqpoint{1.904283in}{2.678432in}}%
\pgfpathlineto{\pgfqpoint{1.904379in}{2.680009in}}%
\pgfpathlineto{\pgfqpoint{1.904453in}{2.680009in}}%
\pgfpathlineto{\pgfqpoint{1.904453in}{2.680535in}}%
\pgfpathlineto{\pgfqpoint{1.904737in}{2.680535in}}%
\pgfpathlineto{\pgfqpoint{1.904737in}{2.681061in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{2.681061in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{2.682113in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{2.682113in}}%
\pgfpathlineto{\pgfqpoint{1.905464in}{2.683166in}}%
\pgfpathlineto{\pgfqpoint{1.905557in}{2.683166in}}%
\pgfpathlineto{\pgfqpoint{1.905640in}{2.684220in}}%
\pgfpathlineto{\pgfqpoint{1.906719in}{2.684220in}}%
\pgfpathlineto{\pgfqpoint{1.906719in}{2.684747in}}%
\pgfpathlineto{\pgfqpoint{1.907319in}{2.684747in}}%
\pgfpathlineto{\pgfqpoint{1.907418in}{2.685804in}}%
\pgfpathlineto{\pgfqpoint{1.907554in}{2.685804in}}%
\pgfpathlineto{\pgfqpoint{1.907554in}{2.686332in}}%
\pgfpathlineto{\pgfqpoint{1.907764in}{2.686332in}}%
\pgfpathlineto{\pgfqpoint{1.907764in}{2.686860in}}%
\pgfpathlineto{\pgfqpoint{1.908417in}{2.686860in}}%
\pgfpathlineto{\pgfqpoint{1.908417in}{2.687389in}}%
\pgfpathlineto{\pgfqpoint{1.908602in}{2.687389in}}%
\pgfpathlineto{\pgfqpoint{1.908673in}{2.688448in}}%
\pgfpathlineto{\pgfqpoint{1.909035in}{2.688448in}}%
\pgfpathlineto{\pgfqpoint{1.909035in}{2.688977in}}%
\pgfpathlineto{\pgfqpoint{1.909653in}{2.688977in}}%
\pgfpathlineto{\pgfqpoint{1.909653in}{2.689507in}}%
\pgfpathlineto{\pgfqpoint{1.910476in}{2.689507in}}%
\pgfpathlineto{\pgfqpoint{1.910593in}{2.691099in}}%
\pgfpathlineto{\pgfqpoint{1.910630in}{2.691099in}}%
\pgfpathlineto{\pgfqpoint{1.910630in}{2.691630in}}%
\pgfpathlineto{\pgfqpoint{1.911150in}{2.691630in}}%
\pgfpathlineto{\pgfqpoint{1.911150in}{2.692161in}}%
\pgfpathlineto{\pgfqpoint{1.911391in}{2.692161in}}%
\pgfpathlineto{\pgfqpoint{1.911391in}{2.692692in}}%
\pgfpathlineto{\pgfqpoint{1.912189in}{2.692692in}}%
\pgfpathlineto{\pgfqpoint{1.912189in}{2.693224in}}%
\pgfpathlineto{\pgfqpoint{1.912356in}{2.693224in}}%
\pgfpathlineto{\pgfqpoint{1.912356in}{2.693756in}}%
\pgfpathlineto{\pgfqpoint{1.913200in}{2.693756in}}%
\pgfpathlineto{\pgfqpoint{1.913200in}{2.694289in}}%
\pgfpathlineto{\pgfqpoint{1.913645in}{2.694289in}}%
\pgfpathlineto{\pgfqpoint{1.913645in}{2.694822in}}%
\pgfpathlineto{\pgfqpoint{1.914202in}{2.694822in}}%
\pgfpathlineto{\pgfqpoint{1.914334in}{2.696423in}}%
\pgfpathlineto{\pgfqpoint{1.914848in}{2.696423in}}%
\pgfpathlineto{\pgfqpoint{1.914848in}{2.696957in}}%
\pgfpathlineto{\pgfqpoint{1.914993in}{2.696957in}}%
\pgfpathlineto{\pgfqpoint{1.914996in}{2.698026in}}%
\pgfpathlineto{\pgfqpoint{1.915525in}{2.698026in}}%
\pgfpathlineto{\pgfqpoint{1.915525in}{2.698560in}}%
\pgfpathlineto{\pgfqpoint{1.917297in}{2.698560in}}%
\pgfpathlineto{\pgfqpoint{1.917297in}{2.699096in}}%
\pgfpathlineto{\pgfqpoint{1.917507in}{2.699096in}}%
\pgfpathlineto{\pgfqpoint{1.917547in}{2.700169in}}%
\pgfpathlineto{\pgfqpoint{1.918144in}{2.700169in}}%
\pgfpathlineto{\pgfqpoint{1.918144in}{2.700706in}}%
\pgfpathlineto{\pgfqpoint{1.918549in}{2.700706in}}%
\pgfpathlineto{\pgfqpoint{1.918549in}{2.701243in}}%
\pgfpathlineto{\pgfqpoint{1.919127in}{2.701243in}}%
\pgfpathlineto{\pgfqpoint{1.919183in}{2.702318in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{2.702318in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{1.919702in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{1.919702in}{2.703394in}}%
\pgfpathlineto{\pgfqpoint{1.920014in}{2.703394in}}%
\pgfpathlineto{\pgfqpoint{1.920014in}{2.703932in}}%
\pgfpathlineto{\pgfqpoint{1.921103in}{2.703932in}}%
\pgfpathlineto{\pgfqpoint{1.921103in}{2.704471in}}%
\pgfpathlineto{\pgfqpoint{1.921393in}{2.704471in}}%
\pgfpathlineto{\pgfqpoint{1.921403in}{2.705550in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{2.705550in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{2.706090in}}%
\pgfpathlineto{\pgfqpoint{1.922680in}{2.706090in}}%
\pgfpathlineto{\pgfqpoint{1.922680in}{2.706630in}}%
\pgfpathlineto{\pgfqpoint{1.922902in}{2.706630in}}%
\pgfpathlineto{\pgfqpoint{1.922902in}{2.707171in}}%
\pgfpathlineto{\pgfqpoint{1.923174in}{2.707171in}}%
\pgfpathlineto{\pgfqpoint{1.923174in}{2.707712in}}%
\pgfpathlineto{\pgfqpoint{1.923536in}{2.707712in}}%
\pgfpathlineto{\pgfqpoint{1.923536in}{2.708253in}}%
\pgfpathlineto{\pgfqpoint{1.924927in}{2.708253in}}%
\pgfpathlineto{\pgfqpoint{1.924927in}{2.708795in}}%
\pgfpathlineto{\pgfqpoint{1.925883in}{2.708795in}}%
\pgfpathlineto{\pgfqpoint{1.926019in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{1.926362in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{1.926362in}{2.710967in}}%
\pgfpathlineto{\pgfqpoint{1.926643in}{2.710967in}}%
\pgfpathlineto{\pgfqpoint{1.926643in}{2.711511in}}%
\pgfpathlineto{\pgfqpoint{1.927438in}{2.711511in}}%
\pgfpathlineto{\pgfqpoint{1.927438in}{2.712055in}}%
\pgfpathlineto{\pgfqpoint{1.927741in}{2.712055in}}%
\pgfpathlineto{\pgfqpoint{1.927741in}{2.712600in}}%
\pgfpathlineto{\pgfqpoint{1.928953in}{2.712600in}}%
\pgfpathlineto{\pgfqpoint{1.928953in}{2.713145in}}%
\pgfpathlineto{\pgfqpoint{1.929392in}{2.713145in}}%
\pgfpathlineto{\pgfqpoint{1.929392in}{2.713691in}}%
\pgfpathlineto{\pgfqpoint{1.929862in}{2.713691in}}%
\pgfpathlineto{\pgfqpoint{1.929862in}{2.714237in}}%
\pgfpathlineto{\pgfqpoint{1.930533in}{2.714237in}}%
\pgfpathlineto{\pgfqpoint{1.930613in}{2.715331in}}%
\pgfpathlineto{\pgfqpoint{1.930681in}{2.715331in}}%
\pgfpathlineto{\pgfqpoint{1.930681in}{2.715878in}}%
\pgfpathlineto{\pgfqpoint{1.931022in}{2.715878in}}%
\pgfpathlineto{\pgfqpoint{1.931022in}{2.716425in}}%
\pgfpathlineto{\pgfqpoint{1.931185in}{2.716425in}}%
\pgfpathlineto{\pgfqpoint{1.931281in}{2.717520in}}%
\pgfpathlineto{\pgfqpoint{1.931760in}{2.717520in}}%
\pgfpathlineto{\pgfqpoint{1.931760in}{2.718068in}}%
\pgfpathlineto{\pgfqpoint{1.932184in}{2.718068in}}%
\pgfpathlineto{\pgfqpoint{1.932184in}{2.718616in}}%
\pgfpathlineto{\pgfqpoint{1.932598in}{2.718616in}}%
\pgfpathlineto{\pgfqpoint{1.932673in}{2.719713in}}%
\pgfpathlineto{\pgfqpoint{1.932815in}{2.719713in}}%
\pgfpathlineto{\pgfqpoint{1.932840in}{2.720810in}}%
\pgfpathlineto{\pgfqpoint{1.933050in}{2.720810in}}%
\pgfpathlineto{\pgfqpoint{1.933050in}{2.721359in}}%
\pgfpathlineto{\pgfqpoint{1.933356in}{2.721359in}}%
\pgfpathlineto{\pgfqpoint{1.933449in}{2.722457in}}%
\pgfpathlineto{\pgfqpoint{1.934154in}{2.722457in}}%
\pgfpathlineto{\pgfqpoint{1.934197in}{2.723556in}}%
\pgfpathlineto{\pgfqpoint{1.934469in}{2.723556in}}%
\pgfpathlineto{\pgfqpoint{1.934531in}{2.724656in}}%
\pgfpathlineto{\pgfqpoint{1.934852in}{2.724656in}}%
\pgfpathlineto{\pgfqpoint{1.934852in}{2.725207in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{2.725207in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{2.725758in}}%
\pgfpathlineto{\pgfqpoint{1.937150in}{2.725758in}}%
\pgfpathlineto{\pgfqpoint{1.937150in}{2.726310in}}%
\pgfpathlineto{\pgfqpoint{1.937443in}{2.726310in}}%
\pgfpathlineto{\pgfqpoint{1.937453in}{2.727415in}}%
\pgfpathlineto{\pgfqpoint{1.937969in}{2.727415in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{2.729074in}}%
\pgfpathlineto{\pgfqpoint{1.938402in}{2.729074in}}%
\pgfpathlineto{\pgfqpoint{1.938402in}{2.729627in}}%
\pgfpathlineto{\pgfqpoint{1.938989in}{2.729627in}}%
\pgfpathlineto{\pgfqpoint{1.939054in}{2.731288in}}%
\pgfpathlineto{\pgfqpoint{1.939401in}{2.731288in}}%
\pgfpathlineto{\pgfqpoint{1.939401in}{2.731842in}}%
\pgfpathlineto{\pgfqpoint{1.939617in}{2.731842in}}%
\pgfpathlineto{\pgfqpoint{1.939731in}{2.732950in}}%
\pgfpathlineto{\pgfqpoint{1.939939in}{2.732950in}}%
\pgfpathlineto{\pgfqpoint{1.939997in}{2.734059in}}%
\pgfpathlineto{\pgfqpoint{1.941274in}{2.734059in}}%
\pgfpathlineto{\pgfqpoint{1.941302in}{2.735170in}}%
\pgfpathlineto{\pgfqpoint{1.941713in}{2.735170in}}%
\pgfpathlineto{\pgfqpoint{1.941713in}{2.735726in}}%
\pgfpathlineto{\pgfqpoint{1.942103in}{2.735726in}}%
\pgfpathlineto{\pgfqpoint{1.942103in}{2.736283in}}%
\pgfpathlineto{\pgfqpoint{1.942292in}{2.736283in}}%
\pgfpathlineto{\pgfqpoint{1.942292in}{2.736839in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{2.736839in}}%
\pgfpathlineto{\pgfqpoint{1.943046in}{2.737396in}}%
\pgfpathlineto{\pgfqpoint{1.943581in}{2.737396in}}%
\pgfpathlineto{\pgfqpoint{1.943581in}{2.737953in}}%
\pgfpathlineto{\pgfqpoint{1.943881in}{2.737953in}}%
\pgfpathlineto{\pgfqpoint{1.943881in}{2.738511in}}%
\pgfpathlineto{\pgfqpoint{1.944162in}{2.738511in}}%
\pgfpathlineto{\pgfqpoint{1.944289in}{2.739627in}}%
\pgfpathlineto{\pgfqpoint{1.944444in}{2.739627in}}%
\pgfpathlineto{\pgfqpoint{1.944521in}{2.740743in}}%
\pgfpathlineto{\pgfqpoint{1.945396in}{2.740743in}}%
\pgfpathlineto{\pgfqpoint{1.945396in}{2.741302in}}%
\pgfpathlineto{\pgfqpoint{1.945986in}{2.741302in}}%
\pgfpathlineto{\pgfqpoint{1.946107in}{2.742421in}}%
\pgfpathlineto{\pgfqpoint{1.946280in}{2.742421in}}%
\pgfpathlineto{\pgfqpoint{1.946280in}{2.742981in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{2.742981in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{2.743541in}}%
\pgfpathlineto{\pgfqpoint{1.947291in}{2.743541in}}%
\pgfpathlineto{\pgfqpoint{1.947294in}{2.744661in}}%
\pgfpathlineto{\pgfqpoint{1.947430in}{2.744661in}}%
\pgfpathlineto{\pgfqpoint{1.947560in}{2.745783in}}%
\pgfpathlineto{\pgfqpoint{1.947675in}{2.745783in}}%
\pgfpathlineto{\pgfqpoint{1.947675in}{2.746343in}}%
\pgfpathlineto{\pgfqpoint{1.947984in}{2.746343in}}%
\pgfpathlineto{\pgfqpoint{1.947984in}{2.746904in}}%
\pgfpathlineto{\pgfqpoint{1.948129in}{2.746904in}}%
\pgfpathlineto{\pgfqpoint{1.948129in}{2.747466in}}%
\pgfpathlineto{\pgfqpoint{1.948284in}{2.747466in}}%
\pgfpathlineto{\pgfqpoint{1.948284in}{2.748027in}}%
\pgfpathlineto{\pgfqpoint{1.948713in}{2.748027in}}%
\pgfpathlineto{\pgfqpoint{1.948837in}{2.749150in}}%
\pgfpathlineto{\pgfqpoint{1.949489in}{2.749150in}}%
\pgfpathlineto{\pgfqpoint{1.949508in}{2.750275in}}%
\pgfpathlineto{\pgfqpoint{1.950247in}{2.750275in}}%
\pgfpathlineto{\pgfqpoint{1.950309in}{2.751401in}}%
\pgfpathlineto{\pgfqpoint{1.950643in}{2.751401in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{2.753090in}}%
\pgfpathlineto{\pgfqpoint{1.951784in}{2.753090in}}%
\pgfpathlineto{\pgfqpoint{1.951784in}{2.753655in}}%
\pgfpathlineto{\pgfqpoint{1.952016in}{2.753655in}}%
\pgfpathlineto{\pgfqpoint{1.952016in}{2.754219in}}%
\pgfpathlineto{\pgfqpoint{1.952532in}{2.754219in}}%
\pgfpathlineto{\pgfqpoint{1.952532in}{2.754784in}}%
\pgfpathlineto{\pgfqpoint{1.952739in}{2.754784in}}%
\pgfpathlineto{\pgfqpoint{1.952758in}{2.755914in}}%
\pgfpathlineto{\pgfqpoint{1.954004in}{2.755914in}}%
\pgfpathlineto{\pgfqpoint{1.954004in}{2.756480in}}%
\pgfpathlineto{\pgfqpoint{1.954631in}{2.756480in}}%
\pgfpathlineto{\pgfqpoint{1.954631in}{2.757046in}}%
\pgfpathlineto{\pgfqpoint{1.955117in}{2.757046in}}%
\pgfpathlineto{\pgfqpoint{1.955117in}{2.757613in}}%
\pgfpathlineto{\pgfqpoint{1.955398in}{2.757613in}}%
\pgfpathlineto{\pgfqpoint{1.955398in}{2.758180in}}%
\pgfpathlineto{\pgfqpoint{1.956820in}{2.758180in}}%
\pgfpathlineto{\pgfqpoint{1.956820in}{2.758749in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{2.758749in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{2.759317in}}%
\pgfpathlineto{\pgfqpoint{1.957946in}{2.759317in}}%
\pgfpathlineto{\pgfqpoint{1.957946in}{2.759886in}}%
\pgfpathlineto{\pgfqpoint{1.958527in}{2.759886in}}%
\pgfpathlineto{\pgfqpoint{1.958608in}{2.761026in}}%
\pgfpathlineto{\pgfqpoint{1.958787in}{2.761026in}}%
\pgfpathlineto{\pgfqpoint{1.958843in}{2.762166in}}%
\pgfpathlineto{\pgfqpoint{1.960651in}{2.762166in}}%
\pgfpathlineto{\pgfqpoint{1.960651in}{2.762737in}}%
\pgfpathlineto{\pgfqpoint{1.961480in}{2.762737in}}%
\pgfpathlineto{\pgfqpoint{1.961594in}{2.763882in}}%
\pgfpathlineto{\pgfqpoint{1.961687in}{2.763882in}}%
\pgfpathlineto{\pgfqpoint{1.961687in}{2.764454in}}%
\pgfpathlineto{\pgfqpoint{1.962108in}{2.764454in}}%
\pgfpathlineto{\pgfqpoint{1.962108in}{2.765027in}}%
\pgfpathlineto{\pgfqpoint{1.963901in}{2.765027in}}%
\pgfpathlineto{\pgfqpoint{1.963901in}{2.765601in}}%
\pgfpathlineto{\pgfqpoint{1.964736in}{2.765601in}}%
\pgfpathlineto{\pgfqpoint{1.964736in}{2.766176in}}%
\pgfpathlineto{\pgfqpoint{1.964974in}{2.766176in}}%
\pgfpathlineto{\pgfqpoint{1.964974in}{2.766751in}}%
\pgfpathlineto{\pgfqpoint{1.965172in}{2.766751in}}%
\pgfpathlineto{\pgfqpoint{1.965209in}{2.767902in}}%
\pgfpathlineto{\pgfqpoint{1.966056in}{2.767902in}}%
\pgfpathlineto{\pgfqpoint{1.966056in}{2.768478in}}%
\pgfpathlineto{\pgfqpoint{1.966909in}{2.768478in}}%
\pgfpathlineto{\pgfqpoint{1.966909in}{2.769054in}}%
\pgfpathlineto{\pgfqpoint{1.967373in}{2.769054in}}%
\pgfpathlineto{\pgfqpoint{1.967373in}{2.769632in}}%
\pgfpathlineto{\pgfqpoint{1.967695in}{2.769632in}}%
\pgfpathlineto{\pgfqpoint{1.967695in}{2.770209in}}%
\pgfpathlineto{\pgfqpoint{1.969336in}{2.770209in}}%
\pgfpathlineto{\pgfqpoint{1.969336in}{2.770788in}}%
\pgfpathlineto{\pgfqpoint{1.969766in}{2.770788in}}%
\pgfpathlineto{\pgfqpoint{1.969766in}{2.771367in}}%
\pgfpathlineto{\pgfqpoint{1.969986in}{2.771367in}}%
\pgfpathlineto{\pgfqpoint{1.969986in}{2.771946in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{2.771946in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{2.772526in}}%
\pgfpathlineto{\pgfqpoint{1.971470in}{2.772526in}}%
\pgfpathlineto{\pgfqpoint{1.971470in}{2.773107in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.773107in}}%
\pgfpathlineto{\pgfqpoint{1.972651in}{2.773688in}}%
\pgfpathlineto{\pgfqpoint{1.973195in}{2.773688in}}%
\pgfpathlineto{\pgfqpoint{1.973201in}{2.774852in}}%
\pgfpathlineto{\pgfqpoint{1.974426in}{2.774852in}}%
\pgfpathlineto{\pgfqpoint{1.974426in}{2.775435in}}%
\pgfpathlineto{\pgfqpoint{1.974679in}{2.775435in}}%
\pgfpathlineto{\pgfqpoint{1.974685in}{2.776601in}}%
\pgfpathlineto{\pgfqpoint{1.975786in}{2.776601in}}%
\pgfpathlineto{\pgfqpoint{1.975786in}{2.777185in}}%
\pgfpathlineto{\pgfqpoint{1.976371in}{2.777185in}}%
\pgfpathlineto{\pgfqpoint{1.976371in}{2.777770in}}%
\pgfpathlineto{\pgfqpoint{1.977286in}{2.777770in}}%
\pgfpathlineto{\pgfqpoint{1.977354in}{2.778941in}}%
\pgfpathlineto{\pgfqpoint{1.977440in}{2.778941in}}%
\pgfpathlineto{\pgfqpoint{1.977468in}{2.780112in}}%
\pgfpathlineto{\pgfqpoint{1.978087in}{2.780112in}}%
\pgfpathlineto{\pgfqpoint{1.978216in}{2.781870in}}%
\pgfpathlineto{\pgfqpoint{1.978569in}{2.781870in}}%
\pgfpathlineto{\pgfqpoint{1.978631in}{2.783043in}}%
\pgfpathlineto{\pgfqpoint{1.978720in}{2.783043in}}%
\pgfpathlineto{\pgfqpoint{1.978720in}{2.783630in}}%
\pgfpathlineto{\pgfqpoint{1.978996in}{2.783630in}}%
\pgfpathlineto{\pgfqpoint{1.978996in}{2.784217in}}%
\pgfpathlineto{\pgfqpoint{1.980826in}{2.784217in}}%
\pgfpathlineto{\pgfqpoint{1.980826in}{2.784805in}}%
\pgfpathlineto{\pgfqpoint{1.981370in}{2.784805in}}%
\pgfpathlineto{\pgfqpoint{1.981370in}{2.785394in}}%
\pgfpathlineto{\pgfqpoint{1.981979in}{2.785394in}}%
\pgfpathlineto{\pgfqpoint{1.981979in}{2.785983in}}%
\pgfpathlineto{\pgfqpoint{1.982205in}{2.785983in}}%
\pgfpathlineto{\pgfqpoint{1.982205in}{2.786573in}}%
\pgfpathlineto{\pgfqpoint{1.982554in}{2.786573in}}%
\pgfpathlineto{\pgfqpoint{1.982554in}{2.787163in}}%
\pgfpathlineto{\pgfqpoint{1.982962in}{2.787163in}}%
\pgfpathlineto{\pgfqpoint{1.982962in}{2.787753in}}%
\pgfpathlineto{\pgfqpoint{1.983275in}{2.787753in}}%
\pgfpathlineto{\pgfqpoint{1.983275in}{2.788343in}}%
\pgfpathlineto{\pgfqpoint{1.983927in}{2.788343in}}%
\pgfpathlineto{\pgfqpoint{1.983927in}{2.788934in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{2.788934in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{2.789527in}}%
\pgfpathlineto{\pgfqpoint{1.986354in}{2.789527in}}%
\pgfpathlineto{\pgfqpoint{1.986354in}{2.790120in}}%
\pgfpathlineto{\pgfqpoint{1.986685in}{2.790120in}}%
\pgfpathlineto{\pgfqpoint{1.986685in}{2.790713in}}%
\pgfpathlineto{\pgfqpoint{1.987167in}{2.790713in}}%
\pgfpathlineto{\pgfqpoint{1.987288in}{2.791901in}}%
\pgfpathlineto{\pgfqpoint{1.987823in}{2.791901in}}%
\pgfpathlineto{\pgfqpoint{1.987823in}{2.792495in}}%
\pgfpathlineto{\pgfqpoint{1.988751in}{2.792495in}}%
\pgfpathlineto{\pgfqpoint{1.988806in}{2.793685in}}%
\pgfpathlineto{\pgfqpoint{1.989264in}{2.793685in}}%
\pgfpathlineto{\pgfqpoint{1.989264in}{2.794281in}}%
\pgfpathlineto{\pgfqpoint{1.990451in}{2.794281in}}%
\pgfpathlineto{\pgfqpoint{1.990451in}{2.794877in}}%
\pgfpathlineto{\pgfqpoint{1.990773in}{2.794877in}}%
\pgfpathlineto{\pgfqpoint{1.990773in}{2.795474in}}%
\pgfpathlineto{\pgfqpoint{1.991824in}{2.795474in}}%
\pgfpathlineto{\pgfqpoint{1.991852in}{2.796669in}}%
\pgfpathlineto{\pgfqpoint{1.992050in}{2.796669in}}%
\pgfpathlineto{\pgfqpoint{1.992050in}{2.797267in}}%
\pgfpathlineto{\pgfqpoint{1.993123in}{2.797267in}}%
\pgfpathlineto{\pgfqpoint{1.993172in}{2.798465in}}%
\pgfpathlineto{\pgfqpoint{1.994115in}{2.798465in}}%
\pgfpathlineto{\pgfqpoint{1.994115in}{2.799064in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{2.799064in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{2.799665in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{2.799665in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{2.800266in}}%
\pgfpathlineto{\pgfqpoint{1.996508in}{2.800266in}}%
\pgfpathlineto{\pgfqpoint{1.996508in}{2.800868in}}%
\pgfpathlineto{\pgfqpoint{1.996824in}{2.800868in}}%
\pgfpathlineto{\pgfqpoint{1.996824in}{2.801470in}}%
\pgfpathlineto{\pgfqpoint{1.997578in}{2.801470in}}%
\pgfpathlineto{\pgfqpoint{1.997702in}{2.802675in}}%
\pgfpathlineto{\pgfqpoint{1.999099in}{2.802675in}}%
\pgfpathlineto{\pgfqpoint{1.999099in}{2.803279in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{2.803279in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{2.803884in}}%
\pgfpathlineto{\pgfqpoint{2.001267in}{2.803884in}}%
\pgfpathlineto{\pgfqpoint{2.001313in}{2.805096in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{2.805096in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{2.805702in}}%
\pgfpathlineto{\pgfqpoint{2.003524in}{2.805702in}}%
\pgfpathlineto{\pgfqpoint{2.003524in}{2.806309in}}%
\pgfpathlineto{\pgfqpoint{2.004631in}{2.806309in}}%
\pgfpathlineto{\pgfqpoint{2.004767in}{2.807526in}}%
\pgfpathlineto{\pgfqpoint{2.005119in}{2.807526in}}%
\pgfpathlineto{\pgfqpoint{2.005119in}{2.808135in}}%
\pgfpathlineto{\pgfqpoint{2.005855in}{2.808135in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.809355in}}%
\pgfpathlineto{\pgfqpoint{2.006112in}{2.809355in}}%
\pgfpathlineto{\pgfqpoint{2.006112in}{2.809965in}}%
\pgfpathlineto{\pgfqpoint{2.006758in}{2.809965in}}%
\pgfpathlineto{\pgfqpoint{2.006758in}{2.810575in}}%
\pgfpathlineto{\pgfqpoint{2.006950in}{2.810575in}}%
\pgfpathlineto{\pgfqpoint{2.006950in}{2.811186in}}%
\pgfpathlineto{\pgfqpoint{2.008542in}{2.811186in}}%
\pgfpathlineto{\pgfqpoint{2.008542in}{2.811798in}}%
\pgfpathlineto{\pgfqpoint{2.008888in}{2.811798in}}%
\pgfpathlineto{\pgfqpoint{2.008888in}{2.812410in}}%
\pgfpathlineto{\pgfqpoint{2.010153in}{2.812410in}}%
\pgfpathlineto{\pgfqpoint{2.010153in}{2.813023in}}%
\pgfpathlineto{\pgfqpoint{2.010842in}{2.813023in}}%
\pgfpathlineto{\pgfqpoint{2.010842in}{2.813637in}}%
\pgfpathlineto{\pgfqpoint{2.011124in}{2.813637in}}%
\pgfpathlineto{\pgfqpoint{2.011250in}{2.815480in}}%
\pgfpathlineto{\pgfqpoint{2.012973in}{2.815480in}}%
\pgfpathlineto{\pgfqpoint{2.012973in}{2.816095in}}%
\pgfpathlineto{\pgfqpoint{2.013585in}{2.816095in}}%
\pgfpathlineto{\pgfqpoint{2.013668in}{2.817328in}}%
\pgfpathlineto{\pgfqpoint{2.014633in}{2.817328in}}%
\pgfpathlineto{\pgfqpoint{2.014633in}{2.817945in}}%
\pgfpathlineto{\pgfqpoint{2.015171in}{2.817945in}}%
\pgfpathlineto{\pgfqpoint{2.015171in}{2.818563in}}%
\pgfpathlineto{\pgfqpoint{2.015415in}{2.818563in}}%
\pgfpathlineto{\pgfqpoint{2.015415in}{2.819181in}}%
\pgfpathlineto{\pgfqpoint{2.016179in}{2.819181in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{2.820418in}}%
\pgfpathlineto{\pgfqpoint{2.016538in}{2.820418in}}%
\pgfpathlineto{\pgfqpoint{2.016538in}{2.821037in}}%
\pgfpathlineto{\pgfqpoint{2.017001in}{2.821037in}}%
\pgfpathlineto{\pgfqpoint{2.017072in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{2.017320in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{2.017450in}{2.823514in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{2.823514in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{2.824134in}}%
\pgfpathlineto{\pgfqpoint{2.018312in}{2.824134in}}%
\pgfpathlineto{\pgfqpoint{2.018408in}{2.825375in}}%
\pgfpathlineto{\pgfqpoint{2.018934in}{2.825375in}}%
\pgfpathlineto{\pgfqpoint{2.018934in}{2.825996in}}%
\pgfpathlineto{\pgfqpoint{2.021537in}{2.825996in}}%
\pgfpathlineto{\pgfqpoint{2.021537in}{2.826619in}}%
\pgfpathlineto{\pgfqpoint{2.022016in}{2.826619in}}%
\pgfpathlineto{\pgfqpoint{2.022016in}{2.827242in}}%
\pgfpathlineto{\pgfqpoint{2.022561in}{2.827242in}}%
\pgfpathlineto{\pgfqpoint{2.022561in}{2.827866in}}%
\pgfpathlineto{\pgfqpoint{2.022857in}{2.827866in}}%
\pgfpathlineto{\pgfqpoint{2.022857in}{2.828491in}}%
\pgfpathlineto{\pgfqpoint{2.025155in}{2.828491in}}%
\pgfpathlineto{\pgfqpoint{2.025278in}{2.829743in}}%
\pgfpathlineto{\pgfqpoint{2.025433in}{2.829743in}}%
\pgfpathlineto{\pgfqpoint{2.025455in}{2.830997in}}%
\pgfpathlineto{\pgfqpoint{2.025915in}{2.830997in}}%
\pgfpathlineto{\pgfqpoint{2.025915in}{2.831623in}}%
\pgfpathlineto{\pgfqpoint{2.026101in}{2.831623in}}%
\pgfpathlineto{\pgfqpoint{2.026101in}{2.832251in}}%
\pgfpathlineto{\pgfqpoint{2.026939in}{2.832251in}}%
\pgfpathlineto{\pgfqpoint{2.026939in}{2.832878in}}%
\pgfpathlineto{\pgfqpoint{2.027103in}{2.832878in}}%
\pgfpathlineto{\pgfqpoint{2.027103in}{2.833506in}}%
\pgfpathlineto{\pgfqpoint{2.027576in}{2.833506in}}%
\pgfpathlineto{\pgfqpoint{2.027576in}{2.834135in}}%
\pgfpathlineto{\pgfqpoint{2.029143in}{2.834135in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{2.835394in}}%
\pgfpathlineto{\pgfqpoint{2.029357in}{2.835394in}}%
\pgfpathlineto{\pgfqpoint{2.029357in}{2.836024in}}%
\pgfpathlineto{\pgfqpoint{2.030086in}{2.836024in}}%
\pgfpathlineto{\pgfqpoint{2.030086in}{2.836655in}}%
\pgfpathlineto{\pgfqpoint{2.030881in}{2.836655in}}%
\pgfpathlineto{\pgfqpoint{2.030881in}{2.837286in}}%
\pgfpathlineto{\pgfqpoint{2.031524in}{2.837286in}}%
\pgfpathlineto{\pgfqpoint{2.031524in}{2.837918in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{2.837918in}}%
\pgfpathlineto{\pgfqpoint{2.032071in}{2.839183in}}%
\pgfpathlineto{\pgfqpoint{2.032309in}{2.839183in}}%
\pgfpathlineto{\pgfqpoint{2.032309in}{2.839815in}}%
\pgfpathlineto{\pgfqpoint{2.032881in}{2.839815in}}%
\pgfpathlineto{\pgfqpoint{2.032881in}{2.840448in}}%
\pgfpathlineto{\pgfqpoint{2.033456in}{2.840448in}}%
\pgfpathlineto{\pgfqpoint{2.033456in}{2.841082in}}%
\pgfpathlineto{\pgfqpoint{2.033806in}{2.841082in}}%
\pgfpathlineto{\pgfqpoint{2.033806in}{2.841716in}}%
\pgfpathlineto{\pgfqpoint{2.033957in}{2.841716in}}%
\pgfpathlineto{\pgfqpoint{2.033957in}{2.842349in}}%
\pgfpathlineto{\pgfqpoint{2.034152in}{2.842349in}}%
\pgfpathlineto{\pgfqpoint{2.034152in}{2.842984in}}%
\pgfpathlineto{\pgfqpoint{2.034842in}{2.842984in}}%
\pgfpathlineto{\pgfqpoint{2.034913in}{2.844253in}}%
\pgfpathlineto{\pgfqpoint{2.034993in}{2.844253in}}%
\pgfpathlineto{\pgfqpoint{2.034993in}{2.844888in}}%
\pgfpathlineto{\pgfqpoint{2.035185in}{2.844888in}}%
\pgfpathlineto{\pgfqpoint{2.035290in}{2.846793in}}%
\pgfpathlineto{\pgfqpoint{2.035578in}{2.846793in}}%
\pgfpathlineto{\pgfqpoint{2.035578in}{2.847429in}}%
\pgfpathlineto{\pgfqpoint{2.037318in}{2.847429in}}%
\pgfpathlineto{\pgfqpoint{2.037318in}{2.848066in}}%
\pgfpathlineto{\pgfqpoint{2.037668in}{2.848066in}}%
\pgfpathlineto{\pgfqpoint{2.037711in}{2.849340in}}%
\pgfpathlineto{\pgfqpoint{2.038252in}{2.849340in}}%
\pgfpathlineto{\pgfqpoint{2.038382in}{2.850616in}}%
\pgfpathlineto{\pgfqpoint{2.038416in}{2.850616in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{2.851891in}}%
\pgfpathlineto{\pgfqpoint{2.040008in}{2.851891in}}%
\pgfpathlineto{\pgfqpoint{2.040076in}{2.853170in}}%
\pgfpathlineto{\pgfqpoint{2.040361in}{2.853170in}}%
\pgfpathlineto{\pgfqpoint{2.040361in}{2.853810in}}%
\pgfpathlineto{\pgfqpoint{2.041217in}{2.853810in}}%
\pgfpathlineto{\pgfqpoint{2.041217in}{2.854450in}}%
\pgfpathlineto{\pgfqpoint{2.041842in}{2.854450in}}%
\pgfpathlineto{\pgfqpoint{2.041870in}{2.855732in}}%
\pgfpathlineto{\pgfqpoint{2.042704in}{2.855732in}}%
\pgfpathlineto{\pgfqpoint{2.042704in}{2.856373in}}%
\pgfpathlineto{\pgfqpoint{2.042843in}{2.856373in}}%
\pgfpathlineto{\pgfqpoint{2.042843in}{2.857015in}}%
\pgfpathlineto{\pgfqpoint{2.043273in}{2.857015in}}%
\pgfpathlineto{\pgfqpoint{2.043273in}{2.857657in}}%
\pgfpathlineto{\pgfqpoint{2.044099in}{2.857657in}}%
\pgfpathlineto{\pgfqpoint{2.044099in}{2.858300in}}%
\pgfpathlineto{\pgfqpoint{2.044538in}{2.858300in}}%
\pgfpathlineto{\pgfqpoint{2.044538in}{2.858943in}}%
\pgfpathlineto{\pgfqpoint{2.046480in}{2.858943in}}%
\pgfpathlineto{\pgfqpoint{2.046480in}{2.859588in}}%
\pgfpathlineto{\pgfqpoint{2.046730in}{2.859588in}}%
\pgfpathlineto{\pgfqpoint{2.046730in}{2.860234in}}%
\pgfpathlineto{\pgfqpoint{2.047185in}{2.860234in}}%
\pgfpathlineto{\pgfqpoint{2.047185in}{2.860879in}}%
\pgfpathlineto{\pgfqpoint{2.047735in}{2.860879in}}%
\pgfpathlineto{\pgfqpoint{2.047735in}{2.861525in}}%
\pgfpathlineto{\pgfqpoint{2.048950in}{2.861525in}}%
\pgfpathlineto{\pgfqpoint{2.048950in}{2.862172in}}%
\pgfpathlineto{\pgfqpoint{2.049763in}{2.862172in}}%
\pgfpathlineto{\pgfqpoint{2.049763in}{2.862820in}}%
\pgfpathlineto{\pgfqpoint{2.051420in}{2.862820in}}%
\pgfpathlineto{\pgfqpoint{2.051420in}{2.863470in}}%
\pgfpathlineto{\pgfqpoint{2.053007in}{2.863470in}}%
\pgfpathlineto{\pgfqpoint{2.053013in}{2.864771in}}%
\pgfpathlineto{\pgfqpoint{2.053724in}{2.864771in}}%
\pgfpathlineto{\pgfqpoint{2.053724in}{2.865422in}}%
\pgfpathlineto{\pgfqpoint{2.053996in}{2.865422in}}%
\pgfpathlineto{\pgfqpoint{2.053996in}{2.866074in}}%
\pgfpathlineto{\pgfqpoint{2.054747in}{2.866074in}}%
\pgfpathlineto{\pgfqpoint{2.054747in}{2.866726in}}%
\pgfpathlineto{\pgfqpoint{2.054930in}{2.866726in}}%
\pgfpathlineto{\pgfqpoint{2.054930in}{2.867379in}}%
\pgfpathlineto{\pgfqpoint{2.055316in}{2.867379in}}%
\pgfpathlineto{\pgfqpoint{2.055418in}{2.869337in}}%
\pgfpathlineto{\pgfqpoint{2.056006in}{2.869337in}}%
\pgfpathlineto{\pgfqpoint{2.056123in}{2.870644in}}%
\pgfpathlineto{\pgfqpoint{2.056432in}{2.870644in}}%
\pgfpathlineto{\pgfqpoint{2.056432in}{2.871298in}}%
\pgfpathlineto{\pgfqpoint{2.056998in}{2.871298in}}%
\pgfpathlineto{\pgfqpoint{2.056998in}{2.871952in}}%
\pgfpathlineto{\pgfqpoint{2.058993in}{2.871952in}}%
\pgfpathlineto{\pgfqpoint{2.059110in}{2.873264in}}%
\pgfpathlineto{\pgfqpoint{2.059159in}{2.873264in}}%
\pgfpathlineto{\pgfqpoint{2.059286in}{2.874577in}}%
\pgfpathlineto{\pgfqpoint{2.060572in}{2.874577in}}%
\pgfpathlineto{\pgfqpoint{2.060572in}{2.875234in}}%
\pgfpathlineto{\pgfqpoint{2.061608in}{2.875234in}}%
\pgfpathlineto{\pgfqpoint{2.061608in}{2.875893in}}%
\pgfpathlineto{\pgfqpoint{2.062016in}{2.875893in}}%
\pgfpathlineto{\pgfqpoint{2.062016in}{2.876551in}}%
\pgfpathlineto{\pgfqpoint{2.063717in}{2.876551in}}%
\pgfpathlineto{\pgfqpoint{2.063717in}{2.877212in}}%
\pgfpathlineto{\pgfqpoint{2.064233in}{2.877212in}}%
\pgfpathlineto{\pgfqpoint{2.064233in}{2.877872in}}%
\pgfpathlineto{\pgfqpoint{2.064941in}{2.877872in}}%
\pgfpathlineto{\pgfqpoint{2.064941in}{2.878534in}}%
\pgfpathlineto{\pgfqpoint{2.065986in}{2.878534in}}%
\pgfpathlineto{\pgfqpoint{2.065986in}{2.879196in}}%
\pgfpathlineto{\pgfqpoint{2.066385in}{2.879196in}}%
\pgfpathlineto{\pgfqpoint{2.066385in}{2.879859in}}%
\pgfpathlineto{\pgfqpoint{2.066766in}{2.879859in}}%
\pgfpathlineto{\pgfqpoint{2.066766in}{2.880522in}}%
\pgfpathlineto{\pgfqpoint{2.067137in}{2.880522in}}%
\pgfpathlineto{\pgfqpoint{2.067137in}{2.881185in}}%
\pgfpathlineto{\pgfqpoint{2.067328in}{2.881185in}}%
\pgfpathlineto{\pgfqpoint{2.067328in}{2.881848in}}%
\pgfpathlineto{\pgfqpoint{2.067746in}{2.881848in}}%
\pgfpathlineto{\pgfqpoint{2.067746in}{2.882512in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{2.882512in}}%
\pgfpathlineto{\pgfqpoint{2.067987in}{2.883840in}}%
\pgfpathlineto{\pgfqpoint{2.068077in}{2.883840in}}%
\pgfpathlineto{\pgfqpoint{2.068077in}{2.884504in}}%
\pgfpathlineto{\pgfqpoint{2.068948in}{2.884504in}}%
\pgfpathlineto{\pgfqpoint{2.068948in}{2.885169in}}%
\pgfpathlineto{\pgfqpoint{2.069276in}{2.885169in}}%
\pgfpathlineto{\pgfqpoint{2.069276in}{2.885835in}}%
\pgfpathlineto{\pgfqpoint{2.069520in}{2.885835in}}%
\pgfpathlineto{\pgfqpoint{2.069558in}{2.887165in}}%
\pgfpathlineto{\pgfqpoint{2.070154in}{2.887165in}}%
\pgfpathlineto{\pgfqpoint{2.070154in}{2.887831in}}%
\pgfpathlineto{\pgfqpoint{2.070584in}{2.887831in}}%
\pgfpathlineto{\pgfqpoint{2.070695in}{2.889164in}}%
\pgfpathlineto{\pgfqpoint{2.070813in}{2.889164in}}%
\pgfpathlineto{\pgfqpoint{2.070813in}{2.889831in}}%
\pgfpathlineto{\pgfqpoint{2.070955in}{2.889831in}}%
\pgfpathlineto{\pgfqpoint{2.070955in}{2.890498in}}%
\pgfpathlineto{\pgfqpoint{2.071740in}{2.890498in}}%
\pgfpathlineto{\pgfqpoint{2.071778in}{2.891833in}}%
\pgfpathlineto{\pgfqpoint{2.071991in}{2.891833in}}%
\pgfpathlineto{\pgfqpoint{2.071991in}{2.892500in}}%
\pgfpathlineto{\pgfqpoint{2.072130in}{2.892500in}}%
\pgfpathlineto{\pgfqpoint{2.072189in}{2.893836in}}%
\pgfpathlineto{\pgfqpoint{2.072591in}{2.893836in}}%
\pgfpathlineto{\pgfqpoint{2.072665in}{2.895172in}}%
\pgfpathlineto{\pgfqpoint{2.072897in}{2.895172in}}%
\pgfpathlineto{\pgfqpoint{2.072897in}{2.895841in}}%
\pgfpathlineto{\pgfqpoint{2.073361in}{2.895841in}}%
\pgfpathlineto{\pgfqpoint{2.073361in}{2.896510in}}%
\pgfpathlineto{\pgfqpoint{2.073617in}{2.896510in}}%
\pgfpathlineto{\pgfqpoint{2.073617in}{2.897179in}}%
\pgfpathlineto{\pgfqpoint{2.075420in}{2.897179in}}%
\pgfpathlineto{\pgfqpoint{2.075454in}{2.898520in}}%
\pgfpathlineto{\pgfqpoint{2.076660in}{2.898520in}}%
\pgfpathlineto{\pgfqpoint{2.076660in}{2.899192in}}%
\pgfpathlineto{\pgfqpoint{2.076876in}{2.899192in}}%
\pgfpathlineto{\pgfqpoint{2.076923in}{2.900536in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{2.900536in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{2.901209in}}%
\pgfpathlineto{\pgfqpoint{2.078410in}{2.901209in}}%
\pgfpathlineto{\pgfqpoint{2.078410in}{2.901883in}}%
\pgfpathlineto{\pgfqpoint{2.079857in}{2.901883in}}%
\pgfpathlineto{\pgfqpoint{2.079857in}{2.902557in}}%
\pgfpathlineto{\pgfqpoint{2.080203in}{2.902557in}}%
\pgfpathlineto{\pgfqpoint{2.080203in}{2.903232in}}%
\pgfpathlineto{\pgfqpoint{2.080351in}{2.903232in}}%
\pgfpathlineto{\pgfqpoint{2.080395in}{2.904583in}}%
\pgfpathlineto{\pgfqpoint{2.081483in}{2.904583in}}%
\pgfpathlineto{\pgfqpoint{2.081483in}{2.905259in}}%
\pgfpathlineto{\pgfqpoint{2.081752in}{2.905259in}}%
\pgfpathlineto{\pgfqpoint{2.081752in}{2.905935in}}%
\pgfpathlineto{\pgfqpoint{2.081975in}{2.905935in}}%
\pgfpathlineto{\pgfqpoint{2.081975in}{2.906612in}}%
\pgfpathlineto{\pgfqpoint{2.083830in}{2.906612in}}%
\pgfpathlineto{\pgfqpoint{2.083830in}{2.907290in}}%
\pgfpathlineto{\pgfqpoint{2.084402in}{2.907290in}}%
\pgfpathlineto{\pgfqpoint{2.084510in}{2.908648in}}%
\pgfpathlineto{\pgfqpoint{2.084918in}{2.908648in}}%
\pgfpathlineto{\pgfqpoint{2.084934in}{2.910007in}}%
\pgfpathlineto{\pgfqpoint{2.085178in}{2.910007in}}%
\pgfpathlineto{\pgfqpoint{2.085178in}{2.910686in}}%
\pgfpathlineto{\pgfqpoint{2.086854in}{2.910686in}}%
\pgfpathlineto{\pgfqpoint{2.086854in}{2.911367in}}%
\pgfpathlineto{\pgfqpoint{2.087416in}{2.911367in}}%
\pgfpathlineto{\pgfqpoint{2.087416in}{2.912049in}}%
\pgfpathlineto{\pgfqpoint{2.087633in}{2.912049in}}%
\pgfpathlineto{\pgfqpoint{2.087633in}{2.912731in}}%
\pgfpathlineto{\pgfqpoint{2.087821in}{2.912731in}}%
\pgfpathlineto{\pgfqpoint{2.087852in}{2.914095in}}%
\pgfpathlineto{\pgfqpoint{2.088013in}{2.914095in}}%
\pgfpathlineto{\pgfqpoint{2.088013in}{2.914777in}}%
\pgfpathlineto{\pgfqpoint{2.089340in}{2.914777in}}%
\pgfpathlineto{\pgfqpoint{2.089340in}{2.915460in}}%
\pgfpathlineto{\pgfqpoint{2.090768in}{2.915460in}}%
\pgfpathlineto{\pgfqpoint{2.090855in}{2.917514in}}%
\pgfpathlineto{\pgfqpoint{2.092246in}{2.917514in}}%
\pgfpathlineto{\pgfqpoint{2.092376in}{2.918886in}}%
\pgfpathlineto{\pgfqpoint{2.093201in}{2.918886in}}%
\pgfpathlineto{\pgfqpoint{2.093201in}{2.919573in}}%
\pgfpathlineto{\pgfqpoint{2.094593in}{2.919573in}}%
\pgfpathlineto{\pgfqpoint{2.094593in}{2.920261in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{2.920261in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{2.920950in}}%
\pgfpathlineto{\pgfqpoint{2.096380in}{2.920950in}}%
\pgfpathlineto{\pgfqpoint{2.096380in}{2.921640in}}%
\pgfpathlineto{\pgfqpoint{2.096794in}{2.921640in}}%
\pgfpathlineto{\pgfqpoint{2.096828in}{2.923020in}}%
\pgfpathlineto{\pgfqpoint{2.098745in}{2.923020in}}%
\pgfpathlineto{\pgfqpoint{2.098844in}{2.924404in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{2.924404in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{2.925096in}}%
\pgfpathlineto{\pgfqpoint{2.099391in}{2.925096in}}%
\pgfpathlineto{\pgfqpoint{2.099391in}{2.925789in}}%
\pgfpathlineto{\pgfqpoint{2.100449in}{2.925789in}}%
\pgfpathlineto{\pgfqpoint{2.100449in}{2.926482in}}%
\pgfpathlineto{\pgfqpoint{2.101216in}{2.926482in}}%
\pgfpathlineto{\pgfqpoint{2.101216in}{2.927176in}}%
\pgfpathlineto{\pgfqpoint{2.101692in}{2.927176in}}%
\pgfpathlineto{\pgfqpoint{2.101692in}{2.927871in}}%
\pgfpathlineto{\pgfqpoint{2.102047in}{2.927871in}}%
\pgfpathlineto{\pgfqpoint{2.102047in}{2.928566in}}%
\pgfpathlineto{\pgfqpoint{2.102709in}{2.928566in}}%
\pgfpathlineto{\pgfqpoint{2.102709in}{2.929261in}}%
\pgfpathlineto{\pgfqpoint{2.102953in}{2.929261in}}%
\pgfpathlineto{\pgfqpoint{2.102953in}{2.929957in}}%
\pgfpathlineto{\pgfqpoint{2.103442in}{2.929957in}}%
\pgfpathlineto{\pgfqpoint{2.103442in}{2.930653in}}%
\pgfpathlineto{\pgfqpoint{2.105210in}{2.930653in}}%
\pgfpathlineto{\pgfqpoint{2.105210in}{2.931351in}}%
\pgfpathlineto{\pgfqpoint{2.105690in}{2.931351in}}%
\pgfpathlineto{\pgfqpoint{2.105764in}{2.932748in}}%
\pgfpathlineto{\pgfqpoint{2.106308in}{2.932748in}}%
\pgfpathlineto{\pgfqpoint{2.106308in}{2.933446in}}%
\pgfpathlineto{\pgfqpoint{2.107069in}{2.933446in}}%
\pgfpathlineto{\pgfqpoint{2.107069in}{2.934146in}}%
\pgfpathlineto{\pgfqpoint{2.108092in}{2.934146in}}%
\pgfpathlineto{\pgfqpoint{2.108092in}{2.934846in}}%
\pgfpathlineto{\pgfqpoint{2.109718in}{2.934846in}}%
\pgfpathlineto{\pgfqpoint{2.109718in}{2.935548in}}%
\pgfpathlineto{\pgfqpoint{2.109972in}{2.935548in}}%
\pgfpathlineto{\pgfqpoint{2.109972in}{2.936250in}}%
\pgfpathlineto{\pgfqpoint{2.111462in}{2.936250in}}%
\pgfpathlineto{\pgfqpoint{2.111462in}{2.936954in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{2.936954in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{2.937658in}}%
\pgfpathlineto{\pgfqpoint{2.113024in}{2.937658in}}%
\pgfpathlineto{\pgfqpoint{2.113024in}{2.938363in}}%
\pgfpathlineto{\pgfqpoint{2.113314in}{2.938363in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{2.940479in}}%
\pgfpathlineto{\pgfqpoint{2.114291in}{2.940479in}}%
\pgfpathlineto{\pgfqpoint{2.114291in}{2.941185in}}%
\pgfpathlineto{\pgfqpoint{2.115033in}{2.941185in}}%
\pgfpathlineto{\pgfqpoint{2.115033in}{2.941892in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{2.941892in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{2.942599in}}%
\pgfpathlineto{\pgfqpoint{2.115525in}{2.942599in}}%
\pgfpathlineto{\pgfqpoint{2.115525in}{2.943306in}}%
\pgfpathlineto{\pgfqpoint{2.116177in}{2.943306in}}%
\pgfpathlineto{\pgfqpoint{2.116177in}{2.944014in}}%
\pgfpathlineto{\pgfqpoint{2.116691in}{2.944014in}}%
\pgfpathlineto{\pgfqpoint{2.116691in}{2.944723in}}%
\pgfpathlineto{\pgfqpoint{2.116833in}{2.944723in}}%
\pgfpathlineto{\pgfqpoint{2.116833in}{2.945431in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{2.945431in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{2.946140in}}%
\pgfpathlineto{\pgfqpoint{2.117736in}{2.946140in}}%
\pgfpathlineto{\pgfqpoint{2.117736in}{2.946849in}}%
\pgfpathlineto{\pgfqpoint{2.119062in}{2.946849in}}%
\pgfpathlineto{\pgfqpoint{2.119062in}{2.947560in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{2.947560in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{2.948272in}}%
\pgfpathlineto{\pgfqpoint{2.121860in}{2.948272in}}%
\pgfpathlineto{\pgfqpoint{2.121860in}{2.948985in}}%
\pgfpathlineto{\pgfqpoint{2.123156in}{2.948985in}}%
\pgfpathlineto{\pgfqpoint{2.123159in}{2.950414in}}%
\pgfpathlineto{\pgfqpoint{2.123385in}{2.950414in}}%
\pgfpathlineto{\pgfqpoint{2.123422in}{2.951843in}}%
\pgfpathlineto{\pgfqpoint{2.126198in}{2.951843in}}%
\pgfpathlineto{\pgfqpoint{2.126198in}{2.952560in}}%
\pgfpathlineto{\pgfqpoint{2.126452in}{2.952560in}}%
\pgfpathlineto{\pgfqpoint{2.126452in}{2.953278in}}%
\pgfpathlineto{\pgfqpoint{2.126885in}{2.953278in}}%
\pgfpathlineto{\pgfqpoint{2.126885in}{2.954713in}}%
\pgfpathlineto{\pgfqpoint{2.127469in}{2.954713in}}%
\pgfpathlineto{\pgfqpoint{2.127469in}{2.955432in}}%
\pgfpathlineto{\pgfqpoint{2.128087in}{2.955432in}}%
\pgfpathlineto{\pgfqpoint{2.128177in}{2.956870in}}%
\pgfpathlineto{\pgfqpoint{2.128375in}{2.956870in}}%
\pgfpathlineto{\pgfqpoint{2.128375in}{2.957589in}}%
\pgfpathlineto{\pgfqpoint{2.130518in}{2.957589in}}%
\pgfpathlineto{\pgfqpoint{2.130518in}{2.958310in}}%
\pgfpathlineto{\pgfqpoint{2.130759in}{2.958310in}}%
\pgfpathlineto{\pgfqpoint{2.130759in}{2.959031in}}%
\pgfpathlineto{\pgfqpoint{2.131343in}{2.959031in}}%
\pgfpathlineto{\pgfqpoint{2.131343in}{2.959753in}}%
\pgfpathlineto{\pgfqpoint{2.132509in}{2.959753in}}%
\pgfpathlineto{\pgfqpoint{2.132509in}{2.960476in}}%
\pgfpathlineto{\pgfqpoint{2.132833in}{2.960476in}}%
\pgfpathlineto{\pgfqpoint{2.132833in}{2.961200in}}%
\pgfpathlineto{\pgfqpoint{2.132979in}{2.961200in}}%
\pgfpathlineto{\pgfqpoint{2.132979in}{2.961923in}}%
\pgfpathlineto{\pgfqpoint{2.133470in}{2.961923in}}%
\pgfpathlineto{\pgfqpoint{2.133470in}{2.962647in}}%
\pgfpathlineto{\pgfqpoint{2.134639in}{2.962647in}}%
\pgfpathlineto{\pgfqpoint{2.134639in}{2.963372in}}%
\pgfpathlineto{\pgfqpoint{2.138380in}{2.963372in}}%
\pgfpathlineto{\pgfqpoint{2.138380in}{2.964101in}}%
\pgfpathlineto{\pgfqpoint{2.138702in}{2.964101in}}%
\pgfpathlineto{\pgfqpoint{2.138702in}{2.964830in}}%
\pgfpathlineto{\pgfqpoint{2.138965in}{2.964830in}}%
\pgfpathlineto{\pgfqpoint{2.138965in}{2.965559in}}%
\pgfpathlineto{\pgfqpoint{2.139153in}{2.965559in}}%
\pgfpathlineto{\pgfqpoint{2.139153in}{2.966288in}}%
\pgfpathlineto{\pgfqpoint{2.139317in}{2.966288in}}%
\pgfpathlineto{\pgfqpoint{2.139317in}{2.967018in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{2.967018in}}%
\pgfpathlineto{\pgfqpoint{2.140044in}{2.968478in}}%
\pgfpathlineto{\pgfqpoint{2.141967in}{2.968478in}}%
\pgfpathlineto{\pgfqpoint{2.141967in}{2.969210in}}%
\pgfpathlineto{\pgfqpoint{2.143596in}{2.969210in}}%
\pgfpathlineto{\pgfqpoint{2.143596in}{2.969943in}}%
\pgfpathlineto{\pgfqpoint{2.143875in}{2.969943in}}%
\pgfpathlineto{\pgfqpoint{2.143875in}{2.970677in}}%
\pgfpathlineto{\pgfqpoint{2.144536in}{2.970677in}}%
\pgfpathlineto{\pgfqpoint{2.144536in}{2.971411in}}%
\pgfpathlineto{\pgfqpoint{2.145408in}{2.971411in}}%
\pgfpathlineto{\pgfqpoint{2.145408in}{2.972146in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{2.972146in}}%
\pgfpathlineto{\pgfqpoint{2.146722in}{2.972883in}}%
\pgfpathlineto{\pgfqpoint{2.147137in}{2.972883in}}%
\pgfpathlineto{\pgfqpoint{2.147137in}{2.973619in}}%
\pgfpathlineto{\pgfqpoint{2.147328in}{2.973619in}}%
\pgfpathlineto{\pgfqpoint{2.147328in}{2.974356in}}%
\pgfpathlineto{\pgfqpoint{2.147699in}{2.974356in}}%
\pgfpathlineto{\pgfqpoint{2.147699in}{2.975094in}}%
\pgfpathlineto{\pgfqpoint{2.148231in}{2.975094in}}%
\pgfpathlineto{\pgfqpoint{2.148231in}{2.975832in}}%
\pgfpathlineto{\pgfqpoint{2.151104in}{2.975832in}}%
\pgfpathlineto{\pgfqpoint{2.151165in}{2.977313in}}%
\pgfpathlineto{\pgfqpoint{2.152108in}{2.977313in}}%
\pgfpathlineto{\pgfqpoint{2.152108in}{2.978054in}}%
\pgfpathlineto{\pgfqpoint{2.152684in}{2.978054in}}%
\pgfpathlineto{\pgfqpoint{2.152684in}{2.978796in}}%
\pgfpathlineto{\pgfqpoint{2.153150in}{2.978796in}}%
\pgfpathlineto{\pgfqpoint{2.153150in}{2.979539in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{2.979539in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{2.980283in}}%
\pgfpathlineto{\pgfqpoint{2.157714in}{2.980283in}}%
\pgfpathlineto{\pgfqpoint{2.157748in}{2.981776in}}%
\pgfpathlineto{\pgfqpoint{2.157881in}{2.981776in}}%
\pgfpathlineto{\pgfqpoint{2.157881in}{2.982523in}}%
\pgfpathlineto{\pgfqpoint{2.159851in}{2.982523in}}%
\pgfpathlineto{\pgfqpoint{2.159953in}{2.984770in}}%
\pgfpathlineto{\pgfqpoint{2.160283in}{2.984770in}}%
\pgfpathlineto{\pgfqpoint{2.160283in}{2.985519in}}%
\pgfpathlineto{\pgfqpoint{2.160883in}{2.985519in}}%
\pgfpathlineto{\pgfqpoint{2.161019in}{2.987019in}}%
\pgfpathlineto{\pgfqpoint{2.161601in}{2.987019in}}%
\pgfpathlineto{\pgfqpoint{2.161601in}{2.987769in}}%
\pgfpathlineto{\pgfqpoint{2.162806in}{2.987769in}}%
\pgfpathlineto{\pgfqpoint{2.162806in}{2.988521in}}%
\pgfpathlineto{\pgfqpoint{2.163153in}{2.988521in}}%
\pgfpathlineto{\pgfqpoint{2.163153in}{2.989273in}}%
\pgfpathlineto{\pgfqpoint{2.164900in}{2.989273in}}%
\pgfpathlineto{\pgfqpoint{2.164900in}{2.990027in}}%
\pgfpathlineto{\pgfqpoint{2.165450in}{2.990027in}}%
\pgfpathlineto{\pgfqpoint{2.165577in}{2.993043in}}%
\pgfpathlineto{\pgfqpoint{2.166393in}{2.993043in}}%
\pgfpathlineto{\pgfqpoint{2.166393in}{2.993798in}}%
\pgfpathlineto{\pgfqpoint{2.167083in}{2.993798in}}%
\pgfpathlineto{\pgfqpoint{2.167151in}{2.995310in}}%
\pgfpathlineto{\pgfqpoint{2.168078in}{2.995310in}}%
\pgfpathlineto{\pgfqpoint{2.168078in}{2.996067in}}%
\pgfpathlineto{\pgfqpoint{2.168629in}{2.996067in}}%
\pgfpathlineto{\pgfqpoint{2.168629in}{2.996824in}}%
\pgfpathlineto{\pgfqpoint{2.168987in}{2.996824in}}%
\pgfpathlineto{\pgfqpoint{2.168987in}{2.997581in}}%
\pgfpathlineto{\pgfqpoint{2.169544in}{2.997581in}}%
\pgfpathlineto{\pgfqpoint{2.169544in}{2.998339in}}%
\pgfpathlineto{\pgfqpoint{2.170162in}{2.998339in}}%
\pgfpathlineto{\pgfqpoint{2.170162in}{2.999098in}}%
\pgfpathlineto{\pgfqpoint{2.171114in}{2.999098in}}%
\pgfpathlineto{\pgfqpoint{2.171114in}{2.999857in}}%
\pgfpathlineto{\pgfqpoint{2.172682in}{2.999857in}}%
\pgfpathlineto{\pgfqpoint{2.172682in}{3.000619in}}%
\pgfpathlineto{\pgfqpoint{2.175428in}{3.000619in}}%
\pgfpathlineto{\pgfqpoint{2.175428in}{3.001382in}}%
\pgfpathlineto{\pgfqpoint{2.175607in}{3.001382in}}%
\pgfpathlineto{\pgfqpoint{2.175607in}{3.002146in}}%
\pgfpathlineto{\pgfqpoint{2.178176in}{3.002146in}}%
\pgfpathlineto{\pgfqpoint{2.178275in}{3.003679in}}%
\pgfpathlineto{\pgfqpoint{2.179005in}{3.003679in}}%
\pgfpathlineto{\pgfqpoint{2.179005in}{3.004446in}}%
\pgfpathlineto{\pgfqpoint{2.179317in}{3.004446in}}%
\pgfpathlineto{\pgfqpoint{2.179317in}{3.005213in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{3.005213in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{3.005982in}}%
\pgfpathlineto{\pgfqpoint{2.180622in}{3.005982in}}%
\pgfpathlineto{\pgfqpoint{2.180622in}{3.006751in}}%
\pgfpathlineto{\pgfqpoint{2.181370in}{3.006751in}}%
\pgfpathlineto{\pgfqpoint{2.181370in}{3.007520in}}%
\pgfpathlineto{\pgfqpoint{2.181550in}{3.007520in}}%
\pgfpathlineto{\pgfqpoint{2.181550in}{3.008289in}}%
\pgfpathlineto{\pgfqpoint{2.182199in}{3.008289in}}%
\pgfpathlineto{\pgfqpoint{2.182199in}{3.009060in}}%
\pgfpathlineto{\pgfqpoint{2.182561in}{3.009060in}}%
\pgfpathlineto{\pgfqpoint{2.182561in}{3.009830in}}%
\pgfpathlineto{\pgfqpoint{2.183074in}{3.009830in}}%
\pgfpathlineto{\pgfqpoint{2.183074in}{3.010601in}}%
\pgfpathlineto{\pgfqpoint{2.183831in}{3.010601in}}%
\pgfpathlineto{\pgfqpoint{2.183831in}{3.011373in}}%
\pgfpathlineto{\pgfqpoint{2.183995in}{3.011373in}}%
\pgfpathlineto{\pgfqpoint{2.184057in}{3.012917in}}%
\pgfpathlineto{\pgfqpoint{2.184410in}{3.012917in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{3.014462in}}%
\pgfpathlineto{\pgfqpoint{2.185319in}{3.014462in}}%
\pgfpathlineto{\pgfqpoint{2.185319in}{3.015235in}}%
\pgfpathlineto{\pgfqpoint{2.185959in}{3.015235in}}%
\pgfpathlineto{\pgfqpoint{2.185959in}{3.016009in}}%
\pgfpathlineto{\pgfqpoint{2.186831in}{3.016009in}}%
\pgfpathlineto{\pgfqpoint{2.186834in}{3.017558in}}%
\pgfpathlineto{\pgfqpoint{2.187594in}{3.017558in}}%
\pgfpathlineto{\pgfqpoint{2.187594in}{3.018333in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{3.018333in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{2.190847in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{2.190921in}{3.020667in}}%
\pgfpathlineto{\pgfqpoint{2.194483in}{3.020667in}}%
\pgfpathlineto{\pgfqpoint{2.194483in}{3.021449in}}%
\pgfpathlineto{\pgfqpoint{2.194795in}{3.021449in}}%
\pgfpathlineto{\pgfqpoint{2.194795in}{3.022231in}}%
\pgfpathlineto{\pgfqpoint{2.195840in}{3.022231in}}%
\pgfpathlineto{\pgfqpoint{2.195840in}{3.023014in}}%
\pgfpathlineto{\pgfqpoint{2.197946in}{3.023014in}}%
\pgfpathlineto{\pgfqpoint{2.197946in}{3.023800in}}%
\pgfpathlineto{\pgfqpoint{2.198097in}{3.023800in}}%
\pgfpathlineto{\pgfqpoint{2.198097in}{3.024585in}}%
\pgfpathlineto{\pgfqpoint{2.198326in}{3.024585in}}%
\pgfpathlineto{\pgfqpoint{2.198326in}{3.025371in}}%
\pgfpathlineto{\pgfqpoint{2.198558in}{3.025371in}}%
\pgfpathlineto{\pgfqpoint{2.198558in}{3.026157in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{3.026157in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{3.026944in}}%
\pgfpathlineto{\pgfqpoint{2.199767in}{3.026944in}}%
\pgfpathlineto{\pgfqpoint{2.199767in}{3.027731in}}%
\pgfpathlineto{\pgfqpoint{2.201338in}{3.027731in}}%
\pgfpathlineto{\pgfqpoint{2.201338in}{3.028520in}}%
\pgfpathlineto{\pgfqpoint{2.201987in}{3.028520in}}%
\pgfpathlineto{\pgfqpoint{2.201987in}{3.029309in}}%
\pgfpathlineto{\pgfqpoint{2.203397in}{3.029309in}}%
\pgfpathlineto{\pgfqpoint{2.203397in}{3.030100in}}%
\pgfpathlineto{\pgfqpoint{2.203867in}{3.030100in}}%
\pgfpathlineto{\pgfqpoint{2.203916in}{3.031682in}}%
\pgfpathlineto{\pgfqpoint{2.204866in}{3.031682in}}%
\pgfpathlineto{\pgfqpoint{2.204866in}{3.032475in}}%
\pgfpathlineto{\pgfqpoint{2.205292in}{3.032475in}}%
\pgfpathlineto{\pgfqpoint{2.205413in}{3.034853in}}%
\pgfpathlineto{\pgfqpoint{2.205459in}{3.034853in}}%
\pgfpathlineto{\pgfqpoint{2.205459in}{3.035645in}}%
\pgfpathlineto{\pgfqpoint{2.206495in}{3.035645in}}%
\pgfpathlineto{\pgfqpoint{2.206495in}{3.036439in}}%
\pgfpathlineto{\pgfqpoint{2.208060in}{3.036439in}}%
\pgfpathlineto{\pgfqpoint{2.208060in}{3.037235in}}%
\pgfpathlineto{\pgfqpoint{2.208836in}{3.037235in}}%
\pgfpathlineto{\pgfqpoint{2.208836in}{3.038031in}}%
\pgfpathlineto{\pgfqpoint{2.209154in}{3.038031in}}%
\pgfpathlineto{\pgfqpoint{2.209154in}{3.038827in}}%
\pgfpathlineto{\pgfqpoint{2.210728in}{3.038827in}}%
\pgfpathlineto{\pgfqpoint{2.210756in}{3.040423in}}%
\pgfpathlineto{\pgfqpoint{2.211006in}{3.040423in}}%
\pgfpathlineto{\pgfqpoint{2.211006in}{3.041221in}}%
\pgfpathlineto{\pgfqpoint{2.212073in}{3.041221in}}%
\pgfpathlineto{\pgfqpoint{2.212076in}{3.042820in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{3.042820in}}%
\pgfpathlineto{\pgfqpoint{2.212806in}{3.044420in}}%
\pgfpathlineto{\pgfqpoint{2.213579in}{3.044420in}}%
\pgfpathlineto{\pgfqpoint{2.213579in}{3.045220in}}%
\pgfpathlineto{\pgfqpoint{2.214012in}{3.045220in}}%
\pgfpathlineto{\pgfqpoint{2.214012in}{3.046022in}}%
\pgfpathlineto{\pgfqpoint{2.214645in}{3.046022in}}%
\pgfpathlineto{\pgfqpoint{2.214645in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{2.215598in}{3.046823in}}%
\pgfpathlineto{\pgfqpoint{2.215598in}{3.047626in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{3.047626in}}%
\pgfpathlineto{\pgfqpoint{2.216383in}{3.049233in}}%
\pgfpathlineto{\pgfqpoint{2.216708in}{3.049233in}}%
\pgfpathlineto{\pgfqpoint{2.216822in}{3.051644in}}%
\pgfpathlineto{\pgfqpoint{2.218965in}{3.051644in}}%
\pgfpathlineto{\pgfqpoint{2.218965in}{3.052451in}}%
\pgfpathlineto{\pgfqpoint{2.219979in}{3.052451in}}%
\pgfpathlineto{\pgfqpoint{2.219979in}{3.053258in}}%
\pgfpathlineto{\pgfqpoint{2.220560in}{3.053258in}}%
\pgfpathlineto{\pgfqpoint{2.220560in}{3.054065in}}%
\pgfpathlineto{\pgfqpoint{2.223417in}{3.054065in}}%
\pgfpathlineto{\pgfqpoint{2.223417in}{3.054876in}}%
\pgfpathlineto{\pgfqpoint{2.224094in}{3.054876in}}%
\pgfpathlineto{\pgfqpoint{2.224094in}{3.055687in}}%
\pgfpathlineto{\pgfqpoint{2.224815in}{3.055687in}}%
\pgfpathlineto{\pgfqpoint{2.224815in}{3.056499in}}%
\pgfpathlineto{\pgfqpoint{2.225022in}{3.056499in}}%
\pgfpathlineto{\pgfqpoint{2.225022in}{3.057311in}}%
\pgfpathlineto{\pgfqpoint{2.226132in}{3.057311in}}%
\pgfpathlineto{\pgfqpoint{2.226206in}{3.058937in}}%
\pgfpathlineto{\pgfqpoint{2.227576in}{3.058937in}}%
\pgfpathlineto{\pgfqpoint{2.227576in}{3.059751in}}%
\pgfpathlineto{\pgfqpoint{2.227876in}{3.059751in}}%
\pgfpathlineto{\pgfqpoint{2.227876in}{3.060566in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{3.060566in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{3.061381in}}%
\pgfpathlineto{\pgfqpoint{2.228454in}{3.061381in}}%
\pgfpathlineto{\pgfqpoint{2.228454in}{3.062197in}}%
\pgfpathlineto{\pgfqpoint{2.232257in}{3.062197in}}%
\pgfpathlineto{\pgfqpoint{2.232257in}{3.063016in}}%
\pgfpathlineto{\pgfqpoint{2.233722in}{3.063016in}}%
\pgfpathlineto{\pgfqpoint{2.233722in}{3.063837in}}%
\pgfpathlineto{\pgfqpoint{2.234310in}{3.063837in}}%
\pgfpathlineto{\pgfqpoint{2.234310in}{3.064658in}}%
\pgfpathlineto{\pgfqpoint{2.234533in}{3.064658in}}%
\pgfpathlineto{\pgfqpoint{2.234533in}{3.065479in}}%
\pgfpathlineto{\pgfqpoint{2.238518in}{3.065479in}}%
\pgfpathlineto{\pgfqpoint{2.238518in}{3.066305in}}%
\pgfpathlineto{\pgfqpoint{2.239282in}{3.066305in}}%
\pgfpathlineto{\pgfqpoint{2.239303in}{3.067957in}}%
\pgfpathlineto{\pgfqpoint{2.240494in}{3.067957in}}%
\pgfpathlineto{\pgfqpoint{2.240494in}{3.068785in}}%
\pgfpathlineto{\pgfqpoint{2.241792in}{3.068785in}}%
\pgfpathlineto{\pgfqpoint{2.241792in}{3.069613in}}%
\pgfpathlineto{\pgfqpoint{2.243094in}{3.069613in}}%
\pgfpathlineto{\pgfqpoint{2.243094in}{3.070443in}}%
\pgfpathlineto{\pgfqpoint{2.243326in}{3.070443in}}%
\pgfpathlineto{\pgfqpoint{2.243434in}{3.072104in}}%
\pgfpathlineto{\pgfqpoint{2.243765in}{3.072104in}}%
\pgfpathlineto{\pgfqpoint{2.243765in}{3.072934in}}%
\pgfpathlineto{\pgfqpoint{2.244454in}{3.072934in}}%
\pgfpathlineto{\pgfqpoint{2.244454in}{3.073766in}}%
\pgfpathlineto{\pgfqpoint{2.245057in}{3.073766in}}%
\pgfpathlineto{\pgfqpoint{2.245057in}{3.074598in}}%
\pgfpathlineto{\pgfqpoint{2.245311in}{3.074598in}}%
\pgfpathlineto{\pgfqpoint{2.245311in}{3.075430in}}%
\pgfpathlineto{\pgfqpoint{2.245704in}{3.075430in}}%
\pgfpathlineto{\pgfqpoint{2.245704in}{3.076263in}}%
\pgfpathlineto{\pgfqpoint{2.245957in}{3.076263in}}%
\pgfpathlineto{\pgfqpoint{2.245957in}{3.077095in}}%
\pgfpathlineto{\pgfqpoint{2.247144in}{3.077095in}}%
\pgfpathlineto{\pgfqpoint{2.247144in}{3.077930in}}%
\pgfpathlineto{\pgfqpoint{2.248864in}{3.077930in}}%
\pgfpathlineto{\pgfqpoint{2.248894in}{3.079601in}}%
\pgfpathlineto{\pgfqpoint{2.249272in}{3.079601in}}%
\pgfpathlineto{\pgfqpoint{2.249272in}{3.080437in}}%
\pgfpathlineto{\pgfqpoint{2.251133in}{3.080437in}}%
\pgfpathlineto{\pgfqpoint{2.251133in}{3.081275in}}%
\pgfpathlineto{\pgfqpoint{2.251931in}{3.081275in}}%
\pgfpathlineto{\pgfqpoint{2.251931in}{3.082114in}}%
\pgfpathlineto{\pgfqpoint{2.252132in}{3.082114in}}%
\pgfpathlineto{\pgfqpoint{2.252132in}{3.082953in}}%
\pgfpathlineto{\pgfqpoint{2.255097in}{3.082953in}}%
\pgfpathlineto{\pgfqpoint{2.255097in}{3.083795in}}%
\pgfpathlineto{\pgfqpoint{2.255332in}{3.083795in}}%
\pgfpathlineto{\pgfqpoint{2.255455in}{3.085480in}}%
\pgfpathlineto{\pgfqpoint{2.256040in}{3.085480in}}%
\pgfpathlineto{\pgfqpoint{2.256040in}{3.086323in}}%
\pgfpathlineto{\pgfqpoint{2.256831in}{3.086323in}}%
\pgfpathlineto{\pgfqpoint{2.256831in}{3.087167in}}%
\pgfpathlineto{\pgfqpoint{2.259552in}{3.087167in}}%
\pgfpathlineto{\pgfqpoint{2.259682in}{3.088860in}}%
\pgfpathlineto{\pgfqpoint{2.259713in}{3.088860in}}%
\pgfpathlineto{\pgfqpoint{2.259843in}{3.090554in}}%
\pgfpathlineto{\pgfqpoint{2.260467in}{3.090554in}}%
\pgfpathlineto{\pgfqpoint{2.260582in}{3.092249in}}%
\pgfpathlineto{\pgfqpoint{2.260733in}{3.092249in}}%
\pgfpathlineto{\pgfqpoint{2.260733in}{3.093096in}}%
\pgfpathlineto{\pgfqpoint{2.261111in}{3.093096in}}%
\pgfpathlineto{\pgfqpoint{2.261111in}{3.093945in}}%
\pgfpathlineto{\pgfqpoint{2.261788in}{3.093945in}}%
\pgfpathlineto{\pgfqpoint{2.261788in}{3.094793in}}%
\pgfpathlineto{\pgfqpoint{2.262607in}{3.094793in}}%
\pgfpathlineto{\pgfqpoint{2.262607in}{3.095643in}}%
\pgfpathlineto{\pgfqpoint{2.263763in}{3.095643in}}%
\pgfpathlineto{\pgfqpoint{2.263763in}{3.096494in}}%
\pgfpathlineto{\pgfqpoint{2.265591in}{3.096494in}}%
\pgfpathlineto{\pgfqpoint{2.265591in}{3.097346in}}%
\pgfpathlineto{\pgfqpoint{2.266478in}{3.097346in}}%
\pgfpathlineto{\pgfqpoint{2.266596in}{3.099054in}}%
\pgfpathlineto{\pgfqpoint{2.267069in}{3.099054in}}%
\pgfpathlineto{\pgfqpoint{2.267069in}{3.099908in}}%
\pgfpathlineto{\pgfqpoint{2.267257in}{3.099908in}}%
\pgfpathlineto{\pgfqpoint{2.267316in}{3.101617in}}%
\pgfpathlineto{\pgfqpoint{2.267968in}{3.101617in}}%
\pgfpathlineto{\pgfqpoint{2.267968in}{3.102472in}}%
\pgfpathlineto{\pgfqpoint{2.268414in}{3.102472in}}%
\pgfpathlineto{\pgfqpoint{2.268414in}{3.103327in}}%
\pgfpathlineto{\pgfqpoint{2.268602in}{3.103327in}}%
\pgfpathlineto{\pgfqpoint{2.268704in}{3.105894in}}%
\pgfpathlineto{\pgfqpoint{2.270380in}{3.105894in}}%
\pgfpathlineto{\pgfqpoint{2.270380in}{3.106752in}}%
\pgfpathlineto{\pgfqpoint{2.270971in}{3.106752in}}%
\pgfpathlineto{\pgfqpoint{2.270971in}{3.107610in}}%
\pgfpathlineto{\pgfqpoint{2.271391in}{3.107610in}}%
\pgfpathlineto{\pgfqpoint{2.271391in}{3.108469in}}%
\pgfpathlineto{\pgfqpoint{2.272192in}{3.108469in}}%
\pgfpathlineto{\pgfqpoint{2.272192in}{3.109328in}}%
\pgfpathlineto{\pgfqpoint{2.273253in}{3.109328in}}%
\pgfpathlineto{\pgfqpoint{2.273253in}{3.110188in}}%
\pgfpathlineto{\pgfqpoint{2.273509in}{3.110188in}}%
\pgfpathlineto{\pgfqpoint{2.273509in}{3.111049in}}%
\pgfpathlineto{\pgfqpoint{2.273741in}{3.111049in}}%
\pgfpathlineto{\pgfqpoint{2.273741in}{3.111910in}}%
\pgfpathlineto{\pgfqpoint{2.275049in}{3.111910in}}%
\pgfpathlineto{\pgfqpoint{2.275049in}{3.112772in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{3.112772in}}%
\pgfpathlineto{\pgfqpoint{2.276904in}{3.113637in}}%
\pgfpathlineto{\pgfqpoint{2.277516in}{3.113637in}}%
\pgfpathlineto{\pgfqpoint{2.277516in}{3.114501in}}%
\pgfpathlineto{\pgfqpoint{2.277705in}{3.114501in}}%
\pgfpathlineto{\pgfqpoint{2.277705in}{3.115366in}}%
\pgfpathlineto{\pgfqpoint{2.278781in}{3.115366in}}%
\pgfpathlineto{\pgfqpoint{2.278781in}{3.116232in}}%
\pgfpathlineto{\pgfqpoint{2.279464in}{3.116232in}}%
\pgfpathlineto{\pgfqpoint{2.279464in}{3.117099in}}%
\pgfpathlineto{\pgfqpoint{2.280225in}{3.117099in}}%
\pgfpathlineto{\pgfqpoint{2.280225in}{3.117967in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{3.117967in}}%
\pgfpathlineto{\pgfqpoint{2.280590in}{3.119703in}}%
\pgfpathlineto{\pgfqpoint{2.281291in}{3.119703in}}%
\pgfpathlineto{\pgfqpoint{2.281295in}{3.121440in}}%
\pgfpathlineto{\pgfqpoint{2.281573in}{3.121440in}}%
\pgfpathlineto{\pgfqpoint{2.281573in}{3.122309in}}%
\pgfpathlineto{\pgfqpoint{2.282559in}{3.122309in}}%
\pgfpathlineto{\pgfqpoint{2.282559in}{3.123179in}}%
\pgfpathlineto{\pgfqpoint{2.285657in}{3.123179in}}%
\pgfpathlineto{\pgfqpoint{2.285657in}{3.124052in}}%
\pgfpathlineto{\pgfqpoint{2.285917in}{3.124052in}}%
\pgfpathlineto{\pgfqpoint{2.285917in}{3.124925in}}%
\pgfpathlineto{\pgfqpoint{2.286279in}{3.124925in}}%
\pgfpathlineto{\pgfqpoint{2.286279in}{3.125799in}}%
\pgfpathlineto{\pgfqpoint{2.286613in}{3.125799in}}%
\pgfpathlineto{\pgfqpoint{2.286613in}{3.126673in}}%
\pgfpathlineto{\pgfqpoint{2.287352in}{3.126673in}}%
\pgfpathlineto{\pgfqpoint{2.287352in}{3.127548in}}%
\pgfpathlineto{\pgfqpoint{2.288109in}{3.127548in}}%
\pgfpathlineto{\pgfqpoint{2.288109in}{3.128424in}}%
\pgfpathlineto{\pgfqpoint{2.289899in}{3.128424in}}%
\pgfpathlineto{\pgfqpoint{2.289899in}{3.129301in}}%
\pgfpathlineto{\pgfqpoint{2.292487in}{3.129301in}}%
\pgfpathlineto{\pgfqpoint{2.292487in}{3.130181in}}%
\pgfpathlineto{\pgfqpoint{2.292834in}{3.130181in}}%
\pgfpathlineto{\pgfqpoint{2.292834in}{3.131062in}}%
\pgfpathlineto{\pgfqpoint{2.293455in}{3.131062in}}%
\pgfpathlineto{\pgfqpoint{2.293579in}{3.132824in}}%
\pgfpathlineto{\pgfqpoint{2.293786in}{3.132824in}}%
\pgfpathlineto{\pgfqpoint{2.293786in}{3.133706in}}%
\pgfpathlineto{\pgfqpoint{2.294584in}{3.133706in}}%
\pgfpathlineto{\pgfqpoint{2.294584in}{3.134588in}}%
\pgfpathlineto{\pgfqpoint{2.296433in}{3.134588in}}%
\pgfpathlineto{\pgfqpoint{2.296433in}{3.135472in}}%
\pgfpathlineto{\pgfqpoint{2.296711in}{3.135472in}}%
\pgfpathlineto{\pgfqpoint{2.296711in}{3.136357in}}%
\pgfpathlineto{\pgfqpoint{2.297035in}{3.136357in}}%
\pgfpathlineto{\pgfqpoint{2.297035in}{3.137242in}}%
\pgfpathlineto{\pgfqpoint{2.297441in}{3.137242in}}%
\pgfpathlineto{\pgfqpoint{2.297441in}{3.138127in}}%
\pgfpathlineto{\pgfqpoint{2.298900in}{3.138127in}}%
\pgfpathlineto{\pgfqpoint{2.298900in}{3.139014in}}%
\pgfpathlineto{\pgfqpoint{2.299289in}{3.139014in}}%
\pgfpathlineto{\pgfqpoint{2.299289in}{3.139901in}}%
\pgfpathlineto{\pgfqpoint{2.299775in}{3.139901in}}%
\pgfpathlineto{\pgfqpoint{2.299775in}{3.140788in}}%
\pgfpathlineto{\pgfqpoint{2.302440in}{3.140788in}}%
\pgfpathlineto{\pgfqpoint{2.302440in}{3.141679in}}%
\pgfpathlineto{\pgfqpoint{2.302876in}{3.141679in}}%
\pgfpathlineto{\pgfqpoint{2.302876in}{3.142570in}}%
\pgfpathlineto{\pgfqpoint{2.304150in}{3.142570in}}%
\pgfpathlineto{\pgfqpoint{2.304150in}{3.143462in}}%
\pgfpathlineto{\pgfqpoint{2.305912in}{3.143462in}}%
\pgfpathlineto{\pgfqpoint{2.305912in}{3.144356in}}%
\pgfpathlineto{\pgfqpoint{2.306154in}{3.144356in}}%
\pgfpathlineto{\pgfqpoint{2.306154in}{3.145250in}}%
\pgfpathlineto{\pgfqpoint{2.306973in}{3.145250in}}%
\pgfpathlineto{\pgfqpoint{2.306973in}{3.146145in}}%
\pgfpathlineto{\pgfqpoint{2.307539in}{3.146145in}}%
\pgfpathlineto{\pgfqpoint{2.307539in}{3.147041in}}%
\pgfpathlineto{\pgfqpoint{2.309864in}{3.147041in}}%
\pgfpathlineto{\pgfqpoint{2.309864in}{3.147939in}}%
\pgfpathlineto{\pgfqpoint{2.311002in}{3.147939in}}%
\pgfpathlineto{\pgfqpoint{2.311002in}{3.148839in}}%
\pgfpathlineto{\pgfqpoint{2.311385in}{3.148839in}}%
\pgfpathlineto{\pgfqpoint{2.311385in}{3.149738in}}%
\pgfpathlineto{\pgfqpoint{2.312446in}{3.149738in}}%
\pgfpathlineto{\pgfqpoint{2.312446in}{3.150639in}}%
\pgfpathlineto{\pgfqpoint{2.315488in}{3.150639in}}%
\pgfpathlineto{\pgfqpoint{2.315590in}{3.152447in}}%
\pgfpathlineto{\pgfqpoint{2.316211in}{3.152447in}}%
\pgfpathlineto{\pgfqpoint{2.316211in}{3.153352in}}%
\pgfpathlineto{\pgfqpoint{2.316493in}{3.153352in}}%
\pgfpathlineto{\pgfqpoint{2.316493in}{3.154257in}}%
\pgfpathlineto{\pgfqpoint{2.317699in}{3.154257in}}%
\pgfpathlineto{\pgfqpoint{2.317699in}{3.155163in}}%
\pgfpathlineto{\pgfqpoint{2.321876in}{3.155163in}}%
\pgfpathlineto{\pgfqpoint{2.321876in}{3.156074in}}%
\pgfpathlineto{\pgfqpoint{2.322027in}{3.156074in}}%
\pgfpathlineto{\pgfqpoint{2.322027in}{3.156985in}}%
\pgfpathlineto{\pgfqpoint{2.322231in}{3.156985in}}%
\pgfpathlineto{\pgfqpoint{2.322262in}{3.158807in}}%
\pgfpathlineto{\pgfqpoint{2.323607in}{3.158807in}}%
\pgfpathlineto{\pgfqpoint{2.323607in}{3.159720in}}%
\pgfpathlineto{\pgfqpoint{2.325394in}{3.159720in}}%
\pgfpathlineto{\pgfqpoint{2.325394in}{3.160634in}}%
\pgfpathlineto{\pgfqpoint{2.326974in}{3.160634in}}%
\pgfpathlineto{\pgfqpoint{2.327076in}{3.162466in}}%
\pgfpathlineto{\pgfqpoint{2.327175in}{3.162466in}}%
\pgfpathlineto{\pgfqpoint{2.327175in}{3.163382in}}%
\pgfpathlineto{\pgfqpoint{2.327763in}{3.163382in}}%
\pgfpathlineto{\pgfqpoint{2.327806in}{3.165216in}}%
\pgfpathlineto{\pgfqpoint{2.328091in}{3.165216in}}%
\pgfpathlineto{\pgfqpoint{2.328091in}{3.166133in}}%
\pgfpathlineto{\pgfqpoint{2.328564in}{3.166133in}}%
\pgfpathlineto{\pgfqpoint{2.328564in}{3.167051in}}%
\pgfpathlineto{\pgfqpoint{2.329129in}{3.167051in}}%
\pgfpathlineto{\pgfqpoint{2.329129in}{3.167969in}}%
\pgfpathlineto{\pgfqpoint{2.330209in}{3.167969in}}%
\pgfpathlineto{\pgfqpoint{2.330332in}{3.170728in}}%
\pgfpathlineto{\pgfqpoint{2.331853in}{3.170728in}}%
\pgfpathlineto{\pgfqpoint{2.331853in}{3.171649in}}%
\pgfpathlineto{\pgfqpoint{2.332908in}{3.171649in}}%
\pgfpathlineto{\pgfqpoint{2.332908in}{3.172571in}}%
\pgfpathlineto{\pgfqpoint{2.333869in}{3.172571in}}%
\pgfpathlineto{\pgfqpoint{2.333869in}{3.173495in}}%
\pgfpathlineto{\pgfqpoint{2.334485in}{3.173495in}}%
\pgfpathlineto{\pgfqpoint{2.334485in}{3.174418in}}%
\pgfpathlineto{\pgfqpoint{2.335805in}{3.174418in}}%
\pgfpathlineto{\pgfqpoint{2.335805in}{3.175344in}}%
\pgfpathlineto{\pgfqpoint{2.336930in}{3.175344in}}%
\pgfpathlineto{\pgfqpoint{2.336930in}{3.176270in}}%
\pgfpathlineto{\pgfqpoint{2.338028in}{3.176270in}}%
\pgfpathlineto{\pgfqpoint{2.338028in}{3.177198in}}%
\pgfpathlineto{\pgfqpoint{2.338470in}{3.177198in}}%
\pgfpathlineto{\pgfqpoint{2.338470in}{3.178126in}}%
\pgfpathlineto{\pgfqpoint{2.340112in}{3.178126in}}%
\pgfpathlineto{\pgfqpoint{2.340112in}{3.179056in}}%
\pgfpathlineto{\pgfqpoint{2.340554in}{3.179056in}}%
\pgfpathlineto{\pgfqpoint{2.340554in}{3.179986in}}%
\pgfpathlineto{\pgfqpoint{2.340866in}{3.179986in}}%
\pgfpathlineto{\pgfqpoint{2.340866in}{3.180917in}}%
\pgfpathlineto{\pgfqpoint{2.341556in}{3.180917in}}%
\pgfpathlineto{\pgfqpoint{2.341556in}{3.181849in}}%
\pgfpathlineto{\pgfqpoint{2.342901in}{3.181849in}}%
\pgfpathlineto{\pgfqpoint{2.342997in}{3.183714in}}%
\pgfpathlineto{\pgfqpoint{2.345415in}{3.183714in}}%
\pgfpathlineto{\pgfqpoint{2.345467in}{3.185585in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{3.185585in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{3.186526in}}%
\pgfpathlineto{\pgfqpoint{2.351196in}{3.186526in}}%
\pgfpathlineto{\pgfqpoint{2.351196in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{3.188411in}}%
\pgfpathlineto{\pgfqpoint{2.353110in}{3.188411in}}%
\pgfpathlineto{\pgfqpoint{2.353237in}{3.191242in}}%
\pgfpathlineto{\pgfqpoint{2.353416in}{3.191242in}}%
\pgfpathlineto{\pgfqpoint{2.353512in}{3.193131in}}%
\pgfpathlineto{\pgfqpoint{2.354765in}{3.193131in}}%
\pgfpathlineto{\pgfqpoint{2.354765in}{3.194076in}}%
\pgfpathlineto{\pgfqpoint{2.356409in}{3.194076in}}%
\pgfpathlineto{\pgfqpoint{2.356409in}{3.195023in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.195023in}}%
\pgfpathlineto{\pgfqpoint{2.357362in}{3.195972in}}%
\pgfpathlineto{\pgfqpoint{2.357767in}{3.195972in}}%
\pgfpathlineto{\pgfqpoint{2.357767in}{3.196920in}}%
\pgfpathlineto{\pgfqpoint{2.358280in}{3.196920in}}%
\pgfpathlineto{\pgfqpoint{2.358280in}{3.197869in}}%
\pgfpathlineto{\pgfqpoint{2.360222in}{3.197869in}}%
\pgfpathlineto{\pgfqpoint{2.360222in}{3.198821in}}%
\pgfpathlineto{\pgfqpoint{2.362194in}{3.198821in}}%
\pgfpathlineto{\pgfqpoint{2.362194in}{3.199774in}}%
\pgfpathlineto{\pgfqpoint{2.362578in}{3.199774in}}%
\pgfpathlineto{\pgfqpoint{2.362671in}{3.201682in}}%
\pgfpathlineto{\pgfqpoint{2.362961in}{3.201682in}}%
\pgfpathlineto{\pgfqpoint{2.362983in}{3.203590in}}%
\pgfpathlineto{\pgfqpoint{2.364003in}{3.203590in}}%
\pgfpathlineto{\pgfqpoint{2.364003in}{3.204546in}}%
\pgfpathlineto{\pgfqpoint{2.366115in}{3.204546in}}%
\pgfpathlineto{\pgfqpoint{2.366115in}{3.205503in}}%
\pgfpathlineto{\pgfqpoint{2.366953in}{3.205503in}}%
\pgfpathlineto{\pgfqpoint{2.366953in}{3.206462in}}%
\pgfpathlineto{\pgfqpoint{2.367336in}{3.206462in}}%
\pgfpathlineto{\pgfqpoint{2.367336in}{3.207421in}}%
\pgfpathlineto{\pgfqpoint{2.367843in}{3.207421in}}%
\pgfpathlineto{\pgfqpoint{2.367880in}{3.209340in}}%
\pgfpathlineto{\pgfqpoint{2.368335in}{3.209340in}}%
\pgfpathlineto{\pgfqpoint{2.368446in}{3.211260in}}%
\pgfpathlineto{\pgfqpoint{2.373004in}{3.211260in}}%
\pgfpathlineto{\pgfqpoint{2.373004in}{3.212225in}}%
\pgfpathlineto{\pgfqpoint{2.375641in}{3.212225in}}%
\pgfpathlineto{\pgfqpoint{2.375641in}{3.213193in}}%
\pgfpathlineto{\pgfqpoint{2.378915in}{3.213193in}}%
\pgfpathlineto{\pgfqpoint{2.378915in}{3.214164in}}%
\pgfpathlineto{\pgfqpoint{2.379586in}{3.214164in}}%
\pgfpathlineto{\pgfqpoint{2.379673in}{3.216109in}}%
\pgfpathlineto{\pgfqpoint{2.379951in}{3.216109in}}%
\pgfpathlineto{\pgfqpoint{2.379951in}{3.217081in}}%
\pgfpathlineto{\pgfqpoint{2.382125in}{3.217081in}}%
\pgfpathlineto{\pgfqpoint{2.382125in}{3.218056in}}%
\pgfpathlineto{\pgfqpoint{2.382598in}{3.218056in}}%
\pgfpathlineto{\pgfqpoint{2.382598in}{3.219032in}}%
\pgfpathlineto{\pgfqpoint{2.384874in}{3.219032in}}%
\pgfpathlineto{\pgfqpoint{2.384874in}{3.220010in}}%
\pgfpathlineto{\pgfqpoint{2.386268in}{3.220010in}}%
\pgfpathlineto{\pgfqpoint{2.386268in}{3.220989in}}%
\pgfpathlineto{\pgfqpoint{2.388207in}{3.220989in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{3.222952in}}%
\pgfpathlineto{\pgfqpoint{2.388813in}{3.222952in}}%
\pgfpathlineto{\pgfqpoint{2.388813in}{3.223934in}}%
\pgfpathlineto{\pgfqpoint{2.389239in}{3.223934in}}%
\pgfpathlineto{\pgfqpoint{2.389239in}{3.224917in}}%
\pgfpathlineto{\pgfqpoint{2.390124in}{3.224917in}}%
\pgfpathlineto{\pgfqpoint{2.390124in}{3.225901in}}%
\pgfpathlineto{\pgfqpoint{2.390961in}{3.225901in}}%
\pgfpathlineto{\pgfqpoint{2.390961in}{3.226885in}}%
\pgfpathlineto{\pgfqpoint{2.391503in}{3.226885in}}%
\pgfpathlineto{\pgfqpoint{2.391503in}{3.227870in}}%
\pgfpathlineto{\pgfqpoint{2.393964in}{3.227870in}}%
\pgfpathlineto{\pgfqpoint{2.393964in}{3.228858in}}%
\pgfpathlineto{\pgfqpoint{2.394857in}{3.228858in}}%
\pgfpathlineto{\pgfqpoint{2.394857in}{3.229847in}}%
\pgfpathlineto{\pgfqpoint{2.395340in}{3.229847in}}%
\pgfpathlineto{\pgfqpoint{2.395340in}{3.230836in}}%
\pgfpathlineto{\pgfqpoint{2.396128in}{3.230836in}}%
\pgfpathlineto{\pgfqpoint{2.396128in}{3.231826in}}%
\pgfpathlineto{\pgfqpoint{2.396301in}{3.231826in}}%
\pgfpathlineto{\pgfqpoint{2.396301in}{3.232817in}}%
\pgfpathlineto{\pgfqpoint{2.397056in}{3.232817in}}%
\pgfpathlineto{\pgfqpoint{2.397056in}{3.233808in}}%
\pgfpathlineto{\pgfqpoint{2.398026in}{3.233808in}}%
\pgfpathlineto{\pgfqpoint{2.398026in}{3.234800in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{3.234800in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{3.235797in}}%
\pgfpathlineto{\pgfqpoint{2.402664in}{3.235797in}}%
\pgfpathlineto{\pgfqpoint{2.402664in}{3.236794in}}%
\pgfpathlineto{\pgfqpoint{2.404056in}{3.236794in}}%
\pgfpathlineto{\pgfqpoint{2.404056in}{3.237793in}}%
\pgfpathlineto{\pgfqpoint{2.404285in}{3.237793in}}%
\pgfpathlineto{\pgfqpoint{2.404285in}{3.238792in}}%
\pgfpathlineto{\pgfqpoint{2.404637in}{3.238792in}}%
\pgfpathlineto{\pgfqpoint{2.404637in}{3.239791in}}%
\pgfpathlineto{\pgfqpoint{2.409148in}{3.239791in}}%
\pgfpathlineto{\pgfqpoint{2.409148in}{3.240796in}}%
\pgfpathlineto{\pgfqpoint{2.409346in}{3.240796in}}%
\pgfpathlineto{\pgfqpoint{2.409346in}{3.241801in}}%
\pgfpathlineto{\pgfqpoint{2.410329in}{3.241801in}}%
\pgfpathlineto{\pgfqpoint{2.410329in}{3.242806in}}%
\pgfpathlineto{\pgfqpoint{2.413795in}{3.242806in}}%
\pgfpathlineto{\pgfqpoint{2.413795in}{3.243816in}}%
\pgfpathlineto{\pgfqpoint{2.414132in}{3.243816in}}%
\pgfpathlineto{\pgfqpoint{2.414132in}{3.244826in}}%
\pgfpathlineto{\pgfqpoint{2.414454in}{3.244826in}}%
\pgfpathlineto{\pgfqpoint{2.414454in}{3.245836in}}%
\pgfpathlineto{\pgfqpoint{2.417601in}{3.245836in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{3.247864in}}%
\pgfpathlineto{\pgfqpoint{2.418415in}{3.247864in}}%
\pgfpathlineto{\pgfqpoint{2.418415in}{3.248878in}}%
\pgfpathlineto{\pgfqpoint{2.418844in}{3.248878in}}%
\pgfpathlineto{\pgfqpoint{2.418844in}{3.249893in}}%
\pgfpathlineto{\pgfqpoint{2.419101in}{3.249893in}}%
\pgfpathlineto{\pgfqpoint{2.419101in}{3.250909in}}%
\pgfpathlineto{\pgfqpoint{2.419766in}{3.250909in}}%
\pgfpathlineto{\pgfqpoint{2.419766in}{3.251925in}}%
\pgfpathlineto{\pgfqpoint{2.421200in}{3.251925in}}%
\pgfpathlineto{\pgfqpoint{2.421200in}{3.252943in}}%
\pgfpathlineto{\pgfqpoint{2.421349in}{3.252943in}}%
\pgfpathlineto{\pgfqpoint{2.421349in}{3.253961in}}%
\pgfpathlineto{\pgfqpoint{2.422190in}{3.253961in}}%
\pgfpathlineto{\pgfqpoint{2.422292in}{3.255998in}}%
\pgfpathlineto{\pgfqpoint{2.422620in}{3.255998in}}%
\pgfpathlineto{\pgfqpoint{2.422620in}{3.257018in}}%
\pgfpathlineto{\pgfqpoint{2.424252in}{3.257018in}}%
\pgfpathlineto{\pgfqpoint{2.424311in}{3.259060in}}%
\pgfpathlineto{\pgfqpoint{2.424512in}{3.259060in}}%
\pgfpathlineto{\pgfqpoint{2.424614in}{3.261103in}}%
\pgfpathlineto{\pgfqpoint{2.424663in}{3.261103in}}%
\pgfpathlineto{\pgfqpoint{2.424663in}{3.262125in}}%
\pgfpathlineto{\pgfqpoint{2.425996in}{3.262125in}}%
\pgfpathlineto{\pgfqpoint{2.425996in}{3.263148in}}%
\pgfpathlineto{\pgfqpoint{2.427143in}{3.263148in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{3.267245in}}%
\pgfpathlineto{\pgfqpoint{2.427644in}{3.267245in}}%
\pgfpathlineto{\pgfqpoint{2.427666in}{3.269295in}}%
\pgfpathlineto{\pgfqpoint{2.429802in}{3.269295in}}%
\pgfpathlineto{\pgfqpoint{2.429802in}{3.270322in}}%
\pgfpathlineto{\pgfqpoint{2.429954in}{3.270322in}}%
\pgfpathlineto{\pgfqpoint{2.429954in}{3.271350in}}%
\pgfpathlineto{\pgfqpoint{2.431373in}{3.271350in}}%
\pgfpathlineto{\pgfqpoint{2.431441in}{3.274437in}}%
\pgfpathlineto{\pgfqpoint{2.432931in}{3.274437in}}%
\pgfpathlineto{\pgfqpoint{2.432931in}{3.275468in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{3.275468in}}%
\pgfpathlineto{\pgfqpoint{2.433515in}{3.277530in}}%
\pgfpathlineto{\pgfqpoint{2.434452in}{3.277530in}}%
\pgfpathlineto{\pgfqpoint{2.434452in}{3.278563in}}%
\pgfpathlineto{\pgfqpoint{2.436017in}{3.278563in}}%
\pgfpathlineto{\pgfqpoint{2.436017in}{3.279597in}}%
\pgfpathlineto{\pgfqpoint{2.436688in}{3.279597in}}%
\pgfpathlineto{\pgfqpoint{2.436688in}{3.280632in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{3.280632in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{3.281667in}}%
\pgfpathlineto{\pgfqpoint{2.437878in}{3.281667in}}%
\pgfpathlineto{\pgfqpoint{2.437878in}{3.282704in}}%
\pgfpathlineto{\pgfqpoint{2.438231in}{3.282704in}}%
\pgfpathlineto{\pgfqpoint{2.438231in}{3.283740in}}%
\pgfpathlineto{\pgfqpoint{2.439158in}{3.283740in}}%
\pgfpathlineto{\pgfqpoint{2.439158in}{3.284778in}}%
\pgfpathlineto{\pgfqpoint{2.439319in}{3.284778in}}%
\pgfpathlineto{\pgfqpoint{2.439319in}{3.285816in}}%
\pgfpathlineto{\pgfqpoint{2.439807in}{3.285816in}}%
\pgfpathlineto{\pgfqpoint{2.439807in}{3.286854in}}%
\pgfpathlineto{\pgfqpoint{2.440154in}{3.286854in}}%
\pgfpathlineto{\pgfqpoint{2.440154in}{3.287893in}}%
\pgfpathlineto{\pgfqpoint{2.441397in}{3.287893in}}%
\pgfpathlineto{\pgfqpoint{2.441400in}{3.289974in}}%
\pgfpathlineto{\pgfqpoint{2.443076in}{3.289974in}}%
\pgfpathlineto{\pgfqpoint{2.443076in}{3.291016in}}%
\pgfpathlineto{\pgfqpoint{2.445521in}{3.291016in}}%
\pgfpathlineto{\pgfqpoint{2.445521in}{3.292061in}}%
\pgfpathlineto{\pgfqpoint{2.445707in}{3.292061in}}%
\pgfpathlineto{\pgfqpoint{2.445707in}{3.293106in}}%
\pgfpathlineto{\pgfqpoint{2.448718in}{3.293106in}}%
\pgfpathlineto{\pgfqpoint{2.448718in}{3.294154in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{3.294154in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{3.295207in}}%
\pgfpathlineto{\pgfqpoint{2.456782in}{3.295207in}}%
\pgfpathlineto{\pgfqpoint{2.456782in}{3.296265in}}%
\pgfpathlineto{\pgfqpoint{2.462088in}{3.296265in}}%
\pgfpathlineto{\pgfqpoint{2.462088in}{3.297328in}}%
\pgfpathlineto{\pgfqpoint{2.463798in}{3.297328in}}%
\pgfpathlineto{\pgfqpoint{2.463798in}{3.298394in}}%
\pgfpathlineto{\pgfqpoint{2.464521in}{3.298394in}}%
\pgfpathlineto{\pgfqpoint{2.464521in}{3.299460in}}%
\pgfpathlineto{\pgfqpoint{2.465885in}{3.299460in}}%
\pgfpathlineto{\pgfqpoint{2.465885in}{3.300528in}}%
\pgfpathlineto{\pgfqpoint{2.469691in}{3.300528in}}%
\pgfpathlineto{\pgfqpoint{2.469691in}{3.301600in}}%
\pgfpathlineto{\pgfqpoint{2.470003in}{3.301600in}}%
\pgfpathlineto{\pgfqpoint{2.470003in}{3.302672in}}%
\pgfpathlineto{\pgfqpoint{2.470572in}{3.302672in}}%
\pgfpathlineto{\pgfqpoint{2.470572in}{3.303746in}}%
\pgfpathlineto{\pgfqpoint{2.471172in}{3.303746in}}%
\pgfpathlineto{\pgfqpoint{2.471172in}{3.304819in}}%
\pgfpathlineto{\pgfqpoint{2.471648in}{3.304819in}}%
\pgfpathlineto{\pgfqpoint{2.471759in}{3.306968in}}%
\pgfpathlineto{\pgfqpoint{2.472535in}{3.306968in}}%
\pgfpathlineto{\pgfqpoint{2.472535in}{3.308044in}}%
\pgfpathlineto{\pgfqpoint{2.474792in}{3.308044in}}%
\pgfpathlineto{\pgfqpoint{2.474845in}{3.310200in}}%
\pgfpathlineto{\pgfqpoint{2.475231in}{3.310200in}}%
\pgfpathlineto{\pgfqpoint{2.475231in}{3.311278in}}%
\pgfpathlineto{\pgfqpoint{2.477949in}{3.311278in}}%
\pgfpathlineto{\pgfqpoint{2.477949in}{3.312360in}}%
\pgfpathlineto{\pgfqpoint{2.478858in}{3.312360in}}%
\pgfpathlineto{\pgfqpoint{2.478858in}{3.313442in}}%
\pgfpathlineto{\pgfqpoint{2.480144in}{3.313442in}}%
\pgfpathlineto{\pgfqpoint{2.480144in}{3.314526in}}%
\pgfpathlineto{\pgfqpoint{2.482757in}{3.314526in}}%
\pgfpathlineto{\pgfqpoint{2.482757in}{3.315613in}}%
\pgfpathlineto{\pgfqpoint{2.483255in}{3.315613in}}%
\pgfpathlineto{\pgfqpoint{2.483255in}{3.316701in}}%
\pgfpathlineto{\pgfqpoint{2.488700in}{3.316701in}}%
\pgfpathlineto{\pgfqpoint{2.488700in}{3.317795in}}%
\pgfpathlineto{\pgfqpoint{2.489130in}{3.317795in}}%
\pgfpathlineto{\pgfqpoint{2.489130in}{3.318889in}}%
\pgfpathlineto{\pgfqpoint{2.490580in}{3.318889in}}%
\pgfpathlineto{\pgfqpoint{2.490580in}{3.319985in}}%
\pgfpathlineto{\pgfqpoint{2.493189in}{3.319985in}}%
\pgfpathlineto{\pgfqpoint{2.493189in}{3.321084in}}%
\pgfpathlineto{\pgfqpoint{2.493514in}{3.321084in}}%
\pgfpathlineto{\pgfqpoint{2.493514in}{3.322184in}}%
\pgfpathlineto{\pgfqpoint{2.497193in}{3.322184in}}%
\pgfpathlineto{\pgfqpoint{2.497193in}{3.323288in}}%
\pgfpathlineto{\pgfqpoint{2.499973in}{3.323288in}}%
\pgfpathlineto{\pgfqpoint{2.500109in}{3.325501in}}%
\pgfpathlineto{\pgfqpoint{2.500931in}{3.325501in}}%
\pgfpathlineto{\pgfqpoint{2.500931in}{3.326609in}}%
\pgfpathlineto{\pgfqpoint{2.502165in}{3.326609in}}%
\pgfpathlineto{\pgfqpoint{2.502165in}{3.327719in}}%
\pgfpathlineto{\pgfqpoint{2.502780in}{3.327719in}}%
\pgfpathlineto{\pgfqpoint{2.502780in}{3.328829in}}%
\pgfpathlineto{\pgfqpoint{2.503423in}{3.328829in}}%
\pgfpathlineto{\pgfqpoint{2.503423in}{3.329940in}}%
\pgfpathlineto{\pgfqpoint{2.503652in}{3.329940in}}%
\pgfpathlineto{\pgfqpoint{2.503652in}{3.331051in}}%
\pgfpathlineto{\pgfqpoint{2.507393in}{3.331051in}}%
\pgfpathlineto{\pgfqpoint{2.507393in}{3.332166in}}%
\pgfpathlineto{\pgfqpoint{2.507696in}{3.332166in}}%
\pgfpathlineto{\pgfqpoint{2.507814in}{3.334398in}}%
\pgfpathlineto{\pgfqpoint{2.509481in}{3.334398in}}%
\pgfpathlineto{\pgfqpoint{2.509481in}{3.335516in}}%
\pgfpathlineto{\pgfqpoint{2.512869in}{3.335516in}}%
\pgfpathlineto{\pgfqpoint{2.512869in}{3.336638in}}%
\pgfpathlineto{\pgfqpoint{2.513698in}{3.336638in}}%
\pgfpathlineto{\pgfqpoint{2.513698in}{3.337761in}}%
\pgfpathlineto{\pgfqpoint{2.515052in}{3.337761in}}%
\pgfpathlineto{\pgfqpoint{2.515052in}{3.338885in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{3.338885in}}%
\pgfpathlineto{\pgfqpoint{2.515247in}{3.341134in}}%
\pgfpathlineto{\pgfqpoint{2.518268in}{3.341134in}}%
\pgfpathlineto{\pgfqpoint{2.518268in}{3.342262in}}%
\pgfpathlineto{\pgfqpoint{2.521211in}{3.342262in}}%
\pgfpathlineto{\pgfqpoint{2.521248in}{3.344525in}}%
\pgfpathlineto{\pgfqpoint{2.530725in}{3.344525in}}%
\pgfpathlineto{\pgfqpoint{2.530725in}{3.345668in}}%
\pgfpathlineto{\pgfqpoint{2.531538in}{3.345668in}}%
\pgfpathlineto{\pgfqpoint{2.531538in}{3.346812in}}%
\pgfpathlineto{\pgfqpoint{2.533097in}{3.346812in}}%
\pgfpathlineto{\pgfqpoint{2.533097in}{3.347957in}}%
\pgfpathlineto{\pgfqpoint{2.534482in}{3.347957in}}%
\pgfpathlineto{\pgfqpoint{2.534482in}{3.349104in}}%
\pgfpathlineto{\pgfqpoint{2.535295in}{3.349104in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{3.351400in}}%
\pgfpathlineto{\pgfqpoint{2.535991in}{3.351400in}}%
\pgfpathlineto{\pgfqpoint{2.535991in}{3.352549in}}%
\pgfpathlineto{\pgfqpoint{2.539596in}{3.352549in}}%
\pgfpathlineto{\pgfqpoint{2.539596in}{3.353702in}}%
\pgfpathlineto{\pgfqpoint{2.545062in}{3.353702in}}%
\pgfpathlineto{\pgfqpoint{2.545062in}{3.354862in}}%
\pgfpathlineto{\pgfqpoint{2.552004in}{3.354862in}}%
\pgfpathlineto{\pgfqpoint{2.552004in}{3.356030in}}%
\pgfpathlineto{\pgfqpoint{2.553451in}{3.356030in}}%
\pgfpathlineto{\pgfqpoint{2.553451in}{3.357199in}}%
\pgfpathlineto{\pgfqpoint{2.554860in}{3.357199in}}%
\pgfpathlineto{\pgfqpoint{2.554860in}{3.358370in}}%
\pgfpathlineto{\pgfqpoint{2.557826in}{3.358370in}}%
\pgfpathlineto{\pgfqpoint{2.557826in}{3.359545in}}%
\pgfpathlineto{\pgfqpoint{2.560930in}{3.359545in}}%
\pgfpathlineto{\pgfqpoint{2.560930in}{3.360723in}}%
\pgfpathlineto{\pgfqpoint{2.564074in}{3.360723in}}%
\pgfpathlineto{\pgfqpoint{2.564136in}{3.363088in}}%
\pgfpathlineto{\pgfqpoint{2.566149in}{3.363088in}}%
\pgfpathlineto{\pgfqpoint{2.566149in}{3.364273in}}%
\pgfpathlineto{\pgfqpoint{2.570694in}{3.364273in}}%
\pgfpathlineto{\pgfqpoint{2.570694in}{3.365463in}}%
\pgfpathlineto{\pgfqpoint{2.571078in}{3.365463in}}%
\pgfpathlineto{\pgfqpoint{2.571078in}{3.366653in}}%
\pgfpathlineto{\pgfqpoint{2.572314in}{3.366653in}}%
\pgfpathlineto{\pgfqpoint{2.572444in}{3.369037in}}%
\pgfpathlineto{\pgfqpoint{2.576427in}{3.369037in}}%
\pgfpathlineto{\pgfqpoint{2.576427in}{3.370234in}}%
\pgfpathlineto{\pgfqpoint{2.578758in}{3.370234in}}%
\pgfpathlineto{\pgfqpoint{2.578758in}{3.371434in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{3.371434in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{3.372642in}}%
\pgfpathlineto{\pgfqpoint{2.587202in}{3.372642in}}%
\pgfpathlineto{\pgfqpoint{2.587202in}{3.373852in}}%
\pgfpathlineto{\pgfqpoint{2.592548in}{3.373852in}}%
\pgfpathlineto{\pgfqpoint{2.592548in}{3.375068in}}%
\pgfpathlineto{\pgfqpoint{2.599467in}{3.375068in}}%
\pgfpathlineto{\pgfqpoint{2.599467in}{3.376293in}}%
\pgfpathlineto{\pgfqpoint{2.601558in}{3.376293in}}%
\pgfpathlineto{\pgfqpoint{2.601585in}{3.378747in}}%
\pgfpathlineto{\pgfqpoint{2.605073in}{3.378747in}}%
\pgfpathlineto{\pgfqpoint{2.605200in}{3.381211in}}%
\pgfpathlineto{\pgfqpoint{2.608691in}{3.381211in}}%
\pgfpathlineto{\pgfqpoint{2.608691in}{3.382447in}}%
\pgfpathlineto{\pgfqpoint{2.609597in}{3.382447in}}%
\pgfpathlineto{\pgfqpoint{2.609597in}{3.383684in}}%
\pgfpathlineto{\pgfqpoint{2.610400in}{3.383684in}}%
\pgfpathlineto{\pgfqpoint{2.610400in}{3.384922in}}%
\pgfpathlineto{\pgfqpoint{2.612642in}{3.384922in}}%
\pgfpathlineto{\pgfqpoint{2.612642in}{3.386163in}}%
\pgfpathlineto{\pgfqpoint{2.613341in}{3.386163in}}%
\pgfpathlineto{\pgfqpoint{2.613341in}{3.387405in}}%
\pgfpathlineto{\pgfqpoint{2.616841in}{3.387405in}}%
\pgfpathlineto{\pgfqpoint{2.616841in}{3.388651in}}%
\pgfpathlineto{\pgfqpoint{2.619463in}{3.388651in}}%
\pgfpathlineto{\pgfqpoint{2.619463in}{3.389900in}}%
\pgfpathlineto{\pgfqpoint{2.620369in}{3.389900in}}%
\pgfpathlineto{\pgfqpoint{2.620369in}{3.391150in}}%
\pgfpathlineto{\pgfqpoint{2.621080in}{3.391150in}}%
\pgfpathlineto{\pgfqpoint{2.621080in}{3.392401in}}%
\pgfpathlineto{\pgfqpoint{2.621398in}{3.392401in}}%
\pgfpathlineto{\pgfqpoint{2.621398in}{3.393653in}}%
\pgfpathlineto{\pgfqpoint{2.627727in}{3.393653in}}%
\pgfpathlineto{\pgfqpoint{2.627727in}{3.394912in}}%
\pgfpathlineto{\pgfqpoint{2.631169in}{3.394912in}}%
\pgfpathlineto{\pgfqpoint{2.631169in}{3.396176in}}%
\pgfpathlineto{\pgfqpoint{2.635788in}{3.396176in}}%
\pgfpathlineto{\pgfqpoint{2.635788in}{3.397445in}}%
\pgfpathlineto{\pgfqpoint{2.639096in}{3.397445in}}%
\pgfpathlineto{\pgfqpoint{2.639096in}{3.398719in}}%
\pgfpathlineto{\pgfqpoint{2.639659in}{3.398719in}}%
\pgfpathlineto{\pgfqpoint{2.639659in}{3.399993in}}%
\pgfpathlineto{\pgfqpoint{2.640373in}{3.399993in}}%
\pgfpathlineto{\pgfqpoint{2.640373in}{3.401268in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{3.401268in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{3.402550in}}%
\pgfpathlineto{\pgfqpoint{2.652327in}{3.402550in}}%
\pgfpathlineto{\pgfqpoint{2.652327in}{3.403840in}}%
\pgfpathlineto{\pgfqpoint{2.653022in}{3.403840in}}%
\pgfpathlineto{\pgfqpoint{2.653022in}{3.405130in}}%
\pgfpathlineto{\pgfqpoint{2.656015in}{3.405130in}}%
\pgfpathlineto{\pgfqpoint{2.656015in}{3.406425in}}%
\pgfpathlineto{\pgfqpoint{2.656949in}{3.406425in}}%
\pgfpathlineto{\pgfqpoint{2.656949in}{3.407721in}}%
\pgfpathlineto{\pgfqpoint{2.660406in}{3.407721in}}%
\pgfpathlineto{\pgfqpoint{2.660406in}{3.409021in}}%
\pgfpathlineto{\pgfqpoint{2.662236in}{3.409021in}}%
\pgfpathlineto{\pgfqpoint{2.662236in}{3.410323in}}%
\pgfpathlineto{\pgfqpoint{2.662505in}{3.410323in}}%
\pgfpathlineto{\pgfqpoint{2.662505in}{3.411625in}}%
\pgfpathlineto{\pgfqpoint{2.663399in}{3.411625in}}%
\pgfpathlineto{\pgfqpoint{2.663399in}{3.412929in}}%
\pgfpathlineto{\pgfqpoint{2.667749in}{3.412929in}}%
\pgfpathlineto{\pgfqpoint{2.667749in}{3.414238in}}%
\pgfpathlineto{\pgfqpoint{2.668698in}{3.414238in}}%
\pgfpathlineto{\pgfqpoint{2.668698in}{3.415549in}}%
\pgfpathlineto{\pgfqpoint{2.669573in}{3.415549in}}%
\pgfpathlineto{\pgfqpoint{2.669573in}{3.416860in}}%
\pgfpathlineto{\pgfqpoint{2.674493in}{3.416860in}}%
\pgfpathlineto{\pgfqpoint{2.674493in}{3.418178in}}%
\pgfpathlineto{\pgfqpoint{2.675043in}{3.418178in}}%
\pgfpathlineto{\pgfqpoint{2.675043in}{3.419496in}}%
\pgfpathlineto{\pgfqpoint{2.680874in}{3.419496in}}%
\pgfpathlineto{\pgfqpoint{2.680874in}{3.420822in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.420822in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.422149in}}%
\pgfpathlineto{\pgfqpoint{2.682300in}{3.422149in}}%
\pgfpathlineto{\pgfqpoint{2.682300in}{3.423476in}}%
\pgfpathlineto{\pgfqpoint{2.686257in}{3.423476in}}%
\pgfpathlineto{\pgfqpoint{2.686257in}{3.424809in}}%
\pgfpathlineto{\pgfqpoint{2.689529in}{3.424809in}}%
\pgfpathlineto{\pgfqpoint{2.689529in}{3.426145in}}%
\pgfpathlineto{\pgfqpoint{2.691269in}{3.426145in}}%
\pgfpathlineto{\pgfqpoint{2.691269in}{3.427484in}}%
\pgfpathlineto{\pgfqpoint{2.692296in}{3.427484in}}%
\pgfpathlineto{\pgfqpoint{2.692296in}{3.428824in}}%
\pgfpathlineto{\pgfqpoint{2.696878in}{3.428824in}}%
\pgfpathlineto{\pgfqpoint{2.696878in}{3.430170in}}%
\pgfpathlineto{\pgfqpoint{2.703362in}{3.430170in}}%
\pgfpathlineto{\pgfqpoint{2.703362in}{3.431525in}}%
\pgfpathlineto{\pgfqpoint{2.704979in}{3.431525in}}%
\pgfpathlineto{\pgfqpoint{2.704979in}{3.432881in}}%
\pgfpathlineto{\pgfqpoint{2.707514in}{3.432881in}}%
\pgfpathlineto{\pgfqpoint{2.707514in}{3.434241in}}%
\pgfpathlineto{\pgfqpoint{2.715513in}{3.434241in}}%
\pgfpathlineto{\pgfqpoint{2.715513in}{3.435611in}}%
\pgfpathlineto{\pgfqpoint{2.723100in}{3.435611in}}%
\pgfpathlineto{\pgfqpoint{2.723100in}{3.436990in}}%
\pgfpathlineto{\pgfqpoint{2.734500in}{3.436990in}}%
\pgfpathlineto{\pgfqpoint{2.734500in}{3.438385in}}%
\pgfpathlineto{\pgfqpoint{2.753231in}{3.438385in}}%
\pgfpathlineto{\pgfqpoint{2.753231in}{3.439803in}}%
\pgfpathlineto{\pgfqpoint{2.760989in}{3.439803in}}%
\pgfpathlineto{\pgfqpoint{2.760989in}{3.441232in}}%
\pgfpathlineto{\pgfqpoint{2.763339in}{3.441232in}}%
\pgfpathlineto{\pgfqpoint{2.763339in}{3.442664in}}%
\pgfpathlineto{\pgfqpoint{2.776192in}{3.442664in}}%
\pgfpathlineto{\pgfqpoint{2.776192in}{3.444113in}}%
\pgfpathlineto{\pgfqpoint{2.784447in}{3.444113in}}%
\pgfpathlineto{\pgfqpoint{2.784447in}{3.445573in}}%
\pgfpathlineto{\pgfqpoint{2.786883in}{3.445573in}}%
\pgfpathlineto{\pgfqpoint{2.786883in}{3.447036in}}%
\pgfpathlineto{\pgfqpoint{2.788105in}{3.447036in}}%
\pgfpathlineto{\pgfqpoint{2.788105in}{3.448501in}}%
\pgfpathlineto{\pgfqpoint{2.790498in}{3.448501in}}%
\pgfpathlineto{\pgfqpoint{2.790498in}{3.449969in}}%
\pgfpathlineto{\pgfqpoint{2.798874in}{3.449969in}}%
\pgfpathlineto{\pgfqpoint{2.798874in}{3.451448in}}%
\pgfpathlineto{\pgfqpoint{2.799959in}{3.451448in}}%
\pgfpathlineto{\pgfqpoint{2.799959in}{3.452929in}}%
\pgfpathlineto{\pgfqpoint{2.811328in}{3.452929in}}%
\pgfpathlineto{\pgfqpoint{2.811328in}{3.454424in}}%
\pgfpathlineto{\pgfqpoint{2.817156in}{3.454424in}}%
\pgfpathlineto{\pgfqpoint{2.817156in}{3.455928in}}%
\pgfpathlineto{\pgfqpoint{2.820066in}{3.455928in}}%
\pgfpathlineto{\pgfqpoint{2.820066in}{3.457436in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{3.457436in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{3.458953in}}%
\pgfpathlineto{\pgfqpoint{2.833506in}{3.458953in}}%
\pgfpathlineto{\pgfqpoint{2.833506in}{3.460479in}}%
\pgfpathlineto{\pgfqpoint{2.845376in}{3.460479in}}%
\pgfpathlineto{\pgfqpoint{2.845376in}{3.462021in}}%
\pgfpathlineto{\pgfqpoint{2.846124in}{3.462021in}}%
\pgfpathlineto{\pgfqpoint{2.846124in}{3.463564in}}%
\pgfpathlineto{\pgfqpoint{2.867830in}{3.463564in}}%
\pgfpathlineto{\pgfqpoint{2.867830in}{3.465136in}}%
\pgfpathlineto{\pgfqpoint{2.874007in}{3.465136in}}%
\pgfpathlineto{\pgfqpoint{2.874007in}{3.466717in}}%
\pgfpathlineto{\pgfqpoint{2.885172in}{3.466717in}}%
\pgfpathlineto{\pgfqpoint{2.885172in}{3.468314in}}%
\pgfpathlineto{\pgfqpoint{2.915788in}{3.468314in}}%
\pgfpathlineto{\pgfqpoint{2.915788in}{3.469953in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{3.469953in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{3.471605in}}%
\pgfpathlineto{\pgfqpoint{2.927813in}{3.471605in}}%
\pgfpathlineto{\pgfqpoint{2.927813in}{3.473261in}}%
\pgfpathlineto{\pgfqpoint{2.929872in}{3.473261in}}%
\pgfpathlineto{\pgfqpoint{2.929872in}{3.474921in}}%
\pgfpathlineto{\pgfqpoint{2.933511in}{3.474921in}}%
\pgfpathlineto{\pgfqpoint{2.933511in}{3.476585in}}%
\pgfpathlineto{\pgfqpoint{2.937778in}{3.476585in}}%
\pgfpathlineto{\pgfqpoint{2.937778in}{3.478255in}}%
\pgfpathlineto{\pgfqpoint{2.939621in}{3.478255in}}%
\pgfpathlineto{\pgfqpoint{2.939621in}{3.479928in}}%
\pgfpathlineto{\pgfqpoint{2.949357in}{3.479928in}}%
\pgfpathlineto{\pgfqpoint{2.949357in}{3.481615in}}%
\pgfpathlineto{\pgfqpoint{2.956125in}{3.481615in}}%
\pgfpathlineto{\pgfqpoint{2.956125in}{3.483312in}}%
\pgfpathlineto{\pgfqpoint{2.956385in}{3.483312in}}%
\pgfpathlineto{\pgfqpoint{2.956385in}{3.485009in}}%
\pgfpathlineto{\pgfqpoint{2.963632in}{3.485009in}}%
\pgfpathlineto{\pgfqpoint{2.963632in}{3.486716in}}%
\pgfpathlineto{\pgfqpoint{2.963867in}{3.486716in}}%
\pgfpathlineto{\pgfqpoint{2.963867in}{3.488424in}}%
\pgfpathlineto{\pgfqpoint{2.964507in}{3.488424in}}%
\pgfpathlineto{\pgfqpoint{2.964507in}{3.490132in}}%
\pgfpathlineto{\pgfqpoint{2.972345in}{3.490132in}}%
\pgfpathlineto{\pgfqpoint{2.972345in}{3.491852in}}%
\pgfpathlineto{\pgfqpoint{2.978690in}{3.491852in}}%
\pgfpathlineto{\pgfqpoint{2.978690in}{3.493581in}}%
\pgfpathlineto{\pgfqpoint{2.981714in}{3.493581in}}%
\pgfpathlineto{\pgfqpoint{2.981714in}{3.495314in}}%
\pgfpathlineto{\pgfqpoint{2.993491in}{3.495314in}}%
\pgfpathlineto{\pgfqpoint{2.993491in}{3.497065in}}%
\pgfpathlineto{\pgfqpoint{3.002071in}{3.497065in}}%
\pgfpathlineto{\pgfqpoint{3.002071in}{3.498828in}}%
\pgfpathlineto{\pgfqpoint{3.014541in}{3.498828in}}%
\pgfpathlineto{\pgfqpoint{3.014541in}{3.500609in}}%
\pgfpathlineto{\pgfqpoint{3.016671in}{3.500609in}}%
\pgfpathlineto{\pgfqpoint{3.016671in}{3.502393in}}%
\pgfpathlineto{\pgfqpoint{3.037835in}{3.502393in}}%
\pgfpathlineto{\pgfqpoint{3.037835in}{3.504209in}}%
\pgfpathlineto{\pgfqpoint{3.043518in}{3.504209in}}%
\pgfpathlineto{\pgfqpoint{3.043518in}{3.506032in}}%
\pgfpathlineto{\pgfqpoint{3.065025in}{3.506032in}}%
\pgfpathlineto{\pgfqpoint{3.065025in}{3.507888in}}%
\pgfpathlineto{\pgfqpoint{3.067474in}{3.507888in}}%
\pgfpathlineto{\pgfqpoint{3.067474in}{3.509748in}}%
\pgfpathlineto{\pgfqpoint{3.082083in}{3.509748in}}%
\pgfpathlineto{\pgfqpoint{3.082083in}{3.511629in}}%
\pgfpathlineto{\pgfqpoint{3.086950in}{3.511629in}}%
\pgfpathlineto{\pgfqpoint{3.086950in}{3.513518in}}%
\pgfpathlineto{\pgfqpoint{3.091477in}{3.513518in}}%
\pgfpathlineto{\pgfqpoint{3.091477in}{3.515414in}}%
\pgfpathlineto{\pgfqpoint{3.105554in}{3.515414in}}%
\pgfpathlineto{\pgfqpoint{3.105554in}{3.517331in}}%
\pgfpathlineto{\pgfqpoint{3.134760in}{3.517331in}}%
\pgfpathlineto{\pgfqpoint{3.134760in}{3.519293in}}%
\pgfpathlineto{\pgfqpoint{3.162281in}{3.519293in}}%
\pgfpathlineto{\pgfqpoint{3.162281in}{3.521297in}}%
\pgfpathlineto{\pgfqpoint{3.276274in}{3.521297in}}%
\pgfpathlineto{\pgfqpoint{3.276274in}{3.523482in}}%
\pgfpathlineto{\pgfqpoint{3.365584in}{3.523482in}}%
\pgfpathlineto{\pgfqpoint{3.365584in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614648in}{0.481250in}}{\pgfqpoint{4.606944in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614648in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.656548in}{0.481381in}}%
\pgfpathlineto{\pgfqpoint{0.673308in}{0.481696in}}%
\pgfpathlineto{\pgfqpoint{0.685878in}{0.482176in}}%
\pgfpathlineto{\pgfqpoint{0.696353in}{0.482808in}}%
\pgfpathlineto{\pgfqpoint{0.706828in}{0.483712in}}%
\pgfpathlineto{\pgfqpoint{0.715208in}{0.484669in}}%
\pgfpathlineto{\pgfqpoint{0.723589in}{0.485866in}}%
\pgfpathlineto{\pgfqpoint{0.731969in}{0.487330in}}%
\pgfpathlineto{\pgfqpoint{0.740349in}{0.489090in}}%
\pgfpathlineto{\pgfqpoint{0.748729in}{0.491171in}}%
\pgfpathlineto{\pgfqpoint{0.757109in}{0.493596in}}%
\pgfpathlineto{\pgfqpoint{0.765489in}{0.496387in}}%
\pgfpathlineto{\pgfqpoint{0.773869in}{0.499563in}}%
\pgfpathlineto{\pgfqpoint{0.780154in}{0.502209in}}%
\pgfpathlineto{\pgfqpoint{0.786439in}{0.505088in}}%
\pgfpathlineto{\pgfqpoint{0.792724in}{0.508205in}}%
\pgfpathlineto{\pgfqpoint{0.799009in}{0.511566in}}%
\pgfpathlineto{\pgfqpoint{0.805294in}{0.515175in}}%
\pgfpathlineto{\pgfqpoint{0.811579in}{0.519036in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{0.523151in}}%
\pgfpathlineto{\pgfqpoint{0.824149in}{0.527523in}}%
\pgfpathlineto{\pgfqpoint{0.830434in}{0.532154in}}%
\pgfpathlineto{\pgfqpoint{0.838815in}{0.538733in}}%
\pgfpathlineto{\pgfqpoint{0.847195in}{0.545775in}}%
\pgfpathlineto{\pgfqpoint{0.855575in}{0.553280in}}%
\pgfpathlineto{\pgfqpoint{0.863955in}{0.561245in}}%
\pgfpathlineto{\pgfqpoint{0.872335in}{0.569667in}}%
\pgfpathlineto{\pgfqpoint{0.880715in}{0.578542in}}%
\pgfpathlineto{\pgfqpoint{0.889095in}{0.587863in}}%
\pgfpathlineto{\pgfqpoint{0.897475in}{0.597624in}}%
\pgfpathlineto{\pgfqpoint{0.905855in}{0.607817in}}%
\pgfpathlineto{\pgfqpoint{0.914235in}{0.618433in}}%
\pgfpathlineto{\pgfqpoint{0.922615in}{0.629463in}}%
\pgfpathlineto{\pgfqpoint{0.930995in}{0.640896in}}%
\pgfpathlineto{\pgfqpoint{0.939375in}{0.652723in}}%
\pgfpathlineto{\pgfqpoint{0.949850in}{0.668042in}}%
\pgfpathlineto{\pgfqpoint{0.960326in}{0.683934in}}%
\pgfpathlineto{\pgfqpoint{0.970801in}{0.700377in}}%
\pgfpathlineto{\pgfqpoint{0.981276in}{0.717347in}}%
\pgfpathlineto{\pgfqpoint{0.991751in}{0.734819in}}%
\pgfpathlineto{\pgfqpoint{1.002226in}{0.752769in}}%
\pgfpathlineto{\pgfqpoint{1.014796in}{0.774904in}}%
\pgfpathlineto{\pgfqpoint{1.027366in}{0.797648in}}%
\pgfpathlineto{\pgfqpoint{1.039936in}{0.820959in}}%
\pgfpathlineto{\pgfqpoint{1.054601in}{0.848816in}}%
\pgfpathlineto{\pgfqpoint{1.069266in}{0.877321in}}%
\pgfpathlineto{\pgfqpoint{1.083932in}{0.906412in}}%
\pgfpathlineto{\pgfqpoint{1.100692in}{0.940295in}}%
\pgfpathlineto{\pgfqpoint{1.119547in}{0.979121in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{1.018579in}}%
\pgfpathlineto{\pgfqpoint{1.161447in}{1.067497in}}%
\pgfpathlineto{\pgfqpoint{1.188682in}{1.126044in}}%
\pgfpathlineto{\pgfqpoint{1.224298in}{1.203347in}}%
\pgfpathlineto{\pgfqpoint{1.312289in}{1.394636in}}%
\pgfpathlineto{\pgfqpoint{1.343714in}{1.462108in}}%
\pgfpathlineto{\pgfqpoint{1.370949in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{1.396089in}{1.572620in}}%
\pgfpathlineto{\pgfqpoint{1.419134in}{1.620298in}}%
\pgfpathlineto{\pgfqpoint{1.442180in}{1.667316in}}%
\pgfpathlineto{\pgfqpoint{1.463130in}{1.709446in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{1.750961in}}%
\pgfpathlineto{\pgfqpoint{1.505030in}{1.791835in}}%
\pgfpathlineto{\pgfqpoint{1.525980in}{1.832047in}}%
\pgfpathlineto{\pgfqpoint{1.544835in}{1.867656in}}%
\pgfpathlineto{\pgfqpoint{1.563691in}{1.902704in}}%
\pgfpathlineto{\pgfqpoint{1.582546in}{1.937181in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{1.971082in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{2.004400in}}%
\pgfpathlineto{\pgfqpoint{1.639111in}{2.037133in}}%
\pgfpathlineto{\pgfqpoint{1.657966in}{2.069278in}}%
\pgfpathlineto{\pgfqpoint{1.676822in}{2.100835in}}%
\pgfpathlineto{\pgfqpoint{1.695677in}{2.131804in}}%
\pgfpathlineto{\pgfqpoint{1.714532in}{2.162187in}}%
\pgfpathlineto{\pgfqpoint{1.733387in}{2.191986in}}%
\pgfpathlineto{\pgfqpoint{1.752242in}{2.221204in}}%
\pgfpathlineto{\pgfqpoint{1.769002in}{2.246692in}}%
\pgfpathlineto{\pgfqpoint{1.785762in}{2.271728in}}%
\pgfpathlineto{\pgfqpoint{1.802523in}{2.296315in}}%
\pgfpathlineto{\pgfqpoint{1.819283in}{2.320458in}}%
\pgfpathlineto{\pgfqpoint{1.836043in}{2.344161in}}%
\pgfpathlineto{\pgfqpoint{1.852803in}{2.367428in}}%
\pgfpathlineto{\pgfqpoint{1.869563in}{2.390265in}}%
\pgfpathlineto{\pgfqpoint{1.886323in}{2.412676in}}%
\pgfpathlineto{\pgfqpoint{1.903083in}{2.434667in}}%
\pgfpathlineto{\pgfqpoint{1.919844in}{2.456243in}}%
\pgfpathlineto{\pgfqpoint{1.936604in}{2.477411in}}%
\pgfpathlineto{\pgfqpoint{1.953364in}{2.498175in}}%
\pgfpathlineto{\pgfqpoint{1.970124in}{2.518541in}}%
\pgfpathlineto{\pgfqpoint{1.986884in}{2.538515in}}%
\pgfpathlineto{\pgfqpoint{2.003644in}{2.558104in}}%
\pgfpathlineto{\pgfqpoint{2.022499in}{2.579688in}}%
\pgfpathlineto{\pgfqpoint{2.041355in}{2.600800in}}%
\pgfpathlineto{\pgfqpoint{2.060210in}{2.621449in}}%
\pgfpathlineto{\pgfqpoint{2.079065in}{2.641643in}}%
\pgfpathlineto{\pgfqpoint{2.097920in}{2.661392in}}%
\pgfpathlineto{\pgfqpoint{2.116775in}{2.680703in}}%
\pgfpathlineto{\pgfqpoint{2.135630in}{2.699586in}}%
\pgfpathlineto{\pgfqpoint{2.154486in}{2.718048in}}%
\pgfpathlineto{\pgfqpoint{2.173341in}{2.736099in}}%
\pgfpathlineto{\pgfqpoint{2.192196in}{2.753748in}}%
\pgfpathlineto{\pgfqpoint{2.211051in}{2.771001in}}%
\pgfpathlineto{\pgfqpoint{2.229906in}{2.787868in}}%
\pgfpathlineto{\pgfqpoint{2.248761in}{2.804358in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{2.820477in}}%
\pgfpathlineto{\pgfqpoint{2.286472in}{2.836234in}}%
\pgfpathlineto{\pgfqpoint{2.305327in}{2.851637in}}%
\pgfpathlineto{\pgfqpoint{2.324182in}{2.866694in}}%
\pgfpathlineto{\pgfqpoint{2.343037in}{2.881412in}}%
\pgfpathlineto{\pgfqpoint{2.361892in}{2.895798in}}%
\pgfpathlineto{\pgfqpoint{2.380747in}{2.909861in}}%
\pgfpathlineto{\pgfqpoint{2.399603in}{2.923608in}}%
\pgfpathlineto{\pgfqpoint{2.420553in}{2.938519in}}%
\pgfpathlineto{\pgfqpoint{2.441503in}{2.953057in}}%
\pgfpathlineto{\pgfqpoint{2.462453in}{2.967233in}}%
\pgfpathlineto{\pgfqpoint{2.483403in}{2.981055in}}%
\pgfpathlineto{\pgfqpoint{2.504354in}{2.994533in}}%
\pgfpathlineto{\pgfqpoint{2.525304in}{3.007674in}}%
\pgfpathlineto{\pgfqpoint{2.546254in}{3.020488in}}%
\pgfpathlineto{\pgfqpoint{2.567204in}{3.032983in}}%
\pgfpathlineto{\pgfqpoint{2.588154in}{3.045167in}}%
\pgfpathlineto{\pgfqpoint{2.609104in}{3.057049in}}%
\pgfpathlineto{\pgfqpoint{2.630055in}{3.068635in}}%
\pgfpathlineto{\pgfqpoint{2.653100in}{3.081049in}}%
\pgfpathlineto{\pgfqpoint{2.676145in}{3.093125in}}%
\pgfpathlineto{\pgfqpoint{2.699190in}{3.104873in}}%
\pgfpathlineto{\pgfqpoint{2.722235in}{3.116303in}}%
\pgfpathlineto{\pgfqpoint{2.745281in}{3.127423in}}%
\pgfpathlineto{\pgfqpoint{2.768326in}{3.138242in}}%
\pgfpathlineto{\pgfqpoint{2.791371in}{3.148770in}}%
\pgfpathlineto{\pgfqpoint{2.814416in}{3.159013in}}%
\pgfpathlineto{\pgfqpoint{2.839556in}{3.169874in}}%
\pgfpathlineto{\pgfqpoint{2.864697in}{3.180417in}}%
\pgfpathlineto{\pgfqpoint{2.889837in}{3.190653in}}%
\pgfpathlineto{\pgfqpoint{2.914977in}{3.200590in}}%
\pgfpathlineto{\pgfqpoint{2.940117in}{3.210239in}}%
\pgfpathlineto{\pgfqpoint{2.965257in}{3.219608in}}%
\pgfpathlineto{\pgfqpoint{2.992493in}{3.229451in}}%
\pgfpathlineto{\pgfqpoint{3.019728in}{3.238988in}}%
\pgfpathlineto{\pgfqpoint{3.046963in}{3.248227in}}%
\pgfpathlineto{\pgfqpoint{3.074198in}{3.257179in}}%
\pgfpathlineto{\pgfqpoint{3.101434in}{3.265854in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.274897in}}%
\pgfpathlineto{\pgfqpoint{3.160094in}{3.283639in}}%
\pgfpathlineto{\pgfqpoint{3.189424in}{3.292093in}}%
\pgfpathlineto{\pgfqpoint{3.218755in}{3.300268in}}%
\pgfpathlineto{\pgfqpoint{3.250180in}{3.308730in}}%
\pgfpathlineto{\pgfqpoint{3.281605in}{3.316895in}}%
\pgfpathlineto{\pgfqpoint{3.313030in}{3.324774in}}%
\pgfpathlineto{\pgfqpoint{3.344456in}{3.332380in}}%
\pgfpathlineto{\pgfqpoint{3.377976in}{3.340202in}}%
\pgfpathlineto{\pgfqpoint{3.411496in}{3.347735in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{3.354992in}}%
\pgfpathlineto{\pgfqpoint{3.480632in}{3.362413in}}%
\pgfpathlineto{\pgfqpoint{3.516247in}{3.369546in}}%
\pgfpathlineto{\pgfqpoint{3.551862in}{3.376405in}}%
\pgfpathlineto{\pgfqpoint{3.589573in}{3.383380in}}%
\pgfpathlineto{\pgfqpoint{3.627283in}{3.390074in}}%
\pgfpathlineto{\pgfqpoint{3.667088in}{3.396848in}}%
\pgfpathlineto{\pgfqpoint{3.706894in}{3.403335in}}%
\pgfpathlineto{\pgfqpoint{3.746699in}{3.409550in}}%
\pgfpathlineto{\pgfqpoint{3.788599in}{3.415811in}}%
\pgfpathlineto{\pgfqpoint{3.830500in}{3.421798in}}%
\pgfpathlineto{\pgfqpoint{3.874495in}{3.427803in}}%
\pgfpathlineto{\pgfqpoint{3.918490in}{3.433536in}}%
\pgfpathlineto{\pgfqpoint{3.964581in}{3.439263in}}%
\pgfpathlineto{\pgfqpoint{4.012766in}{3.444961in}}%
\pgfpathlineto{\pgfqpoint{4.060952in}{3.450381in}}%
\pgfpathlineto{\pgfqpoint{4.111232in}{3.455755in}}%
\pgfpathlineto{\pgfqpoint{4.163607in}{3.461065in}}%
\pgfpathlineto{\pgfqpoint{4.215983in}{3.466097in}}%
\pgfpathlineto{\pgfqpoint{4.270453in}{3.471054in}}%
\pgfpathlineto{\pgfqpoint{4.327019in}{3.475920in}}%
\pgfpathlineto{\pgfqpoint{4.385679in}{3.480683in}}%
\pgfpathlineto{\pgfqpoint{4.446435in}{3.485330in}}%
\pgfpathlineto{\pgfqpoint{4.509285in}{3.489851in}}%
\pgfpathlineto{\pgfqpoint{4.574231in}{3.494238in}}%
\pgfpathlineto{\pgfqpoint{4.641272in}{3.498484in}}%
\pgfpathlineto{\pgfqpoint{4.710407in}{3.502583in}}%
\pgfpathlineto{\pgfqpoint{4.781638in}{3.506529in}}%
\pgfpathlineto{\pgfqpoint{4.857058in}{3.510425in}}%
\pgfpathlineto{\pgfqpoint{4.934574in}{3.514150in}}%
\pgfpathlineto{\pgfqpoint{5.016280in}{3.517793in}}%
\pgfpathlineto{\pgfqpoint{5.100080in}{3.521251in}}%
\pgfpathlineto{\pgfqpoint{5.188071in}{3.524606in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614648in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.614648in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221591in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614648in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614648in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/2d_plot/dp3D_packing_inset.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{dp3D_packing_inset.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:dp3D-packing-inset}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{dp3D_packing_inset.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:dp3D-packing-inset}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.505812in}{3.899199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.505812in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.505812in}{3.899199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.899199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{0.563542in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563750in}{0.481699in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.108750in,height=3.110000in]{plot/2d_plot/dp3D_packing_inset-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594035in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594035in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594035in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102258in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102258in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102258in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610481in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610481in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610481in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118704in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118704in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118704in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626928in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626928in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626928in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135151in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135151in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135151in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643374in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643374in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643374in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695679in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797324in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898969in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000613in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203903in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305547in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407192in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508836in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712126in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813770in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915415in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017060in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220349in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321994in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423638in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525283in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728572in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830217in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931861in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033506in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236795in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338440in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440085in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541729in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118686in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $x$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.511743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673830in}{0.511743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450694in, y=0.468687in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.019966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673830in}{1.019966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.976910in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.528189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673830in}{1.528189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.485133in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.036412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673830in}{2.036412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.993357in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.544635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673830in}{2.544635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.501580in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.052859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673830in}{3.052859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.009803in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.561082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673830in}{3.561082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.518026in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.613387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.715032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.816676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{0.918321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.121610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.223255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.324900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.426544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.629834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.731478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.833123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{1.934767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.138057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.239701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.341346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.442991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.646280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.747925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.849569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{2.951214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.154503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.256148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.357792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563542in}{3.459437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.036368in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $y$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.563542in}{3.591486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673830in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{3.591486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563542in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{3.591486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625747in}{3.409375in}}%
\pgfpathlineto{\pgfqpoint{1.402861in}{3.409375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.436889in}{3.409375in}}{\pgfqpoint{1.436889in}{3.443403in}}%
\pgfpathlineto{\pgfqpoint{1.436889in}{3.529281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.436889in}{3.563309in}}{\pgfqpoint{1.402861in}{3.563309in}}%
\pgfpathlineto{\pgfqpoint{0.625747in}{3.563309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.591720in}{3.563309in}}{\pgfqpoint{0.591720in}{3.529281in}}%
\pgfpathlineto{\pgfqpoint{0.591720in}{3.443403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.591720in}{3.409375in}}{\pgfqpoint{0.625747in}{3.409375in}}%
\pgfpathlineto{\pgfqpoint{0.625747in}{3.409375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625747in,y=3.529281in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particles: 23118}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118686in,y=3.674820in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dp3D\_NANF}}
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721090in}{1.147022in}}%
\pgfpathlineto{\pgfqpoint{1.356369in}{1.147022in}}%
\pgfpathlineto{\pgfqpoint{1.356369in}{1.782301in}}%
\pgfpathlineto{\pgfqpoint{0.721090in}{1.782301in}}%
\pgfpathlineto{\pgfqpoint{0.721090in}{1.147022in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.274213in}{2.191880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497652in}{1.987090in}}{\pgfqpoint{0.721090in}{1.782301in}}%
\pgfpathmoveto{\pgfqpoint{3.829331in}{0.636762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.592850in}{0.891892in}}{\pgfqpoint{1.356369in}{1.147022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274213in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829331in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829331in}{2.191880in}}%
\pgfpathlineto{\pgfqpoint{2.274213in}{2.191880in}}%
\pgfpathlineto{\pgfqpoint{2.274213in}{0.636762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273750in}{0.636699in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.555000in,height=1.556250in]{plot/2d_plot/dp3D_packing_inset-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274213in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{2.274213in}{2.191880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829331in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829331in}{2.191880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274213in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{3.829331in}{0.636762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274213in}{2.191880in}}%
\pgfpathlineto{\pgfqpoint{3.829331in}{2.191880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850995in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.006507in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.006507in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.850995in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.850995in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851250in}{0.481699in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.155000in,height=3.110000in]{plot/2d_plot/dp3D_packing_inset-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055118in, y=0.438194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{1.103297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055118in, y=1.060242in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{1.725344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055118in, y=1.682289in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{2.347392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055118in, y=2.304336in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{2.969439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055118in, y=2.926383in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{3.591486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055118in, y=3.548431in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{0.605659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{0.730069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{0.854478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{0.978888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{1.227707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{1.352116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{1.476526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{1.600935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{1.849754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{1.974163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{2.098573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{2.222982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{2.471801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{2.596211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{2.720620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{2.845030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{3.093848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{3.218258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{3.342667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006507in}{3.467077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239146in,y=2.036368in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle radius, $r$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850995in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.928751in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.006507in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.006507in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.928751in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.850995in}{3.591486in}}%
\pgfpathlineto{\pgfqpoint{3.850995in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/3d_plot/DR-ME_packing_3d.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{DR-ME_packing_3d.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:DR-ME-packing-3d}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{DR-ME_packing_3d.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:DR-ME-packing-3d}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.784255in}{3.862006in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.784255in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.784255in}{3.862006in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.862006in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.504293in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.504293in}{3.504293in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{3.504293in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511412in}{0.808412in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{1.398919in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{3.277227in}}%
\pgfpathlineto{\pgfqpoint{0.511412in}{2.686720in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508223in}{1.398919in}}%
\pgfpathlineto{\pgfqpoint{3.233537in}{1.058229in}}%
\pgfpathlineto{\pgfqpoint{3.233537in}{2.936537in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{3.277227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511412in}{0.808412in}}%
\pgfpathlineto{\pgfqpoint{2.236727in}{0.467722in}}%
\pgfpathlineto{\pgfqpoint{3.233537in}{1.058229in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{1.398919in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544591in}{0.801860in}}%
\pgfpathlineto{\pgfqpoint{1.541402in}{1.392367in}}%
\pgfpathlineto{\pgfqpoint{1.541402in}{3.270675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794916in}{0.752430in}}%
\pgfpathlineto{\pgfqpoint{1.791726in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{1.791726in}{3.221245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045240in}{0.703000in}}%
\pgfpathlineto{\pgfqpoint{2.042050in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{2.042050in}{3.171814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295565in}{0.653569in}}%
\pgfpathlineto{\pgfqpoint{2.292375in}{1.244076in}}%
\pgfpathlineto{\pgfqpoint{2.292375in}{3.122384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545889in}{0.604139in}}%
\pgfpathlineto{\pgfqpoint{2.542699in}{1.194645in}}%
\pgfpathlineto{\pgfqpoint{2.542699in}{3.072954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796213in}{0.554708in}}%
\pgfpathlineto{\pgfqpoint{2.793023in}{1.145215in}}%
\pgfpathlineto{\pgfqpoint{2.793023in}{3.023523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046538in}{0.505278in}}%
\pgfpathlineto{\pgfqpoint{3.043348in}{1.095785in}}%
\pgfpathlineto{\pgfqpoint{3.043348in}{2.974093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607173in}{0.789503in}}%
\pgfpathlineto{\pgfqpoint{1.603983in}{1.380010in}}%
\pgfpathlineto{\pgfqpoint{1.603983in}{3.258318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669754in}{0.777145in}}%
\pgfpathlineto{\pgfqpoint{1.666564in}{1.367652in}}%
\pgfpathlineto{\pgfqpoint{1.666564in}{3.245960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732335in}{0.764788in}}%
\pgfpathlineto{\pgfqpoint{1.729145in}{1.355294in}}%
\pgfpathlineto{\pgfqpoint{1.729145in}{3.233602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857497in}{0.740072in}}%
\pgfpathlineto{\pgfqpoint{1.854307in}{1.330579in}}%
\pgfpathlineto{\pgfqpoint{1.854307in}{3.208887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920078in}{0.727715in}}%
\pgfpathlineto{\pgfqpoint{1.916888in}{1.318222in}}%
\pgfpathlineto{\pgfqpoint{1.916888in}{3.196530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982659in}{0.715357in}}%
\pgfpathlineto{\pgfqpoint{1.979469in}{1.305864in}}%
\pgfpathlineto{\pgfqpoint{1.979469in}{3.184172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107821in}{0.690642in}}%
\pgfpathlineto{\pgfqpoint{2.104631in}{1.281149in}}%
\pgfpathlineto{\pgfqpoint{2.104631in}{3.159457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170402in}{0.678284in}}%
\pgfpathlineto{\pgfqpoint{2.167213in}{1.268791in}}%
\pgfpathlineto{\pgfqpoint{2.167213in}{3.147099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232983in}{0.665927in}}%
\pgfpathlineto{\pgfqpoint{2.229794in}{1.256433in}}%
\pgfpathlineto{\pgfqpoint{2.229794in}{3.134742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358146in}{0.641212in}}%
\pgfpathlineto{\pgfqpoint{2.354956in}{1.231718in}}%
\pgfpathlineto{\pgfqpoint{2.354956in}{3.110026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420727in}{0.628854in}}%
\pgfpathlineto{\pgfqpoint{2.417537in}{1.219361in}}%
\pgfpathlineto{\pgfqpoint{2.417537in}{3.097669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483308in}{0.616496in}}%
\pgfpathlineto{\pgfqpoint{2.480118in}{1.207003in}}%
\pgfpathlineto{\pgfqpoint{2.480118in}{3.085311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608470in}{0.591781in}}%
\pgfpathlineto{\pgfqpoint{2.605280in}{1.182288in}}%
\pgfpathlineto{\pgfqpoint{2.605280in}{3.060596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671051in}{0.579424in}}%
\pgfpathlineto{\pgfqpoint{2.667861in}{1.169930in}}%
\pgfpathlineto{\pgfqpoint{2.667861in}{3.048238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733632in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{2.730442in}{1.157573in}}%
\pgfpathlineto{\pgfqpoint{2.730442in}{3.035881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858794in}{0.542351in}}%
\pgfpathlineto{\pgfqpoint{2.855604in}{1.132857in}}%
\pgfpathlineto{\pgfqpoint{2.855604in}{3.011166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921375in}{0.529993in}}%
\pgfpathlineto{\pgfqpoint{2.918186in}{1.120500in}}%
\pgfpathlineto{\pgfqpoint{2.918186in}{2.998808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983956in}{0.517636in}}%
\pgfpathlineto{\pgfqpoint{2.980767in}{1.108142in}}%
\pgfpathlineto{\pgfqpoint{2.980767in}{2.986450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109119in}{0.492920in}}%
\pgfpathlineto{\pgfqpoint{3.105929in}{1.083427in}}%
\pgfpathlineto{\pgfqpoint{3.105929in}{2.961735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171700in}{0.480563in}}%
\pgfpathlineto{\pgfqpoint{3.168510in}{1.071069in}}%
\pgfpathlineto{\pgfqpoint{3.168510in}{2.949378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234281in}{0.468205in}}%
\pgfpathlineto{\pgfqpoint{3.231091in}{1.058712in}}%
\pgfpathlineto{\pgfqpoint{3.231091in}{2.937020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530582in}{2.698076in}}%
\pgfpathlineto{\pgfqpoint{0.530582in}{0.819768in}}%
\pgfpathlineto{\pgfqpoint{2.255896in}{0.479078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675107in}{2.783692in}}%
\pgfpathlineto{\pgfqpoint{0.675107in}{0.905384in}}%
\pgfpathlineto{\pgfqpoint{2.400421in}{0.564694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819631in}{2.869308in}}%
\pgfpathlineto{\pgfqpoint{0.819631in}{0.991000in}}%
\pgfpathlineto{\pgfqpoint{2.544946in}{0.650310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964156in}{2.954924in}}%
\pgfpathlineto{\pgfqpoint{0.964156in}{1.076616in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.735926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108681in}{3.040540in}}%
\pgfpathlineto{\pgfqpoint{1.108681in}{1.162232in}}%
\pgfpathlineto{\pgfqpoint{2.833995in}{0.821542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253206in}{3.126156in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{1.247848in}}%
\pgfpathlineto{\pgfqpoint{2.978520in}{0.907158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397731in}{3.211772in}}%
\pgfpathlineto{\pgfqpoint{1.397731in}{1.333464in}}%
\pgfpathlineto{\pgfqpoint{3.123045in}{0.992774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566713in}{2.719480in}}%
\pgfpathlineto{\pgfqpoint{0.566713in}{0.841172in}}%
\pgfpathlineto{\pgfqpoint{2.292027in}{0.500482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602844in}{2.740884in}}%
\pgfpathlineto{\pgfqpoint{0.602844in}{0.862576in}}%
\pgfpathlineto{\pgfqpoint{2.328159in}{0.521886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638975in}{2.762288in}}%
\pgfpathlineto{\pgfqpoint{0.638975in}{0.883980in}}%
\pgfpathlineto{\pgfqpoint{2.364290in}{0.543290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711238in}{2.805096in}}%
\pgfpathlineto{\pgfqpoint{0.711238in}{0.926788in}}%
\pgfpathlineto{\pgfqpoint{2.436552in}{0.586098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747369in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{0.747369in}{0.948192in}}%
\pgfpathlineto{\pgfqpoint{2.472683in}{0.607502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783500in}{2.847904in}}%
\pgfpathlineto{\pgfqpoint{0.783500in}{0.969596in}}%
\pgfpathlineto{\pgfqpoint{2.508815in}{0.628906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855763in}{2.890712in}}%
\pgfpathlineto{\pgfqpoint{0.855763in}{1.012404in}}%
\pgfpathlineto{\pgfqpoint{2.581077in}{0.671714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891894in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{0.891894in}{1.033808in}}%
\pgfpathlineto{\pgfqpoint{2.617208in}{0.693118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928025in}{2.933520in}}%
\pgfpathlineto{\pgfqpoint{0.928025in}{1.055212in}}%
\pgfpathlineto{\pgfqpoint{2.653339in}{0.714522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000287in}{2.976328in}}%
\pgfpathlineto{\pgfqpoint{1.000287in}{1.098020in}}%
\pgfpathlineto{\pgfqpoint{2.725602in}{0.757330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036419in}{2.997732in}}%
\pgfpathlineto{\pgfqpoint{1.036419in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{2.761733in}{0.778734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072550in}{3.019136in}}%
\pgfpathlineto{\pgfqpoint{1.072550in}{1.140828in}}%
\pgfpathlineto{\pgfqpoint{2.797864in}{0.800138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144812in}{3.061944in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{1.183636in}}%
\pgfpathlineto{\pgfqpoint{2.870127in}{0.842946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180944in}{3.083348in}}%
\pgfpathlineto{\pgfqpoint{1.180944in}{1.205040in}}%
\pgfpathlineto{\pgfqpoint{2.906258in}{0.864350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217075in}{3.104752in}}%
\pgfpathlineto{\pgfqpoint{1.217075in}{1.226444in}}%
\pgfpathlineto{\pgfqpoint{2.942389in}{0.885754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289337in}{3.147560in}}%
\pgfpathlineto{\pgfqpoint{1.289337in}{1.269252in}}%
\pgfpathlineto{\pgfqpoint{3.014651in}{0.928562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325468in}{3.168964in}}%
\pgfpathlineto{\pgfqpoint{1.325468in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{3.050783in}{0.949966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361600in}{3.190368in}}%
\pgfpathlineto{\pgfqpoint{1.361600in}{1.312060in}}%
\pgfpathlineto{\pgfqpoint{3.086914in}{0.971370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433862in}{3.233176in}}%
\pgfpathlineto{\pgfqpoint{1.433862in}{1.354868in}}%
\pgfpathlineto{\pgfqpoint{3.159176in}{1.014178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469993in}{3.254580in}}%
\pgfpathlineto{\pgfqpoint{1.469993in}{1.376272in}}%
\pgfpathlineto{\pgfqpoint{3.195308in}{1.035582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506124in}{3.275984in}}%
\pgfpathlineto{\pgfqpoint{1.506124in}{1.397676in}}%
\pgfpathlineto{\pgfqpoint{3.231439in}{1.056986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233537in}{1.094350in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{0.511412in}{0.844534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233537in}{1.365968in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{1.706658in}}%
\pgfpathlineto{\pgfqpoint{0.511412in}{1.116151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233537in}{1.637586in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{1.978276in}}%
\pgfpathlineto{\pgfqpoint{0.511412in}{1.387769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233537in}{1.909204in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{2.249894in}}%
\pgfpathlineto{\pgfqpoint{0.511412in}{1.659387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233537in}{2.180822in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{2.521511in}}%
\pgfpathlineto{\pgfqpoint{0.511412in}{1.931005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233537in}{2.452439in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{2.793129in}}%
\pgfpathlineto{\pgfqpoint{0.511412in}{2.202623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233537in}{2.724057in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{3.064747in}}%
\pgfpathlineto{\pgfqpoint{0.511412in}{2.474240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511412in}{0.808412in}}%
\pgfpathlineto{\pgfqpoint{2.236727in}{0.467722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552566in}{0.806585in}}%
\pgfpathlineto{\pgfqpoint{0.528643in}{0.792412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453458in,y=0.576149in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802890in}{0.757154in}}%
\pgfpathlineto{\pgfqpoint{0.778967in}{0.742982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703782in,y=0.526718in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053215in}{0.707724in}}%
\pgfpathlineto{\pgfqpoint{1.029291in}{0.693552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954107in,y=0.477288in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303539in}{0.658293in}}%
\pgfpathlineto{\pgfqpoint{1.279616in}{0.644121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204431in,y=0.427858in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553863in}{0.608863in}}%
\pgfpathlineto{\pgfqpoint{1.529940in}{0.594691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454755in,y=0.378427in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804188in}{0.559433in}}%
\pgfpathlineto{\pgfqpoint{1.780264in}{0.545260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705080in,y=0.328997in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054512in}{0.510002in}}%
\pgfpathlineto{\pgfqpoint{2.030589in}{0.495830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955404in,y=0.279566in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615147in}{0.794227in}}%
\pgfpathlineto{\pgfqpoint{0.591224in}{0.780055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677728in}{0.781869in}}%
\pgfpathlineto{\pgfqpoint{0.653805in}{0.767697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740309in}{0.769512in}}%
\pgfpathlineto{\pgfqpoint{0.716386in}{0.755340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865471in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{0.841548in}{0.730624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928052in}{0.732439in}}%
\pgfpathlineto{\pgfqpoint{0.904129in}{0.718267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990634in}{0.720081in}}%
\pgfpathlineto{\pgfqpoint{0.966710in}{0.705909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115796in}{0.695366in}}%
\pgfpathlineto{\pgfqpoint{1.091872in}{0.681194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178377in}{0.683009in}}%
\pgfpathlineto{\pgfqpoint{1.154453in}{0.668836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240958in}{0.670651in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.656479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366120in}{0.645936in}}%
\pgfpathlineto{\pgfqpoint{1.342197in}{0.631764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428701in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{1.404778in}{0.619406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491282in}{0.621221in}}%
\pgfpathlineto{\pgfqpoint{1.467359in}{0.607048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616444in}{0.596505in}}%
\pgfpathlineto{\pgfqpoint{1.592521in}{0.582333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679026in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{1.655102in}{0.569976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741607in}{0.571790in}}%
\pgfpathlineto{\pgfqpoint{1.717683in}{0.557618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866769in}{0.547075in}}%
\pgfpathlineto{\pgfqpoint{1.842845in}{0.532903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929350in}{0.534717in}}%
\pgfpathlineto{\pgfqpoint{1.905426in}{0.520545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991931in}{0.522360in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{0.508188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117093in}{0.497645in}}%
\pgfpathlineto{\pgfqpoint{2.093170in}{0.483472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179674in}{0.485287in}}%
\pgfpathlineto{\pgfqpoint{2.155751in}{0.471115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242255in}{0.472929in}}%
\pgfpathlineto{\pgfqpoint{2.218332in}{0.458757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175953in,y=0.147390in,,,rotate=348.829771]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $x$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233537in}{1.058229in}}%
\pgfpathlineto{\pgfqpoint{2.236727in}{0.467722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242094in}{0.481804in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{0.473627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413633in,y=0.276206in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386618in}{0.567420in}}%
\pgfpathlineto{\pgfqpoint{2.428026in}{0.559243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558158in,y=0.361822in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531143in}{0.653036in}}%
\pgfpathlineto{\pgfqpoint{2.572551in}{0.644859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702683in,y=0.447438in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675668in}{0.738652in}}%
\pgfpathlineto{\pgfqpoint{2.717076in}{0.730475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847208in,y=0.533054in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820193in}{0.824268in}}%
\pgfpathlineto{\pgfqpoint{2.861600in}{0.816091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991733in,y=0.618670in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964718in}{0.909884in}}%
\pgfpathlineto{\pgfqpoint{3.006125in}{0.901707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136257in,y=0.704286in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109243in}{0.995499in}}%
\pgfpathlineto{\pgfqpoint{3.150650in}{0.987323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280782in,y=0.789902in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278225in}{0.503208in}}%
\pgfpathlineto{\pgfqpoint{2.319632in}{0.495031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314356in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{2.355764in}{0.516435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350487in}{0.546016in}}%
\pgfpathlineto{\pgfqpoint{2.391895in}{0.537839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422750in}{0.588824in}}%
\pgfpathlineto{\pgfqpoint{2.464157in}{0.580647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458881in}{0.610228in}}%
\pgfpathlineto{\pgfqpoint{2.500288in}{0.602051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495012in}{0.631632in}}%
\pgfpathlineto{\pgfqpoint{2.536420in}{0.623455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567274in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{2.608682in}{0.666263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603406in}{0.695844in}}%
\pgfpathlineto{\pgfqpoint{2.644813in}{0.687667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639537in}{0.717248in}}%
\pgfpathlineto{\pgfqpoint{2.680944in}{0.709071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711799in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{2.753207in}{0.751879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747931in}{0.781460in}}%
\pgfpathlineto{\pgfqpoint{2.789338in}{0.773283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784062in}{0.802864in}}%
\pgfpathlineto{\pgfqpoint{2.825469in}{0.794687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856324in}{0.845672in}}%
\pgfpathlineto{\pgfqpoint{2.897732in}{0.837495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892455in}{0.867076in}}%
\pgfpathlineto{\pgfqpoint{2.933863in}{0.858899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928587in}{0.888480in}}%
\pgfpathlineto{\pgfqpoint{2.969994in}{0.880303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000849in}{0.931288in}}%
\pgfpathlineto{\pgfqpoint{3.042257in}{0.923111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036980in}{0.952692in}}%
\pgfpathlineto{\pgfqpoint{3.078388in}{0.944515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073111in}{0.974096in}}%
\pgfpathlineto{\pgfqpoint{3.114519in}{0.965919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145374in}{1.016903in}}%
\pgfpathlineto{\pgfqpoint{3.186781in}{1.008727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181505in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.222913in}{1.030131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217636in}{1.059711in}}%
\pgfpathlineto{\pgfqpoint{3.259044in}{1.051535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078039in,y=0.321949in,,,rotate=30.642342]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $y$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233537in}{1.058229in}}%
\pgfpathlineto{\pgfqpoint{3.233537in}{2.936537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{1.097076in}}%
\pgfpathlineto{\pgfqpoint{3.261142in}{1.088899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482408in,y=1.117190in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{3.261142in}{1.360517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482408in,y=1.388808in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{1.640311in}}%
\pgfpathlineto{\pgfqpoint{3.261142in}{1.632135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482408in,y=1.660425in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{1.911929in}}%
\pgfpathlineto{\pgfqpoint{3.261142in}{1.903753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482408in,y=1.932043in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{2.183547in}}%
\pgfpathlineto{\pgfqpoint{3.261142in}{2.175370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482408in,y=2.203661in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{2.455165in}}%
\pgfpathlineto{\pgfqpoint{3.261142in}{2.446988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482408in,y=2.475279in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{2.726783in}}%
\pgfpathlineto{\pgfqpoint{3.261142in}{2.718606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482408in,y=2.746897in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774560in,y=2.047034in,,,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $z$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557500in}{0.514506in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.637500in,height=2.715000in]{plot/3d_plot/DR-ME_packing_3d-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217086in}{3.317300in}}%
\pgfpathlineto{\pgfqpoint{0.994199in}{3.317300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.028227in}{3.317300in}}{\pgfqpoint{1.028227in}{3.351328in}}%
\pgfpathlineto{\pgfqpoint{1.028227in}{3.437207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.028227in}{3.471235in}}{\pgfqpoint{0.994199in}{3.471235in}}%
\pgfpathlineto{\pgfqpoint{0.217086in}{3.471235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.183058in}{3.471235in}}{\pgfqpoint{0.183058in}{3.437207in}}%
\pgfpathlineto{\pgfqpoint{0.183058in}{3.351328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.183058in}{3.317300in}}{\pgfqpoint{0.217086in}{3.317300in}}%
\pgfpathlineto{\pgfqpoint{0.217086in}{3.317300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217086in,y=3.437207in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particles: 19701}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827146in,y=3.587626in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR-ME}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134321in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{4.234950in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{4.234950in}{2.934063in}}%
\pgfpathlineto{\pgfqpoint{4.134321in}{2.934063in}}%
\pgfpathlineto{\pgfqpoint{4.134321in}{0.720230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133750in}{0.720756in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.101250in,height=2.213750in]{plot/3d_plot/DR-ME_packing_3d-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{0.720230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283561in, y=0.677174in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{1.162996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283561in, y=1.119941in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{1.605763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283561in, y=1.562707in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{2.048530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283561in, y=2.005474in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{2.491296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283561in, y=2.448241in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{2.934063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283561in, y=2.891007in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{0.808783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{0.897336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{0.985890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{1.074443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{1.251550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{1.340103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{1.428656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{1.517210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{1.694316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{1.782870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{1.871423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{1.959976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{2.137083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{2.225636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{2.314190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{2.402743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{2.579850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{2.668403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{2.756956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234950in}{2.845510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467589in,y=1.827146in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle radius, $r$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134321in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{4.184635in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{4.234950in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{4.234950in}{2.934063in}}%
\pgfpathlineto{\pgfqpoint{4.184635in}{2.934063in}}%
\pgfpathlineto{\pgfqpoint{4.134321in}{2.934063in}}%
\pgfpathlineto{\pgfqpoint{4.134321in}{0.720230in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/3d_plot/DR_packing_3d.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{DR_packing_3d.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:DR-packing-3d}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{DR_packing_3d.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:DR-packing-3d}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.785118in}{3.862843in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.785118in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.785118in}{3.862843in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.862843in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.505130in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.505130in}{3.505130in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{3.505130in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510599in}{0.809733in}}%
\pgfpathlineto{\pgfqpoint{1.507546in}{1.400320in}}%
\pgfpathlineto{\pgfqpoint{1.507546in}{3.277230in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{2.686643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507546in}{1.400320in}}%
\pgfpathlineto{\pgfqpoint{3.235210in}{1.059166in}}%
\pgfpathlineto{\pgfqpoint{3.235210in}{2.936076in}}%
\pgfpathlineto{\pgfqpoint{1.507546in}{3.277230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510599in}{0.809733in}}%
\pgfpathlineto{\pgfqpoint{2.238263in}{0.468579in}}%
\pgfpathlineto{\pgfqpoint{3.235210in}{1.059166in}}%
\pgfpathlineto{\pgfqpoint{1.507546in}{1.400320in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543824in}{0.803172in}}%
\pgfpathlineto{\pgfqpoint{1.540770in}{1.393760in}}%
\pgfpathlineto{\pgfqpoint{1.540770in}{3.270670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793961in}{0.753778in}}%
\pgfpathlineto{\pgfqpoint{1.790908in}{1.344366in}}%
\pgfpathlineto{\pgfqpoint{1.790908in}{3.221276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044099in}{0.704385in}}%
\pgfpathlineto{\pgfqpoint{2.041046in}{1.294973in}}%
\pgfpathlineto{\pgfqpoint{2.041046in}{3.171883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294236in}{0.654991in}}%
\pgfpathlineto{\pgfqpoint{2.291183in}{1.245579in}}%
\pgfpathlineto{\pgfqpoint{2.291183in}{3.122489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544374in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{2.541321in}{1.196185in}}%
\pgfpathlineto{\pgfqpoint{2.541321in}{3.073095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794512in}{0.556204in}}%
\pgfpathlineto{\pgfqpoint{2.791458in}{1.146792in}}%
\pgfpathlineto{\pgfqpoint{2.791458in}{3.023702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044649in}{0.506811in}}%
\pgfpathlineto{\pgfqpoint{3.041596in}{1.097398in}}%
\pgfpathlineto{\pgfqpoint{3.041596in}{2.974308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606358in}{0.790824in}}%
\pgfpathlineto{\pgfqpoint{1.603305in}{1.381411in}}%
\pgfpathlineto{\pgfqpoint{1.603305in}{3.258321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668892in}{0.778475in}}%
\pgfpathlineto{\pgfqpoint{1.665839in}{1.369063in}}%
\pgfpathlineto{\pgfqpoint{1.665839in}{3.245973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731427in}{0.766127in}}%
\pgfpathlineto{\pgfqpoint{1.728374in}{1.356714in}}%
\pgfpathlineto{\pgfqpoint{1.728374in}{3.233624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856496in}{0.741430in}}%
\pgfpathlineto{\pgfqpoint{1.853442in}{1.332018in}}%
\pgfpathlineto{\pgfqpoint{1.853442in}{3.208928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919030in}{0.729082in}}%
\pgfpathlineto{\pgfqpoint{1.915977in}{1.319669in}}%
\pgfpathlineto{\pgfqpoint{1.915977in}{3.196579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981564in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{1.978511in}{1.307321in}}%
\pgfpathlineto{\pgfqpoint{1.978511in}{3.184231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106633in}{0.692037in}}%
\pgfpathlineto{\pgfqpoint{2.103580in}{1.282624in}}%
\pgfpathlineto{\pgfqpoint{2.103580in}{3.159534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169168in}{0.679688in}}%
\pgfpathlineto{\pgfqpoint{2.166114in}{1.270276in}}%
\pgfpathlineto{\pgfqpoint{2.166114in}{3.147186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231702in}{0.667340in}}%
\pgfpathlineto{\pgfqpoint{2.228649in}{1.257927in}}%
\pgfpathlineto{\pgfqpoint{2.228649in}{3.134837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356771in}{0.642643in}}%
\pgfpathlineto{\pgfqpoint{2.353718in}{1.233231in}}%
\pgfpathlineto{\pgfqpoint{2.353718in}{3.110141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419305in}{0.630295in}}%
\pgfpathlineto{\pgfqpoint{2.416252in}{1.220882in}}%
\pgfpathlineto{\pgfqpoint{2.416252in}{3.097792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481840in}{0.617946in}}%
\pgfpathlineto{\pgfqpoint{2.478786in}{1.208534in}}%
\pgfpathlineto{\pgfqpoint{2.478786in}{3.085444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606908in}{0.593250in}}%
\pgfpathlineto{\pgfqpoint{2.603855in}{1.183837in}}%
\pgfpathlineto{\pgfqpoint{2.603855in}{3.060747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669443in}{0.580901in}}%
\pgfpathlineto{\pgfqpoint{2.666390in}{1.171489in}}%
\pgfpathlineto{\pgfqpoint{2.666390in}{3.048399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731977in}{0.568553in}}%
\pgfpathlineto{\pgfqpoint{2.728924in}{1.159140in}}%
\pgfpathlineto{\pgfqpoint{2.728924in}{3.036050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857046in}{0.543856in}}%
\pgfpathlineto{\pgfqpoint{2.853993in}{1.134444in}}%
\pgfpathlineto{\pgfqpoint{2.853993in}{3.011354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919580in}{0.531508in}}%
\pgfpathlineto{\pgfqpoint{2.916527in}{1.122095in}}%
\pgfpathlineto{\pgfqpoint{2.916527in}{2.999005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982115in}{0.519159in}}%
\pgfpathlineto{\pgfqpoint{2.979062in}{1.109747in}}%
\pgfpathlineto{\pgfqpoint{2.979062in}{2.986657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107184in}{0.494462in}}%
\pgfpathlineto{\pgfqpoint{3.104130in}{1.085050in}}%
\pgfpathlineto{\pgfqpoint{3.104130in}{2.961960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169718in}{0.482114in}}%
\pgfpathlineto{\pgfqpoint{3.166665in}{1.072702in}}%
\pgfpathlineto{\pgfqpoint{3.166665in}{2.949612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232252in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{3.229199in}{1.060353in}}%
\pgfpathlineto{\pgfqpoint{3.229199in}{2.937263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529771in}{2.698000in}}%
\pgfpathlineto{\pgfqpoint{0.529771in}{0.821090in}}%
\pgfpathlineto{\pgfqpoint{2.257435in}{0.479936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674188in}{2.783552in}}%
\pgfpathlineto{\pgfqpoint{0.674188in}{0.906642in}}%
\pgfpathlineto{\pgfqpoint{2.401852in}{0.565488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818605in}{2.869104in}}%
\pgfpathlineto{\pgfqpoint{0.818605in}{0.992194in}}%
\pgfpathlineto{\pgfqpoint{2.546269in}{0.651040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963022in}{2.954656in}}%
\pgfpathlineto{\pgfqpoint{0.963022in}{1.077746in}}%
\pgfpathlineto{\pgfqpoint{2.690686in}{0.736593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107439in}{3.040208in}}%
\pgfpathlineto{\pgfqpoint{1.107439in}{1.163299in}}%
\pgfpathlineto{\pgfqpoint{2.835103in}{0.822145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251856in}{3.125761in}}%
\pgfpathlineto{\pgfqpoint{1.251856in}{1.248851in}}%
\pgfpathlineto{\pgfqpoint{2.979520in}{0.907697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396273in}{3.211313in}}%
\pgfpathlineto{\pgfqpoint{1.396273in}{1.334403in}}%
\pgfpathlineto{\pgfqpoint{3.123937in}{0.993249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565876in}{2.719388in}}%
\pgfpathlineto{\pgfqpoint{0.565876in}{0.842478in}}%
\pgfpathlineto{\pgfqpoint{2.293539in}{0.501324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601980in}{2.740776in}}%
\pgfpathlineto{\pgfqpoint{0.601980in}{0.863866in}}%
\pgfpathlineto{\pgfqpoint{2.329643in}{0.522712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638084in}{2.762164in}}%
\pgfpathlineto{\pgfqpoint{0.638084in}{0.885254in}}%
\pgfpathlineto{\pgfqpoint{2.365748in}{0.544100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710293in}{2.804940in}}%
\pgfpathlineto{\pgfqpoint{0.710293in}{0.928030in}}%
\pgfpathlineto{\pgfqpoint{2.437956in}{0.586876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746397in}{2.826328in}}%
\pgfpathlineto{\pgfqpoint{0.746397in}{0.949418in}}%
\pgfpathlineto{\pgfqpoint{2.474061in}{0.608264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782501in}{2.847716in}}%
\pgfpathlineto{\pgfqpoint{0.782501in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.510165in}{0.629652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854710in}{2.890492in}}%
\pgfpathlineto{\pgfqpoint{0.854710in}{1.013582in}}%
\pgfpathlineto{\pgfqpoint{2.582373in}{0.672428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890814in}{2.911880in}}%
\pgfpathlineto{\pgfqpoint{0.890814in}{1.034970in}}%
\pgfpathlineto{\pgfqpoint{2.618478in}{0.693817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926918in}{2.933268in}}%
\pgfpathlineto{\pgfqpoint{0.926918in}{1.056358in}}%
\pgfpathlineto{\pgfqpoint{2.654582in}{0.715205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999127in}{2.976044in}}%
\pgfpathlineto{\pgfqpoint{0.999127in}{1.099134in}}%
\pgfpathlineto{\pgfqpoint{2.726790in}{0.757981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035231in}{2.997432in}}%
\pgfpathlineto{\pgfqpoint{1.035231in}{1.120522in}}%
\pgfpathlineto{\pgfqpoint{2.762895in}{0.779369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071335in}{3.018820in}}%
\pgfpathlineto{\pgfqpoint{1.071335in}{1.141910in}}%
\pgfpathlineto{\pgfqpoint{2.798999in}{0.800757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143544in}{3.061597in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{1.184687in}}%
\pgfpathlineto{\pgfqpoint{2.871207in}{0.843533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179648in}{3.082985in}}%
\pgfpathlineto{\pgfqpoint{1.179648in}{1.206075in}}%
\pgfpathlineto{\pgfqpoint{2.907312in}{0.864921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215752in}{3.104373in}}%
\pgfpathlineto{\pgfqpoint{1.215752in}{1.227463in}}%
\pgfpathlineto{\pgfqpoint{2.943416in}{0.886309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287961in}{3.147149in}}%
\pgfpathlineto{\pgfqpoint{1.287961in}{1.270239in}}%
\pgfpathlineto{\pgfqpoint{3.015624in}{0.929085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324065in}{3.168537in}}%
\pgfpathlineto{\pgfqpoint{1.324065in}{1.291627in}}%
\pgfpathlineto{\pgfqpoint{3.051729in}{0.950473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360169in}{3.189925in}}%
\pgfpathlineto{\pgfqpoint{1.360169in}{1.313015in}}%
\pgfpathlineto{\pgfqpoint{3.087833in}{0.971861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432378in}{3.232701in}}%
\pgfpathlineto{\pgfqpoint{1.432378in}{1.355791in}}%
\pgfpathlineto{\pgfqpoint{3.160041in}{1.014637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468482in}{3.254089in}}%
\pgfpathlineto{\pgfqpoint{1.468482in}{1.377179in}}%
\pgfpathlineto{\pgfqpoint{3.196146in}{1.036025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504586in}{3.275477in}}%
\pgfpathlineto{\pgfqpoint{1.504586in}{1.398567in}}%
\pgfpathlineto{\pgfqpoint{3.232250in}{1.057413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235210in}{1.095261in}}%
\pgfpathlineto{\pgfqpoint{1.507546in}{1.436415in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{0.845827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235210in}{1.366676in}}%
\pgfpathlineto{\pgfqpoint{1.507546in}{1.707830in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{1.117242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235210in}{1.638091in}}%
\pgfpathlineto{\pgfqpoint{1.507546in}{1.979245in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{1.388657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235210in}{1.909506in}}%
\pgfpathlineto{\pgfqpoint{1.507546in}{2.250660in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{1.660073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235210in}{2.180922in}}%
\pgfpathlineto{\pgfqpoint{1.507546in}{2.522075in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{1.931488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235210in}{2.452337in}}%
\pgfpathlineto{\pgfqpoint{1.507546in}{2.793491in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{2.202903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235210in}{2.723752in}}%
\pgfpathlineto{\pgfqpoint{1.507546in}{3.064906in}}%
\pgfpathlineto{\pgfqpoint{0.510599in}{2.474318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510599in}{0.809733in}}%
\pgfpathlineto{\pgfqpoint{2.238263in}{0.468579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551799in}{0.807897in}}%
\pgfpathlineto{\pgfqpoint{0.527872in}{0.793723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452700in,y=0.577637in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801937in}{0.758503in}}%
\pgfpathlineto{\pgfqpoint{0.778010in}{0.744329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702838in,y=0.528243in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052074in}{0.709110in}}%
\pgfpathlineto{\pgfqpoint{1.028148in}{0.694936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952976in,y=0.478850in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302212in}{0.659716in}}%
\pgfpathlineto{\pgfqpoint{1.278285in}{0.645542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203113in,y=0.429456in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552350in}{0.610323in}}%
\pgfpathlineto{\pgfqpoint{1.528423in}{0.596148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453251in,y=0.380063in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802487in}{0.560929in}}%
\pgfpathlineto{\pgfqpoint{1.778560in}{0.546755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703388in,y=0.330669in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052625in}{0.511536in}}%
\pgfpathlineto{\pgfqpoint{2.028698in}{0.497361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953526in,y=0.281276in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614334in}{0.795548in}}%
\pgfpathlineto{\pgfqpoint{0.590407in}{0.781374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676868in}{0.783200in}}%
\pgfpathlineto{\pgfqpoint{0.652941in}{0.769026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739402in}{0.770852in}}%
\pgfpathlineto{\pgfqpoint{0.715476in}{0.756677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864471in}{0.746155in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{0.731981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927006in}{0.733806in}}%
\pgfpathlineto{\pgfqpoint{0.903079in}{0.719632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989540in}{0.721458in}}%
\pgfpathlineto{\pgfqpoint{0.965613in}{0.707284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114609in}{0.696761in}}%
\pgfpathlineto{\pgfqpoint{1.090682in}{0.682587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177143in}{0.684413in}}%
\pgfpathlineto{\pgfqpoint{1.153216in}{0.670239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239678in}{0.672065in}}%
\pgfpathlineto{\pgfqpoint{1.215751in}{0.657890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364746in}{0.647368in}}%
\pgfpathlineto{\pgfqpoint{1.340820in}{0.633194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427281in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{1.403354in}{0.620845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489815in}{0.622671in}}%
\pgfpathlineto{\pgfqpoint{1.465888in}{0.608497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614884in}{0.597974in}}%
\pgfpathlineto{\pgfqpoint{1.590957in}{0.583800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677418in}{0.585626in}}%
\pgfpathlineto{\pgfqpoint{1.653492in}{0.571452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739953in}{0.573277in}}%
\pgfpathlineto{\pgfqpoint{1.716026in}{0.559103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865022in}{0.548581in}}%
\pgfpathlineto{\pgfqpoint{1.841095in}{0.534407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927556in}{0.536232in}}%
\pgfpathlineto{\pgfqpoint{1.903629in}{0.522058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990090in}{0.523884in}}%
\pgfpathlineto{\pgfqpoint{1.966164in}{0.509710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115159in}{0.499187in}}%
\pgfpathlineto{\pgfqpoint{2.091232in}{0.485013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177694in}{0.486839in}}%
\pgfpathlineto{\pgfqpoint{2.153767in}{0.472665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240228in}{0.474490in}}%
\pgfpathlineto{\pgfqpoint{2.216301in}{0.460316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176337in,y=0.148862in,,,rotate=348.829771]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $x$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235210in}{1.059166in}}%
\pgfpathlineto{\pgfqpoint{2.238263in}{0.468579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243614in}{0.482666in}}%
\pgfpathlineto{\pgfqpoint{2.285078in}{0.474478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415347in,y=0.277200in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388031in}{0.568218in}}%
\pgfpathlineto{\pgfqpoint{2.429495in}{0.560030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559764in,y=0.362752in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532448in}{0.653770in}}%
\pgfpathlineto{\pgfqpoint{2.573912in}{0.645582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704181in,y=0.448304in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676865in}{0.739322in}}%
\pgfpathlineto{\pgfqpoint{2.718329in}{0.731134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848599in,y=0.533856in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821282in}{0.824874in}}%
\pgfpathlineto{\pgfqpoint{2.862746in}{0.816686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993016in,y=0.619408in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965699in}{0.910426in}}%
\pgfpathlineto{\pgfqpoint{3.007163in}{0.902238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137433in,y=0.704961in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110116in}{0.995978in}}%
\pgfpathlineto{\pgfqpoint{3.151580in}{0.987790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281850in,y=0.790513in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279718in}{0.504054in}}%
\pgfpathlineto{\pgfqpoint{2.321182in}{0.495866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315822in}{0.525442in}}%
\pgfpathlineto{\pgfqpoint{2.357286in}{0.517254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351926in}{0.546830in}}%
\pgfpathlineto{\pgfqpoint{2.393390in}{0.538642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424135in}{0.589606in}}%
\pgfpathlineto{\pgfqpoint{2.465599in}{0.581418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460239in}{0.610994in}}%
\pgfpathlineto{\pgfqpoint{2.501703in}{0.602806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496343in}{0.632382in}}%
\pgfpathlineto{\pgfqpoint{2.537807in}{0.624194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568552in}{0.675158in}}%
\pgfpathlineto{\pgfqpoint{2.610016in}{0.666970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604656in}{0.696546in}}%
\pgfpathlineto{\pgfqpoint{2.646120in}{0.688358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640760in}{0.717934in}}%
\pgfpathlineto{\pgfqpoint{2.682224in}{0.709746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712969in}{0.760710in}}%
\pgfpathlineto{\pgfqpoint{2.754433in}{0.752522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749073in}{0.782098in}}%
\pgfpathlineto{\pgfqpoint{2.790537in}{0.773910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785177in}{0.803486in}}%
\pgfpathlineto{\pgfqpoint{2.826641in}{0.795298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857386in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{2.898850in}{0.838074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893490in}{0.867650in}}%
\pgfpathlineto{\pgfqpoint{2.934954in}{0.859462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929594in}{0.889038in}}%
\pgfpathlineto{\pgfqpoint{2.971058in}{0.880850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001803in}{0.931814in}}%
\pgfpathlineto{\pgfqpoint{3.043267in}{0.923626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037907in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{3.079371in}{0.945014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074012in}{0.974590in}}%
\pgfpathlineto{\pgfqpoint{3.115475in}{0.966402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146220in}{1.017366in}}%
\pgfpathlineto{\pgfqpoint{3.187684in}{1.009178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182324in}{1.038754in}}%
\pgfpathlineto{\pgfqpoint{3.223788in}{1.030566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218429in}{1.060142in}}%
\pgfpathlineto{\pgfqpoint{3.259892in}{1.051954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080024in,y=0.323142in,,,rotate=30.642342]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $y$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235210in}{1.059166in}}%
\pgfpathlineto{\pgfqpoint{3.235210in}{2.936076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221388in}{1.097990in}}%
\pgfpathlineto{\pgfqpoint{3.262852in}{1.089802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484246in,y=1.118060in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221388in}{1.369405in}}%
\pgfpathlineto{\pgfqpoint{3.262852in}{1.361218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484246in,y=1.389475in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221388in}{1.640820in}}%
\pgfpathlineto{\pgfqpoint{3.262852in}{1.632633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484246in,y=1.660890in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221388in}{1.912236in}}%
\pgfpathlineto{\pgfqpoint{3.262852in}{1.904048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484246in,y=1.932305in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221388in}{2.183651in}}%
\pgfpathlineto{\pgfqpoint{3.262852in}{2.175463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484246in,y=2.203720in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221388in}{2.455066in}}%
\pgfpathlineto{\pgfqpoint{3.262852in}{2.446878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484246in,y=2.475136in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221388in}{2.726481in}}%
\pgfpathlineto{\pgfqpoint{3.262852in}{2.718294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484246in,y=2.746551in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776592in,y=2.047184in,,,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $z$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{0.525343in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.625000in,height=2.733750in]{plot/3d_plot/DR_packing_3d-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217103in}{3.318121in}}%
\pgfpathlineto{\pgfqpoint{0.994216in}{3.318121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.028244in}{3.318121in}}{\pgfqpoint{1.028244in}{3.352149in}}%
\pgfpathlineto{\pgfqpoint{1.028244in}{3.438027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.028244in}{3.472055in}}{\pgfqpoint{0.994216in}{3.472055in}}%
\pgfpathlineto{\pgfqpoint{0.217103in}{3.472055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.183075in}{3.472055in}}{\pgfqpoint{0.183075in}{3.438027in}}%
\pgfpathlineto{\pgfqpoint{0.183075in}{3.352149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.183075in}{3.318121in}}{\pgfqpoint{0.217103in}{3.318121in}}%
\pgfpathlineto{\pgfqpoint{0.217103in}{3.318121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217103in,y=3.438027in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particles: 19615}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827565in,y=3.588463in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135158in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{4.235812in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{4.235812in}{2.934758in}}%
\pgfpathlineto{\pgfqpoint{4.135158in}{2.934758in}}%
\pgfpathlineto{\pgfqpoint{4.135158in}{0.720372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135000in}{0.720343in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.101250in,height=2.215000in]{plot/3d_plot/DR_packing_3d-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{0.720372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284423in, y=0.677317in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{1.163249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284423in, y=1.120194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{1.606126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284423in, y=1.563071in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{2.049003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284423in, y=2.005948in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{2.491881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284423in, y=2.448825in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{2.934758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284423in, y=2.891702in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{0.808948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{0.897523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{0.986098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{1.074674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{1.251825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{1.340400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{1.428975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{1.517551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{1.694702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{1.783277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{1.871853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{1.960428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{2.137579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{2.226154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{2.314730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{2.403305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{2.580456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{2.669031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{2.757607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235812in}{2.846182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.468451in,y=1.827565in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle radius, $r$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135158in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{4.185485in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{4.235812in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{4.235812in}{2.934758in}}%
\pgfpathlineto{\pgfqpoint{4.185485in}{2.934758in}}%
\pgfpathlineto{\pgfqpoint{4.135158in}{2.934758in}}%
\pgfpathlineto{\pgfqpoint{4.135158in}{0.720372in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/3d_plot/LAMMPS_packing_3d.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{LAMMPS_packing_3d.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:LAMMPS-packing-3d}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{LAMMPS_packing_3d.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:LAMMPS-packing-3d}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.785858in}{3.863562in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.785858in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.785858in}{3.863562in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.863562in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.505848in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.505848in}{3.505848in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{3.505848in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510109in}{0.810602in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{1.401679in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{3.277275in}}%
\pgfpathlineto{\pgfqpoint{0.510109in}{2.686197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507883in}{1.401679in}}%
\pgfpathlineto{\pgfqpoint{3.236438in}{1.060350in}}%
\pgfpathlineto{\pgfqpoint{3.236438in}{2.935945in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{3.277275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510109in}{0.810602in}}%
\pgfpathlineto{\pgfqpoint{2.238664in}{0.469272in}}%
\pgfpathlineto{\pgfqpoint{3.236438in}{1.060350in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{1.401679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543351in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{1.541124in}{1.395115in}}%
\pgfpathlineto{\pgfqpoint{1.541124in}{3.270711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793287in}{0.754684in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{3.221357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043223in}{0.705331in}}%
\pgfpathlineto{\pgfqpoint{2.040996in}{1.296408in}}%
\pgfpathlineto{\pgfqpoint{2.040996in}{3.172003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293159in}{0.655977in}}%
\pgfpathlineto{\pgfqpoint{2.290933in}{1.247054in}}%
\pgfpathlineto{\pgfqpoint{2.290933in}{3.122649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543095in}{0.606623in}}%
\pgfpathlineto{\pgfqpoint{2.540869in}{1.197700in}}%
\pgfpathlineto{\pgfqpoint{2.540869in}{3.073296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793031in}{0.557269in}}%
\pgfpathlineto{\pgfqpoint{2.790805in}{1.148347in}}%
\pgfpathlineto{\pgfqpoint{2.790805in}{3.023942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042968in}{0.507916in}}%
\pgfpathlineto{\pgfqpoint{3.040741in}{1.098993in}}%
\pgfpathlineto{\pgfqpoint{3.040741in}{2.974588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605835in}{0.791700in}}%
\pgfpathlineto{\pgfqpoint{1.603608in}{1.382777in}}%
\pgfpathlineto{\pgfqpoint{1.603608in}{3.258372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668319in}{0.779361in}}%
\pgfpathlineto{\pgfqpoint{1.666092in}{1.370438in}}%
\pgfpathlineto{\pgfqpoint{1.666092in}{3.246034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730803in}{0.767023in}}%
\pgfpathlineto{\pgfqpoint{1.728576in}{1.358100in}}%
\pgfpathlineto{\pgfqpoint{1.728576in}{3.233695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855771in}{0.742346in}}%
\pgfpathlineto{\pgfqpoint{1.853544in}{1.333423in}}%
\pgfpathlineto{\pgfqpoint{1.853544in}{3.209019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918255in}{0.730007in}}%
\pgfpathlineto{\pgfqpoint{1.916028in}{1.321085in}}%
\pgfpathlineto{\pgfqpoint{1.916028in}{3.196680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980739in}{0.717669in}}%
\pgfpathlineto{\pgfqpoint{1.978512in}{1.308746in}}%
\pgfpathlineto{\pgfqpoint{1.978512in}{3.184342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105707in}{0.692992in}}%
\pgfpathlineto{\pgfqpoint{2.103480in}{1.284069in}}%
\pgfpathlineto{\pgfqpoint{2.103480in}{3.159665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168191in}{0.680654in}}%
\pgfpathlineto{\pgfqpoint{2.165965in}{1.271731in}}%
\pgfpathlineto{\pgfqpoint{2.165965in}{3.147326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230675in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{2.228449in}{1.259393in}}%
\pgfpathlineto{\pgfqpoint{2.228449in}{3.134988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355643in}{0.643638in}}%
\pgfpathlineto{\pgfqpoint{2.353417in}{1.234716in}}%
\pgfpathlineto{\pgfqpoint{2.353417in}{3.110311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418127in}{0.631300in}}%
\pgfpathlineto{\pgfqpoint{2.415901in}{1.222377in}}%
\pgfpathlineto{\pgfqpoint{2.415901in}{3.097973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480611in}{0.618961in}}%
\pgfpathlineto{\pgfqpoint{2.478385in}{1.210039in}}%
\pgfpathlineto{\pgfqpoint{2.478385in}{3.085634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605579in}{0.594285in}}%
\pgfpathlineto{\pgfqpoint{2.603353in}{1.185362in}}%
\pgfpathlineto{\pgfqpoint{2.603353in}{3.060957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668063in}{0.581946in}}%
\pgfpathlineto{\pgfqpoint{2.665837in}{1.173023in}}%
\pgfpathlineto{\pgfqpoint{2.665837in}{3.048619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730547in}{0.569608in}}%
\pgfpathlineto{\pgfqpoint{2.728321in}{1.160685in}}%
\pgfpathlineto{\pgfqpoint{2.728321in}{3.036280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855515in}{0.544931in}}%
\pgfpathlineto{\pgfqpoint{2.853289in}{1.136008in}}%
\pgfpathlineto{\pgfqpoint{2.853289in}{3.011604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918000in}{0.532592in}}%
\pgfpathlineto{\pgfqpoint{2.915773in}{1.123670in}}%
\pgfpathlineto{\pgfqpoint{2.915773in}{2.999265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980484in}{0.520254in}}%
\pgfpathlineto{\pgfqpoint{2.978257in}{1.111331in}}%
\pgfpathlineto{\pgfqpoint{2.978257in}{2.986927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105452in}{0.495577in}}%
\pgfpathlineto{\pgfqpoint{3.103225in}{1.086654in}}%
\pgfpathlineto{\pgfqpoint{3.103225in}{2.962250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167936in}{0.483239in}}%
\pgfpathlineto{\pgfqpoint{3.165709in}{1.074316in}}%
\pgfpathlineto{\pgfqpoint{3.165709in}{2.949911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230420in}{0.470900in}}%
\pgfpathlineto{\pgfqpoint{3.228193in}{1.061978in}}%
\pgfpathlineto{\pgfqpoint{3.228193in}{2.937573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529297in}{2.697564in}}%
\pgfpathlineto{\pgfqpoint{0.529297in}{0.821969in}}%
\pgfpathlineto{\pgfqpoint{2.257852in}{0.480639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673598in}{2.783048in}}%
\pgfpathlineto{\pgfqpoint{0.673598in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{2.402153in}{0.566122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817899in}{2.868531in}}%
\pgfpathlineto{\pgfqpoint{0.817899in}{0.992935in}}%
\pgfpathlineto{\pgfqpoint{2.546454in}{0.651605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962199in}{2.954014in}}%
\pgfpathlineto{\pgfqpoint{0.962199in}{1.078419in}}%
\pgfpathlineto{\pgfqpoint{2.690754in}{0.737089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106500in}{3.039497in}}%
\pgfpathlineto{\pgfqpoint{1.106500in}{1.163902in}}%
\pgfpathlineto{\pgfqpoint{2.835055in}{0.822572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250801in}{3.124980in}}%
\pgfpathlineto{\pgfqpoint{1.250801in}{1.249385in}}%
\pgfpathlineto{\pgfqpoint{2.979356in}{0.908055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395101in}{3.210464in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{1.334868in}}%
\pgfpathlineto{\pgfqpoint{3.123656in}{0.993538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565372in}{2.718935in}}%
\pgfpathlineto{\pgfqpoint{0.565372in}{0.843340in}}%
\pgfpathlineto{\pgfqpoint{2.293927in}{0.502010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601448in}{2.740306in}}%
\pgfpathlineto{\pgfqpoint{0.601448in}{0.864711in}}%
\pgfpathlineto{\pgfqpoint{2.330003in}{0.523381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637523in}{2.761677in}}%
\pgfpathlineto{\pgfqpoint{0.637523in}{0.886081in}}%
\pgfpathlineto{\pgfqpoint{2.366078in}{0.544752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709673in}{2.804418in}}%
\pgfpathlineto{\pgfqpoint{0.709673in}{0.928823in}}%
\pgfpathlineto{\pgfqpoint{2.438228in}{0.587493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745748in}{2.825789in}}%
\pgfpathlineto{\pgfqpoint{0.745748in}{0.950194in}}%
\pgfpathlineto{\pgfqpoint{2.474303in}{0.608864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781823in}{2.847160in}}%
\pgfpathlineto{\pgfqpoint{0.781823in}{0.971565in}}%
\pgfpathlineto{\pgfqpoint{2.510378in}{0.630235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853974in}{2.889902in}}%
\pgfpathlineto{\pgfqpoint{0.853974in}{1.014306in}}%
\pgfpathlineto{\pgfqpoint{2.582529in}{0.672976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890049in}{2.911272in}}%
\pgfpathlineto{\pgfqpoint{0.890049in}{1.035677in}}%
\pgfpathlineto{\pgfqpoint{2.618604in}{0.694347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926124in}{2.932643in}}%
\pgfpathlineto{\pgfqpoint{0.926124in}{1.057048in}}%
\pgfpathlineto{\pgfqpoint{2.654679in}{0.715718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998274in}{2.975385in}}%
\pgfpathlineto{\pgfqpoint{0.998274in}{1.099789in}}%
\pgfpathlineto{\pgfqpoint{2.726829in}{0.758459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034350in}{2.996756in}}%
\pgfpathlineto{\pgfqpoint{1.034350in}{1.121160in}}%
\pgfpathlineto{\pgfqpoint{2.762905in}{0.779830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070425in}{3.018126in}}%
\pgfpathlineto{\pgfqpoint{1.070425in}{1.142531in}}%
\pgfpathlineto{\pgfqpoint{2.798980in}{0.801201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142575in}{3.060868in}}%
\pgfpathlineto{\pgfqpoint{1.142575in}{1.185273in}}%
\pgfpathlineto{\pgfqpoint{2.871130in}{0.843943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178650in}{3.082239in}}%
\pgfpathlineto{\pgfqpoint{1.178650in}{1.206643in}}%
\pgfpathlineto{\pgfqpoint{2.907205in}{0.865313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214726in}{3.103610in}}%
\pgfpathlineto{\pgfqpoint{1.214726in}{1.228014in}}%
\pgfpathlineto{\pgfqpoint{2.943281in}{0.886684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286876in}{3.146351in}}%
\pgfpathlineto{\pgfqpoint{1.286876in}{1.270756in}}%
\pgfpathlineto{\pgfqpoint{3.015431in}{0.929426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322951in}{3.167722in}}%
\pgfpathlineto{\pgfqpoint{1.322951in}{1.292127in}}%
\pgfpathlineto{\pgfqpoint{3.051506in}{0.950797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359026in}{3.189093in}}%
\pgfpathlineto{\pgfqpoint{1.359026in}{1.313497in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.972167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431177in}{3.231834in}}%
\pgfpathlineto{\pgfqpoint{1.431177in}{1.356239in}}%
\pgfpathlineto{\pgfqpoint{3.159732in}{1.014909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467252in}{3.253205in}}%
\pgfpathlineto{\pgfqpoint{1.467252in}{1.377610in}}%
\pgfpathlineto{\pgfqpoint{3.195807in}{1.036280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503327in}{3.274576in}}%
\pgfpathlineto{\pgfqpoint{1.503327in}{1.398981in}}%
\pgfpathlineto{\pgfqpoint{3.231882in}{1.057651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236438in}{1.096419in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{1.437749in}}%
\pgfpathlineto{\pgfqpoint{0.510109in}{0.846671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236438in}{1.367615in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{1.708945in}}%
\pgfpathlineto{\pgfqpoint{0.510109in}{1.117868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236438in}{1.638812in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{1.980142in}}%
\pgfpathlineto{\pgfqpoint{0.510109in}{1.389064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236438in}{1.910008in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{2.251338in}}%
\pgfpathlineto{\pgfqpoint{0.510109in}{1.660261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236438in}{2.181205in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{2.522535in}}%
\pgfpathlineto{\pgfqpoint{0.510109in}{1.931458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236438in}{2.452402in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{2.793732in}}%
\pgfpathlineto{\pgfqpoint{0.510109in}{2.202654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236438in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.507883in}{3.064928in}}%
\pgfpathlineto{\pgfqpoint{0.510109in}{2.473851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510109in}{0.810602in}}%
\pgfpathlineto{\pgfqpoint{2.238664in}{0.469272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551333in}{0.808767in}}%
\pgfpathlineto{\pgfqpoint{0.527386in}{0.794581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452171in,y=0.578627in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801269in}{0.759413in}}%
\pgfpathlineto{\pgfqpoint{0.777322in}{0.745227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702108in,y=0.529273in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051205in}{0.710059in}}%
\pgfpathlineto{\pgfqpoint{1.027259in}{0.695873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952044in,y=0.479919in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301141in}{0.660705in}}%
\pgfpathlineto{\pgfqpoint{1.277195in}{0.646520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201980in,y=0.430565in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551077in}{0.611352in}}%
\pgfpathlineto{\pgfqpoint{1.527131in}{0.597166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451916in,y=0.381212in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801014in}{0.561998in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{0.547812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701852in,y=0.331858in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050950in}{0.512644in}}%
\pgfpathlineto{\pgfqpoint{2.027003in}{0.498458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951788in,y=0.282504in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613817in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{0.589870in}{0.782242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676301in}{0.784090in}}%
\pgfpathlineto{\pgfqpoint{0.652354in}{0.769904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738785in}{0.771751in}}%
\pgfpathlineto{\pgfqpoint{0.714838in}{0.757565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863753in}{0.747074in}}%
\pgfpathlineto{\pgfqpoint{0.839806in}{0.732889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926237in}{0.734736in}}%
\pgfpathlineto{\pgfqpoint{0.902291in}{0.720550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988721in}{0.722398in}}%
\pgfpathlineto{\pgfqpoint{0.964775in}{0.708212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113689in}{0.697721in}}%
\pgfpathlineto{\pgfqpoint{1.089743in}{0.683535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176173in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.152227in}{0.671196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238657in}{0.673044in}}%
\pgfpathlineto{\pgfqpoint{1.214711in}{0.658858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363625in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.339679in}{0.634181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426109in}{0.636029in}}%
\pgfpathlineto{\pgfqpoint{1.402163in}{0.621843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488593in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{1.464647in}{0.609504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613562in}{0.599013in}}%
\pgfpathlineto{\pgfqpoint{1.589615in}{0.584827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676046in}{0.586675in}}%
\pgfpathlineto{\pgfqpoint{1.652099in}{0.572489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738530in}{0.574336in}}%
\pgfpathlineto{\pgfqpoint{1.714583in}{0.560151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863498in}{0.549659in}}%
\pgfpathlineto{\pgfqpoint{1.839551in}{0.535474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925982in}{0.537321in}}%
\pgfpathlineto{\pgfqpoint{1.902035in}{0.523135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988466in}{0.524983in}}%
\pgfpathlineto{\pgfqpoint{1.964519in}{0.510797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113434in}{0.500306in}}%
\pgfpathlineto{\pgfqpoint{2.089487in}{0.486120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175918in}{0.487967in}}%
\pgfpathlineto{\pgfqpoint{2.151971in}{0.473781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238402in}{0.475629in}}%
\pgfpathlineto{\pgfqpoint{2.214455in}{0.461443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176171in,y=0.149912in,,,rotate=348.829771]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $x$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236438in}{1.060350in}}%
\pgfpathlineto{\pgfqpoint{2.238664in}{0.469272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244024in}{0.483370in}}%
\pgfpathlineto{\pgfqpoint{2.285509in}{0.475178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415812in,y=0.278050in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388324in}{0.568853in}}%
\pgfpathlineto{\pgfqpoint{2.429810in}{0.560661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560113in,y=0.363534in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532625in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{2.574110in}{0.646144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704414in,y=0.449017in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676926in}{0.739819in}}%
\pgfpathlineto{\pgfqpoint{2.718411in}{0.731627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848714in,y=0.534500in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821227in}{0.825303in}}%
\pgfpathlineto{\pgfqpoint{2.862712in}{0.817111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993015in,y=0.619983in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965527in}{0.910786in}}%
\pgfpathlineto{\pgfqpoint{3.007013in}{0.902594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137316in,y=0.705466in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109828in}{0.996269in}}%
\pgfpathlineto{\pgfqpoint{3.151313in}{0.988077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281617in,y=0.790950in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280099in}{0.504741in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{0.496549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316174in}{0.526111in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{0.517919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352249in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{2.393735in}{0.539290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424400in}{0.590224in}}%
\pgfpathlineto{\pgfqpoint{2.465885in}{0.582032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460475in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{2.501960in}{0.603403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496550in}{0.632965in}}%
\pgfpathlineto{\pgfqpoint{2.538035in}{0.624773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568700in}{0.675707in}}%
\pgfpathlineto{\pgfqpoint{2.610186in}{0.667515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604776in}{0.697078in}}%
\pgfpathlineto{\pgfqpoint{2.646261in}{0.688886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640851in}{0.718449in}}%
\pgfpathlineto{\pgfqpoint{2.682336in}{0.710257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713001in}{0.761190in}}%
\pgfpathlineto{\pgfqpoint{2.754486in}{0.752998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749076in}{0.782561in}}%
\pgfpathlineto{\pgfqpoint{2.790562in}{0.774369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785151in}{0.803932in}}%
\pgfpathlineto{\pgfqpoint{2.826637in}{0.795740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857302in}{0.846673in}}%
\pgfpathlineto{\pgfqpoint{2.898787in}{0.838481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893377in}{0.868044in}}%
\pgfpathlineto{\pgfqpoint{2.934862in}{0.859852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929452in}{0.889415in}}%
\pgfpathlineto{\pgfqpoint{2.970937in}{0.881223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001602in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{3.043088in}{0.923965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037678in}{0.953527in}}%
\pgfpathlineto{\pgfqpoint{3.079163in}{0.945335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073753in}{0.974898in}}%
\pgfpathlineto{\pgfqpoint{3.115238in}{0.966706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145903in}{1.017640in}}%
\pgfpathlineto{\pgfqpoint{3.187388in}{1.009448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181978in}{1.039011in}}%
\pgfpathlineto{\pgfqpoint{3.223464in}{1.030819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218054in}{1.060381in}}%
\pgfpathlineto{\pgfqpoint{3.259539in}{1.052189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080943in,y=0.324401in,,,rotate=30.642342]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $y$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236438in}{1.060350in}}%
\pgfpathlineto{\pgfqpoint{3.236438in}{2.935945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222609in}{1.099149in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{1.090957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485577in,y=1.119241in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222609in}{1.370346in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{1.362154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485577in,y=1.390438in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222609in}{1.641543in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{1.633351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485577in,y=1.661634in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222609in}{1.912739in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{1.904547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485577in,y=1.932831in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222609in}{2.183936in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{2.175744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485577in,y=2.204028in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222609in}{2.455132in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{2.446940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485577in,y=2.475224in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222609in}{2.726329in}}%
\pgfpathlineto{\pgfqpoint{3.264095in}{2.718137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485577in,y=2.746421in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778045in,y=2.047762in,,,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $z$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.513562in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.775000in,height=2.718750in]{plot/3d_plot/LAMMPS_packing_3d-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217117in}{3.318825in}}%
\pgfpathlineto{\pgfqpoint{0.994231in}{3.318825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.028258in}{3.318825in}}{\pgfqpoint{1.028258in}{3.352853in}}%
\pgfpathlineto{\pgfqpoint{1.028258in}{3.438731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.028258in}{3.472759in}}{\pgfqpoint{0.994231in}{3.472759in}}%
\pgfpathlineto{\pgfqpoint{0.217117in}{3.472759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.183089in}{3.472759in}}{\pgfqpoint{0.183089in}{3.438731in}}%
\pgfpathlineto{\pgfqpoint{0.183089in}{3.352853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.183089in}{3.318825in}}{\pgfqpoint{0.217117in}{3.318825in}}%
\pgfpathlineto{\pgfqpoint{0.217117in}{3.318825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217117in,y=3.438731in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particles: 26726}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827924in,y=3.589182in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAMMPS\_NANF}}
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135877in}{0.720494in}}%
\pgfpathlineto{\pgfqpoint{4.236552in}{0.720494in}}%
\pgfpathlineto{\pgfqpoint{4.236552in}{2.935354in}}%
\pgfpathlineto{\pgfqpoint{4.135877in}{2.935354in}}%
\pgfpathlineto{\pgfqpoint{4.135877in}{0.720494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136250in}{0.721062in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.215000in]{plot/3d_plot/LAMMPS_packing_3d-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{0.720494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285163in, y=0.677439in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{1.163466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285163in, y=1.120411in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{1.606438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285163in, y=1.563383in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{2.049410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285163in, y=2.006355in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{2.492382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285163in, y=2.449327in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{2.935354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285163in, y=2.892299in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{0.809089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{0.897683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{0.986277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{1.074872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{1.252061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{1.340655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{1.429249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{1.517844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{1.695033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{1.783627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{1.872221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{1.960816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{2.138005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{2.226599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{2.315193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{2.403788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{2.580977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{2.669571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{2.758165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236552in}{2.846760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.469191in,y=1.827924in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle radius, $r$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135877in}{0.720494in}}%
\pgfpathlineto{\pgfqpoint{4.186214in}{0.720494in}}%
\pgfpathlineto{\pgfqpoint{4.236552in}{0.720494in}}%
\pgfpathlineto{\pgfqpoint{4.236552in}{2.935354in}}%
\pgfpathlineto{\pgfqpoint{4.186214in}{2.935354in}}%
\pgfpathlineto{\pgfqpoint{4.135877in}{2.935354in}}%
\pgfpathlineto{\pgfqpoint{4.135877in}{0.720494in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/3d_plot/article_number_linear_3D.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{article_number_linear.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:article-number-linear}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{article_number_linear.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:article-number-linear}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.756343in}{3.778043in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.756343in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.756343in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{0.550412in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{0.550412in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555082in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.581940in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.581940in}{1.037328in}}%
\pgfpathlineto{\pgfqpoint{0.555082in}{1.037328in}}%
\pgfpathlineto{\pgfqpoint{0.555082in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671856in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.698714in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.698714in}{2.566967in}}%
\pgfpathlineto{\pgfqpoint{0.671856in}{2.566967in}}%
\pgfpathlineto{\pgfqpoint{0.671856in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788629in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{2.790589in}}%
\pgfpathlineto{\pgfqpoint{0.788629in}{2.790589in}}%
\pgfpathlineto{\pgfqpoint{0.788629in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905403in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{3.460603in}}%
\pgfpathlineto{\pgfqpoint{0.905403in}{3.460603in}}%
\pgfpathlineto{\pgfqpoint{0.905403in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022176in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.049034in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.049034in}{3.168960in}}%
\pgfpathlineto{\pgfqpoint{1.022176in}{3.168960in}}%
\pgfpathlineto{\pgfqpoint{1.022176in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138950in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{2.740423in}}%
\pgfpathlineto{\pgfqpoint{1.138950in}{2.740423in}}%
\pgfpathlineto{\pgfqpoint{1.138950in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255723in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{2.316987in}}%
\pgfpathlineto{\pgfqpoint{1.255723in}{2.316987in}}%
\pgfpathlineto{\pgfqpoint{1.255723in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372497in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.399355in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.399355in}{1.947119in}}%
\pgfpathlineto{\pgfqpoint{1.372497in}{1.947119in}}%
\pgfpathlineto{\pgfqpoint{1.372497in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489270in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.516128in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.516128in}{1.645272in}}%
\pgfpathlineto{\pgfqpoint{1.489270in}{1.645272in}}%
\pgfpathlineto{\pgfqpoint{1.489270in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606044in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.632902in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.632902in}{1.402095in}}%
\pgfpathlineto{\pgfqpoint{1.606044in}{1.402095in}}%
\pgfpathlineto{\pgfqpoint{1.606044in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722817in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.749675in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.749675in}{1.210783in}}%
\pgfpathlineto{\pgfqpoint{1.722817in}{1.210783in}}%
\pgfpathlineto{\pgfqpoint{1.722817in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839591in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.866449in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.866449in}{1.060285in}}%
\pgfpathlineto{\pgfqpoint{1.839591in}{1.060285in}}%
\pgfpathlineto{\pgfqpoint{1.839591in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956364in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.983222in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.983222in}{0.942948in}}%
\pgfpathlineto{\pgfqpoint{1.956364in}{0.942948in}}%
\pgfpathlineto{\pgfqpoint{1.956364in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073138in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.099996in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.099996in}{0.851969in}}%
\pgfpathlineto{\pgfqpoint{2.073138in}{0.851969in}}%
\pgfpathlineto{\pgfqpoint{2.073138in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189911in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.216769in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.216769in}{0.778845in}}%
\pgfpathlineto{\pgfqpoint{2.189911in}{0.778845in}}%
\pgfpathlineto{\pgfqpoint{2.189911in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306685in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.333543in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.333543in}{0.721027in}}%
\pgfpathlineto{\pgfqpoint{2.306685in}{0.721027in}}%
\pgfpathlineto{\pgfqpoint{2.306685in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423458in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.450316in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.450316in}{0.676813in}}%
\pgfpathlineto{\pgfqpoint{2.423458in}{0.676813in}}%
\pgfpathlineto{\pgfqpoint{2.423458in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540232in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.567090in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.567090in}{0.641101in}}%
\pgfpathlineto{\pgfqpoint{2.540232in}{0.641101in}}%
\pgfpathlineto{\pgfqpoint{2.540232in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657005in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.683863in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.683863in}{0.611342in}}%
\pgfpathlineto{\pgfqpoint{2.657005in}{0.611342in}}%
\pgfpathlineto{\pgfqpoint{2.657005in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773779in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.800637in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.800637in}{0.587534in}}%
\pgfpathlineto{\pgfqpoint{2.773779in}{0.587534in}}%
\pgfpathlineto{\pgfqpoint{2.773779in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890552in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.569678in}}%
\pgfpathlineto{\pgfqpoint{2.890552in}{0.569678in}}%
\pgfpathlineto{\pgfqpoint{2.890552in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007326in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.034184in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.034184in}{0.555224in}}%
\pgfpathlineto{\pgfqpoint{3.007326in}{0.555224in}}%
\pgfpathlineto{\pgfqpoint{3.007326in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124099in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.150957in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.150957in}{0.542470in}}%
\pgfpathlineto{\pgfqpoint{3.124099in}{0.542470in}}%
\pgfpathlineto{\pgfqpoint{3.124099in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240873in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.267731in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.267731in}{0.532266in}}%
\pgfpathlineto{\pgfqpoint{3.240873in}{0.532266in}}%
\pgfpathlineto{\pgfqpoint{3.240873in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357646in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.384504in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.384504in}{0.523764in}}%
\pgfpathlineto{\pgfqpoint{3.357646in}{0.523764in}}%
\pgfpathlineto{\pgfqpoint{3.357646in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474420in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.501278in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.501278in}{0.511010in}}%
\pgfpathlineto{\pgfqpoint{3.474420in}{0.511010in}}%
\pgfpathlineto{\pgfqpoint{3.474420in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591193in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.618051in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.618051in}{0.512710in}}%
\pgfpathlineto{\pgfqpoint{3.591193in}{0.512710in}}%
\pgfpathlineto{\pgfqpoint{3.591193in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707967in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.734825in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.734825in}{0.508459in}}%
\pgfpathlineto{\pgfqpoint{3.707967in}{0.508459in}}%
\pgfpathlineto{\pgfqpoint{3.707967in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824740in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.851598in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.851598in}{0.504207in}}%
\pgfpathlineto{\pgfqpoint{3.824740in}{0.504207in}}%
\pgfpathlineto{\pgfqpoint{3.824740in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941514in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.968372in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.968372in}{0.500806in}}%
\pgfpathlineto{\pgfqpoint{3.941514in}{0.500806in}}%
\pgfpathlineto{\pgfqpoint{3.941514in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058287in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.085145in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.085145in}{0.498255in}}%
\pgfpathlineto{\pgfqpoint{4.058287in}{0.498255in}}%
\pgfpathlineto{\pgfqpoint{4.058287in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175061in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.201919in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.201919in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{4.175061in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{4.175061in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291834in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{0.494004in}}%
\pgfpathlineto{\pgfqpoint{4.291834in}{0.494004in}}%
\pgfpathlineto{\pgfqpoint{4.291834in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408608in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.435466in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.435466in}{0.492304in}}%
\pgfpathlineto{\pgfqpoint{4.408608in}{0.492304in}}%
\pgfpathlineto{\pgfqpoint{4.408608in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525381in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.552239in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.552239in}{0.489753in}}%
\pgfpathlineto{\pgfqpoint{4.525381in}{0.489753in}}%
\pgfpathlineto{\pgfqpoint{4.525381in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642155in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.669013in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.669013in}{0.489753in}}%
\pgfpathlineto{\pgfqpoint{4.642155in}{0.489753in}}%
\pgfpathlineto{\pgfqpoint{4.642155in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758928in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.785786in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.785786in}{0.489753in}}%
\pgfpathlineto{\pgfqpoint{4.758928in}{0.489753in}}%
\pgfpathlineto{\pgfqpoint{4.758928in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875702in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.902560in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.902560in}{0.487202in}}%
\pgfpathlineto{\pgfqpoint{4.875702in}{0.487202in}}%
\pgfpathlineto{\pgfqpoint{4.875702in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992475in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.019333in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.019333in}{0.485501in}}%
\pgfpathlineto{\pgfqpoint{4.992475in}{0.485501in}}%
\pgfpathlineto{\pgfqpoint{4.992475in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109249in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.136107in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.136107in}{0.485501in}}%
\pgfpathlineto{\pgfqpoint{5.109249in}{0.485501in}}%
\pgfpathlineto{\pgfqpoint{5.109249in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581940in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.608798in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.608798in}{0.950362in}}%
\pgfpathlineto{\pgfqpoint{0.581940in}{0.950362in}}%
\pgfpathlineto{\pgfqpoint{0.581940in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698714in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.725572in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.725572in}{2.541509in}}%
\pgfpathlineto{\pgfqpoint{0.698714in}{2.541509in}}%
\pgfpathlineto{\pgfqpoint{0.698714in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815487in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.842345in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.842345in}{3.484244in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{3.484244in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932261in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.959119in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.959119in}{3.469585in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{3.469585in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049034in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{3.140304in}}%
\pgfpathlineto{\pgfqpoint{1.049034in}{3.140304in}}%
\pgfpathlineto{\pgfqpoint{1.049034in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165808in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.192666in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.192666in}{2.638489in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{2.638489in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282581in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.309439in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.309439in}{2.286655in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{2.286655in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399355in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{1.849118in}}%
\pgfpathlineto{\pgfqpoint{1.399355in}{1.849118in}}%
\pgfpathlineto{\pgfqpoint{1.399355in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516128in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.542986in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.542986in}{1.619073in}}%
\pgfpathlineto{\pgfqpoint{1.516128in}{1.619073in}}%
\pgfpathlineto{\pgfqpoint{1.516128in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632902in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{1.325877in}}%
\pgfpathlineto{\pgfqpoint{1.632902in}{1.325877in}}%
\pgfpathlineto{\pgfqpoint{1.632902in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749675in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.776533in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.776533in}{1.158982in}}%
\pgfpathlineto{\pgfqpoint{1.749675in}{1.158982in}}%
\pgfpathlineto{\pgfqpoint{1.749675in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866449in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.893307in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.893307in}{1.011257in}}%
\pgfpathlineto{\pgfqpoint{1.866449in}{1.011257in}}%
\pgfpathlineto{\pgfqpoint{1.866449in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983222in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.010080in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.010080in}{0.919915in}}%
\pgfpathlineto{\pgfqpoint{1.983222in}{0.919915in}}%
\pgfpathlineto{\pgfqpoint{1.983222in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099996in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.126854in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.126854in}{0.822935in}}%
\pgfpathlineto{\pgfqpoint{2.099996in}{0.822935in}}%
\pgfpathlineto{\pgfqpoint{2.099996in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216769in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.243627in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.243627in}{0.800382in}}%
\pgfpathlineto{\pgfqpoint{2.216769in}{0.800382in}}%
\pgfpathlineto{\pgfqpoint{2.216769in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333543in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.360401in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.360401in}{0.714678in}}%
\pgfpathlineto{\pgfqpoint{2.333543in}{0.714678in}}%
\pgfpathlineto{\pgfqpoint{2.333543in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450316in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.477174in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.477174in}{0.668444in}}%
\pgfpathlineto{\pgfqpoint{2.450316in}{0.668444in}}%
\pgfpathlineto{\pgfqpoint{2.450316in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567090in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.593948in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.593948in}{0.647018in}}%
\pgfpathlineto{\pgfqpoint{2.567090in}{0.647018in}}%
\pgfpathlineto{\pgfqpoint{2.567090in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683863in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.710721in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.710721in}{0.597400in}}%
\pgfpathlineto{\pgfqpoint{2.683863in}{0.597400in}}%
\pgfpathlineto{\pgfqpoint{2.683863in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800637in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.827495in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.827495in}{0.581613in}}%
\pgfpathlineto{\pgfqpoint{2.800637in}{0.581613in}}%
\pgfpathlineto{\pgfqpoint{2.800637in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917410in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.944268in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.944268in}{0.570336in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.570336in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034184in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.061042in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.061042in}{0.538761in}}%
\pgfpathlineto{\pgfqpoint{3.034184in}{0.538761in}}%
\pgfpathlineto{\pgfqpoint{3.034184in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150957in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.177815in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.177815in}{0.542144in}}%
\pgfpathlineto{\pgfqpoint{3.150957in}{0.542144in}}%
\pgfpathlineto{\pgfqpoint{3.150957in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267731in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{0.516208in}}%
\pgfpathlineto{\pgfqpoint{3.267731in}{0.516208in}}%
\pgfpathlineto{\pgfqpoint{3.267731in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384504in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.411362in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.411362in}{0.519591in}}%
\pgfpathlineto{\pgfqpoint{3.384504in}{0.519591in}}%
\pgfpathlineto{\pgfqpoint{3.384504in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501278in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.528136in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.528136in}{0.519591in}}%
\pgfpathlineto{\pgfqpoint{3.501278in}{0.519591in}}%
\pgfpathlineto{\pgfqpoint{3.501278in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618051in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.644909in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.644909in}{0.493654in}}%
\pgfpathlineto{\pgfqpoint{3.618051in}{0.493654in}}%
\pgfpathlineto{\pgfqpoint{3.618051in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734825in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.761683in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.761683in}{0.502676in}}%
\pgfpathlineto{\pgfqpoint{3.734825in}{0.502676in}}%
\pgfpathlineto{\pgfqpoint{3.734825in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851598in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.878456in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.878456in}{0.500420in}}%
\pgfpathlineto{\pgfqpoint{3.851598in}{0.500420in}}%
\pgfpathlineto{\pgfqpoint{3.851598in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968372in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.995230in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.995230in}{0.491399in}}%
\pgfpathlineto{\pgfqpoint{3.968372in}{0.491399in}}%
\pgfpathlineto{\pgfqpoint{3.968372in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085145in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.112003in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.112003in}{0.504931in}}%
\pgfpathlineto{\pgfqpoint{4.085145in}{0.504931in}}%
\pgfpathlineto{\pgfqpoint{4.085145in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201919in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.228777in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.228777in}{0.493654in}}%
\pgfpathlineto{\pgfqpoint{4.201919in}{0.493654in}}%
\pgfpathlineto{\pgfqpoint{4.201919in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318692in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.345550in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.345550in}{0.494782in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{0.494782in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435466in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.462324in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.462324in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{4.435466in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{4.435466in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552239in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.579097in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.579097in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{4.552239in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{4.552239in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669013in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.695871in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.695871in}{0.490271in}}%
\pgfpathlineto{\pgfqpoint{4.669013in}{0.490271in}}%
\pgfpathlineto{\pgfqpoint{4.669013in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785786in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.812644in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.812644in}{0.484633in}}%
\pgfpathlineto{\pgfqpoint{4.785786in}{0.484633in}}%
\pgfpathlineto{\pgfqpoint{4.785786in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902560in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.929418in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.929418in}{0.485761in}}%
\pgfpathlineto{\pgfqpoint{4.902560in}{0.485761in}}%
\pgfpathlineto{\pgfqpoint{4.902560in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019333in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.046191in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.046191in}{0.485761in}}%
\pgfpathlineto{\pgfqpoint{5.019333in}{0.485761in}}%
\pgfpathlineto{\pgfqpoint{5.019333in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136107in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.162965in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.162965in}{0.485761in}}%
\pgfpathlineto{\pgfqpoint{5.136107in}{0.485761in}}%
\pgfpathlineto{\pgfqpoint{5.136107in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608798in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.635656in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.635656in}{0.775378in}}%
\pgfpathlineto{\pgfqpoint{0.608798in}{0.775378in}}%
\pgfpathlineto{\pgfqpoint{0.608798in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725572in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.752430in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.752430in}{2.138248in}}%
\pgfpathlineto{\pgfqpoint{0.725572in}{2.138248in}}%
\pgfpathlineto{\pgfqpoint{0.725572in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842345in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.869203in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.869203in}{3.309148in}}%
\pgfpathlineto{\pgfqpoint{0.842345in}{3.309148in}}%
\pgfpathlineto{\pgfqpoint{0.842345in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959119in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{0.959119in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{0.959119in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075892in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.102750in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.102750in}{3.432637in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{3.432637in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192666in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.219524in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.219524in}{2.796107in}}%
\pgfpathlineto{\pgfqpoint{1.192666in}{2.796107in}}%
\pgfpathlineto{\pgfqpoint{1.192666in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309439in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.336297in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.336297in}{2.301029in}}%
\pgfpathlineto{\pgfqpoint{1.309439in}{2.301029in}}%
\pgfpathlineto{\pgfqpoint{1.309439in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426213in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.453071in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.453071in}{1.955259in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{1.955259in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542986in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.569844in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.569844in}{1.660009in}}%
\pgfpathlineto{\pgfqpoint{1.542986in}{1.660009in}}%
\pgfpathlineto{\pgfqpoint{1.542986in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659760in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.686618in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.686618in}{1.371493in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{1.371493in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776533in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.803391in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.803391in}{1.222184in}}%
\pgfpathlineto{\pgfqpoint{1.776533in}{1.222184in}}%
\pgfpathlineto{\pgfqpoint{1.776533in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893307in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.920165in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.920165in}{1.070629in}}%
\pgfpathlineto{\pgfqpoint{1.893307in}{1.070629in}}%
\pgfpathlineto{\pgfqpoint{1.893307in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010080in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{2.010080in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{2.010080in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126854in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.153712in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.153712in}{0.844981in}}%
\pgfpathlineto{\pgfqpoint{2.126854in}{0.844981in}}%
\pgfpathlineto{\pgfqpoint{2.126854in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243627in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.270485in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.270485in}{0.747313in}}%
\pgfpathlineto{\pgfqpoint{2.243627in}{0.747313in}}%
\pgfpathlineto{\pgfqpoint{2.243627in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360401in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{0.705775in}}%
\pgfpathlineto{\pgfqpoint{2.360401in}{0.705775in}}%
\pgfpathlineto{\pgfqpoint{2.360401in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477174in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.504032in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.504032in}{0.649644in}}%
\pgfpathlineto{\pgfqpoint{2.477174in}{0.649644in}}%
\pgfpathlineto{\pgfqpoint{2.477174in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593948in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.620806in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.620806in}{0.641786in}}%
\pgfpathlineto{\pgfqpoint{2.593948in}{0.641786in}}%
\pgfpathlineto{\pgfqpoint{2.593948in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710721in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.737579in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.737579in}{0.596881in}}%
\pgfpathlineto{\pgfqpoint{2.710721in}{0.596881in}}%
\pgfpathlineto{\pgfqpoint{2.710721in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827495in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.586777in}}%
\pgfpathlineto{\pgfqpoint{2.827495in}{0.586777in}}%
\pgfpathlineto{\pgfqpoint{2.827495in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944268in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.971126in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.971126in}{0.560957in}}%
\pgfpathlineto{\pgfqpoint{2.944268in}{0.560957in}}%
\pgfpathlineto{\pgfqpoint{2.944268in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061042in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.087900in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.087900in}{0.537381in}}%
\pgfpathlineto{\pgfqpoint{3.061042in}{0.537381in}}%
\pgfpathlineto{\pgfqpoint{3.061042in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177815in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.204673in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.204673in}{0.547485in}}%
\pgfpathlineto{\pgfqpoint{3.177815in}{0.547485in}}%
\pgfpathlineto{\pgfqpoint{3.177815in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294589in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411362in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.438220in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.438220in}{0.512684in}}%
\pgfpathlineto{\pgfqpoint{3.411362in}{0.512684in}}%
\pgfpathlineto{\pgfqpoint{3.411362in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528136in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.554994in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.554994in}{0.519419in}}%
\pgfpathlineto{\pgfqpoint{3.528136in}{0.519419in}}%
\pgfpathlineto{\pgfqpoint{3.528136in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644909in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.671767in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.671767in}{0.518297in}}%
\pgfpathlineto{\pgfqpoint{3.644909in}{0.518297in}}%
\pgfpathlineto{\pgfqpoint{3.644909in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761683in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{3.761683in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{3.761683in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878456in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.905314in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.905314in}{0.499212in}}%
\pgfpathlineto{\pgfqpoint{3.878456in}{0.499212in}}%
\pgfpathlineto{\pgfqpoint{3.878456in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995230in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.022088in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.022088in}{0.495844in}}%
\pgfpathlineto{\pgfqpoint{3.995230in}{0.495844in}}%
\pgfpathlineto{\pgfqpoint{3.995230in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112003in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.138861in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.138861in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.112003in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.112003in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228777in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.255635in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.255635in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.228777in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.228777in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345550in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.372408in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.372408in}{0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.345550in}{0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.345550in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462324in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.489182in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.489182in}{0.489108in}}%
\pgfpathlineto{\pgfqpoint{4.462324in}{0.489108in}}%
\pgfpathlineto{\pgfqpoint{4.462324in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579097in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.605955in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.605955in}{0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.579097in}{0.487986in}}%
\pgfpathlineto{\pgfqpoint{4.579097in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695871in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.722729in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.722729in}{0.482373in}}%
\pgfpathlineto{\pgfqpoint{4.695871in}{0.482373in}}%
\pgfpathlineto{\pgfqpoint{4.695871in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812644in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.839502in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.839502in}{0.493599in}}%
\pgfpathlineto{\pgfqpoint{4.812644in}{0.493599in}}%
\pgfpathlineto{\pgfqpoint{4.812644in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929418in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.956276in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.956276in}{0.484618in}}%
\pgfpathlineto{\pgfqpoint{4.929418in}{0.484618in}}%
\pgfpathlineto{\pgfqpoint{4.929418in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046191in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.073049in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.073049in}{0.485741in}}%
\pgfpathlineto{\pgfqpoint{5.046191in}{0.485741in}}%
\pgfpathlineto{\pgfqpoint{5.046191in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162965in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.189823in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.189823in}{0.484618in}}%
\pgfpathlineto{\pgfqpoint{5.162965in}{0.484618in}}%
\pgfpathlineto{\pgfqpoint{5.162965in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635656in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.662514in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.662514in}{0.952104in}}%
\pgfpathlineto{\pgfqpoint{0.635656in}{0.952104in}}%
\pgfpathlineto{\pgfqpoint{0.635656in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752430in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.779288in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.779288in}{2.471229in}}%
\pgfpathlineto{\pgfqpoint{0.752430in}{2.471229in}}%
\pgfpathlineto{\pgfqpoint{0.752430in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869203in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{3.217162in}}%
\pgfpathlineto{\pgfqpoint{0.869203in}{3.217162in}}%
\pgfpathlineto{\pgfqpoint{0.869203in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985977in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.012835in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.012835in}{3.186598in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{3.186598in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102750in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{2.942910in}}%
\pgfpathlineto{\pgfqpoint{1.102750in}{2.942910in}}%
\pgfpathlineto{\pgfqpoint{1.102750in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219524in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{2.695092in}}%
\pgfpathlineto{\pgfqpoint{1.219524in}{2.695092in}}%
\pgfpathlineto{\pgfqpoint{1.219524in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336297in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.363155in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.363155in}{2.277105in}}%
\pgfpathlineto{\pgfqpoint{1.336297in}{2.277105in}}%
\pgfpathlineto{\pgfqpoint{1.336297in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453071in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.479929in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.479929in}{1.956594in}}%
\pgfpathlineto{\pgfqpoint{1.453071in}{1.956594in}}%
\pgfpathlineto{\pgfqpoint{1.453071in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569844in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.596702in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.596702in}{1.696385in}}%
\pgfpathlineto{\pgfqpoint{1.569844in}{1.696385in}}%
\pgfpathlineto{\pgfqpoint{1.569844in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686618in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{1.455175in}}%
\pgfpathlineto{\pgfqpoint{1.686618in}{1.455175in}}%
\pgfpathlineto{\pgfqpoint{1.686618in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803391in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.830249in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.830249in}{1.247834in}}%
\pgfpathlineto{\pgfqpoint{1.803391in}{1.247834in}}%
\pgfpathlineto{\pgfqpoint{1.803391in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920165in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.947023in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.947023in}{1.097491in}}%
\pgfpathlineto{\pgfqpoint{1.920165in}{1.097491in}}%
\pgfpathlineto{\pgfqpoint{1.920165in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036938in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{0.992581in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{0.992581in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153712in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.180570in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.180570in}{0.843064in}}%
\pgfpathlineto{\pgfqpoint{2.153712in}{0.843064in}}%
\pgfpathlineto{\pgfqpoint{2.153712in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270485in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.297343in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.297343in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{2.270485in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{2.270485in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.414117in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.414117in}{0.762937in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{0.762937in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504032in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.530890in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.530890in}{0.697678in}}%
\pgfpathlineto{\pgfqpoint{2.504032in}{0.697678in}}%
\pgfpathlineto{\pgfqpoint{2.504032in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620806in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.647664in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.647664in}{0.663809in}}%
\pgfpathlineto{\pgfqpoint{2.620806in}{0.663809in}}%
\pgfpathlineto{\pgfqpoint{2.620806in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737579in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.764437in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.764437in}{0.630767in}}%
\pgfpathlineto{\pgfqpoint{2.737579in}{0.630767in}}%
\pgfpathlineto{\pgfqpoint{2.737579in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854353in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.881211in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.881211in}{0.618376in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.618376in}}%
\pgfpathlineto{\pgfqpoint{2.854353in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971126in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.997984in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.997984in}{0.559726in}}%
\pgfpathlineto{\pgfqpoint{2.971126in}{0.559726in}}%
\pgfpathlineto{\pgfqpoint{2.971126in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087900in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{0.553117in}}%
\pgfpathlineto{\pgfqpoint{3.087900in}{0.553117in}}%
\pgfpathlineto{\pgfqpoint{3.087900in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204673in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.231531in}{0.559726in}}%
\pgfpathlineto{\pgfqpoint{3.204673in}{0.559726in}}%
\pgfpathlineto{\pgfqpoint{3.204673in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321447in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.348305in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.348305in}{0.523379in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{0.523379in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438220in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.465078in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.465078in}{0.531640in}}%
\pgfpathlineto{\pgfqpoint{3.438220in}{0.531640in}}%
\pgfpathlineto{\pgfqpoint{3.438220in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554994in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.581852in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.581852in}{0.517597in}}%
\pgfpathlineto{\pgfqpoint{3.554994in}{0.517597in}}%
\pgfpathlineto{\pgfqpoint{3.554994in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671767in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.698625in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.698625in}{0.514292in}}%
\pgfpathlineto{\pgfqpoint{3.671767in}{0.514292in}}%
\pgfpathlineto{\pgfqpoint{3.671767in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788541in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.815399in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.815399in}{0.513466in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{0.513466in}}%
\pgfpathlineto{\pgfqpoint{3.788541in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905314in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.932172in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.932172in}{0.503554in}}%
\pgfpathlineto{\pgfqpoint{3.905314in}{0.503554in}}%
\pgfpathlineto{\pgfqpoint{3.905314in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022088in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.048946in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.048946in}{0.494467in}}%
\pgfpathlineto{\pgfqpoint{4.022088in}{0.494467in}}%
\pgfpathlineto{\pgfqpoint{4.022088in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138861in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.165719in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.165719in}{0.491989in}}%
\pgfpathlineto{\pgfqpoint{4.138861in}{0.491989in}}%
\pgfpathlineto{\pgfqpoint{4.138861in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255635in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.282492in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.282492in}{0.488685in}}%
\pgfpathlineto{\pgfqpoint{4.255635in}{0.488685in}}%
\pgfpathlineto{\pgfqpoint{4.255635in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372408in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.399266in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.399266in}{0.485380in}}%
\pgfpathlineto{\pgfqpoint{4.372408in}{0.485380in}}%
\pgfpathlineto{\pgfqpoint{4.372408in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489182in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.516039in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.516039in}{0.485380in}}%
\pgfpathlineto{\pgfqpoint{4.489182in}{0.485380in}}%
\pgfpathlineto{\pgfqpoint{4.489182in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605955in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.632813in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.632813in}{0.482902in}}%
\pgfpathlineto{\pgfqpoint{4.605955in}{0.482902in}}%
\pgfpathlineto{\pgfqpoint{4.605955in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722729in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.749586in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.749586in}{0.482076in}}%
\pgfpathlineto{\pgfqpoint{4.722729in}{0.482076in}}%
\pgfpathlineto{\pgfqpoint{4.722729in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839502in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.866360in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.866360in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.839502in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.839502in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956276in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{0.482076in}}%
\pgfpathlineto{\pgfqpoint{4.956276in}{0.482076in}}%
\pgfpathlineto{\pgfqpoint{4.956276in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073049in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.099907in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.099907in}{0.482076in}}%
\pgfpathlineto{\pgfqpoint{5.073049in}{0.482076in}}%
\pgfpathlineto{\pgfqpoint{5.073049in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189823in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.216680in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.216680in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.189823in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.189823in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450663in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450663in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450663in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393335in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393335in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393335in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336007in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336007in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336007in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278679in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278679in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.278679in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.221351in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743659in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979327in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214995in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686331in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921999in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157667in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629003in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864671in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100339in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571675in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807343in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043011in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514347in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750015in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985683in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885881in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle Radius, $r$ (µm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=0.438194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.028194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=0.985139in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.575139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=1.532083in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.122083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=2.079028in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.669027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=2.625972in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{3.215972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=3.172916in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{0.590639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{0.700028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{0.809417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{0.918805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.137583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.246972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.356361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.465750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.684528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.793916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{1.903305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.012694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.231472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.340861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.450250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.559639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.778416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.887805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{2.997194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{3.106583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{3.325361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{3.434750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{3.544138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550412in}{3.653527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282086in,y=2.079647in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density, $f_{N}(r)$ (µm$^{-1}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{0.493678in}}%
\pgfpathlineto{\pgfqpoint{0.552536in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{0.554660in}{0.500860in}}%
\pgfpathlineto{\pgfqpoint{0.556784in}{0.505344in}}%
\pgfpathlineto{\pgfqpoint{0.558908in}{0.510477in}}%
\pgfpathlineto{\pgfqpoint{0.561032in}{0.516294in}}%
\pgfpathlineto{\pgfqpoint{0.563156in}{0.522828in}}%
\pgfpathlineto{\pgfqpoint{0.565280in}{0.530108in}}%
\pgfpathlineto{\pgfqpoint{0.567404in}{0.538160in}}%
\pgfpathlineto{\pgfqpoint{0.569529in}{0.547004in}}%
\pgfpathlineto{\pgfqpoint{0.571653in}{0.556659in}}%
\pgfpathlineto{\pgfqpoint{0.573777in}{0.567139in}}%
\pgfpathlineto{\pgfqpoint{0.575901in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.578025in}{0.590613in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{0.617474in}}%
\pgfpathlineto{\pgfqpoint{0.586522in}{0.647715in}}%
\pgfpathlineto{\pgfqpoint{0.590770in}{0.681289in}}%
\pgfpathlineto{\pgfqpoint{0.595018in}{0.718108in}}%
\pgfpathlineto{\pgfqpoint{0.599266in}{0.758050in}}%
\pgfpathlineto{\pgfqpoint{0.603515in}{0.800968in}}%
\pgfpathlineto{\pgfqpoint{0.607763in}{0.846690in}}%
\pgfpathlineto{\pgfqpoint{0.612011in}{0.895030in}}%
\pgfpathlineto{\pgfqpoint{0.616259in}{0.945787in}}%
\pgfpathlineto{\pgfqpoint{0.622632in}{1.025994in}}%
\pgfpathlineto{\pgfqpoint{0.629004in}{1.110441in}}%
\pgfpathlineto{\pgfqpoint{0.635376in}{1.198398in}}%
\pgfpathlineto{\pgfqpoint{0.643873in}{1.319895in}}%
\pgfpathlineto{\pgfqpoint{0.654493in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{0.686355in}{1.949364in}}%
\pgfpathlineto{\pgfqpoint{0.696976in}{2.101062in}}%
\pgfpathlineto{\pgfqpoint{0.705472in}{2.218342in}}%
\pgfpathlineto{\pgfqpoint{0.713969in}{2.331335in}}%
\pgfpathlineto{\pgfqpoint{0.720341in}{2.412970in}}%
\pgfpathlineto{\pgfqpoint{0.726713in}{2.491755in}}%
\pgfpathlineto{\pgfqpoint{0.733086in}{2.567556in}}%
\pgfpathlineto{\pgfqpoint{0.739458in}{2.640269in}}%
\pgfpathlineto{\pgfqpoint{0.745831in}{2.709816in}}%
\pgfpathlineto{\pgfqpoint{0.752203in}{2.776142in}}%
\pgfpathlineto{\pgfqpoint{0.758575in}{2.839211in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{2.899008in}}%
\pgfpathlineto{\pgfqpoint{0.771320in}{2.955534in}}%
\pgfpathlineto{\pgfqpoint{0.777692in}{3.008804in}}%
\pgfpathlineto{\pgfqpoint{0.784065in}{3.058845in}}%
\pgfpathlineto{\pgfqpoint{0.788313in}{3.090431in}}%
\pgfpathlineto{\pgfqpoint{0.792561in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{0.796809in}{3.149407in}}%
\pgfpathlineto{\pgfqpoint{0.801058in}{3.176830in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{3.202900in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{3.227638in}}%
\pgfpathlineto{\pgfqpoint{0.813802in}{3.251064in}}%
\pgfpathlineto{\pgfqpoint{0.818051in}{3.273200in}}%
\pgfpathlineto{\pgfqpoint{0.822299in}{3.294069in}}%
\pgfpathlineto{\pgfqpoint{0.826547in}{3.313694in}}%
\pgfpathlineto{\pgfqpoint{0.830795in}{3.332100in}}%
\pgfpathlineto{\pgfqpoint{0.835044in}{3.349309in}}%
\pgfpathlineto{\pgfqpoint{0.839292in}{3.365349in}}%
\pgfpathlineto{\pgfqpoint{0.843540in}{3.380242in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{3.394017in}}%
\pgfpathlineto{\pgfqpoint{0.852037in}{3.406697in}}%
\pgfpathlineto{\pgfqpoint{0.856285in}{3.418308in}}%
\pgfpathlineto{\pgfqpoint{0.860533in}{3.428878in}}%
\pgfpathlineto{\pgfqpoint{0.864781in}{3.438431in}}%
\pgfpathlineto{\pgfqpoint{0.869030in}{3.446993in}}%
\pgfpathlineto{\pgfqpoint{0.873278in}{3.454590in}}%
\pgfpathlineto{\pgfqpoint{0.877526in}{3.461249in}}%
\pgfpathlineto{\pgfqpoint{0.881774in}{3.466993in}}%
\pgfpathlineto{\pgfqpoint{0.883898in}{3.469531in}}%
\pgfpathlineto{\pgfqpoint{0.886022in}{3.471849in}}%
\pgfpathlineto{\pgfqpoint{0.888147in}{3.473952in}}%
\pgfpathlineto{\pgfqpoint{0.890271in}{3.475842in}}%
\pgfpathlineto{\pgfqpoint{0.892395in}{3.477522in}}%
\pgfpathlineto{\pgfqpoint{0.894519in}{3.478996in}}%
\pgfpathlineto{\pgfqpoint{0.896643in}{3.480266in}}%
\pgfpathlineto{\pgfqpoint{0.898767in}{3.481336in}}%
\pgfpathlineto{\pgfqpoint{0.900891in}{3.482208in}}%
\pgfpathlineto{\pgfqpoint{0.903015in}{3.482886in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{3.483372in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{3.483670in}}%
\pgfpathlineto{\pgfqpoint{0.909388in}{3.483782in}}%
\pgfpathlineto{\pgfqpoint{0.911512in}{3.483711in}}%
\pgfpathlineto{\pgfqpoint{0.913636in}{3.483461in}}%
\pgfpathlineto{\pgfqpoint{0.915760in}{3.483033in}}%
\pgfpathlineto{\pgfqpoint{0.917884in}{3.482432in}}%
\pgfpathlineto{\pgfqpoint{0.920008in}{3.481659in}}%
\pgfpathlineto{\pgfqpoint{0.922133in}{3.480717in}}%
\pgfpathlineto{\pgfqpoint{0.924257in}{3.479610in}}%
\pgfpathlineto{\pgfqpoint{0.928505in}{3.476909in}}%
\pgfpathlineto{\pgfqpoint{0.932753in}{3.473578in}}%
\pgfpathlineto{\pgfqpoint{0.937001in}{3.469638in}}%
\pgfpathlineto{\pgfqpoint{0.941250in}{3.465109in}}%
\pgfpathlineto{\pgfqpoint{0.945498in}{3.460011in}}%
\pgfpathlineto{\pgfqpoint{0.949746in}{3.454366in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{3.448192in}}%
\pgfpathlineto{\pgfqpoint{0.958243in}{3.441509in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{3.434335in}}%
\pgfpathlineto{\pgfqpoint{0.966739in}{3.426689in}}%
\pgfpathlineto{\pgfqpoint{0.970987in}{3.418588in}}%
\pgfpathlineto{\pgfqpoint{0.975236in}{3.410049in}}%
\pgfpathlineto{\pgfqpoint{0.981608in}{3.396459in}}%
\pgfpathlineto{\pgfqpoint{0.987980in}{3.381980in}}%
\pgfpathlineto{\pgfqpoint{0.994353in}{3.366664in}}%
\pgfpathlineto{\pgfqpoint{1.000725in}{3.350564in}}%
\pgfpathlineto{\pgfqpoint{1.007097in}{3.333729in}}%
\pgfpathlineto{\pgfqpoint{1.013470in}{3.316207in}}%
\pgfpathlineto{\pgfqpoint{1.021966in}{3.291854in}}%
\pgfpathlineto{\pgfqpoint{1.030463in}{3.266465in}}%
\pgfpathlineto{\pgfqpoint{1.038959in}{3.240137in}}%
\pgfpathlineto{\pgfqpoint{1.047456in}{3.212962in}}%
\pgfpathlineto{\pgfqpoint{1.058076in}{3.177935in}}%
\pgfpathlineto{\pgfqpoint{1.068697in}{3.141879in}}%
\pgfpathlineto{\pgfqpoint{1.081442in}{3.097462in}}%
\pgfpathlineto{\pgfqpoint{1.094186in}{3.052009in}}%
\pgfpathlineto{\pgfqpoint{1.109055in}{2.997953in}}%
\pgfpathlineto{\pgfqpoint{1.128172in}{2.927289in}}%
\pgfpathlineto{\pgfqpoint{1.155786in}{2.823949in}}%
\pgfpathlineto{\pgfqpoint{1.200392in}{2.656953in}}%
\pgfpathlineto{\pgfqpoint{1.221633in}{2.578483in}}%
\pgfpathlineto{\pgfqpoint{1.240751in}{2.508857in}}%
\pgfpathlineto{\pgfqpoint{1.257743in}{2.447932in}}%
\pgfpathlineto{\pgfqpoint{1.274736in}{2.388036in}}%
\pgfpathlineto{\pgfqpoint{1.289605in}{2.336550in}}%
\pgfpathlineto{\pgfqpoint{1.304474in}{2.285979in}}%
\pgfpathlineto{\pgfqpoint{1.319343in}{2.236367in}}%
\pgfpathlineto{\pgfqpoint{1.334212in}{2.187749in}}%
\pgfpathlineto{\pgfqpoint{1.349081in}{2.140153in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{2.093599in}}%
\pgfpathlineto{\pgfqpoint{1.376694in}{2.054535in}}%
\pgfpathlineto{\pgfqpoint{1.389439in}{2.016254in}}%
\pgfpathlineto{\pgfqpoint{1.402184in}{1.978759in}}%
\pgfpathlineto{\pgfqpoint{1.414928in}{1.942051in}}%
\pgfpathlineto{\pgfqpoint{1.427673in}{1.906130in}}%
\pgfpathlineto{\pgfqpoint{1.440418in}{1.870992in}}%
\pgfpathlineto{\pgfqpoint{1.453163in}{1.836634in}}%
\pgfpathlineto{\pgfqpoint{1.465907in}{1.803050in}}%
\pgfpathlineto{\pgfqpoint{1.478652in}{1.770234in}}%
\pgfpathlineto{\pgfqpoint{1.491397in}{1.738176in}}%
\pgfpathlineto{\pgfqpoint{1.504141in}{1.706870in}}%
\pgfpathlineto{\pgfqpoint{1.516886in}{1.676304in}}%
\pgfpathlineto{\pgfqpoint{1.529631in}{1.646468in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{1.617352in}}%
\pgfpathlineto{\pgfqpoint{1.555120in}{1.588944in}}%
\pgfpathlineto{\pgfqpoint{1.567865in}{1.561231in}}%
\pgfpathlineto{\pgfqpoint{1.580610in}{1.534202in}}%
\pgfpathlineto{\pgfqpoint{1.593354in}{1.507844in}}%
\pgfpathlineto{\pgfqpoint{1.606099in}{1.482144in}}%
\pgfpathlineto{\pgfqpoint{1.618844in}{1.457089in}}%
\pgfpathlineto{\pgfqpoint{1.631589in}{1.432666in}}%
\pgfpathlineto{\pgfqpoint{1.644333in}{1.408861in}}%
\pgfpathlineto{\pgfqpoint{1.657078in}{1.385662in}}%
\pgfpathlineto{\pgfqpoint{1.669823in}{1.363055in}}%
\pgfpathlineto{\pgfqpoint{1.682567in}{1.341028in}}%
\pgfpathlineto{\pgfqpoint{1.695312in}{1.319566in}}%
\pgfpathlineto{\pgfqpoint{1.708057in}{1.298657in}}%
\pgfpathlineto{\pgfqpoint{1.720802in}{1.278288in}}%
\pgfpathlineto{\pgfqpoint{1.733546in}{1.258446in}}%
\pgfpathlineto{\pgfqpoint{1.746291in}{1.239119in}}%
\pgfpathlineto{\pgfqpoint{1.759036in}{1.220294in}}%
\pgfpathlineto{\pgfqpoint{1.771781in}{1.201958in}}%
\pgfpathlineto{\pgfqpoint{1.784525in}{1.184100in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.166708in}}%
\pgfpathlineto{\pgfqpoint{1.810015in}{1.149770in}}%
\pgfpathlineto{\pgfqpoint{1.822759in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{1.835504in}{1.117210in}}%
\pgfpathlineto{\pgfqpoint{1.848249in}{1.101565in}}%
\pgfpathlineto{\pgfqpoint{1.860994in}{1.086330in}}%
\pgfpathlineto{\pgfqpoint{1.873738in}{1.071493in}}%
\pgfpathlineto{\pgfqpoint{1.886483in}{1.057044in}}%
\pgfpathlineto{\pgfqpoint{1.899228in}{1.042974in}}%
\pgfpathlineto{\pgfqpoint{1.911972in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{1.924717in}{1.015927in}}%
\pgfpathlineto{\pgfqpoint{1.937462in}{1.002932in}}%
\pgfpathlineto{\pgfqpoint{1.952331in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{1.967200in}{0.973914in}}%
\pgfpathlineto{\pgfqpoint{1.982068in}{0.960063in}}%
\pgfpathlineto{\pgfqpoint{1.996937in}{0.946632in}}%
\pgfpathlineto{\pgfqpoint{2.011806in}{0.933608in}}%
\pgfpathlineto{\pgfqpoint{2.026675in}{0.920979in}}%
\pgfpathlineto{\pgfqpoint{2.041544in}{0.908732in}}%
\pgfpathlineto{\pgfqpoint{2.056413in}{0.896854in}}%
\pgfpathlineto{\pgfqpoint{2.071281in}{0.885335in}}%
\pgfpathlineto{\pgfqpoint{2.086150in}{0.874163in}}%
\pgfpathlineto{\pgfqpoint{2.101019in}{0.863327in}}%
\pgfpathlineto{\pgfqpoint{2.115888in}{0.852816in}}%
\pgfpathlineto{\pgfqpoint{2.130757in}{0.842620in}}%
\pgfpathlineto{\pgfqpoint{2.145626in}{0.832730in}}%
\pgfpathlineto{\pgfqpoint{2.160494in}{0.823135in}}%
\pgfpathlineto{\pgfqpoint{2.177487in}{0.812519in}}%
\pgfpathlineto{\pgfqpoint{2.194480in}{0.802264in}}%
\pgfpathlineto{\pgfqpoint{2.211473in}{0.792356in}}%
\pgfpathlineto{\pgfqpoint{2.228466in}{0.782782in}}%
\pgfpathlineto{\pgfqpoint{2.245459in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{2.262452in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{2.279445in}{0.755953in}}%
\pgfpathlineto{\pgfqpoint{2.296438in}{0.747603in}}%
\pgfpathlineto{\pgfqpoint{2.313431in}{0.739531in}}%
\pgfpathlineto{\pgfqpoint{2.332548in}{0.730772in}}%
\pgfpathlineto{\pgfqpoint{2.351665in}{0.722339in}}%
\pgfpathlineto{\pgfqpoint{2.370782in}{0.714219in}}%
\pgfpathlineto{\pgfqpoint{2.389899in}{0.706401in}}%
\pgfpathlineto{\pgfqpoint{2.409017in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{2.428134in}{0.691619in}}%
\pgfpathlineto{\pgfqpoint{2.449375in}{0.683873in}}%
\pgfpathlineto{\pgfqpoint{2.470616in}{0.676442in}}%
\pgfpathlineto{\pgfqpoint{2.491857in}{0.669311in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.662467in}}%
\pgfpathlineto{\pgfqpoint{2.534340in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{2.557705in}{0.648977in}}%
\pgfpathlineto{\pgfqpoint{2.581070in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{2.604436in}{0.636027in}}%
\pgfpathlineto{\pgfqpoint{2.627801in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{2.653290in}{0.623664in}}%
\pgfpathlineto{\pgfqpoint{2.678780in}{0.617652in}}%
\pgfpathlineto{\pgfqpoint{2.704269in}{0.611920in}}%
\pgfpathlineto{\pgfqpoint{2.731883in}{0.606012in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{2.787110in}{0.595065in}}%
\pgfpathlineto{\pgfqpoint{2.816848in}{0.589616in}}%
\pgfpathlineto{\pgfqpoint{2.846585in}{0.584456in}}%
\pgfpathlineto{\pgfqpoint{2.876323in}{0.579568in}}%
\pgfpathlineto{\pgfqpoint{2.908185in}{0.574614in}}%
\pgfpathlineto{\pgfqpoint{2.940047in}{0.569937in}}%
\pgfpathlineto{\pgfqpoint{2.974032in}{0.565234in}}%
\pgfpathlineto{\pgfqpoint{3.008018in}{0.560807in}}%
\pgfpathlineto{\pgfqpoint{3.044128in}{0.556386in}}%
\pgfpathlineto{\pgfqpoint{3.080238in}{0.552237in}}%
\pgfpathlineto{\pgfqpoint{3.118473in}{0.548121in}}%
\pgfpathlineto{\pgfqpoint{3.158831in}{0.544061in}}%
\pgfpathlineto{\pgfqpoint{3.201313in}{0.540083in}}%
\pgfpathlineto{\pgfqpoint{3.243796in}{0.536383in}}%
\pgfpathlineto{\pgfqpoint{3.288402in}{0.532775in}}%
\pgfpathlineto{\pgfqpoint{3.335133in}{0.529276in}}%
\pgfpathlineto{\pgfqpoint{3.383988in}{0.525898in}}%
\pgfpathlineto{\pgfqpoint{3.434966in}{0.522653in}}%
\pgfpathlineto{\pgfqpoint{3.488069in}{0.519549in}}%
\pgfpathlineto{\pgfqpoint{3.543297in}{0.516595in}}%
\pgfpathlineto{\pgfqpoint{3.602772in}{0.513693in}}%
\pgfpathlineto{\pgfqpoint{3.664371in}{0.510966in}}%
\pgfpathlineto{\pgfqpoint{3.730219in}{0.508329in}}%
\pgfpathlineto{\pgfqpoint{3.800315in}{0.505805in}}%
\pgfpathlineto{\pgfqpoint{3.874659in}{0.503412in}}%
\pgfpathlineto{\pgfqpoint{3.953252in}{0.501160in}}%
\pgfpathlineto{\pgfqpoint{4.038217in}{0.499009in}}%
\pgfpathlineto{\pgfqpoint{4.129554in}{0.496980in}}%
\pgfpathlineto{\pgfqpoint{4.227263in}{0.495091in}}%
\pgfpathlineto{\pgfqpoint{4.333469in}{0.493320in}}%
\pgfpathlineto{\pgfqpoint{4.450296in}{0.491657in}}%
\pgfpathlineto{\pgfqpoint{4.577743in}{0.490128in}}%
\pgfpathlineto{\pgfqpoint{4.717935in}{0.488728in}}%
\pgfpathlineto{\pgfqpoint{4.875120in}{0.487443in}}%
\pgfpathlineto{\pgfqpoint{5.051422in}{0.486286in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{0.485394in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{0.485394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.550412in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221351in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316181in}{1.685800in}}%
\pgfpathlineto{\pgfqpoint{5.174129in}{1.685800in}}%
\pgfpathlineto{\pgfqpoint{5.174129in}{2.473493in}}%
\pgfpathlineto{\pgfqpoint{4.316181in}{2.473493in}}%
\pgfpathlineto{\pgfqpoint{4.316181in}{1.685800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363403in}{2.384951in}}%
\pgfpathlineto{\pgfqpoint{4.446042in}{2.384951in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{2.384951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587709in,y=2.343632in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363403in}{2.196718in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{2.196718in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{2.279357in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{2.279357in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{2.196718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587709in,y=2.196718in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dp3D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363403in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{2.132444in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{2.132444in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{2.049805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587709in,y=2.049805in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363403in}{1.902891in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{1.902891in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{1.985530in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{1.985530in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{1.902891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587709in,y=1.902891in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR-ME}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363403in}{1.755978in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{1.755978in}}%
\pgfpathlineto{\pgfqpoint{4.528681in}{1.838617in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{1.838617in}}%
\pgfpathlineto{\pgfqpoint{4.363403in}{1.755978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587709in,y=1.755978in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAMMPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269963in, y=0.438194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{1.090163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269963in, y=1.047107in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{1.699076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269963in, y=1.656020in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{2.307989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269963in, y=2.264933in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{2.916902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269963in, y=2.873846in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{3.525815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.269963in, y=3.482759in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{0.633478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{0.785706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{0.937935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{1.242391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{1.394619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{1.546848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{1.851304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{2.003532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{2.155761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{2.460217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{2.612445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{2.764674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{3.069130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{3.221358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{3.373587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221351in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.489677in,y=2.079647in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cumulative distribution, $F$ (-)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549162in}{0.481601in}}%
\pgfpathlineto{\pgfqpoint{0.571612in}{0.481601in}}%
\pgfpathlineto{\pgfqpoint{0.571612in}{0.481718in}}%
\pgfpathlineto{\pgfqpoint{0.571612in}{0.483709in}}%
\pgfpathlineto{\pgfqpoint{0.595170in}{0.483709in}}%
\pgfpathlineto{\pgfqpoint{0.595170in}{0.483826in}}%
\pgfpathlineto{\pgfqpoint{0.595170in}{0.490267in}}%
\pgfpathlineto{\pgfqpoint{0.618736in}{0.490267in}}%
\pgfpathlineto{\pgfqpoint{0.618736in}{0.490384in}}%
\pgfpathlineto{\pgfqpoint{0.618736in}{0.503850in}}%
\pgfpathlineto{\pgfqpoint{0.642298in}{0.503850in}}%
\pgfpathlineto{\pgfqpoint{0.642298in}{0.503967in}}%
\pgfpathlineto{\pgfqpoint{0.642298in}{0.526216in}}%
\pgfpathlineto{\pgfqpoint{0.665856in}{0.526216in}}%
\pgfpathlineto{\pgfqpoint{0.665856in}{0.526333in}}%
\pgfpathlineto{\pgfqpoint{0.665856in}{0.558184in}}%
\pgfpathlineto{\pgfqpoint{0.689423in}{0.558184in}}%
\pgfpathlineto{\pgfqpoint{0.689423in}{0.558301in}}%
\pgfpathlineto{\pgfqpoint{0.689423in}{0.599754in}}%
\pgfpathlineto{\pgfqpoint{0.712980in}{0.599754in}}%
\pgfpathlineto{\pgfqpoint{0.712980in}{0.599871in}}%
\pgfpathlineto{\pgfqpoint{0.712980in}{0.650340in}}%
\pgfpathlineto{\pgfqpoint{0.736547in}{0.650340in}}%
\pgfpathlineto{\pgfqpoint{0.736547in}{0.650458in}}%
\pgfpathlineto{\pgfqpoint{0.736547in}{0.708890in}}%
\pgfpathlineto{\pgfqpoint{0.760109in}{0.708890in}}%
\pgfpathlineto{\pgfqpoint{0.760109in}{0.709007in}}%
\pgfpathlineto{\pgfqpoint{0.760109in}{0.774348in}}%
\pgfpathlineto{\pgfqpoint{0.783666in}{0.774348in}}%
\pgfpathlineto{\pgfqpoint{0.783666in}{0.774465in}}%
\pgfpathlineto{\pgfqpoint{0.783666in}{0.845427in}}%
\pgfpathlineto{\pgfqpoint{0.807228in}{0.845427in}}%
\pgfpathlineto{\pgfqpoint{0.807228in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{0.807228in}{0.920955in}}%
\pgfpathlineto{\pgfqpoint{0.830795in}{0.920955in}}%
\pgfpathlineto{\pgfqpoint{0.830795in}{0.921073in}}%
\pgfpathlineto{\pgfqpoint{0.830795in}{0.999763in}}%
\pgfpathlineto{\pgfqpoint{0.854357in}{0.999763in}}%
\pgfpathlineto{\pgfqpoint{0.854357in}{0.999880in}}%
\pgfpathlineto{\pgfqpoint{0.854357in}{1.080912in}}%
\pgfpathlineto{\pgfqpoint{0.877919in}{1.080912in}}%
\pgfpathlineto{\pgfqpoint{0.877919in}{1.081029in}}%
\pgfpathlineto{\pgfqpoint{0.877919in}{1.163467in}}%
\pgfpathlineto{\pgfqpoint{0.901477in}{1.163467in}}%
\pgfpathlineto{\pgfqpoint{0.901477in}{1.163584in}}%
\pgfpathlineto{\pgfqpoint{0.901477in}{1.246607in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{1.246607in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{1.246724in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{1.329747in}}%
\pgfpathlineto{\pgfqpoint{0.948601in}{1.329747in}}%
\pgfpathlineto{\pgfqpoint{0.948601in}{1.329864in}}%
\pgfpathlineto{\pgfqpoint{0.948601in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{0.972168in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{0.972168in}{1.412418in}}%
\pgfpathlineto{\pgfqpoint{0.972168in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{0.995730in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{0.995730in}{1.493919in}}%
\pgfpathlineto{\pgfqpoint{0.995730in}{1.573780in}}%
\pgfpathlineto{\pgfqpoint{1.019297in}{1.573780in}}%
\pgfpathlineto{\pgfqpoint{1.019297in}{1.573897in}}%
\pgfpathlineto{\pgfqpoint{1.019297in}{1.652002in}}%
\pgfpathlineto{\pgfqpoint{1.042863in}{1.652002in}}%
\pgfpathlineto{\pgfqpoint{1.042863in}{1.652119in}}%
\pgfpathlineto{\pgfqpoint{1.042863in}{1.728351in}}%
\pgfpathlineto{\pgfqpoint{1.066430in}{1.728351in}}%
\pgfpathlineto{\pgfqpoint{1.066430in}{1.728468in}}%
\pgfpathlineto{\pgfqpoint{1.066430in}{1.802474in}}%
\pgfpathlineto{\pgfqpoint{1.089997in}{1.802474in}}%
\pgfpathlineto{\pgfqpoint{1.089997in}{1.802591in}}%
\pgfpathlineto{\pgfqpoint{1.089997in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{1.874490in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{1.944046in}}%
\pgfpathlineto{\pgfqpoint{1.137083in}{2.011027in}}%
\pgfpathlineto{\pgfqpoint{1.160650in}{2.011027in}}%
\pgfpathlineto{\pgfqpoint{1.160650in}{2.011144in}}%
\pgfpathlineto{\pgfqpoint{1.160650in}{2.075665in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.075665in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.075782in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.137845in}}%
\pgfpathlineto{\pgfqpoint{1.207784in}{2.137845in}}%
\pgfpathlineto{\pgfqpoint{1.207784in}{2.137962in}}%
\pgfpathlineto{\pgfqpoint{1.207784in}{2.197682in}}%
\pgfpathlineto{\pgfqpoint{1.231351in}{2.197682in}}%
\pgfpathlineto{\pgfqpoint{1.231351in}{2.197799in}}%
\pgfpathlineto{\pgfqpoint{1.231351in}{2.255060in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{2.255060in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{2.255177in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{2.310097in}}%
\pgfpathlineto{\pgfqpoint{1.278484in}{2.310097in}}%
\pgfpathlineto{\pgfqpoint{1.278484in}{2.310214in}}%
\pgfpathlineto{\pgfqpoint{1.278484in}{2.362791in}}%
\pgfpathlineto{\pgfqpoint{1.302051in}{2.362791in}}%
\pgfpathlineto{\pgfqpoint{1.302051in}{2.362908in}}%
\pgfpathlineto{\pgfqpoint{1.302051in}{2.413261in}}%
\pgfpathlineto{\pgfqpoint{1.325618in}{2.413261in}}%
\pgfpathlineto{\pgfqpoint{1.325618in}{2.413378in}}%
\pgfpathlineto{\pgfqpoint{1.325618in}{2.461622in}}%
\pgfpathlineto{\pgfqpoint{1.349138in}{2.461622in}}%
\pgfpathlineto{\pgfqpoint{1.349138in}{2.461739in}}%
\pgfpathlineto{\pgfqpoint{1.349138in}{2.507876in}}%
\pgfpathlineto{\pgfqpoint{1.372704in}{2.507876in}}%
\pgfpathlineto{\pgfqpoint{1.372704in}{2.507993in}}%
\pgfpathlineto{\pgfqpoint{1.372704in}{2.552022in}}%
\pgfpathlineto{\pgfqpoint{1.396271in}{2.552022in}}%
\pgfpathlineto{\pgfqpoint{1.396271in}{2.552140in}}%
\pgfpathlineto{\pgfqpoint{1.396271in}{2.594178in}}%
\pgfpathlineto{\pgfqpoint{1.419838in}{2.594178in}}%
\pgfpathlineto{\pgfqpoint{1.419838in}{2.594295in}}%
\pgfpathlineto{\pgfqpoint{1.419838in}{2.634460in}}%
\pgfpathlineto{\pgfqpoint{1.443405in}{2.634460in}}%
\pgfpathlineto{\pgfqpoint{1.443405in}{2.634577in}}%
\pgfpathlineto{\pgfqpoint{1.443405in}{2.672985in}}%
\pgfpathlineto{\pgfqpoint{1.466972in}{2.672985in}}%
\pgfpathlineto{\pgfqpoint{1.466972in}{2.673102in}}%
\pgfpathlineto{\pgfqpoint{1.466972in}{2.709754in}}%
\pgfpathlineto{\pgfqpoint{1.490538in}{2.709754in}}%
\pgfpathlineto{\pgfqpoint{1.490538in}{2.709871in}}%
\pgfpathlineto{\pgfqpoint{1.490538in}{2.744884in}}%
\pgfpathlineto{\pgfqpoint{1.514105in}{2.744884in}}%
\pgfpathlineto{\pgfqpoint{1.514105in}{2.745001in}}%
\pgfpathlineto{\pgfqpoint{1.514105in}{2.778374in}}%
\pgfpathlineto{\pgfqpoint{1.537672in}{2.778374in}}%
\pgfpathlineto{\pgfqpoint{1.537672in}{2.778491in}}%
\pgfpathlineto{\pgfqpoint{1.537672in}{2.810342in}}%
\pgfpathlineto{\pgfqpoint{1.561239in}{2.810342in}}%
\pgfpathlineto{\pgfqpoint{1.561239in}{2.810459in}}%
\pgfpathlineto{\pgfqpoint{1.561239in}{2.840905in}}%
\pgfpathlineto{\pgfqpoint{1.584758in}{2.840905in}}%
\pgfpathlineto{\pgfqpoint{1.584758in}{2.841022in}}%
\pgfpathlineto{\pgfqpoint{1.584758in}{2.870062in}}%
\pgfpathlineto{\pgfqpoint{1.608325in}{2.870062in}}%
\pgfpathlineto{\pgfqpoint{1.608325in}{2.870180in}}%
\pgfpathlineto{\pgfqpoint{1.608325in}{2.897815in}}%
\pgfpathlineto{\pgfqpoint{1.631892in}{2.897815in}}%
\pgfpathlineto{\pgfqpoint{1.631892in}{2.897932in}}%
\pgfpathlineto{\pgfqpoint{1.631892in}{2.924396in}}%
\pgfpathlineto{\pgfqpoint{1.655459in}{2.924396in}}%
\pgfpathlineto{\pgfqpoint{1.655459in}{2.924513in}}%
\pgfpathlineto{\pgfqpoint{1.655459in}{2.949690in}}%
\pgfpathlineto{\pgfqpoint{1.679026in}{2.949690in}}%
\pgfpathlineto{\pgfqpoint{1.679026in}{2.949807in}}%
\pgfpathlineto{\pgfqpoint{1.679026in}{2.973812in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{2.973812in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{2.973929in}}%
\pgfpathlineto{\pgfqpoint{1.702592in}{2.996880in}}%
\pgfpathlineto{\pgfqpoint{1.726159in}{2.996880in}}%
\pgfpathlineto{\pgfqpoint{1.726159in}{2.996997in}}%
\pgfpathlineto{\pgfqpoint{1.726159in}{3.018895in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{3.018895in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{3.019012in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{3.039855in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{3.039855in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{3.039973in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{3.059879in}}%
\pgfpathlineto{\pgfqpoint{1.796860in}{3.059879in}}%
\pgfpathlineto{\pgfqpoint{1.796860in}{3.059996in}}%
\pgfpathlineto{\pgfqpoint{1.796860in}{3.079084in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{3.079084in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{3.079201in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{3.097351in}}%
\pgfpathlineto{\pgfqpoint{1.843946in}{3.097351in}}%
\pgfpathlineto{\pgfqpoint{1.843946in}{3.097468in}}%
\pgfpathlineto{\pgfqpoint{1.843946in}{3.114799in}}%
\pgfpathlineto{\pgfqpoint{1.867513in}{3.114799in}}%
\pgfpathlineto{\pgfqpoint{1.867513in}{3.114916in}}%
\pgfpathlineto{\pgfqpoint{1.867513in}{3.131427in}}%
\pgfpathlineto{\pgfqpoint{1.891080in}{3.131427in}}%
\pgfpathlineto{\pgfqpoint{1.891080in}{3.131544in}}%
\pgfpathlineto{\pgfqpoint{1.891080in}{3.147352in}}%
\pgfpathlineto{\pgfqpoint{1.914646in}{3.147352in}}%
\pgfpathlineto{\pgfqpoint{1.914646in}{3.147469in}}%
\pgfpathlineto{\pgfqpoint{1.914646in}{3.162575in}}%
\pgfpathlineto{\pgfqpoint{1.938213in}{3.162575in}}%
\pgfpathlineto{\pgfqpoint{1.938213in}{3.162692in}}%
\pgfpathlineto{\pgfqpoint{1.938213in}{3.177095in}}%
\pgfpathlineto{\pgfqpoint{1.961780in}{3.177095in}}%
\pgfpathlineto{\pgfqpoint{1.961780in}{3.177212in}}%
\pgfpathlineto{\pgfqpoint{1.961780in}{3.191030in}}%
\pgfpathlineto{\pgfqpoint{1.985347in}{3.191030in}}%
\pgfpathlineto{\pgfqpoint{1.985347in}{3.191147in}}%
\pgfpathlineto{\pgfqpoint{1.985347in}{3.204262in}}%
\pgfpathlineto{\pgfqpoint{2.008914in}{3.204262in}}%
\pgfpathlineto{\pgfqpoint{2.008914in}{3.204379in}}%
\pgfpathlineto{\pgfqpoint{2.008914in}{3.216909in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{3.216909in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{3.217026in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{3.229087in}}%
\pgfpathlineto{\pgfqpoint{2.056000in}{3.229087in}}%
\pgfpathlineto{\pgfqpoint{2.056000in}{3.229204in}}%
\pgfpathlineto{\pgfqpoint{2.056000in}{3.240680in}}%
\pgfpathlineto{\pgfqpoint{2.079567in}{3.240680in}}%
\pgfpathlineto{\pgfqpoint{2.079567in}{3.240797in}}%
\pgfpathlineto{\pgfqpoint{2.079567in}{3.251804in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{3.251804in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{3.251921in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{3.262460in}}%
\pgfpathlineto{\pgfqpoint{2.126701in}{3.262460in}}%
\pgfpathlineto{\pgfqpoint{2.126701in}{3.262577in}}%
\pgfpathlineto{\pgfqpoint{2.126701in}{3.272648in}}%
\pgfpathlineto{\pgfqpoint{2.150267in}{3.272648in}}%
\pgfpathlineto{\pgfqpoint{2.150267in}{3.272765in}}%
\pgfpathlineto{\pgfqpoint{2.150267in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{2.173834in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{2.173834in}{3.282484in}}%
\pgfpathlineto{\pgfqpoint{2.173834in}{3.291735in}}%
\pgfpathlineto{\pgfqpoint{2.197401in}{3.291735in}}%
\pgfpathlineto{\pgfqpoint{2.197401in}{3.291852in}}%
\pgfpathlineto{\pgfqpoint{2.197401in}{3.300634in}}%
\pgfpathlineto{\pgfqpoint{2.220968in}{3.300634in}}%
\pgfpathlineto{\pgfqpoint{2.220968in}{3.300751in}}%
\pgfpathlineto{\pgfqpoint{2.220968in}{3.309182in}}%
\pgfpathlineto{\pgfqpoint{2.244535in}{3.309182in}}%
\pgfpathlineto{\pgfqpoint{2.244535in}{3.309299in}}%
\pgfpathlineto{\pgfqpoint{2.244535in}{3.317379in}}%
\pgfpathlineto{\pgfqpoint{2.268101in}{3.317379in}}%
\pgfpathlineto{\pgfqpoint{2.268101in}{3.317496in}}%
\pgfpathlineto{\pgfqpoint{2.268101in}{3.325225in}}%
\pgfpathlineto{\pgfqpoint{2.291621in}{3.325225in}}%
\pgfpathlineto{\pgfqpoint{2.291621in}{3.325342in}}%
\pgfpathlineto{\pgfqpoint{2.291621in}{3.332719in}}%
\pgfpathlineto{\pgfqpoint{2.315188in}{3.332719in}}%
\pgfpathlineto{\pgfqpoint{2.315188in}{3.332836in}}%
\pgfpathlineto{\pgfqpoint{2.315188in}{3.339862in}}%
\pgfpathlineto{\pgfqpoint{2.338755in}{3.339862in}}%
\pgfpathlineto{\pgfqpoint{2.338755in}{3.339979in}}%
\pgfpathlineto{\pgfqpoint{2.338755in}{3.346771in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{3.346771in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{3.346888in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{3.353329in}}%
\pgfpathlineto{\pgfqpoint{2.385888in}{3.353329in}}%
\pgfpathlineto{\pgfqpoint{2.385888in}{3.353446in}}%
\pgfpathlineto{\pgfqpoint{2.385888in}{3.359652in}}%
\pgfpathlineto{\pgfqpoint{2.409455in}{3.359652in}}%
\pgfpathlineto{\pgfqpoint{2.409455in}{3.359769in}}%
\pgfpathlineto{\pgfqpoint{2.409455in}{3.365741in}}%
\pgfpathlineto{\pgfqpoint{2.433022in}{3.365741in}}%
\pgfpathlineto{\pgfqpoint{2.433022in}{3.365858in}}%
\pgfpathlineto{\pgfqpoint{2.433022in}{3.371596in}}%
\pgfpathlineto{\pgfqpoint{2.456589in}{3.371596in}}%
\pgfpathlineto{\pgfqpoint{2.456589in}{3.371713in}}%
\pgfpathlineto{\pgfqpoint{2.456589in}{3.377217in}}%
\pgfpathlineto{\pgfqpoint{2.480155in}{3.377217in}}%
\pgfpathlineto{\pgfqpoint{2.480155in}{3.377334in}}%
\pgfpathlineto{\pgfqpoint{2.480155in}{3.382603in}}%
\pgfpathlineto{\pgfqpoint{2.503722in}{3.382603in}}%
\pgfpathlineto{\pgfqpoint{2.503722in}{3.382720in}}%
\pgfpathlineto{\pgfqpoint{2.503722in}{3.387756in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.387756in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.387873in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.392674in}}%
\pgfpathlineto{\pgfqpoint{2.550809in}{3.392674in}}%
\pgfpathlineto{\pgfqpoint{2.550809in}{3.392791in}}%
\pgfpathlineto{\pgfqpoint{2.550809in}{3.397475in}}%
\pgfpathlineto{\pgfqpoint{2.574375in}{3.397475in}}%
\pgfpathlineto{\pgfqpoint{2.574375in}{3.397592in}}%
\pgfpathlineto{\pgfqpoint{2.574375in}{3.402042in}}%
\pgfpathlineto{\pgfqpoint{2.597942in}{3.402042in}}%
\pgfpathlineto{\pgfqpoint{2.597942in}{3.402159in}}%
\pgfpathlineto{\pgfqpoint{2.597942in}{3.406374in}}%
\pgfpathlineto{\pgfqpoint{2.621509in}{3.406374in}}%
\pgfpathlineto{\pgfqpoint{2.621509in}{3.406491in}}%
\pgfpathlineto{\pgfqpoint{2.621509in}{3.410590in}}%
\pgfpathlineto{\pgfqpoint{2.645076in}{3.410590in}}%
\pgfpathlineto{\pgfqpoint{2.645076in}{3.410707in}}%
\pgfpathlineto{\pgfqpoint{2.645076in}{3.414688in}}%
\pgfpathlineto{\pgfqpoint{2.668643in}{3.414688in}}%
\pgfpathlineto{\pgfqpoint{2.668643in}{3.414805in}}%
\pgfpathlineto{\pgfqpoint{2.668643in}{3.418552in}}%
\pgfpathlineto{\pgfqpoint{2.692210in}{3.418552in}}%
\pgfpathlineto{\pgfqpoint{2.692210in}{3.418670in}}%
\pgfpathlineto{\pgfqpoint{2.692210in}{3.422300in}}%
\pgfpathlineto{\pgfqpoint{2.715776in}{3.422300in}}%
\pgfpathlineto{\pgfqpoint{2.715776in}{3.422417in}}%
\pgfpathlineto{\pgfqpoint{2.715776in}{3.425930in}}%
\pgfpathlineto{\pgfqpoint{2.739343in}{3.425930in}}%
\pgfpathlineto{\pgfqpoint{2.739343in}{3.426047in}}%
\pgfpathlineto{\pgfqpoint{2.739343in}{3.429326in}}%
\pgfpathlineto{\pgfqpoint{2.762863in}{3.429326in}}%
\pgfpathlineto{\pgfqpoint{2.762863in}{3.429443in}}%
\pgfpathlineto{\pgfqpoint{2.762863in}{3.432604in}}%
\pgfpathlineto{\pgfqpoint{2.786430in}{3.432604in}}%
\pgfpathlineto{\pgfqpoint{2.786430in}{3.432721in}}%
\pgfpathlineto{\pgfqpoint{2.786430in}{3.435766in}}%
\pgfpathlineto{\pgfqpoint{2.809996in}{3.435766in}}%
\pgfpathlineto{\pgfqpoint{2.809996in}{3.435883in}}%
\pgfpathlineto{\pgfqpoint{2.809996in}{3.438811in}}%
\pgfpathlineto{\pgfqpoint{2.833563in}{3.438811in}}%
\pgfpathlineto{\pgfqpoint{2.833563in}{3.438928in}}%
\pgfpathlineto{\pgfqpoint{2.833563in}{3.441738in}}%
\pgfpathlineto{\pgfqpoint{2.857130in}{3.441738in}}%
\pgfpathlineto{\pgfqpoint{2.857130in}{3.441855in}}%
\pgfpathlineto{\pgfqpoint{2.857130in}{3.444548in}}%
\pgfpathlineto{\pgfqpoint{2.880697in}{3.444548in}}%
\pgfpathlineto{\pgfqpoint{2.880697in}{3.444665in}}%
\pgfpathlineto{\pgfqpoint{2.880697in}{3.447242in}}%
\pgfpathlineto{\pgfqpoint{2.904264in}{3.447242in}}%
\pgfpathlineto{\pgfqpoint{2.904264in}{3.447359in}}%
\pgfpathlineto{\pgfqpoint{2.904264in}{3.449818in}}%
\pgfpathlineto{\pgfqpoint{2.927830in}{3.449818in}}%
\pgfpathlineto{\pgfqpoint{2.927830in}{3.449935in}}%
\pgfpathlineto{\pgfqpoint{2.927830in}{3.452394in}}%
\pgfpathlineto{\pgfqpoint{2.951397in}{3.452394in}}%
\pgfpathlineto{\pgfqpoint{2.951397in}{3.452511in}}%
\pgfpathlineto{\pgfqpoint{2.951397in}{3.454853in}}%
\pgfpathlineto{\pgfqpoint{2.974964in}{3.454853in}}%
\pgfpathlineto{\pgfqpoint{2.974964in}{3.454970in}}%
\pgfpathlineto{\pgfqpoint{2.974964in}{3.457195in}}%
\pgfpathlineto{\pgfqpoint{2.998484in}{3.457195in}}%
\pgfpathlineto{\pgfqpoint{2.998484in}{3.457312in}}%
\pgfpathlineto{\pgfqpoint{2.998484in}{3.459420in}}%
\pgfpathlineto{\pgfqpoint{3.022050in}{3.459420in}}%
\pgfpathlineto{\pgfqpoint{3.022050in}{3.459537in}}%
\pgfpathlineto{\pgfqpoint{3.022050in}{3.461645in}}%
\pgfpathlineto{\pgfqpoint{3.045617in}{3.461645in}}%
\pgfpathlineto{\pgfqpoint{3.045617in}{3.461762in}}%
\pgfpathlineto{\pgfqpoint{3.045617in}{3.463753in}}%
\pgfpathlineto{\pgfqpoint{3.069184in}{3.463753in}}%
\pgfpathlineto{\pgfqpoint{3.069184in}{3.463870in}}%
\pgfpathlineto{\pgfqpoint{3.069184in}{3.465743in}}%
\pgfpathlineto{\pgfqpoint{3.092751in}{3.465743in}}%
\pgfpathlineto{\pgfqpoint{3.092751in}{3.465860in}}%
\pgfpathlineto{\pgfqpoint{3.092751in}{3.467734in}}%
\pgfpathlineto{\pgfqpoint{3.116318in}{3.467734in}}%
\pgfpathlineto{\pgfqpoint{3.116318in}{3.467851in}}%
\pgfpathlineto{\pgfqpoint{3.116318in}{3.469608in}}%
\pgfpathlineto{\pgfqpoint{3.139884in}{3.469608in}}%
\pgfpathlineto{\pgfqpoint{3.139884in}{3.469725in}}%
\pgfpathlineto{\pgfqpoint{3.139884in}{3.471481in}}%
\pgfpathlineto{\pgfqpoint{3.163451in}{3.471481in}}%
\pgfpathlineto{\pgfqpoint{3.163451in}{3.471598in}}%
\pgfpathlineto{\pgfqpoint{3.163451in}{3.473238in}}%
\pgfpathlineto{\pgfqpoint{3.187018in}{3.473238in}}%
\pgfpathlineto{\pgfqpoint{3.187018in}{3.473355in}}%
\pgfpathlineto{\pgfqpoint{3.187018in}{3.474877in}}%
\pgfpathlineto{\pgfqpoint{3.210585in}{3.474877in}}%
\pgfpathlineto{\pgfqpoint{3.210585in}{3.474994in}}%
\pgfpathlineto{\pgfqpoint{3.210585in}{3.476516in}}%
\pgfpathlineto{\pgfqpoint{3.234105in}{3.476516in}}%
\pgfpathlineto{\pgfqpoint{3.234105in}{3.476633in}}%
\pgfpathlineto{\pgfqpoint{3.234105in}{3.478039in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{3.478039in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{3.478156in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{3.479561in}}%
\pgfpathlineto{\pgfqpoint{3.281238in}{3.479561in}}%
\pgfpathlineto{\pgfqpoint{3.281238in}{3.479678in}}%
\pgfpathlineto{\pgfqpoint{3.281238in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.304805in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.304805in}{3.481083in}}%
\pgfpathlineto{\pgfqpoint{3.304805in}{3.482371in}}%
\pgfpathlineto{\pgfqpoint{3.328372in}{3.482371in}}%
\pgfpathlineto{\pgfqpoint{3.328372in}{3.482488in}}%
\pgfpathlineto{\pgfqpoint{3.328372in}{3.483776in}}%
\pgfpathlineto{\pgfqpoint{3.351939in}{3.483776in}}%
\pgfpathlineto{\pgfqpoint{3.351939in}{3.483894in}}%
\pgfpathlineto{\pgfqpoint{3.351939in}{3.485065in}}%
\pgfpathlineto{\pgfqpoint{3.375505in}{3.485065in}}%
\pgfpathlineto{\pgfqpoint{3.375505in}{3.485182in}}%
\pgfpathlineto{\pgfqpoint{3.375505in}{3.486353in}}%
\pgfpathlineto{\pgfqpoint{3.399072in}{3.486353in}}%
\pgfpathlineto{\pgfqpoint{3.399072in}{3.486470in}}%
\pgfpathlineto{\pgfqpoint{3.399072in}{3.487524in}}%
\pgfpathlineto{\pgfqpoint{3.422639in}{3.487524in}}%
\pgfpathlineto{\pgfqpoint{3.422639in}{3.487641in}}%
\pgfpathlineto{\pgfqpoint{3.422639in}{3.488695in}}%
\pgfpathlineto{\pgfqpoint{3.446206in}{3.488695in}}%
\pgfpathlineto{\pgfqpoint{3.446206in}{3.488812in}}%
\pgfpathlineto{\pgfqpoint{3.446206in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{3.469725in}{3.489866in}}%
\pgfpathlineto{\pgfqpoint{3.469725in}{3.489983in}}%
\pgfpathlineto{\pgfqpoint{3.469725in}{3.490919in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{3.490919in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{3.491037in}}%
\pgfpathlineto{\pgfqpoint{3.493292in}{3.491973in}}%
\pgfpathlineto{\pgfqpoint{3.516859in}{3.491973in}}%
\pgfpathlineto{\pgfqpoint{3.516859in}{3.492090in}}%
\pgfpathlineto{\pgfqpoint{3.516859in}{3.493027in}}%
\pgfpathlineto{\pgfqpoint{3.540426in}{3.493027in}}%
\pgfpathlineto{\pgfqpoint{3.540426in}{3.493144in}}%
\pgfpathlineto{\pgfqpoint{3.540426in}{3.494081in}}%
\pgfpathlineto{\pgfqpoint{3.563993in}{3.494081in}}%
\pgfpathlineto{\pgfqpoint{3.563993in}{3.494198in}}%
\pgfpathlineto{\pgfqpoint{3.563993in}{3.495018in}}%
\pgfpathlineto{\pgfqpoint{3.587559in}{3.495018in}}%
\pgfpathlineto{\pgfqpoint{3.587559in}{3.495135in}}%
\pgfpathlineto{\pgfqpoint{3.587559in}{3.495955in}}%
\pgfpathlineto{\pgfqpoint{3.611126in}{3.495955in}}%
\pgfpathlineto{\pgfqpoint{3.611126in}{3.496072in}}%
\pgfpathlineto{\pgfqpoint{3.611126in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{3.634693in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{3.634693in}{3.497009in}}%
\pgfpathlineto{\pgfqpoint{3.634693in}{3.497711in}}%
\pgfpathlineto{\pgfqpoint{3.658260in}{3.497711in}}%
\pgfpathlineto{\pgfqpoint{3.658260in}{3.497828in}}%
\pgfpathlineto{\pgfqpoint{3.658260in}{3.498531in}}%
\pgfpathlineto{\pgfqpoint{3.681827in}{3.498531in}}%
\pgfpathlineto{\pgfqpoint{3.681827in}{3.498648in}}%
\pgfpathlineto{\pgfqpoint{3.681827in}{3.499351in}}%
\pgfpathlineto{\pgfqpoint{3.705346in}{3.499351in}}%
\pgfpathlineto{\pgfqpoint{3.705346in}{3.499468in}}%
\pgfpathlineto{\pgfqpoint{3.705346in}{3.500170in}}%
\pgfpathlineto{\pgfqpoint{3.728913in}{3.500170in}}%
\pgfpathlineto{\pgfqpoint{3.728913in}{3.500287in}}%
\pgfpathlineto{\pgfqpoint{3.728913in}{3.500990in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{3.500990in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{3.501107in}}%
\pgfpathlineto{\pgfqpoint{3.752480in}{3.501693in}}%
\pgfpathlineto{\pgfqpoint{3.776047in}{3.501693in}}%
\pgfpathlineto{\pgfqpoint{3.776047in}{3.501810in}}%
\pgfpathlineto{\pgfqpoint{3.776047in}{3.502395in}}%
\pgfpathlineto{\pgfqpoint{3.799613in}{3.502395in}}%
\pgfpathlineto{\pgfqpoint{3.799613in}{3.502512in}}%
\pgfpathlineto{\pgfqpoint{3.799613in}{3.503098in}}%
\pgfpathlineto{\pgfqpoint{3.823180in}{3.503098in}}%
\pgfpathlineto{\pgfqpoint{3.823180in}{3.503215in}}%
\pgfpathlineto{\pgfqpoint{3.823180in}{3.503800in}}%
\pgfpathlineto{\pgfqpoint{3.846747in}{3.503800in}}%
\pgfpathlineto{\pgfqpoint{3.846747in}{3.503917in}}%
\pgfpathlineto{\pgfqpoint{3.846747in}{3.504503in}}%
\pgfpathlineto{\pgfqpoint{3.870314in}{3.504503in}}%
\pgfpathlineto{\pgfqpoint{3.870314in}{3.504620in}}%
\pgfpathlineto{\pgfqpoint{3.870314in}{3.505088in}}%
\pgfpathlineto{\pgfqpoint{3.893881in}{3.505088in}}%
\pgfpathlineto{\pgfqpoint{3.893881in}{3.505205in}}%
\pgfpathlineto{\pgfqpoint{3.893881in}{3.505674in}}%
\pgfpathlineto{\pgfqpoint{3.917447in}{3.505674in}}%
\pgfpathlineto{\pgfqpoint{3.917447in}{3.505791in}}%
\pgfpathlineto{\pgfqpoint{3.917447in}{3.506259in}}%
\pgfpathlineto{\pgfqpoint{3.940967in}{3.506259in}}%
\pgfpathlineto{\pgfqpoint{3.940967in}{3.506376in}}%
\pgfpathlineto{\pgfqpoint{3.940967in}{3.506845in}}%
\pgfpathlineto{\pgfqpoint{3.964534in}{3.506845in}}%
\pgfpathlineto{\pgfqpoint{3.964534in}{3.506962in}}%
\pgfpathlineto{\pgfqpoint{3.964534in}{3.507430in}}%
\pgfpathlineto{\pgfqpoint{3.988101in}{3.507430in}}%
\pgfpathlineto{\pgfqpoint{3.988101in}{3.507547in}}%
\pgfpathlineto{\pgfqpoint{3.988101in}{3.508016in}}%
\pgfpathlineto{\pgfqpoint{4.011668in}{3.508016in}}%
\pgfpathlineto{\pgfqpoint{4.011668in}{3.508133in}}%
\pgfpathlineto{\pgfqpoint{4.011668in}{3.508484in}}%
\pgfpathlineto{\pgfqpoint{4.035234in}{3.508484in}}%
\pgfpathlineto{\pgfqpoint{4.035234in}{3.508601in}}%
\pgfpathlineto{\pgfqpoint{4.035234in}{3.508953in}}%
\pgfpathlineto{\pgfqpoint{4.058801in}{3.508953in}}%
\pgfpathlineto{\pgfqpoint{4.058801in}{3.509070in}}%
\pgfpathlineto{\pgfqpoint{4.058801in}{3.509421in}}%
\pgfpathlineto{\pgfqpoint{4.082368in}{3.509421in}}%
\pgfpathlineto{\pgfqpoint{4.082368in}{3.509538in}}%
\pgfpathlineto{\pgfqpoint{4.082368in}{3.509889in}}%
\pgfpathlineto{\pgfqpoint{4.105935in}{3.509889in}}%
\pgfpathlineto{\pgfqpoint{4.105935in}{3.510007in}}%
\pgfpathlineto{\pgfqpoint{4.105935in}{3.510358in}}%
\pgfpathlineto{\pgfqpoint{4.129502in}{3.510358in}}%
\pgfpathlineto{\pgfqpoint{4.129502in}{3.510475in}}%
\pgfpathlineto{\pgfqpoint{4.129502in}{3.510826in}}%
\pgfpathlineto{\pgfqpoint{4.153068in}{3.510826in}}%
\pgfpathlineto{\pgfqpoint{4.153068in}{3.510943in}}%
\pgfpathlineto{\pgfqpoint{4.153068in}{3.511295in}}%
\pgfpathlineto{\pgfqpoint{4.176588in}{3.511295in}}%
\pgfpathlineto{\pgfqpoint{4.176588in}{3.511412in}}%
\pgfpathlineto{\pgfqpoint{4.176588in}{3.511763in}}%
\pgfpathlineto{\pgfqpoint{4.200155in}{3.511763in}}%
\pgfpathlineto{\pgfqpoint{4.200155in}{3.511880in}}%
\pgfpathlineto{\pgfqpoint{4.200155in}{3.512114in}}%
\pgfpathlineto{\pgfqpoint{4.223722in}{3.512114in}}%
\pgfpathlineto{\pgfqpoint{4.223722in}{3.512231in}}%
\pgfpathlineto{\pgfqpoint{4.223722in}{3.512466in}}%
\pgfpathlineto{\pgfqpoint{4.247288in}{3.512466in}}%
\pgfpathlineto{\pgfqpoint{4.247288in}{3.512583in}}%
\pgfpathlineto{\pgfqpoint{4.247288in}{3.512817in}}%
\pgfpathlineto{\pgfqpoint{4.270855in}{3.512817in}}%
\pgfpathlineto{\pgfqpoint{4.270855in}{3.512934in}}%
\pgfpathlineto{\pgfqpoint{4.270855in}{3.513168in}}%
\pgfpathlineto{\pgfqpoint{4.294422in}{3.513168in}}%
\pgfpathlineto{\pgfqpoint{4.294422in}{3.513285in}}%
\pgfpathlineto{\pgfqpoint{4.294422in}{3.513519in}}%
\pgfpathlineto{\pgfqpoint{4.317989in}{3.513519in}}%
\pgfpathlineto{\pgfqpoint{4.317989in}{3.513637in}}%
\pgfpathlineto{\pgfqpoint{4.317989in}{3.513871in}}%
\pgfpathlineto{\pgfqpoint{4.341556in}{3.513871in}}%
\pgfpathlineto{\pgfqpoint{4.341556in}{3.513988in}}%
\pgfpathlineto{\pgfqpoint{4.341556in}{3.514222in}}%
\pgfpathlineto{\pgfqpoint{4.365122in}{3.514222in}}%
\pgfpathlineto{\pgfqpoint{4.365122in}{3.514339in}}%
\pgfpathlineto{\pgfqpoint{4.365122in}{3.514573in}}%
\pgfpathlineto{\pgfqpoint{4.388689in}{3.514573in}}%
\pgfpathlineto{\pgfqpoint{4.388689in}{3.514690in}}%
\pgfpathlineto{\pgfqpoint{4.388689in}{3.514925in}}%
\pgfpathlineto{\pgfqpoint{4.412209in}{3.514925in}}%
\pgfpathlineto{\pgfqpoint{4.412209in}{3.515042in}}%
\pgfpathlineto{\pgfqpoint{4.412209in}{3.515276in}}%
\pgfpathlineto{\pgfqpoint{4.435776in}{3.515276in}}%
\pgfpathlineto{\pgfqpoint{4.435776in}{3.515393in}}%
\pgfpathlineto{\pgfqpoint{4.435776in}{3.515627in}}%
\pgfpathlineto{\pgfqpoint{4.459342in}{3.515627in}}%
\pgfpathlineto{\pgfqpoint{4.459342in}{3.515744in}}%
\pgfpathlineto{\pgfqpoint{4.459342in}{3.515979in}}%
\pgfpathlineto{\pgfqpoint{4.482909in}{3.515979in}}%
\pgfpathlineto{\pgfqpoint{4.482909in}{3.516096in}}%
\pgfpathlineto{\pgfqpoint{4.482909in}{3.516213in}}%
\pgfpathlineto{\pgfqpoint{4.506476in}{3.516213in}}%
\pgfpathlineto{\pgfqpoint{4.506476in}{3.516330in}}%
\pgfpathlineto{\pgfqpoint{4.506476in}{3.516447in}}%
\pgfpathlineto{\pgfqpoint{4.530043in}{3.516447in}}%
\pgfpathlineto{\pgfqpoint{4.530043in}{3.516564in}}%
\pgfpathlineto{\pgfqpoint{4.530043in}{3.516681in}}%
\pgfpathlineto{\pgfqpoint{4.553610in}{3.516681in}}%
\pgfpathlineto{\pgfqpoint{4.553610in}{3.516798in}}%
\pgfpathlineto{\pgfqpoint{4.553610in}{3.516915in}}%
\pgfpathlineto{\pgfqpoint{4.577176in}{3.516915in}}%
\pgfpathlineto{\pgfqpoint{4.577176in}{3.517032in}}%
\pgfpathlineto{\pgfqpoint{4.577176in}{3.517150in}}%
\pgfpathlineto{\pgfqpoint{4.600743in}{3.517150in}}%
\pgfpathlineto{\pgfqpoint{4.600743in}{3.517267in}}%
\pgfpathlineto{\pgfqpoint{4.600743in}{3.517384in}}%
\pgfpathlineto{\pgfqpoint{4.624310in}{3.517384in}}%
\pgfpathlineto{\pgfqpoint{4.624310in}{3.517501in}}%
\pgfpathlineto{\pgfqpoint{4.624310in}{3.517618in}}%
\pgfpathlineto{\pgfqpoint{4.647830in}{3.517618in}}%
\pgfpathlineto{\pgfqpoint{4.647830in}{3.517735in}}%
\pgfpathlineto{\pgfqpoint{4.647830in}{3.517852in}}%
\pgfpathlineto{\pgfqpoint{4.671397in}{3.517852in}}%
\pgfpathlineto{\pgfqpoint{4.671397in}{3.517969in}}%
\pgfpathlineto{\pgfqpoint{4.671397in}{3.518086in}}%
\pgfpathlineto{\pgfqpoint{4.694963in}{3.518086in}}%
\pgfpathlineto{\pgfqpoint{4.694963in}{3.518203in}}%
\pgfpathlineto{\pgfqpoint{4.694963in}{3.518321in}}%
\pgfpathlineto{\pgfqpoint{4.718530in}{3.518321in}}%
\pgfpathlineto{\pgfqpoint{4.718530in}{3.518438in}}%
\pgfpathlineto{\pgfqpoint{4.718530in}{3.518555in}}%
\pgfpathlineto{\pgfqpoint{4.742097in}{3.518555in}}%
\pgfpathlineto{\pgfqpoint{4.742097in}{3.518672in}}%
\pgfpathlineto{\pgfqpoint{4.742097in}{3.518789in}}%
\pgfpathlineto{\pgfqpoint{4.765664in}{3.518789in}}%
\pgfpathlineto{\pgfqpoint{4.765664in}{3.518906in}}%
\pgfpathlineto{\pgfqpoint{4.765664in}{3.519023in}}%
\pgfpathlineto{\pgfqpoint{4.789231in}{3.519023in}}%
\pgfpathlineto{\pgfqpoint{4.789231in}{3.519140in}}%
\pgfpathlineto{\pgfqpoint{4.789231in}{3.519257in}}%
\pgfpathlineto{\pgfqpoint{4.812797in}{3.519257in}}%
\pgfpathlineto{\pgfqpoint{4.812797in}{3.519374in}}%
\pgfpathlineto{\pgfqpoint{4.812797in}{3.519492in}}%
\pgfpathlineto{\pgfqpoint{4.836364in}{3.519492in}}%
\pgfpathlineto{\pgfqpoint{4.836364in}{3.519609in}}%
\pgfpathlineto{\pgfqpoint{4.836364in}{3.519726in}}%
\pgfpathlineto{\pgfqpoint{4.859931in}{3.519726in}}%
\pgfpathlineto{\pgfqpoint{4.859931in}{3.519843in}}%
\pgfpathlineto{\pgfqpoint{4.859931in}{3.519960in}}%
\pgfpathlineto{\pgfqpoint{4.883451in}{3.519960in}}%
\pgfpathlineto{\pgfqpoint{4.883451in}{3.520077in}}%
\pgfpathlineto{\pgfqpoint{4.883451in}{3.520194in}}%
\pgfpathlineto{\pgfqpoint{4.907017in}{3.520194in}}%
\pgfpathlineto{\pgfqpoint{4.907017in}{3.520311in}}%
\pgfpathlineto{\pgfqpoint{4.907017in}{3.520428in}}%
\pgfpathlineto{\pgfqpoint{4.954151in}{3.520545in}}%
\pgfpathlineto{\pgfqpoint{4.954151in}{3.520663in}}%
\pgfpathlineto{\pgfqpoint{5.001285in}{3.520780in}}%
\pgfpathlineto{\pgfqpoint{5.001285in}{3.520897in}}%
\pgfpathlineto{\pgfqpoint{5.048418in}{3.521014in}}%
\pgfpathlineto{\pgfqpoint{5.048418in}{3.521131in}}%
\pgfpathlineto{\pgfqpoint{5.095552in}{3.521248in}}%
\pgfpathlineto{\pgfqpoint{5.095552in}{3.521365in}}%
\pgfpathlineto{\pgfqpoint{5.142638in}{3.521482in}}%
\pgfpathlineto{\pgfqpoint{5.142638in}{3.521599in}}%
\pgfpathlineto{\pgfqpoint{5.189772in}{3.521716in}}%
\pgfpathlineto{\pgfqpoint{5.189772in}{3.521834in}}%
\pgfpathlineto{\pgfqpoint{5.222601in}{3.521951in}}%
\pgfpathmoveto{\pgfqpoint{5.222601in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555125in}{0.481405in}}%
\pgfpathlineto{\pgfqpoint{0.555125in}{0.481716in}}%
\pgfpathlineto{\pgfqpoint{0.558554in}{0.481716in}}%
\pgfpathlineto{\pgfqpoint{0.558554in}{0.481871in}}%
\pgfpathlineto{\pgfqpoint{0.565901in}{0.481871in}}%
\pgfpathlineto{\pgfqpoint{0.565901in}{0.482026in}}%
\pgfpathlineto{\pgfqpoint{0.567549in}{0.482026in}}%
\pgfpathlineto{\pgfqpoint{0.567549in}{0.482181in}}%
\pgfpathlineto{\pgfqpoint{0.568501in}{0.482181in}}%
\pgfpathlineto{\pgfqpoint{0.568501in}{0.482337in}}%
\pgfpathlineto{\pgfqpoint{0.568981in}{0.482337in}}%
\pgfpathlineto{\pgfqpoint{0.568981in}{0.482492in}}%
\pgfpathlineto{\pgfqpoint{0.572370in}{0.482492in}}%
\pgfpathlineto{\pgfqpoint{0.572370in}{0.482647in}}%
\pgfpathlineto{\pgfqpoint{0.574132in}{0.482647in}}%
\pgfpathlineto{\pgfqpoint{0.574132in}{0.482802in}}%
\pgfpathlineto{\pgfqpoint{0.576420in}{0.482802in}}%
\pgfpathlineto{\pgfqpoint{0.576513in}{0.483113in}}%
\pgfpathlineto{\pgfqpoint{0.577401in}{0.483113in}}%
\pgfpathlineto{\pgfqpoint{0.577401in}{0.483268in}}%
\pgfpathlineto{\pgfqpoint{0.578078in}{0.483268in}}%
\pgfpathlineto{\pgfqpoint{0.578126in}{0.483578in}}%
\pgfpathlineto{\pgfqpoint{0.578871in}{0.483578in}}%
\pgfpathlineto{\pgfqpoint{0.578871in}{0.483733in}}%
\pgfpathlineto{\pgfqpoint{0.580566in}{0.483733in}}%
\pgfpathlineto{\pgfqpoint{0.580566in}{0.483889in}}%
\pgfpathlineto{\pgfqpoint{0.581394in}{0.483889in}}%
\pgfpathlineto{\pgfqpoint{0.581394in}{0.484044in}}%
\pgfpathlineto{\pgfqpoint{0.582837in}{0.484044in}}%
\pgfpathlineto{\pgfqpoint{0.582837in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{0.583495in}{0.484199in}}%
\pgfpathlineto{\pgfqpoint{0.583495in}{0.484354in}}%
\pgfpathlineto{\pgfqpoint{0.584368in}{0.484354in}}%
\pgfpathlineto{\pgfqpoint{0.584368in}{0.484510in}}%
\pgfpathlineto{\pgfqpoint{0.586038in}{0.484510in}}%
\pgfpathlineto{\pgfqpoint{0.586038in}{0.484665in}}%
\pgfpathlineto{\pgfqpoint{0.586379in}{0.484665in}}%
\pgfpathlineto{\pgfqpoint{0.586379in}{0.484820in}}%
\pgfpathlineto{\pgfqpoint{0.586838in}{0.484820in}}%
\pgfpathlineto{\pgfqpoint{0.586838in}{0.484975in}}%
\pgfpathlineto{\pgfqpoint{0.587803in}{0.484975in}}%
\pgfpathlineto{\pgfqpoint{0.587803in}{0.485130in}}%
\pgfpathlineto{\pgfqpoint{0.587980in}{0.485130in}}%
\pgfpathlineto{\pgfqpoint{0.587980in}{0.485286in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.485286in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.485441in}}%
\pgfpathlineto{\pgfqpoint{0.589197in}{0.485441in}}%
\pgfpathlineto{\pgfqpoint{0.589197in}{0.485596in}}%
\pgfpathlineto{\pgfqpoint{0.589490in}{0.485596in}}%
\pgfpathlineto{\pgfqpoint{0.589539in}{0.485906in}}%
\pgfpathlineto{\pgfqpoint{0.591423in}{0.485906in}}%
\pgfpathlineto{\pgfqpoint{0.591423in}{0.486062in}}%
\pgfpathlineto{\pgfqpoint{0.592069in}{0.486062in}}%
\pgfpathlineto{\pgfqpoint{0.592069in}{0.486217in}}%
\pgfpathlineto{\pgfqpoint{0.593777in}{0.486217in}}%
\pgfpathlineto{\pgfqpoint{0.593777in}{0.486372in}}%
\pgfpathlineto{\pgfqpoint{0.595251in}{0.486372in}}%
\pgfpathlineto{\pgfqpoint{0.595251in}{0.486527in}}%
\pgfpathlineto{\pgfqpoint{0.595939in}{0.486527in}}%
\pgfpathlineto{\pgfqpoint{0.596048in}{0.486838in}}%
\pgfpathlineto{\pgfqpoint{0.596182in}{0.486838in}}%
\pgfpathlineto{\pgfqpoint{0.596182in}{0.486993in}}%
\pgfpathlineto{\pgfqpoint{0.596527in}{0.486993in}}%
\pgfpathlineto{\pgfqpoint{0.596642in}{0.487769in}}%
\pgfpathlineto{\pgfqpoint{0.596874in}{0.487769in}}%
\pgfpathlineto{\pgfqpoint{0.596874in}{0.487924in}}%
\pgfpathlineto{\pgfqpoint{0.597488in}{0.487924in}}%
\pgfpathlineto{\pgfqpoint{0.597593in}{0.488235in}}%
\pgfpathlineto{\pgfqpoint{0.599088in}{0.488235in}}%
\pgfpathlineto{\pgfqpoint{0.599088in}{0.488390in}}%
\pgfpathlineto{\pgfqpoint{0.599389in}{0.488390in}}%
\pgfpathlineto{\pgfqpoint{0.599426in}{0.488700in}}%
\pgfpathlineto{\pgfqpoint{0.599612in}{0.488700in}}%
\pgfpathlineto{\pgfqpoint{0.599612in}{0.488856in}}%
\pgfpathlineto{\pgfqpoint{0.600869in}{0.488856in}}%
\pgfpathlineto{\pgfqpoint{0.600869in}{0.489011in}}%
\pgfpathlineto{\pgfqpoint{0.601065in}{0.489011in}}%
\pgfpathlineto{\pgfqpoint{0.601175in}{0.489476in}}%
\pgfpathlineto{\pgfqpoint{0.601624in}{0.489476in}}%
\pgfpathlineto{\pgfqpoint{0.601624in}{0.489632in}}%
\pgfpathlineto{\pgfqpoint{0.602327in}{0.489632in}}%
\pgfpathlineto{\pgfqpoint{0.602327in}{0.489787in}}%
\pgfpathlineto{\pgfqpoint{0.602833in}{0.489787in}}%
\pgfpathlineto{\pgfqpoint{0.602881in}{0.490097in}}%
\pgfpathlineto{\pgfqpoint{0.604090in}{0.490097in}}%
\pgfpathlineto{\pgfqpoint{0.604090in}{0.490253in}}%
\pgfpathlineto{\pgfqpoint{0.604238in}{0.490253in}}%
\pgfpathlineto{\pgfqpoint{0.604238in}{0.490408in}}%
\pgfpathlineto{\pgfqpoint{0.604823in}{0.490408in}}%
\pgfpathlineto{\pgfqpoint{0.604904in}{0.490718in}}%
\pgfpathlineto{\pgfqpoint{0.605237in}{0.490718in}}%
\pgfpathlineto{\pgfqpoint{0.605237in}{0.490873in}}%
\pgfpathlineto{\pgfqpoint{0.605605in}{0.490873in}}%
\pgfpathlineto{\pgfqpoint{0.605622in}{0.491184in}}%
\pgfpathlineto{\pgfqpoint{0.605879in}{0.491184in}}%
\pgfpathlineto{\pgfqpoint{0.605983in}{0.491494in}}%
\pgfpathlineto{\pgfqpoint{0.606598in}{0.491494in}}%
\pgfpathlineto{\pgfqpoint{0.606635in}{0.491805in}}%
\pgfpathlineto{\pgfqpoint{0.606850in}{0.491805in}}%
\pgfpathlineto{\pgfqpoint{0.606850in}{0.491960in}}%
\pgfpathlineto{\pgfqpoint{0.607852in}{0.491960in}}%
\pgfpathlineto{\pgfqpoint{0.607852in}{0.492115in}}%
\pgfpathlineto{\pgfqpoint{0.608948in}{0.492115in}}%
\pgfpathlineto{\pgfqpoint{0.608948in}{0.492270in}}%
\pgfpathlineto{\pgfqpoint{0.609274in}{0.492270in}}%
\pgfpathlineto{\pgfqpoint{0.609274in}{0.492426in}}%
\pgfpathlineto{\pgfqpoint{0.609804in}{0.492426in}}%
\pgfpathlineto{\pgfqpoint{0.609804in}{0.492581in}}%
\pgfpathlineto{\pgfqpoint{0.609994in}{0.492581in}}%
\pgfpathlineto{\pgfqpoint{0.609994in}{0.492736in}}%
\pgfpathlineto{\pgfqpoint{0.610596in}{0.492736in}}%
\pgfpathlineto{\pgfqpoint{0.610596in}{0.492891in}}%
\pgfpathlineto{\pgfqpoint{0.611135in}{0.492891in}}%
\pgfpathlineto{\pgfqpoint{0.611135in}{0.493046in}}%
\pgfpathlineto{\pgfqpoint{0.611316in}{0.493046in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{0.493512in}}%
\pgfpathlineto{\pgfqpoint{0.611490in}{0.493512in}}%
\pgfpathlineto{\pgfqpoint{0.611615in}{0.493823in}}%
\pgfpathlineto{\pgfqpoint{0.611698in}{0.493823in}}%
\pgfpathlineto{\pgfqpoint{0.611698in}{0.493978in}}%
\pgfpathlineto{\pgfqpoint{0.611902in}{0.493978in}}%
\pgfpathlineto{\pgfqpoint{0.611902in}{0.494133in}}%
\pgfpathlineto{\pgfqpoint{0.612104in}{0.494133in}}%
\pgfpathlineto{\pgfqpoint{0.612104in}{0.494288in}}%
\pgfpathlineto{\pgfqpoint{0.612450in}{0.494288in}}%
\pgfpathlineto{\pgfqpoint{0.612450in}{0.494443in}}%
\pgfpathlineto{\pgfqpoint{0.612632in}{0.494443in}}%
\pgfpathlineto{\pgfqpoint{0.612737in}{0.494754in}}%
\pgfpathlineto{\pgfqpoint{0.612815in}{0.494754in}}%
\pgfpathlineto{\pgfqpoint{0.612815in}{0.494909in}}%
\pgfpathlineto{\pgfqpoint{0.613058in}{0.494909in}}%
\pgfpathlineto{\pgfqpoint{0.613106in}{0.495219in}}%
\pgfpathlineto{\pgfqpoint{0.613712in}{0.495219in}}%
\pgfpathlineto{\pgfqpoint{0.613712in}{0.495375in}}%
\pgfpathlineto{\pgfqpoint{0.614006in}{0.495375in}}%
\pgfpathlineto{\pgfqpoint{0.614110in}{0.495685in}}%
\pgfpathlineto{\pgfqpoint{0.614240in}{0.495685in}}%
\pgfpathlineto{\pgfqpoint{0.614343in}{0.495996in}}%
\pgfpathlineto{\pgfqpoint{0.615046in}{0.495996in}}%
\pgfpathlineto{\pgfqpoint{0.615169in}{0.496306in}}%
\pgfpathlineto{\pgfqpoint{0.615202in}{0.496306in}}%
\pgfpathlineto{\pgfqpoint{0.615202in}{0.496461in}}%
\pgfpathlineto{\pgfqpoint{0.615745in}{0.496461in}}%
\pgfpathlineto{\pgfqpoint{0.615745in}{0.496616in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.496616in}}%
\pgfpathlineto{\pgfqpoint{0.616375in}{0.496772in}}%
\pgfpathlineto{\pgfqpoint{0.616594in}{0.496772in}}%
\pgfpathlineto{\pgfqpoint{0.616594in}{0.496927in}}%
\pgfpathlineto{\pgfqpoint{0.616794in}{0.496927in}}%
\pgfpathlineto{\pgfqpoint{0.616794in}{0.497082in}}%
\pgfpathlineto{\pgfqpoint{0.617216in}{0.497082in}}%
\pgfpathlineto{\pgfqpoint{0.617216in}{0.497237in}}%
\pgfpathlineto{\pgfqpoint{0.617443in}{0.497237in}}%
\pgfpathlineto{\pgfqpoint{0.617443in}{0.497392in}}%
\pgfpathlineto{\pgfqpoint{0.617585in}{0.497392in}}%
\pgfpathlineto{\pgfqpoint{0.617619in}{0.497703in}}%
\pgfpathlineto{\pgfqpoint{0.617788in}{0.497703in}}%
\pgfpathlineto{\pgfqpoint{0.617844in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{0.618272in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{0.618336in}{0.498324in}}%
\pgfpathlineto{\pgfqpoint{0.619010in}{0.498324in}}%
\pgfpathlineto{\pgfqpoint{0.619010in}{0.498479in}}%
\pgfpathlineto{\pgfqpoint{0.619536in}{0.498479in}}%
\pgfpathlineto{\pgfqpoint{0.619536in}{0.498634in}}%
\pgfpathlineto{\pgfqpoint{0.619841in}{0.498634in}}%
\pgfpathlineto{\pgfqpoint{0.619841in}{0.498789in}}%
\pgfpathlineto{\pgfqpoint{0.620096in}{0.498789in}}%
\pgfpathlineto{\pgfqpoint{0.620096in}{0.498945in}}%
\pgfpathlineto{\pgfqpoint{0.620321in}{0.498945in}}%
\pgfpathlineto{\pgfqpoint{0.620321in}{0.499100in}}%
\pgfpathlineto{\pgfqpoint{0.620706in}{0.499100in}}%
\pgfpathlineto{\pgfqpoint{0.620706in}{0.499255in}}%
\pgfpathlineto{\pgfqpoint{0.620856in}{0.499255in}}%
\pgfpathlineto{\pgfqpoint{0.620856in}{0.499410in}}%
\pgfpathlineto{\pgfqpoint{0.621431in}{0.499410in}}%
\pgfpathlineto{\pgfqpoint{0.621485in}{0.499721in}}%
\pgfpathlineto{\pgfqpoint{0.621817in}{0.499721in}}%
\pgfpathlineto{\pgfqpoint{0.621817in}{0.499876in}}%
\pgfpathlineto{\pgfqpoint{0.622103in}{0.499876in}}%
\pgfpathlineto{\pgfqpoint{0.622103in}{0.500031in}}%
\pgfpathlineto{\pgfqpoint{0.622541in}{0.500031in}}%
\pgfpathlineto{\pgfqpoint{0.622634in}{0.500652in}}%
\pgfpathlineto{\pgfqpoint{0.622682in}{0.500652in}}%
\pgfpathlineto{\pgfqpoint{0.622682in}{0.500807in}}%
\pgfpathlineto{\pgfqpoint{0.623393in}{0.500807in}}%
\pgfpathlineto{\pgfqpoint{0.623415in}{0.501118in}}%
\pgfpathlineto{\pgfqpoint{0.623823in}{0.501118in}}%
\pgfpathlineto{\pgfqpoint{0.623823in}{0.501273in}}%
\pgfpathlineto{\pgfqpoint{0.624001in}{0.501273in}}%
\pgfpathlineto{\pgfqpoint{0.624126in}{0.501583in}}%
\pgfpathlineto{\pgfqpoint{0.624398in}{0.501583in}}%
\pgfpathlineto{\pgfqpoint{0.624398in}{0.501739in}}%
\pgfpathlineto{\pgfqpoint{0.624861in}{0.501739in}}%
\pgfpathlineto{\pgfqpoint{0.624957in}{0.502049in}}%
\pgfpathlineto{\pgfqpoint{0.625222in}{0.502049in}}%
\pgfpathlineto{\pgfqpoint{0.625222in}{0.502204in}}%
\pgfpathlineto{\pgfqpoint{0.625397in}{0.502204in}}%
\pgfpathlineto{\pgfqpoint{0.625397in}{0.502359in}}%
\pgfpathlineto{\pgfqpoint{0.625874in}{0.502359in}}%
\pgfpathlineto{\pgfqpoint{0.625929in}{0.502670in}}%
\pgfpathlineto{\pgfqpoint{0.626327in}{0.502670in}}%
\pgfpathlineto{\pgfqpoint{0.626327in}{0.502825in}}%
\pgfpathlineto{\pgfqpoint{0.626653in}{0.502825in}}%
\pgfpathlineto{\pgfqpoint{0.626653in}{0.502980in}}%
\pgfpathlineto{\pgfqpoint{0.626807in}{0.502980in}}%
\pgfpathlineto{\pgfqpoint{0.626807in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{0.627154in}{0.503135in}}%
\pgfpathlineto{\pgfqpoint{0.627219in}{0.503601in}}%
\pgfpathlineto{\pgfqpoint{0.627803in}{0.503601in}}%
\pgfpathlineto{\pgfqpoint{0.627877in}{0.504067in}}%
\pgfpathlineto{\pgfqpoint{0.628304in}{0.504067in}}%
\pgfpathlineto{\pgfqpoint{0.628304in}{0.504222in}}%
\pgfpathlineto{\pgfqpoint{0.628560in}{0.504222in}}%
\pgfpathlineto{\pgfqpoint{0.628670in}{0.504532in}}%
\pgfpathlineto{\pgfqpoint{0.628947in}{0.504532in}}%
\pgfpathlineto{\pgfqpoint{0.628947in}{0.504688in}}%
\pgfpathlineto{\pgfqpoint{0.629396in}{0.504688in}}%
\pgfpathlineto{\pgfqpoint{0.629529in}{0.504998in}}%
\pgfpathlineto{\pgfqpoint{0.629640in}{0.504998in}}%
\pgfpathlineto{\pgfqpoint{0.629652in}{0.505309in}}%
\pgfpathlineto{\pgfqpoint{0.629815in}{0.505309in}}%
\pgfpathlineto{\pgfqpoint{0.629815in}{0.505464in}}%
\pgfpathlineto{\pgfqpoint{0.630225in}{0.505464in}}%
\pgfpathlineto{\pgfqpoint{0.630287in}{0.505774in}}%
\pgfpathlineto{\pgfqpoint{0.630535in}{0.505774in}}%
\pgfpathlineto{\pgfqpoint{0.630535in}{0.505929in}}%
\pgfpathlineto{\pgfqpoint{0.630857in}{0.505929in}}%
\pgfpathlineto{\pgfqpoint{0.630886in}{0.506240in}}%
\pgfpathlineto{\pgfqpoint{0.631268in}{0.506240in}}%
\pgfpathlineto{\pgfqpoint{0.631268in}{0.506395in}}%
\pgfpathlineto{\pgfqpoint{0.631613in}{0.506395in}}%
\pgfpathlineto{\pgfqpoint{0.631714in}{0.506861in}}%
\pgfpathlineto{\pgfqpoint{0.632043in}{0.506861in}}%
\pgfpathlineto{\pgfqpoint{0.632095in}{0.507171in}}%
\pgfpathlineto{\pgfqpoint{0.632286in}{0.507171in}}%
\pgfpathlineto{\pgfqpoint{0.632286in}{0.507326in}}%
\pgfpathlineto{\pgfqpoint{0.632541in}{0.507326in}}%
\pgfpathlineto{\pgfqpoint{0.632541in}{0.507482in}}%
\pgfpathlineto{\pgfqpoint{0.632720in}{0.507482in}}%
\pgfpathlineto{\pgfqpoint{0.632743in}{0.507947in}}%
\pgfpathlineto{\pgfqpoint{0.632879in}{0.507947in}}%
\pgfpathlineto{\pgfqpoint{0.632914in}{0.508258in}}%
\pgfpathlineto{\pgfqpoint{0.633198in}{0.508258in}}%
\pgfpathlineto{\pgfqpoint{0.633198in}{0.508413in}}%
\pgfpathlineto{\pgfqpoint{0.633873in}{0.508413in}}%
\pgfpathlineto{\pgfqpoint{0.633923in}{0.508723in}}%
\pgfpathlineto{\pgfqpoint{0.634070in}{0.508723in}}%
\pgfpathlineto{\pgfqpoint{0.634070in}{0.508878in}}%
\pgfpathlineto{\pgfqpoint{0.634218in}{0.508878in}}%
\pgfpathlineto{\pgfqpoint{0.634218in}{0.509034in}}%
\pgfpathlineto{\pgfqpoint{0.634370in}{0.509034in}}%
\pgfpathlineto{\pgfqpoint{0.634395in}{0.509344in}}%
\pgfpathlineto{\pgfqpoint{0.634615in}{0.509344in}}%
\pgfpathlineto{\pgfqpoint{0.634615in}{0.509499in}}%
\pgfpathlineto{\pgfqpoint{0.634889in}{0.509499in}}%
\pgfpathlineto{\pgfqpoint{0.634889in}{0.509655in}}%
\pgfpathlineto{\pgfqpoint{0.635419in}{0.509655in}}%
\pgfpathlineto{\pgfqpoint{0.635426in}{0.509965in}}%
\pgfpathlineto{\pgfqpoint{0.635724in}{0.509965in}}%
\pgfpathlineto{\pgfqpoint{0.635724in}{0.510120in}}%
\pgfpathlineto{\pgfqpoint{0.635928in}{0.510120in}}%
\pgfpathlineto{\pgfqpoint{0.635928in}{0.510275in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{0.510275in}}%
\pgfpathlineto{\pgfqpoint{0.636096in}{0.510431in}}%
\pgfpathlineto{\pgfqpoint{0.636237in}{0.510431in}}%
\pgfpathlineto{\pgfqpoint{0.636237in}{0.510586in}}%
\pgfpathlineto{\pgfqpoint{0.636478in}{0.510586in}}%
\pgfpathlineto{\pgfqpoint{0.636478in}{0.510741in}}%
\pgfpathlineto{\pgfqpoint{0.637407in}{0.510741in}}%
\pgfpathlineto{\pgfqpoint{0.637443in}{0.511052in}}%
\pgfpathlineto{\pgfqpoint{0.638132in}{0.511052in}}%
\pgfpathlineto{\pgfqpoint{0.638132in}{0.511207in}}%
\pgfpathlineto{\pgfqpoint{0.638373in}{0.511207in}}%
\pgfpathlineto{\pgfqpoint{0.638373in}{0.511362in}}%
\pgfpathlineto{\pgfqpoint{0.638538in}{0.511362in}}%
\pgfpathlineto{\pgfqpoint{0.638627in}{0.511828in}}%
\pgfpathlineto{\pgfqpoint{0.638705in}{0.511828in}}%
\pgfpathlineto{\pgfqpoint{0.638795in}{0.512138in}}%
\pgfpathlineto{\pgfqpoint{0.638876in}{0.512138in}}%
\pgfpathlineto{\pgfqpoint{0.638876in}{0.512293in}}%
\pgfpathlineto{\pgfqpoint{0.639255in}{0.512293in}}%
\pgfpathlineto{\pgfqpoint{0.639352in}{0.512604in}}%
\pgfpathlineto{\pgfqpoint{0.639412in}{0.512604in}}%
\pgfpathlineto{\pgfqpoint{0.639535in}{0.513225in}}%
\pgfpathlineto{\pgfqpoint{0.639743in}{0.513225in}}%
\pgfpathlineto{\pgfqpoint{0.639800in}{0.513535in}}%
\pgfpathlineto{\pgfqpoint{0.639958in}{0.513535in}}%
\pgfpathlineto{\pgfqpoint{0.639977in}{0.513845in}}%
\pgfpathlineto{\pgfqpoint{0.640170in}{0.513845in}}%
\pgfpathlineto{\pgfqpoint{0.640267in}{0.514466in}}%
\pgfpathlineto{\pgfqpoint{0.640364in}{0.514466in}}%
\pgfpathlineto{\pgfqpoint{0.640364in}{0.514621in}}%
\pgfpathlineto{\pgfqpoint{0.640831in}{0.514621in}}%
\pgfpathlineto{\pgfqpoint{0.640933in}{0.514932in}}%
\pgfpathlineto{\pgfqpoint{0.640994in}{0.514932in}}%
\pgfpathlineto{\pgfqpoint{0.641097in}{0.515242in}}%
\pgfpathlineto{\pgfqpoint{0.641218in}{0.515242in}}%
\pgfpathlineto{\pgfqpoint{0.641218in}{0.515398in}}%
\pgfpathlineto{\pgfqpoint{0.641463in}{0.515398in}}%
\pgfpathlineto{\pgfqpoint{0.641523in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{0.641941in}{0.515708in}}%
\pgfpathlineto{\pgfqpoint{0.642073in}{0.516018in}}%
\pgfpathlineto{\pgfqpoint{0.642301in}{0.516018in}}%
\pgfpathlineto{\pgfqpoint{0.642380in}{0.516329in}}%
\pgfpathlineto{\pgfqpoint{0.642556in}{0.516329in}}%
\pgfpathlineto{\pgfqpoint{0.642662in}{0.516794in}}%
\pgfpathlineto{\pgfqpoint{0.642817in}{0.516794in}}%
\pgfpathlineto{\pgfqpoint{0.642817in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{0.642968in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{0.642968in}{0.517105in}}%
\pgfpathlineto{\pgfqpoint{0.643175in}{0.517105in}}%
\pgfpathlineto{\pgfqpoint{0.643175in}{0.517260in}}%
\pgfpathlineto{\pgfqpoint{0.643325in}{0.517260in}}%
\pgfpathlineto{\pgfqpoint{0.643325in}{0.517415in}}%
\pgfpathlineto{\pgfqpoint{0.643484in}{0.517415in}}%
\pgfpathlineto{\pgfqpoint{0.643577in}{0.518036in}}%
\pgfpathlineto{\pgfqpoint{0.644198in}{0.518036in}}%
\pgfpathlineto{\pgfqpoint{0.644280in}{0.518347in}}%
\pgfpathlineto{\pgfqpoint{0.644344in}{0.518347in}}%
\pgfpathlineto{\pgfqpoint{0.644481in}{0.518812in}}%
\pgfpathlineto{\pgfqpoint{0.644766in}{0.518812in}}%
\pgfpathlineto{\pgfqpoint{0.644844in}{0.519123in}}%
\pgfpathlineto{\pgfqpoint{0.644942in}{0.519123in}}%
\pgfpathlineto{\pgfqpoint{0.645048in}{0.519433in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{0.519433in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{0.519588in}}%
\pgfpathlineto{\pgfqpoint{0.645493in}{0.519588in}}%
\pgfpathlineto{\pgfqpoint{0.645511in}{0.519899in}}%
\pgfpathlineto{\pgfqpoint{0.645637in}{0.519899in}}%
\pgfpathlineto{\pgfqpoint{0.645767in}{0.520364in}}%
\pgfpathlineto{\pgfqpoint{0.645906in}{0.520364in}}%
\pgfpathlineto{\pgfqpoint{0.645963in}{0.520985in}}%
\pgfpathlineto{\pgfqpoint{0.646122in}{0.520985in}}%
\pgfpathlineto{\pgfqpoint{0.646122in}{0.521141in}}%
\pgfpathlineto{\pgfqpoint{0.646387in}{0.521141in}}%
\pgfpathlineto{\pgfqpoint{0.646495in}{0.521761in}}%
\pgfpathlineto{\pgfqpoint{0.646603in}{0.521761in}}%
\pgfpathlineto{\pgfqpoint{0.646684in}{0.522072in}}%
\pgfpathlineto{\pgfqpoint{0.646815in}{0.522072in}}%
\pgfpathlineto{\pgfqpoint{0.646920in}{0.522382in}}%
\pgfpathlineto{\pgfqpoint{0.647005in}{0.522382in}}%
\pgfpathlineto{\pgfqpoint{0.647094in}{0.522848in}}%
\pgfpathlineto{\pgfqpoint{0.647381in}{0.522848in}}%
\pgfpathlineto{\pgfqpoint{0.647519in}{0.523314in}}%
\pgfpathlineto{\pgfqpoint{0.647790in}{0.523314in}}%
\pgfpathlineto{\pgfqpoint{0.647790in}{0.523469in}}%
\pgfpathlineto{\pgfqpoint{0.647932in}{0.523469in}}%
\pgfpathlineto{\pgfqpoint{0.648056in}{0.523779in}}%
\pgfpathlineto{\pgfqpoint{0.648243in}{0.523779in}}%
\pgfpathlineto{\pgfqpoint{0.648243in}{0.523934in}}%
\pgfpathlineto{\pgfqpoint{0.648402in}{0.523934in}}%
\pgfpathlineto{\pgfqpoint{0.648402in}{0.524090in}}%
\pgfpathlineto{\pgfqpoint{0.648746in}{0.524090in}}%
\pgfpathlineto{\pgfqpoint{0.648746in}{0.524245in}}%
\pgfpathlineto{\pgfqpoint{0.648899in}{0.524245in}}%
\pgfpathlineto{\pgfqpoint{0.648899in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{0.649154in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{0.649154in}{0.524555in}}%
\pgfpathlineto{\pgfqpoint{0.649388in}{0.524555in}}%
\pgfpathlineto{\pgfqpoint{0.649453in}{0.524866in}}%
\pgfpathlineto{\pgfqpoint{0.649595in}{0.524866in}}%
\pgfpathlineto{\pgfqpoint{0.649701in}{0.525331in}}%
\pgfpathlineto{\pgfqpoint{0.649764in}{0.525331in}}%
\pgfpathlineto{\pgfqpoint{0.649791in}{0.525642in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{0.525642in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{0.525797in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{0.525797in}}%
\pgfpathlineto{\pgfqpoint{0.650571in}{0.526263in}}%
\pgfpathlineto{\pgfqpoint{0.650747in}{0.526263in}}%
\pgfpathlineto{\pgfqpoint{0.650747in}{0.526418in}}%
\pgfpathlineto{\pgfqpoint{0.650895in}{0.526418in}}%
\pgfpathlineto{\pgfqpoint{0.650979in}{0.526728in}}%
\pgfpathlineto{\pgfqpoint{0.651094in}{0.526728in}}%
\pgfpathlineto{\pgfqpoint{0.651094in}{0.526884in}}%
\pgfpathlineto{\pgfqpoint{0.651275in}{0.526884in}}%
\pgfpathlineto{\pgfqpoint{0.651354in}{0.527194in}}%
\pgfpathlineto{\pgfqpoint{0.651539in}{0.527194in}}%
\pgfpathlineto{\pgfqpoint{0.651623in}{0.527504in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.527504in}}%
\pgfpathlineto{\pgfqpoint{0.652051in}{0.527815in}}%
\pgfpathlineto{\pgfqpoint{0.652132in}{0.527815in}}%
\pgfpathlineto{\pgfqpoint{0.652132in}{0.527970in}}%
\pgfpathlineto{\pgfqpoint{0.652343in}{0.527970in}}%
\pgfpathlineto{\pgfqpoint{0.652444in}{0.528280in}}%
\pgfpathlineto{\pgfqpoint{0.652941in}{0.528280in}}%
\pgfpathlineto{\pgfqpoint{0.653034in}{0.528591in}}%
\pgfpathlineto{\pgfqpoint{0.653416in}{0.528591in}}%
\pgfpathlineto{\pgfqpoint{0.653533in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{0.653577in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{0.653577in}{0.529057in}}%
\pgfpathlineto{\pgfqpoint{0.653791in}{0.529057in}}%
\pgfpathlineto{\pgfqpoint{0.653791in}{0.529212in}}%
\pgfpathlineto{\pgfqpoint{0.654318in}{0.529212in}}%
\pgfpathlineto{\pgfqpoint{0.654412in}{0.529522in}}%
\pgfpathlineto{\pgfqpoint{0.654503in}{0.529522in}}%
\pgfpathlineto{\pgfqpoint{0.654568in}{0.529833in}}%
\pgfpathlineto{\pgfqpoint{0.654671in}{0.529833in}}%
\pgfpathlineto{\pgfqpoint{0.654671in}{0.529988in}}%
\pgfpathlineto{\pgfqpoint{0.654855in}{0.529988in}}%
\pgfpathlineto{\pgfqpoint{0.654898in}{0.530298in}}%
\pgfpathlineto{\pgfqpoint{0.655119in}{0.530298in}}%
\pgfpathlineto{\pgfqpoint{0.655198in}{0.530609in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{0.530609in}}%
\pgfpathlineto{\pgfqpoint{0.655573in}{0.530919in}}%
\pgfpathlineto{\pgfqpoint{0.655700in}{0.530919in}}%
\pgfpathlineto{\pgfqpoint{0.655703in}{0.531230in}}%
\pgfpathlineto{\pgfqpoint{0.656139in}{0.531230in}}%
\pgfpathlineto{\pgfqpoint{0.656157in}{0.531540in}}%
\pgfpathlineto{\pgfqpoint{0.656706in}{0.531540in}}%
\pgfpathlineto{\pgfqpoint{0.656842in}{0.532316in}}%
\pgfpathlineto{\pgfqpoint{0.656845in}{0.532316in}}%
\pgfpathlineto{\pgfqpoint{0.656867in}{0.532627in}}%
\pgfpathlineto{\pgfqpoint{0.657380in}{0.532627in}}%
\pgfpathlineto{\pgfqpoint{0.657453in}{0.533092in}}%
\pgfpathlineto{\pgfqpoint{0.657554in}{0.533092in}}%
\pgfpathlineto{\pgfqpoint{0.657554in}{0.533247in}}%
\pgfpathlineto{\pgfqpoint{0.657763in}{0.533247in}}%
\pgfpathlineto{\pgfqpoint{0.657846in}{0.534023in}}%
\pgfpathlineto{\pgfqpoint{0.657927in}{0.534023in}}%
\pgfpathlineto{\pgfqpoint{0.657927in}{0.534179in}}%
\pgfpathlineto{\pgfqpoint{0.658161in}{0.534179in}}%
\pgfpathlineto{\pgfqpoint{0.658195in}{0.534644in}}%
\pgfpathlineto{\pgfqpoint{0.658316in}{0.534644in}}%
\pgfpathlineto{\pgfqpoint{0.658352in}{0.534955in}}%
\pgfpathlineto{\pgfqpoint{0.658475in}{0.534955in}}%
\pgfpathlineto{\pgfqpoint{0.658475in}{0.535110in}}%
\pgfpathlineto{\pgfqpoint{0.658694in}{0.535110in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.535576in}}%
\pgfpathlineto{\pgfqpoint{0.659045in}{0.535576in}}%
\pgfpathlineto{\pgfqpoint{0.659045in}{0.535731in}}%
\pgfpathlineto{\pgfqpoint{0.659498in}{0.535731in}}%
\pgfpathlineto{\pgfqpoint{0.659498in}{0.535886in}}%
\pgfpathlineto{\pgfqpoint{0.659817in}{0.535886in}}%
\pgfpathlineto{\pgfqpoint{0.659819in}{0.536197in}}%
\pgfpathlineto{\pgfqpoint{0.659970in}{0.536197in}}%
\pgfpathlineto{\pgfqpoint{0.660034in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{0.660116in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{0.660185in}{0.536973in}}%
\pgfpathlineto{\pgfqpoint{0.660262in}{0.536973in}}%
\pgfpathlineto{\pgfqpoint{0.660289in}{0.537438in}}%
\pgfpathlineto{\pgfqpoint{0.660429in}{0.537438in}}%
\pgfpathlineto{\pgfqpoint{0.660473in}{0.537749in}}%
\pgfpathlineto{\pgfqpoint{0.660622in}{0.537749in}}%
\pgfpathlineto{\pgfqpoint{0.660693in}{0.538059in}}%
\pgfpathlineto{\pgfqpoint{0.660816in}{0.538059in}}%
\pgfpathlineto{\pgfqpoint{0.660900in}{0.538370in}}%
\pgfpathlineto{\pgfqpoint{0.661277in}{0.538370in}}%
\pgfpathlineto{\pgfqpoint{0.661380in}{0.538835in}}%
\pgfpathlineto{\pgfqpoint{0.661495in}{0.538835in}}%
\pgfpathlineto{\pgfqpoint{0.661627in}{0.539301in}}%
\pgfpathlineto{\pgfqpoint{0.661685in}{0.539301in}}%
\pgfpathlineto{\pgfqpoint{0.661760in}{0.539611in}}%
\pgfpathlineto{\pgfqpoint{0.661950in}{0.539611in}}%
\pgfpathlineto{\pgfqpoint{0.661958in}{0.539922in}}%
\pgfpathlineto{\pgfqpoint{0.662178in}{0.539922in}}%
\pgfpathlineto{\pgfqpoint{0.662215in}{0.540543in}}%
\pgfpathlineto{\pgfqpoint{0.662575in}{0.540543in}}%
\pgfpathlineto{\pgfqpoint{0.662575in}{0.540698in}}%
\pgfpathlineto{\pgfqpoint{0.663029in}{0.540698in}}%
\pgfpathlineto{\pgfqpoint{0.663029in}{0.540853in}}%
\pgfpathlineto{\pgfqpoint{0.663371in}{0.540853in}}%
\pgfpathlineto{\pgfqpoint{0.663456in}{0.541163in}}%
\pgfpathlineto{\pgfqpoint{0.663671in}{0.541163in}}%
\pgfpathlineto{\pgfqpoint{0.663693in}{0.541474in}}%
\pgfpathlineto{\pgfqpoint{0.663826in}{0.541474in}}%
\pgfpathlineto{\pgfqpoint{0.663888in}{0.541940in}}%
\pgfpathlineto{\pgfqpoint{0.664166in}{0.541940in}}%
\pgfpathlineto{\pgfqpoint{0.664284in}{0.542560in}}%
\pgfpathlineto{\pgfqpoint{0.664453in}{0.542560in}}%
\pgfpathlineto{\pgfqpoint{0.664522in}{0.543026in}}%
\pgfpathlineto{\pgfqpoint{0.664628in}{0.543026in}}%
\pgfpathlineto{\pgfqpoint{0.664628in}{0.543181in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.543181in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.543336in}}%
\pgfpathlineto{\pgfqpoint{0.665055in}{0.543336in}}%
\pgfpathlineto{\pgfqpoint{0.665182in}{0.543802in}}%
\pgfpathlineto{\pgfqpoint{0.665216in}{0.543802in}}%
\pgfpathlineto{\pgfqpoint{0.665309in}{0.544113in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{0.544113in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{0.544423in}}%
\pgfpathlineto{\pgfqpoint{0.666359in}{0.544423in}}%
\pgfpathlineto{\pgfqpoint{0.666383in}{0.544733in}}%
\pgfpathlineto{\pgfqpoint{0.666612in}{0.544733in}}%
\pgfpathlineto{\pgfqpoint{0.666736in}{0.545199in}}%
\pgfpathlineto{\pgfqpoint{0.666769in}{0.545199in}}%
\pgfpathlineto{\pgfqpoint{0.666843in}{0.545820in}}%
\pgfpathlineto{\pgfqpoint{0.667237in}{0.545820in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{0.546441in}}%
\pgfpathlineto{\pgfqpoint{0.667501in}{0.546441in}}%
\pgfpathlineto{\pgfqpoint{0.667501in}{0.546596in}}%
\pgfpathlineto{\pgfqpoint{0.667642in}{0.546596in}}%
\pgfpathlineto{\pgfqpoint{0.667733in}{0.547372in}}%
\pgfpathlineto{\pgfqpoint{0.667836in}{0.547372in}}%
\pgfpathlineto{\pgfqpoint{0.667847in}{0.547683in}}%
\pgfpathlineto{\pgfqpoint{0.667996in}{0.547683in}}%
\pgfpathlineto{\pgfqpoint{0.668113in}{0.548148in}}%
\pgfpathlineto{\pgfqpoint{0.668353in}{0.548148in}}%
\pgfpathlineto{\pgfqpoint{0.668481in}{0.548924in}}%
\pgfpathlineto{\pgfqpoint{0.668565in}{0.548924in}}%
\pgfpathlineto{\pgfqpoint{0.668703in}{0.549390in}}%
\pgfpathlineto{\pgfqpoint{0.668714in}{0.549390in}}%
\pgfpathlineto{\pgfqpoint{0.668844in}{0.550166in}}%
\pgfpathlineto{\pgfqpoint{0.668909in}{0.550166in}}%
\pgfpathlineto{\pgfqpoint{0.668962in}{0.550632in}}%
\pgfpathlineto{\pgfqpoint{0.669052in}{0.550632in}}%
\pgfpathlineto{\pgfqpoint{0.669052in}{0.550787in}}%
\pgfpathlineto{\pgfqpoint{0.669477in}{0.550787in}}%
\pgfpathlineto{\pgfqpoint{0.669553in}{0.551408in}}%
\pgfpathlineto{\pgfqpoint{0.669647in}{0.551408in}}%
\pgfpathlineto{\pgfqpoint{0.669647in}{0.551563in}}%
\pgfpathlineto{\pgfqpoint{0.669972in}{0.551563in}}%
\pgfpathlineto{\pgfqpoint{0.670051in}{0.551873in}}%
\pgfpathlineto{\pgfqpoint{0.670241in}{0.551873in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{0.552494in}}%
\pgfpathlineto{\pgfqpoint{0.670537in}{0.552494in}}%
\pgfpathlineto{\pgfqpoint{0.670539in}{0.552805in}}%
\pgfpathlineto{\pgfqpoint{0.670680in}{0.552805in}}%
\pgfpathlineto{\pgfqpoint{0.670800in}{0.553581in}}%
\pgfpathlineto{\pgfqpoint{0.670876in}{0.553581in}}%
\pgfpathlineto{\pgfqpoint{0.671009in}{0.554357in}}%
\pgfpathlineto{\pgfqpoint{0.671022in}{0.554357in}}%
\pgfpathlineto{\pgfqpoint{0.671099in}{0.554667in}}%
\pgfpathlineto{\pgfqpoint{0.671350in}{0.554667in}}%
\pgfpathlineto{\pgfqpoint{0.671350in}{0.554822in}}%
\pgfpathlineto{\pgfqpoint{0.671543in}{0.554822in}}%
\pgfpathlineto{\pgfqpoint{0.671658in}{0.555443in}}%
\pgfpathlineto{\pgfqpoint{0.671719in}{0.555443in}}%
\pgfpathlineto{\pgfqpoint{0.671719in}{0.555599in}}%
\pgfpathlineto{\pgfqpoint{0.671924in}{0.555599in}}%
\pgfpathlineto{\pgfqpoint{0.672032in}{0.555909in}}%
\pgfpathlineto{\pgfqpoint{0.672100in}{0.555909in}}%
\pgfpathlineto{\pgfqpoint{0.672157in}{0.556530in}}%
\pgfpathlineto{\pgfqpoint{0.672284in}{0.556530in}}%
\pgfpathlineto{\pgfqpoint{0.672405in}{0.557151in}}%
\pgfpathlineto{\pgfqpoint{0.672429in}{0.557151in}}%
\pgfpathlineto{\pgfqpoint{0.672467in}{0.557461in}}%
\pgfpathlineto{\pgfqpoint{0.672636in}{0.557461in}}%
\pgfpathlineto{\pgfqpoint{0.672774in}{0.558082in}}%
\pgfpathlineto{\pgfqpoint{0.672888in}{0.558082in}}%
\pgfpathlineto{\pgfqpoint{0.672888in}{0.558237in}}%
\pgfpathlineto{\pgfqpoint{0.673239in}{0.558237in}}%
\pgfpathlineto{\pgfqpoint{0.673352in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{0.673560in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.559169in}}%
\pgfpathlineto{\pgfqpoint{0.673981in}{0.559169in}}%
\pgfpathlineto{\pgfqpoint{0.673981in}{0.559324in}}%
\pgfpathlineto{\pgfqpoint{0.674240in}{0.559324in}}%
\pgfpathlineto{\pgfqpoint{0.674287in}{0.559945in}}%
\pgfpathlineto{\pgfqpoint{0.674602in}{0.559945in}}%
\pgfpathlineto{\pgfqpoint{0.674696in}{0.560255in}}%
\pgfpathlineto{\pgfqpoint{0.674742in}{0.560255in}}%
\pgfpathlineto{\pgfqpoint{0.674748in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.674897in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.675003in}{0.561031in}}%
\pgfpathlineto{\pgfqpoint{0.675094in}{0.561031in}}%
\pgfpathlineto{\pgfqpoint{0.675133in}{0.561497in}}%
\pgfpathlineto{\pgfqpoint{0.675254in}{0.561497in}}%
\pgfpathlineto{\pgfqpoint{0.675295in}{0.561962in}}%
\pgfpathlineto{\pgfqpoint{0.675466in}{0.561962in}}%
\pgfpathlineto{\pgfqpoint{0.675477in}{0.562273in}}%
\pgfpathlineto{\pgfqpoint{0.675609in}{0.562273in}}%
\pgfpathlineto{\pgfqpoint{0.675719in}{0.562583in}}%
\pgfpathlineto{\pgfqpoint{0.675828in}{0.562583in}}%
\pgfpathlineto{\pgfqpoint{0.675844in}{0.562894in}}%
\pgfpathlineto{\pgfqpoint{0.676047in}{0.562894in}}%
\pgfpathlineto{\pgfqpoint{0.676169in}{0.563515in}}%
\pgfpathlineto{\pgfqpoint{0.676286in}{0.563515in}}%
\pgfpathlineto{\pgfqpoint{0.676377in}{0.564135in}}%
\pgfpathlineto{\pgfqpoint{0.676786in}{0.564135in}}%
\pgfpathlineto{\pgfqpoint{0.676919in}{0.564446in}}%
\pgfpathlineto{\pgfqpoint{0.677276in}{0.564446in}}%
\pgfpathlineto{\pgfqpoint{0.677276in}{0.564601in}}%
\pgfpathlineto{\pgfqpoint{0.677481in}{0.564601in}}%
\pgfpathlineto{\pgfqpoint{0.677606in}{0.565222in}}%
\pgfpathlineto{\pgfqpoint{0.677671in}{0.565222in}}%
\pgfpathlineto{\pgfqpoint{0.677726in}{0.565532in}}%
\pgfpathlineto{\pgfqpoint{0.677958in}{0.565532in}}%
\pgfpathlineto{\pgfqpoint{0.677958in}{0.565688in}}%
\pgfpathlineto{\pgfqpoint{0.678126in}{0.565688in}}%
\pgfpathlineto{\pgfqpoint{0.678184in}{0.565998in}}%
\pgfpathlineto{\pgfqpoint{0.678651in}{0.565998in}}%
\pgfpathlineto{\pgfqpoint{0.678735in}{0.566774in}}%
\pgfpathlineto{\pgfqpoint{0.678917in}{0.566774in}}%
\pgfpathlineto{\pgfqpoint{0.678917in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{0.679125in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{0.679125in}{0.567085in}}%
\pgfpathlineto{\pgfqpoint{0.679265in}{0.567085in}}%
\pgfpathlineto{\pgfqpoint{0.679317in}{0.567395in}}%
\pgfpathlineto{\pgfqpoint{0.679444in}{0.567395in}}%
\pgfpathlineto{\pgfqpoint{0.679534in}{0.568171in}}%
\pgfpathlineto{\pgfqpoint{0.679632in}{0.568171in}}%
\pgfpathlineto{\pgfqpoint{0.679769in}{0.569413in}}%
\pgfpathlineto{\pgfqpoint{0.679795in}{0.569413in}}%
\pgfpathlineto{\pgfqpoint{0.679933in}{0.569878in}}%
\pgfpathlineto{\pgfqpoint{0.680020in}{0.569878in}}%
\pgfpathlineto{\pgfqpoint{0.680153in}{0.570344in}}%
\pgfpathlineto{\pgfqpoint{0.680190in}{0.570344in}}%
\pgfpathlineto{\pgfqpoint{0.680291in}{0.571120in}}%
\pgfpathlineto{\pgfqpoint{0.680338in}{0.571120in}}%
\pgfpathlineto{\pgfqpoint{0.680352in}{0.571431in}}%
\pgfpathlineto{\pgfqpoint{0.680829in}{0.571431in}}%
\pgfpathlineto{\pgfqpoint{0.680830in}{0.571741in}}%
\pgfpathlineto{\pgfqpoint{0.681036in}{0.571741in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{0.572207in}}%
\pgfpathlineto{\pgfqpoint{0.681424in}{0.572207in}}%
\pgfpathlineto{\pgfqpoint{0.681424in}{0.572362in}}%
\pgfpathlineto{\pgfqpoint{0.681571in}{0.572362in}}%
\pgfpathlineto{\pgfqpoint{0.681700in}{0.572828in}}%
\pgfpathlineto{\pgfqpoint{0.681710in}{0.572828in}}%
\pgfpathlineto{\pgfqpoint{0.681763in}{0.573138in}}%
\pgfpathlineto{\pgfqpoint{0.681892in}{0.573138in}}%
\pgfpathlineto{\pgfqpoint{0.681926in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{0.682226in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{0.682361in}{0.574069in}}%
\pgfpathlineto{\pgfqpoint{0.682437in}{0.574069in}}%
\pgfpathlineto{\pgfqpoint{0.682437in}{0.574224in}}%
\pgfpathlineto{\pgfqpoint{0.682618in}{0.574224in}}%
\pgfpathlineto{\pgfqpoint{0.682748in}{0.574690in}}%
\pgfpathlineto{\pgfqpoint{0.682770in}{0.574690in}}%
\pgfpathlineto{\pgfqpoint{0.682800in}{0.575001in}}%
\pgfpathlineto{\pgfqpoint{0.682914in}{0.575001in}}%
\pgfpathlineto{\pgfqpoint{0.683001in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{0.683115in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{0.683222in}{0.575777in}}%
\pgfpathlineto{\pgfqpoint{0.683290in}{0.575777in}}%
\pgfpathlineto{\pgfqpoint{0.683426in}{0.576242in}}%
\pgfpathlineto{\pgfqpoint{0.683463in}{0.576242in}}%
\pgfpathlineto{\pgfqpoint{0.683463in}{0.576398in}}%
\pgfpathlineto{\pgfqpoint{0.683609in}{0.576398in}}%
\pgfpathlineto{\pgfqpoint{0.683687in}{0.576863in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{0.576863in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{0.577018in}}%
\pgfpathlineto{\pgfqpoint{0.683939in}{0.577018in}}%
\pgfpathlineto{\pgfqpoint{0.683984in}{0.577329in}}%
\pgfpathlineto{\pgfqpoint{0.684276in}{0.577329in}}%
\pgfpathlineto{\pgfqpoint{0.684385in}{0.577794in}}%
\pgfpathlineto{\pgfqpoint{0.684422in}{0.577794in}}%
\pgfpathlineto{\pgfqpoint{0.684559in}{0.578105in}}%
\pgfpathlineto{\pgfqpoint{0.684590in}{0.578105in}}%
\pgfpathlineto{\pgfqpoint{0.684593in}{0.578415in}}%
\pgfpathlineto{\pgfqpoint{0.684765in}{0.578415in}}%
\pgfpathlineto{\pgfqpoint{0.684765in}{0.578571in}}%
\pgfpathlineto{\pgfqpoint{0.684934in}{0.578571in}}%
\pgfpathlineto{\pgfqpoint{0.685030in}{0.578881in}}%
\pgfpathlineto{\pgfqpoint{0.685239in}{0.578881in}}%
\pgfpathlineto{\pgfqpoint{0.685276in}{0.579191in}}%
\pgfpathlineto{\pgfqpoint{0.685475in}{0.579191in}}%
\pgfpathlineto{\pgfqpoint{0.685576in}{0.579657in}}%
\pgfpathlineto{\pgfqpoint{0.685618in}{0.579657in}}%
\pgfpathlineto{\pgfqpoint{0.685678in}{0.579967in}}%
\pgfpathlineto{\pgfqpoint{0.685834in}{0.579967in}}%
\pgfpathlineto{\pgfqpoint{0.685915in}{0.580433in}}%
\pgfpathlineto{\pgfqpoint{0.686053in}{0.580433in}}%
\pgfpathlineto{\pgfqpoint{0.686053in}{0.580588in}}%
\pgfpathlineto{\pgfqpoint{0.686216in}{0.580588in}}%
\pgfpathlineto{\pgfqpoint{0.686216in}{0.580744in}}%
\pgfpathlineto{\pgfqpoint{0.686486in}{0.580744in}}%
\pgfpathlineto{\pgfqpoint{0.686611in}{0.581054in}}%
\pgfpathlineto{\pgfqpoint{0.686671in}{0.581054in}}%
\pgfpathlineto{\pgfqpoint{0.686794in}{0.581520in}}%
\pgfpathlineto{\pgfqpoint{0.687151in}{0.581520in}}%
\pgfpathlineto{\pgfqpoint{0.687173in}{0.581830in}}%
\pgfpathlineto{\pgfqpoint{0.687314in}{0.581830in}}%
\pgfpathlineto{\pgfqpoint{0.687397in}{0.582451in}}%
\pgfpathlineto{\pgfqpoint{0.687511in}{0.582451in}}%
\pgfpathlineto{\pgfqpoint{0.687633in}{0.582917in}}%
\pgfpathlineto{\pgfqpoint{0.687874in}{0.582917in}}%
\pgfpathlineto{\pgfqpoint{0.687991in}{0.583382in}}%
\pgfpathlineto{\pgfqpoint{0.688048in}{0.583382in}}%
\pgfpathlineto{\pgfqpoint{0.688063in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.688218in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.688271in}{0.584003in}}%
\pgfpathlineto{\pgfqpoint{0.688401in}{0.584003in}}%
\pgfpathlineto{\pgfqpoint{0.688486in}{0.584779in}}%
\pgfpathlineto{\pgfqpoint{0.688542in}{0.584779in}}%
\pgfpathlineto{\pgfqpoint{0.688542in}{0.584934in}}%
\pgfpathlineto{\pgfqpoint{0.688817in}{0.584934in}}%
\pgfpathlineto{\pgfqpoint{0.688923in}{0.585710in}}%
\pgfpathlineto{\pgfqpoint{0.689233in}{0.585710in}}%
\pgfpathlineto{\pgfqpoint{0.689233in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.689376in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.689481in}{0.586331in}}%
\pgfpathlineto{\pgfqpoint{0.689613in}{0.586331in}}%
\pgfpathlineto{\pgfqpoint{0.689634in}{0.586797in}}%
\pgfpathlineto{\pgfqpoint{0.689765in}{0.586797in}}%
\pgfpathlineto{\pgfqpoint{0.689765in}{0.586952in}}%
\pgfpathlineto{\pgfqpoint{0.690110in}{0.586952in}}%
\pgfpathlineto{\pgfqpoint{0.690177in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{0.690251in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{0.690306in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{0.690617in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{0.690658in}{0.588349in}}%
\pgfpathlineto{\pgfqpoint{0.690803in}{0.588349in}}%
\pgfpathlineto{\pgfqpoint{0.690926in}{0.588970in}}%
\pgfpathlineto{\pgfqpoint{0.690970in}{0.588970in}}%
\pgfpathlineto{\pgfqpoint{0.690970in}{0.589125in}}%
\pgfpathlineto{\pgfqpoint{0.691297in}{0.589125in}}%
\pgfpathlineto{\pgfqpoint{0.691339in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{0.691514in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{0.691558in}{0.589901in}}%
\pgfpathlineto{\pgfqpoint{0.691688in}{0.589901in}}%
\pgfpathlineto{\pgfqpoint{0.691791in}{0.590212in}}%
\pgfpathlineto{\pgfqpoint{0.691872in}{0.590212in}}%
\pgfpathlineto{\pgfqpoint{0.691978in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{0.692076in}{0.590677in}}%
\pgfpathlineto{\pgfqpoint{0.692076in}{0.590833in}}%
\pgfpathlineto{\pgfqpoint{0.692353in}{0.590833in}}%
\pgfpathlineto{\pgfqpoint{0.692478in}{0.591298in}}%
\pgfpathlineto{\pgfqpoint{0.692516in}{0.591298in}}%
\pgfpathlineto{\pgfqpoint{0.692565in}{0.591609in}}%
\pgfpathlineto{\pgfqpoint{0.692730in}{0.591609in}}%
\pgfpathlineto{\pgfqpoint{0.692850in}{0.592385in}}%
\pgfpathlineto{\pgfqpoint{0.693016in}{0.592385in}}%
\pgfpathlineto{\pgfqpoint{0.693016in}{0.592540in}}%
\pgfpathlineto{\pgfqpoint{0.693425in}{0.592540in}}%
\pgfpathlineto{\pgfqpoint{0.693538in}{0.593006in}}%
\pgfpathlineto{\pgfqpoint{0.693581in}{0.593006in}}%
\pgfpathlineto{\pgfqpoint{0.693581in}{0.593161in}}%
\pgfpathlineto{\pgfqpoint{0.693775in}{0.593161in}}%
\pgfpathlineto{\pgfqpoint{0.693889in}{0.593626in}}%
\pgfpathlineto{\pgfqpoint{0.693959in}{0.593626in}}%
\pgfpathlineto{\pgfqpoint{0.694084in}{0.594247in}}%
\pgfpathlineto{\pgfqpoint{0.694103in}{0.594247in}}%
\pgfpathlineto{\pgfqpoint{0.694192in}{0.594868in}}%
\pgfpathlineto{\pgfqpoint{0.694242in}{0.594868in}}%
\pgfpathlineto{\pgfqpoint{0.694342in}{0.595334in}}%
\pgfpathlineto{\pgfqpoint{0.694532in}{0.595334in}}%
\pgfpathlineto{\pgfqpoint{0.694532in}{0.595489in}}%
\pgfpathlineto{\pgfqpoint{0.694692in}{0.595489in}}%
\pgfpathlineto{\pgfqpoint{0.694700in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{0.694957in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{0.695039in}{0.596886in}}%
\pgfpathlineto{\pgfqpoint{0.695310in}{0.596886in}}%
\pgfpathlineto{\pgfqpoint{0.695381in}{0.597196in}}%
\pgfpathlineto{\pgfqpoint{0.695580in}{0.597196in}}%
\pgfpathlineto{\pgfqpoint{0.695643in}{0.597507in}}%
\pgfpathlineto{\pgfqpoint{0.696145in}{0.597507in}}%
\pgfpathlineto{\pgfqpoint{0.696231in}{0.598128in}}%
\pgfpathlineto{\pgfqpoint{0.696768in}{0.598128in}}%
\pgfpathlineto{\pgfqpoint{0.696893in}{0.598438in}}%
\pgfpathlineto{\pgfqpoint{0.696920in}{0.598438in}}%
\pgfpathlineto{\pgfqpoint{0.697058in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{0.697183in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{0.697297in}{0.599835in}}%
\pgfpathlineto{\pgfqpoint{0.697323in}{0.599835in}}%
\pgfpathlineto{\pgfqpoint{0.697436in}{0.601232in}}%
\pgfpathlineto{\pgfqpoint{0.697545in}{0.601232in}}%
\pgfpathlineto{\pgfqpoint{0.697672in}{0.601698in}}%
\pgfpathlineto{\pgfqpoint{0.697719in}{0.601698in}}%
\pgfpathlineto{\pgfqpoint{0.697825in}{0.602008in}}%
\pgfpathlineto{\pgfqpoint{0.697889in}{0.602008in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{0.602629in}}%
\pgfpathlineto{\pgfqpoint{0.698277in}{0.602629in}}%
\pgfpathlineto{\pgfqpoint{0.698403in}{0.603095in}}%
\pgfpathlineto{\pgfqpoint{0.698439in}{0.603095in}}%
\pgfpathlineto{\pgfqpoint{0.698539in}{0.603560in}}%
\pgfpathlineto{\pgfqpoint{0.698586in}{0.603560in}}%
\pgfpathlineto{\pgfqpoint{0.698586in}{0.603716in}}%
\pgfpathlineto{\pgfqpoint{0.698822in}{0.603716in}}%
\pgfpathlineto{\pgfqpoint{0.698942in}{0.604026in}}%
\pgfpathlineto{\pgfqpoint{0.699029in}{0.604026in}}%
\pgfpathlineto{\pgfqpoint{0.699055in}{0.604647in}}%
\pgfpathlineto{\pgfqpoint{0.699171in}{0.604647in}}%
\pgfpathlineto{\pgfqpoint{0.699301in}{0.605268in}}%
\pgfpathlineto{\pgfqpoint{0.699332in}{0.605268in}}%
\pgfpathlineto{\pgfqpoint{0.699410in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{0.699555in}{0.605889in}}%
\pgfpathlineto{\pgfqpoint{0.699614in}{0.605889in}}%
\pgfpathlineto{\pgfqpoint{0.699614in}{0.606044in}}%
\pgfpathlineto{\pgfqpoint{0.700179in}{0.606044in}}%
\pgfpathlineto{\pgfqpoint{0.700179in}{0.606199in}}%
\pgfpathlineto{\pgfqpoint{0.700474in}{0.606199in}}%
\pgfpathlineto{\pgfqpoint{0.700605in}{0.606975in}}%
\pgfpathlineto{\pgfqpoint{0.700808in}{0.606975in}}%
\pgfpathlineto{\pgfqpoint{0.700808in}{0.607130in}}%
\pgfpathlineto{\pgfqpoint{0.701037in}{0.607130in}}%
\pgfpathlineto{\pgfqpoint{0.701115in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{0.701234in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{0.701234in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{0.701433in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{0.701555in}{0.608527in}}%
\pgfpathlineto{\pgfqpoint{0.701778in}{0.608527in}}%
\pgfpathlineto{\pgfqpoint{0.701778in}{0.608682in}}%
\pgfpathlineto{\pgfqpoint{0.702070in}{0.608682in}}%
\pgfpathlineto{\pgfqpoint{0.702175in}{0.609303in}}%
\pgfpathlineto{\pgfqpoint{0.702210in}{0.609303in}}%
\pgfpathlineto{\pgfqpoint{0.702309in}{0.609769in}}%
\pgfpathlineto{\pgfqpoint{0.702350in}{0.609769in}}%
\pgfpathlineto{\pgfqpoint{0.702399in}{0.610079in}}%
\pgfpathlineto{\pgfqpoint{0.702573in}{0.610079in}}%
\pgfpathlineto{\pgfqpoint{0.702699in}{0.610545in}}%
\pgfpathlineto{\pgfqpoint{0.702764in}{0.610545in}}%
\pgfpathlineto{\pgfqpoint{0.702892in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{0.703024in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{0.703149in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.703337in}{0.611632in}}%
\pgfpathlineto{\pgfqpoint{0.703375in}{0.611632in}}%
\pgfpathlineto{\pgfqpoint{0.703472in}{0.611942in}}%
\pgfpathlineto{\pgfqpoint{0.703559in}{0.611942in}}%
\pgfpathlineto{\pgfqpoint{0.703674in}{0.612718in}}%
\pgfpathlineto{\pgfqpoint{0.703842in}{0.612718in}}%
\pgfpathlineto{\pgfqpoint{0.703905in}{0.613184in}}%
\pgfpathlineto{\pgfqpoint{0.704001in}{0.613184in}}%
\pgfpathlineto{\pgfqpoint{0.704088in}{0.613649in}}%
\pgfpathlineto{\pgfqpoint{0.704166in}{0.613649in}}%
\pgfpathlineto{\pgfqpoint{0.704188in}{0.613960in}}%
\pgfpathlineto{\pgfqpoint{0.704335in}{0.613960in}}%
\pgfpathlineto{\pgfqpoint{0.704340in}{0.614270in}}%
\pgfpathlineto{\pgfqpoint{0.704498in}{0.614270in}}%
\pgfpathlineto{\pgfqpoint{0.704498in}{0.614425in}}%
\pgfpathlineto{\pgfqpoint{0.704757in}{0.614425in}}%
\pgfpathlineto{\pgfqpoint{0.704757in}{0.614581in}}%
\pgfpathlineto{\pgfqpoint{0.704917in}{0.614581in}}%
\pgfpathlineto{\pgfqpoint{0.704917in}{0.614736in}}%
\pgfpathlineto{\pgfqpoint{0.705251in}{0.614736in}}%
\pgfpathlineto{\pgfqpoint{0.705375in}{0.615357in}}%
\pgfpathlineto{\pgfqpoint{0.705415in}{0.615357in}}%
\pgfpathlineto{\pgfqpoint{0.705509in}{0.615667in}}%
\pgfpathlineto{\pgfqpoint{0.705564in}{0.615667in}}%
\pgfpathlineto{\pgfqpoint{0.705656in}{0.615978in}}%
\pgfpathlineto{\pgfqpoint{0.705779in}{0.615978in}}%
\pgfpathlineto{\pgfqpoint{0.705832in}{0.616288in}}%
\pgfpathlineto{\pgfqpoint{0.705956in}{0.616288in}}%
\pgfpathlineto{\pgfqpoint{0.705956in}{0.616443in}}%
\pgfpathlineto{\pgfqpoint{0.706096in}{0.616443in}}%
\pgfpathlineto{\pgfqpoint{0.706179in}{0.616754in}}%
\pgfpathlineto{\pgfqpoint{0.706263in}{0.616754in}}%
\pgfpathlineto{\pgfqpoint{0.706362in}{0.617685in}}%
\pgfpathlineto{\pgfqpoint{0.706414in}{0.617685in}}%
\pgfpathlineto{\pgfqpoint{0.706542in}{0.618151in}}%
\pgfpathlineto{\pgfqpoint{0.706571in}{0.618151in}}%
\pgfpathlineto{\pgfqpoint{0.706664in}{0.618616in}}%
\pgfpathlineto{\pgfqpoint{0.706754in}{0.618616in}}%
\pgfpathlineto{\pgfqpoint{0.706865in}{0.619237in}}%
\pgfpathlineto{\pgfqpoint{0.706914in}{0.619237in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{0.619548in}}%
\pgfpathlineto{\pgfqpoint{0.707124in}{0.619548in}}%
\pgfpathlineto{\pgfqpoint{0.707124in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{0.707335in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{0.707447in}{0.620168in}}%
\pgfpathlineto{\pgfqpoint{0.707501in}{0.620168in}}%
\pgfpathlineto{\pgfqpoint{0.707627in}{0.620789in}}%
\pgfpathlineto{\pgfqpoint{0.707663in}{0.620789in}}%
\pgfpathlineto{\pgfqpoint{0.707749in}{0.621410in}}%
\pgfpathlineto{\pgfqpoint{0.707809in}{0.621410in}}%
\pgfpathlineto{\pgfqpoint{0.707910in}{0.622031in}}%
\pgfpathlineto{\pgfqpoint{0.707957in}{0.622031in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{0.622652in}}%
\pgfpathlineto{\pgfqpoint{0.708217in}{0.622652in}}%
\pgfpathlineto{\pgfqpoint{0.708253in}{0.623118in}}%
\pgfpathlineto{\pgfqpoint{0.708372in}{0.623118in}}%
\pgfpathlineto{\pgfqpoint{0.708507in}{0.624049in}}%
\pgfpathlineto{\pgfqpoint{0.708559in}{0.624049in}}%
\pgfpathlineto{\pgfqpoint{0.708559in}{0.624204in}}%
\pgfpathlineto{\pgfqpoint{0.708755in}{0.624204in}}%
\pgfpathlineto{\pgfqpoint{0.708761in}{0.624515in}}%
\pgfpathlineto{\pgfqpoint{0.708903in}{0.624515in}}%
\pgfpathlineto{\pgfqpoint{0.708903in}{0.624670in}}%
\pgfpathlineto{\pgfqpoint{0.709058in}{0.624670in}}%
\pgfpathlineto{\pgfqpoint{0.709127in}{0.625601in}}%
\pgfpathlineto{\pgfqpoint{0.709231in}{0.625601in}}%
\pgfpathlineto{\pgfqpoint{0.709360in}{0.626377in}}%
\pgfpathlineto{\pgfqpoint{0.709443in}{0.626377in}}%
\pgfpathlineto{\pgfqpoint{0.709560in}{0.626843in}}%
\pgfpathlineto{\pgfqpoint{0.709596in}{0.626843in}}%
\pgfpathlineto{\pgfqpoint{0.709706in}{0.627308in}}%
\pgfpathlineto{\pgfqpoint{0.709772in}{0.627308in}}%
\pgfpathlineto{\pgfqpoint{0.709792in}{0.627619in}}%
\pgfpathlineto{\pgfqpoint{0.709939in}{0.627619in}}%
\pgfpathlineto{\pgfqpoint{0.709939in}{0.627774in}}%
\pgfpathlineto{\pgfqpoint{0.710143in}{0.627774in}}%
\pgfpathlineto{\pgfqpoint{0.710202in}{0.628395in}}%
\pgfpathlineto{\pgfqpoint{0.710390in}{0.628395in}}%
\pgfpathlineto{\pgfqpoint{0.710390in}{0.628550in}}%
\pgfpathlineto{\pgfqpoint{0.710537in}{0.628550in}}%
\pgfpathlineto{\pgfqpoint{0.710673in}{0.629481in}}%
\pgfpathlineto{\pgfqpoint{0.710695in}{0.629481in}}%
\pgfpathlineto{\pgfqpoint{0.710740in}{0.629792in}}%
\pgfpathlineto{\pgfqpoint{0.710885in}{0.629792in}}%
\pgfpathlineto{\pgfqpoint{0.711002in}{0.630413in}}%
\pgfpathlineto{\pgfqpoint{0.711096in}{0.630413in}}%
\pgfpathlineto{\pgfqpoint{0.711172in}{0.630878in}}%
\pgfpathlineto{\pgfqpoint{0.711282in}{0.630878in}}%
\pgfpathlineto{\pgfqpoint{0.711403in}{0.631810in}}%
\pgfpathlineto{\pgfqpoint{0.711689in}{0.631810in}}%
\pgfpathlineto{\pgfqpoint{0.711809in}{0.632120in}}%
\pgfpathlineto{\pgfqpoint{0.711851in}{0.632120in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.632431in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{0.632431in}}%
\pgfpathlineto{\pgfqpoint{0.712169in}{0.632896in}}%
\pgfpathlineto{\pgfqpoint{0.712290in}{0.632896in}}%
\pgfpathlineto{\pgfqpoint{0.712290in}{0.633051in}}%
\pgfpathlineto{\pgfqpoint{0.712430in}{0.633051in}}%
\pgfpathlineto{\pgfqpoint{0.712507in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{0.712652in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{0.712771in}{0.634293in}}%
\pgfpathlineto{\pgfqpoint{0.712839in}{0.634293in}}%
\pgfpathlineto{\pgfqpoint{0.712904in}{0.634604in}}%
\pgfpathlineto{\pgfqpoint{0.713050in}{0.634604in}}%
\pgfpathlineto{\pgfqpoint{0.713050in}{0.634759in}}%
\pgfpathlineto{\pgfqpoint{0.713268in}{0.634759in}}%
\pgfpathlineto{\pgfqpoint{0.713393in}{0.635380in}}%
\pgfpathlineto{\pgfqpoint{0.713449in}{0.635380in}}%
\pgfpathlineto{\pgfqpoint{0.713586in}{0.636311in}}%
\pgfpathlineto{\pgfqpoint{0.713721in}{0.636311in}}%
\pgfpathlineto{\pgfqpoint{0.713810in}{0.636932in}}%
\pgfpathlineto{\pgfqpoint{0.713881in}{0.636932in}}%
\pgfpathlineto{\pgfqpoint{0.713885in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{0.714025in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{0.714075in}{0.637553in}}%
\pgfpathlineto{\pgfqpoint{0.714196in}{0.637553in}}%
\pgfpathlineto{\pgfqpoint{0.714332in}{0.638329in}}%
\pgfpathlineto{\pgfqpoint{0.714346in}{0.638329in}}%
\pgfpathlineto{\pgfqpoint{0.714362in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{0.714621in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{0.714693in}{0.638950in}}%
\pgfpathlineto{\pgfqpoint{0.714766in}{0.638950in}}%
\pgfpathlineto{\pgfqpoint{0.714843in}{0.639260in}}%
\pgfpathlineto{\pgfqpoint{0.714962in}{0.639260in}}%
\pgfpathlineto{\pgfqpoint{0.715100in}{0.640036in}}%
\pgfpathlineto{\pgfqpoint{0.715156in}{0.640036in}}%
\pgfpathlineto{\pgfqpoint{0.715156in}{0.640191in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.640191in}}%
\pgfpathlineto{\pgfqpoint{0.715299in}{0.640347in}}%
\pgfpathlineto{\pgfqpoint{0.715607in}{0.640347in}}%
\pgfpathlineto{\pgfqpoint{0.715686in}{0.641123in}}%
\pgfpathlineto{\pgfqpoint{0.715802in}{0.641123in}}%
\pgfpathlineto{\pgfqpoint{0.715889in}{0.641899in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.641899in}}%
\pgfpathlineto{\pgfqpoint{0.716038in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{0.716203in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{0.716253in}{0.642675in}}%
\pgfpathlineto{\pgfqpoint{0.716351in}{0.642675in}}%
\pgfpathlineto{\pgfqpoint{0.716464in}{0.642985in}}%
\pgfpathlineto{\pgfqpoint{0.716528in}{0.642985in}}%
\pgfpathlineto{\pgfqpoint{0.716615in}{0.643451in}}%
\pgfpathlineto{\pgfqpoint{0.716693in}{0.643451in}}%
\pgfpathlineto{\pgfqpoint{0.716780in}{0.644227in}}%
\pgfpathlineto{\pgfqpoint{0.716853in}{0.644227in}}%
\pgfpathlineto{\pgfqpoint{0.716853in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{0.716993in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{0.717025in}{0.644693in}}%
\pgfpathlineto{\pgfqpoint{0.717164in}{0.644693in}}%
\pgfpathlineto{\pgfqpoint{0.717250in}{0.645003in}}%
\pgfpathlineto{\pgfqpoint{0.717418in}{0.645003in}}%
\pgfpathlineto{\pgfqpoint{0.717541in}{0.645624in}}%
\pgfpathlineto{\pgfqpoint{0.717711in}{0.645624in}}%
\pgfpathlineto{\pgfqpoint{0.717827in}{0.646555in}}%
\pgfpathlineto{\pgfqpoint{0.718067in}{0.646555in}}%
\pgfpathlineto{\pgfqpoint{0.718109in}{0.647021in}}%
\pgfpathlineto{\pgfqpoint{0.718252in}{0.647021in}}%
\pgfpathlineto{\pgfqpoint{0.718326in}{0.647331in}}%
\pgfpathlineto{\pgfqpoint{0.718542in}{0.647331in}}%
\pgfpathlineto{\pgfqpoint{0.718665in}{0.647797in}}%
\pgfpathlineto{\pgfqpoint{0.718705in}{0.647797in}}%
\pgfpathlineto{\pgfqpoint{0.718804in}{0.648573in}}%
\pgfpathlineto{\pgfqpoint{0.718974in}{0.648573in}}%
\pgfpathlineto{\pgfqpoint{0.719061in}{0.648883in}}%
\pgfpathlineto{\pgfqpoint{0.719221in}{0.648883in}}%
\pgfpathlineto{\pgfqpoint{0.719345in}{0.649349in}}%
\pgfpathlineto{\pgfqpoint{0.719536in}{0.649349in}}%
\pgfpathlineto{\pgfqpoint{0.719645in}{0.650125in}}%
\pgfpathlineto{\pgfqpoint{0.719757in}{0.650125in}}%
\pgfpathlineto{\pgfqpoint{0.719757in}{0.650280in}}%
\pgfpathlineto{\pgfqpoint{0.719921in}{0.650280in}}%
\pgfpathlineto{\pgfqpoint{0.720039in}{0.650746in}}%
\pgfpathlineto{\pgfqpoint{0.720288in}{0.650746in}}%
\pgfpathlineto{\pgfqpoint{0.720365in}{0.651056in}}%
\pgfpathlineto{\pgfqpoint{0.720433in}{0.651056in}}%
\pgfpathlineto{\pgfqpoint{0.720458in}{0.651367in}}%
\pgfpathlineto{\pgfqpoint{0.720572in}{0.651367in}}%
\pgfpathlineto{\pgfqpoint{0.720664in}{0.652298in}}%
\pgfpathlineto{\pgfqpoint{0.720720in}{0.652298in}}%
\pgfpathlineto{\pgfqpoint{0.720761in}{0.652609in}}%
\pgfpathlineto{\pgfqpoint{0.720870in}{0.652609in}}%
\pgfpathlineto{\pgfqpoint{0.720928in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{0.721056in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{0.721119in}{0.653385in}}%
\pgfpathlineto{\pgfqpoint{0.721216in}{0.653385in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{0.654316in}}%
\pgfpathlineto{\pgfqpoint{0.721365in}{0.654316in}}%
\pgfpathlineto{\pgfqpoint{0.721404in}{0.654626in}}%
\pgfpathlineto{\pgfqpoint{0.721526in}{0.654626in}}%
\pgfpathlineto{\pgfqpoint{0.721658in}{0.655403in}}%
\pgfpathlineto{\pgfqpoint{0.721730in}{0.655403in}}%
\pgfpathlineto{\pgfqpoint{0.721859in}{0.656023in}}%
\pgfpathlineto{\pgfqpoint{0.722168in}{0.656023in}}%
\pgfpathlineto{\pgfqpoint{0.722215in}{0.656334in}}%
\pgfpathlineto{\pgfqpoint{0.722575in}{0.656334in}}%
\pgfpathlineto{\pgfqpoint{0.722708in}{0.656644in}}%
\pgfpathlineto{\pgfqpoint{0.722788in}{0.656644in}}%
\pgfpathlineto{\pgfqpoint{0.722906in}{0.657110in}}%
\pgfpathlineto{\pgfqpoint{0.722933in}{0.657110in}}%
\pgfpathlineto{\pgfqpoint{0.723043in}{0.657420in}}%
\pgfpathlineto{\pgfqpoint{0.723208in}{0.657420in}}%
\pgfpathlineto{\pgfqpoint{0.723241in}{0.657731in}}%
\pgfpathlineto{\pgfqpoint{0.723365in}{0.657731in}}%
\pgfpathlineto{\pgfqpoint{0.723365in}{0.657886in}}%
\pgfpathlineto{\pgfqpoint{0.723551in}{0.657886in}}%
\pgfpathlineto{\pgfqpoint{0.723652in}{0.658507in}}%
\pgfpathlineto{\pgfqpoint{0.723748in}{0.658507in}}%
\pgfpathlineto{\pgfqpoint{0.723870in}{0.659128in}}%
\pgfpathlineto{\pgfqpoint{0.723992in}{0.659128in}}%
\pgfpathlineto{\pgfqpoint{0.724088in}{0.659749in}}%
\pgfpathlineto{\pgfqpoint{0.724141in}{0.659749in}}%
\pgfpathlineto{\pgfqpoint{0.724141in}{0.659904in}}%
\pgfpathlineto{\pgfqpoint{0.724606in}{0.659904in}}%
\pgfpathlineto{\pgfqpoint{0.724606in}{0.660059in}}%
\pgfpathlineto{\pgfqpoint{0.724746in}{0.660059in}}%
\pgfpathlineto{\pgfqpoint{0.724869in}{0.660680in}}%
\pgfpathlineto{\pgfqpoint{0.724944in}{0.660680in}}%
\pgfpathlineto{\pgfqpoint{0.724974in}{0.661146in}}%
\pgfpathlineto{\pgfqpoint{0.725089in}{0.661146in}}%
\pgfpathlineto{\pgfqpoint{0.725089in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{0.725271in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{0.725343in}{0.662077in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{0.662077in}}%
\pgfpathlineto{\pgfqpoint{0.725580in}{0.662387in}}%
\pgfpathlineto{\pgfqpoint{0.725737in}{0.662387in}}%
\pgfpathlineto{\pgfqpoint{0.725737in}{0.662542in}}%
\pgfpathlineto{\pgfqpoint{0.725886in}{0.662542in}}%
\pgfpathlineto{\pgfqpoint{0.725922in}{0.662853in}}%
\pgfpathlineto{\pgfqpoint{0.726155in}{0.662853in}}%
\pgfpathlineto{\pgfqpoint{0.726275in}{0.663163in}}%
\pgfpathlineto{\pgfqpoint{0.726494in}{0.663163in}}%
\pgfpathlineto{\pgfqpoint{0.726564in}{0.663474in}}%
\pgfpathlineto{\pgfqpoint{0.726992in}{0.663474in}}%
\pgfpathlineto{\pgfqpoint{0.727094in}{0.664405in}}%
\pgfpathlineto{\pgfqpoint{0.727139in}{0.664405in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{0.727375in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{0.727426in}{0.665181in}}%
\pgfpathlineto{\pgfqpoint{0.727575in}{0.665181in}}%
\pgfpathlineto{\pgfqpoint{0.727706in}{0.666112in}}%
\pgfpathlineto{\pgfqpoint{0.728003in}{0.666112in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{0.666423in}}%
\pgfpathlineto{\pgfqpoint{0.728195in}{0.666423in}}%
\pgfpathlineto{\pgfqpoint{0.728326in}{0.666889in}}%
\pgfpathlineto{\pgfqpoint{0.728371in}{0.666889in}}%
\pgfpathlineto{\pgfqpoint{0.728371in}{0.667044in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{0.667044in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{0.667199in}}%
\pgfpathlineto{\pgfqpoint{0.728839in}{0.667199in}}%
\pgfpathlineto{\pgfqpoint{0.728943in}{0.668130in}}%
\pgfpathlineto{\pgfqpoint{0.729113in}{0.668130in}}%
\pgfpathlineto{\pgfqpoint{0.729113in}{0.668285in}}%
\pgfpathlineto{\pgfqpoint{0.729261in}{0.668285in}}%
\pgfpathlineto{\pgfqpoint{0.729344in}{0.668596in}}%
\pgfpathlineto{\pgfqpoint{0.729472in}{0.668596in}}%
\pgfpathlineto{\pgfqpoint{0.729472in}{0.668751in}}%
\pgfpathlineto{\pgfqpoint{0.729692in}{0.668751in}}%
\pgfpathlineto{\pgfqpoint{0.729779in}{0.669682in}}%
\pgfpathlineto{\pgfqpoint{0.729898in}{0.669682in}}%
\pgfpathlineto{\pgfqpoint{0.729997in}{0.670303in}}%
\pgfpathlineto{\pgfqpoint{0.730040in}{0.670303in}}%
\pgfpathlineto{\pgfqpoint{0.730100in}{0.670614in}}%
\pgfpathlineto{\pgfqpoint{0.730233in}{0.670614in}}%
\pgfpathlineto{\pgfqpoint{0.730331in}{0.671235in}}%
\pgfpathlineto{\pgfqpoint{0.730409in}{0.671235in}}%
\pgfpathlineto{\pgfqpoint{0.730493in}{0.671855in}}%
\pgfpathlineto{\pgfqpoint{0.730577in}{0.671855in}}%
\pgfpathlineto{\pgfqpoint{0.730711in}{0.672476in}}%
\pgfpathlineto{\pgfqpoint{0.730719in}{0.672476in}}%
\pgfpathlineto{\pgfqpoint{0.730808in}{0.673097in}}%
\pgfpathlineto{\pgfqpoint{0.731090in}{0.673097in}}%
\pgfpathlineto{\pgfqpoint{0.731224in}{0.673563in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{0.673563in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{0.673718in}}%
\pgfpathlineto{\pgfqpoint{0.731556in}{0.673718in}}%
\pgfpathlineto{\pgfqpoint{0.731577in}{0.674028in}}%
\pgfpathlineto{\pgfqpoint{0.731809in}{0.674028in}}%
\pgfpathlineto{\pgfqpoint{0.731897in}{0.674339in}}%
\pgfpathlineto{\pgfqpoint{0.731975in}{0.674339in}}%
\pgfpathlineto{\pgfqpoint{0.731975in}{0.674494in}}%
\pgfpathlineto{\pgfqpoint{0.732151in}{0.674494in}}%
\pgfpathlineto{\pgfqpoint{0.732151in}{0.674649in}}%
\pgfpathlineto{\pgfqpoint{0.732308in}{0.674649in}}%
\pgfpathlineto{\pgfqpoint{0.732409in}{0.674960in}}%
\pgfpathlineto{\pgfqpoint{0.732455in}{0.674960in}}%
\pgfpathlineto{\pgfqpoint{0.732594in}{0.675736in}}%
\pgfpathlineto{\pgfqpoint{0.732628in}{0.675736in}}%
\pgfpathlineto{\pgfqpoint{0.732628in}{0.675891in}}%
\pgfpathlineto{\pgfqpoint{0.732826in}{0.675891in}}%
\pgfpathlineto{\pgfqpoint{0.732863in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{0.732988in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{0.733181in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{0.733196in}{0.677288in}}%
\pgfpathlineto{\pgfqpoint{0.733320in}{0.677288in}}%
\pgfpathlineto{\pgfqpoint{0.733426in}{0.677754in}}%
\pgfpathlineto{\pgfqpoint{0.733526in}{0.677754in}}%
\pgfpathlineto{\pgfqpoint{0.733637in}{0.678375in}}%
\pgfpathlineto{\pgfqpoint{0.733757in}{0.678375in}}%
\pgfpathlineto{\pgfqpoint{0.733864in}{0.678995in}}%
\pgfpathlineto{\pgfqpoint{0.733965in}{0.678995in}}%
\pgfpathlineto{\pgfqpoint{0.733965in}{0.679151in}}%
\pgfpathlineto{\pgfqpoint{0.734116in}{0.679151in}}%
\pgfpathlineto{\pgfqpoint{0.734221in}{0.679927in}}%
\pgfpathlineto{\pgfqpoint{0.734348in}{0.679927in}}%
\pgfpathlineto{\pgfqpoint{0.734348in}{0.680082in}}%
\pgfpathlineto{\pgfqpoint{0.734505in}{0.680082in}}%
\pgfpathlineto{\pgfqpoint{0.734644in}{0.680392in}}%
\pgfpathlineto{\pgfqpoint{0.734664in}{0.680392in}}%
\pgfpathlineto{\pgfqpoint{0.734664in}{0.680548in}}%
\pgfpathlineto{\pgfqpoint{0.734896in}{0.680548in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{0.681168in}}%
\pgfpathlineto{\pgfqpoint{0.735154in}{0.681168in}}%
\pgfpathlineto{\pgfqpoint{0.735161in}{0.681479in}}%
\pgfpathlineto{\pgfqpoint{0.735327in}{0.681479in}}%
\pgfpathlineto{\pgfqpoint{0.735349in}{0.681944in}}%
\pgfpathlineto{\pgfqpoint{0.735474in}{0.681944in}}%
\pgfpathlineto{\pgfqpoint{0.735579in}{0.682876in}}%
\pgfpathlineto{\pgfqpoint{0.735722in}{0.682876in}}%
\pgfpathlineto{\pgfqpoint{0.735813in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{0.735933in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{0.736043in}{0.683807in}}%
\pgfpathlineto{\pgfqpoint{0.736168in}{0.683807in}}%
\pgfpathlineto{\pgfqpoint{0.736264in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{0.736315in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{0.736351in}{0.685049in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.685049in}}%
\pgfpathlineto{\pgfqpoint{0.736709in}{0.685825in}}%
\pgfpathlineto{\pgfqpoint{0.736739in}{0.685825in}}%
\pgfpathlineto{\pgfqpoint{0.736804in}{0.686135in}}%
\pgfpathlineto{\pgfqpoint{0.736972in}{0.686135in}}%
\pgfpathlineto{\pgfqpoint{0.737083in}{0.686446in}}%
\pgfpathlineto{\pgfqpoint{0.737121in}{0.686446in}}%
\pgfpathlineto{\pgfqpoint{0.737136in}{0.687067in}}%
\pgfpathlineto{\pgfqpoint{0.737309in}{0.687067in}}%
\pgfpathlineto{\pgfqpoint{0.737391in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{0.737457in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{0.737519in}{0.687998in}}%
\pgfpathlineto{\pgfqpoint{0.737794in}{0.687998in}}%
\pgfpathlineto{\pgfqpoint{0.737908in}{0.688308in}}%
\pgfpathlineto{\pgfqpoint{0.737940in}{0.688308in}}%
\pgfpathlineto{\pgfqpoint{0.738043in}{0.688619in}}%
\pgfpathlineto{\pgfqpoint{0.738090in}{0.688619in}}%
\pgfpathlineto{\pgfqpoint{0.738221in}{0.690016in}}%
\pgfpathlineto{\pgfqpoint{0.738452in}{0.690016in}}%
\pgfpathlineto{\pgfqpoint{0.738514in}{0.690481in}}%
\pgfpathlineto{\pgfqpoint{0.738593in}{0.690481in}}%
\pgfpathlineto{\pgfqpoint{0.738716in}{0.691102in}}%
\pgfpathlineto{\pgfqpoint{0.738752in}{0.691102in}}%
\pgfpathlineto{\pgfqpoint{0.738874in}{0.691723in}}%
\pgfpathlineto{\pgfqpoint{0.738928in}{0.691723in}}%
\pgfpathlineto{\pgfqpoint{0.739046in}{0.692189in}}%
\pgfpathlineto{\pgfqpoint{0.739076in}{0.692189in}}%
\pgfpathlineto{\pgfqpoint{0.739129in}{0.692965in}}%
\pgfpathlineto{\pgfqpoint{0.739292in}{0.692965in}}%
\pgfpathlineto{\pgfqpoint{0.739359in}{0.693586in}}%
\pgfpathlineto{\pgfqpoint{0.739450in}{0.693586in}}%
\pgfpathlineto{\pgfqpoint{0.739523in}{0.694207in}}%
\pgfpathlineto{\pgfqpoint{0.739599in}{0.694207in}}%
\pgfpathlineto{\pgfqpoint{0.739710in}{0.694517in}}%
\pgfpathlineto{\pgfqpoint{0.739758in}{0.694517in}}%
\pgfpathlineto{\pgfqpoint{0.739871in}{0.695448in}}%
\pgfpathlineto{\pgfqpoint{0.739905in}{0.695448in}}%
\pgfpathlineto{\pgfqpoint{0.740029in}{0.696069in}}%
\pgfpathlineto{\pgfqpoint{0.740117in}{0.696069in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{0.696535in}}%
\pgfpathlineto{\pgfqpoint{0.740267in}{0.696535in}}%
\pgfpathlineto{\pgfqpoint{0.740384in}{0.697466in}}%
\pgfpathlineto{\pgfqpoint{0.740408in}{0.697466in}}%
\pgfpathlineto{\pgfqpoint{0.740541in}{0.698708in}}%
\pgfpathlineto{\pgfqpoint{0.740581in}{0.698708in}}%
\pgfpathlineto{\pgfqpoint{0.740701in}{0.699173in}}%
\pgfpathlineto{\pgfqpoint{0.740760in}{0.699173in}}%
\pgfpathlineto{\pgfqpoint{0.740865in}{0.699484in}}%
\pgfpathlineto{\pgfqpoint{0.740939in}{0.699484in}}%
\pgfpathlineto{\pgfqpoint{0.740964in}{0.700260in}}%
\pgfpathlineto{\pgfqpoint{0.741132in}{0.700260in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{0.700881in}}%
\pgfpathlineto{\pgfqpoint{0.741340in}{0.700881in}}%
\pgfpathlineto{\pgfqpoint{0.741391in}{0.701191in}}%
\pgfpathlineto{\pgfqpoint{0.741554in}{0.701191in}}%
\pgfpathlineto{\pgfqpoint{0.741635in}{0.701967in}}%
\pgfpathlineto{\pgfqpoint{0.741740in}{0.701967in}}%
\pgfpathlineto{\pgfqpoint{0.741874in}{0.703054in}}%
\pgfpathlineto{\pgfqpoint{0.741928in}{0.703054in}}%
\pgfpathlineto{\pgfqpoint{0.742057in}{0.703520in}}%
\pgfpathlineto{\pgfqpoint{0.742124in}{0.703520in}}%
\pgfpathlineto{\pgfqpoint{0.742170in}{0.703830in}}%
\pgfpathlineto{\pgfqpoint{0.742404in}{0.703830in}}%
\pgfpathlineto{\pgfqpoint{0.742531in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{0.742547in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{0.742608in}{0.704916in}}%
\pgfpathlineto{\pgfqpoint{0.742689in}{0.704916in}}%
\pgfpathlineto{\pgfqpoint{0.742768in}{0.705537in}}%
\pgfpathlineto{\pgfqpoint{0.742922in}{0.705537in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{0.706313in}}%
\pgfpathlineto{\pgfqpoint{0.743079in}{0.706313in}}%
\pgfpathlineto{\pgfqpoint{0.743193in}{0.706934in}}%
\pgfpathlineto{\pgfqpoint{0.743361in}{0.706934in}}%
\pgfpathlineto{\pgfqpoint{0.743426in}{0.707400in}}%
\pgfpathlineto{\pgfqpoint{0.743522in}{0.707400in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{0.708486in}}%
\pgfpathlineto{\pgfqpoint{0.743665in}{0.708486in}}%
\pgfpathlineto{\pgfqpoint{0.743729in}{0.708952in}}%
\pgfpathlineto{\pgfqpoint{0.743870in}{0.708952in}}%
\pgfpathlineto{\pgfqpoint{0.743998in}{0.709573in}}%
\pgfpathlineto{\pgfqpoint{0.744030in}{0.709573in}}%
\pgfpathlineto{\pgfqpoint{0.744145in}{0.710194in}}%
\pgfpathlineto{\pgfqpoint{0.744232in}{0.710194in}}%
\pgfpathlineto{\pgfqpoint{0.744345in}{0.710504in}}%
\pgfpathlineto{\pgfqpoint{0.744374in}{0.710504in}}%
\pgfpathlineto{\pgfqpoint{0.744503in}{0.711746in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.711746in}}%
\pgfpathlineto{\pgfqpoint{0.744644in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{0.744684in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{0.744712in}{0.713143in}}%
\pgfpathlineto{\pgfqpoint{0.744866in}{0.713143in}}%
\pgfpathlineto{\pgfqpoint{0.744980in}{0.713919in}}%
\pgfpathlineto{\pgfqpoint{0.745021in}{0.713919in}}%
\pgfpathlineto{\pgfqpoint{0.745156in}{0.714385in}}%
\pgfpathlineto{\pgfqpoint{0.745177in}{0.714385in}}%
\pgfpathlineto{\pgfqpoint{0.745242in}{0.714850in}}%
\pgfpathlineto{\pgfqpoint{0.745368in}{0.714850in}}%
\pgfpathlineto{\pgfqpoint{0.745368in}{0.715006in}}%
\pgfpathlineto{\pgfqpoint{0.745611in}{0.715006in}}%
\pgfpathlineto{\pgfqpoint{0.745746in}{0.715782in}}%
\pgfpathlineto{\pgfqpoint{0.745841in}{0.715782in}}%
\pgfpathlineto{\pgfqpoint{0.745877in}{0.716247in}}%
\pgfpathlineto{\pgfqpoint{0.745991in}{0.716247in}}%
\pgfpathlineto{\pgfqpoint{0.745991in}{0.716402in}}%
\pgfpathlineto{\pgfqpoint{0.746141in}{0.716402in}}%
\pgfpathlineto{\pgfqpoint{0.746275in}{0.716713in}}%
\pgfpathlineto{\pgfqpoint{0.746287in}{0.716713in}}%
\pgfpathlineto{\pgfqpoint{0.746422in}{0.717334in}}%
\pgfpathlineto{\pgfqpoint{0.746490in}{0.717334in}}%
\pgfpathlineto{\pgfqpoint{0.746608in}{0.718420in}}%
\pgfpathlineto{\pgfqpoint{0.746664in}{0.718420in}}%
\pgfpathlineto{\pgfqpoint{0.746664in}{0.718575in}}%
\pgfpathlineto{\pgfqpoint{0.746991in}{0.718575in}}%
\pgfpathlineto{\pgfqpoint{0.747063in}{0.719507in}}%
\pgfpathlineto{\pgfqpoint{0.747143in}{0.719507in}}%
\pgfpathlineto{\pgfqpoint{0.747222in}{0.720283in}}%
\pgfpathlineto{\pgfqpoint{0.747288in}{0.720283in}}%
\pgfpathlineto{\pgfqpoint{0.747393in}{0.720904in}}%
\pgfpathlineto{\pgfqpoint{0.747440in}{0.720904in}}%
\pgfpathlineto{\pgfqpoint{0.747440in}{0.721059in}}%
\pgfpathlineto{\pgfqpoint{0.747611in}{0.721059in}}%
\pgfpathlineto{\pgfqpoint{0.747619in}{0.721369in}}%
\pgfpathlineto{\pgfqpoint{0.747782in}{0.721369in}}%
\pgfpathlineto{\pgfqpoint{0.747907in}{0.721835in}}%
\pgfpathlineto{\pgfqpoint{0.747991in}{0.721835in}}%
\pgfpathlineto{\pgfqpoint{0.748127in}{0.722145in}}%
\pgfpathlineto{\pgfqpoint{0.748130in}{0.722145in}}%
\pgfpathlineto{\pgfqpoint{0.748219in}{0.722611in}}%
\pgfpathlineto{\pgfqpoint{0.748448in}{0.722611in}}%
\pgfpathlineto{\pgfqpoint{0.748567in}{0.723077in}}%
\pgfpathlineto{\pgfqpoint{0.748632in}{0.723077in}}%
\pgfpathlineto{\pgfqpoint{0.748765in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{0.748771in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{0.748893in}{0.724474in}}%
\pgfpathlineto{\pgfqpoint{0.748913in}{0.724474in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{0.724939in}}%
\pgfpathlineto{\pgfqpoint{0.749115in}{0.724939in}}%
\pgfpathlineto{\pgfqpoint{0.749115in}{0.725095in}}%
\pgfpathlineto{\pgfqpoint{0.749260in}{0.725095in}}%
\pgfpathlineto{\pgfqpoint{0.749368in}{0.726026in}}%
\pgfpathlineto{\pgfqpoint{0.749501in}{0.726026in}}%
\pgfpathlineto{\pgfqpoint{0.749614in}{0.726957in}}%
\pgfpathlineto{\pgfqpoint{0.749668in}{0.726957in}}%
\pgfpathlineto{\pgfqpoint{0.749797in}{0.727578in}}%
\pgfpathlineto{\pgfqpoint{0.749862in}{0.727578in}}%
\pgfpathlineto{\pgfqpoint{0.749989in}{0.727888in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{0.727888in}}%
\pgfpathlineto{\pgfqpoint{0.750152in}{0.728665in}}%
\pgfpathlineto{\pgfqpoint{0.750189in}{0.728665in}}%
\pgfpathlineto{\pgfqpoint{0.750315in}{0.729285in}}%
\pgfpathlineto{\pgfqpoint{0.750480in}{0.729285in}}%
\pgfpathlineto{\pgfqpoint{0.750548in}{0.729596in}}%
\pgfpathlineto{\pgfqpoint{0.750644in}{0.729596in}}%
\pgfpathlineto{\pgfqpoint{0.750747in}{0.730061in}}%
\pgfpathlineto{\pgfqpoint{0.750807in}{0.730061in}}%
\pgfpathlineto{\pgfqpoint{0.750911in}{0.730838in}}%
\pgfpathlineto{\pgfqpoint{0.751184in}{0.730838in}}%
\pgfpathlineto{\pgfqpoint{0.751184in}{0.730993in}}%
\pgfpathlineto{\pgfqpoint{0.751379in}{0.730993in}}%
\pgfpathlineto{\pgfqpoint{0.751379in}{0.731148in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.731148in}}%
\pgfpathlineto{\pgfqpoint{0.751697in}{0.731769in}}%
\pgfpathlineto{\pgfqpoint{0.751771in}{0.731769in}}%
\pgfpathlineto{\pgfqpoint{0.751897in}{0.732235in}}%
\pgfpathlineto{\pgfqpoint{0.751916in}{0.732235in}}%
\pgfpathlineto{\pgfqpoint{0.751916in}{0.732390in}}%
\pgfpathlineto{\pgfqpoint{0.752215in}{0.732390in}}%
\pgfpathlineto{\pgfqpoint{0.752340in}{0.733011in}}%
\pgfpathlineto{\pgfqpoint{0.752392in}{0.733011in}}%
\pgfpathlineto{\pgfqpoint{0.752499in}{0.733476in}}%
\pgfpathlineto{\pgfqpoint{0.752540in}{0.733476in}}%
\pgfpathlineto{\pgfqpoint{0.752670in}{0.734097in}}%
\pgfpathlineto{\pgfqpoint{0.752750in}{0.734097in}}%
\pgfpathlineto{\pgfqpoint{0.752819in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{0.752912in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{0.752960in}{0.735184in}}%
\pgfpathlineto{\pgfqpoint{0.753052in}{0.735184in}}%
\pgfpathlineto{\pgfqpoint{0.753072in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{0.753318in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{0.753450in}{0.736115in}}%
\pgfpathlineto{\pgfqpoint{0.753464in}{0.736115in}}%
\pgfpathlineto{\pgfqpoint{0.753536in}{0.736581in}}%
\pgfpathlineto{\pgfqpoint{0.753692in}{0.736581in}}%
\pgfpathlineto{\pgfqpoint{0.753827in}{0.737357in}}%
\pgfpathlineto{\pgfqpoint{0.753839in}{0.737357in}}%
\pgfpathlineto{\pgfqpoint{0.753971in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{0.754001in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{0.754069in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{0.754221in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{0.738598in}}%
\pgfpathlineto{\pgfqpoint{0.754410in}{0.738598in}}%
\pgfpathlineto{\pgfqpoint{0.754532in}{0.739219in}}%
\pgfpathlineto{\pgfqpoint{0.754594in}{0.739219in}}%
\pgfpathlineto{\pgfqpoint{0.754656in}{0.739530in}}%
\pgfpathlineto{\pgfqpoint{0.754789in}{0.739530in}}%
\pgfpathlineto{\pgfqpoint{0.754798in}{0.739840in}}%
\pgfpathlineto{\pgfqpoint{0.755073in}{0.739840in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.740306in}}%
\pgfpathlineto{\pgfqpoint{0.755250in}{0.740306in}}%
\pgfpathlineto{\pgfqpoint{0.755323in}{0.740927in}}%
\pgfpathlineto{\pgfqpoint{0.755454in}{0.740927in}}%
\pgfpathlineto{\pgfqpoint{0.755501in}{0.741392in}}%
\pgfpathlineto{\pgfqpoint{0.755602in}{0.741392in}}%
\pgfpathlineto{\pgfqpoint{0.755718in}{0.741858in}}%
\pgfpathlineto{\pgfqpoint{0.755787in}{0.741858in}}%
\pgfpathlineto{\pgfqpoint{0.755899in}{0.742479in}}%
\pgfpathlineto{\pgfqpoint{0.756024in}{0.742479in}}%
\pgfpathlineto{\pgfqpoint{0.756160in}{0.743100in}}%
\pgfpathlineto{\pgfqpoint{0.756245in}{0.743100in}}%
\pgfpathlineto{\pgfqpoint{0.756370in}{0.743565in}}%
\pgfpathlineto{\pgfqpoint{0.756573in}{0.743565in}}%
\pgfpathlineto{\pgfqpoint{0.756696in}{0.744031in}}%
\pgfpathlineto{\pgfqpoint{0.756720in}{0.744031in}}%
\pgfpathlineto{\pgfqpoint{0.756765in}{0.744341in}}%
\pgfpathlineto{\pgfqpoint{0.756860in}{0.744341in}}%
\pgfpathlineto{\pgfqpoint{0.756941in}{0.744962in}}%
\pgfpathlineto{\pgfqpoint{0.757041in}{0.744962in}}%
\pgfpathlineto{\pgfqpoint{0.757174in}{0.746049in}}%
\pgfpathlineto{\pgfqpoint{0.757250in}{0.746049in}}%
\pgfpathlineto{\pgfqpoint{0.757365in}{0.746670in}}%
\pgfpathlineto{\pgfqpoint{0.757422in}{0.746670in}}%
\pgfpathlineto{\pgfqpoint{0.757534in}{0.746980in}}%
\pgfpathlineto{\pgfqpoint{0.757615in}{0.746980in}}%
\pgfpathlineto{\pgfqpoint{0.757750in}{0.747601in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.747601in}}%
\pgfpathlineto{\pgfqpoint{0.757988in}{0.748687in}}%
\pgfpathlineto{\pgfqpoint{0.758204in}{0.748687in}}%
\pgfpathlineto{\pgfqpoint{0.758323in}{0.749929in}}%
\pgfpathlineto{\pgfqpoint{0.758587in}{0.749929in}}%
\pgfpathlineto{\pgfqpoint{0.758616in}{0.750240in}}%
\pgfpathlineto{\pgfqpoint{0.758751in}{0.750240in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{0.750860in}}%
\pgfpathlineto{\pgfqpoint{0.758963in}{0.750860in}}%
\pgfpathlineto{\pgfqpoint{0.759089in}{0.751326in}}%
\pgfpathlineto{\pgfqpoint{0.759141in}{0.751326in}}%
\pgfpathlineto{\pgfqpoint{0.759264in}{0.752102in}}%
\pgfpathlineto{\pgfqpoint{0.759411in}{0.752102in}}%
\pgfpathlineto{\pgfqpoint{0.759534in}{0.752878in}}%
\pgfpathlineto{\pgfqpoint{0.759555in}{0.752878in}}%
\pgfpathlineto{\pgfqpoint{0.759676in}{0.753499in}}%
\pgfpathlineto{\pgfqpoint{0.759724in}{0.753499in}}%
\pgfpathlineto{\pgfqpoint{0.759837in}{0.753810in}}%
\pgfpathlineto{\pgfqpoint{0.759946in}{0.753810in}}%
\pgfpathlineto{\pgfqpoint{0.760047in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{0.754741in}}%
\pgfpathlineto{\pgfqpoint{0.760271in}{0.754741in}}%
\pgfpathlineto{\pgfqpoint{0.760401in}{0.755362in}}%
\pgfpathlineto{\pgfqpoint{0.760450in}{0.755362in}}%
\pgfpathlineto{\pgfqpoint{0.760450in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{0.760634in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{0.760769in}{0.756759in}}%
\pgfpathlineto{\pgfqpoint{0.760855in}{0.756759in}}%
\pgfpathlineto{\pgfqpoint{0.760932in}{0.757069in}}%
\pgfpathlineto{\pgfqpoint{0.761030in}{0.757069in}}%
\pgfpathlineto{\pgfqpoint{0.761144in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{0.761176in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{0.761263in}{0.758311in}}%
\pgfpathlineto{\pgfqpoint{0.761329in}{0.758311in}}%
\pgfpathlineto{\pgfqpoint{0.761423in}{0.758932in}}%
\pgfpathlineto{\pgfqpoint{0.761713in}{0.758932in}}%
\pgfpathlineto{\pgfqpoint{0.761821in}{0.759708in}}%
\pgfpathlineto{\pgfqpoint{0.761887in}{0.759708in}}%
\pgfpathlineto{\pgfqpoint{0.762014in}{0.760173in}}%
\pgfpathlineto{\pgfqpoint{0.762040in}{0.760173in}}%
\pgfpathlineto{\pgfqpoint{0.762149in}{0.760794in}}%
\pgfpathlineto{\pgfqpoint{0.762200in}{0.760794in}}%
\pgfpathlineto{\pgfqpoint{0.762253in}{0.761570in}}%
\pgfpathlineto{\pgfqpoint{0.762377in}{0.761570in}}%
\pgfpathlineto{\pgfqpoint{0.762516in}{0.761881in}}%
\pgfpathlineto{\pgfqpoint{0.762526in}{0.761881in}}%
\pgfpathlineto{\pgfqpoint{0.762611in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{0.762700in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{0.762793in}{0.763123in}}%
\pgfpathlineto{\pgfqpoint{0.762919in}{0.763123in}}%
\pgfpathlineto{\pgfqpoint{0.763011in}{0.763743in}}%
\pgfpathlineto{\pgfqpoint{0.763120in}{0.763743in}}%
\pgfpathlineto{\pgfqpoint{0.763176in}{0.764209in}}%
\pgfpathlineto{\pgfqpoint{0.763266in}{0.764209in}}%
\pgfpathlineto{\pgfqpoint{0.763381in}{0.764985in}}%
\pgfpathlineto{\pgfqpoint{0.763413in}{0.764985in}}%
\pgfpathlineto{\pgfqpoint{0.763535in}{0.765761in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{0.765761in}}%
\pgfpathlineto{\pgfqpoint{0.763745in}{0.766072in}}%
\pgfpathlineto{\pgfqpoint{0.763886in}{0.766072in}}%
\pgfpathlineto{\pgfqpoint{0.763990in}{0.766693in}}%
\pgfpathlineto{\pgfqpoint{0.764080in}{0.766693in}}%
\pgfpathlineto{\pgfqpoint{0.764207in}{0.767158in}}%
\pgfpathlineto{\pgfqpoint{0.764235in}{0.767158in}}%
\pgfpathlineto{\pgfqpoint{0.764325in}{0.767624in}}%
\pgfpathlineto{\pgfqpoint{0.764394in}{0.767624in}}%
\pgfpathlineto{\pgfqpoint{0.764529in}{0.768245in}}%
\pgfpathlineto{\pgfqpoint{0.764569in}{0.768245in}}%
\pgfpathlineto{\pgfqpoint{0.764683in}{0.768555in}}%
\pgfpathlineto{\pgfqpoint{0.764719in}{0.768555in}}%
\pgfpathlineto{\pgfqpoint{0.764822in}{0.769176in}}%
\pgfpathlineto{\pgfqpoint{0.764907in}{0.769176in}}%
\pgfpathlineto{\pgfqpoint{0.765011in}{0.769642in}}%
\pgfpathlineto{\pgfqpoint{0.765147in}{0.769642in}}%
\pgfpathlineto{\pgfqpoint{0.765262in}{0.770573in}}%
\pgfpathlineto{\pgfqpoint{0.765321in}{0.770573in}}%
\pgfpathlineto{\pgfqpoint{0.765321in}{0.770728in}}%
\pgfpathlineto{\pgfqpoint{0.765657in}{0.770728in}}%
\pgfpathlineto{\pgfqpoint{0.765740in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{0.765868in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{0.765966in}{0.771970in}}%
\pgfpathlineto{\pgfqpoint{0.766008in}{0.771970in}}%
\pgfpathlineto{\pgfqpoint{0.766046in}{0.772280in}}%
\pgfpathlineto{\pgfqpoint{0.766158in}{0.772280in}}%
\pgfpathlineto{\pgfqpoint{0.766293in}{0.772901in}}%
\pgfpathlineto{\pgfqpoint{0.766299in}{0.772901in}}%
\pgfpathlineto{\pgfqpoint{0.766422in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{0.766456in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{0.766589in}{0.774453in}}%
\pgfpathlineto{\pgfqpoint{0.766632in}{0.774453in}}%
\pgfpathlineto{\pgfqpoint{0.766767in}{0.775385in}}%
\pgfpathlineto{\pgfqpoint{0.766888in}{0.775385in}}%
\pgfpathlineto{\pgfqpoint{0.766955in}{0.775695in}}%
\pgfpathlineto{\pgfqpoint{0.767048in}{0.775695in}}%
\pgfpathlineto{\pgfqpoint{0.767172in}{0.776316in}}%
\pgfpathlineto{\pgfqpoint{0.767370in}{0.776316in}}%
\pgfpathlineto{\pgfqpoint{0.767439in}{0.776626in}}%
\pgfpathlineto{\pgfqpoint{0.767574in}{0.776626in}}%
\pgfpathlineto{\pgfqpoint{0.767665in}{0.777247in}}%
\pgfpathlineto{\pgfqpoint{0.767751in}{0.777247in}}%
\pgfpathlineto{\pgfqpoint{0.767881in}{0.778179in}}%
\pgfpathlineto{\pgfqpoint{0.767897in}{0.778179in}}%
\pgfpathlineto{\pgfqpoint{0.768013in}{0.778799in}}%
\pgfpathlineto{\pgfqpoint{0.768118in}{0.778799in}}%
\pgfpathlineto{\pgfqpoint{0.768212in}{0.779265in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.779265in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{0.779420in}}%
\pgfpathlineto{\pgfqpoint{0.768461in}{0.779420in}}%
\pgfpathlineto{\pgfqpoint{0.768542in}{0.779731in}}%
\pgfpathlineto{\pgfqpoint{0.768607in}{0.779731in}}%
\pgfpathlineto{\pgfqpoint{0.768729in}{0.780662in}}%
\pgfpathlineto{\pgfqpoint{0.768778in}{0.780662in}}%
\pgfpathlineto{\pgfqpoint{0.768905in}{0.781593in}}%
\pgfpathlineto{\pgfqpoint{0.769057in}{0.781593in}}%
\pgfpathlineto{\pgfqpoint{0.769183in}{0.782369in}}%
\pgfpathlineto{\pgfqpoint{0.769200in}{0.782369in}}%
\pgfpathlineto{\pgfqpoint{0.769329in}{0.782680in}}%
\pgfpathlineto{\pgfqpoint{0.769412in}{0.782680in}}%
\pgfpathlineto{\pgfqpoint{0.769532in}{0.783301in}}%
\pgfpathlineto{\pgfqpoint{0.769585in}{0.783301in}}%
\pgfpathlineto{\pgfqpoint{0.769710in}{0.784077in}}%
\pgfpathlineto{\pgfqpoint{0.769743in}{0.784077in}}%
\pgfpathlineto{\pgfqpoint{0.769783in}{0.784853in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{0.784853in}}%
\pgfpathlineto{\pgfqpoint{0.770052in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{0.770110in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{0.770167in}{0.786405in}}%
\pgfpathlineto{\pgfqpoint{0.770316in}{0.786405in}}%
\pgfpathlineto{\pgfqpoint{0.770322in}{0.786715in}}%
\pgfpathlineto{\pgfqpoint{0.770496in}{0.786715in}}%
\pgfpathlineto{\pgfqpoint{0.770635in}{0.787336in}}%
\pgfpathlineto{\pgfqpoint{0.770636in}{0.787336in}}%
\pgfpathlineto{\pgfqpoint{0.770731in}{0.787957in}}%
\pgfpathlineto{\pgfqpoint{0.770914in}{0.787957in}}%
\pgfpathlineto{\pgfqpoint{0.771050in}{0.788733in}}%
\pgfpathlineto{\pgfqpoint{0.771064in}{0.788733in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.789975in}}%
\pgfpathlineto{\pgfqpoint{0.771245in}{0.789975in}}%
\pgfpathlineto{\pgfqpoint{0.771314in}{0.790596in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{0.790596in}}%
\pgfpathlineto{\pgfqpoint{0.771531in}{0.791217in}}%
\pgfpathlineto{\pgfqpoint{0.771585in}{0.791217in}}%
\pgfpathlineto{\pgfqpoint{0.771685in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{0.771835in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{0.771970in}{0.792148in}}%
\pgfpathlineto{\pgfqpoint{0.772143in}{0.792148in}}%
\pgfpathlineto{\pgfqpoint{0.772261in}{0.793700in}}%
\pgfpathlineto{\pgfqpoint{0.772334in}{0.793700in}}%
\pgfpathlineto{\pgfqpoint{0.772443in}{0.794321in}}%
\pgfpathlineto{\pgfqpoint{0.772500in}{0.794321in}}%
\pgfpathlineto{\pgfqpoint{0.772527in}{0.794631in}}%
\pgfpathlineto{\pgfqpoint{0.772755in}{0.794631in}}%
\pgfpathlineto{\pgfqpoint{0.772820in}{0.794942in}}%
\pgfpathlineto{\pgfqpoint{0.772914in}{0.794942in}}%
\pgfpathlineto{\pgfqpoint{0.772953in}{0.795563in}}%
\pgfpathlineto{\pgfqpoint{0.773064in}{0.795563in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.796028in}}%
\pgfpathlineto{\pgfqpoint{0.773271in}{0.796028in}}%
\pgfpathlineto{\pgfqpoint{0.773280in}{0.796339in}}%
\pgfpathlineto{\pgfqpoint{0.773432in}{0.796339in}}%
\pgfpathlineto{\pgfqpoint{0.773555in}{0.796960in}}%
\pgfpathlineto{\pgfqpoint{0.773679in}{0.796960in}}%
\pgfpathlineto{\pgfqpoint{0.773808in}{0.797425in}}%
\pgfpathlineto{\pgfqpoint{0.773863in}{0.797425in}}%
\pgfpathlineto{\pgfqpoint{0.773949in}{0.798201in}}%
\pgfpathlineto{\pgfqpoint{0.774143in}{0.798201in}}%
\pgfpathlineto{\pgfqpoint{0.774262in}{0.798822in}}%
\pgfpathlineto{\pgfqpoint{0.774356in}{0.798822in}}%
\pgfpathlineto{\pgfqpoint{0.774454in}{0.799133in}}%
\pgfpathlineto{\pgfqpoint{0.774506in}{0.799133in}}%
\pgfpathlineto{\pgfqpoint{0.774555in}{0.799909in}}%
\pgfpathlineto{\pgfqpoint{0.774682in}{0.799909in}}%
\pgfpathlineto{\pgfqpoint{0.774780in}{0.800995in}}%
\pgfpathlineto{\pgfqpoint{0.774876in}{0.800995in}}%
\pgfpathlineto{\pgfqpoint{0.774973in}{0.801616in}}%
\pgfpathlineto{\pgfqpoint{0.775095in}{0.801616in}}%
\pgfpathlineto{\pgfqpoint{0.775216in}{0.802392in}}%
\pgfpathlineto{\pgfqpoint{0.775278in}{0.802392in}}%
\pgfpathlineto{\pgfqpoint{0.775293in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{0.775686in}{0.803168in}}%
\pgfpathlineto{\pgfqpoint{0.775751in}{0.803168in}}%
\pgfpathlineto{\pgfqpoint{0.775840in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{0.775907in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{0.776019in}{0.804410in}}%
\pgfpathlineto{\pgfqpoint{0.776055in}{0.804410in}}%
\pgfpathlineto{\pgfqpoint{0.776099in}{0.804720in}}%
\pgfpathlineto{\pgfqpoint{0.776200in}{0.804720in}}%
\pgfpathlineto{\pgfqpoint{0.776276in}{0.805497in}}%
\pgfpathlineto{\pgfqpoint{0.776360in}{0.805497in}}%
\pgfpathlineto{\pgfqpoint{0.776431in}{0.805962in}}%
\pgfpathlineto{\pgfqpoint{0.776510in}{0.805962in}}%
\pgfpathlineto{\pgfqpoint{0.776535in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{0.776728in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{0.776780in}{0.806738in}}%
\pgfpathlineto{\pgfqpoint{0.776995in}{0.806738in}}%
\pgfpathlineto{\pgfqpoint{0.777129in}{0.807204in}}%
\pgfpathlineto{\pgfqpoint{0.777228in}{0.807204in}}%
\pgfpathlineto{\pgfqpoint{0.777266in}{0.807670in}}%
\pgfpathlineto{\pgfqpoint{0.777430in}{0.807670in}}%
\pgfpathlineto{\pgfqpoint{0.777554in}{0.808290in}}%
\pgfpathlineto{\pgfqpoint{0.777628in}{0.808290in}}%
\pgfpathlineto{\pgfqpoint{0.777766in}{0.808756in}}%
\pgfpathlineto{\pgfqpoint{0.777774in}{0.808756in}}%
\pgfpathlineto{\pgfqpoint{0.777908in}{0.809377in}}%
\pgfpathlineto{\pgfqpoint{0.777954in}{0.809377in}}%
\pgfpathlineto{\pgfqpoint{0.778066in}{0.809998in}}%
\pgfpathlineto{\pgfqpoint{0.778146in}{0.809998in}}%
\pgfpathlineto{\pgfqpoint{0.778266in}{0.810619in}}%
\pgfpathlineto{\pgfqpoint{0.778315in}{0.810619in}}%
\pgfpathlineto{\pgfqpoint{0.778430in}{0.811240in}}%
\pgfpathlineto{\pgfqpoint{0.778603in}{0.811240in}}%
\pgfpathlineto{\pgfqpoint{0.778703in}{0.812016in}}%
\pgfpathlineto{\pgfqpoint{0.778754in}{0.812016in}}%
\pgfpathlineto{\pgfqpoint{0.778870in}{0.812636in}}%
\pgfpathlineto{\pgfqpoint{0.778895in}{0.812636in}}%
\pgfpathlineto{\pgfqpoint{0.778996in}{0.813568in}}%
\pgfpathlineto{\pgfqpoint{0.779072in}{0.813568in}}%
\pgfpathlineto{\pgfqpoint{0.779085in}{0.813878in}}%
\pgfpathlineto{\pgfqpoint{0.779305in}{0.813878in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{0.814499in}}%
\pgfpathlineto{\pgfqpoint{0.779467in}{0.814499in}}%
\pgfpathlineto{\pgfqpoint{0.779601in}{0.814965in}}%
\pgfpathlineto{\pgfqpoint{0.779618in}{0.814965in}}%
\pgfpathlineto{\pgfqpoint{0.779738in}{0.815741in}}%
\pgfpathlineto{\pgfqpoint{0.779759in}{0.815741in}}%
\pgfpathlineto{\pgfqpoint{0.779895in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{0.779939in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{0.780071in}{0.817293in}}%
\pgfpathlineto{\pgfqpoint{0.780094in}{0.817293in}}%
\pgfpathlineto{\pgfqpoint{0.780116in}{0.817603in}}%
\pgfpathlineto{\pgfqpoint{0.780260in}{0.817603in}}%
\pgfpathlineto{\pgfqpoint{0.780384in}{0.818224in}}%
\pgfpathlineto{\pgfqpoint{0.780424in}{0.818224in}}%
\pgfpathlineto{\pgfqpoint{0.780510in}{0.818690in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{0.818690in}}%
\pgfpathlineto{\pgfqpoint{0.780637in}{0.819311in}}%
\pgfpathlineto{\pgfqpoint{0.780712in}{0.819311in}}%
\pgfpathlineto{\pgfqpoint{0.780712in}{0.819466in}}%
\pgfpathlineto{\pgfqpoint{0.780852in}{0.819466in}}%
\pgfpathlineto{\pgfqpoint{0.780852in}{0.819621in}}%
\pgfpathlineto{\pgfqpoint{0.781016in}{0.819621in}}%
\pgfpathlineto{\pgfqpoint{0.781142in}{0.820553in}}%
\pgfpathlineto{\pgfqpoint{0.781187in}{0.820553in}}%
\pgfpathlineto{\pgfqpoint{0.781187in}{0.820708in}}%
\pgfpathlineto{\pgfqpoint{0.781349in}{0.820708in}}%
\pgfpathlineto{\pgfqpoint{0.781462in}{0.821794in}}%
\pgfpathlineto{\pgfqpoint{0.781523in}{0.821794in}}%
\pgfpathlineto{\pgfqpoint{0.781523in}{0.821949in}}%
\pgfpathlineto{\pgfqpoint{0.781663in}{0.821949in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{0.822260in}}%
\pgfpathlineto{\pgfqpoint{0.781808in}{0.822260in}}%
\pgfpathlineto{\pgfqpoint{0.781935in}{0.822726in}}%
\pgfpathlineto{\pgfqpoint{0.782154in}{0.822726in}}%
\pgfpathlineto{\pgfqpoint{0.782174in}{0.823036in}}%
\pgfpathlineto{\pgfqpoint{0.782370in}{0.823036in}}%
\pgfpathlineto{\pgfqpoint{0.782493in}{0.823657in}}%
\pgfpathlineto{\pgfqpoint{0.782538in}{0.823657in}}%
\pgfpathlineto{\pgfqpoint{0.782628in}{0.824899in}}%
\pgfpathlineto{\pgfqpoint{0.782715in}{0.824899in}}%
\pgfpathlineto{\pgfqpoint{0.782791in}{0.825209in}}%
\pgfpathlineto{\pgfqpoint{0.782865in}{0.825209in}}%
\pgfpathlineto{\pgfqpoint{0.782992in}{0.825830in}}%
\pgfpathlineto{\pgfqpoint{0.783016in}{0.825830in}}%
\pgfpathlineto{\pgfqpoint{0.783086in}{0.826140in}}%
\pgfpathlineto{\pgfqpoint{0.783205in}{0.826140in}}%
\pgfpathlineto{\pgfqpoint{0.783320in}{0.827072in}}%
\pgfpathlineto{\pgfqpoint{0.783380in}{0.827072in}}%
\pgfpathlineto{\pgfqpoint{0.783481in}{0.827692in}}%
\pgfpathlineto{\pgfqpoint{0.783529in}{0.827692in}}%
\pgfpathlineto{\pgfqpoint{0.783643in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{0.783893in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{0.783995in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{0.784040in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{0.784175in}{0.830331in}}%
\pgfpathlineto{\pgfqpoint{0.784229in}{0.830331in}}%
\pgfpathlineto{\pgfqpoint{0.784316in}{0.830952in}}%
\pgfpathlineto{\pgfqpoint{0.784371in}{0.830952in}}%
\pgfpathlineto{\pgfqpoint{0.784471in}{0.831418in}}%
\pgfpathlineto{\pgfqpoint{0.784654in}{0.831418in}}%
\pgfpathlineto{\pgfqpoint{0.784753in}{0.832349in}}%
\pgfpathlineto{\pgfqpoint{0.784899in}{0.832349in}}%
\pgfpathlineto{\pgfqpoint{0.784998in}{0.832970in}}%
\pgfpathlineto{\pgfqpoint{0.785044in}{0.832970in}}%
\pgfpathlineto{\pgfqpoint{0.785169in}{0.833901in}}%
\pgfpathlineto{\pgfqpoint{0.785231in}{0.833901in}}%
\pgfpathlineto{\pgfqpoint{0.785302in}{0.834832in}}%
\pgfpathlineto{\pgfqpoint{0.785482in}{0.834832in}}%
\pgfpathlineto{\pgfqpoint{0.785482in}{0.834988in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{0.834988in}}%
\pgfpathlineto{\pgfqpoint{0.785678in}{0.835453in}}%
\pgfpathlineto{\pgfqpoint{0.785858in}{0.835453in}}%
\pgfpathlineto{\pgfqpoint{0.785939in}{0.836074in}}%
\pgfpathlineto{\pgfqpoint{0.786164in}{0.836074in}}%
\pgfpathlineto{\pgfqpoint{0.786228in}{0.836540in}}%
\pgfpathlineto{\pgfqpoint{0.786372in}{0.836540in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{0.837005in}}%
\pgfpathlineto{\pgfqpoint{0.786593in}{0.837005in}}%
\pgfpathlineto{\pgfqpoint{0.786730in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{0.786847in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{0.786931in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{0.787003in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{0.787111in}{0.838713in}}%
\pgfpathlineto{\pgfqpoint{0.787221in}{0.838713in}}%
\pgfpathlineto{\pgfqpoint{0.787327in}{0.839334in}}%
\pgfpathlineto{\pgfqpoint{0.787404in}{0.839334in}}%
\pgfpathlineto{\pgfqpoint{0.787541in}{0.839799in}}%
\pgfpathlineto{\pgfqpoint{0.787573in}{0.839799in}}%
\pgfpathlineto{\pgfqpoint{0.787706in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{0.787731in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{0.787869in}{0.840886in}}%
\pgfpathlineto{\pgfqpoint{0.787970in}{0.840886in}}%
\pgfpathlineto{\pgfqpoint{0.788094in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{0.788155in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{0.788201in}{0.841817in}}%
\pgfpathlineto{\pgfqpoint{0.788298in}{0.841817in}}%
\pgfpathlineto{\pgfqpoint{0.788425in}{0.843214in}}%
\pgfpathlineto{\pgfqpoint{0.788470in}{0.843214in}}%
\pgfpathlineto{\pgfqpoint{0.788600in}{0.843835in}}%
\pgfpathlineto{\pgfqpoint{0.788807in}{0.843835in}}%
\pgfpathlineto{\pgfqpoint{0.788924in}{0.844301in}}%
\pgfpathlineto{\pgfqpoint{0.788951in}{0.844301in}}%
\pgfpathlineto{\pgfqpoint{0.789078in}{0.845698in}}%
\pgfpathlineto{\pgfqpoint{0.789165in}{0.845698in}}%
\pgfpathlineto{\pgfqpoint{0.789303in}{0.846318in}}%
\pgfpathlineto{\pgfqpoint{0.789329in}{0.846318in}}%
\pgfpathlineto{\pgfqpoint{0.789465in}{0.847250in}}%
\pgfpathlineto{\pgfqpoint{0.789529in}{0.847250in}}%
\pgfpathlineto{\pgfqpoint{0.789635in}{0.847871in}}%
\pgfpathlineto{\pgfqpoint{0.789760in}{0.847871in}}%
\pgfpathlineto{\pgfqpoint{0.789887in}{0.848336in}}%
\pgfpathlineto{\pgfqpoint{0.789937in}{0.848336in}}%
\pgfpathlineto{\pgfqpoint{0.790071in}{0.848957in}}%
\pgfpathlineto{\pgfqpoint{0.790135in}{0.848957in}}%
\pgfpathlineto{\pgfqpoint{0.790232in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{0.790367in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{0.790473in}{0.850354in}}%
\pgfpathlineto{\pgfqpoint{0.790533in}{0.850354in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.850664in}}%
\pgfpathlineto{\pgfqpoint{0.790676in}{0.850664in}}%
\pgfpathlineto{\pgfqpoint{0.790763in}{0.851130in}}%
\pgfpathlineto{\pgfqpoint{0.790849in}{0.851130in}}%
\pgfpathlineto{\pgfqpoint{0.790983in}{0.851906in}}%
\pgfpathlineto{\pgfqpoint{0.791010in}{0.851906in}}%
\pgfpathlineto{\pgfqpoint{0.791144in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{0.791160in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{0.791273in}{0.853614in}}%
\pgfpathlineto{\pgfqpoint{0.791316in}{0.853614in}}%
\pgfpathlineto{\pgfqpoint{0.791332in}{0.853924in}}%
\pgfpathlineto{\pgfqpoint{0.791467in}{0.853924in}}%
\pgfpathlineto{\pgfqpoint{0.791593in}{0.854545in}}%
\pgfpathlineto{\pgfqpoint{0.791688in}{0.854545in}}%
\pgfpathlineto{\pgfqpoint{0.791792in}{0.855321in}}%
\pgfpathlineto{\pgfqpoint{0.791893in}{0.855321in}}%
\pgfpathlineto{\pgfqpoint{0.792026in}{0.856252in}}%
\pgfpathlineto{\pgfqpoint{0.792098in}{0.856252in}}%
\pgfpathlineto{\pgfqpoint{0.792174in}{0.856718in}}%
\pgfpathlineto{\pgfqpoint{0.792277in}{0.856718in}}%
\pgfpathlineto{\pgfqpoint{0.792365in}{0.857184in}}%
\pgfpathlineto{\pgfqpoint{0.792437in}{0.857184in}}%
\pgfpathlineto{\pgfqpoint{0.792437in}{0.857339in}}%
\pgfpathlineto{\pgfqpoint{0.792640in}{0.857339in}}%
\pgfpathlineto{\pgfqpoint{0.792758in}{0.858270in}}%
\pgfpathlineto{\pgfqpoint{0.792793in}{0.858270in}}%
\pgfpathlineto{\pgfqpoint{0.792864in}{0.858891in}}%
\pgfpathlineto{\pgfqpoint{0.792958in}{0.858891in}}%
\pgfpathlineto{\pgfqpoint{0.793080in}{0.859822in}}%
\pgfpathlineto{\pgfqpoint{0.793153in}{0.859822in}}%
\pgfpathlineto{\pgfqpoint{0.793282in}{0.860443in}}%
\pgfpathlineto{\pgfqpoint{0.793445in}{0.860443in}}%
\pgfpathlineto{\pgfqpoint{0.793564in}{0.861064in}}%
\pgfpathlineto{\pgfqpoint{0.793586in}{0.861064in}}%
\pgfpathlineto{\pgfqpoint{0.793616in}{0.861374in}}%
\pgfpathlineto{\pgfqpoint{0.793761in}{0.861374in}}%
\pgfpathlineto{\pgfqpoint{0.793835in}{0.861995in}}%
\pgfpathlineto{\pgfqpoint{0.794009in}{0.861995in}}%
\pgfpathlineto{\pgfqpoint{0.794142in}{0.862616in}}%
\pgfpathlineto{\pgfqpoint{0.794178in}{0.862616in}}%
\pgfpathlineto{\pgfqpoint{0.794310in}{0.863237in}}%
\pgfpathlineto{\pgfqpoint{0.794318in}{0.863237in}}%
\pgfpathlineto{\pgfqpoint{0.794449in}{0.863858in}}%
\pgfpathlineto{\pgfqpoint{0.794548in}{0.863858in}}%
\pgfpathlineto{\pgfqpoint{0.794648in}{0.865100in}}%
\pgfpathlineto{\pgfqpoint{0.794705in}{0.865100in}}%
\pgfpathlineto{\pgfqpoint{0.794794in}{0.865876in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{0.865876in}}%
\pgfpathlineto{\pgfqpoint{0.794991in}{0.866652in}}%
\pgfpathlineto{\pgfqpoint{0.795013in}{0.866652in}}%
\pgfpathlineto{\pgfqpoint{0.795117in}{0.867117in}}%
\pgfpathlineto{\pgfqpoint{0.795163in}{0.867117in}}%
\pgfpathlineto{\pgfqpoint{0.795163in}{0.867273in}}%
\pgfpathlineto{\pgfqpoint{0.795322in}{0.867273in}}%
\pgfpathlineto{\pgfqpoint{0.795400in}{0.867893in}}%
\pgfpathlineto{\pgfqpoint{0.795558in}{0.867893in}}%
\pgfpathlineto{\pgfqpoint{0.795627in}{0.868514in}}%
\pgfpathlineto{\pgfqpoint{0.795703in}{0.868514in}}%
\pgfpathlineto{\pgfqpoint{0.795713in}{0.868825in}}%
\pgfpathlineto{\pgfqpoint{0.795922in}{0.868825in}}%
\pgfpathlineto{\pgfqpoint{0.796043in}{0.869135in}}%
\pgfpathlineto{\pgfqpoint{0.796061in}{0.869135in}}%
\pgfpathlineto{\pgfqpoint{0.796190in}{0.869756in}}%
\pgfpathlineto{\pgfqpoint{0.796217in}{0.869756in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.870377in}}%
\pgfpathlineto{\pgfqpoint{0.796386in}{0.870377in}}%
\pgfpathlineto{\pgfqpoint{0.796522in}{0.870843in}}%
\pgfpathlineto{\pgfqpoint{0.796551in}{0.870843in}}%
\pgfpathlineto{\pgfqpoint{0.796661in}{0.871308in}}%
\pgfpathlineto{\pgfqpoint{0.796693in}{0.871308in}}%
\pgfpathlineto{\pgfqpoint{0.796813in}{0.871774in}}%
\pgfpathlineto{\pgfqpoint{0.796904in}{0.871774in}}%
\pgfpathlineto{\pgfqpoint{0.796998in}{0.872860in}}%
\pgfpathlineto{\pgfqpoint{0.797215in}{0.872860in}}%
\pgfpathlineto{\pgfqpoint{0.797314in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{0.797420in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{0.797551in}{0.874102in}}%
\pgfpathlineto{\pgfqpoint{0.797576in}{0.874102in}}%
\pgfpathlineto{\pgfqpoint{0.797698in}{0.874878in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{0.874878in}}%
\pgfpathlineto{\pgfqpoint{0.797869in}{0.875344in}}%
\pgfpathlineto{\pgfqpoint{0.797916in}{0.875344in}}%
\pgfpathlineto{\pgfqpoint{0.798049in}{0.876275in}}%
\pgfpathlineto{\pgfqpoint{0.798144in}{0.876275in}}%
\pgfpathlineto{\pgfqpoint{0.798189in}{0.876586in}}%
\pgfpathlineto{\pgfqpoint{0.798284in}{0.876586in}}%
\pgfpathlineto{\pgfqpoint{0.798399in}{0.877206in}}%
\pgfpathlineto{\pgfqpoint{0.798430in}{0.877206in}}%
\pgfpathlineto{\pgfqpoint{0.798430in}{0.877362in}}%
\pgfpathlineto{\pgfqpoint{0.798624in}{0.877362in}}%
\pgfpathlineto{\pgfqpoint{0.798727in}{0.877982in}}%
\pgfpathlineto{\pgfqpoint{0.798783in}{0.877982in}}%
\pgfpathlineto{\pgfqpoint{0.798906in}{0.878759in}}%
\pgfpathlineto{\pgfqpoint{0.799086in}{0.878759in}}%
\pgfpathlineto{\pgfqpoint{0.799157in}{0.879224in}}%
\pgfpathlineto{\pgfqpoint{0.799225in}{0.879224in}}%
\pgfpathlineto{\pgfqpoint{0.799294in}{0.879535in}}%
\pgfpathlineto{\pgfqpoint{0.799548in}{0.879535in}}%
\pgfpathlineto{\pgfqpoint{0.799654in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{0.799778in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{0.799908in}{0.881087in}}%
\pgfpathlineto{\pgfqpoint{0.799938in}{0.881087in}}%
\pgfpathlineto{\pgfqpoint{0.800076in}{0.882173in}}%
\pgfpathlineto{\pgfqpoint{0.800095in}{0.882173in}}%
\pgfpathlineto{\pgfqpoint{0.800232in}{0.882794in}}%
\pgfpathlineto{\pgfqpoint{0.800266in}{0.882794in}}%
\pgfpathlineto{\pgfqpoint{0.800348in}{0.883105in}}%
\pgfpathlineto{\pgfqpoint{0.800527in}{0.883105in}}%
\pgfpathlineto{\pgfqpoint{0.800635in}{0.884346in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{0.884346in}}%
\pgfpathlineto{\pgfqpoint{0.800738in}{0.884967in}}%
\pgfpathlineto{\pgfqpoint{0.800929in}{0.884967in}}%
\pgfpathlineto{\pgfqpoint{0.801027in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{0.801122in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{0.801122in}{0.885743in}}%
\pgfpathlineto{\pgfqpoint{0.801396in}{0.885743in}}%
\pgfpathlineto{\pgfqpoint{0.801532in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{0.801564in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{0.801683in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{0.801758in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{0.801883in}{0.887761in}}%
\pgfpathlineto{\pgfqpoint{0.801960in}{0.887761in}}%
\pgfpathlineto{\pgfqpoint{0.802071in}{0.888382in}}%
\pgfpathlineto{\pgfqpoint{0.802109in}{0.888382in}}%
\pgfpathlineto{\pgfqpoint{0.802156in}{0.888692in}}%
\pgfpathlineto{\pgfqpoint{0.802274in}{0.888692in}}%
\pgfpathlineto{\pgfqpoint{0.802302in}{0.889158in}}%
\pgfpathlineto{\pgfqpoint{0.802461in}{0.889158in}}%
\pgfpathlineto{\pgfqpoint{0.802566in}{0.889934in}}%
\pgfpathlineto{\pgfqpoint{0.802653in}{0.889934in}}%
\pgfpathlineto{\pgfqpoint{0.802770in}{0.890710in}}%
\pgfpathlineto{\pgfqpoint{0.802803in}{0.890710in}}%
\pgfpathlineto{\pgfqpoint{0.802894in}{0.891176in}}%
\pgfpathlineto{\pgfqpoint{0.803031in}{0.891176in}}%
\pgfpathlineto{\pgfqpoint{0.803106in}{0.891797in}}%
\pgfpathlineto{\pgfqpoint{0.803256in}{0.891797in}}%
\pgfpathlineto{\pgfqpoint{0.803393in}{0.892107in}}%
\pgfpathlineto{\pgfqpoint{0.803436in}{0.892107in}}%
\pgfpathlineto{\pgfqpoint{0.803569in}{0.893349in}}%
\pgfpathlineto{\pgfqpoint{0.803764in}{0.893349in}}%
\pgfpathlineto{\pgfqpoint{0.803851in}{0.893970in}}%
\pgfpathlineto{\pgfqpoint{0.803938in}{0.893970in}}%
\pgfpathlineto{\pgfqpoint{0.804031in}{0.894591in}}%
\pgfpathlineto{\pgfqpoint{0.804133in}{0.894591in}}%
\pgfpathlineto{\pgfqpoint{0.804269in}{0.895211in}}%
\pgfpathlineto{\pgfqpoint{0.804272in}{0.895211in}}%
\pgfpathlineto{\pgfqpoint{0.804410in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{0.804451in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{0.804579in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{0.804659in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{0.804713in}{0.897850in}}%
\pgfpathlineto{\pgfqpoint{0.804871in}{0.897850in}}%
\pgfpathlineto{\pgfqpoint{0.804871in}{0.898005in}}%
\pgfpathlineto{\pgfqpoint{0.805096in}{0.898005in}}%
\pgfpathlineto{\pgfqpoint{0.805164in}{0.898626in}}%
\pgfpathlineto{\pgfqpoint{0.805286in}{0.898626in}}%
\pgfpathlineto{\pgfqpoint{0.805416in}{0.899402in}}%
\pgfpathlineto{\pgfqpoint{0.805448in}{0.899402in}}%
\pgfpathlineto{\pgfqpoint{0.805551in}{0.900023in}}%
\pgfpathlineto{\pgfqpoint{0.805604in}{0.900023in}}%
\pgfpathlineto{\pgfqpoint{0.805714in}{0.900799in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{0.900799in}}%
\pgfpathlineto{\pgfqpoint{0.805859in}{0.901575in}}%
\pgfpathlineto{\pgfqpoint{0.805988in}{0.901575in}}%
\pgfpathlineto{\pgfqpoint{0.806095in}{0.902196in}}%
\pgfpathlineto{\pgfqpoint{0.806273in}{0.902196in}}%
\pgfpathlineto{\pgfqpoint{0.806342in}{0.902507in}}%
\pgfpathlineto{\pgfqpoint{0.806511in}{0.902507in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{0.902972in}}%
\pgfpathlineto{\pgfqpoint{0.806671in}{0.902972in}}%
\pgfpathlineto{\pgfqpoint{0.806756in}{0.903438in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{0.903438in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.903904in}}%
\pgfpathlineto{\pgfqpoint{0.807044in}{0.903904in}}%
\pgfpathlineto{\pgfqpoint{0.807075in}{0.904369in}}%
\pgfpathlineto{\pgfqpoint{0.807220in}{0.904369in}}%
\pgfpathlineto{\pgfqpoint{0.807295in}{0.904680in}}%
\pgfpathlineto{\pgfqpoint{0.807385in}{0.904680in}}%
\pgfpathlineto{\pgfqpoint{0.807523in}{0.905145in}}%
\pgfpathlineto{\pgfqpoint{0.807606in}{0.905145in}}%
\pgfpathlineto{\pgfqpoint{0.807683in}{0.906077in}}%
\pgfpathlineto{\pgfqpoint{0.807769in}{0.906077in}}%
\pgfpathlineto{\pgfqpoint{0.807845in}{0.906542in}}%
\pgfpathlineto{\pgfqpoint{0.807963in}{0.906542in}}%
\pgfpathlineto{\pgfqpoint{0.808017in}{0.907163in}}%
\pgfpathlineto{\pgfqpoint{0.808147in}{0.907163in}}%
\pgfpathlineto{\pgfqpoint{0.808220in}{0.907474in}}%
\pgfpathlineto{\pgfqpoint{0.808384in}{0.907474in}}%
\pgfpathlineto{\pgfqpoint{0.808473in}{0.907939in}}%
\pgfpathlineto{\pgfqpoint{0.808529in}{0.907939in}}%
\pgfpathlineto{\pgfqpoint{0.808599in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{0.808757in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{0.808825in}{0.908871in}}%
\pgfpathlineto{\pgfqpoint{0.808955in}{0.908871in}}%
\pgfpathlineto{\pgfqpoint{0.809073in}{0.909491in}}%
\pgfpathlineto{\pgfqpoint{0.809110in}{0.909491in}}%
\pgfpathlineto{\pgfqpoint{0.809237in}{0.910267in}}%
\pgfpathlineto{\pgfqpoint{0.809336in}{0.910267in}}%
\pgfpathlineto{\pgfqpoint{0.809432in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{0.809529in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{0.809643in}{0.911820in}}%
\pgfpathlineto{\pgfqpoint{0.809751in}{0.911820in}}%
\pgfpathlineto{\pgfqpoint{0.809853in}{0.912440in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{0.912440in}}%
\pgfpathlineto{\pgfqpoint{0.810003in}{0.912906in}}%
\pgfpathlineto{\pgfqpoint{0.810078in}{0.912906in}}%
\pgfpathlineto{\pgfqpoint{0.810200in}{0.913527in}}%
\pgfpathlineto{\pgfqpoint{0.810255in}{0.913527in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.914148in}}%
\pgfpathlineto{\pgfqpoint{0.810411in}{0.914148in}}%
\pgfpathlineto{\pgfqpoint{0.810532in}{0.914614in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{0.914614in}}%
\pgfpathlineto{\pgfqpoint{0.810689in}{0.915079in}}%
\pgfpathlineto{\pgfqpoint{0.810740in}{0.915079in}}%
\pgfpathlineto{\pgfqpoint{0.810842in}{0.916010in}}%
\pgfpathlineto{\pgfqpoint{0.810900in}{0.916010in}}%
\pgfpathlineto{\pgfqpoint{0.811021in}{0.916787in}}%
\pgfpathlineto{\pgfqpoint{0.811042in}{0.916787in}}%
\pgfpathlineto{\pgfqpoint{0.811115in}{0.917097in}}%
\pgfpathlineto{\pgfqpoint{0.811215in}{0.917097in}}%
\pgfpathlineto{\pgfqpoint{0.811306in}{0.917563in}}%
\pgfpathlineto{\pgfqpoint{0.811415in}{0.917563in}}%
\pgfpathlineto{\pgfqpoint{0.811537in}{0.918649in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{0.918649in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{0.811734in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.919891in}}%
\pgfpathlineto{\pgfqpoint{0.811891in}{0.919891in}}%
\pgfpathlineto{\pgfqpoint{0.811975in}{0.920512in}}%
\pgfpathlineto{\pgfqpoint{0.812149in}{0.920512in}}%
\pgfpathlineto{\pgfqpoint{0.812275in}{0.921133in}}%
\pgfpathlineto{\pgfqpoint{0.812506in}{0.921133in}}%
\pgfpathlineto{\pgfqpoint{0.812635in}{0.921909in}}%
\pgfpathlineto{\pgfqpoint{0.812691in}{0.921909in}}%
\pgfpathlineto{\pgfqpoint{0.812824in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{0.812841in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{0.923306in}}%
\pgfpathlineto{\pgfqpoint{0.813025in}{0.923306in}}%
\pgfpathlineto{\pgfqpoint{0.813141in}{0.924547in}}%
\pgfpathlineto{\pgfqpoint{0.813174in}{0.924547in}}%
\pgfpathlineto{\pgfqpoint{0.813189in}{0.924858in}}%
\pgfpathlineto{\pgfqpoint{0.813368in}{0.924858in}}%
\pgfpathlineto{\pgfqpoint{0.813498in}{0.925323in}}%
\pgfpathlineto{\pgfqpoint{0.813509in}{0.925323in}}%
\pgfpathlineto{\pgfqpoint{0.813617in}{0.925944in}}%
\pgfpathlineto{\pgfqpoint{0.813696in}{0.925944in}}%
\pgfpathlineto{\pgfqpoint{0.813831in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{0.813899in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{0.814029in}{0.927341in}}%
\pgfpathlineto{\pgfqpoint{0.814092in}{0.927341in}}%
\pgfpathlineto{\pgfqpoint{0.814222in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{0.814241in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{0.814345in}{0.928428in}}%
\pgfpathlineto{\pgfqpoint{0.814452in}{0.928428in}}%
\pgfpathlineto{\pgfqpoint{0.814549in}{0.928893in}}%
\pgfpathlineto{\pgfqpoint{0.814720in}{0.928893in}}%
\pgfpathlineto{\pgfqpoint{0.814782in}{0.929825in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{0.929825in}}%
\pgfpathlineto{\pgfqpoint{0.815105in}{0.930756in}}%
\pgfpathlineto{\pgfqpoint{0.815130in}{0.930756in}}%
\pgfpathlineto{\pgfqpoint{0.815268in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{0.815323in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{0.931998in}}%
\pgfpathlineto{\pgfqpoint{0.815665in}{0.931998in}}%
\pgfpathlineto{\pgfqpoint{0.815744in}{0.932463in}}%
\pgfpathlineto{\pgfqpoint{0.815820in}{0.932463in}}%
\pgfpathlineto{\pgfqpoint{0.815820in}{0.932619in}}%
\pgfpathlineto{\pgfqpoint{0.815993in}{0.932619in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{0.933705in}}%
\pgfpathlineto{\pgfqpoint{0.816155in}{0.933705in}}%
\pgfpathlineto{\pgfqpoint{0.816282in}{0.934326in}}%
\pgfpathlineto{\pgfqpoint{0.816336in}{0.934326in}}%
\pgfpathlineto{\pgfqpoint{0.816343in}{0.934636in}}%
\pgfpathlineto{\pgfqpoint{0.816524in}{0.934636in}}%
\pgfpathlineto{\pgfqpoint{0.816650in}{0.935102in}}%
\pgfpathlineto{\pgfqpoint{0.816698in}{0.935102in}}%
\pgfpathlineto{\pgfqpoint{0.816777in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{0.816859in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.936499in}}%
\pgfpathlineto{\pgfqpoint{0.817048in}{0.936499in}}%
\pgfpathlineto{\pgfqpoint{0.817168in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{0.817349in}{0.937430in}}%
\pgfpathlineto{\pgfqpoint{0.817474in}{0.937430in}}%
\pgfpathlineto{\pgfqpoint{0.817530in}{0.937896in}}%
\pgfpathlineto{\pgfqpoint{0.817724in}{0.937896in}}%
\pgfpathlineto{\pgfqpoint{0.817816in}{0.938672in}}%
\pgfpathlineto{\pgfqpoint{0.817891in}{0.938672in}}%
\pgfpathlineto{\pgfqpoint{0.817973in}{0.939138in}}%
\pgfpathlineto{\pgfqpoint{0.818040in}{0.939138in}}%
\pgfpathlineto{\pgfqpoint{0.818167in}{0.939914in}}%
\pgfpathlineto{\pgfqpoint{0.818233in}{0.939914in}}%
\pgfpathlineto{\pgfqpoint{0.818285in}{0.940379in}}%
\pgfpathlineto{\pgfqpoint{0.818541in}{0.940379in}}%
\pgfpathlineto{\pgfqpoint{0.818673in}{0.940690in}}%
\pgfpathlineto{\pgfqpoint{0.818751in}{0.940690in}}%
\pgfpathlineto{\pgfqpoint{0.818802in}{0.941155in}}%
\pgfpathlineto{\pgfqpoint{0.818896in}{0.941155in}}%
\pgfpathlineto{\pgfqpoint{0.818996in}{0.941621in}}%
\pgfpathlineto{\pgfqpoint{0.819074in}{0.941621in}}%
\pgfpathlineto{\pgfqpoint{0.819154in}{0.942552in}}%
\pgfpathlineto{\pgfqpoint{0.819277in}{0.942552in}}%
\pgfpathlineto{\pgfqpoint{0.819399in}{0.943018in}}%
\pgfpathlineto{\pgfqpoint{0.819441in}{0.943018in}}%
\pgfpathlineto{\pgfqpoint{0.819441in}{0.943173in}}%
\pgfpathlineto{\pgfqpoint{0.819582in}{0.943173in}}%
\pgfpathlineto{\pgfqpoint{0.819719in}{0.944105in}}%
\pgfpathlineto{\pgfqpoint{0.819746in}{0.944105in}}%
\pgfpathlineto{\pgfqpoint{0.819859in}{0.945036in}}%
\pgfpathlineto{\pgfqpoint{0.819916in}{0.945036in}}%
\pgfpathlineto{\pgfqpoint{0.819959in}{0.945346in}}%
\pgfpathlineto{\pgfqpoint{0.820115in}{0.945346in}}%
\pgfpathlineto{\pgfqpoint{0.820231in}{0.946278in}}%
\pgfpathlineto{\pgfqpoint{0.820269in}{0.946278in}}%
\pgfpathlineto{\pgfqpoint{0.820403in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{0.820430in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{0.820502in}{0.947519in}}%
\pgfpathlineto{\pgfqpoint{0.820627in}{0.947519in}}%
\pgfpathlineto{\pgfqpoint{0.820758in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.820923in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.821020in}{0.948451in}}%
\pgfpathlineto{\pgfqpoint{0.821183in}{0.948451in}}%
\pgfpathlineto{\pgfqpoint{0.821320in}{0.949227in}}%
\pgfpathlineto{\pgfqpoint{0.821403in}{0.949227in}}%
\pgfpathlineto{\pgfqpoint{0.821416in}{0.949537in}}%
\pgfpathlineto{\pgfqpoint{0.821557in}{0.949537in}}%
\pgfpathlineto{\pgfqpoint{0.821657in}{0.950313in}}%
\pgfpathlineto{\pgfqpoint{0.821739in}{0.950313in}}%
\pgfpathlineto{\pgfqpoint{0.821862in}{0.950624in}}%
\pgfpathlineto{\pgfqpoint{0.821941in}{0.950624in}}%
\pgfpathlineto{\pgfqpoint{0.822068in}{0.951865in}}%
\pgfpathlineto{\pgfqpoint{0.822109in}{0.951865in}}%
\pgfpathlineto{\pgfqpoint{0.822109in}{0.952021in}}%
\pgfpathlineto{\pgfqpoint{0.822256in}{0.952021in}}%
\pgfpathlineto{\pgfqpoint{0.822352in}{0.952797in}}%
\pgfpathlineto{\pgfqpoint{0.822396in}{0.952797in}}%
\pgfpathlineto{\pgfqpoint{0.822475in}{0.953107in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.953107in}}%
\pgfpathlineto{\pgfqpoint{0.822622in}{0.953573in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{0.953573in}}%
\pgfpathlineto{\pgfqpoint{0.822806in}{0.954659in}}%
\pgfpathlineto{\pgfqpoint{0.822838in}{0.954659in}}%
\pgfpathlineto{\pgfqpoint{0.822922in}{0.955280in}}%
\pgfpathlineto{\pgfqpoint{0.822986in}{0.955280in}}%
\pgfpathlineto{\pgfqpoint{0.823105in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{0.823136in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{0.823269in}{0.956367in}}%
\pgfpathlineto{\pgfqpoint{0.823275in}{0.956367in}}%
\pgfpathlineto{\pgfqpoint{0.823407in}{0.957143in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.957143in}}%
\pgfpathlineto{\pgfqpoint{0.823419in}{0.957453in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{0.957453in}}%
\pgfpathlineto{\pgfqpoint{0.823731in}{0.958384in}}%
\pgfpathlineto{\pgfqpoint{0.823777in}{0.958384in}}%
\pgfpathlineto{\pgfqpoint{0.823884in}{0.959005in}}%
\pgfpathlineto{\pgfqpoint{0.824048in}{0.959005in}}%
\pgfpathlineto{\pgfqpoint{0.824164in}{0.959471in}}%
\pgfpathlineto{\pgfqpoint{0.824215in}{0.959471in}}%
\pgfpathlineto{\pgfqpoint{0.824303in}{0.960247in}}%
\pgfpathlineto{\pgfqpoint{0.824379in}{0.960247in}}%
\pgfpathlineto{\pgfqpoint{0.824501in}{0.960713in}}%
\pgfpathlineto{\pgfqpoint{0.824520in}{0.960713in}}%
\pgfpathlineto{\pgfqpoint{0.824599in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{0.824673in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{0.824788in}{0.961799in}}%
\pgfpathlineto{\pgfqpoint{0.824829in}{0.961799in}}%
\pgfpathlineto{\pgfqpoint{0.824951in}{0.962886in}}%
\pgfpathlineto{\pgfqpoint{0.825019in}{0.962886in}}%
\pgfpathlineto{\pgfqpoint{0.825128in}{0.963972in}}%
\pgfpathlineto{\pgfqpoint{0.825245in}{0.963972in}}%
\pgfpathlineto{\pgfqpoint{0.825383in}{0.964748in}}%
\pgfpathlineto{\pgfqpoint{0.825576in}{0.964748in}}%
\pgfpathlineto{\pgfqpoint{0.825713in}{0.965214in}}%
\pgfpathlineto{\pgfqpoint{0.825722in}{0.965214in}}%
\pgfpathlineto{\pgfqpoint{0.825842in}{0.966300in}}%
\pgfpathlineto{\pgfqpoint{0.825893in}{0.966300in}}%
\pgfpathlineto{\pgfqpoint{0.825972in}{0.966921in}}%
\pgfpathlineto{\pgfqpoint{0.826079in}{0.966921in}}%
\pgfpathlineto{\pgfqpoint{0.826182in}{0.967387in}}%
\pgfpathlineto{\pgfqpoint{0.826284in}{0.967387in}}%
\pgfpathlineto{\pgfqpoint{0.826407in}{0.968163in}}%
\pgfpathlineto{\pgfqpoint{0.826525in}{0.968163in}}%
\pgfpathlineto{\pgfqpoint{0.826650in}{0.968629in}}%
\pgfpathlineto{\pgfqpoint{0.826872in}{0.968629in}}%
\pgfpathlineto{\pgfqpoint{0.826913in}{0.968939in}}%
\pgfpathlineto{\pgfqpoint{0.827015in}{0.968939in}}%
\pgfpathlineto{\pgfqpoint{0.827142in}{0.969870in}}%
\pgfpathlineto{\pgfqpoint{0.827217in}{0.969870in}}%
\pgfpathlineto{\pgfqpoint{0.827337in}{0.970336in}}%
\pgfpathlineto{\pgfqpoint{0.827444in}{0.970336in}}%
\pgfpathlineto{\pgfqpoint{0.827571in}{0.971423in}}%
\pgfpathlineto{\pgfqpoint{0.827624in}{0.971423in}}%
\pgfpathlineto{\pgfqpoint{0.827762in}{0.972664in}}%
\pgfpathlineto{\pgfqpoint{0.827767in}{0.972664in}}%
\pgfpathlineto{\pgfqpoint{0.827885in}{0.973130in}}%
\pgfpathlineto{\pgfqpoint{0.827961in}{0.973130in}}%
\pgfpathlineto{\pgfqpoint{0.828065in}{0.973906in}}%
\pgfpathlineto{\pgfqpoint{0.828162in}{0.973906in}}%
\pgfpathlineto{\pgfqpoint{0.828298in}{0.974837in}}%
\pgfpathlineto{\pgfqpoint{0.828319in}{0.974837in}}%
\pgfpathlineto{\pgfqpoint{0.828404in}{0.975303in}}%
\pgfpathlineto{\pgfqpoint{0.828513in}{0.975303in}}%
\pgfpathlineto{\pgfqpoint{0.828590in}{0.975924in}}%
\pgfpathlineto{\pgfqpoint{0.828657in}{0.975924in}}%
\pgfpathlineto{\pgfqpoint{0.828790in}{0.976700in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.976700in}}%
\pgfpathlineto{\pgfqpoint{0.828934in}{0.977942in}}%
\pgfpathlineto{\pgfqpoint{0.829009in}{0.977942in}}%
\pgfpathlineto{\pgfqpoint{0.829106in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{0.829208in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{0.829343in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{0.829489in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{0.829610in}{0.980270in}}%
\pgfpathlineto{\pgfqpoint{0.829630in}{0.980270in}}%
\pgfpathlineto{\pgfqpoint{0.829757in}{0.981046in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{0.981046in}}%
\pgfpathlineto{\pgfqpoint{0.829870in}{0.981512in}}%
\pgfpathlineto{\pgfqpoint{0.829996in}{0.981512in}}%
\pgfpathlineto{\pgfqpoint{0.830125in}{0.982133in}}%
\pgfpathlineto{\pgfqpoint{0.830173in}{0.982133in}}%
\pgfpathlineto{\pgfqpoint{0.830248in}{0.982598in}}%
\pgfpathlineto{\pgfqpoint{0.830343in}{0.982598in}}%
\pgfpathlineto{\pgfqpoint{0.830415in}{0.983219in}}%
\pgfpathlineto{\pgfqpoint{0.830560in}{0.983219in}}%
\pgfpathlineto{\pgfqpoint{0.830663in}{0.983840in}}%
\pgfpathlineto{\pgfqpoint{0.830708in}{0.983840in}}%
\pgfpathlineto{\pgfqpoint{0.830788in}{0.984150in}}%
\pgfpathlineto{\pgfqpoint{0.830848in}{0.984150in}}%
\pgfpathlineto{\pgfqpoint{0.830921in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.831104in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.831104in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.831311in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.831439in}{0.985858in}}%
\pgfpathlineto{\pgfqpoint{0.831454in}{0.985858in}}%
\pgfpathlineto{\pgfqpoint{0.831592in}{0.986789in}}%
\pgfpathlineto{\pgfqpoint{0.831604in}{0.986789in}}%
\pgfpathlineto{\pgfqpoint{0.831713in}{0.987720in}}%
\pgfpathlineto{\pgfqpoint{0.831785in}{0.987720in}}%
\pgfpathlineto{\pgfqpoint{0.831892in}{0.988652in}}%
\pgfpathlineto{\pgfqpoint{0.832018in}{0.988652in}}%
\pgfpathlineto{\pgfqpoint{0.832128in}{0.989272in}}%
\pgfpathlineto{\pgfqpoint{0.832187in}{0.989272in}}%
\pgfpathlineto{\pgfqpoint{0.832284in}{0.990204in}}%
\pgfpathlineto{\pgfqpoint{0.832354in}{0.990204in}}%
\pgfpathlineto{\pgfqpoint{0.832354in}{0.990359in}}%
\pgfpathlineto{\pgfqpoint{0.832527in}{0.990359in}}%
\pgfpathlineto{\pgfqpoint{0.832650in}{0.991135in}}%
\pgfpathlineto{\pgfqpoint{0.832672in}{0.991135in}}%
\pgfpathlineto{\pgfqpoint{0.832791in}{0.991601in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.991601in}}%
\pgfpathlineto{\pgfqpoint{0.832924in}{0.991911in}}%
\pgfpathlineto{\pgfqpoint{0.833002in}{0.991911in}}%
\pgfpathlineto{\pgfqpoint{0.833096in}{0.992687in}}%
\pgfpathlineto{\pgfqpoint{0.833152in}{0.992687in}}%
\pgfpathlineto{\pgfqpoint{0.833258in}{0.993619in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{0.993619in}}%
\pgfpathlineto{\pgfqpoint{0.833431in}{0.994550in}}%
\pgfpathlineto{\pgfqpoint{0.833513in}{0.994550in}}%
\pgfpathlineto{\pgfqpoint{0.833645in}{0.995481in}}%
\pgfpathlineto{\pgfqpoint{0.833714in}{0.995481in}}%
\pgfpathlineto{\pgfqpoint{0.833849in}{0.996568in}}%
\pgfpathlineto{\pgfqpoint{0.833953in}{0.996568in}}%
\pgfpathlineto{\pgfqpoint{0.834091in}{0.997033in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{0.997033in}}%
\pgfpathlineto{\pgfqpoint{0.834206in}{0.997499in}}%
\pgfpathlineto{\pgfqpoint{0.834306in}{0.997499in}}%
\pgfpathlineto{\pgfqpoint{0.834399in}{0.997809in}}%
\pgfpathlineto{\pgfqpoint{0.834460in}{0.997809in}}%
\pgfpathlineto{\pgfqpoint{0.834581in}{0.998896in}}%
\pgfpathlineto{\pgfqpoint{0.834638in}{0.998896in}}%
\pgfpathlineto{\pgfqpoint{0.834724in}{1.000138in}}%
\pgfpathlineto{\pgfqpoint{0.834865in}{1.000138in}}%
\pgfpathlineto{\pgfqpoint{0.834865in}{1.000293in}}%
\pgfpathlineto{\pgfqpoint{0.835030in}{1.000293in}}%
\pgfpathlineto{\pgfqpoint{0.835150in}{1.000758in}}%
\pgfpathlineto{\pgfqpoint{0.835195in}{1.000758in}}%
\pgfpathlineto{\pgfqpoint{0.835329in}{1.001535in}}%
\pgfpathlineto{\pgfqpoint{0.835395in}{1.001535in}}%
\pgfpathlineto{\pgfqpoint{0.835497in}{1.002311in}}%
\pgfpathlineto{\pgfqpoint{0.835585in}{1.002311in}}%
\pgfpathlineto{\pgfqpoint{0.835708in}{1.003087in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{1.003087in}}%
\pgfpathlineto{\pgfqpoint{0.835799in}{1.003708in}}%
\pgfpathlineto{\pgfqpoint{0.835916in}{1.003708in}}%
\pgfpathlineto{\pgfqpoint{0.836019in}{1.004484in}}%
\pgfpathlineto{\pgfqpoint{0.836194in}{1.004484in}}%
\pgfpathlineto{\pgfqpoint{0.836260in}{1.004949in}}%
\pgfpathlineto{\pgfqpoint{0.836353in}{1.004949in}}%
\pgfpathlineto{\pgfqpoint{0.836448in}{1.005570in}}%
\pgfpathlineto{\pgfqpoint{0.836514in}{1.005570in}}%
\pgfpathlineto{\pgfqpoint{0.836538in}{1.006036in}}%
\pgfpathlineto{\pgfqpoint{0.836688in}{1.006036in}}%
\pgfpathlineto{\pgfqpoint{0.836814in}{1.006501in}}%
\pgfpathlineto{\pgfqpoint{0.836851in}{1.006501in}}%
\pgfpathlineto{\pgfqpoint{0.836965in}{1.007278in}}%
\pgfpathlineto{\pgfqpoint{0.837005in}{1.007278in}}%
\pgfpathlineto{\pgfqpoint{0.837139in}{1.008054in}}%
\pgfpathlineto{\pgfqpoint{0.837195in}{1.008054in}}%
\pgfpathlineto{\pgfqpoint{0.837294in}{1.008830in}}%
\pgfpathlineto{\pgfqpoint{0.837335in}{1.008830in}}%
\pgfpathlineto{\pgfqpoint{0.837424in}{1.009140in}}%
\pgfpathlineto{\pgfqpoint{0.837519in}{1.009140in}}%
\pgfpathlineto{\pgfqpoint{0.837649in}{1.009761in}}%
\pgfpathlineto{\pgfqpoint{0.837719in}{1.009761in}}%
\pgfpathlineto{\pgfqpoint{0.837835in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.837866in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.837950in}{1.011003in}}%
\pgfpathlineto{\pgfqpoint{0.838029in}{1.011003in}}%
\pgfpathlineto{\pgfqpoint{0.838162in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{0.838206in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{0.838322in}{1.012089in}}%
\pgfpathlineto{\pgfqpoint{0.838484in}{1.012089in}}%
\pgfpathlineto{\pgfqpoint{0.838614in}{1.013021in}}%
\pgfpathlineto{\pgfqpoint{0.838642in}{1.013021in}}%
\pgfpathlineto{\pgfqpoint{0.838642in}{1.013176in}}%
\pgfpathlineto{\pgfqpoint{0.838965in}{1.013176in}}%
\pgfpathlineto{\pgfqpoint{0.839098in}{1.013797in}}%
\pgfpathlineto{\pgfqpoint{0.839148in}{1.013797in}}%
\pgfpathlineto{\pgfqpoint{0.839281in}{1.014107in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{1.014107in}}%
\pgfpathlineto{\pgfqpoint{0.839439in}{1.015194in}}%
\pgfpathlineto{\pgfqpoint{0.839457in}{1.015194in}}%
\pgfpathlineto{\pgfqpoint{0.839569in}{1.015970in}}%
\pgfpathlineto{\pgfqpoint{0.839697in}{1.015970in}}%
\pgfpathlineto{\pgfqpoint{0.839811in}{1.016746in}}%
\pgfpathlineto{\pgfqpoint{0.839838in}{1.016746in}}%
\pgfpathlineto{\pgfqpoint{0.839975in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{0.839981in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{0.840083in}{1.018919in}}%
\pgfpathlineto{\pgfqpoint{0.840158in}{1.018919in}}%
\pgfpathlineto{\pgfqpoint{0.840259in}{1.019540in}}%
\pgfpathlineto{\pgfqpoint{0.840302in}{1.019540in}}%
\pgfpathlineto{\pgfqpoint{0.840432in}{1.020005in}}%
\pgfpathlineto{\pgfqpoint{0.840518in}{1.020005in}}%
\pgfpathlineto{\pgfqpoint{0.840623in}{1.020316in}}%
\pgfpathlineto{\pgfqpoint{0.840737in}{1.020316in}}%
\pgfpathlineto{\pgfqpoint{0.840833in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{0.840935in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{0.841018in}{1.020937in}}%
\pgfpathlineto{\pgfqpoint{0.841100in}{1.020937in}}%
\pgfpathlineto{\pgfqpoint{0.841195in}{1.021402in}}%
\pgfpathlineto{\pgfqpoint{0.841283in}{1.021402in}}%
\pgfpathlineto{\pgfqpoint{0.841404in}{1.022489in}}%
\pgfpathlineto{\pgfqpoint{0.841564in}{1.022489in}}%
\pgfpathlineto{\pgfqpoint{0.841681in}{1.022799in}}%
\pgfpathlineto{\pgfqpoint{0.841718in}{1.022799in}}%
\pgfpathlineto{\pgfqpoint{0.841843in}{1.023420in}}%
\pgfpathlineto{\pgfqpoint{0.842017in}{1.023420in}}%
\pgfpathlineto{\pgfqpoint{0.842117in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{0.842174in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{0.842311in}{1.024972in}}%
\pgfpathlineto{\pgfqpoint{0.842403in}{1.024972in}}%
\pgfpathlineto{\pgfqpoint{0.842514in}{1.026059in}}%
\pgfpathlineto{\pgfqpoint{0.842649in}{1.026059in}}%
\pgfpathlineto{\pgfqpoint{0.842754in}{1.026835in}}%
\pgfpathlineto{\pgfqpoint{0.842838in}{1.026835in}}%
\pgfpathlineto{\pgfqpoint{0.842946in}{1.027611in}}%
\pgfpathlineto{\pgfqpoint{0.843079in}{1.027611in}}%
\pgfpathlineto{\pgfqpoint{0.843094in}{1.027921in}}%
\pgfpathlineto{\pgfqpoint{0.843403in}{1.027921in}}%
\pgfpathlineto{\pgfqpoint{0.843509in}{1.028542in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{1.028542in}}%
\pgfpathlineto{\pgfqpoint{0.843708in}{1.029318in}}%
\pgfpathlineto{\pgfqpoint{0.843799in}{1.029318in}}%
\pgfpathlineto{\pgfqpoint{0.843799in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{0.843969in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{0.844048in}{1.029784in}}%
\pgfpathlineto{\pgfqpoint{0.844108in}{1.029784in}}%
\pgfpathlineto{\pgfqpoint{0.844197in}{1.030250in}}%
\pgfpathlineto{\pgfqpoint{0.844275in}{1.030250in}}%
\pgfpathlineto{\pgfqpoint{0.844389in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{0.844432in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{1.031491in}}%
\pgfpathlineto{\pgfqpoint{0.844606in}{1.031491in}}%
\pgfpathlineto{\pgfqpoint{0.844685in}{1.031957in}}%
\pgfpathlineto{\pgfqpoint{0.844747in}{1.031957in}}%
\pgfpathlineto{\pgfqpoint{0.844857in}{1.032423in}}%
\pgfpathlineto{\pgfqpoint{0.844892in}{1.032423in}}%
\pgfpathlineto{\pgfqpoint{0.844963in}{1.032733in}}%
\pgfpathlineto{\pgfqpoint{0.845070in}{1.032733in}}%
\pgfpathlineto{\pgfqpoint{0.845208in}{1.033509in}}%
\pgfpathlineto{\pgfqpoint{0.845239in}{1.033509in}}%
\pgfpathlineto{\pgfqpoint{0.845239in}{1.033664in}}%
\pgfpathlineto{\pgfqpoint{0.845402in}{1.033664in}}%
\pgfpathlineto{\pgfqpoint{0.845514in}{1.034285in}}%
\pgfpathlineto{\pgfqpoint{0.845594in}{1.034285in}}%
\pgfpathlineto{\pgfqpoint{0.845683in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{0.845754in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{0.845830in}{1.035372in}}%
\pgfpathlineto{\pgfqpoint{0.845927in}{1.035372in}}%
\pgfpathlineto{\pgfqpoint{0.846005in}{1.035837in}}%
\pgfpathlineto{\pgfqpoint{0.846087in}{1.035837in}}%
\pgfpathlineto{\pgfqpoint{0.846155in}{1.036458in}}%
\pgfpathlineto{\pgfqpoint{0.846230in}{1.036458in}}%
\pgfpathlineto{\pgfqpoint{0.846230in}{1.036613in}}%
\pgfpathlineto{\pgfqpoint{0.846373in}{1.036613in}}%
\pgfpathlineto{\pgfqpoint{0.846480in}{1.036924in}}%
\pgfpathlineto{\pgfqpoint{0.846523in}{1.036924in}}%
\pgfpathlineto{\pgfqpoint{0.846567in}{1.037234in}}%
\pgfpathlineto{\pgfqpoint{0.846737in}{1.037234in}}%
\pgfpathlineto{\pgfqpoint{0.846792in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{0.846898in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.039097in}}%
\pgfpathlineto{\pgfqpoint{0.847077in}{1.039097in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.039407in}}%
\pgfpathlineto{\pgfqpoint{0.847265in}{1.039407in}}%
\pgfpathlineto{\pgfqpoint{0.847373in}{1.039873in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{1.039873in}}%
\pgfpathlineto{\pgfqpoint{0.847612in}{1.040649in}}%
\pgfpathlineto{\pgfqpoint{0.847700in}{1.040649in}}%
\pgfpathlineto{\pgfqpoint{0.847824in}{1.041270in}}%
\pgfpathlineto{\pgfqpoint{0.847900in}{1.041270in}}%
\pgfpathlineto{\pgfqpoint{0.847973in}{1.041580in}}%
\pgfpathlineto{\pgfqpoint{0.848131in}{1.041580in}}%
\pgfpathlineto{\pgfqpoint{0.848181in}{1.041891in}}%
\pgfpathlineto{\pgfqpoint{0.848322in}{1.041891in}}%
\pgfpathlineto{\pgfqpoint{0.848420in}{1.042201in}}%
\pgfpathlineto{\pgfqpoint{0.848546in}{1.042201in}}%
\pgfpathlineto{\pgfqpoint{0.848615in}{1.042667in}}%
\pgfpathlineto{\pgfqpoint{0.848699in}{1.042667in}}%
\pgfpathlineto{\pgfqpoint{0.848838in}{1.043443in}}%
\pgfpathlineto{\pgfqpoint{0.848861in}{1.043443in}}%
\pgfpathlineto{\pgfqpoint{0.848861in}{1.043598in}}%
\pgfpathlineto{\pgfqpoint{0.849080in}{1.043598in}}%
\pgfpathlineto{\pgfqpoint{0.849193in}{1.044219in}}%
\pgfpathlineto{\pgfqpoint{0.849258in}{1.044219in}}%
\pgfpathlineto{\pgfqpoint{0.849286in}{1.044685in}}%
\pgfpathlineto{\pgfqpoint{0.849492in}{1.044685in}}%
\pgfpathlineto{\pgfqpoint{0.849626in}{1.045150in}}%
\pgfpathlineto{\pgfqpoint{0.849674in}{1.045150in}}%
\pgfpathlineto{\pgfqpoint{0.849807in}{1.046082in}}%
\pgfpathlineto{\pgfqpoint{0.849857in}{1.046082in}}%
\pgfpathlineto{\pgfqpoint{0.849990in}{1.046547in}}%
\pgfpathlineto{\pgfqpoint{0.850067in}{1.046547in}}%
\pgfpathlineto{\pgfqpoint{0.850187in}{1.047168in}}%
\pgfpathlineto{\pgfqpoint{0.850213in}{1.047168in}}%
\pgfpathlineto{\pgfqpoint{0.850213in}{1.047323in}}%
\pgfpathlineto{\pgfqpoint{0.850387in}{1.047323in}}%
\pgfpathlineto{\pgfqpoint{0.850515in}{1.048099in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{1.048099in}}%
\pgfpathlineto{\pgfqpoint{0.850766in}{1.049341in}}%
\pgfpathlineto{\pgfqpoint{0.850818in}{1.049341in}}%
\pgfpathlineto{\pgfqpoint{0.850954in}{1.049962in}}%
\pgfpathlineto{\pgfqpoint{0.850968in}{1.049962in}}%
\pgfpathlineto{\pgfqpoint{0.851105in}{1.050738in}}%
\pgfpathlineto{\pgfqpoint{0.851150in}{1.050738in}}%
\pgfpathlineto{\pgfqpoint{0.851243in}{1.051669in}}%
\pgfpathlineto{\pgfqpoint{0.851341in}{1.051669in}}%
\pgfpathlineto{\pgfqpoint{0.851474in}{1.052445in}}%
\pgfpathlineto{\pgfqpoint{0.851486in}{1.052445in}}%
\pgfpathlineto{\pgfqpoint{0.851604in}{1.053998in}}%
\pgfpathlineto{\pgfqpoint{0.851687in}{1.053998in}}%
\pgfpathlineto{\pgfqpoint{0.851687in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{0.851848in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{0.851944in}{1.054774in}}%
\pgfpathlineto{\pgfqpoint{0.852027in}{1.054774in}}%
\pgfpathlineto{\pgfqpoint{0.852046in}{1.055239in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{1.055239in}}%
\pgfpathlineto{\pgfqpoint{0.852326in}{1.056481in}}%
\pgfpathlineto{\pgfqpoint{0.852428in}{1.056481in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.057102in}}%
\pgfpathlineto{\pgfqpoint{0.852574in}{1.057102in}}%
\pgfpathlineto{\pgfqpoint{0.852610in}{1.057412in}}%
\pgfpathlineto{\pgfqpoint{0.852737in}{1.057412in}}%
\pgfpathlineto{\pgfqpoint{0.852843in}{1.058499in}}%
\pgfpathlineto{\pgfqpoint{0.852926in}{1.058499in}}%
\pgfpathlineto{\pgfqpoint{0.853030in}{1.059430in}}%
\pgfpathlineto{\pgfqpoint{0.853119in}{1.059430in}}%
\pgfpathlineto{\pgfqpoint{0.853150in}{1.059896in}}%
\pgfpathlineto{\pgfqpoint{0.853260in}{1.059896in}}%
\pgfpathlineto{\pgfqpoint{0.853278in}{1.060206in}}%
\pgfpathlineto{\pgfqpoint{0.853445in}{1.060206in}}%
\pgfpathlineto{\pgfqpoint{0.853567in}{1.060827in}}%
\pgfpathlineto{\pgfqpoint{0.853610in}{1.060827in}}%
\pgfpathlineto{\pgfqpoint{0.853741in}{1.061914in}}%
\pgfpathlineto{\pgfqpoint{0.853770in}{1.061914in}}%
\pgfpathlineto{\pgfqpoint{0.853900in}{1.062379in}}%
\pgfpathlineto{\pgfqpoint{0.853972in}{1.062379in}}%
\pgfpathlineto{\pgfqpoint{0.854049in}{1.062845in}}%
\pgfpathlineto{\pgfqpoint{0.854122in}{1.062845in}}%
\pgfpathlineto{\pgfqpoint{0.854226in}{1.063931in}}%
\pgfpathlineto{\pgfqpoint{0.854313in}{1.063931in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{1.064552in}}%
\pgfpathlineto{\pgfqpoint{0.854484in}{1.064552in}}%
\pgfpathlineto{\pgfqpoint{0.854561in}{1.065328in}}%
\pgfpathlineto{\pgfqpoint{0.854759in}{1.065328in}}%
\pgfpathlineto{\pgfqpoint{0.854887in}{1.066415in}}%
\pgfpathlineto{\pgfqpoint{0.854906in}{1.066415in}}%
\pgfpathlineto{\pgfqpoint{0.854906in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{0.855050in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{0.855168in}{1.067191in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.067191in}}%
\pgfpathlineto{\pgfqpoint{0.855271in}{1.067967in}}%
\pgfpathlineto{\pgfqpoint{0.855399in}{1.067967in}}%
\pgfpathlineto{\pgfqpoint{0.855492in}{1.068743in}}%
\pgfpathlineto{\pgfqpoint{0.855541in}{1.068743in}}%
\pgfpathlineto{\pgfqpoint{0.855618in}{1.069674in}}%
\pgfpathlineto{\pgfqpoint{0.855784in}{1.069674in}}%
\pgfpathlineto{\pgfqpoint{0.855916in}{1.070606in}}%
\pgfpathlineto{\pgfqpoint{0.855966in}{1.070606in}}%
\pgfpathlineto{\pgfqpoint{0.855989in}{1.070916in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{1.070916in}}%
\pgfpathlineto{\pgfqpoint{0.856292in}{1.071692in}}%
\pgfpathlineto{\pgfqpoint{0.856359in}{1.071692in}}%
\pgfpathlineto{\pgfqpoint{0.856410in}{1.072313in}}%
\pgfpathlineto{\pgfqpoint{0.856523in}{1.072313in}}%
\pgfpathlineto{\pgfqpoint{0.856634in}{1.072934in}}%
\pgfpathlineto{\pgfqpoint{0.856688in}{1.072934in}}%
\pgfpathlineto{\pgfqpoint{0.856811in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{0.856920in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{0.857054in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{0.857087in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{0.857163in}{1.074952in}}%
\pgfpathlineto{\pgfqpoint{0.857264in}{1.074952in}}%
\pgfpathlineto{\pgfqpoint{0.857375in}{1.076504in}}%
\pgfpathlineto{\pgfqpoint{0.857406in}{1.076504in}}%
\pgfpathlineto{\pgfqpoint{0.857541in}{1.077125in}}%
\pgfpathlineto{\pgfqpoint{0.857663in}{1.077125in}}%
\pgfpathlineto{\pgfqpoint{0.857795in}{1.077590in}}%
\pgfpathlineto{\pgfqpoint{0.857902in}{1.077590in}}%
\pgfpathlineto{\pgfqpoint{0.858014in}{1.078056in}}%
\pgfpathlineto{\pgfqpoint{0.858109in}{1.078056in}}%
\pgfpathlineto{\pgfqpoint{0.858162in}{1.078522in}}%
\pgfpathlineto{\pgfqpoint{0.858351in}{1.078522in}}%
\pgfpathlineto{\pgfqpoint{0.858459in}{1.079453in}}%
\pgfpathlineto{\pgfqpoint{0.858501in}{1.079453in}}%
\pgfpathlineto{\pgfqpoint{0.858621in}{1.081005in}}%
\pgfpathlineto{\pgfqpoint{0.858749in}{1.081005in}}%
\pgfpathlineto{\pgfqpoint{0.858877in}{1.081471in}}%
\pgfpathlineto{\pgfqpoint{0.858964in}{1.081471in}}%
\pgfpathlineto{\pgfqpoint{0.859099in}{1.082247in}}%
\pgfpathlineto{\pgfqpoint{0.859188in}{1.082247in}}%
\pgfpathlineto{\pgfqpoint{0.859324in}{1.082713in}}%
\pgfpathlineto{\pgfqpoint{0.859345in}{1.082713in}}%
\pgfpathlineto{\pgfqpoint{0.859465in}{1.083178in}}%
\pgfpathlineto{\pgfqpoint{0.859572in}{1.083178in}}%
\pgfpathlineto{\pgfqpoint{0.859696in}{1.084110in}}%
\pgfpathlineto{\pgfqpoint{0.859759in}{1.084110in}}%
\pgfpathlineto{\pgfqpoint{0.859847in}{1.084730in}}%
\pgfpathlineto{\pgfqpoint{0.859976in}{1.084730in}}%
\pgfpathlineto{\pgfqpoint{0.860037in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{0.860116in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{0.860244in}{1.086127in}}%
\pgfpathlineto{\pgfqpoint{0.860279in}{1.086127in}}%
\pgfpathlineto{\pgfqpoint{0.860415in}{1.086748in}}%
\pgfpathlineto{\pgfqpoint{0.860419in}{1.086748in}}%
\pgfpathlineto{\pgfqpoint{0.860553in}{1.087680in}}%
\pgfpathlineto{\pgfqpoint{0.860605in}{1.087680in}}%
\pgfpathlineto{\pgfqpoint{0.860734in}{1.088300in}}%
\pgfpathlineto{\pgfqpoint{0.860777in}{1.088300in}}%
\pgfpathlineto{\pgfqpoint{0.860875in}{1.088921in}}%
\pgfpathlineto{\pgfqpoint{0.860937in}{1.088921in}}%
\pgfpathlineto{\pgfqpoint{0.861044in}{1.089387in}}%
\pgfpathlineto{\pgfqpoint{0.861134in}{1.089387in}}%
\pgfpathlineto{\pgfqpoint{0.861247in}{1.089853in}}%
\pgfpathlineto{\pgfqpoint{0.861314in}{1.089853in}}%
\pgfpathlineto{\pgfqpoint{0.861437in}{1.091094in}}%
\pgfpathlineto{\pgfqpoint{0.861453in}{1.091094in}}%
\pgfpathlineto{\pgfqpoint{0.861588in}{1.091405in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.091405in}}%
\pgfpathlineto{\pgfqpoint{0.861695in}{1.092491in}}%
\pgfpathlineto{\pgfqpoint{0.861748in}{1.092491in}}%
\pgfpathlineto{\pgfqpoint{0.861885in}{1.093423in}}%
\pgfpathlineto{\pgfqpoint{0.861896in}{1.093423in}}%
\pgfpathlineto{\pgfqpoint{0.862020in}{1.094043in}}%
\pgfpathlineto{\pgfqpoint{0.862157in}{1.094043in}}%
\pgfpathlineto{\pgfqpoint{0.862294in}{1.094664in}}%
\pgfpathlineto{\pgfqpoint{0.862305in}{1.094664in}}%
\pgfpathlineto{\pgfqpoint{0.862395in}{1.094975in}}%
\pgfpathlineto{\pgfqpoint{0.862511in}{1.094975in}}%
\pgfpathlineto{\pgfqpoint{0.862592in}{1.095596in}}%
\pgfpathlineto{\pgfqpoint{0.862666in}{1.095596in}}%
\pgfpathlineto{\pgfqpoint{0.862798in}{1.096837in}}%
\pgfpathlineto{\pgfqpoint{0.862809in}{1.096837in}}%
\pgfpathlineto{\pgfqpoint{0.862945in}{1.097458in}}%
\pgfpathlineto{\pgfqpoint{0.862980in}{1.097458in}}%
\pgfpathlineto{\pgfqpoint{0.863076in}{1.097924in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.097924in}}%
\pgfpathlineto{\pgfqpoint{0.863271in}{1.099010in}}%
\pgfpathlineto{\pgfqpoint{0.863356in}{1.099010in}}%
\pgfpathlineto{\pgfqpoint{0.863495in}{1.100252in}}%
\pgfpathlineto{\pgfqpoint{0.863513in}{1.100252in}}%
\pgfpathlineto{\pgfqpoint{0.863586in}{1.100873in}}%
\pgfpathlineto{\pgfqpoint{0.863675in}{1.100873in}}%
\pgfpathlineto{\pgfqpoint{0.863792in}{1.101494in}}%
\pgfpathlineto{\pgfqpoint{0.863819in}{1.101494in}}%
\pgfpathlineto{\pgfqpoint{0.863953in}{1.101804in}}%
\pgfpathlineto{\pgfqpoint{0.863975in}{1.101804in}}%
\pgfpathlineto{\pgfqpoint{0.864092in}{1.102425in}}%
\pgfpathlineto{\pgfqpoint{0.864146in}{1.102425in}}%
\pgfpathlineto{\pgfqpoint{0.864209in}{1.102735in}}%
\pgfpathlineto{\pgfqpoint{0.864289in}{1.102735in}}%
\pgfpathlineto{\pgfqpoint{0.864392in}{1.103201in}}%
\pgfpathlineto{\pgfqpoint{0.864468in}{1.103201in}}%
\pgfpathlineto{\pgfqpoint{0.864583in}{1.103667in}}%
\pgfpathlineto{\pgfqpoint{0.864623in}{1.103667in}}%
\pgfpathlineto{\pgfqpoint{0.864747in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{0.864858in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{0.864898in}{1.105064in}}%
\pgfpathlineto{\pgfqpoint{0.865003in}{1.105064in}}%
\pgfpathlineto{\pgfqpoint{0.865003in}{1.105219in}}%
\pgfpathlineto{\pgfqpoint{0.865196in}{1.105219in}}%
\pgfpathlineto{\pgfqpoint{0.865310in}{1.106461in}}%
\pgfpathlineto{\pgfqpoint{0.865355in}{1.106461in}}%
\pgfpathlineto{\pgfqpoint{0.865456in}{1.107237in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.107237in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.107392in}}%
\pgfpathlineto{\pgfqpoint{0.865667in}{1.107392in}}%
\pgfpathlineto{\pgfqpoint{0.865801in}{1.108323in}}%
\pgfpathlineto{\pgfqpoint{0.865808in}{1.108323in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.108634in}}%
\pgfpathlineto{\pgfqpoint{0.866049in}{1.108634in}}%
\pgfpathlineto{\pgfqpoint{0.866174in}{1.109410in}}%
\pgfpathlineto{\pgfqpoint{0.866219in}{1.109410in}}%
\pgfpathlineto{\pgfqpoint{0.866336in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{0.866426in}{1.110652in}}%
\pgfpathlineto{\pgfqpoint{0.866546in}{1.110652in}}%
\pgfpathlineto{\pgfqpoint{0.866672in}{1.111117in}}%
\pgfpathlineto{\pgfqpoint{0.866689in}{1.111117in}}%
\pgfpathlineto{\pgfqpoint{0.866733in}{1.111428in}}%
\pgfpathlineto{\pgfqpoint{0.866830in}{1.111428in}}%
\pgfpathlineto{\pgfqpoint{0.866964in}{1.112514in}}%
\pgfpathlineto{\pgfqpoint{0.866978in}{1.112514in}}%
\pgfpathlineto{\pgfqpoint{0.867072in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{0.867140in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{0.867149in}{1.113445in}}%
\pgfpathlineto{\pgfqpoint{0.867288in}{1.113445in}}%
\pgfpathlineto{\pgfqpoint{0.867391in}{1.114066in}}%
\pgfpathlineto{\pgfqpoint{0.867508in}{1.114066in}}%
\pgfpathlineto{\pgfqpoint{0.867508in}{1.114221in}}%
\pgfpathlineto{\pgfqpoint{0.867674in}{1.114221in}}%
\pgfpathlineto{\pgfqpoint{0.867795in}{1.114842in}}%
\pgfpathlineto{\pgfqpoint{0.867869in}{1.114842in}}%
\pgfpathlineto{\pgfqpoint{0.867986in}{1.115308in}}%
\pgfpathlineto{\pgfqpoint{0.868084in}{1.115308in}}%
\pgfpathlineto{\pgfqpoint{0.868207in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{0.868236in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{0.868338in}{1.116705in}}%
\pgfpathlineto{\pgfqpoint{0.868419in}{1.116705in}}%
\pgfpathlineto{\pgfqpoint{0.868535in}{1.117947in}}%
\pgfpathlineto{\pgfqpoint{0.868577in}{1.117947in}}%
\pgfpathlineto{\pgfqpoint{0.868602in}{1.118412in}}%
\pgfpathlineto{\pgfqpoint{0.868797in}{1.118412in}}%
\pgfpathlineto{\pgfqpoint{0.868857in}{1.119033in}}%
\pgfpathlineto{\pgfqpoint{0.868967in}{1.119033in}}%
\pgfpathlineto{\pgfqpoint{0.869105in}{1.119499in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{1.119499in}}%
\pgfpathlineto{\pgfqpoint{0.869265in}{1.120120in}}%
\pgfpathlineto{\pgfqpoint{0.869317in}{1.120120in}}%
\pgfpathlineto{\pgfqpoint{0.869455in}{1.120430in}}%
\pgfpathlineto{\pgfqpoint{0.869457in}{1.120430in}}%
\pgfpathlineto{\pgfqpoint{0.869567in}{1.121982in}}%
\pgfpathlineto{\pgfqpoint{0.869613in}{1.121982in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{1.122293in}}%
\pgfpathlineto{\pgfqpoint{0.869804in}{1.122293in}}%
\pgfpathlineto{\pgfqpoint{0.869925in}{1.123069in}}%
\pgfpathlineto{\pgfqpoint{0.869953in}{1.123069in}}%
\pgfpathlineto{\pgfqpoint{0.870077in}{1.124311in}}%
\pgfpathlineto{\pgfqpoint{0.870136in}{1.124311in}}%
\pgfpathlineto{\pgfqpoint{0.870269in}{1.124776in}}%
\pgfpathlineto{\pgfqpoint{0.870312in}{1.124776in}}%
\pgfpathlineto{\pgfqpoint{0.870436in}{1.125397in}}%
\pgfpathlineto{\pgfqpoint{0.870455in}{1.125397in}}%
\pgfpathlineto{\pgfqpoint{0.870563in}{1.126018in}}%
\pgfpathlineto{\pgfqpoint{0.870647in}{1.126018in}}%
\pgfpathlineto{\pgfqpoint{0.870749in}{1.126794in}}%
\pgfpathlineto{\pgfqpoint{0.870798in}{1.126794in}}%
\pgfpathlineto{\pgfqpoint{0.870907in}{1.127415in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{1.127415in}}%
\pgfpathlineto{\pgfqpoint{0.871033in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{0.871125in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{0.871249in}{1.128812in}}%
\pgfpathlineto{\pgfqpoint{0.871329in}{1.128812in}}%
\pgfpathlineto{\pgfqpoint{0.871434in}{1.129433in}}%
\pgfpathlineto{\pgfqpoint{0.871492in}{1.129433in}}%
\pgfpathlineto{\pgfqpoint{0.871598in}{1.129743in}}%
\pgfpathlineto{\pgfqpoint{0.871677in}{1.129743in}}%
\pgfpathlineto{\pgfqpoint{0.871696in}{1.130209in}}%
\pgfpathlineto{\pgfqpoint{0.871832in}{1.130209in}}%
\pgfpathlineto{\pgfqpoint{0.871832in}{1.130364in}}%
\pgfpathlineto{\pgfqpoint{0.872059in}{1.130364in}}%
\pgfpathlineto{\pgfqpoint{0.872169in}{1.131140in}}%
\pgfpathlineto{\pgfqpoint{0.872234in}{1.131140in}}%
\pgfpathlineto{\pgfqpoint{0.872316in}{1.131761in}}%
\pgfpathlineto{\pgfqpoint{0.872427in}{1.131761in}}%
\pgfpathlineto{\pgfqpoint{0.872556in}{1.132537in}}%
\pgfpathlineto{\pgfqpoint{0.872603in}{1.132537in}}%
\pgfpathlineto{\pgfqpoint{0.872728in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{0.872769in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{0.872852in}{1.134400in}}%
\pgfpathlineto{\pgfqpoint{0.872991in}{1.134400in}}%
\pgfpathlineto{\pgfqpoint{0.873036in}{1.135020in}}%
\pgfpathlineto{\pgfqpoint{0.873132in}{1.135020in}}%
\pgfpathlineto{\pgfqpoint{0.873229in}{1.135952in}}%
\pgfpathlineto{\pgfqpoint{0.873334in}{1.135952in}}%
\pgfpathlineto{\pgfqpoint{0.873368in}{1.136262in}}%
\pgfpathlineto{\pgfqpoint{0.873541in}{1.136262in}}%
\pgfpathlineto{\pgfqpoint{0.873647in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{0.873782in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{0.873873in}{1.137349in}}%
\pgfpathlineto{\pgfqpoint{0.873936in}{1.137349in}}%
\pgfpathlineto{\pgfqpoint{0.873936in}{1.137504in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.137504in}}%
\pgfpathlineto{\pgfqpoint{0.874212in}{1.138280in}}%
\pgfpathlineto{\pgfqpoint{0.874220in}{1.138280in}}%
\pgfpathlineto{\pgfqpoint{0.874358in}{1.139056in}}%
\pgfpathlineto{\pgfqpoint{0.874368in}{1.139056in}}%
\pgfpathlineto{\pgfqpoint{0.874412in}{1.139522in}}%
\pgfpathlineto{\pgfqpoint{0.874521in}{1.139522in}}%
\pgfpathlineto{\pgfqpoint{0.874650in}{1.141229in}}%
\pgfpathlineto{\pgfqpoint{0.874678in}{1.141229in}}%
\pgfpathlineto{\pgfqpoint{0.874813in}{1.142316in}}%
\pgfpathlineto{\pgfqpoint{0.874837in}{1.142316in}}%
\pgfpathlineto{\pgfqpoint{0.874927in}{1.142781in}}%
\pgfpathlineto{\pgfqpoint{0.874999in}{1.142781in}}%
\pgfpathlineto{\pgfqpoint{0.875105in}{1.143557in}}%
\pgfpathlineto{\pgfqpoint{0.875209in}{1.143557in}}%
\pgfpathlineto{\pgfqpoint{0.875327in}{1.144333in}}%
\pgfpathlineto{\pgfqpoint{0.875362in}{1.144333in}}%
\pgfpathlineto{\pgfqpoint{0.875429in}{1.144954in}}%
\pgfpathlineto{\pgfqpoint{0.875511in}{1.144954in}}%
\pgfpathlineto{\pgfqpoint{0.875647in}{1.145730in}}%
\pgfpathlineto{\pgfqpoint{0.875661in}{1.145730in}}%
\pgfpathlineto{\pgfqpoint{0.875792in}{1.146351in}}%
\pgfpathlineto{\pgfqpoint{0.875848in}{1.146351in}}%
\pgfpathlineto{\pgfqpoint{0.875895in}{1.146662in}}%
\pgfpathlineto{\pgfqpoint{0.875998in}{1.146662in}}%
\pgfpathlineto{\pgfqpoint{0.876064in}{1.146972in}}%
\pgfpathlineto{\pgfqpoint{0.876153in}{1.146972in}}%
\pgfpathlineto{\pgfqpoint{0.876210in}{1.147283in}}%
\pgfpathlineto{\pgfqpoint{0.876373in}{1.147283in}}%
\pgfpathlineto{\pgfqpoint{0.876472in}{1.148214in}}%
\pgfpathlineto{\pgfqpoint{0.876539in}{1.148214in}}%
\pgfpathlineto{\pgfqpoint{0.876674in}{1.148835in}}%
\pgfpathlineto{\pgfqpoint{0.876707in}{1.148835in}}%
\pgfpathlineto{\pgfqpoint{0.876828in}{1.149611in}}%
\pgfpathlineto{\pgfqpoint{0.876851in}{1.149611in}}%
\pgfpathlineto{\pgfqpoint{0.876914in}{1.150232in}}%
\pgfpathlineto{\pgfqpoint{0.877021in}{1.150232in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{1.150542in}}%
\pgfpathlineto{\pgfqpoint{0.877168in}{1.150542in}}%
\pgfpathlineto{\pgfqpoint{0.877289in}{1.151473in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.151473in}}%
\pgfpathlineto{\pgfqpoint{0.877521in}{1.151939in}}%
\pgfpathlineto{\pgfqpoint{0.877638in}{1.151939in}}%
\pgfpathlineto{\pgfqpoint{0.877744in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{0.877808in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{0.877868in}{1.153181in}}%
\pgfpathlineto{\pgfqpoint{0.878024in}{1.153181in}}%
\pgfpathlineto{\pgfqpoint{0.878142in}{1.153646in}}%
\pgfpathlineto{\pgfqpoint{0.878192in}{1.153646in}}%
\pgfpathlineto{\pgfqpoint{0.878312in}{1.154578in}}%
\pgfpathlineto{\pgfqpoint{0.878456in}{1.154578in}}%
\pgfpathlineto{\pgfqpoint{0.878575in}{1.154888in}}%
\pgfpathlineto{\pgfqpoint{0.878653in}{1.154888in}}%
\pgfpathlineto{\pgfqpoint{0.878748in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{0.878798in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{0.878879in}{1.156440in}}%
\pgfpathlineto{\pgfqpoint{0.878938in}{1.156440in}}%
\pgfpathlineto{\pgfqpoint{0.879071in}{1.157061in}}%
\pgfpathlineto{\pgfqpoint{0.879085in}{1.157061in}}%
\pgfpathlineto{\pgfqpoint{0.879217in}{1.158148in}}%
\pgfpathlineto{\pgfqpoint{0.879232in}{1.158148in}}%
\pgfpathlineto{\pgfqpoint{0.879350in}{1.159079in}}%
\pgfpathlineto{\pgfqpoint{0.879378in}{1.159079in}}%
\pgfpathlineto{\pgfqpoint{0.879503in}{1.160321in}}%
\pgfpathlineto{\pgfqpoint{0.879570in}{1.160321in}}%
\pgfpathlineto{\pgfqpoint{0.879702in}{1.161097in}}%
\pgfpathlineto{\pgfqpoint{0.879718in}{1.161097in}}%
\pgfpathlineto{\pgfqpoint{0.879853in}{1.161873in}}%
\pgfpathlineto{\pgfqpoint{0.879884in}{1.161873in}}%
\pgfpathlineto{\pgfqpoint{0.879992in}{1.162649in}}%
\pgfpathlineto{\pgfqpoint{0.880090in}{1.162649in}}%
\pgfpathlineto{\pgfqpoint{0.880200in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{0.880247in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{0.880360in}{1.164201in}}%
\pgfpathlineto{\pgfqpoint{0.880444in}{1.164201in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.165132in}}%
\pgfpathlineto{\pgfqpoint{0.880592in}{1.165132in}}%
\pgfpathlineto{\pgfqpoint{0.880702in}{1.166064in}}%
\pgfpathlineto{\pgfqpoint{0.880803in}{1.166064in}}%
\pgfpathlineto{\pgfqpoint{0.880941in}{1.166840in}}%
\pgfpathlineto{\pgfqpoint{0.880942in}{1.166840in}}%
\pgfpathlineto{\pgfqpoint{0.881052in}{1.167461in}}%
\pgfpathlineto{\pgfqpoint{0.881120in}{1.167461in}}%
\pgfpathlineto{\pgfqpoint{0.881245in}{1.168237in}}%
\pgfpathlineto{\pgfqpoint{0.881286in}{1.168237in}}%
\pgfpathlineto{\pgfqpoint{0.881424in}{1.169168in}}%
\pgfpathlineto{\pgfqpoint{0.881428in}{1.169168in}}%
\pgfpathlineto{\pgfqpoint{0.881506in}{1.169944in}}%
\pgfpathlineto{\pgfqpoint{0.881580in}{1.169944in}}%
\pgfpathlineto{\pgfqpoint{0.881691in}{1.170720in}}%
\pgfpathlineto{\pgfqpoint{0.881733in}{1.170720in}}%
\pgfpathlineto{\pgfqpoint{0.881844in}{1.171651in}}%
\pgfpathlineto{\pgfqpoint{0.881876in}{1.171651in}}%
\pgfpathlineto{\pgfqpoint{0.881989in}{1.172272in}}%
\pgfpathlineto{\pgfqpoint{0.882034in}{1.172272in}}%
\pgfpathlineto{\pgfqpoint{0.882152in}{1.172738in}}%
\pgfpathlineto{\pgfqpoint{0.882202in}{1.172738in}}%
\pgfpathlineto{\pgfqpoint{0.882334in}{1.173669in}}%
\pgfpathlineto{\pgfqpoint{0.882352in}{1.173669in}}%
\pgfpathlineto{\pgfqpoint{0.882421in}{1.174135in}}%
\pgfpathlineto{\pgfqpoint{0.882498in}{1.174135in}}%
\pgfpathlineto{\pgfqpoint{0.882636in}{1.174911in}}%
\pgfpathlineto{\pgfqpoint{0.882797in}{1.174911in}}%
\pgfpathlineto{\pgfqpoint{0.882912in}{1.175842in}}%
\pgfpathlineto{\pgfqpoint{0.882955in}{1.175842in}}%
\pgfpathlineto{\pgfqpoint{0.883067in}{1.176618in}}%
\pgfpathlineto{\pgfqpoint{0.883178in}{1.176618in}}%
\pgfpathlineto{\pgfqpoint{0.883316in}{1.177239in}}%
\pgfpathlineto{\pgfqpoint{0.883330in}{1.177239in}}%
\pgfpathlineto{\pgfqpoint{0.883439in}{1.178015in}}%
\pgfpathlineto{\pgfqpoint{0.883546in}{1.178015in}}%
\pgfpathlineto{\pgfqpoint{0.883672in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{0.883686in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{0.883777in}{1.179567in}}%
\pgfpathlineto{\pgfqpoint{0.883846in}{1.179567in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.180033in}}%
\pgfpathlineto{\pgfqpoint{0.884069in}{1.180033in}}%
\pgfpathlineto{\pgfqpoint{0.884195in}{1.181120in}}%
\pgfpathlineto{\pgfqpoint{0.884216in}{1.181120in}}%
\pgfpathlineto{\pgfqpoint{0.884325in}{1.181741in}}%
\pgfpathlineto{\pgfqpoint{0.884371in}{1.181741in}}%
\pgfpathlineto{\pgfqpoint{0.884503in}{1.182672in}}%
\pgfpathlineto{\pgfqpoint{0.884519in}{1.182672in}}%
\pgfpathlineto{\pgfqpoint{0.884628in}{1.183293in}}%
\pgfpathlineto{\pgfqpoint{0.884702in}{1.183293in}}%
\pgfpathlineto{\pgfqpoint{0.884723in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{0.884883in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{0.885006in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{0.885025in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{0.885149in}{1.185155in}}%
\pgfpathlineto{\pgfqpoint{0.885251in}{1.185155in}}%
\pgfpathlineto{\pgfqpoint{0.885385in}{1.186242in}}%
\pgfpathlineto{\pgfqpoint{0.885446in}{1.186242in}}%
\pgfpathlineto{\pgfqpoint{0.885563in}{1.187018in}}%
\pgfpathlineto{\pgfqpoint{0.885632in}{1.187018in}}%
\pgfpathlineto{\pgfqpoint{0.885768in}{1.187483in}}%
\pgfpathlineto{\pgfqpoint{0.885882in}{1.187483in}}%
\pgfpathlineto{\pgfqpoint{0.885933in}{1.188260in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{1.188260in}}%
\pgfpathlineto{\pgfqpoint{0.886131in}{1.189036in}}%
\pgfpathlineto{\pgfqpoint{0.886207in}{1.189036in}}%
\pgfpathlineto{\pgfqpoint{0.886317in}{1.189812in}}%
\pgfpathlineto{\pgfqpoint{0.886355in}{1.189812in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{1.190122in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{1.190122in}}%
\pgfpathlineto{\pgfqpoint{0.886653in}{1.191053in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{1.191053in}}%
\pgfpathlineto{\pgfqpoint{0.886798in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{0.886847in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{0.886971in}{1.192761in}}%
\pgfpathlineto{\pgfqpoint{0.887011in}{1.192761in}}%
\pgfpathlineto{\pgfqpoint{0.887114in}{1.193226in}}%
\pgfpathlineto{\pgfqpoint{0.887156in}{1.193226in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{1.193537in}}%
\pgfpathlineto{\pgfqpoint{0.887295in}{1.193537in}}%
\pgfpathlineto{\pgfqpoint{0.887379in}{1.194158in}}%
\pgfpathlineto{\pgfqpoint{0.887478in}{1.194158in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{1.194779in}}%
\pgfpathlineto{\pgfqpoint{0.887658in}{1.194779in}}%
\pgfpathlineto{\pgfqpoint{0.887772in}{1.195555in}}%
\pgfpathlineto{\pgfqpoint{0.887812in}{1.195555in}}%
\pgfpathlineto{\pgfqpoint{0.887935in}{1.195865in}}%
\pgfpathlineto{\pgfqpoint{0.887983in}{1.195865in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{1.196176in}}%
\pgfpathlineto{\pgfqpoint{0.888164in}{1.196176in}}%
\pgfpathlineto{\pgfqpoint{0.888302in}{1.197107in}}%
\pgfpathlineto{\pgfqpoint{0.888332in}{1.197107in}}%
\pgfpathlineto{\pgfqpoint{0.888434in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{0.888471in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{0.888547in}{1.198349in}}%
\pgfpathlineto{\pgfqpoint{0.888702in}{1.198349in}}%
\pgfpathlineto{\pgfqpoint{0.888775in}{1.198814in}}%
\pgfpathlineto{\pgfqpoint{0.888842in}{1.198814in}}%
\pgfpathlineto{\pgfqpoint{0.888953in}{1.199746in}}%
\pgfpathlineto{\pgfqpoint{0.889027in}{1.199746in}}%
\pgfpathlineto{\pgfqpoint{0.889148in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{0.889198in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{0.889303in}{1.201453in}}%
\pgfpathlineto{\pgfqpoint{0.889409in}{1.201453in}}%
\pgfpathlineto{\pgfqpoint{0.889526in}{1.202539in}}%
\pgfpathlineto{\pgfqpoint{0.889558in}{1.202539in}}%
\pgfpathlineto{\pgfqpoint{0.889688in}{1.203005in}}%
\pgfpathlineto{\pgfqpoint{0.889699in}{1.203005in}}%
\pgfpathlineto{\pgfqpoint{0.889771in}{1.203781in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{1.203781in}}%
\pgfpathlineto{\pgfqpoint{0.889934in}{1.204557in}}%
\pgfpathlineto{\pgfqpoint{0.889987in}{1.204557in}}%
\pgfpathlineto{\pgfqpoint{0.889993in}{1.204868in}}%
\pgfpathlineto{\pgfqpoint{0.890172in}{1.204868in}}%
\pgfpathlineto{\pgfqpoint{0.890306in}{1.205644in}}%
\pgfpathlineto{\pgfqpoint{0.890390in}{1.205644in}}%
\pgfpathlineto{\pgfqpoint{0.890454in}{1.205954in}}%
\pgfpathlineto{\pgfqpoint{0.890530in}{1.205954in}}%
\pgfpathlineto{\pgfqpoint{0.890648in}{1.206575in}}%
\pgfpathlineto{\pgfqpoint{0.890757in}{1.206575in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{1.207351in}}%
\pgfpathlineto{\pgfqpoint{0.891052in}{1.207351in}}%
\pgfpathlineto{\pgfqpoint{0.891161in}{1.208438in}}%
\pgfpathlineto{\pgfqpoint{0.891236in}{1.208438in}}%
\pgfpathlineto{\pgfqpoint{0.891318in}{1.209524in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{1.209524in}}%
\pgfpathlineto{\pgfqpoint{0.891771in}{1.210300in}}%
\pgfpathlineto{\pgfqpoint{0.891850in}{1.210300in}}%
\pgfpathlineto{\pgfqpoint{0.891922in}{1.210921in}}%
\pgfpathlineto{\pgfqpoint{0.891990in}{1.210921in}}%
\pgfpathlineto{\pgfqpoint{0.892097in}{1.211697in}}%
\pgfpathlineto{\pgfqpoint{0.892157in}{1.211697in}}%
\pgfpathlineto{\pgfqpoint{0.892269in}{1.212318in}}%
\pgfpathlineto{\pgfqpoint{0.892347in}{1.212318in}}%
\pgfpathlineto{\pgfqpoint{0.892461in}{1.212784in}}%
\pgfpathlineto{\pgfqpoint{0.892497in}{1.212784in}}%
\pgfpathlineto{\pgfqpoint{0.892611in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{0.892679in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{0.892765in}{1.214025in}}%
\pgfpathlineto{\pgfqpoint{0.892826in}{1.214025in}}%
\pgfpathlineto{\pgfqpoint{0.892923in}{1.214491in}}%
\pgfpathlineto{\pgfqpoint{0.892971in}{1.214491in}}%
\pgfpathlineto{\pgfqpoint{0.892999in}{1.214802in}}%
\pgfpathlineto{\pgfqpoint{0.893177in}{1.214802in}}%
\pgfpathlineto{\pgfqpoint{0.893237in}{1.215733in}}%
\pgfpathlineto{\pgfqpoint{0.893329in}{1.215733in}}%
\pgfpathlineto{\pgfqpoint{0.893436in}{1.216354in}}%
\pgfpathlineto{\pgfqpoint{0.893471in}{1.216354in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.216975in}}%
\pgfpathlineto{\pgfqpoint{0.893625in}{1.216975in}}%
\pgfpathlineto{\pgfqpoint{0.893738in}{1.217906in}}%
\pgfpathlineto{\pgfqpoint{0.893846in}{1.217906in}}%
\pgfpathlineto{\pgfqpoint{0.893947in}{1.218216in}}%
\pgfpathlineto{\pgfqpoint{0.893985in}{1.218216in}}%
\pgfpathlineto{\pgfqpoint{0.894104in}{1.219148in}}%
\pgfpathlineto{\pgfqpoint{0.894169in}{1.219148in}}%
\pgfpathlineto{\pgfqpoint{0.894261in}{1.219924in}}%
\pgfpathlineto{\pgfqpoint{0.894318in}{1.219924in}}%
\pgfpathlineto{\pgfqpoint{0.894350in}{1.220234in}}%
\pgfpathlineto{\pgfqpoint{0.894462in}{1.220234in}}%
\pgfpathlineto{\pgfqpoint{0.894472in}{1.220545in}}%
\pgfpathlineto{\pgfqpoint{0.894606in}{1.220545in}}%
\pgfpathlineto{\pgfqpoint{0.894733in}{1.221476in}}%
\pgfpathlineto{\pgfqpoint{0.894788in}{1.221476in}}%
\pgfpathlineto{\pgfqpoint{0.894847in}{1.221941in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{1.221941in}}%
\pgfpathlineto{\pgfqpoint{0.895078in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{0.895193in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{0.895217in}{1.223028in}}%
\pgfpathlineto{\pgfqpoint{0.895385in}{1.223028in}}%
\pgfpathlineto{\pgfqpoint{0.895514in}{1.223959in}}%
\pgfpathlineto{\pgfqpoint{0.895530in}{1.223959in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{1.224580in}}%
\pgfpathlineto{\pgfqpoint{0.895717in}{1.224580in}}%
\pgfpathlineto{\pgfqpoint{0.895847in}{1.225356in}}%
\pgfpathlineto{\pgfqpoint{0.895865in}{1.225356in}}%
\pgfpathlineto{\pgfqpoint{0.896002in}{1.225977in}}%
\pgfpathlineto{\pgfqpoint{0.896103in}{1.225977in}}%
\pgfpathlineto{\pgfqpoint{0.896228in}{1.226753in}}%
\pgfpathlineto{\pgfqpoint{0.896273in}{1.226753in}}%
\pgfpathlineto{\pgfqpoint{0.896335in}{1.227374in}}%
\pgfpathlineto{\pgfqpoint{0.896425in}{1.227374in}}%
\pgfpathlineto{\pgfqpoint{0.896559in}{1.228461in}}%
\pgfpathlineto{\pgfqpoint{0.896614in}{1.228461in}}%
\pgfpathlineto{\pgfqpoint{0.896672in}{1.228926in}}%
\pgfpathlineto{\pgfqpoint{0.896765in}{1.228926in}}%
\pgfpathlineto{\pgfqpoint{0.896872in}{1.229702in}}%
\pgfpathlineto{\pgfqpoint{0.896905in}{1.229702in}}%
\pgfpathlineto{\pgfqpoint{0.897035in}{1.230478in}}%
\pgfpathlineto{\pgfqpoint{0.897090in}{1.230478in}}%
\pgfpathlineto{\pgfqpoint{0.897193in}{1.231410in}}%
\pgfpathlineto{\pgfqpoint{0.897235in}{1.231410in}}%
\pgfpathlineto{\pgfqpoint{0.897277in}{1.231720in}}%
\pgfpathlineto{\pgfqpoint{0.897384in}{1.231720in}}%
\pgfpathlineto{\pgfqpoint{0.897456in}{1.232341in}}%
\pgfpathlineto{\pgfqpoint{0.897539in}{1.232341in}}%
\pgfpathlineto{\pgfqpoint{0.897653in}{1.233272in}}%
\pgfpathlineto{\pgfqpoint{0.897753in}{1.233272in}}%
\pgfpathlineto{\pgfqpoint{0.897816in}{1.233893in}}%
\pgfpathlineto{\pgfqpoint{0.897894in}{1.233893in}}%
\pgfpathlineto{\pgfqpoint{0.898007in}{1.234980in}}%
\pgfpathlineto{\pgfqpoint{0.898035in}{1.234980in}}%
\pgfpathlineto{\pgfqpoint{0.898035in}{1.235135in}}%
\pgfpathlineto{\pgfqpoint{0.898214in}{1.235135in}}%
\pgfpathlineto{\pgfqpoint{0.898297in}{1.235601in}}%
\pgfpathlineto{\pgfqpoint{0.898355in}{1.235601in}}%
\pgfpathlineto{\pgfqpoint{0.898438in}{1.236066in}}%
\pgfpathlineto{\pgfqpoint{0.898559in}{1.236066in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{1.236997in}}%
\pgfpathlineto{\pgfqpoint{0.898757in}{1.236997in}}%
\pgfpathlineto{\pgfqpoint{0.898872in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{0.898901in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{0.899019in}{1.238394in}}%
\pgfpathlineto{\pgfqpoint{0.899130in}{1.238394in}}%
\pgfpathlineto{\pgfqpoint{0.899203in}{1.238860in}}%
\pgfpathlineto{\pgfqpoint{0.899436in}{1.238860in}}%
\pgfpathlineto{\pgfqpoint{0.899537in}{1.239326in}}%
\pgfpathlineto{\pgfqpoint{0.899680in}{1.239326in}}%
\pgfpathlineto{\pgfqpoint{0.899810in}{1.240257in}}%
\pgfpathlineto{\pgfqpoint{0.899901in}{1.240257in}}%
\pgfpathlineto{\pgfqpoint{0.900026in}{1.241188in}}%
\pgfpathlineto{\pgfqpoint{0.900084in}{1.241188in}}%
\pgfpathlineto{\pgfqpoint{0.900212in}{1.241499in}}%
\pgfpathlineto{\pgfqpoint{0.900228in}{1.241499in}}%
\pgfpathlineto{\pgfqpoint{0.900302in}{1.241809in}}%
\pgfpathlineto{\pgfqpoint{0.900436in}{1.241809in}}%
\pgfpathlineto{\pgfqpoint{0.900454in}{1.242275in}}%
\pgfpathlineto{\pgfqpoint{0.900598in}{1.242275in}}%
\pgfpathlineto{\pgfqpoint{0.900736in}{1.242896in}}%
\pgfpathlineto{\pgfqpoint{0.900742in}{1.242896in}}%
\pgfpathlineto{\pgfqpoint{0.900768in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{0.900888in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{0.901004in}{1.244137in}}%
\pgfpathlineto{\pgfqpoint{0.901168in}{1.244137in}}%
\pgfpathlineto{\pgfqpoint{0.901237in}{1.244603in}}%
\pgfpathlineto{\pgfqpoint{0.901337in}{1.244603in}}%
\pgfpathlineto{\pgfqpoint{0.901407in}{1.245069in}}%
\pgfpathlineto{\pgfqpoint{0.901481in}{1.245069in}}%
\pgfpathlineto{\pgfqpoint{0.901593in}{1.246000in}}%
\pgfpathlineto{\pgfqpoint{0.901688in}{1.246000in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{1.246466in}}%
\pgfpathlineto{\pgfqpoint{0.901888in}{1.246466in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{1.247707in}}%
\pgfpathlineto{\pgfqpoint{0.902055in}{1.247707in}}%
\pgfpathlineto{\pgfqpoint{0.902166in}{1.248173in}}%
\pgfpathlineto{\pgfqpoint{0.902206in}{1.248173in}}%
\pgfpathlineto{\pgfqpoint{0.902206in}{1.248328in}}%
\pgfpathlineto{\pgfqpoint{0.902491in}{1.248328in}}%
\pgfpathlineto{\pgfqpoint{0.902619in}{1.248949in}}%
\pgfpathlineto{\pgfqpoint{0.902640in}{1.248949in}}%
\pgfpathlineto{\pgfqpoint{0.902773in}{1.249880in}}%
\pgfpathlineto{\pgfqpoint{0.902805in}{1.249880in}}%
\pgfpathlineto{\pgfqpoint{0.902892in}{1.250656in}}%
\pgfpathlineto{\pgfqpoint{0.902976in}{1.250656in}}%
\pgfpathlineto{\pgfqpoint{0.903084in}{1.251743in}}%
\pgfpathlineto{\pgfqpoint{0.903258in}{1.251743in}}%
\pgfpathlineto{\pgfqpoint{0.903345in}{1.252209in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.252209in}}%
\pgfpathlineto{\pgfqpoint{0.903606in}{1.252674in}}%
\pgfpathlineto{\pgfqpoint{0.903679in}{1.252674in}}%
\pgfpathlineto{\pgfqpoint{0.903792in}{1.253450in}}%
\pgfpathlineto{\pgfqpoint{0.903818in}{1.253450in}}%
\pgfpathlineto{\pgfqpoint{0.903924in}{1.254226in}}%
\pgfpathlineto{\pgfqpoint{0.903961in}{1.254226in}}%
\pgfpathlineto{\pgfqpoint{0.904007in}{1.254692in}}%
\pgfpathlineto{\pgfqpoint{0.904109in}{1.254692in}}%
\pgfpathlineto{\pgfqpoint{0.904177in}{1.255158in}}%
\pgfpathlineto{\pgfqpoint{0.904383in}{1.255158in}}%
\pgfpathlineto{\pgfqpoint{0.904504in}{1.255623in}}%
\pgfpathlineto{\pgfqpoint{0.904542in}{1.255623in}}%
\pgfpathlineto{\pgfqpoint{0.904630in}{1.256089in}}%
\pgfpathlineto{\pgfqpoint{0.904718in}{1.256089in}}%
\pgfpathlineto{\pgfqpoint{0.904818in}{1.256399in}}%
\pgfpathlineto{\pgfqpoint{0.904914in}{1.256399in}}%
\pgfpathlineto{\pgfqpoint{0.905033in}{1.257176in}}%
\pgfpathlineto{\pgfqpoint{0.905106in}{1.257176in}}%
\pgfpathlineto{\pgfqpoint{0.905233in}{1.258262in}}%
\pgfpathlineto{\pgfqpoint{0.905364in}{1.258262in}}%
\pgfpathlineto{\pgfqpoint{0.905456in}{1.258572in}}%
\pgfpathlineto{\pgfqpoint{0.905544in}{1.258572in}}%
\pgfpathlineto{\pgfqpoint{0.905679in}{1.259193in}}%
\pgfpathlineto{\pgfqpoint{0.905684in}{1.259193in}}%
\pgfpathlineto{\pgfqpoint{0.905758in}{1.259659in}}%
\pgfpathlineto{\pgfqpoint{0.905896in}{1.259659in}}%
\pgfpathlineto{\pgfqpoint{0.906032in}{1.260901in}}%
\pgfpathlineto{\pgfqpoint{0.906110in}{1.260901in}}%
\pgfpathlineto{\pgfqpoint{0.906237in}{1.261366in}}%
\pgfpathlineto{\pgfqpoint{0.906286in}{1.261366in}}%
\pgfpathlineto{\pgfqpoint{0.906384in}{1.262142in}}%
\pgfpathlineto{\pgfqpoint{0.906556in}{1.262142in}}%
\pgfpathlineto{\pgfqpoint{0.906683in}{1.262608in}}%
\pgfpathlineto{\pgfqpoint{0.906759in}{1.262608in}}%
\pgfpathlineto{\pgfqpoint{0.906823in}{1.262919in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.262919in}}%
\pgfpathlineto{\pgfqpoint{0.907011in}{1.263539in}}%
\pgfpathlineto{\pgfqpoint{0.907121in}{1.263539in}}%
\pgfpathlineto{\pgfqpoint{0.907241in}{1.264471in}}%
\pgfpathlineto{\pgfqpoint{0.907323in}{1.264471in}}%
\pgfpathlineto{\pgfqpoint{0.907392in}{1.265247in}}%
\pgfpathlineto{\pgfqpoint{0.907516in}{1.265247in}}%
\pgfpathlineto{\pgfqpoint{0.907581in}{1.265868in}}%
\pgfpathlineto{\pgfqpoint{0.907697in}{1.265868in}}%
\pgfpathlineto{\pgfqpoint{0.907801in}{1.266644in}}%
\pgfpathlineto{\pgfqpoint{0.907858in}{1.266644in}}%
\pgfpathlineto{\pgfqpoint{0.907929in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{0.908176in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{0.908255in}{1.267575in}}%
\pgfpathlineto{\pgfqpoint{0.908327in}{1.267575in}}%
\pgfpathlineto{\pgfqpoint{0.908438in}{1.268351in}}%
\pgfpathlineto{\pgfqpoint{0.908494in}{1.268351in}}%
\pgfpathlineto{\pgfqpoint{0.908581in}{1.269127in}}%
\pgfpathlineto{\pgfqpoint{0.908664in}{1.269127in}}%
\pgfpathlineto{\pgfqpoint{0.908765in}{1.269748in}}%
\pgfpathlineto{\pgfqpoint{0.908882in}{1.269748in}}%
\pgfpathlineto{\pgfqpoint{0.908957in}{1.270214in}}%
\pgfpathlineto{\pgfqpoint{0.909050in}{1.270214in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.270990in}}%
\pgfpathlineto{\pgfqpoint{0.909205in}{1.270990in}}%
\pgfpathlineto{\pgfqpoint{0.909205in}{1.271145in}}%
\pgfpathlineto{\pgfqpoint{0.909344in}{1.271145in}}%
\pgfpathlineto{\pgfqpoint{0.909472in}{1.271921in}}%
\pgfpathlineto{\pgfqpoint{0.909510in}{1.271921in}}%
\pgfpathlineto{\pgfqpoint{0.909595in}{1.272697in}}%
\pgfpathlineto{\pgfqpoint{0.909653in}{1.272697in}}%
\pgfpathlineto{\pgfqpoint{0.909785in}{1.273163in}}%
\pgfpathlineto{\pgfqpoint{0.909798in}{1.273163in}}%
\pgfpathlineto{\pgfqpoint{0.909882in}{1.273939in}}%
\pgfpathlineto{\pgfqpoint{0.909956in}{1.273939in}}%
\pgfpathlineto{\pgfqpoint{0.910084in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{0.910117in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{0.910211in}{1.275336in}}%
\pgfpathlineto{\pgfqpoint{0.910265in}{1.275336in}}%
\pgfpathlineto{\pgfqpoint{0.910376in}{1.276112in}}%
\pgfpathlineto{\pgfqpoint{0.910412in}{1.276112in}}%
\pgfpathlineto{\pgfqpoint{0.910541in}{1.276733in}}%
\pgfpathlineto{\pgfqpoint{0.910607in}{1.276733in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{1.277354in}}%
\pgfpathlineto{\pgfqpoint{0.910770in}{1.277354in}}%
\pgfpathlineto{\pgfqpoint{0.910881in}{1.277819in}}%
\pgfpathlineto{\pgfqpoint{0.910993in}{1.277819in}}%
\pgfpathlineto{\pgfqpoint{0.910993in}{1.277975in}}%
\pgfpathlineto{\pgfqpoint{0.911133in}{1.277975in}}%
\pgfpathlineto{\pgfqpoint{0.911202in}{1.278751in}}%
\pgfpathlineto{\pgfqpoint{0.911315in}{1.278751in}}%
\pgfpathlineto{\pgfqpoint{0.911431in}{1.279371in}}%
\pgfpathlineto{\pgfqpoint{0.911547in}{1.279371in}}%
\pgfpathlineto{\pgfqpoint{0.911547in}{1.279527in}}%
\pgfpathlineto{\pgfqpoint{0.911742in}{1.279527in}}%
\pgfpathlineto{\pgfqpoint{0.911873in}{1.280303in}}%
\pgfpathlineto{\pgfqpoint{0.911888in}{1.280303in}}%
\pgfpathlineto{\pgfqpoint{0.911983in}{1.280613in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{1.280613in}}%
\pgfpathlineto{\pgfqpoint{0.912118in}{1.280924in}}%
\pgfpathlineto{\pgfqpoint{0.912226in}{1.280924in}}%
\pgfpathlineto{\pgfqpoint{0.912283in}{1.281234in}}%
\pgfpathlineto{\pgfqpoint{0.912460in}{1.281234in}}%
\pgfpathlineto{\pgfqpoint{0.912531in}{1.282165in}}%
\pgfpathlineto{\pgfqpoint{0.912629in}{1.282165in}}%
\pgfpathlineto{\pgfqpoint{0.912752in}{1.282631in}}%
\pgfpathlineto{\pgfqpoint{0.912815in}{1.282631in}}%
\pgfpathlineto{\pgfqpoint{0.912878in}{1.283097in}}%
\pgfpathlineto{\pgfqpoint{0.912955in}{1.283097in}}%
\pgfpathlineto{\pgfqpoint{0.913075in}{1.283718in}}%
\pgfpathlineto{\pgfqpoint{0.913108in}{1.283718in}}%
\pgfpathlineto{\pgfqpoint{0.913220in}{1.284338in}}%
\pgfpathlineto{\pgfqpoint{0.913251in}{1.284338in}}%
\pgfpathlineto{\pgfqpoint{0.913388in}{1.284804in}}%
\pgfpathlineto{\pgfqpoint{0.913434in}{1.284804in}}%
\pgfpathlineto{\pgfqpoint{0.913564in}{1.285270in}}%
\pgfpathlineto{\pgfqpoint{0.913624in}{1.285270in}}%
\pgfpathlineto{\pgfqpoint{0.913645in}{1.285735in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{1.285735in}}%
\pgfpathlineto{\pgfqpoint{0.913838in}{1.286201in}}%
\pgfpathlineto{\pgfqpoint{0.913974in}{1.286201in}}%
\pgfpathlineto{\pgfqpoint{0.914110in}{1.287132in}}%
\pgfpathlineto{\pgfqpoint{0.914118in}{1.287132in}}%
\pgfpathlineto{\pgfqpoint{0.914216in}{1.287598in}}%
\pgfpathlineto{\pgfqpoint{0.914288in}{1.287598in}}%
\pgfpathlineto{\pgfqpoint{0.914401in}{1.288064in}}%
\pgfpathlineto{\pgfqpoint{0.914452in}{1.288064in}}%
\pgfpathlineto{\pgfqpoint{0.914542in}{1.289305in}}%
\pgfpathlineto{\pgfqpoint{0.914608in}{1.289305in}}%
\pgfpathlineto{\pgfqpoint{0.914743in}{1.290081in}}%
\pgfpathlineto{\pgfqpoint{0.914747in}{1.290081in}}%
\pgfpathlineto{\pgfqpoint{0.914865in}{1.291013in}}%
\pgfpathlineto{\pgfqpoint{0.914927in}{1.291013in}}%
\pgfpathlineto{\pgfqpoint{0.915053in}{1.291634in}}%
\pgfpathlineto{\pgfqpoint{0.915096in}{1.291634in}}%
\pgfpathlineto{\pgfqpoint{0.915207in}{1.292254in}}%
\pgfpathlineto{\pgfqpoint{0.915332in}{1.292254in}}%
\pgfpathlineto{\pgfqpoint{0.915433in}{1.292720in}}%
\pgfpathlineto{\pgfqpoint{0.915546in}{1.292720in}}%
\pgfpathlineto{\pgfqpoint{0.915546in}{1.292875in}}%
\pgfpathlineto{\pgfqpoint{0.915721in}{1.292875in}}%
\pgfpathlineto{\pgfqpoint{0.915845in}{1.293341in}}%
\pgfpathlineto{\pgfqpoint{0.915863in}{1.293341in}}%
\pgfpathlineto{\pgfqpoint{0.915978in}{1.293962in}}%
\pgfpathlineto{\pgfqpoint{0.916154in}{1.293962in}}%
\pgfpathlineto{\pgfqpoint{0.916281in}{1.294583in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{1.294583in}}%
\pgfpathlineto{\pgfqpoint{0.916359in}{1.294893in}}%
\pgfpathlineto{\pgfqpoint{0.916488in}{1.294893in}}%
\pgfpathlineto{\pgfqpoint{0.916623in}{1.295669in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.295669in}}%
\pgfpathlineto{\pgfqpoint{0.916706in}{1.295980in}}%
\pgfpathlineto{\pgfqpoint{0.916860in}{1.295980in}}%
\pgfpathlineto{\pgfqpoint{0.916985in}{1.296756in}}%
\pgfpathlineto{\pgfqpoint{0.917010in}{1.296756in}}%
\pgfpathlineto{\pgfqpoint{0.917134in}{1.297687in}}%
\pgfpathlineto{\pgfqpoint{0.917150in}{1.297687in}}%
\pgfpathlineto{\pgfqpoint{0.917250in}{1.298618in}}%
\pgfpathlineto{\pgfqpoint{0.917334in}{1.298618in}}%
\pgfpathlineto{\pgfqpoint{0.917406in}{1.299394in}}%
\pgfpathlineto{\pgfqpoint{0.917480in}{1.299394in}}%
\pgfpathlineto{\pgfqpoint{0.917573in}{1.300326in}}%
\pgfpathlineto{\pgfqpoint{0.917652in}{1.300326in}}%
\pgfpathlineto{\pgfqpoint{0.917775in}{1.301257in}}%
\pgfpathlineto{\pgfqpoint{0.917817in}{1.301257in}}%
\pgfpathlineto{\pgfqpoint{0.917817in}{1.301412in}}%
\pgfpathlineto{\pgfqpoint{0.917992in}{1.301412in}}%
\pgfpathlineto{\pgfqpoint{0.918115in}{1.302188in}}%
\pgfpathlineto{\pgfqpoint{0.918252in}{1.302188in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{1.303275in}}%
\pgfpathlineto{\pgfqpoint{0.918420in}{1.303275in}}%
\pgfpathlineto{\pgfqpoint{0.918539in}{1.303896in}}%
\pgfpathlineto{\pgfqpoint{0.918655in}{1.303896in}}%
\pgfpathlineto{\pgfqpoint{0.918774in}{1.304982in}}%
\pgfpathlineto{\pgfqpoint{0.918827in}{1.304982in}}%
\pgfpathlineto{\pgfqpoint{0.918920in}{1.305603in}}%
\pgfpathlineto{\pgfqpoint{0.919054in}{1.305603in}}%
\pgfpathlineto{\pgfqpoint{0.919151in}{1.306069in}}%
\pgfpathlineto{\pgfqpoint{0.919223in}{1.306069in}}%
\pgfpathlineto{\pgfqpoint{0.919359in}{1.306690in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{1.306690in}}%
\pgfpathlineto{\pgfqpoint{0.919515in}{1.307155in}}%
\pgfpathlineto{\pgfqpoint{0.919564in}{1.307155in}}%
\pgfpathlineto{\pgfqpoint{0.919691in}{1.308086in}}%
\pgfpathlineto{\pgfqpoint{0.919823in}{1.308086in}}%
\pgfpathlineto{\pgfqpoint{0.919911in}{1.308863in}}%
\pgfpathlineto{\pgfqpoint{0.920014in}{1.308863in}}%
\pgfpathlineto{\pgfqpoint{0.920039in}{1.309328in}}%
\pgfpathlineto{\pgfqpoint{0.920160in}{1.309328in}}%
\pgfpathlineto{\pgfqpoint{0.920254in}{1.309949in}}%
\pgfpathlineto{\pgfqpoint{0.920365in}{1.309949in}}%
\pgfpathlineto{\pgfqpoint{0.920475in}{1.310415in}}%
\pgfpathlineto{\pgfqpoint{0.920588in}{1.310415in}}%
\pgfpathlineto{\pgfqpoint{0.920719in}{1.310880in}}%
\pgfpathlineto{\pgfqpoint{0.920782in}{1.310880in}}%
\pgfpathlineto{\pgfqpoint{0.920851in}{1.311346in}}%
\pgfpathlineto{\pgfqpoint{0.921007in}{1.311346in}}%
\pgfpathlineto{\pgfqpoint{0.921110in}{1.311967in}}%
\pgfpathlineto{\pgfqpoint{0.921172in}{1.311967in}}%
\pgfpathlineto{\pgfqpoint{0.921254in}{1.312743in}}%
\pgfpathlineto{\pgfqpoint{0.921311in}{1.312743in}}%
\pgfpathlineto{\pgfqpoint{0.921429in}{1.313519in}}%
\pgfpathlineto{\pgfqpoint{0.921486in}{1.313519in}}%
\pgfpathlineto{\pgfqpoint{0.921583in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{0.921717in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{0.921794in}{1.315692in}}%
\pgfpathlineto{\pgfqpoint{0.922015in}{1.315692in}}%
\pgfpathlineto{\pgfqpoint{0.922120in}{1.316623in}}%
\pgfpathlineto{\pgfqpoint{0.922155in}{1.316623in}}%
\pgfpathlineto{\pgfqpoint{0.922229in}{1.317089in}}%
\pgfpathlineto{\pgfqpoint{0.922405in}{1.317089in}}%
\pgfpathlineto{\pgfqpoint{0.922468in}{1.317399in}}%
\pgfpathlineto{\pgfqpoint{0.922613in}{1.317399in}}%
\pgfpathlineto{\pgfqpoint{0.922744in}{1.318176in}}%
\pgfpathlineto{\pgfqpoint{0.922754in}{1.318176in}}%
\pgfpathlineto{\pgfqpoint{0.922761in}{1.318641in}}%
\pgfpathlineto{\pgfqpoint{0.922929in}{1.318641in}}%
\pgfpathlineto{\pgfqpoint{0.923049in}{1.319262in}}%
\pgfpathlineto{\pgfqpoint{0.923091in}{1.319262in}}%
\pgfpathlineto{\pgfqpoint{0.923215in}{1.320038in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{1.320038in}}%
\pgfpathlineto{\pgfqpoint{0.923373in}{1.320349in}}%
\pgfpathlineto{\pgfqpoint{0.923404in}{1.320349in}}%
\pgfpathlineto{\pgfqpoint{0.923487in}{1.321125in}}%
\pgfpathlineto{\pgfqpoint{0.923563in}{1.321125in}}%
\pgfpathlineto{\pgfqpoint{0.923632in}{1.321590in}}%
\pgfpathlineto{\pgfqpoint{0.923718in}{1.321590in}}%
\pgfpathlineto{\pgfqpoint{0.923812in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{0.923983in}{1.322987in}}%
\pgfpathlineto{\pgfqpoint{0.924092in}{1.322987in}}%
\pgfpathlineto{\pgfqpoint{0.924202in}{1.323763in}}%
\pgfpathlineto{\pgfqpoint{0.924260in}{1.323763in}}%
\pgfpathlineto{\pgfqpoint{0.924344in}{1.324229in}}%
\pgfpathlineto{\pgfqpoint{0.924419in}{1.324229in}}%
\pgfpathlineto{\pgfqpoint{0.924521in}{1.324695in}}%
\pgfpathlineto{\pgfqpoint{0.924734in}{1.324695in}}%
\pgfpathlineto{\pgfqpoint{0.924838in}{1.325160in}}%
\pgfpathlineto{\pgfqpoint{0.924889in}{1.325160in}}%
\pgfpathlineto{\pgfqpoint{0.925013in}{1.325471in}}%
\pgfpathlineto{\pgfqpoint{0.925053in}{1.325471in}}%
\pgfpathlineto{\pgfqpoint{0.925154in}{1.325781in}}%
\pgfpathlineto{\pgfqpoint{0.925202in}{1.325781in}}%
\pgfpathlineto{\pgfqpoint{0.925317in}{1.326712in}}%
\pgfpathlineto{\pgfqpoint{0.925349in}{1.326712in}}%
\pgfpathlineto{\pgfqpoint{0.925451in}{1.327333in}}%
\pgfpathlineto{\pgfqpoint{0.925507in}{1.327333in}}%
\pgfpathlineto{\pgfqpoint{0.925640in}{1.328265in}}%
\pgfpathlineto{\pgfqpoint{0.925734in}{1.328265in}}%
\pgfpathlineto{\pgfqpoint{0.925860in}{1.329506in}}%
\pgfpathlineto{\pgfqpoint{0.925915in}{1.329506in}}%
\pgfpathlineto{\pgfqpoint{0.925946in}{1.329817in}}%
\pgfpathlineto{\pgfqpoint{0.926123in}{1.329817in}}%
\pgfpathlineto{\pgfqpoint{0.926254in}{1.330282in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{1.330282in}}%
\pgfpathlineto{\pgfqpoint{0.926385in}{1.331214in}}%
\pgfpathlineto{\pgfqpoint{0.926468in}{1.331214in}}%
\pgfpathlineto{\pgfqpoint{0.926558in}{1.331835in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{1.331835in}}%
\pgfpathlineto{\pgfqpoint{0.926739in}{1.332300in}}%
\pgfpathlineto{\pgfqpoint{0.926821in}{1.332300in}}%
\pgfpathlineto{\pgfqpoint{0.926919in}{1.332921in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.332921in}}%
\pgfpathlineto{\pgfqpoint{0.927011in}{1.333231in}}%
\pgfpathlineto{\pgfqpoint{0.927129in}{1.333231in}}%
\pgfpathlineto{\pgfqpoint{0.927251in}{1.334008in}}%
\pgfpathlineto{\pgfqpoint{0.927300in}{1.334008in}}%
\pgfpathlineto{\pgfqpoint{0.927367in}{1.334318in}}%
\pgfpathlineto{\pgfqpoint{0.927529in}{1.334318in}}%
\pgfpathlineto{\pgfqpoint{0.927627in}{1.334784in}}%
\pgfpathlineto{\pgfqpoint{0.927671in}{1.334784in}}%
\pgfpathlineto{\pgfqpoint{0.927793in}{1.335249in}}%
\pgfpathlineto{\pgfqpoint{0.927847in}{1.335249in}}%
\pgfpathlineto{\pgfqpoint{0.927977in}{1.335870in}}%
\pgfpathlineto{\pgfqpoint{0.928053in}{1.335870in}}%
\pgfpathlineto{\pgfqpoint{0.928169in}{1.336801in}}%
\pgfpathlineto{\pgfqpoint{0.928220in}{1.336801in}}%
\pgfpathlineto{\pgfqpoint{0.928353in}{1.337888in}}%
\pgfpathlineto{\pgfqpoint{0.928395in}{1.337888in}}%
\pgfpathlineto{\pgfqpoint{0.928428in}{1.338198in}}%
\pgfpathlineto{\pgfqpoint{0.928590in}{1.338198in}}%
\pgfpathlineto{\pgfqpoint{0.928713in}{1.338509in}}%
\pgfpathlineto{\pgfqpoint{0.928762in}{1.338509in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.339285in}}%
\pgfpathlineto{\pgfqpoint{0.928904in}{1.339285in}}%
\pgfpathlineto{\pgfqpoint{0.929043in}{1.340216in}}%
\pgfpathlineto{\pgfqpoint{0.929109in}{1.340216in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{1.340527in}}%
\pgfpathlineto{\pgfqpoint{0.929248in}{1.340527in}}%
\pgfpathlineto{\pgfqpoint{0.929378in}{1.341458in}}%
\pgfpathlineto{\pgfqpoint{0.929443in}{1.341458in}}%
\pgfpathlineto{\pgfqpoint{0.929558in}{1.342079in}}%
\pgfpathlineto{\pgfqpoint{0.929598in}{1.342079in}}%
\pgfpathlineto{\pgfqpoint{0.929622in}{1.342700in}}%
\pgfpathlineto{\pgfqpoint{0.929775in}{1.342700in}}%
\pgfpathlineto{\pgfqpoint{0.929789in}{1.343010in}}%
\pgfpathlineto{\pgfqpoint{0.929920in}{1.343010in}}%
\pgfpathlineto{\pgfqpoint{0.930002in}{1.343476in}}%
\pgfpathlineto{\pgfqpoint{0.930133in}{1.343476in}}%
\pgfpathlineto{\pgfqpoint{0.930270in}{1.343941in}}%
\pgfpathlineto{\pgfqpoint{0.930288in}{1.343941in}}%
\pgfpathlineto{\pgfqpoint{0.930417in}{1.344562in}}%
\pgfpathlineto{\pgfqpoint{0.930439in}{1.344562in}}%
\pgfpathlineto{\pgfqpoint{0.930562in}{1.345494in}}%
\pgfpathlineto{\pgfqpoint{0.930604in}{1.345494in}}%
\pgfpathlineto{\pgfqpoint{0.930727in}{1.345959in}}%
\pgfpathlineto{\pgfqpoint{0.930778in}{1.345959in}}%
\pgfpathlineto{\pgfqpoint{0.930902in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{0.931043in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{0.931087in}{1.347511in}}%
\pgfpathlineto{\pgfqpoint{0.931201in}{1.347511in}}%
\pgfpathlineto{\pgfqpoint{0.931298in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{0.931358in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{0.931470in}{1.348287in}}%
\pgfpathlineto{\pgfqpoint{0.931577in}{1.348287in}}%
\pgfpathlineto{\pgfqpoint{0.931673in}{1.349529in}}%
\pgfpathlineto{\pgfqpoint{0.931723in}{1.349529in}}%
\pgfpathlineto{\pgfqpoint{0.931811in}{1.350771in}}%
\pgfpathlineto{\pgfqpoint{0.931902in}{1.350771in}}%
\pgfpathlineto{\pgfqpoint{0.932003in}{1.351702in}}%
\pgfpathlineto{\pgfqpoint{0.932048in}{1.351702in}}%
\pgfpathlineto{\pgfqpoint{0.932172in}{1.352478in}}%
\pgfpathlineto{\pgfqpoint{0.932208in}{1.352478in}}%
\pgfpathlineto{\pgfqpoint{0.932331in}{1.353410in}}%
\pgfpathlineto{\pgfqpoint{0.932349in}{1.353410in}}%
\pgfpathlineto{\pgfqpoint{0.932476in}{1.354030in}}%
\pgfpathlineto{\pgfqpoint{0.932517in}{1.354030in}}%
\pgfpathlineto{\pgfqpoint{0.932621in}{1.354807in}}%
\pgfpathlineto{\pgfqpoint{0.932687in}{1.354807in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.355117in}}%
\pgfpathlineto{\pgfqpoint{0.932831in}{1.355117in}}%
\pgfpathlineto{\pgfqpoint{0.932964in}{1.355893in}}%
\pgfpathlineto{\pgfqpoint{0.933103in}{1.355893in}}%
\pgfpathlineto{\pgfqpoint{0.933217in}{1.356980in}}%
\pgfpathlineto{\pgfqpoint{0.933313in}{1.356980in}}%
\pgfpathlineto{\pgfqpoint{0.933434in}{1.357600in}}%
\pgfpathlineto{\pgfqpoint{0.933567in}{1.357600in}}%
\pgfpathlineto{\pgfqpoint{0.933636in}{1.358221in}}%
\pgfpathlineto{\pgfqpoint{0.933830in}{1.358221in}}%
\pgfpathlineto{\pgfqpoint{0.933904in}{1.358687in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.358687in}}%
\pgfpathlineto{\pgfqpoint{0.934045in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.934178in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.934234in}{1.360084in}}%
\pgfpathlineto{\pgfqpoint{0.934347in}{1.360084in}}%
\pgfpathlineto{\pgfqpoint{0.934355in}{1.360394in}}%
\pgfpathlineto{\pgfqpoint{0.934550in}{1.360394in}}%
\pgfpathlineto{\pgfqpoint{0.934657in}{1.361015in}}%
\pgfpathlineto{\pgfqpoint{0.934696in}{1.361015in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{0.934973in}{1.362412in}}%
\pgfpathlineto{\pgfqpoint{0.934981in}{1.362412in}}%
\pgfpathlineto{\pgfqpoint{0.935110in}{1.363809in}}%
\pgfpathlineto{\pgfqpoint{0.935146in}{1.363809in}}%
\pgfpathlineto{\pgfqpoint{0.935246in}{1.364275in}}%
\pgfpathlineto{\pgfqpoint{0.935314in}{1.364275in}}%
\pgfpathlineto{\pgfqpoint{0.935437in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{0.935564in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{0.935661in}{1.365516in}}%
\pgfpathlineto{\pgfqpoint{0.935716in}{1.365516in}}%
\pgfpathlineto{\pgfqpoint{0.935847in}{1.365982in}}%
\pgfpathlineto{\pgfqpoint{0.935867in}{1.365982in}}%
\pgfpathlineto{\pgfqpoint{0.935964in}{1.366758in}}%
\pgfpathlineto{\pgfqpoint{0.936026in}{1.366758in}}%
\pgfpathlineto{\pgfqpoint{0.936074in}{1.367069in}}%
\pgfpathlineto{\pgfqpoint{0.936239in}{1.367069in}}%
\pgfpathlineto{\pgfqpoint{0.936364in}{1.367845in}}%
\pgfpathlineto{\pgfqpoint{0.936402in}{1.367845in}}%
\pgfpathlineto{\pgfqpoint{0.936448in}{1.368621in}}%
\pgfpathlineto{\pgfqpoint{0.936562in}{1.368621in}}%
\pgfpathlineto{\pgfqpoint{0.936672in}{1.370018in}}%
\pgfpathlineto{\pgfqpoint{0.936798in}{1.370018in}}%
\pgfpathlineto{\pgfqpoint{0.936928in}{1.370639in}}%
\pgfpathlineto{\pgfqpoint{0.936977in}{1.370639in}}%
\pgfpathlineto{\pgfqpoint{0.936979in}{1.370949in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{1.370949in}}%
\pgfpathlineto{\pgfqpoint{0.937288in}{1.371259in}}%
\pgfpathlineto{\pgfqpoint{0.937394in}{1.371259in}}%
\pgfpathlineto{\pgfqpoint{0.937481in}{1.372346in}}%
\pgfpathlineto{\pgfqpoint{0.937563in}{1.372346in}}%
\pgfpathlineto{\pgfqpoint{0.937684in}{1.373432in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{1.373432in}}%
\pgfpathlineto{\pgfqpoint{0.937878in}{1.373898in}}%
\pgfpathlineto{\pgfqpoint{0.937980in}{1.373898in}}%
\pgfpathlineto{\pgfqpoint{0.938092in}{1.374209in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{1.374209in}}%
\pgfpathlineto{\pgfqpoint{0.938156in}{1.374519in}}%
\pgfpathlineto{\pgfqpoint{0.938303in}{1.374519in}}%
\pgfpathlineto{\pgfqpoint{0.938397in}{1.374985in}}%
\pgfpathlineto{\pgfqpoint{0.938450in}{1.374985in}}%
\pgfpathlineto{\pgfqpoint{0.938586in}{1.375916in}}%
\pgfpathlineto{\pgfqpoint{0.938604in}{1.375916in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{1.376382in}}%
\pgfpathlineto{\pgfqpoint{0.938818in}{1.376382in}}%
\pgfpathlineto{\pgfqpoint{0.938879in}{1.376847in}}%
\pgfpathlineto{\pgfqpoint{0.938978in}{1.376847in}}%
\pgfpathlineto{\pgfqpoint{0.939116in}{1.377468in}}%
\pgfpathlineto{\pgfqpoint{0.939153in}{1.377468in}}%
\pgfpathlineto{\pgfqpoint{0.939261in}{1.378399in}}%
\pgfpathlineto{\pgfqpoint{0.939363in}{1.378399in}}%
\pgfpathlineto{\pgfqpoint{0.939479in}{1.378865in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{1.378865in}}%
\pgfpathlineto{\pgfqpoint{0.939639in}{1.379641in}}%
\pgfpathlineto{\pgfqpoint{0.939713in}{1.379641in}}%
\pgfpathlineto{\pgfqpoint{0.939803in}{1.380883in}}%
\pgfpathlineto{\pgfqpoint{0.939873in}{1.380883in}}%
\pgfpathlineto{\pgfqpoint{0.940000in}{1.381504in}}%
\pgfpathlineto{\pgfqpoint{0.940022in}{1.381504in}}%
\pgfpathlineto{\pgfqpoint{0.940106in}{1.382125in}}%
\pgfpathlineto{\pgfqpoint{0.940257in}{1.382125in}}%
\pgfpathlineto{\pgfqpoint{0.940392in}{1.382901in}}%
\pgfpathlineto{\pgfqpoint{0.940410in}{1.382901in}}%
\pgfpathlineto{\pgfqpoint{0.940429in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{0.940562in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{0.940663in}{1.383987in}}%
\pgfpathlineto{\pgfqpoint{0.940717in}{1.383987in}}%
\pgfpathlineto{\pgfqpoint{0.940780in}{1.384298in}}%
\pgfpathlineto{\pgfqpoint{0.940869in}{1.384298in}}%
\pgfpathlineto{\pgfqpoint{0.940996in}{1.384918in}}%
\pgfpathlineto{\pgfqpoint{0.941080in}{1.384918in}}%
\pgfpathlineto{\pgfqpoint{0.941185in}{1.385384in}}%
\pgfpathlineto{\pgfqpoint{0.941249in}{1.385384in}}%
\pgfpathlineto{\pgfqpoint{0.941360in}{1.386160in}}%
\pgfpathlineto{\pgfqpoint{0.941470in}{1.386160in}}%
\pgfpathlineto{\pgfqpoint{0.941594in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{0.941664in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{0.941741in}{1.387247in}}%
\pgfpathlineto{\pgfqpoint{0.941841in}{1.387247in}}%
\pgfpathlineto{\pgfqpoint{0.941970in}{1.388178in}}%
\pgfpathlineto{\pgfqpoint{0.941997in}{1.388178in}}%
\pgfpathlineto{\pgfqpoint{0.942106in}{1.388488in}}%
\pgfpathlineto{\pgfqpoint{0.942158in}{1.388488in}}%
\pgfpathlineto{\pgfqpoint{0.942262in}{1.389575in}}%
\pgfpathlineto{\pgfqpoint{0.942310in}{1.389575in}}%
\pgfpathlineto{\pgfqpoint{0.942420in}{1.390041in}}%
\pgfpathlineto{\pgfqpoint{0.942477in}{1.390041in}}%
\pgfpathlineto{\pgfqpoint{0.942607in}{1.390817in}}%
\pgfpathlineto{\pgfqpoint{0.942639in}{1.390817in}}%
\pgfpathlineto{\pgfqpoint{0.942744in}{1.391593in}}%
\pgfpathlineto{\pgfqpoint{0.942780in}{1.391593in}}%
\pgfpathlineto{\pgfqpoint{0.942914in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{0.943075in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{0.943190in}{1.393611in}}%
\pgfpathlineto{\pgfqpoint{0.943230in}{1.393611in}}%
\pgfpathlineto{\pgfqpoint{0.943306in}{1.394231in}}%
\pgfpathlineto{\pgfqpoint{0.943403in}{1.394231in}}%
\pgfpathlineto{\pgfqpoint{0.943523in}{1.395163in}}%
\pgfpathlineto{\pgfqpoint{0.943596in}{1.395163in}}%
\pgfpathlineto{\pgfqpoint{0.943596in}{1.395473in}}%
\pgfpathlineto{\pgfqpoint{0.943773in}{1.395473in}}%
\pgfpathlineto{\pgfqpoint{0.943820in}{1.395784in}}%
\pgfpathlineto{\pgfqpoint{0.944025in}{1.395784in}}%
\pgfpathlineto{\pgfqpoint{0.944077in}{1.396249in}}%
\pgfpathlineto{\pgfqpoint{0.944185in}{1.396249in}}%
\pgfpathlineto{\pgfqpoint{0.944322in}{1.397181in}}%
\pgfpathlineto{\pgfqpoint{0.944390in}{1.397181in}}%
\pgfpathlineto{\pgfqpoint{0.944516in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{0.944538in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{0.944664in}{1.398112in}}%
\pgfpathlineto{\pgfqpoint{0.944683in}{1.398112in}}%
\pgfpathlineto{\pgfqpoint{0.944813in}{1.398888in}}%
\pgfpathlineto{\pgfqpoint{0.944947in}{1.398888in}}%
\pgfpathlineto{\pgfqpoint{0.944947in}{1.399043in}}%
\pgfpathlineto{\pgfqpoint{0.945118in}{1.399043in}}%
\pgfpathlineto{\pgfqpoint{0.945249in}{1.399509in}}%
\pgfpathlineto{\pgfqpoint{0.945411in}{1.399509in}}%
\pgfpathlineto{\pgfqpoint{0.945411in}{1.399664in}}%
\pgfpathlineto{\pgfqpoint{0.945581in}{1.399664in}}%
\pgfpathlineto{\pgfqpoint{0.945699in}{1.400285in}}%
\pgfpathlineto{\pgfqpoint{0.945829in}{1.400285in}}%
\pgfpathlineto{\pgfqpoint{0.945862in}{1.400595in}}%
\pgfpathlineto{\pgfqpoint{0.945988in}{1.400595in}}%
\pgfpathlineto{\pgfqpoint{0.946117in}{1.401527in}}%
\pgfpathlineto{\pgfqpoint{0.946135in}{1.401527in}}%
\pgfpathlineto{\pgfqpoint{0.946256in}{1.402147in}}%
\pgfpathlineto{\pgfqpoint{0.946293in}{1.402147in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{1.402924in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{1.402924in}}%
\pgfpathlineto{\pgfqpoint{0.946576in}{1.403389in}}%
\pgfpathlineto{\pgfqpoint{0.946758in}{1.403389in}}%
\pgfpathlineto{\pgfqpoint{0.946844in}{1.404165in}}%
\pgfpathlineto{\pgfqpoint{0.946931in}{1.404165in}}%
\pgfpathlineto{\pgfqpoint{0.946955in}{1.404476in}}%
\pgfpathlineto{\pgfqpoint{0.947111in}{1.404476in}}%
\pgfpathlineto{\pgfqpoint{0.947241in}{1.405873in}}%
\pgfpathlineto{\pgfqpoint{0.947493in}{1.405873in}}%
\pgfpathlineto{\pgfqpoint{0.947613in}{1.406649in}}%
\pgfpathlineto{\pgfqpoint{0.947637in}{1.406649in}}%
\pgfpathlineto{\pgfqpoint{0.947756in}{1.407425in}}%
\pgfpathlineto{\pgfqpoint{0.947936in}{1.407425in}}%
\pgfpathlineto{\pgfqpoint{0.948033in}{1.408201in}}%
\pgfpathlineto{\pgfqpoint{0.948150in}{1.408201in}}%
\pgfpathlineto{\pgfqpoint{0.948261in}{1.409132in}}%
\pgfpathlineto{\pgfqpoint{0.948290in}{1.409132in}}%
\pgfpathlineto{\pgfqpoint{0.948405in}{1.409753in}}%
\pgfpathlineto{\pgfqpoint{0.948432in}{1.409753in}}%
\pgfpathlineto{\pgfqpoint{0.948561in}{1.410219in}}%
\pgfpathlineto{\pgfqpoint{0.948584in}{1.410219in}}%
\pgfpathlineto{\pgfqpoint{0.948679in}{1.410840in}}%
\pgfpathlineto{\pgfqpoint{0.948762in}{1.410840in}}%
\pgfpathlineto{\pgfqpoint{0.948869in}{1.411150in}}%
\pgfpathlineto{\pgfqpoint{0.948906in}{1.411150in}}%
\pgfpathlineto{\pgfqpoint{0.948983in}{1.411771in}}%
\pgfpathlineto{\pgfqpoint{0.949046in}{1.411771in}}%
\pgfpathlineto{\pgfqpoint{0.949147in}{1.412547in}}%
\pgfpathlineto{\pgfqpoint{0.949214in}{1.412547in}}%
\pgfpathlineto{\pgfqpoint{0.949348in}{1.413789in}}%
\pgfpathlineto{\pgfqpoint{0.949380in}{1.413789in}}%
\pgfpathlineto{\pgfqpoint{0.949513in}{1.414720in}}%
\pgfpathlineto{\pgfqpoint{0.949520in}{1.414720in}}%
\pgfpathlineto{\pgfqpoint{0.949610in}{1.415341in}}%
\pgfpathlineto{\pgfqpoint{0.949680in}{1.415341in}}%
\pgfpathlineto{\pgfqpoint{0.949753in}{1.416427in}}%
\pgfpathlineto{\pgfqpoint{0.949911in}{1.416427in}}%
\pgfpathlineto{\pgfqpoint{0.949931in}{1.417048in}}%
\pgfpathlineto{\pgfqpoint{0.950139in}{1.417048in}}%
\pgfpathlineto{\pgfqpoint{0.950251in}{1.417514in}}%
\pgfpathlineto{\pgfqpoint{0.950352in}{1.417514in}}%
\pgfpathlineto{\pgfqpoint{0.950383in}{1.417824in}}%
\pgfpathlineto{\pgfqpoint{0.950523in}{1.417824in}}%
\pgfpathlineto{\pgfqpoint{0.950548in}{1.418290in}}%
\pgfpathlineto{\pgfqpoint{0.950762in}{1.418290in}}%
\pgfpathlineto{\pgfqpoint{0.950846in}{1.419066in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{1.419066in}}%
\pgfpathlineto{\pgfqpoint{0.951058in}{1.419532in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{1.419532in}}%
\pgfpathlineto{\pgfqpoint{0.951259in}{1.420463in}}%
\pgfpathlineto{\pgfqpoint{0.951283in}{1.420463in}}%
\pgfpathlineto{\pgfqpoint{0.951388in}{1.421084in}}%
\pgfpathlineto{\pgfqpoint{0.951451in}{1.421084in}}%
\pgfpathlineto{\pgfqpoint{0.951578in}{1.422170in}}%
\pgfpathlineto{\pgfqpoint{0.951614in}{1.422170in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.423878in}}%
\pgfpathlineto{\pgfqpoint{0.952042in}{1.423878in}}%
\pgfpathlineto{\pgfqpoint{0.952160in}{1.424188in}}%
\pgfpathlineto{\pgfqpoint{0.952191in}{1.424188in}}%
\pgfpathlineto{\pgfqpoint{0.952319in}{1.424964in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{1.424964in}}%
\pgfpathlineto{\pgfqpoint{0.952482in}{1.425585in}}%
\pgfpathlineto{\pgfqpoint{0.952571in}{1.425585in}}%
\pgfpathlineto{\pgfqpoint{0.952668in}{1.426827in}}%
\pgfpathlineto{\pgfqpoint{0.952712in}{1.426827in}}%
\pgfpathlineto{\pgfqpoint{0.952848in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{0.952908in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{0.953016in}{1.428224in}}%
\pgfpathlineto{\pgfqpoint{0.953086in}{1.428224in}}%
\pgfpathlineto{\pgfqpoint{0.953188in}{1.428689in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{1.428689in}}%
\pgfpathlineto{\pgfqpoint{0.953317in}{1.429621in}}%
\pgfpathlineto{\pgfqpoint{0.953559in}{1.429621in}}%
\pgfpathlineto{\pgfqpoint{0.953681in}{1.430242in}}%
\pgfpathlineto{\pgfqpoint{0.953732in}{1.430242in}}%
\pgfpathlineto{\pgfqpoint{0.953853in}{1.430862in}}%
\pgfpathlineto{\pgfqpoint{0.953908in}{1.430862in}}%
\pgfpathlineto{\pgfqpoint{0.953942in}{1.431328in}}%
\pgfpathlineto{\pgfqpoint{0.954050in}{1.431328in}}%
\pgfpathlineto{\pgfqpoint{0.954166in}{1.431794in}}%
\pgfpathlineto{\pgfqpoint{0.954191in}{1.431794in}}%
\pgfpathlineto{\pgfqpoint{0.954325in}{1.432570in}}%
\pgfpathlineto{\pgfqpoint{0.954334in}{1.432570in}}%
\pgfpathlineto{\pgfqpoint{0.954461in}{1.433035in}}%
\pgfpathlineto{\pgfqpoint{0.954530in}{1.433035in}}%
\pgfpathlineto{\pgfqpoint{0.954661in}{1.433656in}}%
\pgfpathlineto{\pgfqpoint{0.954835in}{1.433656in}}%
\pgfpathlineto{\pgfqpoint{0.954928in}{1.434588in}}%
\pgfpathlineto{\pgfqpoint{0.955033in}{1.434588in}}%
\pgfpathlineto{\pgfqpoint{0.955129in}{1.435364in}}%
\pgfpathlineto{\pgfqpoint{0.955251in}{1.435364in}}%
\pgfpathlineto{\pgfqpoint{0.955380in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{0.955520in}{1.436295in}}%
\pgfpathlineto{\pgfqpoint{0.955603in}{1.436295in}}%
\pgfpathlineto{\pgfqpoint{0.955712in}{1.436761in}}%
\pgfpathlineto{\pgfqpoint{0.955873in}{1.436761in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.438158in}}%
\pgfpathlineto{\pgfqpoint{0.956091in}{1.438158in}}%
\pgfpathlineto{\pgfqpoint{0.956148in}{1.438468in}}%
\pgfpathlineto{\pgfqpoint{0.956235in}{1.438468in}}%
\pgfpathlineto{\pgfqpoint{0.956296in}{1.438934in}}%
\pgfpathlineto{\pgfqpoint{0.956413in}{1.438934in}}%
\pgfpathlineto{\pgfqpoint{0.956526in}{1.439399in}}%
\pgfpathlineto{\pgfqpoint{0.956611in}{1.439399in}}%
\pgfpathlineto{\pgfqpoint{0.956611in}{1.439555in}}%
\pgfpathlineto{\pgfqpoint{0.956772in}{1.439555in}}%
\pgfpathlineto{\pgfqpoint{0.956826in}{1.440020in}}%
\pgfpathlineto{\pgfqpoint{0.956920in}{1.440020in}}%
\pgfpathlineto{\pgfqpoint{0.956993in}{1.440796in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.440796in}}%
\pgfpathlineto{\pgfqpoint{0.957188in}{1.441107in}}%
\pgfpathlineto{\pgfqpoint{0.957217in}{1.441107in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{1.442038in}}%
\pgfpathlineto{\pgfqpoint{0.957388in}{1.442038in}}%
\pgfpathlineto{\pgfqpoint{0.957392in}{1.442348in}}%
\pgfpathlineto{\pgfqpoint{0.957571in}{1.442348in}}%
\pgfpathlineto{\pgfqpoint{0.957679in}{1.442969in}}%
\pgfpathlineto{\pgfqpoint{0.957746in}{1.442969in}}%
\pgfpathlineto{\pgfqpoint{0.957848in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{0.957920in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{0.958056in}{1.444056in}}%
\pgfpathlineto{\pgfqpoint{0.958063in}{1.444056in}}%
\pgfpathlineto{\pgfqpoint{0.958194in}{1.444987in}}%
\pgfpathlineto{\pgfqpoint{0.958234in}{1.444987in}}%
\pgfpathlineto{\pgfqpoint{0.958234in}{1.445142in}}%
\pgfpathlineto{\pgfqpoint{0.958386in}{1.445142in}}%
\pgfpathlineto{\pgfqpoint{0.958462in}{1.445608in}}%
\pgfpathlineto{\pgfqpoint{0.958565in}{1.445608in}}%
\pgfpathlineto{\pgfqpoint{0.958696in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{0.958724in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{0.958812in}{1.446850in}}%
\pgfpathlineto{\pgfqpoint{0.958887in}{1.446850in}}%
\pgfpathlineto{\pgfqpoint{0.959026in}{1.447315in}}%
\pgfpathlineto{\pgfqpoint{0.959062in}{1.447315in}}%
\pgfpathlineto{\pgfqpoint{0.959192in}{1.448247in}}%
\pgfpathlineto{\pgfqpoint{0.959240in}{1.448247in}}%
\pgfpathlineto{\pgfqpoint{0.959351in}{1.449023in}}%
\pgfpathlineto{\pgfqpoint{0.959442in}{1.449023in}}%
\pgfpathlineto{\pgfqpoint{0.959578in}{1.449799in}}%
\pgfpathlineto{\pgfqpoint{0.959612in}{1.449799in}}%
\pgfpathlineto{\pgfqpoint{0.959739in}{1.450420in}}%
\pgfpathlineto{\pgfqpoint{0.959782in}{1.450420in}}%
\pgfpathlineto{\pgfqpoint{0.959905in}{1.450885in}}%
\pgfpathlineto{\pgfqpoint{0.959935in}{1.450885in}}%
\pgfpathlineto{\pgfqpoint{0.960003in}{1.451506in}}%
\pgfpathlineto{\pgfqpoint{0.960099in}{1.451506in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{1.451817in}}%
\pgfpathlineto{\pgfqpoint{0.960277in}{1.451817in}}%
\pgfpathlineto{\pgfqpoint{0.960392in}{1.452748in}}%
\pgfpathlineto{\pgfqpoint{0.960469in}{1.452748in}}%
\pgfpathlineto{\pgfqpoint{0.960578in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{0.960613in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{0.960733in}{1.454300in}}%
\pgfpathlineto{\pgfqpoint{0.960778in}{1.454300in}}%
\pgfpathlineto{\pgfqpoint{0.960869in}{1.455076in}}%
\pgfpathlineto{\pgfqpoint{0.960924in}{1.455076in}}%
\pgfpathlineto{\pgfqpoint{0.961032in}{1.455542in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.455542in}}%
\pgfpathlineto{\pgfqpoint{0.961238in}{1.456473in}}%
\pgfpathlineto{\pgfqpoint{0.961253in}{1.456473in}}%
\pgfpathlineto{\pgfqpoint{0.961383in}{1.457094in}}%
\pgfpathlineto{\pgfqpoint{0.961393in}{1.457094in}}%
\pgfpathlineto{\pgfqpoint{0.961513in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{0.961581in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{0.961680in}{1.458646in}}%
\pgfpathlineto{\pgfqpoint{0.961734in}{1.458646in}}%
\pgfpathlineto{\pgfqpoint{0.961870in}{1.459577in}}%
\pgfpathlineto{\pgfqpoint{0.961990in}{1.459577in}}%
\pgfpathlineto{\pgfqpoint{0.962125in}{1.460353in}}%
\pgfpathlineto{\pgfqpoint{0.962237in}{1.460353in}}%
\pgfpathlineto{\pgfqpoint{0.962237in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{0.962381in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{0.962505in}{1.461285in}}%
\pgfpathlineto{\pgfqpoint{0.962565in}{1.461285in}}%
\pgfpathlineto{\pgfqpoint{0.962702in}{1.462371in}}%
\pgfpathlineto{\pgfqpoint{0.962763in}{1.462371in}}%
\pgfpathlineto{\pgfqpoint{0.962852in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{0.962908in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{0.962923in}{1.463458in}}%
\pgfpathlineto{\pgfqpoint{0.963060in}{1.463458in}}%
\pgfpathlineto{\pgfqpoint{0.963111in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{0.963221in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{0.963349in}{1.464234in}}%
\pgfpathlineto{\pgfqpoint{0.963373in}{1.464234in}}%
\pgfpathlineto{\pgfqpoint{0.963446in}{1.464700in}}%
\pgfpathlineto{\pgfqpoint{0.963524in}{1.464700in}}%
\pgfpathlineto{\pgfqpoint{0.963651in}{1.465941in}}%
\pgfpathlineto{\pgfqpoint{0.963663in}{1.465941in}}%
\pgfpathlineto{\pgfqpoint{0.963694in}{1.466407in}}%
\pgfpathlineto{\pgfqpoint{0.963832in}{1.466407in}}%
\pgfpathlineto{\pgfqpoint{0.963867in}{1.466717in}}%
\pgfpathlineto{\pgfqpoint{0.964004in}{1.466717in}}%
\pgfpathlineto{\pgfqpoint{0.964113in}{1.467338in}}%
\pgfpathlineto{\pgfqpoint{0.964172in}{1.467338in}}%
\pgfpathlineto{\pgfqpoint{0.964303in}{1.467959in}}%
\pgfpathlineto{\pgfqpoint{0.964314in}{1.467959in}}%
\pgfpathlineto{\pgfqpoint{0.964447in}{1.468735in}}%
\pgfpathlineto{\pgfqpoint{0.964453in}{1.468735in}}%
\pgfpathlineto{\pgfqpoint{0.964586in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{0.964648in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{0.964748in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.964804in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.964941in}{1.470132in}}%
\pgfpathlineto{\pgfqpoint{0.964959in}{1.470132in}}%
\pgfpathlineto{\pgfqpoint{0.965012in}{1.470598in}}%
\pgfpathlineto{\pgfqpoint{0.965103in}{1.470598in}}%
\pgfpathlineto{\pgfqpoint{0.965231in}{1.471529in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{1.471529in}}%
\pgfpathlineto{\pgfqpoint{0.965446in}{1.472305in}}%
\pgfpathlineto{\pgfqpoint{0.965472in}{1.472305in}}%
\pgfpathlineto{\pgfqpoint{0.965586in}{1.473081in}}%
\pgfpathlineto{\pgfqpoint{0.965635in}{1.473081in}}%
\pgfpathlineto{\pgfqpoint{0.965690in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{0.965898in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{0.966002in}{1.474013in}}%
\pgfpathlineto{\pgfqpoint{0.966038in}{1.474013in}}%
\pgfpathlineto{\pgfqpoint{0.966176in}{1.474633in}}%
\pgfpathlineto{\pgfqpoint{0.966228in}{1.474633in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{0.966386in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{0.966448in}{1.475875in}}%
\pgfpathlineto{\pgfqpoint{0.966690in}{1.475875in}}%
\pgfpathlineto{\pgfqpoint{0.966763in}{1.476496in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{1.476496in}}%
\pgfpathlineto{\pgfqpoint{0.967017in}{1.477738in}}%
\pgfpathlineto{\pgfqpoint{0.967038in}{1.477738in}}%
\pgfpathlineto{\pgfqpoint{0.967176in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{0.967189in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{0.967315in}{1.478824in}}%
\pgfpathlineto{\pgfqpoint{0.967353in}{1.478824in}}%
\pgfpathlineto{\pgfqpoint{0.967353in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{0.967493in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{0.967627in}{1.479445in}}%
\pgfpathlineto{\pgfqpoint{0.967708in}{1.479445in}}%
\pgfpathlineto{\pgfqpoint{0.967841in}{1.480532in}}%
\pgfpathlineto{\pgfqpoint{0.967871in}{1.480532in}}%
\pgfpathlineto{\pgfqpoint{0.967967in}{1.480997in}}%
\pgfpathlineto{\pgfqpoint{0.968039in}{1.480997in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{1.481463in}}%
\pgfpathlineto{\pgfqpoint{0.968217in}{1.481463in}}%
\pgfpathlineto{\pgfqpoint{0.968330in}{1.482084in}}%
\pgfpathlineto{\pgfqpoint{0.968378in}{1.482084in}}%
\pgfpathlineto{\pgfqpoint{0.968513in}{1.483170in}}%
\pgfpathlineto{\pgfqpoint{0.968518in}{1.483170in}}%
\pgfpathlineto{\pgfqpoint{0.968652in}{1.483481in}}%
\pgfpathlineto{\pgfqpoint{0.968708in}{1.483481in}}%
\pgfpathlineto{\pgfqpoint{0.968829in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{0.968953in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{0.969002in}{1.485033in}}%
\pgfpathlineto{\pgfqpoint{0.969114in}{1.485033in}}%
\pgfpathlineto{\pgfqpoint{0.969243in}{1.485809in}}%
\pgfpathlineto{\pgfqpoint{0.969274in}{1.485809in}}%
\pgfpathlineto{\pgfqpoint{0.969274in}{1.485964in}}%
\pgfpathlineto{\pgfqpoint{0.969519in}{1.485964in}}%
\pgfpathlineto{\pgfqpoint{0.969621in}{1.487051in}}%
\pgfpathlineto{\pgfqpoint{0.969695in}{1.487051in}}%
\pgfpathlineto{\pgfqpoint{0.969712in}{1.487361in}}%
\pgfpathlineto{\pgfqpoint{0.969836in}{1.487361in}}%
\pgfpathlineto{\pgfqpoint{0.969971in}{1.488137in}}%
\pgfpathlineto{\pgfqpoint{0.969980in}{1.488137in}}%
\pgfpathlineto{\pgfqpoint{0.970103in}{1.488758in}}%
\pgfpathlineto{\pgfqpoint{0.970163in}{1.488758in}}%
\pgfpathlineto{\pgfqpoint{0.970295in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{0.970310in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{0.970449in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{0.970512in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.490310in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{1.490310in}}%
\pgfpathlineto{\pgfqpoint{0.970786in}{1.491086in}}%
\pgfpathlineto{\pgfqpoint{0.970804in}{1.491086in}}%
\pgfpathlineto{\pgfqpoint{0.970804in}{1.491242in}}%
\pgfpathlineto{\pgfqpoint{0.971003in}{1.491242in}}%
\pgfpathlineto{\pgfqpoint{0.971131in}{1.492483in}}%
\pgfpathlineto{\pgfqpoint{0.971175in}{1.492483in}}%
\pgfpathlineto{\pgfqpoint{0.971293in}{1.492949in}}%
\pgfpathlineto{\pgfqpoint{0.971426in}{1.492949in}}%
\pgfpathlineto{\pgfqpoint{0.971446in}{1.493259in}}%
\pgfpathlineto{\pgfqpoint{0.971569in}{1.493259in}}%
\pgfpathlineto{\pgfqpoint{0.971601in}{1.493880in}}%
\pgfpathlineto{\pgfqpoint{0.971733in}{1.493880in}}%
\pgfpathlineto{\pgfqpoint{0.971849in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{0.971883in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{0.972011in}{1.494967in}}%
\pgfpathlineto{\pgfqpoint{0.972056in}{1.494967in}}%
\pgfpathlineto{\pgfqpoint{0.972132in}{1.495743in}}%
\pgfpathlineto{\pgfqpoint{0.972236in}{1.495743in}}%
\pgfpathlineto{\pgfqpoint{0.972344in}{1.496053in}}%
\pgfpathlineto{\pgfqpoint{0.972420in}{1.496053in}}%
\pgfpathlineto{\pgfqpoint{0.972535in}{1.496985in}}%
\pgfpathlineto{\pgfqpoint{0.972585in}{1.496985in}}%
\pgfpathlineto{\pgfqpoint{0.972686in}{1.497916in}}%
\pgfpathlineto{\pgfqpoint{0.972769in}{1.497916in}}%
\pgfpathlineto{\pgfqpoint{0.972900in}{1.499313in}}%
\pgfpathlineto{\pgfqpoint{0.973042in}{1.499313in}}%
\pgfpathlineto{\pgfqpoint{0.973144in}{1.500089in}}%
\pgfpathlineto{\pgfqpoint{0.973221in}{1.500089in}}%
\pgfpathlineto{\pgfqpoint{0.973296in}{1.500399in}}%
\pgfpathlineto{\pgfqpoint{0.973409in}{1.500399in}}%
\pgfpathlineto{\pgfqpoint{0.973409in}{1.500554in}}%
\pgfpathlineto{\pgfqpoint{0.973561in}{1.500554in}}%
\pgfpathlineto{\pgfqpoint{0.973692in}{1.501486in}}%
\pgfpathlineto{\pgfqpoint{0.973726in}{1.501486in}}%
\pgfpathlineto{\pgfqpoint{0.973819in}{1.502107in}}%
\pgfpathlineto{\pgfqpoint{0.973874in}{1.502107in}}%
\pgfpathlineto{\pgfqpoint{0.973894in}{1.502572in}}%
\pgfpathlineto{\pgfqpoint{0.974098in}{1.502572in}}%
\pgfpathlineto{\pgfqpoint{0.974117in}{1.502883in}}%
\pgfpathlineto{\pgfqpoint{0.974253in}{1.502883in}}%
\pgfpathlineto{\pgfqpoint{0.974358in}{1.503504in}}%
\pgfpathlineto{\pgfqpoint{0.974529in}{1.503504in}}%
\pgfpathlineto{\pgfqpoint{0.974658in}{1.504435in}}%
\pgfpathlineto{\pgfqpoint{0.974670in}{1.504435in}}%
\pgfpathlineto{\pgfqpoint{0.974794in}{1.505056in}}%
\pgfpathlineto{\pgfqpoint{0.974838in}{1.505056in}}%
\pgfpathlineto{\pgfqpoint{0.974922in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{0.975018in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{0.975141in}{1.506297in}}%
\pgfpathlineto{\pgfqpoint{0.975160in}{1.506297in}}%
\pgfpathlineto{\pgfqpoint{0.975255in}{1.507384in}}%
\pgfpathlineto{\pgfqpoint{0.975299in}{1.507384in}}%
\pgfpathlineto{\pgfqpoint{0.975404in}{1.508315in}}%
\pgfpathlineto{\pgfqpoint{0.975550in}{1.508315in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{1.508626in}}%
\pgfpathlineto{\pgfqpoint{0.975722in}{1.508626in}}%
\pgfpathlineto{\pgfqpoint{0.975837in}{1.509402in}}%
\pgfpathlineto{\pgfqpoint{0.975884in}{1.509402in}}%
\pgfpathlineto{\pgfqpoint{0.976011in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{0.976167in}{1.511264in}}%
\pgfpathlineto{\pgfqpoint{0.976314in}{1.511264in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{1.511730in}}%
\pgfpathlineto{\pgfqpoint{0.976475in}{1.511730in}}%
\pgfpathlineto{\pgfqpoint{0.976500in}{1.512040in}}%
\pgfpathlineto{\pgfqpoint{0.976689in}{1.512040in}}%
\pgfpathlineto{\pgfqpoint{0.976689in}{1.512196in}}%
\pgfpathlineto{\pgfqpoint{0.976864in}{1.512196in}}%
\pgfpathlineto{\pgfqpoint{0.976964in}{1.512972in}}%
\pgfpathlineto{\pgfqpoint{0.977003in}{1.512972in}}%
\pgfpathlineto{\pgfqpoint{0.977090in}{1.513593in}}%
\pgfpathlineto{\pgfqpoint{0.977177in}{1.513593in}}%
\pgfpathlineto{\pgfqpoint{0.977298in}{1.514214in}}%
\pgfpathlineto{\pgfqpoint{0.977420in}{1.514214in}}%
\pgfpathlineto{\pgfqpoint{0.977426in}{1.514524in}}%
\pgfpathlineto{\pgfqpoint{0.977565in}{1.514524in}}%
\pgfpathlineto{\pgfqpoint{0.977703in}{1.515145in}}%
\pgfpathlineto{\pgfqpoint{0.977823in}{1.515145in}}%
\pgfpathlineto{\pgfqpoint{0.977902in}{1.515921in}}%
\pgfpathlineto{\pgfqpoint{0.977976in}{1.515921in}}%
\pgfpathlineto{\pgfqpoint{0.978085in}{1.516697in}}%
\pgfpathlineto{\pgfqpoint{0.978130in}{1.516697in}}%
\pgfpathlineto{\pgfqpoint{0.978255in}{1.517473in}}%
\pgfpathlineto{\pgfqpoint{0.978296in}{1.517473in}}%
\pgfpathlineto{\pgfqpoint{0.978367in}{1.517939in}}%
\pgfpathlineto{\pgfqpoint{0.978452in}{1.517939in}}%
\pgfpathlineto{\pgfqpoint{0.978553in}{1.518715in}}%
\pgfpathlineto{\pgfqpoint{0.978641in}{1.518715in}}%
\pgfpathlineto{\pgfqpoint{0.978698in}{1.519180in}}%
\pgfpathlineto{\pgfqpoint{0.978804in}{1.519180in}}%
\pgfpathlineto{\pgfqpoint{0.978915in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{0.979227in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{0.979356in}{1.520577in}}%
\pgfpathlineto{\pgfqpoint{0.979473in}{1.520577in}}%
\pgfpathlineto{\pgfqpoint{0.979549in}{1.521198in}}%
\pgfpathlineto{\pgfqpoint{0.979615in}{1.521198in}}%
\pgfpathlineto{\pgfqpoint{0.979709in}{1.521664in}}%
\pgfpathlineto{\pgfqpoint{0.979902in}{1.521664in}}%
\pgfpathlineto{\pgfqpoint{0.980025in}{1.522285in}}%
\pgfpathlineto{\pgfqpoint{0.980067in}{1.522285in}}%
\pgfpathlineto{\pgfqpoint{0.980204in}{1.522595in}}%
\pgfpathlineto{\pgfqpoint{0.980246in}{1.522595in}}%
\pgfpathlineto{\pgfqpoint{0.980294in}{1.523061in}}%
\pgfpathlineto{\pgfqpoint{0.980468in}{1.523061in}}%
\pgfpathlineto{\pgfqpoint{0.980539in}{1.523526in}}%
\pgfpathlineto{\pgfqpoint{0.980633in}{1.523526in}}%
\pgfpathlineto{\pgfqpoint{0.980732in}{1.523992in}}%
\pgfpathlineto{\pgfqpoint{0.980850in}{1.523992in}}%
\pgfpathlineto{\pgfqpoint{0.980949in}{1.524613in}}%
\pgfpathlineto{\pgfqpoint{0.981071in}{1.524613in}}%
\pgfpathlineto{\pgfqpoint{0.981104in}{1.525389in}}%
\pgfpathlineto{\pgfqpoint{0.981222in}{1.525389in}}%
\pgfpathlineto{\pgfqpoint{0.981340in}{1.526631in}}%
\pgfpathlineto{\pgfqpoint{0.981382in}{1.526631in}}%
\pgfpathlineto{\pgfqpoint{0.981462in}{1.526941in}}%
\pgfpathlineto{\pgfqpoint{0.981552in}{1.526941in}}%
\pgfpathlineto{\pgfqpoint{0.981675in}{1.527717in}}%
\pgfpathlineto{\pgfqpoint{0.981698in}{1.527717in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{1.528493in}}%
\pgfpathlineto{\pgfqpoint{0.981863in}{1.528493in}}%
\pgfpathlineto{\pgfqpoint{0.981986in}{1.529114in}}%
\pgfpathlineto{\pgfqpoint{0.982019in}{1.529114in}}%
\pgfpathlineto{\pgfqpoint{0.982151in}{1.529580in}}%
\pgfpathlineto{\pgfqpoint{0.982198in}{1.529580in}}%
\pgfpathlineto{\pgfqpoint{0.982334in}{1.530201in}}%
\pgfpathlineto{\pgfqpoint{0.982344in}{1.530201in}}%
\pgfpathlineto{\pgfqpoint{0.982415in}{1.530511in}}%
\pgfpathlineto{\pgfqpoint{0.982598in}{1.530511in}}%
\pgfpathlineto{\pgfqpoint{0.982608in}{1.530822in}}%
\pgfpathlineto{\pgfqpoint{0.982862in}{1.530822in}}%
\pgfpathlineto{\pgfqpoint{0.982999in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{0.983136in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{0.983268in}{1.532529in}}%
\pgfpathlineto{\pgfqpoint{0.983324in}{1.532529in}}%
\pgfpathlineto{\pgfqpoint{0.983409in}{1.533150in}}%
\pgfpathlineto{\pgfqpoint{0.983560in}{1.533150in}}%
\pgfpathlineto{\pgfqpoint{0.983560in}{1.533305in}}%
\pgfpathlineto{\pgfqpoint{0.983720in}{1.533305in}}%
\pgfpathlineto{\pgfqpoint{0.983796in}{1.533771in}}%
\pgfpathlineto{\pgfqpoint{0.983904in}{1.533771in}}%
\pgfpathlineto{\pgfqpoint{0.984022in}{1.534702in}}%
\pgfpathlineto{\pgfqpoint{0.984050in}{1.534702in}}%
\pgfpathlineto{\pgfqpoint{0.984173in}{1.535168in}}%
\pgfpathlineto{\pgfqpoint{0.984281in}{1.535168in}}%
\pgfpathlineto{\pgfqpoint{0.984314in}{1.535478in}}%
\pgfpathlineto{\pgfqpoint{0.984521in}{1.535478in}}%
\pgfpathlineto{\pgfqpoint{0.984644in}{1.536254in}}%
\pgfpathlineto{\pgfqpoint{0.984668in}{1.536254in}}%
\pgfpathlineto{\pgfqpoint{0.984795in}{1.536720in}}%
\pgfpathlineto{\pgfqpoint{0.984842in}{1.536720in}}%
\pgfpathlineto{\pgfqpoint{0.984974in}{1.537962in}}%
\pgfpathlineto{\pgfqpoint{0.984988in}{1.537962in}}%
\pgfpathlineto{\pgfqpoint{0.984988in}{1.538117in}}%
\pgfpathlineto{\pgfqpoint{0.985252in}{1.538117in}}%
\pgfpathlineto{\pgfqpoint{0.985360in}{1.538582in}}%
\pgfpathlineto{\pgfqpoint{0.985398in}{1.538582in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{1.539203in}}%
\pgfpathlineto{\pgfqpoint{0.985577in}{1.539203in}}%
\pgfpathlineto{\pgfqpoint{0.985577in}{1.539359in}}%
\pgfpathlineto{\pgfqpoint{0.985723in}{1.539359in}}%
\pgfpathlineto{\pgfqpoint{0.985860in}{1.539824in}}%
\pgfpathlineto{\pgfqpoint{0.985902in}{1.539824in}}%
\pgfpathlineto{\pgfqpoint{0.986039in}{1.540911in}}%
\pgfpathlineto{\pgfqpoint{0.986053in}{1.540911in}}%
\pgfpathlineto{\pgfqpoint{0.986053in}{1.541066in}}%
\pgfpathlineto{\pgfqpoint{0.986209in}{1.541066in}}%
\pgfpathlineto{\pgfqpoint{0.986331in}{1.542152in}}%
\pgfpathlineto{\pgfqpoint{0.986440in}{1.542152in}}%
\pgfpathlineto{\pgfqpoint{0.986463in}{1.542463in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{1.542463in}}%
\pgfpathlineto{\pgfqpoint{0.986732in}{1.543084in}}%
\pgfpathlineto{\pgfqpoint{0.986826in}{1.543084in}}%
\pgfpathlineto{\pgfqpoint{0.986916in}{1.543549in}}%
\pgfpathlineto{\pgfqpoint{0.987147in}{1.543549in}}%
\pgfpathlineto{\pgfqpoint{0.987283in}{1.544015in}}%
\pgfpathlineto{\pgfqpoint{0.987302in}{1.544015in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{1.544946in}}%
\pgfpathlineto{\pgfqpoint{0.987481in}{1.544946in}}%
\pgfpathlineto{\pgfqpoint{0.987618in}{1.545722in}}%
\pgfpathlineto{\pgfqpoint{0.987646in}{1.545722in}}%
\pgfpathlineto{\pgfqpoint{0.987760in}{1.546343in}}%
\pgfpathlineto{\pgfqpoint{0.987816in}{1.546343in}}%
\pgfpathlineto{\pgfqpoint{0.987835in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{0.988009in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{0.988108in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{0.988254in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{0.988372in}{1.548051in}}%
\pgfpathlineto{\pgfqpoint{0.988396in}{1.548051in}}%
\pgfpathlineto{\pgfqpoint{0.988457in}{1.548671in}}%
\pgfpathlineto{\pgfqpoint{0.988641in}{1.548671in}}%
\pgfpathlineto{\pgfqpoint{0.988759in}{1.549137in}}%
\pgfpathlineto{\pgfqpoint{0.988820in}{1.549137in}}%
\pgfpathlineto{\pgfqpoint{0.988952in}{1.550534in}}%
\pgfpathlineto{\pgfqpoint{0.989032in}{1.550534in}}%
\pgfpathlineto{\pgfqpoint{0.989150in}{1.551155in}}%
\pgfpathlineto{\pgfqpoint{0.989178in}{1.551155in}}%
\pgfpathlineto{\pgfqpoint{0.989282in}{1.551621in}}%
\pgfpathlineto{\pgfqpoint{0.989329in}{1.551621in}}%
\pgfpathlineto{\pgfqpoint{0.989461in}{1.552241in}}%
\pgfpathlineto{\pgfqpoint{0.989626in}{1.552241in}}%
\pgfpathlineto{\pgfqpoint{0.989720in}{1.553018in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.553018in}}%
\pgfpathlineto{\pgfqpoint{0.989951in}{1.553794in}}%
\pgfpathlineto{\pgfqpoint{0.989998in}{1.553794in}}%
\pgfpathlineto{\pgfqpoint{0.990130in}{1.554259in}}%
\pgfpathlineto{\pgfqpoint{0.990144in}{1.554259in}}%
\pgfpathlineto{\pgfqpoint{0.990239in}{1.554570in}}%
\pgfpathlineto{\pgfqpoint{0.990309in}{1.554570in}}%
\pgfpathlineto{\pgfqpoint{0.990427in}{1.555501in}}%
\pgfpathlineto{\pgfqpoint{0.990460in}{1.555501in}}%
\pgfpathlineto{\pgfqpoint{0.990555in}{1.555967in}}%
\pgfpathlineto{\pgfqpoint{0.990602in}{1.555967in}}%
\pgfpathlineto{\pgfqpoint{0.990715in}{1.556588in}}%
\pgfpathlineto{\pgfqpoint{0.990757in}{1.556588in}}%
\pgfpathlineto{\pgfqpoint{0.990880in}{1.557208in}}%
\pgfpathlineto{\pgfqpoint{0.991045in}{1.557208in}}%
\pgfpathlineto{\pgfqpoint{0.991167in}{1.557519in}}%
\pgfpathlineto{\pgfqpoint{0.991229in}{1.557519in}}%
\pgfpathlineto{\pgfqpoint{0.991304in}{1.557984in}}%
\pgfpathlineto{\pgfqpoint{0.991441in}{1.557984in}}%
\pgfpathlineto{\pgfqpoint{0.991563in}{1.558761in}}%
\pgfpathlineto{\pgfqpoint{0.991587in}{1.558761in}}%
\pgfpathlineto{\pgfqpoint{0.991723in}{1.559226in}}%
\pgfpathlineto{\pgfqpoint{0.991747in}{1.559226in}}%
\pgfpathlineto{\pgfqpoint{0.991841in}{1.560002in}}%
\pgfpathlineto{\pgfqpoint{0.991936in}{1.560002in}}%
\pgfpathlineto{\pgfqpoint{0.991954in}{1.560313in}}%
\pgfpathlineto{\pgfqpoint{0.992077in}{1.560313in}}%
\pgfpathlineto{\pgfqpoint{0.992204in}{1.560934in}}%
\pgfpathlineto{\pgfqpoint{0.992251in}{1.560934in}}%
\pgfpathlineto{\pgfqpoint{0.992379in}{1.561710in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{1.561710in}}%
\pgfpathlineto{\pgfqpoint{0.992529in}{1.562486in}}%
\pgfpathlineto{\pgfqpoint{0.992558in}{1.562486in}}%
\pgfpathlineto{\pgfqpoint{0.992685in}{1.563417in}}%
\pgfpathlineto{\pgfqpoint{0.992709in}{1.563417in}}%
\pgfpathlineto{\pgfqpoint{0.992826in}{1.564038in}}%
\pgfpathlineto{\pgfqpoint{0.992906in}{1.564038in}}%
\pgfpathlineto{\pgfqpoint{0.992963in}{1.564814in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.564814in}}%
\pgfpathlineto{\pgfqpoint{0.993185in}{1.565435in}}%
\pgfpathlineto{\pgfqpoint{0.993302in}{1.565435in}}%
\pgfpathlineto{\pgfqpoint{0.993392in}{1.565900in}}%
\pgfpathlineto{\pgfqpoint{0.993491in}{1.565900in}}%
\pgfpathlineto{\pgfqpoint{0.993623in}{1.566521in}}%
\pgfpathlineto{\pgfqpoint{0.993689in}{1.566521in}}%
\pgfpathlineto{\pgfqpoint{0.993802in}{1.567142in}}%
\pgfpathlineto{\pgfqpoint{0.993849in}{1.567142in}}%
\pgfpathlineto{\pgfqpoint{0.993981in}{1.568229in}}%
\pgfpathlineto{\pgfqpoint{0.994028in}{1.568229in}}%
\pgfpathlineto{\pgfqpoint{0.994108in}{1.568694in}}%
\pgfpathlineto{\pgfqpoint{0.994170in}{1.568694in}}%
\pgfpathlineto{\pgfqpoint{0.994292in}{1.569160in}}%
\pgfpathlineto{\pgfqpoint{0.994349in}{1.569160in}}%
\pgfpathlineto{\pgfqpoint{0.994476in}{1.569470in}}%
\pgfpathlineto{\pgfqpoint{0.994528in}{1.569470in}}%
\pgfpathlineto{\pgfqpoint{0.994575in}{1.569781in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.569781in}}%
\pgfpathlineto{\pgfqpoint{0.994764in}{1.570402in}}%
\pgfpathlineto{\pgfqpoint{0.994881in}{1.570402in}}%
\pgfpathlineto{\pgfqpoint{0.994943in}{1.570712in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{1.570712in}}%
\pgfpathlineto{\pgfqpoint{0.995093in}{1.571333in}}%
\pgfpathlineto{\pgfqpoint{0.995169in}{1.571333in}}%
\pgfpathlineto{\pgfqpoint{0.995282in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{0.995324in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{0.995442in}{1.572730in}}%
\pgfpathlineto{\pgfqpoint{0.995489in}{1.572730in}}%
\pgfpathlineto{\pgfqpoint{0.995603in}{1.573196in}}%
\pgfpathlineto{\pgfqpoint{0.995687in}{1.573196in}}%
\pgfpathlineto{\pgfqpoint{0.995735in}{1.573661in}}%
\pgfpathlineto{\pgfqpoint{0.995833in}{1.573661in}}%
\pgfpathlineto{\pgfqpoint{0.995895in}{1.574282in}}%
\pgfpathlineto{\pgfqpoint{0.996003in}{1.574282in}}%
\pgfpathlineto{\pgfqpoint{0.996102in}{1.575213in}}%
\pgfpathlineto{\pgfqpoint{0.996319in}{1.575213in}}%
\pgfpathlineto{\pgfqpoint{0.996399in}{1.575524in}}%
\pgfpathlineto{\pgfqpoint{0.996625in}{1.575524in}}%
\pgfpathlineto{\pgfqpoint{0.996757in}{1.576300in}}%
\pgfpathlineto{\pgfqpoint{0.996771in}{1.576300in}}%
\pgfpathlineto{\pgfqpoint{0.996889in}{1.576921in}}%
\pgfpathlineto{\pgfqpoint{0.996988in}{1.576921in}}%
\pgfpathlineto{\pgfqpoint{0.997125in}{1.578007in}}%
\pgfpathlineto{\pgfqpoint{0.997139in}{1.578007in}}%
\pgfpathlineto{\pgfqpoint{0.997224in}{1.579094in}}%
\pgfpathlineto{\pgfqpoint{0.997285in}{1.579094in}}%
\pgfpathlineto{\pgfqpoint{0.997422in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{0.997577in}{1.580646in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{1.580646in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{1.580801in}}%
\pgfpathlineto{\pgfqpoint{0.997799in}{1.580801in}}%
\pgfpathlineto{\pgfqpoint{0.997922in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{0.998072in}{1.582353in}}%
\pgfpathlineto{\pgfqpoint{0.998086in}{1.582353in}}%
\pgfpathlineto{\pgfqpoint{0.998218in}{1.583285in}}%
\pgfpathlineto{\pgfqpoint{0.998280in}{1.583285in}}%
\pgfpathlineto{\pgfqpoint{0.998402in}{1.583595in}}%
\pgfpathlineto{\pgfqpoint{0.998586in}{1.583595in}}%
\pgfpathlineto{\pgfqpoint{0.998699in}{1.584371in}}%
\pgfpathlineto{\pgfqpoint{0.998746in}{1.584371in}}%
\pgfpathlineto{\pgfqpoint{0.998859in}{1.585303in}}%
\pgfpathlineto{\pgfqpoint{0.998907in}{1.585303in}}%
\pgfpathlineto{\pgfqpoint{0.999034in}{1.587165in}}%
\pgfpathlineto{\pgfqpoint{0.999081in}{1.587165in}}%
\pgfpathlineto{\pgfqpoint{0.999204in}{1.588096in}}%
\pgfpathlineto{\pgfqpoint{0.999237in}{1.588096in}}%
\pgfpathlineto{\pgfqpoint{0.999312in}{1.588407in}}%
\pgfpathlineto{\pgfqpoint{0.999449in}{1.588407in}}%
\pgfpathlineto{\pgfqpoint{0.999581in}{1.589183in}}%
\pgfpathlineto{\pgfqpoint{0.999599in}{1.589183in}}%
\pgfpathlineto{\pgfqpoint{0.999731in}{1.589959in}}%
\pgfpathlineto{\pgfqpoint{0.999826in}{1.589959in}}%
\pgfpathlineto{\pgfqpoint{0.999906in}{1.590580in}}%
\pgfpathlineto{\pgfqpoint{1.000123in}{1.590580in}}%
\pgfpathlineto{\pgfqpoint{1.000226in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{1.000264in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{1.000387in}{1.591822in}}%
\pgfpathlineto{\pgfqpoint{1.000448in}{1.591822in}}%
\pgfpathlineto{\pgfqpoint{1.000495in}{1.592287in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{1.592287in}}%
\pgfpathlineto{\pgfqpoint{1.000655in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.000754in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.000830in}{1.593374in}}%
\pgfpathlineto{\pgfqpoint{1.000910in}{1.593374in}}%
\pgfpathlineto{\pgfqpoint{1.001037in}{1.594150in}}%
\pgfpathlineto{\pgfqpoint{1.001051in}{1.594150in}}%
\pgfpathlineto{\pgfqpoint{1.001174in}{1.594771in}}%
\pgfpathlineto{\pgfqpoint{1.001207in}{1.594771in}}%
\pgfpathlineto{\pgfqpoint{1.001306in}{1.595236in}}%
\pgfpathlineto{\pgfqpoint{1.001381in}{1.595236in}}%
\pgfpathlineto{\pgfqpoint{1.001508in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{1.001523in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{1.001645in}{1.596323in}}%
\pgfpathlineto{\pgfqpoint{1.001683in}{1.596323in}}%
\pgfpathlineto{\pgfqpoint{1.001810in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.001848in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.001966in}{1.598185in}}%
\pgfpathlineto{\pgfqpoint{1.001994in}{1.598185in}}%
\pgfpathlineto{\pgfqpoint{1.001994in}{1.598341in}}%
\pgfpathlineto{\pgfqpoint{1.002159in}{1.598341in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{1.598962in}}%
\pgfpathlineto{\pgfqpoint{1.002366in}{1.598962in}}%
\pgfpathlineto{\pgfqpoint{1.002493in}{1.600203in}}%
\pgfpathlineto{\pgfqpoint{1.002517in}{1.600203in}}%
\pgfpathlineto{\pgfqpoint{1.002640in}{1.600824in}}%
\pgfpathlineto{\pgfqpoint{1.002696in}{1.600824in}}%
\pgfpathlineto{\pgfqpoint{1.002795in}{1.601445in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.601445in}}%
\pgfpathlineto{\pgfqpoint{1.003031in}{1.602376in}}%
\pgfpathlineto{\pgfqpoint{1.003050in}{1.602376in}}%
\pgfpathlineto{\pgfqpoint{1.003177in}{1.602842in}}%
\pgfpathlineto{\pgfqpoint{1.003215in}{1.602842in}}%
\pgfpathlineto{\pgfqpoint{1.003257in}{1.603463in}}%
\pgfpathlineto{\pgfqpoint{1.003497in}{1.603463in}}%
\pgfpathlineto{\pgfqpoint{1.003625in}{1.604239in}}%
\pgfpathlineto{\pgfqpoint{1.003658in}{1.604239in}}%
\pgfpathlineto{\pgfqpoint{1.003775in}{1.604860in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{1.604860in}}%
\pgfpathlineto{\pgfqpoint{1.003889in}{1.605170in}}%
\pgfpathlineto{\pgfqpoint{1.003983in}{1.605170in}}%
\pgfpathlineto{\pgfqpoint{1.004120in}{1.606257in}}%
\pgfpathlineto{\pgfqpoint{1.004195in}{1.606257in}}%
\pgfpathlineto{\pgfqpoint{1.004318in}{1.607188in}}%
\pgfpathlineto{\pgfqpoint{1.004360in}{1.607188in}}%
\pgfpathlineto{\pgfqpoint{1.004497in}{1.608274in}}%
\pgfpathlineto{\pgfqpoint{1.004511in}{1.608274in}}%
\pgfpathlineto{\pgfqpoint{1.004605in}{1.609206in}}%
\pgfpathlineto{\pgfqpoint{1.004699in}{1.609206in}}%
\pgfpathlineto{\pgfqpoint{1.004812in}{1.609671in}}%
\pgfpathlineto{\pgfqpoint{1.004883in}{1.609671in}}%
\pgfpathlineto{\pgfqpoint{1.004921in}{1.609982in}}%
\pgfpathlineto{\pgfqpoint{1.005029in}{1.609982in}}%
\pgfpathlineto{\pgfqpoint{1.005157in}{1.610448in}}%
\pgfpathlineto{\pgfqpoint{1.005237in}{1.610448in}}%
\pgfpathlineto{\pgfqpoint{1.005317in}{1.611379in}}%
\pgfpathlineto{\pgfqpoint{1.005387in}{1.611379in}}%
\pgfpathlineto{\pgfqpoint{1.005482in}{1.611844in}}%
\pgfpathlineto{\pgfqpoint{1.005576in}{1.611844in}}%
\pgfpathlineto{\pgfqpoint{1.005684in}{1.612465in}}%
\pgfpathlineto{\pgfqpoint{1.005732in}{1.612465in}}%
\pgfpathlineto{\pgfqpoint{1.005798in}{1.612776in}}%
\pgfpathlineto{\pgfqpoint{1.005892in}{1.612776in}}%
\pgfpathlineto{\pgfqpoint{1.006010in}{1.613241in}}%
\pgfpathlineto{\pgfqpoint{1.006038in}{1.613241in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{1.613862in}}%
\pgfpathlineto{\pgfqpoint{1.006212in}{1.613862in}}%
\pgfpathlineto{\pgfqpoint{1.006321in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{1.006373in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{1.006472in}{1.614794in}}%
\pgfpathlineto{\pgfqpoint{1.006528in}{1.614794in}}%
\pgfpathlineto{\pgfqpoint{1.006651in}{1.615725in}}%
\pgfpathlineto{\pgfqpoint{1.006783in}{1.615725in}}%
\pgfpathlineto{\pgfqpoint{1.006849in}{1.616346in}}%
\pgfpathlineto{\pgfqpoint{1.006929in}{1.616346in}}%
\pgfpathlineto{\pgfqpoint{1.007061in}{1.616967in}}%
\pgfpathlineto{\pgfqpoint{1.007089in}{1.616967in}}%
\pgfpathlineto{\pgfqpoint{1.007089in}{1.617122in}}%
\pgfpathlineto{\pgfqpoint{1.007245in}{1.617122in}}%
\pgfpathlineto{\pgfqpoint{1.007377in}{1.617743in}}%
\pgfpathlineto{\pgfqpoint{1.007428in}{1.617743in}}%
\pgfpathlineto{\pgfqpoint{1.007447in}{1.618053in}}%
\pgfpathlineto{\pgfqpoint{1.007570in}{1.618053in}}%
\pgfpathlineto{\pgfqpoint{1.007664in}{1.618519in}}%
\pgfpathlineto{\pgfqpoint{1.007730in}{1.618519in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{1.619140in}}%
\pgfpathlineto{\pgfqpoint{1.007956in}{1.619140in}}%
\pgfpathlineto{\pgfqpoint{1.008018in}{1.619760in}}%
\pgfpathlineto{\pgfqpoint{1.008117in}{1.619760in}}%
\pgfpathlineto{\pgfqpoint{1.008234in}{1.620847in}}%
\pgfpathlineto{\pgfqpoint{1.008286in}{1.620847in}}%
\pgfpathlineto{\pgfqpoint{1.008310in}{1.621623in}}%
\pgfpathlineto{\pgfqpoint{1.008607in}{1.621623in}}%
\pgfpathlineto{\pgfqpoint{1.008692in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{1.008824in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{1.008932in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{1.009059in}{1.624262in}}%
\pgfpathlineto{\pgfqpoint{1.009102in}{1.624262in}}%
\pgfpathlineto{\pgfqpoint{1.009201in}{1.625193in}}%
\pgfpathlineto{\pgfqpoint{1.009248in}{1.625193in}}%
\pgfpathlineto{\pgfqpoint{1.009366in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{1.009469in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{1.009554in}{1.626900in}}%
\pgfpathlineto{\pgfqpoint{1.009700in}{1.626900in}}%
\pgfpathlineto{\pgfqpoint{1.009818in}{1.627677in}}%
\pgfpathlineto{\pgfqpoint{1.009842in}{1.627677in}}%
\pgfpathlineto{\pgfqpoint{1.009865in}{1.628142in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{1.628142in}}%
\pgfpathlineto{\pgfqpoint{1.010120in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{1.010186in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{1.010294in}{1.629850in}}%
\pgfpathlineto{\pgfqpoint{1.010407in}{1.629850in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{1.630781in}}%
\pgfpathlineto{\pgfqpoint{1.010596in}{1.630781in}}%
\pgfpathlineto{\pgfqpoint{1.010709in}{1.631402in}}%
\pgfpathlineto{\pgfqpoint{1.010770in}{1.631402in}}%
\pgfpathlineto{\pgfqpoint{1.010883in}{1.631867in}}%
\pgfpathlineto{\pgfqpoint{1.010916in}{1.631867in}}%
\pgfpathlineto{\pgfqpoint{1.011048in}{1.632643in}}%
\pgfpathlineto{\pgfqpoint{1.011105in}{1.632643in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.633420in}}%
\pgfpathlineto{\pgfqpoint{1.011256in}{1.633420in}}%
\pgfpathlineto{\pgfqpoint{1.011359in}{1.633885in}}%
\pgfpathlineto{\pgfqpoint{1.011425in}{1.633885in}}%
\pgfpathlineto{\pgfqpoint{1.011562in}{1.634661in}}%
\pgfpathlineto{\pgfqpoint{1.011567in}{1.634661in}}%
\pgfpathlineto{\pgfqpoint{1.011699in}{1.635282in}}%
\pgfpathlineto{\pgfqpoint{1.011722in}{1.635282in}}%
\pgfpathlineto{\pgfqpoint{1.011826in}{1.635903in}}%
\pgfpathlineto{\pgfqpoint{1.011911in}{1.635903in}}%
\pgfpathlineto{\pgfqpoint{1.012024in}{1.636679in}}%
\pgfpathlineto{\pgfqpoint{1.012080in}{1.636679in}}%
\pgfpathlineto{\pgfqpoint{1.012217in}{1.637455in}}%
\pgfpathlineto{\pgfqpoint{1.012264in}{1.637455in}}%
\pgfpathlineto{\pgfqpoint{1.012401in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{1.012458in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{1.012533in}{1.639318in}}%
\pgfpathlineto{\pgfqpoint{1.012632in}{1.639318in}}%
\pgfpathlineto{\pgfqpoint{1.012726in}{1.639939in}}%
\pgfpathlineto{\pgfqpoint{1.012868in}{1.639939in}}%
\pgfpathlineto{\pgfqpoint{1.013000in}{1.640404in}}%
\pgfpathlineto{\pgfqpoint{1.013042in}{1.640404in}}%
\pgfpathlineto{\pgfqpoint{1.013136in}{1.641025in}}%
\pgfpathlineto{\pgfqpoint{1.013202in}{1.641025in}}%
\pgfpathlineto{\pgfqpoint{1.013263in}{1.641646in}}%
\pgfpathlineto{\pgfqpoint{1.013443in}{1.641646in}}%
\pgfpathlineto{\pgfqpoint{1.013447in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{1.013617in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{1.013669in}{1.642577in}}%
\pgfpathlineto{\pgfqpoint{1.013773in}{1.642577in}}%
\pgfpathlineto{\pgfqpoint{1.013909in}{1.643198in}}%
\pgfpathlineto{\pgfqpoint{1.014018in}{1.643198in}}%
\pgfpathlineto{\pgfqpoint{1.014117in}{1.644129in}}%
\pgfpathlineto{\pgfqpoint{1.014164in}{1.644129in}}%
\pgfpathlineto{\pgfqpoint{1.014300in}{1.644750in}}%
\pgfpathlineto{\pgfqpoint{1.014390in}{1.644750in}}%
\pgfpathlineto{\pgfqpoint{1.014494in}{1.645371in}}%
\pgfpathlineto{\pgfqpoint{1.014536in}{1.645371in}}%
\pgfpathlineto{\pgfqpoint{1.014663in}{1.645682in}}%
\pgfpathlineto{\pgfqpoint{1.014720in}{1.645682in}}%
\pgfpathlineto{\pgfqpoint{1.014819in}{1.645992in}}%
\pgfpathlineto{\pgfqpoint{1.014923in}{1.645992in}}%
\pgfpathlineto{\pgfqpoint{1.014979in}{1.646302in}}%
\pgfpathlineto{\pgfqpoint{1.015116in}{1.646302in}}%
\pgfpathlineto{\pgfqpoint{1.015210in}{1.646768in}}%
\pgfpathlineto{\pgfqpoint{1.015257in}{1.646768in}}%
\pgfpathlineto{\pgfqpoint{1.015389in}{1.647544in}}%
\pgfpathlineto{\pgfqpoint{1.015436in}{1.647544in}}%
\pgfpathlineto{\pgfqpoint{1.015516in}{1.647855in}}%
\pgfpathlineto{\pgfqpoint{1.015615in}{1.647855in}}%
\pgfpathlineto{\pgfqpoint{1.015747in}{1.648320in}}%
\pgfpathlineto{\pgfqpoint{1.015809in}{1.648320in}}%
\pgfpathlineto{\pgfqpoint{1.015908in}{1.649096in}}%
\pgfpathlineto{\pgfqpoint{1.015969in}{1.649096in}}%
\pgfpathlineto{\pgfqpoint{1.016087in}{1.650183in}}%
\pgfpathlineto{\pgfqpoint{1.016337in}{1.650183in}}%
\pgfpathlineto{\pgfqpoint{1.016454in}{1.650959in}}%
\pgfpathlineto{\pgfqpoint{1.016487in}{1.650959in}}%
\pgfpathlineto{\pgfqpoint{1.016619in}{1.651580in}}%
\pgfpathlineto{\pgfqpoint{1.016685in}{1.651580in}}%
\pgfpathlineto{\pgfqpoint{1.016803in}{1.652201in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.652201in}}%
\pgfpathlineto{\pgfqpoint{1.016973in}{1.652511in}}%
\pgfpathlineto{\pgfqpoint{1.017044in}{1.652511in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{1.017237in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{1.017341in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{1.017397in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{1.654063in}}%
\pgfpathlineto{\pgfqpoint{1.017623in}{1.654063in}}%
\pgfpathlineto{\pgfqpoint{1.017685in}{1.654839in}}%
\pgfpathlineto{\pgfqpoint{1.017887in}{1.654839in}}%
\pgfpathlineto{\pgfqpoint{1.017977in}{1.655460in}}%
\pgfpathlineto{\pgfqpoint{1.018038in}{1.655460in}}%
\pgfpathlineto{\pgfqpoint{1.018123in}{1.655771in}}%
\pgfpathlineto{\pgfqpoint{1.018326in}{1.655771in}}%
\pgfpathlineto{\pgfqpoint{1.018392in}{1.656547in}}%
\pgfpathlineto{\pgfqpoint{1.018547in}{1.656547in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{1.657012in}}%
\pgfpathlineto{\pgfqpoint{1.018698in}{1.657012in}}%
\pgfpathlineto{\pgfqpoint{1.018806in}{1.657478in}}%
\pgfpathlineto{\pgfqpoint{1.018854in}{1.657478in}}%
\pgfpathlineto{\pgfqpoint{1.018981in}{1.658254in}}%
\pgfpathlineto{\pgfqpoint{1.019004in}{1.658254in}}%
\pgfpathlineto{\pgfqpoint{1.019004in}{1.658409in}}%
\pgfpathlineto{\pgfqpoint{1.019268in}{1.658409in}}%
\pgfpathlineto{\pgfqpoint{1.019400in}{1.659185in}}%
\pgfpathlineto{\pgfqpoint{1.019556in}{1.659185in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{1.659651in}}%
\pgfpathlineto{\pgfqpoint{1.019697in}{1.659651in}}%
\pgfpathlineto{\pgfqpoint{1.019801in}{1.659961in}}%
\pgfpathlineto{\pgfqpoint{1.019839in}{1.659961in}}%
\pgfpathlineto{\pgfqpoint{1.019966in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{1.019989in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{1.020103in}{1.661669in}}%
\pgfpathlineto{\pgfqpoint{1.020310in}{1.661669in}}%
\pgfpathlineto{\pgfqpoint{1.020381in}{1.662134in}}%
\pgfpathlineto{\pgfqpoint{1.020593in}{1.662134in}}%
\pgfpathlineto{\pgfqpoint{1.020663in}{1.662445in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{1.662445in}}%
\pgfpathlineto{\pgfqpoint{1.020800in}{1.662755in}}%
\pgfpathlineto{\pgfqpoint{1.020937in}{1.662755in}}%
\pgfpathlineto{\pgfqpoint{1.021026in}{1.663531in}}%
\pgfpathlineto{\pgfqpoint{1.021271in}{1.663531in}}%
\pgfpathlineto{\pgfqpoint{1.021380in}{1.664152in}}%
\pgfpathlineto{\pgfqpoint{1.021493in}{1.664152in}}%
\pgfpathlineto{\pgfqpoint{1.021550in}{1.664773in}}%
\pgfpathlineto{\pgfqpoint{1.021903in}{1.664773in}}%
\pgfpathlineto{\pgfqpoint{1.021997in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{1.022087in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{1.022186in}{1.666170in}}%
\pgfpathlineto{\pgfqpoint{1.022247in}{1.666170in}}%
\pgfpathlineto{\pgfqpoint{1.022346in}{1.666791in}}%
\pgfpathlineto{\pgfqpoint{1.022554in}{1.666791in}}%
\pgfpathlineto{\pgfqpoint{1.022671in}{1.667567in}}%
\pgfpathlineto{\pgfqpoint{1.022714in}{1.667567in}}%
\pgfpathlineto{\pgfqpoint{1.022817in}{1.668188in}}%
\pgfpathlineto{\pgfqpoint{1.022898in}{1.668188in}}%
\pgfpathlineto{\pgfqpoint{1.022978in}{1.668498in}}%
\pgfpathlineto{\pgfqpoint{1.023048in}{1.668498in}}%
\pgfpathlineto{\pgfqpoint{1.023185in}{1.669119in}}%
\pgfpathlineto{\pgfqpoint{1.023256in}{1.669119in}}%
\pgfpathlineto{\pgfqpoint{1.023393in}{1.670206in}}%
\pgfpathlineto{\pgfqpoint{1.023477in}{1.670206in}}%
\pgfpathlineto{\pgfqpoint{1.023595in}{1.670982in}}%
\pgfpathlineto{\pgfqpoint{1.023704in}{1.670982in}}%
\pgfpathlineto{\pgfqpoint{1.023741in}{1.671292in}}%
\pgfpathlineto{\pgfqpoint{1.023854in}{1.671292in}}%
\pgfpathlineto{\pgfqpoint{1.023982in}{1.671913in}}%
\pgfpathlineto{\pgfqpoint{1.024005in}{1.671913in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.672379in}}%
\pgfpathlineto{\pgfqpoint{1.024194in}{1.672379in}}%
\pgfpathlineto{\pgfqpoint{1.024194in}{1.672534in}}%
\pgfpathlineto{\pgfqpoint{1.024335in}{1.672534in}}%
\pgfpathlineto{\pgfqpoint{1.024453in}{1.673155in}}%
\pgfpathlineto{\pgfqpoint{1.024491in}{1.673155in}}%
\pgfpathlineto{\pgfqpoint{1.024561in}{1.673776in}}%
\pgfpathlineto{\pgfqpoint{1.024656in}{1.673776in}}%
\pgfpathlineto{\pgfqpoint{1.024656in}{1.673931in}}%
\pgfpathlineto{\pgfqpoint{1.024797in}{1.673931in}}%
\pgfpathlineto{\pgfqpoint{1.024934in}{1.674397in}}%
\pgfpathlineto{\pgfqpoint{1.024938in}{1.674397in}}%
\pgfpathlineto{\pgfqpoint{1.025066in}{1.675017in}}%
\pgfpathlineto{\pgfqpoint{1.025089in}{1.675017in}}%
\pgfpathlineto{\pgfqpoint{1.025165in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{1.025306in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{1.025363in}{1.676104in}}%
\pgfpathlineto{\pgfqpoint{1.025490in}{1.676104in}}%
\pgfpathlineto{\pgfqpoint{1.025594in}{1.676570in}}%
\pgfpathlineto{\pgfqpoint{1.025631in}{1.676570in}}%
\pgfpathlineto{\pgfqpoint{1.025759in}{1.676880in}}%
\pgfpathlineto{\pgfqpoint{1.025862in}{1.676880in}}%
\pgfpathlineto{\pgfqpoint{1.025909in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{1.026041in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{1.026155in}{1.678122in}}%
\pgfpathlineto{\pgfqpoint{1.026263in}{1.678122in}}%
\pgfpathlineto{\pgfqpoint{1.026390in}{1.678898in}}%
\pgfpathlineto{\pgfqpoint{1.026451in}{1.678898in}}%
\pgfpathlineto{\pgfqpoint{1.026555in}{1.679829in}}%
\pgfpathlineto{\pgfqpoint{1.026626in}{1.679829in}}%
\pgfpathlineto{\pgfqpoint{1.026701in}{1.680760in}}%
\pgfpathlineto{\pgfqpoint{1.026791in}{1.680760in}}%
\pgfpathlineto{\pgfqpoint{1.026928in}{1.681226in}}%
\pgfpathlineto{\pgfqpoint{1.026979in}{1.681226in}}%
\pgfpathlineto{\pgfqpoint{1.027107in}{1.681537in}}%
\pgfpathlineto{\pgfqpoint{1.027168in}{1.681537in}}%
\pgfpathlineto{\pgfqpoint{1.027295in}{1.682468in}}%
\pgfpathlineto{\pgfqpoint{1.027385in}{1.682468in}}%
\pgfpathlineto{\pgfqpoint{1.027498in}{1.682933in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{1.682933in}}%
\pgfpathlineto{\pgfqpoint{1.027620in}{1.683554in}}%
\pgfpathlineto{\pgfqpoint{1.027729in}{1.683554in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{1.684175in}}%
\pgfpathlineto{\pgfqpoint{1.027870in}{1.684175in}}%
\pgfpathlineto{\pgfqpoint{1.027908in}{1.684641in}}%
\pgfpathlineto{\pgfqpoint{1.028063in}{1.684641in}}%
\pgfpathlineto{\pgfqpoint{1.028195in}{1.685262in}}%
\pgfpathlineto{\pgfqpoint{1.028280in}{1.685262in}}%
\pgfpathlineto{\pgfqpoint{1.028398in}{1.686348in}}%
\pgfpathlineto{\pgfqpoint{1.028450in}{1.686348in}}%
\pgfpathlineto{\pgfqpoint{1.028558in}{1.687124in}}%
\pgfpathlineto{\pgfqpoint{1.028615in}{1.687124in}}%
\pgfpathlineto{\pgfqpoint{1.028752in}{1.687590in}}%
\pgfpathlineto{\pgfqpoint{1.028832in}{1.687590in}}%
\pgfpathlineto{\pgfqpoint{1.028898in}{1.688056in}}%
\pgfpathlineto{\pgfqpoint{1.029044in}{1.688056in}}%
\pgfpathlineto{\pgfqpoint{1.029129in}{1.688676in}}%
\pgfpathlineto{\pgfqpoint{1.029209in}{1.688676in}}%
\pgfpathlineto{\pgfqpoint{1.029214in}{1.688987in}}%
\pgfpathlineto{\pgfqpoint{1.029355in}{1.688987in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{1.689453in}}%
\pgfpathlineto{\pgfqpoint{1.029510in}{1.689453in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.689918in}}%
\pgfpathlineto{\pgfqpoint{1.029680in}{1.689918in}}%
\pgfpathlineto{\pgfqpoint{1.029812in}{1.691005in}}%
\pgfpathlineto{\pgfqpoint{1.029845in}{1.691005in}}%
\pgfpathlineto{\pgfqpoint{1.029925in}{1.691781in}}%
\pgfpathlineto{\pgfqpoint{1.030001in}{1.691781in}}%
\pgfpathlineto{\pgfqpoint{1.030137in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{1.030246in}{1.693799in}}%
\pgfpathlineto{\pgfqpoint{1.030340in}{1.693799in}}%
\pgfpathlineto{\pgfqpoint{1.030463in}{1.694885in}}%
\pgfpathlineto{\pgfqpoint{1.030491in}{1.694885in}}%
\pgfpathlineto{\pgfqpoint{1.030613in}{1.695816in}}%
\pgfpathlineto{\pgfqpoint{1.030693in}{1.695816in}}%
\pgfpathlineto{\pgfqpoint{1.030769in}{1.697213in}}%
\pgfpathlineto{\pgfqpoint{1.030854in}{1.697213in}}%
\pgfpathlineto{\pgfqpoint{1.030962in}{1.698145in}}%
\pgfpathlineto{\pgfqpoint{1.031042in}{1.698145in}}%
\pgfpathlineto{\pgfqpoint{1.031056in}{1.698455in}}%
\pgfpathlineto{\pgfqpoint{1.031184in}{1.698455in}}%
\pgfpathlineto{\pgfqpoint{1.031306in}{1.699076in}}%
\pgfpathlineto{\pgfqpoint{1.031344in}{1.699076in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{1.700473in}}%
\pgfpathlineto{\pgfqpoint{1.031495in}{1.700473in}}%
\pgfpathlineto{\pgfqpoint{1.031627in}{1.701715in}}%
\pgfpathlineto{\pgfqpoint{1.031707in}{1.701715in}}%
\pgfpathlineto{\pgfqpoint{1.031844in}{1.702335in}}%
\pgfpathlineto{\pgfqpoint{1.032018in}{1.702335in}}%
\pgfpathlineto{\pgfqpoint{1.032108in}{1.702956in}}%
\pgfpathlineto{\pgfqpoint{1.032225in}{1.702956in}}%
\pgfpathlineto{\pgfqpoint{1.032357in}{1.703888in}}%
\pgfpathlineto{\pgfqpoint{1.032414in}{1.703888in}}%
\pgfpathlineto{\pgfqpoint{1.032470in}{1.704198in}}%
\pgfpathlineto{\pgfqpoint{1.032555in}{1.704198in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{1.705129in}}%
\pgfpathlineto{\pgfqpoint{1.032791in}{1.705129in}}%
\pgfpathlineto{\pgfqpoint{1.032928in}{1.705750in}}%
\pgfpathlineto{\pgfqpoint{1.032961in}{1.705750in}}%
\pgfpathlineto{\pgfqpoint{1.033083in}{1.706992in}}%
\pgfpathlineto{\pgfqpoint{1.033121in}{1.706992in}}%
\pgfpathlineto{\pgfqpoint{1.033229in}{1.707923in}}%
\pgfpathlineto{\pgfqpoint{1.033413in}{1.707923in}}%
\pgfpathlineto{\pgfqpoint{1.033522in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.033677in}{1.708544in}}%
\pgfpathlineto{\pgfqpoint{1.033705in}{1.708544in}}%
\pgfpathlineto{\pgfqpoint{1.033823in}{1.709010in}}%
\pgfpathlineto{\pgfqpoint{1.033960in}{1.709010in}}%
\pgfpathlineto{\pgfqpoint{1.034035in}{1.709320in}}%
\pgfpathlineto{\pgfqpoint{1.034134in}{1.709320in}}%
\pgfpathlineto{\pgfqpoint{1.034224in}{1.709786in}}%
\pgfpathlineto{\pgfqpoint{1.034309in}{1.709786in}}%
\pgfpathlineto{\pgfqpoint{1.034417in}{1.710562in}}%
\pgfpathlineto{\pgfqpoint{1.034535in}{1.710562in}}%
\pgfpathlineto{\pgfqpoint{1.034624in}{1.711028in}}%
\pgfpathlineto{\pgfqpoint{1.034926in}{1.711028in}}%
\pgfpathlineto{\pgfqpoint{1.035063in}{1.712114in}}%
\pgfpathlineto{\pgfqpoint{1.035110in}{1.712114in}}%
\pgfpathlineto{\pgfqpoint{1.035247in}{1.713201in}}%
\pgfpathlineto{\pgfqpoint{1.035270in}{1.713201in}}%
\pgfpathlineto{\pgfqpoint{1.035393in}{1.713821in}}%
\pgfpathlineto{\pgfqpoint{1.035459in}{1.713821in}}%
\pgfpathlineto{\pgfqpoint{1.035553in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{1.035652in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{1.035657in}{1.714753in}}%
\pgfpathlineto{\pgfqpoint{1.035798in}{1.714753in}}%
\pgfpathlineto{\pgfqpoint{1.035925in}{1.715374in}}%
\pgfpathlineto{\pgfqpoint{1.035949in}{1.715374in}}%
\pgfpathlineto{\pgfqpoint{1.036067in}{1.715995in}}%
\pgfpathlineto{\pgfqpoint{1.036095in}{1.715995in}}%
\pgfpathlineto{\pgfqpoint{1.036095in}{1.716150in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.716150in}}%
\pgfpathlineto{\pgfqpoint{1.036467in}{1.716926in}}%
\pgfpathlineto{\pgfqpoint{1.036510in}{1.716926in}}%
\pgfpathlineto{\pgfqpoint{1.036599in}{1.717857in}}%
\pgfpathlineto{\pgfqpoint{1.036656in}{1.717857in}}%
\pgfpathlineto{\pgfqpoint{1.036745in}{1.718633in}}%
\pgfpathlineto{\pgfqpoint{1.036844in}{1.718633in}}%
\pgfpathlineto{\pgfqpoint{1.036962in}{1.719254in}}%
\pgfpathlineto{\pgfqpoint{1.036986in}{1.719254in}}%
\pgfpathlineto{\pgfqpoint{1.037038in}{1.720185in}}%
\pgfpathlineto{\pgfqpoint{1.037156in}{1.720185in}}%
\pgfpathlineto{\pgfqpoint{1.037240in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{1.037405in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{1.037490in}{1.721582in}}%
\pgfpathlineto{\pgfqpoint{1.037570in}{1.721582in}}%
\pgfpathlineto{\pgfqpoint{1.037679in}{1.722358in}}%
\pgfpathlineto{\pgfqpoint{1.037764in}{1.722358in}}%
\pgfpathlineto{\pgfqpoint{1.037881in}{1.722824in}}%
\pgfpathlineto{\pgfqpoint{1.037947in}{1.722824in}}%
\pgfpathlineto{\pgfqpoint{1.038065in}{1.723600in}}%
\pgfpathlineto{\pgfqpoint{1.038192in}{1.723600in}}%
\pgfpathlineto{\pgfqpoint{1.038315in}{1.724221in}}%
\pgfpathlineto{\pgfqpoint{1.038461in}{1.724221in}}%
\pgfpathlineto{\pgfqpoint{1.038565in}{1.724997in}}%
\pgfpathlineto{\pgfqpoint{1.038607in}{1.724997in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.725463in}}%
\pgfpathlineto{\pgfqpoint{1.038815in}{1.725463in}}%
\pgfpathlineto{\pgfqpoint{1.038951in}{1.725928in}}%
\pgfpathlineto{\pgfqpoint{1.038975in}{1.725928in}}%
\pgfpathlineto{\pgfqpoint{1.039017in}{1.726549in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{1.726549in}}%
\pgfpathlineto{\pgfqpoint{1.039272in}{1.727170in}}%
\pgfpathlineto{\pgfqpoint{1.039465in}{1.727170in}}%
\pgfpathlineto{\pgfqpoint{1.039531in}{1.727636in}}%
\pgfpathlineto{\pgfqpoint{1.039894in}{1.727636in}}%
\pgfpathlineto{\pgfqpoint{1.039998in}{1.728257in}}%
\pgfpathlineto{\pgfqpoint{1.040035in}{1.728257in}}%
\pgfpathlineto{\pgfqpoint{1.040073in}{1.728722in}}%
\pgfpathlineto{\pgfqpoint{1.040177in}{1.728722in}}%
\pgfpathlineto{\pgfqpoint{1.040309in}{1.729964in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.729964in}}%
\pgfpathlineto{\pgfqpoint{1.040450in}{1.730430in}}%
\pgfpathlineto{\pgfqpoint{1.040516in}{1.730430in}}%
\pgfpathlineto{\pgfqpoint{1.040610in}{1.730895in}}%
\pgfpathlineto{\pgfqpoint{1.040662in}{1.730895in}}%
\pgfpathlineto{\pgfqpoint{1.040785in}{1.731206in}}%
\pgfpathlineto{\pgfqpoint{1.040837in}{1.731206in}}%
\pgfpathlineto{\pgfqpoint{1.040917in}{1.732137in}}%
\pgfpathlineto{\pgfqpoint{1.040997in}{1.732137in}}%
\pgfpathlineto{\pgfqpoint{1.041110in}{1.733068in}}%
\pgfpathlineto{\pgfqpoint{1.041148in}{1.733068in}}%
\pgfpathlineto{\pgfqpoint{1.041284in}{1.733689in}}%
\pgfpathlineto{\pgfqpoint{1.041308in}{1.733689in}}%
\pgfpathlineto{\pgfqpoint{1.041426in}{1.734155in}}%
\pgfpathlineto{\pgfqpoint{1.041478in}{1.734155in}}%
\pgfpathlineto{\pgfqpoint{1.041614in}{1.734931in}}%
\pgfpathlineto{\pgfqpoint{1.041619in}{1.734931in}}%
\pgfpathlineto{\pgfqpoint{1.041671in}{1.735707in}}%
\pgfpathlineto{\pgfqpoint{1.041789in}{1.735707in}}%
\pgfpathlineto{\pgfqpoint{1.041911in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{1.041930in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{1.737104in}}%
\pgfpathlineto{\pgfqpoint{1.042090in}{1.737104in}}%
\pgfpathlineto{\pgfqpoint{1.042180in}{1.737880in}}%
\pgfpathlineto{\pgfqpoint{1.042270in}{1.737880in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.738501in}}%
\pgfpathlineto{\pgfqpoint{1.042411in}{1.738501in}}%
\pgfpathlineto{\pgfqpoint{1.042529in}{1.739587in}}%
\pgfpathlineto{\pgfqpoint{1.042571in}{1.739587in}}%
\pgfpathlineto{\pgfqpoint{1.042571in}{1.739743in}}%
\pgfpathlineto{\pgfqpoint{1.042713in}{1.739743in}}%
\pgfpathlineto{\pgfqpoint{1.042826in}{1.740674in}}%
\pgfpathlineto{\pgfqpoint{1.042868in}{1.740674in}}%
\pgfpathlineto{\pgfqpoint{1.042986in}{1.741140in}}%
\pgfpathlineto{\pgfqpoint{1.043038in}{1.741140in}}%
\pgfpathlineto{\pgfqpoint{1.043137in}{1.741760in}}%
\pgfpathlineto{\pgfqpoint{1.043207in}{1.741760in}}%
\pgfpathlineto{\pgfqpoint{1.043207in}{1.741916in}}%
\pgfpathlineto{\pgfqpoint{1.043354in}{1.741916in}}%
\pgfpathlineto{\pgfqpoint{1.043429in}{1.743002in}}%
\pgfpathlineto{\pgfqpoint{1.043547in}{1.743002in}}%
\pgfpathlineto{\pgfqpoint{1.043603in}{1.743933in}}%
\pgfpathlineto{\pgfqpoint{1.043707in}{1.743933in}}%
\pgfpathlineto{\pgfqpoint{1.043792in}{1.744244in}}%
\pgfpathlineto{\pgfqpoint{1.043881in}{1.744244in}}%
\pgfpathlineto{\pgfqpoint{1.043947in}{1.744554in}}%
\pgfpathlineto{\pgfqpoint{1.044277in}{1.744554in}}%
\pgfpathlineto{\pgfqpoint{1.044320in}{1.745175in}}%
\pgfpathlineto{\pgfqpoint{1.044457in}{1.745175in}}%
\pgfpathlineto{\pgfqpoint{1.044584in}{1.746106in}}%
\pgfpathlineto{\pgfqpoint{1.044664in}{1.746106in}}%
\pgfpathlineto{\pgfqpoint{1.044664in}{1.746262in}}%
\pgfpathlineto{\pgfqpoint{1.044834in}{1.746262in}}%
\pgfpathlineto{\pgfqpoint{1.044933in}{1.747038in}}%
\pgfpathlineto{\pgfqpoint{1.045013in}{1.747038in}}%
\pgfpathlineto{\pgfqpoint{1.045145in}{1.747348in}}%
\pgfpathlineto{\pgfqpoint{1.045168in}{1.747348in}}%
\pgfpathlineto{\pgfqpoint{1.045305in}{1.747659in}}%
\pgfpathlineto{\pgfqpoint{1.045413in}{1.747659in}}%
\pgfpathlineto{\pgfqpoint{1.045446in}{1.747969in}}%
\pgfpathlineto{\pgfqpoint{1.045564in}{1.747969in}}%
\pgfpathlineto{\pgfqpoint{1.045658in}{1.748900in}}%
\pgfpathlineto{\pgfqpoint{1.045706in}{1.748900in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{1.749366in}}%
\pgfpathlineto{\pgfqpoint{1.046007in}{1.749366in}}%
\pgfpathlineto{\pgfqpoint{1.046134in}{1.749676in}}%
\pgfpathlineto{\pgfqpoint{1.046309in}{1.749676in}}%
\pgfpathlineto{\pgfqpoint{1.046365in}{1.749987in}}%
\pgfpathlineto{\pgfqpoint{1.046450in}{1.749987in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{1.750452in}}%
\pgfpathlineto{\pgfqpoint{1.046596in}{1.750452in}}%
\pgfpathlineto{\pgfqpoint{1.046644in}{1.750918in}}%
\pgfpathlineto{\pgfqpoint{1.046738in}{1.750918in}}%
\pgfpathlineto{\pgfqpoint{1.046846in}{1.751694in}}%
\pgfpathlineto{\pgfqpoint{1.046973in}{1.751694in}}%
\pgfpathlineto{\pgfqpoint{1.047068in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{1.047275in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{1.047369in}{1.752781in}}%
\pgfpathlineto{\pgfqpoint{1.047454in}{1.752781in}}%
\pgfpathlineto{\pgfqpoint{1.047525in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{1.047629in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{1.047756in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.047850in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{1.047902in}{1.754799in}}%
\pgfpathlineto{\pgfqpoint{1.048020in}{1.754799in}}%
\pgfpathlineto{\pgfqpoint{1.048109in}{1.755575in}}%
\pgfpathlineto{\pgfqpoint{1.048227in}{1.755575in}}%
\pgfpathlineto{\pgfqpoint{1.048227in}{1.755730in}}%
\pgfpathlineto{\pgfqpoint{1.048369in}{1.755730in}}%
\pgfpathlineto{\pgfqpoint{1.048482in}{1.756351in}}%
\pgfpathlineto{\pgfqpoint{1.048524in}{1.756351in}}%
\pgfpathlineto{\pgfqpoint{1.048614in}{1.757127in}}%
\pgfpathlineto{\pgfqpoint{1.048680in}{1.757127in}}%
\pgfpathlineto{\pgfqpoint{1.048788in}{1.757903in}}%
\pgfpathlineto{\pgfqpoint{1.048864in}{1.757903in}}%
\pgfpathlineto{\pgfqpoint{1.048864in}{1.758058in}}%
\pgfpathlineto{\pgfqpoint{1.049005in}{1.758058in}}%
\pgfpathlineto{\pgfqpoint{1.049137in}{1.758524in}}%
\pgfpathlineto{\pgfqpoint{1.049160in}{1.758524in}}%
\pgfpathlineto{\pgfqpoint{1.049255in}{1.758834in}}%
\pgfpathlineto{\pgfqpoint{1.049307in}{1.758834in}}%
\pgfpathlineto{\pgfqpoint{1.049429in}{1.759765in}}%
\pgfpathlineto{\pgfqpoint{1.049467in}{1.759765in}}%
\pgfpathlineto{\pgfqpoint{1.049561in}{1.760697in}}%
\pgfpathlineto{\pgfqpoint{1.049608in}{1.760697in}}%
\pgfpathlineto{\pgfqpoint{1.049717in}{1.761473in}}%
\pgfpathlineto{\pgfqpoint{1.049759in}{1.761473in}}%
\pgfpathlineto{\pgfqpoint{1.049896in}{1.762094in}}%
\pgfpathlineto{\pgfqpoint{1.049900in}{1.762094in}}%
\pgfpathlineto{\pgfqpoint{1.049999in}{1.762404in}}%
\pgfpathlineto{\pgfqpoint{1.050061in}{1.762404in}}%
\pgfpathlineto{\pgfqpoint{1.050183in}{1.763180in}}%
\pgfpathlineto{\pgfqpoint{1.050263in}{1.763180in}}%
\pgfpathlineto{\pgfqpoint{1.050395in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{1.050433in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{1.050556in}{1.764267in}}%
\pgfpathlineto{\pgfqpoint{1.050584in}{1.764267in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{1.765198in}}%
\pgfpathlineto{\pgfqpoint{1.050853in}{1.765198in}}%
\pgfpathlineto{\pgfqpoint{1.050966in}{1.765819in}}%
\pgfpathlineto{\pgfqpoint{1.051032in}{1.765819in}}%
\pgfpathlineto{\pgfqpoint{1.051159in}{1.766595in}}%
\pgfpathlineto{\pgfqpoint{1.051206in}{1.766595in}}%
\pgfpathlineto{\pgfqpoint{1.051263in}{1.767061in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.767061in}}%
\pgfpathlineto{\pgfqpoint{1.051560in}{1.767681in}}%
\pgfpathlineto{\pgfqpoint{1.051687in}{1.767681in}}%
\pgfpathlineto{\pgfqpoint{1.051809in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{1.051875in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{1.051875in}{1.768613in}}%
\pgfpathlineto{\pgfqpoint{1.052031in}{1.768613in}}%
\pgfpathlineto{\pgfqpoint{1.052153in}{1.769078in}}%
\pgfpathlineto{\pgfqpoint{1.052262in}{1.769078in}}%
\pgfpathlineto{\pgfqpoint{1.052384in}{1.769544in}}%
\pgfpathlineto{\pgfqpoint{1.052474in}{1.769544in}}%
\pgfpathlineto{\pgfqpoint{1.052568in}{1.770165in}}%
\pgfpathlineto{\pgfqpoint{1.052648in}{1.770165in}}%
\pgfpathlineto{\pgfqpoint{1.052695in}{1.770475in}}%
\pgfpathlineto{\pgfqpoint{1.052790in}{1.770475in}}%
\pgfpathlineto{\pgfqpoint{1.052893in}{1.771407in}}%
\pgfpathlineto{\pgfqpoint{1.053073in}{1.771407in}}%
\pgfpathlineto{\pgfqpoint{1.053172in}{1.771872in}}%
\pgfpathlineto{\pgfqpoint{1.053228in}{1.771872in}}%
\pgfpathlineto{\pgfqpoint{1.053228in}{1.772028in}}%
\pgfpathlineto{\pgfqpoint{1.053657in}{1.772028in}}%
\pgfpathlineto{\pgfqpoint{1.053704in}{1.772338in}}%
\pgfpathlineto{\pgfqpoint{1.053813in}{1.772338in}}%
\pgfpathlineto{\pgfqpoint{1.053836in}{1.772648in}}%
\pgfpathlineto{\pgfqpoint{1.053968in}{1.772648in}}%
\pgfpathlineto{\pgfqpoint{1.054043in}{1.772959in}}%
\pgfpathlineto{\pgfqpoint{1.054175in}{1.772959in}}%
\pgfpathlineto{\pgfqpoint{1.054227in}{1.773580in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.773580in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.773735in}}%
\pgfpathlineto{\pgfqpoint{1.054637in}{1.773735in}}%
\pgfpathlineto{\pgfqpoint{1.054713in}{1.774511in}}%
\pgfpathlineto{\pgfqpoint{1.054779in}{1.774511in}}%
\pgfpathlineto{\pgfqpoint{1.054878in}{1.774977in}}%
\pgfpathlineto{\pgfqpoint{1.054948in}{1.774977in}}%
\pgfpathlineto{\pgfqpoint{1.055052in}{1.775753in}}%
\pgfpathlineto{\pgfqpoint{1.055123in}{1.775753in}}%
\pgfpathlineto{\pgfqpoint{1.055217in}{1.776684in}}%
\pgfpathlineto{\pgfqpoint{1.055311in}{1.776684in}}%
\pgfpathlineto{\pgfqpoint{1.055448in}{1.777305in}}%
\pgfpathlineto{\pgfqpoint{1.055476in}{1.777305in}}%
\pgfpathlineto{\pgfqpoint{1.055604in}{1.778236in}}%
\pgfpathlineto{\pgfqpoint{1.055627in}{1.778236in}}%
\pgfpathlineto{\pgfqpoint{1.055745in}{1.778547in}}%
\pgfpathlineto{\pgfqpoint{1.055802in}{1.778547in}}%
\pgfpathlineto{\pgfqpoint{1.055938in}{1.779788in}}%
\pgfpathlineto{\pgfqpoint{1.056056in}{1.779788in}}%
\pgfpathlineto{\pgfqpoint{1.056169in}{1.780720in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.780720in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.780875in}}%
\pgfpathlineto{\pgfqpoint{1.056443in}{1.780875in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.781341in}}%
\pgfpathlineto{\pgfqpoint{1.056806in}{1.781341in}}%
\pgfpathlineto{\pgfqpoint{1.056928in}{1.781961in}}%
\pgfpathlineto{\pgfqpoint{1.057041in}{1.781961in}}%
\pgfpathlineto{\pgfqpoint{1.057145in}{1.782272in}}%
\pgfpathlineto{\pgfqpoint{1.057192in}{1.782272in}}%
\pgfpathlineto{\pgfqpoint{1.057286in}{1.782737in}}%
\pgfpathlineto{\pgfqpoint{1.057333in}{1.782737in}}%
\pgfpathlineto{\pgfqpoint{1.057428in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{1.057480in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{1.057588in}{1.783669in}}%
\pgfpathlineto{\pgfqpoint{1.057659in}{1.783669in}}%
\pgfpathlineto{\pgfqpoint{1.057762in}{1.784290in}}%
\pgfpathlineto{\pgfqpoint{1.057800in}{1.784290in}}%
\pgfpathlineto{\pgfqpoint{1.057904in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{1.057970in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{1.057970in}{1.785066in}}%
\pgfpathlineto{\pgfqpoint{1.058253in}{1.785066in}}%
\pgfpathlineto{\pgfqpoint{1.058389in}{1.785687in}}%
\pgfpathlineto{\pgfqpoint{1.058394in}{1.785687in}}%
\pgfpathlineto{\pgfqpoint{1.058521in}{1.785997in}}%
\pgfpathlineto{\pgfqpoint{1.058884in}{1.785997in}}%
\pgfpathlineto{\pgfqpoint{1.058988in}{1.786773in}}%
\pgfpathlineto{\pgfqpoint{1.059073in}{1.786773in}}%
\pgfpathlineto{\pgfqpoint{1.059190in}{1.787549in}}%
\pgfpathlineto{\pgfqpoint{1.059238in}{1.787549in}}%
\pgfpathlineto{\pgfqpoint{1.059337in}{1.788170in}}%
\pgfpathlineto{\pgfqpoint{1.059388in}{1.788170in}}%
\pgfpathlineto{\pgfqpoint{1.059520in}{1.788636in}}%
\pgfpathlineto{\pgfqpoint{1.059615in}{1.788636in}}%
\pgfpathlineto{\pgfqpoint{1.059737in}{1.789412in}}%
\pgfpathlineto{\pgfqpoint{1.059883in}{1.789412in}}%
\pgfpathlineto{\pgfqpoint{1.059992in}{1.790188in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.790188in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.790343in}}%
\pgfpathlineto{\pgfqpoint{1.060218in}{1.790343in}}%
\pgfpathlineto{\pgfqpoint{1.060345in}{1.790964in}}%
\pgfpathlineto{\pgfqpoint{1.060369in}{1.790964in}}%
\pgfpathlineto{\pgfqpoint{1.060416in}{1.791274in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{1.791274in}}%
\pgfpathlineto{\pgfqpoint{1.060656in}{1.791585in}}%
\pgfpathlineto{\pgfqpoint{1.060722in}{1.791585in}}%
\pgfpathlineto{\pgfqpoint{1.060850in}{1.792361in}}%
\pgfpathlineto{\pgfqpoint{1.060892in}{1.792361in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{1.793292in}}%
\pgfpathlineto{\pgfqpoint{1.061057in}{1.793292in}}%
\pgfpathlineto{\pgfqpoint{1.061180in}{1.793913in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{1.793913in}}%
\pgfpathlineto{\pgfqpoint{1.061425in}{1.794534in}}%
\pgfpathlineto{\pgfqpoint{1.061462in}{1.794534in}}%
\pgfpathlineto{\pgfqpoint{1.061599in}{1.795310in}}%
\pgfpathlineto{\pgfqpoint{1.061849in}{1.795310in}}%
\pgfpathlineto{\pgfqpoint{1.061905in}{1.796086in}}%
\pgfpathlineto{\pgfqpoint{1.062004in}{1.796086in}}%
\pgfpathlineto{\pgfqpoint{1.062117in}{1.796862in}}%
\pgfpathlineto{\pgfqpoint{1.062221in}{1.796862in}}%
\pgfpathlineto{\pgfqpoint{1.062348in}{1.797483in}}%
\pgfpathlineto{\pgfqpoint{1.062400in}{1.797483in}}%
\pgfpathlineto{\pgfqpoint{1.062518in}{1.798259in}}%
\pgfpathlineto{\pgfqpoint{1.062551in}{1.798259in}}%
\pgfpathlineto{\pgfqpoint{1.062608in}{1.798725in}}%
\pgfpathlineto{\pgfqpoint{1.062702in}{1.798725in}}%
\pgfpathlineto{\pgfqpoint{1.062791in}{1.799346in}}%
\pgfpathlineto{\pgfqpoint{1.062857in}{1.799346in}}%
\pgfpathlineto{\pgfqpoint{1.062985in}{1.799966in}}%
\pgfpathlineto{\pgfqpoint{1.063022in}{1.799966in}}%
\pgfpathlineto{\pgfqpoint{1.063088in}{1.800587in}}%
\pgfpathlineto{\pgfqpoint{1.063220in}{1.800587in}}%
\pgfpathlineto{\pgfqpoint{1.063348in}{1.801208in}}%
\pgfpathlineto{\pgfqpoint{1.063442in}{1.801208in}}%
\pgfpathlineto{\pgfqpoint{1.063503in}{1.801519in}}%
\pgfpathlineto{\pgfqpoint{1.063588in}{1.801519in}}%
\pgfpathlineto{\pgfqpoint{1.063588in}{1.801674in}}%
\pgfpathlineto{\pgfqpoint{1.063748in}{1.801674in}}%
\pgfpathlineto{\pgfqpoint{1.063847in}{1.802605in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.802605in}}%
\pgfpathlineto{\pgfqpoint{1.063965in}{1.803847in}}%
\pgfpathlineto{\pgfqpoint{1.064050in}{1.803847in}}%
\pgfpathlineto{\pgfqpoint{1.064092in}{1.804157in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.804157in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{1.804312in}}%
\pgfpathlineto{\pgfqpoint{1.064370in}{1.804312in}}%
\pgfpathlineto{\pgfqpoint{1.064469in}{1.804778in}}%
\pgfpathlineto{\pgfqpoint{1.064535in}{1.804778in}}%
\pgfpathlineto{\pgfqpoint{1.064653in}{1.805244in}}%
\pgfpathlineto{\pgfqpoint{1.064682in}{1.805244in}}%
\pgfpathlineto{\pgfqpoint{1.064795in}{1.805865in}}%
\pgfpathlineto{\pgfqpoint{1.064823in}{1.805865in}}%
\pgfpathlineto{\pgfqpoint{1.064960in}{1.806486in}}%
\pgfpathlineto{\pgfqpoint{1.065016in}{1.806486in}}%
\pgfpathlineto{\pgfqpoint{1.065073in}{1.806951in}}%
\pgfpathlineto{\pgfqpoint{1.065205in}{1.806951in}}%
\pgfpathlineto{\pgfqpoint{1.065290in}{1.807572in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{1.807572in}}%
\pgfpathlineto{\pgfqpoint{1.065492in}{1.808193in}}%
\pgfpathlineto{\pgfqpoint{1.065841in}{1.808193in}}%
\pgfpathlineto{\pgfqpoint{1.065968in}{1.808814in}}%
\pgfpathlineto{\pgfqpoint{1.066030in}{1.808814in}}%
\pgfpathlineto{\pgfqpoint{1.066147in}{1.809745in}}%
\pgfpathlineto{\pgfqpoint{1.066213in}{1.809745in}}%
\pgfpathlineto{\pgfqpoint{1.066242in}{1.810055in}}%
\pgfpathlineto{\pgfqpoint{1.066369in}{1.810055in}}%
\pgfpathlineto{\pgfqpoint{1.066369in}{1.810211in}}%
\pgfpathlineto{\pgfqpoint{1.066510in}{1.810211in}}%
\pgfpathlineto{\pgfqpoint{1.066619in}{1.810987in}}%
\pgfpathlineto{\pgfqpoint{1.066699in}{1.810987in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.811452in}}%
\pgfpathlineto{\pgfqpoint{1.066911in}{1.811452in}}%
\pgfpathlineto{\pgfqpoint{1.066986in}{1.811763in}}%
\pgfpathlineto{\pgfqpoint{1.067132in}{1.811763in}}%
\pgfpathlineto{\pgfqpoint{1.067250in}{1.812539in}}%
\pgfpathlineto{\pgfqpoint{1.067279in}{1.812539in}}%
\pgfpathlineto{\pgfqpoint{1.067387in}{1.813470in}}%
\pgfpathlineto{\pgfqpoint{1.067420in}{1.813470in}}%
\pgfpathlineto{\pgfqpoint{1.067543in}{1.814246in}}%
\pgfpathlineto{\pgfqpoint{1.067670in}{1.814246in}}%
\pgfpathlineto{\pgfqpoint{1.067769in}{1.815178in}}%
\pgfpathlineto{\pgfqpoint{1.067816in}{1.815178in}}%
\pgfpathlineto{\pgfqpoint{1.067816in}{1.815333in}}%
\pgfpathlineto{\pgfqpoint{1.068019in}{1.815333in}}%
\pgfpathlineto{\pgfqpoint{1.068113in}{1.815954in}}%
\pgfpathlineto{\pgfqpoint{1.068160in}{1.815954in}}%
\pgfpathlineto{\pgfqpoint{1.068292in}{1.816419in}}%
\pgfpathlineto{\pgfqpoint{1.068424in}{1.816419in}}%
\pgfpathlineto{\pgfqpoint{1.068424in}{1.816575in}}%
\pgfpathlineto{\pgfqpoint{1.068575in}{1.816575in}}%
\pgfpathlineto{\pgfqpoint{1.068683in}{1.817040in}}%
\pgfpathlineto{\pgfqpoint{1.068843in}{1.817040in}}%
\pgfpathlineto{\pgfqpoint{1.068886in}{1.817506in}}%
\pgfpathlineto{\pgfqpoint{1.068994in}{1.817506in}}%
\pgfpathlineto{\pgfqpoint{1.069117in}{1.818127in}}%
\pgfpathlineto{\pgfqpoint{1.069202in}{1.818127in}}%
\pgfpathlineto{\pgfqpoint{1.069239in}{1.818437in}}%
\pgfpathlineto{\pgfqpoint{1.069527in}{1.818437in}}%
\pgfpathlineto{\pgfqpoint{1.069612in}{1.819524in}}%
\pgfpathlineto{\pgfqpoint{1.069706in}{1.819524in}}%
\pgfpathlineto{\pgfqpoint{1.069791in}{1.820455in}}%
\pgfpathlineto{\pgfqpoint{1.069937in}{1.820455in}}%
\pgfpathlineto{\pgfqpoint{1.069946in}{1.820765in}}%
\pgfpathlineto{\pgfqpoint{1.070177in}{1.820765in}}%
\pgfpathlineto{\pgfqpoint{1.070177in}{1.820921in}}%
\pgfpathlineto{\pgfqpoint{1.070356in}{1.820921in}}%
\pgfpathlineto{\pgfqpoint{1.070394in}{1.821541in}}%
\pgfpathlineto{\pgfqpoint{1.070503in}{1.821541in}}%
\pgfpathlineto{\pgfqpoint{1.070616in}{1.822007in}}%
\pgfpathlineto{\pgfqpoint{1.070644in}{1.822007in}}%
\pgfpathlineto{\pgfqpoint{1.070644in}{1.822162in}}%
\pgfpathlineto{\pgfqpoint{1.070795in}{1.822162in}}%
\pgfpathlineto{\pgfqpoint{1.070917in}{1.822628in}}%
\pgfpathlineto{\pgfqpoint{1.070946in}{1.822628in}}%
\pgfpathlineto{\pgfqpoint{1.071068in}{1.823559in}}%
\pgfpathlineto{\pgfqpoint{1.071115in}{1.823559in}}%
\pgfpathlineto{\pgfqpoint{1.071167in}{1.824025in}}%
\pgfpathlineto{\pgfqpoint{1.071266in}{1.824025in}}%
\pgfpathlineto{\pgfqpoint{1.071379in}{1.824491in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{1.824491in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.825422in}}%
\pgfpathlineto{\pgfqpoint{1.071568in}{1.825422in}}%
\pgfpathlineto{\pgfqpoint{1.071671in}{1.825888in}}%
\pgfpathlineto{\pgfqpoint{1.071709in}{1.825888in}}%
\pgfpathlineto{\pgfqpoint{1.071841in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.071973in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.071983in}{1.827284in}}%
\pgfpathlineto{\pgfqpoint{1.072209in}{1.827284in}}%
\pgfpathlineto{\pgfqpoint{1.072336in}{1.827750in}}%
\pgfpathlineto{\pgfqpoint{1.072350in}{1.827750in}}%
\pgfpathlineto{\pgfqpoint{1.072435in}{1.828061in}}%
\pgfpathlineto{\pgfqpoint{1.072553in}{1.828061in}}%
\pgfpathlineto{\pgfqpoint{1.072595in}{1.828371in}}%
\pgfpathlineto{\pgfqpoint{1.072732in}{1.828371in}}%
\pgfpathlineto{\pgfqpoint{1.072850in}{1.828681in}}%
\pgfpathlineto{\pgfqpoint{1.072949in}{1.828681in}}%
\pgfpathlineto{\pgfqpoint{1.072982in}{1.829302in}}%
\pgfpathlineto{\pgfqpoint{1.073147in}{1.829302in}}%
\pgfpathlineto{\pgfqpoint{1.073269in}{1.829613in}}%
\pgfpathlineto{\pgfqpoint{1.073293in}{1.829613in}}%
\pgfpathlineto{\pgfqpoint{1.073378in}{1.830078in}}%
\pgfpathlineto{\pgfqpoint{1.073477in}{1.830078in}}%
\pgfpathlineto{\pgfqpoint{1.073505in}{1.830699in}}%
\pgfpathlineto{\pgfqpoint{1.073731in}{1.830699in}}%
\pgfpathlineto{\pgfqpoint{1.073844in}{1.831475in}}%
\pgfpathlineto{\pgfqpoint{1.073877in}{1.831475in}}%
\pgfpathlineto{\pgfqpoint{1.073981in}{1.831941in}}%
\pgfpathlineto{\pgfqpoint{1.074056in}{1.831941in}}%
\pgfpathlineto{\pgfqpoint{1.074099in}{1.832407in}}%
\pgfpathlineto{\pgfqpoint{1.074198in}{1.832407in}}%
\pgfpathlineto{\pgfqpoint{1.074320in}{1.833027in}}%
\pgfpathlineto{\pgfqpoint{1.074344in}{1.833027in}}%
\pgfpathlineto{\pgfqpoint{1.074481in}{1.833338in}}%
\pgfpathlineto{\pgfqpoint{1.074523in}{1.833338in}}%
\pgfpathlineto{\pgfqpoint{1.074565in}{1.833804in}}%
\pgfpathlineto{\pgfqpoint{1.074707in}{1.833804in}}%
\pgfpathlineto{\pgfqpoint{1.074844in}{1.835201in}}%
\pgfpathlineto{\pgfqpoint{1.074891in}{1.835201in}}%
\pgfpathlineto{\pgfqpoint{1.075013in}{1.835977in}}%
\pgfpathlineto{\pgfqpoint{1.075065in}{1.835977in}}%
\pgfpathlineto{\pgfqpoint{1.075065in}{1.836132in}}%
\pgfpathlineto{\pgfqpoint{1.075301in}{1.836132in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{1.075485in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{1.075602in}{1.837218in}}%
\pgfpathlineto{\pgfqpoint{1.075692in}{1.837218in}}%
\pgfpathlineto{\pgfqpoint{1.075800in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{1.075866in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{1.076003in}{1.838770in}}%
\pgfpathlineto{\pgfqpoint{1.076262in}{1.838770in}}%
\pgfpathlineto{\pgfqpoint{1.076295in}{1.839081in}}%
\pgfpathlineto{\pgfqpoint{1.076413in}{1.839081in}}%
\pgfpathlineto{\pgfqpoint{1.076545in}{1.839857in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.839857in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{1.840167in}}%
\pgfpathlineto{\pgfqpoint{1.076842in}{1.840167in}}%
\pgfpathlineto{\pgfqpoint{1.076932in}{1.841254in}}%
\pgfpathlineto{\pgfqpoint{1.077002in}{1.841254in}}%
\pgfpathlineto{\pgfqpoint{1.077134in}{1.842496in}}%
\pgfpathlineto{\pgfqpoint{1.077205in}{1.842496in}}%
\pgfpathlineto{\pgfqpoint{1.077313in}{1.842961in}}%
\pgfpathlineto{\pgfqpoint{1.077351in}{1.842961in}}%
\pgfpathlineto{\pgfqpoint{1.077464in}{1.843582in}}%
\pgfpathlineto{\pgfqpoint{1.077492in}{1.843582in}}%
\pgfpathlineto{\pgfqpoint{1.077596in}{1.844203in}}%
\pgfpathlineto{\pgfqpoint{1.077662in}{1.844203in}}%
\pgfpathlineto{\pgfqpoint{1.077789in}{1.844513in}}%
\pgfpathlineto{\pgfqpoint{1.077837in}{1.844513in}}%
\pgfpathlineto{\pgfqpoint{1.077940in}{1.845134in}}%
\pgfpathlineto{\pgfqpoint{1.078006in}{1.845134in}}%
\pgfpathlineto{\pgfqpoint{1.078082in}{1.845755in}}%
\pgfpathlineto{\pgfqpoint{1.078185in}{1.845755in}}%
\pgfpathlineto{\pgfqpoint{1.078275in}{1.846376in}}%
\pgfpathlineto{\pgfqpoint{1.078346in}{1.846376in}}%
\pgfpathlineto{\pgfqpoint{1.078346in}{1.846531in}}%
\pgfpathlineto{\pgfqpoint{1.078553in}{1.846531in}}%
\pgfpathlineto{\pgfqpoint{1.078690in}{1.846997in}}%
\pgfpathlineto{\pgfqpoint{1.078779in}{1.846997in}}%
\pgfpathlineto{\pgfqpoint{1.078850in}{1.847618in}}%
\pgfpathlineto{\pgfqpoint{1.079010in}{1.847618in}}%
\pgfpathlineto{\pgfqpoint{1.079081in}{1.848394in}}%
\pgfpathlineto{\pgfqpoint{1.079194in}{1.848394in}}%
\pgfpathlineto{\pgfqpoint{1.079312in}{1.849015in}}%
\pgfpathlineto{\pgfqpoint{1.079416in}{1.849015in}}%
\pgfpathlineto{\pgfqpoint{1.079552in}{1.849480in}}%
\pgfpathlineto{\pgfqpoint{1.079698in}{1.849480in}}%
\pgfpathlineto{\pgfqpoint{1.079797in}{1.849946in}}%
\pgfpathlineto{\pgfqpoint{1.079849in}{1.849946in}}%
\pgfpathlineto{\pgfqpoint{1.079972in}{1.850567in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{1.850567in}}%
\pgfpathlineto{\pgfqpoint{1.080132in}{1.851653in}}%
\pgfpathlineto{\pgfqpoint{1.080170in}{1.851653in}}%
\pgfpathlineto{\pgfqpoint{1.080283in}{1.851964in}}%
\pgfpathlineto{\pgfqpoint{1.080551in}{1.851964in}}%
\pgfpathlineto{\pgfqpoint{1.080688in}{1.852895in}}%
\pgfpathlineto{\pgfqpoint{1.080754in}{1.852895in}}%
\pgfpathlineto{\pgfqpoint{1.080863in}{1.853361in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{1.853361in}}%
\pgfpathlineto{\pgfqpoint{1.081042in}{1.853826in}}%
\pgfpathlineto{\pgfqpoint{1.081065in}{1.853826in}}%
\pgfpathlineto{\pgfqpoint{1.081202in}{1.854603in}}%
\pgfpathlineto{\pgfqpoint{1.081475in}{1.854603in}}%
\pgfpathlineto{\pgfqpoint{1.081584in}{1.855534in}}%
\pgfpathlineto{\pgfqpoint{1.081617in}{1.855534in}}%
\pgfpathlineto{\pgfqpoint{1.081739in}{1.856465in}}%
\pgfpathlineto{\pgfqpoint{1.081899in}{1.856465in}}%
\pgfpathlineto{\pgfqpoint{1.081899in}{1.856620in}}%
\pgfpathlineto{\pgfqpoint{1.082079in}{1.856620in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{1.857241in}}%
\pgfpathlineto{\pgfqpoint{1.082220in}{1.857241in}}%
\pgfpathlineto{\pgfqpoint{1.082324in}{1.857707in}}%
\pgfpathlineto{\pgfqpoint{1.082375in}{1.857707in}}%
\pgfpathlineto{\pgfqpoint{1.082465in}{1.858328in}}%
\pgfpathlineto{\pgfqpoint{1.082545in}{1.858328in}}%
\pgfpathlineto{\pgfqpoint{1.082668in}{1.859569in}}%
\pgfpathlineto{\pgfqpoint{1.082696in}{1.859569in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{1.860346in}}%
\pgfpathlineto{\pgfqpoint{1.082913in}{1.860346in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{1.860656in}}%
\pgfpathlineto{\pgfqpoint{1.083120in}{1.860656in}}%
\pgfpathlineto{\pgfqpoint{1.083120in}{1.860811in}}%
\pgfpathlineto{\pgfqpoint{1.083276in}{1.860811in}}%
\pgfpathlineto{\pgfqpoint{1.083375in}{1.861587in}}%
\pgfpathlineto{\pgfqpoint{1.083427in}{1.861587in}}%
\pgfpathlineto{\pgfqpoint{1.083549in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{1.083610in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{1.083709in}{1.862829in}}%
\pgfpathlineto{\pgfqpoint{1.083785in}{1.862829in}}%
\pgfpathlineto{\pgfqpoint{1.083893in}{1.863450in}}%
\pgfpathlineto{\pgfqpoint{1.083926in}{1.863450in}}%
\pgfpathlineto{\pgfqpoint{1.084039in}{1.863915in}}%
\pgfpathlineto{\pgfqpoint{1.084200in}{1.863915in}}%
\pgfpathlineto{\pgfqpoint{1.084303in}{1.864226in}}%
\pgfpathlineto{\pgfqpoint{1.084379in}{1.864226in}}%
\pgfpathlineto{\pgfqpoint{1.084449in}{1.864847in}}%
\pgfpathlineto{\pgfqpoint{1.084525in}{1.864847in}}%
\pgfpathlineto{\pgfqpoint{1.084657in}{1.865468in}}%
\pgfpathlineto{\pgfqpoint{1.084680in}{1.865468in}}%
\pgfpathlineto{\pgfqpoint{1.084798in}{1.865933in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{1.865933in}}%
\pgfpathlineto{\pgfqpoint{1.084954in}{1.866554in}}%
\pgfpathlineto{\pgfqpoint{1.085020in}{1.866554in}}%
\pgfpathlineto{\pgfqpoint{1.085138in}{1.867330in}}%
\pgfpathlineto{\pgfqpoint{1.085279in}{1.867330in}}%
\pgfpathlineto{\pgfqpoint{1.085378in}{1.867951in}}%
\pgfpathlineto{\pgfqpoint{1.085439in}{1.867951in}}%
\pgfpathlineto{\pgfqpoint{1.085543in}{1.868727in}}%
\pgfpathlineto{\pgfqpoint{1.085618in}{1.868727in}}%
\pgfpathlineto{\pgfqpoint{1.085736in}{1.869658in}}%
\pgfpathlineto{\pgfqpoint{1.085760in}{1.869658in}}%
\pgfpathlineto{\pgfqpoint{1.085868in}{1.870124in}}%
\pgfpathlineto{\pgfqpoint{1.085976in}{1.870124in}}%
\pgfpathlineto{\pgfqpoint{1.086066in}{1.870900in}}%
\pgfpathlineto{\pgfqpoint{1.086198in}{1.870900in}}%
\pgfpathlineto{\pgfqpoint{1.086325in}{1.871366in}}%
\pgfpathlineto{\pgfqpoint{1.086387in}{1.871366in}}%
\pgfpathlineto{\pgfqpoint{1.086523in}{1.871987in}}%
\pgfpathlineto{\pgfqpoint{1.086528in}{1.871987in}}%
\pgfpathlineto{\pgfqpoint{1.086585in}{1.872452in}}%
\pgfpathlineto{\pgfqpoint{1.086726in}{1.872452in}}%
\pgfpathlineto{\pgfqpoint{1.086853in}{1.873539in}}%
\pgfpathlineto{\pgfqpoint{1.086914in}{1.873539in}}%
\pgfpathlineto{\pgfqpoint{1.087018in}{1.874315in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.874315in}}%
\pgfpathlineto{\pgfqpoint{1.087174in}{1.874781in}}%
\pgfpathlineto{\pgfqpoint{1.087348in}{1.874781in}}%
\pgfpathlineto{\pgfqpoint{1.087485in}{1.875401in}}%
\pgfpathlineto{\pgfqpoint{1.087574in}{1.875401in}}%
\pgfpathlineto{\pgfqpoint{1.087702in}{1.876178in}}%
\pgfpathlineto{\pgfqpoint{1.087744in}{1.876178in}}%
\pgfpathlineto{\pgfqpoint{1.087801in}{1.877264in}}%
\pgfpathlineto{\pgfqpoint{1.087909in}{1.877264in}}%
\pgfpathlineto{\pgfqpoint{1.088022in}{1.877885in}}%
\pgfpathlineto{\pgfqpoint{1.088102in}{1.877885in}}%
\pgfpathlineto{\pgfqpoint{1.088239in}{1.878816in}}%
\pgfpathlineto{\pgfqpoint{1.088262in}{1.878816in}}%
\pgfpathlineto{\pgfqpoint{1.088390in}{1.879437in}}%
\pgfpathlineto{\pgfqpoint{1.088522in}{1.879437in}}%
\pgfpathlineto{\pgfqpoint{1.088654in}{1.880058in}}%
\pgfpathlineto{\pgfqpoint{1.088677in}{1.880058in}}%
\pgfpathlineto{\pgfqpoint{1.088805in}{1.881455in}}%
\pgfpathlineto{\pgfqpoint{1.088842in}{1.881455in}}%
\pgfpathlineto{\pgfqpoint{1.088979in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{1.089078in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{1.089191in}{1.882852in}}%
\pgfpathlineto{\pgfqpoint{1.089342in}{1.882852in}}%
\pgfpathlineto{\pgfqpoint{1.089417in}{1.883162in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{1.883162in}}%
\pgfpathlineto{\pgfqpoint{1.089629in}{1.883938in}}%
\pgfpathlineto{\pgfqpoint{1.089662in}{1.883938in}}%
\pgfpathlineto{\pgfqpoint{1.089752in}{1.884404in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.884404in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.884559in}}%
\pgfpathlineto{\pgfqpoint{1.090030in}{1.884559in}}%
\pgfpathlineto{\pgfqpoint{1.090167in}{1.885180in}}%
\pgfpathlineto{\pgfqpoint{1.090195in}{1.885180in}}%
\pgfpathlineto{\pgfqpoint{1.090303in}{1.885956in}}%
\pgfpathlineto{\pgfqpoint{1.090449in}{1.885956in}}%
\pgfpathlineto{\pgfqpoint{1.090586in}{1.886267in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.886267in}}%
\pgfpathlineto{\pgfqpoint{1.090704in}{1.887043in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.887043in}}%
\pgfpathlineto{\pgfqpoint{1.090836in}{1.887819in}}%
\pgfpathlineto{\pgfqpoint{1.090973in}{1.887819in}}%
\pgfpathlineto{\pgfqpoint{1.091105in}{1.888440in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{1.888440in}}%
\pgfpathlineto{\pgfqpoint{1.091213in}{1.889061in}}%
\pgfpathlineto{\pgfqpoint{1.091402in}{1.889061in}}%
\pgfpathlineto{\pgfqpoint{1.091482in}{1.889681in}}%
\pgfpathlineto{\pgfqpoint{1.091562in}{1.889681in}}%
\pgfpathlineto{\pgfqpoint{1.091633in}{1.890147in}}%
\pgfpathlineto{\pgfqpoint{1.091746in}{1.890147in}}%
\pgfpathlineto{\pgfqpoint{1.091882in}{1.890613in}}%
\pgfpathlineto{\pgfqpoint{1.091953in}{1.890613in}}%
\pgfpathlineto{\pgfqpoint{1.092090in}{1.891389in}}%
\pgfpathlineto{\pgfqpoint{1.092113in}{1.891389in}}%
\pgfpathlineto{\pgfqpoint{1.092179in}{1.891699in}}%
\pgfpathlineto{\pgfqpoint{1.092297in}{1.891699in}}%
\pgfpathlineto{\pgfqpoint{1.092424in}{1.892165in}}%
\pgfpathlineto{\pgfqpoint{1.092556in}{1.892165in}}%
\pgfpathlineto{\pgfqpoint{1.092632in}{1.892475in}}%
\pgfpathlineto{\pgfqpoint{1.092731in}{1.892475in}}%
\pgfpathlineto{\pgfqpoint{1.092858in}{1.892941in}}%
\pgfpathlineto{\pgfqpoint{1.092905in}{1.892941in}}%
\pgfpathlineto{\pgfqpoint{1.093032in}{1.893717in}}%
\pgfpathlineto{\pgfqpoint{1.093160in}{1.893717in}}%
\pgfpathlineto{\pgfqpoint{1.093235in}{1.894493in}}%
\pgfpathlineto{\pgfqpoint{1.093301in}{1.894493in}}%
\pgfpathlineto{\pgfqpoint{1.093433in}{1.894804in}}%
\pgfpathlineto{\pgfqpoint{1.093636in}{1.894804in}}%
\pgfpathlineto{\pgfqpoint{1.093749in}{1.895580in}}%
\pgfpathlineto{\pgfqpoint{1.093777in}{1.895580in}}%
\pgfpathlineto{\pgfqpoint{1.093914in}{1.896200in}}%
\pgfpathlineto{\pgfqpoint{1.093919in}{1.896200in}}%
\pgfpathlineto{\pgfqpoint{1.094022in}{1.896666in}}%
\pgfpathlineto{\pgfqpoint{1.094131in}{1.896666in}}%
\pgfpathlineto{\pgfqpoint{1.094173in}{1.896977in}}%
\pgfpathlineto{\pgfqpoint{1.094272in}{1.896977in}}%
\pgfpathlineto{\pgfqpoint{1.094281in}{1.897287in}}%
\pgfpathlineto{\pgfqpoint{1.094456in}{1.897287in}}%
\pgfpathlineto{\pgfqpoint{1.094456in}{1.897442in}}%
\pgfpathlineto{\pgfqpoint{1.094611in}{1.897442in}}%
\pgfpathlineto{\pgfqpoint{1.094668in}{1.898218in}}%
\pgfpathlineto{\pgfqpoint{1.094757in}{1.898218in}}%
\pgfpathlineto{\pgfqpoint{1.094894in}{1.898684in}}%
\pgfpathlineto{\pgfqpoint{1.094941in}{1.898684in}}%
\pgfpathlineto{\pgfqpoint{1.094974in}{1.899460in}}%
\pgfpathlineto{\pgfqpoint{1.095309in}{1.899460in}}%
\pgfpathlineto{\pgfqpoint{1.095394in}{1.900236in}}%
\pgfpathlineto{\pgfqpoint{1.095497in}{1.900236in}}%
\pgfpathlineto{\pgfqpoint{1.095620in}{1.900857in}}%
\pgfpathlineto{\pgfqpoint{1.095658in}{1.900857in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.901323in}}%
\pgfpathlineto{\pgfqpoint{1.095832in}{1.901323in}}%
\pgfpathlineto{\pgfqpoint{1.095936in}{1.901633in}}%
\pgfpathlineto{\pgfqpoint{1.096016in}{1.901633in}}%
\pgfpathlineto{\pgfqpoint{1.096110in}{1.902254in}}%
\pgfpathlineto{\pgfqpoint{1.096261in}{1.902254in}}%
\pgfpathlineto{\pgfqpoint{1.096393in}{1.902875in}}%
\pgfpathlineto{\pgfqpoint{1.096412in}{1.902875in}}%
\pgfpathlineto{\pgfqpoint{1.096530in}{1.903496in}}%
\pgfpathlineto{\pgfqpoint{1.096615in}{1.903496in}}%
\pgfpathlineto{\pgfqpoint{1.096685in}{1.903806in}}%
\pgfpathlineto{\pgfqpoint{1.096808in}{1.903806in}}%
\pgfpathlineto{\pgfqpoint{1.096902in}{1.904272in}}%
\pgfpathlineto{\pgfqpoint{1.096949in}{1.904272in}}%
\pgfpathlineto{\pgfqpoint{1.097081in}{1.905203in}}%
\pgfpathlineto{\pgfqpoint{1.097256in}{1.905203in}}%
\pgfpathlineto{\pgfqpoint{1.097392in}{1.906445in}}%
\pgfpathlineto{\pgfqpoint{1.097505in}{1.906445in}}%
\pgfpathlineto{\pgfqpoint{1.097604in}{1.907066in}}%
\pgfpathlineto{\pgfqpoint{1.097675in}{1.907066in}}%
\pgfpathlineto{\pgfqpoint{1.097812in}{1.907376in}}%
\pgfpathlineto{\pgfqpoint{1.097915in}{1.907376in}}%
\pgfpathlineto{\pgfqpoint{1.098005in}{1.907997in}}%
\pgfpathlineto{\pgfqpoint{1.098151in}{1.907997in}}%
\pgfpathlineto{\pgfqpoint{1.098217in}{1.908307in}}%
\pgfpathlineto{\pgfqpoint{1.098377in}{1.908307in}}%
\pgfpathlineto{\pgfqpoint{1.098391in}{1.908773in}}%
\pgfpathlineto{\pgfqpoint{1.098646in}{1.908773in}}%
\pgfpathlineto{\pgfqpoint{1.098769in}{1.909704in}}%
\pgfpathlineto{\pgfqpoint{1.098877in}{1.909704in}}%
\pgfpathlineto{\pgfqpoint{1.099014in}{1.910170in}}%
\pgfpathlineto{\pgfqpoint{1.099070in}{1.910170in}}%
\pgfpathlineto{\pgfqpoint{1.099080in}{1.910636in}}%
\pgfpathlineto{\pgfqpoint{1.099212in}{1.910636in}}%
\pgfpathlineto{\pgfqpoint{1.099344in}{1.911722in}}%
\pgfpathlineto{\pgfqpoint{1.099386in}{1.911722in}}%
\pgfpathlineto{\pgfqpoint{1.099452in}{1.912343in}}%
\pgfpathlineto{\pgfqpoint{1.099593in}{1.912343in}}%
\pgfpathlineto{\pgfqpoint{1.099593in}{1.912498in}}%
\pgfpathlineto{\pgfqpoint{1.099740in}{1.912498in}}%
\pgfpathlineto{\pgfqpoint{1.099838in}{1.913429in}}%
\pgfpathlineto{\pgfqpoint{1.099909in}{1.913429in}}%
\pgfpathlineto{\pgfqpoint{1.099999in}{1.913895in}}%
\pgfpathlineto{\pgfqpoint{1.100102in}{1.913895in}}%
\pgfpathlineto{\pgfqpoint{1.100168in}{1.914206in}}%
\pgfpathlineto{\pgfqpoint{1.100291in}{1.914206in}}%
\pgfpathlineto{\pgfqpoint{1.100423in}{1.914826in}}%
\pgfpathlineto{\pgfqpoint{1.100494in}{1.914826in}}%
\pgfpathlineto{\pgfqpoint{1.100593in}{1.915602in}}%
\pgfpathlineto{\pgfqpoint{1.100668in}{1.915602in}}%
\pgfpathlineto{\pgfqpoint{1.100786in}{1.916223in}}%
\pgfpathlineto{\pgfqpoint{1.100828in}{1.916223in}}%
\pgfpathlineto{\pgfqpoint{1.100923in}{1.917155in}}%
\pgfpathlineto{\pgfqpoint{1.101036in}{1.917155in}}%
\pgfpathlineto{\pgfqpoint{1.101125in}{1.917465in}}%
\pgfpathlineto{\pgfqpoint{1.101201in}{1.917465in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.918241in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{1.918241in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{1.918396in}}%
\pgfpathlineto{\pgfqpoint{1.101639in}{1.918396in}}%
\pgfpathlineto{\pgfqpoint{1.101771in}{1.919017in}}%
\pgfpathlineto{\pgfqpoint{1.101785in}{1.919017in}}%
\pgfpathlineto{\pgfqpoint{1.101856in}{1.919483in}}%
\pgfpathlineto{\pgfqpoint{1.101927in}{1.919483in}}%
\pgfpathlineto{\pgfqpoint{1.102058in}{1.920569in}}%
\pgfpathlineto{\pgfqpoint{1.102110in}{1.920569in}}%
\pgfpathlineto{\pgfqpoint{1.102223in}{1.921035in}}%
\pgfpathlineto{\pgfqpoint{1.102337in}{1.921035in}}%
\pgfpathlineto{\pgfqpoint{1.102454in}{1.921966in}}%
\pgfpathlineto{\pgfqpoint{1.102544in}{1.921966in}}%
\pgfpathlineto{\pgfqpoint{1.102657in}{1.922432in}}%
\pgfpathlineto{\pgfqpoint{1.102690in}{1.922432in}}%
\pgfpathlineto{\pgfqpoint{1.102813in}{1.922898in}}%
\pgfpathlineto{\pgfqpoint{1.102836in}{1.922898in}}%
\pgfpathlineto{\pgfqpoint{1.102959in}{1.923363in}}%
\pgfpathlineto{\pgfqpoint{1.103006in}{1.923363in}}%
\pgfpathlineto{\pgfqpoint{1.103114in}{1.924139in}}%
\pgfpathlineto{\pgfqpoint{1.103161in}{1.924139in}}%
\pgfpathlineto{\pgfqpoint{1.103242in}{1.924760in}}%
\pgfpathlineto{\pgfqpoint{1.103425in}{1.924760in}}%
\pgfpathlineto{\pgfqpoint{1.103553in}{1.925381in}}%
\pgfpathlineto{\pgfqpoint{1.103614in}{1.925381in}}%
\pgfpathlineto{\pgfqpoint{1.103736in}{1.926002in}}%
\pgfpathlineto{\pgfqpoint{1.103798in}{1.926002in}}%
\pgfpathlineto{\pgfqpoint{1.103897in}{1.926778in}}%
\pgfpathlineto{\pgfqpoint{1.103944in}{1.926778in}}%
\pgfpathlineto{\pgfqpoint{1.103967in}{1.927088in}}%
\pgfpathlineto{\pgfqpoint{1.104109in}{1.927088in}}%
\pgfpathlineto{\pgfqpoint{1.104241in}{1.927554in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{1.927554in}}%
\pgfpathlineto{\pgfqpoint{1.104373in}{1.928175in}}%
\pgfpathlineto{\pgfqpoint{1.104429in}{1.928175in}}%
\pgfpathlineto{\pgfqpoint{1.104514in}{1.928485in}}%
\pgfpathlineto{\pgfqpoint{1.104665in}{1.928485in}}%
\pgfpathlineto{\pgfqpoint{1.104740in}{1.928796in}}%
\pgfpathlineto{\pgfqpoint{1.104816in}{1.928796in}}%
\pgfpathlineto{\pgfqpoint{1.104868in}{1.929261in}}%
\pgfpathlineto{\pgfqpoint{1.104971in}{1.929261in}}%
\pgfpathlineto{\pgfqpoint{1.105084in}{1.930038in}}%
\pgfpathlineto{\pgfqpoint{1.105117in}{1.930038in}}%
\pgfpathlineto{\pgfqpoint{1.105226in}{1.930503in}}%
\pgfpathlineto{\pgfqpoint{1.105330in}{1.930503in}}%
\pgfpathlineto{\pgfqpoint{1.105429in}{1.931279in}}%
\pgfpathlineto{\pgfqpoint{1.105575in}{1.931279in}}%
\pgfpathlineto{\pgfqpoint{1.105707in}{1.932055in}}%
\pgfpathlineto{\pgfqpoint{1.105787in}{1.932055in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{1.106117in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{1.106253in}{1.933297in}}%
\pgfpathlineto{\pgfqpoint{1.106414in}{1.933297in}}%
\pgfpathlineto{\pgfqpoint{1.106536in}{1.934073in}}%
\pgfpathlineto{\pgfqpoint{1.106569in}{1.934073in}}%
\pgfpathlineto{\pgfqpoint{1.106668in}{1.934849in}}%
\pgfpathlineto{\pgfqpoint{1.106739in}{1.934849in}}%
\pgfpathlineto{\pgfqpoint{1.106838in}{1.935625in}}%
\pgfpathlineto{\pgfqpoint{1.106899in}{1.935625in}}%
\pgfpathlineto{\pgfqpoint{1.107031in}{1.936557in}}%
\pgfpathlineto{\pgfqpoint{1.107055in}{1.936557in}}%
\pgfpathlineto{\pgfqpoint{1.107172in}{1.936867in}}%
\pgfpathlineto{\pgfqpoint{1.107224in}{1.936867in}}%
\pgfpathlineto{\pgfqpoint{1.107361in}{1.937798in}}%
\pgfpathlineto{\pgfqpoint{1.107370in}{1.937798in}}%
\pgfpathlineto{\pgfqpoint{1.107507in}{1.938574in}}%
\pgfpathlineto{\pgfqpoint{1.107517in}{1.938574in}}%
\pgfpathlineto{\pgfqpoint{1.107573in}{1.938885in}}%
\pgfpathlineto{\pgfqpoint{1.107851in}{1.938885in}}%
\pgfpathlineto{\pgfqpoint{1.107988in}{1.939816in}}%
\pgfpathlineto{\pgfqpoint{1.107997in}{1.939816in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{1.940282in}}%
\pgfpathlineto{\pgfqpoint{1.108148in}{1.940282in}}%
\pgfpathlineto{\pgfqpoint{1.108219in}{1.940903in}}%
\pgfpathlineto{\pgfqpoint{1.108304in}{1.940903in}}%
\pgfpathlineto{\pgfqpoint{1.108407in}{1.941524in}}%
\pgfpathlineto{\pgfqpoint{1.108459in}{1.941524in}}%
\pgfpathlineto{\pgfqpoint{1.108586in}{1.942921in}}%
\pgfpathlineto{\pgfqpoint{1.108624in}{1.942921in}}%
\pgfpathlineto{\pgfqpoint{1.108676in}{1.943541in}}%
\pgfpathlineto{\pgfqpoint{1.108784in}{1.943541in}}%
\pgfpathlineto{\pgfqpoint{1.108869in}{1.944317in}}%
\pgfpathlineto{\pgfqpoint{1.109015in}{1.944317in}}%
\pgfpathlineto{\pgfqpoint{1.109147in}{1.945094in}}%
\pgfpathlineto{\pgfqpoint{1.109171in}{1.945094in}}%
\pgfpathlineto{\pgfqpoint{1.109270in}{1.945870in}}%
\pgfpathlineto{\pgfqpoint{1.109397in}{1.945870in}}%
\pgfpathlineto{\pgfqpoint{1.109397in}{1.946025in}}%
\pgfpathlineto{\pgfqpoint{1.109576in}{1.946025in}}%
\pgfpathlineto{\pgfqpoint{1.109713in}{1.946956in}}%
\pgfpathlineto{\pgfqpoint{1.109741in}{1.946956in}}%
\pgfpathlineto{\pgfqpoint{1.109840in}{1.947577in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.947577in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{1.948508in}}%
\pgfpathlineto{\pgfqpoint{1.110048in}{1.948508in}}%
\pgfpathlineto{\pgfqpoint{1.110180in}{1.948974in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.948974in}}%
\pgfpathlineto{\pgfqpoint{1.110382in}{1.949750in}}%
\pgfpathlineto{\pgfqpoint{1.110415in}{1.949750in}}%
\pgfpathlineto{\pgfqpoint{1.110547in}{1.950681in}}%
\pgfpathlineto{\pgfqpoint{1.110585in}{1.950681in}}%
\pgfpathlineto{\pgfqpoint{1.110675in}{1.951147in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{1.951147in}}%
\pgfpathlineto{\pgfqpoint{1.110816in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{1.110962in}{1.951613in}}%
\pgfpathlineto{\pgfqpoint{1.111009in}{1.952078in}}%
\pgfpathlineto{\pgfqpoint{1.111151in}{1.952078in}}%
\pgfpathlineto{\pgfqpoint{1.111245in}{1.952544in}}%
\pgfpathlineto{\pgfqpoint{1.111330in}{1.952544in}}%
\pgfpathlineto{\pgfqpoint{1.111419in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{1.111579in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{1.111707in}{1.953630in}}%
\pgfpathlineto{\pgfqpoint{1.111740in}{1.953630in}}%
\pgfpathlineto{\pgfqpoint{1.111876in}{1.954251in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{1.954251in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{1.955027in}}%
\pgfpathlineto{\pgfqpoint{1.112079in}{1.955027in}}%
\pgfpathlineto{\pgfqpoint{1.112155in}{1.955493in}}%
\pgfpathlineto{\pgfqpoint{1.112225in}{1.955493in}}%
\pgfpathlineto{\pgfqpoint{1.112225in}{1.955648in}}%
\pgfpathlineto{\pgfqpoint{1.112371in}{1.955648in}}%
\pgfpathlineto{\pgfqpoint{1.112489in}{1.956269in}}%
\pgfpathlineto{\pgfqpoint{1.112607in}{1.956269in}}%
\pgfpathlineto{\pgfqpoint{1.112697in}{1.956580in}}%
\pgfpathlineto{\pgfqpoint{1.112786in}{1.956580in}}%
\pgfpathlineto{\pgfqpoint{1.112885in}{1.957045in}}%
\pgfpathlineto{\pgfqpoint{1.112932in}{1.957045in}}%
\pgfpathlineto{\pgfqpoint{1.113059in}{1.957821in}}%
\pgfpathlineto{\pgfqpoint{1.113078in}{1.957821in}}%
\pgfpathlineto{\pgfqpoint{1.113206in}{1.958442in}}%
\pgfpathlineto{\pgfqpoint{1.113253in}{1.958442in}}%
\pgfpathlineto{\pgfqpoint{1.113389in}{1.959373in}}%
\pgfpathlineto{\pgfqpoint{1.113437in}{1.959373in}}%
\pgfpathlineto{\pgfqpoint{1.113536in}{1.959839in}}%
\pgfpathlineto{\pgfqpoint{1.113620in}{1.959839in}}%
\pgfpathlineto{\pgfqpoint{1.113738in}{1.960770in}}%
\pgfpathlineto{\pgfqpoint{1.113922in}{1.960770in}}%
\pgfpathlineto{\pgfqpoint{1.114054in}{1.961081in}}%
\pgfpathlineto{\pgfqpoint{1.114082in}{1.961081in}}%
\pgfpathlineto{\pgfqpoint{1.114153in}{1.961391in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{1.961391in}}%
\pgfpathlineto{\pgfqpoint{1.114356in}{1.961857in}}%
\pgfpathlineto{\pgfqpoint{1.114407in}{1.961857in}}%
\pgfpathlineto{\pgfqpoint{1.114511in}{1.962323in}}%
\pgfpathlineto{\pgfqpoint{1.114558in}{1.962323in}}%
\pgfpathlineto{\pgfqpoint{1.114643in}{1.962943in}}%
\pgfpathlineto{\pgfqpoint{1.114756in}{1.962943in}}%
\pgfpathlineto{\pgfqpoint{1.114846in}{1.963409in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{1.963409in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{1.963564in}}%
\pgfpathlineto{\pgfqpoint{1.115199in}{1.963564in}}%
\pgfpathlineto{\pgfqpoint{1.115327in}{1.964185in}}%
\pgfpathlineto{\pgfqpoint{1.115407in}{1.964185in}}%
\pgfpathlineto{\pgfqpoint{1.115411in}{1.964651in}}%
\pgfpathlineto{\pgfqpoint{1.115558in}{1.964651in}}%
\pgfpathlineto{\pgfqpoint{1.115558in}{1.964806in}}%
\pgfpathlineto{\pgfqpoint{1.115723in}{1.964806in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{1.965116in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.965116in}}%
\pgfpathlineto{\pgfqpoint{1.116001in}{1.965582in}}%
\pgfpathlineto{\pgfqpoint{1.116071in}{1.965582in}}%
\pgfpathlineto{\pgfqpoint{1.116095in}{1.965893in}}%
\pgfpathlineto{\pgfqpoint{1.116293in}{1.965893in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{1.966203in}}%
\pgfpathlineto{\pgfqpoint{1.116472in}{1.966203in}}%
\pgfpathlineto{\pgfqpoint{1.116585in}{1.966513in}}%
\pgfpathlineto{\pgfqpoint{1.116703in}{1.966513in}}%
\pgfpathlineto{\pgfqpoint{1.116825in}{1.967134in}}%
\pgfpathlineto{\pgfqpoint{1.116901in}{1.967134in}}%
\pgfpathlineto{\pgfqpoint{1.116953in}{1.967445in}}%
\pgfpathlineto{\pgfqpoint{1.117061in}{1.967445in}}%
\pgfpathlineto{\pgfqpoint{1.117113in}{1.967910in}}%
\pgfpathlineto{\pgfqpoint{1.117203in}{1.967910in}}%
\pgfpathlineto{\pgfqpoint{1.117334in}{1.968376in}}%
\pgfpathlineto{\pgfqpoint{1.117353in}{1.968376in}}%
\pgfpathlineto{\pgfqpoint{1.117405in}{1.968842in}}%
\pgfpathlineto{\pgfqpoint{1.117589in}{1.968842in}}%
\pgfpathlineto{\pgfqpoint{1.117674in}{1.969773in}}%
\pgfpathlineto{\pgfqpoint{1.117778in}{1.969773in}}%
\pgfpathlineto{\pgfqpoint{1.117900in}{1.970394in}}%
\pgfpathlineto{\pgfqpoint{1.117928in}{1.970394in}}%
\pgfpathlineto{\pgfqpoint{1.117999in}{1.970704in}}%
\pgfpathlineto{\pgfqpoint{1.118093in}{1.970704in}}%
\pgfpathlineto{\pgfqpoint{1.118164in}{1.971325in}}%
\pgfpathlineto{\pgfqpoint{1.118249in}{1.971325in}}%
\pgfpathlineto{\pgfqpoint{1.118296in}{1.971791in}}%
\pgfpathlineto{\pgfqpoint{1.118414in}{1.971791in}}%
\pgfpathlineto{\pgfqpoint{1.118546in}{1.972412in}}%
\pgfpathlineto{\pgfqpoint{1.118579in}{1.972412in}}%
\pgfpathlineto{\pgfqpoint{1.118654in}{1.972877in}}%
\pgfpathlineto{\pgfqpoint{1.118720in}{1.972877in}}%
\pgfpathlineto{\pgfqpoint{1.118847in}{1.973653in}}%
\pgfpathlineto{\pgfqpoint{1.118899in}{1.973653in}}%
\pgfpathlineto{\pgfqpoint{1.119036in}{1.974585in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{1.974585in}}%
\pgfpathlineto{\pgfqpoint{1.119286in}{1.975205in}}%
\pgfpathlineto{\pgfqpoint{1.119390in}{1.975205in}}%
\pgfpathlineto{\pgfqpoint{1.119498in}{1.975826in}}%
\pgfpathlineto{\pgfqpoint{1.119573in}{1.975826in}}%
\pgfpathlineto{\pgfqpoint{1.119597in}{1.976292in}}%
\pgfpathlineto{\pgfqpoint{1.119724in}{1.976292in}}%
\pgfpathlineto{\pgfqpoint{1.119842in}{1.977068in}}%
\pgfpathlineto{\pgfqpoint{1.119880in}{1.977068in}}%
\pgfpathlineto{\pgfqpoint{1.120002in}{1.977379in}}%
\pgfpathlineto{\pgfqpoint{1.120125in}{1.977379in}}%
\pgfpathlineto{\pgfqpoint{1.120186in}{1.977844in}}%
\pgfpathlineto{\pgfqpoint{1.120313in}{1.977844in}}%
\pgfpathlineto{\pgfqpoint{1.120426in}{1.979086in}}%
\pgfpathlineto{\pgfqpoint{1.120549in}{1.979086in}}%
\pgfpathlineto{\pgfqpoint{1.120648in}{1.979552in}}%
\pgfpathlineto{\pgfqpoint{1.120756in}{1.979552in}}%
\pgfpathlineto{\pgfqpoint{1.120851in}{1.979862in}}%
\pgfpathlineto{\pgfqpoint{1.120997in}{1.979862in}}%
\pgfpathlineto{\pgfqpoint{1.121034in}{1.980483in}}%
\pgfpathlineto{\pgfqpoint{1.121138in}{1.980483in}}%
\pgfpathlineto{\pgfqpoint{1.121275in}{1.981725in}}%
\pgfpathlineto{\pgfqpoint{1.121397in}{1.981725in}}%
\pgfpathlineto{\pgfqpoint{1.121515in}{1.982811in}}%
\pgfpathlineto{\pgfqpoint{1.121544in}{1.982811in}}%
\pgfpathlineto{\pgfqpoint{1.121671in}{1.983432in}}%
\pgfpathlineto{\pgfqpoint{1.121723in}{1.983432in}}%
\pgfpathlineto{\pgfqpoint{1.121831in}{1.984208in}}%
\pgfpathlineto{\pgfqpoint{1.121897in}{1.984208in}}%
\pgfpathlineto{\pgfqpoint{1.122034in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{1.122161in}{1.985295in}}%
\pgfpathlineto{\pgfqpoint{1.122251in}{1.985760in}}%
\pgfpathlineto{\pgfqpoint{1.122326in}{1.985760in}}%
\pgfpathlineto{\pgfqpoint{1.122368in}{1.986226in}}%
\pgfpathlineto{\pgfqpoint{1.122481in}{1.986226in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{1.987157in}}%
\pgfpathlineto{\pgfqpoint{1.122727in}{1.987157in}}%
\pgfpathlineto{\pgfqpoint{1.122826in}{1.988088in}}%
\pgfpathlineto{\pgfqpoint{1.122896in}{1.988088in}}%
\pgfpathlineto{\pgfqpoint{1.122995in}{1.988865in}}%
\pgfpathlineto{\pgfqpoint{1.123108in}{1.988865in}}%
\pgfpathlineto{\pgfqpoint{1.123193in}{1.989485in}}%
\pgfpathlineto{\pgfqpoint{1.123273in}{1.989485in}}%
\pgfpathlineto{\pgfqpoint{1.123339in}{1.990261in}}%
\pgfpathlineto{\pgfqpoint{1.123523in}{1.990261in}}%
\pgfpathlineto{\pgfqpoint{1.123523in}{1.990417in}}%
\pgfpathlineto{\pgfqpoint{1.123688in}{1.990417in}}%
\pgfpathlineto{\pgfqpoint{1.123778in}{1.990882in}}%
\pgfpathlineto{\pgfqpoint{1.123862in}{1.990882in}}%
\pgfpathlineto{\pgfqpoint{1.123862in}{1.991038in}}%
\pgfpathlineto{\pgfqpoint{1.124023in}{1.991038in}}%
\pgfpathlineto{\pgfqpoint{1.124093in}{1.991348in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{1.991348in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{1.991503in}}%
\pgfpathlineto{\pgfqpoint{1.124456in}{1.991503in}}%
\pgfpathlineto{\pgfqpoint{1.124536in}{1.992124in}}%
\pgfpathlineto{\pgfqpoint{1.124654in}{1.992124in}}%
\pgfpathlineto{\pgfqpoint{1.124716in}{1.992745in}}%
\pgfpathlineto{\pgfqpoint{1.124800in}{1.992745in}}%
\pgfpathlineto{\pgfqpoint{1.124904in}{1.993211in}}%
\pgfpathlineto{\pgfqpoint{1.125008in}{1.993211in}}%
\pgfpathlineto{\pgfqpoint{1.125121in}{1.993521in}}%
\pgfpathlineto{\pgfqpoint{1.125154in}{1.993521in}}%
\pgfpathlineto{\pgfqpoint{1.125272in}{1.993987in}}%
\pgfpathlineto{\pgfqpoint{1.125366in}{1.993987in}}%
\pgfpathlineto{\pgfqpoint{1.125493in}{1.994607in}}%
\pgfpathlineto{\pgfqpoint{1.125578in}{1.994607in}}%
\pgfpathlineto{\pgfqpoint{1.125710in}{1.995384in}}%
\pgfpathlineto{\pgfqpoint{1.125743in}{1.995384in}}%
\pgfpathlineto{\pgfqpoint{1.125814in}{1.995849in}}%
\pgfpathlineto{\pgfqpoint{1.125894in}{1.995849in}}%
\pgfpathlineto{\pgfqpoint{1.125903in}{1.996160in}}%
\pgfpathlineto{\pgfqpoint{1.126054in}{1.996160in}}%
\pgfpathlineto{\pgfqpoint{1.126172in}{1.997091in}}%
\pgfpathlineto{\pgfqpoint{1.126323in}{1.997091in}}%
\pgfpathlineto{\pgfqpoint{1.126398in}{1.997401in}}%
\pgfpathlineto{\pgfqpoint{1.126469in}{1.997401in}}%
\pgfpathlineto{\pgfqpoint{1.126592in}{1.997867in}}%
\pgfpathlineto{\pgfqpoint{1.126686in}{1.997867in}}%
\pgfpathlineto{\pgfqpoint{1.126775in}{1.998333in}}%
\pgfpathlineto{\pgfqpoint{1.126832in}{1.998333in}}%
\pgfpathlineto{\pgfqpoint{1.126945in}{1.998954in}}%
\pgfpathlineto{\pgfqpoint{1.126983in}{1.998954in}}%
\pgfpathlineto{\pgfqpoint{1.127105in}{1.999264in}}%
\pgfpathlineto{\pgfqpoint{1.127176in}{1.999264in}}%
\pgfpathlineto{\pgfqpoint{1.127228in}{1.999885in}}%
\pgfpathlineto{\pgfqpoint{1.127332in}{1.999885in}}%
\pgfpathlineto{\pgfqpoint{1.127431in}{2.000506in}}%
\pgfpathlineto{\pgfqpoint{1.127482in}{2.000506in}}%
\pgfpathlineto{\pgfqpoint{1.127610in}{2.000971in}}%
\pgfpathlineto{\pgfqpoint{1.127638in}{2.000971in}}%
\pgfpathlineto{\pgfqpoint{1.127775in}{2.001592in}}%
\pgfpathlineto{\pgfqpoint{1.127935in}{2.001592in}}%
\pgfpathlineto{\pgfqpoint{1.128043in}{2.002213in}}%
\pgfpathlineto{\pgfqpoint{1.128222in}{2.002213in}}%
\pgfpathlineto{\pgfqpoint{1.128260in}{2.002524in}}%
\pgfpathlineto{\pgfqpoint{1.128411in}{2.002524in}}%
\pgfpathlineto{\pgfqpoint{1.128510in}{2.002989in}}%
\pgfpathlineto{\pgfqpoint{1.128618in}{2.002989in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.003300in}}%
\pgfpathlineto{\pgfqpoint{1.128892in}{2.003300in}}%
\pgfpathlineto{\pgfqpoint{1.129028in}{2.003920in}}%
\pgfpathlineto{\pgfqpoint{1.129127in}{2.003920in}}%
\pgfpathlineto{\pgfqpoint{1.129174in}{2.004386in}}%
\pgfpathlineto{\pgfqpoint{1.129306in}{2.004386in}}%
\pgfpathlineto{\pgfqpoint{1.129420in}{2.004697in}}%
\pgfpathlineto{\pgfqpoint{1.129486in}{2.004697in}}%
\pgfpathlineto{\pgfqpoint{1.129580in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{1.129773in}{2.005628in}}%
\pgfpathlineto{\pgfqpoint{1.129863in}{2.005628in}}%
\pgfpathlineto{\pgfqpoint{1.129995in}{2.006559in}}%
\pgfpathlineto{\pgfqpoint{1.130065in}{2.006559in}}%
\pgfpathlineto{\pgfqpoint{1.130145in}{2.007180in}}%
\pgfpathlineto{\pgfqpoint{1.130310in}{2.007180in}}%
\pgfpathlineto{\pgfqpoint{1.130348in}{2.007956in}}%
\pgfpathlineto{\pgfqpoint{1.130485in}{2.007956in}}%
\pgfpathlineto{\pgfqpoint{1.130593in}{2.008577in}}%
\pgfpathlineto{\pgfqpoint{1.130678in}{2.008577in}}%
\pgfpathlineto{\pgfqpoint{1.130815in}{2.009819in}}%
\pgfpathlineto{\pgfqpoint{1.130881in}{2.009819in}}%
\pgfpathlineto{\pgfqpoint{1.130975in}{2.010129in}}%
\pgfpathlineto{\pgfqpoint{1.131083in}{2.010129in}}%
\pgfpathlineto{\pgfqpoint{1.131149in}{2.010595in}}%
\pgfpathlineto{\pgfqpoint{1.131262in}{2.010595in}}%
\pgfpathlineto{\pgfqpoint{1.131300in}{2.010905in}}%
\pgfpathlineto{\pgfqpoint{1.131437in}{2.010905in}}%
\pgfpathlineto{\pgfqpoint{1.131564in}{2.011992in}}%
\pgfpathlineto{\pgfqpoint{1.131583in}{2.011992in}}%
\pgfpathlineto{\pgfqpoint{1.131583in}{2.012147in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.012147in}}%
\pgfpathlineto{\pgfqpoint{1.131885in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{1.131918in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{1.132045in}{2.013389in}}%
\pgfpathlineto{\pgfqpoint{1.132083in}{2.013389in}}%
\pgfpathlineto{\pgfqpoint{1.132130in}{2.013854in}}%
\pgfpathlineto{\pgfqpoint{1.132276in}{2.013854in}}%
\pgfpathlineto{\pgfqpoint{1.132314in}{2.014165in}}%
\pgfpathlineto{\pgfqpoint{1.132460in}{2.014165in}}%
\pgfpathlineto{\pgfqpoint{1.132559in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{1.132700in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{1.132761in}{2.015406in}}%
\pgfpathlineto{\pgfqpoint{1.132851in}{2.015406in}}%
\pgfpathlineto{\pgfqpoint{1.132973in}{2.016027in}}%
\pgfpathlineto{\pgfqpoint{1.133063in}{2.016027in}}%
\pgfpathlineto{\pgfqpoint{1.133134in}{2.016493in}}%
\pgfpathlineto{\pgfqpoint{1.133214in}{2.016493in}}%
\pgfpathlineto{\pgfqpoint{1.133336in}{2.017579in}}%
\pgfpathlineto{\pgfqpoint{1.133398in}{2.017579in}}%
\pgfpathlineto{\pgfqpoint{1.133426in}{2.017890in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{2.017890in}}%
\pgfpathlineto{\pgfqpoint{1.133695in}{2.018200in}}%
\pgfpathlineto{\pgfqpoint{1.133709in}{2.018200in}}%
\pgfpathlineto{\pgfqpoint{1.133756in}{2.018821in}}%
\pgfpathlineto{\pgfqpoint{1.133888in}{2.018821in}}%
\pgfpathlineto{\pgfqpoint{1.133968in}{2.019287in}}%
\pgfpathlineto{\pgfqpoint{1.134029in}{2.019287in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{2.019753in}}%
\pgfpathlineto{\pgfqpoint{1.134204in}{2.019753in}}%
\pgfpathlineto{\pgfqpoint{1.134307in}{2.020218in}}%
\pgfpathlineto{\pgfqpoint{1.134453in}{2.020218in}}%
\pgfpathlineto{\pgfqpoint{1.134576in}{2.021149in}}%
\pgfpathlineto{\pgfqpoint{1.134694in}{2.021149in}}%
\pgfpathlineto{\pgfqpoint{1.134807in}{2.021926in}}%
\pgfpathlineto{\pgfqpoint{1.135057in}{2.021926in}}%
\pgfpathlineto{\pgfqpoint{1.135184in}{2.023012in}}%
\pgfpathlineto{\pgfqpoint{1.135245in}{2.023012in}}%
\pgfpathlineto{\pgfqpoint{1.135340in}{2.023322in}}%
\pgfpathlineto{\pgfqpoint{1.135391in}{2.023322in}}%
\pgfpathlineto{\pgfqpoint{1.135514in}{2.023788in}}%
\pgfpathlineto{\pgfqpoint{1.135552in}{2.023788in}}%
\pgfpathlineto{\pgfqpoint{1.135627in}{2.024099in}}%
\pgfpathlineto{\pgfqpoint{1.135745in}{2.024099in}}%
\pgfpathlineto{\pgfqpoint{1.135882in}{2.024875in}}%
\pgfpathlineto{\pgfqpoint{1.135891in}{2.024875in}}%
\pgfpathlineto{\pgfqpoint{1.135999in}{2.025185in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{2.025185in}}%
\pgfpathlineto{\pgfqpoint{1.136230in}{2.025961in}}%
\pgfpathlineto{\pgfqpoint{1.136254in}{2.025961in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{2.026272in}}%
\pgfpathlineto{\pgfqpoint{1.136442in}{2.026272in}}%
\pgfpathlineto{\pgfqpoint{1.136565in}{2.026892in}}%
\pgfpathlineto{\pgfqpoint{1.136607in}{2.026892in}}%
\pgfpathlineto{\pgfqpoint{1.136735in}{2.027513in}}%
\pgfpathlineto{\pgfqpoint{1.136820in}{2.027513in}}%
\pgfpathlineto{\pgfqpoint{1.136848in}{2.027824in}}%
\pgfpathlineto{\pgfqpoint{1.136970in}{2.027824in}}%
\pgfpathlineto{\pgfqpoint{1.137036in}{2.028289in}}%
\pgfpathlineto{\pgfqpoint{1.137135in}{2.028289in}}%
\pgfpathlineto{\pgfqpoint{1.137135in}{2.028445in}}%
\pgfpathlineto{\pgfqpoint{1.137362in}{2.028445in}}%
\pgfpathlineto{\pgfqpoint{1.137362in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{1.137517in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{1.137578in}{2.028910in}}%
\pgfpathlineto{\pgfqpoint{1.137715in}{2.028910in}}%
\pgfpathlineto{\pgfqpoint{1.137800in}{2.029531in}}%
\pgfpathlineto{\pgfqpoint{1.137856in}{2.029531in}}%
\pgfpathlineto{\pgfqpoint{1.137937in}{2.029842in}}%
\pgfpathlineto{\pgfqpoint{1.138026in}{2.029842in}}%
\pgfpathlineto{\pgfqpoint{1.138040in}{2.030152in}}%
\pgfpathlineto{\pgfqpoint{1.138168in}{2.030152in}}%
\pgfpathlineto{\pgfqpoint{1.138281in}{2.030773in}}%
\pgfpathlineto{\pgfqpoint{1.138333in}{2.030773in}}%
\pgfpathlineto{\pgfqpoint{1.138460in}{2.031549in}}%
\pgfpathlineto{\pgfqpoint{1.138512in}{2.031549in}}%
\pgfpathlineto{\pgfqpoint{1.138512in}{2.031704in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{2.031704in}}%
\pgfpathlineto{\pgfqpoint{1.138757in}{2.032325in}}%
\pgfpathlineto{\pgfqpoint{1.138917in}{2.032325in}}%
\pgfpathlineto{\pgfqpoint{1.139054in}{2.033256in}}%
\pgfpathlineto{\pgfqpoint{1.139068in}{2.033256in}}%
\pgfpathlineto{\pgfqpoint{1.139101in}{2.033722in}}%
\pgfpathlineto{\pgfqpoint{1.139242in}{2.033722in}}%
\pgfpathlineto{\pgfqpoint{1.139242in}{2.033877in}}%
\pgfpathlineto{\pgfqpoint{1.139417in}{2.033877in}}%
\pgfpathlineto{\pgfqpoint{1.139497in}{2.034343in}}%
\pgfpathlineto{\pgfqpoint{1.139563in}{2.034343in}}%
\pgfpathlineto{\pgfqpoint{1.139563in}{2.034498in}}%
\pgfpathlineto{\pgfqpoint{1.139737in}{2.034498in}}%
\pgfpathlineto{\pgfqpoint{1.139860in}{2.035585in}}%
\pgfpathlineto{\pgfqpoint{1.139911in}{2.035585in}}%
\pgfpathlineto{\pgfqpoint{1.139921in}{2.035895in}}%
\pgfpathlineto{\pgfqpoint{1.140072in}{2.035895in}}%
\pgfpathlineto{\pgfqpoint{1.140199in}{2.036826in}}%
\pgfpathlineto{\pgfqpoint{1.140256in}{2.036826in}}%
\pgfpathlineto{\pgfqpoint{1.140388in}{2.037447in}}%
\pgfpathlineto{\pgfqpoint{1.140463in}{2.037447in}}%
\pgfpathlineto{\pgfqpoint{1.140581in}{2.037913in}}%
\pgfpathlineto{\pgfqpoint{1.140618in}{2.037913in}}%
\pgfpathlineto{\pgfqpoint{1.140618in}{2.038068in}}%
\pgfpathlineto{\pgfqpoint{1.140826in}{2.038068in}}%
\pgfpathlineto{\pgfqpoint{1.140882in}{2.038378in}}%
\pgfpathlineto{\pgfqpoint{1.141047in}{2.038378in}}%
\pgfpathlineto{\pgfqpoint{1.141142in}{2.038689in}}%
\pgfpathlineto{\pgfqpoint{1.141311in}{2.038689in}}%
\pgfpathlineto{\pgfqpoint{1.141434in}{2.039931in}}%
\pgfpathlineto{\pgfqpoint{1.141467in}{2.039931in}}%
\pgfpathlineto{\pgfqpoint{1.141585in}{2.040396in}}%
\pgfpathlineto{\pgfqpoint{1.141637in}{2.040396in}}%
\pgfpathlineto{\pgfqpoint{1.141637in}{2.040551in}}%
\pgfpathlineto{\pgfqpoint{1.141830in}{2.040551in}}%
\pgfpathlineto{\pgfqpoint{1.141938in}{2.041017in}}%
\pgfpathlineto{\pgfqpoint{1.142004in}{2.041017in}}%
\pgfpathlineto{\pgfqpoint{1.142004in}{2.041172in}}%
\pgfpathlineto{\pgfqpoint{1.142197in}{2.041172in}}%
\pgfpathlineto{\pgfqpoint{1.142287in}{2.041948in}}%
\pgfpathlineto{\pgfqpoint{1.142367in}{2.041948in}}%
\pgfpathlineto{\pgfqpoint{1.142367in}{2.042104in}}%
\pgfpathlineto{\pgfqpoint{1.142626in}{2.042104in}}%
\pgfpathlineto{\pgfqpoint{1.142763in}{2.042725in}}%
\pgfpathlineto{\pgfqpoint{1.142909in}{2.042725in}}%
\pgfpathlineto{\pgfqpoint{1.143032in}{2.043190in}}%
\pgfpathlineto{\pgfqpoint{1.143107in}{2.043190in}}%
\pgfpathlineto{\pgfqpoint{1.143183in}{2.043501in}}%
\pgfpathlineto{\pgfqpoint{1.143258in}{2.043501in}}%
\pgfpathlineto{\pgfqpoint{1.143371in}{2.044121in}}%
\pgfpathlineto{\pgfqpoint{1.143786in}{2.044121in}}%
\pgfpathlineto{\pgfqpoint{1.143838in}{2.044742in}}%
\pgfpathlineto{\pgfqpoint{1.143927in}{2.044742in}}%
\pgfpathlineto{\pgfqpoint{1.144059in}{2.045829in}}%
\pgfpathlineto{\pgfqpoint{1.144069in}{2.045829in}}%
\pgfpathlineto{\pgfqpoint{1.144139in}{2.046450in}}%
\pgfpathlineto{\pgfqpoint{1.144304in}{2.046450in}}%
\pgfpathlineto{\pgfqpoint{1.144375in}{2.046915in}}%
\pgfpathlineto{\pgfqpoint{1.144446in}{2.046915in}}%
\pgfpathlineto{\pgfqpoint{1.144502in}{2.047691in}}%
\pgfpathlineto{\pgfqpoint{1.144592in}{2.047691in}}%
\pgfpathlineto{\pgfqpoint{1.144686in}{2.048312in}}%
\pgfpathlineto{\pgfqpoint{1.144809in}{2.048312in}}%
\pgfpathlineto{\pgfqpoint{1.144936in}{2.048623in}}%
\pgfpathlineto{\pgfqpoint{1.144955in}{2.048623in}}%
\pgfpathlineto{\pgfqpoint{1.145011in}{2.048933in}}%
\pgfpathlineto{\pgfqpoint{1.145096in}{2.048933in}}%
\pgfpathlineto{\pgfqpoint{1.145143in}{2.049399in}}%
\pgfpathlineto{\pgfqpoint{1.145238in}{2.049399in}}%
\pgfpathlineto{\pgfqpoint{1.145294in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{1.145450in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.050485in}}%
\pgfpathlineto{\pgfqpoint{1.145619in}{2.050485in}}%
\pgfpathlineto{\pgfqpoint{1.145737in}{2.050796in}}%
\pgfpathlineto{\pgfqpoint{1.145822in}{2.050796in}}%
\pgfpathlineto{\pgfqpoint{1.145846in}{2.051106in}}%
\pgfpathlineto{\pgfqpoint{1.146072in}{2.051106in}}%
\pgfpathlineto{\pgfqpoint{1.146190in}{2.051882in}}%
\pgfpathlineto{\pgfqpoint{1.146322in}{2.051882in}}%
\pgfpathlineto{\pgfqpoint{1.146430in}{2.052814in}}%
\pgfpathlineto{\pgfqpoint{1.146487in}{2.052814in}}%
\pgfpathlineto{\pgfqpoint{1.146581in}{2.053434in}}%
\pgfpathlineto{\pgfqpoint{1.146642in}{2.053434in}}%
\pgfpathlineto{\pgfqpoint{1.146736in}{2.054211in}}%
\pgfpathlineto{\pgfqpoint{1.146798in}{2.054211in}}%
\pgfpathlineto{\pgfqpoint{1.146864in}{2.054521in}}%
\pgfpathlineto{\pgfqpoint{1.147048in}{2.054521in}}%
\pgfpathlineto{\pgfqpoint{1.147113in}{2.055452in}}%
\pgfpathlineto{\pgfqpoint{1.147212in}{2.055452in}}%
\pgfpathlineto{\pgfqpoint{1.147264in}{2.055763in}}%
\pgfpathlineto{\pgfqpoint{1.147382in}{2.055763in}}%
\pgfpathlineto{\pgfqpoint{1.147462in}{2.056228in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{2.056228in}}%
\pgfpathlineto{\pgfqpoint{1.147665in}{2.057160in}}%
\pgfpathlineto{\pgfqpoint{1.147722in}{2.057160in}}%
\pgfpathlineto{\pgfqpoint{1.147858in}{2.057780in}}%
\pgfpathlineto{\pgfqpoint{1.147877in}{2.057780in}}%
\pgfpathlineto{\pgfqpoint{1.147877in}{2.057936in}}%
\pgfpathlineto{\pgfqpoint{1.148122in}{2.057936in}}%
\pgfpathlineto{\pgfqpoint{1.148202in}{2.058557in}}%
\pgfpathlineto{\pgfqpoint{1.148306in}{2.058557in}}%
\pgfpathlineto{\pgfqpoint{1.148372in}{2.059022in}}%
\pgfpathlineto{\pgfqpoint{1.148485in}{2.059022in}}%
\pgfpathlineto{\pgfqpoint{1.148485in}{2.059177in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{2.059177in}}%
\pgfpathlineto{\pgfqpoint{1.148773in}{2.059643in}}%
\pgfpathlineto{\pgfqpoint{1.148806in}{2.059643in}}%
\pgfpathlineto{\pgfqpoint{1.148914in}{2.060264in}}%
\pgfpathlineto{\pgfqpoint{1.148999in}{2.060264in}}%
\pgfpathlineto{\pgfqpoint{1.149103in}{2.060885in}}%
\pgfpathlineto{\pgfqpoint{1.149263in}{2.060885in}}%
\pgfpathlineto{\pgfqpoint{1.149263in}{2.061040in}}%
\pgfpathlineto{\pgfqpoint{1.149442in}{2.061040in}}%
\pgfpathlineto{\pgfqpoint{1.149555in}{2.061350in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{2.061350in}}%
\pgfpathlineto{\pgfqpoint{1.149715in}{2.062127in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{2.062127in}}%
\pgfpathlineto{\pgfqpoint{1.149857in}{2.062592in}}%
\pgfpathlineto{\pgfqpoint{1.149890in}{2.062592in}}%
\pgfpathlineto{\pgfqpoint{1.149975in}{2.063058in}}%
\pgfpathlineto{\pgfqpoint{1.150031in}{2.063058in}}%
\pgfpathlineto{\pgfqpoint{1.150135in}{2.063679in}}%
\pgfpathlineto{\pgfqpoint{1.150177in}{2.063679in}}%
\pgfpathlineto{\pgfqpoint{1.150276in}{2.064144in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{2.064144in}}%
\pgfpathlineto{\pgfqpoint{1.150611in}{2.064765in}}%
\pgfpathlineto{\pgfqpoint{1.150625in}{2.064765in}}%
\pgfpathlineto{\pgfqpoint{1.150705in}{2.065541in}}%
\pgfpathlineto{\pgfqpoint{1.150818in}{2.065541in}}%
\pgfpathlineto{\pgfqpoint{1.150903in}{2.065852in}}%
\pgfpathlineto{\pgfqpoint{1.151030in}{2.065852in}}%
\pgfpathlineto{\pgfqpoint{1.151134in}{2.066162in}}%
\pgfpathlineto{\pgfqpoint{1.151247in}{2.066162in}}%
\pgfpathlineto{\pgfqpoint{1.151346in}{2.066473in}}%
\pgfpathlineto{\pgfqpoint{1.151506in}{2.066473in}}%
\pgfpathlineto{\pgfqpoint{1.151615in}{2.067093in}}%
\pgfpathlineto{\pgfqpoint{1.151648in}{2.067093in}}%
\pgfpathlineto{\pgfqpoint{1.151761in}{2.067559in}}%
\pgfpathlineto{\pgfqpoint{1.151902in}{2.067559in}}%
\pgfpathlineto{\pgfqpoint{1.151987in}{2.068180in}}%
\pgfpathlineto{\pgfqpoint{1.152072in}{2.068180in}}%
\pgfpathlineto{\pgfqpoint{1.152204in}{2.068646in}}%
\pgfpathlineto{\pgfqpoint{1.152534in}{2.068646in}}%
\pgfpathlineto{\pgfqpoint{1.152666in}{2.069422in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{2.069422in}}%
\pgfpathlineto{\pgfqpoint{1.152788in}{2.069732in}}%
\pgfpathlineto{\pgfqpoint{1.152864in}{2.069732in}}%
\pgfpathlineto{\pgfqpoint{1.152864in}{2.069887in}}%
\pgfpathlineto{\pgfqpoint{1.153076in}{2.069887in}}%
\pgfpathlineto{\pgfqpoint{1.153175in}{2.070198in}}%
\pgfpathlineto{\pgfqpoint{1.153297in}{2.070198in}}%
\pgfpathlineto{\pgfqpoint{1.153406in}{2.070663in}}%
\pgfpathlineto{\pgfqpoint{1.153448in}{2.070663in}}%
\pgfpathlineto{\pgfqpoint{1.153458in}{2.070974in}}%
\pgfpathlineto{\pgfqpoint{1.153679in}{2.070974in}}%
\pgfpathlineto{\pgfqpoint{1.153693in}{2.071439in}}%
\pgfpathlineto{\pgfqpoint{1.153887in}{2.071439in}}%
\pgfpathlineto{\pgfqpoint{1.153938in}{2.071905in}}%
\pgfpathlineto{\pgfqpoint{1.154202in}{2.071905in}}%
\pgfpathlineto{\pgfqpoint{1.154306in}{2.072371in}}%
\pgfpathlineto{\pgfqpoint{1.154381in}{2.072371in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.072992in}}%
\pgfpathlineto{\pgfqpoint{1.154528in}{2.072992in}}%
\pgfpathlineto{\pgfqpoint{1.154631in}{2.073457in}}%
\pgfpathlineto{\pgfqpoint{1.154702in}{2.073457in}}%
\pgfpathlineto{\pgfqpoint{1.154735in}{2.073768in}}%
\pgfpathlineto{\pgfqpoint{1.154843in}{2.073768in}}%
\pgfpathlineto{\pgfqpoint{1.154938in}{2.074699in}}%
\pgfpathlineto{\pgfqpoint{1.155178in}{2.074699in}}%
\pgfpathlineto{\pgfqpoint{1.155225in}{2.075165in}}%
\pgfpathlineto{\pgfqpoint{1.155385in}{2.075165in}}%
\pgfpathlineto{\pgfqpoint{1.155513in}{2.075630in}}%
\pgfpathlineto{\pgfqpoint{1.155536in}{2.075630in}}%
\pgfpathlineto{\pgfqpoint{1.155565in}{2.075941in}}%
\pgfpathlineto{\pgfqpoint{1.155697in}{2.075941in}}%
\pgfpathlineto{\pgfqpoint{1.155810in}{2.076562in}}%
\pgfpathlineto{\pgfqpoint{1.155923in}{2.076562in}}%
\pgfpathlineto{\pgfqpoint{1.156045in}{2.077493in}}%
\pgfpathlineto{\pgfqpoint{1.156107in}{2.077493in}}%
\pgfpathlineto{\pgfqpoint{1.156149in}{2.077803in}}%
\pgfpathlineto{\pgfqpoint{1.156286in}{2.077803in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{2.078579in}}%
\pgfpathlineto{\pgfqpoint{1.156474in}{2.078579in}}%
\pgfpathlineto{\pgfqpoint{1.156493in}{2.078890in}}%
\pgfpathlineto{\pgfqpoint{1.156639in}{2.078890in}}%
\pgfpathlineto{\pgfqpoint{1.156696in}{2.079356in}}%
\pgfpathlineto{\pgfqpoint{1.156837in}{2.079356in}}%
\pgfpathlineto{\pgfqpoint{1.156936in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{1.157016in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{1.157153in}{2.081063in}}%
\pgfpathlineto{\pgfqpoint{1.157544in}{2.081063in}}%
\pgfpathlineto{\pgfqpoint{1.157634in}{2.081684in}}%
\pgfpathlineto{\pgfqpoint{1.157846in}{2.081684in}}%
\pgfpathlineto{\pgfqpoint{1.157917in}{2.081994in}}%
\pgfpathlineto{\pgfqpoint{1.158025in}{2.081994in}}%
\pgfpathlineto{\pgfqpoint{1.158110in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{1.158237in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{1.158336in}{2.083546in}}%
\pgfpathlineto{\pgfqpoint{1.158435in}{2.083546in}}%
\pgfpathlineto{\pgfqpoint{1.158553in}{2.084322in}}%
\pgfpathlineto{\pgfqpoint{1.158694in}{2.084322in}}%
\pgfpathlineto{\pgfqpoint{1.158751in}{2.084633in}}%
\pgfpathlineto{\pgfqpoint{1.159015in}{2.084633in}}%
\pgfpathlineto{\pgfqpoint{1.159104in}{2.084943in}}%
\pgfpathlineto{\pgfqpoint{1.159166in}{2.084943in}}%
\pgfpathlineto{\pgfqpoint{1.159279in}{2.085409in}}%
\pgfpathlineto{\pgfqpoint{1.159307in}{2.085409in}}%
\pgfpathlineto{\pgfqpoint{1.159425in}{2.085875in}}%
\pgfpathlineto{\pgfqpoint{1.159576in}{2.085875in}}%
\pgfpathlineto{\pgfqpoint{1.159708in}{2.086806in}}%
\pgfpathlineto{\pgfqpoint{1.159741in}{2.086806in}}%
\pgfpathlineto{\pgfqpoint{1.159849in}{2.087272in}}%
\pgfpathlineto{\pgfqpoint{1.160052in}{2.087272in}}%
\pgfpathlineto{\pgfqpoint{1.160066in}{2.087737in}}%
\pgfpathlineto{\pgfqpoint{1.160193in}{2.087737in}}%
\pgfpathlineto{\pgfqpoint{1.160301in}{2.088668in}}%
\pgfpathlineto{\pgfqpoint{1.160334in}{2.088668in}}%
\pgfpathlineto{\pgfqpoint{1.160353in}{2.088979in}}%
\pgfpathlineto{\pgfqpoint{1.160485in}{2.088979in}}%
\pgfpathlineto{\pgfqpoint{1.160594in}{2.089600in}}%
\pgfpathlineto{\pgfqpoint{1.160627in}{2.089600in}}%
\pgfpathlineto{\pgfqpoint{1.160669in}{2.089910in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{2.089910in}}%
\pgfpathlineto{\pgfqpoint{1.160891in}{2.090221in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{2.090221in}}%
\pgfpathlineto{\pgfqpoint{1.161023in}{2.090686in}}%
\pgfpathlineto{\pgfqpoint{1.161093in}{2.090686in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{2.091462in}}%
\pgfpathlineto{\pgfqpoint{1.161249in}{2.091462in}}%
\pgfpathlineto{\pgfqpoint{1.161320in}{2.091928in}}%
\pgfpathlineto{\pgfqpoint{1.161612in}{2.091928in}}%
\pgfpathlineto{\pgfqpoint{1.161659in}{2.092549in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{2.092549in}}%
\pgfpathlineto{\pgfqpoint{1.161838in}{2.093170in}}%
\pgfpathlineto{\pgfqpoint{1.161923in}{2.093170in}}%
\pgfpathlineto{\pgfqpoint{1.161970in}{2.093480in}}%
\pgfpathlineto{\pgfqpoint{1.162097in}{2.093480in}}%
\pgfpathlineto{\pgfqpoint{1.162111in}{2.093791in}}%
\pgfpathlineto{\pgfqpoint{1.162300in}{2.093791in}}%
\pgfpathlineto{\pgfqpoint{1.162389in}{2.094256in}}%
\pgfpathlineto{\pgfqpoint{1.162470in}{2.094256in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.094877in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{2.094877in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{2.095498in}}%
\pgfpathlineto{\pgfqpoint{1.162781in}{2.095498in}}%
\pgfpathlineto{\pgfqpoint{1.162913in}{2.095808in}}%
\pgfpathlineto{\pgfqpoint{1.162946in}{2.095808in}}%
\pgfpathlineto{\pgfqpoint{1.163040in}{2.096585in}}%
\pgfpathlineto{\pgfqpoint{1.163106in}{2.096585in}}%
\pgfpathlineto{\pgfqpoint{1.163228in}{2.096895in}}%
\pgfpathlineto{\pgfqpoint{1.163313in}{2.096895in}}%
\pgfpathlineto{\pgfqpoint{1.163436in}{2.097826in}}%
\pgfpathlineto{\pgfqpoint{1.163455in}{2.097826in}}%
\pgfpathlineto{\pgfqpoint{1.163544in}{2.098137in}}%
\pgfpathlineto{\pgfqpoint{1.163629in}{2.098137in}}%
\pgfpathlineto{\pgfqpoint{1.163686in}{2.098602in}}%
\pgfpathlineto{\pgfqpoint{1.163973in}{2.098602in}}%
\pgfpathlineto{\pgfqpoint{1.164020in}{2.099068in}}%
\pgfpathlineto{\pgfqpoint{1.164152in}{2.099068in}}%
\pgfpathlineto{\pgfqpoint{1.164275in}{2.099844in}}%
\pgfpathlineto{\pgfqpoint{1.164341in}{2.099844in}}%
\pgfpathlineto{\pgfqpoint{1.164468in}{2.100620in}}%
\pgfpathlineto{\pgfqpoint{1.164576in}{2.100620in}}%
\pgfpathlineto{\pgfqpoint{1.164694in}{2.101396in}}%
\pgfpathlineto{\pgfqpoint{1.164831in}{2.101396in}}%
\pgfpathlineto{\pgfqpoint{1.164864in}{2.101707in}}%
\pgfpathlineto{\pgfqpoint{1.164972in}{2.101707in}}%
\pgfpathlineto{\pgfqpoint{1.165043in}{2.102172in}}%
\pgfpathlineto{\pgfqpoint{1.165156in}{2.102172in}}%
\pgfpathlineto{\pgfqpoint{1.165279in}{2.102483in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{2.102483in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{2.102638in}}%
\pgfpathlineto{\pgfqpoint{1.165543in}{2.102638in}}%
\pgfpathlineto{\pgfqpoint{1.165675in}{2.103259in}}%
\pgfpathlineto{\pgfqpoint{1.165774in}{2.103259in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{2.104035in}}%
\pgfpathlineto{\pgfqpoint{1.165943in}{2.104035in}}%
\pgfpathlineto{\pgfqpoint{1.166023in}{2.104501in}}%
\pgfpathlineto{\pgfqpoint{1.166179in}{2.104501in}}%
\pgfpathlineto{\pgfqpoint{1.166264in}{2.105121in}}%
\pgfpathlineto{\pgfqpoint{1.166344in}{2.105121in}}%
\pgfpathlineto{\pgfqpoint{1.166452in}{2.105587in}}%
\pgfpathlineto{\pgfqpoint{1.166518in}{2.105587in}}%
\pgfpathlineto{\pgfqpoint{1.166650in}{2.106208in}}%
\pgfpathlineto{\pgfqpoint{1.166674in}{2.106208in}}%
\pgfpathlineto{\pgfqpoint{1.166787in}{2.106674in}}%
\pgfpathlineto{\pgfqpoint{1.166938in}{2.106674in}}%
\pgfpathlineto{\pgfqpoint{1.166985in}{2.107294in}}%
\pgfpathlineto{\pgfqpoint{1.167126in}{2.107294in}}%
\pgfpathlineto{\pgfqpoint{1.167254in}{2.107915in}}%
\pgfpathlineto{\pgfqpoint{1.167282in}{2.107915in}}%
\pgfpathlineto{\pgfqpoint{1.167348in}{2.108691in}}%
\pgfpathlineto{\pgfqpoint{1.167475in}{2.108691in}}%
\pgfpathlineto{\pgfqpoint{1.167579in}{2.109312in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{2.109312in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{2.109623in}}%
\pgfpathlineto{\pgfqpoint{1.167951in}{2.109623in}}%
\pgfpathlineto{\pgfqpoint{1.168088in}{2.110244in}}%
\pgfpathlineto{\pgfqpoint{1.168159in}{2.110244in}}%
\pgfpathlineto{\pgfqpoint{1.168295in}{2.110709in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{2.110709in}}%
\pgfpathlineto{\pgfqpoint{1.168366in}{2.111020in}}%
\pgfpathlineto{\pgfqpoint{1.168489in}{2.111020in}}%
\pgfpathlineto{\pgfqpoint{1.168606in}{2.111640in}}%
\pgfpathlineto{\pgfqpoint{1.168635in}{2.111640in}}%
\pgfpathlineto{\pgfqpoint{1.168705in}{2.112261in}}%
\pgfpathlineto{\pgfqpoint{1.168800in}{2.112261in}}%
\pgfpathlineto{\pgfqpoint{1.168870in}{2.112727in}}%
\pgfpathlineto{\pgfqpoint{1.168969in}{2.112727in}}%
\pgfpathlineto{\pgfqpoint{1.169082in}{2.113348in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{2.113348in}}%
\pgfpathlineto{\pgfqpoint{1.169266in}{2.114124in}}%
\pgfpathlineto{\pgfqpoint{1.169290in}{2.114124in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{2.114745in}}%
\pgfpathlineto{\pgfqpoint{1.169431in}{2.114745in}}%
\pgfpathlineto{\pgfqpoint{1.169554in}{2.115366in}}%
\pgfpathlineto{\pgfqpoint{1.169648in}{2.115366in}}%
\pgfpathlineto{\pgfqpoint{1.169752in}{2.115831in}}%
\pgfpathlineto{\pgfqpoint{1.169789in}{2.115831in}}%
\pgfpathlineto{\pgfqpoint{1.169879in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{1.170129in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{1.170247in}{2.117383in}}%
\pgfpathlineto{\pgfqpoint{1.170289in}{2.117383in}}%
\pgfpathlineto{\pgfqpoint{1.170402in}{2.117849in}}%
\pgfpathlineto{\pgfqpoint{1.170449in}{2.117849in}}%
\pgfpathlineto{\pgfqpoint{1.170581in}{2.118470in}}%
\pgfpathlineto{\pgfqpoint{1.170822in}{2.118470in}}%
\pgfpathlineto{\pgfqpoint{1.170822in}{2.118625in}}%
\pgfpathlineto{\pgfqpoint{1.170987in}{2.118625in}}%
\pgfpathlineto{\pgfqpoint{1.171039in}{2.119091in}}%
\pgfpathlineto{\pgfqpoint{1.171246in}{2.119091in}}%
\pgfpathlineto{\pgfqpoint{1.171331in}{2.120022in}}%
\pgfpathlineto{\pgfqpoint{1.171552in}{2.120022in}}%
\pgfpathlineto{\pgfqpoint{1.171675in}{2.120798in}}%
\pgfpathlineto{\pgfqpoint{1.171703in}{2.120798in}}%
\pgfpathlineto{\pgfqpoint{1.171769in}{2.121264in}}%
\pgfpathlineto{\pgfqpoint{1.171854in}{2.121264in}}%
\pgfpathlineto{\pgfqpoint{1.171981in}{2.121885in}}%
\pgfpathlineto{\pgfqpoint{1.172052in}{2.121885in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{2.122661in}}%
\pgfpathlineto{\pgfqpoint{1.172198in}{2.122661in}}%
\pgfpathlineto{\pgfqpoint{1.172231in}{2.122971in}}%
\pgfpathlineto{\pgfqpoint{1.172401in}{2.122971in}}%
\pgfpathlineto{\pgfqpoint{1.172490in}{2.123903in}}%
\pgfpathlineto{\pgfqpoint{1.172650in}{2.123903in}}%
\pgfpathlineto{\pgfqpoint{1.172782in}{2.124213in}}%
\pgfpathlineto{\pgfqpoint{1.172896in}{2.124213in}}%
\pgfpathlineto{\pgfqpoint{1.172896in}{2.124368in}}%
\pgfpathlineto{\pgfqpoint{1.173164in}{2.124368in}}%
\pgfpathlineto{\pgfqpoint{1.173244in}{2.124679in}}%
\pgfpathlineto{\pgfqpoint{1.173343in}{2.124679in}}%
\pgfpathlineto{\pgfqpoint{1.173452in}{2.125144in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{2.125144in}}%
\pgfpathlineto{\pgfqpoint{1.173716in}{2.125920in}}%
\pgfpathlineto{\pgfqpoint{1.173772in}{2.125920in}}%
\pgfpathlineto{\pgfqpoint{1.173876in}{2.126696in}}%
\pgfpathlineto{\pgfqpoint{1.173918in}{2.126696in}}%
\pgfpathlineto{\pgfqpoint{1.174003in}{2.127162in}}%
\pgfpathlineto{\pgfqpoint{1.174069in}{2.127162in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{2.127473in}}%
\pgfpathlineto{\pgfqpoint{1.174215in}{2.127473in}}%
\pgfpathlineto{\pgfqpoint{1.174291in}{2.127938in}}%
\pgfpathlineto{\pgfqpoint{1.174361in}{2.127938in}}%
\pgfpathlineto{\pgfqpoint{1.174427in}{2.128404in}}%
\pgfpathlineto{\pgfqpoint{1.174517in}{2.128404in}}%
\pgfpathlineto{\pgfqpoint{1.174517in}{2.128559in}}%
\pgfpathlineto{\pgfqpoint{1.174706in}{2.128559in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{2.129180in}}%
\pgfpathlineto{\pgfqpoint{1.174889in}{2.129180in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{2.129801in}}%
\pgfpathlineto{\pgfqpoint{1.175050in}{2.129801in}}%
\pgfpathlineto{\pgfqpoint{1.175054in}{2.130111in}}%
\pgfpathlineto{\pgfqpoint{1.175252in}{2.130111in}}%
\pgfpathlineto{\pgfqpoint{1.175299in}{2.130577in}}%
\pgfpathlineto{\pgfqpoint{1.175394in}{2.130577in}}%
\pgfpathlineto{\pgfqpoint{1.175493in}{2.131198in}}%
\pgfpathlineto{\pgfqpoint{1.175549in}{2.131198in}}%
\pgfpathlineto{\pgfqpoint{1.175559in}{2.131508in}}%
\pgfpathlineto{\pgfqpoint{1.175700in}{2.131508in}}%
\pgfpathlineto{\pgfqpoint{1.175766in}{2.131974in}}%
\pgfpathlineto{\pgfqpoint{1.175874in}{2.131974in}}%
\pgfpathlineto{\pgfqpoint{1.175973in}{2.132284in}}%
\pgfpathlineto{\pgfqpoint{1.176063in}{2.132284in}}%
\pgfpathlineto{\pgfqpoint{1.176162in}{2.133216in}}%
\pgfpathlineto{\pgfqpoint{1.176336in}{2.133216in}}%
\pgfpathlineto{\pgfqpoint{1.176355in}{2.133681in}}%
\pgfpathlineto{\pgfqpoint{1.176544in}{2.133681in}}%
\pgfpathlineto{\pgfqpoint{1.176676in}{2.134147in}}%
\pgfpathlineto{\pgfqpoint{1.176713in}{2.134147in}}%
\pgfpathlineto{\pgfqpoint{1.176841in}{2.135233in}}%
\pgfpathlineto{\pgfqpoint{1.176968in}{2.135233in}}%
\pgfpathlineto{\pgfqpoint{1.177105in}{2.136165in}}%
\pgfpathlineto{\pgfqpoint{1.177147in}{2.136165in}}%
\pgfpathlineto{\pgfqpoint{1.177218in}{2.136630in}}%
\pgfpathlineto{\pgfqpoint{1.177303in}{2.136630in}}%
\pgfpathlineto{\pgfqpoint{1.177350in}{2.136941in}}%
\pgfpathlineto{\pgfqpoint{1.177501in}{2.136941in}}%
\pgfpathlineto{\pgfqpoint{1.177501in}{2.137096in}}%
\pgfpathlineto{\pgfqpoint{1.177647in}{2.137096in}}%
\pgfpathlineto{\pgfqpoint{1.177760in}{2.137872in}}%
\pgfpathlineto{\pgfqpoint{1.177859in}{2.137872in}}%
\pgfpathlineto{\pgfqpoint{1.177953in}{2.138338in}}%
\pgfpathlineto{\pgfqpoint{1.178340in}{2.138338in}}%
\pgfpathlineto{\pgfqpoint{1.178467in}{2.139424in}}%
\pgfpathlineto{\pgfqpoint{1.178528in}{2.139424in}}%
\pgfpathlineto{\pgfqpoint{1.178636in}{2.140355in}}%
\pgfpathlineto{\pgfqpoint{1.178773in}{2.140355in}}%
\pgfpathlineto{\pgfqpoint{1.178773in}{2.140511in}}%
\pgfpathlineto{\pgfqpoint{1.179032in}{2.140511in}}%
\pgfpathlineto{\pgfqpoint{1.179150in}{2.141287in}}%
\pgfpathlineto{\pgfqpoint{1.179202in}{2.141287in}}%
\pgfpathlineto{\pgfqpoint{1.179339in}{2.141752in}}%
\pgfpathlineto{\pgfqpoint{1.179579in}{2.141752in}}%
\pgfpathlineto{\pgfqpoint{1.179692in}{2.142218in}}%
\pgfpathlineto{\pgfqpoint{1.179739in}{2.142218in}}%
\pgfpathlineto{\pgfqpoint{1.179739in}{2.142373in}}%
\pgfpathlineto{\pgfqpoint{1.179904in}{2.142373in}}%
\pgfpathlineto{\pgfqpoint{1.180041in}{2.142994in}}%
\pgfpathlineto{\pgfqpoint{1.180197in}{2.142994in}}%
\pgfpathlineto{\pgfqpoint{1.180267in}{2.143305in}}%
\pgfpathlineto{\pgfqpoint{1.180371in}{2.143305in}}%
\pgfpathlineto{\pgfqpoint{1.180432in}{2.143615in}}%
\pgfpathlineto{\pgfqpoint{1.180621in}{2.143615in}}%
\pgfpathlineto{\pgfqpoint{1.180734in}{2.144236in}}%
\pgfpathlineto{\pgfqpoint{1.180781in}{2.144236in}}%
\pgfpathlineto{\pgfqpoint{1.180904in}{2.144857in}}%
\pgfpathlineto{\pgfqpoint{1.181295in}{2.144857in}}%
\pgfpathlineto{\pgfqpoint{1.181394in}{2.145633in}}%
\pgfpathlineto{\pgfqpoint{1.181464in}{2.145633in}}%
\pgfpathlineto{\pgfqpoint{1.181563in}{2.146098in}}%
\pgfpathlineto{\pgfqpoint{1.181615in}{2.146098in}}%
\pgfpathlineto{\pgfqpoint{1.181658in}{2.146564in}}%
\pgfpathlineto{\pgfqpoint{1.181889in}{2.146564in}}%
\pgfpathlineto{\pgfqpoint{1.181992in}{2.147030in}}%
\pgfpathlineto{\pgfqpoint{1.182030in}{2.147030in}}%
\pgfpathlineto{\pgfqpoint{1.182115in}{2.147340in}}%
\pgfpathlineto{\pgfqpoint{1.182171in}{2.147340in}}%
\pgfpathlineto{\pgfqpoint{1.182171in}{2.147495in}}%
\pgfpathlineto{\pgfqpoint{1.182336in}{2.147495in}}%
\pgfpathlineto{\pgfqpoint{1.182379in}{2.148116in}}%
\pgfpathlineto{\pgfqpoint{1.182534in}{2.148116in}}%
\pgfpathlineto{\pgfqpoint{1.182624in}{2.148427in}}%
\pgfpathlineto{\pgfqpoint{1.182718in}{2.148427in}}%
\pgfpathlineto{\pgfqpoint{1.182812in}{2.149203in}}%
\pgfpathlineto{\pgfqpoint{1.183010in}{2.149203in}}%
\pgfpathlineto{\pgfqpoint{1.183091in}{2.149513in}}%
\pgfpathlineto{\pgfqpoint{1.183166in}{2.149513in}}%
\pgfpathlineto{\pgfqpoint{1.183227in}{2.149824in}}%
\pgfpathlineto{\pgfqpoint{1.183336in}{2.149824in}}%
\pgfpathlineto{\pgfqpoint{1.183435in}{2.150910in}}%
\pgfpathlineto{\pgfqpoint{1.183765in}{2.150910in}}%
\pgfpathlineto{\pgfqpoint{1.183892in}{2.151376in}}%
\pgfpathlineto{\pgfqpoint{1.183944in}{2.151376in}}%
\pgfpathlineto{\pgfqpoint{1.184038in}{2.151686in}}%
\pgfpathlineto{\pgfqpoint{1.184109in}{2.151686in}}%
\pgfpathlineto{\pgfqpoint{1.184208in}{2.152307in}}%
\pgfpathlineto{\pgfqpoint{1.184292in}{2.152307in}}%
\pgfpathlineto{\pgfqpoint{1.184406in}{2.153238in}}%
\pgfpathlineto{\pgfqpoint{1.184443in}{2.153238in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.153859in}}%
\pgfpathlineto{\pgfqpoint{1.184599in}{2.153859in}}%
\pgfpathlineto{\pgfqpoint{1.184726in}{2.154635in}}%
\pgfpathlineto{\pgfqpoint{1.184750in}{2.154635in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{2.155256in}}%
\pgfpathlineto{\pgfqpoint{1.184901in}{2.155256in}}%
\pgfpathlineto{\pgfqpoint{1.185032in}{2.155722in}}%
\pgfpathlineto{\pgfqpoint{1.185080in}{2.155722in}}%
\pgfpathlineto{\pgfqpoint{1.185212in}{2.156188in}}%
\pgfpathlineto{\pgfqpoint{1.185259in}{2.156188in}}%
\pgfpathlineto{\pgfqpoint{1.185358in}{2.156498in}}%
\pgfpathlineto{\pgfqpoint{1.185471in}{2.156498in}}%
\pgfpathlineto{\pgfqpoint{1.185584in}{2.157119in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{2.157119in}}%
\pgfpathlineto{\pgfqpoint{1.185843in}{2.157895in}}%
\pgfpathlineto{\pgfqpoint{1.185867in}{2.157895in}}%
\pgfpathlineto{\pgfqpoint{1.185909in}{2.158671in}}%
\pgfpathlineto{\pgfqpoint{1.186126in}{2.158671in}}%
\pgfpathlineto{\pgfqpoint{1.186201in}{2.159292in}}%
\pgfpathlineto{\pgfqpoint{1.186385in}{2.159292in}}%
\pgfpathlineto{\pgfqpoint{1.186522in}{2.159913in}}%
\pgfpathlineto{\pgfqpoint{1.186781in}{2.159913in}}%
\pgfpathlineto{\pgfqpoint{1.186852in}{2.160534in}}%
\pgfpathlineto{\pgfqpoint{1.186965in}{2.160534in}}%
\pgfpathlineto{\pgfqpoint{1.187083in}{2.160844in}}%
\pgfpathlineto{\pgfqpoint{1.187120in}{2.160844in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{2.161775in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{2.161775in}}%
\pgfpathlineto{\pgfqpoint{1.187408in}{2.162241in}}%
\pgfpathlineto{\pgfqpoint{1.187564in}{2.162241in}}%
\pgfpathlineto{\pgfqpoint{1.187601in}{2.162707in}}%
\pgfpathlineto{\pgfqpoint{1.187762in}{2.162707in}}%
\pgfpathlineto{\pgfqpoint{1.187865in}{2.163327in}}%
\pgfpathlineto{\pgfqpoint{1.187908in}{2.163327in}}%
\pgfpathlineto{\pgfqpoint{1.187978in}{2.163638in}}%
\pgfpathlineto{\pgfqpoint{1.188106in}{2.163638in}}%
\pgfpathlineto{\pgfqpoint{1.188139in}{2.163948in}}%
\pgfpathlineto{\pgfqpoint{1.188294in}{2.163948in}}%
\pgfpathlineto{\pgfqpoint{1.188407in}{2.164414in}}%
\pgfpathlineto{\pgfqpoint{1.188478in}{2.164414in}}%
\pgfpathlineto{\pgfqpoint{1.188478in}{2.164569in}}%
\pgfpathlineto{\pgfqpoint{1.188638in}{2.164569in}}%
\pgfpathlineto{\pgfqpoint{1.188723in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.188817in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{2.165656in}}%
\pgfpathlineto{\pgfqpoint{1.189029in}{2.165656in}}%
\pgfpathlineto{\pgfqpoint{1.189166in}{2.166121in}}%
\pgfpathlineto{\pgfqpoint{1.189242in}{2.166121in}}%
\pgfpathlineto{\pgfqpoint{1.189331in}{2.166587in}}%
\pgfpathlineto{\pgfqpoint{1.189845in}{2.166587in}}%
\pgfpathlineto{\pgfqpoint{1.189887in}{2.166897in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{2.166897in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{2.167053in}}%
\pgfpathlineto{\pgfqpoint{1.190179in}{2.167053in}}%
\pgfpathlineto{\pgfqpoint{1.190316in}{2.167984in}}%
\pgfpathlineto{\pgfqpoint{1.190542in}{2.167984in}}%
\pgfpathlineto{\pgfqpoint{1.190674in}{2.168605in}}%
\pgfpathlineto{\pgfqpoint{1.190769in}{2.168605in}}%
\pgfpathlineto{\pgfqpoint{1.190882in}{2.169226in}}%
\pgfpathlineto{\pgfqpoint{1.191066in}{2.169226in}}%
\pgfpathlineto{\pgfqpoint{1.191169in}{2.169691in}}%
\pgfpathlineto{\pgfqpoint{1.191386in}{2.169691in}}%
\pgfpathlineto{\pgfqpoint{1.191443in}{2.170157in}}%
\pgfpathlineto{\pgfqpoint{1.191542in}{2.170157in}}%
\pgfpathlineto{\pgfqpoint{1.191542in}{2.170312in}}%
\pgfpathlineto{\pgfqpoint{1.191796in}{2.170312in}}%
\pgfpathlineto{\pgfqpoint{1.191796in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{1.191966in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{1.192013in}{2.170778in}}%
\pgfpathlineto{\pgfqpoint{1.192178in}{2.170778in}}%
\pgfpathlineto{\pgfqpoint{1.192220in}{2.171088in}}%
\pgfpathlineto{\pgfqpoint{1.192362in}{2.171088in}}%
\pgfpathlineto{\pgfqpoint{1.192432in}{2.171554in}}%
\pgfpathlineto{\pgfqpoint{1.192522in}{2.171554in}}%
\pgfpathlineto{\pgfqpoint{1.192654in}{2.172175in}}%
\pgfpathlineto{\pgfqpoint{1.192663in}{2.172175in}}%
\pgfpathlineto{\pgfqpoint{1.192748in}{2.172640in}}%
\pgfpathlineto{\pgfqpoint{1.192857in}{2.172640in}}%
\pgfpathlineto{\pgfqpoint{1.192927in}{2.173417in}}%
\pgfpathlineto{\pgfqpoint{1.193059in}{2.173417in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{2.173727in}}%
\pgfpathlineto{\pgfqpoint{1.193215in}{2.173727in}}%
\pgfpathlineto{\pgfqpoint{1.193281in}{2.174037in}}%
\pgfpathlineto{\pgfqpoint{1.193436in}{2.174037in}}%
\pgfpathlineto{\pgfqpoint{1.193446in}{2.174503in}}%
\pgfpathlineto{\pgfqpoint{1.194026in}{2.174503in}}%
\pgfpathlineto{\pgfqpoint{1.194158in}{2.175279in}}%
\pgfpathlineto{\pgfqpoint{1.194247in}{2.175279in}}%
\pgfpathlineto{\pgfqpoint{1.194280in}{2.175745in}}%
\pgfpathlineto{\pgfqpoint{1.194403in}{2.175745in}}%
\pgfpathlineto{\pgfqpoint{1.194445in}{2.176055in}}%
\pgfpathlineto{\pgfqpoint{1.194761in}{2.176055in}}%
\pgfpathlineto{\pgfqpoint{1.194883in}{2.176831in}}%
\pgfpathlineto{\pgfqpoint{1.194954in}{2.176831in}}%
\pgfpathlineto{\pgfqpoint{1.195091in}{2.177918in}}%
\pgfpathlineto{\pgfqpoint{1.195147in}{2.177918in}}%
\pgfpathlineto{\pgfqpoint{1.195227in}{2.178539in}}%
\pgfpathlineto{\pgfqpoint{1.195293in}{2.178539in}}%
\pgfpathlineto{\pgfqpoint{1.195383in}{2.179004in}}%
\pgfpathlineto{\pgfqpoint{1.195458in}{2.179004in}}%
\pgfpathlineto{\pgfqpoint{1.195458in}{2.179160in}}%
\pgfpathlineto{\pgfqpoint{1.195675in}{2.179160in}}%
\pgfpathlineto{\pgfqpoint{1.195675in}{2.179315in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{2.179315in}}%
\pgfpathlineto{\pgfqpoint{1.195972in}{2.180401in}}%
\pgfpathlineto{\pgfqpoint{1.195986in}{2.180401in}}%
\pgfpathlineto{\pgfqpoint{1.196118in}{2.181333in}}%
\pgfpathlineto{\pgfqpoint{1.196208in}{2.181333in}}%
\pgfpathlineto{\pgfqpoint{1.196335in}{2.181643in}}%
\pgfpathlineto{\pgfqpoint{1.196491in}{2.181643in}}%
\pgfpathlineto{\pgfqpoint{1.196500in}{2.181953in}}%
\pgfpathlineto{\pgfqpoint{1.196646in}{2.181953in}}%
\pgfpathlineto{\pgfqpoint{1.196674in}{2.182419in}}%
\pgfpathlineto{\pgfqpoint{1.197033in}{2.182419in}}%
\pgfpathlineto{\pgfqpoint{1.197165in}{2.183350in}}%
\pgfpathlineto{\pgfqpoint{1.197212in}{2.183350in}}%
\pgfpathlineto{\pgfqpoint{1.197325in}{2.183816in}}%
\pgfpathlineto{\pgfqpoint{1.197391in}{2.183816in}}%
\pgfpathlineto{\pgfqpoint{1.197495in}{2.184592in}}%
\pgfpathlineto{\pgfqpoint{1.197603in}{2.184592in}}%
\pgfpathlineto{\pgfqpoint{1.197693in}{2.185834in}}%
\pgfpathlineto{\pgfqpoint{1.197744in}{2.185834in}}%
\pgfpathlineto{\pgfqpoint{1.197858in}{2.186299in}}%
\pgfpathlineto{\pgfqpoint{1.197961in}{2.186299in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{2.186610in}}%
\pgfpathlineto{\pgfqpoint{1.198126in}{2.186610in}}%
\pgfpathlineto{\pgfqpoint{1.198253in}{2.187852in}}%
\pgfpathlineto{\pgfqpoint{1.198319in}{2.187852in}}%
\pgfpathlineto{\pgfqpoint{1.198400in}{2.188472in}}%
\pgfpathlineto{\pgfqpoint{1.198480in}{2.188472in}}%
\pgfpathlineto{\pgfqpoint{1.198546in}{2.189249in}}%
\pgfpathlineto{\pgfqpoint{1.198621in}{2.189249in}}%
\pgfpathlineto{\pgfqpoint{1.198678in}{2.189559in}}%
\pgfpathlineto{\pgfqpoint{1.198800in}{2.189559in}}%
\pgfpathlineto{\pgfqpoint{1.198800in}{2.189714in}}%
\pgfpathlineto{\pgfqpoint{1.198975in}{2.189714in}}%
\pgfpathlineto{\pgfqpoint{1.199083in}{2.190490in}}%
\pgfpathlineto{\pgfqpoint{1.199116in}{2.190490in}}%
\pgfpathlineto{\pgfqpoint{1.199224in}{2.190801in}}%
\pgfpathlineto{\pgfqpoint{1.199276in}{2.190801in}}%
\pgfpathlineto{\pgfqpoint{1.199408in}{2.191732in}}%
\pgfpathlineto{\pgfqpoint{1.199437in}{2.191732in}}%
\pgfpathlineto{\pgfqpoint{1.199517in}{2.192042in}}%
\pgfpathlineto{\pgfqpoint{1.199663in}{2.192042in}}%
\pgfpathlineto{\pgfqpoint{1.199682in}{2.192508in}}%
\pgfpathlineto{\pgfqpoint{1.199814in}{2.192508in}}%
\pgfpathlineto{\pgfqpoint{1.199927in}{2.193750in}}%
\pgfpathlineto{\pgfqpoint{1.199983in}{2.193750in}}%
\pgfpathlineto{\pgfqpoint{1.200021in}{2.194060in}}%
\pgfpathlineto{\pgfqpoint{1.200172in}{2.194060in}}%
\pgfpathlineto{\pgfqpoint{1.200177in}{2.194371in}}%
\pgfpathlineto{\pgfqpoint{1.200346in}{2.194371in}}%
\pgfpathlineto{\pgfqpoint{1.200483in}{2.194836in}}%
\pgfpathlineto{\pgfqpoint{1.200497in}{2.194836in}}%
\pgfpathlineto{\pgfqpoint{1.200497in}{2.194992in}}%
\pgfpathlineto{\pgfqpoint{1.200667in}{2.194992in}}%
\pgfpathlineto{\pgfqpoint{1.200671in}{2.195302in}}%
\pgfpathlineto{\pgfqpoint{1.201133in}{2.195302in}}%
\pgfpathlineto{\pgfqpoint{1.201218in}{2.195768in}}%
\pgfpathlineto{\pgfqpoint{1.201294in}{2.195768in}}%
\pgfpathlineto{\pgfqpoint{1.201360in}{2.196233in}}%
\pgfpathlineto{\pgfqpoint{1.201444in}{2.196233in}}%
\pgfpathlineto{\pgfqpoint{1.201529in}{2.197320in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{2.197320in}}%
\pgfpathlineto{\pgfqpoint{1.201793in}{2.198251in}}%
\pgfpathlineto{\pgfqpoint{1.201986in}{2.198251in}}%
\pgfpathlineto{\pgfqpoint{1.201986in}{2.198406in}}%
\pgfpathlineto{\pgfqpoint{1.202203in}{2.198406in}}%
\pgfpathlineto{\pgfqpoint{1.202255in}{2.199027in}}%
\pgfpathlineto{\pgfqpoint{1.202373in}{2.199027in}}%
\pgfpathlineto{\pgfqpoint{1.202481in}{2.199803in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.199803in}}%
\pgfpathlineto{\pgfqpoint{1.202896in}{2.200424in}}%
\pgfpathlineto{\pgfqpoint{1.202953in}{2.200424in}}%
\pgfpathlineto{\pgfqpoint{1.203075in}{2.201045in}}%
\pgfpathlineto{\pgfqpoint{1.203132in}{2.201045in}}%
\pgfpathlineto{\pgfqpoint{1.203240in}{2.201355in}}%
\pgfpathlineto{\pgfqpoint{1.203353in}{2.201355in}}%
\pgfpathlineto{\pgfqpoint{1.203490in}{2.202131in}}%
\pgfpathlineto{\pgfqpoint{1.203712in}{2.202131in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{2.203528in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{2.203528in}}%
\pgfpathlineto{\pgfqpoint{1.204013in}{2.203994in}}%
\pgfpathlineto{\pgfqpoint{1.204051in}{2.203994in}}%
\pgfpathlineto{\pgfqpoint{1.204126in}{2.204460in}}%
\pgfpathlineto{\pgfqpoint{1.204305in}{2.204460in}}%
\pgfpathlineto{\pgfqpoint{1.204409in}{2.205236in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{2.205236in}}%
\pgfpathlineto{\pgfqpoint{1.204489in}{2.205857in}}%
\pgfpathlineto{\pgfqpoint{1.204621in}{2.205857in}}%
\pgfpathlineto{\pgfqpoint{1.204720in}{2.206322in}}%
\pgfpathlineto{\pgfqpoint{1.204805in}{2.206322in}}%
\pgfpathlineto{\pgfqpoint{1.204918in}{2.207254in}}%
\pgfpathlineto{\pgfqpoint{1.205055in}{2.207254in}}%
\pgfpathlineto{\pgfqpoint{1.205055in}{2.207409in}}%
\pgfpathlineto{\pgfqpoint{1.205210in}{2.207409in}}%
\pgfpathlineto{\pgfqpoint{1.205314in}{2.208030in}}%
\pgfpathlineto{\pgfqpoint{1.205531in}{2.208030in}}%
\pgfpathlineto{\pgfqpoint{1.205668in}{2.208651in}}%
\pgfpathlineto{\pgfqpoint{1.205776in}{2.208651in}}%
\pgfpathlineto{\pgfqpoint{1.205776in}{2.208806in}}%
\pgfpathlineto{\pgfqpoint{1.205950in}{2.208806in}}%
\pgfpathlineto{\pgfqpoint{1.206073in}{2.209427in}}%
\pgfpathlineto{\pgfqpoint{1.206134in}{2.209427in}}%
\pgfpathlineto{\pgfqpoint{1.206200in}{2.210203in}}%
\pgfpathlineto{\pgfqpoint{1.206544in}{2.210203in}}%
\pgfpathlineto{\pgfqpoint{1.206643in}{2.211134in}}%
\pgfpathlineto{\pgfqpoint{1.206851in}{2.211134in}}%
\pgfpathlineto{\pgfqpoint{1.206851in}{2.211289in}}%
\pgfpathlineto{\pgfqpoint{1.207256in}{2.211289in}}%
\pgfpathlineto{\pgfqpoint{1.207360in}{2.211755in}}%
\pgfpathlineto{\pgfqpoint{1.207553in}{2.211755in}}%
\pgfpathlineto{\pgfqpoint{1.207595in}{2.212065in}}%
\pgfpathlineto{\pgfqpoint{1.207708in}{2.212065in}}%
\pgfpathlineto{\pgfqpoint{1.207798in}{2.212841in}}%
\pgfpathlineto{\pgfqpoint{1.207902in}{2.212841in}}%
\pgfpathlineto{\pgfqpoint{1.208010in}{2.213462in}}%
\pgfpathlineto{\pgfqpoint{1.208152in}{2.213462in}}%
\pgfpathlineto{\pgfqpoint{1.208194in}{2.213773in}}%
\pgfpathlineto{\pgfqpoint{1.208331in}{2.213773in}}%
\pgfpathlineto{\pgfqpoint{1.208331in}{2.213928in}}%
\pgfpathlineto{\pgfqpoint{1.208496in}{2.213928in}}%
\pgfpathlineto{\pgfqpoint{1.208500in}{2.214238in}}%
\pgfpathlineto{\pgfqpoint{1.208684in}{2.214238in}}%
\pgfpathlineto{\pgfqpoint{1.208694in}{2.214549in}}%
\pgfpathlineto{\pgfqpoint{1.208868in}{2.214549in}}%
\pgfpathlineto{\pgfqpoint{1.209000in}{2.215325in}}%
\pgfpathlineto{\pgfqpoint{1.209009in}{2.215325in}}%
\pgfpathlineto{\pgfqpoint{1.209118in}{2.215946in}}%
\pgfpathlineto{\pgfqpoint{1.209174in}{2.215946in}}%
\pgfpathlineto{\pgfqpoint{1.209203in}{2.216411in}}%
\pgfpathlineto{\pgfqpoint{1.209339in}{2.216411in}}%
\pgfpathlineto{\pgfqpoint{1.209391in}{2.217187in}}%
\pgfpathlineto{\pgfqpoint{1.209514in}{2.217187in}}%
\pgfpathlineto{\pgfqpoint{1.209646in}{2.217964in}}%
\pgfpathlineto{\pgfqpoint{1.209660in}{2.217964in}}%
\pgfpathlineto{\pgfqpoint{1.209792in}{2.218584in}}%
\pgfpathlineto{\pgfqpoint{1.209815in}{2.218584in}}%
\pgfpathlineto{\pgfqpoint{1.209943in}{2.219360in}}%
\pgfpathlineto{\pgfqpoint{1.209990in}{2.219360in}}%
\pgfpathlineto{\pgfqpoint{1.210046in}{2.219826in}}%
\pgfpathlineto{\pgfqpoint{1.210211in}{2.219826in}}%
\pgfpathlineto{\pgfqpoint{1.210310in}{2.220137in}}%
\pgfpathlineto{\pgfqpoint{1.210395in}{2.220137in}}%
\pgfpathlineto{\pgfqpoint{1.210456in}{2.220602in}}%
\pgfpathlineto{\pgfqpoint{1.210579in}{2.220602in}}%
\pgfpathlineto{\pgfqpoint{1.210701in}{2.221689in}}%
\pgfpathlineto{\pgfqpoint{1.210739in}{2.221689in}}%
\pgfpathlineto{\pgfqpoint{1.210876in}{2.222310in}}%
\pgfpathlineto{\pgfqpoint{1.210951in}{2.222310in}}%
\pgfpathlineto{\pgfqpoint{1.211064in}{2.223086in}}%
\pgfpathlineto{\pgfqpoint{1.211130in}{2.223086in}}%
\pgfpathlineto{\pgfqpoint{1.211253in}{2.224017in}}%
\pgfpathlineto{\pgfqpoint{1.211319in}{2.224017in}}%
\pgfpathlineto{\pgfqpoint{1.211427in}{2.224483in}}%
\pgfpathlineto{\pgfqpoint{1.211465in}{2.224483in}}%
\pgfpathlineto{\pgfqpoint{1.211489in}{2.224793in}}%
\pgfpathlineto{\pgfqpoint{1.211635in}{2.224793in}}%
\pgfpathlineto{\pgfqpoint{1.211762in}{2.225103in}}%
\pgfpathlineto{\pgfqpoint{1.211790in}{2.225103in}}%
\pgfpathlineto{\pgfqpoint{1.211856in}{2.225414in}}%
\pgfpathlineto{\pgfqpoint{1.211955in}{2.225414in}}%
\pgfpathlineto{\pgfqpoint{1.212040in}{2.226345in}}%
\pgfpathlineto{\pgfqpoint{1.212153in}{2.226345in}}%
\pgfpathlineto{\pgfqpoint{1.212280in}{2.227121in}}%
\pgfpathlineto{\pgfqpoint{1.212323in}{2.227121in}}%
\pgfpathlineto{\pgfqpoint{1.212384in}{2.227742in}}%
\pgfpathlineto{\pgfqpoint{1.212568in}{2.227742in}}%
\pgfpathlineto{\pgfqpoint{1.212676in}{2.228363in}}%
\pgfpathlineto{\pgfqpoint{1.212714in}{2.228363in}}%
\pgfpathlineto{\pgfqpoint{1.212780in}{2.228673in}}%
\pgfpathlineto{\pgfqpoint{1.212959in}{2.228673in}}%
\pgfpathlineto{\pgfqpoint{1.213096in}{2.229139in}}%
\pgfpathlineto{\pgfqpoint{1.213101in}{2.229139in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.229605in}}%
\pgfpathlineto{\pgfqpoint{1.213266in}{2.229605in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{2.230070in}}%
\pgfpathlineto{\pgfqpoint{1.213412in}{2.230070in}}%
\pgfpathlineto{\pgfqpoint{1.213548in}{2.230536in}}%
\pgfpathlineto{\pgfqpoint{1.213581in}{2.230536in}}%
\pgfpathlineto{\pgfqpoint{1.213680in}{2.231002in}}%
\pgfpathlineto{\pgfqpoint{1.213784in}{2.231002in}}%
\pgfpathlineto{\pgfqpoint{1.213902in}{2.232399in}}%
\pgfpathlineto{\pgfqpoint{1.213925in}{2.232399in}}%
\pgfpathlineto{\pgfqpoint{1.214043in}{2.233020in}}%
\pgfpathlineto{\pgfqpoint{1.214076in}{2.233020in}}%
\pgfpathlineto{\pgfqpoint{1.214152in}{2.233485in}}%
\pgfpathlineto{\pgfqpoint{1.214222in}{2.233485in}}%
\pgfpathlineto{\pgfqpoint{1.214269in}{2.233951in}}%
\pgfpathlineto{\pgfqpoint{1.214411in}{2.233951in}}%
\pgfpathlineto{\pgfqpoint{1.214411in}{2.234106in}}%
\pgfpathlineto{\pgfqpoint{1.214562in}{2.234106in}}%
\pgfpathlineto{\pgfqpoint{1.214562in}{2.234261in}}%
\pgfpathlineto{\pgfqpoint{1.214717in}{2.234261in}}%
\pgfpathlineto{\pgfqpoint{1.214717in}{2.234572in}}%
\pgfpathlineto{\pgfqpoint{1.214967in}{2.234572in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{2.234882in}}%
\pgfpathlineto{\pgfqpoint{1.215151in}{2.234882in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{2.235813in}}%
\pgfpathlineto{\pgfqpoint{1.215368in}{2.235813in}}%
\pgfpathlineto{\pgfqpoint{1.215481in}{2.236279in}}%
\pgfpathlineto{\pgfqpoint{1.215533in}{2.236279in}}%
\pgfpathlineto{\pgfqpoint{1.215665in}{2.236900in}}%
\pgfpathlineto{\pgfqpoint{1.215707in}{2.236900in}}%
\pgfpathlineto{\pgfqpoint{1.215764in}{2.237210in}}%
\pgfpathlineto{\pgfqpoint{1.215881in}{2.237210in}}%
\pgfpathlineto{\pgfqpoint{1.215952in}{2.237676in}}%
\pgfpathlineto{\pgfqpoint{1.216084in}{2.237676in}}%
\pgfpathlineto{\pgfqpoint{1.216174in}{2.237986in}}%
\pgfpathlineto{\pgfqpoint{1.216400in}{2.237986in}}%
\pgfpathlineto{\pgfqpoint{1.216522in}{2.238297in}}%
\pgfpathlineto{\pgfqpoint{1.216636in}{2.238297in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{2.238918in}}%
\pgfpathlineto{\pgfqpoint{1.216810in}{2.238918in}}%
\pgfpathlineto{\pgfqpoint{1.216881in}{2.239383in}}%
\pgfpathlineto{\pgfqpoint{1.217130in}{2.239383in}}%
\pgfpathlineto{\pgfqpoint{1.217196in}{2.239694in}}%
\pgfpathlineto{\pgfqpoint{1.217380in}{2.239694in}}%
\pgfpathlineto{\pgfqpoint{1.217503in}{2.240470in}}%
\pgfpathlineto{\pgfqpoint{1.217635in}{2.240470in}}%
\pgfpathlineto{\pgfqpoint{1.217738in}{2.240780in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{2.240780in}}%
\pgfpathlineto{\pgfqpoint{1.217899in}{2.241246in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{2.241246in}}%
\pgfpathlineto{\pgfqpoint{1.217946in}{2.241401in}}%
\pgfpathlineto{\pgfqpoint{1.218149in}{2.241401in}}%
\pgfpathlineto{\pgfqpoint{1.218200in}{2.241712in}}%
\pgfpathlineto{\pgfqpoint{1.218328in}{2.241712in}}%
\pgfpathlineto{\pgfqpoint{1.218450in}{2.242332in}}%
\pgfpathlineto{\pgfqpoint{1.218544in}{2.242332in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.242643in}}%
\pgfpathlineto{\pgfqpoint{1.218761in}{2.242643in}}%
\pgfpathlineto{\pgfqpoint{1.218813in}{2.242953in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{2.242953in}}%
\pgfpathlineto{\pgfqpoint{1.219049in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{1.219171in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{1.219204in}{2.243885in}}%
\pgfpathlineto{\pgfqpoint{1.219365in}{2.243885in}}%
\pgfpathlineto{\pgfqpoint{1.219379in}{2.244350in}}%
\pgfpathlineto{\pgfqpoint{1.219596in}{2.244350in}}%
\pgfpathlineto{\pgfqpoint{1.219638in}{2.244661in}}%
\pgfpathlineto{\pgfqpoint{1.219968in}{2.244661in}}%
\pgfpathlineto{\pgfqpoint{1.220067in}{2.245437in}}%
\pgfpathlineto{\pgfqpoint{1.220194in}{2.245437in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{2.245902in}}%
\pgfpathlineto{\pgfqpoint{1.220345in}{2.245902in}}%
\pgfpathlineto{\pgfqpoint{1.220420in}{2.246368in}}%
\pgfpathlineto{\pgfqpoint{1.220524in}{2.246368in}}%
\pgfpathlineto{\pgfqpoint{1.220651in}{2.246679in}}%
\pgfpathlineto{\pgfqpoint{1.220764in}{2.246679in}}%
\pgfpathlineto{\pgfqpoint{1.220764in}{2.246834in}}%
\pgfpathlineto{\pgfqpoint{1.220972in}{2.246834in}}%
\pgfpathlineto{\pgfqpoint{1.220972in}{2.246989in}}%
\pgfpathlineto{\pgfqpoint{1.221160in}{2.246989in}}%
\pgfpathlineto{\pgfqpoint{1.221160in}{2.247144in}}%
\pgfpathlineto{\pgfqpoint{1.221391in}{2.247144in}}%
\pgfpathlineto{\pgfqpoint{1.221438in}{2.247610in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{2.247610in}}%
\pgfpathlineto{\pgfqpoint{1.221679in}{2.248075in}}%
\pgfpathlineto{\pgfqpoint{1.221712in}{2.248075in}}%
\pgfpathlineto{\pgfqpoint{1.221783in}{2.248696in}}%
\pgfpathlineto{\pgfqpoint{1.221863in}{2.248696in}}%
\pgfpathlineto{\pgfqpoint{1.221966in}{2.249317in}}%
\pgfpathlineto{\pgfqpoint{1.222070in}{2.249317in}}%
\pgfpathlineto{\pgfqpoint{1.222145in}{2.249628in}}%
\pgfpathlineto{\pgfqpoint{1.222282in}{2.249628in}}%
\pgfpathlineto{\pgfqpoint{1.222386in}{2.250404in}}%
\pgfpathlineto{\pgfqpoint{1.222428in}{2.250404in}}%
\pgfpathlineto{\pgfqpoint{1.222541in}{2.250714in}}%
\pgfpathlineto{\pgfqpoint{1.222640in}{2.250714in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{2.251335in}}%
\pgfpathlineto{\pgfqpoint{1.222782in}{2.251335in}}%
\pgfpathlineto{\pgfqpoint{1.222890in}{2.251801in}}%
\pgfpathlineto{\pgfqpoint{1.222937in}{2.251801in}}%
\pgfpathlineto{\pgfqpoint{1.222984in}{2.252422in}}%
\pgfpathlineto{\pgfqpoint{1.223149in}{2.252422in}}%
\pgfpathlineto{\pgfqpoint{1.223225in}{2.252732in}}%
\pgfpathlineto{\pgfqpoint{1.223578in}{2.252732in}}%
\pgfpathlineto{\pgfqpoint{1.223663in}{2.253198in}}%
\pgfpathlineto{\pgfqpoint{1.223819in}{2.253198in}}%
\pgfpathlineto{\pgfqpoint{1.223880in}{2.253663in}}%
\pgfpathlineto{\pgfqpoint{1.224021in}{2.253663in}}%
\pgfpathlineto{\pgfqpoint{1.224149in}{2.254284in}}%
\pgfpathlineto{\pgfqpoint{1.224182in}{2.254284in}}%
\pgfpathlineto{\pgfqpoint{1.224290in}{2.255060in}}%
\pgfpathlineto{\pgfqpoint{1.224337in}{2.255060in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{2.255526in}}%
\pgfpathlineto{\pgfqpoint{1.224521in}{2.255526in}}%
\pgfpathlineto{\pgfqpoint{1.224639in}{2.255836in}}%
\pgfpathlineto{\pgfqpoint{1.224686in}{2.255836in}}%
\pgfpathlineto{\pgfqpoint{1.224780in}{2.256612in}}%
\pgfpathlineto{\pgfqpoint{1.224978in}{2.256612in}}%
\pgfpathlineto{\pgfqpoint{1.224978in}{2.256768in}}%
\pgfpathlineto{\pgfqpoint{1.225162in}{2.256768in}}%
\pgfpathlineto{\pgfqpoint{1.225223in}{2.257078in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{2.257078in}}%
\pgfpathlineto{\pgfqpoint{1.225534in}{2.258009in}}%
\pgfpathlineto{\pgfqpoint{1.225737in}{2.258009in}}%
\pgfpathlineto{\pgfqpoint{1.225756in}{2.258320in}}%
\pgfpathlineto{\pgfqpoint{1.225893in}{2.258320in}}%
\pgfpathlineto{\pgfqpoint{1.225977in}{2.258785in}}%
\pgfpathlineto{\pgfqpoint{1.226114in}{2.258785in}}%
\pgfpathlineto{\pgfqpoint{1.226204in}{2.259096in}}%
\pgfpathlineto{\pgfqpoint{1.226312in}{2.259096in}}%
\pgfpathlineto{\pgfqpoint{1.226355in}{2.259406in}}%
\pgfpathlineto{\pgfqpoint{1.226501in}{2.259406in}}%
\pgfpathlineto{\pgfqpoint{1.226585in}{2.260027in}}%
\pgfpathlineto{\pgfqpoint{1.226783in}{2.260027in}}%
\pgfpathlineto{\pgfqpoint{1.226920in}{2.260493in}}%
\pgfpathlineto{\pgfqpoint{1.227038in}{2.260493in}}%
\pgfpathlineto{\pgfqpoint{1.227156in}{2.261269in}}%
\pgfpathlineto{\pgfqpoint{1.227283in}{2.261269in}}%
\pgfpathlineto{\pgfqpoint{1.227283in}{2.261424in}}%
\pgfpathlineto{\pgfqpoint{1.227434in}{2.261424in}}%
\pgfpathlineto{\pgfqpoint{1.227434in}{2.261579in}}%
\pgfpathlineto{\pgfqpoint{1.227731in}{2.261579in}}%
\pgfpathlineto{\pgfqpoint{1.227820in}{2.261890in}}%
\pgfpathlineto{\pgfqpoint{1.227891in}{2.261890in}}%
\pgfpathlineto{\pgfqpoint{1.228009in}{2.262511in}}%
\pgfpathlineto{\pgfqpoint{1.228108in}{2.262511in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{2.262976in}}%
\pgfpathlineto{\pgfqpoint{1.228273in}{2.262976in}}%
\pgfpathlineto{\pgfqpoint{1.228367in}{2.263752in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.263752in}}%
\pgfpathlineto{\pgfqpoint{1.228669in}{2.264528in}}%
\pgfpathlineto{\pgfqpoint{1.228805in}{2.264528in}}%
\pgfpathlineto{\pgfqpoint{1.228937in}{2.264839in}}%
\pgfpathlineto{\pgfqpoint{1.229003in}{2.264839in}}%
\pgfpathlineto{\pgfqpoint{1.229013in}{2.265149in}}%
\pgfpathlineto{\pgfqpoint{1.229187in}{2.265149in}}%
\pgfpathlineto{\pgfqpoint{1.229234in}{2.265770in}}%
\pgfpathlineto{\pgfqpoint{1.229404in}{2.265770in}}%
\pgfpathlineto{\pgfqpoint{1.229404in}{2.265925in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{2.265925in}}%
\pgfpathlineto{\pgfqpoint{1.229687in}{2.266857in}}%
\pgfpathlineto{\pgfqpoint{1.229800in}{2.266857in}}%
\pgfpathlineto{\pgfqpoint{1.229927in}{2.267943in}}%
\pgfpathlineto{\pgfqpoint{1.229951in}{2.267943in}}%
\pgfpathlineto{\pgfqpoint{1.230083in}{2.268409in}}%
\pgfpathlineto{\pgfqpoint{1.230210in}{2.268409in}}%
\pgfpathlineto{\pgfqpoint{1.230234in}{2.268719in}}%
\pgfpathlineto{\pgfqpoint{1.230422in}{2.268719in}}%
\pgfpathlineto{\pgfqpoint{1.230493in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{1.230648in}{2.269340in}}%
\pgfpathlineto{\pgfqpoint{1.230785in}{2.270271in}}%
\pgfpathlineto{\pgfqpoint{1.230875in}{2.270271in}}%
\pgfpathlineto{\pgfqpoint{1.230992in}{2.271047in}}%
\pgfpathlineto{\pgfqpoint{1.231021in}{2.271047in}}%
\pgfpathlineto{\pgfqpoint{1.231021in}{2.271203in}}%
\pgfpathlineto{\pgfqpoint{1.231351in}{2.271203in}}%
\pgfpathlineto{\pgfqpoint{1.231412in}{2.271979in}}%
\pgfpathlineto{\pgfqpoint{1.231582in}{2.271979in}}%
\pgfpathlineto{\pgfqpoint{1.231619in}{2.272289in}}%
\pgfpathlineto{\pgfqpoint{1.231761in}{2.272289in}}%
\pgfpathlineto{\pgfqpoint{1.231864in}{2.272600in}}%
\pgfpathlineto{\pgfqpoint{1.231902in}{2.272600in}}%
\pgfpathlineto{\pgfqpoint{1.231978in}{2.273065in}}%
\pgfpathlineto{\pgfqpoint{1.232171in}{2.273065in}}%
\pgfpathlineto{\pgfqpoint{1.232293in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.232322in}{2.273531in}}%
\pgfpathlineto{\pgfqpoint{1.232454in}{2.273997in}}%
\pgfpathlineto{\pgfqpoint{1.232501in}{2.273997in}}%
\pgfpathlineto{\pgfqpoint{1.232623in}{2.274462in}}%
\pgfpathlineto{\pgfqpoint{1.232708in}{2.274462in}}%
\pgfpathlineto{\pgfqpoint{1.232718in}{2.274773in}}%
\pgfpathlineto{\pgfqpoint{1.233029in}{2.274773in}}%
\pgfpathlineto{\pgfqpoint{1.233029in}{2.274928in}}%
\pgfpathlineto{\pgfqpoint{1.233208in}{2.274928in}}%
\pgfpathlineto{\pgfqpoint{1.233278in}{2.275394in}}%
\pgfpathlineto{\pgfqpoint{1.233443in}{2.275394in}}%
\pgfpathlineto{\pgfqpoint{1.233533in}{2.275859in}}%
\pgfpathlineto{\pgfqpoint{1.233674in}{2.275859in}}%
\pgfpathlineto{\pgfqpoint{1.233726in}{2.276170in}}%
\pgfpathlineto{\pgfqpoint{1.233835in}{2.276170in}}%
\pgfpathlineto{\pgfqpoint{1.233943in}{2.276635in}}%
\pgfpathlineto{\pgfqpoint{1.234009in}{2.276635in}}%
\pgfpathlineto{\pgfqpoint{1.234099in}{2.277101in}}%
\pgfpathlineto{\pgfqpoint{1.234254in}{2.277101in}}%
\pgfpathlineto{\pgfqpoint{1.234391in}{2.277722in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{2.277722in}}%
\pgfpathlineto{\pgfqpoint{1.234485in}{2.278187in}}%
\pgfpathlineto{\pgfqpoint{1.234636in}{2.278187in}}%
\pgfpathlineto{\pgfqpoint{1.234683in}{2.278653in}}%
\pgfpathlineto{\pgfqpoint{1.234787in}{2.278653in}}%
\pgfpathlineto{\pgfqpoint{1.234787in}{2.278808in}}%
\pgfpathlineto{\pgfqpoint{1.234938in}{2.278808in}}%
\pgfpathlineto{\pgfqpoint{1.235032in}{2.279429in}}%
\pgfpathlineto{\pgfqpoint{1.235112in}{2.279429in}}%
\pgfpathlineto{\pgfqpoint{1.235201in}{2.280360in}}%
\pgfpathlineto{\pgfqpoint{1.235258in}{2.280360in}}%
\pgfpathlineto{\pgfqpoint{1.235357in}{2.280981in}}%
\pgfpathlineto{\pgfqpoint{1.235399in}{2.280981in}}%
\pgfpathlineto{\pgfqpoint{1.235494in}{2.281292in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{2.281292in}}%
\pgfpathlineto{\pgfqpoint{1.235715in}{2.282068in}}%
\pgfpathlineto{\pgfqpoint{1.235890in}{2.282068in}}%
\pgfpathlineto{\pgfqpoint{1.235890in}{2.282223in}}%
\pgfpathlineto{\pgfqpoint{1.236130in}{2.282223in}}%
\pgfpathlineto{\pgfqpoint{1.236253in}{2.282533in}}%
\pgfpathlineto{\pgfqpoint{1.236352in}{2.282533in}}%
\pgfpathlineto{\pgfqpoint{1.236352in}{2.282689in}}%
\pgfpathlineto{\pgfqpoint{1.236568in}{2.282689in}}%
\pgfpathlineto{\pgfqpoint{1.236681in}{2.283154in}}%
\pgfpathlineto{\pgfqpoint{1.236856in}{2.283154in}}%
\pgfpathlineto{\pgfqpoint{1.236856in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{1.237021in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{1.237120in}{2.283620in}}%
\pgfpathlineto{\pgfqpoint{1.237271in}{2.283620in}}%
\pgfpathlineto{\pgfqpoint{1.237304in}{2.283930in}}%
\pgfpathlineto{\pgfqpoint{1.237412in}{2.283930in}}%
\pgfpathlineto{\pgfqpoint{1.237549in}{2.284706in}}%
\pgfpathlineto{\pgfqpoint{1.237582in}{2.284706in}}%
\pgfpathlineto{\pgfqpoint{1.237690in}{2.285483in}}%
\pgfpathlineto{\pgfqpoint{1.237968in}{2.285483in}}%
\pgfpathlineto{\pgfqpoint{1.238053in}{2.285948in}}%
\pgfpathlineto{\pgfqpoint{1.238124in}{2.285948in}}%
\pgfpathlineto{\pgfqpoint{1.238260in}{2.286414in}}%
\pgfpathlineto{\pgfqpoint{1.238270in}{2.286414in}}%
\pgfpathlineto{\pgfqpoint{1.238326in}{2.286880in}}%
\pgfpathlineto{\pgfqpoint{1.238454in}{2.286880in}}%
\pgfpathlineto{\pgfqpoint{1.238572in}{2.287190in}}%
\pgfpathlineto{\pgfqpoint{1.238619in}{2.287190in}}%
\pgfpathlineto{\pgfqpoint{1.238722in}{2.287500in}}%
\pgfpathlineto{\pgfqpoint{1.238868in}{2.287500in}}%
\pgfpathlineto{\pgfqpoint{1.238963in}{2.288432in}}%
\pgfpathlineto{\pgfqpoint{1.239071in}{2.288432in}}%
\pgfpathlineto{\pgfqpoint{1.239189in}{2.288897in}}%
\pgfpathlineto{\pgfqpoint{1.239222in}{2.288897in}}%
\pgfpathlineto{\pgfqpoint{1.239307in}{2.289208in}}%
\pgfpathlineto{\pgfqpoint{1.239401in}{2.289208in}}%
\pgfpathlineto{\pgfqpoint{1.239538in}{2.289829in}}%
\pgfpathlineto{\pgfqpoint{1.239608in}{2.289829in}}%
\pgfpathlineto{\pgfqpoint{1.239740in}{2.290139in}}%
\pgfpathlineto{\pgfqpoint{1.239755in}{2.290139in}}%
\pgfpathlineto{\pgfqpoint{1.239887in}{2.290915in}}%
\pgfpathlineto{\pgfqpoint{1.239896in}{2.290915in}}%
\pgfpathlineto{\pgfqpoint{1.239938in}{2.291226in}}%
\pgfpathlineto{\pgfqpoint{1.240146in}{2.291226in}}%
\pgfpathlineto{\pgfqpoint{1.240240in}{2.291691in}}%
\pgfpathlineto{\pgfqpoint{1.240386in}{2.291691in}}%
\pgfpathlineto{\pgfqpoint{1.240523in}{2.292623in}}%
\pgfpathlineto{\pgfqpoint{1.240570in}{2.292623in}}%
\pgfpathlineto{\pgfqpoint{1.240622in}{2.292933in}}%
\pgfpathlineto{\pgfqpoint{1.240726in}{2.292933in}}%
\pgfpathlineto{\pgfqpoint{1.240843in}{2.293243in}}%
\pgfpathlineto{\pgfqpoint{1.240872in}{2.293243in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{2.293709in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{2.293709in}}%
\pgfpathlineto{\pgfqpoint{1.241154in}{2.294330in}}%
\pgfpathlineto{\pgfqpoint{1.241202in}{2.294330in}}%
\pgfpathlineto{\pgfqpoint{1.241310in}{2.294796in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{2.294796in}}%
\pgfpathlineto{\pgfqpoint{1.241461in}{2.295416in}}%
\pgfpathlineto{\pgfqpoint{1.241569in}{2.295416in}}%
\pgfpathlineto{\pgfqpoint{1.241678in}{2.295727in}}%
\pgfpathlineto{\pgfqpoint{1.241871in}{2.295727in}}%
\pgfpathlineto{\pgfqpoint{1.241923in}{2.296348in}}%
\pgfpathlineto{\pgfqpoint{1.242031in}{2.296348in}}%
\pgfpathlineto{\pgfqpoint{1.242031in}{2.296503in}}%
\pgfpathlineto{\pgfqpoint{1.242177in}{2.296503in}}%
\pgfpathlineto{\pgfqpoint{1.242248in}{2.296813in}}%
\pgfpathlineto{\pgfqpoint{1.242422in}{2.296813in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{2.297124in}}%
\pgfpathlineto{\pgfqpoint{1.242601in}{2.297124in}}%
\pgfpathlineto{\pgfqpoint{1.242719in}{2.297745in}}%
\pgfpathlineto{\pgfqpoint{1.242757in}{2.297745in}}%
\pgfpathlineto{\pgfqpoint{1.242861in}{2.298210in}}%
\pgfpathlineto{\pgfqpoint{1.243110in}{2.298210in}}%
\pgfpathlineto{\pgfqpoint{1.243200in}{2.299142in}}%
\pgfpathlineto{\pgfqpoint{1.243332in}{2.299142in}}%
\pgfpathlineto{\pgfqpoint{1.243365in}{2.299452in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{2.299452in}}%
\pgfpathlineto{\pgfqpoint{1.243681in}{2.300073in}}%
\pgfpathlineto{\pgfqpoint{1.243728in}{2.300073in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{2.300694in}}%
\pgfpathlineto{\pgfqpoint{1.243935in}{2.300694in}}%
\pgfpathlineto{\pgfqpoint{1.244006in}{2.301470in}}%
\pgfpathlineto{\pgfqpoint{1.244096in}{2.301470in}}%
\pgfpathlineto{\pgfqpoint{1.244096in}{2.301625in}}%
\pgfpathlineto{\pgfqpoint{1.244279in}{2.301625in}}%
\pgfpathlineto{\pgfqpoint{1.244369in}{2.302556in}}%
\pgfpathlineto{\pgfqpoint{1.244430in}{2.302556in}}%
\pgfpathlineto{\pgfqpoint{1.244430in}{2.302712in}}%
\pgfpathlineto{\pgfqpoint{1.244718in}{2.302712in}}%
\pgfpathlineto{\pgfqpoint{1.244718in}{2.302867in}}%
\pgfpathlineto{\pgfqpoint{1.245005in}{2.302867in}}%
\pgfpathlineto{\pgfqpoint{1.245114in}{2.303177in}}%
\pgfpathlineto{\pgfqpoint{1.245184in}{2.303177in}}%
\pgfpathlineto{\pgfqpoint{1.245274in}{2.303798in}}%
\pgfpathlineto{\pgfqpoint{1.245363in}{2.303798in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.304885in}}%
\pgfpathlineto{\pgfqpoint{1.245660in}{2.304885in}}%
\pgfpathlineto{\pgfqpoint{1.245689in}{2.305195in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{2.305195in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{1.246066in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{1.246132in}{2.305661in}}%
\pgfpathlineto{\pgfqpoint{1.246278in}{2.305661in}}%
\pgfpathlineto{\pgfqpoint{1.246363in}{2.306126in}}%
\pgfpathlineto{\pgfqpoint{1.246561in}{2.306126in}}%
\pgfpathlineto{\pgfqpoint{1.246655in}{2.306437in}}%
\pgfpathlineto{\pgfqpoint{1.246815in}{2.306437in}}%
\pgfpathlineto{\pgfqpoint{1.246820in}{2.306747in}}%
\pgfpathlineto{\pgfqpoint{1.247060in}{2.306747in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{2.307368in}}%
\pgfpathlineto{\pgfqpoint{1.247263in}{2.307368in}}%
\pgfpathlineto{\pgfqpoint{1.247343in}{2.307678in}}%
\pgfpathlineto{\pgfqpoint{1.247489in}{2.307678in}}%
\pgfpathlineto{\pgfqpoint{1.247621in}{2.308144in}}%
\pgfpathlineto{\pgfqpoint{1.247720in}{2.308144in}}%
\pgfpathlineto{\pgfqpoint{1.247819in}{2.308455in}}%
\pgfpathlineto{\pgfqpoint{1.247871in}{2.308455in}}%
\pgfpathlineto{\pgfqpoint{1.247880in}{2.308765in}}%
\pgfpathlineto{\pgfqpoint{1.248017in}{2.308765in}}%
\pgfpathlineto{\pgfqpoint{1.248107in}{2.309852in}}%
\pgfpathlineto{\pgfqpoint{1.248413in}{2.309852in}}%
\pgfpathlineto{\pgfqpoint{1.248536in}{2.310317in}}%
\pgfpathlineto{\pgfqpoint{1.248583in}{2.310317in}}%
\pgfpathlineto{\pgfqpoint{1.248677in}{2.310938in}}%
\pgfpathlineto{\pgfqpoint{1.248738in}{2.310938in}}%
\pgfpathlineto{\pgfqpoint{1.248738in}{2.311093in}}%
\pgfpathlineto{\pgfqpoint{1.248950in}{2.311093in}}%
\pgfpathlineto{\pgfqpoint{1.249082in}{2.311714in}}%
\pgfpathlineto{\pgfqpoint{1.249125in}{2.311714in}}%
\pgfpathlineto{\pgfqpoint{1.249125in}{2.311869in}}%
\pgfpathlineto{\pgfqpoint{1.249266in}{2.311869in}}%
\pgfpathlineto{\pgfqpoint{1.249356in}{2.312180in}}%
\pgfpathlineto{\pgfqpoint{1.249459in}{2.312180in}}%
\pgfpathlineto{\pgfqpoint{1.249459in}{2.312335in}}%
\pgfpathlineto{\pgfqpoint{1.249624in}{2.312335in}}%
\pgfpathlineto{\pgfqpoint{1.249624in}{2.312490in}}%
\pgfpathlineto{\pgfqpoint{1.249822in}{2.312490in}}%
\pgfpathlineto{\pgfqpoint{1.249959in}{2.313266in}}%
\pgfpathlineto{\pgfqpoint{1.249973in}{2.313266in}}%
\pgfpathlineto{\pgfqpoint{1.250086in}{2.314198in}}%
\pgfpathlineto{\pgfqpoint{1.250124in}{2.314198in}}%
\pgfpathlineto{\pgfqpoint{1.250214in}{2.314974in}}%
\pgfpathlineto{\pgfqpoint{1.250364in}{2.314974in}}%
\pgfpathlineto{\pgfqpoint{1.250364in}{2.315129in}}%
\pgfpathlineto{\pgfqpoint{1.250510in}{2.315129in}}%
\pgfpathlineto{\pgfqpoint{1.250539in}{2.315595in}}%
\pgfpathlineto{\pgfqpoint{1.250671in}{2.315595in}}%
\pgfpathlineto{\pgfqpoint{1.250803in}{2.316215in}}%
\pgfpathlineto{\pgfqpoint{1.250826in}{2.316215in}}%
\pgfpathlineto{\pgfqpoint{1.250916in}{2.316836in}}%
\pgfpathlineto{\pgfqpoint{1.250977in}{2.316836in}}%
\pgfpathlineto{\pgfqpoint{1.251090in}{2.317147in}}%
\pgfpathlineto{\pgfqpoint{1.251137in}{2.317147in}}%
\pgfpathlineto{\pgfqpoint{1.251250in}{2.317457in}}%
\pgfpathlineto{\pgfqpoint{1.251331in}{2.317457in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{2.317768in}}%
\pgfpathlineto{\pgfqpoint{1.251731in}{2.317768in}}%
\pgfpathlineto{\pgfqpoint{1.251731in}{2.317923in}}%
\pgfpathlineto{\pgfqpoint{1.251877in}{2.317923in}}%
\pgfpathlineto{\pgfqpoint{1.251948in}{2.318388in}}%
\pgfpathlineto{\pgfqpoint{1.252104in}{2.318388in}}%
\pgfpathlineto{\pgfqpoint{1.252188in}{2.319164in}}%
\pgfpathlineto{\pgfqpoint{1.252245in}{2.319164in}}%
\pgfpathlineto{\pgfqpoint{1.252353in}{2.319475in}}%
\pgfpathlineto{\pgfqpoint{1.252490in}{2.319475in}}%
\pgfpathlineto{\pgfqpoint{1.252617in}{2.320251in}}%
\pgfpathlineto{\pgfqpoint{1.252641in}{2.320251in}}%
\pgfpathlineto{\pgfqpoint{1.252735in}{2.320561in}}%
\pgfpathlineto{\pgfqpoint{1.252829in}{2.320561in}}%
\pgfpathlineto{\pgfqpoint{1.252891in}{2.321027in}}%
\pgfpathlineto{\pgfqpoint{1.253042in}{2.321027in}}%
\pgfpathlineto{\pgfqpoint{1.253098in}{2.321493in}}%
\pgfpathlineto{\pgfqpoint{1.253240in}{2.321493in}}%
\pgfpathlineto{\pgfqpoint{1.253254in}{2.321803in}}%
\pgfpathlineto{\pgfqpoint{1.253456in}{2.321803in}}%
\pgfpathlineto{\pgfqpoint{1.253574in}{2.322424in}}%
\pgfpathlineto{\pgfqpoint{1.253734in}{2.322424in}}%
\pgfpathlineto{\pgfqpoint{1.253819in}{2.323045in}}%
\pgfpathlineto{\pgfqpoint{1.253881in}{2.323045in}}%
\pgfpathlineto{\pgfqpoint{1.253951in}{2.323511in}}%
\pgfpathlineto{\pgfqpoint{1.254324in}{2.323511in}}%
\pgfpathlineto{\pgfqpoint{1.254432in}{2.324287in}}%
\pgfpathlineto{\pgfqpoint{1.254522in}{2.324287in}}%
\pgfpathlineto{\pgfqpoint{1.254621in}{2.324752in}}%
\pgfpathlineto{\pgfqpoint{1.254720in}{2.324752in}}%
\pgfpathlineto{\pgfqpoint{1.254833in}{2.325218in}}%
\pgfpathlineto{\pgfqpoint{1.254979in}{2.325218in}}%
\pgfpathlineto{\pgfqpoint{1.255115in}{2.325994in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{2.325994in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{2.326149in}}%
\pgfpathlineto{\pgfqpoint{1.255290in}{2.326149in}}%
\pgfpathlineto{\pgfqpoint{1.255361in}{2.326770in}}%
\pgfpathlineto{\pgfqpoint{1.255450in}{2.326770in}}%
\pgfpathlineto{\pgfqpoint{1.255540in}{2.327236in}}%
\pgfpathlineto{\pgfqpoint{1.255596in}{2.327236in}}%
\pgfpathlineto{\pgfqpoint{1.255728in}{2.327701in}}%
\pgfpathlineto{\pgfqpoint{1.255756in}{2.327701in}}%
\pgfpathlineto{\pgfqpoint{1.255846in}{2.328477in}}%
\pgfpathlineto{\pgfqpoint{1.255926in}{2.328477in}}%
\pgfpathlineto{\pgfqpoint{1.256058in}{2.328943in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{2.328943in}}%
\pgfpathlineto{\pgfqpoint{1.256162in}{2.329409in}}%
\pgfpathlineto{\pgfqpoint{1.256393in}{2.329409in}}%
\pgfpathlineto{\pgfqpoint{1.256496in}{2.330185in}}%
\pgfpathlineto{\pgfqpoint{1.256610in}{2.330185in}}%
\pgfpathlineto{\pgfqpoint{1.256666in}{2.330806in}}%
\pgfpathlineto{\pgfqpoint{1.256812in}{2.330806in}}%
\pgfpathlineto{\pgfqpoint{1.256949in}{2.331582in}}%
\pgfpathlineto{\pgfqpoint{1.256954in}{2.331582in}}%
\pgfpathlineto{\pgfqpoint{1.257057in}{2.332358in}}%
\pgfpathlineto{\pgfqpoint{1.257218in}{2.332358in}}%
\pgfpathlineto{\pgfqpoint{1.257279in}{2.332823in}}%
\pgfpathlineto{\pgfqpoint{1.257378in}{2.332823in}}%
\pgfpathlineto{\pgfqpoint{1.257378in}{2.332979in}}%
\pgfpathlineto{\pgfqpoint{1.257557in}{2.332979in}}%
\pgfpathlineto{\pgfqpoint{1.257694in}{2.333289in}}%
\pgfpathlineto{\pgfqpoint{1.257774in}{2.333289in}}%
\pgfpathlineto{\pgfqpoint{1.257877in}{2.333910in}}%
\pgfpathlineto{\pgfqpoint{1.258005in}{2.333910in}}%
\pgfpathlineto{\pgfqpoint{1.258005in}{2.334065in}}%
\pgfpathlineto{\pgfqpoint{1.258259in}{2.334065in}}%
\pgfpathlineto{\pgfqpoint{1.258330in}{2.334531in}}%
\pgfpathlineto{\pgfqpoint{1.258434in}{2.334531in}}%
\pgfpathlineto{\pgfqpoint{1.258514in}{2.335152in}}%
\pgfpathlineto{\pgfqpoint{1.258622in}{2.335152in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{2.335773in}}%
\pgfpathlineto{\pgfqpoint{1.258830in}{2.335773in}}%
\pgfpathlineto{\pgfqpoint{1.258962in}{2.336393in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{2.336393in}}%
\pgfpathlineto{\pgfqpoint{1.259065in}{2.336704in}}%
\pgfpathlineto{\pgfqpoint{1.259145in}{2.336704in}}%
\pgfpathlineto{\pgfqpoint{1.259282in}{2.337635in}}%
\pgfpathlineto{\pgfqpoint{1.259306in}{2.337635in}}%
\pgfpathlineto{\pgfqpoint{1.259372in}{2.338101in}}%
\pgfpathlineto{\pgfqpoint{1.259522in}{2.338101in}}%
\pgfpathlineto{\pgfqpoint{1.259574in}{2.338411in}}%
\pgfpathlineto{\pgfqpoint{1.259692in}{2.338411in}}%
\pgfpathlineto{\pgfqpoint{1.259692in}{2.338566in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{2.338566in}}%
\pgfpathlineto{\pgfqpoint{1.259914in}{2.339032in}}%
\pgfpathlineto{\pgfqpoint{1.259975in}{2.339032in}}%
\pgfpathlineto{\pgfqpoint{1.260093in}{2.339808in}}%
\pgfpathlineto{\pgfqpoint{1.260178in}{2.339808in}}%
\pgfpathlineto{\pgfqpoint{1.260244in}{2.340429in}}%
\pgfpathlineto{\pgfqpoint{1.260343in}{2.340429in}}%
\pgfpathlineto{\pgfqpoint{1.260432in}{2.340895in}}%
\pgfpathlineto{\pgfqpoint{1.260597in}{2.340895in}}%
\pgfpathlineto{\pgfqpoint{1.260724in}{2.341516in}}%
\pgfpathlineto{\pgfqpoint{1.260800in}{2.341516in}}%
\pgfpathlineto{\pgfqpoint{1.260936in}{2.342136in}}%
\pgfpathlineto{\pgfqpoint{1.260960in}{2.342136in}}%
\pgfpathlineto{\pgfqpoint{1.261092in}{2.342913in}}%
\pgfpathlineto{\pgfqpoint{1.261106in}{2.342913in}}%
\pgfpathlineto{\pgfqpoint{1.261233in}{2.343378in}}%
\pgfpathlineto{\pgfqpoint{1.261257in}{2.343378in}}%
\pgfpathlineto{\pgfqpoint{1.261318in}{2.343844in}}%
\pgfpathlineto{\pgfqpoint{1.261445in}{2.343844in}}%
\pgfpathlineto{\pgfqpoint{1.261544in}{2.344309in}}%
\pgfpathlineto{\pgfqpoint{1.261658in}{2.344309in}}%
\pgfpathlineto{\pgfqpoint{1.261780in}{2.344775in}}%
\pgfpathlineto{\pgfqpoint{1.261874in}{2.344775in}}%
\pgfpathlineto{\pgfqpoint{1.261997in}{2.345396in}}%
\pgfpathlineto{\pgfqpoint{1.262044in}{2.345396in}}%
\pgfpathlineto{\pgfqpoint{1.262143in}{2.346327in}}%
\pgfpathlineto{\pgfqpoint{1.262256in}{2.346327in}}%
\pgfpathlineto{\pgfqpoint{1.262313in}{2.346948in}}%
\pgfpathlineto{\pgfqpoint{1.262412in}{2.346948in}}%
\pgfpathlineto{\pgfqpoint{1.262416in}{2.347259in}}%
\pgfpathlineto{\pgfqpoint{1.262558in}{2.347259in}}%
\pgfpathlineto{\pgfqpoint{1.262690in}{2.348035in}}%
\pgfpathlineto{\pgfqpoint{1.262784in}{2.348035in}}%
\pgfpathlineto{\pgfqpoint{1.262902in}{2.348656in}}%
\pgfpathlineto{\pgfqpoint{1.262949in}{2.348656in}}%
\pgfpathlineto{\pgfqpoint{1.263043in}{2.348966in}}%
\pgfpathlineto{\pgfqpoint{1.263128in}{2.348966in}}%
\pgfpathlineto{\pgfqpoint{1.263152in}{2.349276in}}%
\pgfpathlineto{\pgfqpoint{1.263326in}{2.349276in}}%
\pgfpathlineto{\pgfqpoint{1.263345in}{2.349587in}}%
\pgfpathlineto{\pgfqpoint{1.263505in}{2.349587in}}%
\pgfpathlineto{\pgfqpoint{1.263585in}{2.349897in}}%
\pgfpathlineto{\pgfqpoint{1.263783in}{2.349897in}}%
\pgfpathlineto{\pgfqpoint{1.263868in}{2.350518in}}%
\pgfpathlineto{\pgfqpoint{1.263986in}{2.350518in}}%
\pgfpathlineto{\pgfqpoint{1.264010in}{2.350829in}}%
\pgfpathlineto{\pgfqpoint{1.264132in}{2.350829in}}%
\pgfpathlineto{\pgfqpoint{1.264203in}{2.351449in}}%
\pgfpathlineto{\pgfqpoint{1.264372in}{2.351449in}}%
\pgfpathlineto{\pgfqpoint{1.264372in}{2.351605in}}%
\pgfpathlineto{\pgfqpoint{1.264561in}{2.351605in}}%
\pgfpathlineto{\pgfqpoint{1.264684in}{2.352381in}}%
\pgfpathlineto{\pgfqpoint{1.264721in}{2.352381in}}%
\pgfpathlineto{\pgfqpoint{1.264759in}{2.352691in}}%
\pgfpathlineto{\pgfqpoint{1.264952in}{2.352691in}}%
\pgfpathlineto{\pgfqpoint{1.265037in}{2.353312in}}%
\pgfpathlineto{\pgfqpoint{1.265112in}{2.353312in}}%
\pgfpathlineto{\pgfqpoint{1.265216in}{2.353622in}}%
\pgfpathlineto{\pgfqpoint{1.265372in}{2.353622in}}%
\pgfpathlineto{\pgfqpoint{1.265494in}{2.354399in}}%
\pgfpathlineto{\pgfqpoint{1.265541in}{2.354399in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{2.354864in}}%
\pgfpathlineto{\pgfqpoint{1.265702in}{2.354864in}}%
\pgfpathlineto{\pgfqpoint{1.265810in}{2.355485in}}%
\pgfpathlineto{\pgfqpoint{1.265862in}{2.355485in}}%
\pgfpathlineto{\pgfqpoint{1.265933in}{2.355951in}}%
\pgfpathlineto{\pgfqpoint{1.266046in}{2.355951in}}%
\pgfpathlineto{\pgfqpoint{1.266046in}{2.356106in}}%
\pgfpathlineto{\pgfqpoint{1.266310in}{2.356106in}}%
\pgfpathlineto{\pgfqpoint{1.266399in}{2.356572in}}%
\pgfpathlineto{\pgfqpoint{1.266616in}{2.356572in}}%
\pgfpathlineto{\pgfqpoint{1.266734in}{2.357037in}}%
\pgfpathlineto{\pgfqpoint{1.266861in}{2.357037in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{2.357813in}}%
\pgfpathlineto{\pgfqpoint{1.267003in}{2.357813in}}%
\pgfpathlineto{\pgfqpoint{1.267116in}{2.358279in}}%
\pgfpathlineto{\pgfqpoint{1.267158in}{2.358279in}}%
\pgfpathlineto{\pgfqpoint{1.267210in}{2.358589in}}%
\pgfpathlineto{\pgfqpoint{1.267328in}{2.358589in}}%
\pgfpathlineto{\pgfqpoint{1.267394in}{2.359055in}}%
\pgfpathlineto{\pgfqpoint{1.267502in}{2.359055in}}%
\pgfpathlineto{\pgfqpoint{1.267587in}{2.359521in}}%
\pgfpathlineto{\pgfqpoint{1.267695in}{2.359521in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{2.359986in}}%
\pgfpathlineto{\pgfqpoint{1.267837in}{2.359986in}}%
\pgfpathlineto{\pgfqpoint{1.267964in}{2.360297in}}%
\pgfpathlineto{\pgfqpoint{1.268204in}{2.360297in}}%
\pgfpathlineto{\pgfqpoint{1.268204in}{2.360452in}}%
\pgfpathlineto{\pgfqpoint{1.268530in}{2.360452in}}%
\pgfpathlineto{\pgfqpoint{1.268605in}{2.361073in}}%
\pgfpathlineto{\pgfqpoint{1.268935in}{2.361073in}}%
\pgfpathlineto{\pgfqpoint{1.268977in}{2.361538in}}%
\pgfpathlineto{\pgfqpoint{1.269354in}{2.361538in}}%
\pgfpathlineto{\pgfqpoint{1.269486in}{2.362004in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{2.362004in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{2.362315in}}%
\pgfpathlineto{\pgfqpoint{1.269755in}{2.362315in}}%
\pgfpathlineto{\pgfqpoint{1.269873in}{2.363401in}}%
\pgfpathlineto{\pgfqpoint{1.269897in}{2.363401in}}%
\pgfpathlineto{\pgfqpoint{1.270019in}{2.364022in}}%
\pgfpathlineto{\pgfqpoint{1.270038in}{2.364022in}}%
\pgfpathlineto{\pgfqpoint{1.270170in}{2.364643in}}%
\pgfpathlineto{\pgfqpoint{1.270179in}{2.364643in}}%
\pgfpathlineto{\pgfqpoint{1.270231in}{2.364953in}}%
\pgfpathlineto{\pgfqpoint{1.270410in}{2.364953in}}%
\pgfpathlineto{\pgfqpoint{1.270410in}{2.365108in}}%
\pgfpathlineto{\pgfqpoint{1.270698in}{2.365108in}}%
\pgfpathlineto{\pgfqpoint{1.270801in}{2.365419in}}%
\pgfpathlineto{\pgfqpoint{1.270853in}{2.365419in}}%
\pgfpathlineto{\pgfqpoint{1.270938in}{2.365885in}}%
\pgfpathlineto{\pgfqpoint{1.271009in}{2.365885in}}%
\pgfpathlineto{\pgfqpoint{1.271075in}{2.366350in}}%
\pgfpathlineto{\pgfqpoint{1.271183in}{2.366350in}}%
\pgfpathlineto{\pgfqpoint{1.271207in}{2.366661in}}%
\pgfpathlineto{\pgfqpoint{1.271334in}{2.366661in}}%
\pgfpathlineto{\pgfqpoint{1.271386in}{2.366971in}}%
\pgfpathlineto{\pgfqpoint{1.271546in}{2.366971in}}%
\pgfpathlineto{\pgfqpoint{1.271673in}{2.367902in}}%
\pgfpathlineto{\pgfqpoint{1.271716in}{2.367902in}}%
\pgfpathlineto{\pgfqpoint{1.271829in}{2.368213in}}%
\pgfpathlineto{\pgfqpoint{1.271942in}{2.368213in}}%
\pgfpathlineto{\pgfqpoint{1.272032in}{2.368834in}}%
\pgfpathlineto{\pgfqpoint{1.272112in}{2.368834in}}%
\pgfpathlineto{\pgfqpoint{1.272239in}{2.369299in}}%
\pgfpathlineto{\pgfqpoint{1.272635in}{2.369299in}}%
\pgfpathlineto{\pgfqpoint{1.272729in}{2.369610in}}%
\pgfpathlineto{\pgfqpoint{1.272838in}{2.369610in}}%
\pgfpathlineto{\pgfqpoint{1.272861in}{2.369920in}}%
\pgfpathlineto{\pgfqpoint{1.273097in}{2.369920in}}%
\pgfpathlineto{\pgfqpoint{1.273224in}{2.370541in}}%
\pgfpathlineto{\pgfqpoint{1.273276in}{2.370541in}}%
\pgfpathlineto{\pgfqpoint{1.273375in}{2.370851in}}%
\pgfpathlineto{\pgfqpoint{1.273417in}{2.370851in}}%
\pgfpathlineto{\pgfqpoint{1.273545in}{2.371628in}}%
\pgfpathlineto{\pgfqpoint{1.273662in}{2.371628in}}%
\pgfpathlineto{\pgfqpoint{1.273714in}{2.371938in}}%
\pgfpathlineto{\pgfqpoint{1.273832in}{2.371938in}}%
\pgfpathlineto{\pgfqpoint{1.273917in}{2.372559in}}%
\pgfpathlineto{\pgfqpoint{1.274025in}{2.372559in}}%
\pgfpathlineto{\pgfqpoint{1.274115in}{2.372869in}}%
\pgfpathlineto{\pgfqpoint{1.274205in}{2.372869in}}%
\pgfpathlineto{\pgfqpoint{1.274238in}{2.373180in}}%
\pgfpathlineto{\pgfqpoint{1.274398in}{2.373180in}}%
\pgfpathlineto{\pgfqpoint{1.274450in}{2.373490in}}%
\pgfpathlineto{\pgfqpoint{1.274662in}{2.373490in}}%
\pgfpathlineto{\pgfqpoint{1.274751in}{2.373801in}}%
\pgfpathlineto{\pgfqpoint{1.274860in}{2.373801in}}%
\pgfpathlineto{\pgfqpoint{1.274978in}{2.374266in}}%
\pgfpathlineto{\pgfqpoint{1.275020in}{2.374266in}}%
\pgfpathlineto{\pgfqpoint{1.275114in}{2.375042in}}%
\pgfpathlineto{\pgfqpoint{1.275270in}{2.375042in}}%
\pgfpathlineto{\pgfqpoint{1.275298in}{2.375353in}}%
\pgfpathlineto{\pgfqpoint{1.275590in}{2.375353in}}%
\pgfpathlineto{\pgfqpoint{1.275727in}{2.376129in}}%
\pgfpathlineto{\pgfqpoint{1.276062in}{2.376129in}}%
\pgfpathlineto{\pgfqpoint{1.276151in}{2.376750in}}%
\pgfpathlineto{\pgfqpoint{1.276203in}{2.376750in}}%
\pgfpathlineto{\pgfqpoint{1.276326in}{2.377215in}}%
\pgfpathlineto{\pgfqpoint{1.276561in}{2.377215in}}%
\pgfpathlineto{\pgfqpoint{1.276561in}{2.377371in}}%
\pgfpathlineto{\pgfqpoint{1.276712in}{2.377371in}}%
\pgfpathlineto{\pgfqpoint{1.276816in}{2.377836in}}%
\pgfpathlineto{\pgfqpoint{1.276886in}{2.377836in}}%
\pgfpathlineto{\pgfqpoint{1.276915in}{2.378147in}}%
\pgfpathlineto{\pgfqpoint{1.277037in}{2.378147in}}%
\pgfpathlineto{\pgfqpoint{1.277141in}{2.378457in}}%
\pgfpathlineto{\pgfqpoint{1.277278in}{2.378457in}}%
\pgfpathlineto{\pgfqpoint{1.277334in}{2.378767in}}%
\pgfpathlineto{\pgfqpoint{1.277443in}{2.378767in}}%
\pgfpathlineto{\pgfqpoint{1.277532in}{2.379233in}}%
\pgfpathlineto{\pgfqpoint{1.277598in}{2.379233in}}%
\pgfpathlineto{\pgfqpoint{1.277692in}{2.380164in}}%
\pgfpathlineto{\pgfqpoint{1.277744in}{2.380164in}}%
\pgfpathlineto{\pgfqpoint{1.277834in}{2.380475in}}%
\pgfpathlineto{\pgfqpoint{1.277886in}{2.380475in}}%
\pgfpathlineto{\pgfqpoint{1.277980in}{2.380941in}}%
\pgfpathlineto{\pgfqpoint{1.278065in}{2.380941in}}%
\pgfpathlineto{\pgfqpoint{1.278197in}{2.381251in}}%
\pgfpathlineto{\pgfqpoint{1.278225in}{2.381251in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{2.381561in}}%
\pgfpathlineto{\pgfqpoint{1.278385in}{2.381561in}}%
\pgfpathlineto{\pgfqpoint{1.278498in}{2.382027in}}%
\pgfpathlineto{\pgfqpoint{1.278663in}{2.382027in}}%
\pgfpathlineto{\pgfqpoint{1.278663in}{2.382182in}}%
\pgfpathlineto{\pgfqpoint{1.278951in}{2.382182in}}%
\pgfpathlineto{\pgfqpoint{1.279040in}{2.382493in}}%
\pgfpathlineto{\pgfqpoint{1.279116in}{2.382493in}}%
\pgfpathlineto{\pgfqpoint{1.279191in}{2.382803in}}%
\pgfpathlineto{\pgfqpoint{1.279356in}{2.382803in}}%
\pgfpathlineto{\pgfqpoint{1.279418in}{2.383114in}}%
\pgfpathlineto{\pgfqpoint{1.279653in}{2.383114in}}%
\pgfpathlineto{\pgfqpoint{1.279743in}{2.383424in}}%
\pgfpathlineto{\pgfqpoint{1.279903in}{2.383424in}}%
\pgfpathlineto{\pgfqpoint{1.279978in}{2.383734in}}%
\pgfpathlineto{\pgfqpoint{1.280096in}{2.383734in}}%
\pgfpathlineto{\pgfqpoint{1.280205in}{2.384510in}}%
\pgfpathlineto{\pgfqpoint{1.280341in}{2.384510in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{2.384976in}}%
\pgfpathlineto{\pgfqpoint{1.280502in}{2.384976in}}%
\pgfpathlineto{\pgfqpoint{1.280638in}{2.385442in}}%
\pgfpathlineto{\pgfqpoint{1.280652in}{2.385442in}}%
\pgfpathlineto{\pgfqpoint{1.280784in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{1.280874in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{1.280992in}{2.386839in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{2.386839in}}%
\pgfpathlineto{\pgfqpoint{1.281213in}{2.387149in}}%
\pgfpathlineto{\pgfqpoint{1.281279in}{2.387149in}}%
\pgfpathlineto{\pgfqpoint{1.281374in}{2.387460in}}%
\pgfpathlineto{\pgfqpoint{1.281421in}{2.387460in}}%
\pgfpathlineto{\pgfqpoint{1.281548in}{2.388236in}}%
\pgfpathlineto{\pgfqpoint{1.281732in}{2.388236in}}%
\pgfpathlineto{\pgfqpoint{1.281821in}{2.388546in}}%
\pgfpathlineto{\pgfqpoint{1.282024in}{2.388546in}}%
\pgfpathlineto{\pgfqpoint{1.282147in}{2.389012in}}%
\pgfpathlineto{\pgfqpoint{1.282326in}{2.389012in}}%
\pgfpathlineto{\pgfqpoint{1.282425in}{2.389477in}}%
\pgfpathlineto{\pgfqpoint{1.282491in}{2.389477in}}%
\pgfpathlineto{\pgfqpoint{1.282495in}{2.389788in}}%
\pgfpathlineto{\pgfqpoint{1.282665in}{2.389788in}}%
\pgfpathlineto{\pgfqpoint{1.282783in}{2.390409in}}%
\pgfpathlineto{\pgfqpoint{1.282929in}{2.390409in}}%
\pgfpathlineto{\pgfqpoint{1.283056in}{2.391185in}}%
\pgfpathlineto{\pgfqpoint{1.283429in}{2.391185in}}%
\pgfpathlineto{\pgfqpoint{1.283499in}{2.391495in}}%
\pgfpathlineto{\pgfqpoint{1.283608in}{2.391495in}}%
\pgfpathlineto{\pgfqpoint{1.283702in}{2.392116in}}%
\pgfpathlineto{\pgfqpoint{1.284088in}{2.392116in}}%
\pgfpathlineto{\pgfqpoint{1.284202in}{2.392427in}}%
\pgfpathlineto{\pgfqpoint{1.284258in}{2.392427in}}%
\pgfpathlineto{\pgfqpoint{1.284362in}{2.393203in}}%
\pgfpathlineto{\pgfqpoint{1.284466in}{2.393203in}}%
\pgfpathlineto{\pgfqpoint{1.284579in}{2.393513in}}%
\pgfpathlineto{\pgfqpoint{1.284777in}{2.393513in}}%
\pgfpathlineto{\pgfqpoint{1.284899in}{2.394134in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{2.394134in}}%
\pgfpathlineto{\pgfqpoint{1.285191in}{2.394910in}}%
\pgfpathlineto{\pgfqpoint{1.285239in}{2.394910in}}%
\pgfpathlineto{\pgfqpoint{1.285352in}{2.395531in}}%
\pgfpathlineto{\pgfqpoint{1.285441in}{2.395531in}}%
\pgfpathlineto{\pgfqpoint{1.285564in}{2.395996in}}%
\pgfpathlineto{\pgfqpoint{1.285639in}{2.395996in}}%
\pgfpathlineto{\pgfqpoint{1.285639in}{2.396152in}}%
\pgfpathlineto{\pgfqpoint{1.285781in}{2.396152in}}%
\pgfpathlineto{\pgfqpoint{1.285781in}{2.396307in}}%
\pgfpathlineto{\pgfqpoint{1.285927in}{2.396307in}}%
\pgfpathlineto{\pgfqpoint{1.286026in}{2.397083in}}%
\pgfpathlineto{\pgfqpoint{1.286101in}{2.397083in}}%
\pgfpathlineto{\pgfqpoint{1.286219in}{2.397704in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{2.397704in}}%
\pgfpathlineto{\pgfqpoint{1.286346in}{2.398014in}}%
\pgfpathlineto{\pgfqpoint{1.286525in}{2.398014in}}%
\pgfpathlineto{\pgfqpoint{1.286629in}{2.398325in}}%
\pgfpathlineto{\pgfqpoint{1.286766in}{2.398325in}}%
\pgfpathlineto{\pgfqpoint{1.286855in}{2.398790in}}%
\pgfpathlineto{\pgfqpoint{1.287091in}{2.398790in}}%
\pgfpathlineto{\pgfqpoint{1.287176in}{2.399101in}}%
\pgfpathlineto{\pgfqpoint{1.287237in}{2.399101in}}%
\pgfpathlineto{\pgfqpoint{1.287364in}{2.399566in}}%
\pgfpathlineto{\pgfqpoint{1.287397in}{2.399566in}}%
\pgfpathlineto{\pgfqpoint{1.287459in}{2.399877in}}%
\pgfpathlineto{\pgfqpoint{1.287666in}{2.399877in}}%
\pgfpathlineto{\pgfqpoint{1.287765in}{2.400187in}}%
\pgfpathlineto{\pgfqpoint{1.287859in}{2.400187in}}%
\pgfpathlineto{\pgfqpoint{1.287859in}{2.400343in}}%
\pgfpathlineto{\pgfqpoint{1.288118in}{2.400343in}}%
\pgfpathlineto{\pgfqpoint{1.288231in}{2.400808in}}%
\pgfpathlineto{\pgfqpoint{1.288274in}{2.400808in}}%
\pgfpathlineto{\pgfqpoint{1.288349in}{2.401274in}}%
\pgfpathlineto{\pgfqpoint{1.288510in}{2.401274in}}%
\pgfpathlineto{\pgfqpoint{1.288604in}{2.401739in}}%
\pgfpathlineto{\pgfqpoint{1.288651in}{2.401739in}}%
\pgfpathlineto{\pgfqpoint{1.288722in}{2.402205in}}%
\pgfpathlineto{\pgfqpoint{1.288792in}{2.402205in}}%
\pgfpathlineto{\pgfqpoint{1.288792in}{2.402360in}}%
\pgfpathlineto{\pgfqpoint{1.288986in}{2.402360in}}%
\pgfpathlineto{\pgfqpoint{1.288986in}{2.402516in}}%
\pgfpathlineto{\pgfqpoint{1.289151in}{2.402516in}}%
\pgfpathlineto{\pgfqpoint{1.289273in}{2.402981in}}%
\pgfpathlineto{\pgfqpoint{1.289363in}{2.402981in}}%
\pgfpathlineto{\pgfqpoint{1.289452in}{2.403447in}}%
\pgfpathlineto{\pgfqpoint{1.289617in}{2.403447in}}%
\pgfpathlineto{\pgfqpoint{1.289697in}{2.403757in}}%
\pgfpathlineto{\pgfqpoint{1.289773in}{2.403757in}}%
\pgfpathlineto{\pgfqpoint{1.289773in}{2.403912in}}%
\pgfpathlineto{\pgfqpoint{1.289966in}{2.403912in}}%
\pgfpathlineto{\pgfqpoint{1.290089in}{2.404378in}}%
\pgfpathlineto{\pgfqpoint{1.290145in}{2.404378in}}%
\pgfpathlineto{\pgfqpoint{1.290272in}{2.404999in}}%
\pgfpathlineto{\pgfqpoint{1.290409in}{2.404999in}}%
\pgfpathlineto{\pgfqpoint{1.290409in}{2.405154in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{2.405154in}}%
\pgfpathlineto{\pgfqpoint{1.290654in}{2.405620in}}%
\pgfpathlineto{\pgfqpoint{1.290772in}{2.405620in}}%
\pgfpathlineto{\pgfqpoint{1.290904in}{2.406086in}}%
\pgfpathlineto{\pgfqpoint{1.291036in}{2.406086in}}%
\pgfpathlineto{\pgfqpoint{1.291036in}{2.406396in}}%
\pgfpathlineto{\pgfqpoint{1.291182in}{2.406396in}}%
\pgfpathlineto{\pgfqpoint{1.291182in}{2.406551in}}%
\pgfpathlineto{\pgfqpoint{1.291587in}{2.406551in}}%
\pgfpathlineto{\pgfqpoint{1.291677in}{2.406862in}}%
\pgfpathlineto{\pgfqpoint{1.291771in}{2.406862in}}%
\pgfpathlineto{\pgfqpoint{1.291771in}{2.407017in}}%
\pgfpathlineto{\pgfqpoint{1.291955in}{2.407017in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{2.407793in}}%
\pgfpathlineto{\pgfqpoint{1.292120in}{2.407793in}}%
\pgfpathlineto{\pgfqpoint{1.292233in}{2.408103in}}%
\pgfpathlineto{\pgfqpoint{1.292360in}{2.408103in}}%
\pgfpathlineto{\pgfqpoint{1.292459in}{2.408724in}}%
\pgfpathlineto{\pgfqpoint{1.292502in}{2.408724in}}%
\pgfpathlineto{\pgfqpoint{1.292634in}{2.409345in}}%
\pgfpathlineto{\pgfqpoint{1.292657in}{2.409345in}}%
\pgfpathlineto{\pgfqpoint{1.292657in}{2.409500in}}%
\pgfpathlineto{\pgfqpoint{1.292827in}{2.409500in}}%
\pgfpathlineto{\pgfqpoint{1.292836in}{2.409811in}}%
\pgfpathlineto{\pgfqpoint{1.293020in}{2.409811in}}%
\pgfpathlineto{\pgfqpoint{1.293129in}{2.410897in}}%
\pgfpathlineto{\pgfqpoint{1.293261in}{2.410897in}}%
\pgfpathlineto{\pgfqpoint{1.293355in}{2.411518in}}%
\pgfpathlineto{\pgfqpoint{1.293463in}{2.411518in}}%
\pgfpathlineto{\pgfqpoint{1.293600in}{2.412294in}}%
\pgfpathlineto{\pgfqpoint{1.293624in}{2.412294in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{2.413225in}}%
\pgfpathlineto{\pgfqpoint{1.293977in}{2.413225in}}%
\pgfpathlineto{\pgfqpoint{1.294048in}{2.413691in}}%
\pgfpathlineto{\pgfqpoint{1.294151in}{2.413691in}}%
\pgfpathlineto{\pgfqpoint{1.294246in}{2.414002in}}%
\pgfpathlineto{\pgfqpoint{1.294312in}{2.414002in}}%
\pgfpathlineto{\pgfqpoint{1.294364in}{2.414467in}}%
\pgfpathlineto{\pgfqpoint{1.294585in}{2.414467in}}%
\pgfpathlineto{\pgfqpoint{1.294604in}{2.414933in}}%
\pgfpathlineto{\pgfqpoint{1.294750in}{2.414933in}}%
\pgfpathlineto{\pgfqpoint{1.294783in}{2.415398in}}%
\pgfpathlineto{\pgfqpoint{1.295075in}{2.415398in}}%
\pgfpathlineto{\pgfqpoint{1.295155in}{2.415864in}}%
\pgfpathlineto{\pgfqpoint{1.295264in}{2.415864in}}%
\pgfpathlineto{\pgfqpoint{1.295264in}{2.416019in}}%
\pgfpathlineto{\pgfqpoint{1.295405in}{2.416019in}}%
\pgfpathlineto{\pgfqpoint{1.295405in}{2.416175in}}%
\pgfpathlineto{\pgfqpoint{1.295561in}{2.416175in}}%
\pgfpathlineto{\pgfqpoint{1.295674in}{2.416640in}}%
\pgfpathlineto{\pgfqpoint{1.295782in}{2.416640in}}%
\pgfpathlineto{\pgfqpoint{1.295839in}{2.417106in}}%
\pgfpathlineto{\pgfqpoint{1.295943in}{2.417106in}}%
\pgfpathlineto{\pgfqpoint{1.295952in}{2.417572in}}%
\pgfpathlineto{\pgfqpoint{1.296136in}{2.417572in}}%
\pgfpathlineto{\pgfqpoint{1.296202in}{2.418037in}}%
\pgfpathlineto{\pgfqpoint{1.296348in}{2.418037in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{2.418348in}}%
\pgfpathlineto{\pgfqpoint{1.296522in}{2.418348in}}%
\pgfpathlineto{\pgfqpoint{1.296654in}{2.418658in}}%
\pgfpathlineto{\pgfqpoint{1.296711in}{2.418658in}}%
\pgfpathlineto{\pgfqpoint{1.296848in}{2.419124in}}%
\pgfpathlineto{\pgfqpoint{1.297045in}{2.419124in}}%
\pgfpathlineto{\pgfqpoint{1.297163in}{2.419745in}}%
\pgfpathlineto{\pgfqpoint{1.297243in}{2.419745in}}%
\pgfpathlineto{\pgfqpoint{1.297243in}{2.419900in}}%
\pgfpathlineto{\pgfqpoint{1.297441in}{2.419900in}}%
\pgfpathlineto{\pgfqpoint{1.297578in}{2.420365in}}%
\pgfpathlineto{\pgfqpoint{1.297616in}{2.420365in}}%
\pgfpathlineto{\pgfqpoint{1.297649in}{2.420676in}}%
\pgfpathlineto{\pgfqpoint{1.297795in}{2.420676in}}%
\pgfpathlineto{\pgfqpoint{1.297866in}{2.421141in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{2.421141in}}%
\pgfpathlineto{\pgfqpoint{1.298064in}{2.421918in}}%
\pgfpathlineto{\pgfqpoint{1.298120in}{2.421918in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{2.422383in}}%
\pgfpathlineto{\pgfqpoint{1.298290in}{2.422383in}}%
\pgfpathlineto{\pgfqpoint{1.298356in}{2.422849in}}%
\pgfpathlineto{\pgfqpoint{1.298436in}{2.422849in}}%
\pgfpathlineto{\pgfqpoint{1.298436in}{2.423004in}}%
\pgfpathlineto{\pgfqpoint{1.298639in}{2.423004in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{2.423470in}}%
\pgfpathlineto{\pgfqpoint{1.298818in}{2.423470in}}%
\pgfpathlineto{\pgfqpoint{1.298945in}{2.423935in}}%
\pgfpathlineto{\pgfqpoint{1.299086in}{2.423935in}}%
\pgfpathlineto{\pgfqpoint{1.299185in}{2.424401in}}%
\pgfpathlineto{\pgfqpoint{1.299383in}{2.424401in}}%
\pgfpathlineto{\pgfqpoint{1.299511in}{2.424711in}}%
\pgfpathlineto{\pgfqpoint{1.299605in}{2.424711in}}%
\pgfpathlineto{\pgfqpoint{1.299680in}{2.425332in}}%
\pgfpathlineto{\pgfqpoint{1.299798in}{2.425332in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{2.425798in}}%
\pgfpathlineto{\pgfqpoint{1.299977in}{2.425798in}}%
\pgfpathlineto{\pgfqpoint{1.299982in}{2.426108in}}%
\pgfpathlineto{\pgfqpoint{1.300170in}{2.426108in}}%
\pgfpathlineto{\pgfqpoint{1.300298in}{2.426419in}}%
\pgfpathlineto{\pgfqpoint{1.300444in}{2.426419in}}%
\pgfpathlineto{\pgfqpoint{1.300463in}{2.426884in}}%
\pgfpathlineto{\pgfqpoint{1.300684in}{2.426884in}}%
\pgfpathlineto{\pgfqpoint{1.300764in}{2.427816in}}%
\pgfpathlineto{\pgfqpoint{1.300934in}{2.427816in}}%
\pgfpathlineto{\pgfqpoint{1.300962in}{2.428126in}}%
\pgfpathlineto{\pgfqpoint{1.301080in}{2.428126in}}%
\pgfpathlineto{\pgfqpoint{1.301141in}{2.428437in}}%
\pgfpathlineto{\pgfqpoint{1.301240in}{2.428437in}}%
\pgfpathlineto{\pgfqpoint{1.301368in}{2.429213in}}%
\pgfpathlineto{\pgfqpoint{1.301405in}{2.429213in}}%
\pgfpathlineto{\pgfqpoint{1.301537in}{2.430144in}}%
\pgfpathlineto{\pgfqpoint{1.301551in}{2.430144in}}%
\pgfpathlineto{\pgfqpoint{1.301688in}{2.430454in}}%
\pgfpathlineto{\pgfqpoint{1.301745in}{2.430454in}}%
\pgfpathlineto{\pgfqpoint{1.301820in}{2.430920in}}%
\pgfpathlineto{\pgfqpoint{1.301891in}{2.430920in}}%
\pgfpathlineto{\pgfqpoint{1.302013in}{2.431231in}}%
\pgfpathlineto{\pgfqpoint{1.302032in}{2.431231in}}%
\pgfpathlineto{\pgfqpoint{1.302122in}{2.431696in}}%
\pgfpathlineto{\pgfqpoint{1.302621in}{2.431696in}}%
\pgfpathlineto{\pgfqpoint{1.302711in}{2.432627in}}%
\pgfpathlineto{\pgfqpoint{1.302871in}{2.432627in}}%
\pgfpathlineto{\pgfqpoint{1.302871in}{2.432783in}}%
\pgfpathlineto{\pgfqpoint{1.303196in}{2.432783in}}%
\pgfpathlineto{\pgfqpoint{1.303272in}{2.433248in}}%
\pgfpathlineto{\pgfqpoint{1.303385in}{2.433248in}}%
\pgfpathlineto{\pgfqpoint{1.303479in}{2.433559in}}%
\pgfpathlineto{\pgfqpoint{1.303550in}{2.433559in}}%
\pgfpathlineto{\pgfqpoint{1.303635in}{2.434180in}}%
\pgfpathlineto{\pgfqpoint{1.303908in}{2.434180in}}%
\pgfpathlineto{\pgfqpoint{1.304017in}{2.435111in}}%
\pgfpathlineto{\pgfqpoint{1.304101in}{2.435111in}}%
\pgfpathlineto{\pgfqpoint{1.304219in}{2.435421in}}%
\pgfpathlineto{\pgfqpoint{1.304304in}{2.435421in}}%
\pgfpathlineto{\pgfqpoint{1.304431in}{2.436042in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{2.436042in}}%
\pgfpathlineto{\pgfqpoint{1.304511in}{2.436353in}}%
\pgfpathlineto{\pgfqpoint{1.304676in}{2.436353in}}%
\pgfpathlineto{\pgfqpoint{1.304705in}{2.436818in}}%
\pgfpathlineto{\pgfqpoint{1.304851in}{2.436818in}}%
\pgfpathlineto{\pgfqpoint{1.304945in}{2.437439in}}%
\pgfpathlineto{\pgfqpoint{1.305025in}{2.437439in}}%
\pgfpathlineto{\pgfqpoint{1.305068in}{2.437750in}}%
\pgfpathlineto{\pgfqpoint{1.305171in}{2.437750in}}%
\pgfpathlineto{\pgfqpoint{1.305233in}{2.438526in}}%
\pgfpathlineto{\pgfqpoint{1.305332in}{2.438526in}}%
\pgfpathlineto{\pgfqpoint{1.305445in}{2.438991in}}%
\pgfpathlineto{\pgfqpoint{1.305633in}{2.438991in}}%
\pgfpathlineto{\pgfqpoint{1.305713in}{2.439457in}}%
\pgfpathlineto{\pgfqpoint{1.305963in}{2.439457in}}%
\pgfpathlineto{\pgfqpoint{1.306020in}{2.439767in}}%
\pgfpathlineto{\pgfqpoint{1.306161in}{2.439767in}}%
\pgfpathlineto{\pgfqpoint{1.306161in}{2.439923in}}%
\pgfpathlineto{\pgfqpoint{1.306566in}{2.439923in}}%
\pgfpathlineto{\pgfqpoint{1.306670in}{2.440388in}}%
\pgfpathlineto{\pgfqpoint{1.306995in}{2.440388in}}%
\pgfpathlineto{\pgfqpoint{1.307127in}{2.440854in}}%
\pgfpathlineto{\pgfqpoint{1.307137in}{2.440854in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{2.441630in}}%
\pgfpathlineto{\pgfqpoint{1.307391in}{2.441630in}}%
\pgfpathlineto{\pgfqpoint{1.307391in}{2.441785in}}%
\pgfpathlineto{\pgfqpoint{1.307575in}{2.441785in}}%
\pgfpathlineto{\pgfqpoint{1.307712in}{2.442251in}}%
\pgfpathlineto{\pgfqpoint{1.307816in}{2.442251in}}%
\pgfpathlineto{\pgfqpoint{1.307816in}{2.442406in}}%
\pgfpathlineto{\pgfqpoint{1.308004in}{2.442406in}}%
\pgfpathlineto{\pgfqpoint{1.308004in}{2.442561in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{2.442561in}}%
\pgfpathlineto{\pgfqpoint{1.308296in}{2.443337in}}%
\pgfpathlineto{\pgfqpoint{1.308306in}{2.443337in}}%
\pgfpathlineto{\pgfqpoint{1.308386in}{2.443803in}}%
\pgfpathlineto{\pgfqpoint{1.308556in}{2.443803in}}%
\pgfpathlineto{\pgfqpoint{1.308574in}{2.444113in}}%
\pgfpathlineto{\pgfqpoint{1.308725in}{2.444113in}}%
\pgfpathlineto{\pgfqpoint{1.308852in}{2.444890in}}%
\pgfpathlineto{\pgfqpoint{1.308951in}{2.444890in}}%
\pgfpathlineto{\pgfqpoint{1.309041in}{2.445200in}}%
\pgfpathlineto{\pgfqpoint{1.309225in}{2.445200in}}%
\pgfpathlineto{\pgfqpoint{1.309286in}{2.445510in}}%
\pgfpathlineto{\pgfqpoint{1.309541in}{2.445510in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{2.445976in}}%
\pgfpathlineto{\pgfqpoint{1.309757in}{2.445976in}}%
\pgfpathlineto{\pgfqpoint{1.309885in}{2.446442in}}%
\pgfpathlineto{\pgfqpoint{1.310097in}{2.446442in}}%
\pgfpathlineto{\pgfqpoint{1.310210in}{2.446752in}}%
\pgfpathlineto{\pgfqpoint{1.310257in}{2.446752in}}%
\pgfpathlineto{\pgfqpoint{1.310295in}{2.447218in}}%
\pgfpathlineto{\pgfqpoint{1.310413in}{2.447218in}}%
\pgfpathlineto{\pgfqpoint{1.310413in}{2.447373in}}%
\pgfpathlineto{\pgfqpoint{1.310644in}{2.447373in}}%
\pgfpathlineto{\pgfqpoint{1.310686in}{2.447683in}}%
\pgfpathlineto{\pgfqpoint{1.310860in}{2.447683in}}%
\pgfpathlineto{\pgfqpoint{1.310973in}{2.448460in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{2.448460in}}%
\pgfpathlineto{\pgfqpoint{1.311082in}{2.448770in}}%
\pgfpathlineto{\pgfqpoint{1.311200in}{2.448770in}}%
\pgfpathlineto{\pgfqpoint{1.311318in}{2.449236in}}%
\pgfpathlineto{\pgfqpoint{1.311346in}{2.449236in}}%
\pgfpathlineto{\pgfqpoint{1.311346in}{2.449391in}}%
\pgfpathlineto{\pgfqpoint{1.311652in}{2.449391in}}%
\pgfpathlineto{\pgfqpoint{1.311784in}{2.450167in}}%
\pgfpathlineto{\pgfqpoint{1.311855in}{2.450167in}}%
\pgfpathlineto{\pgfqpoint{1.311860in}{2.450477in}}%
\pgfpathlineto{\pgfqpoint{1.312048in}{2.450477in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{2.450788in}}%
\pgfpathlineto{\pgfqpoint{1.312227in}{2.450788in}}%
\pgfpathlineto{\pgfqpoint{1.312364in}{2.451409in}}%
\pgfpathlineto{\pgfqpoint{1.312581in}{2.451409in}}%
\pgfpathlineto{\pgfqpoint{1.312661in}{2.452030in}}%
\pgfpathlineto{\pgfqpoint{1.312722in}{2.452030in}}%
\pgfpathlineto{\pgfqpoint{1.312845in}{2.452806in}}%
\pgfpathlineto{\pgfqpoint{1.313085in}{2.452806in}}%
\pgfpathlineto{\pgfqpoint{1.313198in}{2.453116in}}%
\pgfpathlineto{\pgfqpoint{1.313241in}{2.453116in}}%
\pgfpathlineto{\pgfqpoint{1.313344in}{2.453426in}}%
\pgfpathlineto{\pgfqpoint{1.313382in}{2.453426in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{2.453892in}}%
\pgfpathlineto{\pgfqpoint{1.313538in}{2.453892in}}%
\pgfpathlineto{\pgfqpoint{1.313665in}{2.454668in}}%
\pgfpathlineto{\pgfqpoint{1.313717in}{2.454668in}}%
\pgfpathlineto{\pgfqpoint{1.313778in}{2.455134in}}%
\pgfpathlineto{\pgfqpoint{1.313924in}{2.455134in}}%
\pgfpathlineto{\pgfqpoint{1.313924in}{2.455289in}}%
\pgfpathlineto{\pgfqpoint{1.314075in}{2.455289in}}%
\pgfpathlineto{\pgfqpoint{1.314150in}{2.455910in}}%
\pgfpathlineto{\pgfqpoint{1.314216in}{2.455910in}}%
\pgfpathlineto{\pgfqpoint{1.314348in}{2.456531in}}%
\pgfpathlineto{\pgfqpoint{1.314457in}{2.456531in}}%
\pgfpathlineto{\pgfqpoint{1.314589in}{2.457152in}}%
\pgfpathlineto{\pgfqpoint{1.314664in}{2.457152in}}%
\pgfpathlineto{\pgfqpoint{1.314739in}{2.457462in}}%
\pgfpathlineto{\pgfqpoint{1.314810in}{2.457462in}}%
\pgfpathlineto{\pgfqpoint{1.314942in}{2.458083in}}%
\pgfpathlineto{\pgfqpoint{1.314952in}{2.458083in}}%
\pgfpathlineto{\pgfqpoint{1.315027in}{2.458393in}}%
\pgfpathlineto{\pgfqpoint{1.315102in}{2.458393in}}%
\pgfpathlineto{\pgfqpoint{1.315239in}{2.458859in}}%
\pgfpathlineto{\pgfqpoint{1.315263in}{2.458859in}}%
\pgfpathlineto{\pgfqpoint{1.315371in}{2.459325in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{2.459325in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{2.459946in}}%
\pgfpathlineto{\pgfqpoint{1.315682in}{2.459946in}}%
\pgfpathlineto{\pgfqpoint{1.315758in}{2.460566in}}%
\pgfpathlineto{\pgfqpoint{1.315861in}{2.460566in}}%
\pgfpathlineto{\pgfqpoint{1.315960in}{2.461032in}}%
\pgfpathlineto{\pgfqpoint{1.316007in}{2.461032in}}%
\pgfpathlineto{\pgfqpoint{1.316007in}{2.461187in}}%
\pgfpathlineto{\pgfqpoint{1.316153in}{2.461187in}}%
\pgfpathlineto{\pgfqpoint{1.316276in}{2.461808in}}%
\pgfpathlineto{\pgfqpoint{1.316337in}{2.461808in}}%
\pgfpathlineto{\pgfqpoint{1.316474in}{2.462274in}}%
\pgfpathlineto{\pgfqpoint{1.316521in}{2.462274in}}%
\pgfpathlineto{\pgfqpoint{1.316587in}{2.462584in}}%
\pgfpathlineto{\pgfqpoint{1.316908in}{2.462584in}}%
\pgfpathlineto{\pgfqpoint{1.317030in}{2.463205in}}%
\pgfpathlineto{\pgfqpoint{1.317058in}{2.463205in}}%
\pgfpathlineto{\pgfqpoint{1.317186in}{2.463515in}}%
\pgfpathlineto{\pgfqpoint{1.317247in}{2.463515in}}%
\pgfpathlineto{\pgfqpoint{1.317247in}{2.463671in}}%
\pgfpathlineto{\pgfqpoint{1.317393in}{2.463671in}}%
\pgfpathlineto{\pgfqpoint{1.317501in}{2.464447in}}%
\pgfpathlineto{\pgfqpoint{1.317582in}{2.464447in}}%
\pgfpathlineto{\pgfqpoint{1.317709in}{2.465378in}}%
\pgfpathlineto{\pgfqpoint{1.317794in}{2.465378in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{2.465689in}}%
\pgfpathlineto{\pgfqpoint{1.318001in}{2.465689in}}%
\pgfpathlineto{\pgfqpoint{1.318043in}{2.466154in}}%
\pgfpathlineto{\pgfqpoint{1.318199in}{2.466154in}}%
\pgfpathlineto{\pgfqpoint{1.318336in}{2.466620in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{2.466620in}}%
\pgfpathlineto{\pgfqpoint{1.318595in}{2.467085in}}%
\pgfpathlineto{\pgfqpoint{1.318689in}{2.467085in}}%
\pgfpathlineto{\pgfqpoint{1.318746in}{2.467551in}}%
\pgfpathlineto{\pgfqpoint{1.318925in}{2.467551in}}%
\pgfpathlineto{\pgfqpoint{1.319033in}{2.467862in}}%
\pgfpathlineto{\pgfqpoint{1.319085in}{2.467862in}}%
\pgfpathlineto{\pgfqpoint{1.319085in}{2.468017in}}%
\pgfpathlineto{\pgfqpoint{1.319283in}{2.468017in}}%
\pgfpathlineto{\pgfqpoint{1.319302in}{2.468327in}}%
\pgfpathlineto{\pgfqpoint{1.319698in}{2.468327in}}%
\pgfpathlineto{\pgfqpoint{1.319811in}{2.468948in}}%
\pgfpathlineto{\pgfqpoint{1.319948in}{2.468948in}}%
\pgfpathlineto{\pgfqpoint{1.320084in}{2.469414in}}%
\pgfpathlineto{\pgfqpoint{1.320136in}{2.469414in}}%
\pgfpathlineto{\pgfqpoint{1.320235in}{2.469724in}}%
\pgfpathlineto{\pgfqpoint{1.320287in}{2.469724in}}%
\pgfpathlineto{\pgfqpoint{1.320287in}{2.469879in}}%
\pgfpathlineto{\pgfqpoint{1.320622in}{2.469879in}}%
\pgfpathlineto{\pgfqpoint{1.320758in}{2.470500in}}%
\pgfpathlineto{\pgfqpoint{1.320829in}{2.470500in}}%
\pgfpathlineto{\pgfqpoint{1.320909in}{2.470966in}}%
\pgfpathlineto{\pgfqpoint{1.321003in}{2.470966in}}%
\pgfpathlineto{\pgfqpoint{1.321126in}{2.471587in}}%
\pgfpathlineto{\pgfqpoint{1.321168in}{2.471587in}}%
\pgfpathlineto{\pgfqpoint{1.321168in}{2.471742in}}%
\pgfpathlineto{\pgfqpoint{1.321319in}{2.471742in}}%
\pgfpathlineto{\pgfqpoint{1.321428in}{2.472052in}}%
\pgfpathlineto{\pgfqpoint{1.321555in}{2.472052in}}%
\pgfpathlineto{\pgfqpoint{1.321654in}{2.472363in}}%
\pgfpathlineto{\pgfqpoint{1.321758in}{2.472363in}}%
\pgfpathlineto{\pgfqpoint{1.321866in}{2.472828in}}%
\pgfpathlineto{\pgfqpoint{1.322003in}{2.472828in}}%
\pgfpathlineto{\pgfqpoint{1.322102in}{2.473139in}}%
\pgfpathlineto{\pgfqpoint{1.322187in}{2.473139in}}%
\pgfpathlineto{\pgfqpoint{1.322281in}{2.474070in}}%
\pgfpathlineto{\pgfqpoint{1.322408in}{2.474070in}}%
\pgfpathlineto{\pgfqpoint{1.322460in}{2.474381in}}%
\pgfpathlineto{\pgfqpoint{1.322648in}{2.474381in}}%
\pgfpathlineto{\pgfqpoint{1.322771in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.322894in}{2.475778in}}%
\pgfpathlineto{\pgfqpoint{1.323063in}{2.475778in}}%
\pgfpathlineto{\pgfqpoint{1.323106in}{2.476243in}}%
\pgfpathlineto{\pgfqpoint{1.323247in}{2.476243in}}%
\pgfpathlineto{\pgfqpoint{1.323337in}{2.476864in}}%
\pgfpathlineto{\pgfqpoint{1.323450in}{2.476864in}}%
\pgfpathlineto{\pgfqpoint{1.323450in}{2.477019in}}%
\pgfpathlineto{\pgfqpoint{1.323756in}{2.477019in}}%
\pgfpathlineto{\pgfqpoint{1.323869in}{2.477330in}}%
\pgfpathlineto{\pgfqpoint{1.323930in}{2.477330in}}%
\pgfpathlineto{\pgfqpoint{1.324034in}{2.477795in}}%
\pgfpathlineto{\pgfqpoint{1.324077in}{2.477795in}}%
\pgfpathlineto{\pgfqpoint{1.324199in}{2.478571in}}%
\pgfpathlineto{\pgfqpoint{1.324374in}{2.478571in}}%
\pgfpathlineto{\pgfqpoint{1.324374in}{2.478727in}}%
\pgfpathlineto{\pgfqpoint{1.324727in}{2.478727in}}%
\pgfpathlineto{\pgfqpoint{1.324727in}{2.478882in}}%
\pgfpathlineto{\pgfqpoint{1.324887in}{2.478882in}}%
\pgfpathlineto{\pgfqpoint{1.325015in}{2.479658in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{2.479658in}}%
\pgfpathlineto{\pgfqpoint{1.325156in}{2.479968in}}%
\pgfpathlineto{\pgfqpoint{1.325363in}{2.479968in}}%
\pgfpathlineto{\pgfqpoint{1.325491in}{2.480279in}}%
\pgfpathlineto{\pgfqpoint{1.325575in}{2.480279in}}%
\pgfpathlineto{\pgfqpoint{1.325689in}{2.481210in}}%
\pgfpathlineto{\pgfqpoint{1.325811in}{2.481210in}}%
\pgfpathlineto{\pgfqpoint{1.325910in}{2.481676in}}%
\pgfpathlineto{\pgfqpoint{1.326023in}{2.481676in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{2.481986in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{2.481986in}}%
\pgfpathlineto{\pgfqpoint{1.326334in}{2.482762in}}%
\pgfpathlineto{\pgfqpoint{1.326462in}{2.482762in}}%
\pgfpathlineto{\pgfqpoint{1.326490in}{2.483383in}}%
\pgfpathlineto{\pgfqpoint{1.326678in}{2.483383in}}%
\pgfpathlineto{\pgfqpoint{1.326702in}{2.483694in}}%
\pgfpathlineto{\pgfqpoint{1.326862in}{2.483694in}}%
\pgfpathlineto{\pgfqpoint{1.326956in}{2.484004in}}%
\pgfpathlineto{\pgfqpoint{1.327037in}{2.484004in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{2.484314in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{2.484314in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{2.484935in}}%
\pgfpathlineto{\pgfqpoint{1.327461in}{2.484935in}}%
\pgfpathlineto{\pgfqpoint{1.327470in}{2.485246in}}%
\pgfpathlineto{\pgfqpoint{1.327786in}{2.485246in}}%
\pgfpathlineto{\pgfqpoint{1.327880in}{2.485711in}}%
\pgfpathlineto{\pgfqpoint{1.327927in}{2.485711in}}%
\pgfpathlineto{\pgfqpoint{1.327942in}{2.486022in}}%
\pgfpathlineto{\pgfqpoint{1.328088in}{2.486022in}}%
\pgfpathlineto{\pgfqpoint{1.328182in}{2.486332in}}%
\pgfpathlineto{\pgfqpoint{1.328262in}{2.486332in}}%
\pgfpathlineto{\pgfqpoint{1.328262in}{2.486487in}}%
\pgfpathlineto{\pgfqpoint{1.328403in}{2.486487in}}%
\pgfpathlineto{\pgfqpoint{1.328531in}{2.487108in}}%
\pgfpathlineto{\pgfqpoint{1.328644in}{2.487108in}}%
\pgfpathlineto{\pgfqpoint{1.328776in}{2.487729in}}%
\pgfpathlineto{\pgfqpoint{1.328842in}{2.487729in}}%
\pgfpathlineto{\pgfqpoint{1.328842in}{2.487884in}}%
\pgfpathlineto{\pgfqpoint{1.329007in}{2.487884in}}%
\pgfpathlineto{\pgfqpoint{1.329139in}{2.488661in}}%
\pgfpathlineto{\pgfqpoint{1.329224in}{2.488661in}}%
\pgfpathlineto{\pgfqpoint{1.329290in}{2.488971in}}%
\pgfpathlineto{\pgfqpoint{1.329379in}{2.488971in}}%
\pgfpathlineto{\pgfqpoint{1.329379in}{2.489126in}}%
\pgfpathlineto{\pgfqpoint{1.329902in}{2.489126in}}%
\pgfpathlineto{\pgfqpoint{1.330001in}{2.489437in}}%
\pgfpathlineto{\pgfqpoint{1.330044in}{2.489437in}}%
\pgfpathlineto{\pgfqpoint{1.330176in}{2.489747in}}%
\pgfpathlineto{\pgfqpoint{1.330355in}{2.489747in}}%
\pgfpathlineto{\pgfqpoint{1.330477in}{2.490213in}}%
\pgfpathlineto{\pgfqpoint{1.330539in}{2.490213in}}%
\pgfpathlineto{\pgfqpoint{1.330539in}{2.490368in}}%
\pgfpathlineto{\pgfqpoint{1.330779in}{2.490368in}}%
\pgfpathlineto{\pgfqpoint{1.330916in}{2.491299in}}%
\pgfpathlineto{\pgfqpoint{1.330920in}{2.491299in}}%
\pgfpathlineto{\pgfqpoint{1.330949in}{2.491765in}}%
\pgfpathlineto{\pgfqpoint{1.331067in}{2.491765in}}%
\pgfpathlineto{\pgfqpoint{1.331189in}{2.492230in}}%
\pgfpathlineto{\pgfqpoint{1.331260in}{2.492230in}}%
\pgfpathlineto{\pgfqpoint{1.331297in}{2.492696in}}%
\pgfpathlineto{\pgfqpoint{1.331505in}{2.492696in}}%
\pgfpathlineto{\pgfqpoint{1.331505in}{2.492851in}}%
\pgfpathlineto{\pgfqpoint{1.331689in}{2.492851in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{2.493162in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{2.493162in}}%
\pgfpathlineto{\pgfqpoint{1.331924in}{2.493627in}}%
\pgfpathlineto{\pgfqpoint{1.332042in}{2.493627in}}%
\pgfpathlineto{\pgfqpoint{1.332174in}{2.494248in}}%
\pgfpathlineto{\pgfqpoint{1.332184in}{2.494248in}}%
\pgfpathlineto{\pgfqpoint{1.332320in}{2.494559in}}%
\pgfpathlineto{\pgfqpoint{1.332433in}{2.494559in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{2.494869in}}%
\pgfpathlineto{\pgfqpoint{1.332598in}{2.494869in}}%
\pgfpathlineto{\pgfqpoint{1.332730in}{2.495490in}}%
\pgfpathlineto{\pgfqpoint{1.332815in}{2.495490in}}%
\pgfpathlineto{\pgfqpoint{1.332815in}{2.495645in}}%
\pgfpathlineto{\pgfqpoint{1.333004in}{2.495645in}}%
\pgfpathlineto{\pgfqpoint{1.333004in}{2.495800in}}%
\pgfpathlineto{\pgfqpoint{1.333169in}{2.495800in}}%
\pgfpathlineto{\pgfqpoint{1.333230in}{2.496266in}}%
\pgfpathlineto{\pgfqpoint{1.333310in}{2.496266in}}%
\pgfpathlineto{\pgfqpoint{1.333324in}{2.496577in}}%
\pgfpathlineto{\pgfqpoint{1.333517in}{2.496577in}}%
\pgfpathlineto{\pgfqpoint{1.333555in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{1.333682in}{2.496887in}}%
\pgfpathlineto{\pgfqpoint{1.333744in}{2.497197in}}%
\pgfpathlineto{\pgfqpoint{1.333932in}{2.497197in}}%
\pgfpathlineto{\pgfqpoint{1.334064in}{2.498129in}}%
\pgfpathlineto{\pgfqpoint{1.334083in}{2.498129in}}%
\pgfpathlineto{\pgfqpoint{1.334111in}{2.498439in}}%
\pgfpathlineto{\pgfqpoint{1.334229in}{2.498439in}}%
\pgfpathlineto{\pgfqpoint{1.334305in}{2.498750in}}%
\pgfpathlineto{\pgfqpoint{1.334375in}{2.498750in}}%
\pgfpathlineto{\pgfqpoint{1.334460in}{2.499370in}}%
\pgfpathlineto{\pgfqpoint{1.334663in}{2.499370in}}%
\pgfpathlineto{\pgfqpoint{1.334715in}{2.499836in}}%
\pgfpathlineto{\pgfqpoint{1.334889in}{2.499836in}}%
\pgfpathlineto{\pgfqpoint{1.334997in}{2.500302in}}%
\pgfpathlineto{\pgfqpoint{1.335134in}{2.500302in}}%
\pgfpathlineto{\pgfqpoint{1.335134in}{2.500457in}}%
\pgfpathlineto{\pgfqpoint{1.335327in}{2.500457in}}%
\pgfpathlineto{\pgfqpoint{1.335417in}{2.501233in}}%
\pgfpathlineto{\pgfqpoint{1.335521in}{2.501233in}}%
\pgfpathlineto{\pgfqpoint{1.335521in}{2.501388in}}%
\pgfpathlineto{\pgfqpoint{1.335662in}{2.501388in}}%
\pgfpathlineto{\pgfqpoint{1.335752in}{2.502009in}}%
\pgfpathlineto{\pgfqpoint{1.335997in}{2.502009in}}%
\pgfpathlineto{\pgfqpoint{1.336129in}{2.502630in}}%
\pgfpathlineto{\pgfqpoint{1.336416in}{2.502630in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{2.503406in}}%
\pgfpathlineto{\pgfqpoint{1.336567in}{2.503406in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{2.503872in}}%
\pgfpathlineto{\pgfqpoint{1.336713in}{2.503872in}}%
\pgfpathlineto{\pgfqpoint{1.336812in}{2.504648in}}%
\pgfpathlineto{\pgfqpoint{1.336864in}{2.504648in}}%
\pgfpathlineto{\pgfqpoint{1.336963in}{2.504958in}}%
\pgfpathlineto{\pgfqpoint{1.337071in}{2.504958in}}%
\pgfpathlineto{\pgfqpoint{1.337081in}{2.505269in}}%
\pgfpathlineto{\pgfqpoint{1.337496in}{2.505269in}}%
\pgfpathlineto{\pgfqpoint{1.337496in}{2.505579in}}%
\pgfpathlineto{\pgfqpoint{1.337651in}{2.505579in}}%
\pgfpathlineto{\pgfqpoint{1.337684in}{2.505890in}}%
\pgfpathlineto{\pgfqpoint{1.337943in}{2.505890in}}%
\pgfpathlineto{\pgfqpoint{1.338038in}{2.506200in}}%
\pgfpathlineto{\pgfqpoint{1.338137in}{2.506200in}}%
\pgfpathlineto{\pgfqpoint{1.338174in}{2.506666in}}%
\pgfpathlineto{\pgfqpoint{1.338330in}{2.506666in}}%
\pgfpathlineto{\pgfqpoint{1.338438in}{2.507131in}}%
\pgfpathlineto{\pgfqpoint{1.338485in}{2.507131in}}%
\pgfpathlineto{\pgfqpoint{1.338495in}{2.507442in}}%
\pgfpathlineto{\pgfqpoint{1.338688in}{2.507442in}}%
\pgfpathlineto{\pgfqpoint{1.338801in}{2.508218in}}%
\pgfpathlineto{\pgfqpoint{1.338829in}{2.508218in}}%
\pgfpathlineto{\pgfqpoint{1.338957in}{2.508839in}}%
\pgfpathlineto{\pgfqpoint{1.339084in}{2.508839in}}%
\pgfpathlineto{\pgfqpoint{1.339084in}{2.508994in}}%
\pgfpathlineto{\pgfqpoint{1.339296in}{2.508994in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{1.339470in}{2.509459in}}%
\pgfpathlineto{\pgfqpoint{1.339541in}{2.509925in}}%
\pgfpathlineto{\pgfqpoint{1.339965in}{2.509925in}}%
\pgfpathlineto{\pgfqpoint{1.340060in}{2.510701in}}%
\pgfpathlineto{\pgfqpoint{1.340182in}{2.510701in}}%
\pgfpathlineto{\pgfqpoint{1.340309in}{2.511633in}}%
\pgfpathlineto{\pgfqpoint{1.340357in}{2.511633in}}%
\pgfpathlineto{\pgfqpoint{1.340474in}{2.512098in}}%
\pgfpathlineto{\pgfqpoint{1.340522in}{2.512098in}}%
\pgfpathlineto{\pgfqpoint{1.340653in}{2.512564in}}%
\pgfpathlineto{\pgfqpoint{1.340691in}{2.512564in}}%
\pgfpathlineto{\pgfqpoint{1.340823in}{2.513185in}}%
\pgfpathlineto{\pgfqpoint{1.340969in}{2.513185in}}%
\pgfpathlineto{\pgfqpoint{1.340969in}{2.513340in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{2.513340in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{2.513806in}}%
\pgfpathlineto{\pgfqpoint{1.341464in}{2.513806in}}%
\pgfpathlineto{\pgfqpoint{1.341587in}{2.514426in}}%
\pgfpathlineto{\pgfqpoint{1.341606in}{2.514426in}}%
\pgfpathlineto{\pgfqpoint{1.341657in}{2.515047in}}%
\pgfpathlineto{\pgfqpoint{1.341884in}{2.515047in}}%
\pgfpathlineto{\pgfqpoint{1.341921in}{2.515668in}}%
\pgfpathlineto{\pgfqpoint{1.342124in}{2.515668in}}%
\pgfpathlineto{\pgfqpoint{1.342261in}{2.515979in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.515979in}}%
\pgfpathlineto{\pgfqpoint{1.342416in}{2.516599in}}%
\pgfpathlineto{\pgfqpoint{1.342529in}{2.516599in}}%
\pgfpathlineto{\pgfqpoint{1.342529in}{2.516755in}}%
\pgfpathlineto{\pgfqpoint{1.342812in}{2.516755in}}%
\pgfpathlineto{\pgfqpoint{1.342921in}{2.517220in}}%
\pgfpathlineto{\pgfqpoint{1.342991in}{2.517220in}}%
\pgfpathlineto{\pgfqpoint{1.343109in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.343156in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.343236in}{2.517996in}}%
\pgfpathlineto{\pgfqpoint{1.343482in}{2.517996in}}%
\pgfpathlineto{\pgfqpoint{1.343529in}{2.518462in}}%
\pgfpathlineto{\pgfqpoint{1.343623in}{2.518462in}}%
\pgfpathlineto{\pgfqpoint{1.343623in}{2.518617in}}%
\pgfpathlineto{\pgfqpoint{1.343859in}{2.518617in}}%
\pgfpathlineto{\pgfqpoint{1.343859in}{2.518772in}}%
\pgfpathlineto{\pgfqpoint{1.344339in}{2.518772in}}%
\pgfpathlineto{\pgfqpoint{1.344476in}{2.519238in}}%
\pgfpathlineto{\pgfqpoint{1.344679in}{2.519238in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{2.519549in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{2.519549in}}%
\pgfpathlineto{\pgfqpoint{1.344919in}{2.520014in}}%
\pgfpathlineto{\pgfqpoint{1.345065in}{2.520014in}}%
\pgfpathlineto{\pgfqpoint{1.345202in}{2.520945in}}%
\pgfpathlineto{\pgfqpoint{1.345254in}{2.520945in}}%
\pgfpathlineto{\pgfqpoint{1.345320in}{2.521411in}}%
\pgfpathlineto{\pgfqpoint{1.345551in}{2.521411in}}%
\pgfpathlineto{\pgfqpoint{1.345669in}{2.521877in}}%
\pgfpathlineto{\pgfqpoint{1.345692in}{2.521877in}}%
\pgfpathlineto{\pgfqpoint{1.345805in}{2.522342in}}%
\pgfpathlineto{\pgfqpoint{1.345909in}{2.522342in}}%
\pgfpathlineto{\pgfqpoint{1.345909in}{2.522498in}}%
\pgfpathlineto{\pgfqpoint{1.346201in}{2.522498in}}%
\pgfpathlineto{\pgfqpoint{1.346328in}{2.523119in}}%
\pgfpathlineto{\pgfqpoint{1.346399in}{2.523119in}}%
\pgfpathlineto{\pgfqpoint{1.346460in}{2.523739in}}%
\pgfpathlineto{\pgfqpoint{1.346606in}{2.523739in}}%
\pgfpathlineto{\pgfqpoint{1.346639in}{2.524205in}}%
\pgfpathlineto{\pgfqpoint{1.346870in}{2.524205in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{2.524515in}}%
\pgfpathlineto{\pgfqpoint{1.347059in}{2.524515in}}%
\pgfpathlineto{\pgfqpoint{1.347191in}{2.525136in}}%
\pgfpathlineto{\pgfqpoint{1.347247in}{2.525136in}}%
\pgfpathlineto{\pgfqpoint{1.347332in}{2.525602in}}%
\pgfpathlineto{\pgfqpoint{1.347417in}{2.525602in}}%
\pgfpathlineto{\pgfqpoint{1.347507in}{2.526068in}}%
\pgfpathlineto{\pgfqpoint{1.347573in}{2.526068in}}%
\pgfpathlineto{\pgfqpoint{1.347691in}{2.526533in}}%
\pgfpathlineto{\pgfqpoint{1.347832in}{2.526533in}}%
\pgfpathlineto{\pgfqpoint{1.347917in}{2.526999in}}%
\pgfpathlineto{\pgfqpoint{1.347983in}{2.526999in}}%
\pgfpathlineto{\pgfqpoint{1.348110in}{2.527465in}}%
\pgfpathlineto{\pgfqpoint{1.348134in}{2.527465in}}%
\pgfpathlineto{\pgfqpoint{1.348242in}{2.527930in}}%
\pgfpathlineto{\pgfqpoint{1.348327in}{2.527930in}}%
\pgfpathlineto{\pgfqpoint{1.348440in}{2.528551in}}%
\pgfpathlineto{\pgfqpoint{1.348624in}{2.528551in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{2.529327in}}%
\pgfpathlineto{\pgfqpoint{1.348822in}{2.529327in}}%
\pgfpathlineto{\pgfqpoint{1.348826in}{2.529638in}}%
\pgfpathlineto{\pgfqpoint{1.349043in}{2.529638in}}%
\pgfpathlineto{\pgfqpoint{1.349175in}{2.530569in}}%
\pgfpathlineto{\pgfqpoint{1.349397in}{2.530569in}}%
\pgfpathlineto{\pgfqpoint{1.349510in}{2.531190in}}%
\pgfpathlineto{\pgfqpoint{1.349552in}{2.531190in}}%
\pgfpathlineto{\pgfqpoint{1.349642in}{2.531966in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{2.531966in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{2.532121in}}%
\pgfpathlineto{\pgfqpoint{1.349925in}{2.532121in}}%
\pgfpathlineto{\pgfqpoint{1.350047in}{2.532897in}}%
\pgfpathlineto{\pgfqpoint{1.350071in}{2.532897in}}%
\pgfpathlineto{\pgfqpoint{1.350137in}{2.533363in}}%
\pgfpathlineto{\pgfqpoint{1.350236in}{2.533363in}}%
\pgfpathlineto{\pgfqpoint{1.350349in}{2.533828in}}%
\pgfpathlineto{\pgfqpoint{1.350410in}{2.533828in}}%
\pgfpathlineto{\pgfqpoint{1.350495in}{2.534760in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.534760in}}%
\pgfpathlineto{\pgfqpoint{1.350750in}{2.535070in}}%
\pgfpathlineto{\pgfqpoint{1.350801in}{2.535070in}}%
\pgfpathlineto{\pgfqpoint{1.350933in}{2.535536in}}%
\pgfpathlineto{\pgfqpoint{1.350985in}{2.535536in}}%
\pgfpathlineto{\pgfqpoint{1.351098in}{2.536001in}}%
\pgfpathlineto{\pgfqpoint{1.351315in}{2.536001in}}%
\pgfpathlineto{\pgfqpoint{1.351315in}{2.536157in}}%
\pgfpathlineto{\pgfqpoint{1.351546in}{2.536157in}}%
\pgfpathlineto{\pgfqpoint{1.351673in}{2.536467in}}%
\pgfpathlineto{\pgfqpoint{1.351687in}{2.536467in}}%
\pgfpathlineto{\pgfqpoint{1.351805in}{2.536778in}}%
\pgfpathlineto{\pgfqpoint{1.351843in}{2.536778in}}%
\pgfpathlineto{\pgfqpoint{1.351843in}{2.536933in}}%
\pgfpathlineto{\pgfqpoint{1.352065in}{2.536933in}}%
\pgfpathlineto{\pgfqpoint{1.352065in}{2.537088in}}%
\pgfpathlineto{\pgfqpoint{1.352225in}{2.537088in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{2.537398in}}%
\pgfpathlineto{\pgfqpoint{1.352451in}{2.537398in}}%
\pgfpathlineto{\pgfqpoint{1.352564in}{2.537864in}}%
\pgfpathlineto{\pgfqpoint{1.352682in}{2.537864in}}%
\pgfpathlineto{\pgfqpoint{1.352805in}{2.538640in}}%
\pgfpathlineto{\pgfqpoint{1.352852in}{2.538640in}}%
\pgfpathlineto{\pgfqpoint{1.352960in}{2.539261in}}%
\pgfpathlineto{\pgfqpoint{1.353002in}{2.539261in}}%
\pgfpathlineto{\pgfqpoint{1.353059in}{2.539727in}}%
\pgfpathlineto{\pgfqpoint{1.353196in}{2.539727in}}%
\pgfpathlineto{\pgfqpoint{1.353210in}{2.540037in}}%
\pgfpathlineto{\pgfqpoint{1.353394in}{2.540037in}}%
\pgfpathlineto{\pgfqpoint{1.353516in}{2.540347in}}%
\pgfpathlineto{\pgfqpoint{1.353639in}{2.540347in}}%
\pgfpathlineto{\pgfqpoint{1.353747in}{2.541279in}}%
\pgfpathlineto{\pgfqpoint{1.353936in}{2.541279in}}%
\pgfpathlineto{\pgfqpoint{1.354030in}{2.541589in}}%
\pgfpathlineto{\pgfqpoint{1.354223in}{2.541589in}}%
\pgfpathlineto{\pgfqpoint{1.354223in}{2.541744in}}%
\pgfpathlineto{\pgfqpoint{1.354548in}{2.541744in}}%
\pgfpathlineto{\pgfqpoint{1.354548in}{2.541900in}}%
\pgfpathlineto{\pgfqpoint{1.354699in}{2.541900in}}%
\pgfpathlineto{\pgfqpoint{1.354831in}{2.542210in}}%
\pgfpathlineto{\pgfqpoint{1.354940in}{2.542210in}}%
\pgfpathlineto{\pgfqpoint{1.355076in}{2.543297in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{2.543297in}}%
\pgfpathlineto{\pgfqpoint{1.355222in}{2.543762in}}%
\pgfpathlineto{\pgfqpoint{1.355425in}{2.543762in}}%
\pgfpathlineto{\pgfqpoint{1.355534in}{2.544383in}}%
\pgfpathlineto{\pgfqpoint{1.355699in}{2.544383in}}%
\pgfpathlineto{\pgfqpoint{1.355699in}{2.544538in}}%
\pgfpathlineto{\pgfqpoint{1.356038in}{2.544538in}}%
\pgfpathlineto{\pgfqpoint{1.356165in}{2.545470in}}%
\pgfpathlineto{\pgfqpoint{1.356292in}{2.545470in}}%
\pgfpathlineto{\pgfqpoint{1.356363in}{2.545780in}}%
\pgfpathlineto{\pgfqpoint{1.356472in}{2.545780in}}%
\pgfpathlineto{\pgfqpoint{1.356519in}{2.546246in}}%
\pgfpathlineto{\pgfqpoint{1.356665in}{2.546246in}}%
\pgfpathlineto{\pgfqpoint{1.356787in}{2.546556in}}%
\pgfpathlineto{\pgfqpoint{1.356957in}{2.546556in}}%
\pgfpathlineto{\pgfqpoint{1.357080in}{2.547332in}}%
\pgfpathlineto{\pgfqpoint{1.357131in}{2.547332in}}%
\pgfpathlineto{\pgfqpoint{1.357160in}{2.547643in}}%
\pgfpathlineto{\pgfqpoint{1.357282in}{2.547643in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{2.548419in}}%
\pgfpathlineto{\pgfqpoint{1.357574in}{2.548419in}}%
\pgfpathlineto{\pgfqpoint{1.357702in}{2.548729in}}%
\pgfpathlineto{\pgfqpoint{1.357886in}{2.548729in}}%
\pgfpathlineto{\pgfqpoint{1.357989in}{2.549660in}}%
\pgfpathlineto{\pgfqpoint{1.358324in}{2.549660in}}%
\pgfpathlineto{\pgfqpoint{1.358343in}{2.549971in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{2.549971in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{2.550592in}}%
\pgfpathlineto{\pgfqpoint{1.359111in}{2.550592in}}%
\pgfpathlineto{\pgfqpoint{1.359111in}{2.550747in}}%
\pgfpathlineto{\pgfqpoint{1.359276in}{2.550747in}}%
\pgfpathlineto{\pgfqpoint{1.359276in}{2.550902in}}%
\pgfpathlineto{\pgfqpoint{1.359611in}{2.550902in}}%
\pgfpathlineto{\pgfqpoint{1.359747in}{2.551368in}}%
\pgfpathlineto{\pgfqpoint{1.359752in}{2.551368in}}%
\pgfpathlineto{\pgfqpoint{1.359870in}{2.551833in}}%
\pgfpathlineto{\pgfqpoint{1.360063in}{2.551833in}}%
\pgfpathlineto{\pgfqpoint{1.360068in}{2.552144in}}%
\pgfpathlineto{\pgfqpoint{1.360233in}{2.552144in}}%
\pgfpathlineto{\pgfqpoint{1.360233in}{2.552299in}}%
\pgfpathlineto{\pgfqpoint{1.360426in}{2.552299in}}%
\pgfpathlineto{\pgfqpoint{1.360426in}{2.552454in}}%
\pgfpathlineto{\pgfqpoint{1.360577in}{2.552454in}}%
\pgfpathlineto{\pgfqpoint{1.360610in}{2.552920in}}%
\pgfpathlineto{\pgfqpoint{1.360789in}{2.552920in}}%
\pgfpathlineto{\pgfqpoint{1.360850in}{2.553541in}}%
\pgfpathlineto{\pgfqpoint{1.360963in}{2.553541in}}%
\pgfpathlineto{\pgfqpoint{1.361015in}{2.554007in}}%
\pgfpathlineto{\pgfqpoint{1.361124in}{2.554007in}}%
\pgfpathlineto{\pgfqpoint{1.361223in}{2.554938in}}%
\pgfpathlineto{\pgfqpoint{1.361270in}{2.554938in}}%
\pgfpathlineto{\pgfqpoint{1.361378in}{2.555559in}}%
\pgfpathlineto{\pgfqpoint{1.361463in}{2.555559in}}%
\pgfpathlineto{\pgfqpoint{1.361463in}{2.555714in}}%
\pgfpathlineto{\pgfqpoint{1.361604in}{2.555714in}}%
\pgfpathlineto{\pgfqpoint{1.361642in}{2.556024in}}%
\pgfpathlineto{\pgfqpoint{1.362066in}{2.556024in}}%
\pgfpathlineto{\pgfqpoint{1.362123in}{2.556335in}}%
\pgfpathlineto{\pgfqpoint{1.362241in}{2.556335in}}%
\pgfpathlineto{\pgfqpoint{1.362245in}{2.556645in}}%
\pgfpathlineto{\pgfqpoint{1.362599in}{2.556645in}}%
\pgfpathlineto{\pgfqpoint{1.362688in}{2.557111in}}%
\pgfpathlineto{\pgfqpoint{1.362811in}{2.557111in}}%
\pgfpathlineto{\pgfqpoint{1.362811in}{2.557266in}}%
\pgfpathlineto{\pgfqpoint{1.363188in}{2.557266in}}%
\pgfpathlineto{\pgfqpoint{1.363311in}{2.557732in}}%
\pgfpathlineto{\pgfqpoint{1.363334in}{2.557732in}}%
\pgfpathlineto{\pgfqpoint{1.363400in}{2.558508in}}%
\pgfpathlineto{\pgfqpoint{1.363589in}{2.558508in}}%
\pgfpathlineto{\pgfqpoint{1.363702in}{2.558818in}}%
\pgfpathlineto{\pgfqpoint{1.364168in}{2.558818in}}%
\pgfpathlineto{\pgfqpoint{1.364296in}{2.559439in}}%
\pgfpathlineto{\pgfqpoint{1.364428in}{2.559439in}}%
\pgfpathlineto{\pgfqpoint{1.364550in}{2.559905in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{2.559905in}}%
\pgfpathlineto{\pgfqpoint{1.364644in}{2.560370in}}%
\pgfpathlineto{\pgfqpoint{1.364781in}{2.560370in}}%
\pgfpathlineto{\pgfqpoint{1.364904in}{2.560836in}}%
\pgfpathlineto{\pgfqpoint{1.365055in}{2.560836in}}%
\pgfpathlineto{\pgfqpoint{1.365172in}{2.561767in}}%
\pgfpathlineto{\pgfqpoint{1.365295in}{2.561767in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{2.562078in}}%
\pgfpathlineto{\pgfqpoint{1.365479in}{2.562078in}}%
\pgfpathlineto{\pgfqpoint{1.365521in}{2.562388in}}%
\pgfpathlineto{\pgfqpoint{1.365644in}{2.562388in}}%
\pgfpathlineto{\pgfqpoint{1.365644in}{2.562543in}}%
\pgfpathlineto{\pgfqpoint{1.365884in}{2.562543in}}%
\pgfpathlineto{\pgfqpoint{1.365964in}{2.563164in}}%
\pgfpathlineto{\pgfqpoint{1.366266in}{2.563164in}}%
\pgfpathlineto{\pgfqpoint{1.366266in}{2.563319in}}%
\pgfpathlineto{\pgfqpoint{1.366638in}{2.563319in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{2.563785in}}%
\pgfpathlineto{\pgfqpoint{1.366813in}{2.563785in}}%
\pgfpathlineto{\pgfqpoint{1.366912in}{2.564096in}}%
\pgfpathlineto{\pgfqpoint{1.367176in}{2.564096in}}%
\pgfpathlineto{\pgfqpoint{1.367298in}{2.565027in}}%
\pgfpathlineto{\pgfqpoint{1.367571in}{2.565027in}}%
\pgfpathlineto{\pgfqpoint{1.367708in}{2.565337in}}%
\pgfpathlineto{\pgfqpoint{1.367751in}{2.565337in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{2.565958in}}%
\pgfpathlineto{\pgfqpoint{1.368147in}{2.565958in}}%
\pgfpathlineto{\pgfqpoint{1.368255in}{2.566579in}}%
\pgfpathlineto{\pgfqpoint{1.368396in}{2.566579in}}%
\pgfpathlineto{\pgfqpoint{1.368476in}{2.566889in}}%
\pgfpathlineto{\pgfqpoint{1.368632in}{2.566889in}}%
\pgfpathlineto{\pgfqpoint{1.368632in}{2.567045in}}%
\pgfpathlineto{\pgfqpoint{1.368783in}{2.567045in}}%
\pgfpathlineto{\pgfqpoint{1.368896in}{2.567510in}}%
\pgfpathlineto{\pgfqpoint{1.368929in}{2.567510in}}%
\pgfpathlineto{\pgfqpoint{1.369014in}{2.568286in}}%
\pgfpathlineto{\pgfqpoint{1.369108in}{2.568286in}}%
\pgfpathlineto{\pgfqpoint{1.369207in}{2.568907in}}%
\pgfpathlineto{\pgfqpoint{1.369367in}{2.568907in}}%
\pgfpathlineto{\pgfqpoint{1.369424in}{2.569373in}}%
\pgfpathlineto{\pgfqpoint{1.369612in}{2.569373in}}%
\pgfpathlineto{\pgfqpoint{1.369678in}{2.569839in}}%
\pgfpathlineto{\pgfqpoint{1.369791in}{2.569839in}}%
\pgfpathlineto{\pgfqpoint{1.369796in}{2.570149in}}%
\pgfpathlineto{\pgfqpoint{1.369942in}{2.570149in}}%
\pgfpathlineto{\pgfqpoint{1.370060in}{2.570615in}}%
\pgfpathlineto{\pgfqpoint{1.370084in}{2.570615in}}%
\pgfpathlineto{\pgfqpoint{1.370202in}{2.571080in}}%
\pgfpathlineto{\pgfqpoint{1.370324in}{2.571080in}}%
\pgfpathlineto{\pgfqpoint{1.370456in}{2.571701in}}%
\pgfpathlineto{\pgfqpoint{1.370569in}{2.571701in}}%
\pgfpathlineto{\pgfqpoint{1.370706in}{2.572167in}}%
\pgfpathlineto{\pgfqpoint{1.370795in}{2.572167in}}%
\pgfpathlineto{\pgfqpoint{1.370894in}{2.572477in}}%
\pgfpathlineto{\pgfqpoint{1.371045in}{2.572477in}}%
\pgfpathlineto{\pgfqpoint{1.371092in}{2.572943in}}%
\pgfpathlineto{\pgfqpoint{1.371191in}{2.572943in}}%
\pgfpathlineto{\pgfqpoint{1.371191in}{2.573098in}}%
\pgfpathlineto{\pgfqpoint{1.371375in}{2.573098in}}%
\pgfpathlineto{\pgfqpoint{1.371432in}{2.573564in}}%
\pgfpathlineto{\pgfqpoint{1.371564in}{2.573564in}}%
\pgfpathlineto{\pgfqpoint{1.371663in}{2.574340in}}%
\pgfpathlineto{\pgfqpoint{1.371804in}{2.574340in}}%
\pgfpathlineto{\pgfqpoint{1.371879in}{2.574961in}}%
\pgfpathlineto{\pgfqpoint{1.371950in}{2.574961in}}%
\pgfpathlineto{\pgfqpoint{1.372087in}{2.575426in}}%
\pgfpathlineto{\pgfqpoint{1.372134in}{2.575426in}}%
\pgfpathlineto{\pgfqpoint{1.372219in}{2.575737in}}%
\pgfpathlineto{\pgfqpoint{1.372426in}{2.575737in}}%
\pgfpathlineto{\pgfqpoint{1.372544in}{2.576668in}}%
\pgfpathlineto{\pgfqpoint{1.372662in}{2.576668in}}%
\pgfpathlineto{\pgfqpoint{1.372799in}{2.576979in}}%
\pgfpathlineto{\pgfqpoint{1.372803in}{2.576979in}}%
\pgfpathlineto{\pgfqpoint{1.372865in}{2.577444in}}%
\pgfpathlineto{\pgfqpoint{1.373053in}{2.577444in}}%
\pgfpathlineto{\pgfqpoint{1.373166in}{2.577755in}}%
\pgfpathlineto{\pgfqpoint{1.373265in}{2.577755in}}%
\pgfpathlineto{\pgfqpoint{1.373388in}{2.578375in}}%
\pgfpathlineto{\pgfqpoint{1.373440in}{2.578375in}}%
\pgfpathlineto{\pgfqpoint{1.373548in}{2.578686in}}%
\pgfpathlineto{\pgfqpoint{1.373581in}{2.578686in}}%
\pgfpathlineto{\pgfqpoint{1.373581in}{2.578841in}}%
\pgfpathlineto{\pgfqpoint{1.374114in}{2.578841in}}%
\pgfpathlineto{\pgfqpoint{1.374114in}{2.578996in}}%
\pgfpathlineto{\pgfqpoint{1.374505in}{2.578996in}}%
\pgfpathlineto{\pgfqpoint{1.374632in}{2.579772in}}%
\pgfpathlineto{\pgfqpoint{1.374806in}{2.579772in}}%
\pgfpathlineto{\pgfqpoint{1.374938in}{2.580083in}}%
\pgfpathlineto{\pgfqpoint{1.374948in}{2.580083in}}%
\pgfpathlineto{\pgfqpoint{1.375014in}{2.580704in}}%
\pgfpathlineto{\pgfqpoint{1.375202in}{2.580704in}}%
\pgfpathlineto{\pgfqpoint{1.375268in}{2.581169in}}%
\pgfpathlineto{\pgfqpoint{1.375353in}{2.581169in}}%
\pgfpathlineto{\pgfqpoint{1.375386in}{2.581480in}}%
\pgfpathlineto{\pgfqpoint{1.375584in}{2.581480in}}%
\pgfpathlineto{\pgfqpoint{1.375584in}{2.581635in}}%
\pgfpathlineto{\pgfqpoint{1.375801in}{2.581635in}}%
\pgfpathlineto{\pgfqpoint{1.375886in}{2.581945in}}%
\pgfpathlineto{\pgfqpoint{1.375957in}{2.581945in}}%
\pgfpathlineto{\pgfqpoint{1.375957in}{2.582101in}}%
\pgfpathlineto{\pgfqpoint{1.376098in}{2.582101in}}%
\pgfpathlineto{\pgfqpoint{1.376225in}{2.582722in}}%
\pgfpathlineto{\pgfqpoint{1.376272in}{2.582722in}}%
\pgfpathlineto{\pgfqpoint{1.376404in}{2.583808in}}%
\pgfpathlineto{\pgfqpoint{1.376574in}{2.583808in}}%
\pgfpathlineto{\pgfqpoint{1.376678in}{2.584274in}}%
\pgfpathlineto{\pgfqpoint{1.376796in}{2.584274in}}%
\pgfpathlineto{\pgfqpoint{1.376796in}{2.584429in}}%
\pgfpathlineto{\pgfqpoint{1.377003in}{2.584429in}}%
\pgfpathlineto{\pgfqpoint{1.377107in}{2.585515in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{2.585515in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{2.585671in}}%
\pgfpathlineto{\pgfqpoint{1.377503in}{2.585671in}}%
\pgfpathlineto{\pgfqpoint{1.377630in}{2.585981in}}%
\pgfpathlineto{\pgfqpoint{1.377672in}{2.585981in}}%
\pgfpathlineto{\pgfqpoint{1.377672in}{2.586136in}}%
\pgfpathlineto{\pgfqpoint{1.377856in}{2.586136in}}%
\pgfpathlineto{\pgfqpoint{1.377856in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{1.378021in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{2.586602in}}%
\pgfpathlineto{\pgfqpoint{1.378299in}{2.586602in}}%
\pgfpathlineto{\pgfqpoint{1.378412in}{2.587068in}}%
\pgfpathlineto{\pgfqpoint{1.378539in}{2.587068in}}%
\pgfpathlineto{\pgfqpoint{1.378539in}{2.587223in}}%
\pgfpathlineto{\pgfqpoint{1.378794in}{2.587223in}}%
\pgfpathlineto{\pgfqpoint{1.378917in}{2.587533in}}%
\pgfpathlineto{\pgfqpoint{1.378987in}{2.587533in}}%
\pgfpathlineto{\pgfqpoint{1.379124in}{2.588465in}}%
\pgfpathlineto{\pgfqpoint{1.379383in}{2.588465in}}%
\pgfpathlineto{\pgfqpoint{1.379388in}{2.588775in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.588775in}}%
\pgfpathlineto{\pgfqpoint{1.379718in}{2.589241in}}%
\pgfpathlineto{\pgfqpoint{1.379949in}{2.589241in}}%
\pgfpathlineto{\pgfqpoint{1.380015in}{2.589551in}}%
\pgfpathlineto{\pgfqpoint{1.380137in}{2.589551in}}%
\pgfpathlineto{\pgfqpoint{1.380260in}{2.590172in}}%
\pgfpathlineto{\pgfqpoint{1.380312in}{2.590172in}}%
\pgfpathlineto{\pgfqpoint{1.380349in}{2.590482in}}%
\pgfpathlineto{\pgfqpoint{1.380533in}{2.590482in}}%
\pgfpathlineto{\pgfqpoint{1.380538in}{2.590793in}}%
\pgfpathlineto{\pgfqpoint{1.380849in}{2.590793in}}%
\pgfpathlineto{\pgfqpoint{1.380882in}{2.591103in}}%
\pgfpathlineto{\pgfqpoint{1.381009in}{2.591103in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{2.591414in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{2.591414in}}%
\pgfpathlineto{\pgfqpoint{1.381269in}{2.591724in}}%
\pgfpathlineto{\pgfqpoint{1.381570in}{2.591724in}}%
\pgfpathlineto{\pgfqpoint{1.381697in}{2.592345in}}%
\pgfpathlineto{\pgfqpoint{1.381806in}{2.592345in}}%
\pgfpathlineto{\pgfqpoint{1.381839in}{2.592655in}}%
\pgfpathlineto{\pgfqpoint{1.381980in}{2.592655in}}%
\pgfpathlineto{\pgfqpoint{1.382070in}{2.592966in}}%
\pgfpathlineto{\pgfqpoint{1.382173in}{2.592966in}}%
\pgfpathlineto{\pgfqpoint{1.382291in}{2.593276in}}%
\pgfpathlineto{\pgfqpoint{1.382678in}{2.593276in}}%
\pgfpathlineto{\pgfqpoint{1.382805in}{2.593742in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{2.593742in}}%
\pgfpathlineto{\pgfqpoint{1.383074in}{2.594673in}}%
\pgfpathlineto{\pgfqpoint{1.383116in}{2.594673in}}%
\pgfpathlineto{\pgfqpoint{1.383225in}{2.595604in}}%
\pgfpathlineto{\pgfqpoint{1.383470in}{2.595604in}}%
\pgfpathlineto{\pgfqpoint{1.383559in}{2.596225in}}%
\pgfpathlineto{\pgfqpoint{1.383677in}{2.596225in}}%
\pgfpathlineto{\pgfqpoint{1.383715in}{2.596691in}}%
\pgfpathlineto{\pgfqpoint{1.383851in}{2.596691in}}%
\pgfpathlineto{\pgfqpoint{1.383851in}{2.596846in}}%
\pgfpathlineto{\pgfqpoint{1.383993in}{2.596846in}}%
\pgfpathlineto{\pgfqpoint{1.383993in}{2.597001in}}%
\pgfpathlineto{\pgfqpoint{1.384214in}{2.597001in}}%
\pgfpathlineto{\pgfqpoint{1.384337in}{2.597312in}}%
\pgfpathlineto{\pgfqpoint{1.384455in}{2.597312in}}%
\pgfpathlineto{\pgfqpoint{1.384535in}{2.597777in}}%
\pgfpathlineto{\pgfqpoint{1.384662in}{2.597777in}}%
\pgfpathlineto{\pgfqpoint{1.384789in}{2.598088in}}%
\pgfpathlineto{\pgfqpoint{1.384813in}{2.598088in}}%
\pgfpathlineto{\pgfqpoint{1.384837in}{2.598709in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{2.598709in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.599174in}}%
\pgfpathlineto{\pgfqpoint{1.385242in}{2.599174in}}%
\pgfpathlineto{\pgfqpoint{1.385317in}{2.599485in}}%
\pgfpathlineto{\pgfqpoint{1.385482in}{2.599485in}}%
\pgfpathlineto{\pgfqpoint{1.385482in}{2.599640in}}%
\pgfpathlineto{\pgfqpoint{1.385676in}{2.599640in}}%
\pgfpathlineto{\pgfqpoint{1.385676in}{2.599795in}}%
\pgfpathlineto{\pgfqpoint{1.385963in}{2.599795in}}%
\pgfpathlineto{\pgfqpoint{1.386020in}{2.600261in}}%
\pgfpathlineto{\pgfqpoint{1.386199in}{2.600261in}}%
\pgfpathlineto{\pgfqpoint{1.386260in}{2.600571in}}%
\pgfpathlineto{\pgfqpoint{1.386491in}{2.600571in}}%
\pgfpathlineto{\pgfqpoint{1.386529in}{2.600882in}}%
\pgfpathlineto{\pgfqpoint{1.386642in}{2.600882in}}%
\pgfpathlineto{\pgfqpoint{1.386703in}{2.601192in}}%
\pgfpathlineto{\pgfqpoint{1.386920in}{2.601192in}}%
\pgfpathlineto{\pgfqpoint{1.386920in}{2.601347in}}%
\pgfpathlineto{\pgfqpoint{1.387113in}{2.601347in}}%
\pgfpathlineto{\pgfqpoint{1.387226in}{2.601813in}}%
\pgfpathlineto{\pgfqpoint{1.387283in}{2.601813in}}%
\pgfpathlineto{\pgfqpoint{1.387283in}{2.601968in}}%
\pgfpathlineto{\pgfqpoint{1.387448in}{2.601968in}}%
\pgfpathlineto{\pgfqpoint{1.387584in}{2.602744in}}%
\pgfpathlineto{\pgfqpoint{1.387617in}{2.602744in}}%
\pgfpathlineto{\pgfqpoint{1.387679in}{2.603365in}}%
\pgfpathlineto{\pgfqpoint{1.388027in}{2.603365in}}%
\pgfpathlineto{\pgfqpoint{1.388032in}{2.603676in}}%
\pgfpathlineto{\pgfqpoint{1.388192in}{2.603676in}}%
\pgfpathlineto{\pgfqpoint{1.388192in}{2.603831in}}%
\pgfpathlineto{\pgfqpoint{1.388357in}{2.603831in}}%
\pgfpathlineto{\pgfqpoint{1.388386in}{2.604141in}}%
\pgfpathlineto{\pgfqpoint{1.388942in}{2.604141in}}%
\pgfpathlineto{\pgfqpoint{1.388942in}{2.604297in}}%
\pgfpathlineto{\pgfqpoint{1.389121in}{2.604297in}}%
\pgfpathlineto{\pgfqpoint{1.389258in}{2.604762in}}%
\pgfpathlineto{\pgfqpoint{1.389342in}{2.604762in}}%
\pgfpathlineto{\pgfqpoint{1.389423in}{2.605383in}}%
\pgfpathlineto{\pgfqpoint{1.389536in}{2.605383in}}%
\pgfpathlineto{\pgfqpoint{1.389649in}{2.606004in}}%
\pgfpathlineto{\pgfqpoint{1.389691in}{2.606004in}}%
\pgfpathlineto{\pgfqpoint{1.389823in}{2.606780in}}%
\pgfpathlineto{\pgfqpoint{1.389852in}{2.606780in}}%
\pgfpathlineto{\pgfqpoint{1.389852in}{2.606935in}}%
\pgfpathlineto{\pgfqpoint{1.390148in}{2.606935in}}%
\pgfpathlineto{\pgfqpoint{1.390148in}{2.607090in}}%
\pgfpathlineto{\pgfqpoint{1.390361in}{2.607090in}}%
\pgfpathlineto{\pgfqpoint{1.390469in}{2.607867in}}%
\pgfpathlineto{\pgfqpoint{1.390625in}{2.607867in}}%
\pgfpathlineto{\pgfqpoint{1.390728in}{2.608177in}}%
\pgfpathlineto{\pgfqpoint{1.390799in}{2.608177in}}%
\pgfpathlineto{\pgfqpoint{1.390808in}{2.608487in}}%
\pgfpathlineto{\pgfqpoint{1.390950in}{2.608487in}}%
\pgfpathlineto{\pgfqpoint{1.391058in}{2.609263in}}%
\pgfpathlineto{\pgfqpoint{1.391143in}{2.609263in}}%
\pgfpathlineto{\pgfqpoint{1.391143in}{2.609419in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{2.609419in}}%
\pgfpathlineto{\pgfqpoint{1.391407in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{1.391614in}{2.609729in}}%
\pgfpathlineto{\pgfqpoint{1.391751in}{2.610040in}}%
\pgfpathlineto{\pgfqpoint{1.391911in}{2.610040in}}%
\pgfpathlineto{\pgfqpoint{1.391963in}{2.610350in}}%
\pgfpathlineto{\pgfqpoint{1.392284in}{2.610350in}}%
\pgfpathlineto{\pgfqpoint{1.392368in}{2.610971in}}%
\pgfpathlineto{\pgfqpoint{1.392590in}{2.610971in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{2.611436in}}%
\pgfpathlineto{\pgfqpoint{1.392731in}{2.611436in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{2.612057in}}%
\pgfpathlineto{\pgfqpoint{1.393005in}{2.612057in}}%
\pgfpathlineto{\pgfqpoint{1.393118in}{2.612678in}}%
\pgfpathlineto{\pgfqpoint{1.393226in}{2.612678in}}%
\pgfpathlineto{\pgfqpoint{1.393321in}{2.612989in}}%
\pgfpathlineto{\pgfqpoint{1.393424in}{2.612989in}}%
\pgfpathlineto{\pgfqpoint{1.393424in}{2.613144in}}%
\pgfpathlineto{\pgfqpoint{1.393589in}{2.613144in}}%
\pgfpathlineto{\pgfqpoint{1.393589in}{2.613299in}}%
\pgfpathlineto{\pgfqpoint{1.393839in}{2.613299in}}%
\pgfpathlineto{\pgfqpoint{1.393839in}{2.613454in}}%
\pgfpathlineto{\pgfqpoint{1.394013in}{2.613454in}}%
\pgfpathlineto{\pgfqpoint{1.394117in}{2.614386in}}%
\pgfpathlineto{\pgfqpoint{1.394249in}{2.614386in}}%
\pgfpathlineto{\pgfqpoint{1.394249in}{2.614541in}}%
\pgfpathlineto{\pgfqpoint{1.395126in}{2.614541in}}%
\pgfpathlineto{\pgfqpoint{1.395258in}{2.614851in}}%
\pgfpathlineto{\pgfqpoint{1.395512in}{2.614851in}}%
\pgfpathlineto{\pgfqpoint{1.395512in}{2.615006in}}%
\pgfpathlineto{\pgfqpoint{1.395715in}{2.615006in}}%
\pgfpathlineto{\pgfqpoint{1.395715in}{2.615162in}}%
\pgfpathlineto{\pgfqpoint{1.395927in}{2.615162in}}%
\pgfpathlineto{\pgfqpoint{1.395927in}{2.615317in}}%
\pgfpathlineto{\pgfqpoint{1.396144in}{2.615317in}}%
\pgfpathlineto{\pgfqpoint{1.396196in}{2.615783in}}%
\pgfpathlineto{\pgfqpoint{1.396361in}{2.615783in}}%
\pgfpathlineto{\pgfqpoint{1.396361in}{2.615938in}}%
\pgfpathlineto{\pgfqpoint{1.396676in}{2.615938in}}%
\pgfpathlineto{\pgfqpoint{1.396752in}{2.616403in}}%
\pgfpathlineto{\pgfqpoint{1.396893in}{2.616403in}}%
\pgfpathlineto{\pgfqpoint{1.397025in}{2.616714in}}%
\pgfpathlineto{\pgfqpoint{1.397266in}{2.616714in}}%
\pgfpathlineto{\pgfqpoint{1.397341in}{2.617179in}}%
\pgfpathlineto{\pgfqpoint{1.397492in}{2.617179in}}%
\pgfpathlineto{\pgfqpoint{1.397525in}{2.617490in}}%
\pgfpathlineto{\pgfqpoint{1.397723in}{2.617490in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{2.617800in}}%
\pgfpathlineto{\pgfqpoint{1.398029in}{2.617800in}}%
\pgfpathlineto{\pgfqpoint{1.398029in}{2.617956in}}%
\pgfpathlineto{\pgfqpoint{1.398185in}{2.617956in}}%
\pgfpathlineto{\pgfqpoint{1.398213in}{2.618266in}}%
\pgfpathlineto{\pgfqpoint{1.398430in}{2.618266in}}%
\pgfpathlineto{\pgfqpoint{1.398430in}{2.618421in}}%
\pgfpathlineto{\pgfqpoint{1.398571in}{2.618421in}}%
\pgfpathlineto{\pgfqpoint{1.398571in}{2.618576in}}%
\pgfpathlineto{\pgfqpoint{1.398873in}{2.618576in}}%
\pgfpathlineto{\pgfqpoint{1.399010in}{2.618887in}}%
\pgfpathlineto{\pgfqpoint{1.399165in}{2.618887in}}%
\pgfpathlineto{\pgfqpoint{1.399269in}{2.619353in}}%
\pgfpathlineto{\pgfqpoint{1.399420in}{2.619353in}}%
\pgfpathlineto{\pgfqpoint{1.399552in}{2.619818in}}%
\pgfpathlineto{\pgfqpoint{1.399754in}{2.619818in}}%
\pgfpathlineto{\pgfqpoint{1.399801in}{2.620284in}}%
\pgfpathlineto{\pgfqpoint{1.399910in}{2.620284in}}%
\pgfpathlineto{\pgfqpoint{1.399933in}{2.620594in}}%
\pgfpathlineto{\pgfqpoint{1.400075in}{2.620594in}}%
\pgfpathlineto{\pgfqpoint{1.400174in}{2.621215in}}%
\pgfpathlineto{\pgfqpoint{1.400235in}{2.621215in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{2.621991in}}%
\pgfpathlineto{\pgfqpoint{1.400414in}{2.621991in}}%
\pgfpathlineto{\pgfqpoint{1.400546in}{2.622457in}}%
\pgfpathlineto{\pgfqpoint{1.400636in}{2.622457in}}%
\pgfpathlineto{\pgfqpoint{1.400730in}{2.623233in}}%
\pgfpathlineto{\pgfqpoint{1.400999in}{2.623233in}}%
\pgfpathlineto{\pgfqpoint{1.400999in}{2.623388in}}%
\pgfpathlineto{\pgfqpoint{1.401385in}{2.623388in}}%
\pgfpathlineto{\pgfqpoint{1.401498in}{2.623854in}}%
\pgfpathlineto{\pgfqpoint{1.401626in}{2.623854in}}%
\pgfpathlineto{\pgfqpoint{1.401626in}{2.624009in}}%
\pgfpathlineto{\pgfqpoint{1.401842in}{2.624009in}}%
\pgfpathlineto{\pgfqpoint{1.401842in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{1.402054in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{1.402054in}{2.624319in}}%
\pgfpathlineto{\pgfqpoint{1.402238in}{2.624319in}}%
\pgfpathlineto{\pgfqpoint{1.402351in}{2.624630in}}%
\pgfpathlineto{\pgfqpoint{1.402408in}{2.624630in}}%
\pgfpathlineto{\pgfqpoint{1.402408in}{2.624785in}}%
\pgfpathlineto{\pgfqpoint{1.402846in}{2.624785in}}%
\pgfpathlineto{\pgfqpoint{1.402912in}{2.625251in}}%
\pgfpathlineto{\pgfqpoint{1.403002in}{2.625251in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{2.626027in}}%
\pgfpathlineto{\pgfqpoint{1.403171in}{2.626027in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{2.626337in}}%
\pgfpathlineto{\pgfqpoint{1.403327in}{2.626337in}}%
\pgfpathlineto{\pgfqpoint{1.403412in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{1.403478in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{1.403534in}{2.627113in}}%
\pgfpathlineto{\pgfqpoint{1.403874in}{2.627113in}}%
\pgfpathlineto{\pgfqpoint{1.403883in}{2.627424in}}%
\pgfpathlineto{\pgfqpoint{1.404034in}{2.627424in}}%
\pgfpathlineto{\pgfqpoint{1.404034in}{2.627579in}}%
\pgfpathlineto{\pgfqpoint{1.404204in}{2.627579in}}%
\pgfpathlineto{\pgfqpoint{1.404331in}{2.628045in}}%
\pgfpathlineto{\pgfqpoint{1.404355in}{2.628045in}}%
\pgfpathlineto{\pgfqpoint{1.404406in}{2.628510in}}%
\pgfpathlineto{\pgfqpoint{1.404628in}{2.628510in}}%
\pgfpathlineto{\pgfqpoint{1.404746in}{2.629131in}}%
\pgfpathlineto{\pgfqpoint{1.405000in}{2.629131in}}%
\pgfpathlineto{\pgfqpoint{1.405128in}{2.629597in}}%
\pgfpathlineto{\pgfqpoint{1.405349in}{2.629597in}}%
\pgfpathlineto{\pgfqpoint{1.405349in}{2.629752in}}%
\pgfpathlineto{\pgfqpoint{1.405552in}{2.629752in}}%
\pgfpathlineto{\pgfqpoint{1.405684in}{2.630218in}}%
\pgfpathlineto{\pgfqpoint{1.405698in}{2.630218in}}%
\pgfpathlineto{\pgfqpoint{1.405698in}{2.630373in}}%
\pgfpathlineto{\pgfqpoint{1.405910in}{2.630373in}}%
\pgfpathlineto{\pgfqpoint{1.406037in}{2.630994in}}%
\pgfpathlineto{\pgfqpoint{1.406127in}{2.630994in}}%
\pgfpathlineto{\pgfqpoint{1.406249in}{2.631459in}}%
\pgfpathlineto{\pgfqpoint{1.406480in}{2.631459in}}%
\pgfpathlineto{\pgfqpoint{1.406480in}{2.631615in}}%
\pgfpathlineto{\pgfqpoint{1.406674in}{2.631615in}}%
\pgfpathlineto{\pgfqpoint{1.406683in}{2.632080in}}%
\pgfpathlineto{\pgfqpoint{1.406843in}{2.632080in}}%
\pgfpathlineto{\pgfqpoint{1.406843in}{2.632391in}}%
\pgfpathlineto{\pgfqpoint{1.407022in}{2.632391in}}%
\pgfpathlineto{\pgfqpoint{1.407135in}{2.632856in}}%
\pgfpathlineto{\pgfqpoint{1.407310in}{2.632856in}}%
\pgfpathlineto{\pgfqpoint{1.407390in}{2.633322in}}%
\pgfpathlineto{\pgfqpoint{1.407644in}{2.633322in}}%
\pgfpathlineto{\pgfqpoint{1.407748in}{2.633632in}}%
\pgfpathlineto{\pgfqpoint{1.408003in}{2.633632in}}%
\pgfpathlineto{\pgfqpoint{1.408125in}{2.634098in}}%
\pgfpathlineto{\pgfqpoint{1.408149in}{2.634098in}}%
\pgfpathlineto{\pgfqpoint{1.408238in}{2.634408in}}%
\pgfpathlineto{\pgfqpoint{1.408300in}{2.634408in}}%
\pgfpathlineto{\pgfqpoint{1.408300in}{2.634564in}}%
\pgfpathlineto{\pgfqpoint{1.408564in}{2.634564in}}%
\pgfpathlineto{\pgfqpoint{1.408686in}{2.635495in}}%
\pgfpathlineto{\pgfqpoint{1.408780in}{2.635495in}}%
\pgfpathlineto{\pgfqpoint{1.408823in}{2.635805in}}%
\pgfpathlineto{\pgfqpoint{1.408941in}{2.635805in}}%
\pgfpathlineto{\pgfqpoint{1.408941in}{2.635961in}}%
\pgfpathlineto{\pgfqpoint{1.409082in}{2.635961in}}%
\pgfpathlineto{\pgfqpoint{1.409120in}{2.636271in}}%
\pgfpathlineto{\pgfqpoint{1.409289in}{2.636271in}}%
\pgfpathlineto{\pgfqpoint{1.409426in}{2.636582in}}%
\pgfpathlineto{\pgfqpoint{1.409525in}{2.636582in}}%
\pgfpathlineto{\pgfqpoint{1.409643in}{2.636892in}}%
\pgfpathlineto{\pgfqpoint{1.409685in}{2.636892in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.637513in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{2.637513in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{2.637823in}}%
\pgfpathlineto{\pgfqpoint{1.410223in}{2.637823in}}%
\pgfpathlineto{\pgfqpoint{1.410265in}{2.638134in}}%
\pgfpathlineto{\pgfqpoint{1.410439in}{2.638134in}}%
\pgfpathlineto{\pgfqpoint{1.410439in}{2.638289in}}%
\pgfpathlineto{\pgfqpoint{1.410689in}{2.638289in}}%
\pgfpathlineto{\pgfqpoint{1.410689in}{2.638444in}}%
\pgfpathlineto{\pgfqpoint{1.410996in}{2.638444in}}%
\pgfpathlineto{\pgfqpoint{1.411071in}{2.639065in}}%
\pgfpathlineto{\pgfqpoint{1.411208in}{2.639065in}}%
\pgfpathlineto{\pgfqpoint{1.411264in}{2.639531in}}%
\pgfpathlineto{\pgfqpoint{1.411363in}{2.639531in}}%
\pgfpathlineto{\pgfqpoint{1.411481in}{2.639996in}}%
\pgfpathlineto{\pgfqpoint{1.411528in}{2.639996in}}%
\pgfpathlineto{\pgfqpoint{1.411651in}{2.640462in}}%
\pgfpathlineto{\pgfqpoint{1.411821in}{2.640462in}}%
\pgfpathlineto{\pgfqpoint{1.411938in}{2.640928in}}%
\pgfpathlineto{\pgfqpoint{1.412084in}{2.640928in}}%
\pgfpathlineto{\pgfqpoint{1.412202in}{2.641238in}}%
\pgfpathlineto{\pgfqpoint{1.412344in}{2.641238in}}%
\pgfpathlineto{\pgfqpoint{1.412476in}{2.641548in}}%
\pgfpathlineto{\pgfqpoint{1.412561in}{2.641548in}}%
\pgfpathlineto{\pgfqpoint{1.412641in}{2.642014in}}%
\pgfpathlineto{\pgfqpoint{1.412707in}{2.642014in}}%
\pgfpathlineto{\pgfqpoint{1.412810in}{2.642480in}}%
\pgfpathlineto{\pgfqpoint{1.412905in}{2.642480in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{2.642790in}}%
\pgfpathlineto{\pgfqpoint{1.413395in}{2.642790in}}%
\pgfpathlineto{\pgfqpoint{1.413494in}{2.643256in}}%
\pgfpathlineto{\pgfqpoint{1.413593in}{2.643256in}}%
\pgfpathlineto{\pgfqpoint{1.413607in}{2.643566in}}%
\pgfpathlineto{\pgfqpoint{1.413767in}{2.643566in}}%
\pgfpathlineto{\pgfqpoint{1.413767in}{2.643721in}}%
\pgfpathlineto{\pgfqpoint{1.414154in}{2.643721in}}%
\pgfpathlineto{\pgfqpoint{1.414267in}{2.644342in}}%
\pgfpathlineto{\pgfqpoint{1.414531in}{2.644342in}}%
\pgfpathlineto{\pgfqpoint{1.414597in}{2.644963in}}%
\pgfpathlineto{\pgfqpoint{1.414705in}{2.644963in}}%
\pgfpathlineto{\pgfqpoint{1.414771in}{2.645429in}}%
\pgfpathlineto{\pgfqpoint{1.414955in}{2.645429in}}%
\pgfpathlineto{\pgfqpoint{1.415087in}{2.645739in}}%
\pgfpathlineto{\pgfqpoint{1.415115in}{2.645739in}}%
\pgfpathlineto{\pgfqpoint{1.415247in}{2.646360in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{2.646360in}}%
\pgfpathlineto{\pgfqpoint{1.415610in}{2.646826in}}%
\pgfpathlineto{\pgfqpoint{1.415690in}{2.646826in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{2.647136in}}%
\pgfpathlineto{\pgfqpoint{1.415992in}{2.647136in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{2.647602in}}%
\pgfpathlineto{\pgfqpoint{1.416162in}{2.647602in}}%
\pgfpathlineto{\pgfqpoint{1.416162in}{2.647757in}}%
\pgfpathlineto{\pgfqpoint{1.416312in}{2.647757in}}%
\pgfpathlineto{\pgfqpoint{1.416397in}{2.648068in}}%
\pgfpathlineto{\pgfqpoint{1.416524in}{2.648068in}}%
\pgfpathlineto{\pgfqpoint{1.416609in}{2.648533in}}%
\pgfpathlineto{\pgfqpoint{1.416708in}{2.648533in}}%
\pgfpathlineto{\pgfqpoint{1.416708in}{2.648688in}}%
\pgfpathlineto{\pgfqpoint{1.416897in}{2.648688in}}%
\pgfpathlineto{\pgfqpoint{1.416897in}{2.648844in}}%
\pgfpathlineto{\pgfqpoint{1.417142in}{2.648844in}}%
\pgfpathlineto{\pgfqpoint{1.417142in}{2.648999in}}%
\pgfpathlineto{\pgfqpoint{1.417297in}{2.648999in}}%
\pgfpathlineto{\pgfqpoint{1.417406in}{2.649464in}}%
\pgfpathlineto{\pgfqpoint{1.417566in}{2.649464in}}%
\pgfpathlineto{\pgfqpoint{1.417670in}{2.649930in}}%
\pgfpathlineto{\pgfqpoint{1.417745in}{2.649930in}}%
\pgfpathlineto{\pgfqpoint{1.417868in}{2.650551in}}%
\pgfpathlineto{\pgfqpoint{1.418019in}{2.650551in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{2.651017in}}%
\pgfpathlineto{\pgfqpoint{1.418160in}{2.651017in}}%
\pgfpathlineto{\pgfqpoint{1.418292in}{2.651482in}}%
\pgfpathlineto{\pgfqpoint{1.418471in}{2.651482in}}%
\pgfpathlineto{\pgfqpoint{1.418603in}{2.652258in}}%
\pgfpathlineto{\pgfqpoint{1.418782in}{2.652258in}}%
\pgfpathlineto{\pgfqpoint{1.418919in}{2.652724in}}%
\pgfpathlineto{\pgfqpoint{1.419037in}{2.652724in}}%
\pgfpathlineto{\pgfqpoint{1.419051in}{2.653034in}}%
\pgfpathlineto{\pgfqpoint{1.419423in}{2.653034in}}%
\pgfpathlineto{\pgfqpoint{1.419475in}{2.653655in}}%
\pgfpathlineto{\pgfqpoint{1.419593in}{2.653655in}}%
\pgfpathlineto{\pgfqpoint{1.419593in}{2.653811in}}%
\pgfpathlineto{\pgfqpoint{1.419739in}{2.653811in}}%
\pgfpathlineto{\pgfqpoint{1.419857in}{2.654431in}}%
\pgfpathlineto{\pgfqpoint{1.420102in}{2.654431in}}%
\pgfpathlineto{\pgfqpoint{1.420102in}{2.654587in}}%
\pgfpathlineto{\pgfqpoint{1.420309in}{2.654587in}}%
\pgfpathlineto{\pgfqpoint{1.420389in}{2.654897in}}%
\pgfpathlineto{\pgfqpoint{1.420503in}{2.654897in}}%
\pgfpathlineto{\pgfqpoint{1.420545in}{2.655363in}}%
\pgfpathlineto{\pgfqpoint{1.420677in}{2.655363in}}%
\pgfpathlineto{\pgfqpoint{1.420677in}{2.655518in}}%
\pgfpathlineto{\pgfqpoint{1.420818in}{2.655518in}}%
\pgfpathlineto{\pgfqpoint{1.420898in}{2.655984in}}%
\pgfpathlineto{\pgfqpoint{1.421073in}{2.655984in}}%
\pgfpathlineto{\pgfqpoint{1.421073in}{2.656139in}}%
\pgfpathlineto{\pgfqpoint{1.421266in}{2.656139in}}%
\pgfpathlineto{\pgfqpoint{1.421299in}{2.656449in}}%
\pgfpathlineto{\pgfqpoint{1.421407in}{2.656449in}}%
\pgfpathlineto{\pgfqpoint{1.421407in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{2.656760in}}%
\pgfpathlineto{\pgfqpoint{1.422049in}{2.656760in}}%
\pgfpathlineto{\pgfqpoint{1.422176in}{2.657380in}}%
\pgfpathlineto{\pgfqpoint{1.422256in}{2.657380in}}%
\pgfpathlineto{\pgfqpoint{1.422374in}{2.658001in}}%
\pgfpathlineto{\pgfqpoint{1.422426in}{2.658001in}}%
\pgfpathlineto{\pgfqpoint{1.422553in}{2.658622in}}%
\pgfpathlineto{\pgfqpoint{1.422624in}{2.658622in}}%
\pgfpathlineto{\pgfqpoint{1.422760in}{2.659243in}}%
\pgfpathlineto{\pgfqpoint{1.423236in}{2.659243in}}%
\pgfpathlineto{\pgfqpoint{1.423321in}{2.659709in}}%
\pgfpathlineto{\pgfqpoint{1.423387in}{2.659709in}}%
\pgfpathlineto{\pgfqpoint{1.423453in}{2.660019in}}%
\pgfpathlineto{\pgfqpoint{1.423528in}{2.660019in}}%
\pgfpathlineto{\pgfqpoint{1.423528in}{2.660174in}}%
\pgfpathlineto{\pgfqpoint{1.423868in}{2.660174in}}%
\pgfpathlineto{\pgfqpoint{1.423868in}{2.660330in}}%
\pgfpathlineto{\pgfqpoint{1.424038in}{2.660330in}}%
\pgfpathlineto{\pgfqpoint{1.424127in}{2.660640in}}%
\pgfpathlineto{\pgfqpoint{1.424316in}{2.660640in}}%
\pgfpathlineto{\pgfqpoint{1.424433in}{2.661106in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{2.661106in}}%
\pgfpathlineto{\pgfqpoint{1.424707in}{2.661416in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{2.661416in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{2.661571in}}%
\pgfpathlineto{\pgfqpoint{1.425112in}{2.661571in}}%
\pgfpathlineto{\pgfqpoint{1.425230in}{2.661882in}}%
\pgfpathlineto{\pgfqpoint{1.425254in}{2.661882in}}%
\pgfpathlineto{\pgfqpoint{1.425305in}{2.662347in}}%
\pgfpathlineto{\pgfqpoint{1.425494in}{2.662347in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{2.662968in}}%
\pgfpathlineto{\pgfqpoint{1.426045in}{2.662968in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{2.663900in}}%
\pgfpathlineto{\pgfqpoint{1.426413in}{2.663900in}}%
\pgfpathlineto{\pgfqpoint{1.426507in}{2.664210in}}%
\pgfpathlineto{\pgfqpoint{1.426620in}{2.664210in}}%
\pgfpathlineto{\pgfqpoint{1.426686in}{2.664520in}}%
\pgfpathlineto{\pgfqpoint{1.426903in}{2.664520in}}%
\pgfpathlineto{\pgfqpoint{1.426974in}{2.664986in}}%
\pgfpathlineto{\pgfqpoint{1.427181in}{2.664986in}}%
\pgfpathlineto{\pgfqpoint{1.427181in}{2.665141in}}%
\pgfpathlineto{\pgfqpoint{1.427389in}{2.665141in}}%
\pgfpathlineto{\pgfqpoint{1.427502in}{2.665607in}}%
\pgfpathlineto{\pgfqpoint{1.427657in}{2.665607in}}%
\pgfpathlineto{\pgfqpoint{1.427667in}{2.665917in}}%
\pgfpathlineto{\pgfqpoint{1.428016in}{2.665917in}}%
\pgfpathlineto{\pgfqpoint{1.428152in}{2.666383in}}%
\pgfpathlineto{\pgfqpoint{1.428657in}{2.666383in}}%
\pgfpathlineto{\pgfqpoint{1.428779in}{2.666849in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{2.666849in}}%
\pgfpathlineto{\pgfqpoint{1.428817in}{2.667159in}}%
\pgfpathlineto{\pgfqpoint{1.428991in}{2.667159in}}%
\pgfpathlineto{\pgfqpoint{1.429090in}{2.668090in}}%
\pgfpathlineto{\pgfqpoint{1.429260in}{2.668090in}}%
\pgfpathlineto{\pgfqpoint{1.429288in}{2.668401in}}%
\pgfpathlineto{\pgfqpoint{1.429472in}{2.668401in}}%
\pgfpathlineto{\pgfqpoint{1.429472in}{2.668556in}}%
\pgfpathlineto{\pgfqpoint{1.429623in}{2.668556in}}%
\pgfpathlineto{\pgfqpoint{1.429722in}{2.669022in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.669022in}}%
\pgfpathlineto{\pgfqpoint{1.429920in}{2.669487in}}%
\pgfpathlineto{\pgfqpoint{1.429981in}{2.669487in}}%
\pgfpathlineto{\pgfqpoint{1.429981in}{2.669643in}}%
\pgfpathlineto{\pgfqpoint{1.430339in}{2.669643in}}%
\pgfpathlineto{\pgfqpoint{1.430434in}{2.669953in}}%
\pgfpathlineto{\pgfqpoint{1.430500in}{2.669953in}}%
\pgfpathlineto{\pgfqpoint{1.430589in}{2.670263in}}%
\pgfpathlineto{\pgfqpoint{1.430641in}{2.670263in}}%
\pgfpathlineto{\pgfqpoint{1.430731in}{2.670884in}}%
\pgfpathlineto{\pgfqpoint{1.430910in}{2.670884in}}%
\pgfpathlineto{\pgfqpoint{1.430914in}{2.671195in}}%
\pgfpathlineto{\pgfqpoint{1.431197in}{2.671195in}}%
\pgfpathlineto{\pgfqpoint{1.431320in}{2.671505in}}%
\pgfpathlineto{\pgfqpoint{1.431339in}{2.671505in}}%
\pgfpathlineto{\pgfqpoint{1.431339in}{2.671660in}}%
\pgfpathlineto{\pgfqpoint{1.431480in}{2.671660in}}%
\pgfpathlineto{\pgfqpoint{1.431617in}{2.672592in}}%
\pgfpathlineto{\pgfqpoint{1.431725in}{2.672592in}}%
\pgfpathlineto{\pgfqpoint{1.431725in}{2.672747in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{2.672747in}}%
\pgfpathlineto{\pgfqpoint{1.431994in}{2.673368in}}%
\pgfpathlineto{\pgfqpoint{1.432027in}{2.673368in}}%
\pgfpathlineto{\pgfqpoint{1.432041in}{2.673678in}}%
\pgfpathlineto{\pgfqpoint{1.432173in}{2.673678in}}%
\pgfpathlineto{\pgfqpoint{1.432173in}{2.673833in}}%
\pgfpathlineto{\pgfqpoint{1.432371in}{2.673833in}}%
\pgfpathlineto{\pgfqpoint{1.432371in}{2.673989in}}%
\pgfpathlineto{\pgfqpoint{1.432696in}{2.673989in}}%
\pgfpathlineto{\pgfqpoint{1.432795in}{2.674299in}}%
\pgfpathlineto{\pgfqpoint{1.432951in}{2.674299in}}%
\pgfpathlineto{\pgfqpoint{1.433040in}{2.674609in}}%
\pgfpathlineto{\pgfqpoint{1.433247in}{2.674609in}}%
\pgfpathlineto{\pgfqpoint{1.433342in}{2.675230in}}%
\pgfpathlineto{\pgfqpoint{1.433634in}{2.675230in}}%
\pgfpathlineto{\pgfqpoint{1.433723in}{2.675541in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{2.675541in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{2.675696in}}%
\pgfpathlineto{\pgfqpoint{1.434049in}{2.675696in}}%
\pgfpathlineto{\pgfqpoint{1.434049in}{2.675851in}}%
\pgfpathlineto{\pgfqpoint{1.434256in}{2.675851in}}%
\pgfpathlineto{\pgfqpoint{1.434256in}{2.676006in}}%
\pgfpathlineto{\pgfqpoint{1.434619in}{2.676006in}}%
\pgfpathlineto{\pgfqpoint{1.434676in}{2.676627in}}%
\pgfpathlineto{\pgfqpoint{1.435024in}{2.676627in}}%
\pgfpathlineto{\pgfqpoint{1.435024in}{2.676782in}}%
\pgfpathlineto{\pgfqpoint{1.435175in}{2.676782in}}%
\pgfpathlineto{\pgfqpoint{1.435232in}{2.677248in}}%
\pgfpathlineto{\pgfqpoint{1.435350in}{2.677248in}}%
\pgfpathlineto{\pgfqpoint{1.435463in}{2.677559in}}%
\pgfpathlineto{\pgfqpoint{1.435651in}{2.677559in}}%
\pgfpathlineto{\pgfqpoint{1.435651in}{2.677714in}}%
\pgfpathlineto{\pgfqpoint{1.435859in}{2.677714in}}%
\pgfpathlineto{\pgfqpoint{1.435948in}{2.678179in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{2.678179in}}%
\pgfpathlineto{\pgfqpoint{1.436024in}{2.678490in}}%
\pgfpathlineto{\pgfqpoint{1.436146in}{2.678490in}}%
\pgfpathlineto{\pgfqpoint{1.436231in}{2.678800in}}%
\pgfpathlineto{\pgfqpoint{1.436410in}{2.678800in}}%
\pgfpathlineto{\pgfqpoint{1.436443in}{2.679111in}}%
\pgfpathlineto{\pgfqpoint{1.436613in}{2.679111in}}%
\pgfpathlineto{\pgfqpoint{1.436745in}{2.680352in}}%
\pgfpathlineto{\pgfqpoint{1.436957in}{2.680352in}}%
\pgfpathlineto{\pgfqpoint{1.437046in}{2.680973in}}%
\pgfpathlineto{\pgfqpoint{1.437169in}{2.680973in}}%
\pgfpathlineto{\pgfqpoint{1.437306in}{2.681594in}}%
\pgfpathlineto{\pgfqpoint{1.437386in}{2.681594in}}%
\pgfpathlineto{\pgfqpoint{1.437409in}{2.681905in}}%
\pgfpathlineto{\pgfqpoint{1.437574in}{2.681905in}}%
\pgfpathlineto{\pgfqpoint{1.437574in}{2.682060in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{2.682060in}}%
\pgfpathlineto{\pgfqpoint{1.437824in}{2.682370in}}%
\pgfpathlineto{\pgfqpoint{1.437942in}{2.682370in}}%
\pgfpathlineto{\pgfqpoint{1.437942in}{2.682525in}}%
\pgfpathlineto{\pgfqpoint{1.438215in}{2.682525in}}%
\pgfpathlineto{\pgfqpoint{1.438333in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{1.438380in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{2.683146in}}%
\pgfpathlineto{\pgfqpoint{1.438536in}{2.683146in}}%
\pgfpathlineto{\pgfqpoint{1.438536in}{2.683302in}}%
\pgfpathlineto{\pgfqpoint{1.438903in}{2.683302in}}%
\pgfpathlineto{\pgfqpoint{1.439026in}{2.683767in}}%
\pgfpathlineto{\pgfqpoint{1.439210in}{2.683767in}}%
\pgfpathlineto{\pgfqpoint{1.439314in}{2.684078in}}%
\pgfpathlineto{\pgfqpoint{1.439488in}{2.684078in}}%
\pgfpathlineto{\pgfqpoint{1.439592in}{2.684543in}}%
\pgfpathlineto{\pgfqpoint{1.439719in}{2.684543in}}%
\pgfpathlineto{\pgfqpoint{1.439719in}{2.684699in}}%
\pgfpathlineto{\pgfqpoint{1.439907in}{2.684699in}}%
\pgfpathlineto{\pgfqpoint{1.440006in}{2.685164in}}%
\pgfpathlineto{\pgfqpoint{1.440058in}{2.685164in}}%
\pgfpathlineto{\pgfqpoint{1.440120in}{2.685475in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{2.685475in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{2.685630in}}%
\pgfpathlineto{\pgfqpoint{1.440789in}{2.685630in}}%
\pgfpathlineto{\pgfqpoint{1.440860in}{2.686095in}}%
\pgfpathlineto{\pgfqpoint{1.440944in}{2.686095in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{2.686406in}}%
\pgfpathlineto{\pgfqpoint{1.441095in}{2.686406in}}%
\pgfpathlineto{\pgfqpoint{1.441095in}{2.686561in}}%
\pgfpathlineto{\pgfqpoint{1.441303in}{2.686561in}}%
\pgfpathlineto{\pgfqpoint{1.441392in}{2.687182in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{2.687182in}}%
\pgfpathlineto{\pgfqpoint{1.441529in}{2.687492in}}%
\pgfpathlineto{\pgfqpoint{1.441642in}{2.687492in}}%
\pgfpathlineto{\pgfqpoint{1.441642in}{2.687648in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{2.687648in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{2.687803in}}%
\pgfpathlineto{\pgfqpoint{1.442123in}{2.687803in}}%
\pgfpathlineto{\pgfqpoint{1.442165in}{2.688424in}}%
\pgfpathlineto{\pgfqpoint{1.442311in}{2.688424in}}%
\pgfpathlineto{\pgfqpoint{1.442443in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{1.442504in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{1.442504in}{2.689045in}}%
\pgfpathlineto{\pgfqpoint{1.442712in}{2.689045in}}%
\pgfpathlineto{\pgfqpoint{1.442806in}{2.689355in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.689355in}}%
\pgfpathlineto{\pgfqpoint{1.443042in}{2.689665in}}%
\pgfpathlineto{\pgfqpoint{1.443094in}{2.689665in}}%
\pgfpathlineto{\pgfqpoint{1.443155in}{2.689976in}}%
\pgfpathlineto{\pgfqpoint{1.443320in}{2.689976in}}%
\pgfpathlineto{\pgfqpoint{1.443376in}{2.690597in}}%
\pgfpathlineto{\pgfqpoint{1.443589in}{2.690597in}}%
\pgfpathlineto{\pgfqpoint{1.443650in}{2.690907in}}%
\pgfpathlineto{\pgfqpoint{1.444116in}{2.690907in}}%
\pgfpathlineto{\pgfqpoint{1.444192in}{2.691218in}}%
\pgfpathlineto{\pgfqpoint{1.444451in}{2.691218in}}%
\pgfpathlineto{\pgfqpoint{1.444564in}{2.691683in}}%
\pgfpathlineto{\pgfqpoint{1.444630in}{2.691683in}}%
\pgfpathlineto{\pgfqpoint{1.444720in}{2.692149in}}%
\pgfpathlineto{\pgfqpoint{1.444772in}{2.692149in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{2.693235in}}%
\pgfpathlineto{\pgfqpoint{1.444946in}{2.693235in}}%
\pgfpathlineto{\pgfqpoint{1.445069in}{2.693546in}}%
\pgfpathlineto{\pgfqpoint{1.445191in}{2.693546in}}%
\pgfpathlineto{\pgfqpoint{1.445215in}{2.693856in}}%
\pgfpathlineto{\pgfqpoint{1.445842in}{2.693856in}}%
\pgfpathlineto{\pgfqpoint{1.445898in}{2.694167in}}%
\pgfpathlineto{\pgfqpoint{1.445988in}{2.694167in}}%
\pgfpathlineto{\pgfqpoint{1.446124in}{2.694632in}}%
\pgfpathlineto{\pgfqpoint{1.446138in}{2.694632in}}%
\pgfpathlineto{\pgfqpoint{1.446275in}{2.695253in}}%
\pgfpathlineto{\pgfqpoint{1.446327in}{2.695253in}}%
\pgfpathlineto{\pgfqpoint{1.446327in}{2.695408in}}%
\pgfpathlineto{\pgfqpoint{1.446492in}{2.695408in}}%
\pgfpathlineto{\pgfqpoint{1.446553in}{2.695874in}}%
\pgfpathlineto{\pgfqpoint{1.446714in}{2.695874in}}%
\pgfpathlineto{\pgfqpoint{1.446812in}{2.696495in}}%
\pgfpathlineto{\pgfqpoint{1.446963in}{2.696495in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{2.696805in}}%
\pgfpathlineto{\pgfqpoint{1.447237in}{2.696805in}}%
\pgfpathlineto{\pgfqpoint{1.447237in}{2.696961in}}%
\pgfpathlineto{\pgfqpoint{1.447402in}{2.696961in}}%
\pgfpathlineto{\pgfqpoint{1.447425in}{2.697426in}}%
\pgfpathlineto{\pgfqpoint{1.447684in}{2.697426in}}%
\pgfpathlineto{\pgfqpoint{1.447750in}{2.697892in}}%
\pgfpathlineto{\pgfqpoint{1.447963in}{2.697892in}}%
\pgfpathlineto{\pgfqpoint{1.447963in}{2.698047in}}%
\pgfpathlineto{\pgfqpoint{1.448184in}{2.698047in}}%
\pgfpathlineto{\pgfqpoint{1.448208in}{2.698358in}}%
\pgfpathlineto{\pgfqpoint{1.448330in}{2.698358in}}%
\pgfpathlineto{\pgfqpoint{1.448335in}{2.698668in}}%
\pgfpathlineto{\pgfqpoint{1.448490in}{2.698668in}}%
\pgfpathlineto{\pgfqpoint{1.448589in}{2.699134in}}%
\pgfpathlineto{\pgfqpoint{1.448703in}{2.699134in}}%
\pgfpathlineto{\pgfqpoint{1.448769in}{2.699599in}}%
\pgfpathlineto{\pgfqpoint{1.448849in}{2.699599in}}%
\pgfpathlineto{\pgfqpoint{1.448985in}{2.700220in}}%
\pgfpathlineto{\pgfqpoint{1.449009in}{2.700220in}}%
\pgfpathlineto{\pgfqpoint{1.449146in}{2.700686in}}%
\pgfpathlineto{\pgfqpoint{1.449179in}{2.700686in}}%
\pgfpathlineto{\pgfqpoint{1.449193in}{2.700996in}}%
\pgfpathlineto{\pgfqpoint{1.449367in}{2.700996in}}%
\pgfpathlineto{\pgfqpoint{1.449494in}{2.701772in}}%
\pgfpathlineto{\pgfqpoint{1.449556in}{2.701772in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.702548in}}%
\pgfpathlineto{\pgfqpoint{1.449824in}{2.702548in}}%
\pgfpathlineto{\pgfqpoint{1.449952in}{2.703169in}}%
\pgfpathlineto{\pgfqpoint{1.449966in}{2.703169in}}%
\pgfpathlineto{\pgfqpoint{1.449994in}{2.703945in}}%
\pgfpathlineto{\pgfqpoint{1.450164in}{2.703945in}}%
\pgfpathlineto{\pgfqpoint{1.450187in}{2.704256in}}%
\pgfpathlineto{\pgfqpoint{1.450319in}{2.704256in}}%
\pgfpathlineto{\pgfqpoint{1.450319in}{2.704411in}}%
\pgfpathlineto{\pgfqpoint{1.450461in}{2.704411in}}%
\pgfpathlineto{\pgfqpoint{1.450593in}{2.705187in}}%
\pgfpathlineto{\pgfqpoint{1.450611in}{2.705187in}}%
\pgfpathlineto{\pgfqpoint{1.450710in}{2.705497in}}%
\pgfpathlineto{\pgfqpoint{1.450852in}{2.705497in}}%
\pgfpathlineto{\pgfqpoint{1.450852in}{2.705653in}}%
\pgfpathlineto{\pgfqpoint{1.451036in}{2.705653in}}%
\pgfpathlineto{\pgfqpoint{1.451045in}{2.705963in}}%
\pgfpathlineto{\pgfqpoint{1.451186in}{2.705963in}}%
\pgfpathlineto{\pgfqpoint{1.451323in}{2.706739in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{2.706739in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{2.706894in}}%
\pgfpathlineto{\pgfqpoint{1.451493in}{2.706894in}}%
\pgfpathlineto{\pgfqpoint{1.451568in}{2.707360in}}%
\pgfpathlineto{\pgfqpoint{1.451634in}{2.707360in}}%
\pgfpathlineto{\pgfqpoint{1.451719in}{2.708136in}}%
\pgfpathlineto{\pgfqpoint{1.451837in}{2.708136in}}%
\pgfpathlineto{\pgfqpoint{1.451898in}{2.708447in}}%
\pgfpathlineto{\pgfqpoint{1.452016in}{2.708447in}}%
\pgfpathlineto{\pgfqpoint{1.452054in}{2.708757in}}%
\pgfpathlineto{\pgfqpoint{1.452454in}{2.708757in}}%
\pgfpathlineto{\pgfqpoint{1.452454in}{2.708912in}}%
\pgfpathlineto{\pgfqpoint{1.452666in}{2.708912in}}%
\pgfpathlineto{\pgfqpoint{1.452666in}{2.709067in}}%
\pgfpathlineto{\pgfqpoint{1.452916in}{2.709067in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{2.709378in}}%
\pgfpathlineto{\pgfqpoint{1.453091in}{2.709378in}}%
\pgfpathlineto{\pgfqpoint{1.453190in}{2.709688in}}%
\pgfpathlineto{\pgfqpoint{1.453350in}{2.709688in}}%
\pgfpathlineto{\pgfqpoint{1.453350in}{2.709844in}}%
\pgfpathlineto{\pgfqpoint{1.453510in}{2.709844in}}%
\pgfpathlineto{\pgfqpoint{1.453510in}{2.709999in}}%
\pgfpathlineto{\pgfqpoint{1.453963in}{2.709999in}}%
\pgfpathlineto{\pgfqpoint{1.453963in}{2.710154in}}%
\pgfpathlineto{\pgfqpoint{1.454184in}{2.710154in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{2.710464in}}%
\pgfpathlineto{\pgfqpoint{1.454363in}{2.710464in}}%
\pgfpathlineto{\pgfqpoint{1.454425in}{2.710930in}}%
\pgfpathlineto{\pgfqpoint{1.454623in}{2.710930in}}%
\pgfpathlineto{\pgfqpoint{1.454740in}{2.711396in}}%
\pgfpathlineto{\pgfqpoint{1.454858in}{2.711396in}}%
\pgfpathlineto{\pgfqpoint{1.454990in}{2.711861in}}%
\pgfpathlineto{\pgfqpoint{1.455023in}{2.711861in}}%
\pgfpathlineto{\pgfqpoint{1.455056in}{2.712172in}}%
\pgfpathlineto{\pgfqpoint{1.455509in}{2.712172in}}%
\pgfpathlineto{\pgfqpoint{1.455509in}{2.712327in}}%
\pgfpathlineto{\pgfqpoint{1.455659in}{2.712327in}}%
\pgfpathlineto{\pgfqpoint{1.455787in}{2.712637in}}%
\pgfpathlineto{\pgfqpoint{1.455857in}{2.712637in}}%
\pgfpathlineto{\pgfqpoint{1.455914in}{2.712948in}}%
\pgfpathlineto{\pgfqpoint{1.456018in}{2.712948in}}%
\pgfpathlineto{\pgfqpoint{1.456150in}{2.713414in}}%
\pgfpathlineto{\pgfqpoint{1.456272in}{2.713414in}}%
\pgfpathlineto{\pgfqpoint{1.456371in}{2.714190in}}%
\pgfpathlineto{\pgfqpoint{1.456418in}{2.714190in}}%
\pgfpathlineto{\pgfqpoint{1.456522in}{2.714655in}}%
\pgfpathlineto{\pgfqpoint{1.456692in}{2.714655in}}%
\pgfpathlineto{\pgfqpoint{1.456692in}{2.714810in}}%
\pgfpathlineto{\pgfqpoint{1.456871in}{2.714810in}}%
\pgfpathlineto{\pgfqpoint{1.456871in}{2.715121in}}%
\pgfpathlineto{\pgfqpoint{1.457154in}{2.715121in}}%
\pgfpathlineto{\pgfqpoint{1.457267in}{2.715431in}}%
\pgfpathlineto{\pgfqpoint{1.457337in}{2.715431in}}%
\pgfpathlineto{\pgfqpoint{1.457408in}{2.715742in}}%
\pgfpathlineto{\pgfqpoint{1.457507in}{2.715742in}}%
\pgfpathlineto{\pgfqpoint{1.457507in}{2.715897in}}%
\pgfpathlineto{\pgfqpoint{1.457677in}{2.715897in}}%
\pgfpathlineto{\pgfqpoint{1.457705in}{2.716207in}}%
\pgfpathlineto{\pgfqpoint{1.457823in}{2.716207in}}%
\pgfpathlineto{\pgfqpoint{1.457865in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{1.457983in}{2.716518in}}%
\pgfpathlineto{\pgfqpoint{1.458092in}{2.716828in}}%
\pgfpathlineto{\pgfqpoint{1.458308in}{2.716828in}}%
\pgfpathlineto{\pgfqpoint{1.458360in}{2.717449in}}%
\pgfpathlineto{\pgfqpoint{1.458450in}{2.717449in}}%
\pgfpathlineto{\pgfqpoint{1.458539in}{2.718225in}}%
\pgfpathlineto{\pgfqpoint{1.458780in}{2.718225in}}%
\pgfpathlineto{\pgfqpoint{1.458860in}{2.718536in}}%
\pgfpathlineto{\pgfqpoint{1.458931in}{2.718536in}}%
\pgfpathlineto{\pgfqpoint{1.459034in}{2.719312in}}%
\pgfpathlineto{\pgfqpoint{1.459194in}{2.719312in}}%
\pgfpathlineto{\pgfqpoint{1.459194in}{2.719467in}}%
\pgfpathlineto{\pgfqpoint{1.459374in}{2.719467in}}%
\pgfpathlineto{\pgfqpoint{1.459374in}{2.719622in}}%
\pgfpathlineto{\pgfqpoint{1.459595in}{2.719622in}}%
\pgfpathlineto{\pgfqpoint{1.459642in}{2.719933in}}%
\pgfpathlineto{\pgfqpoint{1.459798in}{2.719933in}}%
\pgfpathlineto{\pgfqpoint{1.459911in}{2.720243in}}%
\pgfpathlineto{\pgfqpoint{1.460033in}{2.720243in}}%
\pgfpathlineto{\pgfqpoint{1.460095in}{2.720709in}}%
\pgfpathlineto{\pgfqpoint{1.460241in}{2.720709in}}%
\pgfpathlineto{\pgfqpoint{1.460378in}{2.721174in}}%
\pgfpathlineto{\pgfqpoint{1.460411in}{2.721174in}}%
\pgfpathlineto{\pgfqpoint{1.460543in}{2.721485in}}%
\pgfpathlineto{\pgfqpoint{1.460689in}{2.721485in}}%
\pgfpathlineto{\pgfqpoint{1.460816in}{2.721795in}}%
\pgfpathlineto{\pgfqpoint{1.460835in}{2.721795in}}%
\pgfpathlineto{\pgfqpoint{1.460953in}{2.722261in}}%
\pgfpathlineto{\pgfqpoint{1.460990in}{2.722261in}}%
\pgfpathlineto{\pgfqpoint{1.461056in}{2.722571in}}%
\pgfpathlineto{\pgfqpoint{1.461292in}{2.722571in}}%
\pgfpathlineto{\pgfqpoint{1.461419in}{2.722882in}}%
\pgfpathlineto{\pgfqpoint{1.461664in}{2.722882in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{2.723347in}}%
\pgfpathlineto{\pgfqpoint{1.461928in}{2.723347in}}%
\pgfpathlineto{\pgfqpoint{1.461928in}{2.723503in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{2.723503in}}%
\pgfpathlineto{\pgfqpoint{1.462197in}{2.723968in}}%
\pgfpathlineto{\pgfqpoint{1.462324in}{2.723968in}}%
\pgfpathlineto{\pgfqpoint{1.462461in}{2.724434in}}%
\pgfpathlineto{\pgfqpoint{1.462517in}{2.724434in}}%
\pgfpathlineto{\pgfqpoint{1.462645in}{2.724744in}}%
\pgfpathlineto{\pgfqpoint{1.462678in}{2.724744in}}%
\pgfpathlineto{\pgfqpoint{1.462753in}{2.725210in}}%
\pgfpathlineto{\pgfqpoint{1.462927in}{2.725210in}}%
\pgfpathlineto{\pgfqpoint{1.462937in}{2.725520in}}%
\pgfpathlineto{\pgfqpoint{1.463125in}{2.725520in}}%
\pgfpathlineto{\pgfqpoint{1.463125in}{2.725676in}}%
\pgfpathlineto{\pgfqpoint{1.463484in}{2.725676in}}%
\pgfpathlineto{\pgfqpoint{1.463620in}{2.726452in}}%
\pgfpathlineto{\pgfqpoint{1.463724in}{2.726452in}}%
\pgfpathlineto{\pgfqpoint{1.463856in}{2.727228in}}%
\pgfpathlineto{\pgfqpoint{1.463964in}{2.727228in}}%
\pgfpathlineto{\pgfqpoint{1.463964in}{2.727383in}}%
\pgfpathlineto{\pgfqpoint{1.464172in}{2.727383in}}%
\pgfpathlineto{\pgfqpoint{1.464191in}{2.727849in}}%
\pgfpathlineto{\pgfqpoint{1.464794in}{2.727849in}}%
\pgfpathlineto{\pgfqpoint{1.464794in}{2.728004in}}%
\pgfpathlineto{\pgfqpoint{1.464945in}{2.728004in}}%
\pgfpathlineto{\pgfqpoint{1.464945in}{2.728159in}}%
\pgfpathlineto{\pgfqpoint{1.465289in}{2.728159in}}%
\pgfpathlineto{\pgfqpoint{1.465341in}{2.728469in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.728469in}}%
\pgfpathlineto{\pgfqpoint{1.465619in}{2.728780in}}%
\pgfpathlineto{\pgfqpoint{1.465624in}{2.728780in}}%
\pgfpathlineto{\pgfqpoint{1.465624in}{2.728935in}}%
\pgfpathlineto{\pgfqpoint{1.465944in}{2.728935in}}%
\pgfpathlineto{\pgfqpoint{1.465944in}{2.729090in}}%
\pgfpathlineto{\pgfqpoint{1.466246in}{2.729090in}}%
\pgfpathlineto{\pgfqpoint{1.466274in}{2.729401in}}%
\pgfpathlineto{\pgfqpoint{1.466491in}{2.729401in}}%
\pgfpathlineto{\pgfqpoint{1.466609in}{2.729711in}}%
\pgfpathlineto{\pgfqpoint{1.466712in}{2.729711in}}%
\pgfpathlineto{\pgfqpoint{1.466778in}{2.730022in}}%
\pgfpathlineto{\pgfqpoint{1.466939in}{2.730022in}}%
\pgfpathlineto{\pgfqpoint{1.467028in}{2.730332in}}%
\pgfpathlineto{\pgfqpoint{1.467254in}{2.730332in}}%
\pgfpathlineto{\pgfqpoint{1.467349in}{2.730642in}}%
\pgfpathlineto{\pgfqpoint{1.467697in}{2.730642in}}%
\pgfpathlineto{\pgfqpoint{1.467811in}{2.731574in}}%
\pgfpathlineto{\pgfqpoint{1.467877in}{2.731574in}}%
\pgfpathlineto{\pgfqpoint{1.467928in}{2.732039in}}%
\pgfpathlineto{\pgfqpoint{1.468423in}{2.732039in}}%
\pgfpathlineto{\pgfqpoint{1.468503in}{2.732505in}}%
\pgfpathlineto{\pgfqpoint{1.468640in}{2.732505in}}%
\pgfpathlineto{\pgfqpoint{1.468753in}{2.733126in}}%
\pgfpathlineto{\pgfqpoint{1.469017in}{2.733126in}}%
\pgfpathlineto{\pgfqpoint{1.469111in}{2.733436in}}%
\pgfpathlineto{\pgfqpoint{1.469225in}{2.733436in}}%
\pgfpathlineto{\pgfqpoint{1.469239in}{2.733747in}}%
\pgfpathlineto{\pgfqpoint{1.469455in}{2.733747in}}%
\pgfpathlineto{\pgfqpoint{1.469507in}{2.734057in}}%
\pgfpathlineto{\pgfqpoint{1.469635in}{2.734057in}}%
\pgfpathlineto{\pgfqpoint{1.469762in}{2.734833in}}%
\pgfpathlineto{\pgfqpoint{1.469932in}{2.734833in}}%
\pgfpathlineto{\pgfqpoint{1.470031in}{2.735299in}}%
\pgfpathlineto{\pgfqpoint{1.470096in}{2.735299in}}%
\pgfpathlineto{\pgfqpoint{1.470219in}{2.735920in}}%
\pgfpathlineto{\pgfqpoint{1.470464in}{2.735920in}}%
\pgfpathlineto{\pgfqpoint{1.470464in}{2.736075in}}%
\pgfpathlineto{\pgfqpoint{1.470705in}{2.736075in}}%
\pgfpathlineto{\pgfqpoint{1.470742in}{2.736385in}}%
\pgfpathlineto{\pgfqpoint{1.471039in}{2.736385in}}%
\pgfpathlineto{\pgfqpoint{1.471100in}{2.736851in}}%
\pgfpathlineto{\pgfqpoint{1.471181in}{2.736851in}}%
\pgfpathlineto{\pgfqpoint{1.471294in}{2.737162in}}%
\pgfpathlineto{\pgfqpoint{1.471360in}{2.737162in}}%
\pgfpathlineto{\pgfqpoint{1.471478in}{2.737782in}}%
\pgfpathlineto{\pgfqpoint{1.471520in}{2.737782in}}%
\pgfpathlineto{\pgfqpoint{1.471520in}{2.737938in}}%
\pgfpathlineto{\pgfqpoint{1.471666in}{2.737938in}}%
\pgfpathlineto{\pgfqpoint{1.471694in}{2.738248in}}%
\pgfpathlineto{\pgfqpoint{1.472029in}{2.738248in}}%
\pgfpathlineto{\pgfqpoint{1.472137in}{2.738714in}}%
\pgfpathlineto{\pgfqpoint{1.472552in}{2.738714in}}%
\pgfpathlineto{\pgfqpoint{1.472651in}{2.739490in}}%
\pgfpathlineto{\pgfqpoint{1.472849in}{2.739490in}}%
\pgfpathlineto{\pgfqpoint{1.472849in}{2.739645in}}%
\pgfpathlineto{\pgfqpoint{1.473141in}{2.739645in}}%
\pgfpathlineto{\pgfqpoint{1.473151in}{2.740111in}}%
\pgfpathlineto{\pgfqpoint{1.473302in}{2.740111in}}%
\pgfpathlineto{\pgfqpoint{1.473302in}{2.740266in}}%
\pgfpathlineto{\pgfqpoint{1.473580in}{2.740266in}}%
\pgfpathlineto{\pgfqpoint{1.473608in}{2.740576in}}%
\pgfpathlineto{\pgfqpoint{1.473905in}{2.740576in}}%
\pgfpathlineto{\pgfqpoint{1.473947in}{2.740887in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{2.740887in}}%
\pgfpathlineto{\pgfqpoint{1.474188in}{2.741352in}}%
\pgfpathlineto{\pgfqpoint{1.474277in}{2.741352in}}%
\pgfpathlineto{\pgfqpoint{1.474400in}{2.741818in}}%
\pgfpathlineto{\pgfqpoint{1.474470in}{2.741818in}}%
\pgfpathlineto{\pgfqpoint{1.474470in}{2.741973in}}%
\pgfpathlineto{\pgfqpoint{1.474683in}{2.741973in}}%
\pgfpathlineto{\pgfqpoint{1.474744in}{2.742284in}}%
\pgfpathlineto{\pgfqpoint{1.474965in}{2.742284in}}%
\pgfpathlineto{\pgfqpoint{1.475102in}{2.742594in}}%
\pgfpathlineto{\pgfqpoint{1.475258in}{2.742594in}}%
\pgfpathlineto{\pgfqpoint{1.475342in}{2.743060in}}%
\pgfpathlineto{\pgfqpoint{1.475437in}{2.743060in}}%
\pgfpathlineto{\pgfqpoint{1.475437in}{2.743215in}}%
\pgfpathlineto{\pgfqpoint{1.475720in}{2.743215in}}%
\pgfpathlineto{\pgfqpoint{1.475781in}{2.743681in}}%
\pgfpathlineto{\pgfqpoint{1.475917in}{2.743681in}}%
\pgfpathlineto{\pgfqpoint{1.476049in}{2.744146in}}%
\pgfpathlineto{\pgfqpoint{1.476342in}{2.744146in}}%
\pgfpathlineto{\pgfqpoint{1.476342in}{2.744302in}}%
\pgfpathlineto{\pgfqpoint{1.476502in}{2.744302in}}%
\pgfpathlineto{\pgfqpoint{1.476502in}{2.744457in}}%
\pgfpathlineto{\pgfqpoint{1.476822in}{2.744457in}}%
\pgfpathlineto{\pgfqpoint{1.476855in}{2.744767in}}%
\pgfpathlineto{\pgfqpoint{1.476987in}{2.744767in}}%
\pgfpathlineto{\pgfqpoint{1.476987in}{2.744922in}}%
\pgfpathlineto{\pgfqpoint{1.477350in}{2.744922in}}%
\pgfpathlineto{\pgfqpoint{1.477350in}{2.745078in}}%
\pgfpathlineto{\pgfqpoint{1.477690in}{2.745078in}}%
\pgfpathlineto{\pgfqpoint{1.477694in}{2.745388in}}%
\pgfpathlineto{\pgfqpoint{1.478133in}{2.745388in}}%
\pgfpathlineto{\pgfqpoint{1.478133in}{2.745543in}}%
\pgfpathlineto{\pgfqpoint{1.478425in}{2.745543in}}%
\pgfpathlineto{\pgfqpoint{1.478425in}{2.745698in}}%
\pgfpathlineto{\pgfqpoint{1.478590in}{2.745698in}}%
\pgfpathlineto{\pgfqpoint{1.478590in}{2.745854in}}%
\pgfpathlineto{\pgfqpoint{1.478769in}{2.745854in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.746164in}}%
\pgfpathlineto{\pgfqpoint{1.478958in}{2.746164in}}%
\pgfpathlineto{\pgfqpoint{1.479071in}{2.746785in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{2.746785in}}%
\pgfpathlineto{\pgfqpoint{1.479240in}{2.747406in}}%
\pgfpathlineto{\pgfqpoint{1.479264in}{2.747406in}}%
\pgfpathlineto{\pgfqpoint{1.479396in}{2.748027in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{2.748027in}}%
\pgfpathlineto{\pgfqpoint{1.479556in}{2.748337in}}%
\pgfpathlineto{\pgfqpoint{1.479726in}{2.748337in}}%
\pgfpathlineto{\pgfqpoint{1.479853in}{2.748803in}}%
\pgfpathlineto{\pgfqpoint{1.480240in}{2.748803in}}%
\pgfpathlineto{\pgfqpoint{1.480240in}{2.748958in}}%
\pgfpathlineto{\pgfqpoint{1.480612in}{2.748958in}}%
\pgfpathlineto{\pgfqpoint{1.480612in}{2.749113in}}%
\pgfpathlineto{\pgfqpoint{1.480980in}{2.749113in}}%
\pgfpathlineto{\pgfqpoint{1.480980in}{2.749268in}}%
\pgfpathlineto{\pgfqpoint{1.481130in}{2.749268in}}%
\pgfpathlineto{\pgfqpoint{1.481253in}{2.749579in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{2.749579in}}%
\pgfpathlineto{\pgfqpoint{1.481380in}{2.750200in}}%
\pgfpathlineto{\pgfqpoint{1.481559in}{2.750200in}}%
\pgfpathlineto{\pgfqpoint{1.481668in}{2.750510in}}%
\pgfpathlineto{\pgfqpoint{1.481720in}{2.750510in}}%
\pgfpathlineto{\pgfqpoint{1.481720in}{2.750665in}}%
\pgfpathlineto{\pgfqpoint{1.481861in}{2.750665in}}%
\pgfpathlineto{\pgfqpoint{1.481861in}{2.750821in}}%
\pgfpathlineto{\pgfqpoint{1.482083in}{2.750821in}}%
\pgfpathlineto{\pgfqpoint{1.482083in}{2.750976in}}%
\pgfpathlineto{\pgfqpoint{1.482243in}{2.750976in}}%
\pgfpathlineto{\pgfqpoint{1.482243in}{2.751131in}}%
\pgfpathlineto{\pgfqpoint{1.482478in}{2.751131in}}%
\pgfpathlineto{\pgfqpoint{1.482478in}{2.751286in}}%
\pgfpathlineto{\pgfqpoint{1.482676in}{2.751286in}}%
\pgfpathlineto{\pgfqpoint{1.482799in}{2.751597in}}%
\pgfpathlineto{\pgfqpoint{1.483006in}{2.751597in}}%
\pgfpathlineto{\pgfqpoint{1.483021in}{2.752062in}}%
\pgfpathlineto{\pgfqpoint{1.483148in}{2.752062in}}%
\pgfpathlineto{\pgfqpoint{1.483284in}{2.752373in}}%
\pgfpathlineto{\pgfqpoint{1.483416in}{2.752373in}}%
\pgfpathlineto{\pgfqpoint{1.483468in}{2.752683in}}%
\pgfpathlineto{\pgfqpoint{1.483666in}{2.752683in}}%
\pgfpathlineto{\pgfqpoint{1.483666in}{2.752838in}}%
\pgfpathlineto{\pgfqpoint{1.484189in}{2.752838in}}%
\pgfpathlineto{\pgfqpoint{1.484293in}{2.753459in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{2.753459in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{2.753614in}}%
\pgfpathlineto{\pgfqpoint{1.484595in}{2.753614in}}%
\pgfpathlineto{\pgfqpoint{1.484656in}{2.754235in}}%
\pgfpathlineto{\pgfqpoint{1.484830in}{2.754235in}}%
\pgfpathlineto{\pgfqpoint{1.484830in}{2.754391in}}%
\pgfpathlineto{\pgfqpoint{1.485179in}{2.754391in}}%
\pgfpathlineto{\pgfqpoint{1.485297in}{2.754701in}}%
\pgfpathlineto{\pgfqpoint{1.485434in}{2.754701in}}%
\pgfpathlineto{\pgfqpoint{1.485509in}{2.755011in}}%
\pgfpathlineto{\pgfqpoint{1.485660in}{2.755011in}}%
\pgfpathlineto{\pgfqpoint{1.485721in}{2.755322in}}%
\pgfpathlineto{\pgfqpoint{1.486037in}{2.755322in}}%
\pgfpathlineto{\pgfqpoint{1.486150in}{2.755788in}}%
\pgfpathlineto{\pgfqpoint{1.486249in}{2.755788in}}%
\pgfpathlineto{\pgfqpoint{1.486334in}{2.756098in}}%
\pgfpathlineto{\pgfqpoint{1.486541in}{2.756098in}}%
\pgfpathlineto{\pgfqpoint{1.486570in}{2.756408in}}%
\pgfpathlineto{\pgfqpoint{1.486777in}{2.756408in}}%
\pgfpathlineto{\pgfqpoint{1.486838in}{2.756719in}}%
\pgfpathlineto{\pgfqpoint{1.486951in}{2.756719in}}%
\pgfpathlineto{\pgfqpoint{1.487013in}{2.757029in}}%
\pgfpathlineto{\pgfqpoint{1.487182in}{2.757029in}}%
\pgfpathlineto{\pgfqpoint{1.487187in}{2.757340in}}%
\pgfpathlineto{\pgfqpoint{1.487527in}{2.757340in}}%
\pgfpathlineto{\pgfqpoint{1.487527in}{2.757495in}}%
\pgfpathlineto{\pgfqpoint{1.487748in}{2.757495in}}%
\pgfpathlineto{\pgfqpoint{1.487748in}{2.757650in}}%
\pgfpathlineto{\pgfqpoint{1.488012in}{2.757650in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{2.758116in}}%
\pgfpathlineto{\pgfqpoint{1.488224in}{2.758116in}}%
\pgfpathlineto{\pgfqpoint{1.488224in}{2.758271in}}%
\pgfpathlineto{\pgfqpoint{1.488705in}{2.758271in}}%
\pgfpathlineto{\pgfqpoint{1.488705in}{2.758426in}}%
\pgfpathlineto{\pgfqpoint{1.489252in}{2.758426in}}%
\pgfpathlineto{\pgfqpoint{1.489252in}{2.758581in}}%
\pgfpathlineto{\pgfqpoint{1.489544in}{2.758581in}}%
\pgfpathlineto{\pgfqpoint{1.489619in}{2.758892in}}%
\pgfpathlineto{\pgfqpoint{1.490081in}{2.758892in}}%
\pgfpathlineto{\pgfqpoint{1.490119in}{2.759202in}}%
\pgfpathlineto{\pgfqpoint{1.490223in}{2.759202in}}%
\pgfpathlineto{\pgfqpoint{1.490355in}{2.759668in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{2.759668in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{2.759823in}}%
\pgfpathlineto{\pgfqpoint{1.490694in}{2.759823in}}%
\pgfpathlineto{\pgfqpoint{1.490774in}{2.760134in}}%
\pgfpathlineto{\pgfqpoint{1.490835in}{2.760134in}}%
\pgfpathlineto{\pgfqpoint{1.490897in}{2.760599in}}%
\pgfpathlineto{\pgfqpoint{1.491000in}{2.760599in}}%
\pgfpathlineto{\pgfqpoint{1.491099in}{2.761686in}}%
\pgfpathlineto{\pgfqpoint{1.491236in}{2.761686in}}%
\pgfpathlineto{\pgfqpoint{1.491330in}{2.762151in}}%
\pgfpathlineto{\pgfqpoint{1.491396in}{2.762151in}}%
\pgfpathlineto{\pgfqpoint{1.491528in}{2.762617in}}%
\pgfpathlineto{\pgfqpoint{1.491542in}{2.762617in}}%
\pgfpathlineto{\pgfqpoint{1.491542in}{2.762772in}}%
\pgfpathlineto{\pgfqpoint{1.491698in}{2.762772in}}%
\pgfpathlineto{\pgfqpoint{1.491830in}{2.763238in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{2.763238in}}%
\pgfpathlineto{\pgfqpoint{1.492028in}{2.763704in}}%
\pgfpathlineto{\pgfqpoint{1.492202in}{2.763704in}}%
\pgfpathlineto{\pgfqpoint{1.492301in}{2.764014in}}%
\pgfpathlineto{\pgfqpoint{1.492556in}{2.764014in}}%
\pgfpathlineto{\pgfqpoint{1.492645in}{2.764480in}}%
\pgfpathlineto{\pgfqpoint{1.492782in}{2.764480in}}%
\pgfpathlineto{\pgfqpoint{1.492890in}{2.765100in}}%
\pgfpathlineto{\pgfqpoint{1.493046in}{2.765100in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{2.765411in}}%
\pgfpathlineto{\pgfqpoint{1.493357in}{2.765411in}}%
\pgfpathlineto{\pgfqpoint{1.493357in}{2.765566in}}%
\pgfpathlineto{\pgfqpoint{1.493899in}{2.765566in}}%
\pgfpathlineto{\pgfqpoint{1.494012in}{2.765877in}}%
\pgfpathlineto{\pgfqpoint{1.494304in}{2.765877in}}%
\pgfpathlineto{\pgfqpoint{1.494366in}{2.766342in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{2.766342in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{2.766497in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{2.766497in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{2.766653in}}%
\pgfpathlineto{\pgfqpoint{1.494884in}{2.766653in}}%
\pgfpathlineto{\pgfqpoint{1.495007in}{2.766963in}}%
\pgfpathlineto{\pgfqpoint{1.495327in}{2.766963in}}%
\pgfpathlineto{\pgfqpoint{1.495327in}{2.767118in}}%
\pgfpathlineto{\pgfqpoint{1.495502in}{2.767118in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{2.767739in}}%
\pgfpathlineto{\pgfqpoint{1.495945in}{2.767739in}}%
\pgfpathlineto{\pgfqpoint{1.496044in}{2.768205in}}%
\pgfpathlineto{\pgfqpoint{1.496166in}{2.768205in}}%
\pgfpathlineto{\pgfqpoint{1.496166in}{2.768360in}}%
\pgfpathlineto{\pgfqpoint{1.496477in}{2.768360in}}%
\pgfpathlineto{\pgfqpoint{1.496496in}{2.768826in}}%
\pgfpathlineto{\pgfqpoint{1.496661in}{2.768826in}}%
\pgfpathlineto{\pgfqpoint{1.496661in}{2.768981in}}%
\pgfpathlineto{\pgfqpoint{1.496859in}{2.768981in}}%
\pgfpathlineto{\pgfqpoint{1.496991in}{2.769447in}}%
\pgfpathlineto{\pgfqpoint{1.497010in}{2.769447in}}%
\pgfpathlineto{\pgfqpoint{1.497062in}{2.769757in}}%
\pgfpathlineto{\pgfqpoint{1.497316in}{2.769757in}}%
\pgfpathlineto{\pgfqpoint{1.497410in}{2.770223in}}%
\pgfpathlineto{\pgfqpoint{1.497458in}{2.770223in}}%
\pgfpathlineto{\pgfqpoint{1.497514in}{2.770533in}}%
\pgfpathlineto{\pgfqpoint{1.497660in}{2.770533in}}%
\pgfpathlineto{\pgfqpoint{1.497750in}{2.770999in}}%
\pgfpathlineto{\pgfqpoint{1.497858in}{2.770999in}}%
\pgfpathlineto{\pgfqpoint{1.497872in}{2.771309in}}%
\pgfpathlineto{\pgfqpoint{1.498061in}{2.771309in}}%
\pgfpathlineto{\pgfqpoint{1.498061in}{2.771464in}}%
\pgfpathlineto{\pgfqpoint{1.498367in}{2.771464in}}%
\pgfpathlineto{\pgfqpoint{1.498367in}{2.771620in}}%
\pgfpathlineto{\pgfqpoint{1.498593in}{2.771620in}}%
\pgfpathlineto{\pgfqpoint{1.498683in}{2.772085in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{2.772085in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{2.772551in}}%
\pgfpathlineto{\pgfqpoint{1.499070in}{2.772551in}}%
\pgfpathlineto{\pgfqpoint{1.499121in}{2.772861in}}%
\pgfpathlineto{\pgfqpoint{1.499234in}{2.772861in}}%
\pgfpathlineto{\pgfqpoint{1.499371in}{2.773327in}}%
\pgfpathlineto{\pgfqpoint{1.499536in}{2.773327in}}%
\pgfpathlineto{\pgfqpoint{1.499659in}{2.773637in}}%
\pgfpathlineto{\pgfqpoint{1.499720in}{2.773637in}}%
\pgfpathlineto{\pgfqpoint{1.499786in}{2.773948in}}%
\pgfpathlineto{\pgfqpoint{1.500022in}{2.773948in}}%
\pgfpathlineto{\pgfqpoint{1.500116in}{2.774569in}}%
\pgfpathlineto{\pgfqpoint{1.500229in}{2.774569in}}%
\pgfpathlineto{\pgfqpoint{1.500356in}{2.775345in}}%
\pgfpathlineto{\pgfqpoint{1.500535in}{2.775345in}}%
\pgfpathlineto{\pgfqpoint{1.500535in}{2.775500in}}%
\pgfpathlineto{\pgfqpoint{1.500696in}{2.775500in}}%
\pgfpathlineto{\pgfqpoint{1.500832in}{2.775810in}}%
\pgfpathlineto{\pgfqpoint{1.500884in}{2.775810in}}%
\pgfpathlineto{\pgfqpoint{1.500884in}{2.775966in}}%
\pgfpathlineto{\pgfqpoint{1.501209in}{2.775966in}}%
\pgfpathlineto{\pgfqpoint{1.501209in}{2.776121in}}%
\pgfpathlineto{\pgfqpoint{1.501497in}{2.776121in}}%
\pgfpathlineto{\pgfqpoint{1.501624in}{2.776742in}}%
\pgfpathlineto{\pgfqpoint{1.501700in}{2.776742in}}%
\pgfpathlineto{\pgfqpoint{1.501709in}{2.777052in}}%
\pgfpathlineto{\pgfqpoint{1.501869in}{2.777052in}}%
\pgfpathlineto{\pgfqpoint{1.501912in}{2.777363in}}%
\pgfpathlineto{\pgfqpoint{1.502053in}{2.777363in}}%
\pgfpathlineto{\pgfqpoint{1.502053in}{2.777518in}}%
\pgfpathlineto{\pgfqpoint{1.502364in}{2.777518in}}%
\pgfpathlineto{\pgfqpoint{1.502487in}{2.777983in}}%
\pgfpathlineto{\pgfqpoint{1.502506in}{2.777983in}}%
\pgfpathlineto{\pgfqpoint{1.502595in}{2.778294in}}%
\pgfpathlineto{\pgfqpoint{1.502689in}{2.778294in}}%
\pgfpathlineto{\pgfqpoint{1.502708in}{2.778604in}}%
\pgfpathlineto{\pgfqpoint{1.502850in}{2.778604in}}%
\pgfpathlineto{\pgfqpoint{1.502949in}{2.778915in}}%
\pgfpathlineto{\pgfqpoint{1.503137in}{2.778915in}}%
\pgfpathlineto{\pgfqpoint{1.503189in}{2.779225in}}%
\pgfpathlineto{\pgfqpoint{1.503316in}{2.779225in}}%
\pgfpathlineto{\pgfqpoint{1.503439in}{2.780001in}}%
\pgfpathlineto{\pgfqpoint{1.503839in}{2.780001in}}%
\pgfpathlineto{\pgfqpoint{1.503957in}{2.780312in}}%
\pgfpathlineto{\pgfqpoint{1.504320in}{2.780312in}}%
\pgfpathlineto{\pgfqpoint{1.504381in}{2.780622in}}%
\pgfpathlineto{\pgfqpoint{1.504537in}{2.780622in}}%
\pgfpathlineto{\pgfqpoint{1.504655in}{2.781088in}}%
\pgfpathlineto{\pgfqpoint{1.504721in}{2.781088in}}%
\pgfpathlineto{\pgfqpoint{1.504839in}{2.782019in}}%
\pgfpathlineto{\pgfqpoint{1.504862in}{2.782019in}}%
\pgfpathlineto{\pgfqpoint{1.504985in}{2.782485in}}%
\pgfpathlineto{\pgfqpoint{1.505018in}{2.782485in}}%
\pgfpathlineto{\pgfqpoint{1.505098in}{2.782795in}}%
\pgfpathlineto{\pgfqpoint{1.505211in}{2.782795in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{2.783106in}}%
\pgfpathlineto{\pgfqpoint{1.505433in}{2.783106in}}%
\pgfpathlineto{\pgfqpoint{1.505555in}{2.783571in}}%
\pgfpathlineto{\pgfqpoint{1.505583in}{2.783571in}}%
\pgfpathlineto{\pgfqpoint{1.505715in}{2.784192in}}%
\pgfpathlineto{\pgfqpoint{1.505767in}{2.784192in}}%
\pgfpathlineto{\pgfqpoint{1.505866in}{2.784658in}}%
\pgfpathlineto{\pgfqpoint{1.505909in}{2.784658in}}%
\pgfpathlineto{\pgfqpoint{1.505909in}{2.784813in}}%
\pgfpathlineto{\pgfqpoint{1.506361in}{2.784813in}}%
\pgfpathlineto{\pgfqpoint{1.506404in}{2.785123in}}%
\pgfpathlineto{\pgfqpoint{1.506606in}{2.785123in}}%
\pgfpathlineto{\pgfqpoint{1.506672in}{2.785744in}}%
\pgfpathlineto{\pgfqpoint{1.506884in}{2.785744in}}%
\pgfpathlineto{\pgfqpoint{1.506913in}{2.786055in}}%
\pgfpathlineto{\pgfqpoint{1.507078in}{2.786055in}}%
\pgfpathlineto{\pgfqpoint{1.507078in}{2.786210in}}%
\pgfpathlineto{\pgfqpoint{1.507299in}{2.786210in}}%
\pgfpathlineto{\pgfqpoint{1.507389in}{2.786520in}}%
\pgfpathlineto{\pgfqpoint{1.507492in}{2.786520in}}%
\pgfpathlineto{\pgfqpoint{1.507511in}{2.786986in}}%
\pgfpathlineto{\pgfqpoint{1.507690in}{2.786986in}}%
\pgfpathlineto{\pgfqpoint{1.507733in}{2.787296in}}%
\pgfpathlineto{\pgfqpoint{1.507851in}{2.787296in}}%
\pgfpathlineto{\pgfqpoint{1.507973in}{2.787607in}}%
\pgfpathlineto{\pgfqpoint{1.508185in}{2.787607in}}%
\pgfpathlineto{\pgfqpoint{1.508265in}{2.787917in}}%
\pgfpathlineto{\pgfqpoint{1.508459in}{2.787917in}}%
\pgfpathlineto{\pgfqpoint{1.508520in}{2.788538in}}%
\pgfpathlineto{\pgfqpoint{1.508666in}{2.788538in}}%
\pgfpathlineto{\pgfqpoint{1.508737in}{2.788849in}}%
\pgfpathlineto{\pgfqpoint{1.508925in}{2.788849in}}%
\pgfpathlineto{\pgfqpoint{1.508930in}{2.789159in}}%
\pgfpathlineto{\pgfqpoint{1.509208in}{2.789159in}}%
\pgfpathlineto{\pgfqpoint{1.509312in}{2.789780in}}%
\pgfpathlineto{\pgfqpoint{1.509514in}{2.789780in}}%
\pgfpathlineto{\pgfqpoint{1.509514in}{2.789935in}}%
\pgfpathlineto{\pgfqpoint{1.509774in}{2.789935in}}%
\pgfpathlineto{\pgfqpoint{1.509887in}{2.790556in}}%
\pgfpathlineto{\pgfqpoint{1.509981in}{2.790556in}}%
\pgfpathlineto{\pgfqpoint{1.509981in}{2.790711in}}%
\pgfpathlineto{\pgfqpoint{1.510268in}{2.790711in}}%
\pgfpathlineto{\pgfqpoint{1.510339in}{2.791177in}}%
\pgfpathlineto{\pgfqpoint{1.511183in}{2.791177in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{2.791487in}}%
\pgfpathlineto{\pgfqpoint{1.511404in}{2.791487in}}%
\pgfpathlineto{\pgfqpoint{1.511541in}{2.792108in}}%
\pgfpathlineto{\pgfqpoint{1.511616in}{2.792108in}}%
\pgfpathlineto{\pgfqpoint{1.511654in}{2.792419in}}%
\pgfpathlineto{\pgfqpoint{1.511791in}{2.792419in}}%
\pgfpathlineto{\pgfqpoint{1.511880in}{2.792729in}}%
\pgfpathlineto{\pgfqpoint{1.511951in}{2.792729in}}%
\pgfpathlineto{\pgfqpoint{1.511961in}{2.793039in}}%
\pgfpathlineto{\pgfqpoint{1.512130in}{2.793039in}}%
\pgfpathlineto{\pgfqpoint{1.512130in}{2.793195in}}%
\pgfpathlineto{\pgfqpoint{1.512536in}{2.793195in}}%
\pgfpathlineto{\pgfqpoint{1.512587in}{2.793505in}}%
\pgfpathlineto{\pgfqpoint{1.512762in}{2.793505in}}%
\pgfpathlineto{\pgfqpoint{1.512851in}{2.794126in}}%
\pgfpathlineto{\pgfqpoint{1.512903in}{2.794126in}}%
\pgfpathlineto{\pgfqpoint{1.513035in}{2.794747in}}%
\pgfpathlineto{\pgfqpoint{1.513243in}{2.794747in}}%
\pgfpathlineto{\pgfqpoint{1.513323in}{2.795368in}}%
\pgfpathlineto{\pgfqpoint{1.513535in}{2.795368in}}%
\pgfpathlineto{\pgfqpoint{1.513582in}{2.795678in}}%
\pgfpathlineto{\pgfqpoint{1.513846in}{2.795678in}}%
\pgfpathlineto{\pgfqpoint{1.513860in}{2.795988in}}%
\pgfpathlineto{\pgfqpoint{1.514039in}{2.795988in}}%
\pgfpathlineto{\pgfqpoint{1.514039in}{2.796144in}}%
\pgfpathlineto{\pgfqpoint{1.514284in}{2.796144in}}%
\pgfpathlineto{\pgfqpoint{1.514402in}{2.796920in}}%
\pgfpathlineto{\pgfqpoint{1.514558in}{2.796920in}}%
\pgfpathlineto{\pgfqpoint{1.514605in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{1.514826in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{1.514826in}{2.797385in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{2.797385in}}%
\pgfpathlineto{\pgfqpoint{1.515142in}{2.797696in}}%
\pgfpathlineto{\pgfqpoint{1.515161in}{2.797696in}}%
\pgfpathlineto{\pgfqpoint{1.515161in}{2.797851in}}%
\pgfpathlineto{\pgfqpoint{1.515302in}{2.797851in}}%
\pgfpathlineto{\pgfqpoint{1.515354in}{2.798162in}}%
\pgfpathlineto{\pgfqpoint{1.515576in}{2.798162in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{2.798472in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{2.798472in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{2.798627in}}%
\pgfpathlineto{\pgfqpoint{1.516000in}{2.798627in}}%
\pgfpathlineto{\pgfqpoint{1.516122in}{2.798938in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{2.798938in}}%
\pgfpathlineto{\pgfqpoint{1.516226in}{2.799403in}}%
\pgfpathlineto{\pgfqpoint{1.516650in}{2.799403in}}%
\pgfpathlineto{\pgfqpoint{1.516650in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{1.516839in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{2.799869in}}%
\pgfpathlineto{\pgfqpoint{1.517004in}{2.799869in}}%
\pgfpathlineto{\pgfqpoint{1.517131in}{2.800335in}}%
\pgfpathlineto{\pgfqpoint{1.517202in}{2.800335in}}%
\pgfpathlineto{\pgfqpoint{1.517249in}{2.800645in}}%
\pgfpathlineto{\pgfqpoint{1.517386in}{2.800645in}}%
\pgfpathlineto{\pgfqpoint{1.517499in}{2.801266in}}%
\pgfpathlineto{\pgfqpoint{1.517668in}{2.801266in}}%
\pgfpathlineto{\pgfqpoint{1.517786in}{2.801887in}}%
\pgfpathlineto{\pgfqpoint{1.517838in}{2.801887in}}%
\pgfpathlineto{\pgfqpoint{1.517838in}{2.802042in}}%
\pgfpathlineto{\pgfqpoint{1.518022in}{2.802042in}}%
\pgfpathlineto{\pgfqpoint{1.518079in}{2.802663in}}%
\pgfpathlineto{\pgfqpoint{1.518163in}{2.802663in}}%
\pgfpathlineto{\pgfqpoint{1.518206in}{2.802973in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{2.802973in}}%
\pgfpathlineto{\pgfqpoint{1.518357in}{2.803439in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{2.803439in}}%
\pgfpathlineto{\pgfqpoint{1.518606in}{2.803905in}}%
\pgfpathlineto{\pgfqpoint{1.518753in}{2.803905in}}%
\pgfpathlineto{\pgfqpoint{1.518753in}{2.804060in}}%
\pgfpathlineto{\pgfqpoint{1.518917in}{2.804060in}}%
\pgfpathlineto{\pgfqpoint{1.519026in}{2.804370in}}%
\pgfpathlineto{\pgfqpoint{1.519153in}{2.804370in}}%
\pgfpathlineto{\pgfqpoint{1.519153in}{2.804525in}}%
\pgfpathlineto{\pgfqpoint{1.519323in}{2.804525in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{2.804991in}}%
\pgfpathlineto{\pgfqpoint{1.519507in}{2.804991in}}%
\pgfpathlineto{\pgfqpoint{1.519568in}{2.805301in}}%
\pgfpathlineto{\pgfqpoint{1.519771in}{2.805301in}}%
\pgfpathlineto{\pgfqpoint{1.519888in}{2.805767in}}%
\pgfpathlineto{\pgfqpoint{1.520350in}{2.805767in}}%
\pgfpathlineto{\pgfqpoint{1.520379in}{2.806233in}}%
\pgfpathlineto{\pgfqpoint{1.520558in}{2.806233in}}%
\pgfpathlineto{\pgfqpoint{1.520694in}{2.806698in}}%
\pgfpathlineto{\pgfqpoint{1.520765in}{2.806698in}}%
\pgfpathlineto{\pgfqpoint{1.520845in}{2.807164in}}%
\pgfpathlineto{\pgfqpoint{1.520916in}{2.807164in}}%
\pgfpathlineto{\pgfqpoint{1.520996in}{2.807630in}}%
\pgfpathlineto{\pgfqpoint{1.521081in}{2.807630in}}%
\pgfpathlineto{\pgfqpoint{1.521081in}{2.807785in}}%
\pgfpathlineto{\pgfqpoint{1.521288in}{2.807785in}}%
\pgfpathlineto{\pgfqpoint{1.521401in}{2.808095in}}%
\pgfpathlineto{\pgfqpoint{1.521557in}{2.808095in}}%
\pgfpathlineto{\pgfqpoint{1.521632in}{2.808406in}}%
\pgfpathlineto{\pgfqpoint{1.521698in}{2.808406in}}%
\pgfpathlineto{\pgfqpoint{1.521698in}{2.808561in}}%
\pgfpathlineto{\pgfqpoint{1.521844in}{2.808561in}}%
\pgfpathlineto{\pgfqpoint{1.521967in}{2.809027in}}%
\pgfpathlineto{\pgfqpoint{1.522052in}{2.809027in}}%
\pgfpathlineto{\pgfqpoint{1.522184in}{2.809803in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{2.809803in}}%
\pgfpathlineto{\pgfqpoint{1.522424in}{2.810113in}}%
\pgfpathlineto{\pgfqpoint{1.522575in}{2.810113in}}%
\pgfpathlineto{\pgfqpoint{1.522589in}{2.810424in}}%
\pgfpathlineto{\pgfqpoint{1.522735in}{2.810424in}}%
\pgfpathlineto{\pgfqpoint{1.522834in}{2.811044in}}%
\pgfpathlineto{\pgfqpoint{1.522943in}{2.811044in}}%
\pgfpathlineto{\pgfqpoint{1.523037in}{2.811665in}}%
\pgfpathlineto{\pgfqpoint{1.523117in}{2.811665in}}%
\pgfpathlineto{\pgfqpoint{1.523216in}{2.811976in}}%
\pgfpathlineto{\pgfqpoint{1.523258in}{2.811976in}}%
\pgfpathlineto{\pgfqpoint{1.523315in}{2.812286in}}%
\pgfpathlineto{\pgfqpoint{1.523744in}{2.812286in}}%
\pgfpathlineto{\pgfqpoint{1.523744in}{2.812441in}}%
\pgfpathlineto{\pgfqpoint{1.524041in}{2.812441in}}%
\pgfpathlineto{\pgfqpoint{1.524140in}{2.812752in}}%
\pgfpathlineto{\pgfqpoint{1.524328in}{2.812752in}}%
\pgfpathlineto{\pgfqpoint{1.524366in}{2.813062in}}%
\pgfpathlineto{\pgfqpoint{1.524526in}{2.813062in}}%
\pgfpathlineto{\pgfqpoint{1.524621in}{2.813683in}}%
\pgfpathlineto{\pgfqpoint{1.524814in}{2.813683in}}%
\pgfpathlineto{\pgfqpoint{1.524852in}{2.814149in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{2.814149in}}%
\pgfpathlineto{\pgfqpoint{1.525101in}{2.814614in}}%
\pgfpathlineto{\pgfqpoint{1.525290in}{2.814614in}}%
\pgfpathlineto{\pgfqpoint{1.525290in}{2.814770in}}%
\pgfpathlineto{\pgfqpoint{1.525592in}{2.814770in}}%
\pgfpathlineto{\pgfqpoint{1.525658in}{2.815080in}}%
\pgfpathlineto{\pgfqpoint{1.525945in}{2.815080in}}%
\pgfpathlineto{\pgfqpoint{1.525997in}{2.815391in}}%
\pgfpathlineto{\pgfqpoint{1.526511in}{2.815391in}}%
\pgfpathlineto{\pgfqpoint{1.526511in}{2.815546in}}%
\pgfpathlineto{\pgfqpoint{1.526746in}{2.815546in}}%
\pgfpathlineto{\pgfqpoint{1.526841in}{2.815856in}}%
\pgfpathlineto{\pgfqpoint{1.527345in}{2.815856in}}%
\pgfpathlineto{\pgfqpoint{1.527345in}{2.816011in}}%
\pgfpathlineto{\pgfqpoint{1.527543in}{2.816011in}}%
\pgfpathlineto{\pgfqpoint{1.527599in}{2.816322in}}%
\pgfpathlineto{\pgfqpoint{1.527694in}{2.816322in}}%
\pgfpathlineto{\pgfqpoint{1.527826in}{2.816787in}}%
\pgfpathlineto{\pgfqpoint{1.527962in}{2.816787in}}%
\pgfpathlineto{\pgfqpoint{1.528076in}{2.817408in}}%
\pgfpathlineto{\pgfqpoint{1.528226in}{2.817408in}}%
\pgfpathlineto{\pgfqpoint{1.528292in}{2.818029in}}%
\pgfpathlineto{\pgfqpoint{1.528693in}{2.818029in}}%
\pgfpathlineto{\pgfqpoint{1.528806in}{2.818495in}}%
\pgfpathlineto{\pgfqpoint{1.528877in}{2.818495in}}%
\pgfpathlineto{\pgfqpoint{1.528995in}{2.819116in}}%
\pgfpathlineto{\pgfqpoint{1.529056in}{2.819116in}}%
\pgfpathlineto{\pgfqpoint{1.529056in}{2.819271in}}%
\pgfpathlineto{\pgfqpoint{1.529235in}{2.819271in}}%
\pgfpathlineto{\pgfqpoint{1.529320in}{2.819737in}}%
\pgfpathlineto{\pgfqpoint{1.529523in}{2.819737in}}%
\pgfpathlineto{\pgfqpoint{1.529523in}{2.819892in}}%
\pgfpathlineto{\pgfqpoint{1.529721in}{2.819892in}}%
\pgfpathlineto{\pgfqpoint{1.529721in}{2.820047in}}%
\pgfpathlineto{\pgfqpoint{1.529984in}{2.820047in}}%
\pgfpathlineto{\pgfqpoint{1.529984in}{2.820202in}}%
\pgfpathlineto{\pgfqpoint{1.530220in}{2.820202in}}%
\pgfpathlineto{\pgfqpoint{1.530220in}{2.820357in}}%
\pgfpathlineto{\pgfqpoint{1.530498in}{2.820357in}}%
\pgfpathlineto{\pgfqpoint{1.530607in}{2.820978in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{2.820978in}}%
\pgfpathlineto{\pgfqpoint{1.530918in}{2.821289in}}%
\pgfpathlineto{\pgfqpoint{1.530951in}{2.821289in}}%
\pgfpathlineto{\pgfqpoint{1.530951in}{2.821444in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{2.821444in}}%
\pgfpathlineto{\pgfqpoint{1.531281in}{2.822065in}}%
\pgfpathlineto{\pgfqpoint{1.531314in}{2.822065in}}%
\pgfpathlineto{\pgfqpoint{1.531441in}{2.822375in}}%
\pgfpathlineto{\pgfqpoint{1.531639in}{2.822375in}}%
\pgfpathlineto{\pgfqpoint{1.531733in}{2.822841in}}%
\pgfpathlineto{\pgfqpoint{1.531936in}{2.822841in}}%
\pgfpathlineto{\pgfqpoint{1.532006in}{2.823151in}}%
\pgfpathlineto{\pgfqpoint{1.532087in}{2.823151in}}%
\pgfpathlineto{\pgfqpoint{1.532087in}{2.823307in}}%
\pgfpathlineto{\pgfqpoint{1.532322in}{2.823307in}}%
\pgfpathlineto{\pgfqpoint{1.532407in}{2.823617in}}%
\pgfpathlineto{\pgfqpoint{1.532497in}{2.823617in}}%
\pgfpathlineto{\pgfqpoint{1.532633in}{2.824083in}}%
\pgfpathlineto{\pgfqpoint{1.532709in}{2.824083in}}%
\pgfpathlineto{\pgfqpoint{1.532803in}{2.824393in}}%
\pgfpathlineto{\pgfqpoint{1.532973in}{2.824393in}}%
\pgfpathlineto{\pgfqpoint{1.533043in}{2.824859in}}%
\pgfpathlineto{\pgfqpoint{1.533161in}{2.824859in}}%
\pgfpathlineto{\pgfqpoint{1.533298in}{2.825169in}}%
\pgfpathlineto{\pgfqpoint{1.533336in}{2.825169in}}%
\pgfpathlineto{\pgfqpoint{1.533468in}{2.825790in}}%
\pgfpathlineto{\pgfqpoint{1.533802in}{2.825790in}}%
\pgfpathlineto{\pgfqpoint{1.533915in}{2.826256in}}%
\pgfpathlineto{\pgfqpoint{1.534033in}{2.826256in}}%
\pgfpathlineto{\pgfqpoint{1.534113in}{2.826566in}}%
\pgfpathlineto{\pgfqpoint{1.534175in}{2.826566in}}%
\pgfpathlineto{\pgfqpoint{1.534193in}{2.826877in}}%
\pgfpathlineto{\pgfqpoint{1.534538in}{2.826877in}}%
\pgfpathlineto{\pgfqpoint{1.534660in}{2.827342in}}%
\pgfpathlineto{\pgfqpoint{1.534712in}{2.827342in}}%
\pgfpathlineto{\pgfqpoint{1.534834in}{2.828118in}}%
\pgfpathlineto{\pgfqpoint{1.534929in}{2.828118in}}%
\pgfpathlineto{\pgfqpoint{1.534929in}{2.828273in}}%
\pgfpathlineto{\pgfqpoint{1.535160in}{2.828273in}}%
\pgfpathlineto{\pgfqpoint{1.535160in}{2.828429in}}%
\pgfpathlineto{\pgfqpoint{1.535452in}{2.828429in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{2.828894in}}%
\pgfpathlineto{\pgfqpoint{1.535617in}{2.828894in}}%
\pgfpathlineto{\pgfqpoint{1.535706in}{2.829515in}}%
\pgfpathlineto{\pgfqpoint{1.535890in}{2.829515in}}%
\pgfpathlineto{\pgfqpoint{1.535999in}{2.829826in}}%
\pgfpathlineto{\pgfqpoint{1.536277in}{2.829826in}}%
\pgfpathlineto{\pgfqpoint{1.536277in}{2.829981in}}%
\pgfpathlineto{\pgfqpoint{1.536743in}{2.829981in}}%
\pgfpathlineto{\pgfqpoint{1.536743in}{2.830136in}}%
\pgfpathlineto{\pgfqpoint{1.537036in}{2.830136in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{2.830446in}}%
\pgfpathlineto{\pgfqpoint{1.537262in}{2.830446in}}%
\pgfpathlineto{\pgfqpoint{1.537262in}{2.830602in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{2.830602in}}%
\pgfpathlineto{\pgfqpoint{1.537653in}{2.831067in}}%
\pgfpathlineto{\pgfqpoint{1.537714in}{2.831067in}}%
\pgfpathlineto{\pgfqpoint{1.537743in}{2.831378in}}%
\pgfpathlineto{\pgfqpoint{1.537941in}{2.831378in}}%
\pgfpathlineto{\pgfqpoint{1.538040in}{2.831843in}}%
\pgfpathlineto{\pgfqpoint{1.538412in}{2.831843in}}%
\pgfpathlineto{\pgfqpoint{1.538492in}{2.832154in}}%
\pgfpathlineto{\pgfqpoint{1.538563in}{2.832154in}}%
\pgfpathlineto{\pgfqpoint{1.538563in}{2.832309in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{2.832309in}}%
\pgfpathlineto{\pgfqpoint{1.538874in}{2.832930in}}%
\pgfpathlineto{\pgfqpoint{1.538968in}{2.832930in}}%
\pgfpathlineto{\pgfqpoint{1.538968in}{2.833085in}}%
\pgfpathlineto{\pgfqpoint{1.539147in}{2.833085in}}%
\pgfpathlineto{\pgfqpoint{1.539241in}{2.833551in}}%
\pgfpathlineto{\pgfqpoint{1.539359in}{2.833551in}}%
\pgfpathlineto{\pgfqpoint{1.539359in}{2.833706in}}%
\pgfpathlineto{\pgfqpoint{1.539647in}{2.833706in}}%
\pgfpathlineto{\pgfqpoint{1.539647in}{2.833861in}}%
\pgfpathlineto{\pgfqpoint{1.539859in}{2.833861in}}%
\pgfpathlineto{\pgfqpoint{1.539859in}{2.834016in}}%
\pgfpathlineto{\pgfqpoint{1.540010in}{2.834016in}}%
\pgfpathlineto{\pgfqpoint{1.540118in}{2.834482in}}%
\pgfpathlineto{\pgfqpoint{1.540217in}{2.834482in}}%
\pgfpathlineto{\pgfqpoint{1.540217in}{2.834637in}}%
\pgfpathlineto{\pgfqpoint{1.540448in}{2.834637in}}%
\pgfpathlineto{\pgfqpoint{1.540448in}{2.834793in}}%
\pgfpathlineto{\pgfqpoint{1.540726in}{2.834793in}}%
\pgfpathlineto{\pgfqpoint{1.540726in}{2.834948in}}%
\pgfpathlineto{\pgfqpoint{1.540910in}{2.834948in}}%
\pgfpathlineto{\pgfqpoint{1.540957in}{2.835258in}}%
\pgfpathlineto{\pgfqpoint{1.541169in}{2.835258in}}%
\pgfpathlineto{\pgfqpoint{1.541306in}{2.835879in}}%
\pgfpathlineto{\pgfqpoint{1.541386in}{2.835879in}}%
\pgfpathlineto{\pgfqpoint{1.541452in}{2.836189in}}%
\pgfpathlineto{\pgfqpoint{1.541537in}{2.836189in}}%
\pgfpathlineto{\pgfqpoint{1.541659in}{2.836500in}}%
\pgfpathlineto{\pgfqpoint{1.541829in}{2.836500in}}%
\pgfpathlineto{\pgfqpoint{1.541829in}{2.836655in}}%
\pgfpathlineto{\pgfqpoint{1.541999in}{2.836655in}}%
\pgfpathlineto{\pgfqpoint{1.542102in}{2.837276in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{2.837276in}}%
\pgfpathlineto{\pgfqpoint{1.542206in}{2.837431in}}%
\pgfpathlineto{\pgfqpoint{1.542451in}{2.837431in}}%
\pgfpathlineto{\pgfqpoint{1.542541in}{2.837742in}}%
\pgfpathlineto{\pgfqpoint{1.542720in}{2.837742in}}%
\pgfpathlineto{\pgfqpoint{1.542824in}{2.838207in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{2.838207in}}%
\pgfpathlineto{\pgfqpoint{1.542937in}{2.838363in}}%
\pgfpathlineto{\pgfqpoint{1.543559in}{2.838363in}}%
\pgfpathlineto{\pgfqpoint{1.543667in}{2.838828in}}%
\pgfpathlineto{\pgfqpoint{1.543747in}{2.838828in}}%
\pgfpathlineto{\pgfqpoint{1.543747in}{2.838983in}}%
\pgfpathlineto{\pgfqpoint{1.543927in}{2.838983in}}%
\pgfpathlineto{\pgfqpoint{1.543927in}{2.839139in}}%
\pgfpathlineto{\pgfqpoint{1.544092in}{2.839139in}}%
\pgfpathlineto{\pgfqpoint{1.544209in}{2.839604in}}%
\pgfpathlineto{\pgfqpoint{1.544313in}{2.839604in}}%
\pgfpathlineto{\pgfqpoint{1.544440in}{2.840380in}}%
\pgfpathlineto{\pgfqpoint{1.544558in}{2.840380in}}%
\pgfpathlineto{\pgfqpoint{1.544681in}{2.840846in}}%
\pgfpathlineto{\pgfqpoint{1.544709in}{2.840846in}}%
\pgfpathlineto{\pgfqpoint{1.544709in}{2.841001in}}%
\pgfpathlineto{\pgfqpoint{1.544869in}{2.841001in}}%
\pgfpathlineto{\pgfqpoint{1.545001in}{2.841312in}}%
\pgfpathlineto{\pgfqpoint{1.545011in}{2.841312in}}%
\pgfpathlineto{\pgfqpoint{1.545124in}{2.841777in}}%
\pgfpathlineto{\pgfqpoint{1.545185in}{2.841777in}}%
\pgfpathlineto{\pgfqpoint{1.545185in}{2.841932in}}%
\pgfpathlineto{\pgfqpoint{1.545440in}{2.841932in}}%
\pgfpathlineto{\pgfqpoint{1.545524in}{2.842398in}}%
\pgfpathlineto{\pgfqpoint{1.545656in}{2.842398in}}%
\pgfpathlineto{\pgfqpoint{1.545656in}{2.842553in}}%
\pgfpathlineto{\pgfqpoint{1.545878in}{2.842553in}}%
\pgfpathlineto{\pgfqpoint{1.545878in}{2.842709in}}%
\pgfpathlineto{\pgfqpoint{1.546123in}{2.842709in}}%
\pgfpathlineto{\pgfqpoint{1.546123in}{2.842864in}}%
\pgfpathlineto{\pgfqpoint{1.546604in}{2.842864in}}%
\pgfpathlineto{\pgfqpoint{1.546604in}{2.843019in}}%
\pgfpathlineto{\pgfqpoint{1.547193in}{2.843019in}}%
\pgfpathlineto{\pgfqpoint{1.547259in}{2.843329in}}%
\pgfpathlineto{\pgfqpoint{1.547678in}{2.843329in}}%
\pgfpathlineto{\pgfqpoint{1.547749in}{2.843640in}}%
\pgfpathlineto{\pgfqpoint{1.547895in}{2.843640in}}%
\pgfpathlineto{\pgfqpoint{1.547895in}{2.843795in}}%
\pgfpathlineto{\pgfqpoint{1.548041in}{2.843795in}}%
\pgfpathlineto{\pgfqpoint{1.548041in}{2.843950in}}%
\pgfpathlineto{\pgfqpoint{1.548220in}{2.843950in}}%
\pgfpathlineto{\pgfqpoint{1.548258in}{2.844261in}}%
\pgfpathlineto{\pgfqpoint{1.548404in}{2.844261in}}%
\pgfpathlineto{\pgfqpoint{1.548404in}{2.844416in}}%
\pgfpathlineto{\pgfqpoint{1.548645in}{2.844416in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.844882in}}%
\pgfpathlineto{\pgfqpoint{1.548795in}{2.844882in}}%
\pgfpathlineto{\pgfqpoint{1.548927in}{2.845192in}}%
\pgfpathlineto{\pgfqpoint{1.548965in}{2.845192in}}%
\pgfpathlineto{\pgfqpoint{1.549092in}{2.845658in}}%
\pgfpathlineto{\pgfqpoint{1.549191in}{2.845658in}}%
\pgfpathlineto{\pgfqpoint{1.549290in}{2.846123in}}%
\pgfpathlineto{\pgfqpoint{1.549370in}{2.846123in}}%
\pgfpathlineto{\pgfqpoint{1.549370in}{2.846279in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{2.846279in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{2.846434in}}%
\pgfpathlineto{\pgfqpoint{1.549823in}{2.846434in}}%
\pgfpathlineto{\pgfqpoint{1.549936in}{2.847055in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{2.847055in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{2.847365in}}%
\pgfpathlineto{\pgfqpoint{1.550346in}{2.847365in}}%
\pgfpathlineto{\pgfqpoint{1.550370in}{2.847675in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{2.847675in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{2.847831in}}%
\pgfpathlineto{\pgfqpoint{1.550752in}{2.847831in}}%
\pgfpathlineto{\pgfqpoint{1.550836in}{2.848296in}}%
\pgfpathlineto{\pgfqpoint{1.550893in}{2.848296in}}%
\pgfpathlineto{\pgfqpoint{1.550945in}{2.848607in}}%
\pgfpathlineto{\pgfqpoint{1.551223in}{2.848607in}}%
\pgfpathlineto{\pgfqpoint{1.551336in}{2.848917in}}%
\pgfpathlineto{\pgfqpoint{1.551402in}{2.848917in}}%
\pgfpathlineto{\pgfqpoint{1.551402in}{2.849072in}}%
\pgfpathlineto{\pgfqpoint{1.551722in}{2.849072in}}%
\pgfpathlineto{\pgfqpoint{1.551770in}{2.849383in}}%
\pgfpathlineto{\pgfqpoint{1.551883in}{2.849383in}}%
\pgfpathlineto{\pgfqpoint{1.551883in}{2.849538in}}%
\pgfpathlineto{\pgfqpoint{1.552034in}{2.849538in}}%
\pgfpathlineto{\pgfqpoint{1.552067in}{2.849849in}}%
\pgfpathlineto{\pgfqpoint{1.552184in}{2.849849in}}%
\pgfpathlineto{\pgfqpoint{1.552184in}{2.850004in}}%
\pgfpathlineto{\pgfqpoint{1.552335in}{2.850004in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{2.850780in}}%
\pgfpathlineto{\pgfqpoint{1.552491in}{2.850780in}}%
\pgfpathlineto{\pgfqpoint{1.552571in}{2.851245in}}%
\pgfpathlineto{\pgfqpoint{1.553278in}{2.851245in}}%
\pgfpathlineto{\pgfqpoint{1.553297in}{2.851866in}}%
\pgfpathlineto{\pgfqpoint{1.553476in}{2.851866in}}%
\pgfpathlineto{\pgfqpoint{1.553476in}{2.852177in}}%
\pgfpathlineto{\pgfqpoint{1.553796in}{2.852177in}}%
\pgfpathlineto{\pgfqpoint{1.553796in}{2.852332in}}%
\pgfpathlineto{\pgfqpoint{1.554032in}{2.852332in}}%
\pgfpathlineto{\pgfqpoint{1.554103in}{2.852642in}}%
\pgfpathlineto{\pgfqpoint{1.554282in}{2.852642in}}%
\pgfpathlineto{\pgfqpoint{1.554390in}{2.852953in}}%
\pgfpathlineto{\pgfqpoint{1.554659in}{2.852953in}}%
\pgfpathlineto{\pgfqpoint{1.554744in}{2.853418in}}%
\pgfpathlineto{\pgfqpoint{1.555022in}{2.853418in}}%
\pgfpathlineto{\pgfqpoint{1.555022in}{2.853574in}}%
\pgfpathlineto{\pgfqpoint{1.555229in}{2.853574in}}%
\pgfpathlineto{\pgfqpoint{1.555366in}{2.854039in}}%
\pgfpathlineto{\pgfqpoint{1.555441in}{2.854039in}}%
\pgfpathlineto{\pgfqpoint{1.555441in}{2.854195in}}%
\pgfpathlineto{\pgfqpoint{1.555602in}{2.854195in}}%
\pgfpathlineto{\pgfqpoint{1.555602in}{2.854350in}}%
\pgfpathlineto{\pgfqpoint{1.555743in}{2.854350in}}%
\pgfpathlineto{\pgfqpoint{1.555743in}{2.854505in}}%
\pgfpathlineto{\pgfqpoint{1.556360in}{2.854505in}}%
\pgfpathlineto{\pgfqpoint{1.556408in}{2.854971in}}%
\pgfpathlineto{\pgfqpoint{1.556587in}{2.854971in}}%
\pgfpathlineto{\pgfqpoint{1.556629in}{2.855281in}}%
\pgfpathlineto{\pgfqpoint{1.556775in}{2.855281in}}%
\pgfpathlineto{\pgfqpoint{1.556775in}{2.855436in}}%
\pgfpathlineto{\pgfqpoint{1.556959in}{2.855436in}}%
\pgfpathlineto{\pgfqpoint{1.557039in}{2.855902in}}%
\pgfpathlineto{\pgfqpoint{1.557242in}{2.855902in}}%
\pgfpathlineto{\pgfqpoint{1.557313in}{2.856212in}}%
\pgfpathlineto{\pgfqpoint{1.557430in}{2.856212in}}%
\pgfpathlineto{\pgfqpoint{1.557435in}{2.856523in}}%
\pgfpathlineto{\pgfqpoint{1.557694in}{2.856523in}}%
\pgfpathlineto{\pgfqpoint{1.557765in}{2.856833in}}%
\pgfpathlineto{\pgfqpoint{1.557878in}{2.856833in}}%
\pgfpathlineto{\pgfqpoint{1.557878in}{2.856988in}}%
\pgfpathlineto{\pgfqpoint{1.558128in}{2.856988in}}%
\pgfpathlineto{\pgfqpoint{1.558128in}{2.857144in}}%
\pgfpathlineto{\pgfqpoint{1.558349in}{2.857144in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{2.857454in}}%
\pgfpathlineto{\pgfqpoint{1.558496in}{2.857454in}}%
\pgfpathlineto{\pgfqpoint{1.558590in}{2.857765in}}%
\pgfpathlineto{\pgfqpoint{1.558722in}{2.857765in}}%
\pgfpathlineto{\pgfqpoint{1.558722in}{2.857920in}}%
\pgfpathlineto{\pgfqpoint{1.558915in}{2.857920in}}%
\pgfpathlineto{\pgfqpoint{1.559033in}{2.858230in}}%
\pgfpathlineto{\pgfqpoint{1.559089in}{2.858230in}}%
\pgfpathlineto{\pgfqpoint{1.559217in}{2.858851in}}%
\pgfpathlineto{\pgfqpoint{1.559231in}{2.858851in}}%
\pgfpathlineto{\pgfqpoint{1.559368in}{2.859472in}}%
\pgfpathlineto{\pgfqpoint{1.559386in}{2.859472in}}%
\pgfpathlineto{\pgfqpoint{1.559386in}{2.859627in}}%
\pgfpathlineto{\pgfqpoint{1.559547in}{2.859627in}}%
\pgfpathlineto{\pgfqpoint{1.559674in}{2.859938in}}%
\pgfpathlineto{\pgfqpoint{1.559721in}{2.859938in}}%
\pgfpathlineto{\pgfqpoint{1.559848in}{2.860248in}}%
\pgfpathlineto{\pgfqpoint{1.560075in}{2.860248in}}%
\pgfpathlineto{\pgfqpoint{1.560174in}{2.861335in}}%
\pgfpathlineto{\pgfqpoint{1.560485in}{2.861335in}}%
\pgfpathlineto{\pgfqpoint{1.560555in}{2.861800in}}%
\pgfpathlineto{\pgfqpoint{1.560866in}{2.861800in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{2.862111in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{2.862111in}}%
\pgfpathlineto{\pgfqpoint{1.561069in}{2.862421in}}%
\pgfpathlineto{\pgfqpoint{1.561173in}{2.862421in}}%
\pgfpathlineto{\pgfqpoint{1.561234in}{2.862887in}}%
\pgfpathlineto{\pgfqpoint{1.561385in}{2.862887in}}%
\pgfpathlineto{\pgfqpoint{1.561385in}{2.863042in}}%
\pgfpathlineto{\pgfqpoint{1.561635in}{2.863042in}}%
\pgfpathlineto{\pgfqpoint{1.561658in}{2.863352in}}%
\pgfpathlineto{\pgfqpoint{1.561842in}{2.863352in}}%
\pgfpathlineto{\pgfqpoint{1.561842in}{2.863508in}}%
\pgfpathlineto{\pgfqpoint{1.562148in}{2.863508in}}%
\pgfpathlineto{\pgfqpoint{1.562148in}{2.863663in}}%
\pgfpathlineto{\pgfqpoint{1.562375in}{2.863663in}}%
\pgfpathlineto{\pgfqpoint{1.562497in}{2.864128in}}%
\pgfpathlineto{\pgfqpoint{1.562601in}{2.864128in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{2.864594in}}%
\pgfpathlineto{\pgfqpoint{1.562841in}{2.864594in}}%
\pgfpathlineto{\pgfqpoint{1.562841in}{2.864749in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{2.864749in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{2.864904in}}%
\pgfpathlineto{\pgfqpoint{1.563331in}{2.864904in}}%
\pgfpathlineto{\pgfqpoint{1.563331in}{2.865060in}}%
\pgfpathlineto{\pgfqpoint{1.563793in}{2.865060in}}%
\pgfpathlineto{\pgfqpoint{1.563841in}{2.865370in}}%
\pgfpathlineto{\pgfqpoint{1.563977in}{2.865370in}}%
\pgfpathlineto{\pgfqpoint{1.564062in}{2.866146in}}%
\pgfpathlineto{\pgfqpoint{1.564246in}{2.866146in}}%
\pgfpathlineto{\pgfqpoint{1.564298in}{2.866457in}}%
\pgfpathlineto{\pgfqpoint{1.564420in}{2.866457in}}%
\pgfpathlineto{\pgfqpoint{1.564453in}{2.866922in}}%
\pgfpathlineto{\pgfqpoint{1.564656in}{2.866922in}}%
\pgfpathlineto{\pgfqpoint{1.564727in}{2.867233in}}%
\pgfpathlineto{\pgfqpoint{1.564802in}{2.867233in}}%
\pgfpathlineto{\pgfqpoint{1.564802in}{2.867543in}}%
\pgfpathlineto{\pgfqpoint{1.565278in}{2.867543in}}%
\pgfpathlineto{\pgfqpoint{1.565278in}{2.867698in}}%
\pgfpathlineto{\pgfqpoint{1.565627in}{2.867698in}}%
\pgfpathlineto{\pgfqpoint{1.565627in}{2.867854in}}%
\pgfpathlineto{\pgfqpoint{1.565797in}{2.867854in}}%
\pgfpathlineto{\pgfqpoint{1.565919in}{2.868164in}}%
\pgfpathlineto{\pgfqpoint{1.566108in}{2.868164in}}%
\pgfpathlineto{\pgfqpoint{1.566108in}{2.868474in}}%
\pgfpathlineto{\pgfqpoint{1.566348in}{2.868474in}}%
\pgfpathlineto{\pgfqpoint{1.566471in}{2.869095in}}%
\pgfpathlineto{\pgfqpoint{1.566621in}{2.869095in}}%
\pgfpathlineto{\pgfqpoint{1.566621in}{2.869251in}}%
\pgfpathlineto{\pgfqpoint{1.566881in}{2.869251in}}%
\pgfpathlineto{\pgfqpoint{1.566881in}{2.869406in}}%
\pgfpathlineto{\pgfqpoint{1.567031in}{2.869406in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{2.869716in}}%
\pgfpathlineto{\pgfqpoint{1.567211in}{2.869716in}}%
\pgfpathlineto{\pgfqpoint{1.567343in}{2.870182in}}%
\pgfpathlineto{\pgfqpoint{1.567484in}{2.870182in}}%
\pgfpathlineto{\pgfqpoint{1.567484in}{2.870337in}}%
\pgfpathlineto{\pgfqpoint{1.567630in}{2.870337in}}%
\pgfpathlineto{\pgfqpoint{1.567630in}{2.870492in}}%
\pgfpathlineto{\pgfqpoint{1.568087in}{2.870492in}}%
\pgfpathlineto{\pgfqpoint{1.568167in}{2.870803in}}%
\pgfpathlineto{\pgfqpoint{1.568328in}{2.870803in}}%
\pgfpathlineto{\pgfqpoint{1.568332in}{2.871113in}}%
\pgfpathlineto{\pgfqpoint{1.568950in}{2.871113in}}%
\pgfpathlineto{\pgfqpoint{1.569039in}{2.871579in}}%
\pgfpathlineto{\pgfqpoint{1.569332in}{2.871579in}}%
\pgfpathlineto{\pgfqpoint{1.569332in}{2.871734in}}%
\pgfpathlineto{\pgfqpoint{1.569515in}{2.871734in}}%
\pgfpathlineto{\pgfqpoint{1.569624in}{2.872355in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{2.872355in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{2.872510in}}%
\pgfpathlineto{\pgfqpoint{1.570048in}{2.872510in}}%
\pgfpathlineto{\pgfqpoint{1.570048in}{2.872665in}}%
\pgfpathlineto{\pgfqpoint{1.570439in}{2.872665in}}%
\pgfpathlineto{\pgfqpoint{1.570524in}{2.872976in}}%
\pgfpathlineto{\pgfqpoint{1.570614in}{2.872976in}}%
\pgfpathlineto{\pgfqpoint{1.570684in}{2.873286in}}%
\pgfpathlineto{\pgfqpoint{1.571090in}{2.873286in}}%
\pgfpathlineto{\pgfqpoint{1.571127in}{2.873597in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{2.873597in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{2.873752in}}%
\pgfpathlineto{\pgfqpoint{1.571622in}{2.873752in}}%
\pgfpathlineto{\pgfqpoint{1.571740in}{2.874528in}}%
\pgfpathlineto{\pgfqpoint{1.572306in}{2.874528in}}%
\pgfpathlineto{\pgfqpoint{1.572306in}{2.874683in}}%
\pgfpathlineto{\pgfqpoint{1.572720in}{2.874683in}}%
\pgfpathlineto{\pgfqpoint{1.572824in}{2.875149in}}%
\pgfpathlineto{\pgfqpoint{1.572937in}{2.875149in}}%
\pgfpathlineto{\pgfqpoint{1.572937in}{2.875304in}}%
\pgfpathlineto{\pgfqpoint{1.573371in}{2.875304in}}%
\pgfpathlineto{\pgfqpoint{1.573508in}{2.875770in}}%
\pgfpathlineto{\pgfqpoint{1.573588in}{2.875770in}}%
\pgfpathlineto{\pgfqpoint{1.573588in}{2.875925in}}%
\pgfpathlineto{\pgfqpoint{1.574012in}{2.875925in}}%
\pgfpathlineto{\pgfqpoint{1.574083in}{2.876390in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{2.876390in}}%
\pgfpathlineto{\pgfqpoint{1.574257in}{2.876856in}}%
\pgfpathlineto{\pgfqpoint{1.574625in}{2.876856in}}%
\pgfpathlineto{\pgfqpoint{1.574625in}{2.877011in}}%
\pgfpathlineto{\pgfqpoint{1.574780in}{2.877011in}}%
\pgfpathlineto{\pgfqpoint{1.574809in}{2.877322in}}%
\pgfpathlineto{\pgfqpoint{1.574969in}{2.877322in}}%
\pgfpathlineto{\pgfqpoint{1.574969in}{2.877477in}}%
\pgfpathlineto{\pgfqpoint{1.575143in}{2.877477in}}%
\pgfpathlineto{\pgfqpoint{1.575143in}{2.877632in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{2.877632in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{1.575789in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{1.575789in}{2.877943in}}%
\pgfpathlineto{\pgfqpoint{1.575940in}{2.877943in}}%
\pgfpathlineto{\pgfqpoint{1.575940in}{2.878098in}}%
\pgfpathlineto{\pgfqpoint{1.576114in}{2.878098in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{2.878563in}}%
\pgfpathlineto{\pgfqpoint{1.576425in}{2.878563in}}%
\pgfpathlineto{\pgfqpoint{1.576425in}{2.878719in}}%
\pgfpathlineto{\pgfqpoint{1.576609in}{2.878719in}}%
\pgfpathlineto{\pgfqpoint{1.576727in}{2.879184in}}%
\pgfpathlineto{\pgfqpoint{1.576906in}{2.879184in}}%
\pgfpathlineto{\pgfqpoint{1.576991in}{2.879650in}}%
\pgfpathlineto{\pgfqpoint{1.577226in}{2.879650in}}%
\pgfpathlineto{\pgfqpoint{1.577354in}{2.880116in}}%
\pgfpathlineto{\pgfqpoint{1.577415in}{2.880116in}}%
\pgfpathlineto{\pgfqpoint{1.577490in}{2.880426in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{2.880426in}}%
\pgfpathlineto{\pgfqpoint{1.577754in}{2.880737in}}%
\pgfpathlineto{\pgfqpoint{1.577867in}{2.880737in}}%
\pgfpathlineto{\pgfqpoint{1.577867in}{2.880892in}}%
\pgfpathlineto{\pgfqpoint{1.578183in}{2.880892in}}%
\pgfpathlineto{\pgfqpoint{1.578273in}{2.881357in}}%
\pgfpathlineto{\pgfqpoint{1.578603in}{2.881357in}}%
\pgfpathlineto{\pgfqpoint{1.578706in}{2.881978in}}%
\pgfpathlineto{\pgfqpoint{1.578862in}{2.881978in}}%
\pgfpathlineto{\pgfqpoint{1.578928in}{2.882444in}}%
\pgfpathlineto{\pgfqpoint{1.579084in}{2.882444in}}%
\pgfpathlineto{\pgfqpoint{1.579220in}{2.883220in}}%
\pgfpathlineto{\pgfqpoint{1.579399in}{2.883220in}}%
\pgfpathlineto{\pgfqpoint{1.579399in}{2.883375in}}%
\pgfpathlineto{\pgfqpoint{1.579739in}{2.883375in}}%
\pgfpathlineto{\pgfqpoint{1.579739in}{2.883530in}}%
\pgfpathlineto{\pgfqpoint{1.580017in}{2.883530in}}%
\pgfpathlineto{\pgfqpoint{1.580120in}{2.884151in}}%
\pgfpathlineto{\pgfqpoint{1.580182in}{2.884151in}}%
\pgfpathlineto{\pgfqpoint{1.580295in}{2.884617in}}%
\pgfpathlineto{\pgfqpoint{1.580337in}{2.884617in}}%
\pgfpathlineto{\pgfqpoint{1.580337in}{2.884772in}}%
\pgfpathlineto{\pgfqpoint{1.580686in}{2.884772in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{2.885393in}}%
\pgfpathlineto{\pgfqpoint{1.580959in}{2.885393in}}%
\pgfpathlineto{\pgfqpoint{1.581096in}{2.885703in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{2.885703in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{2.885859in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{2.885859in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{2.886014in}}%
\pgfpathlineto{\pgfqpoint{1.581483in}{2.886014in}}%
\pgfpathlineto{\pgfqpoint{1.581483in}{2.886169in}}%
\pgfpathlineto{\pgfqpoint{1.581648in}{2.886169in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{2.886480in}}%
\pgfpathlineto{\pgfqpoint{1.581813in}{2.886480in}}%
\pgfpathlineto{\pgfqpoint{1.581912in}{2.887256in}}%
\pgfpathlineto{\pgfqpoint{1.582251in}{2.887256in}}%
\pgfpathlineto{\pgfqpoint{1.582364in}{2.887721in}}%
\pgfpathlineto{\pgfqpoint{1.582520in}{2.887721in}}%
\pgfpathlineto{\pgfqpoint{1.582520in}{2.888032in}}%
\pgfpathlineto{\pgfqpoint{1.582680in}{2.888032in}}%
\pgfpathlineto{\pgfqpoint{1.582812in}{2.888653in}}%
\pgfpathlineto{\pgfqpoint{1.582897in}{2.888653in}}%
\pgfpathlineto{\pgfqpoint{1.582991in}{2.889118in}}%
\pgfpathlineto{\pgfqpoint{1.583047in}{2.889118in}}%
\pgfpathlineto{\pgfqpoint{1.583076in}{2.889429in}}%
\pgfpathlineto{\pgfqpoint{1.583222in}{2.889429in}}%
\pgfpathlineto{\pgfqpoint{1.583255in}{2.889894in}}%
\pgfpathlineto{\pgfqpoint{1.583392in}{2.889894in}}%
\pgfpathlineto{\pgfqpoint{1.583392in}{2.890205in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{2.890205in}}%
\pgfpathlineto{\pgfqpoint{1.583938in}{2.890826in}}%
\pgfpathlineto{\pgfqpoint{1.584169in}{2.890826in}}%
\pgfpathlineto{\pgfqpoint{1.584268in}{2.891291in}}%
\pgfpathlineto{\pgfqpoint{1.584348in}{2.891291in}}%
\pgfpathlineto{\pgfqpoint{1.584348in}{2.891446in}}%
\pgfpathlineto{\pgfqpoint{1.584622in}{2.891446in}}%
\pgfpathlineto{\pgfqpoint{1.584622in}{2.891602in}}%
\pgfpathlineto{\pgfqpoint{1.584909in}{2.891602in}}%
\pgfpathlineto{\pgfqpoint{1.585032in}{2.892067in}}%
\pgfpathlineto{\pgfqpoint{1.585225in}{2.892067in}}%
\pgfpathlineto{\pgfqpoint{1.585357in}{2.892533in}}%
\pgfpathlineto{\pgfqpoint{1.585503in}{2.892533in}}%
\pgfpathlineto{\pgfqpoint{1.585508in}{2.892843in}}%
\pgfpathlineto{\pgfqpoint{1.585781in}{2.892843in}}%
\pgfpathlineto{\pgfqpoint{1.585781in}{2.892999in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{2.892999in}}%
\pgfpathlineto{\pgfqpoint{1.586125in}{2.893464in}}%
\pgfpathlineto{\pgfqpoint{1.586201in}{2.893464in}}%
\pgfpathlineto{\pgfqpoint{1.586333in}{2.893775in}}%
\pgfpathlineto{\pgfqpoint{1.586385in}{2.893775in}}%
\pgfpathlineto{\pgfqpoint{1.586403in}{2.894085in}}%
\pgfpathlineto{\pgfqpoint{1.586710in}{2.894085in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{2.894396in}}%
\pgfpathlineto{\pgfqpoint{1.586950in}{2.894396in}}%
\pgfpathlineto{\pgfqpoint{1.586960in}{2.894861in}}%
\pgfpathlineto{\pgfqpoint{1.587125in}{2.894861in}}%
\pgfpathlineto{\pgfqpoint{1.587125in}{2.895016in}}%
\pgfpathlineto{\pgfqpoint{1.587379in}{2.895016in}}%
\pgfpathlineto{\pgfqpoint{1.587492in}{2.895327in}}%
\pgfpathlineto{\pgfqpoint{1.587615in}{2.895327in}}%
\pgfpathlineto{\pgfqpoint{1.587615in}{2.895482in}}%
\pgfpathlineto{\pgfqpoint{1.588209in}{2.895482in}}%
\pgfpathlineto{\pgfqpoint{1.588209in}{2.895637in}}%
\pgfpathlineto{\pgfqpoint{1.588369in}{2.895637in}}%
\pgfpathlineto{\pgfqpoint{1.588491in}{2.896103in}}%
\pgfpathlineto{\pgfqpoint{1.588543in}{2.896103in}}%
\pgfpathlineto{\pgfqpoint{1.588661in}{2.896569in}}%
\pgfpathlineto{\pgfqpoint{1.588779in}{2.896569in}}%
\pgfpathlineto{\pgfqpoint{1.588873in}{2.897034in}}%
\pgfpathlineto{\pgfqpoint{1.588967in}{2.897034in}}%
\pgfpathlineto{\pgfqpoint{1.589076in}{2.897655in}}%
\pgfpathlineto{\pgfqpoint{1.589599in}{2.897655in}}%
\pgfpathlineto{\pgfqpoint{1.589599in}{2.897810in}}%
\pgfpathlineto{\pgfqpoint{1.590103in}{2.897810in}}%
\pgfpathlineto{\pgfqpoint{1.590103in}{2.897966in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{2.897966in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{2.898121in}}%
\pgfpathlineto{\pgfqpoint{1.590768in}{2.898121in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{2.898431in}}%
\pgfpathlineto{\pgfqpoint{1.590989in}{2.898431in}}%
\pgfpathlineto{\pgfqpoint{1.590989in}{2.898586in}}%
\pgfpathlineto{\pgfqpoint{1.591187in}{2.898586in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{2.899052in}}%
\pgfpathlineto{\pgfqpoint{1.591517in}{2.899052in}}%
\pgfpathlineto{\pgfqpoint{1.591574in}{2.899362in}}%
\pgfpathlineto{\pgfqpoint{1.591748in}{2.899362in}}%
\pgfpathlineto{\pgfqpoint{1.591852in}{2.899983in}}%
\pgfpathlineto{\pgfqpoint{1.591904in}{2.899983in}}%
\pgfpathlineto{\pgfqpoint{1.591904in}{2.900139in}}%
\pgfpathlineto{\pgfqpoint{1.592196in}{2.900139in}}%
\pgfpathlineto{\pgfqpoint{1.592196in}{2.900294in}}%
\pgfpathlineto{\pgfqpoint{1.592389in}{2.900294in}}%
\pgfpathlineto{\pgfqpoint{1.592446in}{2.900759in}}%
\pgfpathlineto{\pgfqpoint{1.592634in}{2.900759in}}%
\pgfpathlineto{\pgfqpoint{1.592634in}{2.900915in}}%
\pgfpathlineto{\pgfqpoint{1.592851in}{2.900915in}}%
\pgfpathlineto{\pgfqpoint{1.592851in}{2.901070in}}%
\pgfpathlineto{\pgfqpoint{1.593648in}{2.901070in}}%
\pgfpathlineto{\pgfqpoint{1.593714in}{2.901691in}}%
\pgfpathlineto{\pgfqpoint{1.593822in}{2.901691in}}%
\pgfpathlineto{\pgfqpoint{1.593926in}{2.902001in}}%
\pgfpathlineto{\pgfqpoint{1.593982in}{2.902001in}}%
\pgfpathlineto{\pgfqpoint{1.594006in}{2.902312in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{2.902312in}}%
\pgfpathlineto{\pgfqpoint{1.594204in}{2.902467in}}%
\pgfpathlineto{\pgfqpoint{1.594393in}{2.902467in}}%
\pgfpathlineto{\pgfqpoint{1.594393in}{2.902622in}}%
\pgfpathlineto{\pgfqpoint{1.594652in}{2.902622in}}%
\pgfpathlineto{\pgfqpoint{1.594694in}{2.903088in}}%
\pgfpathlineto{\pgfqpoint{1.594958in}{2.903088in}}%
\pgfpathlineto{\pgfqpoint{1.595095in}{2.904019in}}%
\pgfpathlineto{\pgfqpoint{1.595340in}{2.904019in}}%
\pgfpathlineto{\pgfqpoint{1.595340in}{2.904174in}}%
\pgfpathlineto{\pgfqpoint{1.595524in}{2.904174in}}%
\pgfpathlineto{\pgfqpoint{1.595637in}{2.904485in}}%
\pgfpathlineto{\pgfqpoint{1.595717in}{2.904485in}}%
\pgfpathlineto{\pgfqpoint{1.595717in}{2.904640in}}%
\pgfpathlineto{\pgfqpoint{1.595953in}{2.904640in}}%
\pgfpathlineto{\pgfqpoint{1.595953in}{2.904795in}}%
\pgfpathlineto{\pgfqpoint{1.596311in}{2.904795in}}%
\pgfpathlineto{\pgfqpoint{1.596311in}{2.904950in}}%
\pgfpathlineto{\pgfqpoint{1.596457in}{2.904950in}}%
\pgfpathlineto{\pgfqpoint{1.596457in}{2.905105in}}%
\pgfpathlineto{\pgfqpoint{1.596598in}{2.905105in}}%
\pgfpathlineto{\pgfqpoint{1.596603in}{2.905416in}}%
\pgfpathlineto{\pgfqpoint{1.596787in}{2.905416in}}%
\pgfpathlineto{\pgfqpoint{1.596914in}{2.905726in}}%
\pgfpathlineto{\pgfqpoint{1.597065in}{2.905726in}}%
\pgfpathlineto{\pgfqpoint{1.597065in}{2.905882in}}%
\pgfpathlineto{\pgfqpoint{1.597334in}{2.905882in}}%
\pgfpathlineto{\pgfqpoint{1.597414in}{2.906347in}}%
\pgfpathlineto{\pgfqpoint{1.597814in}{2.906347in}}%
\pgfpathlineto{\pgfqpoint{1.597833in}{2.906658in}}%
\pgfpathlineto{\pgfqpoint{1.598012in}{2.906658in}}%
\pgfpathlineto{\pgfqpoint{1.598012in}{2.906813in}}%
\pgfpathlineto{\pgfqpoint{1.598408in}{2.906813in}}%
\pgfpathlineto{\pgfqpoint{1.598484in}{2.907123in}}%
\pgfpathlineto{\pgfqpoint{1.598635in}{2.907123in}}%
\pgfpathlineto{\pgfqpoint{1.598729in}{2.907434in}}%
\pgfpathlineto{\pgfqpoint{1.598950in}{2.907434in}}%
\pgfpathlineto{\pgfqpoint{1.599059in}{2.907744in}}%
\pgfpathlineto{\pgfqpoint{1.599290in}{2.907744in}}%
\pgfpathlineto{\pgfqpoint{1.599290in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{1.599441in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{1.599441in}{2.908055in}}%
\pgfpathlineto{\pgfqpoint{1.599615in}{2.908055in}}%
\pgfpathlineto{\pgfqpoint{1.599615in}{2.908210in}}%
\pgfpathlineto{\pgfqpoint{1.599780in}{2.908210in}}%
\pgfpathlineto{\pgfqpoint{1.599851in}{2.908675in}}%
\pgfpathlineto{\pgfqpoint{1.600067in}{2.908675in}}%
\pgfpathlineto{\pgfqpoint{1.600176in}{2.908986in}}%
\pgfpathlineto{\pgfqpoint{1.600312in}{2.908986in}}%
\pgfpathlineto{\pgfqpoint{1.600312in}{2.909141in}}%
\pgfpathlineto{\pgfqpoint{1.600628in}{2.909141in}}%
\pgfpathlineto{\pgfqpoint{1.600628in}{2.909296in}}%
\pgfpathlineto{\pgfqpoint{1.600798in}{2.909296in}}%
\pgfpathlineto{\pgfqpoint{1.600798in}{2.909452in}}%
\pgfpathlineto{\pgfqpoint{1.600968in}{2.909452in}}%
\pgfpathlineto{\pgfqpoint{1.601076in}{2.909917in}}%
\pgfpathlineto{\pgfqpoint{1.601114in}{2.909917in}}%
\pgfpathlineto{\pgfqpoint{1.601184in}{2.910383in}}%
\pgfpathlineto{\pgfqpoint{1.601430in}{2.910383in}}%
\pgfpathlineto{\pgfqpoint{1.601505in}{2.910693in}}%
\pgfpathlineto{\pgfqpoint{1.601901in}{2.910693in}}%
\pgfpathlineto{\pgfqpoint{1.601901in}{2.910848in}}%
\pgfpathlineto{\pgfqpoint{1.602113in}{2.910848in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{2.911159in}}%
\pgfpathlineto{\pgfqpoint{1.602368in}{2.911159in}}%
\pgfpathlineto{\pgfqpoint{1.602368in}{2.911314in}}%
\pgfpathlineto{\pgfqpoint{1.602575in}{2.911314in}}%
\pgfpathlineto{\pgfqpoint{1.602575in}{2.911469in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{2.911469in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{2.911625in}}%
\pgfpathlineto{\pgfqpoint{1.603291in}{2.911625in}}%
\pgfpathlineto{\pgfqpoint{1.603343in}{2.912090in}}%
\pgfpathlineto{\pgfqpoint{1.603508in}{2.912090in}}%
\pgfpathlineto{\pgfqpoint{1.603612in}{2.912556in}}%
\pgfpathlineto{\pgfqpoint{1.603673in}{2.912556in}}%
\pgfpathlineto{\pgfqpoint{1.603673in}{2.912711in}}%
\pgfpathlineto{\pgfqpoint{1.604008in}{2.912711in}}%
\pgfpathlineto{\pgfqpoint{1.604102in}{2.913021in}}%
\pgfpathlineto{\pgfqpoint{1.604154in}{2.913021in}}%
\pgfpathlineto{\pgfqpoint{1.604177in}{2.913332in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{2.913332in}}%
\pgfpathlineto{\pgfqpoint{1.604423in}{2.913487in}}%
\pgfpathlineto{\pgfqpoint{1.604960in}{2.913487in}}%
\pgfpathlineto{\pgfqpoint{1.605087in}{2.913953in}}%
\pgfpathlineto{\pgfqpoint{1.605257in}{2.913953in}}%
\pgfpathlineto{\pgfqpoint{1.605257in}{2.914108in}}%
\pgfpathlineto{\pgfqpoint{1.605563in}{2.914108in}}%
\pgfpathlineto{\pgfqpoint{1.605695in}{2.914574in}}%
\pgfpathlineto{\pgfqpoint{1.605785in}{2.914574in}}%
\pgfpathlineto{\pgfqpoint{1.605865in}{2.915195in}}%
\pgfpathlineto{\pgfqpoint{1.606133in}{2.915195in}}%
\pgfpathlineto{\pgfqpoint{1.606261in}{2.915660in}}%
\pgfpathlineto{\pgfqpoint{1.606407in}{2.915660in}}%
\pgfpathlineto{\pgfqpoint{1.606412in}{2.915971in}}%
\pgfpathlineto{\pgfqpoint{1.606562in}{2.915971in}}%
\pgfpathlineto{\pgfqpoint{1.606562in}{2.916126in}}%
\pgfpathlineto{\pgfqpoint{1.606864in}{2.916126in}}%
\pgfpathlineto{\pgfqpoint{1.606864in}{2.916281in}}%
\pgfpathlineto{\pgfqpoint{1.607010in}{2.916281in}}%
\pgfpathlineto{\pgfqpoint{1.607114in}{2.916747in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{2.916747in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{2.916902in}}%
\pgfpathlineto{\pgfqpoint{1.608000in}{2.916902in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{2.917212in}}%
\pgfpathlineto{\pgfqpoint{1.608358in}{2.917212in}}%
\pgfpathlineto{\pgfqpoint{1.608485in}{2.917833in}}%
\pgfpathlineto{\pgfqpoint{1.608716in}{2.917833in}}%
\pgfpathlineto{\pgfqpoint{1.608764in}{2.918299in}}%
\pgfpathlineto{\pgfqpoint{1.608943in}{2.918299in}}%
\pgfpathlineto{\pgfqpoint{1.608985in}{2.918609in}}%
\pgfpathlineto{\pgfqpoint{1.609334in}{2.918609in}}%
\pgfpathlineto{\pgfqpoint{1.609334in}{2.918764in}}%
\pgfpathlineto{\pgfqpoint{1.609730in}{2.918764in}}%
\pgfpathlineto{\pgfqpoint{1.609749in}{2.919075in}}%
\pgfpathlineto{\pgfqpoint{1.609885in}{2.919075in}}%
\pgfpathlineto{\pgfqpoint{1.610003in}{2.919385in}}%
\pgfpathlineto{\pgfqpoint{1.610107in}{2.919385in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{2.919696in}}%
\pgfpathlineto{\pgfqpoint{1.610531in}{2.919696in}}%
\pgfpathlineto{\pgfqpoint{1.610668in}{2.920161in}}%
\pgfpathlineto{\pgfqpoint{1.610672in}{2.920161in}}%
\pgfpathlineto{\pgfqpoint{1.610767in}{2.920782in}}%
\pgfpathlineto{\pgfqpoint{1.610965in}{2.920782in}}%
\pgfpathlineto{\pgfqpoint{1.610965in}{2.920938in}}%
\pgfpathlineto{\pgfqpoint{1.611134in}{2.920938in}}%
\pgfpathlineto{\pgfqpoint{1.611233in}{2.921403in}}%
\pgfpathlineto{\pgfqpoint{1.611280in}{2.921403in}}%
\pgfpathlineto{\pgfqpoint{1.611280in}{2.921558in}}%
\pgfpathlineto{\pgfqpoint{1.611563in}{2.921558in}}%
\pgfpathlineto{\pgfqpoint{1.611563in}{2.921714in}}%
\pgfpathlineto{\pgfqpoint{1.611851in}{2.921714in}}%
\pgfpathlineto{\pgfqpoint{1.611922in}{2.922024in}}%
\pgfpathlineto{\pgfqpoint{1.612077in}{2.922024in}}%
\pgfpathlineto{\pgfqpoint{1.612077in}{2.922179in}}%
\pgfpathlineto{\pgfqpoint{1.612416in}{2.922179in}}%
\pgfpathlineto{\pgfqpoint{1.612497in}{2.922800in}}%
\pgfpathlineto{\pgfqpoint{1.612577in}{2.922800in}}%
\pgfpathlineto{\pgfqpoint{1.612676in}{2.923266in}}%
\pgfpathlineto{\pgfqpoint{1.612718in}{2.923266in}}%
\pgfpathlineto{\pgfqpoint{1.612775in}{2.923731in}}%
\pgfpathlineto{\pgfqpoint{1.612859in}{2.923731in}}%
\pgfpathlineto{\pgfqpoint{1.612859in}{2.923887in}}%
\pgfpathlineto{\pgfqpoint{1.613081in}{2.923887in}}%
\pgfpathlineto{\pgfqpoint{1.613081in}{2.924042in}}%
\pgfpathlineto{\pgfqpoint{1.613284in}{2.924042in}}%
\pgfpathlineto{\pgfqpoint{1.613401in}{2.924507in}}%
\pgfpathlineto{\pgfqpoint{1.613472in}{2.924507in}}%
\pgfpathlineto{\pgfqpoint{1.613477in}{2.924818in}}%
\pgfpathlineto{\pgfqpoint{1.613637in}{2.924818in}}%
\pgfpathlineto{\pgfqpoint{1.613637in}{2.924973in}}%
\pgfpathlineto{\pgfqpoint{1.613981in}{2.924973in}}%
\pgfpathlineto{\pgfqpoint{1.614085in}{2.925439in}}%
\pgfpathlineto{\pgfqpoint{1.614259in}{2.925439in}}%
\pgfpathlineto{\pgfqpoint{1.614368in}{2.925904in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.925904in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.926060in}}%
\pgfpathlineto{\pgfqpoint{1.614712in}{2.926060in}}%
\pgfpathlineto{\pgfqpoint{1.614712in}{2.926215in}}%
\pgfpathlineto{\pgfqpoint{1.614872in}{2.926215in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{2.926681in}}%
\pgfpathlineto{\pgfqpoint{1.615202in}{2.926681in}}%
\pgfpathlineto{\pgfqpoint{1.615202in}{2.926836in}}%
\pgfpathlineto{\pgfqpoint{1.615791in}{2.926836in}}%
\pgfpathlineto{\pgfqpoint{1.615801in}{2.927146in}}%
\pgfpathlineto{\pgfqpoint{1.615961in}{2.927146in}}%
\pgfpathlineto{\pgfqpoint{1.615961in}{2.927301in}}%
\pgfpathlineto{\pgfqpoint{1.616197in}{2.927301in}}%
\pgfpathlineto{\pgfqpoint{1.616197in}{2.927457in}}%
\pgfpathlineto{\pgfqpoint{1.616885in}{2.927457in}}%
\pgfpathlineto{\pgfqpoint{1.616885in}{2.927612in}}%
\pgfpathlineto{\pgfqpoint{1.617045in}{2.927612in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{2.927922in}}%
\pgfpathlineto{\pgfqpoint{1.617413in}{2.927922in}}%
\pgfpathlineto{\pgfqpoint{1.617549in}{2.928233in}}%
\pgfpathlineto{\pgfqpoint{1.617700in}{2.928233in}}%
\pgfpathlineto{\pgfqpoint{1.617808in}{2.928698in}}%
\pgfpathlineto{\pgfqpoint{1.617926in}{2.928698in}}%
\pgfpathlineto{\pgfqpoint{1.618025in}{2.929009in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{2.929009in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{2.929164in}}%
\pgfpathlineto{\pgfqpoint{1.618327in}{2.929164in}}%
\pgfpathlineto{\pgfqpoint{1.618327in}{2.929319in}}%
\pgfpathlineto{\pgfqpoint{1.618610in}{2.929319in}}%
\pgfpathlineto{\pgfqpoint{1.618746in}{2.929630in}}%
\pgfpathlineto{\pgfqpoint{1.618817in}{2.929630in}}%
\pgfpathlineto{\pgfqpoint{1.618897in}{2.929940in}}%
\pgfpathlineto{\pgfqpoint{1.619062in}{2.929940in}}%
\pgfpathlineto{\pgfqpoint{1.619166in}{2.930250in}}%
\pgfpathlineto{\pgfqpoint{1.619397in}{2.930250in}}%
\pgfpathlineto{\pgfqpoint{1.619397in}{2.930406in}}%
\pgfpathlineto{\pgfqpoint{1.619623in}{2.930406in}}%
\pgfpathlineto{\pgfqpoint{1.619623in}{2.930561in}}%
\pgfpathlineto{\pgfqpoint{1.619802in}{2.930561in}}%
\pgfpathlineto{\pgfqpoint{1.619925in}{2.930871in}}%
\pgfpathlineto{\pgfqpoint{1.620316in}{2.930871in}}%
\pgfpathlineto{\pgfqpoint{1.620316in}{2.931027in}}%
\pgfpathlineto{\pgfqpoint{1.620556in}{2.931027in}}%
\pgfpathlineto{\pgfqpoint{1.620674in}{2.931647in}}%
\pgfpathlineto{\pgfqpoint{1.620707in}{2.931647in}}%
\pgfpathlineto{\pgfqpoint{1.620773in}{2.931958in}}%
\pgfpathlineto{\pgfqpoint{1.620877in}{2.931958in}}%
\pgfpathlineto{\pgfqpoint{1.620962in}{2.932268in}}%
\pgfpathlineto{\pgfqpoint{1.621042in}{2.932268in}}%
\pgfpathlineto{\pgfqpoint{1.621042in}{2.932423in}}%
\pgfpathlineto{\pgfqpoint{1.621263in}{2.932423in}}%
\pgfpathlineto{\pgfqpoint{1.621263in}{2.932579in}}%
\pgfpathlineto{\pgfqpoint{1.621900in}{2.932579in}}%
\pgfpathlineto{\pgfqpoint{1.621900in}{2.932734in}}%
\pgfpathlineto{\pgfqpoint{1.622201in}{2.932734in}}%
\pgfpathlineto{\pgfqpoint{1.622239in}{2.933044in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.933044in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.933200in}}%
\pgfpathlineto{\pgfqpoint{1.622762in}{2.933200in}}%
\pgfpathlineto{\pgfqpoint{1.622899in}{2.933820in}}%
\pgfpathlineto{\pgfqpoint{1.622974in}{2.933820in}}%
\pgfpathlineto{\pgfqpoint{1.623078in}{2.934286in}}%
\pgfpathlineto{\pgfqpoint{1.623417in}{2.934286in}}%
\pgfpathlineto{\pgfqpoint{1.623417in}{2.934441in}}%
\pgfpathlineto{\pgfqpoint{1.623620in}{2.934441in}}%
\pgfpathlineto{\pgfqpoint{1.623710in}{2.935217in}}%
\pgfpathlineto{\pgfqpoint{1.623870in}{2.935217in}}%
\pgfpathlineto{\pgfqpoint{1.623870in}{2.935528in}}%
\pgfpathlineto{\pgfqpoint{1.624096in}{2.935528in}}%
\pgfpathlineto{\pgfqpoint{1.624096in}{2.935683in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{2.935683in}}%
\pgfpathlineto{\pgfqpoint{1.624558in}{2.935993in}}%
\pgfpathlineto{\pgfqpoint{1.624968in}{2.935993in}}%
\pgfpathlineto{\pgfqpoint{1.624968in}{2.936149in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.936149in}}%
\pgfpathlineto{\pgfqpoint{1.625279in}{2.936459in}}%
\pgfpathlineto{\pgfqpoint{1.625487in}{2.936459in}}%
\pgfpathlineto{\pgfqpoint{1.625487in}{2.936614in}}%
\pgfpathlineto{\pgfqpoint{1.625788in}{2.936614in}}%
\pgfpathlineto{\pgfqpoint{1.625826in}{2.936925in}}%
\pgfpathlineto{\pgfqpoint{1.625963in}{2.936925in}}%
\pgfpathlineto{\pgfqpoint{1.625963in}{2.937080in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{2.937080in}}%
\pgfpathlineto{\pgfqpoint{1.626274in}{2.937390in}}%
\pgfpathlineto{\pgfqpoint{1.626406in}{2.937390in}}%
\pgfpathlineto{\pgfqpoint{1.626505in}{2.937701in}}%
\pgfpathlineto{\pgfqpoint{1.626773in}{2.937701in}}%
\pgfpathlineto{\pgfqpoint{1.626872in}{2.938011in}}%
\pgfpathlineto{\pgfqpoint{1.626943in}{2.938011in}}%
\pgfpathlineto{\pgfqpoint{1.626957in}{2.938322in}}%
\pgfpathlineto{\pgfqpoint{1.627367in}{2.938322in}}%
\pgfpathlineto{\pgfqpoint{1.627367in}{2.938477in}}%
\pgfpathlineto{\pgfqpoint{1.627570in}{2.938477in}}%
\pgfpathlineto{\pgfqpoint{1.627570in}{2.938632in}}%
\pgfpathlineto{\pgfqpoint{1.627867in}{2.938632in}}%
\pgfpathlineto{\pgfqpoint{1.627867in}{2.938787in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{2.938787in}}%
\pgfpathlineto{\pgfqpoint{1.628164in}{2.939098in}}%
\pgfpathlineto{\pgfqpoint{1.628234in}{2.939098in}}%
\pgfpathlineto{\pgfqpoint{1.628234in}{2.939253in}}%
\pgfpathlineto{\pgfqpoint{1.628692in}{2.939253in}}%
\pgfpathlineto{\pgfqpoint{1.628828in}{2.939563in}}%
\pgfpathlineto{\pgfqpoint{1.628847in}{2.939563in}}%
\pgfpathlineto{\pgfqpoint{1.628847in}{2.939719in}}%
\pgfpathlineto{\pgfqpoint{1.629389in}{2.939719in}}%
\pgfpathlineto{\pgfqpoint{1.629450in}{2.940029in}}%
\pgfpathlineto{\pgfqpoint{1.629554in}{2.940029in}}%
\pgfpathlineto{\pgfqpoint{1.629620in}{2.940340in}}%
\pgfpathlineto{\pgfqpoint{1.629884in}{2.940340in}}%
\pgfpathlineto{\pgfqpoint{1.629894in}{2.940650in}}%
\pgfpathlineto{\pgfqpoint{1.630157in}{2.940650in}}%
\pgfpathlineto{\pgfqpoint{1.630242in}{2.940960in}}%
\pgfpathlineto{\pgfqpoint{1.630393in}{2.940960in}}%
\pgfpathlineto{\pgfqpoint{1.630393in}{2.941116in}}%
\pgfpathlineto{\pgfqpoint{1.630770in}{2.941116in}}%
\pgfpathlineto{\pgfqpoint{1.630822in}{2.941426in}}%
\pgfpathlineto{\pgfqpoint{1.630916in}{2.941426in}}%
\pgfpathlineto{\pgfqpoint{1.631034in}{2.941892in}}%
\pgfpathlineto{\pgfqpoint{1.631095in}{2.941892in}}%
\pgfpathlineto{\pgfqpoint{1.631095in}{2.942047in}}%
\pgfpathlineto{\pgfqpoint{1.631284in}{2.942047in}}%
\pgfpathlineto{\pgfqpoint{1.631397in}{2.942978in}}%
\pgfpathlineto{\pgfqpoint{1.631642in}{2.942978in}}%
\pgfpathlineto{\pgfqpoint{1.631755in}{2.943444in}}%
\pgfpathlineto{\pgfqpoint{1.631850in}{2.943444in}}%
\pgfpathlineto{\pgfqpoint{1.631901in}{2.943754in}}%
\pgfpathlineto{\pgfqpoint{1.631991in}{2.943754in}}%
\pgfpathlineto{\pgfqpoint{1.631991in}{2.943909in}}%
\pgfpathlineto{\pgfqpoint{1.632693in}{2.943909in}}%
\pgfpathlineto{\pgfqpoint{1.632693in}{2.944065in}}%
\pgfpathlineto{\pgfqpoint{1.632854in}{2.944065in}}%
\pgfpathlineto{\pgfqpoint{1.632854in}{2.944220in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{2.944220in}}%
\pgfpathlineto{\pgfqpoint{1.633254in}{2.944530in}}%
\pgfpathlineto{\pgfqpoint{1.633405in}{2.944530in}}%
\pgfpathlineto{\pgfqpoint{1.633424in}{2.944841in}}%
\pgfpathlineto{\pgfqpoint{1.633575in}{2.944841in}}%
\pgfpathlineto{\pgfqpoint{1.633575in}{2.944996in}}%
\pgfpathlineto{\pgfqpoint{1.633791in}{2.944996in}}%
\pgfpathlineto{\pgfqpoint{1.633791in}{2.945151in}}%
\pgfpathlineto{\pgfqpoint{1.634117in}{2.945151in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{2.945462in}}%
\pgfpathlineto{\pgfqpoint{1.634777in}{2.945462in}}%
\pgfpathlineto{\pgfqpoint{1.634876in}{2.945927in}}%
\pgfpathlineto{\pgfqpoint{1.635210in}{2.945927in}}%
\pgfpathlineto{\pgfqpoint{1.635210in}{2.946083in}}%
\pgfpathlineto{\pgfqpoint{1.635356in}{2.946083in}}%
\pgfpathlineto{\pgfqpoint{1.635455in}{2.946393in}}%
\pgfpathlineto{\pgfqpoint{1.635597in}{2.946393in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{2.946703in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{2.946703in}}%
\pgfpathlineto{\pgfqpoint{1.635997in}{2.947014in}}%
\pgfpathlineto{\pgfqpoint{1.636172in}{2.947014in}}%
\pgfpathlineto{\pgfqpoint{1.636181in}{2.947324in}}%
\pgfpathlineto{\pgfqpoint{1.636412in}{2.947324in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{2.947635in}}%
\pgfpathlineto{\pgfqpoint{1.636572in}{2.947635in}}%
\pgfpathlineto{\pgfqpoint{1.636620in}{2.948100in}}%
\pgfpathlineto{\pgfqpoint{1.636888in}{2.948100in}}%
\pgfpathlineto{\pgfqpoint{1.636916in}{2.948566in}}%
\pgfpathlineto{\pgfqpoint{1.637369in}{2.948566in}}%
\pgfpathlineto{\pgfqpoint{1.637374in}{2.948876in}}%
\pgfpathlineto{\pgfqpoint{1.637708in}{2.948876in}}%
\pgfpathlineto{\pgfqpoint{1.637821in}{2.949342in}}%
\pgfpathlineto{\pgfqpoint{1.638001in}{2.949342in}}%
\pgfpathlineto{\pgfqpoint{1.638132in}{2.949652in}}%
\pgfpathlineto{\pgfqpoint{1.638321in}{2.949652in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{2.950118in}}%
\pgfpathlineto{\pgfqpoint{1.638679in}{2.950118in}}%
\pgfpathlineto{\pgfqpoint{1.638792in}{2.950739in}}%
\pgfpathlineto{\pgfqpoint{1.639122in}{2.950739in}}%
\pgfpathlineto{\pgfqpoint{1.639174in}{2.951049in}}%
\pgfpathlineto{\pgfqpoint{1.639551in}{2.951049in}}%
\pgfpathlineto{\pgfqpoint{1.639551in}{2.951205in}}%
\pgfpathlineto{\pgfqpoint{1.639777in}{2.951205in}}%
\pgfpathlineto{\pgfqpoint{1.639843in}{2.951981in}}%
\pgfpathlineto{\pgfqpoint{1.640037in}{2.951981in}}%
\pgfpathlineto{\pgfqpoint{1.640037in}{2.952136in}}%
\pgfpathlineto{\pgfqpoint{1.640202in}{2.952136in}}%
\pgfpathlineto{\pgfqpoint{1.640202in}{2.952291in}}%
\pgfpathlineto{\pgfqpoint{1.640357in}{2.952291in}}%
\pgfpathlineto{\pgfqpoint{1.640418in}{2.952602in}}%
\pgfpathlineto{\pgfqpoint{1.640598in}{2.952602in}}%
\pgfpathlineto{\pgfqpoint{1.640607in}{2.952912in}}%
\pgfpathlineto{\pgfqpoint{1.640758in}{2.952912in}}%
\pgfpathlineto{\pgfqpoint{1.640890in}{2.953378in}}%
\pgfpathlineto{\pgfqpoint{1.641059in}{2.953378in}}%
\pgfpathlineto{\pgfqpoint{1.641059in}{2.953533in}}%
\pgfpathlineto{\pgfqpoint{1.641465in}{2.953533in}}%
\pgfpathlineto{\pgfqpoint{1.641465in}{2.953688in}}%
\pgfpathlineto{\pgfqpoint{1.641705in}{2.953688in}}%
\pgfpathlineto{\pgfqpoint{1.641705in}{2.953843in}}%
\pgfpathlineto{\pgfqpoint{1.642106in}{2.953843in}}%
\pgfpathlineto{\pgfqpoint{1.642106in}{2.953999in}}%
\pgfpathlineto{\pgfqpoint{1.642247in}{2.953999in}}%
\pgfpathlineto{\pgfqpoint{1.642356in}{2.954464in}}%
\pgfpathlineto{\pgfqpoint{1.642403in}{2.954464in}}%
\pgfpathlineto{\pgfqpoint{1.642403in}{2.954619in}}%
\pgfpathlineto{\pgfqpoint{1.642813in}{2.954619in}}%
\pgfpathlineto{\pgfqpoint{1.642869in}{2.954930in}}%
\pgfpathlineto{\pgfqpoint{1.643006in}{2.954930in}}%
\pgfpathlineto{\pgfqpoint{1.643143in}{2.955240in}}%
\pgfpathlineto{\pgfqpoint{1.643393in}{2.955240in}}%
\pgfpathlineto{\pgfqpoint{1.643393in}{2.955395in}}%
\pgfpathlineto{\pgfqpoint{1.643595in}{2.955395in}}%
\pgfpathlineto{\pgfqpoint{1.643595in}{2.955551in}}%
\pgfpathlineto{\pgfqpoint{1.644118in}{2.955551in}}%
\pgfpathlineto{\pgfqpoint{1.644142in}{2.955861in}}%
\pgfpathlineto{\pgfqpoint{1.644279in}{2.955861in}}%
\pgfpathlineto{\pgfqpoint{1.644298in}{2.956172in}}%
\pgfpathlineto{\pgfqpoint{1.644670in}{2.956172in}}%
\pgfpathlineto{\pgfqpoint{1.644684in}{2.956482in}}%
\pgfpathlineto{\pgfqpoint{1.644840in}{2.956482in}}%
\pgfpathlineto{\pgfqpoint{1.644976in}{2.956948in}}%
\pgfpathlineto{\pgfqpoint{1.645240in}{2.956948in}}%
\pgfpathlineto{\pgfqpoint{1.645240in}{2.957103in}}%
\pgfpathlineto{\pgfqpoint{1.645768in}{2.957103in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{2.957413in}}%
\pgfpathlineto{\pgfqpoint{1.645924in}{2.957413in}}%
\pgfpathlineto{\pgfqpoint{1.646056in}{2.958345in}}%
\pgfpathlineto{\pgfqpoint{1.646126in}{2.958345in}}%
\pgfpathlineto{\pgfqpoint{1.646206in}{2.958810in}}%
\pgfpathlineto{\pgfqpoint{1.646480in}{2.958810in}}%
\pgfpathlineto{\pgfqpoint{1.646485in}{2.959121in}}%
\pgfpathlineto{\pgfqpoint{1.646739in}{2.959121in}}%
\pgfpathlineto{\pgfqpoint{1.646810in}{2.959431in}}%
\pgfpathlineto{\pgfqpoint{1.647126in}{2.959431in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{2.959742in}}%
\pgfpathlineto{\pgfqpoint{1.647319in}{2.959742in}}%
\pgfpathlineto{\pgfqpoint{1.647423in}{2.960052in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{2.960052in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{2.960207in}}%
\pgfpathlineto{\pgfqpoint{1.647790in}{2.960207in}}%
\pgfpathlineto{\pgfqpoint{1.647894in}{2.960673in}}%
\pgfpathlineto{\pgfqpoint{1.648233in}{2.960673in}}%
\pgfpathlineto{\pgfqpoint{1.648365in}{2.961449in}}%
\pgfpathlineto{\pgfqpoint{1.648393in}{2.961449in}}%
\pgfpathlineto{\pgfqpoint{1.648483in}{2.961915in}}%
\pgfpathlineto{\pgfqpoint{1.648714in}{2.961915in}}%
\pgfpathlineto{\pgfqpoint{1.648761in}{2.962225in}}%
\pgfpathlineto{\pgfqpoint{1.649053in}{2.962225in}}%
\pgfpathlineto{\pgfqpoint{1.649063in}{2.962535in}}%
\pgfpathlineto{\pgfqpoint{1.649195in}{2.962535in}}%
\pgfpathlineto{\pgfqpoint{1.649195in}{2.962691in}}%
\pgfpathlineto{\pgfqpoint{1.649426in}{2.962691in}}%
\pgfpathlineto{\pgfqpoint{1.649426in}{2.962846in}}%
\pgfpathlineto{\pgfqpoint{1.650043in}{2.962846in}}%
\pgfpathlineto{\pgfqpoint{1.650053in}{2.963156in}}%
\pgfpathlineto{\pgfqpoint{1.650227in}{2.963156in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.963467in}}%
\pgfpathlineto{\pgfqpoint{1.650434in}{2.963467in}}%
\pgfpathlineto{\pgfqpoint{1.650434in}{2.963622in}}%
\pgfpathlineto{\pgfqpoint{1.650609in}{2.963622in}}%
\pgfpathlineto{\pgfqpoint{1.650745in}{2.964088in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{2.964088in}}%
\pgfpathlineto{\pgfqpoint{1.650901in}{2.964398in}}%
\pgfpathlineto{\pgfqpoint{1.651537in}{2.964398in}}%
\pgfpathlineto{\pgfqpoint{1.651575in}{2.965019in}}%
\pgfpathlineto{\pgfqpoint{1.652164in}{2.965019in}}%
\pgfpathlineto{\pgfqpoint{1.652164in}{2.965174in}}%
\pgfpathlineto{\pgfqpoint{1.652348in}{2.965174in}}%
\pgfpathlineto{\pgfqpoint{1.652428in}{2.965485in}}%
\pgfpathlineto{\pgfqpoint{1.652603in}{2.965485in}}%
\pgfpathlineto{\pgfqpoint{1.652720in}{2.965795in}}%
\pgfpathlineto{\pgfqpoint{1.652932in}{2.965795in}}%
\pgfpathlineto{\pgfqpoint{1.653031in}{2.966105in}}%
\pgfpathlineto{\pgfqpoint{1.653267in}{2.966105in}}%
\pgfpathlineto{\pgfqpoint{1.653267in}{2.966416in}}%
\pgfpathlineto{\pgfqpoint{1.653870in}{2.966416in}}%
\pgfpathlineto{\pgfqpoint{1.653870in}{2.966571in}}%
\pgfpathlineto{\pgfqpoint{1.654233in}{2.966571in}}%
\pgfpathlineto{\pgfqpoint{1.654233in}{2.966726in}}%
\pgfpathlineto{\pgfqpoint{1.654379in}{2.966726in}}%
\pgfpathlineto{\pgfqpoint{1.654507in}{2.967192in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{2.967192in}}%
\pgfpathlineto{\pgfqpoint{1.654790in}{2.967658in}}%
\pgfpathlineto{\pgfqpoint{1.655157in}{2.967658in}}%
\pgfpathlineto{\pgfqpoint{1.655204in}{2.967968in}}%
\pgfpathlineto{\pgfqpoint{1.655332in}{2.967968in}}%
\pgfpathlineto{\pgfqpoint{1.655332in}{2.968123in}}%
\pgfpathlineto{\pgfqpoint{1.655930in}{2.968123in}}%
\pgfpathlineto{\pgfqpoint{1.656057in}{2.968744in}}%
\pgfpathlineto{\pgfqpoint{1.656133in}{2.968744in}}%
\pgfpathlineto{\pgfqpoint{1.656133in}{2.968899in}}%
\pgfpathlineto{\pgfqpoint{1.656326in}{2.968899in}}%
\pgfpathlineto{\pgfqpoint{1.656326in}{2.969055in}}%
\pgfpathlineto{\pgfqpoint{1.656566in}{2.969055in}}%
\pgfpathlineto{\pgfqpoint{1.656647in}{2.969365in}}%
\pgfpathlineto{\pgfqpoint{1.656967in}{2.969365in}}%
\pgfpathlineto{\pgfqpoint{1.657085in}{2.969675in}}%
\pgfpathlineto{\pgfqpoint{1.657471in}{2.969675in}}%
\pgfpathlineto{\pgfqpoint{1.657528in}{2.969986in}}%
\pgfpathlineto{\pgfqpoint{1.657750in}{2.969986in}}%
\pgfpathlineto{\pgfqpoint{1.657750in}{2.970141in}}%
\pgfpathlineto{\pgfqpoint{1.657952in}{2.970141in}}%
\pgfpathlineto{\pgfqpoint{1.658037in}{2.970451in}}%
\pgfpathlineto{\pgfqpoint{1.658183in}{2.970451in}}%
\pgfpathlineto{\pgfqpoint{1.658183in}{2.970607in}}%
\pgfpathlineto{\pgfqpoint{1.658532in}{2.970607in}}%
\pgfpathlineto{\pgfqpoint{1.658636in}{2.971072in}}%
\pgfpathlineto{\pgfqpoint{1.658819in}{2.971072in}}%
\pgfpathlineto{\pgfqpoint{1.658923in}{2.971383in}}%
\pgfpathlineto{\pgfqpoint{1.659055in}{2.971383in}}%
\pgfpathlineto{\pgfqpoint{1.659135in}{2.971848in}}%
\pgfpathlineto{\pgfqpoint{1.659267in}{2.971848in}}%
\pgfpathlineto{\pgfqpoint{1.659267in}{2.972004in}}%
\pgfpathlineto{\pgfqpoint{1.659559in}{2.972004in}}%
\pgfpathlineto{\pgfqpoint{1.659654in}{2.972314in}}%
\pgfpathlineto{\pgfqpoint{1.659781in}{2.972314in}}%
\pgfpathlineto{\pgfqpoint{1.659918in}{2.972624in}}%
\pgfpathlineto{\pgfqpoint{1.660045in}{2.972624in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{2.972935in}}%
\pgfpathlineto{\pgfqpoint{1.660248in}{2.972935in}}%
\pgfpathlineto{\pgfqpoint{1.660337in}{2.973401in}}%
\pgfpathlineto{\pgfqpoint{1.660535in}{2.973401in}}%
\pgfpathlineto{\pgfqpoint{1.660615in}{2.973866in}}%
\pgfpathlineto{\pgfqpoint{1.660823in}{2.973866in}}%
\pgfpathlineto{\pgfqpoint{1.660860in}{2.974177in}}%
\pgfpathlineto{\pgfqpoint{1.660964in}{2.974177in}}%
\pgfpathlineto{\pgfqpoint{1.661025in}{2.974487in}}%
\pgfpathlineto{\pgfqpoint{1.661237in}{2.974487in}}%
\pgfpathlineto{\pgfqpoint{1.661237in}{2.974642in}}%
\pgfpathlineto{\pgfqpoint{1.661732in}{2.974642in}}%
\pgfpathlineto{\pgfqpoint{1.661732in}{2.974953in}}%
\pgfpathlineto{\pgfqpoint{1.661968in}{2.974953in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{2.975418in}}%
\pgfpathlineto{\pgfqpoint{1.662185in}{2.975418in}}%
\pgfpathlineto{\pgfqpoint{1.662189in}{2.975729in}}%
\pgfpathlineto{\pgfqpoint{1.662350in}{2.975729in}}%
\pgfpathlineto{\pgfqpoint{1.662350in}{2.975884in}}%
\pgfpathlineto{\pgfqpoint{1.662505in}{2.975884in}}%
\pgfpathlineto{\pgfqpoint{1.662505in}{2.976039in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{2.976039in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{2.976194in}}%
\pgfpathlineto{\pgfqpoint{1.663019in}{2.976194in}}%
\pgfpathlineto{\pgfqpoint{1.663019in}{2.976350in}}%
\pgfpathlineto{\pgfqpoint{1.663486in}{2.976350in}}%
\pgfpathlineto{\pgfqpoint{1.663505in}{2.976660in}}%
\pgfpathlineto{\pgfqpoint{1.663750in}{2.976660in}}%
\pgfpathlineto{\pgfqpoint{1.663797in}{2.976971in}}%
\pgfpathlineto{\pgfqpoint{1.663900in}{2.976971in}}%
\pgfpathlineto{\pgfqpoint{1.664018in}{2.977436in}}%
\pgfpathlineto{\pgfqpoint{1.664051in}{2.977436in}}%
\pgfpathlineto{\pgfqpoint{1.664183in}{2.977747in}}%
\pgfpathlineto{\pgfqpoint{1.664334in}{2.977747in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{2.978057in}}%
\pgfpathlineto{\pgfqpoint{1.664725in}{2.978057in}}%
\pgfpathlineto{\pgfqpoint{1.664725in}{2.978212in}}%
\pgfpathlineto{\pgfqpoint{1.664909in}{2.978212in}}%
\pgfpathlineto{\pgfqpoint{1.664909in}{2.978367in}}%
\pgfpathlineto{\pgfqpoint{1.665267in}{2.978367in}}%
\pgfpathlineto{\pgfqpoint{1.665390in}{2.978678in}}%
\pgfpathlineto{\pgfqpoint{1.665489in}{2.978678in}}%
\pgfpathlineto{\pgfqpoint{1.665489in}{2.978833in}}%
\pgfpathlineto{\pgfqpoint{1.665739in}{2.978833in}}%
\pgfpathlineto{\pgfqpoint{1.665739in}{2.978988in}}%
\pgfpathlineto{\pgfqpoint{1.665932in}{2.978988in}}%
\pgfpathlineto{\pgfqpoint{1.665932in}{2.979144in}}%
\pgfpathlineto{\pgfqpoint{1.666111in}{2.979144in}}%
\pgfpathlineto{\pgfqpoint{1.666111in}{2.979299in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{2.979299in}}%
\pgfpathlineto{\pgfqpoint{1.666672in}{2.979609in}}%
\pgfpathlineto{\pgfqpoint{1.666889in}{2.979609in}}%
\pgfpathlineto{\pgfqpoint{1.666889in}{2.979764in}}%
\pgfpathlineto{\pgfqpoint{1.667336in}{2.979764in}}%
\pgfpathlineto{\pgfqpoint{1.667454in}{2.980075in}}%
\pgfpathlineto{\pgfqpoint{1.667539in}{2.980075in}}%
\pgfpathlineto{\pgfqpoint{1.667624in}{2.980385in}}%
\pgfpathlineto{\pgfqpoint{1.667704in}{2.980385in}}%
\pgfpathlineto{\pgfqpoint{1.667747in}{2.980696in}}%
\pgfpathlineto{\pgfqpoint{1.668208in}{2.980696in}}%
\pgfpathlineto{\pgfqpoint{1.668208in}{2.980851in}}%
\pgfpathlineto{\pgfqpoint{1.668444in}{2.980851in}}%
\pgfpathlineto{\pgfqpoint{1.668444in}{2.981006in}}%
\pgfpathlineto{\pgfqpoint{1.668831in}{2.981006in}}%
\pgfpathlineto{\pgfqpoint{1.668849in}{2.981317in}}%
\pgfpathlineto{\pgfqpoint{1.669038in}{2.981317in}}%
\pgfpathlineto{\pgfqpoint{1.669071in}{2.981627in}}%
\pgfpathlineto{\pgfqpoint{1.669297in}{2.981627in}}%
\pgfpathlineto{\pgfqpoint{1.669354in}{2.981937in}}%
\pgfpathlineto{\pgfqpoint{1.669637in}{2.981937in}}%
\pgfpathlineto{\pgfqpoint{1.669637in}{2.982093in}}%
\pgfpathlineto{\pgfqpoint{1.669783in}{2.982093in}}%
\pgfpathlineto{\pgfqpoint{1.669915in}{2.982714in}}%
\pgfpathlineto{\pgfqpoint{1.669985in}{2.982714in}}%
\pgfpathlineto{\pgfqpoint{1.669985in}{2.982869in}}%
\pgfpathlineto{\pgfqpoint{1.670391in}{2.982869in}}%
\pgfpathlineto{\pgfqpoint{1.670391in}{2.983024in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{2.983024in}}%
\pgfpathlineto{\pgfqpoint{1.670579in}{2.983334in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{2.983334in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{2.983645in}}%
\pgfpathlineto{\pgfqpoint{1.671018in}{2.983645in}}%
\pgfpathlineto{\pgfqpoint{1.671018in}{2.983800in}}%
\pgfpathlineto{\pgfqpoint{1.671663in}{2.983800in}}%
\pgfpathlineto{\pgfqpoint{1.671663in}{2.983955in}}%
\pgfpathlineto{\pgfqpoint{1.671979in}{2.983955in}}%
\pgfpathlineto{\pgfqpoint{1.672116in}{2.984421in}}%
\pgfpathlineto{\pgfqpoint{1.672229in}{2.984421in}}%
\pgfpathlineto{\pgfqpoint{1.672229in}{2.984576in}}%
\pgfpathlineto{\pgfqpoint{1.672370in}{2.984576in}}%
\pgfpathlineto{\pgfqpoint{1.672498in}{2.984887in}}%
\pgfpathlineto{\pgfqpoint{1.672667in}{2.984887in}}%
\pgfpathlineto{\pgfqpoint{1.672667in}{2.985042in}}%
\pgfpathlineto{\pgfqpoint{1.672832in}{2.985042in}}%
\pgfpathlineto{\pgfqpoint{1.672837in}{2.985352in}}%
\pgfpathlineto{\pgfqpoint{1.673431in}{2.985352in}}%
\pgfpathlineto{\pgfqpoint{1.673539in}{2.985818in}}%
\pgfpathlineto{\pgfqpoint{1.673695in}{2.985818in}}%
\pgfpathlineto{\pgfqpoint{1.673822in}{2.986284in}}%
\pgfpathlineto{\pgfqpoint{1.673888in}{2.986284in}}%
\pgfpathlineto{\pgfqpoint{1.673888in}{2.986439in}}%
\pgfpathlineto{\pgfqpoint{1.674044in}{2.986439in}}%
\pgfpathlineto{\pgfqpoint{1.674044in}{2.986594in}}%
\pgfpathlineto{\pgfqpoint{1.674223in}{2.986594in}}%
\pgfpathlineto{\pgfqpoint{1.674223in}{2.986749in}}%
\pgfpathlineto{\pgfqpoint{1.674831in}{2.986749in}}%
\pgfpathlineto{\pgfqpoint{1.674887in}{2.987060in}}%
\pgfpathlineto{\pgfqpoint{1.675062in}{2.987060in}}%
\pgfpathlineto{\pgfqpoint{1.675090in}{2.987525in}}%
\pgfpathlineto{\pgfqpoint{1.675326in}{2.987525in}}%
\pgfpathlineto{\pgfqpoint{1.675349in}{2.987836in}}%
\pgfpathlineto{\pgfqpoint{1.675665in}{2.987836in}}%
\pgfpathlineto{\pgfqpoint{1.675745in}{2.988146in}}%
\pgfpathlineto{\pgfqpoint{1.675976in}{2.988146in}}%
\pgfpathlineto{\pgfqpoint{1.676084in}{2.988457in}}%
\pgfpathlineto{\pgfqpoint{1.676165in}{2.988457in}}%
\pgfpathlineto{\pgfqpoint{1.676207in}{2.988767in}}%
\pgfpathlineto{\pgfqpoint{1.676306in}{2.988767in}}%
\pgfpathlineto{\pgfqpoint{1.676363in}{2.989077in}}%
\pgfpathlineto{\pgfqpoint{1.676839in}{2.989077in}}%
\pgfpathlineto{\pgfqpoint{1.676839in}{2.989233in}}%
\pgfpathlineto{\pgfqpoint{1.676994in}{2.989233in}}%
\pgfpathlineto{\pgfqpoint{1.676994in}{2.989388in}}%
\pgfpathlineto{\pgfqpoint{1.677395in}{2.989388in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{2.989853in}}%
\pgfpathlineto{\pgfqpoint{1.677546in}{2.989853in}}%
\pgfpathlineto{\pgfqpoint{1.677546in}{2.990009in}}%
\pgfpathlineto{\pgfqpoint{1.677951in}{2.990009in}}%
\pgfpathlineto{\pgfqpoint{1.677951in}{2.990164in}}%
\pgfpathlineto{\pgfqpoint{1.678257in}{2.990164in}}%
\pgfpathlineto{\pgfqpoint{1.678257in}{2.990319in}}%
\pgfpathlineto{\pgfqpoint{1.678446in}{2.990319in}}%
\pgfpathlineto{\pgfqpoint{1.678446in}{2.990630in}}%
\pgfpathlineto{\pgfqpoint{1.678597in}{2.990630in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{2.991095in}}%
\pgfpathlineto{\pgfqpoint{1.678889in}{2.991095in}}%
\pgfpathlineto{\pgfqpoint{1.678889in}{2.991250in}}%
\pgfpathlineto{\pgfqpoint{1.679077in}{2.991250in}}%
\pgfpathlineto{\pgfqpoint{1.679077in}{2.991406in}}%
\pgfpathlineto{\pgfqpoint{1.679257in}{2.991406in}}%
\pgfpathlineto{\pgfqpoint{1.679341in}{2.991716in}}%
\pgfpathlineto{\pgfqpoint{1.679530in}{2.991716in}}%
\pgfpathlineto{\pgfqpoint{1.679530in}{2.991871in}}%
\pgfpathlineto{\pgfqpoint{1.679718in}{2.991871in}}%
\pgfpathlineto{\pgfqpoint{1.679799in}{2.992337in}}%
\pgfpathlineto{\pgfqpoint{1.680275in}{2.992337in}}%
\pgfpathlineto{\pgfqpoint{1.680336in}{2.992647in}}%
\pgfpathlineto{\pgfqpoint{1.680496in}{2.992647in}}%
\pgfpathlineto{\pgfqpoint{1.680515in}{2.992958in}}%
\pgfpathlineto{\pgfqpoint{1.680737in}{2.992958in}}%
\pgfpathlineto{\pgfqpoint{1.680737in}{2.993113in}}%
\pgfpathlineto{\pgfqpoint{1.681194in}{2.993113in}}%
\pgfpathlineto{\pgfqpoint{1.681274in}{2.993734in}}%
\pgfpathlineto{\pgfqpoint{1.681561in}{2.993734in}}%
\pgfpathlineto{\pgfqpoint{1.681675in}{2.994200in}}%
\pgfpathlineto{\pgfqpoint{1.681741in}{2.994200in}}%
\pgfpathlineto{\pgfqpoint{1.681797in}{2.994510in}}%
\pgfpathlineto{\pgfqpoint{1.682004in}{2.994510in}}%
\pgfpathlineto{\pgfqpoint{1.682004in}{2.994665in}}%
\pgfpathlineto{\pgfqpoint{1.682481in}{2.994665in}}%
\pgfpathlineto{\pgfqpoint{1.682481in}{2.994820in}}%
\pgfpathlineto{\pgfqpoint{1.682829in}{2.994820in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{2.995131in}}%
\pgfpathlineto{\pgfqpoint{1.682971in}{2.995131in}}%
\pgfpathlineto{\pgfqpoint{1.683079in}{2.995596in}}%
\pgfpathlineto{\pgfqpoint{1.683140in}{2.995596in}}%
\pgfpathlineto{\pgfqpoint{1.683140in}{2.995752in}}%
\pgfpathlineto{\pgfqpoint{1.683715in}{2.995752in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{2.996373in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{2.996373in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{2.996528in}}%
\pgfpathlineto{\pgfqpoint{1.684719in}{2.996528in}}%
\pgfpathlineto{\pgfqpoint{1.684795in}{2.996838in}}%
\pgfpathlineto{\pgfqpoint{1.685544in}{2.996838in}}%
\pgfpathlineto{\pgfqpoint{1.685544in}{2.996993in}}%
\pgfpathlineto{\pgfqpoint{1.685785in}{2.996993in}}%
\pgfpathlineto{\pgfqpoint{1.685785in}{2.997304in}}%
\pgfpathlineto{\pgfqpoint{1.686091in}{2.997304in}}%
\pgfpathlineto{\pgfqpoint{1.686091in}{2.997459in}}%
\pgfpathlineto{\pgfqpoint{1.686430in}{2.997459in}}%
\pgfpathlineto{\pgfqpoint{1.686430in}{2.997614in}}%
\pgfpathlineto{\pgfqpoint{1.686807in}{2.997614in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{2.997925in}}%
\pgfpathlineto{\pgfqpoint{1.686972in}{2.997925in}}%
\pgfpathlineto{\pgfqpoint{1.686972in}{2.998080in}}%
\pgfpathlineto{\pgfqpoint{1.687166in}{2.998080in}}%
\pgfpathlineto{\pgfqpoint{1.687166in}{2.998235in}}%
\pgfpathlineto{\pgfqpoint{1.687538in}{2.998235in}}%
\pgfpathlineto{\pgfqpoint{1.687670in}{2.998701in}}%
\pgfpathlineto{\pgfqpoint{1.687736in}{2.998701in}}%
\pgfpathlineto{\pgfqpoint{1.687736in}{2.998856in}}%
\pgfpathlineto{\pgfqpoint{1.688155in}{2.998856in}}%
\pgfpathlineto{\pgfqpoint{1.688236in}{2.999322in}}%
\pgfpathlineto{\pgfqpoint{1.688433in}{2.999322in}}%
\pgfpathlineto{\pgfqpoint{1.688433in}{2.999477in}}%
\pgfpathlineto{\pgfqpoint{1.688594in}{2.999477in}}%
\pgfpathlineto{\pgfqpoint{1.688716in}{2.999943in}}%
\pgfpathlineto{\pgfqpoint{1.688872in}{2.999943in}}%
\pgfpathlineto{\pgfqpoint{1.688872in}{3.000098in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{3.000098in}}%
\pgfpathlineto{\pgfqpoint{1.689169in}{3.000719in}}%
\pgfpathlineto{\pgfqpoint{1.689442in}{3.000719in}}%
\pgfpathlineto{\pgfqpoint{1.689560in}{3.001029in}}%
\pgfpathlineto{\pgfqpoint{1.689612in}{3.001029in}}%
\pgfpathlineto{\pgfqpoint{1.689612in}{3.001184in}}%
\pgfpathlineto{\pgfqpoint{1.689862in}{3.001184in}}%
\pgfpathlineto{\pgfqpoint{1.689998in}{3.001805in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.001805in}}%
\pgfpathlineto{\pgfqpoint{1.690093in}{3.002116in}}%
\pgfpathlineto{\pgfqpoint{1.690210in}{3.002116in}}%
\pgfpathlineto{\pgfqpoint{1.690239in}{3.002426in}}%
\pgfpathlineto{\pgfqpoint{1.690408in}{3.002426in}}%
\pgfpathlineto{\pgfqpoint{1.690408in}{3.002581in}}%
\pgfpathlineto{\pgfqpoint{1.690983in}{3.002581in}}%
\pgfpathlineto{\pgfqpoint{1.690983in}{3.002736in}}%
\pgfpathlineto{\pgfqpoint{1.691214in}{3.002736in}}%
\pgfpathlineto{\pgfqpoint{1.691214in}{3.002892in}}%
\pgfpathlineto{\pgfqpoint{1.691549in}{3.002892in}}%
\pgfpathlineto{\pgfqpoint{1.691549in}{3.003047in}}%
\pgfpathlineto{\pgfqpoint{1.691808in}{3.003047in}}%
\pgfpathlineto{\pgfqpoint{1.691808in}{3.003202in}}%
\pgfpathlineto{\pgfqpoint{1.692053in}{3.003202in}}%
\pgfpathlineto{\pgfqpoint{1.692053in}{3.003357in}}%
\pgfpathlineto{\pgfqpoint{1.692440in}{3.003357in}}%
\pgfpathlineto{\pgfqpoint{1.692449in}{3.003668in}}%
\pgfpathlineto{\pgfqpoint{1.692638in}{3.003668in}}%
\pgfpathlineto{\pgfqpoint{1.692760in}{3.003978in}}%
\pgfpathlineto{\pgfqpoint{1.693071in}{3.003978in}}%
\pgfpathlineto{\pgfqpoint{1.693203in}{3.004289in}}%
\pgfpathlineto{\pgfqpoint{1.693350in}{3.004289in}}%
\pgfpathlineto{\pgfqpoint{1.693350in}{3.004444in}}%
\pgfpathlineto{\pgfqpoint{1.693547in}{3.004444in}}%
\pgfpathlineto{\pgfqpoint{1.693571in}{3.004754in}}%
\pgfpathlineto{\pgfqpoint{1.693774in}{3.004754in}}%
\pgfpathlineto{\pgfqpoint{1.693844in}{3.005065in}}%
\pgfpathlineto{\pgfqpoint{1.693920in}{3.005065in}}%
\pgfpathlineto{\pgfqpoint{1.694057in}{3.005375in}}%
\pgfpathlineto{\pgfqpoint{1.694155in}{3.005375in}}%
\pgfpathlineto{\pgfqpoint{1.694264in}{3.005686in}}%
\pgfpathlineto{\pgfqpoint{1.694386in}{3.005686in}}%
\pgfpathlineto{\pgfqpoint{1.694523in}{3.006151in}}%
\pgfpathlineto{\pgfqpoint{1.694580in}{3.006151in}}%
\pgfpathlineto{\pgfqpoint{1.694580in}{3.006306in}}%
\pgfpathlineto{\pgfqpoint{1.695216in}{3.006306in}}%
\pgfpathlineto{\pgfqpoint{1.695216in}{3.006462in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{3.006462in}}%
\pgfpathlineto{\pgfqpoint{1.695419in}{3.006772in}}%
\pgfpathlineto{\pgfqpoint{1.696272in}{3.006772in}}%
\pgfpathlineto{\pgfqpoint{1.696404in}{3.007082in}}%
\pgfpathlineto{\pgfqpoint{1.696960in}{3.007082in}}%
\pgfpathlineto{\pgfqpoint{1.696960in}{3.007238in}}%
\pgfpathlineto{\pgfqpoint{1.697111in}{3.007238in}}%
\pgfpathlineto{\pgfqpoint{1.697148in}{3.007548in}}%
\pgfpathlineto{\pgfqpoint{1.697351in}{3.007548in}}%
\pgfpathlineto{\pgfqpoint{1.697351in}{3.007703in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{3.007703in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{3.007859in}}%
\pgfpathlineto{\pgfqpoint{1.697808in}{3.007859in}}%
\pgfpathlineto{\pgfqpoint{1.697808in}{3.008014in}}%
\pgfpathlineto{\pgfqpoint{1.698030in}{3.008014in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{3.008324in}}%
\pgfpathlineto{\pgfqpoint{1.698280in}{3.008324in}}%
\pgfpathlineto{\pgfqpoint{1.698280in}{3.008479in}}%
\pgfpathlineto{\pgfqpoint{1.699053in}{3.008479in}}%
\pgfpathlineto{\pgfqpoint{1.699053in}{3.008635in}}%
\pgfpathlineto{\pgfqpoint{1.699368in}{3.008635in}}%
\pgfpathlineto{\pgfqpoint{1.699496in}{3.008945in}}%
\pgfpathlineto{\pgfqpoint{1.699628in}{3.008945in}}%
\pgfpathlineto{\pgfqpoint{1.699628in}{3.009100in}}%
\pgfpathlineto{\pgfqpoint{1.700038in}{3.009100in}}%
\pgfpathlineto{\pgfqpoint{1.700038in}{3.009255in}}%
\pgfpathlineto{\pgfqpoint{1.700585in}{3.009255in}}%
\pgfpathlineto{\pgfqpoint{1.700585in}{3.009411in}}%
\pgfpathlineto{\pgfqpoint{1.700787in}{3.009411in}}%
\pgfpathlineto{\pgfqpoint{1.700900in}{3.010032in}}%
\pgfpathlineto{\pgfqpoint{1.701131in}{3.010032in}}%
\pgfpathlineto{\pgfqpoint{1.701131in}{3.010187in}}%
\pgfpathlineto{\pgfqpoint{1.701339in}{3.010187in}}%
\pgfpathlineto{\pgfqpoint{1.701339in}{3.010342in}}%
\pgfpathlineto{\pgfqpoint{1.701546in}{3.010342in}}%
\pgfpathlineto{\pgfqpoint{1.701551in}{3.010652in}}%
\pgfpathlineto{\pgfqpoint{1.701829in}{3.010652in}}%
\pgfpathlineto{\pgfqpoint{1.701829in}{3.010808in}}%
\pgfpathlineto{\pgfqpoint{1.702027in}{3.010808in}}%
\pgfpathlineto{\pgfqpoint{1.702027in}{3.010963in}}%
\pgfpathlineto{\pgfqpoint{1.702300in}{3.010963in}}%
\pgfpathlineto{\pgfqpoint{1.702300in}{3.011118in}}%
\pgfpathlineto{\pgfqpoint{1.702526in}{3.011118in}}%
\pgfpathlineto{\pgfqpoint{1.702526in}{3.011273in}}%
\pgfpathlineto{\pgfqpoint{1.702734in}{3.011273in}}%
\pgfpathlineto{\pgfqpoint{1.702743in}{3.011584in}}%
\pgfpathlineto{\pgfqpoint{1.703031in}{3.011584in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{3.011894in}}%
\pgfpathlineto{\pgfqpoint{1.703205in}{3.011894in}}%
\pgfpathlineto{\pgfqpoint{1.703304in}{3.012205in}}%
\pgfpathlineto{\pgfqpoint{1.703469in}{3.012205in}}%
\pgfpathlineto{\pgfqpoint{1.703469in}{3.012360in}}%
\pgfpathlineto{\pgfqpoint{1.703950in}{3.012360in}}%
\pgfpathlineto{\pgfqpoint{1.703950in}{3.012515in}}%
\pgfpathlineto{\pgfqpoint{1.704186in}{3.012515in}}%
\pgfpathlineto{\pgfqpoint{1.704186in}{3.012670in}}%
\pgfpathlineto{\pgfqpoint{1.704478in}{3.012670in}}%
\pgfpathlineto{\pgfqpoint{1.704478in}{3.012825in}}%
\pgfpathlineto{\pgfqpoint{1.704709in}{3.012825in}}%
\pgfpathlineto{\pgfqpoint{1.704845in}{3.013291in}}%
\pgfpathlineto{\pgfqpoint{1.704963in}{3.013291in}}%
\pgfpathlineto{\pgfqpoint{1.705015in}{3.013757in}}%
\pgfpathlineto{\pgfqpoint{1.705128in}{3.013757in}}%
\pgfpathlineto{\pgfqpoint{1.705218in}{3.014067in}}%
\pgfpathlineto{\pgfqpoint{1.705279in}{3.014067in}}%
\pgfpathlineto{\pgfqpoint{1.705279in}{3.014222in}}%
\pgfpathlineto{\pgfqpoint{1.705501in}{3.014222in}}%
\pgfpathlineto{\pgfqpoint{1.705562in}{3.014688in}}%
\pgfpathlineto{\pgfqpoint{1.705717in}{3.014688in}}%
\pgfpathlineto{\pgfqpoint{1.705717in}{3.014843in}}%
\pgfpathlineto{\pgfqpoint{1.706226in}{3.014843in}}%
\pgfpathlineto{\pgfqpoint{1.706226in}{3.014998in}}%
\pgfpathlineto{\pgfqpoint{1.706373in}{3.014998in}}%
\pgfpathlineto{\pgfqpoint{1.706373in}{3.015154in}}%
\pgfpathlineto{\pgfqpoint{1.706537in}{3.015154in}}%
\pgfpathlineto{\pgfqpoint{1.706669in}{3.015464in}}%
\pgfpathlineto{\pgfqpoint{1.706849in}{3.015464in}}%
\pgfpathlineto{\pgfqpoint{1.706849in}{3.015619in}}%
\pgfpathlineto{\pgfqpoint{1.707018in}{3.015619in}}%
\pgfpathlineto{\pgfqpoint{1.707155in}{3.016085in}}%
\pgfpathlineto{\pgfqpoint{1.707664in}{3.016085in}}%
\pgfpathlineto{\pgfqpoint{1.707664in}{3.016240in}}%
\pgfpathlineto{\pgfqpoint{1.707975in}{3.016240in}}%
\pgfpathlineto{\pgfqpoint{1.707975in}{3.016551in}}%
\pgfpathlineto{\pgfqpoint{1.708399in}{3.016551in}}%
\pgfpathlineto{\pgfqpoint{1.708475in}{3.016861in}}%
\pgfpathlineto{\pgfqpoint{1.708583in}{3.016861in}}%
\pgfpathlineto{\pgfqpoint{1.708701in}{3.017327in}}%
\pgfpathlineto{\pgfqpoint{1.708880in}{3.017327in}}%
\pgfpathlineto{\pgfqpoint{1.708880in}{3.017482in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.017482in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.017637in}}%
\pgfpathlineto{\pgfqpoint{1.709728in}{3.017637in}}%
\pgfpathlineto{\pgfqpoint{1.709823in}{3.018103in}}%
\pgfpathlineto{\pgfqpoint{1.709917in}{3.018103in}}%
\pgfpathlineto{\pgfqpoint{1.710007in}{3.018413in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{3.018413in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{3.018568in}}%
\pgfpathlineto{\pgfqpoint{1.710487in}{3.018568in}}%
\pgfpathlineto{\pgfqpoint{1.710577in}{3.018879in}}%
\pgfpathlineto{\pgfqpoint{1.711053in}{3.018879in}}%
\pgfpathlineto{\pgfqpoint{1.711109in}{3.019189in}}%
\pgfpathlineto{\pgfqpoint{1.711303in}{3.019189in}}%
\pgfpathlineto{\pgfqpoint{1.711322in}{3.019500in}}%
\pgfpathlineto{\pgfqpoint{1.711741in}{3.019500in}}%
\pgfpathlineto{\pgfqpoint{1.711779in}{3.019810in}}%
\pgfpathlineto{\pgfqpoint{1.711972in}{3.019810in}}%
\pgfpathlineto{\pgfqpoint{1.712052in}{3.020121in}}%
\pgfpathlineto{\pgfqpoint{1.712132in}{3.020121in}}%
\pgfpathlineto{\pgfqpoint{1.712132in}{3.020276in}}%
\pgfpathlineto{\pgfqpoint{1.712693in}{3.020276in}}%
\pgfpathlineto{\pgfqpoint{1.712693in}{3.020431in}}%
\pgfpathlineto{\pgfqpoint{1.712938in}{3.020431in}}%
\pgfpathlineto{\pgfqpoint{1.713037in}{3.020741in}}%
\pgfpathlineto{\pgfqpoint{1.713122in}{3.020741in}}%
\pgfpathlineto{\pgfqpoint{1.713160in}{3.021052in}}%
\pgfpathlineto{\pgfqpoint{1.713320in}{3.021052in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{3.021673in}}%
\pgfpathlineto{\pgfqpoint{1.713485in}{3.021673in}}%
\pgfpathlineto{\pgfqpoint{1.713593in}{3.022294in}}%
\pgfpathlineto{\pgfqpoint{1.713900in}{3.022294in}}%
\pgfpathlineto{\pgfqpoint{1.714036in}{3.022759in}}%
\pgfpathlineto{\pgfqpoint{1.714079in}{3.022759in}}%
\pgfpathlineto{\pgfqpoint{1.714079in}{3.022915in}}%
\pgfpathlineto{\pgfqpoint{1.714267in}{3.022915in}}%
\pgfpathlineto{\pgfqpoint{1.714267in}{3.023070in}}%
\pgfpathlineto{\pgfqpoint{1.714739in}{3.023070in}}%
\pgfpathlineto{\pgfqpoint{1.714819in}{3.023380in}}%
\pgfpathlineto{\pgfqpoint{1.715007in}{3.023380in}}%
\pgfpathlineto{\pgfqpoint{1.715007in}{3.023535in}}%
\pgfpathlineto{\pgfqpoint{1.715234in}{3.023535in}}%
\pgfpathlineto{\pgfqpoint{1.715234in}{3.023691in}}%
\pgfpathlineto{\pgfqpoint{1.715592in}{3.023691in}}%
\pgfpathlineto{\pgfqpoint{1.715620in}{3.024001in}}%
\pgfpathlineto{\pgfqpoint{1.715795in}{3.024001in}}%
\pgfpathlineto{\pgfqpoint{1.715795in}{3.024156in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{3.024156in}}%
\pgfpathlineto{\pgfqpoint{1.716110in}{3.024777in}}%
\pgfpathlineto{\pgfqpoint{1.716143in}{3.024777in}}%
\pgfpathlineto{\pgfqpoint{1.716238in}{3.025088in}}%
\pgfpathlineto{\pgfqpoint{1.716341in}{3.025088in}}%
\pgfpathlineto{\pgfqpoint{1.716407in}{3.025398in}}%
\pgfpathlineto{\pgfqpoint{1.716619in}{3.025398in}}%
\pgfpathlineto{\pgfqpoint{1.716737in}{3.025708in}}%
\pgfpathlineto{\pgfqpoint{1.716784in}{3.025708in}}%
\pgfpathlineto{\pgfqpoint{1.716893in}{3.026174in}}%
\pgfpathlineto{\pgfqpoint{1.716963in}{3.026174in}}%
\pgfpathlineto{\pgfqpoint{1.716963in}{3.026329in}}%
\pgfpathlineto{\pgfqpoint{1.717312in}{3.026329in}}%
\pgfpathlineto{\pgfqpoint{1.717312in}{3.026484in}}%
\pgfpathlineto{\pgfqpoint{1.717807in}{3.026484in}}%
\pgfpathlineto{\pgfqpoint{1.717807in}{3.026640in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{3.026640in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{3.026795in}}%
\pgfpathlineto{\pgfqpoint{1.718458in}{3.026795in}}%
\pgfpathlineto{\pgfqpoint{1.718575in}{3.027105in}}%
\pgfpathlineto{\pgfqpoint{1.718632in}{3.027105in}}%
\pgfpathlineto{\pgfqpoint{1.718670in}{3.027416in}}%
\pgfpathlineto{\pgfqpoint{1.719028in}{3.027416in}}%
\pgfpathlineto{\pgfqpoint{1.719028in}{3.027571in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{3.027571in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{3.027726in}}%
\pgfpathlineto{\pgfqpoint{1.719504in}{3.027726in}}%
\pgfpathlineto{\pgfqpoint{1.719504in}{3.027881in}}%
\pgfpathlineto{\pgfqpoint{1.720310in}{3.027881in}}%
\pgfpathlineto{\pgfqpoint{1.720423in}{3.028192in}}%
\pgfpathlineto{\pgfqpoint{1.720574in}{3.028192in}}%
\pgfpathlineto{\pgfqpoint{1.720574in}{3.028347in}}%
\pgfpathlineto{\pgfqpoint{1.720942in}{3.028347in}}%
\pgfpathlineto{\pgfqpoint{1.720942in}{3.028502in}}%
\pgfpathlineto{\pgfqpoint{1.721234in}{3.028502in}}%
\pgfpathlineto{\pgfqpoint{1.721234in}{3.028658in}}%
\pgfpathlineto{\pgfqpoint{1.721550in}{3.028658in}}%
\pgfpathlineto{\pgfqpoint{1.721634in}{3.028968in}}%
\pgfpathlineto{\pgfqpoint{1.721691in}{3.028968in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{3.029434in}}%
\pgfpathlineto{\pgfqpoint{1.722238in}{3.029434in}}%
\pgfpathlineto{\pgfqpoint{1.722327in}{3.029744in}}%
\pgfpathlineto{\pgfqpoint{1.722469in}{3.029744in}}%
\pgfpathlineto{\pgfqpoint{1.722568in}{3.030054in}}%
\pgfpathlineto{\pgfqpoint{1.722690in}{3.030054in}}%
\pgfpathlineto{\pgfqpoint{1.722690in}{3.030210in}}%
\pgfpathlineto{\pgfqpoint{1.722945in}{3.030210in}}%
\pgfpathlineto{\pgfqpoint{1.722945in}{3.030365in}}%
\pgfpathlineto{\pgfqpoint{1.723293in}{3.030365in}}%
\pgfpathlineto{\pgfqpoint{1.723364in}{3.030831in}}%
\pgfpathlineto{\pgfqpoint{1.723821in}{3.030831in}}%
\pgfpathlineto{\pgfqpoint{1.723869in}{3.031141in}}%
\pgfpathlineto{\pgfqpoint{1.723972in}{3.031141in}}%
\pgfpathlineto{\pgfqpoint{1.724048in}{3.031607in}}%
\pgfpathlineto{\pgfqpoint{1.724656in}{3.031607in}}%
\pgfpathlineto{\pgfqpoint{1.724773in}{3.032072in}}%
\pgfpathlineto{\pgfqpoint{1.724821in}{3.032072in}}%
\pgfpathlineto{\pgfqpoint{1.724839in}{3.032383in}}%
\pgfpathlineto{\pgfqpoint{1.725037in}{3.032383in}}%
\pgfpathlineto{\pgfqpoint{1.725169in}{3.033004in}}%
\pgfpathlineto{\pgfqpoint{1.725382in}{3.033004in}}%
\pgfpathlineto{\pgfqpoint{1.725485in}{3.033469in}}%
\pgfpathlineto{\pgfqpoint{1.725546in}{3.033469in}}%
\pgfpathlineto{\pgfqpoint{1.725546in}{3.033624in}}%
\pgfpathlineto{\pgfqpoint{1.725707in}{3.033624in}}%
\pgfpathlineto{\pgfqpoint{1.725707in}{3.033780in}}%
\pgfpathlineto{\pgfqpoint{1.725942in}{3.033780in}}%
\pgfpathlineto{\pgfqpoint{1.726041in}{3.034090in}}%
\pgfpathlineto{\pgfqpoint{1.726183in}{3.034090in}}%
\pgfpathlineto{\pgfqpoint{1.726268in}{3.034401in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{3.034401in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{3.034556in}}%
\pgfpathlineto{\pgfqpoint{1.726640in}{3.034556in}}%
\pgfpathlineto{\pgfqpoint{1.726720in}{3.034866in}}%
\pgfpathlineto{\pgfqpoint{1.727224in}{3.034866in}}%
\pgfpathlineto{\pgfqpoint{1.727338in}{3.035332in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{3.035332in}}%
\pgfpathlineto{\pgfqpoint{1.727521in}{3.035642in}}%
\pgfpathlineto{\pgfqpoint{1.727540in}{3.035642in}}%
\pgfpathlineto{\pgfqpoint{1.727540in}{3.035797in}}%
\pgfpathlineto{\pgfqpoint{1.728153in}{3.035797in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{3.036263in}}%
\pgfpathlineto{\pgfqpoint{1.728620in}{3.036263in}}%
\pgfpathlineto{\pgfqpoint{1.728620in}{3.036418in}}%
\pgfpathlineto{\pgfqpoint{1.728898in}{3.036418in}}%
\pgfpathlineto{\pgfqpoint{1.728898in}{3.036574in}}%
\pgfpathlineto{\pgfqpoint{1.729119in}{3.036574in}}%
\pgfpathlineto{\pgfqpoint{1.729232in}{3.036884in}}%
\pgfpathlineto{\pgfqpoint{1.729369in}{3.036884in}}%
\pgfpathlineto{\pgfqpoint{1.729374in}{3.037194in}}%
\pgfpathlineto{\pgfqpoint{1.729515in}{3.037194in}}%
\pgfpathlineto{\pgfqpoint{1.729567in}{3.037660in}}%
\pgfpathlineto{\pgfqpoint{1.730246in}{3.037660in}}%
\pgfpathlineto{\pgfqpoint{1.730288in}{3.037970in}}%
\pgfpathlineto{\pgfqpoint{1.730580in}{3.037970in}}%
\pgfpathlineto{\pgfqpoint{1.730580in}{3.038126in}}%
\pgfpathlineto{\pgfqpoint{1.730731in}{3.038126in}}%
\pgfpathlineto{\pgfqpoint{1.730731in}{3.038281in}}%
\pgfpathlineto{\pgfqpoint{1.731000in}{3.038281in}}%
\pgfpathlineto{\pgfqpoint{1.731000in}{3.038436in}}%
\pgfpathlineto{\pgfqpoint{1.731160in}{3.038436in}}%
\pgfpathlineto{\pgfqpoint{1.731160in}{3.038591in}}%
\pgfpathlineto{\pgfqpoint{1.731801in}{3.038591in}}%
\pgfpathlineto{\pgfqpoint{1.731858in}{3.038902in}}%
\pgfpathlineto{\pgfqpoint{1.732032in}{3.038902in}}%
\pgfpathlineto{\pgfqpoint{1.732032in}{3.039057in}}%
\pgfpathlineto{\pgfqpoint{1.732320in}{3.039057in}}%
\pgfpathlineto{\pgfqpoint{1.732353in}{3.039367in}}%
\pgfpathlineto{\pgfqpoint{1.732466in}{3.039367in}}%
\pgfpathlineto{\pgfqpoint{1.732466in}{3.039523in}}%
\pgfpathlineto{\pgfqpoint{1.732617in}{3.039523in}}%
\pgfpathlineto{\pgfqpoint{1.732650in}{3.039833in}}%
\pgfpathlineto{\pgfqpoint{1.732805in}{3.039833in}}%
\pgfpathlineto{\pgfqpoint{1.732805in}{3.039988in}}%
\pgfpathlineto{\pgfqpoint{1.733644in}{3.039988in}}%
\pgfpathlineto{\pgfqpoint{1.733663in}{3.040299in}}%
\pgfpathlineto{\pgfqpoint{1.733828in}{3.040299in}}%
\pgfpathlineto{\pgfqpoint{1.733828in}{3.040454in}}%
\pgfpathlineto{\pgfqpoint{1.734408in}{3.040454in}}%
\pgfpathlineto{\pgfqpoint{1.734408in}{3.040609in}}%
\pgfpathlineto{\pgfqpoint{1.734756in}{3.040609in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{3.041075in}}%
\pgfpathlineto{\pgfqpoint{1.735209in}{3.041075in}}%
\pgfpathlineto{\pgfqpoint{1.735209in}{3.041230in}}%
\pgfpathlineto{\pgfqpoint{1.735397in}{3.041230in}}%
\pgfpathlineto{\pgfqpoint{1.735397in}{3.041385in}}%
\pgfpathlineto{\pgfqpoint{1.736486in}{3.041385in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{3.041696in}}%
\pgfpathlineto{\pgfqpoint{1.736670in}{3.041696in}}%
\pgfpathlineto{\pgfqpoint{1.736717in}{3.042006in}}%
\pgfpathlineto{\pgfqpoint{1.736958in}{3.042006in}}%
\pgfpathlineto{\pgfqpoint{1.736958in}{3.042161in}}%
\pgfpathlineto{\pgfqpoint{1.737250in}{3.042161in}}%
\pgfpathlineto{\pgfqpoint{1.737250in}{3.042317in}}%
\pgfpathlineto{\pgfqpoint{1.737467in}{3.042317in}}%
\pgfpathlineto{\pgfqpoint{1.737542in}{3.042937in}}%
\pgfpathlineto{\pgfqpoint{1.737731in}{3.042937in}}%
\pgfpathlineto{\pgfqpoint{1.737806in}{3.043248in}}%
\pgfpathlineto{\pgfqpoint{1.737919in}{3.043248in}}%
\pgfpathlineto{\pgfqpoint{1.737919in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.738070in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.738070in}{3.043558in}}%
\pgfpathlineto{\pgfqpoint{1.738216in}{3.043558in}}%
\pgfpathlineto{\pgfqpoint{1.738268in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{1.738405in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{1.738405in}{3.044024in}}%
\pgfpathlineto{\pgfqpoint{1.738593in}{3.044024in}}%
\pgfpathlineto{\pgfqpoint{1.738593in}{3.044179in}}%
\pgfpathlineto{\pgfqpoint{1.738829in}{3.044179in}}%
\pgfpathlineto{\pgfqpoint{1.738829in}{3.044334in}}%
\pgfpathlineto{\pgfqpoint{1.739003in}{3.044334in}}%
\pgfpathlineto{\pgfqpoint{1.739003in}{3.044490in}}%
\pgfpathlineto{\pgfqpoint{1.739220in}{3.044490in}}%
\pgfpathlineto{\pgfqpoint{1.739352in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{3.044955in}}%
\pgfpathlineto{\pgfqpoint{1.739946in}{3.044955in}}%
\pgfpathlineto{\pgfqpoint{1.739969in}{3.045266in}}%
\pgfpathlineto{\pgfqpoint{1.740323in}{3.045266in}}%
\pgfpathlineto{\pgfqpoint{1.740323in}{3.045421in}}%
\pgfpathlineto{\pgfqpoint{1.740587in}{3.045421in}}%
\pgfpathlineto{\pgfqpoint{1.740691in}{3.045887in}}%
\pgfpathlineto{\pgfqpoint{1.741039in}{3.045887in}}%
\pgfpathlineto{\pgfqpoint{1.741138in}{3.046197in}}%
\pgfpathlineto{\pgfqpoint{1.741247in}{3.046197in}}%
\pgfpathlineto{\pgfqpoint{1.741247in}{3.046352in}}%
\pgfpathlineto{\pgfqpoint{1.742029in}{3.046352in}}%
\pgfpathlineto{\pgfqpoint{1.742152in}{3.046973in}}%
\pgfpathlineto{\pgfqpoint{1.742213in}{3.046973in}}%
\pgfpathlineto{\pgfqpoint{1.742213in}{3.047128in}}%
\pgfpathlineto{\pgfqpoint{1.742571in}{3.047128in}}%
\pgfpathlineto{\pgfqpoint{1.742698in}{3.047439in}}%
\pgfpathlineto{\pgfqpoint{1.742755in}{3.047439in}}%
\pgfpathlineto{\pgfqpoint{1.742755in}{3.047594in}}%
\pgfpathlineto{\pgfqpoint{1.742906in}{3.047594in}}%
\pgfpathlineto{\pgfqpoint{1.742906in}{3.047749in}}%
\pgfpathlineto{\pgfqpoint{1.743255in}{3.047749in}}%
\pgfpathlineto{\pgfqpoint{1.743255in}{3.047904in}}%
\pgfpathlineto{\pgfqpoint{1.743424in}{3.047904in}}%
\pgfpathlineto{\pgfqpoint{1.743533in}{3.048215in}}%
\pgfpathlineto{\pgfqpoint{1.743740in}{3.048215in}}%
\pgfpathlineto{\pgfqpoint{1.743740in}{3.048370in}}%
\pgfpathlineto{\pgfqpoint{1.743999in}{3.048370in}}%
\pgfpathlineto{\pgfqpoint{1.744046in}{3.048680in}}%
\pgfpathlineto{\pgfqpoint{1.744221in}{3.048680in}}%
\pgfpathlineto{\pgfqpoint{1.744221in}{3.048836in}}%
\pgfpathlineto{\pgfqpoint{1.744961in}{3.048836in}}%
\pgfpathlineto{\pgfqpoint{1.745041in}{3.049146in}}%
\pgfpathlineto{\pgfqpoint{1.745130in}{3.049146in}}%
\pgfpathlineto{\pgfqpoint{1.745168in}{3.049456in}}%
\pgfpathlineto{\pgfqpoint{1.745281in}{3.049456in}}%
\pgfpathlineto{\pgfqpoint{1.745281in}{3.049612in}}%
\pgfpathlineto{\pgfqpoint{1.745470in}{3.049612in}}%
\pgfpathlineto{\pgfqpoint{1.745583in}{3.050077in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{3.050077in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{3.050233in}}%
\pgfpathlineto{\pgfqpoint{1.745885in}{3.050233in}}%
\pgfpathlineto{\pgfqpoint{1.745969in}{3.050543in}}%
\pgfpathlineto{\pgfqpoint{1.746281in}{3.050543in}}%
\pgfpathlineto{\pgfqpoint{1.746384in}{3.050853in}}%
\pgfpathlineto{\pgfqpoint{1.746450in}{3.050853in}}%
\pgfpathlineto{\pgfqpoint{1.746563in}{3.051319in}}%
\pgfpathlineto{\pgfqpoint{1.746907in}{3.051319in}}%
\pgfpathlineto{\pgfqpoint{1.746907in}{3.051474in}}%
\pgfpathlineto{\pgfqpoint{1.747186in}{3.051474in}}%
\pgfpathlineto{\pgfqpoint{1.747186in}{3.051630in}}%
\pgfpathlineto{\pgfqpoint{1.747416in}{3.051630in}}%
\pgfpathlineto{\pgfqpoint{1.747511in}{3.052095in}}%
\pgfpathlineto{\pgfqpoint{1.748081in}{3.052095in}}%
\pgfpathlineto{\pgfqpoint{1.748175in}{3.052406in}}%
\pgfpathlineto{\pgfqpoint{1.748232in}{3.052406in}}%
\pgfpathlineto{\pgfqpoint{1.748232in}{3.052561in}}%
\pgfpathlineto{\pgfqpoint{1.748538in}{3.052561in}}%
\pgfpathlineto{\pgfqpoint{1.748538in}{3.052716in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{3.052716in}}%
\pgfpathlineto{\pgfqpoint{1.748868in}{3.053337in}}%
\pgfpathlineto{\pgfqpoint{1.748911in}{3.053337in}}%
\pgfpathlineto{\pgfqpoint{1.748920in}{3.053647in}}%
\pgfpathlineto{\pgfqpoint{1.749080in}{3.053647in}}%
\pgfpathlineto{\pgfqpoint{1.749203in}{3.054113in}}%
\pgfpathlineto{\pgfqpoint{1.749415in}{3.054113in}}%
\pgfpathlineto{\pgfqpoint{1.749547in}{3.054579in}}%
\pgfpathlineto{\pgfqpoint{1.749679in}{3.054579in}}%
\pgfpathlineto{\pgfqpoint{1.749679in}{3.054734in}}%
\pgfpathlineto{\pgfqpoint{1.749910in}{3.054734in}}%
\pgfpathlineto{\pgfqpoint{1.749910in}{3.054889in}}%
\pgfpathlineto{\pgfqpoint{1.750372in}{3.054889in}}%
\pgfpathlineto{\pgfqpoint{1.750372in}{3.055044in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{3.055044in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{3.055199in}}%
\pgfpathlineto{\pgfqpoint{1.752045in}{3.055199in}}%
\pgfpathlineto{\pgfqpoint{1.752069in}{3.055510in}}%
\pgfpathlineto{\pgfqpoint{1.752186in}{3.055510in}}%
\pgfpathlineto{\pgfqpoint{1.752257in}{3.055820in}}%
\pgfpathlineto{\pgfqpoint{1.752417in}{3.055820in}}%
\pgfpathlineto{\pgfqpoint{1.752417in}{3.055976in}}%
\pgfpathlineto{\pgfqpoint{1.752705in}{3.055976in}}%
\pgfpathlineto{\pgfqpoint{1.752842in}{3.056441in}}%
\pgfpathlineto{\pgfqpoint{1.753242in}{3.056441in}}%
\pgfpathlineto{\pgfqpoint{1.753242in}{3.056596in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{3.056596in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{3.056752in}}%
\pgfpathlineto{\pgfqpoint{1.753643in}{3.056752in}}%
\pgfpathlineto{\pgfqpoint{1.753714in}{3.057062in}}%
\pgfpathlineto{\pgfqpoint{1.754119in}{3.057062in}}%
\pgfpathlineto{\pgfqpoint{1.754119in}{3.057217in}}%
\pgfpathlineto{\pgfqpoint{1.754741in}{3.057217in}}%
\pgfpathlineto{\pgfqpoint{1.754741in}{3.057373in}}%
\pgfpathlineto{\pgfqpoint{1.754981in}{3.057373in}}%
\pgfpathlineto{\pgfqpoint{1.755043in}{3.057683in}}%
\pgfpathlineto{\pgfqpoint{1.755377in}{3.057683in}}%
\pgfpathlineto{\pgfqpoint{1.755377in}{3.057838in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{3.057838in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{3.057993in}}%
\pgfpathlineto{\pgfqpoint{1.755868in}{3.057993in}}%
\pgfpathlineto{\pgfqpoint{1.755868in}{3.058149in}}%
\pgfpathlineto{\pgfqpoint{1.756108in}{3.058149in}}%
\pgfpathlineto{\pgfqpoint{1.756108in}{3.058304in}}%
\pgfpathlineto{\pgfqpoint{1.756669in}{3.058304in}}%
\pgfpathlineto{\pgfqpoint{1.756725in}{3.059080in}}%
\pgfpathlineto{\pgfqpoint{1.756928in}{3.059080in}}%
\pgfpathlineto{\pgfqpoint{1.756928in}{3.059235in}}%
\pgfpathlineto{\pgfqpoint{1.757494in}{3.059235in}}%
\pgfpathlineto{\pgfqpoint{1.757583in}{3.059546in}}%
\pgfpathlineto{\pgfqpoint{1.757838in}{3.059546in}}%
\pgfpathlineto{\pgfqpoint{1.757899in}{3.059856in}}%
\pgfpathlineto{\pgfqpoint{1.758606in}{3.059856in}}%
\pgfpathlineto{\pgfqpoint{1.758710in}{3.060322in}}%
\pgfpathlineto{\pgfqpoint{1.758898in}{3.060322in}}%
\pgfpathlineto{\pgfqpoint{1.758898in}{3.060477in}}%
\pgfpathlineto{\pgfqpoint{1.759195in}{3.060477in}}%
\pgfpathlineto{\pgfqpoint{1.759233in}{3.060787in}}%
\pgfpathlineto{\pgfqpoint{1.759393in}{3.060787in}}%
\pgfpathlineto{\pgfqpoint{1.759520in}{3.061253in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{3.061253in}}%
\pgfpathlineto{\pgfqpoint{1.759657in}{3.061719in}}%
\pgfpathlineto{\pgfqpoint{1.759817in}{3.061719in}}%
\pgfpathlineto{\pgfqpoint{1.759817in}{3.061874in}}%
\pgfpathlineto{\pgfqpoint{1.760077in}{3.061874in}}%
\pgfpathlineto{\pgfqpoint{1.760077in}{3.062029in}}%
\pgfpathlineto{\pgfqpoint{1.760557in}{3.062029in}}%
\pgfpathlineto{\pgfqpoint{1.760670in}{3.062339in}}%
\pgfpathlineto{\pgfqpoint{1.760883in}{3.062339in}}%
\pgfpathlineto{\pgfqpoint{1.760944in}{3.062650in}}%
\pgfpathlineto{\pgfqpoint{1.761118in}{3.062650in}}%
\pgfpathlineto{\pgfqpoint{1.761123in}{3.062960in}}%
\pgfpathlineto{\pgfqpoint{1.761674in}{3.062960in}}%
\pgfpathlineto{\pgfqpoint{1.761736in}{3.063271in}}%
\pgfpathlineto{\pgfqpoint{1.762004in}{3.063271in}}%
\pgfpathlineto{\pgfqpoint{1.762004in}{3.063426in}}%
\pgfpathlineto{\pgfqpoint{1.762188in}{3.063426in}}%
\pgfpathlineto{\pgfqpoint{1.762273in}{3.063892in}}%
\pgfpathlineto{\pgfqpoint{1.762330in}{3.063892in}}%
\pgfpathlineto{\pgfqpoint{1.762330in}{3.064047in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{3.064047in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{3.064357in}}%
\pgfpathlineto{\pgfqpoint{1.763070in}{3.064357in}}%
\pgfpathlineto{\pgfqpoint{1.763131in}{3.064668in}}%
\pgfpathlineto{\pgfqpoint{1.763253in}{3.064668in}}%
\pgfpathlineto{\pgfqpoint{1.763305in}{3.065133in}}%
\pgfpathlineto{\pgfqpoint{1.763404in}{3.065133in}}%
\pgfpathlineto{\pgfqpoint{1.763404in}{3.065289in}}%
\pgfpathlineto{\pgfqpoint{1.763673in}{3.065289in}}%
\pgfpathlineto{\pgfqpoint{1.763715in}{3.065599in}}%
\pgfpathlineto{\pgfqpoint{1.764634in}{3.065599in}}%
\pgfpathlineto{\pgfqpoint{1.764667in}{3.065909in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{3.065909in}}%
\pgfpathlineto{\pgfqpoint{1.764851in}{3.066220in}}%
\pgfpathlineto{\pgfqpoint{1.765049in}{3.066220in}}%
\pgfpathlineto{\pgfqpoint{1.765077in}{3.066530in}}%
\pgfpathlineto{\pgfqpoint{1.765365in}{3.066530in}}%
\pgfpathlineto{\pgfqpoint{1.765445in}{3.066996in}}%
\pgfpathlineto{\pgfqpoint{1.765841in}{3.066996in}}%
\pgfpathlineto{\pgfqpoint{1.765959in}{3.067462in}}%
\pgfpathlineto{\pgfqpoint{1.766030in}{3.067462in}}%
\pgfpathlineto{\pgfqpoint{1.766030in}{3.067617in}}%
\pgfpathlineto{\pgfqpoint{1.766260in}{3.067617in}}%
\pgfpathlineto{\pgfqpoint{1.766383in}{3.067927in}}%
\pgfpathlineto{\pgfqpoint{1.766534in}{3.067927in}}%
\pgfpathlineto{\pgfqpoint{1.766534in}{3.068082in}}%
\pgfpathlineto{\pgfqpoint{1.766741in}{3.068082in}}%
\pgfpathlineto{\pgfqpoint{1.766836in}{3.068548in}}%
\pgfpathlineto{\pgfqpoint{1.767142in}{3.068548in}}%
\pgfpathlineto{\pgfqpoint{1.767142in}{3.068703in}}%
\pgfpathlineto{\pgfqpoint{1.767312in}{3.068703in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{3.069169in}}%
\pgfpathlineto{\pgfqpoint{1.768094in}{3.069169in}}%
\pgfpathlineto{\pgfqpoint{1.768094in}{3.069324in}}%
\pgfpathlineto{\pgfqpoint{1.768645in}{3.069324in}}%
\pgfpathlineto{\pgfqpoint{1.768645in}{3.069479in}}%
\pgfpathlineto{\pgfqpoint{1.768952in}{3.069479in}}%
\pgfpathlineto{\pgfqpoint{1.769023in}{3.069945in}}%
\pgfpathlineto{\pgfqpoint{1.769183in}{3.069945in}}%
\pgfpathlineto{\pgfqpoint{1.769315in}{3.070411in}}%
\pgfpathlineto{\pgfqpoint{1.769466in}{3.070411in}}%
\pgfpathlineto{\pgfqpoint{1.769574in}{3.070721in}}%
\pgfpathlineto{\pgfqpoint{1.769890in}{3.070721in}}%
\pgfpathlineto{\pgfqpoint{1.770008in}{3.071187in}}%
\pgfpathlineto{\pgfqpoint{1.770234in}{3.071187in}}%
\pgfpathlineto{\pgfqpoint{1.770234in}{3.071497in}}%
\pgfpathlineto{\pgfqpoint{1.770451in}{3.071497in}}%
\pgfpathlineto{\pgfqpoint{1.770451in}{3.071652in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{3.071652in}}%
\pgfpathlineto{\pgfqpoint{1.770884in}{3.071963in}}%
\pgfpathlineto{\pgfqpoint{1.770936in}{3.071963in}}%
\pgfpathlineto{\pgfqpoint{1.771012in}{3.072273in}}%
\pgfpathlineto{\pgfqpoint{1.771120in}{3.072273in}}%
\pgfpathlineto{\pgfqpoint{1.771210in}{3.072739in}}%
\pgfpathlineto{\pgfqpoint{1.771492in}{3.072739in}}%
\pgfpathlineto{\pgfqpoint{1.771582in}{3.073049in}}%
\pgfpathlineto{\pgfqpoint{1.772312in}{3.073049in}}%
\pgfpathlineto{\pgfqpoint{1.772312in}{3.073205in}}%
\pgfpathlineto{\pgfqpoint{1.772482in}{3.073205in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{3.073515in}}%
\pgfpathlineto{\pgfqpoint{1.772944in}{3.073515in}}%
\pgfpathlineto{\pgfqpoint{1.772944in}{3.073670in}}%
\pgfpathlineto{\pgfqpoint{1.773260in}{3.073670in}}%
\pgfpathlineto{\pgfqpoint{1.773260in}{3.073825in}}%
\pgfpathlineto{\pgfqpoint{1.773604in}{3.073825in}}%
\pgfpathlineto{\pgfqpoint{1.773656in}{3.074291in}}%
\pgfpathlineto{\pgfqpoint{1.773882in}{3.074291in}}%
\pgfpathlineto{\pgfqpoint{1.773882in}{3.074446in}}%
\pgfpathlineto{\pgfqpoint{1.774099in}{3.074446in}}%
\pgfpathlineto{\pgfqpoint{1.774146in}{3.074757in}}%
\pgfpathlineto{\pgfqpoint{1.774339in}{3.074757in}}%
\pgfpathlineto{\pgfqpoint{1.774415in}{3.075067in}}%
\pgfpathlineto{\pgfqpoint{1.774481in}{3.075067in}}%
\pgfpathlineto{\pgfqpoint{1.774608in}{3.075533in}}%
\pgfpathlineto{\pgfqpoint{1.774745in}{3.075533in}}%
\pgfpathlineto{\pgfqpoint{1.774745in}{3.075688in}}%
\pgfpathlineto{\pgfqpoint{1.774975in}{3.075688in}}%
\pgfpathlineto{\pgfqpoint{1.775074in}{3.076154in}}%
\pgfpathlineto{\pgfqpoint{1.775173in}{3.076154in}}%
\pgfpathlineto{\pgfqpoint{1.775173in}{3.076309in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{3.076309in}}%
\pgfpathlineto{\pgfqpoint{1.775584in}{3.076775in}}%
\pgfpathlineto{\pgfqpoint{1.775772in}{3.076775in}}%
\pgfpathlineto{\pgfqpoint{1.775862in}{3.077395in}}%
\pgfpathlineto{\pgfqpoint{1.776069in}{3.077395in}}%
\pgfpathlineto{\pgfqpoint{1.776069in}{3.077551in}}%
\pgfpathlineto{\pgfqpoint{1.776234in}{3.077551in}}%
\pgfpathlineto{\pgfqpoint{1.776234in}{3.077706in}}%
\pgfpathlineto{\pgfqpoint{1.776536in}{3.077706in}}%
\pgfpathlineto{\pgfqpoint{1.776536in}{3.077861in}}%
\pgfpathlineto{\pgfqpoint{1.776719in}{3.077861in}}%
\pgfpathlineto{\pgfqpoint{1.776729in}{3.078171in}}%
\pgfpathlineto{\pgfqpoint{1.777002in}{3.078171in}}%
\pgfpathlineto{\pgfqpoint{1.777059in}{3.078482in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{3.078482in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{3.078637in}}%
\pgfpathlineto{\pgfqpoint{1.777865in}{3.078637in}}%
\pgfpathlineto{\pgfqpoint{1.777992in}{3.078948in}}%
\pgfpathlineto{\pgfqpoint{1.778642in}{3.078948in}}%
\pgfpathlineto{\pgfqpoint{1.778642in}{3.079103in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{3.079103in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{3.079258in}}%
\pgfpathlineto{\pgfqpoint{1.779628in}{3.079258in}}%
\pgfpathlineto{\pgfqpoint{1.779684in}{3.079568in}}%
\pgfpathlineto{\pgfqpoint{1.779925in}{3.079568in}}%
\pgfpathlineto{\pgfqpoint{1.779925in}{3.079724in}}%
\pgfpathlineto{\pgfqpoint{1.780132in}{3.079724in}}%
\pgfpathlineto{\pgfqpoint{1.780240in}{3.080034in}}%
\pgfpathlineto{\pgfqpoint{1.780372in}{3.080034in}}%
\pgfpathlineto{\pgfqpoint{1.780382in}{3.080344in}}%
\pgfpathlineto{\pgfqpoint{1.780815in}{3.080344in}}%
\pgfpathlineto{\pgfqpoint{1.780815in}{3.080500in}}%
\pgfpathlineto{\pgfqpoint{1.781089in}{3.080500in}}%
\pgfpathlineto{\pgfqpoint{1.781225in}{3.080965in}}%
\pgfpathlineto{\pgfqpoint{1.781753in}{3.080965in}}%
\pgfpathlineto{\pgfqpoint{1.781862in}{3.081586in}}%
\pgfpathlineto{\pgfqpoint{1.782055in}{3.081586in}}%
\pgfpathlineto{\pgfqpoint{1.782055in}{3.081741in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{3.081741in}}%
\pgfpathlineto{\pgfqpoint{1.782258in}{3.081897in}}%
\pgfpathlineto{\pgfqpoint{1.782903in}{3.081897in}}%
\pgfpathlineto{\pgfqpoint{1.782983in}{3.082362in}}%
\pgfpathlineto{\pgfqpoint{1.783144in}{3.082362in}}%
\pgfpathlineto{\pgfqpoint{1.783210in}{3.082828in}}%
\pgfpathlineto{\pgfqpoint{1.784251in}{3.082828in}}%
\pgfpathlineto{\pgfqpoint{1.784251in}{3.082983in}}%
\pgfpathlineto{\pgfqpoint{1.784520in}{3.082983in}}%
\pgfpathlineto{\pgfqpoint{1.784525in}{3.083294in}}%
\pgfpathlineto{\pgfqpoint{1.784671in}{3.083294in}}%
\pgfpathlineto{\pgfqpoint{1.784704in}{3.083604in}}%
\pgfpathlineto{\pgfqpoint{1.785274in}{3.083604in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{3.084070in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{3.084070in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{3.084225in}}%
\pgfpathlineto{\pgfqpoint{1.786033in}{3.084225in}}%
\pgfpathlineto{\pgfqpoint{1.786160in}{3.084535in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{3.084535in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{3.084691in}}%
\pgfpathlineto{\pgfqpoint{1.786495in}{3.084691in}}%
\pgfpathlineto{\pgfqpoint{1.786608in}{3.085156in}}%
\pgfpathlineto{\pgfqpoint{1.786792in}{3.085156in}}%
\pgfpathlineto{\pgfqpoint{1.786896in}{3.085467in}}%
\pgfpathlineto{\pgfqpoint{1.787131in}{3.085467in}}%
\pgfpathlineto{\pgfqpoint{1.787131in}{3.085622in}}%
\pgfpathlineto{\pgfqpoint{1.787480in}{3.085622in}}%
\pgfpathlineto{\pgfqpoint{1.787560in}{3.085932in}}%
\pgfpathlineto{\pgfqpoint{1.787758in}{3.085932in}}%
\pgfpathlineto{\pgfqpoint{1.787758in}{3.086087in}}%
\pgfpathlineto{\pgfqpoint{1.787994in}{3.086087in}}%
\pgfpathlineto{\pgfqpoint{1.787994in}{3.086243in}}%
\pgfpathlineto{\pgfqpoint{1.788371in}{3.086243in}}%
\pgfpathlineto{\pgfqpoint{1.788371in}{3.086398in}}%
\pgfpathlineto{\pgfqpoint{1.788658in}{3.086398in}}%
\pgfpathlineto{\pgfqpoint{1.788795in}{3.086708in}}%
\pgfpathlineto{\pgfqpoint{1.788918in}{3.086708in}}%
\pgfpathlineto{\pgfqpoint{1.788918in}{3.086864in}}%
\pgfpathlineto{\pgfqpoint{1.789577in}{3.086864in}}%
\pgfpathlineto{\pgfqpoint{1.789577in}{3.087019in}}%
\pgfpathlineto{\pgfqpoint{1.789926in}{3.087019in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{3.087329in}}%
\pgfpathlineto{\pgfqpoint{1.790105in}{3.087329in}}%
\pgfpathlineto{\pgfqpoint{1.790181in}{3.087640in}}%
\pgfpathlineto{\pgfqpoint{1.790374in}{3.087640in}}%
\pgfpathlineto{\pgfqpoint{1.790473in}{3.087950in}}%
\pgfpathlineto{\pgfqpoint{1.790520in}{3.087950in}}%
\pgfpathlineto{\pgfqpoint{1.790520in}{3.088105in}}%
\pgfpathlineto{\pgfqpoint{1.791006in}{3.088105in}}%
\pgfpathlineto{\pgfqpoint{1.791006in}{3.088261in}}%
\pgfpathlineto{\pgfqpoint{1.791189in}{3.088261in}}%
\pgfpathlineto{\pgfqpoint{1.791232in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{1.791567in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{1.791618in}{3.089192in}}%
\pgfpathlineto{\pgfqpoint{1.791727in}{3.089192in}}%
\pgfpathlineto{\pgfqpoint{1.791845in}{3.089502in}}%
\pgfpathlineto{\pgfqpoint{1.791944in}{3.089502in}}%
\pgfpathlineto{\pgfqpoint{1.791981in}{3.089813in}}%
\pgfpathlineto{\pgfqpoint{1.792340in}{3.089813in}}%
\pgfpathlineto{\pgfqpoint{1.792457in}{3.090123in}}%
\pgfpathlineto{\pgfqpoint{1.792523in}{3.090123in}}%
\pgfpathlineto{\pgfqpoint{1.792528in}{3.090434in}}%
\pgfpathlineto{\pgfqpoint{1.792929in}{3.090434in}}%
\pgfpathlineto{\pgfqpoint{1.793014in}{3.090744in}}%
\pgfpathlineto{\pgfqpoint{1.793508in}{3.090744in}}%
\pgfpathlineto{\pgfqpoint{1.793508in}{3.090899in}}%
\pgfpathlineto{\pgfqpoint{1.794281in}{3.090899in}}%
\pgfpathlineto{\pgfqpoint{1.794399in}{3.091210in}}%
\pgfpathlineto{\pgfqpoint{1.794616in}{3.091210in}}%
\pgfpathlineto{\pgfqpoint{1.794616in}{3.091365in}}%
\pgfpathlineto{\pgfqpoint{1.794776in}{3.091365in}}%
\pgfpathlineto{\pgfqpoint{1.794776in}{3.091520in}}%
\pgfpathlineto{\pgfqpoint{1.795026in}{3.091520in}}%
\pgfpathlineto{\pgfqpoint{1.795163in}{3.091986in}}%
\pgfpathlineto{\pgfqpoint{1.795710in}{3.091986in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{3.092296in}}%
\pgfpathlineto{\pgfqpoint{1.795908in}{3.092296in}}%
\pgfpathlineto{\pgfqpoint{1.796039in}{3.092607in}}%
\pgfpathlineto{\pgfqpoint{1.796384in}{3.092607in}}%
\pgfpathlineto{\pgfqpoint{1.796464in}{3.093072in}}%
\pgfpathlineto{\pgfqpoint{1.796610in}{3.093072in}}%
\pgfpathlineto{\pgfqpoint{1.796615in}{3.093383in}}%
\pgfpathlineto{\pgfqpoint{1.796911in}{3.093383in}}%
\pgfpathlineto{\pgfqpoint{1.796911in}{3.093693in}}%
\pgfpathlineto{\pgfqpoint{1.797166in}{3.093693in}}%
\pgfpathlineto{\pgfqpoint{1.797166in}{3.093848in}}%
\pgfpathlineto{\pgfqpoint{1.797915in}{3.093848in}}%
\pgfpathlineto{\pgfqpoint{1.798047in}{3.094314in}}%
\pgfpathlineto{\pgfqpoint{1.798062in}{3.094314in}}%
\pgfpathlineto{\pgfqpoint{1.798062in}{3.094469in}}%
\pgfpathlineto{\pgfqpoint{1.798226in}{3.094469in}}%
\pgfpathlineto{\pgfqpoint{1.798226in}{3.094624in}}%
\pgfpathlineto{\pgfqpoint{1.798429in}{3.094624in}}%
\pgfpathlineto{\pgfqpoint{1.798429in}{3.094780in}}%
\pgfpathlineto{\pgfqpoint{1.798655in}{3.094780in}}%
\pgfpathlineto{\pgfqpoint{1.798655in}{3.094935in}}%
\pgfpathlineto{\pgfqpoint{1.798981in}{3.094935in}}%
\pgfpathlineto{\pgfqpoint{1.798981in}{3.095090in}}%
\pgfpathlineto{\pgfqpoint{1.799155in}{3.095090in}}%
\pgfpathlineto{\pgfqpoint{1.799179in}{3.095400in}}%
\pgfpathlineto{\pgfqpoint{1.799513in}{3.095400in}}%
\pgfpathlineto{\pgfqpoint{1.799513in}{3.095556in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{3.095556in}}%
\pgfpathlineto{\pgfqpoint{1.799768in}{3.095866in}}%
\pgfpathlineto{\pgfqpoint{1.800315in}{3.095866in}}%
\pgfpathlineto{\pgfqpoint{1.800329in}{3.096177in}}%
\pgfpathlineto{\pgfqpoint{1.800795in}{3.096177in}}%
\pgfpathlineto{\pgfqpoint{1.800795in}{3.096332in}}%
\pgfpathlineto{\pgfqpoint{1.801144in}{3.096332in}}%
\pgfpathlineto{\pgfqpoint{1.801144in}{3.096487in}}%
\pgfpathlineto{\pgfqpoint{1.801351in}{3.096487in}}%
\pgfpathlineto{\pgfqpoint{1.801483in}{3.096797in}}%
\pgfpathlineto{\pgfqpoint{1.801827in}{3.096797in}}%
\pgfpathlineto{\pgfqpoint{1.801926in}{3.097263in}}%
\pgfpathlineto{\pgfqpoint{1.802091in}{3.097263in}}%
\pgfpathlineto{\pgfqpoint{1.802091in}{3.097418in}}%
\pgfpathlineto{\pgfqpoint{1.802238in}{3.097418in}}%
\pgfpathlineto{\pgfqpoint{1.802351in}{3.097884in}}%
\pgfpathlineto{\pgfqpoint{1.802440in}{3.097884in}}%
\pgfpathlineto{\pgfqpoint{1.802440in}{3.098039in}}%
\pgfpathlineto{\pgfqpoint{1.803143in}{3.098039in}}%
\pgfpathlineto{\pgfqpoint{1.803204in}{3.098350in}}%
\pgfpathlineto{\pgfqpoint{1.803298in}{3.098350in}}%
\pgfpathlineto{\pgfqpoint{1.803416in}{3.098660in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{3.098660in}}%
\pgfpathlineto{\pgfqpoint{1.803487in}{3.098815in}}%
\pgfpathlineto{\pgfqpoint{1.803689in}{3.098815in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{3.099281in}}%
\pgfpathlineto{\pgfqpoint{1.804090in}{3.099281in}}%
\pgfpathlineto{\pgfqpoint{1.804090in}{3.099436in}}%
\pgfpathlineto{\pgfqpoint{1.804731in}{3.099436in}}%
\pgfpathlineto{\pgfqpoint{1.804731in}{3.099591in}}%
\pgfpathlineto{\pgfqpoint{1.805075in}{3.099591in}}%
\pgfpathlineto{\pgfqpoint{1.805075in}{3.099747in}}%
\pgfpathlineto{\pgfqpoint{1.805527in}{3.099747in}}%
\pgfpathlineto{\pgfqpoint{1.805631in}{3.100057in}}%
\pgfpathlineto{\pgfqpoint{1.805843in}{3.100057in}}%
\pgfpathlineto{\pgfqpoint{1.805862in}{3.100367in}}%
\pgfpathlineto{\pgfqpoint{1.806348in}{3.100367in}}%
\pgfpathlineto{\pgfqpoint{1.806348in}{3.100523in}}%
\pgfpathlineto{\pgfqpoint{1.806668in}{3.100523in}}%
\pgfpathlineto{\pgfqpoint{1.806668in}{3.100678in}}%
\pgfpathlineto{\pgfqpoint{1.806923in}{3.100678in}}%
\pgfpathlineto{\pgfqpoint{1.806974in}{3.100988in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.100988in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{3.101143in}}%
\pgfpathlineto{\pgfqpoint{1.808459in}{3.101143in}}%
\pgfpathlineto{\pgfqpoint{1.808459in}{3.101299in}}%
\pgfpathlineto{\pgfqpoint{1.808751in}{3.101299in}}%
\pgfpathlineto{\pgfqpoint{1.808751in}{3.101454in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{3.101454in}}%
\pgfpathlineto{\pgfqpoint{1.809077in}{3.101920in}}%
\pgfpathlineto{\pgfqpoint{1.809619in}{3.101920in}}%
\pgfpathlineto{\pgfqpoint{1.809619in}{3.102075in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{3.102075in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{3.102230in}}%
\pgfpathlineto{\pgfqpoint{1.810665in}{3.102230in}}%
\pgfpathlineto{\pgfqpoint{1.810665in}{3.102385in}}%
\pgfpathlineto{\pgfqpoint{1.810943in}{3.102385in}}%
\pgfpathlineto{\pgfqpoint{1.811052in}{3.103161in}}%
\pgfpathlineto{\pgfqpoint{1.811179in}{3.103161in}}%
\pgfpathlineto{\pgfqpoint{1.811179in}{3.103316in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{3.103316in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{3.103472in}}%
\pgfpathlineto{\pgfqpoint{1.811801in}{3.103472in}}%
\pgfpathlineto{\pgfqpoint{1.811891in}{3.104093in}}%
\pgfpathlineto{\pgfqpoint{1.812004in}{3.104093in}}%
\pgfpathlineto{\pgfqpoint{1.812055in}{3.104403in}}%
\pgfpathlineto{\pgfqpoint{1.812164in}{3.104403in}}%
\pgfpathlineto{\pgfqpoint{1.812239in}{3.104713in}}%
\pgfpathlineto{\pgfqpoint{1.812583in}{3.104713in}}%
\pgfpathlineto{\pgfqpoint{1.812583in}{3.104869in}}%
\pgfpathlineto{\pgfqpoint{1.813130in}{3.104869in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{3.105179in}}%
\pgfpathlineto{\pgfqpoint{1.813479in}{3.105179in}}%
\pgfpathlineto{\pgfqpoint{1.813597in}{3.105490in}}%
\pgfpathlineto{\pgfqpoint{1.814162in}{3.105490in}}%
\pgfpathlineto{\pgfqpoint{1.814162in}{3.105645in}}%
\pgfpathlineto{\pgfqpoint{1.814370in}{3.105645in}}%
\pgfpathlineto{\pgfqpoint{1.814370in}{3.105800in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{3.105800in}}%
\pgfpathlineto{\pgfqpoint{1.814709in}{3.106266in}}%
\pgfpathlineto{\pgfqpoint{1.814799in}{3.106266in}}%
\pgfpathlineto{\pgfqpoint{1.814931in}{3.106731in}}%
\pgfpathlineto{\pgfqpoint{1.815015in}{3.106731in}}%
\pgfpathlineto{\pgfqpoint{1.815015in}{3.106886in}}%
\pgfpathlineto{\pgfqpoint{1.815162in}{3.106886in}}%
\pgfpathlineto{\pgfqpoint{1.815275in}{3.107352in}}%
\pgfpathlineto{\pgfqpoint{1.815444in}{3.107352in}}%
\pgfpathlineto{\pgfqpoint{1.815562in}{3.107663in}}%
\pgfpathlineto{\pgfqpoint{1.816076in}{3.107663in}}%
\pgfpathlineto{\pgfqpoint{1.816203in}{3.107973in}}%
\pgfpathlineto{\pgfqpoint{1.816547in}{3.107973in}}%
\pgfpathlineto{\pgfqpoint{1.816547in}{3.108128in}}%
\pgfpathlineto{\pgfqpoint{1.816868in}{3.108128in}}%
\pgfpathlineto{\pgfqpoint{1.816915in}{3.108439in}}%
\pgfpathlineto{\pgfqpoint{1.817330in}{3.108439in}}%
\pgfpathlineto{\pgfqpoint{1.817462in}{3.108749in}}%
\pgfpathlineto{\pgfqpoint{1.817603in}{3.108749in}}%
\pgfpathlineto{\pgfqpoint{1.817726in}{3.109059in}}%
\pgfpathlineto{\pgfqpoint{1.817749in}{3.109059in}}%
\pgfpathlineto{\pgfqpoint{1.817796in}{3.109370in}}%
\pgfpathlineto{\pgfqpoint{1.818565in}{3.109370in}}%
\pgfpathlineto{\pgfqpoint{1.818565in}{3.109525in}}%
\pgfpathlineto{\pgfqpoint{1.818847in}{3.109525in}}%
\pgfpathlineto{\pgfqpoint{1.818899in}{3.109836in}}%
\pgfpathlineto{\pgfqpoint{1.819088in}{3.109836in}}%
\pgfpathlineto{\pgfqpoint{1.819088in}{3.109991in}}%
\pgfpathlineto{\pgfqpoint{1.819451in}{3.109991in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{3.110301in}}%
\pgfpathlineto{\pgfqpoint{1.820224in}{3.110301in}}%
\pgfpathlineto{\pgfqpoint{1.820266in}{3.110612in}}%
\pgfpathlineto{\pgfqpoint{1.820935in}{3.110612in}}%
\pgfpathlineto{\pgfqpoint{1.820983in}{3.110922in}}%
\pgfpathlineto{\pgfqpoint{1.821694in}{3.110922in}}%
\pgfpathlineto{\pgfqpoint{1.821694in}{3.111077in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{3.111077in}}%
\pgfpathlineto{\pgfqpoint{1.822053in}{3.111388in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{3.111388in}}%
\pgfpathlineto{\pgfqpoint{1.822425in}{3.111698in}}%
\pgfpathlineto{\pgfqpoint{1.822467in}{3.111698in}}%
\pgfpathlineto{\pgfqpoint{1.822566in}{3.112009in}}%
\pgfpathlineto{\pgfqpoint{1.822948in}{3.112009in}}%
\pgfpathlineto{\pgfqpoint{1.822948in}{3.112164in}}%
\pgfpathlineto{\pgfqpoint{1.823259in}{3.112164in}}%
\pgfpathlineto{\pgfqpoint{1.823259in}{3.112319in}}%
\pgfpathlineto{\pgfqpoint{1.823961in}{3.112319in}}%
\pgfpathlineto{\pgfqpoint{1.823961in}{3.112474in}}%
\pgfpathlineto{\pgfqpoint{1.824126in}{3.112474in}}%
\pgfpathlineto{\pgfqpoint{1.824164in}{3.112785in}}%
\pgfpathlineto{\pgfqpoint{1.824414in}{3.112785in}}%
\pgfpathlineto{\pgfqpoint{1.824527in}{3.113095in}}%
\pgfpathlineto{\pgfqpoint{1.824687in}{3.113095in}}%
\pgfpathlineto{\pgfqpoint{1.824815in}{3.113406in}}%
\pgfpathlineto{\pgfqpoint{1.824829in}{3.113406in}}%
\pgfpathlineto{\pgfqpoint{1.824829in}{3.113561in}}%
\pgfpathlineto{\pgfqpoint{1.825022in}{3.113561in}}%
\pgfpathlineto{\pgfqpoint{1.825022in}{3.113716in}}%
\pgfpathlineto{\pgfqpoint{1.825229in}{3.113716in}}%
\pgfpathlineto{\pgfqpoint{1.825295in}{3.114026in}}%
\pgfpathlineto{\pgfqpoint{1.825550in}{3.114026in}}%
\pgfpathlineto{\pgfqpoint{1.825550in}{3.114182in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{3.114182in}}%
\pgfpathlineto{\pgfqpoint{1.825946in}{3.114337in}}%
\pgfpathlineto{\pgfqpoint{1.826172in}{3.114337in}}%
\pgfpathlineto{\pgfqpoint{1.826205in}{3.114647in}}%
\pgfpathlineto{\pgfqpoint{1.826813in}{3.114647in}}%
\pgfpathlineto{\pgfqpoint{1.826813in}{3.114802in}}%
\pgfpathlineto{\pgfqpoint{1.826978in}{3.114802in}}%
\pgfpathlineto{\pgfqpoint{1.826978in}{3.114958in}}%
\pgfpathlineto{\pgfqpoint{1.827138in}{3.114958in}}%
\pgfpathlineto{\pgfqpoint{1.827138in}{3.115113in}}%
\pgfpathlineto{\pgfqpoint{1.827379in}{3.115113in}}%
\pgfpathlineto{\pgfqpoint{1.827416in}{3.115579in}}%
\pgfpathlineto{\pgfqpoint{1.827784in}{3.115579in}}%
\pgfpathlineto{\pgfqpoint{1.827784in}{3.115734in}}%
\pgfpathlineto{\pgfqpoint{1.828147in}{3.115734in}}%
\pgfpathlineto{\pgfqpoint{1.828147in}{3.115889in}}%
\pgfpathlineto{\pgfqpoint{1.828411in}{3.115889in}}%
\pgfpathlineto{\pgfqpoint{1.828411in}{3.116044in}}%
\pgfpathlineto{\pgfqpoint{1.828934in}{3.116044in}}%
\pgfpathlineto{\pgfqpoint{1.828934in}{3.116199in}}%
\pgfpathlineto{\pgfqpoint{1.829123in}{3.116199in}}%
\pgfpathlineto{\pgfqpoint{1.829123in}{3.116355in}}%
\pgfpathlineto{\pgfqpoint{1.829349in}{3.116355in}}%
\pgfpathlineto{\pgfqpoint{1.829349in}{3.116510in}}%
\pgfpathlineto{\pgfqpoint{1.829504in}{3.116510in}}%
\pgfpathlineto{\pgfqpoint{1.829504in}{3.116665in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{3.116665in}}%
\pgfpathlineto{\pgfqpoint{1.830004in}{3.116976in}}%
\pgfpathlineto{\pgfqpoint{1.830202in}{3.116976in}}%
\pgfpathlineto{\pgfqpoint{1.830202in}{3.117131in}}%
\pgfpathlineto{\pgfqpoint{1.830508in}{3.117131in}}%
\pgfpathlineto{\pgfqpoint{1.830508in}{3.117286in}}%
\pgfpathlineto{\pgfqpoint{1.830815in}{3.117286in}}%
\pgfpathlineto{\pgfqpoint{1.830815in}{3.117441in}}%
\pgfpathlineto{\pgfqpoint{1.831248in}{3.117441in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{3.117752in}}%
\pgfpathlineto{\pgfqpoint{1.831508in}{3.117752in}}%
\pgfpathlineto{\pgfqpoint{1.831578in}{3.118062in}}%
\pgfpathlineto{\pgfqpoint{1.831767in}{3.118062in}}%
\pgfpathlineto{\pgfqpoint{1.831767in}{3.118217in}}%
\pgfpathlineto{\pgfqpoint{1.832186in}{3.118217in}}%
\pgfpathlineto{\pgfqpoint{1.832281in}{3.118683in}}%
\pgfpathlineto{\pgfqpoint{1.832370in}{3.118683in}}%
\pgfpathlineto{\pgfqpoint{1.832370in}{3.118838in}}%
\pgfpathlineto{\pgfqpoint{1.833289in}{3.118838in}}%
\pgfpathlineto{\pgfqpoint{1.833289in}{3.118993in}}%
\pgfpathlineto{\pgfqpoint{1.833464in}{3.118993in}}%
\pgfpathlineto{\pgfqpoint{1.833497in}{3.119304in}}%
\pgfpathlineto{\pgfqpoint{1.833925in}{3.119304in}}%
\pgfpathlineto{\pgfqpoint{1.833958in}{3.119614in}}%
\pgfpathlineto{\pgfqpoint{1.834255in}{3.119614in}}%
\pgfpathlineto{\pgfqpoint{1.834255in}{3.119769in}}%
\pgfpathlineto{\pgfqpoint{1.834585in}{3.119769in}}%
\pgfpathlineto{\pgfqpoint{1.834585in}{3.119925in}}%
\pgfpathlineto{\pgfqpoint{1.834972in}{3.119925in}}%
\pgfpathlineto{\pgfqpoint{1.834986in}{3.120235in}}%
\pgfpathlineto{\pgfqpoint{1.835297in}{3.120235in}}%
\pgfpathlineto{\pgfqpoint{1.835401in}{3.120701in}}%
\pgfpathlineto{\pgfqpoint{1.835486in}{3.120701in}}%
\pgfpathlineto{\pgfqpoint{1.835575in}{3.121011in}}%
\pgfpathlineto{\pgfqpoint{1.835867in}{3.121011in}}%
\pgfpathlineto{\pgfqpoint{1.835867in}{3.121166in}}%
\pgfpathlineto{\pgfqpoint{1.836376in}{3.121166in}}%
\pgfpathlineto{\pgfqpoint{1.836376in}{3.121322in}}%
\pgfpathlineto{\pgfqpoint{1.836537in}{3.121322in}}%
\pgfpathlineto{\pgfqpoint{1.836626in}{3.121632in}}%
\pgfpathlineto{\pgfqpoint{1.836786in}{3.121632in}}%
\pgfpathlineto{\pgfqpoint{1.836786in}{3.121787in}}%
\pgfpathlineto{\pgfqpoint{1.837046in}{3.121787in}}%
\pgfpathlineto{\pgfqpoint{1.837046in}{3.121942in}}%
\pgfpathlineto{\pgfqpoint{1.837390in}{3.121942in}}%
\pgfpathlineto{\pgfqpoint{1.837456in}{3.122408in}}%
\pgfpathlineto{\pgfqpoint{1.837828in}{3.122408in}}%
\pgfpathlineto{\pgfqpoint{1.837828in}{3.122563in}}%
\pgfpathlineto{\pgfqpoint{1.838215in}{3.122563in}}%
\pgfpathlineto{\pgfqpoint{1.838257in}{3.122874in}}%
\pgfpathlineto{\pgfqpoint{1.838403in}{3.122874in}}%
\pgfpathlineto{\pgfqpoint{1.838403in}{3.123029in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{3.123029in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{3.123184in}}%
\pgfpathlineto{\pgfqpoint{1.839473in}{3.123184in}}%
\pgfpathlineto{\pgfqpoint{1.839506in}{3.123650in}}%
\pgfpathlineto{\pgfqpoint{1.839822in}{3.123650in}}%
\pgfpathlineto{\pgfqpoint{1.839864in}{3.123960in}}%
\pgfpathlineto{\pgfqpoint{1.840534in}{3.123960in}}%
\pgfpathlineto{\pgfqpoint{1.840534in}{3.124115in}}%
\pgfpathlineto{\pgfqpoint{1.841146in}{3.124115in}}%
\pgfpathlineto{\pgfqpoint{1.841146in}{3.124271in}}%
\pgfpathlineto{\pgfqpoint{1.841585in}{3.124271in}}%
\pgfpathlineto{\pgfqpoint{1.841585in}{3.124426in}}%
\pgfpathlineto{\pgfqpoint{1.842122in}{3.124426in}}%
\pgfpathlineto{\pgfqpoint{1.842122in}{3.124581in}}%
\pgfpathlineto{\pgfqpoint{1.842344in}{3.124581in}}%
\pgfpathlineto{\pgfqpoint{1.842344in}{3.124736in}}%
\pgfpathlineto{\pgfqpoint{1.842688in}{3.124736in}}%
\pgfpathlineto{\pgfqpoint{1.842688in}{3.125047in}}%
\pgfpathlineto{\pgfqpoint{1.843206in}{3.125047in}}%
\pgfpathlineto{\pgfqpoint{1.843206in}{3.125202in}}%
\pgfpathlineto{\pgfqpoint{1.843352in}{3.125202in}}%
\pgfpathlineto{\pgfqpoint{1.843352in}{3.125357in}}%
\pgfpathlineto{\pgfqpoint{1.843531in}{3.125357in}}%
\pgfpathlineto{\pgfqpoint{1.843550in}{3.125823in}}%
\pgfpathlineto{\pgfqpoint{1.843781in}{3.125823in}}%
\pgfpathlineto{\pgfqpoint{1.843781in}{3.125978in}}%
\pgfpathlineto{\pgfqpoint{1.844130in}{3.125978in}}%
\pgfpathlineto{\pgfqpoint{1.844130in}{3.126133in}}%
\pgfpathlineto{\pgfqpoint{1.844342in}{3.126133in}}%
\pgfpathlineto{\pgfqpoint{1.844408in}{3.126444in}}%
\pgfpathlineto{\pgfqpoint{1.844573in}{3.126444in}}%
\pgfpathlineto{\pgfqpoint{1.844587in}{3.126754in}}%
\pgfpathlineto{\pgfqpoint{1.845148in}{3.126754in}}%
\pgfpathlineto{\pgfqpoint{1.845228in}{3.127220in}}%
\pgfpathlineto{\pgfqpoint{1.845436in}{3.127220in}}%
\pgfpathlineto{\pgfqpoint{1.845436in}{3.127375in}}%
\pgfpathlineto{\pgfqpoint{1.845808in}{3.127375in}}%
\pgfpathlineto{\pgfqpoint{1.845836in}{3.127685in}}%
\pgfpathlineto{\pgfqpoint{1.845996in}{3.127685in}}%
\pgfpathlineto{\pgfqpoint{1.845996in}{3.127841in}}%
\pgfpathlineto{\pgfqpoint{1.846416in}{3.127841in}}%
\pgfpathlineto{\pgfqpoint{1.846449in}{3.128151in}}%
\pgfpathlineto{\pgfqpoint{1.847561in}{3.128151in}}%
\pgfpathlineto{\pgfqpoint{1.847632in}{3.128462in}}%
\pgfpathlineto{\pgfqpoint{1.847797in}{3.128462in}}%
\pgfpathlineto{\pgfqpoint{1.847811in}{3.128772in}}%
\pgfpathlineto{\pgfqpoint{1.848395in}{3.128772in}}%
\pgfpathlineto{\pgfqpoint{1.848395in}{3.128927in}}%
\pgfpathlineto{\pgfqpoint{1.848537in}{3.128927in}}%
\pgfpathlineto{\pgfqpoint{1.848537in}{3.129082in}}%
\pgfpathlineto{\pgfqpoint{1.848688in}{3.129082in}}%
\pgfpathlineto{\pgfqpoint{1.848688in}{3.129238in}}%
\pgfpathlineto{\pgfqpoint{1.848886in}{3.129238in}}%
\pgfpathlineto{\pgfqpoint{1.848886in}{3.129393in}}%
\pgfpathlineto{\pgfqpoint{1.849371in}{3.129393in}}%
\pgfpathlineto{\pgfqpoint{1.849371in}{3.129548in}}%
\pgfpathlineto{\pgfqpoint{1.849588in}{3.129548in}}%
\pgfpathlineto{\pgfqpoint{1.849678in}{3.129858in}}%
\pgfpathlineto{\pgfqpoint{1.850446in}{3.129858in}}%
\pgfpathlineto{\pgfqpoint{1.850559in}{3.130169in}}%
\pgfpathlineto{\pgfqpoint{1.850606in}{3.130169in}}%
\pgfpathlineto{\pgfqpoint{1.850606in}{3.130324in}}%
\pgfpathlineto{\pgfqpoint{1.851294in}{3.130324in}}%
\pgfpathlineto{\pgfqpoint{1.851365in}{3.130790in}}%
\pgfpathlineto{\pgfqpoint{1.851436in}{3.130790in}}%
\pgfpathlineto{\pgfqpoint{1.851436in}{3.130945in}}%
\pgfpathlineto{\pgfqpoint{1.851780in}{3.130945in}}%
\pgfpathlineto{\pgfqpoint{1.851827in}{3.131255in}}%
\pgfpathlineto{\pgfqpoint{1.851973in}{3.131255in}}%
\pgfpathlineto{\pgfqpoint{1.851973in}{3.131411in}}%
\pgfpathlineto{\pgfqpoint{1.852265in}{3.131411in}}%
\pgfpathlineto{\pgfqpoint{1.852265in}{3.131566in}}%
\pgfpathlineto{\pgfqpoint{1.852421in}{3.131566in}}%
\pgfpathlineto{\pgfqpoint{1.852491in}{3.131876in}}%
\pgfpathlineto{\pgfqpoint{1.852590in}{3.131876in}}%
\pgfpathlineto{\pgfqpoint{1.852590in}{3.132031in}}%
\pgfpathlineto{\pgfqpoint{1.853203in}{3.132031in}}%
\pgfpathlineto{\pgfqpoint{1.853269in}{3.132497in}}%
\pgfpathlineto{\pgfqpoint{1.853378in}{3.132497in}}%
\pgfpathlineto{\pgfqpoint{1.853378in}{3.132652in}}%
\pgfpathlineto{\pgfqpoint{1.853561in}{3.132652in}}%
\pgfpathlineto{\pgfqpoint{1.853561in}{3.132808in}}%
\pgfpathlineto{\pgfqpoint{1.854386in}{3.132808in}}%
\pgfpathlineto{\pgfqpoint{1.854485in}{3.133118in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{3.133118in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{3.133273in}}%
\pgfpathlineto{\pgfqpoint{1.855253in}{3.133273in}}%
\pgfpathlineto{\pgfqpoint{1.855291in}{3.133584in}}%
\pgfpathlineto{\pgfqpoint{1.855503in}{3.133584in}}%
\pgfpathlineto{\pgfqpoint{1.855616in}{3.134049in}}%
\pgfpathlineto{\pgfqpoint{1.855927in}{3.134049in}}%
\pgfpathlineto{\pgfqpoint{1.856012in}{3.134515in}}%
\pgfpathlineto{\pgfqpoint{1.857238in}{3.134515in}}%
\pgfpathlineto{\pgfqpoint{1.857238in}{3.134670in}}%
\pgfpathlineto{\pgfqpoint{1.857431in}{3.134670in}}%
\pgfpathlineto{\pgfqpoint{1.857431in}{3.134825in}}%
\pgfpathlineto{\pgfqpoint{1.858001in}{3.134825in}}%
\pgfpathlineto{\pgfqpoint{1.858001in}{3.134981in}}%
\pgfpathlineto{\pgfqpoint{1.858180in}{3.134981in}}%
\pgfpathlineto{\pgfqpoint{1.858180in}{3.135136in}}%
\pgfpathlineto{\pgfqpoint{1.858972in}{3.135136in}}%
\pgfpathlineto{\pgfqpoint{1.859052in}{3.135446in}}%
\pgfpathlineto{\pgfqpoint{1.859151in}{3.135446in}}%
\pgfpathlineto{\pgfqpoint{1.859166in}{3.135757in}}%
\pgfpathlineto{\pgfqpoint{1.859321in}{3.135757in}}%
\pgfpathlineto{\pgfqpoint{1.859420in}{3.136067in}}%
\pgfpathlineto{\pgfqpoint{1.859519in}{3.136067in}}%
\pgfpathlineto{\pgfqpoint{1.859519in}{3.136222in}}%
\pgfpathlineto{\pgfqpoint{1.860231in}{3.136222in}}%
\pgfpathlineto{\pgfqpoint{1.860231in}{3.136378in}}%
\pgfpathlineto{\pgfqpoint{1.860429in}{3.136378in}}%
\pgfpathlineto{\pgfqpoint{1.860466in}{3.136688in}}%
\pgfpathlineto{\pgfqpoint{1.860763in}{3.136688in}}%
\pgfpathlineto{\pgfqpoint{1.860763in}{3.136843in}}%
\pgfpathlineto{\pgfqpoint{1.861202in}{3.136843in}}%
\pgfpathlineto{\pgfqpoint{1.861324in}{3.137154in}}%
\pgfpathlineto{\pgfqpoint{1.861659in}{3.137154in}}%
\pgfpathlineto{\pgfqpoint{1.861748in}{3.137774in}}%
\pgfpathlineto{\pgfqpoint{1.861871in}{3.137774in}}%
\pgfpathlineto{\pgfqpoint{1.861942in}{3.138085in}}%
\pgfpathlineto{\pgfqpoint{1.862159in}{3.138085in}}%
\pgfpathlineto{\pgfqpoint{1.862159in}{3.138240in}}%
\pgfpathlineto{\pgfqpoint{1.862366in}{3.138240in}}%
\pgfpathlineto{\pgfqpoint{1.862422in}{3.138551in}}%
\pgfpathlineto{\pgfqpoint{1.862983in}{3.138551in}}%
\pgfpathlineto{\pgfqpoint{1.862983in}{3.138706in}}%
\pgfpathlineto{\pgfqpoint{1.863681in}{3.138706in}}%
\pgfpathlineto{\pgfqpoint{1.863704in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{1.863888in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{1.863926in}{3.139327in}}%
\pgfpathlineto{\pgfqpoint{1.864572in}{3.139327in}}%
\pgfpathlineto{\pgfqpoint{1.864572in}{3.139482in}}%
\pgfpathlineto{\pgfqpoint{1.864741in}{3.139482in}}%
\pgfpathlineto{\pgfqpoint{1.864793in}{3.139792in}}%
\pgfpathlineto{\pgfqpoint{1.865514in}{3.139792in}}%
\pgfpathlineto{\pgfqpoint{1.865514in}{3.139947in}}%
\pgfpathlineto{\pgfqpoint{1.865802in}{3.139947in}}%
\pgfpathlineto{\pgfqpoint{1.865934in}{3.140413in}}%
\pgfpathlineto{\pgfqpoint{1.866391in}{3.140413in}}%
\pgfpathlineto{\pgfqpoint{1.866495in}{3.140724in}}%
\pgfpathlineto{\pgfqpoint{1.867381in}{3.140724in}}%
\pgfpathlineto{\pgfqpoint{1.867381in}{3.140879in}}%
\pgfpathlineto{\pgfqpoint{1.867810in}{3.140879in}}%
\pgfpathlineto{\pgfqpoint{1.867838in}{3.141189in}}%
\pgfpathlineto{\pgfqpoint{1.867975in}{3.141189in}}%
\pgfpathlineto{\pgfqpoint{1.867975in}{3.141344in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{3.141344in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{3.141500in}}%
\pgfpathlineto{\pgfqpoint{1.869097in}{3.141500in}}%
\pgfpathlineto{\pgfqpoint{1.869229in}{3.141965in}}%
\pgfpathlineto{\pgfqpoint{1.869313in}{3.141965in}}%
\pgfpathlineto{\pgfqpoint{1.869323in}{3.142276in}}%
\pgfpathlineto{\pgfqpoint{1.869855in}{3.142276in}}%
\pgfpathlineto{\pgfqpoint{1.869855in}{3.142431in}}%
\pgfpathlineto{\pgfqpoint{1.870341in}{3.142431in}}%
\pgfpathlineto{\pgfqpoint{1.870388in}{3.142741in}}%
\pgfpathlineto{\pgfqpoint{1.870506in}{3.142741in}}%
\pgfpathlineto{\pgfqpoint{1.870506in}{3.142897in}}%
\pgfpathlineto{\pgfqpoint{1.871222in}{3.142897in}}%
\pgfpathlineto{\pgfqpoint{1.871222in}{3.143052in}}%
\pgfpathlineto{\pgfqpoint{1.871552in}{3.143052in}}%
\pgfpathlineto{\pgfqpoint{1.871571in}{3.143517in}}%
\pgfpathlineto{\pgfqpoint{1.871995in}{3.143517in}}%
\pgfpathlineto{\pgfqpoint{1.872090in}{3.143828in}}%
\pgfpathlineto{\pgfqpoint{1.872170in}{3.143828in}}%
\pgfpathlineto{\pgfqpoint{1.872170in}{3.143983in}}%
\pgfpathlineto{\pgfqpoint{1.872834in}{3.143983in}}%
\pgfpathlineto{\pgfqpoint{1.872952in}{3.144449in}}%
\pgfpathlineto{\pgfqpoint{1.873061in}{3.144449in}}%
\pgfpathlineto{\pgfqpoint{1.873192in}{3.144914in}}%
\pgfpathlineto{\pgfqpoint{1.873522in}{3.144914in}}%
\pgfpathlineto{\pgfqpoint{1.873593in}{3.145225in}}%
\pgfpathlineto{\pgfqpoint{1.873687in}{3.145225in}}%
\pgfpathlineto{\pgfqpoint{1.873687in}{3.145380in}}%
\pgfpathlineto{\pgfqpoint{1.873942in}{3.145380in}}%
\pgfpathlineto{\pgfqpoint{1.874069in}{3.145690in}}%
\pgfpathlineto{\pgfqpoint{1.874272in}{3.145690in}}%
\pgfpathlineto{\pgfqpoint{1.874272in}{3.145846in}}%
\pgfpathlineto{\pgfqpoint{1.874734in}{3.145846in}}%
\pgfpathlineto{\pgfqpoint{1.874734in}{3.146001in}}%
\pgfpathlineto{\pgfqpoint{1.874875in}{3.146001in}}%
\pgfpathlineto{\pgfqpoint{1.874974in}{3.146311in}}%
\pgfpathlineto{\pgfqpoint{1.875342in}{3.146311in}}%
\pgfpathlineto{\pgfqpoint{1.875342in}{3.146467in}}%
\pgfpathlineto{\pgfqpoint{1.875634in}{3.146467in}}%
\pgfpathlineto{\pgfqpoint{1.875634in}{3.146622in}}%
\pgfpathlineto{\pgfqpoint{1.875926in}{3.146622in}}%
\pgfpathlineto{\pgfqpoint{1.875992in}{3.147087in}}%
\pgfpathlineto{\pgfqpoint{1.876949in}{3.147087in}}%
\pgfpathlineto{\pgfqpoint{1.876949in}{3.147243in}}%
\pgfpathlineto{\pgfqpoint{1.877095in}{3.147243in}}%
\pgfpathlineto{\pgfqpoint{1.877175in}{3.147553in}}%
\pgfpathlineto{\pgfqpoint{1.877387in}{3.147553in}}%
\pgfpathlineto{\pgfqpoint{1.877387in}{3.147708in}}%
\pgfpathlineto{\pgfqpoint{1.877845in}{3.147708in}}%
\pgfpathlineto{\pgfqpoint{1.877845in}{3.147864in}}%
\pgfpathlineto{\pgfqpoint{1.878401in}{3.147864in}}%
\pgfpathlineto{\pgfqpoint{1.878405in}{3.148174in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{3.148174in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{3.148329in}}%
\pgfpathlineto{\pgfqpoint{1.878839in}{3.148329in}}%
\pgfpathlineto{\pgfqpoint{1.878839in}{3.148484in}}%
\pgfpathlineto{\pgfqpoint{1.879013in}{3.148484in}}%
\pgfpathlineto{\pgfqpoint{1.879013in}{3.148640in}}%
\pgfpathlineto{\pgfqpoint{1.879249in}{3.148640in}}%
\pgfpathlineto{\pgfqpoint{1.879249in}{3.148795in}}%
\pgfpathlineto{\pgfqpoint{1.879541in}{3.148795in}}%
\pgfpathlineto{\pgfqpoint{1.879565in}{3.149105in}}%
\pgfpathlineto{\pgfqpoint{1.880531in}{3.149105in}}%
\pgfpathlineto{\pgfqpoint{1.880531in}{3.149260in}}%
\pgfpathlineto{\pgfqpoint{1.881172in}{3.149260in}}%
\pgfpathlineto{\pgfqpoint{1.881172in}{3.149416in}}%
\pgfpathlineto{\pgfqpoint{1.881813in}{3.149416in}}%
\pgfpathlineto{\pgfqpoint{1.881813in}{3.149571in}}%
\pgfpathlineto{\pgfqpoint{1.882030in}{3.149571in}}%
\pgfpathlineto{\pgfqpoint{1.882162in}{3.149881in}}%
\pgfpathlineto{\pgfqpoint{1.882209in}{3.149881in}}%
\pgfpathlineto{\pgfqpoint{1.882318in}{3.150347in}}%
\pgfpathlineto{\pgfqpoint{1.882878in}{3.150347in}}%
\pgfpathlineto{\pgfqpoint{1.882977in}{3.150813in}}%
\pgfpathlineto{\pgfqpoint{1.883034in}{3.150813in}}%
\pgfpathlineto{\pgfqpoint{1.883034in}{3.150968in}}%
\pgfpathlineto{\pgfqpoint{1.883567in}{3.150968in}}%
\pgfpathlineto{\pgfqpoint{1.883567in}{3.151123in}}%
\pgfpathlineto{\pgfqpoint{1.883760in}{3.151123in}}%
\pgfpathlineto{\pgfqpoint{1.883760in}{3.151278in}}%
\pgfpathlineto{\pgfqpoint{1.884604in}{3.151278in}}%
\pgfpathlineto{\pgfqpoint{1.884604in}{3.151433in}}%
\pgfpathlineto{\pgfqpoint{1.884773in}{3.151433in}}%
\pgfpathlineto{\pgfqpoint{1.884896in}{3.151744in}}%
\pgfpathlineto{\pgfqpoint{1.884999in}{3.151744in}}%
\pgfpathlineto{\pgfqpoint{1.884999in}{3.151899in}}%
\pgfpathlineto{\pgfqpoint{1.885344in}{3.151899in}}%
\pgfpathlineto{\pgfqpoint{1.885344in}{3.152054in}}%
\pgfpathlineto{\pgfqpoint{1.886036in}{3.152054in}}%
\pgfpathlineto{\pgfqpoint{1.886135in}{3.152365in}}%
\pgfpathlineto{\pgfqpoint{1.886418in}{3.152365in}}%
\pgfpathlineto{\pgfqpoint{1.886418in}{3.152520in}}%
\pgfpathlineto{\pgfqpoint{1.886772in}{3.152520in}}%
\pgfpathlineto{\pgfqpoint{1.886772in}{3.152675in}}%
\pgfpathlineto{\pgfqpoint{1.886946in}{3.152675in}}%
\pgfpathlineto{\pgfqpoint{1.887054in}{3.152986in}}%
\pgfpathlineto{\pgfqpoint{1.887281in}{3.152986in}}%
\pgfpathlineto{\pgfqpoint{1.887361in}{3.153296in}}%
\pgfpathlineto{\pgfqpoint{1.887667in}{3.153296in}}%
\pgfpathlineto{\pgfqpoint{1.887667in}{3.153451in}}%
\pgfpathlineto{\pgfqpoint{1.888044in}{3.153451in}}%
\pgfpathlineto{\pgfqpoint{1.888044in}{3.153607in}}%
\pgfpathlineto{\pgfqpoint{1.888304in}{3.153607in}}%
\pgfpathlineto{\pgfqpoint{1.888304in}{3.153762in}}%
\pgfpathlineto{\pgfqpoint{1.888615in}{3.153762in}}%
\pgfpathlineto{\pgfqpoint{1.888718in}{3.154072in}}%
\pgfpathlineto{\pgfqpoint{1.889340in}{3.154072in}}%
\pgfpathlineto{\pgfqpoint{1.889458in}{3.154848in}}%
\pgfpathlineto{\pgfqpoint{1.889746in}{3.154848in}}%
\pgfpathlineto{\pgfqpoint{1.889812in}{3.155159in}}%
\pgfpathlineto{\pgfqpoint{1.890005in}{3.155159in}}%
\pgfpathlineto{\pgfqpoint{1.890005in}{3.155314in}}%
\pgfpathlineto{\pgfqpoint{1.890156in}{3.155314in}}%
\pgfpathlineto{\pgfqpoint{1.890203in}{3.155624in}}%
\pgfpathlineto{\pgfqpoint{1.890377in}{3.155624in}}%
\pgfpathlineto{\pgfqpoint{1.890491in}{3.156090in}}%
\pgfpathlineto{\pgfqpoint{1.890929in}{3.156090in}}%
\pgfpathlineto{\pgfqpoint{1.891018in}{3.156400in}}%
\pgfpathlineto{\pgfqpoint{1.891909in}{3.156400in}}%
\pgfpathlineto{\pgfqpoint{1.892046in}{3.156711in}}%
\pgfpathlineto{\pgfqpoint{1.892461in}{3.156711in}}%
\pgfpathlineto{\pgfqpoint{1.892461in}{3.156866in}}%
\pgfpathlineto{\pgfqpoint{1.892729in}{3.156866in}}%
\pgfpathlineto{\pgfqpoint{1.892729in}{3.157021in}}%
\pgfpathlineto{\pgfqpoint{1.892956in}{3.157021in}}%
\pgfpathlineto{\pgfqpoint{1.892956in}{3.157332in}}%
\pgfpathlineto{\pgfqpoint{1.893154in}{3.157332in}}%
\pgfpathlineto{\pgfqpoint{1.893154in}{3.157487in}}%
\pgfpathlineto{\pgfqpoint{1.893446in}{3.157487in}}%
\pgfpathlineto{\pgfqpoint{1.893446in}{3.157642in}}%
\pgfpathlineto{\pgfqpoint{1.894040in}{3.157642in}}%
\pgfpathlineto{\pgfqpoint{1.894120in}{3.158108in}}%
\pgfpathlineto{\pgfqpoint{1.894520in}{3.158108in}}%
\pgfpathlineto{\pgfqpoint{1.894648in}{3.158418in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{3.158418in}}%
\pgfpathlineto{\pgfqpoint{1.894902in}{3.158729in}}%
\pgfpathlineto{\pgfqpoint{1.895289in}{3.158729in}}%
\pgfpathlineto{\pgfqpoint{1.895289in}{3.158884in}}%
\pgfpathlineto{\pgfqpoint{1.895477in}{3.158884in}}%
\pgfpathlineto{\pgfqpoint{1.895553in}{3.159194in}}%
\pgfpathlineto{\pgfqpoint{1.895774in}{3.159194in}}%
\pgfpathlineto{\pgfqpoint{1.895774in}{3.159350in}}%
\pgfpathlineto{\pgfqpoint{1.896180in}{3.159350in}}%
\pgfpathlineto{\pgfqpoint{1.896180in}{3.159505in}}%
\pgfpathlineto{\pgfqpoint{1.897174in}{3.159505in}}%
\pgfpathlineto{\pgfqpoint{1.897249in}{3.159815in}}%
\pgfpathlineto{\pgfqpoint{1.897485in}{3.159815in}}%
\pgfpathlineto{\pgfqpoint{1.897622in}{3.160126in}}%
\pgfpathlineto{\pgfqpoint{1.897956in}{3.160126in}}%
\pgfpathlineto{\pgfqpoint{1.897956in}{3.160281in}}%
\pgfpathlineto{\pgfqpoint{1.898225in}{3.160281in}}%
\pgfpathlineto{\pgfqpoint{1.898348in}{3.160746in}}%
\pgfpathlineto{\pgfqpoint{1.898569in}{3.160746in}}%
\pgfpathlineto{\pgfqpoint{1.898649in}{3.161057in}}%
\pgfpathlineto{\pgfqpoint{1.898739in}{3.161057in}}%
\pgfpathlineto{\pgfqpoint{1.898805in}{3.161367in}}%
\pgfpathlineto{\pgfqpoint{1.899177in}{3.161367in}}%
\pgfpathlineto{\pgfqpoint{1.899177in}{3.161523in}}%
\pgfpathlineto{\pgfqpoint{1.899337in}{3.161523in}}%
\pgfpathlineto{\pgfqpoint{1.899337in}{3.161678in}}%
\pgfpathlineto{\pgfqpoint{1.899484in}{3.161678in}}%
\pgfpathlineto{\pgfqpoint{1.899488in}{3.161988in}}%
\pgfpathlineto{\pgfqpoint{1.900266in}{3.161988in}}%
\pgfpathlineto{\pgfqpoint{1.900266in}{3.162143in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{3.162143in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{3.162299in}}%
\pgfpathlineto{\pgfqpoint{1.900728in}{3.162299in}}%
\pgfpathlineto{\pgfqpoint{1.900728in}{3.162454in}}%
\pgfpathlineto{\pgfqpoint{1.900874in}{3.162454in}}%
\pgfpathlineto{\pgfqpoint{1.900874in}{3.162609in}}%
\pgfpathlineto{\pgfqpoint{1.901034in}{3.162609in}}%
\pgfpathlineto{\pgfqpoint{1.901034in}{3.162764in}}%
\pgfpathlineto{\pgfqpoint{1.901850in}{3.162764in}}%
\pgfpathlineto{\pgfqpoint{1.901854in}{3.163075in}}%
\pgfpathlineto{\pgfqpoint{1.902576in}{3.163075in}}%
\pgfpathlineto{\pgfqpoint{1.902576in}{3.163230in}}%
\pgfpathlineto{\pgfqpoint{1.903254in}{3.163230in}}%
\pgfpathlineto{\pgfqpoint{1.903353in}{3.163696in}}%
\pgfpathlineto{\pgfqpoint{1.903415in}{3.163696in}}%
\pgfpathlineto{\pgfqpoint{1.903466in}{3.164006in}}%
\pgfpathlineto{\pgfqpoint{1.903787in}{3.164006in}}%
\pgfpathlineto{\pgfqpoint{1.903881in}{3.164472in}}%
\pgfpathlineto{\pgfqpoint{1.903985in}{3.164472in}}%
\pgfpathlineto{\pgfqpoint{1.904041in}{3.164782in}}%
\pgfpathlineto{\pgfqpoint{1.904503in}{3.164782in}}%
\pgfpathlineto{\pgfqpoint{1.904503in}{3.164937in}}%
\pgfpathlineto{\pgfqpoint{1.904673in}{3.164937in}}%
\pgfpathlineto{\pgfqpoint{1.904720in}{3.165248in}}%
\pgfpathlineto{\pgfqpoint{1.905262in}{3.165248in}}%
\pgfpathlineto{\pgfqpoint{1.905262in}{3.165403in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{3.165403in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{3.165558in}}%
\pgfpathlineto{\pgfqpoint{1.906177in}{3.165558in}}%
\pgfpathlineto{\pgfqpoint{1.906177in}{3.165713in}}%
\pgfpathlineto{\pgfqpoint{1.906502in}{3.165713in}}%
\pgfpathlineto{\pgfqpoint{1.906502in}{3.165869in}}%
\pgfpathlineto{\pgfqpoint{1.906893in}{3.165869in}}%
\pgfpathlineto{\pgfqpoint{1.906978in}{3.166179in}}%
\pgfpathlineto{\pgfqpoint{1.907082in}{3.166179in}}%
\pgfpathlineto{\pgfqpoint{1.907190in}{3.166489in}}%
\pgfpathlineto{\pgfqpoint{1.907308in}{3.166489in}}%
\pgfpathlineto{\pgfqpoint{1.907397in}{3.166800in}}%
\pgfpathlineto{\pgfqpoint{1.907916in}{3.166800in}}%
\pgfpathlineto{\pgfqpoint{1.907930in}{3.167110in}}%
\pgfpathlineto{\pgfqpoint{1.908071in}{3.167110in}}%
\pgfpathlineto{\pgfqpoint{1.908071in}{3.167266in}}%
\pgfpathlineto{\pgfqpoint{1.908354in}{3.167266in}}%
\pgfpathlineto{\pgfqpoint{1.908430in}{3.167576in}}%
\pgfpathlineto{\pgfqpoint{1.908562in}{3.167576in}}%
\pgfpathlineto{\pgfqpoint{1.908562in}{3.167731in}}%
\pgfpathlineto{\pgfqpoint{1.909005in}{3.167731in}}%
\pgfpathlineto{\pgfqpoint{1.909005in}{3.167886in}}%
\pgfpathlineto{\pgfqpoint{1.909429in}{3.167886in}}%
\pgfpathlineto{\pgfqpoint{1.909499in}{3.168197in}}%
\pgfpathlineto{\pgfqpoint{1.909867in}{3.168197in}}%
\pgfpathlineto{\pgfqpoint{1.909872in}{3.168507in}}%
\pgfpathlineto{\pgfqpoint{1.910357in}{3.168507in}}%
\pgfpathlineto{\pgfqpoint{1.910414in}{3.168818in}}%
\pgfpathlineto{\pgfqpoint{1.910565in}{3.168818in}}%
\pgfpathlineto{\pgfqpoint{1.910565in}{3.168973in}}%
\pgfpathlineto{\pgfqpoint{1.911041in}{3.168973in}}%
\pgfpathlineto{\pgfqpoint{1.911041in}{3.169128in}}%
\pgfpathlineto{\pgfqpoint{1.911630in}{3.169128in}}%
\pgfpathlineto{\pgfqpoint{1.911630in}{3.169283in}}%
\pgfpathlineto{\pgfqpoint{1.911903in}{3.169283in}}%
\pgfpathlineto{\pgfqpoint{1.911903in}{3.169439in}}%
\pgfpathlineto{\pgfqpoint{1.912328in}{3.169439in}}%
\pgfpathlineto{\pgfqpoint{1.912328in}{3.169904in}}%
\pgfpathlineto{\pgfqpoint{1.913030in}{3.169904in}}%
\pgfpathlineto{\pgfqpoint{1.913030in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{1.913416in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{1.913525in}{3.170370in}}%
\pgfpathlineto{\pgfqpoint{1.913647in}{3.170370in}}%
\pgfpathlineto{\pgfqpoint{1.913647in}{3.170525in}}%
\pgfpathlineto{\pgfqpoint{1.913906in}{3.170525in}}%
\pgfpathlineto{\pgfqpoint{1.913977in}{3.170836in}}%
\pgfpathlineto{\pgfqpoint{1.914208in}{3.170836in}}%
\pgfpathlineto{\pgfqpoint{1.914208in}{3.170991in}}%
\pgfpathlineto{\pgfqpoint{1.914552in}{3.170991in}}%
\pgfpathlineto{\pgfqpoint{1.914646in}{3.171456in}}%
\pgfpathlineto{\pgfqpoint{1.915061in}{3.171456in}}%
\pgfpathlineto{\pgfqpoint{1.915061in}{3.171612in}}%
\pgfpathlineto{\pgfqpoint{1.915471in}{3.171612in}}%
\pgfpathlineto{\pgfqpoint{1.915471in}{3.171767in}}%
\pgfpathlineto{\pgfqpoint{1.915914in}{3.171767in}}%
\pgfpathlineto{\pgfqpoint{1.915914in}{3.171922in}}%
\pgfpathlineto{\pgfqpoint{1.916136in}{3.171922in}}%
\pgfpathlineto{\pgfqpoint{1.916211in}{3.172232in}}%
\pgfpathlineto{\pgfqpoint{1.916367in}{3.172232in}}%
\pgfpathlineto{\pgfqpoint{1.916494in}{3.172698in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{3.172698in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{3.172853in}}%
\pgfpathlineto{\pgfqpoint{1.917145in}{3.172853in}}%
\pgfpathlineto{\pgfqpoint{1.917206in}{3.173319in}}%
\pgfpathlineto{\pgfqpoint{1.917545in}{3.173319in}}%
\pgfpathlineto{\pgfqpoint{1.917545in}{3.173474in}}%
\pgfpathlineto{\pgfqpoint{1.918045in}{3.173474in}}%
\pgfpathlineto{\pgfqpoint{1.918045in}{3.173629in}}%
\pgfpathlineto{\pgfqpoint{1.918196in}{3.173629in}}%
\pgfpathlineto{\pgfqpoint{1.918196in}{3.173785in}}%
\pgfpathlineto{\pgfqpoint{1.918511in}{3.173785in}}%
\pgfpathlineto{\pgfqpoint{1.918511in}{3.173940in}}%
\pgfpathlineto{\pgfqpoint{1.918771in}{3.173940in}}%
\pgfpathlineto{\pgfqpoint{1.918823in}{3.174250in}}%
\pgfpathlineto{\pgfqpoint{1.919228in}{3.174250in}}%
\pgfpathlineto{\pgfqpoint{1.919256in}{3.174561in}}%
\pgfpathlineto{\pgfqpoint{1.920232in}{3.174561in}}%
\pgfpathlineto{\pgfqpoint{1.920265in}{3.174871in}}%
\pgfpathlineto{\pgfqpoint{1.920788in}{3.174871in}}%
\pgfpathlineto{\pgfqpoint{1.920788in}{3.175026in}}%
\pgfpathlineto{\pgfqpoint{1.921066in}{3.175026in}}%
\pgfpathlineto{\pgfqpoint{1.921066in}{3.175182in}}%
\pgfpathlineto{\pgfqpoint{1.921354in}{3.175182in}}%
\pgfpathlineto{\pgfqpoint{1.921354in}{3.175337in}}%
\pgfpathlineto{\pgfqpoint{1.921764in}{3.175337in}}%
\pgfpathlineto{\pgfqpoint{1.921764in}{3.175492in}}%
\pgfpathlineto{\pgfqpoint{1.921905in}{3.175492in}}%
\pgfpathlineto{\pgfqpoint{1.921905in}{3.175647in}}%
\pgfpathlineto{\pgfqpoint{1.922160in}{3.175647in}}%
\pgfpathlineto{\pgfqpoint{1.922160in}{3.175802in}}%
\pgfpathlineto{\pgfqpoint{1.922636in}{3.175802in}}%
\pgfpathlineto{\pgfqpoint{1.922636in}{3.175958in}}%
\pgfpathlineto{\pgfqpoint{1.922909in}{3.175958in}}%
\pgfpathlineto{\pgfqpoint{1.923036in}{3.176268in}}%
\pgfpathlineto{\pgfqpoint{1.923055in}{3.176268in}}%
\pgfpathlineto{\pgfqpoint{1.923187in}{3.176579in}}%
\pgfpathlineto{\pgfqpoint{1.923753in}{3.176579in}}%
\pgfpathlineto{\pgfqpoint{1.923772in}{3.176889in}}%
\pgfpathlineto{\pgfqpoint{1.923932in}{3.176889in}}%
\pgfpathlineto{\pgfqpoint{1.923932in}{3.177044in}}%
\pgfpathlineto{\pgfqpoint{1.924427in}{3.177044in}}%
\pgfpathlineto{\pgfqpoint{1.924549in}{3.177355in}}%
\pgfpathlineto{\pgfqpoint{1.925388in}{3.177355in}}%
\pgfpathlineto{\pgfqpoint{1.925459in}{3.177665in}}%
\pgfpathlineto{\pgfqpoint{1.925567in}{3.177665in}}%
\pgfpathlineto{\pgfqpoint{1.925567in}{3.177820in}}%
\pgfpathlineto{\pgfqpoint{1.926053in}{3.177820in}}%
\pgfpathlineto{\pgfqpoint{1.926053in}{3.177975in}}%
\pgfpathlineto{\pgfqpoint{1.926237in}{3.177975in}}%
\pgfpathlineto{\pgfqpoint{1.926274in}{3.178286in}}%
\pgfpathlineto{\pgfqpoint{1.926552in}{3.178286in}}%
\pgfpathlineto{\pgfqpoint{1.926618in}{3.178596in}}%
\pgfpathlineto{\pgfqpoint{1.926741in}{3.178596in}}%
\pgfpathlineto{\pgfqpoint{1.926741in}{3.178752in}}%
\pgfpathlineto{\pgfqpoint{1.927217in}{3.178752in}}%
\pgfpathlineto{\pgfqpoint{1.927269in}{3.179062in}}%
\pgfpathlineto{\pgfqpoint{1.927434in}{3.179062in}}%
\pgfpathlineto{\pgfqpoint{1.927434in}{3.179217in}}%
\pgfpathlineto{\pgfqpoint{1.927669in}{3.179217in}}%
\pgfpathlineto{\pgfqpoint{1.927712in}{3.179528in}}%
\pgfpathlineto{\pgfqpoint{1.928084in}{3.179528in}}%
\pgfpathlineto{\pgfqpoint{1.928221in}{3.179838in}}%
\pgfpathlineto{\pgfqpoint{1.928942in}{3.179838in}}%
\pgfpathlineto{\pgfqpoint{1.928942in}{3.179993in}}%
\pgfpathlineto{\pgfqpoint{1.929329in}{3.179993in}}%
\pgfpathlineto{\pgfqpoint{1.929329in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.929494in}{3.180148in}}%
\pgfpathlineto{\pgfqpoint{1.929527in}{3.180459in}}%
\pgfpathlineto{\pgfqpoint{1.929682in}{3.180459in}}%
\pgfpathlineto{\pgfqpoint{1.929762in}{3.180769in}}%
\pgfpathlineto{\pgfqpoint{1.929941in}{3.180769in}}%
\pgfpathlineto{\pgfqpoint{1.929941in}{3.180925in}}%
\pgfpathlineto{\pgfqpoint{1.930120in}{3.180925in}}%
\pgfpathlineto{\pgfqpoint{1.930257in}{3.181235in}}%
\pgfpathlineto{\pgfqpoint{1.932359in}{3.181235in}}%
\pgfpathlineto{\pgfqpoint{1.932359in}{3.181390in}}%
\pgfpathlineto{\pgfqpoint{1.932779in}{3.181390in}}%
\pgfpathlineto{\pgfqpoint{1.932779in}{3.181545in}}%
\pgfpathlineto{\pgfqpoint{1.932934in}{3.181545in}}%
\pgfpathlineto{\pgfqpoint{1.932934in}{3.181701in}}%
\pgfpathlineto{\pgfqpoint{1.933425in}{3.181701in}}%
\pgfpathlineto{\pgfqpoint{1.933533in}{3.182011in}}%
\pgfpathlineto{\pgfqpoint{1.933967in}{3.182011in}}%
\pgfpathlineto{\pgfqpoint{1.933967in}{3.182166in}}%
\pgfpathlineto{\pgfqpoint{1.934150in}{3.182166in}}%
\pgfpathlineto{\pgfqpoint{1.934150in}{3.182322in}}%
\pgfpathlineto{\pgfqpoint{1.934603in}{3.182322in}}%
\pgfpathlineto{\pgfqpoint{1.934697in}{3.182787in}}%
\pgfpathlineto{\pgfqpoint{1.935178in}{3.182787in}}%
\pgfpathlineto{\pgfqpoint{1.935178in}{3.182942in}}%
\pgfpathlineto{\pgfqpoint{1.935579in}{3.182942in}}%
\pgfpathlineto{\pgfqpoint{1.935579in}{3.183098in}}%
\pgfpathlineto{\pgfqpoint{1.935786in}{3.183098in}}%
\pgfpathlineto{\pgfqpoint{1.935852in}{3.183563in}}%
\pgfpathlineto{\pgfqpoint{1.935965in}{3.183563in}}%
\pgfpathlineto{\pgfqpoint{1.936097in}{3.183874in}}%
\pgfpathlineto{\pgfqpoint{1.936238in}{3.183874in}}%
\pgfpathlineto{\pgfqpoint{1.936238in}{3.184029in}}%
\pgfpathlineto{\pgfqpoint{1.936625in}{3.184029in}}%
\pgfpathlineto{\pgfqpoint{1.936691in}{3.184339in}}%
\pgfpathlineto{\pgfqpoint{1.937176in}{3.184339in}}%
\pgfpathlineto{\pgfqpoint{1.937176in}{3.184495in}}%
\pgfpathlineto{\pgfqpoint{1.937681in}{3.184495in}}%
\pgfpathlineto{\pgfqpoint{1.937681in}{3.184650in}}%
\pgfpathlineto{\pgfqpoint{1.938029in}{3.184650in}}%
\pgfpathlineto{\pgfqpoint{1.938029in}{3.184805in}}%
\pgfpathlineto{\pgfqpoint{1.938435in}{3.184805in}}%
\pgfpathlineto{\pgfqpoint{1.938435in}{3.184960in}}%
\pgfpathlineto{\pgfqpoint{1.938722in}{3.184960in}}%
\pgfpathlineto{\pgfqpoint{1.938850in}{3.185426in}}%
\pgfpathlineto{\pgfqpoint{1.938949in}{3.185426in}}%
\pgfpathlineto{\pgfqpoint{1.938949in}{3.185581in}}%
\pgfpathlineto{\pgfqpoint{1.939462in}{3.185581in}}%
\pgfpathlineto{\pgfqpoint{1.939462in}{3.185736in}}%
\pgfpathlineto{\pgfqpoint{1.939703in}{3.185736in}}%
\pgfpathlineto{\pgfqpoint{1.939703in}{3.185891in}}%
\pgfpathlineto{\pgfqpoint{1.940447in}{3.185891in}}%
\pgfpathlineto{\pgfqpoint{1.940447in}{3.186047in}}%
\pgfpathlineto{\pgfqpoint{1.940627in}{3.186047in}}%
\pgfpathlineto{\pgfqpoint{1.940627in}{3.186202in}}%
\pgfpathlineto{\pgfqpoint{1.941074in}{3.186202in}}%
\pgfpathlineto{\pgfqpoint{1.941074in}{3.186357in}}%
\pgfpathlineto{\pgfqpoint{1.942041in}{3.186357in}}%
\pgfpathlineto{\pgfqpoint{1.942069in}{3.186668in}}%
\pgfpathlineto{\pgfqpoint{1.942309in}{3.186668in}}%
\pgfpathlineto{\pgfqpoint{1.942309in}{3.186823in}}%
\pgfpathlineto{\pgfqpoint{1.943294in}{3.186823in}}%
\pgfpathlineto{\pgfqpoint{1.943313in}{3.187133in}}%
\pgfpathlineto{\pgfqpoint{1.943502in}{3.187133in}}%
\pgfpathlineto{\pgfqpoint{1.943634in}{3.187444in}}%
\pgfpathlineto{\pgfqpoint{1.943869in}{3.187444in}}%
\pgfpathlineto{\pgfqpoint{1.943893in}{3.187754in}}%
\pgfpathlineto{\pgfqpoint{1.944072in}{3.187754in}}%
\pgfpathlineto{\pgfqpoint{1.944077in}{3.188065in}}%
\pgfpathlineto{\pgfqpoint{1.944270in}{3.188065in}}%
\pgfpathlineto{\pgfqpoint{1.944270in}{3.188220in}}%
\pgfpathlineto{\pgfqpoint{1.944430in}{3.188220in}}%
\pgfpathlineto{\pgfqpoint{1.944430in}{3.188375in}}%
\pgfpathlineto{\pgfqpoint{1.944600in}{3.188375in}}%
\pgfpathlineto{\pgfqpoint{1.944600in}{3.188530in}}%
\pgfpathlineto{\pgfqpoint{1.945241in}{3.188530in}}%
\pgfpathlineto{\pgfqpoint{1.945241in}{3.188685in}}%
\pgfpathlineto{\pgfqpoint{1.946212in}{3.188685in}}%
\pgfpathlineto{\pgfqpoint{1.946212in}{3.188841in}}%
\pgfpathlineto{\pgfqpoint{1.946909in}{3.188841in}}%
\pgfpathlineto{\pgfqpoint{1.946909in}{3.188996in}}%
\pgfpathlineto{\pgfqpoint{1.947103in}{3.188996in}}%
\pgfpathlineto{\pgfqpoint{1.947103in}{3.189306in}}%
\pgfpathlineto{\pgfqpoint{1.947381in}{3.189306in}}%
\pgfpathlineto{\pgfqpoint{1.947381in}{3.189461in}}%
\pgfpathlineto{\pgfqpoint{1.947527in}{3.189461in}}%
\pgfpathlineto{\pgfqpoint{1.947550in}{3.189772in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{3.189772in}}%
\pgfpathlineto{\pgfqpoint{1.947678in}{3.189927in}}%
\pgfpathlineto{\pgfqpoint{1.947885in}{3.189927in}}%
\pgfpathlineto{\pgfqpoint{1.947885in}{3.190082in}}%
\pgfpathlineto{\pgfqpoint{1.948262in}{3.190082in}}%
\pgfpathlineto{\pgfqpoint{1.948295in}{3.190393in}}%
\pgfpathlineto{\pgfqpoint{1.948931in}{3.190393in}}%
\pgfpathlineto{\pgfqpoint{1.948931in}{3.190548in}}%
\pgfpathlineto{\pgfqpoint{1.949115in}{3.190548in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{3.191324in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{3.191324in}}%
\pgfpathlineto{\pgfqpoint{1.949318in}{3.191479in}}%
\pgfpathlineto{\pgfqpoint{1.949535in}{3.191479in}}%
\pgfpathlineto{\pgfqpoint{1.949535in}{3.191634in}}%
\pgfpathlineto{\pgfqpoint{1.949737in}{3.191634in}}%
\pgfpathlineto{\pgfqpoint{1.949737in}{3.191790in}}%
\pgfpathlineto{\pgfqpoint{1.950525in}{3.191790in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{3.192100in}}%
\pgfpathlineto{\pgfqpoint{1.950859in}{3.192100in}}%
\pgfpathlineto{\pgfqpoint{1.950859in}{3.192411in}}%
\pgfpathlineto{\pgfqpoint{1.951274in}{3.192411in}}%
\pgfpathlineto{\pgfqpoint{1.951274in}{3.192566in}}%
\pgfpathlineto{\pgfqpoint{1.951430in}{3.192566in}}%
\pgfpathlineto{\pgfqpoint{1.951430in}{3.192721in}}%
\pgfpathlineto{\pgfqpoint{1.951585in}{3.192721in}}%
\pgfpathlineto{\pgfqpoint{1.951585in}{3.192876in}}%
\pgfpathlineto{\pgfqpoint{1.952400in}{3.192876in}}%
\pgfpathlineto{\pgfqpoint{1.952400in}{3.193031in}}%
\pgfpathlineto{\pgfqpoint{1.952905in}{3.193031in}}%
\pgfpathlineto{\pgfqpoint{1.952905in}{3.193187in}}%
\pgfpathlineto{\pgfqpoint{1.953051in}{3.193187in}}%
\pgfpathlineto{\pgfqpoint{1.953051in}{3.193342in}}%
\pgfpathlineto{\pgfqpoint{1.953551in}{3.193342in}}%
\pgfpathlineto{\pgfqpoint{1.953584in}{3.193652in}}%
\pgfpathlineto{\pgfqpoint{1.954262in}{3.193652in}}%
\pgfpathlineto{\pgfqpoint{1.954357in}{3.193963in}}%
\pgfpathlineto{\pgfqpoint{1.954606in}{3.193963in}}%
\pgfpathlineto{\pgfqpoint{1.954606in}{3.194118in}}%
\pgfpathlineto{\pgfqpoint{1.954752in}{3.194118in}}%
\pgfpathlineto{\pgfqpoint{1.954752in}{3.194273in}}%
\pgfpathlineto{\pgfqpoint{1.955054in}{3.194273in}}%
\pgfpathlineto{\pgfqpoint{1.955054in}{3.194428in}}%
\pgfpathlineto{\pgfqpoint{1.955196in}{3.194428in}}%
\pgfpathlineto{\pgfqpoint{1.955196in}{3.194584in}}%
\pgfpathlineto{\pgfqpoint{1.955474in}{3.194584in}}%
\pgfpathlineto{\pgfqpoint{1.955596in}{3.194894in}}%
\pgfpathlineto{\pgfqpoint{1.955681in}{3.194894in}}%
\pgfpathlineto{\pgfqpoint{1.955681in}{3.195049in}}%
\pgfpathlineto{\pgfqpoint{1.956251in}{3.195049in}}%
\pgfpathlineto{\pgfqpoint{1.956251in}{3.195204in}}%
\pgfpathlineto{\pgfqpoint{1.956534in}{3.195204in}}%
\pgfpathlineto{\pgfqpoint{1.956534in}{3.195360in}}%
\pgfpathlineto{\pgfqpoint{1.957095in}{3.195360in}}%
\pgfpathlineto{\pgfqpoint{1.957095in}{3.195515in}}%
\pgfpathlineto{\pgfqpoint{1.957378in}{3.195515in}}%
\pgfpathlineto{\pgfqpoint{1.957449in}{3.195981in}}%
\pgfpathlineto{\pgfqpoint{1.957609in}{3.195981in}}%
\pgfpathlineto{\pgfqpoint{1.957609in}{3.196136in}}%
\pgfpathlineto{\pgfqpoint{1.958254in}{3.196136in}}%
\pgfpathlineto{\pgfqpoint{1.958330in}{3.196446in}}%
\pgfpathlineto{\pgfqpoint{1.958679in}{3.196446in}}%
\pgfpathlineto{\pgfqpoint{1.958773in}{3.196757in}}%
\pgfpathlineto{\pgfqpoint{1.959084in}{3.196757in}}%
\pgfpathlineto{\pgfqpoint{1.959084in}{3.196912in}}%
\pgfpathlineto{\pgfqpoint{1.960121in}{3.196912in}}%
\pgfpathlineto{\pgfqpoint{1.960121in}{3.197067in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{3.197067in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{3.197222in}}%
\pgfpathlineto{\pgfqpoint{1.960743in}{3.197222in}}%
\pgfpathlineto{\pgfqpoint{1.960743in}{3.197377in}}%
\pgfpathlineto{\pgfqpoint{1.961186in}{3.197377in}}%
\pgfpathlineto{\pgfqpoint{1.961186in}{3.197533in}}%
\pgfpathlineto{\pgfqpoint{1.961351in}{3.197533in}}%
\pgfpathlineto{\pgfqpoint{1.961351in}{3.197688in}}%
\pgfpathlineto{\pgfqpoint{1.961643in}{3.197688in}}%
\pgfpathlineto{\pgfqpoint{1.961643in}{3.197843in}}%
\pgfpathlineto{\pgfqpoint{1.961926in}{3.197843in}}%
\pgfpathlineto{\pgfqpoint{1.962063in}{3.198619in}}%
\pgfpathlineto{\pgfqpoint{1.962831in}{3.198619in}}%
\pgfpathlineto{\pgfqpoint{1.962831in}{3.198774in}}%
\pgfpathlineto{\pgfqpoint{1.963698in}{3.198774in}}%
\pgfpathlineto{\pgfqpoint{1.963698in}{3.198930in}}%
\pgfpathlineto{\pgfqpoint{1.964052in}{3.198930in}}%
\pgfpathlineto{\pgfqpoint{1.964108in}{3.199395in}}%
\pgfpathlineto{\pgfqpoint{1.964443in}{3.199395in}}%
\pgfpathlineto{\pgfqpoint{1.964533in}{3.199706in}}%
\pgfpathlineto{\pgfqpoint{1.965032in}{3.199706in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{3.200016in}}%
\pgfpathlineto{\pgfqpoint{1.965433in}{3.200016in}}%
\pgfpathlineto{\pgfqpoint{1.965433in}{3.200171in}}%
\pgfpathlineto{\pgfqpoint{1.965687in}{3.200171in}}%
\pgfpathlineto{\pgfqpoint{1.965687in}{3.200327in}}%
\pgfpathlineto{\pgfqpoint{1.965871in}{3.200327in}}%
\pgfpathlineto{\pgfqpoint{1.965871in}{3.200482in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{3.200482in}}%
\pgfpathlineto{\pgfqpoint{1.966423in}{3.200792in}}%
\pgfpathlineto{\pgfqpoint{1.966960in}{3.200792in}}%
\pgfpathlineto{\pgfqpoint{1.966969in}{3.201103in}}%
\pgfpathlineto{\pgfqpoint{1.967215in}{3.201103in}}%
\pgfpathlineto{\pgfqpoint{1.967215in}{3.201258in}}%
\pgfpathlineto{\pgfqpoint{1.967474in}{3.201258in}}%
\pgfpathlineto{\pgfqpoint{1.967545in}{3.201724in}}%
\pgfpathlineto{\pgfqpoint{1.967724in}{3.201724in}}%
\pgfpathlineto{\pgfqpoint{1.967724in}{3.201879in}}%
\pgfpathlineto{\pgfqpoint{1.968558in}{3.201879in}}%
\pgfpathlineto{\pgfqpoint{1.968558in}{3.202034in}}%
\pgfpathlineto{\pgfqpoint{1.968850in}{3.202034in}}%
\pgfpathlineto{\pgfqpoint{1.968850in}{3.202189in}}%
\pgfpathlineto{\pgfqpoint{1.969152in}{3.202189in}}%
\pgfpathlineto{\pgfqpoint{1.969152in}{3.202344in}}%
\pgfpathlineto{\pgfqpoint{1.969628in}{3.202344in}}%
\pgfpathlineto{\pgfqpoint{1.969628in}{3.202500in}}%
\pgfpathlineto{\pgfqpoint{1.969962in}{3.202500in}}%
\pgfpathlineto{\pgfqpoint{1.969962in}{3.202655in}}%
\pgfpathlineto{\pgfqpoint{1.970382in}{3.202655in}}%
\pgfpathlineto{\pgfqpoint{1.970462in}{3.202965in}}%
\pgfpathlineto{\pgfqpoint{1.970585in}{3.202965in}}%
\pgfpathlineto{\pgfqpoint{1.970660in}{3.203276in}}%
\pgfpathlineto{\pgfqpoint{1.971004in}{3.203276in}}%
\pgfpathlineto{\pgfqpoint{1.971004in}{3.203431in}}%
\pgfpathlineto{\pgfqpoint{1.971315in}{3.203431in}}%
\pgfpathlineto{\pgfqpoint{1.971433in}{3.203741in}}%
\pgfpathlineto{\pgfqpoint{1.971749in}{3.203741in}}%
\pgfpathlineto{\pgfqpoint{1.971749in}{3.203897in}}%
\pgfpathlineto{\pgfqpoint{1.972965in}{3.203897in}}%
\pgfpathlineto{\pgfqpoint{1.972965in}{3.204052in}}%
\pgfpathlineto{\pgfqpoint{1.973224in}{3.204052in}}%
\pgfpathlineto{\pgfqpoint{1.973224in}{3.204207in}}%
\pgfpathlineto{\pgfqpoint{1.973370in}{3.204207in}}%
\pgfpathlineto{\pgfqpoint{1.973488in}{3.204517in}}%
\pgfpathlineto{\pgfqpoint{1.974200in}{3.204517in}}%
\pgfpathlineto{\pgfqpoint{1.974327in}{3.204983in}}%
\pgfpathlineto{\pgfqpoint{1.974817in}{3.204983in}}%
\pgfpathlineto{\pgfqpoint{1.974912in}{3.205293in}}%
\pgfpathlineto{\pgfqpoint{1.975477in}{3.205293in}}%
\pgfpathlineto{\pgfqpoint{1.975477in}{3.205449in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{3.205449in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{3.205604in}}%
\pgfpathlineto{\pgfqpoint{1.975920in}{3.205604in}}%
\pgfpathlineto{\pgfqpoint{1.975934in}{3.205914in}}%
\pgfpathlineto{\pgfqpoint{1.976109in}{3.205914in}}%
\pgfpathlineto{\pgfqpoint{1.976109in}{3.206070in}}%
\pgfpathlineto{\pgfqpoint{1.977169in}{3.206070in}}%
\pgfpathlineto{\pgfqpoint{1.977296in}{3.206380in}}%
\pgfpathlineto{\pgfqpoint{1.978055in}{3.206380in}}%
\pgfpathlineto{\pgfqpoint{1.978055in}{3.206535in}}%
\pgfpathlineto{\pgfqpoint{1.978409in}{3.206535in}}%
\pgfpathlineto{\pgfqpoint{1.978546in}{3.207311in}}%
\pgfpathlineto{\pgfqpoint{1.978965in}{3.207311in}}%
\pgfpathlineto{\pgfqpoint{1.979064in}{3.207777in}}%
\pgfpathlineto{\pgfqpoint{1.979743in}{3.207777in}}%
\pgfpathlineto{\pgfqpoint{1.979743in}{3.207932in}}%
\pgfpathlineto{\pgfqpoint{1.980054in}{3.207932in}}%
\pgfpathlineto{\pgfqpoint{1.980058in}{3.208243in}}%
\pgfpathlineto{\pgfqpoint{1.980289in}{3.208243in}}%
\pgfpathlineto{\pgfqpoint{1.980294in}{3.208553in}}%
\pgfpathlineto{\pgfqpoint{1.981784in}{3.208553in}}%
\pgfpathlineto{\pgfqpoint{1.981784in}{3.208708in}}%
\pgfpathlineto{\pgfqpoint{1.982029in}{3.208708in}}%
\pgfpathlineto{\pgfqpoint{1.982090in}{3.209019in}}%
\pgfpathlineto{\pgfqpoint{1.982425in}{3.209019in}}%
\pgfpathlineto{\pgfqpoint{1.982425in}{3.209174in}}%
\pgfpathlineto{\pgfqpoint{1.982665in}{3.209174in}}%
\pgfpathlineto{\pgfqpoint{1.982778in}{3.209640in}}%
\pgfpathlineto{\pgfqpoint{1.982830in}{3.209640in}}%
\pgfpathlineto{\pgfqpoint{1.982830in}{3.209795in}}%
\pgfpathlineto{\pgfqpoint{1.983221in}{3.209795in}}%
\pgfpathlineto{\pgfqpoint{1.983306in}{3.210260in}}%
\pgfpathlineto{\pgfqpoint{1.984395in}{3.210260in}}%
\pgfpathlineto{\pgfqpoint{1.984404in}{3.210571in}}%
\pgfpathlineto{\pgfqpoint{1.984951in}{3.210571in}}%
\pgfpathlineto{\pgfqpoint{1.984951in}{3.210726in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{3.210726in}}%
\pgfpathlineto{\pgfqpoint{1.985427in}{3.211036in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{3.211036in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{3.211192in}}%
\pgfpathlineto{\pgfqpoint{1.985814in}{3.211192in}}%
\pgfpathlineto{\pgfqpoint{1.985814in}{3.211347in}}%
\pgfpathlineto{\pgfqpoint{1.986304in}{3.211347in}}%
\pgfpathlineto{\pgfqpoint{1.986304in}{3.211502in}}%
\pgfpathlineto{\pgfqpoint{1.987091in}{3.211502in}}%
\pgfpathlineto{\pgfqpoint{1.987091in}{3.211657in}}%
\pgfpathlineto{\pgfqpoint{1.987638in}{3.211657in}}%
\pgfpathlineto{\pgfqpoint{1.987638in}{3.211813in}}%
\pgfpathlineto{\pgfqpoint{1.988316in}{3.211813in}}%
\pgfpathlineto{\pgfqpoint{1.988444in}{3.212278in}}%
\pgfpathlineto{\pgfqpoint{1.988778in}{3.212278in}}%
\pgfpathlineto{\pgfqpoint{1.988778in}{3.212433in}}%
\pgfpathlineto{\pgfqpoint{1.989179in}{3.212433in}}%
\pgfpathlineto{\pgfqpoint{1.989179in}{3.212589in}}%
\pgfpathlineto{\pgfqpoint{1.989914in}{3.212589in}}%
\pgfpathlineto{\pgfqpoint{1.989914in}{3.212744in}}%
\pgfpathlineto{\pgfqpoint{1.990065in}{3.212744in}}%
\pgfpathlineto{\pgfqpoint{1.990065in}{3.212899in}}%
\pgfpathlineto{\pgfqpoint{1.990211in}{3.212899in}}%
\pgfpathlineto{\pgfqpoint{1.990258in}{3.213210in}}%
\pgfpathlineto{\pgfqpoint{1.990371in}{3.213210in}}%
\pgfpathlineto{\pgfqpoint{1.990371in}{3.213365in}}%
\pgfpathlineto{\pgfqpoint{1.990631in}{3.213365in}}%
\pgfpathlineto{\pgfqpoint{1.990720in}{3.213675in}}%
\pgfpathlineto{\pgfqpoint{1.990956in}{3.213675in}}%
\pgfpathlineto{\pgfqpoint{1.990956in}{3.213830in}}%
\pgfpathlineto{\pgfqpoint{1.991451in}{3.213830in}}%
\pgfpathlineto{\pgfqpoint{1.991451in}{3.213986in}}%
\pgfpathlineto{\pgfqpoint{1.991592in}{3.213986in}}%
\pgfpathlineto{\pgfqpoint{1.991592in}{3.214141in}}%
\pgfpathlineto{\pgfqpoint{1.991988in}{3.214141in}}%
\pgfpathlineto{\pgfqpoint{1.992021in}{3.214451in}}%
\pgfpathlineto{\pgfqpoint{1.992695in}{3.214451in}}%
\pgfpathlineto{\pgfqpoint{1.992695in}{3.214606in}}%
\pgfpathlineto{\pgfqpoint{1.992987in}{3.214606in}}%
\pgfpathlineto{\pgfqpoint{1.992997in}{3.214917in}}%
\pgfpathlineto{\pgfqpoint{1.993492in}{3.214917in}}%
\pgfpathlineto{\pgfqpoint{1.993492in}{3.215072in}}%
\pgfpathlineto{\pgfqpoint{1.993864in}{3.215072in}}%
\pgfpathlineto{\pgfqpoint{1.993864in}{3.215227in}}%
\pgfpathlineto{\pgfqpoint{1.994029in}{3.215227in}}%
\pgfpathlineto{\pgfqpoint{1.994029in}{3.215383in}}%
\pgfpathlineto{\pgfqpoint{1.994439in}{3.215383in}}%
\pgfpathlineto{\pgfqpoint{1.994439in}{3.215538in}}%
\pgfpathlineto{\pgfqpoint{1.994953in}{3.215538in}}%
\pgfpathlineto{\pgfqpoint{1.994990in}{3.215848in}}%
\pgfpathlineto{\pgfqpoint{1.995236in}{3.215848in}}%
\pgfpathlineto{\pgfqpoint{1.995236in}{3.216003in}}%
\pgfpathlineto{\pgfqpoint{1.995910in}{3.216003in}}%
\pgfpathlineto{\pgfqpoint{1.995910in}{3.216159in}}%
\pgfpathlineto{\pgfqpoint{1.996310in}{3.216159in}}%
\pgfpathlineto{\pgfqpoint{1.996310in}{3.216314in}}%
\pgfpathlineto{\pgfqpoint{1.996536in}{3.216314in}}%
\pgfpathlineto{\pgfqpoint{1.996536in}{3.216469in}}%
\pgfpathlineto{\pgfqpoint{1.996697in}{3.216469in}}%
\pgfpathlineto{\pgfqpoint{1.996805in}{3.216935in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{3.216935in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{3.217090in}}%
\pgfpathlineto{\pgfqpoint{1.997932in}{3.217090in}}%
\pgfpathlineto{\pgfqpoint{1.998068in}{3.217400in}}%
\pgfpathlineto{\pgfqpoint{1.998450in}{3.217400in}}%
\pgfpathlineto{\pgfqpoint{1.998582in}{3.217866in}}%
\pgfpathlineto{\pgfqpoint{1.998761in}{3.217866in}}%
\pgfpathlineto{\pgfqpoint{1.998761in}{3.218021in}}%
\pgfpathlineto{\pgfqpoint{2.000020in}{3.218021in}}%
\pgfpathlineto{\pgfqpoint{2.000020in}{3.218176in}}%
\pgfpathlineto{\pgfqpoint{2.000458in}{3.218176in}}%
\pgfpathlineto{\pgfqpoint{2.000496in}{3.218487in}}%
\pgfpathlineto{\pgfqpoint{2.000599in}{3.218487in}}%
\pgfpathlineto{\pgfqpoint{2.000665in}{3.218797in}}%
\pgfpathlineto{\pgfqpoint{2.000877in}{3.218797in}}%
\pgfpathlineto{\pgfqpoint{2.000877in}{3.218953in}}%
\pgfpathlineto{\pgfqpoint{2.001099in}{3.218953in}}%
\pgfpathlineto{\pgfqpoint{2.001099in}{3.219108in}}%
\pgfpathlineto{\pgfqpoint{2.001382in}{3.219108in}}%
\pgfpathlineto{\pgfqpoint{2.001382in}{3.219263in}}%
\pgfpathlineto{\pgfqpoint{2.001617in}{3.219263in}}%
\pgfpathlineto{\pgfqpoint{2.001617in}{3.219418in}}%
\pgfpathlineto{\pgfqpoint{2.002282in}{3.219418in}}%
\pgfpathlineto{\pgfqpoint{2.002329in}{3.219884in}}%
\pgfpathlineto{\pgfqpoint{2.003555in}{3.219884in}}%
\pgfpathlineto{\pgfqpoint{2.003573in}{3.220194in}}%
\pgfpathlineto{\pgfqpoint{2.003734in}{3.220194in}}%
\pgfpathlineto{\pgfqpoint{2.003734in}{3.220349in}}%
\pgfpathlineto{\pgfqpoint{2.004012in}{3.220349in}}%
\pgfpathlineto{\pgfqpoint{2.004012in}{3.220505in}}%
\pgfpathlineto{\pgfqpoint{2.004167in}{3.220505in}}%
\pgfpathlineto{\pgfqpoint{2.004247in}{3.220815in}}%
\pgfpathlineto{\pgfqpoint{2.005148in}{3.220815in}}%
\pgfpathlineto{\pgfqpoint{2.005284in}{3.221126in}}%
\pgfpathlineto{\pgfqpoint{2.005374in}{3.221126in}}%
\pgfpathlineto{\pgfqpoint{2.005374in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{2.005548in}{3.221281in}}%
\pgfpathlineto{\pgfqpoint{2.005577in}{3.221591in}}%
\pgfpathlineto{\pgfqpoint{2.005770in}{3.221591in}}%
\pgfpathlineto{\pgfqpoint{2.005888in}{3.222212in}}%
\pgfpathlineto{\pgfqpoint{2.006138in}{3.222212in}}%
\pgfpathlineto{\pgfqpoint{2.006138in}{3.222367in}}%
\pgfpathlineto{\pgfqpoint{2.006628in}{3.222367in}}%
\pgfpathlineto{\pgfqpoint{2.006628in}{3.222522in}}%
\pgfpathlineto{\pgfqpoint{2.007580in}{3.222522in}}%
\pgfpathlineto{\pgfqpoint{2.007580in}{3.222678in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{3.222678in}}%
\pgfpathlineto{\pgfqpoint{2.008999in}{3.222988in}}%
\pgfpathlineto{\pgfqpoint{2.009140in}{3.222988in}}%
\pgfpathlineto{\pgfqpoint{2.009140in}{3.223143in}}%
\pgfpathlineto{\pgfqpoint{2.009423in}{3.223143in}}%
\pgfpathlineto{\pgfqpoint{2.009423in}{3.223299in}}%
\pgfpathlineto{\pgfqpoint{2.009856in}{3.223299in}}%
\pgfpathlineto{\pgfqpoint{2.009885in}{3.223609in}}%
\pgfpathlineto{\pgfqpoint{2.010347in}{3.223609in}}%
\pgfpathlineto{\pgfqpoint{2.010455in}{3.223919in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{3.223919in}}%
\pgfpathlineto{\pgfqpoint{2.011049in}{3.224230in}}%
\pgfpathlineto{\pgfqpoint{2.011261in}{3.224230in}}%
\pgfpathlineto{\pgfqpoint{2.011261in}{3.224385in}}%
\pgfpathlineto{\pgfqpoint{2.011845in}{3.224385in}}%
\pgfpathlineto{\pgfqpoint{2.011845in}{3.224540in}}%
\pgfpathlineto{\pgfqpoint{2.012524in}{3.224540in}}%
\pgfpathlineto{\pgfqpoint{2.012628in}{3.224851in}}%
\pgfpathlineto{\pgfqpoint{2.012722in}{3.224851in}}%
\pgfpathlineto{\pgfqpoint{2.012722in}{3.225006in}}%
\pgfpathlineto{\pgfqpoint{2.013311in}{3.225006in}}%
\pgfpathlineto{\pgfqpoint{2.013340in}{3.225316in}}%
\pgfpathlineto{\pgfqpoint{2.013528in}{3.225316in}}%
\pgfpathlineto{\pgfqpoint{2.013622in}{3.225627in}}%
\pgfpathlineto{\pgfqpoint{2.013966in}{3.225627in}}%
\pgfpathlineto{\pgfqpoint{2.013966in}{3.225782in}}%
\pgfpathlineto{\pgfqpoint{2.014141in}{3.225782in}}%
\pgfpathlineto{\pgfqpoint{2.014235in}{3.226092in}}%
\pgfpathlineto{\pgfqpoint{2.014702in}{3.226092in}}%
\pgfpathlineto{\pgfqpoint{2.014702in}{3.226248in}}%
\pgfpathlineto{\pgfqpoint{2.014942in}{3.226248in}}%
\pgfpathlineto{\pgfqpoint{2.015069in}{3.226558in}}%
\pgfpathlineto{\pgfqpoint{2.015550in}{3.226558in}}%
\pgfpathlineto{\pgfqpoint{2.015550in}{3.226713in}}%
\pgfpathlineto{\pgfqpoint{2.015715in}{3.226713in}}%
\pgfpathlineto{\pgfqpoint{2.015715in}{3.226869in}}%
\pgfpathlineto{\pgfqpoint{2.016502in}{3.226869in}}%
\pgfpathlineto{\pgfqpoint{2.016502in}{3.227024in}}%
\pgfpathlineto{\pgfqpoint{2.017110in}{3.227024in}}%
\pgfpathlineto{\pgfqpoint{2.017110in}{3.227179in}}%
\pgfpathlineto{\pgfqpoint{2.017445in}{3.227179in}}%
\pgfpathlineto{\pgfqpoint{2.017445in}{3.227334in}}%
\pgfpathlineto{\pgfqpoint{2.017907in}{3.227334in}}%
\pgfpathlineto{\pgfqpoint{2.017963in}{3.227645in}}%
\pgfpathlineto{\pgfqpoint{2.018105in}{3.227645in}}%
\pgfpathlineto{\pgfqpoint{2.018105in}{3.227800in}}%
\pgfpathlineto{\pgfqpoint{2.018576in}{3.227800in}}%
\pgfpathlineto{\pgfqpoint{2.018637in}{3.228110in}}%
\pgfpathlineto{\pgfqpoint{2.019825in}{3.228110in}}%
\pgfpathlineto{\pgfqpoint{2.019858in}{3.228421in}}%
\pgfpathlineto{\pgfqpoint{2.020513in}{3.228421in}}%
\pgfpathlineto{\pgfqpoint{2.020513in}{3.228576in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{3.228576in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{3.228731in}}%
\pgfpathlineto{\pgfqpoint{2.021484in}{3.228731in}}%
\pgfpathlineto{\pgfqpoint{2.021484in}{3.228886in}}%
\pgfpathlineto{\pgfqpoint{2.021734in}{3.228886in}}%
\pgfpathlineto{\pgfqpoint{2.021866in}{3.229197in}}%
\pgfpathlineto{\pgfqpoint{2.021960in}{3.229197in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{3.229507in}}%
\pgfpathlineto{\pgfqpoint{2.022116in}{3.229507in}}%
\pgfpathlineto{\pgfqpoint{2.022116in}{3.229662in}}%
\pgfpathlineto{\pgfqpoint{2.022483in}{3.229662in}}%
\pgfpathlineto{\pgfqpoint{2.022483in}{3.229818in}}%
\pgfpathlineto{\pgfqpoint{2.022936in}{3.229818in}}%
\pgfpathlineto{\pgfqpoint{2.023030in}{3.230128in}}%
\pgfpathlineto{\pgfqpoint{2.023096in}{3.230128in}}%
\pgfpathlineto{\pgfqpoint{2.023096in}{3.230283in}}%
\pgfpathlineto{\pgfqpoint{2.023940in}{3.230283in}}%
\pgfpathlineto{\pgfqpoint{2.023940in}{3.230439in}}%
\pgfpathlineto{\pgfqpoint{2.024095in}{3.230439in}}%
\pgfpathlineto{\pgfqpoint{2.024223in}{3.230749in}}%
\pgfpathlineto{\pgfqpoint{2.024953in}{3.230749in}}%
\pgfpathlineto{\pgfqpoint{2.024953in}{3.230904in}}%
\pgfpathlineto{\pgfqpoint{2.025307in}{3.230904in}}%
\pgfpathlineto{\pgfqpoint{2.025307in}{3.231059in}}%
\pgfpathlineto{\pgfqpoint{2.025656in}{3.231059in}}%
\pgfpathlineto{\pgfqpoint{2.025656in}{3.231215in}}%
\pgfpathlineto{\pgfqpoint{2.026136in}{3.231215in}}%
\pgfpathlineto{\pgfqpoint{2.026136in}{3.231370in}}%
\pgfpathlineto{\pgfqpoint{2.026405in}{3.231370in}}%
\pgfpathlineto{\pgfqpoint{2.026504in}{3.231680in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{3.231680in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{3.231835in}}%
\pgfpathlineto{\pgfqpoint{2.027819in}{3.231835in}}%
\pgfpathlineto{\pgfqpoint{2.027885in}{3.232146in}}%
\pgfpathlineto{\pgfqpoint{2.028111in}{3.232146in}}%
\pgfpathlineto{\pgfqpoint{2.028111in}{3.232301in}}%
\pgfpathlineto{\pgfqpoint{2.028630in}{3.232301in}}%
\pgfpathlineto{\pgfqpoint{2.028630in}{3.232456in}}%
\pgfpathlineto{\pgfqpoint{2.028809in}{3.232456in}}%
\pgfpathlineto{\pgfqpoint{2.028809in}{3.232612in}}%
\pgfpathlineto{\pgfqpoint{2.028978in}{3.232612in}}%
\pgfpathlineto{\pgfqpoint{2.029011in}{3.232922in}}%
\pgfpathlineto{\pgfqpoint{2.029120in}{3.232922in}}%
\pgfpathlineto{\pgfqpoint{2.029120in}{3.233077in}}%
\pgfpathlineto{\pgfqpoint{2.029360in}{3.233077in}}%
\pgfpathlineto{\pgfqpoint{2.029469in}{3.233388in}}%
\pgfpathlineto{\pgfqpoint{2.029709in}{3.233388in}}%
\pgfpathlineto{\pgfqpoint{2.029728in}{3.233698in}}%
\pgfpathlineto{\pgfqpoint{2.029879in}{3.233698in}}%
\pgfpathlineto{\pgfqpoint{2.029893in}{3.234008in}}%
\pgfpathlineto{\pgfqpoint{2.030840in}{3.234008in}}%
\pgfpathlineto{\pgfqpoint{2.030840in}{3.234164in}}%
\pgfpathlineto{\pgfqpoint{2.031170in}{3.234164in}}%
\pgfpathlineto{\pgfqpoint{2.031170in}{3.234319in}}%
\pgfpathlineto{\pgfqpoint{2.031312in}{3.234319in}}%
\pgfpathlineto{\pgfqpoint{2.031368in}{3.234629in}}%
\pgfpathlineto{\pgfqpoint{2.031712in}{3.234629in}}%
\pgfpathlineto{\pgfqpoint{2.031750in}{3.234940in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{3.234940in}}%
\pgfpathlineto{\pgfqpoint{2.031981in}{3.235250in}}%
\pgfpathlineto{\pgfqpoint{2.033187in}{3.235250in}}%
\pgfpathlineto{\pgfqpoint{2.033187in}{3.235405in}}%
\pgfpathlineto{\pgfqpoint{2.033598in}{3.235405in}}%
\pgfpathlineto{\pgfqpoint{2.033598in}{3.235561in}}%
\pgfpathlineto{\pgfqpoint{2.034022in}{3.235561in}}%
\pgfpathlineto{\pgfqpoint{2.034130in}{3.235871in}}%
\pgfpathlineto{\pgfqpoint{2.034512in}{3.235871in}}%
\pgfpathlineto{\pgfqpoint{2.034512in}{3.236026in}}%
\pgfpathlineto{\pgfqpoint{2.034715in}{3.236026in}}%
\pgfpathlineto{\pgfqpoint{2.034715in}{3.236182in}}%
\pgfpathlineto{\pgfqpoint{2.034875in}{3.236182in}}%
\pgfpathlineto{\pgfqpoint{2.034908in}{3.236492in}}%
\pgfpathlineto{\pgfqpoint{2.035261in}{3.236492in}}%
\pgfpathlineto{\pgfqpoint{2.035261in}{3.236647in}}%
\pgfpathlineto{\pgfqpoint{2.035412in}{3.236647in}}%
\pgfpathlineto{\pgfqpoint{2.035412in}{3.236802in}}%
\pgfpathlineto{\pgfqpoint{2.036053in}{3.236802in}}%
\pgfpathlineto{\pgfqpoint{2.036053in}{3.236958in}}%
\pgfpathlineto{\pgfqpoint{2.036209in}{3.236958in}}%
\pgfpathlineto{\pgfqpoint{2.036209in}{3.237113in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{3.237113in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{3.237268in}}%
\pgfpathlineto{\pgfqpoint{2.036817in}{3.237268in}}%
\pgfpathlineto{\pgfqpoint{2.036817in}{3.237423in}}%
\pgfpathlineto{\pgfqpoint{2.038009in}{3.237423in}}%
\pgfpathlineto{\pgfqpoint{2.038038in}{3.237734in}}%
\pgfpathlineto{\pgfqpoint{2.038424in}{3.237734in}}%
\pgfpathlineto{\pgfqpoint{2.038424in}{3.237889in}}%
\pgfpathlineto{\pgfqpoint{2.038617in}{3.237889in}}%
\pgfpathlineto{\pgfqpoint{2.038754in}{3.238199in}}%
\pgfpathlineto{\pgfqpoint{2.038834in}{3.238199in}}%
\pgfpathlineto{\pgfqpoint{2.038834in}{3.238355in}}%
\pgfpathlineto{\pgfqpoint{2.038980in}{3.238355in}}%
\pgfpathlineto{\pgfqpoint{2.039004in}{3.238665in}}%
\pgfpathlineto{\pgfqpoint{2.039272in}{3.238665in}}%
\pgfpathlineto{\pgfqpoint{2.039272in}{3.238820in}}%
\pgfpathlineto{\pgfqpoint{2.039532in}{3.238820in}}%
\pgfpathlineto{\pgfqpoint{2.039532in}{3.238975in}}%
\pgfpathlineto{\pgfqpoint{2.040215in}{3.238975in}}%
\pgfpathlineto{\pgfqpoint{2.040215in}{3.239131in}}%
\pgfpathlineto{\pgfqpoint{2.040408in}{3.239131in}}%
\pgfpathlineto{\pgfqpoint{2.040503in}{3.239441in}}%
\pgfpathlineto{\pgfqpoint{2.041162in}{3.239441in}}%
\pgfpathlineto{\pgfqpoint{2.041162in}{3.239596in}}%
\pgfpathlineto{\pgfqpoint{2.041356in}{3.239596in}}%
\pgfpathlineto{\pgfqpoint{2.041356in}{3.239751in}}%
\pgfpathlineto{\pgfqpoint{2.041898in}{3.239751in}}%
\pgfpathlineto{\pgfqpoint{2.041898in}{3.239907in}}%
\pgfpathlineto{\pgfqpoint{2.042105in}{3.239907in}}%
\pgfpathlineto{\pgfqpoint{2.042105in}{3.240062in}}%
\pgfpathlineto{\pgfqpoint{2.042515in}{3.240062in}}%
\pgfpathlineto{\pgfqpoint{2.042515in}{3.240217in}}%
\pgfpathlineto{\pgfqpoint{2.042680in}{3.240217in}}%
\pgfpathlineto{\pgfqpoint{2.042680in}{3.240528in}}%
\pgfpathlineto{\pgfqpoint{2.043170in}{3.240528in}}%
\pgfpathlineto{\pgfqpoint{2.043170in}{3.240683in}}%
\pgfpathlineto{\pgfqpoint{2.044462in}{3.240683in}}%
\pgfpathlineto{\pgfqpoint{2.044547in}{3.241148in}}%
\pgfpathlineto{\pgfqpoint{2.044627in}{3.241148in}}%
\pgfpathlineto{\pgfqpoint{2.044627in}{3.241304in}}%
\pgfpathlineto{\pgfqpoint{2.044947in}{3.241304in}}%
\pgfpathlineto{\pgfqpoint{2.045075in}{3.241925in}}%
\pgfpathlineto{\pgfqpoint{2.045348in}{3.241925in}}%
\pgfpathlineto{\pgfqpoint{2.045348in}{3.242080in}}%
\pgfpathlineto{\pgfqpoint{2.045720in}{3.242080in}}%
\pgfpathlineto{\pgfqpoint{2.045734in}{3.242390in}}%
\pgfpathlineto{\pgfqpoint{2.046672in}{3.242390in}}%
\pgfpathlineto{\pgfqpoint{2.046672in}{3.242545in}}%
\pgfpathlineto{\pgfqpoint{2.047115in}{3.242545in}}%
\pgfpathlineto{\pgfqpoint{2.047115in}{3.242701in}}%
\pgfpathlineto{\pgfqpoint{2.047445in}{3.242701in}}%
\pgfpathlineto{\pgfqpoint{2.047445in}{3.242856in}}%
\pgfpathlineto{\pgfqpoint{2.047954in}{3.242856in}}%
\pgfpathlineto{\pgfqpoint{2.047954in}{3.243011in}}%
\pgfpathlineto{\pgfqpoint{2.048266in}{3.243011in}}%
\pgfpathlineto{\pgfqpoint{2.048266in}{3.243166in}}%
\pgfpathlineto{\pgfqpoint{2.048600in}{3.243166in}}%
\pgfpathlineto{\pgfqpoint{2.048600in}{3.243321in}}%
\pgfpathlineto{\pgfqpoint{2.048808in}{3.243321in}}%
\pgfpathlineto{\pgfqpoint{2.048808in}{3.243477in}}%
\pgfpathlineto{\pgfqpoint{2.049114in}{3.243477in}}%
\pgfpathlineto{\pgfqpoint{2.049213in}{3.243942in}}%
\pgfpathlineto{\pgfqpoint{2.049576in}{3.243942in}}%
\pgfpathlineto{\pgfqpoint{2.049576in}{3.244098in}}%
\pgfpathlineto{\pgfqpoint{2.049774in}{3.244098in}}%
\pgfpathlineto{\pgfqpoint{2.049774in}{3.244253in}}%
\pgfpathlineto{\pgfqpoint{2.050382in}{3.244253in}}%
\pgfpathlineto{\pgfqpoint{2.050382in}{3.244408in}}%
\pgfpathlineto{\pgfqpoint{2.051306in}{3.244408in}}%
\pgfpathlineto{\pgfqpoint{2.051306in}{3.244563in}}%
\pgfpathlineto{\pgfqpoint{2.051645in}{3.244563in}}%
\pgfpathlineto{\pgfqpoint{2.051735in}{3.244874in}}%
\pgfpathlineto{\pgfqpoint{2.051786in}{3.244874in}}%
\pgfpathlineto{\pgfqpoint{2.051786in}{3.245029in}}%
\pgfpathlineto{\pgfqpoint{2.052112in}{3.245029in}}%
\pgfpathlineto{\pgfqpoint{2.052112in}{3.245184in}}%
\pgfpathlineto{\pgfqpoint{2.052668in}{3.245184in}}%
\pgfpathlineto{\pgfqpoint{2.052696in}{3.245650in}}%
\pgfpathlineto{\pgfqpoint{2.052913in}{3.245650in}}%
\pgfpathlineto{\pgfqpoint{2.052951in}{3.245960in}}%
\pgfpathlineto{\pgfqpoint{2.053606in}{3.245960in}}%
\pgfpathlineto{\pgfqpoint{2.053606in}{3.246115in}}%
\pgfpathlineto{\pgfqpoint{2.053757in}{3.246115in}}%
\pgfpathlineto{\pgfqpoint{2.053757in}{3.246271in}}%
\pgfpathlineto{\pgfqpoint{2.054742in}{3.246271in}}%
\pgfpathlineto{\pgfqpoint{2.054742in}{3.246426in}}%
\pgfpathlineto{\pgfqpoint{2.055171in}{3.246426in}}%
\pgfpathlineto{\pgfqpoint{2.055265in}{3.246736in}}%
\pgfpathlineto{\pgfqpoint{2.055892in}{3.246736in}}%
\pgfpathlineto{\pgfqpoint{2.055892in}{3.246891in}}%
\pgfpathlineto{\pgfqpoint{2.056090in}{3.246891in}}%
\pgfpathlineto{\pgfqpoint{2.056090in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.056387in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{3.247357in}}%
\pgfpathlineto{\pgfqpoint{2.056693in}{3.247357in}}%
\pgfpathlineto{\pgfqpoint{2.056693in}{3.247512in}}%
\pgfpathlineto{\pgfqpoint{2.056924in}{3.247512in}}%
\pgfpathlineto{\pgfqpoint{2.056924in}{3.247668in}}%
\pgfpathlineto{\pgfqpoint{2.057424in}{3.247668in}}%
\pgfpathlineto{\pgfqpoint{2.057424in}{3.247823in}}%
\pgfpathlineto{\pgfqpoint{2.057570in}{3.247823in}}%
\pgfpathlineto{\pgfqpoint{2.057612in}{3.248133in}}%
\pgfpathlineto{\pgfqpoint{2.057928in}{3.248133in}}%
\pgfpathlineto{\pgfqpoint{2.057928in}{3.248288in}}%
\pgfpathlineto{\pgfqpoint{2.058253in}{3.248288in}}%
\pgfpathlineto{\pgfqpoint{2.058253in}{3.248444in}}%
\pgfpathlineto{\pgfqpoint{2.058517in}{3.248444in}}%
\pgfpathlineto{\pgfqpoint{2.058541in}{3.248754in}}%
\pgfpathlineto{\pgfqpoint{2.059483in}{3.248754in}}%
\pgfpathlineto{\pgfqpoint{2.059483in}{3.248909in}}%
\pgfpathlineto{\pgfqpoint{2.060162in}{3.248909in}}%
\pgfpathlineto{\pgfqpoint{2.060162in}{3.249064in}}%
\pgfpathlineto{\pgfqpoint{2.061043in}{3.249064in}}%
\pgfpathlineto{\pgfqpoint{2.061133in}{3.249375in}}%
\pgfpathlineto{\pgfqpoint{2.061265in}{3.249375in}}%
\pgfpathlineto{\pgfqpoint{2.061265in}{3.249530in}}%
\pgfpathlineto{\pgfqpoint{2.061765in}{3.249530in}}%
\pgfpathlineto{\pgfqpoint{2.061765in}{3.249685in}}%
\pgfpathlineto{\pgfqpoint{2.062241in}{3.249685in}}%
\pgfpathlineto{\pgfqpoint{2.062344in}{3.249996in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{3.249996in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{3.250151in}}%
\pgfpathlineto{\pgfqpoint{2.062740in}{3.250151in}}%
\pgfpathlineto{\pgfqpoint{2.062740in}{3.250306in}}%
\pgfpathlineto{\pgfqpoint{2.063014in}{3.250306in}}%
\pgfpathlineto{\pgfqpoint{2.063065in}{3.250617in}}%
\pgfpathlineto{\pgfqpoint{2.063273in}{3.250617in}}%
\pgfpathlineto{\pgfqpoint{2.063273in}{3.250772in}}%
\pgfpathlineto{\pgfqpoint{2.063428in}{3.250772in}}%
\pgfpathlineto{\pgfqpoint{2.063428in}{3.250927in}}%
\pgfpathlineto{\pgfqpoint{2.063645in}{3.250927in}}%
\pgfpathlineto{\pgfqpoint{2.063645in}{3.251082in}}%
\pgfpathlineto{\pgfqpoint{2.063994in}{3.251082in}}%
\pgfpathlineto{\pgfqpoint{2.063994in}{3.251237in}}%
\pgfpathlineto{\pgfqpoint{2.064187in}{3.251237in}}%
\pgfpathlineto{\pgfqpoint{2.064187in}{3.251393in}}%
\pgfpathlineto{\pgfqpoint{2.064715in}{3.251393in}}%
\pgfpathlineto{\pgfqpoint{2.064715in}{3.251548in}}%
\pgfpathlineto{\pgfqpoint{2.065644in}{3.251548in}}%
\pgfpathlineto{\pgfqpoint{2.065644in}{3.251703in}}%
\pgfpathlineto{\pgfqpoint{2.065917in}{3.251703in}}%
\pgfpathlineto{\pgfqpoint{2.065917in}{3.251858in}}%
\pgfpathlineto{\pgfqpoint{2.066322in}{3.251858in}}%
\pgfpathlineto{\pgfqpoint{2.066360in}{3.252169in}}%
\pgfpathlineto{\pgfqpoint{2.066464in}{3.252169in}}%
\pgfpathlineto{\pgfqpoint{2.066506in}{3.252479in}}%
\pgfpathlineto{\pgfqpoint{2.066666in}{3.252479in}}%
\pgfpathlineto{\pgfqpoint{2.066666in}{3.252634in}}%
\pgfpathlineto{\pgfqpoint{2.067100in}{3.252634in}}%
\pgfpathlineto{\pgfqpoint{2.067100in}{3.252790in}}%
\pgfpathlineto{\pgfqpoint{2.068010in}{3.252790in}}%
\pgfpathlineto{\pgfqpoint{2.068043in}{3.253100in}}%
\pgfpathlineto{\pgfqpoint{2.068396in}{3.253100in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{3.253566in}}%
\pgfpathlineto{\pgfqpoint{2.069099in}{3.253566in}}%
\pgfpathlineto{\pgfqpoint{2.069188in}{3.253876in}}%
\pgfpathlineto{\pgfqpoint{2.070715in}{3.253876in}}%
\pgfpathlineto{\pgfqpoint{2.070715in}{3.254031in}}%
\pgfpathlineto{\pgfqpoint{2.073242in}{3.254031in}}%
\pgfpathlineto{\pgfqpoint{2.073242in}{3.254187in}}%
\pgfpathlineto{\pgfqpoint{2.073506in}{3.254187in}}%
\pgfpathlineto{\pgfqpoint{2.073605in}{3.254497in}}%
\pgfpathlineto{\pgfqpoint{2.073722in}{3.254497in}}%
\pgfpathlineto{\pgfqpoint{2.073722in}{3.254652in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{3.254652in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{3.254807in}}%
\pgfpathlineto{\pgfqpoint{2.074689in}{3.254807in}}%
\pgfpathlineto{\pgfqpoint{2.074689in}{3.254963in}}%
\pgfpathlineto{\pgfqpoint{2.075688in}{3.254963in}}%
\pgfpathlineto{\pgfqpoint{2.075688in}{3.255118in}}%
\pgfpathlineto{\pgfqpoint{2.076282in}{3.255118in}}%
\pgfpathlineto{\pgfqpoint{2.076329in}{3.255428in}}%
\pgfpathlineto{\pgfqpoint{2.076819in}{3.255428in}}%
\pgfpathlineto{\pgfqpoint{2.076880in}{3.255739in}}%
\pgfpathlineto{\pgfqpoint{2.076975in}{3.255739in}}%
\pgfpathlineto{\pgfqpoint{2.076975in}{3.255894in}}%
\pgfpathlineto{\pgfqpoint{2.077408in}{3.255894in}}%
\pgfpathlineto{\pgfqpoint{2.077422in}{3.256204in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{3.256204in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{3.256360in}}%
\pgfpathlineto{\pgfqpoint{2.078200in}{3.256360in}}%
\pgfpathlineto{\pgfqpoint{2.078219in}{3.256670in}}%
\pgfpathlineto{\pgfqpoint{2.078752in}{3.256670in}}%
\pgfpathlineto{\pgfqpoint{2.078752in}{3.256825in}}%
\pgfpathlineto{\pgfqpoint{2.078926in}{3.256825in}}%
\pgfpathlineto{\pgfqpoint{2.078940in}{3.257136in}}%
\pgfpathlineto{\pgfqpoint{2.079110in}{3.257136in}}%
\pgfpathlineto{\pgfqpoint{2.079110in}{3.257291in}}%
\pgfpathlineto{\pgfqpoint{2.079298in}{3.257291in}}%
\pgfpathlineto{\pgfqpoint{2.079298in}{3.257446in}}%
\pgfpathlineto{\pgfqpoint{2.079558in}{3.257446in}}%
\pgfpathlineto{\pgfqpoint{2.079558in}{3.257601in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{3.257601in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{3.257757in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{3.257757in}}%
\pgfpathlineto{\pgfqpoint{2.080689in}{3.257912in}}%
\pgfpathlineto{\pgfqpoint{2.082777in}{3.257912in}}%
\pgfpathlineto{\pgfqpoint{2.082777in}{3.258067in}}%
\pgfpathlineto{\pgfqpoint{2.082918in}{3.258067in}}%
\pgfpathlineto{\pgfqpoint{2.082989in}{3.258377in}}%
\pgfpathlineto{\pgfqpoint{2.083097in}{3.258377in}}%
\pgfpathlineto{\pgfqpoint{2.083097in}{3.258533in}}%
\pgfpathlineto{\pgfqpoint{2.084120in}{3.258533in}}%
\pgfpathlineto{\pgfqpoint{2.084243in}{3.258998in}}%
\pgfpathlineto{\pgfqpoint{2.084337in}{3.258998in}}%
\pgfpathlineto{\pgfqpoint{2.084337in}{3.259154in}}%
\pgfpathlineto{\pgfqpoint{2.085280in}{3.259154in}}%
\pgfpathlineto{\pgfqpoint{2.085280in}{3.259309in}}%
\pgfpathlineto{\pgfqpoint{2.085478in}{3.259309in}}%
\pgfpathlineto{\pgfqpoint{2.085567in}{3.259619in}}%
\pgfpathlineto{\pgfqpoint{2.085779in}{3.259619in}}%
\pgfpathlineto{\pgfqpoint{2.085864in}{3.259930in}}%
\pgfpathlineto{\pgfqpoint{2.087325in}{3.259930in}}%
\pgfpathlineto{\pgfqpoint{2.087325in}{3.260085in}}%
\pgfpathlineto{\pgfqpoint{2.087886in}{3.260085in}}%
\pgfpathlineto{\pgfqpoint{2.088013in}{3.260395in}}%
\pgfpathlineto{\pgfqpoint{2.088357in}{3.260395in}}%
\pgfpathlineto{\pgfqpoint{2.088357in}{3.260550in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{3.260550in}}%
\pgfpathlineto{\pgfqpoint{2.088659in}{3.260861in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{3.260861in}}%
\pgfpathlineto{\pgfqpoint{2.089046in}{3.261016in}}%
\pgfpathlineto{\pgfqpoint{2.089625in}{3.261016in}}%
\pgfpathlineto{\pgfqpoint{2.089625in}{3.261171in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{3.261171in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{3.261327in}}%
\pgfpathlineto{\pgfqpoint{2.090356in}{3.261327in}}%
\pgfpathlineto{\pgfqpoint{2.090488in}{3.261637in}}%
\pgfpathlineto{\pgfqpoint{2.090653in}{3.261637in}}%
\pgfpathlineto{\pgfqpoint{2.090747in}{3.262103in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{3.262103in}}%
\pgfpathlineto{\pgfqpoint{2.090832in}{3.262258in}}%
\pgfpathlineto{\pgfqpoint{2.091614in}{3.262258in}}%
\pgfpathlineto{\pgfqpoint{2.091614in}{3.262413in}}%
\pgfpathlineto{\pgfqpoint{2.092128in}{3.262413in}}%
\pgfpathlineto{\pgfqpoint{2.092246in}{3.262723in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{3.262723in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{3.262879in}}%
\pgfpathlineto{\pgfqpoint{2.093735in}{3.262879in}}%
\pgfpathlineto{\pgfqpoint{2.093735in}{3.263034in}}%
\pgfpathlineto{\pgfqpoint{2.094980in}{3.263034in}}%
\pgfpathlineto{\pgfqpoint{2.094980in}{3.263189in}}%
\pgfpathlineto{\pgfqpoint{2.095592in}{3.263189in}}%
\pgfpathlineto{\pgfqpoint{2.095592in}{3.263344in}}%
\pgfpathlineto{\pgfqpoint{2.095781in}{3.263344in}}%
\pgfpathlineto{\pgfqpoint{2.095781in}{3.263500in}}%
\pgfpathlineto{\pgfqpoint{2.096021in}{3.263500in}}%
\pgfpathlineto{\pgfqpoint{2.096021in}{3.263655in}}%
\pgfpathlineto{\pgfqpoint{2.096511in}{3.263655in}}%
\pgfpathlineto{\pgfqpoint{2.096511in}{3.263810in}}%
\pgfpathlineto{\pgfqpoint{2.096917in}{3.263810in}}%
\pgfpathlineto{\pgfqpoint{2.096917in}{3.263965in}}%
\pgfpathlineto{\pgfqpoint{2.097237in}{3.263965in}}%
\pgfpathlineto{\pgfqpoint{2.097270in}{3.264276in}}%
\pgfpathlineto{\pgfqpoint{2.097383in}{3.264276in}}%
\pgfpathlineto{\pgfqpoint{2.097383in}{3.264431in}}%
\pgfpathlineto{\pgfqpoint{2.098402in}{3.264431in}}%
\pgfpathlineto{\pgfqpoint{2.098534in}{3.264896in}}%
\pgfpathlineto{\pgfqpoint{2.099259in}{3.264896in}}%
\pgfpathlineto{\pgfqpoint{2.099259in}{3.265052in}}%
\pgfpathlineto{\pgfqpoint{2.099481in}{3.265052in}}%
\pgfpathlineto{\pgfqpoint{2.099481in}{3.265207in}}%
\pgfpathlineto{\pgfqpoint{2.100075in}{3.265207in}}%
\pgfpathlineto{\pgfqpoint{2.100117in}{3.265517in}}%
\pgfpathlineto{\pgfqpoint{2.101446in}{3.265517in}}%
\pgfpathlineto{\pgfqpoint{2.101446in}{3.265673in}}%
\pgfpathlineto{\pgfqpoint{2.102120in}{3.265673in}}%
\pgfpathlineto{\pgfqpoint{2.102120in}{3.265828in}}%
\pgfpathlineto{\pgfqpoint{2.102318in}{3.265828in}}%
\pgfpathlineto{\pgfqpoint{2.102370in}{3.266138in}}%
\pgfpathlineto{\pgfqpoint{2.103138in}{3.266138in}}%
\pgfpathlineto{\pgfqpoint{2.103148in}{3.266449in}}%
\pgfpathlineto{\pgfqpoint{2.103850in}{3.266449in}}%
\pgfpathlineto{\pgfqpoint{2.103850in}{3.266604in}}%
\pgfpathlineto{\pgfqpoint{2.104633in}{3.266604in}}%
\pgfpathlineto{\pgfqpoint{2.104633in}{3.266759in}}%
\pgfpathlineto{\pgfqpoint{2.105439in}{3.266759in}}%
\pgfpathlineto{\pgfqpoint{2.105439in}{3.266914in}}%
\pgfpathlineto{\pgfqpoint{2.105783in}{3.266914in}}%
\pgfpathlineto{\pgfqpoint{2.105825in}{3.267380in}}%
\pgfpathlineto{\pgfqpoint{2.106061in}{3.267380in}}%
\pgfpathlineto{\pgfqpoint{2.106061in}{3.267535in}}%
\pgfpathlineto{\pgfqpoint{2.106947in}{3.267535in}}%
\pgfpathlineto{\pgfqpoint{2.106947in}{3.267690in}}%
\pgfpathlineto{\pgfqpoint{2.107569in}{3.267690in}}%
\pgfpathlineto{\pgfqpoint{2.107569in}{3.267846in}}%
\pgfpathlineto{\pgfqpoint{2.107725in}{3.267846in}}%
\pgfpathlineto{\pgfqpoint{2.107743in}{3.268156in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{3.268156in}}%
\pgfpathlineto{\pgfqpoint{2.107951in}{3.268466in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{3.268466in}}%
\pgfpathlineto{\pgfqpoint{2.108318in}{3.268932in}}%
\pgfpathlineto{\pgfqpoint{2.109077in}{3.268932in}}%
\pgfpathlineto{\pgfqpoint{2.109077in}{3.269087in}}%
\pgfpathlineto{\pgfqpoint{2.109299in}{3.269087in}}%
\pgfpathlineto{\pgfqpoint{2.109299in}{3.269243in}}%
\pgfpathlineto{\pgfqpoint{2.109530in}{3.269243in}}%
\pgfpathlineto{\pgfqpoint{2.109530in}{3.269398in}}%
\pgfpathlineto{\pgfqpoint{2.109784in}{3.269398in}}%
\pgfpathlineto{\pgfqpoint{2.109784in}{3.269553in}}%
\pgfpathlineto{\pgfqpoint{2.110147in}{3.269553in}}%
\pgfpathlineto{\pgfqpoint{2.110147in}{3.269708in}}%
\pgfpathlineto{\pgfqpoint{2.110666in}{3.269708in}}%
\pgfpathlineto{\pgfqpoint{2.110666in}{3.269863in}}%
\pgfpathlineto{\pgfqpoint{2.110835in}{3.269863in}}%
\pgfpathlineto{\pgfqpoint{2.110835in}{3.270019in}}%
\pgfpathlineto{\pgfqpoint{2.111189in}{3.270019in}}%
\pgfpathlineto{\pgfqpoint{2.111189in}{3.270174in}}%
\pgfpathlineto{\pgfqpoint{2.111330in}{3.270174in}}%
\pgfpathlineto{\pgfqpoint{2.111467in}{3.270639in}}%
\pgfpathlineto{\pgfqpoint{2.111740in}{3.270639in}}%
\pgfpathlineto{\pgfqpoint{2.111745in}{3.270950in}}%
\pgfpathlineto{\pgfqpoint{2.112113in}{3.270950in}}%
\pgfpathlineto{\pgfqpoint{2.112179in}{3.271260in}}%
\pgfpathlineto{\pgfqpoint{2.112480in}{3.271260in}}%
\pgfpathlineto{\pgfqpoint{2.112480in}{3.271416in}}%
\pgfpathlineto{\pgfqpoint{2.113183in}{3.271416in}}%
\pgfpathlineto{\pgfqpoint{2.113183in}{3.271571in}}%
\pgfpathlineto{\pgfqpoint{2.113489in}{3.271571in}}%
\pgfpathlineto{\pgfqpoint{2.113489in}{3.271726in}}%
\pgfpathlineto{\pgfqpoint{2.113814in}{3.271726in}}%
\pgfpathlineto{\pgfqpoint{2.113814in}{3.271881in}}%
\pgfpathlineto{\pgfqpoint{2.114653in}{3.271881in}}%
\pgfpathlineto{\pgfqpoint{2.114653in}{3.272036in}}%
\pgfpathlineto{\pgfqpoint{2.115568in}{3.272036in}}%
\pgfpathlineto{\pgfqpoint{2.115568in}{3.272192in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{3.272192in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{3.272347in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{3.272347in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{3.272502in}}%
\pgfpathlineto{\pgfqpoint{2.116600in}{3.272502in}}%
\pgfpathlineto{\pgfqpoint{2.116600in}{3.272657in}}%
\pgfpathlineto{\pgfqpoint{2.117208in}{3.272657in}}%
\pgfpathlineto{\pgfqpoint{2.117208in}{3.272813in}}%
\pgfpathlineto{\pgfqpoint{2.117448in}{3.272813in}}%
\pgfpathlineto{\pgfqpoint{2.117448in}{3.272968in}}%
\pgfpathlineto{\pgfqpoint{2.117641in}{3.272968in}}%
\pgfpathlineto{\pgfqpoint{2.117641in}{3.273123in}}%
\pgfpathlineto{\pgfqpoint{2.118721in}{3.273123in}}%
\pgfpathlineto{\pgfqpoint{2.118721in}{3.273278in}}%
\pgfpathlineto{\pgfqpoint{2.119404in}{3.273278in}}%
\pgfpathlineto{\pgfqpoint{2.119475in}{3.273589in}}%
\pgfpathlineto{\pgfqpoint{2.120239in}{3.273589in}}%
\pgfpathlineto{\pgfqpoint{2.120239in}{3.273744in}}%
\pgfpathlineto{\pgfqpoint{2.120818in}{3.273744in}}%
\pgfpathlineto{\pgfqpoint{2.120818in}{3.273899in}}%
\pgfpathlineto{\pgfqpoint{2.121681in}{3.273899in}}%
\pgfpathlineto{\pgfqpoint{2.121770in}{3.274209in}}%
\pgfpathlineto{\pgfqpoint{2.121935in}{3.274209in}}%
\pgfpathlineto{\pgfqpoint{2.122048in}{3.274675in}}%
\pgfpathlineto{\pgfqpoint{2.123208in}{3.274675in}}%
\pgfpathlineto{\pgfqpoint{2.123208in}{3.274830in}}%
\pgfpathlineto{\pgfqpoint{2.123566in}{3.274830in}}%
\pgfpathlineto{\pgfqpoint{2.123566in}{3.274986in}}%
\pgfpathlineto{\pgfqpoint{2.123967in}{3.274986in}}%
\pgfpathlineto{\pgfqpoint{2.123967in}{3.275141in}}%
\pgfpathlineto{\pgfqpoint{2.124235in}{3.275141in}}%
\pgfpathlineto{\pgfqpoint{2.124235in}{3.275296in}}%
\pgfpathlineto{\pgfqpoint{2.124594in}{3.275296in}}%
\pgfpathlineto{\pgfqpoint{2.124594in}{3.275451in}}%
\pgfpathlineto{\pgfqpoint{2.124782in}{3.275451in}}%
\pgfpathlineto{\pgfqpoint{2.124810in}{3.275762in}}%
\pgfpathlineto{\pgfqpoint{2.125046in}{3.275762in}}%
\pgfpathlineto{\pgfqpoint{2.125164in}{3.276072in}}%
\pgfpathlineto{\pgfqpoint{2.125287in}{3.276072in}}%
\pgfpathlineto{\pgfqpoint{2.125409in}{3.276382in}}%
\pgfpathlineto{\pgfqpoint{2.126078in}{3.276382in}}%
\pgfpathlineto{\pgfqpoint{2.126078in}{3.276538in}}%
\pgfpathlineto{\pgfqpoint{2.127181in}{3.276538in}}%
\pgfpathlineto{\pgfqpoint{2.127181in}{3.276693in}}%
\pgfpathlineto{\pgfqpoint{2.127474in}{3.276693in}}%
\pgfpathlineto{\pgfqpoint{2.127474in}{3.276848in}}%
\pgfpathlineto{\pgfqpoint{2.127902in}{3.276848in}}%
\pgfpathlineto{\pgfqpoint{2.127902in}{3.277003in}}%
\pgfpathlineto{\pgfqpoint{2.128402in}{3.277003in}}%
\pgfpathlineto{\pgfqpoint{2.128402in}{3.277159in}}%
\pgfpathlineto{\pgfqpoint{2.128600in}{3.277159in}}%
\pgfpathlineto{\pgfqpoint{2.128600in}{3.277314in}}%
\pgfpathlineto{\pgfqpoint{2.128902in}{3.277314in}}%
\pgfpathlineto{\pgfqpoint{2.129015in}{3.277624in}}%
\pgfpathlineto{\pgfqpoint{2.129293in}{3.277624in}}%
\pgfpathlineto{\pgfqpoint{2.129293in}{3.277779in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{3.277779in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{3.277935in}}%
\pgfpathlineto{\pgfqpoint{2.130155in}{3.277935in}}%
\pgfpathlineto{\pgfqpoint{2.130155in}{3.278090in}}%
\pgfpathlineto{\pgfqpoint{2.130514in}{3.278090in}}%
\pgfpathlineto{\pgfqpoint{2.130650in}{3.278400in}}%
\pgfpathlineto{\pgfqpoint{2.130877in}{3.278400in}}%
\pgfpathlineto{\pgfqpoint{2.130877in}{3.278556in}}%
\pgfpathlineto{\pgfqpoint{2.131273in}{3.278556in}}%
\pgfpathlineto{\pgfqpoint{2.131353in}{3.279021in}}%
\pgfpathlineto{\pgfqpoint{2.131598in}{3.279021in}}%
\pgfpathlineto{\pgfqpoint{2.131598in}{3.279176in}}%
\pgfpathlineto{\pgfqpoint{2.132234in}{3.279176in}}%
\pgfpathlineto{\pgfqpoint{2.132234in}{3.279332in}}%
\pgfpathlineto{\pgfqpoint{2.132399in}{3.279332in}}%
\pgfpathlineto{\pgfqpoint{2.132503in}{3.279642in}}%
\pgfpathlineto{\pgfqpoint{2.132592in}{3.279642in}}%
\pgfpathlineto{\pgfqpoint{2.132592in}{3.279797in}}%
\pgfpathlineto{\pgfqpoint{2.133412in}{3.279797in}}%
\pgfpathlineto{\pgfqpoint{2.133412in}{3.279952in}}%
\pgfpathlineto{\pgfqpoint{2.133855in}{3.279952in}}%
\pgfpathlineto{\pgfqpoint{2.133888in}{3.280263in}}%
\pgfpathlineto{\pgfqpoint{2.134209in}{3.280263in}}%
\pgfpathlineto{\pgfqpoint{2.134209in}{3.280418in}}%
\pgfpathlineto{\pgfqpoint{2.135029in}{3.280418in}}%
\pgfpathlineto{\pgfqpoint{2.135029in}{3.280573in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{3.280573in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{3.280729in}}%
\pgfpathlineto{\pgfqpoint{2.135764in}{3.280729in}}%
\pgfpathlineto{\pgfqpoint{2.135764in}{3.280884in}}%
\pgfpathlineto{\pgfqpoint{2.135939in}{3.280884in}}%
\pgfpathlineto{\pgfqpoint{2.135939in}{3.281039in}}%
\pgfpathlineto{\pgfqpoint{2.136123in}{3.281039in}}%
\pgfpathlineto{\pgfqpoint{2.136174in}{3.281349in}}%
\pgfpathlineto{\pgfqpoint{2.136269in}{3.281349in}}%
\pgfpathlineto{\pgfqpoint{2.136269in}{3.281505in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{3.281505in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{3.281660in}}%
\pgfpathlineto{\pgfqpoint{2.136702in}{3.281660in}}%
\pgfpathlineto{\pgfqpoint{2.136702in}{3.281815in}}%
\pgfpathlineto{\pgfqpoint{2.137664in}{3.281815in}}%
\pgfpathlineto{\pgfqpoint{2.137706in}{3.282125in}}%
\pgfpathlineto{\pgfqpoint{2.138060in}{3.282125in}}%
\pgfpathlineto{\pgfqpoint{2.138060in}{3.282281in}}%
\pgfpathlineto{\pgfqpoint{2.138889in}{3.282281in}}%
\pgfpathlineto{\pgfqpoint{2.138922in}{3.282591in}}%
\pgfpathlineto{\pgfqpoint{2.139196in}{3.282591in}}%
\pgfpathlineto{\pgfqpoint{2.139318in}{3.282902in}}%
\pgfpathlineto{\pgfqpoint{2.140445in}{3.282902in}}%
\pgfpathlineto{\pgfqpoint{2.140497in}{3.283367in}}%
\pgfpathlineto{\pgfqpoint{2.140907in}{3.283367in}}%
\pgfpathlineto{\pgfqpoint{2.140977in}{3.283678in}}%
\pgfpathlineto{\pgfqpoint{2.141444in}{3.283678in}}%
\pgfpathlineto{\pgfqpoint{2.141444in}{3.283833in}}%
\pgfpathlineto{\pgfqpoint{2.141760in}{3.283833in}}%
\pgfpathlineto{\pgfqpoint{2.141760in}{3.283988in}}%
\pgfpathlineto{\pgfqpoint{2.142740in}{3.283988in}}%
\pgfpathlineto{\pgfqpoint{2.142740in}{3.284143in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.284143in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.284299in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{3.284299in}}%
\pgfpathlineto{\pgfqpoint{2.143753in}{3.284454in}}%
\pgfpathlineto{\pgfqpoint{2.144347in}{3.284454in}}%
\pgfpathlineto{\pgfqpoint{2.144347in}{3.284609in}}%
\pgfpathlineto{\pgfqpoint{2.145431in}{3.284609in}}%
\pgfpathlineto{\pgfqpoint{2.145431in}{3.284764in}}%
\pgfpathlineto{\pgfqpoint{2.145912in}{3.284764in}}%
\pgfpathlineto{\pgfqpoint{2.145912in}{3.284919in}}%
\pgfpathlineto{\pgfqpoint{2.146379in}{3.284919in}}%
\pgfpathlineto{\pgfqpoint{2.146379in}{3.285075in}}%
\pgfpathlineto{\pgfqpoint{2.147105in}{3.285075in}}%
\pgfpathlineto{\pgfqpoint{2.147105in}{3.285230in}}%
\pgfpathlineto{\pgfqpoint{2.147369in}{3.285230in}}%
\pgfpathlineto{\pgfqpoint{2.147373in}{3.285540in}}%
\pgfpathlineto{\pgfqpoint{2.148184in}{3.285540in}}%
\pgfpathlineto{\pgfqpoint{2.148184in}{3.285695in}}%
\pgfpathlineto{\pgfqpoint{2.148335in}{3.285695in}}%
\pgfpathlineto{\pgfqpoint{2.148335in}{3.285851in}}%
\pgfpathlineto{\pgfqpoint{2.148891in}{3.285851in}}%
\pgfpathlineto{\pgfqpoint{2.148891in}{3.286006in}}%
\pgfpathlineto{\pgfqpoint{2.149061in}{3.286006in}}%
\pgfpathlineto{\pgfqpoint{2.149061in}{3.286161in}}%
\pgfpathlineto{\pgfqpoint{2.149348in}{3.286161in}}%
\pgfpathlineto{\pgfqpoint{2.149391in}{3.286472in}}%
\pgfpathlineto{\pgfqpoint{2.150084in}{3.286472in}}%
\pgfpathlineto{\pgfqpoint{2.150084in}{3.286627in}}%
\pgfpathlineto{\pgfqpoint{2.150842in}{3.286627in}}%
\pgfpathlineto{\pgfqpoint{2.150842in}{3.286782in}}%
\pgfpathlineto{\pgfqpoint{2.151168in}{3.286782in}}%
\pgfpathlineto{\pgfqpoint{2.151238in}{3.287248in}}%
\pgfpathlineto{\pgfqpoint{2.151356in}{3.287248in}}%
\pgfpathlineto{\pgfqpoint{2.151356in}{3.287403in}}%
\pgfpathlineto{\pgfqpoint{2.151761in}{3.287403in}}%
\pgfpathlineto{\pgfqpoint{2.151827in}{3.288024in}}%
\pgfpathlineto{\pgfqpoint{2.151959in}{3.288024in}}%
\pgfpathlineto{\pgfqpoint{2.151959in}{3.288179in}}%
\pgfpathlineto{\pgfqpoint{2.152190in}{3.288179in}}%
\pgfpathlineto{\pgfqpoint{2.152190in}{3.288334in}}%
\pgfpathlineto{\pgfqpoint{2.152879in}{3.288334in}}%
\pgfpathlineto{\pgfqpoint{2.152978in}{3.288645in}}%
\pgfpathlineto{\pgfqpoint{2.153284in}{3.288645in}}%
\pgfpathlineto{\pgfqpoint{2.153284in}{3.288800in}}%
\pgfpathlineto{\pgfqpoint{2.153680in}{3.288800in}}%
\pgfpathlineto{\pgfqpoint{2.153680in}{3.288955in}}%
\pgfpathlineto{\pgfqpoint{2.153972in}{3.288955in}}%
\pgfpathlineto{\pgfqpoint{2.153972in}{3.289110in}}%
\pgfpathlineto{\pgfqpoint{2.154231in}{3.289110in}}%
\pgfpathlineto{\pgfqpoint{2.154231in}{3.289265in}}%
\pgfpathlineto{\pgfqpoint{2.155339in}{3.289265in}}%
\pgfpathlineto{\pgfqpoint{2.155400in}{3.289576in}}%
\pgfpathlineto{\pgfqpoint{2.155518in}{3.289576in}}%
\pgfpathlineto{\pgfqpoint{2.155518in}{3.289731in}}%
\pgfpathlineto{\pgfqpoint{2.155872in}{3.289731in}}%
\pgfpathlineto{\pgfqpoint{2.155872in}{3.289886in}}%
\pgfpathlineto{\pgfqpoint{2.156649in}{3.289886in}}%
\pgfpathlineto{\pgfqpoint{2.156682in}{3.290197in}}%
\pgfpathlineto{\pgfqpoint{2.157286in}{3.290197in}}%
\pgfpathlineto{\pgfqpoint{2.157356in}{3.290507in}}%
\pgfpathlineto{\pgfqpoint{2.158110in}{3.290507in}}%
\pgfpathlineto{\pgfqpoint{2.158110in}{3.290662in}}%
\pgfpathlineto{\pgfqpoint{2.158469in}{3.290662in}}%
\pgfpathlineto{\pgfqpoint{2.158478in}{3.290973in}}%
\pgfpathlineto{\pgfqpoint{2.158996in}{3.290973in}}%
\pgfpathlineto{\pgfqpoint{2.158996in}{3.291128in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.291128in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.291283in}}%
\pgfpathlineto{\pgfqpoint{2.159887in}{3.291283in}}%
\pgfpathlineto{\pgfqpoint{2.159920in}{3.291594in}}%
\pgfpathlineto{\pgfqpoint{2.160081in}{3.291594in}}%
\pgfpathlineto{\pgfqpoint{2.160198in}{3.292059in}}%
\pgfpathlineto{\pgfqpoint{2.160561in}{3.292059in}}%
\pgfpathlineto{\pgfqpoint{2.160623in}{3.292370in}}%
\pgfpathlineto{\pgfqpoint{2.161042in}{3.292370in}}%
\pgfpathlineto{\pgfqpoint{2.161042in}{3.292525in}}%
\pgfpathlineto{\pgfqpoint{2.161297in}{3.292525in}}%
\pgfpathlineto{\pgfqpoint{2.161297in}{3.292680in}}%
\pgfpathlineto{\pgfqpoint{2.161471in}{3.292680in}}%
\pgfpathlineto{\pgfqpoint{2.161471in}{3.292835in}}%
\pgfpathlineto{\pgfqpoint{2.161787in}{3.292835in}}%
\pgfpathlineto{\pgfqpoint{2.161891in}{3.293146in}}%
\pgfpathlineto{\pgfqpoint{2.162927in}{3.293146in}}%
\pgfpathlineto{\pgfqpoint{2.162927in}{3.293301in}}%
\pgfpathlineto{\pgfqpoint{2.163163in}{3.293301in}}%
\pgfpathlineto{\pgfqpoint{2.163163in}{3.293456in}}%
\pgfpathlineto{\pgfqpoint{2.164945in}{3.293456in}}%
\pgfpathlineto{\pgfqpoint{2.164997in}{3.293767in}}%
\pgfpathlineto{\pgfqpoint{2.165190in}{3.293767in}}%
\pgfpathlineto{\pgfqpoint{2.165190in}{3.293922in}}%
\pgfpathlineto{\pgfqpoint{2.165911in}{3.293922in}}%
\pgfpathlineto{\pgfqpoint{2.165911in}{3.294077in}}%
\pgfpathlineto{\pgfqpoint{2.167080in}{3.294077in}}%
\pgfpathlineto{\pgfqpoint{2.167113in}{3.294388in}}%
\pgfpathlineto{\pgfqpoint{2.167815in}{3.294388in}}%
\pgfpathlineto{\pgfqpoint{2.167815in}{3.294543in}}%
\pgfpathlineto{\pgfqpoint{2.168008in}{3.294543in}}%
\pgfpathlineto{\pgfqpoint{2.168093in}{3.294853in}}%
\pgfpathlineto{\pgfqpoint{2.168814in}{3.294853in}}%
\pgfpathlineto{\pgfqpoint{2.168814in}{3.295008in}}%
\pgfpathlineto{\pgfqpoint{2.168994in}{3.295008in}}%
\pgfpathlineto{\pgfqpoint{2.168994in}{3.295164in}}%
\pgfpathlineto{\pgfqpoint{2.169177in}{3.295164in}}%
\pgfpathlineto{\pgfqpoint{2.169177in}{3.295319in}}%
\pgfpathlineto{\pgfqpoint{2.169408in}{3.295319in}}%
\pgfpathlineto{\pgfqpoint{2.169408in}{3.295474in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{3.295474in}}%
\pgfpathlineto{\pgfqpoint{2.169606in}{3.295785in}}%
\pgfpathlineto{\pgfqpoint{2.169889in}{3.295785in}}%
\pgfpathlineto{\pgfqpoint{2.169889in}{3.295940in}}%
\pgfpathlineto{\pgfqpoint{2.170898in}{3.295940in}}%
\pgfpathlineto{\pgfqpoint{2.171030in}{3.296250in}}%
\pgfpathlineto{\pgfqpoint{2.171798in}{3.296250in}}%
\pgfpathlineto{\pgfqpoint{2.171798in}{3.296405in}}%
\pgfpathlineto{\pgfqpoint{2.172981in}{3.296405in}}%
\pgfpathlineto{\pgfqpoint{2.172981in}{3.296561in}}%
\pgfpathlineto{\pgfqpoint{2.173895in}{3.296561in}}%
\pgfpathlineto{\pgfqpoint{2.173895in}{3.296716in}}%
\pgfpathlineto{\pgfqpoint{2.174541in}{3.296716in}}%
\pgfpathlineto{\pgfqpoint{2.174541in}{3.296871in}}%
\pgfpathlineto{\pgfqpoint{2.174876in}{3.296871in}}%
\pgfpathlineto{\pgfqpoint{2.174994in}{3.297181in}}%
\pgfpathlineto{\pgfqpoint{2.175055in}{3.297181in}}%
\pgfpathlineto{\pgfqpoint{2.175121in}{3.297492in}}%
\pgfpathlineto{\pgfqpoint{2.175460in}{3.297492in}}%
\pgfpathlineto{\pgfqpoint{2.175526in}{3.297802in}}%
\pgfpathlineto{\pgfqpoint{2.175917in}{3.297802in}}%
\pgfpathlineto{\pgfqpoint{2.175917in}{3.297958in}}%
\pgfpathlineto{\pgfqpoint{2.177680in}{3.297958in}}%
\pgfpathlineto{\pgfqpoint{2.177789in}{3.298268in}}%
\pgfpathlineto{\pgfqpoint{2.179113in}{3.298268in}}%
\pgfpathlineto{\pgfqpoint{2.179113in}{3.298578in}}%
\pgfpathlineto{\pgfqpoint{2.180334in}{3.298578in}}%
\pgfpathlineto{\pgfqpoint{2.180461in}{3.299044in}}%
\pgfpathlineto{\pgfqpoint{2.180951in}{3.299044in}}%
\pgfpathlineto{\pgfqpoint{2.180951in}{3.299199in}}%
\pgfpathlineto{\pgfqpoint{2.181965in}{3.299199in}}%
\pgfpathlineto{\pgfqpoint{2.182097in}{3.299510in}}%
\pgfpathlineto{\pgfqpoint{2.182672in}{3.299510in}}%
\pgfpathlineto{\pgfqpoint{2.182672in}{3.299665in}}%
\pgfpathlineto{\pgfqpoint{2.184397in}{3.299665in}}%
\pgfpathlineto{\pgfqpoint{2.184463in}{3.299975in}}%
\pgfpathlineto{\pgfqpoint{2.184689in}{3.299975in}}%
\pgfpathlineto{\pgfqpoint{2.184689in}{3.300131in}}%
\pgfpathlineto{\pgfqpoint{2.184882in}{3.300131in}}%
\pgfpathlineto{\pgfqpoint{2.184882in}{3.300286in}}%
\pgfpathlineto{\pgfqpoint{2.185674in}{3.300286in}}%
\pgfpathlineto{\pgfqpoint{2.185674in}{3.300441in}}%
\pgfpathlineto{\pgfqpoint{2.186178in}{3.300441in}}%
\pgfpathlineto{\pgfqpoint{2.186178in}{3.300596in}}%
\pgfpathlineto{\pgfqpoint{2.186622in}{3.300596in}}%
\pgfpathlineto{\pgfqpoint{2.186622in}{3.300751in}}%
\pgfpathlineto{\pgfqpoint{2.186989in}{3.300751in}}%
\pgfpathlineto{\pgfqpoint{2.187008in}{3.301062in}}%
\pgfpathlineto{\pgfqpoint{2.188281in}{3.301062in}}%
\pgfpathlineto{\pgfqpoint{2.188394in}{3.301372in}}%
\pgfpathlineto{\pgfqpoint{2.188634in}{3.301372in}}%
\pgfpathlineto{\pgfqpoint{2.188738in}{3.301838in}}%
\pgfpathlineto{\pgfqpoint{2.189021in}{3.301838in}}%
\pgfpathlineto{\pgfqpoint{2.189021in}{3.301993in}}%
\pgfpathlineto{\pgfqpoint{2.189233in}{3.301993in}}%
\pgfpathlineto{\pgfqpoint{2.189233in}{3.302148in}}%
\pgfpathlineto{\pgfqpoint{2.189926in}{3.302148in}}%
\pgfpathlineto{\pgfqpoint{2.190034in}{3.302459in}}%
\pgfpathlineto{\pgfqpoint{2.190232in}{3.302459in}}%
\pgfpathlineto{\pgfqpoint{2.190350in}{3.302924in}}%
\pgfpathlineto{\pgfqpoint{2.190477in}{3.302924in}}%
\pgfpathlineto{\pgfqpoint{2.190501in}{3.303235in}}%
\pgfpathlineto{\pgfqpoint{2.190736in}{3.303235in}}%
\pgfpathlineto{\pgfqpoint{2.190760in}{3.303545in}}%
\pgfpathlineto{\pgfqpoint{2.191509in}{3.303545in}}%
\pgfpathlineto{\pgfqpoint{2.191509in}{3.303701in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{3.303701in}}%
\pgfpathlineto{\pgfqpoint{2.192056in}{3.304011in}}%
\pgfpathlineto{\pgfqpoint{2.192169in}{3.304011in}}%
\pgfpathlineto{\pgfqpoint{2.192169in}{3.304166in}}%
\pgfpathlineto{\pgfqpoint{2.192754in}{3.304166in}}%
\pgfpathlineto{\pgfqpoint{2.192754in}{3.304477in}}%
\pgfpathlineto{\pgfqpoint{2.193366in}{3.304477in}}%
\pgfpathlineto{\pgfqpoint{2.193366in}{3.304632in}}%
\pgfpathlineto{\pgfqpoint{2.194102in}{3.304632in}}%
\pgfpathlineto{\pgfqpoint{2.194102in}{3.304787in}}%
\pgfpathlineto{\pgfqpoint{2.194761in}{3.304787in}}%
\pgfpathlineto{\pgfqpoint{2.194761in}{3.304942in}}%
\pgfpathlineto{\pgfqpoint{2.194992in}{3.304942in}}%
\pgfpathlineto{\pgfqpoint{2.194992in}{3.305097in}}%
\pgfpathlineto{\pgfqpoint{2.195836in}{3.305097in}}%
\pgfpathlineto{\pgfqpoint{2.195836in}{3.305253in}}%
\pgfpathlineto{\pgfqpoint{2.196114in}{3.305253in}}%
\pgfpathlineto{\pgfqpoint{2.196114in}{3.305408in}}%
\pgfpathlineto{\pgfqpoint{2.196652in}{3.305408in}}%
\pgfpathlineto{\pgfqpoint{2.196652in}{3.305563in}}%
\pgfpathlineto{\pgfqpoint{2.196826in}{3.305563in}}%
\pgfpathlineto{\pgfqpoint{2.196882in}{3.305874in}}%
\pgfpathlineto{\pgfqpoint{2.197194in}{3.305874in}}%
\pgfpathlineto{\pgfqpoint{2.197194in}{3.306029in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{3.306029in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{3.306184in}}%
\pgfpathlineto{\pgfqpoint{2.197745in}{3.306184in}}%
\pgfpathlineto{\pgfqpoint{2.197853in}{3.306494in}}%
\pgfpathlineto{\pgfqpoint{2.197957in}{3.306494in}}%
\pgfpathlineto{\pgfqpoint{2.197957in}{3.306650in}}%
\pgfpathlineto{\pgfqpoint{2.198975in}{3.306650in}}%
\pgfpathlineto{\pgfqpoint{2.198975in}{3.306805in}}%
\pgfpathlineto{\pgfqpoint{2.199315in}{3.306805in}}%
\pgfpathlineto{\pgfqpoint{2.199315in}{3.306960in}}%
\pgfpathlineto{\pgfqpoint{2.199715in}{3.306960in}}%
\pgfpathlineto{\pgfqpoint{2.199715in}{3.307115in}}%
\pgfpathlineto{\pgfqpoint{2.199946in}{3.307115in}}%
\pgfpathlineto{\pgfqpoint{2.199946in}{3.307271in}}%
\pgfpathlineto{\pgfqpoint{2.201044in}{3.307271in}}%
\pgfpathlineto{\pgfqpoint{2.201044in}{3.307426in}}%
\pgfpathlineto{\pgfqpoint{2.202152in}{3.307426in}}%
\pgfpathlineto{\pgfqpoint{2.202152in}{3.307581in}}%
\pgfpathlineto{\pgfqpoint{2.203241in}{3.307581in}}%
\pgfpathlineto{\pgfqpoint{2.203241in}{3.307736in}}%
\pgfpathlineto{\pgfqpoint{2.203830in}{3.307736in}}%
\pgfpathlineto{\pgfqpoint{2.203830in}{3.307891in}}%
\pgfpathlineto{\pgfqpoint{2.204334in}{3.307891in}}%
\pgfpathlineto{\pgfqpoint{2.204334in}{3.308047in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{3.308047in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{3.308357in}}%
\pgfpathlineto{\pgfqpoint{2.205560in}{3.308357in}}%
\pgfpathlineto{\pgfqpoint{2.205560in}{3.308512in}}%
\pgfpathlineto{\pgfqpoint{2.206672in}{3.308512in}}%
\pgfpathlineto{\pgfqpoint{2.206672in}{3.308667in}}%
\pgfpathlineto{\pgfqpoint{2.207101in}{3.308667in}}%
\pgfpathlineto{\pgfqpoint{2.207228in}{3.308978in}}%
\pgfpathlineto{\pgfqpoint{2.207370in}{3.308978in}}%
\pgfpathlineto{\pgfqpoint{2.207370in}{3.309133in}}%
\pgfpathlineto{\pgfqpoint{2.207582in}{3.309133in}}%
\pgfpathlineto{\pgfqpoint{2.207700in}{3.309444in}}%
\pgfpathlineto{\pgfqpoint{2.207756in}{3.309444in}}%
\pgfpathlineto{\pgfqpoint{2.207756in}{3.309599in}}%
\pgfpathlineto{\pgfqpoint{2.208261in}{3.309599in}}%
\pgfpathlineto{\pgfqpoint{2.208261in}{3.309754in}}%
\pgfpathlineto{\pgfqpoint{2.208491in}{3.309754in}}%
\pgfpathlineto{\pgfqpoint{2.208605in}{3.310064in}}%
\pgfpathlineto{\pgfqpoint{2.208902in}{3.310064in}}%
\pgfpathlineto{\pgfqpoint{2.208949in}{3.310375in}}%
\pgfpathlineto{\pgfqpoint{2.209514in}{3.310375in}}%
\pgfpathlineto{\pgfqpoint{2.209514in}{3.310530in}}%
\pgfpathlineto{\pgfqpoint{2.210226in}{3.310530in}}%
\pgfpathlineto{\pgfqpoint{2.210226in}{3.310685in}}%
\pgfpathlineto{\pgfqpoint{2.210594in}{3.310685in}}%
\pgfpathlineto{\pgfqpoint{2.210594in}{3.310840in}}%
\pgfpathlineto{\pgfqpoint{2.211225in}{3.310840in}}%
\pgfpathlineto{\pgfqpoint{2.211225in}{3.310996in}}%
\pgfpathlineto{\pgfqpoint{2.211451in}{3.310996in}}%
\pgfpathlineto{\pgfqpoint{2.211565in}{3.311306in}}%
\pgfpathlineto{\pgfqpoint{2.211777in}{3.311306in}}%
\pgfpathlineto{\pgfqpoint{2.211777in}{3.311461in}}%
\pgfpathlineto{\pgfqpoint{2.212493in}{3.311461in}}%
\pgfpathlineto{\pgfqpoint{2.212493in}{3.311617in}}%
\pgfpathlineto{\pgfqpoint{2.212682in}{3.311617in}}%
\pgfpathlineto{\pgfqpoint{2.212682in}{3.311772in}}%
\pgfpathlineto{\pgfqpoint{2.213177in}{3.311772in}}%
\pgfpathlineto{\pgfqpoint{2.213177in}{3.311927in}}%
\pgfpathlineto{\pgfqpoint{2.213379in}{3.311927in}}%
\pgfpathlineto{\pgfqpoint{2.213379in}{3.312082in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{3.312082in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{3.312237in}}%
\pgfpathlineto{\pgfqpoint{2.215335in}{3.312237in}}%
\pgfpathlineto{\pgfqpoint{2.215467in}{3.312548in}}%
\pgfpathlineto{\pgfqpoint{2.216019in}{3.312548in}}%
\pgfpathlineto{\pgfqpoint{2.216071in}{3.312858in}}%
\pgfpathlineto{\pgfqpoint{2.216627in}{3.312858in}}%
\pgfpathlineto{\pgfqpoint{2.216627in}{3.313014in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{3.313014in}}%
\pgfpathlineto{\pgfqpoint{2.217037in}{3.313324in}}%
\pgfpathlineto{\pgfqpoint{2.217117in}{3.313324in}}%
\pgfpathlineto{\pgfqpoint{2.217117in}{3.313479in}}%
\pgfpathlineto{\pgfqpoint{2.217338in}{3.313479in}}%
\pgfpathlineto{\pgfqpoint{2.217338in}{3.313634in}}%
\pgfpathlineto{\pgfqpoint{2.217895in}{3.313634in}}%
\pgfpathlineto{\pgfqpoint{2.218017in}{3.313945in}}%
\pgfpathlineto{\pgfqpoint{2.218668in}{3.313945in}}%
\pgfpathlineto{\pgfqpoint{2.218668in}{3.314100in}}%
\pgfpathlineto{\pgfqpoint{2.219488in}{3.314100in}}%
\pgfpathlineto{\pgfqpoint{2.219488in}{3.314255in}}%
\pgfpathlineto{\pgfqpoint{2.219827in}{3.314255in}}%
\pgfpathlineto{\pgfqpoint{2.219827in}{3.314410in}}%
\pgfpathlineto{\pgfqpoint{2.220204in}{3.314410in}}%
\pgfpathlineto{\pgfqpoint{2.220204in}{3.314566in}}%
\pgfpathlineto{\pgfqpoint{2.220737in}{3.314566in}}%
\pgfpathlineto{\pgfqpoint{2.220737in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{2.221053in}{3.314721in}}%
\pgfpathlineto{\pgfqpoint{2.221053in}{3.314876in}}%
\pgfpathlineto{\pgfqpoint{2.221557in}{3.314876in}}%
\pgfpathlineto{\pgfqpoint{2.221656in}{3.315342in}}%
\pgfpathlineto{\pgfqpoint{2.221703in}{3.315342in}}%
\pgfpathlineto{\pgfqpoint{2.221802in}{3.315652in}}%
\pgfpathlineto{\pgfqpoint{2.223009in}{3.315652in}}%
\pgfpathlineto{\pgfqpoint{2.223009in}{3.315807in}}%
\pgfpathlineto{\pgfqpoint{2.223197in}{3.315807in}}%
\pgfpathlineto{\pgfqpoint{2.223273in}{3.316118in}}%
\pgfpathlineto{\pgfqpoint{2.223734in}{3.316118in}}%
\pgfpathlineto{\pgfqpoint{2.223734in}{3.316273in}}%
\pgfpathlineto{\pgfqpoint{2.224432in}{3.316273in}}%
\pgfpathlineto{\pgfqpoint{2.224432in}{3.316428in}}%
\pgfpathlineto{\pgfqpoint{2.224573in}{3.316428in}}%
\pgfpathlineto{\pgfqpoint{2.224573in}{3.316583in}}%
\pgfpathlineto{\pgfqpoint{2.224837in}{3.316583in}}%
\pgfpathlineto{\pgfqpoint{2.224880in}{3.316894in}}%
\pgfpathlineto{\pgfqpoint{2.225050in}{3.316894in}}%
\pgfpathlineto{\pgfqpoint{2.225111in}{3.317204in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{3.317204in}}%
\pgfpathlineto{\pgfqpoint{2.225417in}{3.317360in}}%
\pgfpathlineto{\pgfqpoint{2.225653in}{3.317360in}}%
\pgfpathlineto{\pgfqpoint{2.225653in}{3.317515in}}%
\pgfpathlineto{\pgfqpoint{2.226256in}{3.317515in}}%
\pgfpathlineto{\pgfqpoint{2.226256in}{3.317670in}}%
\pgfpathlineto{\pgfqpoint{2.226402in}{3.317670in}}%
\pgfpathlineto{\pgfqpoint{2.226534in}{3.317980in}}%
\pgfpathlineto{\pgfqpoint{2.227081in}{3.317980in}}%
\pgfpathlineto{\pgfqpoint{2.227208in}{3.318291in}}%
\pgfpathlineto{\pgfqpoint{2.227647in}{3.318291in}}%
\pgfpathlineto{\pgfqpoint{2.227647in}{3.318446in}}%
\pgfpathlineto{\pgfqpoint{2.228052in}{3.318446in}}%
\pgfpathlineto{\pgfqpoint{2.228052in}{3.318601in}}%
\pgfpathlineto{\pgfqpoint{2.228349in}{3.318601in}}%
\pgfpathlineto{\pgfqpoint{2.228349in}{3.318757in}}%
\pgfpathlineto{\pgfqpoint{2.229141in}{3.318757in}}%
\pgfpathlineto{\pgfqpoint{2.229141in}{3.318912in}}%
\pgfpathlineto{\pgfqpoint{2.230366in}{3.318912in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{3.319222in}}%
\pgfpathlineto{\pgfqpoint{2.230823in}{3.319222in}}%
\pgfpathlineto{\pgfqpoint{2.230823in}{3.319377in}}%
\pgfpathlineto{\pgfqpoint{2.231389in}{3.319377in}}%
\pgfpathlineto{\pgfqpoint{2.231389in}{3.319533in}}%
\pgfpathlineto{\pgfqpoint{2.231691in}{3.319533in}}%
\pgfpathlineto{\pgfqpoint{2.231691in}{3.319688in}}%
\pgfpathlineto{\pgfqpoint{2.232289in}{3.319688in}}%
\pgfpathlineto{\pgfqpoint{2.232289in}{3.319843in}}%
\pgfpathlineto{\pgfqpoint{2.232713in}{3.319843in}}%
\pgfpathlineto{\pgfqpoint{2.232713in}{3.319998in}}%
\pgfpathlineto{\pgfqpoint{2.233114in}{3.319998in}}%
\pgfpathlineto{\pgfqpoint{2.233114in}{3.320153in}}%
\pgfpathlineto{\pgfqpoint{2.233439in}{3.320153in}}%
\pgfpathlineto{\pgfqpoint{2.233439in}{3.320309in}}%
\pgfpathlineto{\pgfqpoint{2.233623in}{3.320309in}}%
\pgfpathlineto{\pgfqpoint{2.233623in}{3.320464in}}%
\pgfpathlineto{\pgfqpoint{2.233915in}{3.320464in}}%
\pgfpathlineto{\pgfqpoint{2.233915in}{3.320619in}}%
\pgfpathlineto{\pgfqpoint{2.234127in}{3.320619in}}%
\pgfpathlineto{\pgfqpoint{2.234127in}{3.320774in}}%
\pgfpathlineto{\pgfqpoint{2.235551in}{3.320774in}}%
\pgfpathlineto{\pgfqpoint{2.235551in}{3.320930in}}%
\pgfpathlineto{\pgfqpoint{2.235862in}{3.320930in}}%
\pgfpathlineto{\pgfqpoint{2.235867in}{3.321240in}}%
\pgfpathlineto{\pgfqpoint{2.236409in}{3.321240in}}%
\pgfpathlineto{\pgfqpoint{2.236409in}{3.321395in}}%
\pgfpathlineto{\pgfqpoint{2.236970in}{3.321395in}}%
\pgfpathlineto{\pgfqpoint{2.236970in}{3.321550in}}%
\pgfpathlineto{\pgfqpoint{2.237667in}{3.321550in}}%
\pgfpathlineto{\pgfqpoint{2.237667in}{3.321706in}}%
\pgfpathlineto{\pgfqpoint{2.238454in}{3.321706in}}%
\pgfpathlineto{\pgfqpoint{2.238454in}{3.321861in}}%
\pgfpathlineto{\pgfqpoint{2.238643in}{3.321861in}}%
\pgfpathlineto{\pgfqpoint{2.238643in}{3.322016in}}%
\pgfpathlineto{\pgfqpoint{2.239647in}{3.322016in}}%
\pgfpathlineto{\pgfqpoint{2.239755in}{3.322326in}}%
\pgfpathlineto{\pgfqpoint{2.240307in}{3.322326in}}%
\pgfpathlineto{\pgfqpoint{2.240307in}{3.322482in}}%
\pgfpathlineto{\pgfqpoint{2.241061in}{3.322482in}}%
\pgfpathlineto{\pgfqpoint{2.241061in}{3.322637in}}%
\pgfpathlineto{\pgfqpoint{2.241296in}{3.322637in}}%
\pgfpathlineto{\pgfqpoint{2.241296in}{3.322792in}}%
\pgfpathlineto{\pgfqpoint{2.241725in}{3.322792in}}%
\pgfpathlineto{\pgfqpoint{2.241725in}{3.322947in}}%
\pgfpathlineto{\pgfqpoint{2.242451in}{3.322947in}}%
\pgfpathlineto{\pgfqpoint{2.242451in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{2.242979in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{2.242979in}{3.323258in}}%
\pgfpathlineto{\pgfqpoint{2.243309in}{3.323258in}}%
\pgfpathlineto{\pgfqpoint{2.243441in}{3.323568in}}%
\pgfpathlineto{\pgfqpoint{2.243479in}{3.323568in}}%
\pgfpathlineto{\pgfqpoint{2.243479in}{3.323723in}}%
\pgfpathlineto{\pgfqpoint{2.243884in}{3.323723in}}%
\pgfpathlineto{\pgfqpoint{2.243884in}{3.323879in}}%
\pgfpathlineto{\pgfqpoint{2.244360in}{3.323879in}}%
\pgfpathlineto{\pgfqpoint{2.244360in}{3.324034in}}%
\pgfpathlineto{\pgfqpoint{2.245171in}{3.324034in}}%
\pgfpathlineto{\pgfqpoint{2.245171in}{3.324189in}}%
\pgfpathlineto{\pgfqpoint{2.245760in}{3.324189in}}%
\pgfpathlineto{\pgfqpoint{2.245760in}{3.324344in}}%
\pgfpathlineto{\pgfqpoint{2.245967in}{3.324344in}}%
\pgfpathlineto{\pgfqpoint{2.245967in}{3.324500in}}%
\pgfpathlineto{\pgfqpoint{2.246311in}{3.324500in}}%
\pgfpathlineto{\pgfqpoint{2.246311in}{3.324655in}}%
\pgfpathlineto{\pgfqpoint{2.246571in}{3.324655in}}%
\pgfpathlineto{\pgfqpoint{2.246571in}{3.324810in}}%
\pgfpathlineto{\pgfqpoint{2.248249in}{3.324810in}}%
\pgfpathlineto{\pgfqpoint{2.248362in}{3.325120in}}%
\pgfpathlineto{\pgfqpoint{2.248758in}{3.325120in}}%
\pgfpathlineto{\pgfqpoint{2.248876in}{3.325431in}}%
\pgfpathlineto{\pgfqpoint{2.249682in}{3.325431in}}%
\pgfpathlineto{\pgfqpoint{2.249743in}{3.325741in}}%
\pgfpathlineto{\pgfqpoint{2.250257in}{3.325741in}}%
\pgfpathlineto{\pgfqpoint{2.250341in}{3.326052in}}%
\pgfpathlineto{\pgfqpoint{2.251171in}{3.326052in}}%
\pgfpathlineto{\pgfqpoint{2.251171in}{3.326207in}}%
\pgfpathlineto{\pgfqpoint{2.251600in}{3.326207in}}%
\pgfpathlineto{\pgfqpoint{2.251600in}{3.326362in}}%
\pgfpathlineto{\pgfqpoint{2.251920in}{3.326362in}}%
\pgfpathlineto{\pgfqpoint{2.251920in}{3.326517in}}%
\pgfpathlineto{\pgfqpoint{2.252330in}{3.326517in}}%
\pgfpathlineto{\pgfqpoint{2.252448in}{3.326828in}}%
\pgfpathlineto{\pgfqpoint{2.252623in}{3.326828in}}%
\pgfpathlineto{\pgfqpoint{2.252623in}{3.326983in}}%
\pgfpathlineto{\pgfqpoint{2.253113in}{3.326983in}}%
\pgfpathlineto{\pgfqpoint{2.253113in}{3.327138in}}%
\pgfpathlineto{\pgfqpoint{2.253891in}{3.327138in}}%
\pgfpathlineto{\pgfqpoint{2.253891in}{3.327293in}}%
\pgfpathlineto{\pgfqpoint{2.254051in}{3.327293in}}%
\pgfpathlineto{\pgfqpoint{2.254051in}{3.327449in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{3.327449in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{3.327604in}}%
\pgfpathlineto{\pgfqpoint{2.254758in}{3.327604in}}%
\pgfpathlineto{\pgfqpoint{2.254758in}{3.327759in}}%
\pgfpathlineto{\pgfqpoint{2.255008in}{3.327759in}}%
\pgfpathlineto{\pgfqpoint{2.255008in}{3.327914in}}%
\pgfpathlineto{\pgfqpoint{2.256846in}{3.327914in}}%
\pgfpathlineto{\pgfqpoint{2.256846in}{3.328069in}}%
\pgfpathlineto{\pgfqpoint{2.257558in}{3.328069in}}%
\pgfpathlineto{\pgfqpoint{2.257652in}{3.328380in}}%
\pgfpathlineto{\pgfqpoint{2.257737in}{3.328380in}}%
\pgfpathlineto{\pgfqpoint{2.257737in}{3.328535in}}%
\pgfpathlineto{\pgfqpoint{2.258448in}{3.328535in}}%
\pgfpathlineto{\pgfqpoint{2.258448in}{3.328690in}}%
\pgfpathlineto{\pgfqpoint{2.258651in}{3.328690in}}%
\pgfpathlineto{\pgfqpoint{2.258675in}{3.329001in}}%
\pgfpathlineto{\pgfqpoint{2.258873in}{3.329001in}}%
\pgfpathlineto{\pgfqpoint{2.258873in}{3.329156in}}%
\pgfpathlineto{\pgfqpoint{2.259141in}{3.329156in}}%
\pgfpathlineto{\pgfqpoint{2.259198in}{3.329466in}}%
\pgfpathlineto{\pgfqpoint{2.259806in}{3.329466in}}%
\pgfpathlineto{\pgfqpoint{2.259806in}{3.329622in}}%
\pgfpathlineto{\pgfqpoint{2.260126in}{3.329622in}}%
\pgfpathlineto{\pgfqpoint{2.260126in}{3.329777in}}%
\pgfpathlineto{\pgfqpoint{2.260475in}{3.329777in}}%
\pgfpathlineto{\pgfqpoint{2.260475in}{3.329932in}}%
\pgfpathlineto{\pgfqpoint{2.260767in}{3.329932in}}%
\pgfpathlineto{\pgfqpoint{2.260767in}{3.330087in}}%
\pgfpathlineto{\pgfqpoint{2.260937in}{3.330087in}}%
\pgfpathlineto{\pgfqpoint{2.260994in}{3.330398in}}%
\pgfpathlineto{\pgfqpoint{2.261097in}{3.330398in}}%
\pgfpathlineto{\pgfqpoint{2.261220in}{3.330708in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{3.330708in}}%
\pgfpathlineto{\pgfqpoint{2.261503in}{3.331019in}}%
\pgfpathlineto{\pgfqpoint{2.262016in}{3.331019in}}%
\pgfpathlineto{\pgfqpoint{2.262016in}{3.331174in}}%
\pgfpathlineto{\pgfqpoint{2.262327in}{3.331174in}}%
\pgfpathlineto{\pgfqpoint{2.262459in}{3.331484in}}%
\pgfpathlineto{\pgfqpoint{2.263972in}{3.331484in}}%
\pgfpathlineto{\pgfqpoint{2.263972in}{3.331639in}}%
\pgfpathlineto{\pgfqpoint{2.265038in}{3.331639in}}%
\pgfpathlineto{\pgfqpoint{2.265038in}{3.331795in}}%
\pgfpathlineto{\pgfqpoint{2.265566in}{3.331795in}}%
\pgfpathlineto{\pgfqpoint{2.265566in}{3.331950in}}%
\pgfpathlineto{\pgfqpoint{2.266112in}{3.331950in}}%
\pgfpathlineto{\pgfqpoint{2.266159in}{3.332260in}}%
\pgfpathlineto{\pgfqpoint{2.266579in}{3.332260in}}%
\pgfpathlineto{\pgfqpoint{2.266579in}{3.332416in}}%
\pgfpathlineto{\pgfqpoint{2.267116in}{3.332416in}}%
\pgfpathlineto{\pgfqpoint{2.267140in}{3.332726in}}%
\pgfpathlineto{\pgfqpoint{2.267371in}{3.332726in}}%
\pgfpathlineto{\pgfqpoint{2.267371in}{3.332881in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.332881in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{3.333036in}}%
\pgfpathlineto{\pgfqpoint{2.269784in}{3.333036in}}%
\pgfpathlineto{\pgfqpoint{2.269826in}{3.333347in}}%
\pgfpathlineto{\pgfqpoint{2.270204in}{3.333347in}}%
\pgfpathlineto{\pgfqpoint{2.270317in}{3.333657in}}%
\pgfpathlineto{\pgfqpoint{2.270557in}{3.333657in}}%
\pgfpathlineto{\pgfqpoint{2.270632in}{3.333968in}}%
\pgfpathlineto{\pgfqpoint{2.271575in}{3.333968in}}%
\pgfpathlineto{\pgfqpoint{2.271575in}{3.334123in}}%
\pgfpathlineto{\pgfqpoint{2.272037in}{3.334123in}}%
\pgfpathlineto{\pgfqpoint{2.272037in}{3.334278in}}%
\pgfpathlineto{\pgfqpoint{2.272376in}{3.334278in}}%
\pgfpathlineto{\pgfqpoint{2.272376in}{3.334433in}}%
\pgfpathlineto{\pgfqpoint{2.272555in}{3.334433in}}%
\pgfpathlineto{\pgfqpoint{2.272555in}{3.334589in}}%
\pgfpathlineto{\pgfqpoint{2.272810in}{3.334589in}}%
\pgfpathlineto{\pgfqpoint{2.272942in}{3.334899in}}%
\pgfpathlineto{\pgfqpoint{2.273036in}{3.334899in}}%
\pgfpathlineto{\pgfqpoint{2.273036in}{3.335054in}}%
\pgfpathlineto{\pgfqpoint{2.273253in}{3.335054in}}%
\pgfpathlineto{\pgfqpoint{2.273253in}{3.335209in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{3.335209in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{3.335365in}}%
\pgfpathlineto{\pgfqpoint{2.274304in}{3.335365in}}%
\pgfpathlineto{\pgfqpoint{2.274304in}{3.335520in}}%
\pgfpathlineto{\pgfqpoint{2.274620in}{3.335520in}}%
\pgfpathlineto{\pgfqpoint{2.274620in}{3.335675in}}%
\pgfpathlineto{\pgfqpoint{2.275242in}{3.335675in}}%
\pgfpathlineto{\pgfqpoint{2.275308in}{3.335985in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{3.335985in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{3.336141in}}%
\pgfpathlineto{\pgfqpoint{2.275784in}{3.336141in}}%
\pgfpathlineto{\pgfqpoint{2.275817in}{3.336451in}}%
\pgfpathlineto{\pgfqpoint{2.276284in}{3.336451in}}%
\pgfpathlineto{\pgfqpoint{2.276402in}{3.336762in}}%
\pgfpathlineto{\pgfqpoint{2.276543in}{3.336762in}}%
\pgfpathlineto{\pgfqpoint{2.276543in}{3.336917in}}%
\pgfpathlineto{\pgfqpoint{2.276816in}{3.336917in}}%
\pgfpathlineto{\pgfqpoint{2.276816in}{3.337072in}}%
\pgfpathlineto{\pgfqpoint{2.277010in}{3.337072in}}%
\pgfpathlineto{\pgfqpoint{2.277010in}{3.337227in}}%
\pgfpathlineto{\pgfqpoint{2.277528in}{3.337227in}}%
\pgfpathlineto{\pgfqpoint{2.277622in}{3.337538in}}%
\pgfpathlineto{\pgfqpoint{2.278037in}{3.337538in}}%
\pgfpathlineto{\pgfqpoint{2.278037in}{3.337693in}}%
\pgfpathlineto{\pgfqpoint{2.279215in}{3.337693in}}%
\pgfpathlineto{\pgfqpoint{2.279215in}{3.337848in}}%
\pgfpathlineto{\pgfqpoint{2.279809in}{3.337848in}}%
\pgfpathlineto{\pgfqpoint{2.279809in}{3.338003in}}%
\pgfpathlineto{\pgfqpoint{2.280172in}{3.338003in}}%
\pgfpathlineto{\pgfqpoint{2.280172in}{3.338159in}}%
\pgfpathlineto{\pgfqpoint{2.280394in}{3.338159in}}%
\pgfpathlineto{\pgfqpoint{2.280394in}{3.338314in}}%
\pgfpathlineto{\pgfqpoint{2.280738in}{3.338314in}}%
\pgfpathlineto{\pgfqpoint{2.280738in}{3.338469in}}%
\pgfpathlineto{\pgfqpoint{2.281270in}{3.338469in}}%
\pgfpathlineto{\pgfqpoint{2.281393in}{3.338935in}}%
\pgfpathlineto{\pgfqpoint{2.281681in}{3.338935in}}%
\pgfpathlineto{\pgfqpoint{2.281681in}{3.339090in}}%
\pgfpathlineto{\pgfqpoint{2.282010in}{3.339090in}}%
\pgfpathlineto{\pgfqpoint{2.282010in}{3.339245in}}%
\pgfpathlineto{\pgfqpoint{2.282326in}{3.339245in}}%
\pgfpathlineto{\pgfqpoint{2.282326in}{3.339400in}}%
\pgfpathlineto{\pgfqpoint{2.283095in}{3.339400in}}%
\pgfpathlineto{\pgfqpoint{2.283095in}{3.339555in}}%
\pgfpathlineto{\pgfqpoint{2.283523in}{3.339555in}}%
\pgfpathlineto{\pgfqpoint{2.283523in}{3.339711in}}%
\pgfpathlineto{\pgfqpoint{2.283976in}{3.339711in}}%
\pgfpathlineto{\pgfqpoint{2.283976in}{3.339866in}}%
\pgfpathlineto{\pgfqpoint{2.284141in}{3.339866in}}%
\pgfpathlineto{\pgfqpoint{2.284141in}{3.340021in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{3.340021in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{3.340176in}}%
\pgfpathlineto{\pgfqpoint{2.285343in}{3.340176in}}%
\pgfpathlineto{\pgfqpoint{2.285343in}{3.340332in}}%
\pgfpathlineto{\pgfqpoint{2.286328in}{3.340332in}}%
\pgfpathlineto{\pgfqpoint{2.286328in}{3.340487in}}%
\pgfpathlineto{\pgfqpoint{2.287115in}{3.340487in}}%
\pgfpathlineto{\pgfqpoint{2.287115in}{3.340642in}}%
\pgfpathlineto{\pgfqpoint{2.287667in}{3.340642in}}%
\pgfpathlineto{\pgfqpoint{2.287667in}{3.340797in}}%
\pgfpathlineto{\pgfqpoint{2.288689in}{3.340797in}}%
\pgfpathlineto{\pgfqpoint{2.288689in}{3.340952in}}%
\pgfpathlineto{\pgfqpoint{2.289858in}{3.340952in}}%
\pgfpathlineto{\pgfqpoint{2.289858in}{3.341108in}}%
\pgfpathlineto{\pgfqpoint{2.290188in}{3.341108in}}%
\pgfpathlineto{\pgfqpoint{2.290240in}{3.341418in}}%
\pgfpathlineto{\pgfqpoint{2.291074in}{3.341418in}}%
\pgfpathlineto{\pgfqpoint{2.291074in}{3.341573in}}%
\pgfpathlineto{\pgfqpoint{2.291399in}{3.341573in}}%
\pgfpathlineto{\pgfqpoint{2.291484in}{3.341884in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{3.341884in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{3.342039in}}%
\pgfpathlineto{\pgfqpoint{2.296754in}{3.342039in}}%
\pgfpathlineto{\pgfqpoint{2.296759in}{3.342349in}}%
\pgfpathlineto{\pgfqpoint{2.297074in}{3.342349in}}%
\pgfpathlineto{\pgfqpoint{2.297074in}{3.342505in}}%
\pgfpathlineto{\pgfqpoint{2.298111in}{3.342505in}}%
\pgfpathlineto{\pgfqpoint{2.298111in}{3.342660in}}%
\pgfpathlineto{\pgfqpoint{2.298663in}{3.342660in}}%
\pgfpathlineto{\pgfqpoint{2.298663in}{3.342815in}}%
\pgfpathlineto{\pgfqpoint{2.298818in}{3.342815in}}%
\pgfpathlineto{\pgfqpoint{2.298818in}{3.342970in}}%
\pgfpathlineto{\pgfqpoint{2.299115in}{3.342970in}}%
\pgfpathlineto{\pgfqpoint{2.299181in}{3.343436in}}%
\pgfpathlineto{\pgfqpoint{2.299992in}{3.343436in}}%
\pgfpathlineto{\pgfqpoint{2.299992in}{3.343591in}}%
\pgfpathlineto{\pgfqpoint{2.300303in}{3.343591in}}%
\pgfpathlineto{\pgfqpoint{2.300303in}{3.343746in}}%
\pgfpathlineto{\pgfqpoint{2.300449in}{3.343746in}}%
\pgfpathlineto{\pgfqpoint{2.300449in}{3.343902in}}%
\pgfpathlineto{\pgfqpoint{2.300892in}{3.343902in}}%
\pgfpathlineto{\pgfqpoint{2.300892in}{3.344057in}}%
\pgfpathlineto{\pgfqpoint{2.301510in}{3.344057in}}%
\pgfpathlineto{\pgfqpoint{2.301510in}{3.344212in}}%
\pgfpathlineto{\pgfqpoint{2.302240in}{3.344212in}}%
\pgfpathlineto{\pgfqpoint{2.302316in}{3.344522in}}%
\pgfpathlineto{\pgfqpoint{2.303221in}{3.344522in}}%
\pgfpathlineto{\pgfqpoint{2.303221in}{3.344678in}}%
\pgfpathlineto{\pgfqpoint{2.303371in}{3.344678in}}%
\pgfpathlineto{\pgfqpoint{2.303371in}{3.344833in}}%
\pgfpathlineto{\pgfqpoint{2.304743in}{3.344833in}}%
\pgfpathlineto{\pgfqpoint{2.304743in}{3.344988in}}%
\pgfpathlineto{\pgfqpoint{2.305634in}{3.344988in}}%
\pgfpathlineto{\pgfqpoint{2.305705in}{3.345298in}}%
\pgfpathlineto{\pgfqpoint{2.307491in}{3.345298in}}%
\pgfpathlineto{\pgfqpoint{2.307491in}{3.345454in}}%
\pgfpathlineto{\pgfqpoint{2.308226in}{3.345454in}}%
\pgfpathlineto{\pgfqpoint{2.308226in}{3.345609in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{3.345609in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{3.345764in}}%
\pgfpathlineto{\pgfqpoint{2.308853in}{3.345764in}}%
\pgfpathlineto{\pgfqpoint{2.308853in}{3.345919in}}%
\pgfpathlineto{\pgfqpoint{2.309782in}{3.345919in}}%
\pgfpathlineto{\pgfqpoint{2.309782in}{3.346075in}}%
\pgfpathlineto{\pgfqpoint{2.309961in}{3.346075in}}%
\pgfpathlineto{\pgfqpoint{2.310031in}{3.346385in}}%
\pgfpathlineto{\pgfqpoint{2.310262in}{3.346385in}}%
\pgfpathlineto{\pgfqpoint{2.310262in}{3.346540in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.346540in}}%
\pgfpathlineto{\pgfqpoint{2.310526in}{3.346695in}}%
\pgfpathlineto{\pgfqpoint{2.310861in}{3.346695in}}%
\pgfpathlineto{\pgfqpoint{2.310861in}{3.346851in}}%
\pgfpathlineto{\pgfqpoint{2.311808in}{3.346851in}}%
\pgfpathlineto{\pgfqpoint{2.311808in}{3.347006in}}%
\pgfpathlineto{\pgfqpoint{2.313057in}{3.347006in}}%
\pgfpathlineto{\pgfqpoint{2.313057in}{3.347161in}}%
\pgfpathlineto{\pgfqpoint{2.314123in}{3.347161in}}%
\pgfpathlineto{\pgfqpoint{2.314123in}{3.347316in}}%
\pgfpathlineto{\pgfqpoint{2.315438in}{3.347316in}}%
\pgfpathlineto{\pgfqpoint{2.315438in}{3.347471in}}%
\pgfpathlineto{\pgfqpoint{2.316074in}{3.347471in}}%
\pgfpathlineto{\pgfqpoint{2.316074in}{3.347627in}}%
\pgfpathlineto{\pgfqpoint{2.316272in}{3.347627in}}%
\pgfpathlineto{\pgfqpoint{2.316272in}{3.347782in}}%
\pgfpathlineto{\pgfqpoint{2.317559in}{3.347782in}}%
\pgfpathlineto{\pgfqpoint{2.317559in}{3.347937in}}%
\pgfpathlineto{\pgfqpoint{2.317832in}{3.347937in}}%
\pgfpathlineto{\pgfqpoint{2.317832in}{3.348092in}}%
\pgfpathlineto{\pgfqpoint{2.318120in}{3.348092in}}%
\pgfpathlineto{\pgfqpoint{2.318120in}{3.348248in}}%
\pgfpathlineto{\pgfqpoint{2.318666in}{3.348248in}}%
\pgfpathlineto{\pgfqpoint{2.318666in}{3.348403in}}%
\pgfpathlineto{\pgfqpoint{2.319482in}{3.348403in}}%
\pgfpathlineto{\pgfqpoint{2.319600in}{3.348868in}}%
\pgfpathlineto{\pgfqpoint{2.319713in}{3.348868in}}%
\pgfpathlineto{\pgfqpoint{2.319713in}{3.349024in}}%
\pgfpathlineto{\pgfqpoint{2.320099in}{3.349024in}}%
\pgfpathlineto{\pgfqpoint{2.320099in}{3.349179in}}%
\pgfpathlineto{\pgfqpoint{2.320377in}{3.349179in}}%
\pgfpathlineto{\pgfqpoint{2.320377in}{3.349334in}}%
\pgfpathlineto{\pgfqpoint{2.320669in}{3.349334in}}%
\pgfpathlineto{\pgfqpoint{2.320669in}{3.349489in}}%
\pgfpathlineto{\pgfqpoint{2.321391in}{3.349489in}}%
\pgfpathlineto{\pgfqpoint{2.321391in}{3.349645in}}%
\pgfpathlineto{\pgfqpoint{2.321678in}{3.349645in}}%
\pgfpathlineto{\pgfqpoint{2.321739in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{2.322192in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{2.322296in}{3.350265in}}%
\pgfpathlineto{\pgfqpoint{2.322696in}{3.350265in}}%
\pgfpathlineto{\pgfqpoint{2.322696in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{2.323747in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{2.323747in}{3.350576in}}%
\pgfpathlineto{\pgfqpoint{2.324030in}{3.350576in}}%
\pgfpathlineto{\pgfqpoint{2.324030in}{3.350731in}}%
\pgfpathlineto{\pgfqpoint{2.324280in}{3.350731in}}%
\pgfpathlineto{\pgfqpoint{2.324417in}{3.351041in}}%
\pgfpathlineto{\pgfqpoint{2.324765in}{3.351041in}}%
\pgfpathlineto{\pgfqpoint{2.324765in}{3.351197in}}%
\pgfpathlineto{\pgfqpoint{2.325020in}{3.351197in}}%
\pgfpathlineto{\pgfqpoint{2.325020in}{3.351352in}}%
\pgfpathlineto{\pgfqpoint{2.325194in}{3.351352in}}%
\pgfpathlineto{\pgfqpoint{2.325256in}{3.351662in}}%
\pgfpathlineto{\pgfqpoint{2.325614in}{3.351662in}}%
\pgfpathlineto{\pgfqpoint{2.325614in}{3.351818in}}%
\pgfpathlineto{\pgfqpoint{2.326005in}{3.351818in}}%
\pgfpathlineto{\pgfqpoint{2.326113in}{3.352128in}}%
\pgfpathlineto{\pgfqpoint{2.326877in}{3.352128in}}%
\pgfpathlineto{\pgfqpoint{2.326943in}{3.352438in}}%
\pgfpathlineto{\pgfqpoint{2.328027in}{3.352438in}}%
\pgfpathlineto{\pgfqpoint{2.328027in}{3.352594in}}%
\pgfpathlineto{\pgfqpoint{2.328475in}{3.352594in}}%
\pgfpathlineto{\pgfqpoint{2.328475in}{3.352749in}}%
\pgfpathlineto{\pgfqpoint{2.329215in}{3.352749in}}%
\pgfpathlineto{\pgfqpoint{2.329215in}{3.352904in}}%
\pgfpathlineto{\pgfqpoint{2.329653in}{3.352904in}}%
\pgfpathlineto{\pgfqpoint{2.329696in}{3.353214in}}%
\pgfpathlineto{\pgfqpoint{2.329813in}{3.353214in}}%
\pgfpathlineto{\pgfqpoint{2.329813in}{3.353370in}}%
\pgfpathlineto{\pgfqpoint{2.330558in}{3.353370in}}%
\pgfpathlineto{\pgfqpoint{2.330558in}{3.353525in}}%
\pgfpathlineto{\pgfqpoint{2.331265in}{3.353525in}}%
\pgfpathlineto{\pgfqpoint{2.331265in}{3.353680in}}%
\pgfpathlineto{\pgfqpoint{2.331977in}{3.353680in}}%
\pgfpathlineto{\pgfqpoint{2.332015in}{3.353991in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{3.353991in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{3.354146in}}%
\pgfpathlineto{\pgfqpoint{2.333989in}{3.354146in}}%
\pgfpathlineto{\pgfqpoint{2.333989in}{3.354301in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{3.354301in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{3.354456in}}%
\pgfpathlineto{\pgfqpoint{2.334777in}{3.354456in}}%
\pgfpathlineto{\pgfqpoint{2.334777in}{3.354611in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{3.354611in}}%
\pgfpathlineto{\pgfqpoint{2.336544in}{3.355077in}}%
\pgfpathlineto{\pgfqpoint{2.337963in}{3.355077in}}%
\pgfpathlineto{\pgfqpoint{2.337963in}{3.355232in}}%
\pgfpathlineto{\pgfqpoint{2.338184in}{3.355232in}}%
\pgfpathlineto{\pgfqpoint{2.338184in}{3.355388in}}%
\pgfpathlineto{\pgfqpoint{2.340032in}{3.355388in}}%
\pgfpathlineto{\pgfqpoint{2.340032in}{3.355543in}}%
\pgfpathlineto{\pgfqpoint{2.340324in}{3.355543in}}%
\pgfpathlineto{\pgfqpoint{2.340324in}{3.355698in}}%
\pgfpathlineto{\pgfqpoint{2.340654in}{3.355698in}}%
\pgfpathlineto{\pgfqpoint{2.340654in}{3.355853in}}%
\pgfpathlineto{\pgfqpoint{2.341606in}{3.355853in}}%
\pgfpathlineto{\pgfqpoint{2.341606in}{3.356008in}}%
\pgfpathlineto{\pgfqpoint{2.342158in}{3.356008in}}%
\pgfpathlineto{\pgfqpoint{2.342205in}{3.356319in}}%
\pgfpathlineto{\pgfqpoint{2.342582in}{3.356319in}}%
\pgfpathlineto{\pgfqpoint{2.342582in}{3.356474in}}%
\pgfpathlineto{\pgfqpoint{2.343048in}{3.356474in}}%
\pgfpathlineto{\pgfqpoint{2.343048in}{3.356629in}}%
\pgfpathlineto{\pgfqpoint{2.343444in}{3.356629in}}%
\pgfpathlineto{\pgfqpoint{2.343444in}{3.356784in}}%
\pgfpathlineto{\pgfqpoint{2.345028in}{3.356784in}}%
\pgfpathlineto{\pgfqpoint{2.345141in}{3.357095in}}%
\pgfpathlineto{\pgfqpoint{2.345203in}{3.357095in}}%
\pgfpathlineto{\pgfqpoint{2.345203in}{3.357250in}}%
\pgfpathlineto{\pgfqpoint{2.345839in}{3.357250in}}%
\pgfpathlineto{\pgfqpoint{2.345947in}{3.357716in}}%
\pgfpathlineto{\pgfqpoint{2.346565in}{3.357716in}}%
\pgfpathlineto{\pgfqpoint{2.346565in}{3.357871in}}%
\pgfpathlineto{\pgfqpoint{2.346932in}{3.357871in}}%
\pgfpathlineto{\pgfqpoint{2.347022in}{3.358181in}}%
\pgfpathlineto{\pgfqpoint{2.347078in}{3.358181in}}%
\pgfpathlineto{\pgfqpoint{2.347163in}{3.358492in}}%
\pgfpathlineto{\pgfqpoint{2.347253in}{3.358492in}}%
\pgfpathlineto{\pgfqpoint{2.347253in}{3.358647in}}%
\pgfpathlineto{\pgfqpoint{2.347705in}{3.358647in}}%
\pgfpathlineto{\pgfqpoint{2.347705in}{3.358802in}}%
\pgfpathlineto{\pgfqpoint{2.347927in}{3.358802in}}%
\pgfpathlineto{\pgfqpoint{2.347927in}{3.358957in}}%
\pgfpathlineto{\pgfqpoint{2.348610in}{3.358957in}}%
\pgfpathlineto{\pgfqpoint{2.348610in}{3.359113in}}%
\pgfpathlineto{\pgfqpoint{2.350816in}{3.359113in}}%
\pgfpathlineto{\pgfqpoint{2.350816in}{3.359268in}}%
\pgfpathlineto{\pgfqpoint{2.352673in}{3.359268in}}%
\pgfpathlineto{\pgfqpoint{2.352673in}{3.359423in}}%
\pgfpathlineto{\pgfqpoint{2.353729in}{3.359423in}}%
\pgfpathlineto{\pgfqpoint{2.353729in}{3.359578in}}%
\pgfpathlineto{\pgfqpoint{2.353941in}{3.359578in}}%
\pgfpathlineto{\pgfqpoint{2.354035in}{3.359889in}}%
\pgfpathlineto{\pgfqpoint{2.354224in}{3.359889in}}%
\pgfpathlineto{\pgfqpoint{2.354224in}{3.360044in}}%
\pgfpathlineto{\pgfqpoint{2.355449in}{3.360044in}}%
\pgfpathlineto{\pgfqpoint{2.355449in}{3.360199in}}%
\pgfpathlineto{\pgfqpoint{2.358801in}{3.360199in}}%
\pgfpathlineto{\pgfqpoint{2.358801in}{3.360354in}}%
\pgfpathlineto{\pgfqpoint{2.359069in}{3.360354in}}%
\pgfpathlineto{\pgfqpoint{2.359069in}{3.360510in}}%
\pgfpathlineto{\pgfqpoint{2.360130in}{3.360510in}}%
\pgfpathlineto{\pgfqpoint{2.360130in}{3.360665in}}%
\pgfpathlineto{\pgfqpoint{2.361044in}{3.360665in}}%
\pgfpathlineto{\pgfqpoint{2.361044in}{3.360820in}}%
\pgfpathlineto{\pgfqpoint{2.361228in}{3.360820in}}%
\pgfpathlineto{\pgfqpoint{2.361228in}{3.360975in}}%
\pgfpathlineto{\pgfqpoint{2.361459in}{3.360975in}}%
\pgfpathlineto{\pgfqpoint{2.361520in}{3.361441in}}%
\pgfpathlineto{\pgfqpoint{2.361789in}{3.361441in}}%
\pgfpathlineto{\pgfqpoint{2.361789in}{3.361596in}}%
\pgfpathlineto{\pgfqpoint{2.362241in}{3.361596in}}%
\pgfpathlineto{\pgfqpoint{2.362345in}{3.362062in}}%
\pgfpathlineto{\pgfqpoint{2.363189in}{3.362062in}}%
\pgfpathlineto{\pgfqpoint{2.363189in}{3.362217in}}%
\pgfpathlineto{\pgfqpoint{2.363368in}{3.362217in}}%
\pgfpathlineto{\pgfqpoint{2.363368in}{3.362372in}}%
\pgfpathlineto{\pgfqpoint{2.363561in}{3.362372in}}%
\pgfpathlineto{\pgfqpoint{2.363561in}{3.362527in}}%
\pgfpathlineto{\pgfqpoint{2.364089in}{3.362527in}}%
\pgfpathlineto{\pgfqpoint{2.364089in}{3.362683in}}%
\pgfpathlineto{\pgfqpoint{2.365305in}{3.362683in}}%
\pgfpathlineto{\pgfqpoint{2.365305in}{3.362838in}}%
\pgfpathlineto{\pgfqpoint{2.365569in}{3.362838in}}%
\pgfpathlineto{\pgfqpoint{2.365569in}{3.362993in}}%
\pgfpathlineto{\pgfqpoint{2.368552in}{3.362993in}}%
\pgfpathlineto{\pgfqpoint{2.368552in}{3.363148in}}%
\pgfpathlineto{\pgfqpoint{2.368802in}{3.363148in}}%
\pgfpathlineto{\pgfqpoint{2.368802in}{3.363304in}}%
\pgfpathlineto{\pgfqpoint{2.369415in}{3.363304in}}%
\pgfpathlineto{\pgfqpoint{2.369415in}{3.363459in}}%
\pgfpathlineto{\pgfqpoint{2.369589in}{3.363459in}}%
\pgfpathlineto{\pgfqpoint{2.369589in}{3.363614in}}%
\pgfpathlineto{\pgfqpoint{2.369943in}{3.363614in}}%
\pgfpathlineto{\pgfqpoint{2.369943in}{3.363769in}}%
\pgfpathlineto{\pgfqpoint{2.370202in}{3.363769in}}%
\pgfpathlineto{\pgfqpoint{2.370202in}{3.363924in}}%
\pgfpathlineto{\pgfqpoint{2.370603in}{3.363924in}}%
\pgfpathlineto{\pgfqpoint{2.370603in}{3.364080in}}%
\pgfpathlineto{\pgfqpoint{2.370989in}{3.364080in}}%
\pgfpathlineto{\pgfqpoint{2.370989in}{3.364235in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{3.364235in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{3.364390in}}%
\pgfpathlineto{\pgfqpoint{2.371508in}{3.364390in}}%
\pgfpathlineto{\pgfqpoint{2.371508in}{3.364545in}}%
\pgfpathlineto{\pgfqpoint{2.371989in}{3.364545in}}%
\pgfpathlineto{\pgfqpoint{2.371989in}{3.364700in}}%
\pgfpathlineto{\pgfqpoint{2.373219in}{3.364700in}}%
\pgfpathlineto{\pgfqpoint{2.373219in}{3.364856in}}%
\pgfpathlineto{\pgfqpoint{2.373586in}{3.364856in}}%
\pgfpathlineto{\pgfqpoint{2.373586in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{2.374317in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{2.374317in}{3.365321in}}%
\pgfpathlineto{\pgfqpoint{2.374534in}{3.365321in}}%
\pgfpathlineto{\pgfqpoint{2.374534in}{3.365477in}}%
\pgfpathlineto{\pgfqpoint{2.374718in}{3.365477in}}%
\pgfpathlineto{\pgfqpoint{2.374718in}{3.365632in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{3.365632in}}%
\pgfpathlineto{\pgfqpoint{2.375392in}{3.365942in}}%
\pgfpathlineto{\pgfqpoint{2.378149in}{3.365942in}}%
\pgfpathlineto{\pgfqpoint{2.378149in}{3.366097in}}%
\pgfpathlineto{\pgfqpoint{2.378809in}{3.366097in}}%
\pgfpathlineto{\pgfqpoint{2.378941in}{3.366408in}}%
\pgfpathlineto{\pgfqpoint{2.379290in}{3.366408in}}%
\pgfpathlineto{\pgfqpoint{2.379290in}{3.366563in}}%
\pgfpathlineto{\pgfqpoint{2.379737in}{3.366563in}}%
\pgfpathlineto{\pgfqpoint{2.379827in}{3.366874in}}%
\pgfpathlineto{\pgfqpoint{2.380034in}{3.366874in}}%
\pgfpathlineto{\pgfqpoint{2.380105in}{3.367184in}}%
\pgfpathlineto{\pgfqpoint{2.381180in}{3.367184in}}%
\pgfpathlineto{\pgfqpoint{2.381180in}{3.367339in}}%
\pgfpathlineto{\pgfqpoint{2.381990in}{3.367339in}}%
\pgfpathlineto{\pgfqpoint{2.381990in}{3.367494in}}%
\pgfpathlineto{\pgfqpoint{2.382348in}{3.367494in}}%
\pgfpathlineto{\pgfqpoint{2.382348in}{3.367650in}}%
\pgfpathlineto{\pgfqpoint{2.382627in}{3.367650in}}%
\pgfpathlineto{\pgfqpoint{2.382627in}{3.367805in}}%
\pgfpathlineto{\pgfqpoint{2.383664in}{3.367805in}}%
\pgfpathlineto{\pgfqpoint{2.383664in}{3.367960in}}%
\pgfpathlineto{\pgfqpoint{2.383885in}{3.367960in}}%
\pgfpathlineto{\pgfqpoint{2.383885in}{3.368115in}}%
\pgfpathlineto{\pgfqpoint{2.384210in}{3.368115in}}%
\pgfpathlineto{\pgfqpoint{2.384210in}{3.368270in}}%
\pgfpathlineto{\pgfqpoint{2.384385in}{3.368270in}}%
\pgfpathlineto{\pgfqpoint{2.384385in}{3.368426in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{3.368426in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{3.368581in}}%
\pgfpathlineto{\pgfqpoint{2.385261in}{3.368581in}}%
\pgfpathlineto{\pgfqpoint{2.385261in}{3.368736in}}%
\pgfpathlineto{\pgfqpoint{2.385497in}{3.368736in}}%
\pgfpathlineto{\pgfqpoint{2.385497in}{3.368891in}}%
\pgfpathlineto{\pgfqpoint{2.386133in}{3.368891in}}%
\pgfpathlineto{\pgfqpoint{2.386133in}{3.369047in}}%
\pgfpathlineto{\pgfqpoint{2.387151in}{3.369047in}}%
\pgfpathlineto{\pgfqpoint{2.387151in}{3.369202in}}%
\pgfpathlineto{\pgfqpoint{2.387491in}{3.369202in}}%
\pgfpathlineto{\pgfqpoint{2.387491in}{3.369357in}}%
\pgfpathlineto{\pgfqpoint{2.388009in}{3.369357in}}%
\pgfpathlineto{\pgfqpoint{2.388009in}{3.369512in}}%
\pgfpathlineto{\pgfqpoint{2.390031in}{3.369512in}}%
\pgfpathlineto{\pgfqpoint{2.390031in}{3.369667in}}%
\pgfpathlineto{\pgfqpoint{2.392543in}{3.369667in}}%
\pgfpathlineto{\pgfqpoint{2.392543in}{3.369823in}}%
\pgfpathlineto{\pgfqpoint{2.392779in}{3.369823in}}%
\pgfpathlineto{\pgfqpoint{2.392779in}{3.369978in}}%
\pgfpathlineto{\pgfqpoint{2.394254in}{3.369978in}}%
\pgfpathlineto{\pgfqpoint{2.394254in}{3.370133in}}%
\pgfpathlineto{\pgfqpoint{2.394862in}{3.370133in}}%
\pgfpathlineto{\pgfqpoint{2.394862in}{3.370288in}}%
\pgfpathlineto{\pgfqpoint{2.395056in}{3.370288in}}%
\pgfpathlineto{\pgfqpoint{2.395056in}{3.370443in}}%
\pgfpathlineto{\pgfqpoint{2.396983in}{3.370443in}}%
\pgfpathlineto{\pgfqpoint{2.396983in}{3.370599in}}%
\pgfpathlineto{\pgfqpoint{2.397460in}{3.370599in}}%
\pgfpathlineto{\pgfqpoint{2.397460in}{3.370754in}}%
\pgfpathlineto{\pgfqpoint{2.397827in}{3.370754in}}%
\pgfpathlineto{\pgfqpoint{2.397827in}{3.370909in}}%
\pgfpathlineto{\pgfqpoint{2.398086in}{3.370909in}}%
\pgfpathlineto{\pgfqpoint{2.398086in}{3.371064in}}%
\pgfpathlineto{\pgfqpoint{2.398958in}{3.371064in}}%
\pgfpathlineto{\pgfqpoint{2.399015in}{3.371375in}}%
\pgfpathlineto{\pgfqpoint{2.399397in}{3.371375in}}%
\pgfpathlineto{\pgfqpoint{2.399397in}{3.371530in}}%
\pgfpathlineto{\pgfqpoint{2.399538in}{3.371530in}}%
\pgfpathlineto{\pgfqpoint{2.399538in}{3.371685in}}%
\pgfpathlineto{\pgfqpoint{2.400698in}{3.371685in}}%
\pgfpathlineto{\pgfqpoint{2.400698in}{3.371840in}}%
\pgfpathlineto{\pgfqpoint{2.401504in}{3.371840in}}%
\pgfpathlineto{\pgfqpoint{2.401504in}{3.371996in}}%
\pgfpathlineto{\pgfqpoint{2.401848in}{3.371996in}}%
\pgfpathlineto{\pgfqpoint{2.401848in}{3.372151in}}%
\pgfpathlineto{\pgfqpoint{2.402272in}{3.372151in}}%
\pgfpathlineto{\pgfqpoint{2.402347in}{3.372461in}}%
\pgfpathlineto{\pgfqpoint{2.402875in}{3.372461in}}%
\pgfpathlineto{\pgfqpoint{2.402875in}{3.372617in}}%
\pgfpathlineto{\pgfqpoint{2.403450in}{3.372617in}}%
\pgfpathlineto{\pgfqpoint{2.403540in}{3.372927in}}%
\pgfpathlineto{\pgfqpoint{2.403742in}{3.372927in}}%
\pgfpathlineto{\pgfqpoint{2.403742in}{3.373082in}}%
\pgfpathlineto{\pgfqpoint{2.404808in}{3.373082in}}%
\pgfpathlineto{\pgfqpoint{2.404808in}{3.373237in}}%
\pgfpathlineto{\pgfqpoint{2.405887in}{3.373237in}}%
\pgfpathlineto{\pgfqpoint{2.406000in}{3.373548in}}%
\pgfpathlineto{\pgfqpoint{2.406886in}{3.373548in}}%
\pgfpathlineto{\pgfqpoint{2.406886in}{3.373703in}}%
\pgfpathlineto{\pgfqpoint{2.407221in}{3.373703in}}%
\pgfpathlineto{\pgfqpoint{2.407221in}{3.373858in}}%
\pgfpathlineto{\pgfqpoint{2.407490in}{3.373858in}}%
\pgfpathlineto{\pgfqpoint{2.407490in}{3.374013in}}%
\pgfpathlineto{\pgfqpoint{2.408291in}{3.374013in}}%
\pgfpathlineto{\pgfqpoint{2.408333in}{3.374324in}}%
\pgfpathlineto{\pgfqpoint{2.409535in}{3.374324in}}%
\pgfpathlineto{\pgfqpoint{2.409535in}{3.374479in}}%
\pgfpathlineto{\pgfqpoint{2.410275in}{3.374479in}}%
\pgfpathlineto{\pgfqpoint{2.410275in}{3.374634in}}%
\pgfpathlineto{\pgfqpoint{2.410492in}{3.374634in}}%
\pgfpathlineto{\pgfqpoint{2.410492in}{3.374790in}}%
\pgfpathlineto{\pgfqpoint{2.410992in}{3.374790in}}%
\pgfpathlineto{\pgfqpoint{2.410992in}{3.374945in}}%
\pgfpathlineto{\pgfqpoint{2.413103in}{3.374945in}}%
\pgfpathlineto{\pgfqpoint{2.413235in}{3.375255in}}%
\pgfpathlineto{\pgfqpoint{2.413334in}{3.375255in}}%
\pgfpathlineto{\pgfqpoint{2.413447in}{3.375566in}}%
\pgfpathlineto{\pgfqpoint{2.413843in}{3.375566in}}%
\pgfpathlineto{\pgfqpoint{2.413843in}{3.375721in}}%
\pgfpathlineto{\pgfqpoint{2.413989in}{3.375721in}}%
\pgfpathlineto{\pgfqpoint{2.413989in}{3.375876in}}%
\pgfpathlineto{\pgfqpoint{2.414706in}{3.375876in}}%
\pgfpathlineto{\pgfqpoint{2.414706in}{3.376031in}}%
\pgfpathlineto{\pgfqpoint{2.415587in}{3.376031in}}%
\pgfpathlineto{\pgfqpoint{2.415587in}{3.376186in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{3.376186in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{3.376342in}}%
\pgfpathlineto{\pgfqpoint{2.419160in}{3.376342in}}%
\pgfpathlineto{\pgfqpoint{2.419245in}{3.376963in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{3.376963in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{2.420385in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{2.420385in}{3.377273in}}%
\pgfpathlineto{\pgfqpoint{2.420579in}{3.377273in}}%
\pgfpathlineto{\pgfqpoint{2.420579in}{3.377428in}}%
\pgfpathlineto{\pgfqpoint{2.420890in}{3.377428in}}%
\pgfpathlineto{\pgfqpoint{2.420960in}{3.377739in}}%
\pgfpathlineto{\pgfqpoint{2.421064in}{3.377739in}}%
\pgfpathlineto{\pgfqpoint{2.421064in}{3.377894in}}%
\pgfpathlineto{\pgfqpoint{2.421512in}{3.377894in}}%
\pgfpathlineto{\pgfqpoint{2.421512in}{3.378049in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{3.378049in}}%
\pgfpathlineto{\pgfqpoint{2.422068in}{3.378204in}}%
\pgfpathlineto{\pgfqpoint{2.423350in}{3.378204in}}%
\pgfpathlineto{\pgfqpoint{2.423350in}{3.378360in}}%
\pgfpathlineto{\pgfqpoint{2.424472in}{3.378360in}}%
\pgfpathlineto{\pgfqpoint{2.424472in}{3.378515in}}%
\pgfpathlineto{\pgfqpoint{2.425165in}{3.378515in}}%
\pgfpathlineto{\pgfqpoint{2.425165in}{3.378670in}}%
\pgfpathlineto{\pgfqpoint{2.425627in}{3.378670in}}%
\pgfpathlineto{\pgfqpoint{2.425754in}{3.378980in}}%
\pgfpathlineto{\pgfqpoint{2.426249in}{3.378980in}}%
\pgfpathlineto{\pgfqpoint{2.426249in}{3.379136in}}%
\pgfpathlineto{\pgfqpoint{2.426909in}{3.379136in}}%
\pgfpathlineto{\pgfqpoint{2.426909in}{3.379291in}}%
\pgfpathlineto{\pgfqpoint{2.427069in}{3.379291in}}%
\pgfpathlineto{\pgfqpoint{2.427069in}{3.379446in}}%
\pgfpathlineto{\pgfqpoint{2.427983in}{3.379446in}}%
\pgfpathlineto{\pgfqpoint{2.427983in}{3.379601in}}%
\pgfpathlineto{\pgfqpoint{2.428144in}{3.379601in}}%
\pgfpathlineto{\pgfqpoint{2.428144in}{3.379756in}}%
\pgfpathlineto{\pgfqpoint{2.429430in}{3.379756in}}%
\pgfpathlineto{\pgfqpoint{2.429430in}{3.379912in}}%
\pgfpathlineto{\pgfqpoint{2.430571in}{3.379912in}}%
\pgfpathlineto{\pgfqpoint{2.430604in}{3.380222in}}%
\pgfpathlineto{\pgfqpoint{2.433752in}{3.380222in}}%
\pgfpathlineto{\pgfqpoint{2.433752in}{3.380377in}}%
\pgfpathlineto{\pgfqpoint{2.434492in}{3.380377in}}%
\pgfpathlineto{\pgfqpoint{2.434492in}{3.380533in}}%
\pgfpathlineto{\pgfqpoint{2.435916in}{3.380533in}}%
\pgfpathlineto{\pgfqpoint{2.435916in}{3.380688in}}%
\pgfpathlineto{\pgfqpoint{2.436057in}{3.380688in}}%
\pgfpathlineto{\pgfqpoint{2.436057in}{3.380843in}}%
\pgfpathlineto{\pgfqpoint{2.436585in}{3.380843in}}%
\pgfpathlineto{\pgfqpoint{2.436585in}{3.380998in}}%
\pgfpathlineto{\pgfqpoint{2.436826in}{3.380998in}}%
\pgfpathlineto{\pgfqpoint{2.436826in}{3.381153in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{3.381153in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{3.381309in}}%
\pgfpathlineto{\pgfqpoint{2.438381in}{3.381309in}}%
\pgfpathlineto{\pgfqpoint{2.438381in}{3.381464in}}%
\pgfpathlineto{\pgfqpoint{2.439588in}{3.381464in}}%
\pgfpathlineto{\pgfqpoint{2.439588in}{3.381619in}}%
\pgfpathlineto{\pgfqpoint{2.439818in}{3.381619in}}%
\pgfpathlineto{\pgfqpoint{2.439818in}{3.381774in}}%
\pgfpathlineto{\pgfqpoint{2.440233in}{3.381774in}}%
\pgfpathlineto{\pgfqpoint{2.440233in}{3.381929in}}%
\pgfpathlineto{\pgfqpoint{2.440493in}{3.381929in}}%
\pgfpathlineto{\pgfqpoint{2.440493in}{3.382085in}}%
\pgfpathlineto{\pgfqpoint{2.441487in}{3.382085in}}%
\pgfpathlineto{\pgfqpoint{2.441487in}{3.382240in}}%
\pgfpathlineto{\pgfqpoint{2.441690in}{3.382240in}}%
\pgfpathlineto{\pgfqpoint{2.441690in}{3.382395in}}%
\pgfpathlineto{\pgfqpoint{2.443688in}{3.382395in}}%
\pgfpathlineto{\pgfqpoint{2.443782in}{3.382706in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{3.382706in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{3.382861in}}%
\pgfpathlineto{\pgfqpoint{2.445324in}{3.382861in}}%
\pgfpathlineto{\pgfqpoint{2.445324in}{3.383016in}}%
\pgfpathlineto{\pgfqpoint{2.445946in}{3.383016in}}%
\pgfpathlineto{\pgfqpoint{2.445951in}{3.383326in}}%
\pgfpathlineto{\pgfqpoint{2.447006in}{3.383326in}}%
\pgfpathlineto{\pgfqpoint{2.447006in}{3.383482in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{3.383482in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{3.383637in}}%
\pgfpathlineto{\pgfqpoint{2.448387in}{3.383637in}}%
\pgfpathlineto{\pgfqpoint{2.448387in}{3.383792in}}%
\pgfpathlineto{\pgfqpoint{2.449523in}{3.383792in}}%
\pgfpathlineto{\pgfqpoint{2.449561in}{3.384103in}}%
\pgfpathlineto{\pgfqpoint{2.450702in}{3.384103in}}%
\pgfpathlineto{\pgfqpoint{2.450702in}{3.384258in}}%
\pgfpathlineto{\pgfqpoint{2.453025in}{3.384258in}}%
\pgfpathlineto{\pgfqpoint{2.453096in}{3.384568in}}%
\pgfpathlineto{\pgfqpoint{2.453525in}{3.384568in}}%
\pgfpathlineto{\pgfqpoint{2.453525in}{3.384723in}}%
\pgfpathlineto{\pgfqpoint{2.454477in}{3.384723in}}%
\pgfpathlineto{\pgfqpoint{2.454477in}{3.384879in}}%
\pgfpathlineto{\pgfqpoint{2.456457in}{3.384879in}}%
\pgfpathlineto{\pgfqpoint{2.456457in}{3.385034in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{3.385034in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{3.385189in}}%
\pgfpathlineto{\pgfqpoint{2.458130in}{3.385189in}}%
\pgfpathlineto{\pgfqpoint{2.458130in}{3.385344in}}%
\pgfpathlineto{\pgfqpoint{2.458639in}{3.385344in}}%
\pgfpathlineto{\pgfqpoint{2.458757in}{3.385655in}}%
\pgfpathlineto{\pgfqpoint{2.459313in}{3.385655in}}%
\pgfpathlineto{\pgfqpoint{2.459313in}{3.385810in}}%
\pgfpathlineto{\pgfqpoint{2.459945in}{3.385810in}}%
\pgfpathlineto{\pgfqpoint{2.460020in}{3.386120in}}%
\pgfpathlineto{\pgfqpoint{2.461260in}{3.386120in}}%
\pgfpathlineto{\pgfqpoint{2.461260in}{3.386276in}}%
\pgfpathlineto{\pgfqpoint{2.461863in}{3.386276in}}%
\pgfpathlineto{\pgfqpoint{2.461863in}{3.386431in}}%
\pgfpathlineto{\pgfqpoint{2.463489in}{3.386431in}}%
\pgfpathlineto{\pgfqpoint{2.463489in}{3.386586in}}%
\pgfpathlineto{\pgfqpoint{2.465228in}{3.386586in}}%
\pgfpathlineto{\pgfqpoint{2.465228in}{3.386741in}}%
\pgfpathlineto{\pgfqpoint{2.466515in}{3.386741in}}%
\pgfpathlineto{\pgfqpoint{2.466515in}{3.386896in}}%
\pgfpathlineto{\pgfqpoint{2.468820in}{3.386896in}}%
\pgfpathlineto{\pgfqpoint{2.468820in}{3.387052in}}%
\pgfpathlineto{\pgfqpoint{2.469418in}{3.387052in}}%
\pgfpathlineto{\pgfqpoint{2.469418in}{3.387207in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{3.387207in}}%
\pgfpathlineto{\pgfqpoint{2.469744in}{3.387517in}}%
\pgfpathlineto{\pgfqpoint{2.470729in}{3.387517in}}%
\pgfpathlineto{\pgfqpoint{2.470729in}{3.387672in}}%
\pgfpathlineto{\pgfqpoint{2.470979in}{3.387672in}}%
\pgfpathlineto{\pgfqpoint{2.470979in}{3.387828in}}%
\pgfpathlineto{\pgfqpoint{2.471935in}{3.387828in}}%
\pgfpathlineto{\pgfqpoint{2.472011in}{3.388138in}}%
\pgfpathlineto{\pgfqpoint{2.473236in}{3.388138in}}%
\pgfpathlineto{\pgfqpoint{2.473236in}{3.388293in}}%
\pgfpathlineto{\pgfqpoint{2.473924in}{3.388293in}}%
\pgfpathlineto{\pgfqpoint{2.473924in}{3.388449in}}%
\pgfpathlineto{\pgfqpoint{2.474561in}{3.388449in}}%
\pgfpathlineto{\pgfqpoint{2.474561in}{3.388604in}}%
\pgfpathlineto{\pgfqpoint{2.474867in}{3.388604in}}%
\pgfpathlineto{\pgfqpoint{2.474867in}{3.388759in}}%
\pgfpathlineto{\pgfqpoint{2.475268in}{3.388759in}}%
\pgfpathlineto{\pgfqpoint{2.475268in}{3.388914in}}%
\pgfpathlineto{\pgfqpoint{2.475758in}{3.388914in}}%
\pgfpathlineto{\pgfqpoint{2.475758in}{3.389069in}}%
\pgfpathlineto{\pgfqpoint{2.476159in}{3.389069in}}%
\pgfpathlineto{\pgfqpoint{2.476215in}{3.389380in}}%
\pgfpathlineto{\pgfqpoint{2.476404in}{3.389380in}}%
\pgfpathlineto{\pgfqpoint{2.476404in}{3.389535in}}%
\pgfpathlineto{\pgfqpoint{2.476738in}{3.389535in}}%
\pgfpathlineto{\pgfqpoint{2.476738in}{3.389690in}}%
\pgfpathlineto{\pgfqpoint{2.476903in}{3.389690in}}%
\pgfpathlineto{\pgfqpoint{2.476903in}{3.389846in}}%
\pgfpathlineto{\pgfqpoint{2.478576in}{3.389846in}}%
\pgfpathlineto{\pgfqpoint{2.478576in}{3.390001in}}%
\pgfpathlineto{\pgfqpoint{2.479976in}{3.390001in}}%
\pgfpathlineto{\pgfqpoint{2.479976in}{3.390156in}}%
\pgfpathlineto{\pgfqpoint{2.480424in}{3.390156in}}%
\pgfpathlineto{\pgfqpoint{2.480424in}{3.390311in}}%
\pgfpathlineto{\pgfqpoint{2.480735in}{3.390311in}}%
\pgfpathlineto{\pgfqpoint{2.480815in}{3.390622in}}%
\pgfpathlineto{\pgfqpoint{2.481230in}{3.390622in}}%
\pgfpathlineto{\pgfqpoint{2.481230in}{3.390777in}}%
\pgfpathlineto{\pgfqpoint{2.481395in}{3.390777in}}%
\pgfpathlineto{\pgfqpoint{2.481395in}{3.390932in}}%
\pgfpathlineto{\pgfqpoint{2.482729in}{3.390932in}}%
\pgfpathlineto{\pgfqpoint{2.482738in}{3.391242in}}%
\pgfpathlineto{\pgfqpoint{2.483252in}{3.391242in}}%
\pgfpathlineto{\pgfqpoint{2.483252in}{3.391398in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{3.391398in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{3.391553in}}%
\pgfpathlineto{\pgfqpoint{2.485595in}{3.391553in}}%
\pgfpathlineto{\pgfqpoint{2.485595in}{3.391708in}}%
\pgfpathlineto{\pgfqpoint{2.486288in}{3.391708in}}%
\pgfpathlineto{\pgfqpoint{2.486288in}{3.391863in}}%
\pgfpathlineto{\pgfqpoint{2.486613in}{3.391863in}}%
\pgfpathlineto{\pgfqpoint{2.486613in}{3.392019in}}%
\pgfpathlineto{\pgfqpoint{2.487866in}{3.392019in}}%
\pgfpathlineto{\pgfqpoint{2.487866in}{3.392174in}}%
\pgfpathlineto{\pgfqpoint{2.488724in}{3.392174in}}%
\pgfpathlineto{\pgfqpoint{2.488724in}{3.392329in}}%
\pgfpathlineto{\pgfqpoint{2.489035in}{3.392329in}}%
\pgfpathlineto{\pgfqpoint{2.489035in}{3.392484in}}%
\pgfpathlineto{\pgfqpoint{2.489238in}{3.392484in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{3.392795in}}%
\pgfpathlineto{\pgfqpoint{2.490101in}{3.392795in}}%
\pgfpathlineto{\pgfqpoint{2.490101in}{3.392950in}}%
\pgfpathlineto{\pgfqpoint{2.490308in}{3.392950in}}%
\pgfpathlineto{\pgfqpoint{2.490308in}{3.393105in}}%
\pgfpathlineto{\pgfqpoint{2.490855in}{3.393105in}}%
\pgfpathlineto{\pgfqpoint{2.490855in}{3.393260in}}%
\pgfpathlineto{\pgfqpoint{2.491237in}{3.393260in}}%
\pgfpathlineto{\pgfqpoint{2.491237in}{3.393415in}}%
\pgfpathlineto{\pgfqpoint{2.491576in}{3.393415in}}%
\pgfpathlineto{\pgfqpoint{2.491576in}{3.393571in}}%
\pgfpathlineto{\pgfqpoint{2.491736in}{3.393571in}}%
\pgfpathlineto{\pgfqpoint{2.491873in}{3.393881in}}%
\pgfpathlineto{\pgfqpoint{2.492787in}{3.393881in}}%
\pgfpathlineto{\pgfqpoint{2.492787in}{3.394036in}}%
\pgfpathlineto{\pgfqpoint{2.493306in}{3.394036in}}%
\pgfpathlineto{\pgfqpoint{2.493306in}{3.394192in}}%
\pgfpathlineto{\pgfqpoint{2.493570in}{3.394192in}}%
\pgfpathlineto{\pgfqpoint{2.493570in}{3.394347in}}%
\pgfpathlineto{\pgfqpoint{2.494413in}{3.394347in}}%
\pgfpathlineto{\pgfqpoint{2.494545in}{3.394657in}}%
\pgfpathlineto{\pgfqpoint{2.494588in}{3.394657in}}%
\pgfpathlineto{\pgfqpoint{2.494588in}{3.394812in}}%
\pgfpathlineto{\pgfqpoint{2.495606in}{3.394812in}}%
\pgfpathlineto{\pgfqpoint{2.495606in}{3.394968in}}%
\pgfpathlineto{\pgfqpoint{2.496006in}{3.394968in}}%
\pgfpathlineto{\pgfqpoint{2.496006in}{3.395123in}}%
\pgfpathlineto{\pgfqpoint{2.496313in}{3.395123in}}%
\pgfpathlineto{\pgfqpoint{2.496445in}{3.395433in}}%
\pgfpathlineto{\pgfqpoint{2.496473in}{3.395433in}}%
\pgfpathlineto{\pgfqpoint{2.496473in}{3.395589in}}%
\pgfpathlineto{\pgfqpoint{2.498363in}{3.395589in}}%
\pgfpathlineto{\pgfqpoint{2.498363in}{3.395744in}}%
\pgfpathlineto{\pgfqpoint{2.501087in}{3.395744in}}%
\pgfpathlineto{\pgfqpoint{2.501087in}{3.395899in}}%
\pgfpathlineto{\pgfqpoint{2.501582in}{3.395899in}}%
\pgfpathlineto{\pgfqpoint{2.501582in}{3.396054in}}%
\pgfpathlineto{\pgfqpoint{2.502186in}{3.396054in}}%
\pgfpathlineto{\pgfqpoint{2.502186in}{3.396209in}}%
\pgfpathlineto{\pgfqpoint{2.503463in}{3.396209in}}%
\pgfpathlineto{\pgfqpoint{2.503463in}{3.396365in}}%
\pgfpathlineto{\pgfqpoint{2.504571in}{3.396365in}}%
\pgfpathlineto{\pgfqpoint{2.504571in}{3.396520in}}%
\pgfpathlineto{\pgfqpoint{2.505546in}{3.396520in}}%
\pgfpathlineto{\pgfqpoint{2.505546in}{3.396675in}}%
\pgfpathlineto{\pgfqpoint{2.506489in}{3.396675in}}%
\pgfpathlineto{\pgfqpoint{2.506489in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{2.508648in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{2.508648in}{3.396985in}}%
\pgfpathlineto{\pgfqpoint{2.509308in}{3.396985in}}%
\pgfpathlineto{\pgfqpoint{2.509308in}{3.397141in}}%
\pgfpathlineto{\pgfqpoint{2.510005in}{3.397141in}}%
\pgfpathlineto{\pgfqpoint{2.510005in}{3.397296in}}%
\pgfpathlineto{\pgfqpoint{2.510189in}{3.397296in}}%
\pgfpathlineto{\pgfqpoint{2.510189in}{3.397451in}}%
\pgfpathlineto{\pgfqpoint{2.510623in}{3.397451in}}%
\pgfpathlineto{\pgfqpoint{2.510623in}{3.397606in}}%
\pgfpathlineto{\pgfqpoint{2.511678in}{3.397606in}}%
\pgfpathlineto{\pgfqpoint{2.511768in}{3.397917in}}%
\pgfpathlineto{\pgfqpoint{2.512055in}{3.397917in}}%
\pgfpathlineto{\pgfqpoint{2.512055in}{3.398072in}}%
\pgfpathlineto{\pgfqpoint{2.514883in}{3.398072in}}%
\pgfpathlineto{\pgfqpoint{2.514883in}{3.398227in}}%
\pgfpathlineto{\pgfqpoint{2.515378in}{3.398227in}}%
\pgfpathlineto{\pgfqpoint{2.515378in}{3.398382in}}%
\pgfpathlineto{\pgfqpoint{2.516071in}{3.398382in}}%
\pgfpathlineto{\pgfqpoint{2.516071in}{3.398538in}}%
\pgfpathlineto{\pgfqpoint{2.517433in}{3.398538in}}%
\pgfpathlineto{\pgfqpoint{2.517433in}{3.398693in}}%
\pgfpathlineto{\pgfqpoint{2.517843in}{3.398693in}}%
\pgfpathlineto{\pgfqpoint{2.517843in}{3.398848in}}%
\pgfpathlineto{\pgfqpoint{2.518103in}{3.398848in}}%
\pgfpathlineto{\pgfqpoint{2.518103in}{3.399003in}}%
\pgfpathlineto{\pgfqpoint{2.518249in}{3.399003in}}%
\pgfpathlineto{\pgfqpoint{2.518249in}{3.399158in}}%
\pgfpathlineto{\pgfqpoint{2.518942in}{3.399158in}}%
\pgfpathlineto{\pgfqpoint{2.518942in}{3.399314in}}%
\pgfpathlineto{\pgfqpoint{2.520082in}{3.399314in}}%
\pgfpathlineto{\pgfqpoint{2.520082in}{3.399469in}}%
\pgfpathlineto{\pgfqpoint{2.520266in}{3.399469in}}%
\pgfpathlineto{\pgfqpoint{2.520266in}{3.399624in}}%
\pgfpathlineto{\pgfqpoint{2.520535in}{3.399624in}}%
\pgfpathlineto{\pgfqpoint{2.520535in}{3.399779in}}%
\pgfpathlineto{\pgfqpoint{2.520841in}{3.399779in}}%
\pgfpathlineto{\pgfqpoint{2.520874in}{3.400090in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{3.400090in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{3.400245in}}%
\pgfpathlineto{\pgfqpoint{2.522774in}{3.400245in}}%
\pgfpathlineto{\pgfqpoint{2.522774in}{3.400400in}}%
\pgfpathlineto{\pgfqpoint{2.523311in}{3.400400in}}%
\pgfpathlineto{\pgfqpoint{2.523311in}{3.400555in}}%
\pgfpathlineto{\pgfqpoint{2.525927in}{3.400555in}}%
\pgfpathlineto{\pgfqpoint{2.525927in}{3.400711in}}%
\pgfpathlineto{\pgfqpoint{2.526582in}{3.400711in}}%
\pgfpathlineto{\pgfqpoint{2.526582in}{3.400866in}}%
\pgfpathlineto{\pgfqpoint{2.528170in}{3.400866in}}%
\pgfpathlineto{\pgfqpoint{2.528265in}{3.401176in}}%
\pgfpathlineto{\pgfqpoint{2.528736in}{3.401176in}}%
\pgfpathlineto{\pgfqpoint{2.528736in}{3.401331in}}%
\pgfpathlineto{\pgfqpoint{2.530376in}{3.401331in}}%
\pgfpathlineto{\pgfqpoint{2.530376in}{3.401487in}}%
\pgfpathlineto{\pgfqpoint{2.533266in}{3.401487in}}%
\pgfpathlineto{\pgfqpoint{2.533266in}{3.401642in}}%
\pgfpathlineto{\pgfqpoint{2.533742in}{3.401642in}}%
\pgfpathlineto{\pgfqpoint{2.533742in}{3.401797in}}%
\pgfpathlineto{\pgfqpoint{2.534491in}{3.401797in}}%
\pgfpathlineto{\pgfqpoint{2.534491in}{3.401952in}}%
\pgfpathlineto{\pgfqpoint{2.535372in}{3.401952in}}%
\pgfpathlineto{\pgfqpoint{2.535372in}{3.402108in}}%
\pgfpathlineto{\pgfqpoint{2.536499in}{3.402108in}}%
\pgfpathlineto{\pgfqpoint{2.536499in}{3.402263in}}%
\pgfpathlineto{\pgfqpoint{2.536947in}{3.402263in}}%
\pgfpathlineto{\pgfqpoint{2.537008in}{3.402573in}}%
\pgfpathlineto{\pgfqpoint{2.537578in}{3.402573in}}%
\pgfpathlineto{\pgfqpoint{2.537682in}{3.402884in}}%
\pgfpathlineto{\pgfqpoint{2.537748in}{3.402884in}}%
\pgfpathlineto{\pgfqpoint{2.537748in}{3.403039in}}%
\pgfpathlineto{\pgfqpoint{2.539153in}{3.403039in}}%
\pgfpathlineto{\pgfqpoint{2.539153in}{3.403194in}}%
\pgfpathlineto{\pgfqpoint{2.539982in}{3.403194in}}%
\pgfpathlineto{\pgfqpoint{2.539982in}{3.403349in}}%
\pgfpathlineto{\pgfqpoint{2.540260in}{3.403349in}}%
\pgfpathlineto{\pgfqpoint{2.540260in}{3.403505in}}%
\pgfpathlineto{\pgfqpoint{2.540878in}{3.403505in}}%
\pgfpathlineto{\pgfqpoint{2.540878in}{3.403660in}}%
\pgfpathlineto{\pgfqpoint{2.541151in}{3.403660in}}%
\pgfpathlineto{\pgfqpoint{2.541151in}{3.403815in}}%
\pgfpathlineto{\pgfqpoint{2.541679in}{3.403815in}}%
\pgfpathlineto{\pgfqpoint{2.541679in}{3.403970in}}%
\pgfpathlineto{\pgfqpoint{2.541948in}{3.403970in}}%
\pgfpathlineto{\pgfqpoint{2.542009in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{2.542433in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{2.542560in}{3.404746in}}%
\pgfpathlineto{\pgfqpoint{2.543277in}{3.404746in}}%
\pgfpathlineto{\pgfqpoint{2.543277in}{3.404901in}}%
\pgfpathlineto{\pgfqpoint{2.543838in}{3.404901in}}%
\pgfpathlineto{\pgfqpoint{2.543838in}{3.405057in}}%
\pgfpathlineto{\pgfqpoint{2.546463in}{3.405057in}}%
\pgfpathlineto{\pgfqpoint{2.546463in}{3.405212in}}%
\pgfpathlineto{\pgfqpoint{2.547179in}{3.405212in}}%
\pgfpathlineto{\pgfqpoint{2.547241in}{3.405522in}}%
\pgfpathlineto{\pgfqpoint{2.547839in}{3.405522in}}%
\pgfpathlineto{\pgfqpoint{2.547839in}{3.405678in}}%
\pgfpathlineto{\pgfqpoint{2.548047in}{3.405678in}}%
\pgfpathlineto{\pgfqpoint{2.548047in}{3.405833in}}%
\pgfpathlineto{\pgfqpoint{2.548216in}{3.405833in}}%
\pgfpathlineto{\pgfqpoint{2.548216in}{3.405988in}}%
\pgfpathlineto{\pgfqpoint{2.548735in}{3.405988in}}%
\pgfpathlineto{\pgfqpoint{2.548735in}{3.406143in}}%
\pgfpathlineto{\pgfqpoint{2.548923in}{3.406143in}}%
\pgfpathlineto{\pgfqpoint{2.548923in}{3.406298in}}%
\pgfpathlineto{\pgfqpoint{2.550309in}{3.406298in}}%
\pgfpathlineto{\pgfqpoint{2.550309in}{3.406454in}}%
\pgfpathlineto{\pgfqpoint{2.551068in}{3.406454in}}%
\pgfpathlineto{\pgfqpoint{2.551068in}{3.406609in}}%
\pgfpathlineto{\pgfqpoint{2.551318in}{3.406609in}}%
\pgfpathlineto{\pgfqpoint{2.551318in}{3.406764in}}%
\pgfpathlineto{\pgfqpoint{2.552454in}{3.406764in}}%
\pgfpathlineto{\pgfqpoint{2.552515in}{3.407074in}}%
\pgfpathlineto{\pgfqpoint{2.553528in}{3.407074in}}%
\pgfpathlineto{\pgfqpoint{2.553528in}{3.407230in}}%
\pgfpathlineto{\pgfqpoint{2.554037in}{3.407230in}}%
\pgfpathlineto{\pgfqpoint{2.554113in}{3.407540in}}%
\pgfpathlineto{\pgfqpoint{2.554386in}{3.407540in}}%
\pgfpathlineto{\pgfqpoint{2.554386in}{3.407695in}}%
\pgfpathlineto{\pgfqpoint{2.557572in}{3.407695in}}%
\pgfpathlineto{\pgfqpoint{2.557572in}{3.407851in}}%
\pgfpathlineto{\pgfqpoint{2.558133in}{3.407851in}}%
\pgfpathlineto{\pgfqpoint{2.558133in}{3.408006in}}%
\pgfpathlineto{\pgfqpoint{2.558487in}{3.408006in}}%
\pgfpathlineto{\pgfqpoint{2.558510in}{3.408316in}}%
\pgfpathlineto{\pgfqpoint{2.559326in}{3.408316in}}%
\pgfpathlineto{\pgfqpoint{2.559326in}{3.408471in}}%
\pgfpathlineto{\pgfqpoint{2.561734in}{3.408471in}}%
\pgfpathlineto{\pgfqpoint{2.561734in}{3.408627in}}%
\pgfpathlineto{\pgfqpoint{2.562865in}{3.408627in}}%
\pgfpathlineto{\pgfqpoint{2.562865in}{3.408782in}}%
\pgfpathlineto{\pgfqpoint{2.563063in}{3.408782in}}%
\pgfpathlineto{\pgfqpoint{2.563063in}{3.408937in}}%
\pgfpathlineto{\pgfqpoint{2.563983in}{3.408937in}}%
\pgfpathlineto{\pgfqpoint{2.563983in}{3.409092in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{3.409092in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{3.409248in}}%
\pgfpathlineto{\pgfqpoint{2.564779in}{3.409248in}}%
\pgfpathlineto{\pgfqpoint{2.564779in}{3.409403in}}%
\pgfpathlineto{\pgfqpoint{2.565637in}{3.409403in}}%
\pgfpathlineto{\pgfqpoint{2.565637in}{3.409558in}}%
\pgfpathlineto{\pgfqpoint{2.565891in}{3.409558in}}%
\pgfpathlineto{\pgfqpoint{2.565891in}{3.409713in}}%
\pgfpathlineto{\pgfqpoint{2.569624in}{3.409713in}}%
\pgfpathlineto{\pgfqpoint{2.569624in}{3.409868in}}%
\pgfpathlineto{\pgfqpoint{2.569912in}{3.409868in}}%
\pgfpathlineto{\pgfqpoint{2.569912in}{3.410024in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{3.410024in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{3.410179in}}%
\pgfpathlineto{\pgfqpoint{2.572632in}{3.410179in}}%
\pgfpathlineto{\pgfqpoint{2.572740in}{3.410489in}}%
\pgfpathlineto{\pgfqpoint{2.572830in}{3.410489in}}%
\pgfpathlineto{\pgfqpoint{2.572830in}{3.410644in}}%
\pgfpathlineto{\pgfqpoint{2.573150in}{3.410644in}}%
\pgfpathlineto{\pgfqpoint{2.573221in}{3.410955in}}%
\pgfpathlineto{\pgfqpoint{2.574517in}{3.410955in}}%
\pgfpathlineto{\pgfqpoint{2.574517in}{3.411110in}}%
\pgfpathlineto{\pgfqpoint{2.576143in}{3.411110in}}%
\pgfpathlineto{\pgfqpoint{2.576143in}{3.411265in}}%
\pgfpathlineto{\pgfqpoint{2.576473in}{3.411265in}}%
\pgfpathlineto{\pgfqpoint{2.576473in}{3.411421in}}%
\pgfpathlineto{\pgfqpoint{2.580008in}{3.411421in}}%
\pgfpathlineto{\pgfqpoint{2.580008in}{3.411576in}}%
\pgfpathlineto{\pgfqpoint{2.580182in}{3.411576in}}%
\pgfpathlineto{\pgfqpoint{2.580182in}{3.411731in}}%
\pgfpathlineto{\pgfqpoint{2.581087in}{3.411731in}}%
\pgfpathlineto{\pgfqpoint{2.581087in}{3.411886in}}%
\pgfpathlineto{\pgfqpoint{2.581823in}{3.411886in}}%
\pgfpathlineto{\pgfqpoint{2.581922in}{3.412197in}}%
\pgfpathlineto{\pgfqpoint{2.582063in}{3.412197in}}%
\pgfpathlineto{\pgfqpoint{2.582176in}{3.412507in}}%
\pgfpathlineto{\pgfqpoint{2.582294in}{3.412507in}}%
\pgfpathlineto{\pgfqpoint{2.582294in}{3.412662in}}%
\pgfpathlineto{\pgfqpoint{2.582926in}{3.412662in}}%
\pgfpathlineto{\pgfqpoint{2.582926in}{3.412817in}}%
\pgfpathlineto{\pgfqpoint{2.583552in}{3.412817in}}%
\pgfpathlineto{\pgfqpoint{2.583552in}{3.412973in}}%
\pgfpathlineto{\pgfqpoint{2.583835in}{3.412973in}}%
\pgfpathlineto{\pgfqpoint{2.583835in}{3.413128in}}%
\pgfpathlineto{\pgfqpoint{2.584627in}{3.413128in}}%
\pgfpathlineto{\pgfqpoint{2.584627in}{3.413283in}}%
\pgfpathlineto{\pgfqpoint{2.585113in}{3.413283in}}%
\pgfpathlineto{\pgfqpoint{2.585113in}{3.413438in}}%
\pgfpathlineto{\pgfqpoint{2.585447in}{3.413438in}}%
\pgfpathlineto{\pgfqpoint{2.585447in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{2.586611in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{2.586611in}{3.413749in}}%
\pgfpathlineto{\pgfqpoint{2.587733in}{3.413749in}}%
\pgfpathlineto{\pgfqpoint{2.587733in}{3.413904in}}%
\pgfpathlineto{\pgfqpoint{2.588082in}{3.413904in}}%
\pgfpathlineto{\pgfqpoint{2.588082in}{3.414059in}}%
\pgfpathlineto{\pgfqpoint{2.589062in}{3.414059in}}%
\pgfpathlineto{\pgfqpoint{2.589062in}{3.414214in}}%
\pgfpathlineto{\pgfqpoint{2.589246in}{3.414214in}}%
\pgfpathlineto{\pgfqpoint{2.589246in}{3.414370in}}%
\pgfpathlineto{\pgfqpoint{2.589647in}{3.414370in}}%
\pgfpathlineto{\pgfqpoint{2.589647in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{2.590490in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{2.590490in}{3.414680in}}%
\pgfpathlineto{\pgfqpoint{2.591344in}{3.414680in}}%
\pgfpathlineto{\pgfqpoint{2.591344in}{3.414835in}}%
\pgfpathlineto{\pgfqpoint{2.592366in}{3.414835in}}%
\pgfpathlineto{\pgfqpoint{2.592366in}{3.414991in}}%
\pgfpathlineto{\pgfqpoint{2.593568in}{3.414991in}}%
\pgfpathlineto{\pgfqpoint{2.593568in}{3.415146in}}%
\pgfpathlineto{\pgfqpoint{2.593851in}{3.415146in}}%
\pgfpathlineto{\pgfqpoint{2.593851in}{3.415301in}}%
\pgfpathlineto{\pgfqpoint{2.594968in}{3.415301in}}%
\pgfpathlineto{\pgfqpoint{2.594968in}{3.415456in}}%
\pgfpathlineto{\pgfqpoint{2.597117in}{3.415456in}}%
\pgfpathlineto{\pgfqpoint{2.597117in}{3.415611in}}%
\pgfpathlineto{\pgfqpoint{2.597815in}{3.415611in}}%
\pgfpathlineto{\pgfqpoint{2.597815in}{3.415767in}}%
\pgfpathlineto{\pgfqpoint{2.599135in}{3.415767in}}%
\pgfpathlineto{\pgfqpoint{2.599253in}{3.416077in}}%
\pgfpathlineto{\pgfqpoint{2.599413in}{3.416077in}}%
\pgfpathlineto{\pgfqpoint{2.599413in}{3.416232in}}%
\pgfpathlineto{\pgfqpoint{2.599554in}{3.416232in}}%
\pgfpathlineto{\pgfqpoint{2.599644in}{3.416543in}}%
\pgfpathlineto{\pgfqpoint{2.599993in}{3.416543in}}%
\pgfpathlineto{\pgfqpoint{2.599993in}{3.416698in}}%
\pgfpathlineto{\pgfqpoint{2.602076in}{3.416698in}}%
\pgfpathlineto{\pgfqpoint{2.602076in}{3.416853in}}%
\pgfpathlineto{\pgfqpoint{2.602321in}{3.416853in}}%
\pgfpathlineto{\pgfqpoint{2.602321in}{3.417008in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.417008in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.417164in}}%
\pgfpathlineto{\pgfqpoint{2.604310in}{3.417164in}}%
\pgfpathlineto{\pgfqpoint{2.604310in}{3.417319in}}%
\pgfpathlineto{\pgfqpoint{2.604701in}{3.417319in}}%
\pgfpathlineto{\pgfqpoint{2.604701in}{3.417474in}}%
\pgfpathlineto{\pgfqpoint{2.606332in}{3.417474in}}%
\pgfpathlineto{\pgfqpoint{2.606332in}{3.417629in}}%
\pgfpathlineto{\pgfqpoint{2.609424in}{3.417629in}}%
\pgfpathlineto{\pgfqpoint{2.609424in}{3.417784in}}%
\pgfpathlineto{\pgfqpoint{2.611427in}{3.417784in}}%
\pgfpathlineto{\pgfqpoint{2.611427in}{3.417940in}}%
\pgfpathlineto{\pgfqpoint{2.611903in}{3.417940in}}%
\pgfpathlineto{\pgfqpoint{2.611903in}{3.418095in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{3.418095in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{3.418250in}}%
\pgfpathlineto{\pgfqpoint{2.614128in}{3.418250in}}%
\pgfpathlineto{\pgfqpoint{2.614128in}{3.418405in}}%
\pgfpathlineto{\pgfqpoint{2.614354in}{3.418405in}}%
\pgfpathlineto{\pgfqpoint{2.614354in}{3.418560in}}%
\pgfpathlineto{\pgfqpoint{2.615104in}{3.418560in}}%
\pgfpathlineto{\pgfqpoint{2.615104in}{3.418716in}}%
\pgfpathlineto{\pgfqpoint{2.616235in}{3.418716in}}%
\pgfpathlineto{\pgfqpoint{2.616301in}{3.419026in}}%
\pgfpathlineto{\pgfqpoint{2.617423in}{3.419026in}}%
\pgfpathlineto{\pgfqpoint{2.617423in}{3.419181in}}%
\pgfpathlineto{\pgfqpoint{2.617969in}{3.419181in}}%
\pgfpathlineto{\pgfqpoint{2.617969in}{3.419337in}}%
\pgfpathlineto{\pgfqpoint{2.619105in}{3.419337in}}%
\pgfpathlineto{\pgfqpoint{2.619105in}{3.419492in}}%
\pgfpathlineto{\pgfqpoint{2.620350in}{3.419492in}}%
\pgfpathlineto{\pgfqpoint{2.620350in}{3.419647in}}%
\pgfpathlineto{\pgfqpoint{2.621471in}{3.419647in}}%
\pgfpathlineto{\pgfqpoint{2.621471in}{3.419802in}}%
\pgfpathlineto{\pgfqpoint{2.622570in}{3.419802in}}%
\pgfpathlineto{\pgfqpoint{2.622584in}{3.420113in}}%
\pgfpathlineto{\pgfqpoint{2.622947in}{3.420113in}}%
\pgfpathlineto{\pgfqpoint{2.622947in}{3.420268in}}%
\pgfpathlineto{\pgfqpoint{2.624747in}{3.420268in}}%
\pgfpathlineto{\pgfqpoint{2.624747in}{3.420423in}}%
\pgfpathlineto{\pgfqpoint{2.625303in}{3.420423in}}%
\pgfpathlineto{\pgfqpoint{2.625317in}{3.420734in}}%
\pgfpathlineto{\pgfqpoint{2.626227in}{3.420734in}}%
\pgfpathlineto{\pgfqpoint{2.626227in}{3.420889in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{3.420889in}}%
\pgfpathlineto{\pgfqpoint{2.627594in}{3.421199in}}%
\pgfpathlineto{\pgfqpoint{2.627792in}{3.421199in}}%
\pgfpathlineto{\pgfqpoint{2.627924in}{3.421510in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{3.421510in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{3.421665in}}%
\pgfpathlineto{\pgfqpoint{2.632185in}{3.421665in}}%
\pgfpathlineto{\pgfqpoint{2.632185in}{3.421820in}}%
\pgfpathlineto{\pgfqpoint{2.633481in}{3.421820in}}%
\pgfpathlineto{\pgfqpoint{2.633481in}{3.421975in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{3.421975in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{3.422130in}}%
\pgfpathlineto{\pgfqpoint{2.634919in}{3.422130in}}%
\pgfpathlineto{\pgfqpoint{2.634919in}{3.422286in}}%
\pgfpathlineto{\pgfqpoint{2.636229in}{3.422286in}}%
\pgfpathlineto{\pgfqpoint{2.636229in}{3.422441in}}%
\pgfpathlineto{\pgfqpoint{2.637634in}{3.422441in}}%
\pgfpathlineto{\pgfqpoint{2.637634in}{3.422596in}}%
\pgfpathlineto{\pgfqpoint{2.638293in}{3.422596in}}%
\pgfpathlineto{\pgfqpoint{2.638293in}{3.422751in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{3.422751in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{3.422907in}}%
\pgfpathlineto{\pgfqpoint{2.641494in}{3.422907in}}%
\pgfpathlineto{\pgfqpoint{2.641494in}{3.423062in}}%
\pgfpathlineto{\pgfqpoint{2.641951in}{3.423062in}}%
\pgfpathlineto{\pgfqpoint{2.641951in}{3.423217in}}%
\pgfpathlineto{\pgfqpoint{2.642936in}{3.423217in}}%
\pgfpathlineto{\pgfqpoint{2.642936in}{3.423372in}}%
\pgfpathlineto{\pgfqpoint{2.644873in}{3.423372in}}%
\pgfpathlineto{\pgfqpoint{2.644873in}{3.423527in}}%
\pgfpathlineto{\pgfqpoint{2.645378in}{3.423527in}}%
\pgfpathlineto{\pgfqpoint{2.645378in}{3.423683in}}%
\pgfpathlineto{\pgfqpoint{2.645594in}{3.423683in}}%
\pgfpathlineto{\pgfqpoint{2.645660in}{3.423993in}}%
\pgfpathlineto{\pgfqpoint{2.646796in}{3.423993in}}%
\pgfpathlineto{\pgfqpoint{2.646796in}{3.424148in}}%
\pgfpathlineto{\pgfqpoint{2.648017in}{3.424148in}}%
\pgfpathlineto{\pgfqpoint{2.648017in}{3.424303in}}%
\pgfpathlineto{\pgfqpoint{2.648163in}{3.424303in}}%
\pgfpathlineto{\pgfqpoint{2.648163in}{3.424459in}}%
\pgfpathlineto{\pgfqpoint{2.648352in}{3.424459in}}%
\pgfpathlineto{\pgfqpoint{2.648352in}{3.424614in}}%
\pgfpathlineto{\pgfqpoint{2.650440in}{3.424614in}}%
\pgfpathlineto{\pgfqpoint{2.650440in}{3.424769in}}%
\pgfpathlineto{\pgfqpoint{2.650784in}{3.424769in}}%
\pgfpathlineto{\pgfqpoint{2.650784in}{3.424924in}}%
\pgfpathlineto{\pgfqpoint{2.653814in}{3.424924in}}%
\pgfpathlineto{\pgfqpoint{2.653814in}{3.425080in}}%
\pgfpathlineto{\pgfqpoint{2.654088in}{3.425080in}}%
\pgfpathlineto{\pgfqpoint{2.654088in}{3.425235in}}%
\pgfpathlineto{\pgfqpoint{2.655728in}{3.425235in}}%
\pgfpathlineto{\pgfqpoint{2.655728in}{3.425390in}}%
\pgfpathlineto{\pgfqpoint{2.656737in}{3.425390in}}%
\pgfpathlineto{\pgfqpoint{2.656737in}{3.425545in}}%
\pgfpathlineto{\pgfqpoint{2.657354in}{3.425545in}}%
\pgfpathlineto{\pgfqpoint{2.657354in}{3.425700in}}%
\pgfpathlineto{\pgfqpoint{2.658151in}{3.425700in}}%
\pgfpathlineto{\pgfqpoint{2.658151in}{3.425856in}}%
\pgfpathlineto{\pgfqpoint{2.658297in}{3.425856in}}%
\pgfpathlineto{\pgfqpoint{2.658297in}{3.426011in}}%
\pgfpathlineto{\pgfqpoint{2.658763in}{3.426011in}}%
\pgfpathlineto{\pgfqpoint{2.658763in}{3.426166in}}%
\pgfpathlineto{\pgfqpoint{2.659164in}{3.426166in}}%
\pgfpathlineto{\pgfqpoint{2.659164in}{3.426321in}}%
\pgfpathlineto{\pgfqpoint{2.660927in}{3.426321in}}%
\pgfpathlineto{\pgfqpoint{2.660927in}{3.426477in}}%
\pgfpathlineto{\pgfqpoint{2.664264in}{3.426477in}}%
\pgfpathlineto{\pgfqpoint{2.664264in}{3.426632in}}%
\pgfpathlineto{\pgfqpoint{2.665461in}{3.426632in}}%
\pgfpathlineto{\pgfqpoint{2.665461in}{3.426787in}}%
\pgfpathlineto{\pgfqpoint{2.670387in}{3.426787in}}%
\pgfpathlineto{\pgfqpoint{2.670448in}{3.427097in}}%
\pgfpathlineto{\pgfqpoint{2.670811in}{3.427097in}}%
\pgfpathlineto{\pgfqpoint{2.670811in}{3.427253in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{3.427253in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{3.427408in}}%
\pgfpathlineto{\pgfqpoint{2.672286in}{3.427408in}}%
\pgfpathlineto{\pgfqpoint{2.672286in}{3.427563in}}%
\pgfpathlineto{\pgfqpoint{2.672550in}{3.427563in}}%
\pgfpathlineto{\pgfqpoint{2.672550in}{3.427718in}}%
\pgfpathlineto{\pgfqpoint{2.673578in}{3.427718in}}%
\pgfpathlineto{\pgfqpoint{2.673578in}{3.427873in}}%
\pgfpathlineto{\pgfqpoint{2.674341in}{3.427873in}}%
\pgfpathlineto{\pgfqpoint{2.674341in}{3.428029in}}%
\pgfpathlineto{\pgfqpoint{2.675175in}{3.428029in}}%
\pgfpathlineto{\pgfqpoint{2.675175in}{3.428184in}}%
\pgfpathlineto{\pgfqpoint{2.675378in}{3.428184in}}%
\pgfpathlineto{\pgfqpoint{2.675378in}{3.428339in}}%
\pgfpathlineto{\pgfqpoint{2.676387in}{3.428339in}}%
\pgfpathlineto{\pgfqpoint{2.676387in}{3.428494in}}%
\pgfpathlineto{\pgfqpoint{2.677362in}{3.428494in}}%
\pgfpathlineto{\pgfqpoint{2.677362in}{3.428650in}}%
\pgfpathlineto{\pgfqpoint{2.677904in}{3.428650in}}%
\pgfpathlineto{\pgfqpoint{2.677904in}{3.428805in}}%
\pgfpathlineto{\pgfqpoint{2.678706in}{3.428805in}}%
\pgfpathlineto{\pgfqpoint{2.678706in}{3.428960in}}%
\pgfpathlineto{\pgfqpoint{2.679088in}{3.428960in}}%
\pgfpathlineto{\pgfqpoint{2.679088in}{3.429115in}}%
\pgfpathlineto{\pgfqpoint{2.679653in}{3.429115in}}%
\pgfpathlineto{\pgfqpoint{2.679653in}{3.429270in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{3.429270in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{3.429426in}}%
\pgfpathlineto{\pgfqpoint{2.685403in}{3.429426in}}%
\pgfpathlineto{\pgfqpoint{2.685403in}{3.429581in}}%
\pgfpathlineto{\pgfqpoint{2.688599in}{3.429581in}}%
\pgfpathlineto{\pgfqpoint{2.688693in}{3.429891in}}%
\pgfpathlineto{\pgfqpoint{2.690272in}{3.429891in}}%
\pgfpathlineto{\pgfqpoint{2.690272in}{3.430046in}}%
\pgfpathlineto{\pgfqpoint{2.690720in}{3.430046in}}%
\pgfpathlineto{\pgfqpoint{2.690720in}{3.430202in}}%
\pgfpathlineto{\pgfqpoint{2.691333in}{3.430202in}}%
\pgfpathlineto{\pgfqpoint{2.691408in}{3.430512in}}%
\pgfpathlineto{\pgfqpoint{2.691663in}{3.430512in}}%
\pgfpathlineto{\pgfqpoint{2.691663in}{3.430667in}}%
\pgfpathlineto{\pgfqpoint{2.692021in}{3.430667in}}%
\pgfpathlineto{\pgfqpoint{2.692021in}{3.430823in}}%
\pgfpathlineto{\pgfqpoint{2.693553in}{3.430823in}}%
\pgfpathlineto{\pgfqpoint{2.693553in}{3.430978in}}%
\pgfpathlineto{\pgfqpoint{2.694792in}{3.430978in}}%
\pgfpathlineto{\pgfqpoint{2.694792in}{3.431133in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{3.431133in}}%
\pgfpathlineto{\pgfqpoint{2.695113in}{3.431443in}}%
\pgfpathlineto{\pgfqpoint{2.701999in}{3.431443in}}%
\pgfpathlineto{\pgfqpoint{2.701999in}{3.431599in}}%
\pgfpathlineto{\pgfqpoint{2.702612in}{3.431599in}}%
\pgfpathlineto{\pgfqpoint{2.702612in}{3.431754in}}%
\pgfpathlineto{\pgfqpoint{2.703993in}{3.431754in}}%
\pgfpathlineto{\pgfqpoint{2.703993in}{3.431909in}}%
\pgfpathlineto{\pgfqpoint{2.705223in}{3.431909in}}%
\pgfpathlineto{\pgfqpoint{2.705223in}{3.432064in}}%
\pgfpathlineto{\pgfqpoint{2.710841in}{3.432064in}}%
\pgfpathlineto{\pgfqpoint{2.710841in}{3.432220in}}%
\pgfpathlineto{\pgfqpoint{2.711006in}{3.432220in}}%
\pgfpathlineto{\pgfqpoint{2.711138in}{3.432530in}}%
\pgfpathlineto{\pgfqpoint{2.711530in}{3.432530in}}%
\pgfpathlineto{\pgfqpoint{2.711530in}{3.432685in}}%
\pgfpathlineto{\pgfqpoint{2.711827in}{3.432685in}}%
\pgfpathlineto{\pgfqpoint{2.711827in}{3.432840in}}%
\pgfpathlineto{\pgfqpoint{2.714560in}{3.432840in}}%
\pgfpathlineto{\pgfqpoint{2.714560in}{3.432996in}}%
\pgfpathlineto{\pgfqpoint{2.714956in}{3.432996in}}%
\pgfpathlineto{\pgfqpoint{2.714956in}{3.433151in}}%
\pgfpathlineto{\pgfqpoint{2.717940in}{3.433151in}}%
\pgfpathlineto{\pgfqpoint{2.717940in}{3.433306in}}%
\pgfpathlineto{\pgfqpoint{2.718307in}{3.433306in}}%
\pgfpathlineto{\pgfqpoint{2.718307in}{3.433461in}}%
\pgfpathlineto{\pgfqpoint{2.718977in}{3.433461in}}%
\pgfpathlineto{\pgfqpoint{2.719047in}{3.433772in}}%
\pgfpathlineto{\pgfqpoint{2.720056in}{3.433772in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{3.434082in}}%
\pgfpathlineto{\pgfqpoint{2.720640in}{3.434082in}}%
\pgfpathlineto{\pgfqpoint{2.720640in}{3.434237in}}%
\pgfpathlineto{\pgfqpoint{2.722394in}{3.434237in}}%
\pgfpathlineto{\pgfqpoint{2.722394in}{3.434393in}}%
\pgfpathlineto{\pgfqpoint{2.726089in}{3.434393in}}%
\pgfpathlineto{\pgfqpoint{2.726089in}{3.434548in}}%
\pgfpathlineto{\pgfqpoint{2.728370in}{3.434548in}}%
\pgfpathlineto{\pgfqpoint{2.728370in}{3.434703in}}%
\pgfpathlineto{\pgfqpoint{2.728832in}{3.434703in}}%
\pgfpathlineto{\pgfqpoint{2.728832in}{3.434858in}}%
\pgfpathlineto{\pgfqpoint{2.730557in}{3.434858in}}%
\pgfpathlineto{\pgfqpoint{2.730557in}{3.435013in}}%
\pgfpathlineto{\pgfqpoint{2.731024in}{3.435013in}}%
\pgfpathlineto{\pgfqpoint{2.731024in}{3.435169in}}%
\pgfpathlineto{\pgfqpoint{2.731759in}{3.435169in}}%
\pgfpathlineto{\pgfqpoint{2.731802in}{3.435479in}}%
\pgfpathlineto{\pgfqpoint{2.732000in}{3.435479in}}%
\pgfpathlineto{\pgfqpoint{2.732023in}{3.435789in}}%
\pgfpathlineto{\pgfqpoint{2.733885in}{3.435789in}}%
\pgfpathlineto{\pgfqpoint{2.733885in}{3.435945in}}%
\pgfpathlineto{\pgfqpoint{2.734658in}{3.435945in}}%
\pgfpathlineto{\pgfqpoint{2.734658in}{3.436100in}}%
\pgfpathlineto{\pgfqpoint{2.735115in}{3.436100in}}%
\pgfpathlineto{\pgfqpoint{2.735115in}{3.436255in}}%
\pgfpathlineto{\pgfqpoint{2.736199in}{3.436255in}}%
\pgfpathlineto{\pgfqpoint{2.736199in}{3.436410in}}%
\pgfpathlineto{\pgfqpoint{2.736666in}{3.436410in}}%
\pgfpathlineto{\pgfqpoint{2.736798in}{3.436721in}}%
\pgfpathlineto{\pgfqpoint{2.737335in}{3.436721in}}%
\pgfpathlineto{\pgfqpoint{2.737335in}{3.436876in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{3.436876in}}%
\pgfpathlineto{\pgfqpoint{2.739862in}{3.437031in}}%
\pgfpathlineto{\pgfqpoint{2.740083in}{3.437031in}}%
\pgfpathlineto{\pgfqpoint{2.740083in}{3.437186in}}%
\pgfpathlineto{\pgfqpoint{2.741511in}{3.437186in}}%
\pgfpathlineto{\pgfqpoint{2.741511in}{3.437342in}}%
\pgfpathlineto{\pgfqpoint{2.741907in}{3.437342in}}%
\pgfpathlineto{\pgfqpoint{2.741907in}{3.437497in}}%
\pgfpathlineto{\pgfqpoint{2.742690in}{3.437497in}}%
\pgfpathlineto{\pgfqpoint{2.742690in}{3.437652in}}%
\pgfpathlineto{\pgfqpoint{2.744782in}{3.437652in}}%
\pgfpathlineto{\pgfqpoint{2.744782in}{3.437807in}}%
\pgfpathlineto{\pgfqpoint{2.745414in}{3.437807in}}%
\pgfpathlineto{\pgfqpoint{2.745414in}{3.437963in}}%
\pgfpathlineto{\pgfqpoint{2.746093in}{3.437963in}}%
\pgfpathlineto{\pgfqpoint{2.746093in}{3.438118in}}%
\pgfpathlineto{\pgfqpoint{2.748322in}{3.438118in}}%
\pgfpathlineto{\pgfqpoint{2.748322in}{3.438273in}}%
\pgfpathlineto{\pgfqpoint{2.751192in}{3.438273in}}%
\pgfpathlineto{\pgfqpoint{2.751192in}{3.438428in}}%
\pgfpathlineto{\pgfqpoint{2.753973in}{3.438428in}}%
\pgfpathlineto{\pgfqpoint{2.753973in}{3.438583in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.438583in}}%
\pgfpathlineto{\pgfqpoint{2.756288in}{3.438739in}}%
\pgfpathlineto{\pgfqpoint{2.758065in}{3.438739in}}%
\pgfpathlineto{\pgfqpoint{2.758197in}{3.439049in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{3.439049in}}%
\pgfpathlineto{\pgfqpoint{2.759818in}{3.439359in}}%
\pgfpathlineto{\pgfqpoint{2.760426in}{3.439359in}}%
\pgfpathlineto{\pgfqpoint{2.760426in}{3.439515in}}%
\pgfpathlineto{\pgfqpoint{2.761175in}{3.439515in}}%
\pgfpathlineto{\pgfqpoint{2.761175in}{3.439670in}}%
\pgfpathlineto{\pgfqpoint{2.762523in}{3.439670in}}%
\pgfpathlineto{\pgfqpoint{2.762523in}{3.439825in}}%
\pgfpathlineto{\pgfqpoint{2.762999in}{3.439825in}}%
\pgfpathlineto{\pgfqpoint{2.762999in}{3.439980in}}%
\pgfpathlineto{\pgfqpoint{2.763593in}{3.439980in}}%
\pgfpathlineto{\pgfqpoint{2.763598in}{3.440291in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{3.440291in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{3.440446in}}%
\pgfpathlineto{\pgfqpoint{2.766054in}{3.440446in}}%
\pgfpathlineto{\pgfqpoint{2.766054in}{3.440601in}}%
\pgfpathlineto{\pgfqpoint{2.767906in}{3.440601in}}%
\pgfpathlineto{\pgfqpoint{2.767906in}{3.440756in}}%
\pgfpathlineto{\pgfqpoint{2.769004in}{3.440756in}}%
\pgfpathlineto{\pgfqpoint{2.769004in}{3.440912in}}%
\pgfpathlineto{\pgfqpoint{2.771267in}{3.440912in}}%
\pgfpathlineto{\pgfqpoint{2.771267in}{3.441067in}}%
\pgfpathlineto{\pgfqpoint{2.773572in}{3.441067in}}%
\pgfpathlineto{\pgfqpoint{2.773572in}{3.441222in}}%
\pgfpathlineto{\pgfqpoint{2.777092in}{3.441222in}}%
\pgfpathlineto{\pgfqpoint{2.777092in}{3.441377in}}%
\pgfpathlineto{\pgfqpoint{2.777639in}{3.441377in}}%
\pgfpathlineto{\pgfqpoint{2.777639in}{3.441532in}}%
\pgfpathlineto{\pgfqpoint{2.778497in}{3.441532in}}%
\pgfpathlineto{\pgfqpoint{2.778497in}{3.441688in}}%
\pgfpathlineto{\pgfqpoint{2.780429in}{3.441688in}}%
\pgfpathlineto{\pgfqpoint{2.780429in}{3.441843in}}%
\pgfpathlineto{\pgfqpoint{2.782612in}{3.441843in}}%
\pgfpathlineto{\pgfqpoint{2.782748in}{3.442153in}}%
\pgfpathlineto{\pgfqpoint{2.783592in}{3.442153in}}%
\pgfpathlineto{\pgfqpoint{2.783592in}{3.442309in}}%
\pgfpathlineto{\pgfqpoint{2.785770in}{3.442309in}}%
\pgfpathlineto{\pgfqpoint{2.785770in}{3.442464in}}%
\pgfpathlineto{\pgfqpoint{2.786180in}{3.442464in}}%
\pgfpathlineto{\pgfqpoint{2.786180in}{3.442619in}}%
\pgfpathlineto{\pgfqpoint{2.786750in}{3.442619in}}%
\pgfpathlineto{\pgfqpoint{2.786750in}{3.442774in}}%
\pgfpathlineto{\pgfqpoint{2.787033in}{3.442774in}}%
\pgfpathlineto{\pgfqpoint{2.787033in}{3.442929in}}%
\pgfpathlineto{\pgfqpoint{2.791289in}{3.442929in}}%
\pgfpathlineto{\pgfqpoint{2.791289in}{3.443085in}}%
\pgfpathlineto{\pgfqpoint{2.795088in}{3.443085in}}%
\pgfpathlineto{\pgfqpoint{2.795088in}{3.443240in}}%
\pgfpathlineto{\pgfqpoint{2.795644in}{3.443240in}}%
\pgfpathlineto{\pgfqpoint{2.795644in}{3.443395in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{3.443395in}}%
\pgfpathlineto{\pgfqpoint{2.796031in}{3.443550in}}%
\pgfpathlineto{\pgfqpoint{2.796238in}{3.443550in}}%
\pgfpathlineto{\pgfqpoint{2.796238in}{3.443706in}}%
\pgfpathlineto{\pgfqpoint{2.796535in}{3.443706in}}%
\pgfpathlineto{\pgfqpoint{2.796535in}{3.443861in}}%
\pgfpathlineto{\pgfqpoint{2.797251in}{3.443861in}}%
\pgfpathlineto{\pgfqpoint{2.797251in}{3.444016in}}%
\pgfpathlineto{\pgfqpoint{2.797699in}{3.444016in}}%
\pgfpathlineto{\pgfqpoint{2.797699in}{3.444171in}}%
\pgfpathlineto{\pgfqpoint{2.799207in}{3.444171in}}%
\pgfpathlineto{\pgfqpoint{2.799207in}{3.444326in}}%
\pgfpathlineto{\pgfqpoint{2.800494in}{3.444326in}}%
\pgfpathlineto{\pgfqpoint{2.800494in}{3.444482in}}%
\pgfpathlineto{\pgfqpoint{2.801861in}{3.444482in}}%
\pgfpathlineto{\pgfqpoint{2.801861in}{3.444637in}}%
\pgfpathlineto{\pgfqpoint{2.802069in}{3.444637in}}%
\pgfpathlineto{\pgfqpoint{2.802069in}{3.444792in}}%
\pgfpathlineto{\pgfqpoint{2.803294in}{3.444792in}}%
\pgfpathlineto{\pgfqpoint{2.803294in}{3.444947in}}%
\pgfpathlineto{\pgfqpoint{2.803808in}{3.444947in}}%
\pgfpathlineto{\pgfqpoint{2.803808in}{3.445102in}}%
\pgfpathlineto{\pgfqpoint{2.804675in}{3.445102in}}%
\pgfpathlineto{\pgfqpoint{2.804675in}{3.445258in}}%
\pgfpathlineto{\pgfqpoint{2.804953in}{3.445258in}}%
\pgfpathlineto{\pgfqpoint{2.804953in}{3.445413in}}%
\pgfpathlineto{\pgfqpoint{2.805165in}{3.445413in}}%
\pgfpathlineto{\pgfqpoint{2.805165in}{3.445568in}}%
\pgfpathlineto{\pgfqpoint{2.805929in}{3.445568in}}%
\pgfpathlineto{\pgfqpoint{2.805929in}{3.445723in}}%
\pgfpathlineto{\pgfqpoint{2.806527in}{3.445723in}}%
\pgfpathlineto{\pgfqpoint{2.806593in}{3.446034in}}%
\pgfpathlineto{\pgfqpoint{2.806739in}{3.446034in}}%
\pgfpathlineto{\pgfqpoint{2.806739in}{3.446189in}}%
\pgfpathlineto{\pgfqpoint{2.807404in}{3.446189in}}%
\pgfpathlineto{\pgfqpoint{2.807404in}{3.446344in}}%
\pgfpathlineto{\pgfqpoint{2.808578in}{3.446344in}}%
\pgfpathlineto{\pgfqpoint{2.808578in}{3.446499in}}%
\pgfpathlineto{\pgfqpoint{2.812004in}{3.446499in}}%
\pgfpathlineto{\pgfqpoint{2.812004in}{3.446655in}}%
\pgfpathlineto{\pgfqpoint{2.814003in}{3.446655in}}%
\pgfpathlineto{\pgfqpoint{2.814003in}{3.446810in}}%
\pgfpathlineto{\pgfqpoint{2.814177in}{3.446810in}}%
\pgfpathlineto{\pgfqpoint{2.814177in}{3.446965in}}%
\pgfpathlineto{\pgfqpoint{2.815374in}{3.446965in}}%
\pgfpathlineto{\pgfqpoint{2.815374in}{3.447120in}}%
\pgfpathlineto{\pgfqpoint{2.816614in}{3.447120in}}%
\pgfpathlineto{\pgfqpoint{2.816614in}{3.447275in}}%
\pgfpathlineto{\pgfqpoint{2.818693in}{3.447275in}}%
\pgfpathlineto{\pgfqpoint{2.818693in}{3.447431in}}%
\pgfpathlineto{\pgfqpoint{2.820587in}{3.447431in}}%
\pgfpathlineto{\pgfqpoint{2.820587in}{3.447586in}}%
\pgfpathlineto{\pgfqpoint{2.820875in}{3.447586in}}%
\pgfpathlineto{\pgfqpoint{2.820875in}{3.447741in}}%
\pgfpathlineto{\pgfqpoint{2.821054in}{3.447741in}}%
\pgfpathlineto{\pgfqpoint{2.821054in}{3.447896in}}%
\pgfpathlineto{\pgfqpoint{2.822704in}{3.447896in}}%
\pgfpathlineto{\pgfqpoint{2.822704in}{3.448052in}}%
\pgfpathlineto{\pgfqpoint{2.823670in}{3.448052in}}%
\pgfpathlineto{\pgfqpoint{2.823708in}{3.448362in}}%
\pgfpathlineto{\pgfqpoint{2.825588in}{3.448362in}}%
\pgfpathlineto{\pgfqpoint{2.825588in}{3.448517in}}%
\pgfpathlineto{\pgfqpoint{2.827620in}{3.448517in}}%
\pgfpathlineto{\pgfqpoint{2.827620in}{3.448672in}}%
\pgfpathlineto{\pgfqpoint{2.827950in}{3.448672in}}%
\pgfpathlineto{\pgfqpoint{2.827950in}{3.448828in}}%
\pgfpathlineto{\pgfqpoint{2.829797in}{3.448828in}}%
\pgfpathlineto{\pgfqpoint{2.829929in}{3.449293in}}%
\pgfpathlineto{\pgfqpoint{2.831895in}{3.449293in}}%
\pgfpathlineto{\pgfqpoint{2.831895in}{3.449449in}}%
\pgfpathlineto{\pgfqpoint{2.833450in}{3.449449in}}%
\pgfpathlineto{\pgfqpoint{2.833450in}{3.449604in}}%
\pgfpathlineto{\pgfqpoint{2.834888in}{3.449604in}}%
\pgfpathlineto{\pgfqpoint{2.834888in}{3.449759in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{3.449759in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{3.449914in}}%
\pgfpathlineto{\pgfqpoint{2.836174in}{3.449914in}}%
\pgfpathlineto{\pgfqpoint{2.836174in}{3.450069in}}%
\pgfpathlineto{\pgfqpoint{2.840435in}{3.450069in}}%
\pgfpathlineto{\pgfqpoint{2.840435in}{3.450225in}}%
\pgfpathlineto{\pgfqpoint{2.841246in}{3.450225in}}%
\pgfpathlineto{\pgfqpoint{2.841246in}{3.450380in}}%
\pgfpathlineto{\pgfqpoint{2.843032in}{3.450380in}}%
\pgfpathlineto{\pgfqpoint{2.843032in}{3.450535in}}%
\pgfpathlineto{\pgfqpoint{2.843466in}{3.450535in}}%
\pgfpathlineto{\pgfqpoint{2.843466in}{3.450690in}}%
\pgfpathlineto{\pgfqpoint{2.844182in}{3.450690in}}%
\pgfpathlineto{\pgfqpoint{2.844239in}{3.451001in}}%
\pgfpathlineto{\pgfqpoint{2.845644in}{3.451001in}}%
\pgfpathlineto{\pgfqpoint{2.845644in}{3.451156in}}%
\pgfpathlineto{\pgfqpoint{2.846256in}{3.451156in}}%
\pgfpathlineto{\pgfqpoint{2.846256in}{3.451311in}}%
\pgfpathlineto{\pgfqpoint{2.846666in}{3.451311in}}%
\pgfpathlineto{\pgfqpoint{2.846666in}{3.451466in}}%
\pgfpathlineto{\pgfqpoint{2.848872in}{3.451466in}}%
\pgfpathlineto{\pgfqpoint{2.848872in}{3.451622in}}%
\pgfpathlineto{\pgfqpoint{2.850281in}{3.451622in}}%
\pgfpathlineto{\pgfqpoint{2.850281in}{3.451777in}}%
\pgfpathlineto{\pgfqpoint{2.851135in}{3.451777in}}%
\pgfpathlineto{\pgfqpoint{2.851135in}{3.451932in}}%
\pgfpathlineto{\pgfqpoint{2.852327in}{3.451932in}}%
\pgfpathlineto{\pgfqpoint{2.852327in}{3.452087in}}%
\pgfpathlineto{\pgfqpoint{2.853109in}{3.452087in}}%
\pgfpathlineto{\pgfqpoint{2.853109in}{3.452242in}}%
\pgfpathlineto{\pgfqpoint{2.853774in}{3.452242in}}%
\pgfpathlineto{\pgfqpoint{2.853774in}{3.452398in}}%
\pgfpathlineto{\pgfqpoint{2.855146in}{3.452398in}}%
\pgfpathlineto{\pgfqpoint{2.855146in}{3.452553in}}%
\pgfpathlineto{\pgfqpoint{2.855711in}{3.452553in}}%
\pgfpathlineto{\pgfqpoint{2.855711in}{3.452708in}}%
\pgfpathlineto{\pgfqpoint{2.856795in}{3.452708in}}%
\pgfpathlineto{\pgfqpoint{2.856795in}{3.452863in}}%
\pgfpathlineto{\pgfqpoint{2.858355in}{3.452863in}}%
\pgfpathlineto{\pgfqpoint{2.858355in}{3.453018in}}%
\pgfpathlineto{\pgfqpoint{2.858813in}{3.453018in}}%
\pgfpathlineto{\pgfqpoint{2.858813in}{3.453174in}}%
\pgfpathlineto{\pgfqpoint{2.859958in}{3.453174in}}%
\pgfpathlineto{\pgfqpoint{2.859958in}{3.453329in}}%
\pgfpathlineto{\pgfqpoint{2.862550in}{3.453329in}}%
\pgfpathlineto{\pgfqpoint{2.862550in}{3.453484in}}%
\pgfpathlineto{\pgfqpoint{2.863653in}{3.453484in}}%
\pgfpathlineto{\pgfqpoint{2.863653in}{3.453639in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{3.453639in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{3.453795in}}%
\pgfpathlineto{\pgfqpoint{2.869606in}{3.453795in}}%
\pgfpathlineto{\pgfqpoint{2.869606in}{3.453950in}}%
\pgfpathlineto{\pgfqpoint{2.874536in}{3.453950in}}%
\pgfpathlineto{\pgfqpoint{2.874536in}{3.454105in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{3.454105in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{3.454260in}}%
\pgfpathlineto{\pgfqpoint{2.877760in}{3.454260in}}%
\pgfpathlineto{\pgfqpoint{2.877760in}{3.454415in}}%
\pgfpathlineto{\pgfqpoint{2.879914in}{3.454415in}}%
\pgfpathlineto{\pgfqpoint{2.879914in}{3.454571in}}%
\pgfpathlineto{\pgfqpoint{2.882205in}{3.454571in}}%
\pgfpathlineto{\pgfqpoint{2.882205in}{3.454726in}}%
\pgfpathlineto{\pgfqpoint{2.892579in}{3.454726in}}%
\pgfpathlineto{\pgfqpoint{2.892579in}{3.454881in}}%
\pgfpathlineto{\pgfqpoint{2.894507in}{3.454881in}}%
\pgfpathlineto{\pgfqpoint{2.894507in}{3.455036in}}%
\pgfpathlineto{\pgfqpoint{2.894837in}{3.455036in}}%
\pgfpathlineto{\pgfqpoint{2.894837in}{3.455192in}}%
\pgfpathlineto{\pgfqpoint{2.895237in}{3.455192in}}%
\pgfpathlineto{\pgfqpoint{2.895237in}{3.455347in}}%
\pgfpathlineto{\pgfqpoint{2.895817in}{3.455347in}}%
\pgfpathlineto{\pgfqpoint{2.895817in}{3.455502in}}%
\pgfpathlineto{\pgfqpoint{2.896147in}{3.455502in}}%
\pgfpathlineto{\pgfqpoint{2.896147in}{3.455657in}}%
\pgfpathlineto{\pgfqpoint{2.896454in}{3.455657in}}%
\pgfpathlineto{\pgfqpoint{2.896454in}{3.455812in}}%
\pgfpathlineto{\pgfqpoint{2.897250in}{3.455812in}}%
\pgfpathlineto{\pgfqpoint{2.897250in}{3.455968in}}%
\pgfpathlineto{\pgfqpoint{2.900568in}{3.455968in}}%
\pgfpathlineto{\pgfqpoint{2.900568in}{3.456123in}}%
\pgfpathlineto{\pgfqpoint{2.901327in}{3.456123in}}%
\pgfpathlineto{\pgfqpoint{2.901327in}{3.456278in}}%
\pgfpathlineto{\pgfqpoint{2.901803in}{3.456278in}}%
\pgfpathlineto{\pgfqpoint{2.901803in}{3.456433in}}%
\pgfpathlineto{\pgfqpoint{2.903429in}{3.456433in}}%
\pgfpathlineto{\pgfqpoint{2.903429in}{3.456588in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.456588in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{3.456744in}}%
\pgfpathlineto{\pgfqpoint{2.904853in}{3.456744in}}%
\pgfpathlineto{\pgfqpoint{2.904853in}{3.456899in}}%
\pgfpathlineto{\pgfqpoint{2.905272in}{3.456899in}}%
\pgfpathlineto{\pgfqpoint{2.905272in}{3.457054in}}%
\pgfpathlineto{\pgfqpoint{2.905484in}{3.457054in}}%
\pgfpathlineto{\pgfqpoint{2.905564in}{3.457365in}}%
\pgfpathlineto{\pgfqpoint{2.907596in}{3.457365in}}%
\pgfpathlineto{\pgfqpoint{2.907596in}{3.457520in}}%
\pgfpathlineto{\pgfqpoint{2.909132in}{3.457520in}}%
\pgfpathlineto{\pgfqpoint{2.909132in}{3.457675in}}%
\pgfpathlineto{\pgfqpoint{2.912163in}{3.457675in}}%
\pgfpathlineto{\pgfqpoint{2.912163in}{3.457830in}}%
\pgfpathlineto{\pgfqpoint{2.912559in}{3.457830in}}%
\pgfpathlineto{\pgfqpoint{2.912559in}{3.457985in}}%
\pgfpathlineto{\pgfqpoint{2.912941in}{3.457985in}}%
\pgfpathlineto{\pgfqpoint{2.912941in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{2.913195in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{2.913195in}{3.458296in}}%
\pgfpathlineto{\pgfqpoint{2.915430in}{3.458296in}}%
\pgfpathlineto{\pgfqpoint{2.915430in}{3.458451in}}%
\pgfpathlineto{\pgfqpoint{2.915693in}{3.458451in}}%
\pgfpathlineto{\pgfqpoint{2.915693in}{3.458606in}}%
\pgfpathlineto{\pgfqpoint{2.915995in}{3.458606in}}%
\pgfpathlineto{\pgfqpoint{2.915995in}{3.458761in}}%
\pgfpathlineto{\pgfqpoint{2.916339in}{3.458761in}}%
\pgfpathlineto{\pgfqpoint{2.916339in}{3.458917in}}%
\pgfpathlineto{\pgfqpoint{2.917211in}{3.458917in}}%
\pgfpathlineto{\pgfqpoint{2.917211in}{3.459072in}}%
\pgfpathlineto{\pgfqpoint{2.917565in}{3.459072in}}%
\pgfpathlineto{\pgfqpoint{2.917565in}{3.459227in}}%
\pgfpathlineto{\pgfqpoint{2.917961in}{3.459227in}}%
\pgfpathlineto{\pgfqpoint{2.917961in}{3.459382in}}%
\pgfpathlineto{\pgfqpoint{2.918111in}{3.459382in}}%
\pgfpathlineto{\pgfqpoint{2.918111in}{3.459538in}}%
\pgfpathlineto{\pgfqpoint{2.920553in}{3.459538in}}%
\pgfpathlineto{\pgfqpoint{2.920553in}{3.459693in}}%
\pgfpathlineto{\pgfqpoint{2.923800in}{3.459693in}}%
\pgfpathlineto{\pgfqpoint{2.923800in}{3.459848in}}%
\pgfpathlineto{\pgfqpoint{2.925997in}{3.459848in}}%
\pgfpathlineto{\pgfqpoint{2.925997in}{3.460003in}}%
\pgfpathlineto{\pgfqpoint{2.927156in}{3.460003in}}%
\pgfpathlineto{\pgfqpoint{2.927156in}{3.460158in}}%
\pgfpathlineto{\pgfqpoint{2.927755in}{3.460158in}}%
\pgfpathlineto{\pgfqpoint{2.927755in}{3.460314in}}%
\pgfpathlineto{\pgfqpoint{2.927972in}{3.460314in}}%
\pgfpathlineto{\pgfqpoint{2.927972in}{3.460469in}}%
\pgfpathlineto{\pgfqpoint{2.928674in}{3.460469in}}%
\pgfpathlineto{\pgfqpoint{2.928674in}{3.460624in}}%
\pgfpathlineto{\pgfqpoint{2.929216in}{3.460624in}}%
\pgfpathlineto{\pgfqpoint{2.929216in}{3.460779in}}%
\pgfpathlineto{\pgfqpoint{2.930592in}{3.460779in}}%
\pgfpathlineto{\pgfqpoint{2.930592in}{3.460935in}}%
\pgfpathlineto{\pgfqpoint{2.934457in}{3.460935in}}%
\pgfpathlineto{\pgfqpoint{2.934457in}{3.461090in}}%
\pgfpathlineto{\pgfqpoint{2.935664in}{3.461090in}}%
\pgfpathlineto{\pgfqpoint{2.935664in}{3.461245in}}%
\pgfpathlineto{\pgfqpoint{2.935937in}{3.461245in}}%
\pgfpathlineto{\pgfqpoint{2.935937in}{3.461400in}}%
\pgfpathlineto{\pgfqpoint{2.936644in}{3.461400in}}%
\pgfpathlineto{\pgfqpoint{2.936677in}{3.461711in}}%
\pgfpathlineto{\pgfqpoint{2.937295in}{3.461711in}}%
\pgfpathlineto{\pgfqpoint{2.937295in}{3.461866in}}%
\pgfpathlineto{\pgfqpoint{2.938087in}{3.461866in}}%
\pgfpathlineto{\pgfqpoint{2.938087in}{3.462021in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{3.462021in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{3.462176in}}%
\pgfpathlineto{\pgfqpoint{2.939515in}{3.462176in}}%
\pgfpathlineto{\pgfqpoint{2.939515in}{3.462331in}}%
\pgfpathlineto{\pgfqpoint{2.943729in}{3.462331in}}%
\pgfpathlineto{\pgfqpoint{2.943729in}{3.462487in}}%
\pgfpathlineto{\pgfqpoint{2.946839in}{3.462487in}}%
\pgfpathlineto{\pgfqpoint{2.946839in}{3.462642in}}%
\pgfpathlineto{\pgfqpoint{2.949323in}{3.462642in}}%
\pgfpathlineto{\pgfqpoint{2.949323in}{3.462797in}}%
\pgfpathlineto{\pgfqpoint{2.950087in}{3.462797in}}%
\pgfpathlineto{\pgfqpoint{2.950087in}{3.462952in}}%
\pgfpathlineto{\pgfqpoint{2.953052in}{3.462952in}}%
\pgfpathlineto{\pgfqpoint{2.953052in}{3.463108in}}%
\pgfpathlineto{\pgfqpoint{2.953848in}{3.463108in}}%
\pgfpathlineto{\pgfqpoint{2.953909in}{3.463418in}}%
\pgfpathlineto{\pgfqpoint{2.955111in}{3.463418in}}%
\pgfpathlineto{\pgfqpoint{2.955111in}{3.463573in}}%
\pgfpathlineto{\pgfqpoint{2.956125in}{3.463573in}}%
\pgfpathlineto{\pgfqpoint{2.956125in}{3.463728in}}%
\pgfpathlineto{\pgfqpoint{2.958283in}{3.463728in}}%
\pgfpathlineto{\pgfqpoint{2.958283in}{3.463884in}}%
\pgfpathlineto{\pgfqpoint{2.959429in}{3.463884in}}%
\pgfpathlineto{\pgfqpoint{2.959429in}{3.464039in}}%
\pgfpathlineto{\pgfqpoint{2.960574in}{3.464039in}}%
\pgfpathlineto{\pgfqpoint{2.960574in}{3.464194in}}%
\pgfpathlineto{\pgfqpoint{2.961536in}{3.464194in}}%
\pgfpathlineto{\pgfqpoint{2.961536in}{3.464349in}}%
\pgfpathlineto{\pgfqpoint{2.963284in}{3.464349in}}%
\pgfpathlineto{\pgfqpoint{2.963284in}{3.464504in}}%
\pgfpathlineto{\pgfqpoint{2.966126in}{3.464504in}}%
\pgfpathlineto{\pgfqpoint{2.966235in}{3.464815in}}%
\pgfpathlineto{\pgfqpoint{2.967776in}{3.464815in}}%
\pgfpathlineto{\pgfqpoint{2.967776in}{3.464970in}}%
\pgfpathlineto{\pgfqpoint{2.970194in}{3.464970in}}%
\pgfpathlineto{\pgfqpoint{2.970194in}{3.465125in}}%
\pgfpathlineto{\pgfqpoint{2.971707in}{3.465125in}}%
\pgfpathlineto{\pgfqpoint{2.971707in}{3.465281in}}%
\pgfpathlineto{\pgfqpoint{2.977241in}{3.465281in}}%
\pgfpathlineto{\pgfqpoint{2.977241in}{3.465436in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{3.465436in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{3.465591in}}%
\pgfpathlineto{\pgfqpoint{2.980611in}{3.465591in}}%
\pgfpathlineto{\pgfqpoint{2.980611in}{3.465746in}}%
\pgfpathlineto{\pgfqpoint{2.985720in}{3.465746in}}%
\pgfpathlineto{\pgfqpoint{2.985720in}{3.465901in}}%
\pgfpathlineto{\pgfqpoint{2.990919in}{3.465901in}}%
\pgfpathlineto{\pgfqpoint{2.990942in}{3.466212in}}%
\pgfpathlineto{\pgfqpoint{2.994355in}{3.466212in}}%
\pgfpathlineto{\pgfqpoint{2.994355in}{3.466367in}}%
\pgfpathlineto{\pgfqpoint{2.995929in}{3.466367in}}%
\pgfpathlineto{\pgfqpoint{2.995929in}{3.466522in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.466522in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{3.466677in}}%
\pgfpathlineto{\pgfqpoint{2.997560in}{3.466677in}}%
\pgfpathlineto{\pgfqpoint{2.997560in}{3.466833in}}%
\pgfpathlineto{\pgfqpoint{3.001693in}{3.466833in}}%
\pgfpathlineto{\pgfqpoint{3.001693in}{3.466988in}}%
\pgfpathlineto{\pgfqpoint{3.003598in}{3.466988in}}%
\pgfpathlineto{\pgfqpoint{3.003598in}{3.467143in}}%
\pgfpathlineto{\pgfqpoint{3.005431in}{3.467143in}}%
\pgfpathlineto{\pgfqpoint{3.005431in}{3.467298in}}%
\pgfpathlineto{\pgfqpoint{3.016866in}{3.467298in}}%
\pgfpathlineto{\pgfqpoint{3.016866in}{3.467454in}}%
\pgfpathlineto{\pgfqpoint{3.019826in}{3.467454in}}%
\pgfpathlineto{\pgfqpoint{3.019826in}{3.467609in}}%
\pgfpathlineto{\pgfqpoint{3.020688in}{3.467609in}}%
\pgfpathlineto{\pgfqpoint{3.020688in}{3.467764in}}%
\pgfpathlineto{\pgfqpoint{3.026486in}{3.467764in}}%
\pgfpathlineto{\pgfqpoint{3.026486in}{3.467919in}}%
\pgfpathlineto{\pgfqpoint{3.030360in}{3.467919in}}%
\pgfpathlineto{\pgfqpoint{3.030360in}{3.468074in}}%
\pgfpathlineto{\pgfqpoint{3.031454in}{3.468074in}}%
\pgfpathlineto{\pgfqpoint{3.031454in}{3.468230in}}%
\pgfpathlineto{\pgfqpoint{3.032245in}{3.468230in}}%
\pgfpathlineto{\pgfqpoint{3.032245in}{3.468385in}}%
\pgfpathlineto{\pgfqpoint{3.038033in}{3.468385in}}%
\pgfpathlineto{\pgfqpoint{3.038033in}{3.468540in}}%
\pgfpathlineto{\pgfqpoint{3.044854in}{3.468540in}}%
\pgfpathlineto{\pgfqpoint{3.044854in}{3.468695in}}%
\pgfpathlineto{\pgfqpoint{3.045250in}{3.468695in}}%
\pgfpathlineto{\pgfqpoint{3.045250in}{3.468851in}}%
\pgfpathlineto{\pgfqpoint{3.046550in}{3.468851in}}%
\pgfpathlineto{\pgfqpoint{3.046550in}{3.469006in}}%
\pgfpathlineto{\pgfqpoint{3.046734in}{3.469006in}}%
\pgfpathlineto{\pgfqpoint{3.046734in}{3.469161in}}%
\pgfpathlineto{\pgfqpoint{3.048219in}{3.469161in}}%
\pgfpathlineto{\pgfqpoint{3.048219in}{3.469316in}}%
\pgfpathlineto{\pgfqpoint{3.048384in}{3.469316in}}%
\pgfpathlineto{\pgfqpoint{3.048384in}{3.469471in}}%
\pgfpathlineto{\pgfqpoint{3.052942in}{3.469471in}}%
\pgfpathlineto{\pgfqpoint{3.052942in}{3.469627in}}%
\pgfpathlineto{\pgfqpoint{3.053927in}{3.469627in}}%
\pgfpathlineto{\pgfqpoint{3.054059in}{3.469937in}}%
\pgfpathlineto{\pgfqpoint{3.054898in}{3.469937in}}%
\pgfpathlineto{\pgfqpoint{3.054898in}{3.470092in}}%
\pgfpathlineto{\pgfqpoint{3.055888in}{3.470092in}}%
\pgfpathlineto{\pgfqpoint{3.055888in}{3.470247in}}%
\pgfpathlineto{\pgfqpoint{3.056317in}{3.470247in}}%
\pgfpathlineto{\pgfqpoint{3.056317in}{3.470403in}}%
\pgfpathlineto{\pgfqpoint{3.059597in}{3.470403in}}%
\pgfpathlineto{\pgfqpoint{3.059597in}{3.470558in}}%
\pgfpathlineto{\pgfqpoint{3.064471in}{3.470558in}}%
\pgfpathlineto{\pgfqpoint{3.064471in}{3.470713in}}%
\pgfpathlineto{\pgfqpoint{3.064970in}{3.470713in}}%
\pgfpathlineto{\pgfqpoint{3.064970in}{3.470868in}}%
\pgfpathlineto{\pgfqpoint{3.065168in}{3.470868in}}%
\pgfpathlineto{\pgfqpoint{3.065168in}{3.471024in}}%
\pgfpathlineto{\pgfqpoint{3.069679in}{3.471024in}}%
\pgfpathlineto{\pgfqpoint{3.069679in}{3.471179in}}%
\pgfpathlineto{\pgfqpoint{3.073534in}{3.471179in}}%
\pgfpathlineto{\pgfqpoint{3.073534in}{3.471334in}}%
\pgfpathlineto{\pgfqpoint{3.074406in}{3.471334in}}%
\pgfpathlineto{\pgfqpoint{3.074406in}{3.471489in}}%
\pgfpathlineto{\pgfqpoint{3.076405in}{3.471489in}}%
\pgfpathlineto{\pgfqpoint{3.076405in}{3.471644in}}%
\pgfpathlineto{\pgfqpoint{3.076593in}{3.471644in}}%
\pgfpathlineto{\pgfqpoint{3.076593in}{3.471800in}}%
\pgfpathlineto{\pgfqpoint{3.077974in}{3.471800in}}%
\pgfpathlineto{\pgfqpoint{3.078040in}{3.472110in}}%
\pgfpathlineto{\pgfqpoint{3.080072in}{3.472110in}}%
\pgfpathlineto{\pgfqpoint{3.080072in}{3.472265in}}%
\pgfpathlineto{\pgfqpoint{3.082377in}{3.472265in}}%
\pgfpathlineto{\pgfqpoint{3.082377in}{3.472420in}}%
\pgfpathlineto{\pgfqpoint{3.085313in}{3.472420in}}%
\pgfpathlineto{\pgfqpoint{3.085313in}{3.472576in}}%
\pgfpathlineto{\pgfqpoint{3.086430in}{3.472576in}}%
\pgfpathlineto{\pgfqpoint{3.086430in}{3.472731in}}%
\pgfpathlineto{\pgfqpoint{3.086765in}{3.472731in}}%
\pgfpathlineto{\pgfqpoint{3.086765in}{3.472886in}}%
\pgfpathlineto{\pgfqpoint{3.089956in}{3.472886in}}%
\pgfpathlineto{\pgfqpoint{3.089956in}{3.473041in}}%
\pgfpathlineto{\pgfqpoint{3.092449in}{3.473041in}}%
\pgfpathlineto{\pgfqpoint{3.092449in}{3.473197in}}%
\pgfpathlineto{\pgfqpoint{3.094589in}{3.473197in}}%
\pgfpathlineto{\pgfqpoint{3.094589in}{3.473352in}}%
\pgfpathlineto{\pgfqpoint{3.095357in}{3.473352in}}%
\pgfpathlineto{\pgfqpoint{3.095357in}{3.473507in}}%
\pgfpathlineto{\pgfqpoint{3.096998in}{3.473507in}}%
\pgfpathlineto{\pgfqpoint{3.096998in}{3.473662in}}%
\pgfpathlineto{\pgfqpoint{3.097511in}{3.473662in}}%
\pgfpathlineto{\pgfqpoint{3.097511in}{3.473817in}}%
\pgfpathlineto{\pgfqpoint{3.099618in}{3.473817in}}%
\pgfpathlineto{\pgfqpoint{3.099642in}{3.474128in}}%
\pgfpathlineto{\pgfqpoint{3.100042in}{3.474128in}}%
\pgfpathlineto{\pgfqpoint{3.100042in}{3.474283in}}%
\pgfpathlineto{\pgfqpoint{3.100476in}{3.474283in}}%
\pgfpathlineto{\pgfqpoint{3.100476in}{3.474438in}}%
\pgfpathlineto{\pgfqpoint{3.100674in}{3.474438in}}%
\pgfpathlineto{\pgfqpoint{3.100674in}{3.474594in}}%
\pgfpathlineto{\pgfqpoint{3.104379in}{3.474594in}}%
\pgfpathlineto{\pgfqpoint{3.104379in}{3.474749in}}%
\pgfpathlineto{\pgfqpoint{3.109073in}{3.474749in}}%
\pgfpathlineto{\pgfqpoint{3.109073in}{3.474904in}}%
\pgfpathlineto{\pgfqpoint{3.120626in}{3.474904in}}%
\pgfpathlineto{\pgfqpoint{3.120626in}{3.475059in}}%
\pgfpathlineto{\pgfqpoint{3.122954in}{3.475059in}}%
\pgfpathlineto{\pgfqpoint{3.122954in}{3.475214in}}%
\pgfpathlineto{\pgfqpoint{3.123897in}{3.475214in}}%
\pgfpathlineto{\pgfqpoint{3.123897in}{3.475370in}}%
\pgfpathlineto{\pgfqpoint{3.124043in}{3.475370in}}%
\pgfpathlineto{\pgfqpoint{3.124132in}{3.475680in}}%
\pgfpathlineto{\pgfqpoint{3.125796in}{3.475680in}}%
\pgfpathlineto{\pgfqpoint{3.125796in}{3.475835in}}%
\pgfpathlineto{\pgfqpoint{3.126178in}{3.475835in}}%
\pgfpathlineto{\pgfqpoint{3.126178in}{3.475990in}}%
\pgfpathlineto{\pgfqpoint{3.126348in}{3.475990in}}%
\pgfpathlineto{\pgfqpoint{3.126348in}{3.476146in}}%
\pgfpathlineto{\pgfqpoint{3.130736in}{3.476146in}}%
\pgfpathlineto{\pgfqpoint{3.130736in}{3.476301in}}%
\pgfpathlineto{\pgfqpoint{3.137368in}{3.476301in}}%
\pgfpathlineto{\pgfqpoint{3.137368in}{3.476456in}}%
\pgfpathlineto{\pgfqpoint{3.138777in}{3.476456in}}%
\pgfpathlineto{\pgfqpoint{3.138777in}{3.476611in}}%
\pgfpathlineto{\pgfqpoint{3.141954in}{3.476611in}}%
\pgfpathlineto{\pgfqpoint{3.141954in}{3.476767in}}%
\pgfpathlineto{\pgfqpoint{3.144664in}{3.476767in}}%
\pgfpathlineto{\pgfqpoint{3.144664in}{3.476922in}}%
\pgfpathlineto{\pgfqpoint{3.144970in}{3.476922in}}%
\pgfpathlineto{\pgfqpoint{3.144970in}{3.477077in}}%
\pgfpathlineto{\pgfqpoint{3.149368in}{3.477077in}}%
\pgfpathlineto{\pgfqpoint{3.149368in}{3.477232in}}%
\pgfpathlineto{\pgfqpoint{3.150706in}{3.477232in}}%
\pgfpathlineto{\pgfqpoint{3.150706in}{3.477387in}}%
\pgfpathlineto{\pgfqpoint{3.153699in}{3.477387in}}%
\pgfpathlineto{\pgfqpoint{3.153699in}{3.477543in}}%
\pgfpathlineto{\pgfqpoint{3.155245in}{3.477543in}}%
\pgfpathlineto{\pgfqpoint{3.155245in}{3.477698in}}%
\pgfpathlineto{\pgfqpoint{3.155990in}{3.477698in}}%
\pgfpathlineto{\pgfqpoint{3.155990in}{3.477853in}}%
\pgfpathlineto{\pgfqpoint{3.157088in}{3.477853in}}%
\pgfpathlineto{\pgfqpoint{3.157178in}{3.478163in}}%
\pgfpathlineto{\pgfqpoint{3.157432in}{3.478163in}}%
\pgfpathlineto{\pgfqpoint{3.157432in}{3.478319in}}%
\pgfpathlineto{\pgfqpoint{3.162471in}{3.478319in}}%
\pgfpathlineto{\pgfqpoint{3.162471in}{3.478474in}}%
\pgfpathlineto{\pgfqpoint{3.165007in}{3.478474in}}%
\pgfpathlineto{\pgfqpoint{3.165007in}{3.478629in}}%
\pgfpathlineto{\pgfqpoint{3.168480in}{3.478629in}}%
\pgfpathlineto{\pgfqpoint{3.168480in}{3.478784in}}%
\pgfpathlineto{\pgfqpoint{3.169546in}{3.478784in}}%
\pgfpathlineto{\pgfqpoint{3.169546in}{3.478940in}}%
\pgfpathlineto{\pgfqpoint{3.173067in}{3.478940in}}%
\pgfpathlineto{\pgfqpoint{3.173067in}{3.479095in}}%
\pgfpathlineto{\pgfqpoint{3.173250in}{3.479095in}}%
\pgfpathlineto{\pgfqpoint{3.173250in}{3.479250in}}%
\pgfpathlineto{\pgfqpoint{3.176107in}{3.479250in}}%
\pgfpathlineto{\pgfqpoint{3.176107in}{3.479405in}}%
\pgfpathlineto{\pgfqpoint{3.176503in}{3.479405in}}%
\pgfpathlineto{\pgfqpoint{3.176503in}{3.479560in}}%
\pgfpathlineto{\pgfqpoint{3.178515in}{3.479560in}}%
\pgfpathlineto{\pgfqpoint{3.178515in}{3.479716in}}%
\pgfpathlineto{\pgfqpoint{3.180551in}{3.479716in}}%
\pgfpathlineto{\pgfqpoint{3.180551in}{3.479871in}}%
\pgfpathlineto{\pgfqpoint{3.181716in}{3.479871in}}%
\pgfpathlineto{\pgfqpoint{3.181716in}{3.480026in}}%
\pgfpathlineto{\pgfqpoint{3.186052in}{3.480026in}}%
\pgfpathlineto{\pgfqpoint{3.186052in}{3.480181in}}%
\pgfpathlineto{\pgfqpoint{3.189568in}{3.480181in}}%
\pgfpathlineto{\pgfqpoint{3.189568in}{3.480337in}}%
\pgfpathlineto{\pgfqpoint{3.189728in}{3.480337in}}%
\pgfpathlineto{\pgfqpoint{3.189728in}{3.480492in}}%
\pgfpathlineto{\pgfqpoint{3.193513in}{3.480492in}}%
\pgfpathlineto{\pgfqpoint{3.193513in}{3.480647in}}%
\pgfpathlineto{\pgfqpoint{3.193909in}{3.480647in}}%
\pgfpathlineto{\pgfqpoint{3.193909in}{3.480802in}}%
\pgfpathlineto{\pgfqpoint{3.196124in}{3.480802in}}%
\pgfpathlineto{\pgfqpoint{3.196124in}{3.480957in}}%
\pgfpathlineto{\pgfqpoint{3.198570in}{3.480957in}}%
\pgfpathlineto{\pgfqpoint{3.198570in}{3.481113in}}%
\pgfpathlineto{\pgfqpoint{3.199282in}{3.481113in}}%
\pgfpathlineto{\pgfqpoint{3.199282in}{3.481268in}}%
\pgfpathlineto{\pgfqpoint{3.200149in}{3.481268in}}%
\pgfpathlineto{\pgfqpoint{3.200149in}{3.481423in}}%
\pgfpathlineto{\pgfqpoint{3.214808in}{3.481423in}}%
\pgfpathlineto{\pgfqpoint{3.214808in}{3.481578in}}%
\pgfpathlineto{\pgfqpoint{3.216642in}{3.481578in}}%
\pgfpathlineto{\pgfqpoint{3.216642in}{3.481733in}}%
\pgfpathlineto{\pgfqpoint{3.217283in}{3.481733in}}%
\pgfpathlineto{\pgfqpoint{3.217283in}{3.481889in}}%
\pgfpathlineto{\pgfqpoint{3.218324in}{3.481889in}}%
\pgfpathlineto{\pgfqpoint{3.218324in}{3.482044in}}%
\pgfpathlineto{\pgfqpoint{3.219036in}{3.482044in}}%
\pgfpathlineto{\pgfqpoint{3.219036in}{3.482199in}}%
\pgfpathlineto{\pgfqpoint{3.222227in}{3.482199in}}%
\pgfpathlineto{\pgfqpoint{3.222227in}{3.482354in}}%
\pgfpathlineto{\pgfqpoint{3.225210in}{3.482354in}}%
\pgfpathlineto{\pgfqpoint{3.225210in}{3.482510in}}%
\pgfpathlineto{\pgfqpoint{3.226672in}{3.482510in}}%
\pgfpathlineto{\pgfqpoint{3.226672in}{3.482665in}}%
\pgfpathlineto{\pgfqpoint{3.229273in}{3.482665in}}%
\pgfpathlineto{\pgfqpoint{3.229273in}{3.482820in}}%
\pgfpathlineto{\pgfqpoint{3.229815in}{3.482820in}}%
\pgfpathlineto{\pgfqpoint{3.229815in}{3.482975in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{3.482975in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{3.483130in}}%
\pgfpathlineto{\pgfqpoint{3.235867in}{3.483130in}}%
\pgfpathlineto{\pgfqpoint{3.235867in}{3.483286in}}%
\pgfpathlineto{\pgfqpoint{3.238959in}{3.483286in}}%
\pgfpathlineto{\pgfqpoint{3.238959in}{3.483441in}}%
\pgfpathlineto{\pgfqpoint{3.242127in}{3.483441in}}%
\pgfpathlineto{\pgfqpoint{3.242127in}{3.483596in}}%
\pgfpathlineto{\pgfqpoint{3.248674in}{3.483596in}}%
\pgfpathlineto{\pgfqpoint{3.248674in}{3.483751in}}%
\pgfpathlineto{\pgfqpoint{3.248952in}{3.483751in}}%
\pgfpathlineto{\pgfqpoint{3.248952in}{3.483906in}}%
\pgfpathlineto{\pgfqpoint{3.255352in}{3.483906in}}%
\pgfpathlineto{\pgfqpoint{3.255352in}{3.484062in}}%
\pgfpathlineto{\pgfqpoint{3.255880in}{3.484062in}}%
\pgfpathlineto{\pgfqpoint{3.255880in}{3.484217in}}%
\pgfpathlineto{\pgfqpoint{3.257040in}{3.484217in}}%
\pgfpathlineto{\pgfqpoint{3.257040in}{3.484372in}}%
\pgfpathlineto{\pgfqpoint{3.258487in}{3.484372in}}%
\pgfpathlineto{\pgfqpoint{3.258487in}{3.484527in}}%
\pgfpathlineto{\pgfqpoint{3.265896in}{3.484527in}}%
\pgfpathlineto{\pgfqpoint{3.265896in}{3.484683in}}%
\pgfpathlineto{\pgfqpoint{3.266490in}{3.484683in}}%
\pgfpathlineto{\pgfqpoint{3.266490in}{3.484838in}}%
\pgfpathlineto{\pgfqpoint{3.267173in}{3.484838in}}%
\pgfpathlineto{\pgfqpoint{3.267173in}{3.484993in}}%
\pgfpathlineto{\pgfqpoint{3.271816in}{3.484993in}}%
\pgfpathlineto{\pgfqpoint{3.271816in}{3.485148in}}%
\pgfpathlineto{\pgfqpoint{3.273494in}{3.485148in}}%
\pgfpathlineto{\pgfqpoint{3.273494in}{3.485303in}}%
\pgfpathlineto{\pgfqpoint{3.285070in}{3.485303in}}%
\pgfpathlineto{\pgfqpoint{3.285070in}{3.485459in}}%
\pgfpathlineto{\pgfqpoint{3.286847in}{3.485459in}}%
\pgfpathlineto{\pgfqpoint{3.286847in}{3.485614in}}%
\pgfpathlineto{\pgfqpoint{3.296731in}{3.485614in}}%
\pgfpathlineto{\pgfqpoint{3.296731in}{3.485769in}}%
\pgfpathlineto{\pgfqpoint{3.298112in}{3.485769in}}%
\pgfpathlineto{\pgfqpoint{3.298112in}{3.485924in}}%
\pgfpathlineto{\pgfqpoint{3.300954in}{3.485924in}}%
\pgfpathlineto{\pgfqpoint{3.300954in}{3.486080in}}%
\pgfpathlineto{\pgfqpoint{3.301298in}{3.486080in}}%
\pgfpathlineto{\pgfqpoint{3.301298in}{3.486235in}}%
\pgfpathlineto{\pgfqpoint{3.303546in}{3.486235in}}%
\pgfpathlineto{\pgfqpoint{3.303546in}{3.486390in}}%
\pgfpathlineto{\pgfqpoint{3.305045in}{3.486390in}}%
\pgfpathlineto{\pgfqpoint{3.305045in}{3.486545in}}%
\pgfpathlineto{\pgfqpoint{3.313675in}{3.486545in}}%
\pgfpathlineto{\pgfqpoint{3.313675in}{3.486700in}}%
\pgfpathlineto{\pgfqpoint{3.317757in}{3.486700in}}%
\pgfpathlineto{\pgfqpoint{3.317757in}{3.486856in}}%
\pgfpathlineto{\pgfqpoint{3.318827in}{3.486856in}}%
\pgfpathlineto{\pgfqpoint{3.318827in}{3.487011in}}%
\pgfpathlineto{\pgfqpoint{3.331167in}{3.487011in}}%
\pgfpathlineto{\pgfqpoint{3.331167in}{3.487166in}}%
\pgfpathlineto{\pgfqpoint{3.334678in}{3.487166in}}%
\pgfpathlineto{\pgfqpoint{3.334678in}{3.487321in}}%
\pgfpathlineto{\pgfqpoint{3.336243in}{3.487321in}}%
\pgfpathlineto{\pgfqpoint{3.336243in}{3.487476in}}%
\pgfpathlineto{\pgfqpoint{3.338124in}{3.487476in}}%
\pgfpathlineto{\pgfqpoint{3.338124in}{3.487632in}}%
\pgfpathlineto{\pgfqpoint{3.347810in}{3.487632in}}%
\pgfpathlineto{\pgfqpoint{3.347810in}{3.487787in}}%
\pgfpathlineto{\pgfqpoint{3.350322in}{3.487787in}}%
\pgfpathlineto{\pgfqpoint{3.350322in}{3.487942in}}%
\pgfpathlineto{\pgfqpoint{3.351967in}{3.487942in}}%
\pgfpathlineto{\pgfqpoint{3.351967in}{3.488097in}}%
\pgfpathlineto{\pgfqpoint{3.361370in}{3.488097in}}%
\pgfpathlineto{\pgfqpoint{3.361370in}{3.488253in}}%
\pgfpathlineto{\pgfqpoint{3.364141in}{3.488253in}}%
\pgfpathlineto{\pgfqpoint{3.364141in}{3.488408in}}%
\pgfpathlineto{\pgfqpoint{3.364580in}{3.488408in}}%
\pgfpathlineto{\pgfqpoint{3.364580in}{3.488563in}}%
\pgfpathlineto{\pgfqpoint{3.365702in}{3.488563in}}%
\pgfpathlineto{\pgfqpoint{3.365702in}{3.488718in}}%
\pgfpathlineto{\pgfqpoint{3.366088in}{3.488718in}}%
\pgfpathlineto{\pgfqpoint{3.366088in}{3.488873in}}%
\pgfpathlineto{\pgfqpoint{3.367035in}{3.488873in}}%
\pgfpathlineto{\pgfqpoint{3.367035in}{3.489029in}}%
\pgfpathlineto{\pgfqpoint{3.378555in}{3.489029in}}%
\pgfpathlineto{\pgfqpoint{3.378555in}{3.489184in}}%
\pgfpathlineto{\pgfqpoint{3.387425in}{3.489184in}}%
\pgfpathlineto{\pgfqpoint{3.387425in}{3.489339in}}%
\pgfpathlineto{\pgfqpoint{3.388264in}{3.489339in}}%
\pgfpathlineto{\pgfqpoint{3.388264in}{3.489494in}}%
\pgfpathlineto{\pgfqpoint{3.391248in}{3.489494in}}%
\pgfpathlineto{\pgfqpoint{3.391248in}{3.489649in}}%
\pgfpathlineto{\pgfqpoint{3.391620in}{3.489649in}}%
\pgfpathlineto{\pgfqpoint{3.391620in}{3.489805in}}%
\pgfpathlineto{\pgfqpoint{3.393590in}{3.489805in}}%
\pgfpathlineto{\pgfqpoint{3.393590in}{3.489960in}}%
\pgfpathlineto{\pgfqpoint{3.395674in}{3.489960in}}%
\pgfpathlineto{\pgfqpoint{3.395674in}{3.490115in}}%
\pgfpathlineto{\pgfqpoint{3.399261in}{3.490115in}}%
\pgfpathlineto{\pgfqpoint{3.399261in}{3.490270in}}%
\pgfpathlineto{\pgfqpoint{3.403357in}{3.490270in}}%
\pgfpathlineto{\pgfqpoint{3.403357in}{3.490426in}}%
\pgfpathlineto{\pgfqpoint{3.403649in}{3.490426in}}%
\pgfpathlineto{\pgfqpoint{3.403649in}{3.490581in}}%
\pgfpathlineto{\pgfqpoint{3.406128in}{3.490581in}}%
\pgfpathlineto{\pgfqpoint{3.406128in}{3.490736in}}%
\pgfpathlineto{\pgfqpoint{3.406948in}{3.490736in}}%
\pgfpathlineto{\pgfqpoint{3.406948in}{3.490891in}}%
\pgfpathlineto{\pgfqpoint{3.411718in}{3.490891in}}%
\pgfpathlineto{\pgfqpoint{3.411718in}{3.491046in}}%
\pgfpathlineto{\pgfqpoint{3.411944in}{3.491046in}}%
\pgfpathlineto{\pgfqpoint{3.411944in}{3.491202in}}%
\pgfpathlineto{\pgfqpoint{3.417666in}{3.491202in}}%
\pgfpathlineto{\pgfqpoint{3.417666in}{3.491357in}}%
\pgfpathlineto{\pgfqpoint{3.426824in}{3.491357in}}%
\pgfpathlineto{\pgfqpoint{3.426876in}{3.491667in}}%
\pgfpathlineto{\pgfqpoint{3.433117in}{3.491667in}}%
\pgfpathlineto{\pgfqpoint{3.433117in}{3.491823in}}%
\pgfpathlineto{\pgfqpoint{3.435436in}{3.491823in}}%
\pgfpathlineto{\pgfqpoint{3.435436in}{3.491978in}}%
\pgfpathlineto{\pgfqpoint{3.440177in}{3.491978in}}%
\pgfpathlineto{\pgfqpoint{3.440177in}{3.492133in}}%
\pgfpathlineto{\pgfqpoint{3.445042in}{3.492133in}}%
\pgfpathlineto{\pgfqpoint{3.445042in}{3.492288in}}%
\pgfpathlineto{\pgfqpoint{3.447040in}{3.492288in}}%
\pgfpathlineto{\pgfqpoint{3.447040in}{3.492443in}}%
\pgfpathlineto{\pgfqpoint{3.449892in}{3.492443in}}%
\pgfpathlineto{\pgfqpoint{3.449892in}{3.492599in}}%
\pgfpathlineto{\pgfqpoint{3.453106in}{3.492599in}}%
\pgfpathlineto{\pgfqpoint{3.453106in}{3.492754in}}%
\pgfpathlineto{\pgfqpoint{3.453436in}{3.492754in}}%
\pgfpathlineto{\pgfqpoint{3.453436in}{3.492909in}}%
\pgfpathlineto{\pgfqpoint{3.460091in}{3.492909in}}%
\pgfpathlineto{\pgfqpoint{3.460091in}{3.493064in}}%
\pgfpathlineto{\pgfqpoint{3.461128in}{3.493064in}}%
\pgfpathlineto{\pgfqpoint{3.461128in}{3.493219in}}%
\pgfpathlineto{\pgfqpoint{3.464918in}{3.493219in}}%
\pgfpathlineto{\pgfqpoint{3.464918in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.470098in}{3.493375in}}%
\pgfpathlineto{\pgfqpoint{3.470098in}{3.493530in}}%
\pgfpathlineto{\pgfqpoint{3.472157in}{3.493530in}}%
\pgfpathlineto{\pgfqpoint{3.472200in}{3.493840in}}%
\pgfpathlineto{\pgfqpoint{3.472864in}{3.493840in}}%
\pgfpathlineto{\pgfqpoint{3.472864in}{3.493996in}}%
\pgfpathlineto{\pgfqpoint{3.474180in}{3.493996in}}%
\pgfpathlineto{\pgfqpoint{3.474180in}{3.494151in}}%
\pgfpathlineto{\pgfqpoint{3.483611in}{3.494151in}}%
\pgfpathlineto{\pgfqpoint{3.483611in}{3.494306in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.494306in}}%
\pgfpathlineto{\pgfqpoint{3.485228in}{3.494461in}}%
\pgfpathlineto{\pgfqpoint{3.486156in}{3.494461in}}%
\pgfpathlineto{\pgfqpoint{3.486156in}{3.494616in}}%
\pgfpathlineto{\pgfqpoint{3.490596in}{3.494616in}}%
\pgfpathlineto{\pgfqpoint{3.490596in}{3.494772in}}%
\pgfpathlineto{\pgfqpoint{3.492350in}{3.494772in}}%
\pgfpathlineto{\pgfqpoint{3.492350in}{3.494927in}}%
\pgfpathlineto{\pgfqpoint{3.492972in}{3.494927in}}%
\pgfpathlineto{\pgfqpoint{3.492972in}{3.495082in}}%
\pgfpathlineto{\pgfqpoint{3.496540in}{3.495082in}}%
\pgfpathlineto{\pgfqpoint{3.496540in}{3.495237in}}%
\pgfpathlineto{\pgfqpoint{3.498109in}{3.495237in}}%
\pgfpathlineto{\pgfqpoint{3.498109in}{3.495392in}}%
\pgfpathlineto{\pgfqpoint{3.501328in}{3.495392in}}%
\pgfpathlineto{\pgfqpoint{3.501328in}{3.495548in}}%
\pgfpathlineto{\pgfqpoint{3.504138in}{3.495548in}}%
\pgfpathlineto{\pgfqpoint{3.504138in}{3.495703in}}%
\pgfpathlineto{\pgfqpoint{3.508422in}{3.495703in}}%
\pgfpathlineto{\pgfqpoint{3.508422in}{3.495858in}}%
\pgfpathlineto{\pgfqpoint{3.509398in}{3.495858in}}%
\pgfpathlineto{\pgfqpoint{3.509398in}{3.496013in}}%
\pgfpathlineto{\pgfqpoint{3.520757in}{3.496013in}}%
\pgfpathlineto{\pgfqpoint{3.520757in}{3.496169in}}%
\pgfpathlineto{\pgfqpoint{3.523114in}{3.496169in}}%
\pgfpathlineto{\pgfqpoint{3.523114in}{3.496324in}}%
\pgfpathlineto{\pgfqpoint{3.525824in}{3.496324in}}%
\pgfpathlineto{\pgfqpoint{3.525909in}{3.496634in}}%
\pgfpathlineto{\pgfqpoint{3.535067in}{3.496634in}}%
\pgfpathlineto{\pgfqpoint{3.535067in}{3.496789in}}%
\pgfpathlineto{\pgfqpoint{3.535750in}{3.496789in}}%
\pgfpathlineto{\pgfqpoint{3.535750in}{3.496945in}}%
\pgfpathlineto{\pgfqpoint{3.543989in}{3.496945in}}%
\pgfpathlineto{\pgfqpoint{3.543989in}{3.497100in}}%
\pgfpathlineto{\pgfqpoint{3.544677in}{3.497100in}}%
\pgfpathlineto{\pgfqpoint{3.544677in}{3.497255in}}%
\pgfpathlineto{\pgfqpoint{3.546850in}{3.497255in}}%
\pgfpathlineto{\pgfqpoint{3.546850in}{3.497410in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.497410in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.497566in}}%
\pgfpathlineto{\pgfqpoint{3.551351in}{3.497566in}}%
\pgfpathlineto{\pgfqpoint{3.551351in}{3.497721in}}%
\pgfpathlineto{\pgfqpoint{3.556984in}{3.497721in}}%
\pgfpathlineto{\pgfqpoint{3.556984in}{3.497876in}}%
\pgfpathlineto{\pgfqpoint{3.562942in}{3.497876in}}%
\pgfpathlineto{\pgfqpoint{3.562998in}{3.498186in}}%
\pgfpathlineto{\pgfqpoint{3.564436in}{3.498186in}}%
\pgfpathlineto{\pgfqpoint{3.564436in}{3.498342in}}%
\pgfpathlineto{\pgfqpoint{3.576978in}{3.498342in}}%
\pgfpathlineto{\pgfqpoint{3.576978in}{3.498497in}}%
\pgfpathlineto{\pgfqpoint{3.580914in}{3.498497in}}%
\pgfpathlineto{\pgfqpoint{3.580914in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{3.597938in}{3.498807in}}%
\pgfpathlineto{\pgfqpoint{3.617932in}{3.498807in}}%
\pgfpathlineto{\pgfqpoint{3.617932in}{3.498962in}}%
\pgfpathlineto{\pgfqpoint{3.630649in}{3.498962in}}%
\pgfpathlineto{\pgfqpoint{3.630649in}{3.499118in}}%
\pgfpathlineto{\pgfqpoint{3.634816in}{3.499118in}}%
\pgfpathlineto{\pgfqpoint{3.634816in}{3.499273in}}%
\pgfpathlineto{\pgfqpoint{3.638869in}{3.499273in}}%
\pgfpathlineto{\pgfqpoint{3.638869in}{3.499428in}}%
\pgfpathlineto{\pgfqpoint{3.646891in}{3.499428in}}%
\pgfpathlineto{\pgfqpoint{3.646891in}{3.499583in}}%
\pgfpathlineto{\pgfqpoint{3.649106in}{3.499583in}}%
\pgfpathlineto{\pgfqpoint{3.649106in}{3.499739in}}%
\pgfpathlineto{\pgfqpoint{3.661941in}{3.499739in}}%
\pgfpathlineto{\pgfqpoint{3.661941in}{3.499894in}}%
\pgfpathlineto{\pgfqpoint{3.678155in}{3.499894in}}%
\pgfpathlineto{\pgfqpoint{3.678155in}{3.500049in}}%
\pgfpathlineto{\pgfqpoint{3.688590in}{3.500049in}}%
\pgfpathlineto{\pgfqpoint{3.688590in}{3.500204in}}%
\pgfpathlineto{\pgfqpoint{3.702650in}{3.500204in}}%
\pgfpathlineto{\pgfqpoint{3.702650in}{3.500359in}}%
\pgfpathlineto{\pgfqpoint{3.709188in}{3.500359in}}%
\pgfpathlineto{\pgfqpoint{3.709188in}{3.500515in}}%
\pgfpathlineto{\pgfqpoint{3.716814in}{3.500515in}}%
\pgfpathlineto{\pgfqpoint{3.716814in}{3.500670in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.500670in}}%
\pgfpathlineto{\pgfqpoint{3.718327in}{3.500825in}}%
\pgfpathlineto{\pgfqpoint{3.722899in}{3.500825in}}%
\pgfpathlineto{\pgfqpoint{3.722899in}{3.500980in}}%
\pgfpathlineto{\pgfqpoint{3.726424in}{3.500980in}}%
\pgfpathlineto{\pgfqpoint{3.726424in}{3.501135in}}%
\pgfpathlineto{\pgfqpoint{3.740442in}{3.501135in}}%
\pgfpathlineto{\pgfqpoint{3.740442in}{3.501291in}}%
\pgfpathlineto{\pgfqpoint{3.743567in}{3.501291in}}%
\pgfpathlineto{\pgfqpoint{3.743567in}{3.501446in}}%
\pgfpathlineto{\pgfqpoint{3.745594in}{3.501446in}}%
\pgfpathlineto{\pgfqpoint{3.745594in}{3.501601in}}%
\pgfpathlineto{\pgfqpoint{3.751886in}{3.501601in}}%
\pgfpathlineto{\pgfqpoint{3.751886in}{3.501756in}}%
\pgfpathlineto{\pgfqpoint{3.760035in}{3.501756in}}%
\pgfpathlineto{\pgfqpoint{3.760035in}{3.501912in}}%
\pgfpathlineto{\pgfqpoint{3.761398in}{3.501912in}}%
\pgfpathlineto{\pgfqpoint{3.761398in}{3.502067in}}%
\pgfpathlineto{\pgfqpoint{3.763047in}{3.502067in}}%
\pgfpathlineto{\pgfqpoint{3.763047in}{3.502222in}}%
\pgfpathlineto{\pgfqpoint{3.769900in}{3.502222in}}%
\pgfpathlineto{\pgfqpoint{3.769900in}{3.502377in}}%
\pgfpathlineto{\pgfqpoint{3.779586in}{3.502377in}}%
\pgfpathlineto{\pgfqpoint{3.779586in}{3.502532in}}%
\pgfpathlineto{\pgfqpoint{3.790587in}{3.502532in}}%
\pgfpathlineto{\pgfqpoint{3.790587in}{3.502688in}}%
\pgfpathlineto{\pgfqpoint{3.791620in}{3.502688in}}%
\pgfpathlineto{\pgfqpoint{3.791620in}{3.502843in}}%
\pgfpathlineto{\pgfqpoint{3.794108in}{3.502843in}}%
\pgfpathlineto{\pgfqpoint{3.794108in}{3.502998in}}%
\pgfpathlineto{\pgfqpoint{3.798209in}{3.502998in}}%
\pgfpathlineto{\pgfqpoint{3.798209in}{3.503153in}}%
\pgfpathlineto{\pgfqpoint{3.800302in}{3.503153in}}%
\pgfpathlineto{\pgfqpoint{3.800302in}{3.503309in}}%
\pgfpathlineto{\pgfqpoint{3.825923in}{3.503309in}}%
\pgfpathlineto{\pgfqpoint{3.825923in}{3.503464in}}%
\pgfpathlineto{\pgfqpoint{3.826489in}{3.503464in}}%
\pgfpathlineto{\pgfqpoint{3.826489in}{3.503619in}}%
\pgfpathlineto{\pgfqpoint{3.833003in}{3.503619in}}%
\pgfpathlineto{\pgfqpoint{3.833003in}{3.503774in}}%
\pgfpathlineto{\pgfqpoint{3.834063in}{3.503774in}}%
\pgfpathlineto{\pgfqpoint{3.834063in}{3.503929in}}%
\pgfpathlineto{\pgfqpoint{3.858893in}{3.503929in}}%
\pgfpathlineto{\pgfqpoint{3.858893in}{3.504085in}}%
\pgfpathlineto{\pgfqpoint{3.860402in}{3.504085in}}%
\pgfpathlineto{\pgfqpoint{3.860402in}{3.504240in}}%
\pgfpathlineto{\pgfqpoint{3.867712in}{3.504240in}}%
\pgfpathlineto{\pgfqpoint{3.867712in}{3.504395in}}%
\pgfpathlineto{\pgfqpoint{3.868829in}{3.504395in}}%
\pgfpathlineto{\pgfqpoint{3.868829in}{3.504550in}}%
\pgfpathlineto{\pgfqpoint{3.871172in}{3.504550in}}%
\pgfpathlineto{\pgfqpoint{3.871172in}{3.504705in}}%
\pgfpathlineto{\pgfqpoint{3.873378in}{3.504705in}}%
\pgfpathlineto{\pgfqpoint{3.873378in}{3.504861in}}%
\pgfpathlineto{\pgfqpoint{3.877752in}{3.504861in}}%
\pgfpathlineto{\pgfqpoint{3.877752in}{3.505016in}}%
\pgfpathlineto{\pgfqpoint{3.881272in}{3.505016in}}%
\pgfpathlineto{\pgfqpoint{3.881272in}{3.505171in}}%
\pgfpathlineto{\pgfqpoint{3.884001in}{3.505171in}}%
\pgfpathlineto{\pgfqpoint{3.884001in}{3.505326in}}%
\pgfpathlineto{\pgfqpoint{3.904439in}{3.505326in}}%
\pgfpathlineto{\pgfqpoint{3.904439in}{3.505482in}}%
\pgfpathlineto{\pgfqpoint{3.914440in}{3.505482in}}%
\pgfpathlineto{\pgfqpoint{3.914440in}{3.505637in}}%
\pgfpathlineto{\pgfqpoint{3.921906in}{3.505637in}}%
\pgfpathlineto{\pgfqpoint{3.921906in}{3.505792in}}%
\pgfpathlineto{\pgfqpoint{3.928745in}{3.505792in}}%
\pgfpathlineto{\pgfqpoint{3.928745in}{3.505947in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{3.505947in}}%
\pgfpathlineto{\pgfqpoint{3.939657in}{3.506102in}}%
\pgfpathlineto{\pgfqpoint{3.952595in}{3.506102in}}%
\pgfpathlineto{\pgfqpoint{3.952595in}{3.506258in}}%
\pgfpathlineto{\pgfqpoint{3.962983in}{3.506258in}}%
\pgfpathlineto{\pgfqpoint{3.962983in}{3.506413in}}%
\pgfpathlineto{\pgfqpoint{3.981266in}{3.506413in}}%
\pgfpathlineto{\pgfqpoint{3.981266in}{3.506568in}}%
\pgfpathlineto{\pgfqpoint{3.984844in}{3.506568in}}%
\pgfpathlineto{\pgfqpoint{3.984844in}{3.506723in}}%
\pgfpathlineto{\pgfqpoint{3.994813in}{3.506723in}}%
\pgfpathlineto{\pgfqpoint{3.994813in}{3.506878in}}%
\pgfpathlineto{\pgfqpoint{4.008491in}{3.506878in}}%
\pgfpathlineto{\pgfqpoint{4.008491in}{3.507034in}}%
\pgfpathlineto{\pgfqpoint{4.009198in}{3.507034in}}%
\pgfpathlineto{\pgfqpoint{4.009198in}{3.507189in}}%
\pgfpathlineto{\pgfqpoint{4.049959in}{3.507189in}}%
\pgfpathlineto{\pgfqpoint{4.049959in}{3.507344in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{3.507344in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{3.507499in}}%
\pgfpathlineto{\pgfqpoint{4.059023in}{3.507499in}}%
\pgfpathlineto{\pgfqpoint{4.059023in}{3.507655in}}%
\pgfpathlineto{\pgfqpoint{4.066069in}{3.507655in}}%
\pgfpathlineto{\pgfqpoint{4.066069in}{3.507810in}}%
\pgfpathlineto{\pgfqpoint{4.067186in}{3.507810in}}%
\pgfpathlineto{\pgfqpoint{4.067186in}{3.507965in}}%
\pgfpathlineto{\pgfqpoint{4.070731in}{3.507965in}}%
\pgfpathlineto{\pgfqpoint{4.070731in}{3.508120in}}%
\pgfpathlineto{\pgfqpoint{4.078640in}{3.508120in}}%
\pgfpathlineto{\pgfqpoint{4.078640in}{3.508275in}}%
\pgfpathlineto{\pgfqpoint{4.082943in}{3.508275in}}%
\pgfpathlineto{\pgfqpoint{4.082943in}{3.508431in}}%
\pgfpathlineto{\pgfqpoint{4.084272in}{3.508431in}}%
\pgfpathlineto{\pgfqpoint{4.084272in}{3.508586in}}%
\pgfpathlineto{\pgfqpoint{4.084418in}{3.508586in}}%
\pgfpathlineto{\pgfqpoint{4.084418in}{3.508741in}}%
\pgfpathlineto{\pgfqpoint{4.087176in}{3.508741in}}%
\pgfpathlineto{\pgfqpoint{4.087176in}{3.508896in}}%
\pgfpathlineto{\pgfqpoint{4.090055in}{3.508896in}}%
\pgfpathlineto{\pgfqpoint{4.090055in}{3.509052in}}%
\pgfpathlineto{\pgfqpoint{4.094632in}{3.509052in}}%
\pgfpathlineto{\pgfqpoint{4.094632in}{3.509207in}}%
\pgfpathlineto{\pgfqpoint{4.100279in}{3.509207in}}%
\pgfpathlineto{\pgfqpoint{4.100279in}{3.509362in}}%
\pgfpathlineto{\pgfqpoint{4.107424in}{3.509362in}}%
\pgfpathlineto{\pgfqpoint{4.107424in}{3.509517in}}%
\pgfpathlineto{\pgfqpoint{4.123157in}{3.509517in}}%
\pgfpathlineto{\pgfqpoint{4.123157in}{3.509672in}}%
\pgfpathlineto{\pgfqpoint{4.146201in}{3.509672in}}%
\pgfpathlineto{\pgfqpoint{4.146201in}{3.509828in}}%
\pgfpathlineto{\pgfqpoint{4.146856in}{3.509828in}}%
\pgfpathlineto{\pgfqpoint{4.146856in}{3.509983in}}%
\pgfpathlineto{\pgfqpoint{4.148925in}{3.509983in}}%
\pgfpathlineto{\pgfqpoint{4.148925in}{3.510138in}}%
\pgfpathlineto{\pgfqpoint{4.156872in}{3.510138in}}%
\pgfpathlineto{\pgfqpoint{4.156872in}{3.510293in}}%
\pgfpathlineto{\pgfqpoint{4.165554in}{3.510293in}}%
\pgfpathlineto{\pgfqpoint{4.165648in}{3.510604in}}%
\pgfpathlineto{\pgfqpoint{4.173510in}{3.510604in}}%
\pgfpathlineto{\pgfqpoint{4.173510in}{3.510759in}}%
\pgfpathlineto{\pgfqpoint{4.178667in}{3.510759in}}%
\pgfpathlineto{\pgfqpoint{4.178667in}{3.510914in}}%
\pgfpathlineto{\pgfqpoint{4.186844in}{3.510914in}}%
\pgfpathlineto{\pgfqpoint{4.186844in}{3.511069in}}%
\pgfpathlineto{\pgfqpoint{4.208625in}{3.511069in}}%
\pgfpathlineto{\pgfqpoint{4.208625in}{3.511225in}}%
\pgfpathlineto{\pgfqpoint{4.213465in}{3.511225in}}%
\pgfpathlineto{\pgfqpoint{4.213465in}{3.511380in}}%
\pgfpathlineto{\pgfqpoint{4.225876in}{3.511380in}}%
\pgfpathlineto{\pgfqpoint{4.225876in}{3.511535in}}%
\pgfpathlineto{\pgfqpoint{4.244008in}{3.511535in}}%
\pgfpathlineto{\pgfqpoint{4.244008in}{3.511690in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{3.511690in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{3.511845in}}%
\pgfpathlineto{\pgfqpoint{4.266005in}{3.511845in}}%
\pgfpathlineto{\pgfqpoint{4.266005in}{3.512001in}}%
\pgfpathlineto{\pgfqpoint{4.266811in}{3.512001in}}%
\pgfpathlineto{\pgfqpoint{4.266811in}{3.512156in}}%
\pgfpathlineto{\pgfqpoint{4.279259in}{3.512156in}}%
\pgfpathlineto{\pgfqpoint{4.279259in}{3.512311in}}%
\pgfpathlineto{\pgfqpoint{4.294139in}{3.512311in}}%
\pgfpathlineto{\pgfqpoint{4.294139in}{3.512466in}}%
\pgfpathlineto{\pgfqpoint{4.296661in}{3.512466in}}%
\pgfpathlineto{\pgfqpoint{4.296661in}{3.512621in}}%
\pgfpathlineto{\pgfqpoint{4.305140in}{3.512621in}}%
\pgfpathlineto{\pgfqpoint{4.305140in}{3.512777in}}%
\pgfpathlineto{\pgfqpoint{4.316947in}{3.512777in}}%
\pgfpathlineto{\pgfqpoint{4.316947in}{3.512932in}}%
\pgfpathlineto{\pgfqpoint{4.324757in}{3.512932in}}%
\pgfpathlineto{\pgfqpoint{4.324757in}{3.513087in}}%
\pgfpathlineto{\pgfqpoint{4.328726in}{3.513087in}}%
\pgfpathlineto{\pgfqpoint{4.328726in}{3.513242in}}%
\pgfpathlineto{\pgfqpoint{4.332171in}{3.513242in}}%
\pgfpathlineto{\pgfqpoint{4.332171in}{3.513398in}}%
\pgfpathlineto{\pgfqpoint{4.350223in}{3.513398in}}%
\pgfpathlineto{\pgfqpoint{4.350223in}{3.513553in}}%
\pgfpathlineto{\pgfqpoint{4.376599in}{3.513553in}}%
\pgfpathlineto{\pgfqpoint{4.376599in}{3.513708in}}%
\pgfpathlineto{\pgfqpoint{4.386879in}{3.513708in}}%
\pgfpathlineto{\pgfqpoint{4.386879in}{3.513863in}}%
\pgfpathlineto{\pgfqpoint{4.387464in}{3.513863in}}%
\pgfpathlineto{\pgfqpoint{4.387464in}{3.514018in}}%
\pgfpathlineto{\pgfqpoint{4.401825in}{3.514018in}}%
\pgfpathlineto{\pgfqpoint{4.401825in}{3.514174in}}%
\pgfpathlineto{\pgfqpoint{4.414886in}{3.514174in}}%
\pgfpathlineto{\pgfqpoint{4.414886in}{3.514329in}}%
\pgfpathlineto{\pgfqpoint{4.415343in}{3.514329in}}%
\pgfpathlineto{\pgfqpoint{4.415343in}{3.514484in}}%
\pgfpathlineto{\pgfqpoint{4.425807in}{3.514484in}}%
\pgfpathlineto{\pgfqpoint{4.425807in}{3.514639in}}%
\pgfpathlineto{\pgfqpoint{4.432260in}{3.514639in}}%
\pgfpathlineto{\pgfqpoint{4.432260in}{3.514795in}}%
\pgfpathlineto{\pgfqpoint{4.434701in}{3.514795in}}%
\pgfpathlineto{\pgfqpoint{4.434701in}{3.514950in}}%
\pgfpathlineto{\pgfqpoint{4.462477in}{3.514950in}}%
\pgfpathlineto{\pgfqpoint{4.462477in}{3.515105in}}%
\pgfpathlineto{\pgfqpoint{4.501357in}{3.515105in}}%
\pgfpathlineto{\pgfqpoint{4.501357in}{3.515260in}}%
\pgfpathlineto{\pgfqpoint{4.525961in}{3.515260in}}%
\pgfpathlineto{\pgfqpoint{4.525961in}{3.515415in}}%
\pgfpathlineto{\pgfqpoint{4.528902in}{3.515415in}}%
\pgfpathlineto{\pgfqpoint{4.528902in}{3.515571in}}%
\pgfpathlineto{\pgfqpoint{4.532192in}{3.515571in}}%
\pgfpathlineto{\pgfqpoint{4.532192in}{3.515726in}}%
\pgfpathlineto{\pgfqpoint{4.556136in}{3.515726in}}%
\pgfpathlineto{\pgfqpoint{4.556136in}{3.515881in}}%
\pgfpathlineto{\pgfqpoint{4.604995in}{3.515881in}}%
\pgfpathlineto{\pgfqpoint{4.604995in}{3.516036in}}%
\pgfpathlineto{\pgfqpoint{4.610500in}{3.516036in}}%
\pgfpathlineto{\pgfqpoint{4.610500in}{3.516191in}}%
\pgfpathlineto{\pgfqpoint{4.634298in}{3.516191in}}%
\pgfpathlineto{\pgfqpoint{4.634298in}{3.516347in}}%
\pgfpathlineto{\pgfqpoint{4.654410in}{3.516347in}}%
\pgfpathlineto{\pgfqpoint{4.654410in}{3.516502in}}%
\pgfpathlineto{\pgfqpoint{4.661654in}{3.516502in}}%
\pgfpathlineto{\pgfqpoint{4.661654in}{3.516657in}}%
\pgfpathlineto{\pgfqpoint{4.696594in}{3.516657in}}%
\pgfpathlineto{\pgfqpoint{4.696594in}{3.516812in}}%
\pgfpathlineto{\pgfqpoint{4.703810in}{3.516812in}}%
\pgfpathlineto{\pgfqpoint{4.703810in}{3.516968in}}%
\pgfpathlineto{\pgfqpoint{4.707803in}{3.516968in}}%
\pgfpathlineto{\pgfqpoint{4.707803in}{3.517123in}}%
\pgfpathlineto{\pgfqpoint{4.715386in}{3.517123in}}%
\pgfpathlineto{\pgfqpoint{4.715386in}{3.517278in}}%
\pgfpathlineto{\pgfqpoint{4.718445in}{3.517278in}}%
\pgfpathlineto{\pgfqpoint{4.718445in}{3.517433in}}%
\pgfpathlineto{\pgfqpoint{4.744920in}{3.517433in}}%
\pgfpathlineto{\pgfqpoint{4.744920in}{3.517588in}}%
\pgfpathlineto{\pgfqpoint{4.766225in}{3.517588in}}%
\pgfpathlineto{\pgfqpoint{4.766225in}{3.517744in}}%
\pgfpathlineto{\pgfqpoint{4.811869in}{3.517744in}}%
\pgfpathlineto{\pgfqpoint{4.811869in}{3.517899in}}%
\pgfpathlineto{\pgfqpoint{4.868783in}{3.517899in}}%
\pgfpathlineto{\pgfqpoint{4.868783in}{3.518054in}}%
\pgfpathlineto{\pgfqpoint{4.909921in}{3.518054in}}%
\pgfpathlineto{\pgfqpoint{4.909921in}{3.518209in}}%
\pgfpathlineto{\pgfqpoint{4.915789in}{3.518209in}}%
\pgfpathlineto{\pgfqpoint{4.915789in}{3.518364in}}%
\pgfpathlineto{\pgfqpoint{4.933030in}{3.518364in}}%
\pgfpathlineto{\pgfqpoint{4.933030in}{3.518520in}}%
\pgfpathlineto{\pgfqpoint{4.984034in}{3.518520in}}%
\pgfpathlineto{\pgfqpoint{4.984034in}{3.518675in}}%
\pgfpathlineto{\pgfqpoint{4.991372in}{3.518675in}}%
\pgfpathlineto{\pgfqpoint{4.991372in}{3.518830in}}%
\pgfpathlineto{\pgfqpoint{5.035367in}{3.518830in}}%
\pgfpathlineto{\pgfqpoint{5.035367in}{3.518985in}}%
\pgfpathlineto{\pgfqpoint{5.076364in}{3.518985in}}%
\pgfpathlineto{\pgfqpoint{5.076364in}{3.519141in}}%
\pgfpathlineto{\pgfqpoint{5.101915in}{3.519141in}}%
\pgfpathlineto{\pgfqpoint{5.101915in}{3.519296in}}%
\pgfpathlineto{\pgfqpoint{5.121692in}{3.519296in}}%
\pgfpathlineto{\pgfqpoint{5.121692in}{3.519451in}}%
\pgfpathlineto{\pgfqpoint{5.122385in}{3.519451in}}%
\pgfpathlineto{\pgfqpoint{5.122385in}{3.519606in}}%
\pgfpathlineto{\pgfqpoint{5.148554in}{3.519606in}}%
\pgfpathlineto{\pgfqpoint{5.148554in}{3.519761in}}%
\pgfpathlineto{\pgfqpoint{5.171498in}{3.519761in}}%
\pgfpathlineto{\pgfqpoint{5.171498in}{3.519917in}}%
\pgfpathlineto{\pgfqpoint{5.222601in}{3.519917in}}%
\pgfpathmoveto{\pgfqpoint{5.222601in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565377in}{0.481405in}}%
\pgfpathlineto{\pgfqpoint{0.566035in}{0.481405in}}%
\pgfpathlineto{\pgfqpoint{0.566035in}{0.481559in}}%
\pgfpathlineto{\pgfqpoint{0.573223in}{0.481559in}}%
\pgfpathlineto{\pgfqpoint{0.573223in}{0.481714in}}%
\pgfpathlineto{\pgfqpoint{0.578116in}{0.481714in}}%
\pgfpathlineto{\pgfqpoint{0.578116in}{0.481868in}}%
\pgfpathlineto{\pgfqpoint{0.580279in}{0.481868in}}%
\pgfpathlineto{\pgfqpoint{0.580279in}{0.482023in}}%
\pgfpathlineto{\pgfqpoint{0.581260in}{0.482023in}}%
\pgfpathlineto{\pgfqpoint{0.581260in}{0.482177in}}%
\pgfpathlineto{\pgfqpoint{0.582566in}{0.482177in}}%
\pgfpathlineto{\pgfqpoint{0.582566in}{0.482332in}}%
\pgfpathlineto{\pgfqpoint{0.588831in}{0.482332in}}%
\pgfpathlineto{\pgfqpoint{0.588831in}{0.482486in}}%
\pgfpathlineto{\pgfqpoint{0.590630in}{0.482486in}}%
\pgfpathlineto{\pgfqpoint{0.590630in}{0.482641in}}%
\pgfpathlineto{\pgfqpoint{0.591207in}{0.482641in}}%
\pgfpathlineto{\pgfqpoint{0.591207in}{0.482795in}}%
\pgfpathlineto{\pgfqpoint{0.592036in}{0.482795in}}%
\pgfpathlineto{\pgfqpoint{0.592036in}{0.482950in}}%
\pgfpathlineto{\pgfqpoint{0.594337in}{0.482950in}}%
\pgfpathlineto{\pgfqpoint{0.594337in}{0.483104in}}%
\pgfpathlineto{\pgfqpoint{0.596245in}{0.483104in}}%
\pgfpathlineto{\pgfqpoint{0.596245in}{0.483259in}}%
\pgfpathlineto{\pgfqpoint{0.601051in}{0.483259in}}%
\pgfpathlineto{\pgfqpoint{0.601051in}{0.483414in}}%
\pgfpathlineto{\pgfqpoint{0.602388in}{0.483414in}}%
\pgfpathlineto{\pgfqpoint{0.602388in}{0.483568in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{0.483568in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{0.483723in}}%
\pgfpathlineto{\pgfqpoint{0.604007in}{0.483723in}}%
\pgfpathlineto{\pgfqpoint{0.604007in}{0.483877in}}%
\pgfpathlineto{\pgfqpoint{0.604201in}{0.483877in}}%
\pgfpathlineto{\pgfqpoint{0.604201in}{0.484032in}}%
\pgfpathlineto{\pgfqpoint{0.604433in}{0.484032in}}%
\pgfpathlineto{\pgfqpoint{0.604526in}{0.484341in}}%
\pgfpathlineto{\pgfqpoint{0.604586in}{0.484341in}}%
\pgfpathlineto{\pgfqpoint{0.604586in}{0.484495in}}%
\pgfpathlineto{\pgfqpoint{0.605529in}{0.484495in}}%
\pgfpathlineto{\pgfqpoint{0.605529in}{0.484650in}}%
\pgfpathlineto{\pgfqpoint{0.605819in}{0.484650in}}%
\pgfpathlineto{\pgfqpoint{0.605819in}{0.484804in}}%
\pgfpathlineto{\pgfqpoint{0.606861in}{0.484804in}}%
\pgfpathlineto{\pgfqpoint{0.606861in}{0.484959in}}%
\pgfpathlineto{\pgfqpoint{0.607006in}{0.484959in}}%
\pgfpathlineto{\pgfqpoint{0.607006in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{0.608887in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{0.608887in}{0.485268in}}%
\pgfpathlineto{\pgfqpoint{0.609699in}{0.485268in}}%
\pgfpathlineto{\pgfqpoint{0.609806in}{0.485732in}}%
\pgfpathlineto{\pgfqpoint{0.610068in}{0.485732in}}%
\pgfpathlineto{\pgfqpoint{0.610068in}{0.485886in}}%
\pgfpathlineto{\pgfqpoint{0.610250in}{0.485886in}}%
\pgfpathlineto{\pgfqpoint{0.610250in}{0.486041in}}%
\pgfpathlineto{\pgfqpoint{0.610440in}{0.486041in}}%
\pgfpathlineto{\pgfqpoint{0.610440in}{0.486195in}}%
\pgfpathlineto{\pgfqpoint{0.611041in}{0.486195in}}%
\pgfpathlineto{\pgfqpoint{0.611041in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.611258in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{0.611367in}{0.486813in}}%
\pgfpathlineto{\pgfqpoint{0.613438in}{0.486813in}}%
\pgfpathlineto{\pgfqpoint{0.613438in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{0.615830in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{0.615830in}{0.487122in}}%
\pgfpathlineto{\pgfqpoint{0.616028in}{0.487122in}}%
\pgfpathlineto{\pgfqpoint{0.616028in}{0.487277in}}%
\pgfpathlineto{\pgfqpoint{0.616441in}{0.487277in}}%
\pgfpathlineto{\pgfqpoint{0.616463in}{0.487586in}}%
\pgfpathlineto{\pgfqpoint{0.616901in}{0.487586in}}%
\pgfpathlineto{\pgfqpoint{0.616901in}{0.487741in}}%
\pgfpathlineto{\pgfqpoint{0.617074in}{0.487741in}}%
\pgfpathlineto{\pgfqpoint{0.617074in}{0.487895in}}%
\pgfpathlineto{\pgfqpoint{0.617471in}{0.487895in}}%
\pgfpathlineto{\pgfqpoint{0.617471in}{0.488050in}}%
\pgfpathlineto{\pgfqpoint{0.617681in}{0.488050in}}%
\pgfpathlineto{\pgfqpoint{0.617771in}{0.488359in}}%
\pgfpathlineto{\pgfqpoint{0.617922in}{0.488359in}}%
\pgfpathlineto{\pgfqpoint{0.617922in}{0.488513in}}%
\pgfpathlineto{\pgfqpoint{0.618293in}{0.488513in}}%
\pgfpathlineto{\pgfqpoint{0.618293in}{0.488668in}}%
\pgfpathlineto{\pgfqpoint{0.618759in}{0.488668in}}%
\pgfpathlineto{\pgfqpoint{0.618759in}{0.488822in}}%
\pgfpathlineto{\pgfqpoint{0.619130in}{0.488822in}}%
\pgfpathlineto{\pgfqpoint{0.619130in}{0.488977in}}%
\pgfpathlineto{\pgfqpoint{0.619779in}{0.488977in}}%
\pgfpathlineto{\pgfqpoint{0.619890in}{0.489286in}}%
\pgfpathlineto{\pgfqpoint{0.620203in}{0.489286in}}%
\pgfpathlineto{\pgfqpoint{0.620203in}{0.489441in}}%
\pgfpathlineto{\pgfqpoint{0.621168in}{0.489441in}}%
\pgfpathlineto{\pgfqpoint{0.621168in}{0.489595in}}%
\pgfpathlineto{\pgfqpoint{0.621473in}{0.489595in}}%
\pgfpathlineto{\pgfqpoint{0.621473in}{0.489750in}}%
\pgfpathlineto{\pgfqpoint{0.621725in}{0.489750in}}%
\pgfpathlineto{\pgfqpoint{0.621783in}{0.490059in}}%
\pgfpathlineto{\pgfqpoint{0.621873in}{0.490059in}}%
\pgfpathlineto{\pgfqpoint{0.621873in}{0.490213in}}%
\pgfpathlineto{\pgfqpoint{0.622770in}{0.490213in}}%
\pgfpathlineto{\pgfqpoint{0.622770in}{0.490368in}}%
\pgfpathlineto{\pgfqpoint{0.623615in}{0.490368in}}%
\pgfpathlineto{\pgfqpoint{0.623615in}{0.490522in}}%
\pgfpathlineto{\pgfqpoint{0.623929in}{0.490522in}}%
\pgfpathlineto{\pgfqpoint{0.623929in}{0.490677in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.490677in}}%
\pgfpathlineto{\pgfqpoint{0.625378in}{0.490986in}}%
\pgfpathlineto{\pgfqpoint{0.625987in}{0.490986in}}%
\pgfpathlineto{\pgfqpoint{0.626109in}{0.491450in}}%
\pgfpathlineto{\pgfqpoint{0.626242in}{0.491450in}}%
\pgfpathlineto{\pgfqpoint{0.626242in}{0.491604in}}%
\pgfpathlineto{\pgfqpoint{0.626601in}{0.491604in}}%
\pgfpathlineto{\pgfqpoint{0.626738in}{0.492068in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{0.492068in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{0.627056in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{0.627056in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{0.627777in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{0.627777in}{0.492531in}}%
\pgfpathlineto{\pgfqpoint{0.628164in}{0.492531in}}%
\pgfpathlineto{\pgfqpoint{0.628164in}{0.492686in}}%
\pgfpathlineto{\pgfqpoint{0.628469in}{0.492686in}}%
\pgfpathlineto{\pgfqpoint{0.628487in}{0.492995in}}%
\pgfpathlineto{\pgfqpoint{0.629475in}{0.492995in}}%
\pgfpathlineto{\pgfqpoint{0.629514in}{0.493304in}}%
\pgfpathlineto{\pgfqpoint{0.629695in}{0.493304in}}%
\pgfpathlineto{\pgfqpoint{0.629695in}{0.493459in}}%
\pgfpathlineto{\pgfqpoint{0.629880in}{0.493459in}}%
\pgfpathlineto{\pgfqpoint{0.629916in}{0.493768in}}%
\pgfpathlineto{\pgfqpoint{0.630099in}{0.493768in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.494077in}}%
\pgfpathlineto{\pgfqpoint{0.630820in}{0.494077in}}%
\pgfpathlineto{\pgfqpoint{0.630820in}{0.494231in}}%
\pgfpathlineto{\pgfqpoint{0.631347in}{0.494231in}}%
\pgfpathlineto{\pgfqpoint{0.631347in}{0.494386in}}%
\pgfpathlineto{\pgfqpoint{0.631631in}{0.494386in}}%
\pgfpathlineto{\pgfqpoint{0.631631in}{0.494540in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{0.494540in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{0.494695in}}%
\pgfpathlineto{\pgfqpoint{0.631955in}{0.494695in}}%
\pgfpathlineto{\pgfqpoint{0.631955in}{0.494849in}}%
\pgfpathlineto{\pgfqpoint{0.632209in}{0.494849in}}%
\pgfpathlineto{\pgfqpoint{0.632212in}{0.495158in}}%
\pgfpathlineto{\pgfqpoint{0.632930in}{0.495158in}}%
\pgfpathlineto{\pgfqpoint{0.632930in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{0.633516in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{0.633516in}{0.495468in}}%
\pgfpathlineto{\pgfqpoint{0.633661in}{0.495468in}}%
\pgfpathlineto{\pgfqpoint{0.633789in}{0.495777in}}%
\pgfpathlineto{\pgfqpoint{0.633827in}{0.495777in}}%
\pgfpathlineto{\pgfqpoint{0.633863in}{0.496086in}}%
\pgfpathlineto{\pgfqpoint{0.634549in}{0.496086in}}%
\pgfpathlineto{\pgfqpoint{0.634593in}{0.496549in}}%
\pgfpathlineto{\pgfqpoint{0.635022in}{0.496549in}}%
\pgfpathlineto{\pgfqpoint{0.635022in}{0.496704in}}%
\pgfpathlineto{\pgfqpoint{0.635426in}{0.496704in}}%
\pgfpathlineto{\pgfqpoint{0.635426in}{0.496858in}}%
\pgfpathlineto{\pgfqpoint{0.636166in}{0.496858in}}%
\pgfpathlineto{\pgfqpoint{0.636247in}{0.497167in}}%
\pgfpathlineto{\pgfqpoint{0.637185in}{0.497167in}}%
\pgfpathlineto{\pgfqpoint{0.637185in}{0.497322in}}%
\pgfpathlineto{\pgfqpoint{0.639239in}{0.497322in}}%
\pgfpathlineto{\pgfqpoint{0.639239in}{0.497477in}}%
\pgfpathlineto{\pgfqpoint{0.639810in}{0.497477in}}%
\pgfpathlineto{\pgfqpoint{0.639810in}{0.497631in}}%
\pgfpathlineto{\pgfqpoint{0.639955in}{0.497631in}}%
\pgfpathlineto{\pgfqpoint{0.640020in}{0.497940in}}%
\pgfpathlineto{\pgfqpoint{0.640200in}{0.497940in}}%
\pgfpathlineto{\pgfqpoint{0.640200in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{0.640443in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{0.640443in}{0.498249in}}%
\pgfpathlineto{\pgfqpoint{0.640601in}{0.498249in}}%
\pgfpathlineto{\pgfqpoint{0.640601in}{0.498404in}}%
\pgfpathlineto{\pgfqpoint{0.640790in}{0.498404in}}%
\pgfpathlineto{\pgfqpoint{0.640836in}{0.498713in}}%
\pgfpathlineto{\pgfqpoint{0.641175in}{0.498713in}}%
\pgfpathlineto{\pgfqpoint{0.641276in}{0.499022in}}%
\pgfpathlineto{\pgfqpoint{0.641655in}{0.499022in}}%
\pgfpathlineto{\pgfqpoint{0.641655in}{0.499176in}}%
\pgfpathlineto{\pgfqpoint{0.641795in}{0.499176in}}%
\pgfpathlineto{\pgfqpoint{0.641860in}{0.499486in}}%
\pgfpathlineto{\pgfqpoint{0.642350in}{0.499486in}}%
\pgfpathlineto{\pgfqpoint{0.642350in}{0.499640in}}%
\pgfpathlineto{\pgfqpoint{0.642504in}{0.499640in}}%
\pgfpathlineto{\pgfqpoint{0.642504in}{0.499795in}}%
\pgfpathlineto{\pgfqpoint{0.642674in}{0.499795in}}%
\pgfpathlineto{\pgfqpoint{0.642809in}{0.500258in}}%
\pgfpathlineto{\pgfqpoint{0.643538in}{0.500258in}}%
\pgfpathlineto{\pgfqpoint{0.643538in}{0.500413in}}%
\pgfpathlineto{\pgfqpoint{0.644101in}{0.500413in}}%
\pgfpathlineto{\pgfqpoint{0.644206in}{0.500876in}}%
\pgfpathlineto{\pgfqpoint{0.644563in}{0.500876in}}%
\pgfpathlineto{\pgfqpoint{0.644578in}{0.501185in}}%
\pgfpathlineto{\pgfqpoint{0.645476in}{0.501185in}}%
\pgfpathlineto{\pgfqpoint{0.645506in}{0.501495in}}%
\pgfpathlineto{\pgfqpoint{0.645964in}{0.501495in}}%
\pgfpathlineto{\pgfqpoint{0.645964in}{0.501649in}}%
\pgfpathlineto{\pgfqpoint{0.646443in}{0.501649in}}%
\pgfpathlineto{\pgfqpoint{0.646476in}{0.501958in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.501958in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.502113in}}%
\pgfpathlineto{\pgfqpoint{0.647306in}{0.502113in}}%
\pgfpathlineto{\pgfqpoint{0.647306in}{0.502267in}}%
\pgfpathlineto{\pgfqpoint{0.647496in}{0.502267in}}%
\pgfpathlineto{\pgfqpoint{0.647579in}{0.502576in}}%
\pgfpathlineto{\pgfqpoint{0.648205in}{0.502576in}}%
\pgfpathlineto{\pgfqpoint{0.648205in}{0.502731in}}%
\pgfpathlineto{\pgfqpoint{0.648445in}{0.502731in}}%
\pgfpathlineto{\pgfqpoint{0.648467in}{0.503040in}}%
\pgfpathlineto{\pgfqpoint{0.648641in}{0.503040in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{0.503349in}}%
\pgfpathlineto{\pgfqpoint{0.649200in}{0.503349in}}%
\pgfpathlineto{\pgfqpoint{0.649327in}{0.503658in}}%
\pgfpathlineto{\pgfqpoint{0.649437in}{0.503658in}}%
\pgfpathlineto{\pgfqpoint{0.649437in}{0.503813in}}%
\pgfpathlineto{\pgfqpoint{0.649787in}{0.503813in}}%
\pgfpathlineto{\pgfqpoint{0.649787in}{0.503967in}}%
\pgfpathlineto{\pgfqpoint{0.649978in}{0.503967in}}%
\pgfpathlineto{\pgfqpoint{0.650038in}{0.504276in}}%
\pgfpathlineto{\pgfqpoint{0.650137in}{0.504276in}}%
\pgfpathlineto{\pgfqpoint{0.650188in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{0.650642in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{0.650642in}{0.504740in}}%
\pgfpathlineto{\pgfqpoint{0.650993in}{0.504740in}}%
\pgfpathlineto{\pgfqpoint{0.651103in}{0.505049in}}%
\pgfpathlineto{\pgfqpoint{0.651140in}{0.505049in}}%
\pgfpathlineto{\pgfqpoint{0.651140in}{0.505203in}}%
\pgfpathlineto{\pgfqpoint{0.651836in}{0.505203in}}%
\pgfpathlineto{\pgfqpoint{0.651942in}{0.505667in}}%
\pgfpathlineto{\pgfqpoint{0.652070in}{0.505667in}}%
\pgfpathlineto{\pgfqpoint{0.652070in}{0.505822in}}%
\pgfpathlineto{\pgfqpoint{0.652235in}{0.505822in}}%
\pgfpathlineto{\pgfqpoint{0.652365in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.652376in}{0.506440in}}%
\pgfpathlineto{\pgfqpoint{0.652470in}{0.506749in}}%
\pgfpathlineto{\pgfqpoint{0.652819in}{0.506749in}}%
\pgfpathlineto{\pgfqpoint{0.652819in}{0.506903in}}%
\pgfpathlineto{\pgfqpoint{0.653040in}{0.506903in}}%
\pgfpathlineto{\pgfqpoint{0.653063in}{0.507212in}}%
\pgfpathlineto{\pgfqpoint{0.653413in}{0.507212in}}%
\pgfpathlineto{\pgfqpoint{0.653413in}{0.507367in}}%
\pgfpathlineto{\pgfqpoint{0.653591in}{0.507367in}}%
\pgfpathlineto{\pgfqpoint{0.653621in}{0.507676in}}%
\pgfpathlineto{\pgfqpoint{0.653822in}{0.507676in}}%
\pgfpathlineto{\pgfqpoint{0.653822in}{0.507831in}}%
\pgfpathlineto{\pgfqpoint{0.654460in}{0.507831in}}%
\pgfpathlineto{\pgfqpoint{0.654460in}{0.507985in}}%
\pgfpathlineto{\pgfqpoint{0.654836in}{0.507985in}}%
\pgfpathlineto{\pgfqpoint{0.654836in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{0.655488in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{0.655501in}{0.508449in}}%
\pgfpathlineto{\pgfqpoint{0.655803in}{0.508449in}}%
\pgfpathlineto{\pgfqpoint{0.655803in}{0.508603in}}%
\pgfpathlineto{\pgfqpoint{0.656013in}{0.508603in}}%
\pgfpathlineto{\pgfqpoint{0.656137in}{0.508912in}}%
\pgfpathlineto{\pgfqpoint{0.656157in}{0.508912in}}%
\pgfpathlineto{\pgfqpoint{0.656239in}{0.509221in}}%
\pgfpathlineto{\pgfqpoint{0.656305in}{0.509221in}}%
\pgfpathlineto{\pgfqpoint{0.656404in}{0.509840in}}%
\pgfpathlineto{\pgfqpoint{0.656478in}{0.509840in}}%
\pgfpathlineto{\pgfqpoint{0.656478in}{0.509994in}}%
\pgfpathlineto{\pgfqpoint{0.656665in}{0.509994in}}%
\pgfpathlineto{\pgfqpoint{0.656665in}{0.510149in}}%
\pgfpathlineto{\pgfqpoint{0.656989in}{0.510149in}}%
\pgfpathlineto{\pgfqpoint{0.656989in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{0.657260in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{0.657383in}{0.511076in}}%
\pgfpathlineto{\pgfqpoint{0.657548in}{0.511076in}}%
\pgfpathlineto{\pgfqpoint{0.657548in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{0.657694in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{0.657725in}{0.511540in}}%
\pgfpathlineto{\pgfqpoint{0.658181in}{0.511540in}}%
\pgfpathlineto{\pgfqpoint{0.658290in}{0.512003in}}%
\pgfpathlineto{\pgfqpoint{0.658470in}{0.512003in}}%
\pgfpathlineto{\pgfqpoint{0.658470in}{0.512158in}}%
\pgfpathlineto{\pgfqpoint{0.658827in}{0.512158in}}%
\pgfpathlineto{\pgfqpoint{0.658827in}{0.512312in}}%
\pgfpathlineto{\pgfqpoint{0.659222in}{0.512312in}}%
\pgfpathlineto{\pgfqpoint{0.659270in}{0.512776in}}%
\pgfpathlineto{\pgfqpoint{0.659392in}{0.512776in}}%
\pgfpathlineto{\pgfqpoint{0.659392in}{0.512930in}}%
\pgfpathlineto{\pgfqpoint{0.659791in}{0.512930in}}%
\pgfpathlineto{\pgfqpoint{0.659791in}{0.513085in}}%
\pgfpathlineto{\pgfqpoint{0.660016in}{0.513085in}}%
\pgfpathlineto{\pgfqpoint{0.660114in}{0.513394in}}%
\pgfpathlineto{\pgfqpoint{0.660247in}{0.513394in}}%
\pgfpathlineto{\pgfqpoint{0.660247in}{0.513549in}}%
\pgfpathlineto{\pgfqpoint{0.660470in}{0.513549in}}%
\pgfpathlineto{\pgfqpoint{0.660470in}{0.513703in}}%
\pgfpathlineto{\pgfqpoint{0.661129in}{0.513703in}}%
\pgfpathlineto{\pgfqpoint{0.661185in}{0.514012in}}%
\pgfpathlineto{\pgfqpoint{0.662247in}{0.514012in}}%
\pgfpathlineto{\pgfqpoint{0.662247in}{0.514167in}}%
\pgfpathlineto{\pgfqpoint{0.662630in}{0.514167in}}%
\pgfpathlineto{\pgfqpoint{0.662630in}{0.514321in}}%
\pgfpathlineto{\pgfqpoint{0.662795in}{0.514321in}}%
\pgfpathlineto{\pgfqpoint{0.662889in}{0.515094in}}%
\pgfpathlineto{\pgfqpoint{0.663021in}{0.515094in}}%
\pgfpathlineto{\pgfqpoint{0.663052in}{0.515712in}}%
\pgfpathlineto{\pgfqpoint{0.663214in}{0.515712in}}%
\pgfpathlineto{\pgfqpoint{0.663214in}{0.515867in}}%
\pgfpathlineto{\pgfqpoint{0.663410in}{0.515867in}}%
\pgfpathlineto{\pgfqpoint{0.663410in}{0.516021in}}%
\pgfpathlineto{\pgfqpoint{0.663617in}{0.516021in}}%
\pgfpathlineto{\pgfqpoint{0.663650in}{0.516485in}}%
\pgfpathlineto{\pgfqpoint{0.663800in}{0.516485in}}%
\pgfpathlineto{\pgfqpoint{0.663886in}{0.516794in}}%
\pgfpathlineto{\pgfqpoint{0.664199in}{0.516794in}}%
\pgfpathlineto{\pgfqpoint{0.664199in}{0.516948in}}%
\pgfpathlineto{\pgfqpoint{0.664422in}{0.516948in}}%
\pgfpathlineto{\pgfqpoint{0.664487in}{0.517257in}}%
\pgfpathlineto{\pgfqpoint{0.664607in}{0.517257in}}%
\pgfpathlineto{\pgfqpoint{0.664607in}{0.517412in}}%
\pgfpathlineto{\pgfqpoint{0.664758in}{0.517412in}}%
\pgfpathlineto{\pgfqpoint{0.664865in}{0.517721in}}%
\pgfpathlineto{\pgfqpoint{0.664989in}{0.517721in}}%
\pgfpathlineto{\pgfqpoint{0.665076in}{0.518339in}}%
\pgfpathlineto{\pgfqpoint{0.665145in}{0.518339in}}%
\pgfpathlineto{\pgfqpoint{0.665145in}{0.518494in}}%
\pgfpathlineto{\pgfqpoint{0.665587in}{0.518494in}}%
\pgfpathlineto{\pgfqpoint{0.665699in}{0.518957in}}%
\pgfpathlineto{\pgfqpoint{0.665946in}{0.518957in}}%
\pgfpathlineto{\pgfqpoint{0.666055in}{0.519421in}}%
\pgfpathlineto{\pgfqpoint{0.666103in}{0.519421in}}%
\pgfpathlineto{\pgfqpoint{0.666237in}{0.519885in}}%
\pgfpathlineto{\pgfqpoint{0.666259in}{0.519885in}}%
\pgfpathlineto{\pgfqpoint{0.666387in}{0.520657in}}%
\pgfpathlineto{\pgfqpoint{0.666436in}{0.520657in}}%
\pgfpathlineto{\pgfqpoint{0.666436in}{0.520812in}}%
\pgfpathlineto{\pgfqpoint{0.666645in}{0.520812in}}%
\pgfpathlineto{\pgfqpoint{0.666690in}{0.521121in}}%
\pgfpathlineto{\pgfqpoint{0.666884in}{0.521121in}}%
\pgfpathlineto{\pgfqpoint{0.666995in}{0.521585in}}%
\pgfpathlineto{\pgfqpoint{0.667063in}{0.521585in}}%
\pgfpathlineto{\pgfqpoint{0.667063in}{0.521739in}}%
\pgfpathlineto{\pgfqpoint{0.667246in}{0.521739in}}%
\pgfpathlineto{\pgfqpoint{0.667246in}{0.521894in}}%
\pgfpathlineto{\pgfqpoint{0.667841in}{0.521894in}}%
\pgfpathlineto{\pgfqpoint{0.667841in}{0.522048in}}%
\pgfpathlineto{\pgfqpoint{0.667997in}{0.522048in}}%
\pgfpathlineto{\pgfqpoint{0.668126in}{0.522512in}}%
\pgfpathlineto{\pgfqpoint{0.668426in}{0.522512in}}%
\pgfpathlineto{\pgfqpoint{0.668539in}{0.522821in}}%
\pgfpathlineto{\pgfqpoint{0.668710in}{0.522821in}}%
\pgfpathlineto{\pgfqpoint{0.668846in}{0.523130in}}%
\pgfpathlineto{\pgfqpoint{0.668971in}{0.523130in}}%
\pgfpathlineto{\pgfqpoint{0.668971in}{0.523284in}}%
\pgfpathlineto{\pgfqpoint{0.669125in}{0.523284in}}%
\pgfpathlineto{\pgfqpoint{0.669125in}{0.523439in}}%
\pgfpathlineto{\pgfqpoint{0.669424in}{0.523439in}}%
\pgfpathlineto{\pgfqpoint{0.669515in}{0.523748in}}%
\pgfpathlineto{\pgfqpoint{0.669697in}{0.523748in}}%
\pgfpathlineto{\pgfqpoint{0.669800in}{0.524212in}}%
\pgfpathlineto{\pgfqpoint{0.669886in}{0.524212in}}%
\pgfpathlineto{\pgfqpoint{0.670013in}{0.524521in}}%
\pgfpathlineto{\pgfqpoint{0.670395in}{0.524521in}}%
\pgfpathlineto{\pgfqpoint{0.670478in}{0.525293in}}%
\pgfpathlineto{\pgfqpoint{0.670621in}{0.525293in}}%
\pgfpathlineto{\pgfqpoint{0.670712in}{0.525757in}}%
\pgfpathlineto{\pgfqpoint{0.670833in}{0.525757in}}%
\pgfpathlineto{\pgfqpoint{0.670933in}{0.526066in}}%
\pgfpathlineto{\pgfqpoint{0.671047in}{0.526066in}}%
\pgfpathlineto{\pgfqpoint{0.671047in}{0.526221in}}%
\pgfpathlineto{\pgfqpoint{0.672094in}{0.526221in}}%
\pgfpathlineto{\pgfqpoint{0.672094in}{0.526375in}}%
\pgfpathlineto{\pgfqpoint{0.672295in}{0.526375in}}%
\pgfpathlineto{\pgfqpoint{0.672295in}{0.526530in}}%
\pgfpathlineto{\pgfqpoint{0.672529in}{0.526530in}}%
\pgfpathlineto{\pgfqpoint{0.672616in}{0.526839in}}%
\pgfpathlineto{\pgfqpoint{0.672746in}{0.526839in}}%
\pgfpathlineto{\pgfqpoint{0.672746in}{0.526993in}}%
\pgfpathlineto{\pgfqpoint{0.672903in}{0.526993in}}%
\pgfpathlineto{\pgfqpoint{0.672941in}{0.527303in}}%
\pgfpathlineto{\pgfqpoint{0.673068in}{0.527303in}}%
\pgfpathlineto{\pgfqpoint{0.673163in}{0.527612in}}%
\pgfpathlineto{\pgfqpoint{0.673238in}{0.527612in}}%
\pgfpathlineto{\pgfqpoint{0.673240in}{0.527921in}}%
\pgfpathlineto{\pgfqpoint{0.673713in}{0.527921in}}%
\pgfpathlineto{\pgfqpoint{0.673788in}{0.528230in}}%
\pgfpathlineto{\pgfqpoint{0.673874in}{0.528230in}}%
\pgfpathlineto{\pgfqpoint{0.673874in}{0.528384in}}%
\pgfpathlineto{\pgfqpoint{0.674016in}{0.528384in}}%
\pgfpathlineto{\pgfqpoint{0.674036in}{0.528693in}}%
\pgfpathlineto{\pgfqpoint{0.674698in}{0.528693in}}%
\pgfpathlineto{\pgfqpoint{0.674747in}{0.529157in}}%
\pgfpathlineto{\pgfqpoint{0.674871in}{0.529157in}}%
\pgfpathlineto{\pgfqpoint{0.674886in}{0.529466in}}%
\pgfpathlineto{\pgfqpoint{0.675131in}{0.529466in}}%
\pgfpathlineto{\pgfqpoint{0.675226in}{0.529930in}}%
\pgfpathlineto{\pgfqpoint{0.675489in}{0.529930in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.530548in}}%
\pgfpathlineto{\pgfqpoint{0.675725in}{0.530548in}}%
\pgfpathlineto{\pgfqpoint{0.675725in}{0.530702in}}%
\pgfpathlineto{\pgfqpoint{0.676023in}{0.530702in}}%
\pgfpathlineto{\pgfqpoint{0.676023in}{0.530857in}}%
\pgfpathlineto{\pgfqpoint{0.676186in}{0.530857in}}%
\pgfpathlineto{\pgfqpoint{0.676238in}{0.531166in}}%
\pgfpathlineto{\pgfqpoint{0.676369in}{0.531166in}}%
\pgfpathlineto{\pgfqpoint{0.676382in}{0.531630in}}%
\pgfpathlineto{\pgfqpoint{0.676564in}{0.531630in}}%
\pgfpathlineto{\pgfqpoint{0.676691in}{0.531939in}}%
\pgfpathlineto{\pgfqpoint{0.676791in}{0.531939in}}%
\pgfpathlineto{\pgfqpoint{0.676791in}{0.532093in}}%
\pgfpathlineto{\pgfqpoint{0.677335in}{0.532093in}}%
\pgfpathlineto{\pgfqpoint{0.677417in}{0.532557in}}%
\pgfpathlineto{\pgfqpoint{0.677592in}{0.532557in}}%
\pgfpathlineto{\pgfqpoint{0.677685in}{0.533020in}}%
\pgfpathlineto{\pgfqpoint{0.677868in}{0.533020in}}%
\pgfpathlineto{\pgfqpoint{0.677924in}{0.533330in}}%
\pgfpathlineto{\pgfqpoint{0.678140in}{0.533330in}}%
\pgfpathlineto{\pgfqpoint{0.678265in}{0.533793in}}%
\pgfpathlineto{\pgfqpoint{0.678334in}{0.533793in}}%
\pgfpathlineto{\pgfqpoint{0.678468in}{0.534257in}}%
\pgfpathlineto{\pgfqpoint{0.678515in}{0.534257in}}%
\pgfpathlineto{\pgfqpoint{0.678515in}{0.534411in}}%
\pgfpathlineto{\pgfqpoint{0.679101in}{0.534411in}}%
\pgfpathlineto{\pgfqpoint{0.679101in}{0.534566in}}%
\pgfpathlineto{\pgfqpoint{0.679492in}{0.534566in}}%
\pgfpathlineto{\pgfqpoint{0.679495in}{0.534875in}}%
\pgfpathlineto{\pgfqpoint{0.679699in}{0.534875in}}%
\pgfpathlineto{\pgfqpoint{0.679699in}{0.535029in}}%
\pgfpathlineto{\pgfqpoint{0.679989in}{0.535029in}}%
\pgfpathlineto{\pgfqpoint{0.680118in}{0.535648in}}%
\pgfpathlineto{\pgfqpoint{0.680405in}{0.535648in}}%
\pgfpathlineto{\pgfqpoint{0.680405in}{0.535802in}}%
\pgfpathlineto{\pgfqpoint{0.680592in}{0.535802in}}%
\pgfpathlineto{\pgfqpoint{0.680613in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{0.680846in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{0.680846in}{0.536266in}}%
\pgfpathlineto{\pgfqpoint{0.681151in}{0.536266in}}%
\pgfpathlineto{\pgfqpoint{0.681151in}{0.536420in}}%
\pgfpathlineto{\pgfqpoint{0.681334in}{0.536420in}}%
\pgfpathlineto{\pgfqpoint{0.681402in}{0.536729in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{0.536729in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{0.536884in}}%
\pgfpathlineto{\pgfqpoint{0.681745in}{0.536884in}}%
\pgfpathlineto{\pgfqpoint{0.681745in}{0.537038in}}%
\pgfpathlineto{\pgfqpoint{0.681987in}{0.537038in}}%
\pgfpathlineto{\pgfqpoint{0.681987in}{0.537193in}}%
\pgfpathlineto{\pgfqpoint{0.682333in}{0.537193in}}%
\pgfpathlineto{\pgfqpoint{0.682363in}{0.537657in}}%
\pgfpathlineto{\pgfqpoint{0.682527in}{0.537657in}}%
\pgfpathlineto{\pgfqpoint{0.682655in}{0.538120in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{0.538120in}}%
\pgfpathlineto{\pgfqpoint{0.682703in}{0.538429in}}%
\pgfpathlineto{\pgfqpoint{0.682914in}{0.538429in}}%
\pgfpathlineto{\pgfqpoint{0.682914in}{0.538584in}}%
\pgfpathlineto{\pgfqpoint{0.683069in}{0.538584in}}%
\pgfpathlineto{\pgfqpoint{0.683069in}{0.538738in}}%
\pgfpathlineto{\pgfqpoint{0.683294in}{0.538738in}}%
\pgfpathlineto{\pgfqpoint{0.683375in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{0.683818in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{0.683873in}{0.539511in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{0.539511in}}%
\pgfpathlineto{\pgfqpoint{0.684098in}{0.539666in}}%
\pgfpathlineto{\pgfqpoint{0.684287in}{0.539666in}}%
\pgfpathlineto{\pgfqpoint{0.684391in}{0.539975in}}%
\pgfpathlineto{\pgfqpoint{0.684426in}{0.539975in}}%
\pgfpathlineto{\pgfqpoint{0.684426in}{0.540129in}}%
\pgfpathlineto{\pgfqpoint{0.684850in}{0.540129in}}%
\pgfpathlineto{\pgfqpoint{0.684915in}{0.540593in}}%
\pgfpathlineto{\pgfqpoint{0.685265in}{0.540593in}}%
\pgfpathlineto{\pgfqpoint{0.685265in}{0.540747in}}%
\pgfpathlineto{\pgfqpoint{0.685494in}{0.540747in}}%
\pgfpathlineto{\pgfqpoint{0.685573in}{0.541211in}}%
\pgfpathlineto{\pgfqpoint{0.685705in}{0.541211in}}%
\pgfpathlineto{\pgfqpoint{0.685705in}{0.541366in}}%
\pgfpathlineto{\pgfqpoint{0.685852in}{0.541366in}}%
\pgfpathlineto{\pgfqpoint{0.685936in}{0.541984in}}%
\pgfpathlineto{\pgfqpoint{0.685996in}{0.541984in}}%
\pgfpathlineto{\pgfqpoint{0.685996in}{0.542138in}}%
\pgfpathlineto{\pgfqpoint{0.686194in}{0.542138in}}%
\pgfpathlineto{\pgfqpoint{0.686298in}{0.542447in}}%
\pgfpathlineto{\pgfqpoint{0.686333in}{0.542447in}}%
\pgfpathlineto{\pgfqpoint{0.686465in}{0.542756in}}%
\pgfpathlineto{\pgfqpoint{0.686483in}{0.542756in}}%
\pgfpathlineto{\pgfqpoint{0.686596in}{0.543220in}}%
\pgfpathlineto{\pgfqpoint{0.686623in}{0.543220in}}%
\pgfpathlineto{\pgfqpoint{0.686745in}{0.543684in}}%
\pgfpathlineto{\pgfqpoint{0.686892in}{0.543684in}}%
\pgfpathlineto{\pgfqpoint{0.686995in}{0.544456in}}%
\pgfpathlineto{\pgfqpoint{0.687231in}{0.544456in}}%
\pgfpathlineto{\pgfqpoint{0.687367in}{0.544765in}}%
\pgfpathlineto{\pgfqpoint{0.687372in}{0.544765in}}%
\pgfpathlineto{\pgfqpoint{0.687372in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{0.687527in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{0.687652in}{0.545538in}}%
\pgfpathlineto{\pgfqpoint{0.687827in}{0.545538in}}%
\pgfpathlineto{\pgfqpoint{0.687827in}{0.545693in}}%
\pgfpathlineto{\pgfqpoint{0.688236in}{0.545693in}}%
\pgfpathlineto{\pgfqpoint{0.688372in}{0.546002in}}%
\pgfpathlineto{\pgfqpoint{0.688377in}{0.546002in}}%
\pgfpathlineto{\pgfqpoint{0.688495in}{0.546465in}}%
\pgfpathlineto{\pgfqpoint{0.688747in}{0.546465in}}%
\pgfpathlineto{\pgfqpoint{0.688878in}{0.546774in}}%
\pgfpathlineto{\pgfqpoint{0.688893in}{0.546774in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{0.547083in}}%
\pgfpathlineto{\pgfqpoint{0.689097in}{0.547083in}}%
\pgfpathlineto{\pgfqpoint{0.689184in}{0.547547in}}%
\pgfpathlineto{\pgfqpoint{0.689298in}{0.547547in}}%
\pgfpathlineto{\pgfqpoint{0.689298in}{0.547702in}}%
\pgfpathlineto{\pgfqpoint{0.689738in}{0.547702in}}%
\pgfpathlineto{\pgfqpoint{0.689762in}{0.548011in}}%
\pgfpathlineto{\pgfqpoint{0.689885in}{0.548011in}}%
\pgfpathlineto{\pgfqpoint{0.690020in}{0.548474in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{0.548474in}}%
\pgfpathlineto{\pgfqpoint{0.690190in}{0.548629in}}%
\pgfpathlineto{\pgfqpoint{0.690595in}{0.548629in}}%
\pgfpathlineto{\pgfqpoint{0.690723in}{0.549247in}}%
\pgfpathlineto{\pgfqpoint{0.690741in}{0.549247in}}%
\pgfpathlineto{\pgfqpoint{0.690836in}{0.549711in}}%
\pgfpathlineto{\pgfqpoint{0.690969in}{0.549711in}}%
\pgfpathlineto{\pgfqpoint{0.691060in}{0.550174in}}%
\pgfpathlineto{\pgfqpoint{0.691118in}{0.550174in}}%
\pgfpathlineto{\pgfqpoint{0.691151in}{0.550638in}}%
\pgfpathlineto{\pgfqpoint{0.691449in}{0.550638in}}%
\pgfpathlineto{\pgfqpoint{0.691503in}{0.551256in}}%
\pgfpathlineto{\pgfqpoint{0.691696in}{0.551256in}}%
\pgfpathlineto{\pgfqpoint{0.691696in}{0.551411in}}%
\pgfpathlineto{\pgfqpoint{0.691894in}{0.551411in}}%
\pgfpathlineto{\pgfqpoint{0.691894in}{0.551565in}}%
\pgfpathlineto{\pgfqpoint{0.692132in}{0.551565in}}%
\pgfpathlineto{\pgfqpoint{0.692227in}{0.552183in}}%
\pgfpathlineto{\pgfqpoint{0.692389in}{0.552183in}}%
\pgfpathlineto{\pgfqpoint{0.692390in}{0.552492in}}%
\pgfpathlineto{\pgfqpoint{0.692611in}{0.552492in}}%
\pgfpathlineto{\pgfqpoint{0.692736in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.692914in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{0.692914in}{0.553265in}}%
\pgfpathlineto{\pgfqpoint{0.693097in}{0.553265in}}%
\pgfpathlineto{\pgfqpoint{0.693225in}{0.554038in}}%
\pgfpathlineto{\pgfqpoint{0.693251in}{0.554038in}}%
\pgfpathlineto{\pgfqpoint{0.693294in}{0.554347in}}%
\pgfpathlineto{\pgfqpoint{0.693466in}{0.554347in}}%
\pgfpathlineto{\pgfqpoint{0.693521in}{0.554810in}}%
\pgfpathlineto{\pgfqpoint{0.693640in}{0.554810in}}%
\pgfpathlineto{\pgfqpoint{0.693640in}{0.554965in}}%
\pgfpathlineto{\pgfqpoint{0.693946in}{0.554965in}}%
\pgfpathlineto{\pgfqpoint{0.694061in}{0.555274in}}%
\pgfpathlineto{\pgfqpoint{0.694120in}{0.555274in}}%
\pgfpathlineto{\pgfqpoint{0.694197in}{0.555583in}}%
\pgfpathlineto{\pgfqpoint{0.694432in}{0.555583in}}%
\pgfpathlineto{\pgfqpoint{0.694568in}{0.556047in}}%
\pgfpathlineto{\pgfqpoint{0.694594in}{0.556047in}}%
\pgfpathlineto{\pgfqpoint{0.694660in}{0.556356in}}%
\pgfpathlineto{\pgfqpoint{0.694982in}{0.556356in}}%
\pgfpathlineto{\pgfqpoint{0.694982in}{0.556510in}}%
\pgfpathlineto{\pgfqpoint{0.695157in}{0.556510in}}%
\pgfpathlineto{\pgfqpoint{0.695157in}{0.556665in}}%
\pgfpathlineto{\pgfqpoint{0.695322in}{0.556665in}}%
\pgfpathlineto{\pgfqpoint{0.695408in}{0.557128in}}%
\pgfpathlineto{\pgfqpoint{0.695660in}{0.557128in}}%
\pgfpathlineto{\pgfqpoint{0.695794in}{0.557901in}}%
\pgfpathlineto{\pgfqpoint{0.696010in}{0.557901in}}%
\pgfpathlineto{\pgfqpoint{0.696010in}{0.558056in}}%
\pgfpathlineto{\pgfqpoint{0.696169in}{0.558056in}}%
\pgfpathlineto{\pgfqpoint{0.696303in}{0.558519in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{0.558519in}}%
\pgfpathlineto{\pgfqpoint{0.696338in}{0.558674in}}%
\pgfpathlineto{\pgfqpoint{0.696499in}{0.558674in}}%
\pgfpathlineto{\pgfqpoint{0.696521in}{0.558983in}}%
\pgfpathlineto{\pgfqpoint{0.696723in}{0.558983in}}%
\pgfpathlineto{\pgfqpoint{0.696727in}{0.559292in}}%
\pgfpathlineto{\pgfqpoint{0.697017in}{0.559292in}}%
\pgfpathlineto{\pgfqpoint{0.697149in}{0.559756in}}%
\pgfpathlineto{\pgfqpoint{0.697200in}{0.559756in}}%
\pgfpathlineto{\pgfqpoint{0.697327in}{0.560219in}}%
\pgfpathlineto{\pgfqpoint{0.697410in}{0.560219in}}%
\pgfpathlineto{\pgfqpoint{0.697410in}{0.560374in}}%
\pgfpathlineto{\pgfqpoint{0.697707in}{0.560374in}}%
\pgfpathlineto{\pgfqpoint{0.697814in}{0.560683in}}%
\pgfpathlineto{\pgfqpoint{0.697892in}{0.560683in}}%
\pgfpathlineto{\pgfqpoint{0.698019in}{0.561146in}}%
\pgfpathlineto{\pgfqpoint{0.698188in}{0.561146in}}%
\pgfpathlineto{\pgfqpoint{0.698292in}{0.561610in}}%
\pgfpathlineto{\pgfqpoint{0.698529in}{0.561610in}}%
\pgfpathlineto{\pgfqpoint{0.698529in}{0.561765in}}%
\pgfpathlineto{\pgfqpoint{0.698792in}{0.561765in}}%
\pgfpathlineto{\pgfqpoint{0.698893in}{0.562074in}}%
\pgfpathlineto{\pgfqpoint{0.699028in}{0.562074in}}%
\pgfpathlineto{\pgfqpoint{0.699141in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.699188in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{0.699188in}{0.562537in}}%
\pgfpathlineto{\pgfqpoint{0.699331in}{0.562537in}}%
\pgfpathlineto{\pgfqpoint{0.699448in}{0.562846in}}%
\pgfpathlineto{\pgfqpoint{0.699577in}{0.562846in}}%
\pgfpathlineto{\pgfqpoint{0.699698in}{0.563155in}}%
\pgfpathlineto{\pgfqpoint{0.699787in}{0.563155in}}%
\pgfpathlineto{\pgfqpoint{0.699877in}{0.563465in}}%
\pgfpathlineto{\pgfqpoint{0.699980in}{0.563465in}}%
\pgfpathlineto{\pgfqpoint{0.700100in}{0.564083in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.564083in}}%
\pgfpathlineto{\pgfqpoint{0.700245in}{0.564701in}}%
\pgfpathlineto{\pgfqpoint{0.700625in}{0.564701in}}%
\pgfpathlineto{\pgfqpoint{0.700689in}{0.565010in}}%
\pgfpathlineto{\pgfqpoint{0.700812in}{0.565010in}}%
\pgfpathlineto{\pgfqpoint{0.700812in}{0.565164in}}%
\pgfpathlineto{\pgfqpoint{0.701250in}{0.565164in}}%
\pgfpathlineto{\pgfqpoint{0.701376in}{0.565937in}}%
\pgfpathlineto{\pgfqpoint{0.701401in}{0.565937in}}%
\pgfpathlineto{\pgfqpoint{0.701534in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{0.701607in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{0.701713in}{0.567173in}}%
\pgfpathlineto{\pgfqpoint{0.701815in}{0.567173in}}%
\pgfpathlineto{\pgfqpoint{0.701937in}{0.567792in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{0.567792in}}%
\pgfpathlineto{\pgfqpoint{0.702040in}{0.568101in}}%
\pgfpathlineto{\pgfqpoint{0.702171in}{0.568101in}}%
\pgfpathlineto{\pgfqpoint{0.702217in}{0.568410in}}%
\pgfpathlineto{\pgfqpoint{0.702360in}{0.568410in}}%
\pgfpathlineto{\pgfqpoint{0.702457in}{0.568719in}}%
\pgfpathlineto{\pgfqpoint{0.702906in}{0.568719in}}%
\pgfpathlineto{\pgfqpoint{0.703019in}{0.569337in}}%
\pgfpathlineto{\pgfqpoint{0.703048in}{0.569337in}}%
\pgfpathlineto{\pgfqpoint{0.703048in}{0.569492in}}%
\pgfpathlineto{\pgfqpoint{0.703201in}{0.569492in}}%
\pgfpathlineto{\pgfqpoint{0.703201in}{0.569646in}}%
\pgfpathlineto{\pgfqpoint{0.703781in}{0.569646in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.570110in}}%
\pgfpathlineto{\pgfqpoint{0.704011in}{0.570110in}}%
\pgfpathlineto{\pgfqpoint{0.704121in}{0.570419in}}%
\pgfpathlineto{\pgfqpoint{0.704170in}{0.570419in}}%
\pgfpathlineto{\pgfqpoint{0.704279in}{0.571346in}}%
\pgfpathlineto{\pgfqpoint{0.704545in}{0.571346in}}%
\pgfpathlineto{\pgfqpoint{0.704671in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.704765in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.704765in}{0.571964in}}%
\pgfpathlineto{\pgfqpoint{0.704904in}{0.571964in}}%
\pgfpathlineto{\pgfqpoint{0.704904in}{0.572119in}}%
\pgfpathlineto{\pgfqpoint{0.705215in}{0.572119in}}%
\pgfpathlineto{\pgfqpoint{0.705215in}{0.572273in}}%
\pgfpathlineto{\pgfqpoint{0.705541in}{0.572273in}}%
\pgfpathlineto{\pgfqpoint{0.705630in}{0.572737in}}%
\pgfpathlineto{\pgfqpoint{0.705848in}{0.572737in}}%
\pgfpathlineto{\pgfqpoint{0.705984in}{0.573510in}}%
\pgfpathlineto{\pgfqpoint{0.706217in}{0.573510in}}%
\pgfpathlineto{\pgfqpoint{0.706217in}{0.573664in}}%
\pgfpathlineto{\pgfqpoint{0.706373in}{0.573664in}}%
\pgfpathlineto{\pgfqpoint{0.706490in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{0.706535in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{0.706666in}{0.574746in}}%
\pgfpathlineto{\pgfqpoint{0.706803in}{0.574746in}}%
\pgfpathlineto{\pgfqpoint{0.706896in}{0.575055in}}%
\pgfpathlineto{\pgfqpoint{0.706954in}{0.575055in}}%
\pgfpathlineto{\pgfqpoint{0.707071in}{0.575673in}}%
\pgfpathlineto{\pgfqpoint{0.707118in}{0.575673in}}%
\pgfpathlineto{\pgfqpoint{0.707239in}{0.576291in}}%
\pgfpathlineto{\pgfqpoint{0.707337in}{0.576291in}}%
\pgfpathlineto{\pgfqpoint{0.707362in}{0.576600in}}%
\pgfpathlineto{\pgfqpoint{0.707515in}{0.576600in}}%
\pgfpathlineto{\pgfqpoint{0.707605in}{0.577218in}}%
\pgfpathlineto{\pgfqpoint{0.707839in}{0.577218in}}%
\pgfpathlineto{\pgfqpoint{0.707839in}{0.577373in}}%
\pgfpathlineto{\pgfqpoint{0.708087in}{0.577373in}}%
\pgfpathlineto{\pgfqpoint{0.708087in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{0.708305in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{0.708378in}{0.577991in}}%
\pgfpathlineto{\pgfqpoint{0.708450in}{0.577991in}}%
\pgfpathlineto{\pgfqpoint{0.708513in}{0.578300in}}%
\pgfpathlineto{\pgfqpoint{0.708604in}{0.578300in}}%
\pgfpathlineto{\pgfqpoint{0.708644in}{0.578609in}}%
\pgfpathlineto{\pgfqpoint{0.708911in}{0.578609in}}%
\pgfpathlineto{\pgfqpoint{0.708988in}{0.579073in}}%
\pgfpathlineto{\pgfqpoint{0.709064in}{0.579073in}}%
\pgfpathlineto{\pgfqpoint{0.709191in}{0.579382in}}%
\pgfpathlineto{\pgfqpoint{0.709205in}{0.579382in}}%
\pgfpathlineto{\pgfqpoint{0.709336in}{0.579846in}}%
\pgfpathlineto{\pgfqpoint{0.709388in}{0.579846in}}%
\pgfpathlineto{\pgfqpoint{0.709519in}{0.580155in}}%
\pgfpathlineto{\pgfqpoint{0.709658in}{0.580155in}}%
\pgfpathlineto{\pgfqpoint{0.709774in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{0.709824in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{0.709957in}{0.581700in}}%
\pgfpathlineto{\pgfqpoint{0.710054in}{0.581700in}}%
\pgfpathlineto{\pgfqpoint{0.710054in}{0.581855in}}%
\pgfpathlineto{\pgfqpoint{0.710310in}{0.581855in}}%
\pgfpathlineto{\pgfqpoint{0.710310in}{0.582009in}}%
\pgfpathlineto{\pgfqpoint{0.710506in}{0.582009in}}%
\pgfpathlineto{\pgfqpoint{0.710506in}{0.582164in}}%
\pgfpathlineto{\pgfqpoint{0.710695in}{0.582164in}}%
\pgfpathlineto{\pgfqpoint{0.710743in}{0.582782in}}%
\pgfpathlineto{\pgfqpoint{0.711031in}{0.582782in}}%
\pgfpathlineto{\pgfqpoint{0.711073in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{0.711224in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{0.711297in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.711398in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.711469in}{0.584173in}}%
\pgfpathlineto{\pgfqpoint{0.711629in}{0.584173in}}%
\pgfpathlineto{\pgfqpoint{0.711750in}{0.584791in}}%
\pgfpathlineto{\pgfqpoint{0.712217in}{0.584791in}}%
\pgfpathlineto{\pgfqpoint{0.712296in}{0.585254in}}%
\pgfpathlineto{\pgfqpoint{0.712529in}{0.585254in}}%
\pgfpathlineto{\pgfqpoint{0.712619in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{0.712676in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{0.712799in}{0.585873in}}%
\pgfpathlineto{\pgfqpoint{0.713057in}{0.585873in}}%
\pgfpathlineto{\pgfqpoint{0.713177in}{0.586491in}}%
\pgfpathlineto{\pgfqpoint{0.713408in}{0.586491in}}%
\pgfpathlineto{\pgfqpoint{0.713536in}{0.586954in}}%
\pgfpathlineto{\pgfqpoint{0.713631in}{0.586954in}}%
\pgfpathlineto{\pgfqpoint{0.713731in}{0.587573in}}%
\pgfpathlineto{\pgfqpoint{0.713814in}{0.587573in}}%
\pgfpathlineto{\pgfqpoint{0.713904in}{0.588191in}}%
\pgfpathlineto{\pgfqpoint{0.714193in}{0.588191in}}%
\pgfpathlineto{\pgfqpoint{0.714297in}{0.588654in}}%
\pgfpathlineto{\pgfqpoint{0.714352in}{0.588654in}}%
\pgfpathlineto{\pgfqpoint{0.714352in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{0.714546in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{0.714675in}{0.589118in}}%
\pgfpathlineto{\pgfqpoint{0.714716in}{0.589118in}}%
\pgfpathlineto{\pgfqpoint{0.714830in}{0.589582in}}%
\pgfpathlineto{\pgfqpoint{0.714892in}{0.589582in}}%
\pgfpathlineto{\pgfqpoint{0.714999in}{0.589891in}}%
\pgfpathlineto{\pgfqpoint{0.715066in}{0.589891in}}%
\pgfpathlineto{\pgfqpoint{0.715066in}{0.590045in}}%
\pgfpathlineto{\pgfqpoint{0.715267in}{0.590045in}}%
\pgfpathlineto{\pgfqpoint{0.715267in}{0.590200in}}%
\pgfpathlineto{\pgfqpoint{0.715411in}{0.590200in}}%
\pgfpathlineto{\pgfqpoint{0.715470in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{0.715631in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{0.715708in}{0.590972in}}%
\pgfpathlineto{\pgfqpoint{0.715801in}{0.590972in}}%
\pgfpathlineto{\pgfqpoint{0.715801in}{0.591127in}}%
\pgfpathlineto{\pgfqpoint{0.715976in}{0.591127in}}%
\pgfpathlineto{\pgfqpoint{0.715976in}{0.591281in}}%
\pgfpathlineto{\pgfqpoint{0.716157in}{0.591281in}}%
\pgfpathlineto{\pgfqpoint{0.716208in}{0.591591in}}%
\pgfpathlineto{\pgfqpoint{0.716375in}{0.591591in}}%
\pgfpathlineto{\pgfqpoint{0.716389in}{0.591900in}}%
\pgfpathlineto{\pgfqpoint{0.716514in}{0.591900in}}%
\pgfpathlineto{\pgfqpoint{0.716514in}{0.592054in}}%
\pgfpathlineto{\pgfqpoint{0.716691in}{0.592054in}}%
\pgfpathlineto{\pgfqpoint{0.716727in}{0.592363in}}%
\pgfpathlineto{\pgfqpoint{0.717148in}{0.592363in}}%
\pgfpathlineto{\pgfqpoint{0.717257in}{0.592827in}}%
\pgfpathlineto{\pgfqpoint{0.717421in}{0.592827in}}%
\pgfpathlineto{\pgfqpoint{0.717524in}{0.593290in}}%
\pgfpathlineto{\pgfqpoint{0.717932in}{0.593290in}}%
\pgfpathlineto{\pgfqpoint{0.717962in}{0.593600in}}%
\pgfpathlineto{\pgfqpoint{0.718099in}{0.593600in}}%
\pgfpathlineto{\pgfqpoint{0.718212in}{0.594063in}}%
\pgfpathlineto{\pgfqpoint{0.718282in}{0.594063in}}%
\pgfpathlineto{\pgfqpoint{0.718393in}{0.594372in}}%
\pgfpathlineto{\pgfqpoint{0.718451in}{0.594372in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{0.594990in}}%
\pgfpathlineto{\pgfqpoint{0.718593in}{0.594990in}}%
\pgfpathlineto{\pgfqpoint{0.718719in}{0.595609in}}%
\pgfpathlineto{\pgfqpoint{0.718881in}{0.595609in}}%
\pgfpathlineto{\pgfqpoint{0.718917in}{0.595918in}}%
\pgfpathlineto{\pgfqpoint{0.719079in}{0.595918in}}%
\pgfpathlineto{\pgfqpoint{0.719130in}{0.596690in}}%
\pgfpathlineto{\pgfqpoint{0.719257in}{0.596690in}}%
\pgfpathlineto{\pgfqpoint{0.719394in}{0.597463in}}%
\pgfpathlineto{\pgfqpoint{0.719446in}{0.597463in}}%
\pgfpathlineto{\pgfqpoint{0.719533in}{0.598081in}}%
\pgfpathlineto{\pgfqpoint{0.719697in}{0.598081in}}%
\pgfpathlineto{\pgfqpoint{0.719753in}{0.598390in}}%
\pgfpathlineto{\pgfqpoint{0.719850in}{0.598390in}}%
\pgfpathlineto{\pgfqpoint{0.719948in}{0.598854in}}%
\pgfpathlineto{\pgfqpoint{0.720002in}{0.598854in}}%
\pgfpathlineto{\pgfqpoint{0.720133in}{0.599317in}}%
\pgfpathlineto{\pgfqpoint{0.720179in}{0.599317in}}%
\pgfpathlineto{\pgfqpoint{0.720220in}{0.599781in}}%
\pgfpathlineto{\pgfqpoint{0.720468in}{0.599781in}}%
\pgfpathlineto{\pgfqpoint{0.720591in}{0.600554in}}%
\pgfpathlineto{\pgfqpoint{0.720791in}{0.600554in}}%
\pgfpathlineto{\pgfqpoint{0.720896in}{0.600863in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{0.600863in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{0.601017in}}%
\pgfpathlineto{\pgfqpoint{0.721131in}{0.601017in}}%
\pgfpathlineto{\pgfqpoint{0.721205in}{0.601481in}}%
\pgfpathlineto{\pgfqpoint{0.721540in}{0.601481in}}%
\pgfpathlineto{\pgfqpoint{0.721673in}{0.601945in}}%
\pgfpathlineto{\pgfqpoint{0.721827in}{0.601945in}}%
\pgfpathlineto{\pgfqpoint{0.721918in}{0.602408in}}%
\pgfpathlineto{\pgfqpoint{0.721973in}{0.602408in}}%
\pgfpathlineto{\pgfqpoint{0.722025in}{0.602872in}}%
\pgfpathlineto{\pgfqpoint{0.722123in}{0.602872in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{0.603645in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.603645in}}%
\pgfpathlineto{\pgfqpoint{0.722435in}{0.604263in}}%
\pgfpathlineto{\pgfqpoint{0.722649in}{0.604263in}}%
\pgfpathlineto{\pgfqpoint{0.722756in}{0.604572in}}%
\pgfpathlineto{\pgfqpoint{0.723007in}{0.604572in}}%
\pgfpathlineto{\pgfqpoint{0.723134in}{0.604881in}}%
\pgfpathlineto{\pgfqpoint{0.723322in}{0.604881in}}%
\pgfpathlineto{\pgfqpoint{0.723322in}{0.605035in}}%
\pgfpathlineto{\pgfqpoint{0.723619in}{0.605035in}}%
\pgfpathlineto{\pgfqpoint{0.723725in}{0.605499in}}%
\pgfpathlineto{\pgfqpoint{0.723809in}{0.605499in}}%
\pgfpathlineto{\pgfqpoint{0.723868in}{0.606117in}}%
\pgfpathlineto{\pgfqpoint{0.723973in}{0.606117in}}%
\pgfpathlineto{\pgfqpoint{0.724101in}{0.606735in}}%
\pgfpathlineto{\pgfqpoint{0.724125in}{0.606735in}}%
\pgfpathlineto{\pgfqpoint{0.724254in}{0.607353in}}%
\pgfpathlineto{\pgfqpoint{0.724324in}{0.607353in}}%
\pgfpathlineto{\pgfqpoint{0.724353in}{0.607663in}}%
\pgfpathlineto{\pgfqpoint{0.724510in}{0.607663in}}%
\pgfpathlineto{\pgfqpoint{0.724618in}{0.608126in}}%
\pgfpathlineto{\pgfqpoint{0.724825in}{0.608126in}}%
\pgfpathlineto{\pgfqpoint{0.724886in}{0.608435in}}%
\pgfpathlineto{\pgfqpoint{0.725088in}{0.608435in}}%
\pgfpathlineto{\pgfqpoint{0.725206in}{0.609053in}}%
\pgfpathlineto{\pgfqpoint{0.725253in}{0.609053in}}%
\pgfpathlineto{\pgfqpoint{0.725255in}{0.609362in}}%
\pgfpathlineto{\pgfqpoint{0.725426in}{0.609362in}}%
\pgfpathlineto{\pgfqpoint{0.725498in}{0.609672in}}%
\pgfpathlineto{\pgfqpoint{0.725572in}{0.609672in}}%
\pgfpathlineto{\pgfqpoint{0.725572in}{0.609826in}}%
\pgfpathlineto{\pgfqpoint{0.725751in}{0.609826in}}%
\pgfpathlineto{\pgfqpoint{0.725860in}{0.610290in}}%
\pgfpathlineto{\pgfqpoint{0.725894in}{0.610290in}}%
\pgfpathlineto{\pgfqpoint{0.725894in}{0.610444in}}%
\pgfpathlineto{\pgfqpoint{0.726070in}{0.610444in}}%
\pgfpathlineto{\pgfqpoint{0.726132in}{0.610753in}}%
\pgfpathlineto{\pgfqpoint{0.726222in}{0.610753in}}%
\pgfpathlineto{\pgfqpoint{0.726295in}{0.611217in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{0.611217in}}%
\pgfpathlineto{\pgfqpoint{0.726473in}{0.611681in}}%
\pgfpathlineto{\pgfqpoint{0.726573in}{0.611681in}}%
\pgfpathlineto{\pgfqpoint{0.726669in}{0.611990in}}%
\pgfpathlineto{\pgfqpoint{0.726725in}{0.611990in}}%
\pgfpathlineto{\pgfqpoint{0.726765in}{0.612299in}}%
\pgfpathlineto{\pgfqpoint{0.726964in}{0.612299in}}%
\pgfpathlineto{\pgfqpoint{0.727027in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{0.727104in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{0.727237in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{0.727276in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{0.727377in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{0.727469in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{0.727585in}{0.614308in}}%
\pgfpathlineto{\pgfqpoint{0.727818in}{0.614308in}}%
\pgfpathlineto{\pgfqpoint{0.727911in}{0.614771in}}%
\pgfpathlineto{\pgfqpoint{0.728145in}{0.614771in}}%
\pgfpathlineto{\pgfqpoint{0.728170in}{0.615080in}}%
\pgfpathlineto{\pgfqpoint{0.728329in}{0.615080in}}%
\pgfpathlineto{\pgfqpoint{0.728336in}{0.615390in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{0.615390in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{0.615544in}}%
\pgfpathlineto{\pgfqpoint{0.728627in}{0.615544in}}%
\pgfpathlineto{\pgfqpoint{0.728747in}{0.616162in}}%
\pgfpathlineto{\pgfqpoint{0.728803in}{0.616162in}}%
\pgfpathlineto{\pgfqpoint{0.728855in}{0.616471in}}%
\pgfpathlineto{\pgfqpoint{0.729066in}{0.616471in}}%
\pgfpathlineto{\pgfqpoint{0.729141in}{0.616780in}}%
\pgfpathlineto{\pgfqpoint{0.729233in}{0.616780in}}%
\pgfpathlineto{\pgfqpoint{0.729357in}{0.617399in}}%
\pgfpathlineto{\pgfqpoint{0.729416in}{0.617399in}}%
\pgfpathlineto{\pgfqpoint{0.729521in}{0.618017in}}%
\pgfpathlineto{\pgfqpoint{0.729594in}{0.618017in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{0.619098in}}%
\pgfpathlineto{\pgfqpoint{0.729818in}{0.619098in}}%
\pgfpathlineto{\pgfqpoint{0.729818in}{0.619253in}}%
\pgfpathlineto{\pgfqpoint{0.729958in}{0.619253in}}%
\pgfpathlineto{\pgfqpoint{0.730093in}{0.619717in}}%
\pgfpathlineto{\pgfqpoint{0.730238in}{0.619717in}}%
\pgfpathlineto{\pgfqpoint{0.730238in}{0.620026in}}%
\pgfpathlineto{\pgfqpoint{0.730469in}{0.620026in}}%
\pgfpathlineto{\pgfqpoint{0.730488in}{0.620489in}}%
\pgfpathlineto{\pgfqpoint{0.730662in}{0.620489in}}%
\pgfpathlineto{\pgfqpoint{0.730719in}{0.621262in}}%
\pgfpathlineto{\pgfqpoint{0.730826in}{0.621262in}}%
\pgfpathlineto{\pgfqpoint{0.730962in}{0.621571in}}%
\pgfpathlineto{\pgfqpoint{0.731027in}{0.621571in}}%
\pgfpathlineto{\pgfqpoint{0.731099in}{0.622035in}}%
\pgfpathlineto{\pgfqpoint{0.731199in}{0.622035in}}%
\pgfpathlineto{\pgfqpoint{0.731249in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{0.731388in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{0.731523in}{0.623116in}}%
\pgfpathlineto{\pgfqpoint{0.731672in}{0.623116in}}%
\pgfpathlineto{\pgfqpoint{0.731672in}{0.623271in}}%
\pgfpathlineto{\pgfqpoint{0.731847in}{0.623271in}}%
\pgfpathlineto{\pgfqpoint{0.731965in}{0.623889in}}%
\pgfpathlineto{\pgfqpoint{0.732110in}{0.623889in}}%
\pgfpathlineto{\pgfqpoint{0.732176in}{0.624353in}}%
\pgfpathlineto{\pgfqpoint{0.732260in}{0.624353in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{0.624816in}}%
\pgfpathlineto{\pgfqpoint{0.732603in}{0.624816in}}%
\pgfpathlineto{\pgfqpoint{0.732679in}{0.625280in}}%
\pgfpathlineto{\pgfqpoint{0.732742in}{0.625280in}}%
\pgfpathlineto{\pgfqpoint{0.732877in}{0.626207in}}%
\pgfpathlineto{\pgfqpoint{0.732948in}{0.626207in}}%
\pgfpathlineto{\pgfqpoint{0.733022in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{0.733173in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{0.733305in}{0.627598in}}%
\pgfpathlineto{\pgfqpoint{0.733380in}{0.627598in}}%
\pgfpathlineto{\pgfqpoint{0.733515in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{0.733521in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{0.733564in}{0.628525in}}%
\pgfpathlineto{\pgfqpoint{0.733663in}{0.628525in}}%
\pgfpathlineto{\pgfqpoint{0.733685in}{0.628834in}}%
\pgfpathlineto{\pgfqpoint{0.733990in}{0.628834in}}%
\pgfpathlineto{\pgfqpoint{0.733990in}{0.628989in}}%
\pgfpathlineto{\pgfqpoint{0.734140in}{0.628989in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{0.629607in}}%
\pgfpathlineto{\pgfqpoint{0.734357in}{0.629607in}}%
\pgfpathlineto{\pgfqpoint{0.734362in}{0.629916in}}%
\pgfpathlineto{\pgfqpoint{0.734532in}{0.629916in}}%
\pgfpathlineto{\pgfqpoint{0.734532in}{0.630071in}}%
\pgfpathlineto{\pgfqpoint{0.734707in}{0.630071in}}%
\pgfpathlineto{\pgfqpoint{0.734811in}{0.630843in}}%
\pgfpathlineto{\pgfqpoint{0.734965in}{0.630843in}}%
\pgfpathlineto{\pgfqpoint{0.734965in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{0.735115in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{0.735115in}{0.631152in}}%
\pgfpathlineto{\pgfqpoint{0.735655in}{0.631152in}}%
\pgfpathlineto{\pgfqpoint{0.735701in}{0.631462in}}%
\pgfpathlineto{\pgfqpoint{0.735858in}{0.631462in}}%
\pgfpathlineto{\pgfqpoint{0.735956in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{0.736009in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{0.736133in}{0.632543in}}%
\pgfpathlineto{\pgfqpoint{0.736244in}{0.632543in}}%
\pgfpathlineto{\pgfqpoint{0.736303in}{0.633471in}}%
\pgfpathlineto{\pgfqpoint{0.736459in}{0.633471in}}%
\pgfpathlineto{\pgfqpoint{0.736578in}{0.634243in}}%
\pgfpathlineto{\pgfqpoint{0.736780in}{0.634243in}}%
\pgfpathlineto{\pgfqpoint{0.736892in}{0.634861in}}%
\pgfpathlineto{\pgfqpoint{0.736925in}{0.634861in}}%
\pgfpathlineto{\pgfqpoint{0.736957in}{0.635170in}}%
\pgfpathlineto{\pgfqpoint{0.737119in}{0.635170in}}%
\pgfpathlineto{\pgfqpoint{0.737224in}{0.635634in}}%
\pgfpathlineto{\pgfqpoint{0.737460in}{0.635634in}}%
\pgfpathlineto{\pgfqpoint{0.737572in}{0.636098in}}%
\pgfpathlineto{\pgfqpoint{0.737690in}{0.636098in}}%
\pgfpathlineto{\pgfqpoint{0.737755in}{0.636407in}}%
\pgfpathlineto{\pgfqpoint{0.738020in}{0.636407in}}%
\pgfpathlineto{\pgfqpoint{0.738074in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{0.738160in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{0.738179in}{0.637179in}}%
\pgfpathlineto{\pgfqpoint{0.738302in}{0.637179in}}%
\pgfpathlineto{\pgfqpoint{0.738402in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{0.738464in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{0.738599in}{0.638107in}}%
\pgfpathlineto{\pgfqpoint{0.738772in}{0.638107in}}%
\pgfpathlineto{\pgfqpoint{0.738895in}{0.638570in}}%
\pgfpathlineto{\pgfqpoint{0.738951in}{0.638570in}}%
\pgfpathlineto{\pgfqpoint{0.739024in}{0.639188in}}%
\pgfpathlineto{\pgfqpoint{0.739362in}{0.639188in}}%
\pgfpathlineto{\pgfqpoint{0.739434in}{0.639961in}}%
\pgfpathlineto{\pgfqpoint{0.739553in}{0.639961in}}%
\pgfpathlineto{\pgfqpoint{0.739583in}{0.640270in}}%
\pgfpathlineto{\pgfqpoint{0.739825in}{0.640270in}}%
\pgfpathlineto{\pgfqpoint{0.739921in}{0.640734in}}%
\pgfpathlineto{\pgfqpoint{0.740056in}{0.640734in}}%
\pgfpathlineto{\pgfqpoint{0.740124in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{0.740203in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{0.740326in}{0.641970in}}%
\pgfpathlineto{\pgfqpoint{0.740396in}{0.641970in}}%
\pgfpathlineto{\pgfqpoint{0.740412in}{0.642434in}}%
\pgfpathlineto{\pgfqpoint{0.740678in}{0.642434in}}%
\pgfpathlineto{\pgfqpoint{0.740811in}{0.643052in}}%
\pgfpathlineto{\pgfqpoint{0.740891in}{0.643052in}}%
\pgfpathlineto{\pgfqpoint{0.741011in}{0.643825in}}%
\pgfpathlineto{\pgfqpoint{0.741081in}{0.643825in}}%
\pgfpathlineto{\pgfqpoint{0.741081in}{0.643979in}}%
\pgfpathlineto{\pgfqpoint{0.741238in}{0.643979in}}%
\pgfpathlineto{\pgfqpoint{0.741342in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{0.741378in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{0.741465in}{0.645061in}}%
\pgfpathlineto{\pgfqpoint{0.741623in}{0.645061in}}%
\pgfpathlineto{\pgfqpoint{0.741665in}{0.645370in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{0.645370in}}%
\pgfpathlineto{\pgfqpoint{0.741846in}{0.645679in}}%
\pgfpathlineto{\pgfqpoint{0.742073in}{0.645679in}}%
\pgfpathlineto{\pgfqpoint{0.742204in}{0.646297in}}%
\pgfpathlineto{\pgfqpoint{0.742253in}{0.646297in}}%
\pgfpathlineto{\pgfqpoint{0.742384in}{0.647070in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{0.647070in}}%
\pgfpathlineto{\pgfqpoint{0.742522in}{0.647379in}}%
\pgfpathlineto{\pgfqpoint{0.742624in}{0.647379in}}%
\pgfpathlineto{\pgfqpoint{0.742752in}{0.647843in}}%
\pgfpathlineto{\pgfqpoint{0.742793in}{0.647843in}}%
\pgfpathlineto{\pgfqpoint{0.742793in}{0.647997in}}%
\pgfpathlineto{\pgfqpoint{0.743182in}{0.647997in}}%
\pgfpathlineto{\pgfqpoint{0.743318in}{0.648461in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{0.648461in}}%
\pgfpathlineto{\pgfqpoint{0.743470in}{0.649233in}}%
\pgfpathlineto{\pgfqpoint{0.743543in}{0.649233in}}%
\pgfpathlineto{\pgfqpoint{0.743640in}{0.649852in}}%
\pgfpathlineto{\pgfqpoint{0.743692in}{0.649852in}}%
\pgfpathlineto{\pgfqpoint{0.743818in}{0.650470in}}%
\pgfpathlineto{\pgfqpoint{0.743846in}{0.650470in}}%
\pgfpathlineto{\pgfqpoint{0.743977in}{0.651242in}}%
\pgfpathlineto{\pgfqpoint{0.744014in}{0.651242in}}%
\pgfpathlineto{\pgfqpoint{0.744144in}{0.651861in}}%
\pgfpathlineto{\pgfqpoint{0.744154in}{0.651861in}}%
\pgfpathlineto{\pgfqpoint{0.744208in}{0.652479in}}%
\pgfpathlineto{\pgfqpoint{0.744320in}{0.652479in}}%
\pgfpathlineto{\pgfqpoint{0.744320in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{0.744612in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{0.744748in}{0.653715in}}%
\pgfpathlineto{\pgfqpoint{0.744759in}{0.653715in}}%
\pgfpathlineto{\pgfqpoint{0.744759in}{0.653870in}}%
\pgfpathlineto{\pgfqpoint{0.744928in}{0.653870in}}%
\pgfpathlineto{\pgfqpoint{0.744928in}{0.654024in}}%
\pgfpathlineto{\pgfqpoint{0.745087in}{0.654024in}}%
\pgfpathlineto{\pgfqpoint{0.745087in}{0.654179in}}%
\pgfpathlineto{\pgfqpoint{0.745274in}{0.654179in}}%
\pgfpathlineto{\pgfqpoint{0.745292in}{0.654488in}}%
\pgfpathlineto{\pgfqpoint{0.745497in}{0.654488in}}%
\pgfpathlineto{\pgfqpoint{0.745497in}{0.654642in}}%
\pgfpathlineto{\pgfqpoint{0.745780in}{0.654642in}}%
\pgfpathlineto{\pgfqpoint{0.745862in}{0.655260in}}%
\pgfpathlineto{\pgfqpoint{0.746006in}{0.655260in}}%
\pgfpathlineto{\pgfqpoint{0.746094in}{0.655570in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.655570in}}%
\pgfpathlineto{\pgfqpoint{0.746288in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{0.746347in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{0.746475in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{0.746646in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{0.746780in}{0.657115in}}%
\pgfpathlineto{\pgfqpoint{0.746798in}{0.657115in}}%
\pgfpathlineto{\pgfqpoint{0.746803in}{0.657424in}}%
\pgfpathlineto{\pgfqpoint{0.747005in}{0.657424in}}%
\pgfpathlineto{\pgfqpoint{0.747121in}{0.658197in}}%
\pgfpathlineto{\pgfqpoint{0.747156in}{0.658197in}}%
\pgfpathlineto{\pgfqpoint{0.747226in}{0.658815in}}%
\pgfpathlineto{\pgfqpoint{0.747303in}{0.658815in}}%
\pgfpathlineto{\pgfqpoint{0.747407in}{0.659278in}}%
\pgfpathlineto{\pgfqpoint{0.747461in}{0.659278in}}%
\pgfpathlineto{\pgfqpoint{0.747540in}{0.659897in}}%
\pgfpathlineto{\pgfqpoint{0.747624in}{0.659897in}}%
\pgfpathlineto{\pgfqpoint{0.747682in}{0.660360in}}%
\pgfpathlineto{\pgfqpoint{0.747833in}{0.660360in}}%
\pgfpathlineto{\pgfqpoint{0.747852in}{0.660669in}}%
\pgfpathlineto{\pgfqpoint{0.748023in}{0.660669in}}%
\pgfpathlineto{\pgfqpoint{0.748023in}{0.660824in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.660824in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.660978in}}%
\pgfpathlineto{\pgfqpoint{0.748645in}{0.660978in}}%
\pgfpathlineto{\pgfqpoint{0.748779in}{0.661751in}}%
\pgfpathlineto{\pgfqpoint{0.748964in}{0.661751in}}%
\pgfpathlineto{\pgfqpoint{0.749087in}{0.662524in}}%
\pgfpathlineto{\pgfqpoint{0.749137in}{0.662524in}}%
\pgfpathlineto{\pgfqpoint{0.749247in}{0.662987in}}%
\pgfpathlineto{\pgfqpoint{0.749325in}{0.662987in}}%
\pgfpathlineto{\pgfqpoint{0.749455in}{0.663606in}}%
\pgfpathlineto{\pgfqpoint{0.749485in}{0.663606in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{0.663915in}}%
\pgfpathlineto{\pgfqpoint{0.749666in}{0.663915in}}%
\pgfpathlineto{\pgfqpoint{0.749666in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{0.749806in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{0.749931in}{0.664687in}}%
\pgfpathlineto{\pgfqpoint{0.750095in}{0.664687in}}%
\pgfpathlineto{\pgfqpoint{0.750095in}{0.664842in}}%
\pgfpathlineto{\pgfqpoint{0.750277in}{0.664842in}}%
\pgfpathlineto{\pgfqpoint{0.750395in}{0.665460in}}%
\pgfpathlineto{\pgfqpoint{0.750455in}{0.665460in}}%
\pgfpathlineto{\pgfqpoint{0.750548in}{0.665924in}}%
\pgfpathlineto{\pgfqpoint{0.750618in}{0.665924in}}%
\pgfpathlineto{\pgfqpoint{0.750752in}{0.666696in}}%
\pgfpathlineto{\pgfqpoint{0.750786in}{0.666696in}}%
\pgfpathlineto{\pgfqpoint{0.750914in}{0.667469in}}%
\pgfpathlineto{\pgfqpoint{0.751051in}{0.667469in}}%
\pgfpathlineto{\pgfqpoint{0.751178in}{0.668242in}}%
\pgfpathlineto{\pgfqpoint{0.751292in}{0.668242in}}%
\pgfpathlineto{\pgfqpoint{0.751423in}{0.668705in}}%
\pgfpathlineto{\pgfqpoint{0.751490in}{0.668705in}}%
\pgfpathlineto{\pgfqpoint{0.751552in}{0.669169in}}%
\pgfpathlineto{\pgfqpoint{0.751686in}{0.669169in}}%
\pgfpathlineto{\pgfqpoint{0.751695in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.752089in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{0.752155in}{0.669787in}}%
\pgfpathlineto{\pgfqpoint{0.752228in}{0.669787in}}%
\pgfpathlineto{\pgfqpoint{0.752364in}{0.670251in}}%
\pgfpathlineto{\pgfqpoint{0.752379in}{0.670251in}}%
\pgfpathlineto{\pgfqpoint{0.752511in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.752566in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.752701in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{0.752723in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{0.752723in}{0.671487in}}%
\pgfpathlineto{\pgfqpoint{0.752922in}{0.671487in}}%
\pgfpathlineto{\pgfqpoint{0.753006in}{0.671796in}}%
\pgfpathlineto{\pgfqpoint{0.753129in}{0.671796in}}%
\pgfpathlineto{\pgfqpoint{0.753189in}{0.672569in}}%
\pgfpathlineto{\pgfqpoint{0.753272in}{0.672569in}}%
\pgfpathlineto{\pgfqpoint{0.753392in}{0.673187in}}%
\pgfpathlineto{\pgfqpoint{0.753422in}{0.673187in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{0.753585in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{0.753723in}{0.674114in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{0.674114in}}%
\pgfpathlineto{\pgfqpoint{0.753873in}{0.675041in}}%
\pgfpathlineto{\pgfqpoint{0.754110in}{0.675041in}}%
\pgfpathlineto{\pgfqpoint{0.754210in}{0.675350in}}%
\pgfpathlineto{\pgfqpoint{0.754284in}{0.675350in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{0.675660in}}%
\pgfpathlineto{\pgfqpoint{0.754468in}{0.675660in}}%
\pgfpathlineto{\pgfqpoint{0.754517in}{0.676123in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{0.676123in}}%
\pgfpathlineto{\pgfqpoint{0.754731in}{0.676587in}}%
\pgfpathlineto{\pgfqpoint{0.754788in}{0.676587in}}%
\pgfpathlineto{\pgfqpoint{0.754913in}{0.677359in}}%
\pgfpathlineto{\pgfqpoint{0.755050in}{0.677359in}}%
\pgfpathlineto{\pgfqpoint{0.755174in}{0.677823in}}%
\pgfpathlineto{\pgfqpoint{0.755193in}{0.677823in}}%
\pgfpathlineto{\pgfqpoint{0.755297in}{0.678441in}}%
\pgfpathlineto{\pgfqpoint{0.755354in}{0.678441in}}%
\pgfpathlineto{\pgfqpoint{0.755489in}{0.679368in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.679368in}}%
\pgfpathlineto{\pgfqpoint{0.755587in}{0.679987in}}%
\pgfpathlineto{\pgfqpoint{0.755689in}{0.679987in}}%
\pgfpathlineto{\pgfqpoint{0.755827in}{0.680450in}}%
\pgfpathlineto{\pgfqpoint{0.755859in}{0.680450in}}%
\pgfpathlineto{\pgfqpoint{0.755954in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{0.756053in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{0.756100in}{0.681223in}}%
\pgfpathlineto{\pgfqpoint{0.756273in}{0.681223in}}%
\pgfpathlineto{\pgfqpoint{0.756286in}{0.681532in}}%
\pgfpathlineto{\pgfqpoint{0.756468in}{0.681532in}}%
\pgfpathlineto{\pgfqpoint{0.756574in}{0.681996in}}%
\pgfpathlineto{\pgfqpoint{0.756625in}{0.681996in}}%
\pgfpathlineto{\pgfqpoint{0.756731in}{0.682459in}}%
\pgfpathlineto{\pgfqpoint{0.756858in}{0.682459in}}%
\pgfpathlineto{\pgfqpoint{0.756931in}{0.682768in}}%
\pgfpathlineto{\pgfqpoint{0.757020in}{0.682768in}}%
\pgfpathlineto{\pgfqpoint{0.757147in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{0.757166in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{0.757196in}{0.683696in}}%
\pgfpathlineto{\pgfqpoint{0.757308in}{0.683696in}}%
\pgfpathlineto{\pgfqpoint{0.757433in}{0.684314in}}%
\pgfpathlineto{\pgfqpoint{0.757483in}{0.684314in}}%
\pgfpathlineto{\pgfqpoint{0.757593in}{0.685395in}}%
\pgfpathlineto{\pgfqpoint{0.757700in}{0.685395in}}%
\pgfpathlineto{\pgfqpoint{0.757758in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{0.757962in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{0.758023in}{0.686323in}}%
\pgfpathlineto{\pgfqpoint{0.758184in}{0.686323in}}%
\pgfpathlineto{\pgfqpoint{0.758300in}{0.686786in}}%
\pgfpathlineto{\pgfqpoint{0.758377in}{0.686786in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{0.687250in}}%
\pgfpathlineto{\pgfqpoint{0.758670in}{0.687250in}}%
\pgfpathlineto{\pgfqpoint{0.758670in}{0.687404in}}%
\pgfpathlineto{\pgfqpoint{0.758814in}{0.687404in}}%
\pgfpathlineto{\pgfqpoint{0.758927in}{0.688023in}}%
\pgfpathlineto{\pgfqpoint{0.758980in}{0.688023in}}%
\pgfpathlineto{\pgfqpoint{0.759006in}{0.688332in}}%
\pgfpathlineto{\pgfqpoint{0.759176in}{0.688332in}}%
\pgfpathlineto{\pgfqpoint{0.759176in}{0.688486in}}%
\pgfpathlineto{\pgfqpoint{0.759338in}{0.688486in}}%
\pgfpathlineto{\pgfqpoint{0.759455in}{0.689104in}}%
\pgfpathlineto{\pgfqpoint{0.759484in}{0.689104in}}%
\pgfpathlineto{\pgfqpoint{0.759608in}{0.690186in}}%
\pgfpathlineto{\pgfqpoint{0.759658in}{0.690186in}}%
\pgfpathlineto{\pgfqpoint{0.759695in}{0.690495in}}%
\pgfpathlineto{\pgfqpoint{0.759841in}{0.690495in}}%
\pgfpathlineto{\pgfqpoint{0.759980in}{0.691113in}}%
\pgfpathlineto{\pgfqpoint{0.760003in}{0.691113in}}%
\pgfpathlineto{\pgfqpoint{0.760109in}{0.691577in}}%
\pgfpathlineto{\pgfqpoint{0.760176in}{0.691577in}}%
\pgfpathlineto{\pgfqpoint{0.760229in}{0.692041in}}%
\pgfpathlineto{\pgfqpoint{0.760341in}{0.692041in}}%
\pgfpathlineto{\pgfqpoint{0.760476in}{0.692350in}}%
\pgfpathlineto{\pgfqpoint{0.760537in}{0.692350in}}%
\pgfpathlineto{\pgfqpoint{0.760653in}{0.693122in}}%
\pgfpathlineto{\pgfqpoint{0.760678in}{0.693122in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{0.693741in}}%
\pgfpathlineto{\pgfqpoint{0.760977in}{0.693741in}}%
\pgfpathlineto{\pgfqpoint{0.761080in}{0.694204in}}%
\pgfpathlineto{\pgfqpoint{0.761152in}{0.694204in}}%
\pgfpathlineto{\pgfqpoint{0.761211in}{0.694513in}}%
\pgfpathlineto{\pgfqpoint{0.761395in}{0.694513in}}%
\pgfpathlineto{\pgfqpoint{0.761531in}{0.694977in}}%
\pgfpathlineto{\pgfqpoint{0.761557in}{0.694977in}}%
\pgfpathlineto{\pgfqpoint{0.761676in}{0.695440in}}%
\pgfpathlineto{\pgfqpoint{0.761742in}{0.695440in}}%
\pgfpathlineto{\pgfqpoint{0.761878in}{0.696213in}}%
\pgfpathlineto{\pgfqpoint{0.762022in}{0.696213in}}%
\pgfpathlineto{\pgfqpoint{0.762104in}{0.696677in}}%
\pgfpathlineto{\pgfqpoint{0.762169in}{0.696677in}}%
\pgfpathlineto{\pgfqpoint{0.762300in}{0.697449in}}%
\pgfpathlineto{\pgfqpoint{0.762390in}{0.697449in}}%
\pgfpathlineto{\pgfqpoint{0.762527in}{0.698222in}}%
\pgfpathlineto{\pgfqpoint{0.762695in}{0.698222in}}%
\pgfpathlineto{\pgfqpoint{0.762820in}{0.698686in}}%
\pgfpathlineto{\pgfqpoint{0.762901in}{0.698686in}}%
\pgfpathlineto{\pgfqpoint{0.763022in}{0.698995in}}%
\pgfpathlineto{\pgfqpoint{0.763213in}{0.698995in}}%
\pgfpathlineto{\pgfqpoint{0.763249in}{0.699613in}}%
\pgfpathlineto{\pgfqpoint{0.763400in}{0.699613in}}%
\pgfpathlineto{\pgfqpoint{0.763422in}{0.699922in}}%
\pgfpathlineto{\pgfqpoint{0.763556in}{0.699922in}}%
\pgfpathlineto{\pgfqpoint{0.763556in}{0.700077in}}%
\pgfpathlineto{\pgfqpoint{0.763750in}{0.700077in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.700695in}}%
\pgfpathlineto{\pgfqpoint{0.764036in}{0.700695in}}%
\pgfpathlineto{\pgfqpoint{0.764138in}{0.701158in}}%
\pgfpathlineto{\pgfqpoint{0.764245in}{0.701158in}}%
\pgfpathlineto{\pgfqpoint{0.764323in}{0.701467in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{0.701467in}}%
\pgfpathlineto{\pgfqpoint{0.764466in}{0.702086in}}%
\pgfpathlineto{\pgfqpoint{0.764565in}{0.702086in}}%
\pgfpathlineto{\pgfqpoint{0.764667in}{0.702395in}}%
\pgfpathlineto{\pgfqpoint{0.764716in}{0.702395in}}%
\pgfpathlineto{\pgfqpoint{0.764716in}{0.702549in}}%
\pgfpathlineto{\pgfqpoint{0.764856in}{0.702549in}}%
\pgfpathlineto{\pgfqpoint{0.764959in}{0.702858in}}%
\pgfpathlineto{\pgfqpoint{0.765023in}{0.702858in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{0.703476in}}%
\pgfpathlineto{\pgfqpoint{0.765173in}{0.703476in}}%
\pgfpathlineto{\pgfqpoint{0.765189in}{0.703786in}}%
\pgfpathlineto{\pgfqpoint{0.765451in}{0.703786in}}%
\pgfpathlineto{\pgfqpoint{0.765530in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{0.765627in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{0.765762in}{0.705022in}}%
\pgfpathlineto{\pgfqpoint{0.765781in}{0.705022in}}%
\pgfpathlineto{\pgfqpoint{0.765865in}{0.705486in}}%
\pgfpathlineto{\pgfqpoint{0.765937in}{0.705486in}}%
\pgfpathlineto{\pgfqpoint{0.765937in}{0.705640in}}%
\pgfpathlineto{\pgfqpoint{0.766089in}{0.705640in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.706413in}}%
\pgfpathlineto{\pgfqpoint{0.766311in}{0.706413in}}%
\pgfpathlineto{\pgfqpoint{0.766384in}{0.707185in}}%
\pgfpathlineto{\pgfqpoint{0.766465in}{0.707185in}}%
\pgfpathlineto{\pgfqpoint{0.766483in}{0.707495in}}%
\pgfpathlineto{\pgfqpoint{0.766912in}{0.707495in}}%
\pgfpathlineto{\pgfqpoint{0.766997in}{0.707958in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{0.707958in}}%
\pgfpathlineto{\pgfqpoint{0.767239in}{0.708885in}}%
\pgfpathlineto{\pgfqpoint{0.767372in}{0.708885in}}%
\pgfpathlineto{\pgfqpoint{0.767402in}{0.709504in}}%
\pgfpathlineto{\pgfqpoint{0.767583in}{0.709504in}}%
\pgfpathlineto{\pgfqpoint{0.767713in}{0.709967in}}%
\pgfpathlineto{\pgfqpoint{0.767883in}{0.709967in}}%
\pgfpathlineto{\pgfqpoint{0.767935in}{0.710276in}}%
\pgfpathlineto{\pgfqpoint{0.768028in}{0.710276in}}%
\pgfpathlineto{\pgfqpoint{0.768160in}{0.710894in}}%
\pgfpathlineto{\pgfqpoint{0.768259in}{0.710894in}}%
\pgfpathlineto{\pgfqpoint{0.768343in}{0.711667in}}%
\pgfpathlineto{\pgfqpoint{0.768431in}{0.711667in}}%
\pgfpathlineto{\pgfqpoint{0.768518in}{0.712131in}}%
\pgfpathlineto{\pgfqpoint{0.768584in}{0.712131in}}%
\pgfpathlineto{\pgfqpoint{0.768656in}{0.712749in}}%
\pgfpathlineto{\pgfqpoint{0.768771in}{0.712749in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{0.713212in}}%
\pgfpathlineto{\pgfqpoint{0.768971in}{0.713212in}}%
\pgfpathlineto{\pgfqpoint{0.769089in}{0.713831in}}%
\pgfpathlineto{\pgfqpoint{0.769125in}{0.713831in}}%
\pgfpathlineto{\pgfqpoint{0.769213in}{0.714603in}}%
\pgfpathlineto{\pgfqpoint{0.769341in}{0.714603in}}%
\pgfpathlineto{\pgfqpoint{0.769382in}{0.715067in}}%
\pgfpathlineto{\pgfqpoint{0.769483in}{0.715067in}}%
\pgfpathlineto{\pgfqpoint{0.769573in}{0.715840in}}%
\pgfpathlineto{\pgfqpoint{0.769646in}{0.715840in}}%
\pgfpathlineto{\pgfqpoint{0.769731in}{0.716303in}}%
\pgfpathlineto{\pgfqpoint{0.769797in}{0.716303in}}%
\pgfpathlineto{\pgfqpoint{0.769797in}{0.716458in}}%
\pgfpathlineto{\pgfqpoint{0.769975in}{0.716458in}}%
\pgfpathlineto{\pgfqpoint{0.770098in}{0.717076in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{0.717076in}}%
\pgfpathlineto{\pgfqpoint{0.770227in}{0.717540in}}%
\pgfpathlineto{\pgfqpoint{0.770356in}{0.717540in}}%
\pgfpathlineto{\pgfqpoint{0.770418in}{0.717849in}}%
\pgfpathlineto{\pgfqpoint{0.770551in}{0.717849in}}%
\pgfpathlineto{\pgfqpoint{0.770551in}{0.718003in}}%
\pgfpathlineto{\pgfqpoint{0.770759in}{0.718003in}}%
\pgfpathlineto{\pgfqpoint{0.770759in}{0.718158in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.718158in}}%
\pgfpathlineto{\pgfqpoint{0.771021in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{0.771335in}{0.719085in}}%
\pgfpathlineto{\pgfqpoint{0.771464in}{0.719085in}}%
\pgfpathlineto{\pgfqpoint{0.771576in}{0.719549in}}%
\pgfpathlineto{\pgfqpoint{0.771635in}{0.719549in}}%
\pgfpathlineto{\pgfqpoint{0.771742in}{0.719858in}}%
\pgfpathlineto{\pgfqpoint{0.771790in}{0.719858in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{0.720321in}}%
\pgfpathlineto{\pgfqpoint{0.771931in}{0.720321in}}%
\pgfpathlineto{\pgfqpoint{0.772064in}{0.720939in}}%
\pgfpathlineto{\pgfqpoint{0.772189in}{0.720939in}}%
\pgfpathlineto{\pgfqpoint{0.772245in}{0.721403in}}%
\pgfpathlineto{\pgfqpoint{0.772400in}{0.721403in}}%
\pgfpathlineto{\pgfqpoint{0.772476in}{0.722021in}}%
\pgfpathlineto{\pgfqpoint{0.772573in}{0.722021in}}%
\pgfpathlineto{\pgfqpoint{0.772709in}{0.722794in}}%
\pgfpathlineto{\pgfqpoint{0.772722in}{0.722794in}}%
\pgfpathlineto{\pgfqpoint{0.772851in}{0.723103in}}%
\pgfpathlineto{\pgfqpoint{0.772861in}{0.723103in}}%
\pgfpathlineto{\pgfqpoint{0.772997in}{0.723412in}}%
\pgfpathlineto{\pgfqpoint{0.773116in}{0.723412in}}%
\pgfpathlineto{\pgfqpoint{0.773145in}{0.723721in}}%
\pgfpathlineto{\pgfqpoint{0.773349in}{0.723721in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.724339in}}%
\pgfpathlineto{\pgfqpoint{0.773560in}{0.724339in}}%
\pgfpathlineto{\pgfqpoint{0.773599in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{0.773712in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{0.773712in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{0.773896in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{0.773977in}{0.725730in}}%
\pgfpathlineto{\pgfqpoint{0.774075in}{0.725730in}}%
\pgfpathlineto{\pgfqpoint{0.774189in}{0.726503in}}%
\pgfpathlineto{\pgfqpoint{0.774335in}{0.726503in}}%
\pgfpathlineto{\pgfqpoint{0.774454in}{0.726812in}}%
\pgfpathlineto{\pgfqpoint{0.774547in}{0.726812in}}%
\pgfpathlineto{\pgfqpoint{0.774602in}{0.727275in}}%
\pgfpathlineto{\pgfqpoint{0.774714in}{0.727275in}}%
\pgfpathlineto{\pgfqpoint{0.774820in}{0.728048in}}%
\pgfpathlineto{\pgfqpoint{0.774856in}{0.728048in}}%
\pgfpathlineto{\pgfqpoint{0.774965in}{0.728975in}}%
\pgfpathlineto{\pgfqpoint{0.775051in}{0.728975in}}%
\pgfpathlineto{\pgfqpoint{0.775122in}{0.729748in}}%
\pgfpathlineto{\pgfqpoint{0.775196in}{0.729748in}}%
\pgfpathlineto{\pgfqpoint{0.775333in}{0.730675in}}%
\pgfpathlineto{\pgfqpoint{0.775614in}{0.730675in}}%
\pgfpathlineto{\pgfqpoint{0.775742in}{0.731139in}}%
\pgfpathlineto{\pgfqpoint{0.775892in}{0.731139in}}%
\pgfpathlineto{\pgfqpoint{0.775972in}{0.731603in}}%
\pgfpathlineto{\pgfqpoint{0.776069in}{0.731603in}}%
\pgfpathlineto{\pgfqpoint{0.776153in}{0.732066in}}%
\pgfpathlineto{\pgfqpoint{0.776288in}{0.732066in}}%
\pgfpathlineto{\pgfqpoint{0.776314in}{0.732375in}}%
\pgfpathlineto{\pgfqpoint{0.776500in}{0.732375in}}%
\pgfpathlineto{\pgfqpoint{0.776635in}{0.732993in}}%
\pgfpathlineto{\pgfqpoint{0.776774in}{0.732993in}}%
\pgfpathlineto{\pgfqpoint{0.776877in}{0.733457in}}%
\pgfpathlineto{\pgfqpoint{0.777061in}{0.733457in}}%
\pgfpathlineto{\pgfqpoint{0.777177in}{0.734230in}}%
\pgfpathlineto{\pgfqpoint{0.777204in}{0.734230in}}%
\pgfpathlineto{\pgfqpoint{0.777336in}{0.734539in}}%
\pgfpathlineto{\pgfqpoint{0.777373in}{0.734539in}}%
\pgfpathlineto{\pgfqpoint{0.777508in}{0.735466in}}%
\pgfpathlineto{\pgfqpoint{0.777552in}{0.735466in}}%
\pgfpathlineto{\pgfqpoint{0.777690in}{0.736239in}}%
\pgfpathlineto{\pgfqpoint{0.777720in}{0.736239in}}%
\pgfpathlineto{\pgfqpoint{0.777720in}{0.736393in}}%
\pgfpathlineto{\pgfqpoint{0.777910in}{0.736393in}}%
\pgfpathlineto{\pgfqpoint{0.778035in}{0.736702in}}%
\pgfpathlineto{\pgfqpoint{0.778139in}{0.736702in}}%
\pgfpathlineto{\pgfqpoint{0.778263in}{0.737166in}}%
\pgfpathlineto{\pgfqpoint{0.778344in}{0.737166in}}%
\pgfpathlineto{\pgfqpoint{0.778456in}{0.737939in}}%
\pgfpathlineto{\pgfqpoint{0.778574in}{0.737939in}}%
\pgfpathlineto{\pgfqpoint{0.778706in}{0.738402in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{0.738402in}}%
\pgfpathlineto{\pgfqpoint{0.778727in}{0.738866in}}%
\pgfpathlineto{\pgfqpoint{0.779023in}{0.738866in}}%
\pgfpathlineto{\pgfqpoint{0.779147in}{0.739484in}}%
\pgfpathlineto{\pgfqpoint{0.779182in}{0.739484in}}%
\pgfpathlineto{\pgfqpoint{0.779314in}{0.739948in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{0.739948in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{0.740102in}}%
\pgfpathlineto{\pgfqpoint{0.779635in}{0.740102in}}%
\pgfpathlineto{\pgfqpoint{0.779724in}{0.740411in}}%
\pgfpathlineto{\pgfqpoint{0.779778in}{0.740411in}}%
\pgfpathlineto{\pgfqpoint{0.779865in}{0.740720in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{0.740720in}}%
\pgfpathlineto{\pgfqpoint{0.780157in}{0.741184in}}%
\pgfpathlineto{\pgfqpoint{0.780336in}{0.741184in}}%
\pgfpathlineto{\pgfqpoint{0.780433in}{0.741493in}}%
\pgfpathlineto{\pgfqpoint{0.780493in}{0.741493in}}%
\pgfpathlineto{\pgfqpoint{0.780493in}{0.741648in}}%
\pgfpathlineto{\pgfqpoint{0.780675in}{0.741648in}}%
\pgfpathlineto{\pgfqpoint{0.780770in}{0.742266in}}%
\pgfpathlineto{\pgfqpoint{0.780865in}{0.742266in}}%
\pgfpathlineto{\pgfqpoint{0.780988in}{0.742729in}}%
\pgfpathlineto{\pgfqpoint{0.781084in}{0.742729in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{0.743038in}}%
\pgfpathlineto{\pgfqpoint{0.781229in}{0.743038in}}%
\pgfpathlineto{\pgfqpoint{0.781286in}{0.743502in}}%
\pgfpathlineto{\pgfqpoint{0.781375in}{0.743502in}}%
\pgfpathlineto{\pgfqpoint{0.781376in}{0.743811in}}%
\pgfpathlineto{\pgfqpoint{0.781584in}{0.743811in}}%
\pgfpathlineto{\pgfqpoint{0.781665in}{0.744429in}}%
\pgfpathlineto{\pgfqpoint{0.781778in}{0.744429in}}%
\pgfpathlineto{\pgfqpoint{0.781778in}{0.744584in}}%
\pgfpathlineto{\pgfqpoint{0.782018in}{0.744584in}}%
\pgfpathlineto{\pgfqpoint{0.782112in}{0.745047in}}%
\pgfpathlineto{\pgfqpoint{0.782157in}{0.745047in}}%
\pgfpathlineto{\pgfqpoint{0.782231in}{0.745666in}}%
\pgfpathlineto{\pgfqpoint{0.782337in}{0.745666in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{0.746129in}}%
\pgfpathlineto{\pgfqpoint{0.782546in}{0.746129in}}%
\pgfpathlineto{\pgfqpoint{0.782680in}{0.746747in}}%
\pgfpathlineto{\pgfqpoint{0.782688in}{0.746747in}}%
\pgfpathlineto{\pgfqpoint{0.782796in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{0.782920in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{0.782986in}{0.747365in}}%
\pgfpathlineto{\pgfqpoint{0.783126in}{0.747365in}}%
\pgfpathlineto{\pgfqpoint{0.783223in}{0.747829in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{0.747829in}}%
\pgfpathlineto{\pgfqpoint{0.783406in}{0.748447in}}%
\pgfpathlineto{\pgfqpoint{0.783486in}{0.748447in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.749065in}}%
\pgfpathlineto{\pgfqpoint{0.783688in}{0.749065in}}%
\pgfpathlineto{\pgfqpoint{0.783780in}{0.749529in}}%
\pgfpathlineto{\pgfqpoint{0.783842in}{0.749529in}}%
\pgfpathlineto{\pgfqpoint{0.783980in}{0.749993in}}%
\pgfpathlineto{\pgfqpoint{0.784041in}{0.749993in}}%
\pgfpathlineto{\pgfqpoint{0.784131in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{0.784189in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{0.784317in}{0.750611in}}%
\pgfpathlineto{\pgfqpoint{0.784345in}{0.750611in}}%
\pgfpathlineto{\pgfqpoint{0.784483in}{0.751383in}}%
\pgfpathlineto{\pgfqpoint{0.784485in}{0.751383in}}%
\pgfpathlineto{\pgfqpoint{0.784600in}{0.752156in}}%
\pgfpathlineto{\pgfqpoint{0.784857in}{0.752156in}}%
\pgfpathlineto{\pgfqpoint{0.784937in}{0.752774in}}%
\pgfpathlineto{\pgfqpoint{0.785084in}{0.752774in}}%
\pgfpathlineto{\pgfqpoint{0.785111in}{0.753083in}}%
\pgfpathlineto{\pgfqpoint{0.785268in}{0.753083in}}%
\pgfpathlineto{\pgfqpoint{0.785378in}{0.753392in}}%
\pgfpathlineto{\pgfqpoint{0.785447in}{0.753392in}}%
\pgfpathlineto{\pgfqpoint{0.785562in}{0.754320in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{0.754320in}}%
\pgfpathlineto{\pgfqpoint{0.785691in}{0.754783in}}%
\pgfpathlineto{\pgfqpoint{0.785807in}{0.754783in}}%
\pgfpathlineto{\pgfqpoint{0.785807in}{0.754938in}}%
\pgfpathlineto{\pgfqpoint{0.785949in}{0.754938in}}%
\pgfpathlineto{\pgfqpoint{0.786070in}{0.755401in}}%
\pgfpathlineto{\pgfqpoint{0.786142in}{0.755401in}}%
\pgfpathlineto{\pgfqpoint{0.786244in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{0.786338in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{0.786399in}{0.756329in}}%
\pgfpathlineto{\pgfqpoint{0.786507in}{0.756329in}}%
\pgfpathlineto{\pgfqpoint{0.786547in}{0.756638in}}%
\pgfpathlineto{\pgfqpoint{0.786660in}{0.756638in}}%
\pgfpathlineto{\pgfqpoint{0.786747in}{0.757101in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.757101in}}%
\pgfpathlineto{\pgfqpoint{0.786861in}{0.757256in}}%
\pgfpathlineto{\pgfqpoint{0.787012in}{0.757256in}}%
\pgfpathlineto{\pgfqpoint{0.787137in}{0.757720in}}%
\pgfpathlineto{\pgfqpoint{0.787225in}{0.757720in}}%
\pgfpathlineto{\pgfqpoint{0.787251in}{0.758183in}}%
\pgfpathlineto{\pgfqpoint{0.787553in}{0.758183in}}%
\pgfpathlineto{\pgfqpoint{0.787658in}{0.758492in}}%
\pgfpathlineto{\pgfqpoint{0.787744in}{0.758492in}}%
\pgfpathlineto{\pgfqpoint{0.787860in}{0.759265in}}%
\pgfpathlineto{\pgfqpoint{0.787938in}{0.759265in}}%
\pgfpathlineto{\pgfqpoint{0.788060in}{0.759729in}}%
\pgfpathlineto{\pgfqpoint{0.788195in}{0.759729in}}%
\pgfpathlineto{\pgfqpoint{0.788260in}{0.760501in}}%
\pgfpathlineto{\pgfqpoint{0.788358in}{0.760501in}}%
\pgfpathlineto{\pgfqpoint{0.788468in}{0.761274in}}%
\pgfpathlineto{\pgfqpoint{0.788541in}{0.761274in}}%
\pgfpathlineto{\pgfqpoint{0.788670in}{0.762047in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.762047in}}%
\pgfpathlineto{\pgfqpoint{0.788752in}{0.762510in}}%
\pgfpathlineto{\pgfqpoint{0.788826in}{0.762510in}}%
\pgfpathlineto{\pgfqpoint{0.788826in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{0.789079in}{0.763128in}}%
\pgfpathlineto{\pgfqpoint{0.789259in}{0.763128in}}%
\pgfpathlineto{\pgfqpoint{0.789389in}{0.764210in}}%
\pgfpathlineto{\pgfqpoint{0.789404in}{0.764210in}}%
\pgfpathlineto{\pgfqpoint{0.789489in}{0.764983in}}%
\pgfpathlineto{\pgfqpoint{0.789552in}{0.764983in}}%
\pgfpathlineto{\pgfqpoint{0.789552in}{0.765137in}}%
\pgfpathlineto{\pgfqpoint{0.789735in}{0.765137in}}%
\pgfpathlineto{\pgfqpoint{0.789813in}{0.765601in}}%
\pgfpathlineto{\pgfqpoint{0.789888in}{0.765601in}}%
\pgfpathlineto{\pgfqpoint{0.789888in}{0.765756in}}%
\pgfpathlineto{\pgfqpoint{0.790055in}{0.765756in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{0.766374in}}%
\pgfpathlineto{\pgfqpoint{0.790231in}{0.766374in}}%
\pgfpathlineto{\pgfqpoint{0.790354in}{0.766837in}}%
\pgfpathlineto{\pgfqpoint{0.790400in}{0.766837in}}%
\pgfpathlineto{\pgfqpoint{0.790513in}{0.767301in}}%
\pgfpathlineto{\pgfqpoint{0.790603in}{0.767301in}}%
\pgfpathlineto{\pgfqpoint{0.790641in}{0.767765in}}%
\pgfpathlineto{\pgfqpoint{0.790753in}{0.767765in}}%
\pgfpathlineto{\pgfqpoint{0.790813in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{0.790980in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{0.791106in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{0.791319in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{0.791319in}{0.769310in}}%
\pgfpathlineto{\pgfqpoint{0.791520in}{0.769310in}}%
\pgfpathlineto{\pgfqpoint{0.791625in}{0.770083in}}%
\pgfpathlineto{\pgfqpoint{0.791735in}{0.770083in}}%
\pgfpathlineto{\pgfqpoint{0.791840in}{0.770855in}}%
\pgfpathlineto{\pgfqpoint{0.791880in}{0.770855in}}%
\pgfpathlineto{\pgfqpoint{0.791974in}{0.771319in}}%
\pgfpathlineto{\pgfqpoint{0.792025in}{0.771319in}}%
\pgfpathlineto{\pgfqpoint{0.792025in}{0.771473in}}%
\pgfpathlineto{\pgfqpoint{0.792174in}{0.771473in}}%
\pgfpathlineto{\pgfqpoint{0.792174in}{0.771783in}}%
\pgfpathlineto{\pgfqpoint{0.792351in}{0.771783in}}%
\pgfpathlineto{\pgfqpoint{0.792458in}{0.772555in}}%
\pgfpathlineto{\pgfqpoint{0.792492in}{0.772555in}}%
\pgfpathlineto{\pgfqpoint{0.792621in}{0.773482in}}%
\pgfpathlineto{\pgfqpoint{0.792638in}{0.773482in}}%
\pgfpathlineto{\pgfqpoint{0.792676in}{0.774101in}}%
\pgfpathlineto{\pgfqpoint{0.792787in}{0.774101in}}%
\pgfpathlineto{\pgfqpoint{0.792921in}{0.774873in}}%
\pgfpathlineto{\pgfqpoint{0.792952in}{0.774873in}}%
\pgfpathlineto{\pgfqpoint{0.793090in}{0.775801in}}%
\pgfpathlineto{\pgfqpoint{0.793192in}{0.775801in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{0.776882in}}%
\pgfpathlineto{\pgfqpoint{0.793408in}{0.776882in}}%
\pgfpathlineto{\pgfqpoint{0.793520in}{0.777500in}}%
\pgfpathlineto{\pgfqpoint{0.793562in}{0.777500in}}%
\pgfpathlineto{\pgfqpoint{0.793701in}{0.778582in}}%
\pgfpathlineto{\pgfqpoint{0.793784in}{0.778582in}}%
\pgfpathlineto{\pgfqpoint{0.793918in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{0.794119in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{0.794195in}{0.780282in}}%
\pgfpathlineto{\pgfqpoint{0.794264in}{0.780282in}}%
\pgfpathlineto{\pgfqpoint{0.794313in}{0.780746in}}%
\pgfpathlineto{\pgfqpoint{0.794465in}{0.780746in}}%
\pgfpathlineto{\pgfqpoint{0.794465in}{0.780900in}}%
\pgfpathlineto{\pgfqpoint{0.794620in}{0.780900in}}%
\pgfpathlineto{\pgfqpoint{0.794620in}{0.781055in}}%
\pgfpathlineto{\pgfqpoint{0.794873in}{0.781055in}}%
\pgfpathlineto{\pgfqpoint{0.795009in}{0.781364in}}%
\pgfpathlineto{\pgfqpoint{0.795052in}{0.781364in}}%
\pgfpathlineto{\pgfqpoint{0.795108in}{0.781828in}}%
\pgfpathlineto{\pgfqpoint{0.795253in}{0.781828in}}%
\pgfpathlineto{\pgfqpoint{0.795352in}{0.782291in}}%
\pgfpathlineto{\pgfqpoint{0.795414in}{0.782291in}}%
\pgfpathlineto{\pgfqpoint{0.795525in}{0.783218in}}%
\pgfpathlineto{\pgfqpoint{0.795556in}{0.783218in}}%
\pgfpathlineto{\pgfqpoint{0.795689in}{0.783837in}}%
\pgfpathlineto{\pgfqpoint{0.795705in}{0.783837in}}%
\pgfpathlineto{\pgfqpoint{0.795835in}{0.784300in}}%
\pgfpathlineto{\pgfqpoint{0.796009in}{0.784300in}}%
\pgfpathlineto{\pgfqpoint{0.796102in}{0.784764in}}%
\pgfpathlineto{\pgfqpoint{0.796191in}{0.784764in}}%
\pgfpathlineto{\pgfqpoint{0.796328in}{0.785536in}}%
\pgfpathlineto{\pgfqpoint{0.796361in}{0.785536in}}%
\pgfpathlineto{\pgfqpoint{0.796386in}{0.785846in}}%
\pgfpathlineto{\pgfqpoint{0.796541in}{0.785846in}}%
\pgfpathlineto{\pgfqpoint{0.796659in}{0.786618in}}%
\pgfpathlineto{\pgfqpoint{0.796688in}{0.786618in}}%
\pgfpathlineto{\pgfqpoint{0.796688in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{0.797004in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{0.797008in}{0.787082in}}%
\pgfpathlineto{\pgfqpoint{0.797152in}{0.787082in}}%
\pgfpathlineto{\pgfqpoint{0.797286in}{0.787855in}}%
\pgfpathlineto{\pgfqpoint{0.797310in}{0.787855in}}%
\pgfpathlineto{\pgfqpoint{0.797310in}{0.788009in}}%
\pgfpathlineto{\pgfqpoint{0.797477in}{0.788009in}}%
\pgfpathlineto{\pgfqpoint{0.797606in}{0.788473in}}%
\pgfpathlineto{\pgfqpoint{0.797696in}{0.788473in}}%
\pgfpathlineto{\pgfqpoint{0.797813in}{0.789091in}}%
\pgfpathlineto{\pgfqpoint{0.797839in}{0.789091in}}%
\pgfpathlineto{\pgfqpoint{0.797952in}{0.789864in}}%
\pgfpathlineto{\pgfqpoint{0.798043in}{0.789864in}}%
\pgfpathlineto{\pgfqpoint{0.798174in}{0.790173in}}%
\pgfpathlineto{\pgfqpoint{0.798219in}{0.790173in}}%
\pgfpathlineto{\pgfqpoint{0.798285in}{0.790791in}}%
\pgfpathlineto{\pgfqpoint{0.798385in}{0.790791in}}%
\pgfpathlineto{\pgfqpoint{0.798510in}{0.792027in}}%
\pgfpathlineto{\pgfqpoint{0.798659in}{0.792027in}}%
\pgfpathlineto{\pgfqpoint{0.798744in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.798811in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.798914in}{0.793727in}}%
\pgfpathlineto{\pgfqpoint{0.799178in}{0.793727in}}%
\pgfpathlineto{\pgfqpoint{0.799213in}{0.794036in}}%
\pgfpathlineto{\pgfqpoint{0.799408in}{0.794036in}}%
\pgfpathlineto{\pgfqpoint{0.799469in}{0.794500in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{0.794500in}}%
\pgfpathlineto{\pgfqpoint{0.799614in}{0.795118in}}%
\pgfpathlineto{\pgfqpoint{0.799771in}{0.795118in}}%
\pgfpathlineto{\pgfqpoint{0.799860in}{0.795891in}}%
\pgfpathlineto{\pgfqpoint{0.799984in}{0.795891in}}%
\pgfpathlineto{\pgfqpoint{0.799984in}{0.796045in}}%
\pgfpathlineto{\pgfqpoint{0.800165in}{0.796045in}}%
\pgfpathlineto{\pgfqpoint{0.800198in}{0.796354in}}%
\pgfpathlineto{\pgfqpoint{0.800310in}{0.796354in}}%
\pgfpathlineto{\pgfqpoint{0.800350in}{0.796663in}}%
\pgfpathlineto{\pgfqpoint{0.800542in}{0.796663in}}%
\pgfpathlineto{\pgfqpoint{0.800642in}{0.797281in}}%
\pgfpathlineto{\pgfqpoint{0.800707in}{0.797281in}}%
\pgfpathlineto{\pgfqpoint{0.800707in}{0.797436in}}%
\pgfpathlineto{\pgfqpoint{0.800855in}{0.797436in}}%
\pgfpathlineto{\pgfqpoint{0.800988in}{0.798209in}}%
\pgfpathlineto{\pgfqpoint{0.801093in}{0.798209in}}%
\pgfpathlineto{\pgfqpoint{0.801156in}{0.798518in}}%
\pgfpathlineto{\pgfqpoint{0.801248in}{0.798518in}}%
\pgfpathlineto{\pgfqpoint{0.801375in}{0.799136in}}%
\pgfpathlineto{\pgfqpoint{0.801405in}{0.799136in}}%
\pgfpathlineto{\pgfqpoint{0.801528in}{0.799909in}}%
\pgfpathlineto{\pgfqpoint{0.801561in}{0.799909in}}%
\pgfpathlineto{\pgfqpoint{0.801695in}{0.800681in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{0.800681in}}%
\pgfpathlineto{\pgfqpoint{0.801864in}{0.801145in}}%
\pgfpathlineto{\pgfqpoint{0.801932in}{0.801145in}}%
\pgfpathlineto{\pgfqpoint{0.802053in}{0.801763in}}%
\pgfpathlineto{\pgfqpoint{0.802091in}{0.801763in}}%
\pgfpathlineto{\pgfqpoint{0.802202in}{0.802845in}}%
\pgfpathlineto{\pgfqpoint{0.802324in}{0.802845in}}%
\pgfpathlineto{\pgfqpoint{0.802426in}{0.803463in}}%
\pgfpathlineto{\pgfqpoint{0.802485in}{0.803463in}}%
\pgfpathlineto{\pgfqpoint{0.802576in}{0.803927in}}%
\pgfpathlineto{\pgfqpoint{0.802642in}{0.803927in}}%
\pgfpathlineto{\pgfqpoint{0.802657in}{0.804236in}}%
\pgfpathlineto{\pgfqpoint{0.802807in}{0.804236in}}%
\pgfpathlineto{\pgfqpoint{0.802940in}{0.805008in}}%
\pgfpathlineto{\pgfqpoint{0.802958in}{0.805008in}}%
\pgfpathlineto{\pgfqpoint{0.803058in}{0.805472in}}%
\pgfpathlineto{\pgfqpoint{0.803133in}{0.805472in}}%
\pgfpathlineto{\pgfqpoint{0.803239in}{0.805936in}}%
\pgfpathlineto{\pgfqpoint{0.803280in}{0.805936in}}%
\pgfpathlineto{\pgfqpoint{0.803370in}{0.806245in}}%
\pgfpathlineto{\pgfqpoint{0.803489in}{0.806245in}}%
\pgfpathlineto{\pgfqpoint{0.803610in}{0.807017in}}%
\pgfpathlineto{\pgfqpoint{0.803634in}{0.807017in}}%
\pgfpathlineto{\pgfqpoint{0.803739in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{0.803786in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{0.803787in}{0.808099in}}%
\pgfpathlineto{\pgfqpoint{0.803961in}{0.808099in}}%
\pgfpathlineto{\pgfqpoint{0.804035in}{0.808717in}}%
\pgfpathlineto{\pgfqpoint{0.804232in}{0.808717in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.809335in}}%
\pgfpathlineto{\pgfqpoint{0.804372in}{0.809335in}}%
\pgfpathlineto{\pgfqpoint{0.804406in}{0.809645in}}%
\pgfpathlineto{\pgfqpoint{0.804512in}{0.809645in}}%
\pgfpathlineto{\pgfqpoint{0.804628in}{0.810417in}}%
\pgfpathlineto{\pgfqpoint{0.804668in}{0.810417in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{0.804838in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{0.804949in}{0.811344in}}%
\pgfpathlineto{\pgfqpoint{0.805006in}{0.811344in}}%
\pgfpathlineto{\pgfqpoint{0.805139in}{0.812426in}}%
\pgfpathlineto{\pgfqpoint{0.805263in}{0.812426in}}%
\pgfpathlineto{\pgfqpoint{0.805263in}{0.812581in}}%
\pgfpathlineto{\pgfqpoint{0.805488in}{0.812581in}}%
\pgfpathlineto{\pgfqpoint{0.805558in}{0.812890in}}%
\pgfpathlineto{\pgfqpoint{0.805631in}{0.812890in}}%
\pgfpathlineto{\pgfqpoint{0.805762in}{0.814126in}}%
\pgfpathlineto{\pgfqpoint{0.805806in}{0.814126in}}%
\pgfpathlineto{\pgfqpoint{0.805911in}{0.814435in}}%
\pgfpathlineto{\pgfqpoint{0.805962in}{0.814435in}}%
\pgfpathlineto{\pgfqpoint{0.806030in}{0.814899in}}%
\pgfpathlineto{\pgfqpoint{0.806196in}{0.814899in}}%
\pgfpathlineto{\pgfqpoint{0.806298in}{0.815517in}}%
\pgfpathlineto{\pgfqpoint{0.806340in}{0.815517in}}%
\pgfpathlineto{\pgfqpoint{0.806456in}{0.815826in}}%
\pgfpathlineto{\pgfqpoint{0.806536in}{0.815826in}}%
\pgfpathlineto{\pgfqpoint{0.806658in}{0.816753in}}%
\pgfpathlineto{\pgfqpoint{0.806678in}{0.816753in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{0.817062in}}%
\pgfpathlineto{\pgfqpoint{0.806832in}{0.817062in}}%
\pgfpathlineto{\pgfqpoint{0.806930in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{0.806974in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{0.807094in}{0.818299in}}%
\pgfpathlineto{\pgfqpoint{0.807139in}{0.818299in}}%
\pgfpathlineto{\pgfqpoint{0.807261in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{0.807318in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{0.807351in}{0.819844in}}%
\pgfpathlineto{\pgfqpoint{0.807523in}{0.819844in}}%
\pgfpathlineto{\pgfqpoint{0.807661in}{0.820617in}}%
\pgfpathlineto{\pgfqpoint{0.807663in}{0.820617in}}%
\pgfpathlineto{\pgfqpoint{0.807786in}{0.821235in}}%
\pgfpathlineto{\pgfqpoint{0.807816in}{0.821235in}}%
\pgfpathlineto{\pgfqpoint{0.807952in}{0.821544in}}%
\pgfpathlineto{\pgfqpoint{0.807991in}{0.821544in}}%
\pgfpathlineto{\pgfqpoint{0.808058in}{0.821853in}}%
\pgfpathlineto{\pgfqpoint{0.808149in}{0.821853in}}%
\pgfpathlineto{\pgfqpoint{0.808258in}{0.822471in}}%
\pgfpathlineto{\pgfqpoint{0.808312in}{0.822471in}}%
\pgfpathlineto{\pgfqpoint{0.808446in}{0.823553in}}%
\pgfpathlineto{\pgfqpoint{0.808452in}{0.823553in}}%
\pgfpathlineto{\pgfqpoint{0.808560in}{0.824171in}}%
\pgfpathlineto{\pgfqpoint{0.808664in}{0.824171in}}%
\pgfpathlineto{\pgfqpoint{0.808782in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{0.808831in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{0.808912in}{0.825407in}}%
\pgfpathlineto{\pgfqpoint{0.808976in}{0.825407in}}%
\pgfpathlineto{\pgfqpoint{0.809048in}{0.825717in}}%
\pgfpathlineto{\pgfqpoint{0.809258in}{0.825717in}}%
\pgfpathlineto{\pgfqpoint{0.809394in}{0.826335in}}%
\pgfpathlineto{\pgfqpoint{0.809536in}{0.826335in}}%
\pgfpathlineto{\pgfqpoint{0.809673in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{0.809692in}{0.826953in}}%
\pgfpathlineto{\pgfqpoint{0.809768in}{0.827416in}}%
\pgfpathlineto{\pgfqpoint{0.809836in}{0.827416in}}%
\pgfpathlineto{\pgfqpoint{0.809879in}{0.827726in}}%
\pgfpathlineto{\pgfqpoint{0.810115in}{0.827726in}}%
\pgfpathlineto{\pgfqpoint{0.810253in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{0.810265in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{0.829116in}}%
\pgfpathlineto{\pgfqpoint{0.810432in}{0.829116in}}%
\pgfpathlineto{\pgfqpoint{0.810566in}{0.830044in}}%
\pgfpathlineto{\pgfqpoint{0.810687in}{0.830044in}}%
\pgfpathlineto{\pgfqpoint{0.810711in}{0.830662in}}%
\pgfpathlineto{\pgfqpoint{0.810833in}{0.830662in}}%
\pgfpathlineto{\pgfqpoint{0.810901in}{0.830971in}}%
\pgfpathlineto{\pgfqpoint{0.811092in}{0.830971in}}%
\pgfpathlineto{\pgfqpoint{0.811218in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{0.811263in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{0.811354in}{0.832207in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{0.832207in}}%
\pgfpathlineto{\pgfqpoint{0.811593in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{0.811648in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{0.811732in}{0.833443in}}%
\pgfpathlineto{\pgfqpoint{0.811788in}{0.833443in}}%
\pgfpathlineto{\pgfqpoint{0.811922in}{0.834525in}}%
\pgfpathlineto{\pgfqpoint{0.811933in}{0.834525in}}%
\pgfpathlineto{\pgfqpoint{0.811982in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.812093in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.812220in}{0.835762in}}%
\pgfpathlineto{\pgfqpoint{0.812244in}{0.835762in}}%
\pgfpathlineto{\pgfqpoint{0.812379in}{0.836534in}}%
\pgfpathlineto{\pgfqpoint{0.812453in}{0.836534in}}%
\pgfpathlineto{\pgfqpoint{0.812585in}{0.837771in}}%
\pgfpathlineto{\pgfqpoint{0.812619in}{0.837771in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{0.838234in}}%
\pgfpathlineto{\pgfqpoint{0.812843in}{0.838234in}}%
\pgfpathlineto{\pgfqpoint{0.812945in}{0.838698in}}%
\pgfpathlineto{\pgfqpoint{0.812983in}{0.838698in}}%
\pgfpathlineto{\pgfqpoint{0.813039in}{0.839161in}}%
\pgfpathlineto{\pgfqpoint{0.813223in}{0.839161in}}%
\pgfpathlineto{\pgfqpoint{0.813297in}{0.839470in}}%
\pgfpathlineto{\pgfqpoint{0.813364in}{0.839470in}}%
\pgfpathlineto{\pgfqpoint{0.813502in}{0.840089in}}%
\pgfpathlineto{\pgfqpoint{0.813585in}{0.840089in}}%
\pgfpathlineto{\pgfqpoint{0.813692in}{0.841016in}}%
\pgfpathlineto{\pgfqpoint{0.813796in}{0.841016in}}%
\pgfpathlineto{\pgfqpoint{0.813918in}{0.841634in}}%
\pgfpathlineto{\pgfqpoint{0.813935in}{0.841634in}}%
\pgfpathlineto{\pgfqpoint{0.813974in}{0.842252in}}%
\pgfpathlineto{\pgfqpoint{0.814100in}{0.842252in}}%
\pgfpathlineto{\pgfqpoint{0.814170in}{0.842870in}}%
\pgfpathlineto{\pgfqpoint{0.814355in}{0.842870in}}%
\pgfpathlineto{\pgfqpoint{0.814478in}{0.843643in}}%
\pgfpathlineto{\pgfqpoint{0.814541in}{0.843643in}}%
\pgfpathlineto{\pgfqpoint{0.814541in}{0.843798in}}%
\pgfpathlineto{\pgfqpoint{0.814711in}{0.843798in}}%
\pgfpathlineto{\pgfqpoint{0.814831in}{0.844725in}}%
\pgfpathlineto{\pgfqpoint{0.814859in}{0.844725in}}%
\pgfpathlineto{\pgfqpoint{0.814972in}{0.845188in}}%
\pgfpathlineto{\pgfqpoint{0.815056in}{0.845188in}}%
\pgfpathlineto{\pgfqpoint{0.815116in}{0.845807in}}%
\pgfpathlineto{\pgfqpoint{0.815199in}{0.845807in}}%
\pgfpathlineto{\pgfqpoint{0.815317in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{0.815351in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{0.815473in}{0.846734in}}%
\pgfpathlineto{\pgfqpoint{0.815599in}{0.846734in}}%
\pgfpathlineto{\pgfqpoint{0.815653in}{0.847197in}}%
\pgfpathlineto{\pgfqpoint{0.815813in}{0.847197in}}%
\pgfpathlineto{\pgfqpoint{0.815915in}{0.847661in}}%
\pgfpathlineto{\pgfqpoint{0.815999in}{0.847661in}}%
\pgfpathlineto{\pgfqpoint{0.816048in}{0.848125in}}%
\pgfpathlineto{\pgfqpoint{0.816143in}{0.848125in}}%
\pgfpathlineto{\pgfqpoint{0.816213in}{0.848434in}}%
\pgfpathlineto{\pgfqpoint{0.816286in}{0.848434in}}%
\pgfpathlineto{\pgfqpoint{0.816415in}{0.849206in}}%
\pgfpathlineto{\pgfqpoint{0.816486in}{0.849206in}}%
\pgfpathlineto{\pgfqpoint{0.816613in}{0.849825in}}%
\pgfpathlineto{\pgfqpoint{0.816730in}{0.849825in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{0.851215in}}%
\pgfpathlineto{\pgfqpoint{0.816986in}{0.851215in}}%
\pgfpathlineto{\pgfqpoint{0.817074in}{0.851834in}}%
\pgfpathlineto{\pgfqpoint{0.817176in}{0.851834in}}%
\pgfpathlineto{\pgfqpoint{0.817266in}{0.852143in}}%
\pgfpathlineto{\pgfqpoint{0.817317in}{0.852143in}}%
\pgfpathlineto{\pgfqpoint{0.817383in}{0.852452in}}%
\pgfpathlineto{\pgfqpoint{0.817488in}{0.852452in}}%
\pgfpathlineto{\pgfqpoint{0.817599in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{0.817669in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{0.817786in}{0.853533in}}%
\pgfpathlineto{\pgfqpoint{0.817862in}{0.853533in}}%
\pgfpathlineto{\pgfqpoint{0.817895in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.818058in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.818140in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{0.818292in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{0.818416in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{0.818437in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{0.818573in}{0.855697in}}%
\pgfpathlineto{\pgfqpoint{0.818708in}{0.855697in}}%
\pgfpathlineto{\pgfqpoint{0.818819in}{0.856624in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{0.856624in}}%
\pgfpathlineto{\pgfqpoint{0.818902in}{0.857242in}}%
\pgfpathlineto{\pgfqpoint{0.819010in}{0.857242in}}%
\pgfpathlineto{\pgfqpoint{0.819139in}{0.858633in}}%
\pgfpathlineto{\pgfqpoint{0.819156in}{0.858633in}}%
\pgfpathlineto{\pgfqpoint{0.819258in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{0.819332in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{0.819461in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{0.819541in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{0.819541in}{0.860024in}}%
\pgfpathlineto{\pgfqpoint{0.819694in}{0.860024in}}%
\pgfpathlineto{\pgfqpoint{0.819817in}{0.860951in}}%
\pgfpathlineto{\pgfqpoint{0.819901in}{0.860951in}}%
\pgfpathlineto{\pgfqpoint{0.819965in}{0.861260in}}%
\pgfpathlineto{\pgfqpoint{0.820040in}{0.861260in}}%
\pgfpathlineto{\pgfqpoint{0.820169in}{0.862342in}}%
\pgfpathlineto{\pgfqpoint{0.820190in}{0.862342in}}%
\pgfpathlineto{\pgfqpoint{0.820302in}{0.863115in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{0.863115in}}%
\pgfpathlineto{\pgfqpoint{0.820459in}{0.863424in}}%
\pgfpathlineto{\pgfqpoint{0.820519in}{0.863424in}}%
\pgfpathlineto{\pgfqpoint{0.820596in}{0.863733in}}%
\pgfpathlineto{\pgfqpoint{0.820707in}{0.863733in}}%
\pgfpathlineto{\pgfqpoint{0.820796in}{0.864042in}}%
\pgfpathlineto{\pgfqpoint{0.820967in}{0.864042in}}%
\pgfpathlineto{\pgfqpoint{0.821088in}{0.864815in}}%
\pgfpathlineto{\pgfqpoint{0.821121in}{0.864815in}}%
\pgfpathlineto{\pgfqpoint{0.821258in}{0.865742in}}%
\pgfpathlineto{\pgfqpoint{0.821260in}{0.865742in}}%
\pgfpathlineto{\pgfqpoint{0.821331in}{0.866360in}}%
\pgfpathlineto{\pgfqpoint{0.821407in}{0.866360in}}%
\pgfpathlineto{\pgfqpoint{0.821527in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{0.821578in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{0.821669in}{0.867751in}}%
\pgfpathlineto{\pgfqpoint{0.821719in}{0.867751in}}%
\pgfpathlineto{\pgfqpoint{0.821837in}{0.868678in}}%
\pgfpathlineto{\pgfqpoint{0.821894in}{0.868678in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{0.869296in}}%
\pgfpathlineto{\pgfqpoint{0.822240in}{0.869296in}}%
\pgfpathlineto{\pgfqpoint{0.822346in}{0.869760in}}%
\pgfpathlineto{\pgfqpoint{0.822382in}{0.869760in}}%
\pgfpathlineto{\pgfqpoint{0.822519in}{0.870533in}}%
\pgfpathlineto{\pgfqpoint{0.822611in}{0.870533in}}%
\pgfpathlineto{\pgfqpoint{0.822700in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{0.822809in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{0.822930in}{0.872387in}}%
\pgfpathlineto{\pgfqpoint{0.823013in}{0.872387in}}%
\pgfpathlineto{\pgfqpoint{0.823108in}{0.873160in}}%
\pgfpathlineto{\pgfqpoint{0.823177in}{0.873160in}}%
\pgfpathlineto{\pgfqpoint{0.823277in}{0.874087in}}%
\pgfpathlineto{\pgfqpoint{0.823361in}{0.874087in}}%
\pgfpathlineto{\pgfqpoint{0.823404in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{0.823520in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{0.823653in}{0.875632in}}%
\pgfpathlineto{\pgfqpoint{0.823678in}{0.875632in}}%
\pgfpathlineto{\pgfqpoint{0.823791in}{0.876251in}}%
\pgfpathlineto{\pgfqpoint{0.823877in}{0.876251in}}%
\pgfpathlineto{\pgfqpoint{0.824015in}{0.876869in}}%
\pgfpathlineto{\pgfqpoint{0.824020in}{0.876869in}}%
\pgfpathlineto{\pgfqpoint{0.824152in}{0.877332in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{0.877332in}}%
\pgfpathlineto{\pgfqpoint{0.824303in}{0.878414in}}%
\pgfpathlineto{\pgfqpoint{0.824319in}{0.878414in}}%
\pgfpathlineto{\pgfqpoint{0.824358in}{0.878723in}}%
\pgfpathlineto{\pgfqpoint{0.824492in}{0.878723in}}%
\pgfpathlineto{\pgfqpoint{0.824582in}{0.879341in}}%
\pgfpathlineto{\pgfqpoint{0.824647in}{0.879341in}}%
\pgfpathlineto{\pgfqpoint{0.824647in}{0.879496in}}%
\pgfpathlineto{\pgfqpoint{0.824814in}{0.879496in}}%
\pgfpathlineto{\pgfqpoint{0.824895in}{0.879960in}}%
\pgfpathlineto{\pgfqpoint{0.824966in}{0.879960in}}%
\pgfpathlineto{\pgfqpoint{0.825062in}{0.880578in}}%
\pgfpathlineto{\pgfqpoint{0.825163in}{0.880578in}}%
\pgfpathlineto{\pgfqpoint{0.825228in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.825348in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.825433in}{0.881505in}}%
\pgfpathlineto{\pgfqpoint{0.825526in}{0.881505in}}%
\pgfpathlineto{\pgfqpoint{0.825594in}{0.881814in}}%
\pgfpathlineto{\pgfqpoint{0.825687in}{0.881814in}}%
\pgfpathlineto{\pgfqpoint{0.825736in}{0.882432in}}%
\pgfpathlineto{\pgfqpoint{0.825995in}{0.882432in}}%
\pgfpathlineto{\pgfqpoint{0.826071in}{0.882896in}}%
\pgfpathlineto{\pgfqpoint{0.826153in}{0.882896in}}%
\pgfpathlineto{\pgfqpoint{0.826283in}{0.883514in}}%
\pgfpathlineto{\pgfqpoint{0.826321in}{0.883514in}}%
\pgfpathlineto{\pgfqpoint{0.826436in}{0.884441in}}%
\pgfpathlineto{\pgfqpoint{0.826494in}{0.884441in}}%
\pgfpathlineto{\pgfqpoint{0.826593in}{0.885523in}}%
\pgfpathlineto{\pgfqpoint{0.826662in}{0.885523in}}%
\pgfpathlineto{\pgfqpoint{0.826791in}{0.886296in}}%
\pgfpathlineto{\pgfqpoint{0.826802in}{0.886296in}}%
\pgfpathlineto{\pgfqpoint{0.826926in}{0.887068in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.887068in}}%
\pgfpathlineto{\pgfqpoint{0.827113in}{0.887996in}}%
\pgfpathlineto{\pgfqpoint{0.827143in}{0.887996in}}%
\pgfpathlineto{\pgfqpoint{0.827215in}{0.888768in}}%
\pgfpathlineto{\pgfqpoint{0.827316in}{0.888768in}}%
\pgfpathlineto{\pgfqpoint{0.827385in}{0.889541in}}%
\pgfpathlineto{\pgfqpoint{0.827538in}{0.889541in}}%
\pgfpathlineto{\pgfqpoint{0.827624in}{0.890159in}}%
\pgfpathlineto{\pgfqpoint{0.827685in}{0.890159in}}%
\pgfpathlineto{\pgfqpoint{0.827805in}{0.890932in}}%
\pgfpathlineto{\pgfqpoint{0.827884in}{0.890932in}}%
\pgfpathlineto{\pgfqpoint{0.828001in}{0.891241in}}%
\pgfpathlineto{\pgfqpoint{0.828034in}{0.891241in}}%
\pgfpathlineto{\pgfqpoint{0.828141in}{0.892014in}}%
\pgfpathlineto{\pgfqpoint{0.828173in}{0.892014in}}%
\pgfpathlineto{\pgfqpoint{0.828200in}{0.892323in}}%
\pgfpathlineto{\pgfqpoint{0.828381in}{0.892323in}}%
\pgfpathlineto{\pgfqpoint{0.828491in}{0.893095in}}%
\pgfpathlineto{\pgfqpoint{0.828759in}{0.893095in}}%
\pgfpathlineto{\pgfqpoint{0.828863in}{0.893868in}}%
\pgfpathlineto{\pgfqpoint{0.828993in}{0.893868in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{0.829142in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{0.829280in}{0.894950in}}%
\pgfpathlineto{\pgfqpoint{0.829304in}{0.894950in}}%
\pgfpathlineto{\pgfqpoint{0.829442in}{0.895568in}}%
\pgfpathlineto{\pgfqpoint{0.829513in}{0.895568in}}%
\pgfpathlineto{\pgfqpoint{0.829642in}{0.896186in}}%
\pgfpathlineto{\pgfqpoint{0.829696in}{0.896186in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.897113in}}%
\pgfpathlineto{\pgfqpoint{0.829997in}{0.897113in}}%
\pgfpathlineto{\pgfqpoint{0.830096in}{0.897422in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{0.897422in}}%
\pgfpathlineto{\pgfqpoint{0.830147in}{0.897577in}}%
\pgfpathlineto{\pgfqpoint{0.830286in}{0.897577in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{0.898195in}}%
\pgfpathlineto{\pgfqpoint{0.830465in}{0.898195in}}%
\pgfpathlineto{\pgfqpoint{0.830542in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{0.830698in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{0.830807in}{0.898968in}}%
\pgfpathlineto{\pgfqpoint{0.830907in}{0.898968in}}%
\pgfpathlineto{\pgfqpoint{0.831020in}{0.899741in}}%
\pgfpathlineto{\pgfqpoint{0.831088in}{0.899741in}}%
\pgfpathlineto{\pgfqpoint{0.831225in}{0.900204in}}%
\pgfpathlineto{\pgfqpoint{0.831243in}{0.900204in}}%
\pgfpathlineto{\pgfqpoint{0.831344in}{0.900977in}}%
\pgfpathlineto{\pgfqpoint{0.831435in}{0.900977in}}%
\pgfpathlineto{\pgfqpoint{0.831564in}{0.901904in}}%
\pgfpathlineto{\pgfqpoint{0.831577in}{0.901904in}}%
\pgfpathlineto{\pgfqpoint{0.831650in}{0.902677in}}%
\pgfpathlineto{\pgfqpoint{0.831735in}{0.902677in}}%
\pgfpathlineto{\pgfqpoint{0.831864in}{0.903140in}}%
\pgfpathlineto{\pgfqpoint{0.831949in}{0.903140in}}%
\pgfpathlineto{\pgfqpoint{0.832057in}{0.903449in}}%
\pgfpathlineto{\pgfqpoint{0.832095in}{0.903449in}}%
\pgfpathlineto{\pgfqpoint{0.832225in}{0.904377in}}%
\pgfpathlineto{\pgfqpoint{0.832324in}{0.904377in}}%
\pgfpathlineto{\pgfqpoint{0.832358in}{0.904686in}}%
\pgfpathlineto{\pgfqpoint{0.832481in}{0.904686in}}%
\pgfpathlineto{\pgfqpoint{0.832558in}{0.904995in}}%
\pgfpathlineto{\pgfqpoint{0.832626in}{0.904995in}}%
\pgfpathlineto{\pgfqpoint{0.832626in}{0.905149in}}%
\pgfpathlineto{\pgfqpoint{0.832775in}{0.905149in}}%
\pgfpathlineto{\pgfqpoint{0.832897in}{0.905613in}}%
\pgfpathlineto{\pgfqpoint{0.833025in}{0.905613in}}%
\pgfpathlineto{\pgfqpoint{0.833121in}{0.906386in}}%
\pgfpathlineto{\pgfqpoint{0.833187in}{0.906386in}}%
\pgfpathlineto{\pgfqpoint{0.833315in}{0.907158in}}%
\pgfpathlineto{\pgfqpoint{0.833351in}{0.907158in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{0.908086in}}%
\pgfpathlineto{\pgfqpoint{0.833581in}{0.908086in}}%
\pgfpathlineto{\pgfqpoint{0.833705in}{0.909013in}}%
\pgfpathlineto{\pgfqpoint{0.833755in}{0.909013in}}%
\pgfpathlineto{\pgfqpoint{0.833890in}{0.909786in}}%
\pgfpathlineto{\pgfqpoint{0.833912in}{0.909786in}}%
\pgfpathlineto{\pgfqpoint{0.834046in}{0.910404in}}%
\pgfpathlineto{\pgfqpoint{0.834072in}{0.910404in}}%
\pgfpathlineto{\pgfqpoint{0.834197in}{0.911022in}}%
\pgfpathlineto{\pgfqpoint{0.834239in}{0.911022in}}%
\pgfpathlineto{\pgfqpoint{0.834349in}{0.911640in}}%
\pgfpathlineto{\pgfqpoint{0.834523in}{0.911640in}}%
\pgfpathlineto{\pgfqpoint{0.834523in}{0.911795in}}%
\pgfpathlineto{\pgfqpoint{0.834717in}{0.911795in}}%
\pgfpathlineto{\pgfqpoint{0.834845in}{0.912258in}}%
\pgfpathlineto{\pgfqpoint{0.834925in}{0.912258in}}%
\pgfpathlineto{\pgfqpoint{0.835035in}{0.913031in}}%
\pgfpathlineto{\pgfqpoint{0.835085in}{0.913031in}}%
\pgfpathlineto{\pgfqpoint{0.835139in}{0.913340in}}%
\pgfpathlineto{\pgfqpoint{0.835307in}{0.913340in}}%
\pgfpathlineto{\pgfqpoint{0.835351in}{0.913804in}}%
\pgfpathlineto{\pgfqpoint{0.835519in}{0.913804in}}%
\pgfpathlineto{\pgfqpoint{0.835657in}{0.914731in}}%
\pgfpathlineto{\pgfqpoint{0.835662in}{0.914731in}}%
\pgfpathlineto{\pgfqpoint{0.835795in}{0.915503in}}%
\pgfpathlineto{\pgfqpoint{0.835813in}{0.915503in}}%
\pgfpathlineto{\pgfqpoint{0.835943in}{0.916122in}}%
\pgfpathlineto{\pgfqpoint{0.835968in}{0.916122in}}%
\pgfpathlineto{\pgfqpoint{0.835998in}{0.916431in}}%
\pgfpathlineto{\pgfqpoint{0.836122in}{0.916431in}}%
\pgfpathlineto{\pgfqpoint{0.836241in}{0.916740in}}%
\pgfpathlineto{\pgfqpoint{0.836330in}{0.916740in}}%
\pgfpathlineto{\pgfqpoint{0.836345in}{0.917049in}}%
\pgfpathlineto{\pgfqpoint{0.836480in}{0.917049in}}%
\pgfpathlineto{\pgfqpoint{0.836614in}{0.917667in}}%
\pgfpathlineto{\pgfqpoint{0.836620in}{0.917667in}}%
\pgfpathlineto{\pgfqpoint{0.836723in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{0.836770in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{0.836770in}{0.918131in}}%
\pgfpathlineto{\pgfqpoint{0.836951in}{0.918131in}}%
\pgfpathlineto{\pgfqpoint{0.837084in}{0.918903in}}%
\pgfpathlineto{\pgfqpoint{0.837095in}{0.918903in}}%
\pgfpathlineto{\pgfqpoint{0.837208in}{0.919831in}}%
\pgfpathlineto{\pgfqpoint{0.837262in}{0.919831in}}%
\pgfpathlineto{\pgfqpoint{0.837351in}{0.920294in}}%
\pgfpathlineto{\pgfqpoint{0.837403in}{0.920294in}}%
\pgfpathlineto{\pgfqpoint{0.837541in}{0.920912in}}%
\pgfpathlineto{\pgfqpoint{0.837638in}{0.920912in}}%
\pgfpathlineto{\pgfqpoint{0.837752in}{0.921685in}}%
\pgfpathlineto{\pgfqpoint{0.837800in}{0.921685in}}%
\pgfpathlineto{\pgfqpoint{0.837929in}{0.922767in}}%
\pgfpathlineto{\pgfqpoint{0.837951in}{0.922767in}}%
\pgfpathlineto{\pgfqpoint{0.838088in}{0.924312in}}%
\pgfpathlineto{\pgfqpoint{0.838148in}{0.924312in}}%
\pgfpathlineto{\pgfqpoint{0.838257in}{0.925239in}}%
\pgfpathlineto{\pgfqpoint{0.838338in}{0.925239in}}%
\pgfpathlineto{\pgfqpoint{0.838399in}{0.925858in}}%
\pgfpathlineto{\pgfqpoint{0.838514in}{0.925858in}}%
\pgfpathlineto{\pgfqpoint{0.838584in}{0.926321in}}%
\pgfpathlineto{\pgfqpoint{0.838658in}{0.926321in}}%
\pgfpathlineto{\pgfqpoint{0.838731in}{0.926630in}}%
\pgfpathlineto{\pgfqpoint{0.838809in}{0.926630in}}%
\pgfpathlineto{\pgfqpoint{0.838809in}{0.926785in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{0.926785in}}%
\pgfpathlineto{\pgfqpoint{0.839293in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{0.839359in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{0.839487in}{0.928485in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.928485in}}%
\pgfpathlineto{\pgfqpoint{0.839633in}{0.929257in}}%
\pgfpathlineto{\pgfqpoint{0.839720in}{0.929257in}}%
\pgfpathlineto{\pgfqpoint{0.839821in}{0.930339in}}%
\pgfpathlineto{\pgfqpoint{0.840067in}{0.930339in}}%
\pgfpathlineto{\pgfqpoint{0.840172in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{0.840244in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{0.840363in}{0.931421in}}%
\pgfpathlineto{\pgfqpoint{0.840427in}{0.931421in}}%
\pgfpathlineto{\pgfqpoint{0.840511in}{0.931885in}}%
\pgfpathlineto{\pgfqpoint{0.840599in}{0.931885in}}%
\pgfpathlineto{\pgfqpoint{0.840730in}{0.932812in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{0.932812in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{0.932966in}}%
\pgfpathlineto{\pgfqpoint{0.840913in}{0.932966in}}%
\pgfpathlineto{\pgfqpoint{0.841019in}{0.933739in}}%
\pgfpathlineto{\pgfqpoint{0.841067in}{0.933739in}}%
\pgfpathlineto{\pgfqpoint{0.841104in}{0.934203in}}%
\pgfpathlineto{\pgfqpoint{0.841225in}{0.934203in}}%
\pgfpathlineto{\pgfqpoint{0.841261in}{0.934666in}}%
\pgfpathlineto{\pgfqpoint{0.841503in}{0.934666in}}%
\pgfpathlineto{\pgfqpoint{0.841637in}{0.935439in}}%
\pgfpathlineto{\pgfqpoint{0.841760in}{0.935439in}}%
\pgfpathlineto{\pgfqpoint{0.841782in}{0.936057in}}%
\pgfpathlineto{\pgfqpoint{0.841908in}{0.936057in}}%
\pgfpathlineto{\pgfqpoint{0.841977in}{0.936366in}}%
\pgfpathlineto{\pgfqpoint{0.842097in}{0.936366in}}%
\pgfpathlineto{\pgfqpoint{0.842097in}{0.936521in}}%
\pgfpathlineto{\pgfqpoint{0.842243in}{0.936521in}}%
\pgfpathlineto{\pgfqpoint{0.842379in}{0.937139in}}%
\pgfpathlineto{\pgfqpoint{0.842383in}{0.937139in}}%
\pgfpathlineto{\pgfqpoint{0.842419in}{0.937757in}}%
\pgfpathlineto{\pgfqpoint{0.842548in}{0.937757in}}%
\pgfpathlineto{\pgfqpoint{0.842684in}{0.938839in}}%
\pgfpathlineto{\pgfqpoint{0.842742in}{0.938839in}}%
\pgfpathlineto{\pgfqpoint{0.842871in}{0.939611in}}%
\pgfpathlineto{\pgfqpoint{0.842953in}{0.939611in}}%
\pgfpathlineto{\pgfqpoint{0.843064in}{0.940230in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{0.940230in}}%
\pgfpathlineto{\pgfqpoint{0.843160in}{0.940693in}}%
\pgfpathlineto{\pgfqpoint{0.843286in}{0.940693in}}%
\pgfpathlineto{\pgfqpoint{0.843413in}{0.942084in}}%
\pgfpathlineto{\pgfqpoint{0.843433in}{0.942084in}}%
\pgfpathlineto{\pgfqpoint{0.843508in}{0.942548in}}%
\pgfpathlineto{\pgfqpoint{0.843602in}{0.942548in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{0.943166in}}%
\pgfpathlineto{\pgfqpoint{0.843764in}{0.943166in}}%
\pgfpathlineto{\pgfqpoint{0.843838in}{0.943784in}}%
\pgfpathlineto{\pgfqpoint{0.843920in}{0.943784in}}%
\pgfpathlineto{\pgfqpoint{0.843996in}{0.944402in}}%
\pgfpathlineto{\pgfqpoint{0.844084in}{0.944402in}}%
\pgfpathlineto{\pgfqpoint{0.844200in}{0.945020in}}%
\pgfpathlineto{\pgfqpoint{0.844275in}{0.945020in}}%
\pgfpathlineto{\pgfqpoint{0.844342in}{0.945484in}}%
\pgfpathlineto{\pgfqpoint{0.844437in}{0.945484in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{0.945793in}}%
\pgfpathlineto{\pgfqpoint{0.844584in}{0.945793in}}%
\pgfpathlineto{\pgfqpoint{0.844719in}{0.946411in}}%
\pgfpathlineto{\pgfqpoint{0.844742in}{0.946411in}}%
\pgfpathlineto{\pgfqpoint{0.844742in}{0.946566in}}%
\pgfpathlineto{\pgfqpoint{0.844947in}{0.946566in}}%
\pgfpathlineto{\pgfqpoint{0.845070in}{0.947184in}}%
\pgfpathlineto{\pgfqpoint{0.845124in}{0.947184in}}%
\pgfpathlineto{\pgfqpoint{0.845225in}{0.947802in}}%
\pgfpathlineto{\pgfqpoint{0.845269in}{0.947802in}}%
\pgfpathlineto{\pgfqpoint{0.845373in}{0.948575in}}%
\pgfpathlineto{\pgfqpoint{0.845433in}{0.948575in}}%
\pgfpathlineto{\pgfqpoint{0.845558in}{0.949502in}}%
\pgfpathlineto{\pgfqpoint{0.845605in}{0.949502in}}%
\pgfpathlineto{\pgfqpoint{0.845711in}{0.950275in}}%
\pgfpathlineto{\pgfqpoint{0.845754in}{0.950275in}}%
\pgfpathlineto{\pgfqpoint{0.845874in}{0.950584in}}%
\pgfpathlineto{\pgfqpoint{0.845994in}{0.950584in}}%
\pgfpathlineto{\pgfqpoint{0.846066in}{0.950893in}}%
\pgfpathlineto{\pgfqpoint{0.846140in}{0.950893in}}%
\pgfpathlineto{\pgfqpoint{0.846269in}{0.951356in}}%
\pgfpathlineto{\pgfqpoint{0.846318in}{0.951356in}}%
\pgfpathlineto{\pgfqpoint{0.846399in}{0.951975in}}%
\pgfpathlineto{\pgfqpoint{0.846473in}{0.951975in}}%
\pgfpathlineto{\pgfqpoint{0.846570in}{0.952438in}}%
\pgfpathlineto{\pgfqpoint{0.846700in}{0.952438in}}%
\pgfpathlineto{\pgfqpoint{0.846700in}{0.952593in}}%
\pgfpathlineto{\pgfqpoint{0.846988in}{0.952593in}}%
\pgfpathlineto{\pgfqpoint{0.847120in}{0.953365in}}%
\pgfpathlineto{\pgfqpoint{0.847209in}{0.953365in}}%
\pgfpathlineto{\pgfqpoint{0.847335in}{0.954138in}}%
\pgfpathlineto{\pgfqpoint{0.847359in}{0.954138in}}%
\pgfpathlineto{\pgfqpoint{0.847495in}{0.954447in}}%
\pgfpathlineto{\pgfqpoint{0.847547in}{0.954447in}}%
\pgfpathlineto{\pgfqpoint{0.847678in}{0.955374in}}%
\pgfpathlineto{\pgfqpoint{0.847741in}{0.955374in}}%
\pgfpathlineto{\pgfqpoint{0.847850in}{0.955993in}}%
\pgfpathlineto{\pgfqpoint{0.847955in}{0.955993in}}%
\pgfpathlineto{\pgfqpoint{0.848060in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{0.848209in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{0.956920in}}%
\pgfpathlineto{\pgfqpoint{0.848372in}{0.956920in}}%
\pgfpathlineto{\pgfqpoint{0.848473in}{0.957383in}}%
\pgfpathlineto{\pgfqpoint{0.848523in}{0.957383in}}%
\pgfpathlineto{\pgfqpoint{0.848649in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{0.848700in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{0.958620in}}%
\pgfpathlineto{\pgfqpoint{0.848925in}{0.958620in}}%
\pgfpathlineto{\pgfqpoint{0.848969in}{0.958929in}}%
\pgfpathlineto{\pgfqpoint{0.849082in}{0.958929in}}%
\pgfpathlineto{\pgfqpoint{0.849214in}{0.959547in}}%
\pgfpathlineto{\pgfqpoint{0.849355in}{0.959547in}}%
\pgfpathlineto{\pgfqpoint{0.849427in}{0.960165in}}%
\pgfpathlineto{\pgfqpoint{0.849521in}{0.960165in}}%
\pgfpathlineto{\pgfqpoint{0.849574in}{0.960783in}}%
\pgfpathlineto{\pgfqpoint{0.849769in}{0.960783in}}%
\pgfpathlineto{\pgfqpoint{0.849769in}{0.960938in}}%
\pgfpathlineto{\pgfqpoint{0.849911in}{0.960938in}}%
\pgfpathlineto{\pgfqpoint{0.850024in}{0.961710in}}%
\pgfpathlineto{\pgfqpoint{0.850197in}{0.961710in}}%
\pgfpathlineto{\pgfqpoint{0.850265in}{0.962174in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.962174in}}%
\pgfpathlineto{\pgfqpoint{0.850436in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{0.850566in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{0.850697in}{0.963256in}}%
\pgfpathlineto{\pgfqpoint{0.850709in}{0.963256in}}%
\pgfpathlineto{\pgfqpoint{0.850838in}{0.964183in}}%
\pgfpathlineto{\pgfqpoint{0.850867in}{0.964183in}}%
\pgfpathlineto{\pgfqpoint{0.850966in}{0.964956in}}%
\pgfpathlineto{\pgfqpoint{0.851098in}{0.964956in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{0.965419in}}%
\pgfpathlineto{\pgfqpoint{0.851299in}{0.965419in}}%
\pgfpathlineto{\pgfqpoint{0.851432in}{0.966038in}}%
\pgfpathlineto{\pgfqpoint{0.851439in}{0.966038in}}%
\pgfpathlineto{\pgfqpoint{0.851563in}{0.966810in}}%
\pgfpathlineto{\pgfqpoint{0.851637in}{0.966810in}}%
\pgfpathlineto{\pgfqpoint{0.851721in}{0.967583in}}%
\pgfpathlineto{\pgfqpoint{0.851916in}{0.967583in}}%
\pgfpathlineto{\pgfqpoint{0.852043in}{0.968356in}}%
\pgfpathlineto{\pgfqpoint{0.852083in}{0.968356in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{0.968974in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{0.968974in}}%
\pgfpathlineto{\pgfqpoint{0.852380in}{0.969592in}}%
\pgfpathlineto{\pgfqpoint{0.852404in}{0.969592in}}%
\pgfpathlineto{\pgfqpoint{0.852493in}{0.970365in}}%
\pgfpathlineto{\pgfqpoint{0.852544in}{0.970365in}}%
\pgfpathlineto{\pgfqpoint{0.852678in}{0.971601in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{0.971601in}}%
\pgfpathlineto{\pgfqpoint{0.852815in}{0.972374in}}%
\pgfpathlineto{\pgfqpoint{0.852827in}{0.972374in}}%
\pgfpathlineto{\pgfqpoint{0.852940in}{0.973301in}}%
\pgfpathlineto{\pgfqpoint{0.853018in}{0.973301in}}%
\pgfpathlineto{\pgfqpoint{0.853149in}{0.973610in}}%
\pgfpathlineto{\pgfqpoint{0.853178in}{0.973610in}}%
\pgfpathlineto{\pgfqpoint{0.853309in}{0.974228in}}%
\pgfpathlineto{\pgfqpoint{0.853334in}{0.974228in}}%
\pgfpathlineto{\pgfqpoint{0.853471in}{0.975155in}}%
\pgfpathlineto{\pgfqpoint{0.853581in}{0.975155in}}%
\pgfpathlineto{\pgfqpoint{0.853718in}{0.975774in}}%
\pgfpathlineto{\pgfqpoint{0.853722in}{0.975774in}}%
\pgfpathlineto{\pgfqpoint{0.853826in}{0.976392in}}%
\pgfpathlineto{\pgfqpoint{0.853972in}{0.976392in}}%
\pgfpathlineto{\pgfqpoint{0.854108in}{0.977319in}}%
\pgfpathlineto{\pgfqpoint{0.854222in}{0.977319in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{0.977628in}}%
\pgfpathlineto{\pgfqpoint{0.854412in}{0.977628in}}%
\pgfpathlineto{\pgfqpoint{0.854545in}{0.978401in}}%
\pgfpathlineto{\pgfqpoint{0.854648in}{0.978401in}}%
\pgfpathlineto{\pgfqpoint{0.854774in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{0.854805in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{0.854936in}{0.980101in}}%
\pgfpathlineto{\pgfqpoint{0.854954in}{0.980101in}}%
\pgfpathlineto{\pgfqpoint{0.855048in}{0.980719in}}%
\pgfpathlineto{\pgfqpoint{0.855137in}{0.980719in}}%
\pgfpathlineto{\pgfqpoint{0.855211in}{0.981337in}}%
\pgfpathlineto{\pgfqpoint{0.855348in}{0.981337in}}%
\pgfpathlineto{\pgfqpoint{0.855380in}{0.981646in}}%
\pgfpathlineto{\pgfqpoint{0.855538in}{0.981646in}}%
\pgfpathlineto{\pgfqpoint{0.855622in}{0.982264in}}%
\pgfpathlineto{\pgfqpoint{0.855686in}{0.982264in}}%
\pgfpathlineto{\pgfqpoint{0.855817in}{0.983037in}}%
\pgfpathlineto{\pgfqpoint{0.855856in}{0.983037in}}%
\pgfpathlineto{\pgfqpoint{0.855942in}{0.983810in}}%
\pgfpathlineto{\pgfqpoint{0.856069in}{0.983810in}}%
\pgfpathlineto{\pgfqpoint{0.856187in}{0.984428in}}%
\pgfpathlineto{\pgfqpoint{0.856243in}{0.984428in}}%
\pgfpathlineto{\pgfqpoint{0.856360in}{0.985046in}}%
\pgfpathlineto{\pgfqpoint{0.856433in}{0.985046in}}%
\pgfpathlineto{\pgfqpoint{0.856464in}{0.985355in}}%
\pgfpathlineto{\pgfqpoint{0.856624in}{0.985355in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{0.986591in}}%
\pgfpathlineto{\pgfqpoint{0.856870in}{0.986591in}}%
\pgfpathlineto{\pgfqpoint{0.856870in}{0.986746in}}%
\pgfpathlineto{\pgfqpoint{0.857034in}{0.986746in}}%
\pgfpathlineto{\pgfqpoint{0.857152in}{0.987518in}}%
\pgfpathlineto{\pgfqpoint{0.857223in}{0.987518in}}%
\pgfpathlineto{\pgfqpoint{0.857311in}{0.987982in}}%
\pgfpathlineto{\pgfqpoint{0.857393in}{0.987982in}}%
\pgfpathlineto{\pgfqpoint{0.857479in}{0.988291in}}%
\pgfpathlineto{\pgfqpoint{0.857533in}{0.988291in}}%
\pgfpathlineto{\pgfqpoint{0.857614in}{0.988755in}}%
\pgfpathlineto{\pgfqpoint{0.857706in}{0.988755in}}%
\pgfpathlineto{\pgfqpoint{0.857779in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{0.857869in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{0.857946in}{0.989991in}}%
\pgfpathlineto{\pgfqpoint{0.858063in}{0.989991in}}%
\pgfpathlineto{\pgfqpoint{0.858135in}{0.990455in}}%
\pgfpathlineto{\pgfqpoint{0.858208in}{0.990455in}}%
\pgfpathlineto{\pgfqpoint{0.858274in}{0.991073in}}%
\pgfpathlineto{\pgfqpoint{0.858390in}{0.991073in}}%
\pgfpathlineto{\pgfqpoint{0.858519in}{0.992464in}}%
\pgfpathlineto{\pgfqpoint{0.858582in}{0.992464in}}%
\pgfpathlineto{\pgfqpoint{0.858582in}{0.992618in}}%
\pgfpathlineto{\pgfqpoint{0.858750in}{0.992618in}}%
\pgfpathlineto{\pgfqpoint{0.858848in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{0.858958in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{0.859059in}{0.993855in}}%
\pgfpathlineto{\pgfqpoint{0.859120in}{0.993855in}}%
\pgfpathlineto{\pgfqpoint{0.859258in}{0.994782in}}%
\pgfpathlineto{\pgfqpoint{0.859305in}{0.994782in}}%
\pgfpathlineto{\pgfqpoint{0.859439in}{0.995400in}}%
\pgfpathlineto{\pgfqpoint{0.859455in}{0.995400in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{0.996018in}}%
\pgfpathlineto{\pgfqpoint{0.859688in}{0.996018in}}%
\pgfpathlineto{\pgfqpoint{0.859692in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{0.859835in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{0.996791in}}%
\pgfpathlineto{\pgfqpoint{0.859989in}{0.996791in}}%
\pgfpathlineto{\pgfqpoint{0.860097in}{0.997409in}}%
\pgfpathlineto{\pgfqpoint{0.860165in}{0.997409in}}%
\pgfpathlineto{\pgfqpoint{0.860213in}{0.998027in}}%
\pgfpathlineto{\pgfqpoint{0.860453in}{0.998027in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{0.998645in}}%
\pgfpathlineto{\pgfqpoint{0.860606in}{0.998645in}}%
\pgfpathlineto{\pgfqpoint{0.860685in}{0.999263in}}%
\pgfpathlineto{\pgfqpoint{0.860767in}{0.999263in}}%
\pgfpathlineto{\pgfqpoint{0.860875in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{0.860930in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{0.861041in}{1.000654in}}%
\pgfpathlineto{\pgfqpoint{0.861088in}{1.000654in}}%
\pgfpathlineto{\pgfqpoint{0.861206in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{0.861255in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{0.861367in}{1.001891in}}%
\pgfpathlineto{\pgfqpoint{0.861406in}{1.001891in}}%
\pgfpathlineto{\pgfqpoint{0.861498in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{0.861621in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{0.861653in}{1.002818in}}%
\pgfpathlineto{\pgfqpoint{0.861761in}{1.002818in}}%
\pgfpathlineto{\pgfqpoint{0.861761in}{1.002972in}}%
\pgfpathlineto{\pgfqpoint{0.862019in}{1.002972in}}%
\pgfpathlineto{\pgfqpoint{0.862019in}{1.003127in}}%
\pgfpathlineto{\pgfqpoint{0.862190in}{1.003127in}}%
\pgfpathlineto{\pgfqpoint{0.862301in}{1.003745in}}%
\pgfpathlineto{\pgfqpoint{0.862337in}{1.003745in}}%
\pgfpathlineto{\pgfqpoint{0.862404in}{1.004672in}}%
\pgfpathlineto{\pgfqpoint{0.862587in}{1.004672in}}%
\pgfpathlineto{\pgfqpoint{0.862698in}{1.005290in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{1.005290in}}%
\pgfpathlineto{\pgfqpoint{0.862872in}{1.006218in}}%
\pgfpathlineto{\pgfqpoint{0.862927in}{1.006218in}}%
\pgfpathlineto{\pgfqpoint{0.863044in}{1.006990in}}%
\pgfpathlineto{\pgfqpoint{0.863146in}{1.006990in}}%
\pgfpathlineto{\pgfqpoint{0.863244in}{1.007454in}}%
\pgfpathlineto{\pgfqpoint{0.863307in}{1.007454in}}%
\pgfpathlineto{\pgfqpoint{0.863421in}{1.008381in}}%
\pgfpathlineto{\pgfqpoint{0.863491in}{1.008381in}}%
\pgfpathlineto{\pgfqpoint{0.863587in}{1.008845in}}%
\pgfpathlineto{\pgfqpoint{0.863697in}{1.008845in}}%
\pgfpathlineto{\pgfqpoint{0.863752in}{1.009154in}}%
\pgfpathlineto{\pgfqpoint{0.863888in}{1.009154in}}%
\pgfpathlineto{\pgfqpoint{0.863895in}{1.009463in}}%
\pgfpathlineto{\pgfqpoint{0.864278in}{1.009463in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.010081in}}%
\pgfpathlineto{\pgfqpoint{0.864417in}{1.010081in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{1.010390in}}%
\pgfpathlineto{\pgfqpoint{0.864573in}{1.010390in}}%
\pgfpathlineto{\pgfqpoint{0.864681in}{1.011008in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{1.011008in}}%
\pgfpathlineto{\pgfqpoint{0.864812in}{1.011472in}}%
\pgfpathlineto{\pgfqpoint{0.864899in}{1.011472in}}%
\pgfpathlineto{\pgfqpoint{0.864977in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{0.865251in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{0.865373in}{1.012863in}}%
\pgfpathlineto{\pgfqpoint{0.865411in}{1.012863in}}%
\pgfpathlineto{\pgfqpoint{0.865550in}{1.013635in}}%
\pgfpathlineto{\pgfqpoint{0.865633in}{1.013635in}}%
\pgfpathlineto{\pgfqpoint{0.865759in}{1.015026in}}%
\pgfpathlineto{\pgfqpoint{0.865797in}{1.015026in}}%
\pgfpathlineto{\pgfqpoint{0.865925in}{1.015799in}}%
\pgfpathlineto{\pgfqpoint{0.865986in}{1.015799in}}%
\pgfpathlineto{\pgfqpoint{0.866110in}{1.016726in}}%
\pgfpathlineto{\pgfqpoint{0.866136in}{1.016726in}}%
\pgfpathlineto{\pgfqpoint{0.866237in}{1.017344in}}%
\pgfpathlineto{\pgfqpoint{0.866296in}{1.017344in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{1.017963in}}%
\pgfpathlineto{\pgfqpoint{0.866466in}{1.017963in}}%
\pgfpathlineto{\pgfqpoint{0.866599in}{1.018426in}}%
\pgfpathlineto{\pgfqpoint{0.866653in}{1.018426in}}%
\pgfpathlineto{\pgfqpoint{0.866718in}{1.018890in}}%
\pgfpathlineto{\pgfqpoint{0.866822in}{1.018890in}}%
\pgfpathlineto{\pgfqpoint{0.866822in}{1.019044in}}%
\pgfpathlineto{\pgfqpoint{0.867123in}{1.019044in}}%
\pgfpathlineto{\pgfqpoint{0.867252in}{1.019353in}}%
\pgfpathlineto{\pgfqpoint{0.867380in}{1.019353in}}%
\pgfpathlineto{\pgfqpoint{0.867380in}{1.019508in}}%
\pgfpathlineto{\pgfqpoint{0.867560in}{1.019508in}}%
\pgfpathlineto{\pgfqpoint{0.867610in}{1.020126in}}%
\pgfpathlineto{\pgfqpoint{0.867774in}{1.020126in}}%
\pgfpathlineto{\pgfqpoint{0.867854in}{1.020744in}}%
\pgfpathlineto{\pgfqpoint{0.867915in}{1.020744in}}%
\pgfpathlineto{\pgfqpoint{0.868031in}{1.021362in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{1.021362in}}%
\pgfpathlineto{\pgfqpoint{0.868129in}{1.021671in}}%
\pgfpathlineto{\pgfqpoint{0.868300in}{1.021671in}}%
\pgfpathlineto{\pgfqpoint{0.868430in}{1.022135in}}%
\pgfpathlineto{\pgfqpoint{0.868451in}{1.022135in}}%
\pgfpathlineto{\pgfqpoint{0.868575in}{1.023062in}}%
\pgfpathlineto{\pgfqpoint{0.868596in}{1.023062in}}%
\pgfpathlineto{\pgfqpoint{0.868688in}{1.023990in}}%
\pgfpathlineto{\pgfqpoint{0.868741in}{1.023990in}}%
\pgfpathlineto{\pgfqpoint{0.868856in}{1.024917in}}%
\pgfpathlineto{\pgfqpoint{0.868884in}{1.024917in}}%
\pgfpathlineto{\pgfqpoint{0.868961in}{1.025535in}}%
\pgfpathlineto{\pgfqpoint{0.869065in}{1.025535in}}%
\pgfpathlineto{\pgfqpoint{0.869152in}{1.026153in}}%
\pgfpathlineto{\pgfqpoint{0.869299in}{1.026153in}}%
\pgfpathlineto{\pgfqpoint{0.869395in}{1.026617in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.026617in}}%
\pgfpathlineto{\pgfqpoint{0.869608in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{0.869689in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{0.869703in}{1.027544in}}%
\pgfpathlineto{\pgfqpoint{0.869935in}{1.027544in}}%
\pgfpathlineto{\pgfqpoint{0.870041in}{1.028317in}}%
\pgfpathlineto{\pgfqpoint{0.870099in}{1.028317in}}%
\pgfpathlineto{\pgfqpoint{0.870212in}{1.029398in}}%
\pgfpathlineto{\pgfqpoint{0.870338in}{1.029398in}}%
\pgfpathlineto{\pgfqpoint{0.870474in}{1.029707in}}%
\pgfpathlineto{\pgfqpoint{0.870580in}{1.029707in}}%
\pgfpathlineto{\pgfqpoint{0.870690in}{1.030326in}}%
\pgfpathlineto{\pgfqpoint{0.870758in}{1.030326in}}%
\pgfpathlineto{\pgfqpoint{0.870858in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{0.871030in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{0.871168in}{1.031253in}}%
\pgfpathlineto{\pgfqpoint{0.871195in}{1.031253in}}%
\pgfpathlineto{\pgfqpoint{0.871210in}{1.031562in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.031562in}}%
\pgfpathlineto{\pgfqpoint{0.871455in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{0.871589in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{0.871716in}{1.032798in}}%
\pgfpathlineto{\pgfqpoint{0.871741in}{1.032798in}}%
\pgfpathlineto{\pgfqpoint{0.871862in}{1.033571in}}%
\pgfpathlineto{\pgfqpoint{0.871963in}{1.033571in}}%
\pgfpathlineto{\pgfqpoint{0.872049in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{0.872184in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{0.872299in}{1.035580in}}%
\pgfpathlineto{\pgfqpoint{0.872446in}{1.035580in}}%
\pgfpathlineto{\pgfqpoint{0.872521in}{1.036198in}}%
\pgfpathlineto{\pgfqpoint{0.872630in}{1.036198in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{0.872875in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{0.873003in}{1.037280in}}%
\pgfpathlineto{\pgfqpoint{0.873057in}{1.037280in}}%
\pgfpathlineto{\pgfqpoint{0.873174in}{1.038053in}}%
\pgfpathlineto{\pgfqpoint{0.873209in}{1.038053in}}%
\pgfpathlineto{\pgfqpoint{0.873266in}{1.038516in}}%
\pgfpathlineto{\pgfqpoint{0.873397in}{1.038516in}}%
\pgfpathlineto{\pgfqpoint{0.873518in}{1.039443in}}%
\pgfpathlineto{\pgfqpoint{0.873539in}{1.039443in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{1.040371in}}%
\pgfpathlineto{\pgfqpoint{0.873799in}{1.040371in}}%
\pgfpathlineto{\pgfqpoint{0.873922in}{1.041143in}}%
\pgfpathlineto{\pgfqpoint{0.873977in}{1.041143in}}%
\pgfpathlineto{\pgfqpoint{0.874111in}{1.041761in}}%
\pgfpathlineto{\pgfqpoint{0.874331in}{1.041761in}}%
\pgfpathlineto{\pgfqpoint{0.874386in}{1.042225in}}%
\pgfpathlineto{\pgfqpoint{0.874478in}{1.042225in}}%
\pgfpathlineto{\pgfqpoint{0.874604in}{1.043616in}}%
\pgfpathlineto{\pgfqpoint{0.874649in}{1.043616in}}%
\pgfpathlineto{\pgfqpoint{0.874724in}{1.044389in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{1.044389in}}%
\pgfpathlineto{\pgfqpoint{0.874995in}{1.044852in}}%
\pgfpathlineto{\pgfqpoint{0.875057in}{1.044852in}}%
\pgfpathlineto{\pgfqpoint{0.875140in}{1.045161in}}%
\pgfpathlineto{\pgfqpoint{0.875261in}{1.045161in}}%
\pgfpathlineto{\pgfqpoint{0.875335in}{1.045779in}}%
\pgfpathlineto{\pgfqpoint{0.875453in}{1.045779in}}%
\pgfpathlineto{\pgfqpoint{0.875548in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{0.875642in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{1.047325in}}%
\pgfpathlineto{\pgfqpoint{0.875808in}{1.047325in}}%
\pgfpathlineto{\pgfqpoint{0.875895in}{1.047634in}}%
\pgfpathlineto{\pgfqpoint{0.875952in}{1.047634in}}%
\pgfpathlineto{\pgfqpoint{0.876087in}{1.048252in}}%
\pgfpathlineto{\pgfqpoint{0.876106in}{1.048252in}}%
\pgfpathlineto{\pgfqpoint{0.876199in}{1.048716in}}%
\pgfpathlineto{\pgfqpoint{0.876267in}{1.048716in}}%
\pgfpathlineto{\pgfqpoint{0.876357in}{1.049179in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{1.049179in}}%
\pgfpathlineto{\pgfqpoint{0.876523in}{1.050107in}}%
\pgfpathlineto{\pgfqpoint{0.876580in}{1.050107in}}%
\pgfpathlineto{\pgfqpoint{0.876717in}{1.050570in}}%
\pgfpathlineto{\pgfqpoint{0.876805in}{1.050570in}}%
\pgfpathlineto{\pgfqpoint{0.876912in}{1.051343in}}%
\pgfpathlineto{\pgfqpoint{0.876994in}{1.051343in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{1.052425in}}%
\pgfpathlineto{\pgfqpoint{0.877171in}{1.052425in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.053506in}}%
\pgfpathlineto{\pgfqpoint{0.877343in}{1.053506in}}%
\pgfpathlineto{\pgfqpoint{0.877471in}{1.054279in}}%
\pgfpathlineto{\pgfqpoint{0.877485in}{1.054279in}}%
\pgfpathlineto{\pgfqpoint{0.877617in}{1.055515in}}%
\pgfpathlineto{\pgfqpoint{0.877646in}{1.055515in}}%
\pgfpathlineto{\pgfqpoint{0.877776in}{1.056443in}}%
\pgfpathlineto{\pgfqpoint{0.877789in}{1.056443in}}%
\pgfpathlineto{\pgfqpoint{0.877927in}{1.057370in}}%
\pgfpathlineto{\pgfqpoint{0.878003in}{1.057370in}}%
\pgfpathlineto{\pgfqpoint{0.878095in}{1.057679in}}%
\pgfpathlineto{\pgfqpoint{0.878183in}{1.057679in}}%
\pgfpathlineto{\pgfqpoint{0.878276in}{1.058143in}}%
\pgfpathlineto{\pgfqpoint{0.878340in}{1.058143in}}%
\pgfpathlineto{\pgfqpoint{0.878432in}{1.058452in}}%
\pgfpathlineto{\pgfqpoint{0.878655in}{1.058452in}}%
\pgfpathlineto{\pgfqpoint{0.878792in}{1.059224in}}%
\pgfpathlineto{\pgfqpoint{0.878817in}{1.059224in}}%
\pgfpathlineto{\pgfqpoint{0.878922in}{1.059997in}}%
\pgfpathlineto{\pgfqpoint{0.878989in}{1.059997in}}%
\pgfpathlineto{\pgfqpoint{0.878989in}{1.060152in}}%
\pgfpathlineto{\pgfqpoint{0.879128in}{1.060152in}}%
\pgfpathlineto{\pgfqpoint{0.879245in}{1.060615in}}%
\pgfpathlineto{\pgfqpoint{0.879295in}{1.060615in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.061388in}}%
\pgfpathlineto{\pgfqpoint{0.879444in}{1.061388in}}%
\pgfpathlineto{\pgfqpoint{0.879571in}{1.062779in}}%
\pgfpathlineto{\pgfqpoint{0.879649in}{1.062779in}}%
\pgfpathlineto{\pgfqpoint{0.879731in}{1.063397in}}%
\pgfpathlineto{\pgfqpoint{0.879860in}{1.063397in}}%
\pgfpathlineto{\pgfqpoint{0.879995in}{1.064015in}}%
\pgfpathlineto{\pgfqpoint{0.880138in}{1.064015in}}%
\pgfpathlineto{\pgfqpoint{0.880261in}{1.064788in}}%
\pgfpathlineto{\pgfqpoint{0.880353in}{1.064788in}}%
\pgfpathlineto{\pgfqpoint{0.880353in}{1.064942in}}%
\pgfpathlineto{\pgfqpoint{0.880609in}{1.064942in}}%
\pgfpathlineto{\pgfqpoint{0.880728in}{1.065870in}}%
\pgfpathlineto{\pgfqpoint{0.880825in}{1.065870in}}%
\pgfpathlineto{\pgfqpoint{0.880930in}{1.066488in}}%
\pgfpathlineto{\pgfqpoint{0.881045in}{1.066488in}}%
\pgfpathlineto{\pgfqpoint{0.881152in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.881201in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.881315in}{1.067724in}}%
\pgfpathlineto{\pgfqpoint{0.881340in}{1.067724in}}%
\pgfpathlineto{\pgfqpoint{0.881467in}{1.068960in}}%
\pgfpathlineto{\pgfqpoint{0.881479in}{1.068960in}}%
\pgfpathlineto{\pgfqpoint{0.881529in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{0.881657in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{0.881709in}{1.069733in}}%
\pgfpathlineto{\pgfqpoint{0.881814in}{1.069733in}}%
\pgfpathlineto{\pgfqpoint{0.881935in}{1.070506in}}%
\pgfpathlineto{\pgfqpoint{0.882014in}{1.070506in}}%
\pgfpathlineto{\pgfqpoint{0.882014in}{1.070660in}}%
\pgfpathlineto{\pgfqpoint{0.882335in}{1.070660in}}%
\pgfpathlineto{\pgfqpoint{0.882451in}{1.071124in}}%
\pgfpathlineto{\pgfqpoint{0.882514in}{1.071124in}}%
\pgfpathlineto{\pgfqpoint{0.882602in}{1.071433in}}%
\pgfpathlineto{\pgfqpoint{0.882684in}{1.071433in}}%
\pgfpathlineto{\pgfqpoint{0.882816in}{1.071897in}}%
\pgfpathlineto{\pgfqpoint{0.882848in}{1.071897in}}%
\pgfpathlineto{\pgfqpoint{0.882949in}{1.072360in}}%
\pgfpathlineto{\pgfqpoint{0.883037in}{1.072360in}}%
\pgfpathlineto{\pgfqpoint{0.883169in}{1.073287in}}%
\pgfpathlineto{\pgfqpoint{0.883177in}{1.073287in}}%
\pgfpathlineto{\pgfqpoint{0.883301in}{1.073751in}}%
\pgfpathlineto{\pgfqpoint{0.883411in}{1.073751in}}%
\pgfpathlineto{\pgfqpoint{0.883538in}{1.074678in}}%
\pgfpathlineto{\pgfqpoint{0.883595in}{1.074678in}}%
\pgfpathlineto{\pgfqpoint{0.883710in}{1.075451in}}%
\pgfpathlineto{\pgfqpoint{0.883772in}{1.075451in}}%
\pgfpathlineto{\pgfqpoint{0.883866in}{1.076378in}}%
\pgfpathlineto{\pgfqpoint{0.883928in}{1.076378in}}%
\pgfpathlineto{\pgfqpoint{0.884006in}{1.076996in}}%
\pgfpathlineto{\pgfqpoint{0.884092in}{1.076996in}}%
\pgfpathlineto{\pgfqpoint{0.884231in}{1.078078in}}%
\pgfpathlineto{\pgfqpoint{0.884296in}{1.078078in}}%
\pgfpathlineto{\pgfqpoint{0.884402in}{1.078542in}}%
\pgfpathlineto{\pgfqpoint{0.884528in}{1.078542in}}%
\pgfpathlineto{\pgfqpoint{0.884581in}{1.079005in}}%
\pgfpathlineto{\pgfqpoint{0.884778in}{1.079005in}}%
\pgfpathlineto{\pgfqpoint{0.884822in}{1.079314in}}%
\pgfpathlineto{\pgfqpoint{0.884943in}{1.079314in}}%
\pgfpathlineto{\pgfqpoint{0.885040in}{1.080242in}}%
\pgfpathlineto{\pgfqpoint{0.885095in}{1.080242in}}%
\pgfpathlineto{\pgfqpoint{0.885158in}{1.080551in}}%
\pgfpathlineto{\pgfqpoint{0.885317in}{1.080551in}}%
\pgfpathlineto{\pgfqpoint{0.885406in}{1.081323in}}%
\pgfpathlineto{\pgfqpoint{0.885491in}{1.081323in}}%
\pgfpathlineto{\pgfqpoint{0.885605in}{1.081942in}}%
\pgfpathlineto{\pgfqpoint{0.885712in}{1.081942in}}%
\pgfpathlineto{\pgfqpoint{0.885804in}{1.082405in}}%
\pgfpathlineto{\pgfqpoint{0.885854in}{1.082405in}}%
\pgfpathlineto{\pgfqpoint{0.885980in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{0.886047in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{0.886180in}{1.083951in}}%
\pgfpathlineto{\pgfqpoint{0.886195in}{1.083951in}}%
\pgfpathlineto{\pgfqpoint{0.886306in}{1.084723in}}%
\pgfpathlineto{\pgfqpoint{0.886345in}{1.084723in}}%
\pgfpathlineto{\pgfqpoint{0.886451in}{1.085341in}}%
\pgfpathlineto{\pgfqpoint{0.886518in}{1.085341in}}%
\pgfpathlineto{\pgfqpoint{0.886518in}{1.085496in}}%
\pgfpathlineto{\pgfqpoint{0.886718in}{1.085496in}}%
\pgfpathlineto{\pgfqpoint{0.886847in}{1.086578in}}%
\pgfpathlineto{\pgfqpoint{0.886858in}{1.086578in}}%
\pgfpathlineto{\pgfqpoint{0.886946in}{1.087350in}}%
\pgfpathlineto{\pgfqpoint{0.887003in}{1.087350in}}%
\pgfpathlineto{\pgfqpoint{0.887133in}{1.088123in}}%
\pgfpathlineto{\pgfqpoint{0.887270in}{1.088123in}}%
\pgfpathlineto{\pgfqpoint{0.887364in}{1.088587in}}%
\pgfpathlineto{\pgfqpoint{0.887410in}{1.088587in}}%
\pgfpathlineto{\pgfqpoint{0.887509in}{1.089823in}}%
\pgfpathlineto{\pgfqpoint{0.887573in}{1.089823in}}%
\pgfpathlineto{\pgfqpoint{0.887658in}{1.090441in}}%
\pgfpathlineto{\pgfqpoint{0.887800in}{1.090441in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{1.091214in}}%
\pgfpathlineto{\pgfqpoint{0.888012in}{1.091214in}}%
\pgfpathlineto{\pgfqpoint{0.888098in}{1.091677in}}%
\pgfpathlineto{\pgfqpoint{0.888322in}{1.091677in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{1.091987in}}%
\pgfpathlineto{\pgfqpoint{0.888491in}{1.091987in}}%
\pgfpathlineto{\pgfqpoint{0.888629in}{1.092914in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{1.092914in}}%
\pgfpathlineto{\pgfqpoint{0.888805in}{1.093841in}}%
\pgfpathlineto{\pgfqpoint{0.888844in}{1.093841in}}%
\pgfpathlineto{\pgfqpoint{0.888909in}{1.094614in}}%
\pgfpathlineto{\pgfqpoint{0.889015in}{1.094614in}}%
\pgfpathlineto{\pgfqpoint{0.889133in}{1.095077in}}%
\pgfpathlineto{\pgfqpoint{0.889227in}{1.095077in}}%
\pgfpathlineto{\pgfqpoint{0.889336in}{1.095695in}}%
\pgfpathlineto{\pgfqpoint{0.889386in}{1.095695in}}%
\pgfpathlineto{\pgfqpoint{0.889512in}{1.096777in}}%
\pgfpathlineto{\pgfqpoint{0.889589in}{1.096777in}}%
\pgfpathlineto{\pgfqpoint{0.889714in}{1.097704in}}%
\pgfpathlineto{\pgfqpoint{0.889907in}{1.097704in}}%
\pgfpathlineto{\pgfqpoint{0.890030in}{1.098477in}}%
\pgfpathlineto{\pgfqpoint{0.890047in}{1.098477in}}%
\pgfpathlineto{\pgfqpoint{0.890157in}{1.098941in}}%
\pgfpathlineto{\pgfqpoint{0.890201in}{1.098941in}}%
\pgfpathlineto{\pgfqpoint{0.890309in}{1.099559in}}%
\pgfpathlineto{\pgfqpoint{0.890342in}{1.099559in}}%
\pgfpathlineto{\pgfqpoint{0.890451in}{1.100486in}}%
\pgfpathlineto{\pgfqpoint{0.890528in}{1.100486in}}%
\pgfpathlineto{\pgfqpoint{0.890595in}{1.100795in}}%
\pgfpathlineto{\pgfqpoint{0.890715in}{1.100795in}}%
\pgfpathlineto{\pgfqpoint{0.890849in}{1.101413in}}%
\pgfpathlineto{\pgfqpoint{0.890916in}{1.101413in}}%
\pgfpathlineto{\pgfqpoint{0.890984in}{1.102495in}}%
\pgfpathlineto{\pgfqpoint{0.891100in}{1.102495in}}%
\pgfpathlineto{\pgfqpoint{0.891165in}{1.102959in}}%
\pgfpathlineto{\pgfqpoint{0.891270in}{1.102959in}}%
\pgfpathlineto{\pgfqpoint{0.891323in}{1.103422in}}%
\pgfpathlineto{\pgfqpoint{0.891435in}{1.103422in}}%
\pgfpathlineto{\pgfqpoint{0.891532in}{1.103731in}}%
\pgfpathlineto{\pgfqpoint{0.891612in}{1.103731in}}%
\pgfpathlineto{\pgfqpoint{0.891612in}{1.103886in}}%
\pgfpathlineto{\pgfqpoint{0.891779in}{1.103886in}}%
\pgfpathlineto{\pgfqpoint{0.891900in}{1.104504in}}%
\pgfpathlineto{\pgfqpoint{0.891939in}{1.104504in}}%
\pgfpathlineto{\pgfqpoint{0.892073in}{1.105122in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.105122in}}%
\pgfpathlineto{\pgfqpoint{0.892426in}{1.105895in}}%
\pgfpathlineto{\pgfqpoint{0.892469in}{1.105895in}}%
\pgfpathlineto{\pgfqpoint{0.892469in}{1.106050in}}%
\pgfpathlineto{\pgfqpoint{0.892638in}{1.106050in}}%
\pgfpathlineto{\pgfqpoint{0.892759in}{1.106668in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.106668in}}%
\pgfpathlineto{\pgfqpoint{0.892922in}{1.107440in}}%
\pgfpathlineto{\pgfqpoint{0.892940in}{1.107440in}}%
\pgfpathlineto{\pgfqpoint{0.893051in}{1.107904in}}%
\pgfpathlineto{\pgfqpoint{0.893117in}{1.107904in}}%
\pgfpathlineto{\pgfqpoint{0.893244in}{1.108677in}}%
\pgfpathlineto{\pgfqpoint{0.893332in}{1.108677in}}%
\pgfpathlineto{\pgfqpoint{0.893453in}{1.109604in}}%
\pgfpathlineto{\pgfqpoint{0.893490in}{1.109604in}}%
\pgfpathlineto{\pgfqpoint{0.893628in}{1.110686in}}%
\pgfpathlineto{\pgfqpoint{0.893636in}{1.110686in}}%
\pgfpathlineto{\pgfqpoint{0.893675in}{1.111149in}}%
\pgfpathlineto{\pgfqpoint{0.893822in}{1.111149in}}%
\pgfpathlineto{\pgfqpoint{0.893953in}{1.111922in}}%
\pgfpathlineto{\pgfqpoint{0.894067in}{1.111922in}}%
\pgfpathlineto{\pgfqpoint{0.894204in}{1.112386in}}%
\pgfpathlineto{\pgfqpoint{0.894319in}{1.112386in}}%
\pgfpathlineto{\pgfqpoint{0.894453in}{1.113467in}}%
\pgfpathlineto{\pgfqpoint{0.894480in}{1.113467in}}%
\pgfpathlineto{\pgfqpoint{0.894543in}{1.114395in}}%
\pgfpathlineto{\pgfqpoint{0.894624in}{1.114395in}}%
\pgfpathlineto{\pgfqpoint{0.894708in}{1.114858in}}%
\pgfpathlineto{\pgfqpoint{0.894909in}{1.114858in}}%
\pgfpathlineto{\pgfqpoint{0.895014in}{1.115322in}}%
\pgfpathlineto{\pgfqpoint{0.895059in}{1.115322in}}%
\pgfpathlineto{\pgfqpoint{0.895117in}{1.115940in}}%
\pgfpathlineto{\pgfqpoint{0.895202in}{1.115940in}}%
\pgfpathlineto{\pgfqpoint{0.895315in}{1.116867in}}%
\pgfpathlineto{\pgfqpoint{0.895356in}{1.116867in}}%
\pgfpathlineto{\pgfqpoint{0.895493in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{0.895500in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{0.895577in}{1.118567in}}%
\pgfpathlineto{\pgfqpoint{0.895668in}{1.118567in}}%
\pgfpathlineto{\pgfqpoint{0.895797in}{1.119494in}}%
\pgfpathlineto{\pgfqpoint{0.895826in}{1.119494in}}%
\pgfpathlineto{\pgfqpoint{0.895943in}{1.119958in}}%
\pgfpathlineto{\pgfqpoint{0.896016in}{1.119958in}}%
\pgfpathlineto{\pgfqpoint{0.896135in}{1.120731in}}%
\pgfpathlineto{\pgfqpoint{0.896176in}{1.120731in}}%
\pgfpathlineto{\pgfqpoint{0.896294in}{1.121658in}}%
\pgfpathlineto{\pgfqpoint{0.896315in}{1.121658in}}%
\pgfpathlineto{\pgfqpoint{0.896379in}{1.121967in}}%
\pgfpathlineto{\pgfqpoint{0.896474in}{1.121967in}}%
\pgfpathlineto{\pgfqpoint{0.896601in}{1.122740in}}%
\pgfpathlineto{\pgfqpoint{0.896626in}{1.122740in}}%
\pgfpathlineto{\pgfqpoint{0.896743in}{1.123358in}}%
\pgfpathlineto{\pgfqpoint{0.896778in}{1.123358in}}%
\pgfpathlineto{\pgfqpoint{0.896896in}{1.123667in}}%
\pgfpathlineto{\pgfqpoint{0.896927in}{1.123667in}}%
\pgfpathlineto{\pgfqpoint{0.897064in}{1.124594in}}%
\pgfpathlineto{\pgfqpoint{0.897096in}{1.124594in}}%
\pgfpathlineto{\pgfqpoint{0.897225in}{1.125058in}}%
\pgfpathlineto{\pgfqpoint{0.897250in}{1.125058in}}%
\pgfpathlineto{\pgfqpoint{0.897381in}{1.125985in}}%
\pgfpathlineto{\pgfqpoint{0.897412in}{1.125985in}}%
\pgfpathlineto{\pgfqpoint{0.897520in}{1.126449in}}%
\pgfpathlineto{\pgfqpoint{0.897575in}{1.126449in}}%
\pgfpathlineto{\pgfqpoint{0.897658in}{1.126912in}}%
\pgfpathlineto{\pgfqpoint{0.897772in}{1.126912in}}%
\pgfpathlineto{\pgfqpoint{0.897875in}{1.127376in}}%
\pgfpathlineto{\pgfqpoint{0.897930in}{1.127376in}}%
\pgfpathlineto{\pgfqpoint{0.897957in}{1.127994in}}%
\pgfpathlineto{\pgfqpoint{0.898072in}{1.127994in}}%
\pgfpathlineto{\pgfqpoint{0.898179in}{1.128612in}}%
\pgfpathlineto{\pgfqpoint{0.898236in}{1.128612in}}%
\pgfpathlineto{\pgfqpoint{0.898312in}{1.129230in}}%
\pgfpathlineto{\pgfqpoint{0.898394in}{1.129230in}}%
\pgfpathlineto{\pgfqpoint{0.898452in}{1.130312in}}%
\pgfpathlineto{\pgfqpoint{0.898570in}{1.130312in}}%
\pgfpathlineto{\pgfqpoint{0.898669in}{1.130776in}}%
\pgfpathlineto{\pgfqpoint{0.898734in}{1.130776in}}%
\pgfpathlineto{\pgfqpoint{0.898834in}{1.131394in}}%
\pgfpathlineto{\pgfqpoint{0.898983in}{1.131394in}}%
\pgfpathlineto{\pgfqpoint{0.899112in}{1.132167in}}%
\pgfpathlineto{\pgfqpoint{0.899129in}{1.132167in}}%
\pgfpathlineto{\pgfqpoint{0.899238in}{1.133094in}}%
\pgfpathlineto{\pgfqpoint{0.899287in}{1.133094in}}%
\pgfpathlineto{\pgfqpoint{0.899326in}{1.133712in}}%
\pgfpathlineto{\pgfqpoint{0.899482in}{1.133712in}}%
\pgfpathlineto{\pgfqpoint{0.899616in}{1.135103in}}%
\pgfpathlineto{\pgfqpoint{0.899631in}{1.135103in}}%
\pgfpathlineto{\pgfqpoint{0.899712in}{1.135566in}}%
\pgfpathlineto{\pgfqpoint{0.899778in}{1.135566in}}%
\pgfpathlineto{\pgfqpoint{0.899899in}{1.136339in}}%
\pgfpathlineto{\pgfqpoint{0.899936in}{1.136339in}}%
\pgfpathlineto{\pgfqpoint{0.900068in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{0.900132in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{0.900198in}{1.137266in}}%
\pgfpathlineto{\pgfqpoint{0.900273in}{1.137266in}}%
\pgfpathlineto{\pgfqpoint{0.900385in}{1.138039in}}%
\pgfpathlineto{\pgfqpoint{0.900476in}{1.138039in}}%
\pgfpathlineto{\pgfqpoint{0.900486in}{1.138348in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{1.138348in}}%
\pgfpathlineto{\pgfqpoint{0.900782in}{1.139430in}}%
\pgfpathlineto{\pgfqpoint{0.900797in}{1.139430in}}%
\pgfpathlineto{\pgfqpoint{0.900913in}{1.140048in}}%
\pgfpathlineto{\pgfqpoint{0.900995in}{1.140048in}}%
\pgfpathlineto{\pgfqpoint{0.901093in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{0.901190in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{0.901318in}{1.142212in}}%
\pgfpathlineto{\pgfqpoint{0.901342in}{1.142212in}}%
\pgfpathlineto{\pgfqpoint{0.901447in}{1.142984in}}%
\pgfpathlineto{\pgfqpoint{0.901724in}{1.142984in}}%
\pgfpathlineto{\pgfqpoint{0.901858in}{1.143757in}}%
\pgfpathlineto{\pgfqpoint{0.901887in}{1.143757in}}%
\pgfpathlineto{\pgfqpoint{0.902017in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{0.902065in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.144993in}}%
\pgfpathlineto{\pgfqpoint{0.902233in}{1.144993in}}%
\pgfpathlineto{\pgfqpoint{0.902371in}{1.145766in}}%
\pgfpathlineto{\pgfqpoint{0.902380in}{1.145766in}}%
\pgfpathlineto{\pgfqpoint{0.902516in}{1.146384in}}%
\pgfpathlineto{\pgfqpoint{0.902524in}{1.146384in}}%
\pgfpathlineto{\pgfqpoint{0.902657in}{1.147466in}}%
\pgfpathlineto{\pgfqpoint{0.902715in}{1.147466in}}%
\pgfpathlineto{\pgfqpoint{0.902851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.902857in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.902996in}{1.149629in}}%
\pgfpathlineto{\pgfqpoint{0.902999in}{1.149629in}}%
\pgfpathlineto{\pgfqpoint{0.903013in}{1.150248in}}%
\pgfpathlineto{\pgfqpoint{0.903168in}{1.150248in}}%
\pgfpathlineto{\pgfqpoint{0.903259in}{1.150711in}}%
\pgfpathlineto{\pgfqpoint{0.903316in}{1.150711in}}%
\pgfpathlineto{\pgfqpoint{0.903448in}{1.151793in}}%
\pgfpathlineto{\pgfqpoint{0.903662in}{1.151793in}}%
\pgfpathlineto{\pgfqpoint{0.903792in}{1.152875in}}%
\pgfpathlineto{\pgfqpoint{0.903824in}{1.152875in}}%
\pgfpathlineto{\pgfqpoint{0.903885in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{0.904117in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{0.904208in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{0.904341in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{0.904444in}{1.154729in}}%
\pgfpathlineto{\pgfqpoint{0.904519in}{1.154729in}}%
\pgfpathlineto{\pgfqpoint{0.904569in}{1.155347in}}%
\pgfpathlineto{\pgfqpoint{0.904659in}{1.155347in}}%
\pgfpathlineto{\pgfqpoint{0.904752in}{1.156120in}}%
\pgfpathlineto{\pgfqpoint{0.904821in}{1.156120in}}%
\pgfpathlineto{\pgfqpoint{0.904910in}{1.157511in}}%
\pgfpathlineto{\pgfqpoint{0.904978in}{1.157511in}}%
\pgfpathlineto{\pgfqpoint{0.905114in}{1.157975in}}%
\pgfpathlineto{\pgfqpoint{0.905134in}{1.157975in}}%
\pgfpathlineto{\pgfqpoint{0.905156in}{1.158284in}}%
\pgfpathlineto{\pgfqpoint{0.905370in}{1.158284in}}%
\pgfpathlineto{\pgfqpoint{0.905508in}{1.159520in}}%
\pgfpathlineto{\pgfqpoint{0.905517in}{1.159520in}}%
\pgfpathlineto{\pgfqpoint{0.905636in}{1.160293in}}%
\pgfpathlineto{\pgfqpoint{0.905706in}{1.160293in}}%
\pgfpathlineto{\pgfqpoint{0.905756in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{0.905863in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{0.905957in}{1.161374in}}%
\pgfpathlineto{\pgfqpoint{0.906023in}{1.161374in}}%
\pgfpathlineto{\pgfqpoint{0.906106in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{0.906190in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{0.906324in}{1.162920in}}%
\pgfpathlineto{\pgfqpoint{0.906348in}{1.162920in}}%
\pgfpathlineto{\pgfqpoint{0.906444in}{1.163692in}}%
\pgfpathlineto{\pgfqpoint{0.906564in}{1.163692in}}%
\pgfpathlineto{\pgfqpoint{0.906690in}{1.164774in}}%
\pgfpathlineto{\pgfqpoint{0.906746in}{1.164774in}}%
\pgfpathlineto{\pgfqpoint{0.906808in}{1.165238in}}%
\pgfpathlineto{\pgfqpoint{0.906887in}{1.165238in}}%
\pgfpathlineto{\pgfqpoint{0.907015in}{1.166165in}}%
\pgfpathlineto{\pgfqpoint{0.907036in}{1.166165in}}%
\pgfpathlineto{\pgfqpoint{0.907128in}{1.166629in}}%
\pgfpathlineto{\pgfqpoint{0.907238in}{1.166629in}}%
\pgfpathlineto{\pgfqpoint{0.907238in}{1.166783in}}%
\pgfpathlineto{\pgfqpoint{0.907384in}{1.166783in}}%
\pgfpathlineto{\pgfqpoint{0.907507in}{1.167710in}}%
\pgfpathlineto{\pgfqpoint{0.907529in}{1.167710in}}%
\pgfpathlineto{\pgfqpoint{0.907598in}{1.168174in}}%
\pgfpathlineto{\pgfqpoint{0.907690in}{1.168174in}}%
\pgfpathlineto{\pgfqpoint{0.907747in}{1.168483in}}%
\pgfpathlineto{\pgfqpoint{0.907874in}{1.168483in}}%
\pgfpathlineto{\pgfqpoint{0.908011in}{1.168792in}}%
\pgfpathlineto{\pgfqpoint{0.908029in}{1.168792in}}%
\pgfpathlineto{\pgfqpoint{0.908163in}{1.169410in}}%
\pgfpathlineto{\pgfqpoint{0.908214in}{1.169410in}}%
\pgfpathlineto{\pgfqpoint{0.908298in}{1.169719in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.169719in}}%
\pgfpathlineto{\pgfqpoint{0.908582in}{1.170492in}}%
\pgfpathlineto{\pgfqpoint{0.908690in}{1.170492in}}%
\pgfpathlineto{\pgfqpoint{0.908720in}{1.170801in}}%
\pgfpathlineto{\pgfqpoint{0.908835in}{1.170801in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{1.171419in}}%
\pgfpathlineto{\pgfqpoint{0.908986in}{1.171419in}}%
\pgfpathlineto{\pgfqpoint{0.909074in}{1.172038in}}%
\pgfpathlineto{\pgfqpoint{0.909260in}{1.172038in}}%
\pgfpathlineto{\pgfqpoint{0.909391in}{1.172656in}}%
\pgfpathlineto{\pgfqpoint{0.909399in}{1.172656in}}%
\pgfpathlineto{\pgfqpoint{0.909505in}{1.173119in}}%
\pgfpathlineto{\pgfqpoint{0.909701in}{1.173119in}}%
\pgfpathlineto{\pgfqpoint{0.909831in}{1.173737in}}%
\pgfpathlineto{\pgfqpoint{0.909892in}{1.173737in}}%
\pgfpathlineto{\pgfqpoint{0.909915in}{1.174356in}}%
\pgfpathlineto{\pgfqpoint{0.910031in}{1.174356in}}%
\pgfpathlineto{\pgfqpoint{0.910122in}{1.175437in}}%
\pgfpathlineto{\pgfqpoint{0.910212in}{1.175437in}}%
\pgfpathlineto{\pgfqpoint{0.910338in}{1.175746in}}%
\pgfpathlineto{\pgfqpoint{0.910412in}{1.175746in}}%
\pgfpathlineto{\pgfqpoint{0.910437in}{1.176210in}}%
\pgfpathlineto{\pgfqpoint{0.910551in}{1.176210in}}%
\pgfpathlineto{\pgfqpoint{0.910659in}{1.176983in}}%
\pgfpathlineto{\pgfqpoint{0.910691in}{1.176983in}}%
\pgfpathlineto{\pgfqpoint{0.910741in}{1.177601in}}%
\pgfpathlineto{\pgfqpoint{0.910912in}{1.177601in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{1.178528in}}%
\pgfpathlineto{\pgfqpoint{0.911075in}{1.178528in}}%
\pgfpathlineto{\pgfqpoint{0.911169in}{1.179610in}}%
\pgfpathlineto{\pgfqpoint{0.911361in}{1.179610in}}%
\pgfpathlineto{\pgfqpoint{0.911457in}{1.180074in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.180074in}}%
\pgfpathlineto{\pgfqpoint{0.911648in}{1.180846in}}%
\pgfpathlineto{\pgfqpoint{0.911665in}{1.180846in}}%
\pgfpathlineto{\pgfqpoint{0.911799in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{0.911826in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{0.911826in}{1.181928in}}%
\pgfpathlineto{\pgfqpoint{0.912004in}{1.181928in}}%
\pgfpathlineto{\pgfqpoint{0.912072in}{1.182392in}}%
\pgfpathlineto{\pgfqpoint{0.912165in}{1.182392in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{1.183473in}}%
\pgfpathlineto{\pgfqpoint{0.912321in}{1.183473in}}%
\pgfpathlineto{\pgfqpoint{0.912425in}{1.183782in}}%
\pgfpathlineto{\pgfqpoint{0.912476in}{1.183782in}}%
\pgfpathlineto{\pgfqpoint{0.912576in}{1.184401in}}%
\pgfpathlineto{\pgfqpoint{0.912709in}{1.184401in}}%
\pgfpathlineto{\pgfqpoint{0.912834in}{1.184710in}}%
\pgfpathlineto{\pgfqpoint{0.912871in}{1.184710in}}%
\pgfpathlineto{\pgfqpoint{0.912992in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{0.913053in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{0.913180in}{1.186564in}}%
\pgfpathlineto{\pgfqpoint{0.913267in}{1.186564in}}%
\pgfpathlineto{\pgfqpoint{0.913367in}{1.187028in}}%
\pgfpathlineto{\pgfqpoint{0.913433in}{1.187028in}}%
\pgfpathlineto{\pgfqpoint{0.913520in}{1.187955in}}%
\pgfpathlineto{\pgfqpoint{0.913611in}{1.187955in}}%
\pgfpathlineto{\pgfqpoint{0.913744in}{1.189037in}}%
\pgfpathlineto{\pgfqpoint{0.913821in}{1.189037in}}%
\pgfpathlineto{\pgfqpoint{0.913924in}{1.189964in}}%
\pgfpathlineto{\pgfqpoint{0.914001in}{1.189964in}}%
\pgfpathlineto{\pgfqpoint{0.914114in}{1.190737in}}%
\pgfpathlineto{\pgfqpoint{0.914164in}{1.190737in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.191355in}}%
\pgfpathlineto{\pgfqpoint{0.914335in}{1.191355in}}%
\pgfpathlineto{\pgfqpoint{0.914445in}{1.191664in}}%
\pgfpathlineto{\pgfqpoint{0.914542in}{1.191664in}}%
\pgfpathlineto{\pgfqpoint{0.914663in}{1.192128in}}%
\pgfpathlineto{\pgfqpoint{0.914739in}{1.192128in}}%
\pgfpathlineto{\pgfqpoint{0.914870in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.914904in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.914938in}{1.193518in}}%
\pgfpathlineto{\pgfqpoint{0.915135in}{1.193518in}}%
\pgfpathlineto{\pgfqpoint{0.915272in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{0.915277in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{0.915347in}{1.194909in}}%
\pgfpathlineto{\pgfqpoint{0.915422in}{1.194909in}}%
\pgfpathlineto{\pgfqpoint{0.915512in}{1.195373in}}%
\pgfpathlineto{\pgfqpoint{0.915611in}{1.195373in}}%
\pgfpathlineto{\pgfqpoint{0.915689in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{0.915827in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{1.196609in}}%
\pgfpathlineto{\pgfqpoint{0.916022in}{1.196609in}}%
\pgfpathlineto{\pgfqpoint{0.916072in}{1.197382in}}%
\pgfpathlineto{\pgfqpoint{0.916167in}{1.197382in}}%
\pgfpathlineto{\pgfqpoint{0.916292in}{1.198618in}}%
\pgfpathlineto{\pgfqpoint{0.916316in}{1.198618in}}%
\pgfpathlineto{\pgfqpoint{0.916431in}{1.199082in}}%
\pgfpathlineto{\pgfqpoint{0.916493in}{1.199082in}}%
\pgfpathlineto{\pgfqpoint{0.916604in}{1.200164in}}%
\pgfpathlineto{\pgfqpoint{0.916661in}{1.200164in}}%
\pgfpathlineto{\pgfqpoint{0.916756in}{1.200782in}}%
\pgfpathlineto{\pgfqpoint{0.916819in}{1.200782in}}%
\pgfpathlineto{\pgfqpoint{0.916936in}{1.201400in}}%
\pgfpathlineto{\pgfqpoint{0.916991in}{1.201400in}}%
\pgfpathlineto{\pgfqpoint{0.917129in}{1.202327in}}%
\pgfpathlineto{\pgfqpoint{0.917170in}{1.202327in}}%
\pgfpathlineto{\pgfqpoint{0.917297in}{1.203409in}}%
\pgfpathlineto{\pgfqpoint{0.917320in}{1.203409in}}%
\pgfpathlineto{\pgfqpoint{0.917447in}{1.204027in}}%
\pgfpathlineto{\pgfqpoint{0.917485in}{1.204027in}}%
\pgfpathlineto{\pgfqpoint{0.917576in}{1.204645in}}%
\pgfpathlineto{\pgfqpoint{0.917633in}{1.204645in}}%
\pgfpathlineto{\pgfqpoint{0.917750in}{1.205109in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{1.205109in}}%
\pgfpathlineto{\pgfqpoint{0.917895in}{1.206345in}}%
\pgfpathlineto{\pgfqpoint{0.917927in}{1.206345in}}%
\pgfpathlineto{\pgfqpoint{0.917927in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{0.918097in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{0.918168in}{1.207118in}}%
\pgfpathlineto{\pgfqpoint{0.918256in}{1.207118in}}%
\pgfpathlineto{\pgfqpoint{0.918385in}{1.208045in}}%
\pgfpathlineto{\pgfqpoint{0.918461in}{1.208045in}}%
\pgfpathlineto{\pgfqpoint{0.918547in}{1.208354in}}%
\pgfpathlineto{\pgfqpoint{0.918641in}{1.208354in}}%
\pgfpathlineto{\pgfqpoint{0.918715in}{1.208663in}}%
\pgfpathlineto{\pgfqpoint{0.918912in}{1.208663in}}%
\pgfpathlineto{\pgfqpoint{0.918978in}{1.209436in}}%
\pgfpathlineto{\pgfqpoint{0.919102in}{1.209436in}}%
\pgfpathlineto{\pgfqpoint{0.919213in}{1.210209in}}%
\pgfpathlineto{\pgfqpoint{0.919252in}{1.210209in}}%
\pgfpathlineto{\pgfqpoint{0.919357in}{1.210672in}}%
\pgfpathlineto{\pgfqpoint{0.919569in}{1.210672in}}%
\pgfpathlineto{\pgfqpoint{0.919621in}{1.211136in}}%
\pgfpathlineto{\pgfqpoint{0.919721in}{1.211136in}}%
\pgfpathlineto{\pgfqpoint{0.919845in}{1.211599in}}%
\pgfpathlineto{\pgfqpoint{0.919868in}{1.211599in}}%
\pgfpathlineto{\pgfqpoint{0.919993in}{1.212063in}}%
\pgfpathlineto{\pgfqpoint{0.920132in}{1.212063in}}%
\pgfpathlineto{\pgfqpoint{0.920253in}{1.212836in}}%
\pgfpathlineto{\pgfqpoint{0.920300in}{1.212836in}}%
\pgfpathlineto{\pgfqpoint{0.920419in}{1.213763in}}%
\pgfpathlineto{\pgfqpoint{0.920445in}{1.213763in}}%
\pgfpathlineto{\pgfqpoint{0.920549in}{1.214072in}}%
\pgfpathlineto{\pgfqpoint{0.920597in}{1.214072in}}%
\pgfpathlineto{\pgfqpoint{0.920717in}{1.214690in}}%
\pgfpathlineto{\pgfqpoint{0.920754in}{1.214690in}}%
\pgfpathlineto{\pgfqpoint{0.920889in}{1.215154in}}%
\pgfpathlineto{\pgfqpoint{0.920914in}{1.215154in}}%
\pgfpathlineto{\pgfqpoint{0.921015in}{1.215617in}}%
\pgfpathlineto{\pgfqpoint{0.921063in}{1.215617in}}%
\pgfpathlineto{\pgfqpoint{0.921101in}{1.215926in}}%
\pgfpathlineto{\pgfqpoint{0.921270in}{1.215926in}}%
\pgfpathlineto{\pgfqpoint{0.921398in}{1.216699in}}%
\pgfpathlineto{\pgfqpoint{0.921486in}{1.216699in}}%
\pgfpathlineto{\pgfqpoint{0.921544in}{1.217317in}}%
\pgfpathlineto{\pgfqpoint{0.921665in}{1.217317in}}%
\pgfpathlineto{\pgfqpoint{0.921801in}{1.217626in}}%
\pgfpathlineto{\pgfqpoint{0.921810in}{1.217626in}}%
\pgfpathlineto{\pgfqpoint{0.921918in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{0.921962in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{0.922069in}{1.219326in}}%
\pgfpathlineto{\pgfqpoint{0.922213in}{1.219326in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{1.219944in}}%
\pgfpathlineto{\pgfqpoint{0.922369in}{1.219944in}}%
\pgfpathlineto{\pgfqpoint{0.922467in}{1.221026in}}%
\pgfpathlineto{\pgfqpoint{0.922544in}{1.221026in}}%
\pgfpathlineto{\pgfqpoint{0.922656in}{1.222417in}}%
\pgfpathlineto{\pgfqpoint{0.922783in}{1.222417in}}%
\pgfpathlineto{\pgfqpoint{0.922916in}{1.222881in}}%
\pgfpathlineto{\pgfqpoint{0.922931in}{1.222881in}}%
\pgfpathlineto{\pgfqpoint{0.923052in}{1.223499in}}%
\pgfpathlineto{\pgfqpoint{0.923161in}{1.223499in}}%
\pgfpathlineto{\pgfqpoint{0.923289in}{1.224272in}}%
\pgfpathlineto{\pgfqpoint{0.923345in}{1.224272in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.225353in}}%
\pgfpathlineto{\pgfqpoint{0.923534in}{1.225353in}}%
\pgfpathlineto{\pgfqpoint{0.923579in}{1.225817in}}%
\pgfpathlineto{\pgfqpoint{0.923680in}{1.225817in}}%
\pgfpathlineto{\pgfqpoint{0.923783in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{0.923827in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{0.923841in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{0.923983in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{0.924094in}{1.227517in}}%
\pgfpathlineto{\pgfqpoint{0.924135in}{1.227517in}}%
\pgfpathlineto{\pgfqpoint{0.924260in}{1.228444in}}%
\pgfpathlineto{\pgfqpoint{0.924284in}{1.228444in}}%
\pgfpathlineto{\pgfqpoint{0.924423in}{1.229217in}}%
\pgfpathlineto{\pgfqpoint{0.924457in}{1.229217in}}%
\pgfpathlineto{\pgfqpoint{0.924592in}{1.230144in}}%
\pgfpathlineto{\pgfqpoint{0.924637in}{1.230144in}}%
\pgfpathlineto{\pgfqpoint{0.924760in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{0.924907in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{0.924974in}{1.231380in}}%
\pgfpathlineto{\pgfqpoint{0.925063in}{1.231380in}}%
\pgfpathlineto{\pgfqpoint{0.925197in}{1.232308in}}%
\pgfpathlineto{\pgfqpoint{0.925202in}{1.232308in}}%
\pgfpathlineto{\pgfqpoint{0.925306in}{1.232771in}}%
\pgfpathlineto{\pgfqpoint{0.925360in}{1.232771in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{1.233235in}}%
\pgfpathlineto{\pgfqpoint{0.925530in}{1.233235in}}%
\pgfpathlineto{\pgfqpoint{0.925666in}{1.233698in}}%
\pgfpathlineto{\pgfqpoint{0.925681in}{1.233698in}}%
\pgfpathlineto{\pgfqpoint{0.925792in}{1.234471in}}%
\pgfpathlineto{\pgfqpoint{0.925880in}{1.234471in}}%
\pgfpathlineto{\pgfqpoint{0.925924in}{1.234780in}}%
\pgfpathlineto{\pgfqpoint{0.926025in}{1.234780in}}%
\pgfpathlineto{\pgfqpoint{0.926031in}{1.235089in}}%
\pgfpathlineto{\pgfqpoint{0.926164in}{1.235089in}}%
\pgfpathlineto{\pgfqpoint{0.926295in}{1.235707in}}%
\pgfpathlineto{\pgfqpoint{0.926358in}{1.235707in}}%
\pgfpathlineto{\pgfqpoint{0.926404in}{1.236171in}}%
\pgfpathlineto{\pgfqpoint{0.926522in}{1.236171in}}%
\pgfpathlineto{\pgfqpoint{0.926584in}{1.236635in}}%
\pgfpathlineto{\pgfqpoint{0.926664in}{1.236635in}}%
\pgfpathlineto{\pgfqpoint{0.926773in}{1.237098in}}%
\pgfpathlineto{\pgfqpoint{0.926813in}{1.237098in}}%
\pgfpathlineto{\pgfqpoint{0.926879in}{1.237562in}}%
\pgfpathlineto{\pgfqpoint{0.927110in}{1.237562in}}%
\pgfpathlineto{\pgfqpoint{0.927240in}{1.238335in}}%
\pgfpathlineto{\pgfqpoint{0.927266in}{1.238335in}}%
\pgfpathlineto{\pgfqpoint{0.927397in}{1.239416in}}%
\pgfpathlineto{\pgfqpoint{0.927465in}{1.239416in}}%
\pgfpathlineto{\pgfqpoint{0.927549in}{1.240034in}}%
\pgfpathlineto{\pgfqpoint{0.927773in}{1.240034in}}%
\pgfpathlineto{\pgfqpoint{0.927912in}{1.240962in}}%
\pgfpathlineto{\pgfqpoint{0.927920in}{1.240962in}}%
\pgfpathlineto{\pgfqpoint{0.927920in}{1.241116in}}%
\pgfpathlineto{\pgfqpoint{0.928126in}{1.241116in}}%
\pgfpathlineto{\pgfqpoint{0.928236in}{1.241580in}}%
\pgfpathlineto{\pgfqpoint{0.928282in}{1.241580in}}%
\pgfpathlineto{\pgfqpoint{0.928419in}{1.242198in}}%
\pgfpathlineto{\pgfqpoint{0.928531in}{1.242198in}}%
\pgfpathlineto{\pgfqpoint{0.928596in}{1.242662in}}%
\pgfpathlineto{\pgfqpoint{0.928675in}{1.242662in}}%
\pgfpathlineto{\pgfqpoint{0.928783in}{1.243589in}}%
\pgfpathlineto{\pgfqpoint{0.928816in}{1.243589in}}%
\pgfpathlineto{\pgfqpoint{0.928860in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{0.928959in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{0.929022in}{1.244671in}}%
\pgfpathlineto{\pgfqpoint{0.929112in}{1.244671in}}%
\pgfpathlineto{\pgfqpoint{0.929114in}{1.244980in}}%
\pgfpathlineto{\pgfqpoint{0.929263in}{1.244980in}}%
\pgfpathlineto{\pgfqpoint{0.929331in}{1.245598in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{1.245598in}}%
\pgfpathlineto{\pgfqpoint{0.929548in}{1.246371in}}%
\pgfpathlineto{\pgfqpoint{0.929671in}{1.246371in}}%
\pgfpathlineto{\pgfqpoint{0.929798in}{1.246834in}}%
\pgfpathlineto{\pgfqpoint{0.929823in}{1.246834in}}%
\pgfpathlineto{\pgfqpoint{0.929961in}{1.247452in}}%
\pgfpathlineto{\pgfqpoint{0.929991in}{1.247452in}}%
\pgfpathlineto{\pgfqpoint{0.930125in}{1.248071in}}%
\pgfpathlineto{\pgfqpoint{0.930131in}{1.248071in}}%
\pgfpathlineto{\pgfqpoint{0.930257in}{1.248998in}}%
\pgfpathlineto{\pgfqpoint{0.930284in}{1.248998in}}%
\pgfpathlineto{\pgfqpoint{0.930396in}{1.249616in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.249616in}}%
\pgfpathlineto{\pgfqpoint{0.930586in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{0.930619in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{0.930747in}{1.251316in}}%
\pgfpathlineto{\pgfqpoint{0.930774in}{1.251316in}}%
\pgfpathlineto{\pgfqpoint{0.930858in}{1.252089in}}%
\pgfpathlineto{\pgfqpoint{0.930930in}{1.252089in}}%
\pgfpathlineto{\pgfqpoint{0.931066in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{0.931183in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{0.931317in}{1.253016in}}%
\pgfpathlineto{\pgfqpoint{0.931351in}{1.253016in}}%
\pgfpathlineto{\pgfqpoint{0.931452in}{1.253634in}}%
\pgfpathlineto{\pgfqpoint{0.931530in}{1.253634in}}%
\pgfpathlineto{\pgfqpoint{0.931655in}{1.254252in}}%
\pgfpathlineto{\pgfqpoint{0.931732in}{1.254252in}}%
\pgfpathlineto{\pgfqpoint{0.931834in}{1.254716in}}%
\pgfpathlineto{\pgfqpoint{0.931908in}{1.254716in}}%
\pgfpathlineto{\pgfqpoint{0.932043in}{1.255797in}}%
\pgfpathlineto{\pgfqpoint{0.932096in}{1.255797in}}%
\pgfpathlineto{\pgfqpoint{0.932190in}{1.256107in}}%
\pgfpathlineto{\pgfqpoint{0.932345in}{1.256107in}}%
\pgfpathlineto{\pgfqpoint{0.932345in}{1.256261in}}%
\pgfpathlineto{\pgfqpoint{0.932485in}{1.256261in}}%
\pgfpathlineto{\pgfqpoint{0.932593in}{1.256570in}}%
\pgfpathlineto{\pgfqpoint{0.932637in}{1.256570in}}%
\pgfpathlineto{\pgfqpoint{0.932711in}{1.257188in}}%
\pgfpathlineto{\pgfqpoint{0.932823in}{1.257188in}}%
\pgfpathlineto{\pgfqpoint{0.932926in}{1.258116in}}%
\pgfpathlineto{\pgfqpoint{0.932966in}{1.258116in}}%
\pgfpathlineto{\pgfqpoint{0.933094in}{1.258579in}}%
\pgfpathlineto{\pgfqpoint{0.933140in}{1.258579in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.259043in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{1.259043in}}%
\pgfpathlineto{\pgfqpoint{0.933509in}{1.259506in}}%
\pgfpathlineto{\pgfqpoint{0.933602in}{1.259506in}}%
\pgfpathlineto{\pgfqpoint{0.933707in}{1.260279in}}%
\pgfpathlineto{\pgfqpoint{0.933834in}{1.260279in}}%
\pgfpathlineto{\pgfqpoint{0.933968in}{1.261361in}}%
\pgfpathlineto{\pgfqpoint{0.933975in}{1.261361in}}%
\pgfpathlineto{\pgfqpoint{0.934105in}{1.262597in}}%
\pgfpathlineto{\pgfqpoint{0.934119in}{1.262597in}}%
\pgfpathlineto{\pgfqpoint{0.934240in}{1.263833in}}%
\pgfpathlineto{\pgfqpoint{0.934454in}{1.263833in}}%
\pgfpathlineto{\pgfqpoint{0.934573in}{1.264761in}}%
\pgfpathlineto{\pgfqpoint{0.934650in}{1.264761in}}%
\pgfpathlineto{\pgfqpoint{0.934717in}{1.265533in}}%
\pgfpathlineto{\pgfqpoint{0.934790in}{1.265533in}}%
\pgfpathlineto{\pgfqpoint{0.934925in}{1.266306in}}%
\pgfpathlineto{\pgfqpoint{0.934952in}{1.266306in}}%
\pgfpathlineto{\pgfqpoint{0.935019in}{1.266615in}}%
\pgfpathlineto{\pgfqpoint{0.935107in}{1.266615in}}%
\pgfpathlineto{\pgfqpoint{0.935211in}{1.267542in}}%
\pgfpathlineto{\pgfqpoint{0.935261in}{1.267542in}}%
\pgfpathlineto{\pgfqpoint{0.935387in}{1.268006in}}%
\pgfpathlineto{\pgfqpoint{0.935523in}{1.268006in}}%
\pgfpathlineto{\pgfqpoint{0.935631in}{1.268315in}}%
\pgfpathlineto{\pgfqpoint{0.935716in}{1.268315in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{1.269088in}}%
\pgfpathlineto{\pgfqpoint{0.935871in}{1.269088in}}%
\pgfpathlineto{\pgfqpoint{0.935943in}{1.269706in}}%
\pgfpathlineto{\pgfqpoint{0.936085in}{1.269706in}}%
\pgfpathlineto{\pgfqpoint{0.936152in}{1.270479in}}%
\pgfpathlineto{\pgfqpoint{0.936248in}{1.270479in}}%
\pgfpathlineto{\pgfqpoint{0.936368in}{1.271097in}}%
\pgfpathlineto{\pgfqpoint{0.936431in}{1.271097in}}%
\pgfpathlineto{\pgfqpoint{0.936538in}{1.271715in}}%
\pgfpathlineto{\pgfqpoint{0.936642in}{1.271715in}}%
\pgfpathlineto{\pgfqpoint{0.936740in}{1.272333in}}%
\pgfpathlineto{\pgfqpoint{0.936784in}{1.272333in}}%
\pgfpathlineto{\pgfqpoint{0.936890in}{1.272951in}}%
\pgfpathlineto{\pgfqpoint{0.937026in}{1.272951in}}%
\pgfpathlineto{\pgfqpoint{0.937091in}{1.273415in}}%
\pgfpathlineto{\pgfqpoint{0.937212in}{1.273415in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{0.937381in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{0.937496in}{1.274651in}}%
\pgfpathlineto{\pgfqpoint{0.937585in}{1.274651in}}%
\pgfpathlineto{\pgfqpoint{0.937695in}{1.275424in}}%
\pgfpathlineto{\pgfqpoint{0.937763in}{1.275424in}}%
\pgfpathlineto{\pgfqpoint{0.937840in}{1.276042in}}%
\pgfpathlineto{\pgfqpoint{0.937916in}{1.276042in}}%
\pgfpathlineto{\pgfqpoint{0.938049in}{1.276506in}}%
\pgfpathlineto{\pgfqpoint{0.938055in}{1.276506in}}%
\pgfpathlineto{\pgfqpoint{0.938133in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{0.938196in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{0.938196in}{1.276969in}}%
\pgfpathlineto{\pgfqpoint{0.938359in}{1.276969in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{1.277742in}}%
\pgfpathlineto{\pgfqpoint{0.938626in}{1.277742in}}%
\pgfpathlineto{\pgfqpoint{0.938705in}{1.278360in}}%
\pgfpathlineto{\pgfqpoint{0.939046in}{1.278360in}}%
\pgfpathlineto{\pgfqpoint{0.939141in}{1.279133in}}%
\pgfpathlineto{\pgfqpoint{0.939220in}{1.279133in}}%
\pgfpathlineto{\pgfqpoint{0.939356in}{1.279596in}}%
\pgfpathlineto{\pgfqpoint{0.939368in}{1.279596in}}%
\pgfpathlineto{\pgfqpoint{0.939492in}{1.280524in}}%
\pgfpathlineto{\pgfqpoint{0.939533in}{1.280524in}}%
\pgfpathlineto{\pgfqpoint{0.939645in}{1.280833in}}%
\pgfpathlineto{\pgfqpoint{0.939714in}{1.280833in}}%
\pgfpathlineto{\pgfqpoint{0.939845in}{1.281605in}}%
\pgfpathlineto{\pgfqpoint{0.939858in}{1.281605in}}%
\pgfpathlineto{\pgfqpoint{0.939984in}{1.282533in}}%
\pgfpathlineto{\pgfqpoint{0.940029in}{1.282533in}}%
\pgfpathlineto{\pgfqpoint{0.940037in}{1.282996in}}%
\pgfpathlineto{\pgfqpoint{0.940233in}{1.282996in}}%
\pgfpathlineto{\pgfqpoint{0.940365in}{1.284078in}}%
\pgfpathlineto{\pgfqpoint{0.940538in}{1.284078in}}%
\pgfpathlineto{\pgfqpoint{0.940634in}{1.284696in}}%
\pgfpathlineto{\pgfqpoint{0.940780in}{1.284696in}}%
\pgfpathlineto{\pgfqpoint{0.940913in}{1.285778in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{1.285778in}}%
\pgfpathlineto{\pgfqpoint{0.941068in}{1.286242in}}%
\pgfpathlineto{\pgfqpoint{0.941161in}{1.286242in}}%
\pgfpathlineto{\pgfqpoint{0.941295in}{1.287478in}}%
\pgfpathlineto{\pgfqpoint{0.941337in}{1.287478in}}%
\pgfpathlineto{\pgfqpoint{0.941404in}{1.288405in}}%
\pgfpathlineto{\pgfqpoint{0.941529in}{1.288405in}}%
\pgfpathlineto{\pgfqpoint{0.941650in}{1.289641in}}%
\pgfpathlineto{\pgfqpoint{0.941691in}{1.289641in}}%
\pgfpathlineto{\pgfqpoint{0.941807in}{1.290414in}}%
\pgfpathlineto{\pgfqpoint{0.941839in}{1.290414in}}%
\pgfpathlineto{\pgfqpoint{0.941932in}{1.290878in}}%
\pgfpathlineto{\pgfqpoint{0.942061in}{1.290878in}}%
\pgfpathlineto{\pgfqpoint{0.942155in}{1.291341in}}%
\pgfpathlineto{\pgfqpoint{0.942284in}{1.291341in}}%
\pgfpathlineto{\pgfqpoint{0.942358in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{0.942492in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{0.942619in}{1.292423in}}%
\pgfpathlineto{\pgfqpoint{0.942640in}{1.292423in}}%
\pgfpathlineto{\pgfqpoint{0.942758in}{1.293196in}}%
\pgfpathlineto{\pgfqpoint{0.942817in}{1.293196in}}%
\pgfpathlineto{\pgfqpoint{0.942933in}{1.293814in}}%
\pgfpathlineto{\pgfqpoint{0.942959in}{1.293814in}}%
\pgfpathlineto{\pgfqpoint{0.943026in}{1.294123in}}%
\pgfpathlineto{\pgfqpoint{0.943116in}{1.294123in}}%
\pgfpathlineto{\pgfqpoint{0.943219in}{1.295205in}}%
\pgfpathlineto{\pgfqpoint{0.943264in}{1.295205in}}%
\pgfpathlineto{\pgfqpoint{0.943335in}{1.295514in}}%
\pgfpathlineto{\pgfqpoint{0.943480in}{1.295514in}}%
\pgfpathlineto{\pgfqpoint{0.943551in}{1.295977in}}%
\pgfpathlineto{\pgfqpoint{0.943643in}{1.295977in}}%
\pgfpathlineto{\pgfqpoint{0.943769in}{1.296596in}}%
\pgfpathlineto{\pgfqpoint{0.943834in}{1.296596in}}%
\pgfpathlineto{\pgfqpoint{0.943955in}{1.297368in}}%
\pgfpathlineto{\pgfqpoint{0.944011in}{1.297368in}}%
\pgfpathlineto{\pgfqpoint{0.944086in}{1.298141in}}%
\pgfpathlineto{\pgfqpoint{0.944231in}{1.298141in}}%
\pgfpathlineto{\pgfqpoint{0.944273in}{1.298605in}}%
\pgfpathlineto{\pgfqpoint{0.944527in}{1.298605in}}%
\pgfpathlineto{\pgfqpoint{0.944620in}{1.299223in}}%
\pgfpathlineto{\pgfqpoint{0.944707in}{1.299223in}}%
\pgfpathlineto{\pgfqpoint{0.944824in}{1.299841in}}%
\pgfpathlineto{\pgfqpoint{0.944859in}{1.299841in}}%
\pgfpathlineto{\pgfqpoint{0.944997in}{1.300305in}}%
\pgfpathlineto{\pgfqpoint{0.945126in}{1.300305in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{1.300614in}}%
\pgfpathlineto{\pgfqpoint{0.945396in}{1.300614in}}%
\pgfpathlineto{\pgfqpoint{0.945480in}{1.300923in}}%
\pgfpathlineto{\pgfqpoint{0.945540in}{1.300923in}}%
\pgfpathlineto{\pgfqpoint{0.945648in}{1.301541in}}%
\pgfpathlineto{\pgfqpoint{0.945706in}{1.301541in}}%
\pgfpathlineto{\pgfqpoint{0.945844in}{1.302159in}}%
\pgfpathlineto{\pgfqpoint{0.945998in}{1.302159in}}%
\pgfpathlineto{\pgfqpoint{0.946128in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{0.946190in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{0.946324in}{1.303395in}}%
\pgfpathlineto{\pgfqpoint{0.946402in}{1.303395in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{1.303859in}}%
\pgfpathlineto{\pgfqpoint{0.946622in}{1.303859in}}%
\pgfpathlineto{\pgfqpoint{0.946758in}{1.304941in}}%
\pgfpathlineto{\pgfqpoint{0.946810in}{1.304941in}}%
\pgfpathlineto{\pgfqpoint{0.946886in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{0.947038in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{0.947134in}{1.306022in}}%
\pgfpathlineto{\pgfqpoint{0.947193in}{1.306022in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.307104in}}%
\pgfpathlineto{\pgfqpoint{0.947341in}{1.307104in}}%
\pgfpathlineto{\pgfqpoint{0.947432in}{1.307413in}}%
\pgfpathlineto{\pgfqpoint{0.947545in}{1.307413in}}%
\pgfpathlineto{\pgfqpoint{0.947660in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{0.947710in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{0.947755in}{1.308650in}}%
\pgfpathlineto{\pgfqpoint{0.948028in}{1.308650in}}%
\pgfpathlineto{\pgfqpoint{0.948129in}{1.309268in}}%
\pgfpathlineto{\pgfqpoint{0.948207in}{1.309268in}}%
\pgfpathlineto{\pgfqpoint{0.948252in}{1.309577in}}%
\pgfpathlineto{\pgfqpoint{0.948367in}{1.309577in}}%
\pgfpathlineto{\pgfqpoint{0.948494in}{1.309886in}}%
\pgfpathlineto{\pgfqpoint{0.948520in}{1.309886in}}%
\pgfpathlineto{\pgfqpoint{0.948520in}{1.310040in}}%
\pgfpathlineto{\pgfqpoint{0.948678in}{1.310040in}}%
\pgfpathlineto{\pgfqpoint{0.948780in}{1.310659in}}%
\pgfpathlineto{\pgfqpoint{0.948829in}{1.310659in}}%
\pgfpathlineto{\pgfqpoint{0.948952in}{1.311431in}}%
\pgfpathlineto{\pgfqpoint{0.948986in}{1.311431in}}%
\pgfpathlineto{\pgfqpoint{0.949125in}{1.312204in}}%
\pgfpathlineto{\pgfqpoint{0.949149in}{1.312204in}}%
\pgfpathlineto{\pgfqpoint{0.949175in}{1.312513in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{1.312513in}}%
\pgfpathlineto{\pgfqpoint{0.949422in}{1.312977in}}%
\pgfpathlineto{\pgfqpoint{0.949572in}{1.312977in}}%
\pgfpathlineto{\pgfqpoint{0.949658in}{1.313904in}}%
\pgfpathlineto{\pgfqpoint{0.949743in}{1.313904in}}%
\pgfpathlineto{\pgfqpoint{0.949872in}{1.314677in}}%
\pgfpathlineto{\pgfqpoint{0.949893in}{1.314677in}}%
\pgfpathlineto{\pgfqpoint{0.949928in}{1.314986in}}%
\pgfpathlineto{\pgfqpoint{0.950210in}{1.314986in}}%
\pgfpathlineto{\pgfqpoint{0.950248in}{1.315758in}}%
\pgfpathlineto{\pgfqpoint{0.950352in}{1.315758in}}%
\pgfpathlineto{\pgfqpoint{0.950411in}{1.316377in}}%
\pgfpathlineto{\pgfqpoint{0.950507in}{1.316377in}}%
\pgfpathlineto{\pgfqpoint{0.950551in}{1.317149in}}%
\pgfpathlineto{\pgfqpoint{0.950659in}{1.317149in}}%
\pgfpathlineto{\pgfqpoint{0.950765in}{1.318076in}}%
\pgfpathlineto{\pgfqpoint{0.950809in}{1.318076in}}%
\pgfpathlineto{\pgfqpoint{0.950921in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{0.950964in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{0.951017in}{1.319004in}}%
\pgfpathlineto{\pgfqpoint{0.951123in}{1.319004in}}%
\pgfpathlineto{\pgfqpoint{0.951218in}{1.319776in}}%
\pgfpathlineto{\pgfqpoint{0.951311in}{1.319776in}}%
\pgfpathlineto{\pgfqpoint{0.951318in}{1.320085in}}%
\pgfpathlineto{\pgfqpoint{0.951458in}{1.320085in}}%
\pgfpathlineto{\pgfqpoint{0.951596in}{1.320395in}}%
\pgfpathlineto{\pgfqpoint{0.951643in}{1.320395in}}%
\pgfpathlineto{\pgfqpoint{0.951729in}{1.321476in}}%
\pgfpathlineto{\pgfqpoint{0.951782in}{1.321476in}}%
\pgfpathlineto{\pgfqpoint{0.951895in}{1.322094in}}%
\pgfpathlineto{\pgfqpoint{0.951938in}{1.322094in}}%
\pgfpathlineto{\pgfqpoint{0.951949in}{1.322558in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{1.322558in}}%
\pgfpathlineto{\pgfqpoint{0.952165in}{1.322867in}}%
\pgfpathlineto{\pgfqpoint{0.952305in}{1.322867in}}%
\pgfpathlineto{\pgfqpoint{0.952439in}{1.323640in}}%
\pgfpathlineto{\pgfqpoint{0.952475in}{1.323640in}}%
\pgfpathlineto{\pgfqpoint{0.952610in}{1.324258in}}%
\pgfpathlineto{\pgfqpoint{0.952632in}{1.324258in}}%
\pgfpathlineto{\pgfqpoint{0.952681in}{1.325031in}}%
\pgfpathlineto{\pgfqpoint{0.952797in}{1.325031in}}%
\pgfpathlineto{\pgfqpoint{0.952932in}{1.325803in}}%
\pgfpathlineto{\pgfqpoint{0.952979in}{1.325803in}}%
\pgfpathlineto{\pgfqpoint{0.953096in}{1.326885in}}%
\pgfpathlineto{\pgfqpoint{0.953131in}{1.326885in}}%
\pgfpathlineto{\pgfqpoint{0.953207in}{1.327194in}}%
\pgfpathlineto{\pgfqpoint{0.953290in}{1.327194in}}%
\pgfpathlineto{\pgfqpoint{0.953414in}{1.327658in}}%
\pgfpathlineto{\pgfqpoint{0.953497in}{1.327658in}}%
\pgfpathlineto{\pgfqpoint{0.953632in}{1.329512in}}%
\pgfpathlineto{\pgfqpoint{0.953636in}{1.329512in}}%
\pgfpathlineto{\pgfqpoint{0.953636in}{1.329667in}}%
\pgfpathlineto{\pgfqpoint{0.953786in}{1.329667in}}%
\pgfpathlineto{\pgfqpoint{0.953829in}{1.329976in}}%
\pgfpathlineto{\pgfqpoint{0.953985in}{1.329976in}}%
\pgfpathlineto{\pgfqpoint{0.954073in}{1.330749in}}%
\pgfpathlineto{\pgfqpoint{0.954151in}{1.330749in}}%
\pgfpathlineto{\pgfqpoint{0.954260in}{1.331058in}}%
\pgfpathlineto{\pgfqpoint{0.954309in}{1.331058in}}%
\pgfpathlineto{\pgfqpoint{0.954417in}{1.331985in}}%
\pgfpathlineto{\pgfqpoint{0.954478in}{1.331985in}}%
\pgfpathlineto{\pgfqpoint{0.954601in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{0.954628in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{0.954727in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{0.954768in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{0.954905in}{1.334149in}}%
\pgfpathlineto{\pgfqpoint{0.954939in}{1.334149in}}%
\pgfpathlineto{\pgfqpoint{0.955049in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{0.955085in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{0.955180in}{1.335230in}}%
\pgfpathlineto{\pgfqpoint{0.955251in}{1.335230in}}%
\pgfpathlineto{\pgfqpoint{0.955363in}{1.335539in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{1.335539in}}%
\pgfpathlineto{\pgfqpoint{0.955569in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{0.955599in}{1.336003in}}%
\pgfpathlineto{\pgfqpoint{0.955696in}{1.336776in}}%
\pgfpathlineto{\pgfqpoint{0.955767in}{1.336776in}}%
\pgfpathlineto{\pgfqpoint{0.955875in}{1.337703in}}%
\pgfpathlineto{\pgfqpoint{0.955978in}{1.337703in}}%
\pgfpathlineto{\pgfqpoint{0.956113in}{1.338321in}}%
\pgfpathlineto{\pgfqpoint{0.956130in}{1.338321in}}%
\pgfpathlineto{\pgfqpoint{0.956265in}{1.339403in}}%
\pgfpathlineto{\pgfqpoint{0.956275in}{1.339403in}}%
\pgfpathlineto{\pgfqpoint{0.956275in}{1.339557in}}%
\pgfpathlineto{\pgfqpoint{0.956448in}{1.339557in}}%
\pgfpathlineto{\pgfqpoint{0.956522in}{1.340021in}}%
\pgfpathlineto{\pgfqpoint{0.956620in}{1.340021in}}%
\pgfpathlineto{\pgfqpoint{0.956752in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{0.956790in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{0.956927in}{1.341566in}}%
\pgfpathlineto{\pgfqpoint{0.957067in}{1.341566in}}%
\pgfpathlineto{\pgfqpoint{0.957196in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{0.957226in}{1.342030in}}%
\pgfpathlineto{\pgfqpoint{0.957473in}{1.342030in}}%
\pgfpathlineto{\pgfqpoint{0.957564in}{1.342803in}}%
\pgfpathlineto{\pgfqpoint{0.957631in}{1.342803in}}%
\pgfpathlineto{\pgfqpoint{0.957741in}{1.343575in}}%
\pgfpathlineto{\pgfqpoint{0.957812in}{1.343575in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{1.344194in}}%
\pgfpathlineto{\pgfqpoint{0.957958in}{1.344194in}}%
\pgfpathlineto{\pgfqpoint{0.958092in}{1.344812in}}%
\pgfpathlineto{\pgfqpoint{0.958136in}{1.344812in}}%
\pgfpathlineto{\pgfqpoint{0.958240in}{1.345430in}}%
\pgfpathlineto{\pgfqpoint{0.958294in}{1.345430in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.346357in}}%
\pgfpathlineto{\pgfqpoint{0.958577in}{1.346357in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.346821in}}%
\pgfpathlineto{\pgfqpoint{0.958761in}{1.346821in}}%
\pgfpathlineto{\pgfqpoint{0.958859in}{1.347439in}}%
\pgfpathlineto{\pgfqpoint{0.958917in}{1.347439in}}%
\pgfpathlineto{\pgfqpoint{0.959047in}{1.348057in}}%
\pgfpathlineto{\pgfqpoint{0.959070in}{1.348057in}}%
\pgfpathlineto{\pgfqpoint{0.959185in}{1.348521in}}%
\pgfpathlineto{\pgfqpoint{0.959217in}{1.348521in}}%
\pgfpathlineto{\pgfqpoint{0.959312in}{1.349139in}}%
\pgfpathlineto{\pgfqpoint{0.959489in}{1.349139in}}%
\pgfpathlineto{\pgfqpoint{0.959600in}{1.350375in}}%
\pgfpathlineto{\pgfqpoint{0.959705in}{1.350375in}}%
\pgfpathlineto{\pgfqpoint{0.959816in}{1.351611in}}%
\pgfpathlineto{\pgfqpoint{0.959892in}{1.351611in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.352230in}}%
\pgfpathlineto{\pgfqpoint{0.960089in}{1.352230in}}%
\pgfpathlineto{\pgfqpoint{0.960093in}{1.352539in}}%
\pgfpathlineto{\pgfqpoint{0.960424in}{1.352539in}}%
\pgfpathlineto{\pgfqpoint{0.960561in}{1.353157in}}%
\pgfpathlineto{\pgfqpoint{0.960620in}{1.353157in}}%
\pgfpathlineto{\pgfqpoint{0.960756in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{0.960849in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{0.960950in}{1.354702in}}%
\pgfpathlineto{\pgfqpoint{0.961052in}{1.354702in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{1.355166in}}%
\pgfpathlineto{\pgfqpoint{0.961191in}{1.355166in}}%
\pgfpathlineto{\pgfqpoint{0.961326in}{1.356093in}}%
\pgfpathlineto{\pgfqpoint{0.961373in}{1.356093in}}%
\pgfpathlineto{\pgfqpoint{0.961476in}{1.356711in}}%
\pgfpathlineto{\pgfqpoint{0.961537in}{1.356711in}}%
\pgfpathlineto{\pgfqpoint{0.961639in}{1.357329in}}%
\pgfpathlineto{\pgfqpoint{0.961680in}{1.357329in}}%
\pgfpathlineto{\pgfqpoint{0.961688in}{1.357638in}}%
\pgfpathlineto{\pgfqpoint{0.961835in}{1.357638in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{1.358257in}}%
\pgfpathlineto{\pgfqpoint{0.962010in}{1.358257in}}%
\pgfpathlineto{\pgfqpoint{0.962124in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{0.962206in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{0.962317in}{1.360266in}}%
\pgfpathlineto{\pgfqpoint{0.962381in}{1.360266in}}%
\pgfpathlineto{\pgfqpoint{0.962485in}{1.361347in}}%
\pgfpathlineto{\pgfqpoint{0.962522in}{1.361347in}}%
\pgfpathlineto{\pgfqpoint{0.962611in}{1.361965in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{1.361965in}}%
\pgfpathlineto{\pgfqpoint{0.962796in}{1.362584in}}%
\pgfpathlineto{\pgfqpoint{0.962884in}{1.362584in}}%
\pgfpathlineto{\pgfqpoint{0.962978in}{1.363047in}}%
\pgfpathlineto{\pgfqpoint{0.963030in}{1.363047in}}%
\pgfpathlineto{\pgfqpoint{0.963119in}{1.363511in}}%
\pgfpathlineto{\pgfqpoint{0.963268in}{1.363511in}}%
\pgfpathlineto{\pgfqpoint{0.963371in}{1.363974in}}%
\pgfpathlineto{\pgfqpoint{0.963494in}{1.363974in}}%
\pgfpathlineto{\pgfqpoint{0.963596in}{1.364747in}}%
\pgfpathlineto{\pgfqpoint{0.963733in}{1.364747in}}%
\pgfpathlineto{\pgfqpoint{0.963831in}{1.365520in}}%
\pgfpathlineto{\pgfqpoint{0.963919in}{1.365520in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.365829in}}%
\pgfpathlineto{\pgfqpoint{0.964111in}{1.365829in}}%
\pgfpathlineto{\pgfqpoint{0.964246in}{1.366447in}}%
\pgfpathlineto{\pgfqpoint{0.964377in}{1.366447in}}%
\pgfpathlineto{\pgfqpoint{0.964425in}{1.367065in}}%
\pgfpathlineto{\pgfqpoint{0.964538in}{1.367065in}}%
\pgfpathlineto{\pgfqpoint{0.964558in}{1.367529in}}%
\pgfpathlineto{\pgfqpoint{0.964682in}{1.367529in}}%
\pgfpathlineto{\pgfqpoint{0.964813in}{1.368765in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{1.368765in}}%
\pgfpathlineto{\pgfqpoint{0.964929in}{1.369074in}}%
\pgfpathlineto{\pgfqpoint{0.965107in}{1.369074in}}%
\pgfpathlineto{\pgfqpoint{0.965189in}{1.370001in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.370001in}}%
\pgfpathlineto{\pgfqpoint{0.965371in}{1.370465in}}%
\pgfpathlineto{\pgfqpoint{0.965435in}{1.370465in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{1.370929in}}%
\pgfpathlineto{\pgfqpoint{0.965602in}{1.370929in}}%
\pgfpathlineto{\pgfqpoint{0.965602in}{1.371083in}}%
\pgfpathlineto{\pgfqpoint{0.965835in}{1.371083in}}%
\pgfpathlineto{\pgfqpoint{0.965906in}{1.371547in}}%
\pgfpathlineto{\pgfqpoint{0.965990in}{1.371547in}}%
\pgfpathlineto{\pgfqpoint{0.966123in}{1.372010in}}%
\pgfpathlineto{\pgfqpoint{0.966129in}{1.372010in}}%
\pgfpathlineto{\pgfqpoint{0.966257in}{1.372474in}}%
\pgfpathlineto{\pgfqpoint{0.966291in}{1.372474in}}%
\pgfpathlineto{\pgfqpoint{0.966337in}{1.372783in}}%
\pgfpathlineto{\pgfqpoint{0.966434in}{1.372783in}}%
\pgfpathlineto{\pgfqpoint{0.966569in}{1.373710in}}%
\pgfpathlineto{\pgfqpoint{0.966583in}{1.373710in}}%
\pgfpathlineto{\pgfqpoint{0.966649in}{1.374329in}}%
\pgfpathlineto{\pgfqpoint{0.966757in}{1.374329in}}%
\pgfpathlineto{\pgfqpoint{0.966892in}{1.374947in}}%
\pgfpathlineto{\pgfqpoint{0.966958in}{1.374947in}}%
\pgfpathlineto{\pgfqpoint{0.967090in}{1.375410in}}%
\pgfpathlineto{\pgfqpoint{0.967101in}{1.375410in}}%
\pgfpathlineto{\pgfqpoint{0.967198in}{1.376183in}}%
\pgfpathlineto{\pgfqpoint{0.967268in}{1.376183in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.376492in}}%
\pgfpathlineto{\pgfqpoint{0.967461in}{1.376492in}}%
\pgfpathlineto{\pgfqpoint{0.967599in}{1.376801in}}%
\pgfpathlineto{\pgfqpoint{0.967655in}{1.376801in}}%
\pgfpathlineto{\pgfqpoint{0.967655in}{1.376956in}}%
\pgfpathlineto{\pgfqpoint{0.967850in}{1.376956in}}%
\pgfpathlineto{\pgfqpoint{0.967952in}{1.377419in}}%
\pgfpathlineto{\pgfqpoint{0.968010in}{1.377419in}}%
\pgfpathlineto{\pgfqpoint{0.968093in}{1.377728in}}%
\pgfpathlineto{\pgfqpoint{0.968167in}{1.377728in}}%
\pgfpathlineto{\pgfqpoint{0.968287in}{1.378656in}}%
\pgfpathlineto{\pgfqpoint{0.968333in}{1.378656in}}%
\pgfpathlineto{\pgfqpoint{0.968442in}{1.379274in}}%
\pgfpathlineto{\pgfqpoint{0.968503in}{1.379274in}}%
\pgfpathlineto{\pgfqpoint{0.968628in}{1.380356in}}%
\pgfpathlineto{\pgfqpoint{0.968659in}{1.380356in}}%
\pgfpathlineto{\pgfqpoint{0.968760in}{1.380665in}}%
\pgfpathlineto{\pgfqpoint{0.968817in}{1.380665in}}%
\pgfpathlineto{\pgfqpoint{0.968946in}{1.381437in}}%
\pgfpathlineto{\pgfqpoint{0.969028in}{1.381437in}}%
\pgfpathlineto{\pgfqpoint{0.969028in}{1.381592in}}%
\pgfpathlineto{\pgfqpoint{0.969203in}{1.381592in}}%
\pgfpathlineto{\pgfqpoint{0.969339in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{0.969359in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{0.969430in}{1.383137in}}%
\pgfpathlineto{\pgfqpoint{0.969506in}{1.383137in}}%
\pgfpathlineto{\pgfqpoint{0.969594in}{1.384064in}}%
\pgfpathlineto{\pgfqpoint{0.969667in}{1.384064in}}%
\pgfpathlineto{\pgfqpoint{0.969749in}{1.384837in}}%
\pgfpathlineto{\pgfqpoint{0.969818in}{1.384837in}}%
\pgfpathlineto{\pgfqpoint{0.969933in}{1.385764in}}%
\pgfpathlineto{\pgfqpoint{0.969965in}{1.385764in}}%
\pgfpathlineto{\pgfqpoint{0.970033in}{1.386537in}}%
\pgfpathlineto{\pgfqpoint{0.970175in}{1.386537in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{1.387155in}}%
\pgfpathlineto{\pgfqpoint{0.970318in}{1.387155in}}%
\pgfpathlineto{\pgfqpoint{0.970450in}{1.388237in}}%
\pgfpathlineto{\pgfqpoint{0.970466in}{1.388237in}}%
\pgfpathlineto{\pgfqpoint{0.970585in}{1.389164in}}%
\pgfpathlineto{\pgfqpoint{0.970627in}{1.389164in}}%
\pgfpathlineto{\pgfqpoint{0.970750in}{1.389628in}}%
\pgfpathlineto{\pgfqpoint{0.970780in}{1.389628in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.390091in}}%
\pgfpathlineto{\pgfqpoint{0.970921in}{1.390091in}}%
\pgfpathlineto{\pgfqpoint{0.971034in}{1.390555in}}%
\pgfpathlineto{\pgfqpoint{0.971139in}{1.390555in}}%
\pgfpathlineto{\pgfqpoint{0.971273in}{1.391173in}}%
\pgfpathlineto{\pgfqpoint{0.971297in}{1.391173in}}%
\pgfpathlineto{\pgfqpoint{0.971372in}{1.391791in}}%
\pgfpathlineto{\pgfqpoint{0.971471in}{1.391791in}}%
\pgfpathlineto{\pgfqpoint{0.971482in}{1.392100in}}%
\pgfpathlineto{\pgfqpoint{0.971631in}{1.392100in}}%
\pgfpathlineto{\pgfqpoint{0.971769in}{1.392719in}}%
\pgfpathlineto{\pgfqpoint{0.971796in}{1.392719in}}%
\pgfpathlineto{\pgfqpoint{0.971933in}{1.393182in}}%
\pgfpathlineto{\pgfqpoint{0.971965in}{1.393182in}}%
\pgfpathlineto{\pgfqpoint{0.971995in}{1.393491in}}%
\pgfpathlineto{\pgfqpoint{0.972111in}{1.393491in}}%
\pgfpathlineto{\pgfqpoint{0.972146in}{1.393955in}}%
\pgfpathlineto{\pgfqpoint{0.972253in}{1.393955in}}%
\pgfpathlineto{\pgfqpoint{0.972373in}{1.394882in}}%
\pgfpathlineto{\pgfqpoint{0.972426in}{1.394882in}}%
\pgfpathlineto{\pgfqpoint{0.972536in}{1.395500in}}%
\pgfpathlineto{\pgfqpoint{0.972567in}{1.395500in}}%
\pgfpathlineto{\pgfqpoint{0.972631in}{1.396118in}}%
\pgfpathlineto{\pgfqpoint{0.972807in}{1.396118in}}%
\pgfpathlineto{\pgfqpoint{0.972918in}{1.396891in}}%
\pgfpathlineto{\pgfqpoint{0.972991in}{1.396891in}}%
\pgfpathlineto{\pgfqpoint{0.973096in}{1.397664in}}%
\pgfpathlineto{\pgfqpoint{0.973138in}{1.397664in}}%
\pgfpathlineto{\pgfqpoint{0.973202in}{1.398127in}}%
\pgfpathlineto{\pgfqpoint{0.973296in}{1.398127in}}%
\pgfpathlineto{\pgfqpoint{0.973365in}{1.398746in}}%
\pgfpathlineto{\pgfqpoint{0.973478in}{1.398746in}}%
\pgfpathlineto{\pgfqpoint{0.973585in}{1.399364in}}%
\pgfpathlineto{\pgfqpoint{0.973626in}{1.399364in}}%
\pgfpathlineto{\pgfqpoint{0.973747in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{0.973883in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{0.973922in}{1.400600in}}%
\pgfpathlineto{\pgfqpoint{0.974137in}{1.400600in}}%
\pgfpathlineto{\pgfqpoint{0.974204in}{1.401218in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{1.401218in}}%
\pgfpathlineto{\pgfqpoint{0.974432in}{1.401991in}}%
\pgfpathlineto{\pgfqpoint{0.974474in}{1.401991in}}%
\pgfpathlineto{\pgfqpoint{0.974474in}{1.402145in}}%
\pgfpathlineto{\pgfqpoint{0.974620in}{1.402145in}}%
\pgfpathlineto{\pgfqpoint{0.974752in}{1.402764in}}%
\pgfpathlineto{\pgfqpoint{0.974774in}{1.402764in}}%
\pgfpathlineto{\pgfqpoint{0.974897in}{1.403382in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.403382in}}%
\pgfpathlineto{\pgfqpoint{0.975067in}{1.404464in}}%
\pgfpathlineto{\pgfqpoint{0.975188in}{1.404464in}}%
\pgfpathlineto{\pgfqpoint{0.975310in}{1.405082in}}%
\pgfpathlineto{\pgfqpoint{0.975342in}{1.405082in}}%
\pgfpathlineto{\pgfqpoint{0.975466in}{1.406163in}}%
\pgfpathlineto{\pgfqpoint{0.975574in}{1.406163in}}%
\pgfpathlineto{\pgfqpoint{0.975644in}{1.406782in}}%
\pgfpathlineto{\pgfqpoint{0.975767in}{1.406782in}}%
\pgfpathlineto{\pgfqpoint{0.975858in}{1.407400in}}%
\pgfpathlineto{\pgfqpoint{0.975936in}{1.407400in}}%
\pgfpathlineto{\pgfqpoint{0.976060in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{0.976084in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{0.976129in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{0.976257in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{0.976385in}{1.410027in}}%
\pgfpathlineto{\pgfqpoint{0.976472in}{1.410027in}}%
\pgfpathlineto{\pgfqpoint{0.976488in}{1.410491in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{1.410491in}}%
\pgfpathlineto{\pgfqpoint{0.976650in}{1.410800in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{1.410800in}}%
\pgfpathlineto{\pgfqpoint{0.976766in}{1.410954in}}%
\pgfpathlineto{\pgfqpoint{0.976976in}{1.410954in}}%
\pgfpathlineto{\pgfqpoint{0.977065in}{1.411727in}}%
\pgfpathlineto{\pgfqpoint{0.977138in}{1.411727in}}%
\pgfpathlineto{\pgfqpoint{0.977257in}{1.412036in}}%
\pgfpathlineto{\pgfqpoint{0.977341in}{1.412036in}}%
\pgfpathlineto{\pgfqpoint{0.977464in}{1.412654in}}%
\pgfpathlineto{\pgfqpoint{0.977491in}{1.412654in}}%
\pgfpathlineto{\pgfqpoint{0.977586in}{1.412963in}}%
\pgfpathlineto{\pgfqpoint{0.977662in}{1.412963in}}%
\pgfpathlineto{\pgfqpoint{0.977790in}{1.413736in}}%
\pgfpathlineto{\pgfqpoint{0.977912in}{1.413736in}}%
\pgfpathlineto{\pgfqpoint{0.977912in}{1.413890in}}%
\pgfpathlineto{\pgfqpoint{0.978056in}{1.413890in}}%
\pgfpathlineto{\pgfqpoint{0.978137in}{1.414663in}}%
\pgfpathlineto{\pgfqpoint{0.978205in}{1.414663in}}%
\pgfpathlineto{\pgfqpoint{0.978318in}{1.415281in}}%
\pgfpathlineto{\pgfqpoint{0.978454in}{1.415281in}}%
\pgfpathlineto{\pgfqpoint{0.978570in}{1.415745in}}%
\pgfpathlineto{\pgfqpoint{0.978633in}{1.415745in}}%
\pgfpathlineto{\pgfqpoint{0.978703in}{1.416672in}}%
\pgfpathlineto{\pgfqpoint{0.978795in}{1.416672in}}%
\pgfpathlineto{\pgfqpoint{0.978918in}{1.417445in}}%
\pgfpathlineto{\pgfqpoint{0.978951in}{1.417445in}}%
\pgfpathlineto{\pgfqpoint{0.979056in}{1.417754in}}%
\pgfpathlineto{\pgfqpoint{0.979131in}{1.417754in}}%
\pgfpathlineto{\pgfqpoint{0.979184in}{1.418217in}}%
\pgfpathlineto{\pgfqpoint{0.979278in}{1.418217in}}%
\pgfpathlineto{\pgfqpoint{0.979403in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{0.979455in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{0.979582in}{1.419917in}}%
\pgfpathlineto{\pgfqpoint{0.979601in}{1.419917in}}%
\pgfpathlineto{\pgfqpoint{0.979737in}{1.420999in}}%
\pgfpathlineto{\pgfqpoint{0.979780in}{1.420999in}}%
\pgfpathlineto{\pgfqpoint{0.979916in}{1.422236in}}%
\pgfpathlineto{\pgfqpoint{0.979964in}{1.422236in}}%
\pgfpathlineto{\pgfqpoint{0.980091in}{1.423163in}}%
\pgfpathlineto{\pgfqpoint{0.980138in}{1.423163in}}%
\pgfpathlineto{\pgfqpoint{0.980237in}{1.423935in}}%
\pgfpathlineto{\pgfqpoint{0.980364in}{1.423935in}}%
\pgfpathlineto{\pgfqpoint{0.980435in}{1.424245in}}%
\pgfpathlineto{\pgfqpoint{0.980506in}{1.424245in}}%
\pgfpathlineto{\pgfqpoint{0.980572in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{0.980689in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{0.980821in}{1.425790in}}%
\pgfpathlineto{\pgfqpoint{0.980864in}{1.425790in}}%
\pgfpathlineto{\pgfqpoint{0.980986in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{0.981071in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{0.981180in}{1.426872in}}%
\pgfpathlineto{\pgfqpoint{0.981222in}{1.426872in}}%
\pgfpathlineto{\pgfqpoint{0.981302in}{1.427335in}}%
\pgfpathlineto{\pgfqpoint{0.981392in}{1.427335in}}%
\pgfpathlineto{\pgfqpoint{0.981524in}{1.428108in}}%
\pgfpathlineto{\pgfqpoint{0.981561in}{1.428108in}}%
\pgfpathlineto{\pgfqpoint{0.981665in}{1.428726in}}%
\pgfpathlineto{\pgfqpoint{0.981811in}{1.428726in}}%
\pgfpathlineto{\pgfqpoint{0.981939in}{1.429808in}}%
\pgfpathlineto{\pgfqpoint{0.981981in}{1.429808in}}%
\pgfpathlineto{\pgfqpoint{0.982118in}{1.430581in}}%
\pgfpathlineto{\pgfqpoint{0.982165in}{1.430581in}}%
\pgfpathlineto{\pgfqpoint{0.982268in}{1.431353in}}%
\pgfpathlineto{\pgfqpoint{0.982377in}{1.431353in}}%
\pgfpathlineto{\pgfqpoint{0.982509in}{1.432126in}}%
\pgfpathlineto{\pgfqpoint{0.982556in}{1.432126in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{1.432899in}}%
\pgfpathlineto{\pgfqpoint{0.982721in}{1.432899in}}%
\pgfpathlineto{\pgfqpoint{0.982853in}{1.433826in}}%
\pgfpathlineto{\pgfqpoint{0.982924in}{1.433826in}}%
\pgfpathlineto{\pgfqpoint{0.983032in}{1.434753in}}%
\pgfpathlineto{\pgfqpoint{0.983070in}{1.434753in}}%
\pgfpathlineto{\pgfqpoint{0.983206in}{1.435217in}}%
\pgfpathlineto{\pgfqpoint{0.983244in}{1.435217in}}%
\pgfpathlineto{\pgfqpoint{0.983348in}{1.435989in}}%
\pgfpathlineto{\pgfqpoint{0.983404in}{1.435989in}}%
\pgfpathlineto{\pgfqpoint{0.983541in}{1.436453in}}%
\pgfpathlineto{\pgfqpoint{0.983602in}{1.436453in}}%
\pgfpathlineto{\pgfqpoint{0.983715in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{0.983791in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{0.983904in}{1.438617in}}%
\pgfpathlineto{\pgfqpoint{0.984055in}{1.438617in}}%
\pgfpathlineto{\pgfqpoint{0.984163in}{1.439389in}}%
\pgfpathlineto{\pgfqpoint{0.984201in}{1.439389in}}%
\pgfpathlineto{\pgfqpoint{0.984323in}{1.440162in}}%
\pgfpathlineto{\pgfqpoint{0.984394in}{1.440162in}}%
\pgfpathlineto{\pgfqpoint{0.984451in}{1.440780in}}%
\pgfpathlineto{\pgfqpoint{0.984583in}{1.440780in}}%
\pgfpathlineto{\pgfqpoint{0.984705in}{1.441244in}}%
\pgfpathlineto{\pgfqpoint{0.984809in}{1.441244in}}%
\pgfpathlineto{\pgfqpoint{0.984936in}{1.441862in}}%
\pgfpathlineto{\pgfqpoint{0.984960in}{1.441862in}}%
\pgfpathlineto{\pgfqpoint{0.985096in}{1.442480in}}%
\pgfpathlineto{\pgfqpoint{0.985129in}{1.442480in}}%
\pgfpathlineto{\pgfqpoint{0.985186in}{1.442944in}}%
\pgfpathlineto{\pgfqpoint{0.985318in}{1.442944in}}%
\pgfpathlineto{\pgfqpoint{0.985356in}{1.443407in}}%
\pgfpathlineto{\pgfqpoint{0.985464in}{1.443407in}}%
\pgfpathlineto{\pgfqpoint{0.985577in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{0.985643in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{0.985733in}{1.444335in}}%
\pgfpathlineto{\pgfqpoint{0.985827in}{1.444335in}}%
\pgfpathlineto{\pgfqpoint{0.985869in}{1.444644in}}%
\pgfpathlineto{\pgfqpoint{0.985973in}{1.444644in}}%
\pgfpathlineto{\pgfqpoint{0.986096in}{1.444953in}}%
\pgfpathlineto{\pgfqpoint{0.986129in}{1.444953in}}%
\pgfpathlineto{\pgfqpoint{0.986251in}{1.445571in}}%
\pgfpathlineto{\pgfqpoint{0.986327in}{1.445571in}}%
\pgfpathlineto{\pgfqpoint{0.986369in}{1.446189in}}%
\pgfpathlineto{\pgfqpoint{0.986562in}{1.446189in}}%
\pgfpathlineto{\pgfqpoint{0.986680in}{1.446807in}}%
\pgfpathlineto{\pgfqpoint{0.986727in}{1.446807in}}%
\pgfpathlineto{\pgfqpoint{0.986831in}{1.447734in}}%
\pgfpathlineto{\pgfqpoint{0.986987in}{1.447734in}}%
\pgfpathlineto{\pgfqpoint{0.987123in}{1.448816in}}%
\pgfpathlineto{\pgfqpoint{0.987137in}{1.448816in}}%
\pgfpathlineto{\pgfqpoint{0.987255in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{0.987345in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{0.987467in}{1.449898in}}%
\pgfpathlineto{\pgfqpoint{0.987491in}{1.449898in}}%
\pgfpathlineto{\pgfqpoint{0.987623in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{0.987637in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{0.987755in}{1.450825in}}%
\pgfpathlineto{\pgfqpoint{0.987849in}{1.450825in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{0.988023in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{0.988113in}{1.451907in}}%
\pgfpathlineto{\pgfqpoint{0.988203in}{1.451907in}}%
\pgfpathlineto{\pgfqpoint{0.988316in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{0.988391in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{0.988528in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{0.988660in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{0.988792in}{1.454534in}}%
\pgfpathlineto{\pgfqpoint{0.988801in}{1.454534in}}%
\pgfpathlineto{\pgfqpoint{0.988938in}{1.455152in}}%
\pgfpathlineto{\pgfqpoint{0.988952in}{1.455152in}}%
\pgfpathlineto{\pgfqpoint{0.988952in}{1.455307in}}%
\pgfpathlineto{\pgfqpoint{0.989098in}{1.455307in}}%
\pgfpathlineto{\pgfqpoint{0.989164in}{1.455770in}}%
\pgfpathlineto{\pgfqpoint{0.989239in}{1.455770in}}%
\pgfpathlineto{\pgfqpoint{0.989343in}{1.456389in}}%
\pgfpathlineto{\pgfqpoint{0.989404in}{1.456389in}}%
\pgfpathlineto{\pgfqpoint{0.989466in}{1.456698in}}%
\pgfpathlineto{\pgfqpoint{0.989621in}{1.456698in}}%
\pgfpathlineto{\pgfqpoint{0.989725in}{1.457470in}}%
\pgfpathlineto{\pgfqpoint{0.989767in}{1.457470in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.458088in}}%
\pgfpathlineto{\pgfqpoint{0.989928in}{1.458088in}}%
\pgfpathlineto{\pgfqpoint{0.989928in}{1.458243in}}%
\pgfpathlineto{\pgfqpoint{0.990093in}{1.458243in}}%
\pgfpathlineto{\pgfqpoint{0.990229in}{1.458707in}}%
\pgfpathlineto{\pgfqpoint{0.990371in}{1.458707in}}%
\pgfpathlineto{\pgfqpoint{0.990441in}{1.459170in}}%
\pgfpathlineto{\pgfqpoint{0.990512in}{1.459170in}}%
\pgfpathlineto{\pgfqpoint{0.990625in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{0.990654in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{0.990790in}{1.460870in}}%
\pgfpathlineto{\pgfqpoint{0.990875in}{1.460870in}}%
\pgfpathlineto{\pgfqpoint{0.990983in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{0.991059in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{0.991158in}{1.462261in}}%
\pgfpathlineto{\pgfqpoint{0.991252in}{1.462261in}}%
\pgfpathlineto{\pgfqpoint{0.991351in}{1.463188in}}%
\pgfpathlineto{\pgfqpoint{0.991417in}{1.463188in}}%
\pgfpathlineto{\pgfqpoint{0.991554in}{1.463652in}}%
\pgfpathlineto{\pgfqpoint{0.991568in}{1.463652in}}%
\pgfpathlineto{\pgfqpoint{0.991681in}{1.464270in}}%
\pgfpathlineto{\pgfqpoint{0.991709in}{1.464270in}}%
\pgfpathlineto{\pgfqpoint{0.991808in}{1.464734in}}%
\pgfpathlineto{\pgfqpoint{0.991874in}{1.464734in}}%
\pgfpathlineto{\pgfqpoint{0.992006in}{1.465352in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{1.465352in}}%
\pgfpathlineto{\pgfqpoint{0.992218in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{0.992242in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{0.992298in}{1.466588in}}%
\pgfpathlineto{\pgfqpoint{0.992421in}{1.466588in}}%
\pgfpathlineto{\pgfqpoint{0.992492in}{1.467052in}}%
\pgfpathlineto{\pgfqpoint{0.992685in}{1.467052in}}%
\pgfpathlineto{\pgfqpoint{0.992817in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{0.992841in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{0.992911in}{1.468443in}}%
\pgfpathlineto{\pgfqpoint{0.992996in}{1.468443in}}%
\pgfpathlineto{\pgfqpoint{0.993109in}{1.469370in}}%
\pgfpathlineto{\pgfqpoint{0.993137in}{1.469370in}}%
\pgfpathlineto{\pgfqpoint{0.993185in}{1.469833in}}%
\pgfpathlineto{\pgfqpoint{0.993340in}{1.469833in}}%
\pgfpathlineto{\pgfqpoint{0.993458in}{1.470606in}}%
\pgfpathlineto{\pgfqpoint{0.993515in}{1.470606in}}%
\pgfpathlineto{\pgfqpoint{0.993651in}{1.471379in}}%
\pgfpathlineto{\pgfqpoint{0.993703in}{1.471379in}}%
\pgfpathlineto{\pgfqpoint{0.993727in}{1.471842in}}%
\pgfpathlineto{\pgfqpoint{0.993901in}{1.471842in}}%
\pgfpathlineto{\pgfqpoint{0.993929in}{1.472461in}}%
\pgfpathlineto{\pgfqpoint{0.994108in}{1.472461in}}%
\pgfpathlineto{\pgfqpoint{0.994189in}{1.473079in}}%
\pgfpathlineto{\pgfqpoint{0.994250in}{1.473079in}}%
\pgfpathlineto{\pgfqpoint{0.994377in}{1.474006in}}%
\pgfpathlineto{\pgfqpoint{0.994424in}{1.474006in}}%
\pgfpathlineto{\pgfqpoint{0.994528in}{1.474779in}}%
\pgfpathlineto{\pgfqpoint{0.994627in}{1.474779in}}%
\pgfpathlineto{\pgfqpoint{0.994754in}{1.475860in}}%
\pgfpathlineto{\pgfqpoint{0.994787in}{1.475860in}}%
\pgfpathlineto{\pgfqpoint{0.994896in}{1.476942in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{1.476942in}}%
\pgfpathlineto{\pgfqpoint{0.995018in}{1.477251in}}%
\pgfpathlineto{\pgfqpoint{0.995136in}{1.477251in}}%
\pgfpathlineto{\pgfqpoint{0.995169in}{1.477869in}}%
\pgfpathlineto{\pgfqpoint{0.995315in}{1.477869in}}%
\pgfpathlineto{\pgfqpoint{0.995386in}{1.478642in}}%
\pgfpathlineto{\pgfqpoint{0.995551in}{1.478642in}}%
\pgfpathlineto{\pgfqpoint{0.995631in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{0.995815in}{1.479569in}}%
\pgfpathlineto{\pgfqpoint{0.995923in}{1.479569in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.480033in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{1.480033in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{1.480187in}}%
\pgfpathlineto{\pgfqpoint{0.996432in}{1.480187in}}%
\pgfpathlineto{\pgfqpoint{0.996569in}{1.480960in}}%
\pgfpathlineto{\pgfqpoint{0.996597in}{1.480960in}}%
\pgfpathlineto{\pgfqpoint{0.996734in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{0.996748in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{0.996833in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{0.996894in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{0.996998in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{0.997097in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{0.997196in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{0.997252in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{0.997309in}{1.483433in}}%
\pgfpathlineto{\pgfqpoint{0.997403in}{1.483433in}}%
\pgfpathlineto{\pgfqpoint{0.997403in}{1.483587in}}%
\pgfpathlineto{\pgfqpoint{0.997780in}{1.483587in}}%
\pgfpathlineto{\pgfqpoint{0.997898in}{1.484669in}}%
\pgfpathlineto{\pgfqpoint{0.997931in}{1.484669in}}%
\pgfpathlineto{\pgfqpoint{0.998011in}{1.485133in}}%
\pgfpathlineto{\pgfqpoint{0.998096in}{1.485133in}}%
\pgfpathlineto{\pgfqpoint{0.998228in}{1.485442in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{1.485442in}}%
\pgfpathlineto{\pgfqpoint{0.998336in}{1.486060in}}%
\pgfpathlineto{\pgfqpoint{0.998539in}{1.486060in}}%
\pgfpathlineto{\pgfqpoint{0.998657in}{1.486369in}}%
\pgfpathlineto{\pgfqpoint{0.998694in}{1.486369in}}%
\pgfpathlineto{\pgfqpoint{0.998779in}{1.487142in}}%
\pgfpathlineto{\pgfqpoint{0.998874in}{1.487142in}}%
\pgfpathlineto{\pgfqpoint{0.999010in}{1.487760in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{1.487760in}}%
\pgfpathlineto{\pgfqpoint{0.999161in}{1.488533in}}%
\pgfpathlineto{\pgfqpoint{0.999260in}{1.488533in}}%
\pgfpathlineto{\pgfqpoint{0.999383in}{1.490078in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{1.490078in}}%
\pgfpathlineto{\pgfqpoint{0.999548in}{1.490696in}}%
\pgfpathlineto{\pgfqpoint{0.999581in}{1.490696in}}%
\pgfpathlineto{\pgfqpoint{0.999632in}{1.491005in}}%
\pgfpathlineto{\pgfqpoint{0.999736in}{1.491005in}}%
\pgfpathlineto{\pgfqpoint{0.999863in}{1.491469in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{1.491469in}}%
\pgfpathlineto{\pgfqpoint{1.000019in}{1.492087in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{1.492087in}}%
\pgfpathlineto{\pgfqpoint{1.000156in}{1.492551in}}%
\pgfpathlineto{\pgfqpoint{1.000264in}{1.492551in}}%
\pgfpathlineto{\pgfqpoint{1.000382in}{1.493169in}}%
\pgfpathlineto{\pgfqpoint{1.000533in}{1.493169in}}%
\pgfpathlineto{\pgfqpoint{1.000552in}{1.493478in}}%
\pgfpathlineto{\pgfqpoint{1.000712in}{1.493478in}}%
\pgfpathlineto{\pgfqpoint{1.000834in}{1.494560in}}%
\pgfpathlineto{\pgfqpoint{1.000929in}{1.494560in}}%
\pgfpathlineto{\pgfqpoint{1.001037in}{1.495332in}}%
\pgfpathlineto{\pgfqpoint{1.001070in}{1.495332in}}%
\pgfpathlineto{\pgfqpoint{1.001188in}{1.496259in}}%
\pgfpathlineto{\pgfqpoint{1.001259in}{1.496259in}}%
\pgfpathlineto{\pgfqpoint{1.001329in}{1.496723in}}%
\pgfpathlineto{\pgfqpoint{1.001442in}{1.496723in}}%
\pgfpathlineto{\pgfqpoint{1.001518in}{1.497341in}}%
\pgfpathlineto{\pgfqpoint{1.001603in}{1.497341in}}%
\pgfpathlineto{\pgfqpoint{1.001654in}{1.497805in}}%
\pgfpathlineto{\pgfqpoint{1.001848in}{1.497805in}}%
\pgfpathlineto{\pgfqpoint{1.001970in}{1.498578in}}%
\pgfpathlineto{\pgfqpoint{1.001994in}{1.498578in}}%
\pgfpathlineto{\pgfqpoint{1.002102in}{1.499505in}}%
\pgfpathlineto{\pgfqpoint{1.002305in}{1.499505in}}%
\pgfpathlineto{\pgfqpoint{1.002423in}{1.499968in}}%
\pgfpathlineto{\pgfqpoint{1.002531in}{1.499968in}}%
\pgfpathlineto{\pgfqpoint{1.002654in}{1.500896in}}%
\pgfpathlineto{\pgfqpoint{1.002720in}{1.500896in}}%
\pgfpathlineto{\pgfqpoint{1.002847in}{1.501514in}}%
\pgfpathlineto{\pgfqpoint{1.002974in}{1.501514in}}%
\pgfpathlineto{\pgfqpoint{1.003092in}{1.502286in}}%
\pgfpathlineto{\pgfqpoint{1.003139in}{1.502286in}}%
\pgfpathlineto{\pgfqpoint{1.003262in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{1.003332in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{1.003479in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{1.003483in}{1.504450in}}%
\pgfpathlineto{\pgfqpoint{1.003710in}{1.504450in}}%
\pgfpathlineto{\pgfqpoint{1.003832in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{1.003860in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{1.003983in}{1.505841in}}%
\pgfpathlineto{\pgfqpoint{1.004044in}{1.505841in}}%
\pgfpathlineto{\pgfqpoint{1.004157in}{1.506304in}}%
\pgfpathlineto{\pgfqpoint{1.004252in}{1.506304in}}%
\pgfpathlineto{\pgfqpoint{1.004369in}{1.507232in}}%
\pgfpathlineto{\pgfqpoint{1.004431in}{1.507232in}}%
\pgfpathlineto{\pgfqpoint{1.004525in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{1.004586in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{1.004709in}{1.508777in}}%
\pgfpathlineto{\pgfqpoint{1.004728in}{1.508777in}}%
\pgfpathlineto{\pgfqpoint{1.004808in}{1.509241in}}%
\pgfpathlineto{\pgfqpoint{1.004883in}{1.509241in}}%
\pgfpathlineto{\pgfqpoint{1.004977in}{1.509859in}}%
\pgfpathlineto{\pgfqpoint{1.005043in}{1.509859in}}%
\pgfpathlineto{\pgfqpoint{1.005133in}{1.510632in}}%
\pgfpathlineto{\pgfqpoint{1.005194in}{1.510632in}}%
\pgfpathlineto{\pgfqpoint{1.005284in}{1.511095in}}%
\pgfpathlineto{\pgfqpoint{1.005378in}{1.511095in}}%
\pgfpathlineto{\pgfqpoint{1.005515in}{1.511868in}}%
\pgfpathlineto{\pgfqpoint{1.005538in}{1.511868in}}%
\pgfpathlineto{\pgfqpoint{1.005600in}{1.512177in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.512177in}}%
\pgfpathlineto{\pgfqpoint{1.005816in}{1.513259in}}%
\pgfpathlineto{\pgfqpoint{1.005897in}{1.513259in}}%
\pgfpathlineto{\pgfqpoint{1.006019in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.006094in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.006226in}{1.515268in}}%
\pgfpathlineto{\pgfqpoint{1.006292in}{1.515268in}}%
\pgfpathlineto{\pgfqpoint{1.006415in}{1.516350in}}%
\pgfpathlineto{\pgfqpoint{1.006457in}{1.516350in}}%
\pgfpathlineto{\pgfqpoint{1.006585in}{1.516813in}}%
\pgfpathlineto{\pgfqpoint{1.006618in}{1.516813in}}%
\pgfpathlineto{\pgfqpoint{1.006707in}{1.517122in}}%
\pgfpathlineto{\pgfqpoint{1.006759in}{1.517122in}}%
\pgfpathlineto{\pgfqpoint{1.006896in}{1.517895in}}%
\pgfpathlineto{\pgfqpoint{1.006948in}{1.517895in}}%
\pgfpathlineto{\pgfqpoint{1.007061in}{1.518513in}}%
\pgfpathlineto{\pgfqpoint{1.007155in}{1.518513in}}%
\pgfpathlineto{\pgfqpoint{1.007259in}{1.519749in}}%
\pgfpathlineto{\pgfqpoint{1.007325in}{1.519749in}}%
\pgfpathlineto{\pgfqpoint{1.007433in}{1.520522in}}%
\pgfpathlineto{\pgfqpoint{1.007532in}{1.520522in}}%
\pgfpathlineto{\pgfqpoint{1.007659in}{1.521295in}}%
\pgfpathlineto{\pgfqpoint{1.007815in}{1.521295in}}%
\pgfpathlineto{\pgfqpoint{1.007942in}{1.521913in}}%
\pgfpathlineto{\pgfqpoint{1.007970in}{1.521913in}}%
\pgfpathlineto{\pgfqpoint{1.008098in}{1.522531in}}%
\pgfpathlineto{\pgfqpoint{1.008131in}{1.522531in}}%
\pgfpathlineto{\pgfqpoint{1.008267in}{1.523304in}}%
\pgfpathlineto{\pgfqpoint{1.008281in}{1.523304in}}%
\pgfpathlineto{\pgfqpoint{1.008399in}{1.523613in}}%
\pgfpathlineto{\pgfqpoint{1.008508in}{1.523613in}}%
\pgfpathlineto{\pgfqpoint{1.008588in}{1.524540in}}%
\pgfpathlineto{\pgfqpoint{1.008659in}{1.524540in}}%
\pgfpathlineto{\pgfqpoint{1.008767in}{1.525313in}}%
\pgfpathlineto{\pgfqpoint{1.008904in}{1.525313in}}%
\pgfpathlineto{\pgfqpoint{1.009021in}{1.526395in}}%
\pgfpathlineto{\pgfqpoint{1.009064in}{1.526395in}}%
\pgfpathlineto{\pgfqpoint{1.009135in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{1.009229in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{1.009351in}{1.528094in}}%
\pgfpathlineto{\pgfqpoint{1.009384in}{1.528094in}}%
\pgfpathlineto{\pgfqpoint{1.009493in}{1.528713in}}%
\pgfpathlineto{\pgfqpoint{1.009526in}{1.528713in}}%
\pgfpathlineto{\pgfqpoint{1.009573in}{1.529485in}}%
\pgfpathlineto{\pgfqpoint{1.009785in}{1.529485in}}%
\pgfpathlineto{\pgfqpoint{1.009870in}{1.530258in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{1.530258in}}%
\pgfpathlineto{\pgfqpoint{1.010096in}{1.531185in}}%
\pgfpathlineto{\pgfqpoint{1.010162in}{1.531185in}}%
\pgfpathlineto{\pgfqpoint{1.010186in}{1.531803in}}%
\pgfpathlineto{\pgfqpoint{1.010304in}{1.531803in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{1.532267in}}%
\pgfpathlineto{\pgfqpoint{1.010520in}{1.532267in}}%
\pgfpathlineto{\pgfqpoint{1.010643in}{1.532731in}}%
\pgfpathlineto{\pgfqpoint{1.010747in}{1.532731in}}%
\pgfpathlineto{\pgfqpoint{1.010879in}{1.533194in}}%
\pgfpathlineto{\pgfqpoint{1.010916in}{1.533194in}}%
\pgfpathlineto{\pgfqpoint{1.010987in}{1.533658in}}%
\pgfpathlineto{\pgfqpoint{1.011100in}{1.533658in}}%
\pgfpathlineto{\pgfqpoint{1.011133in}{1.534276in}}%
\pgfpathlineto{\pgfqpoint{1.011317in}{1.534276in}}%
\pgfpathlineto{\pgfqpoint{1.011373in}{1.534740in}}%
\pgfpathlineto{\pgfqpoint{1.011472in}{1.534740in}}%
\pgfpathlineto{\pgfqpoint{1.011472in}{1.534894in}}%
\pgfpathlineto{\pgfqpoint{1.011680in}{1.534894in}}%
\pgfpathlineto{\pgfqpoint{1.011732in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{1.011981in}{1.536130in}}%
\pgfpathlineto{\pgfqpoint{1.011991in}{1.536130in}}%
\pgfpathlineto{\pgfqpoint{1.012038in}{1.536594in}}%
\pgfpathlineto{\pgfqpoint{1.012203in}{1.536594in}}%
\pgfpathlineto{\pgfqpoint{1.012330in}{1.537058in}}%
\pgfpathlineto{\pgfqpoint{1.012373in}{1.537058in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.537830in}}%
\pgfpathlineto{\pgfqpoint{1.012533in}{1.537830in}}%
\pgfpathlineto{\pgfqpoint{1.012604in}{1.538139in}}%
\pgfpathlineto{\pgfqpoint{1.012816in}{1.538139in}}%
\pgfpathlineto{\pgfqpoint{1.012948in}{1.538758in}}%
\pgfpathlineto{\pgfqpoint{1.013004in}{1.538758in}}%
\pgfpathlineto{\pgfqpoint{1.013136in}{1.539530in}}%
\pgfpathlineto{\pgfqpoint{1.013146in}{1.539530in}}%
\pgfpathlineto{\pgfqpoint{1.013221in}{1.540148in}}%
\pgfpathlineto{\pgfqpoint{1.013287in}{1.540148in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{1.013461in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{1.013546in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{1.013617in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{1.013735in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.013758in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.013890in}{1.543239in}}%
\pgfpathlineto{\pgfqpoint{1.013919in}{1.543239in}}%
\pgfpathlineto{\pgfqpoint{1.013975in}{1.543857in}}%
\pgfpathlineto{\pgfqpoint{1.014074in}{1.543857in}}%
\pgfpathlineto{\pgfqpoint{1.014074in}{1.544012in}}%
\pgfpathlineto{\pgfqpoint{1.014220in}{1.544012in}}%
\pgfpathlineto{\pgfqpoint{1.014357in}{1.545094in}}%
\pgfpathlineto{\pgfqpoint{1.014376in}{1.545094in}}%
\pgfpathlineto{\pgfqpoint{1.014465in}{1.545866in}}%
\pgfpathlineto{\pgfqpoint{1.014579in}{1.545866in}}%
\pgfpathlineto{\pgfqpoint{1.014616in}{1.546485in}}%
\pgfpathlineto{\pgfqpoint{1.014734in}{1.546485in}}%
\pgfpathlineto{\pgfqpoint{1.014795in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.014894in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.015022in}{1.548184in}}%
\pgfpathlineto{\pgfqpoint{1.015092in}{1.548184in}}%
\pgfpathlineto{\pgfqpoint{1.015224in}{1.549575in}}%
\pgfpathlineto{\pgfqpoint{1.015238in}{1.549575in}}%
\pgfpathlineto{\pgfqpoint{1.015366in}{1.551121in}}%
\pgfpathlineto{\pgfqpoint{1.015441in}{1.551121in}}%
\pgfpathlineto{\pgfqpoint{1.015559in}{1.551430in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{1.551430in}}%
\pgfpathlineto{\pgfqpoint{1.015809in}{1.551893in}}%
\pgfpathlineto{\pgfqpoint{1.015856in}{1.551893in}}%
\pgfpathlineto{\pgfqpoint{1.015974in}{1.552666in}}%
\pgfpathlineto{\pgfqpoint{1.016011in}{1.552666in}}%
\pgfpathlineto{\pgfqpoint{1.016068in}{1.553130in}}%
\pgfpathlineto{\pgfqpoint{1.016195in}{1.553130in}}%
\pgfpathlineto{\pgfqpoint{1.016242in}{1.553439in}}%
\pgfpathlineto{\pgfqpoint{1.016337in}{1.553439in}}%
\pgfpathlineto{\pgfqpoint{1.016440in}{1.554521in}}%
\pgfpathlineto{\pgfqpoint{1.016502in}{1.554521in}}%
\pgfpathlineto{\pgfqpoint{1.016582in}{1.555448in}}%
\pgfpathlineto{\pgfqpoint{1.016723in}{1.555448in}}%
\pgfpathlineto{\pgfqpoint{1.016822in}{1.556375in}}%
\pgfpathlineto{\pgfqpoint{1.016869in}{1.556375in}}%
\pgfpathlineto{\pgfqpoint{1.017001in}{1.557148in}}%
\pgfpathlineto{\pgfqpoint{1.017062in}{1.557148in}}%
\pgfpathlineto{\pgfqpoint{1.017147in}{1.557457in}}%
\pgfpathlineto{\pgfqpoint{1.017279in}{1.557457in}}%
\pgfpathlineto{\pgfqpoint{1.017402in}{1.557920in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{1.557920in}}%
\pgfpathlineto{\pgfqpoint{1.017581in}{1.558384in}}%
\pgfpathlineto{\pgfqpoint{1.017633in}{1.558384in}}%
\pgfpathlineto{\pgfqpoint{1.017751in}{1.558693in}}%
\pgfpathlineto{\pgfqpoint{1.017793in}{1.558693in}}%
\pgfpathlineto{\pgfqpoint{1.017925in}{1.559311in}}%
\pgfpathlineto{\pgfqpoint{1.017944in}{1.559311in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{1.560238in}}%
\pgfpathlineto{\pgfqpoint{1.018109in}{1.560238in}}%
\pgfpathlineto{\pgfqpoint{1.018109in}{1.560548in}}%
\pgfpathlineto{\pgfqpoint{1.018363in}{1.560548in}}%
\pgfpathlineto{\pgfqpoint{1.018491in}{1.561629in}}%
\pgfpathlineto{\pgfqpoint{1.018538in}{1.561629in}}%
\pgfpathlineto{\pgfqpoint{1.018590in}{1.562093in}}%
\pgfpathlineto{\pgfqpoint{1.018689in}{1.562093in}}%
\pgfpathlineto{\pgfqpoint{1.018825in}{1.563329in}}%
\pgfpathlineto{\pgfqpoint{1.018844in}{1.563329in}}%
\pgfpathlineto{\pgfqpoint{1.018981in}{1.564102in}}%
\pgfpathlineto{\pgfqpoint{1.019028in}{1.564102in}}%
\pgfpathlineto{\pgfqpoint{1.019075in}{1.564411in}}%
\pgfpathlineto{\pgfqpoint{1.019226in}{1.564411in}}%
\pgfpathlineto{\pgfqpoint{1.019259in}{1.565029in}}%
\pgfpathlineto{\pgfqpoint{1.019377in}{1.565029in}}%
\pgfpathlineto{\pgfqpoint{1.019452in}{1.565647in}}%
\pgfpathlineto{\pgfqpoint{1.019556in}{1.565647in}}%
\pgfpathlineto{\pgfqpoint{1.019579in}{1.566265in}}%
\pgfpathlineto{\pgfqpoint{1.019735in}{1.566265in}}%
\pgfpathlineto{\pgfqpoint{1.019848in}{1.567347in}}%
\pgfpathlineto{\pgfqpoint{1.019905in}{1.567347in}}%
\pgfpathlineto{\pgfqpoint{1.020032in}{1.567811in}}%
\pgfpathlineto{\pgfqpoint{1.020060in}{1.567811in}}%
\pgfpathlineto{\pgfqpoint{1.020169in}{1.568738in}}%
\pgfpathlineto{\pgfqpoint{1.020272in}{1.568738in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{1.569047in}}%
\pgfpathlineto{\pgfqpoint{1.020433in}{1.569047in}}%
\pgfpathlineto{\pgfqpoint{1.020564in}{1.569820in}}%
\pgfpathlineto{\pgfqpoint{1.020593in}{1.569820in}}%
\pgfpathlineto{\pgfqpoint{1.020711in}{1.570283in}}%
\pgfpathlineto{\pgfqpoint{1.020852in}{1.570283in}}%
\pgfpathlineto{\pgfqpoint{1.020942in}{1.570747in}}%
\pgfpathlineto{\pgfqpoint{1.021017in}{1.570747in}}%
\pgfpathlineto{\pgfqpoint{1.021017in}{1.570902in}}%
\pgfpathlineto{\pgfqpoint{1.021158in}{1.570902in}}%
\pgfpathlineto{\pgfqpoint{1.021290in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{1.021389in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{1.021512in}{1.572447in}}%
\pgfpathlineto{\pgfqpoint{1.021587in}{1.572447in}}%
\pgfpathlineto{\pgfqpoint{1.021710in}{1.573374in}}%
\pgfpathlineto{\pgfqpoint{1.021757in}{1.573374in}}%
\pgfpathlineto{\pgfqpoint{1.021823in}{1.573992in}}%
\pgfpathlineto{\pgfqpoint{1.021908in}{1.573992in}}%
\pgfpathlineto{\pgfqpoint{1.021983in}{1.574301in}}%
\pgfpathlineto{\pgfqpoint{1.022049in}{1.574301in}}%
\pgfpathlineto{\pgfqpoint{1.022158in}{1.575229in}}%
\pgfpathlineto{\pgfqpoint{1.022191in}{1.575229in}}%
\pgfpathlineto{\pgfqpoint{1.022323in}{1.576001in}}%
\pgfpathlineto{\pgfqpoint{1.022356in}{1.576001in}}%
\pgfpathlineto{\pgfqpoint{1.022440in}{1.576465in}}%
\pgfpathlineto{\pgfqpoint{1.022521in}{1.576465in}}%
\pgfpathlineto{\pgfqpoint{1.022521in}{1.576620in}}%
\pgfpathlineto{\pgfqpoint{1.022700in}{1.576620in}}%
\pgfpathlineto{\pgfqpoint{1.022803in}{1.577547in}}%
\pgfpathlineto{\pgfqpoint{1.022855in}{1.577547in}}%
\pgfpathlineto{\pgfqpoint{1.022959in}{1.578010in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{1.578010in}}%
\pgfpathlineto{\pgfqpoint{1.023157in}{1.578474in}}%
\pgfpathlineto{\pgfqpoint{1.023303in}{1.578474in}}%
\pgfpathlineto{\pgfqpoint{1.023416in}{1.579401in}}%
\pgfpathlineto{\pgfqpoint{1.023458in}{1.579401in}}%
\pgfpathlineto{\pgfqpoint{1.023572in}{1.580019in}}%
\pgfpathlineto{\pgfqpoint{1.023713in}{1.580019in}}%
\pgfpathlineto{\pgfqpoint{1.023727in}{1.580483in}}%
\pgfpathlineto{\pgfqpoint{1.023864in}{1.580483in}}%
\pgfpathlineto{\pgfqpoint{1.023977in}{1.580792in}}%
\pgfpathlineto{\pgfqpoint{1.024029in}{1.580792in}}%
\pgfpathlineto{\pgfqpoint{1.024161in}{1.581874in}}%
\pgfpathlineto{\pgfqpoint{1.024198in}{1.581874in}}%
\pgfpathlineto{\pgfqpoint{1.024283in}{1.582337in}}%
\pgfpathlineto{\pgfqpoint{1.024444in}{1.582337in}}%
\pgfpathlineto{\pgfqpoint{1.024580in}{1.583883in}}%
\pgfpathlineto{\pgfqpoint{1.024590in}{1.583883in}}%
\pgfpathlineto{\pgfqpoint{1.024698in}{1.584965in}}%
\pgfpathlineto{\pgfqpoint{1.024759in}{1.584965in}}%
\pgfpathlineto{\pgfqpoint{1.024872in}{1.585892in}}%
\pgfpathlineto{\pgfqpoint{1.024910in}{1.585892in}}%
\pgfpathlineto{\pgfqpoint{1.025047in}{1.586974in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{1.586974in}}%
\pgfpathlineto{\pgfqpoint{1.025169in}{1.587437in}}%
\pgfpathlineto{\pgfqpoint{1.025264in}{1.587437in}}%
\pgfpathlineto{\pgfqpoint{1.025386in}{1.588055in}}%
\pgfpathlineto{\pgfqpoint{1.025424in}{1.588055in}}%
\pgfpathlineto{\pgfqpoint{1.025561in}{1.589446in}}%
\pgfpathlineto{\pgfqpoint{1.025631in}{1.589446in}}%
\pgfpathlineto{\pgfqpoint{1.025768in}{1.589910in}}%
\pgfpathlineto{\pgfqpoint{1.025773in}{1.589910in}}%
\pgfpathlineto{\pgfqpoint{1.025900in}{1.590528in}}%
\pgfpathlineto{\pgfqpoint{1.025938in}{1.590528in}}%
\pgfpathlineto{\pgfqpoint{1.025975in}{1.590837in}}%
\pgfpathlineto{\pgfqpoint{1.026155in}{1.590837in}}%
\pgfpathlineto{\pgfqpoint{1.026291in}{1.592073in}}%
\pgfpathlineto{\pgfqpoint{1.026296in}{1.592073in}}%
\pgfpathlineto{\pgfqpoint{1.026385in}{1.592692in}}%
\pgfpathlineto{\pgfqpoint{1.026451in}{1.592692in}}%
\pgfpathlineto{\pgfqpoint{1.026494in}{1.593155in}}%
\pgfpathlineto{\pgfqpoint{1.026607in}{1.593155in}}%
\pgfpathlineto{\pgfqpoint{1.026730in}{1.594082in}}%
\pgfpathlineto{\pgfqpoint{1.026753in}{1.594082in}}%
\pgfpathlineto{\pgfqpoint{1.026857in}{1.594391in}}%
\pgfpathlineto{\pgfqpoint{1.026895in}{1.594391in}}%
\pgfpathlineto{\pgfqpoint{1.027027in}{1.595010in}}%
\pgfpathlineto{\pgfqpoint{1.027050in}{1.595010in}}%
\pgfpathlineto{\pgfqpoint{1.027182in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.027210in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.027338in}{1.597173in}}%
\pgfpathlineto{\pgfqpoint{1.027389in}{1.597173in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{1.598100in}}%
\pgfpathlineto{\pgfqpoint{1.027583in}{1.598100in}}%
\pgfpathlineto{\pgfqpoint{1.027701in}{1.599028in}}%
\pgfpathlineto{\pgfqpoint{1.027743in}{1.599028in}}%
\pgfpathlineto{\pgfqpoint{1.027875in}{1.599646in}}%
\pgfpathlineto{\pgfqpoint{1.027894in}{1.599646in}}%
\pgfpathlineto{\pgfqpoint{1.028026in}{1.600419in}}%
\pgfpathlineto{\pgfqpoint{1.028040in}{1.600419in}}%
\pgfpathlineto{\pgfqpoint{1.028172in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{1.028181in}{1.601037in}}%
\pgfpathlineto{\pgfqpoint{1.028266in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{1.028342in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{1.028431in}{1.602118in}}%
\pgfpathlineto{\pgfqpoint{1.028568in}{1.602118in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.602891in}}%
\pgfpathlineto{\pgfqpoint{1.028719in}{1.602891in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{1.028945in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{1.029039in}{1.604900in}}%
\pgfpathlineto{\pgfqpoint{1.029086in}{1.604900in}}%
\pgfpathlineto{\pgfqpoint{1.029204in}{1.605673in}}%
\pgfpathlineto{\pgfqpoint{1.029279in}{1.605673in}}%
\pgfpathlineto{\pgfqpoint{1.029369in}{1.606136in}}%
\pgfpathlineto{\pgfqpoint{1.029421in}{1.606136in}}%
\pgfpathlineto{\pgfqpoint{1.029553in}{1.606600in}}%
\pgfpathlineto{\pgfqpoint{1.029567in}{1.606600in}}%
\pgfpathlineto{\pgfqpoint{1.029685in}{1.607373in}}%
\pgfpathlineto{\pgfqpoint{1.029779in}{1.607373in}}%
\pgfpathlineto{\pgfqpoint{1.029836in}{1.608145in}}%
\pgfpathlineto{\pgfqpoint{1.029968in}{1.608145in}}%
\pgfpathlineto{\pgfqpoint{1.030095in}{1.608455in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.608455in}}%
\pgfpathlineto{\pgfqpoint{1.030232in}{1.608918in}}%
\pgfpathlineto{\pgfqpoint{1.030326in}{1.608918in}}%
\pgfpathlineto{\pgfqpoint{1.030448in}{1.609382in}}%
\pgfpathlineto{\pgfqpoint{1.030496in}{1.609382in}}%
\pgfpathlineto{\pgfqpoint{1.030585in}{1.609845in}}%
\pgfpathlineto{\pgfqpoint{1.030741in}{1.609845in}}%
\pgfpathlineto{\pgfqpoint{1.030825in}{1.610309in}}%
\pgfpathlineto{\pgfqpoint{1.030901in}{1.610309in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{1.611236in}}%
\pgfpathlineto{\pgfqpoint{1.031075in}{1.611236in}}%
\pgfpathlineto{\pgfqpoint{1.031188in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{1.031231in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{1.031363in}{1.612782in}}%
\pgfpathlineto{\pgfqpoint{1.031415in}{1.612782in}}%
\pgfpathlineto{\pgfqpoint{1.031537in}{1.613554in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{1.613554in}}%
\pgfpathlineto{\pgfqpoint{1.031721in}{1.614482in}}%
\pgfpathlineto{\pgfqpoint{1.031787in}{1.614482in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{1.615563in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{1.615563in}}%
\pgfpathlineto{\pgfqpoint{1.032037in}{1.616491in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{1.616491in}}%
\pgfpathlineto{\pgfqpoint{1.032254in}{1.617418in}}%
\pgfpathlineto{\pgfqpoint{1.032338in}{1.617418in}}%
\pgfpathlineto{\pgfqpoint{1.032461in}{1.618345in}}%
\pgfpathlineto{\pgfqpoint{1.032485in}{1.618345in}}%
\pgfpathlineto{\pgfqpoint{1.032621in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{1.032631in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{1.032767in}{1.619581in}}%
\pgfpathlineto{\pgfqpoint{1.032810in}{1.619581in}}%
\pgfpathlineto{\pgfqpoint{1.032909in}{1.620354in}}%
\pgfpathlineto{\pgfqpoint{1.032956in}{1.620354in}}%
\pgfpathlineto{\pgfqpoint{1.032984in}{1.620818in}}%
\pgfpathlineto{\pgfqpoint{1.033140in}{1.620818in}}%
\pgfpathlineto{\pgfqpoint{1.033262in}{1.621281in}}%
\pgfpathlineto{\pgfqpoint{1.033328in}{1.621281in}}%
\pgfpathlineto{\pgfqpoint{1.033465in}{1.622672in}}%
\pgfpathlineto{\pgfqpoint{1.033578in}{1.622672in}}%
\pgfpathlineto{\pgfqpoint{1.033630in}{1.623290in}}%
\pgfpathlineto{\pgfqpoint{1.033734in}{1.623290in}}%
\pgfpathlineto{\pgfqpoint{1.033842in}{1.624372in}}%
\pgfpathlineto{\pgfqpoint{1.033974in}{1.624372in}}%
\pgfpathlineto{\pgfqpoint{1.034068in}{1.624990in}}%
\pgfpathlineto{\pgfqpoint{1.034181in}{1.624990in}}%
\pgfpathlineto{\pgfqpoint{1.034318in}{1.626072in}}%
\pgfpathlineto{\pgfqpoint{1.034327in}{1.626072in}}%
\pgfpathlineto{\pgfqpoint{1.034455in}{1.626845in}}%
\pgfpathlineto{\pgfqpoint{1.034761in}{1.626845in}}%
\pgfpathlineto{\pgfqpoint{1.034846in}{1.627772in}}%
\pgfpathlineto{\pgfqpoint{1.035035in}{1.627772in}}%
\pgfpathlineto{\pgfqpoint{1.035091in}{1.628081in}}%
\pgfpathlineto{\pgfqpoint{1.035214in}{1.628081in}}%
\pgfpathlineto{\pgfqpoint{1.035350in}{1.628699in}}%
\pgfpathlineto{\pgfqpoint{1.035364in}{1.628699in}}%
\pgfpathlineto{\pgfqpoint{1.035482in}{1.629781in}}%
\pgfpathlineto{\pgfqpoint{1.035506in}{1.629781in}}%
\pgfpathlineto{\pgfqpoint{1.035520in}{1.630090in}}%
\pgfpathlineto{\pgfqpoint{1.035647in}{1.630090in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.631326in}}%
\pgfpathlineto{\pgfqpoint{1.035789in}{1.631326in}}%
\pgfpathlineto{\pgfqpoint{1.035921in}{1.632099in}}%
\pgfpathlineto{\pgfqpoint{1.035935in}{1.632099in}}%
\pgfpathlineto{\pgfqpoint{1.036043in}{1.633026in}}%
\pgfpathlineto{\pgfqpoint{1.036152in}{1.633026in}}%
\pgfpathlineto{\pgfqpoint{1.036260in}{1.633335in}}%
\pgfpathlineto{\pgfqpoint{1.036368in}{1.633335in}}%
\pgfpathlineto{\pgfqpoint{1.036449in}{1.633799in}}%
\pgfpathlineto{\pgfqpoint{1.036533in}{1.633799in}}%
\pgfpathlineto{\pgfqpoint{1.036552in}{1.634108in}}%
\pgfpathlineto{\pgfqpoint{1.036703in}{1.634108in}}%
\pgfpathlineto{\pgfqpoint{1.036840in}{1.635344in}}%
\pgfpathlineto{\pgfqpoint{1.036873in}{1.635344in}}%
\pgfpathlineto{\pgfqpoint{1.037009in}{1.635808in}}%
\pgfpathlineto{\pgfqpoint{1.037042in}{1.635808in}}%
\pgfpathlineto{\pgfqpoint{1.037042in}{1.635962in}}%
\pgfpathlineto{\pgfqpoint{1.037189in}{1.635962in}}%
\pgfpathlineto{\pgfqpoint{1.037292in}{1.636735in}}%
\pgfpathlineto{\pgfqpoint{1.037344in}{1.636735in}}%
\pgfpathlineto{\pgfqpoint{1.037382in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{1.037599in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{1.037731in}{1.638435in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.638435in}}%
\pgfpathlineto{\pgfqpoint{1.037881in}{1.639053in}}%
\pgfpathlineto{\pgfqpoint{1.037976in}{1.639053in}}%
\pgfpathlineto{\pgfqpoint{1.038070in}{1.639671in}}%
\pgfpathlineto{\pgfqpoint{1.038145in}{1.639671in}}%
\pgfpathlineto{\pgfqpoint{1.038282in}{1.639980in}}%
\pgfpathlineto{\pgfqpoint{1.038329in}{1.639980in}}%
\pgfpathlineto{\pgfqpoint{1.038423in}{1.640444in}}%
\pgfpathlineto{\pgfqpoint{1.038485in}{1.640444in}}%
\pgfpathlineto{\pgfqpoint{1.038541in}{1.640908in}}%
\pgfpathlineto{\pgfqpoint{1.038640in}{1.640908in}}%
\pgfpathlineto{\pgfqpoint{1.038697in}{1.641371in}}%
\pgfpathlineto{\pgfqpoint{1.038782in}{1.641371in}}%
\pgfpathlineto{\pgfqpoint{1.038918in}{1.642453in}}%
\pgfpathlineto{\pgfqpoint{1.039027in}{1.642453in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{1.643226in}}%
\pgfpathlineto{\pgfqpoint{1.039272in}{1.643226in}}%
\pgfpathlineto{\pgfqpoint{1.039310in}{1.643689in}}%
\pgfpathlineto{\pgfqpoint{1.039460in}{1.643689in}}%
\pgfpathlineto{\pgfqpoint{1.039578in}{1.644617in}}%
\pgfpathlineto{\pgfqpoint{1.039611in}{1.644617in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.645080in}}%
\pgfpathlineto{\pgfqpoint{1.039885in}{1.645080in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.646007in}}%
\pgfpathlineto{\pgfqpoint{1.040064in}{1.646007in}}%
\pgfpathlineto{\pgfqpoint{1.040186in}{1.646935in}}%
\pgfpathlineto{\pgfqpoint{1.040238in}{1.646935in}}%
\pgfpathlineto{\pgfqpoint{1.040346in}{1.648016in}}%
\pgfpathlineto{\pgfqpoint{1.040403in}{1.648016in}}%
\pgfpathlineto{\pgfqpoint{1.040540in}{1.648635in}}%
\pgfpathlineto{\pgfqpoint{1.040559in}{1.648635in}}%
\pgfpathlineto{\pgfqpoint{1.040681in}{1.648944in}}%
\pgfpathlineto{\pgfqpoint{1.040719in}{1.648944in}}%
\pgfpathlineto{\pgfqpoint{1.040846in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{1.040903in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{1.041002in}{1.650180in}}%
\pgfpathlineto{\pgfqpoint{1.041063in}{1.650180in}}%
\pgfpathlineto{\pgfqpoint{1.041167in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{1.041209in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{1.041341in}{1.651725in}}%
\pgfpathlineto{\pgfqpoint{1.041374in}{1.651725in}}%
\pgfpathlineto{\pgfqpoint{1.041501in}{1.652807in}}%
\pgfpathlineto{\pgfqpoint{1.041525in}{1.652807in}}%
\pgfpathlineto{\pgfqpoint{1.041633in}{1.654043in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{1.654043in}}%
\pgfpathlineto{\pgfqpoint{1.041812in}{1.654662in}}%
\pgfpathlineto{\pgfqpoint{1.041841in}{1.654662in}}%
\pgfpathlineto{\pgfqpoint{1.041973in}{1.655743in}}%
\pgfpathlineto{\pgfqpoint{1.042067in}{1.655743in}}%
\pgfpathlineto{\pgfqpoint{1.042152in}{1.656516in}}%
\pgfpathlineto{\pgfqpoint{1.042270in}{1.656516in}}%
\pgfpathlineto{\pgfqpoint{1.042383in}{1.657443in}}%
\pgfpathlineto{\pgfqpoint{1.042505in}{1.657443in}}%
\pgfpathlineto{\pgfqpoint{1.042543in}{1.657752in}}%
\pgfpathlineto{\pgfqpoint{1.042694in}{1.657752in}}%
\pgfpathlineto{\pgfqpoint{1.042821in}{1.658680in}}%
\pgfpathlineto{\pgfqpoint{1.042854in}{1.658680in}}%
\pgfpathlineto{\pgfqpoint{1.042934in}{1.659143in}}%
\pgfpathlineto{\pgfqpoint{1.043000in}{1.659143in}}%
\pgfpathlineto{\pgfqpoint{1.043104in}{1.659916in}}%
\pgfpathlineto{\pgfqpoint{1.043226in}{1.659916in}}%
\pgfpathlineto{\pgfqpoint{1.043339in}{1.660379in}}%
\pgfpathlineto{\pgfqpoint{1.043368in}{1.660379in}}%
\pgfpathlineto{\pgfqpoint{1.043490in}{1.660843in}}%
\pgfpathlineto{\pgfqpoint{1.043528in}{1.660843in}}%
\pgfpathlineto{\pgfqpoint{1.043528in}{1.660998in}}%
\pgfpathlineto{\pgfqpoint{1.043679in}{1.660998in}}%
\pgfpathlineto{\pgfqpoint{1.043745in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.043834in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.043910in}{1.662388in}}%
\pgfpathlineto{\pgfqpoint{1.043985in}{1.662388in}}%
\pgfpathlineto{\pgfqpoint{1.044108in}{1.663007in}}%
\pgfpathlineto{\pgfqpoint{1.044131in}{1.663007in}}%
\pgfpathlineto{\pgfqpoint{1.044216in}{1.663470in}}%
\pgfpathlineto{\pgfqpoint{1.044339in}{1.663470in}}%
\pgfpathlineto{\pgfqpoint{1.044424in}{1.663779in}}%
\pgfpathlineto{\pgfqpoint{1.044551in}{1.663779in}}%
\pgfpathlineto{\pgfqpoint{1.044673in}{1.664397in}}%
\pgfpathlineto{\pgfqpoint{1.044716in}{1.664397in}}%
\pgfpathlineto{\pgfqpoint{1.044744in}{1.664707in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.664707in}}%
\pgfpathlineto{\pgfqpoint{1.044918in}{1.665170in}}%
\pgfpathlineto{\pgfqpoint{1.045074in}{1.665170in}}%
\pgfpathlineto{\pgfqpoint{1.045154in}{1.665943in}}%
\pgfpathlineto{\pgfqpoint{1.045248in}{1.665943in}}%
\pgfpathlineto{\pgfqpoint{1.045380in}{1.666870in}}%
\pgfpathlineto{\pgfqpoint{1.045409in}{1.666870in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.667488in}}%
\pgfpathlineto{\pgfqpoint{1.045616in}{1.667488in}}%
\pgfpathlineto{\pgfqpoint{1.045616in}{1.667643in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{1.667643in}}%
\pgfpathlineto{\pgfqpoint{1.045937in}{1.668106in}}%
\pgfpathlineto{\pgfqpoint{1.045979in}{1.668106in}}%
\pgfpathlineto{\pgfqpoint{1.046097in}{1.668879in}}%
\pgfpathlineto{\pgfqpoint{1.046158in}{1.668879in}}%
\pgfpathlineto{\pgfqpoint{1.046257in}{1.669652in}}%
\pgfpathlineto{\pgfqpoint{1.046365in}{1.669652in}}%
\pgfpathlineto{\pgfqpoint{1.046365in}{1.669806in}}%
\pgfpathlineto{\pgfqpoint{1.046530in}{1.669806in}}%
\pgfpathlineto{\pgfqpoint{1.046573in}{1.670115in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{1.670115in}}%
\pgfpathlineto{\pgfqpoint{1.046709in}{1.670424in}}%
\pgfpathlineto{\pgfqpoint{1.046837in}{1.670424in}}%
\pgfpathlineto{\pgfqpoint{1.046959in}{1.670888in}}%
\pgfpathlineto{\pgfqpoint{1.047030in}{1.670888in}}%
\pgfpathlineto{\pgfqpoint{1.047087in}{1.671661in}}%
\pgfpathlineto{\pgfqpoint{1.047195in}{1.671661in}}%
\pgfpathlineto{\pgfqpoint{1.047275in}{1.672124in}}%
\pgfpathlineto{\pgfqpoint{1.047336in}{1.672124in}}%
\pgfpathlineto{\pgfqpoint{1.047468in}{1.672588in}}%
\pgfpathlineto{\pgfqpoint{1.047544in}{1.672588in}}%
\pgfpathlineto{\pgfqpoint{1.047666in}{1.673361in}}%
\pgfpathlineto{\pgfqpoint{1.047690in}{1.673361in}}%
\pgfpathlineto{\pgfqpoint{1.047827in}{1.675061in}}%
\pgfpathlineto{\pgfqpoint{1.048006in}{1.675061in}}%
\pgfpathlineto{\pgfqpoint{1.048124in}{1.675524in}}%
\pgfpathlineto{\pgfqpoint{1.048180in}{1.675524in}}%
\pgfpathlineto{\pgfqpoint{1.048227in}{1.675833in}}%
\pgfpathlineto{\pgfqpoint{1.048359in}{1.675833in}}%
\pgfpathlineto{\pgfqpoint{1.048491in}{1.676606in}}%
\pgfpathlineto{\pgfqpoint{1.048552in}{1.676606in}}%
\pgfpathlineto{\pgfqpoint{1.048689in}{1.676915in}}%
\pgfpathlineto{\pgfqpoint{1.048783in}{1.676915in}}%
\pgfpathlineto{\pgfqpoint{1.048901in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{1.048925in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{1.048925in}{1.677997in}}%
\pgfpathlineto{\pgfqpoint{1.049066in}{1.677997in}}%
\pgfpathlineto{\pgfqpoint{1.049198in}{1.678924in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{1.678924in}}%
\pgfpathlineto{\pgfqpoint{1.049278in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{1.049391in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{1.680006in}}%
\pgfpathlineto{\pgfqpoint{1.049580in}{1.680006in}}%
\pgfpathlineto{\pgfqpoint{1.049603in}{1.680315in}}%
\pgfpathlineto{\pgfqpoint{1.049764in}{1.680315in}}%
\pgfpathlineto{\pgfqpoint{1.049896in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.049957in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.050047in}{1.682015in}}%
\pgfpathlineto{\pgfqpoint{1.050117in}{1.682015in}}%
\pgfpathlineto{\pgfqpoint{1.050117in}{1.682169in}}%
\pgfpathlineto{\pgfqpoint{1.050320in}{1.682169in}}%
\pgfpathlineto{\pgfqpoint{1.050405in}{1.682788in}}%
\pgfpathlineto{\pgfqpoint{1.050518in}{1.682788in}}%
\pgfpathlineto{\pgfqpoint{1.050645in}{1.683406in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.683406in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{1.683869in}}%
\pgfpathlineto{\pgfqpoint{1.050848in}{1.683869in}}%
\pgfpathlineto{\pgfqpoint{1.050985in}{1.684951in}}%
\pgfpathlineto{\pgfqpoint{1.051079in}{1.684951in}}%
\pgfpathlineto{\pgfqpoint{1.051215in}{1.685724in}}%
\pgfpathlineto{\pgfqpoint{1.051239in}{1.685724in}}%
\pgfpathlineto{\pgfqpoint{1.051239in}{1.685878in}}%
\pgfpathlineto{\pgfqpoint{1.051390in}{1.685878in}}%
\pgfpathlineto{\pgfqpoint{1.051494in}{1.686497in}}%
\pgfpathlineto{\pgfqpoint{1.051550in}{1.686497in}}%
\pgfpathlineto{\pgfqpoint{1.051550in}{1.686651in}}%
\pgfpathlineto{\pgfqpoint{1.051772in}{1.686651in}}%
\pgfpathlineto{\pgfqpoint{1.051899in}{1.687578in}}%
\pgfpathlineto{\pgfqpoint{1.051941in}{1.687578in}}%
\pgfpathlineto{\pgfqpoint{1.052003in}{1.688196in}}%
\pgfpathlineto{\pgfqpoint{1.052153in}{1.688196in}}%
\pgfpathlineto{\pgfqpoint{1.052238in}{1.688660in}}%
\pgfpathlineto{\pgfqpoint{1.052328in}{1.688660in}}%
\pgfpathlineto{\pgfqpoint{1.052446in}{1.689433in}}%
\pgfpathlineto{\pgfqpoint{1.052469in}{1.689433in}}%
\pgfpathlineto{\pgfqpoint{1.052596in}{1.689896in}}%
\pgfpathlineto{\pgfqpoint{1.052648in}{1.689896in}}%
\pgfpathlineto{\pgfqpoint{1.052752in}{1.690360in}}%
\pgfpathlineto{\pgfqpoint{1.052846in}{1.690360in}}%
\pgfpathlineto{\pgfqpoint{1.052955in}{1.691133in}}%
\pgfpathlineto{\pgfqpoint{1.053021in}{1.691133in}}%
\pgfpathlineto{\pgfqpoint{1.053134in}{1.691596in}}%
\pgfpathlineto{\pgfqpoint{1.053162in}{1.691596in}}%
\pgfpathlineto{\pgfqpoint{1.053294in}{1.692524in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.692524in}}%
\pgfpathlineto{\pgfqpoint{1.053393in}{1.693142in}}%
\pgfpathlineto{\pgfqpoint{1.053459in}{1.693142in}}%
\pgfpathlineto{\pgfqpoint{1.053501in}{1.693760in}}%
\pgfpathlineto{\pgfqpoint{1.053619in}{1.693760in}}%
\pgfpathlineto{\pgfqpoint{1.053732in}{1.694687in}}%
\pgfpathlineto{\pgfqpoint{1.053780in}{1.694687in}}%
\pgfpathlineto{\pgfqpoint{1.053855in}{1.695151in}}%
\pgfpathlineto{\pgfqpoint{1.053954in}{1.695151in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{1.695614in}}%
\pgfpathlineto{\pgfqpoint{1.054095in}{1.695614in}}%
\pgfpathlineto{\pgfqpoint{1.054190in}{1.696232in}}%
\pgfpathlineto{\pgfqpoint{1.054241in}{1.696232in}}%
\pgfpathlineto{\pgfqpoint{1.054378in}{1.696851in}}%
\pgfpathlineto{\pgfqpoint{1.054388in}{1.696851in}}%
\pgfpathlineto{\pgfqpoint{1.054477in}{1.697469in}}%
\pgfpathlineto{\pgfqpoint{1.054529in}{1.697469in}}%
\pgfpathlineto{\pgfqpoint{1.054656in}{1.698087in}}%
\pgfpathlineto{\pgfqpoint{1.054774in}{1.698087in}}%
\pgfpathlineto{\pgfqpoint{1.054807in}{1.698396in}}%
\pgfpathlineto{\pgfqpoint{1.054972in}{1.698396in}}%
\pgfpathlineto{\pgfqpoint{1.055080in}{1.698860in}}%
\pgfpathlineto{\pgfqpoint{1.055198in}{1.698860in}}%
\pgfpathlineto{\pgfqpoint{1.055198in}{1.699014in}}%
\pgfpathlineto{\pgfqpoint{1.055368in}{1.699014in}}%
\pgfpathlineto{\pgfqpoint{1.055448in}{1.699941in}}%
\pgfpathlineto{\pgfqpoint{1.055538in}{1.699941in}}%
\pgfpathlineto{\pgfqpoint{1.055660in}{1.700560in}}%
\pgfpathlineto{\pgfqpoint{1.055698in}{1.700560in}}%
\pgfpathlineto{\pgfqpoint{1.055736in}{1.701023in}}%
\pgfpathlineto{\pgfqpoint{1.055896in}{1.701023in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{1.701796in}}%
\pgfpathlineto{\pgfqpoint{1.056047in}{1.701796in}}%
\pgfpathlineto{\pgfqpoint{1.056179in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{1.056207in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{1.056329in}{1.703187in}}%
\pgfpathlineto{\pgfqpoint{1.056476in}{1.703187in}}%
\pgfpathlineto{\pgfqpoint{1.056603in}{1.703805in}}%
\pgfpathlineto{\pgfqpoint{1.056622in}{1.703805in}}%
\pgfpathlineto{\pgfqpoint{1.056669in}{1.704578in}}%
\pgfpathlineto{\pgfqpoint{1.056782in}{1.704578in}}%
\pgfpathlineto{\pgfqpoint{1.056820in}{1.704887in}}%
\pgfpathlineto{\pgfqpoint{1.056923in}{1.704887in}}%
\pgfpathlineto{\pgfqpoint{1.057003in}{1.705814in}}%
\pgfpathlineto{\pgfqpoint{1.057069in}{1.705814in}}%
\pgfpathlineto{\pgfqpoint{1.057159in}{1.706896in}}%
\pgfpathlineto{\pgfqpoint{1.057211in}{1.706896in}}%
\pgfpathlineto{\pgfqpoint{1.057319in}{1.707668in}}%
\pgfpathlineto{\pgfqpoint{1.057399in}{1.707668in}}%
\pgfpathlineto{\pgfqpoint{1.057508in}{1.708132in}}%
\pgfpathlineto{\pgfqpoint{1.057555in}{1.708132in}}%
\pgfpathlineto{\pgfqpoint{1.057607in}{1.708596in}}%
\pgfpathlineto{\pgfqpoint{1.057758in}{1.708596in}}%
\pgfpathlineto{\pgfqpoint{1.057894in}{1.709059in}}%
\pgfpathlineto{\pgfqpoint{1.057904in}{1.709059in}}%
\pgfpathlineto{\pgfqpoint{1.058036in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{1.058116in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{1.058229in}{1.710605in}}%
\pgfpathlineto{\pgfqpoint{1.058267in}{1.710605in}}%
\pgfpathlineto{\pgfqpoint{1.058351in}{1.711377in}}%
\pgfpathlineto{\pgfqpoint{1.058568in}{1.711377in}}%
\pgfpathlineto{\pgfqpoint{1.058639in}{1.711995in}}%
\pgfpathlineto{\pgfqpoint{1.058719in}{1.711995in}}%
\pgfpathlineto{\pgfqpoint{1.058762in}{1.712459in}}%
\pgfpathlineto{\pgfqpoint{1.058898in}{1.712459in}}%
\pgfpathlineto{\pgfqpoint{1.059026in}{1.713077in}}%
\pgfpathlineto{\pgfqpoint{1.059073in}{1.713077in}}%
\pgfpathlineto{\pgfqpoint{1.059129in}{1.713541in}}%
\pgfpathlineto{\pgfqpoint{1.059223in}{1.713541in}}%
\pgfpathlineto{\pgfqpoint{1.059318in}{1.714623in}}%
\pgfpathlineto{\pgfqpoint{1.059370in}{1.714623in}}%
\pgfpathlineto{\pgfqpoint{1.059487in}{1.715550in}}%
\pgfpathlineto{\pgfqpoint{1.059629in}{1.715550in}}%
\pgfpathlineto{\pgfqpoint{1.059766in}{1.716168in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.716168in}}%
\pgfpathlineto{\pgfqpoint{1.059869in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{1.059996in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{1.060044in}{1.716941in}}%
\pgfpathlineto{\pgfqpoint{1.060152in}{1.716941in}}%
\pgfpathlineto{\pgfqpoint{1.060251in}{1.717868in}}%
\pgfpathlineto{\pgfqpoint{1.060303in}{1.717868in}}%
\pgfpathlineto{\pgfqpoint{1.060440in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{1.060506in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{1.060633in}{1.719722in}}%
\pgfpathlineto{\pgfqpoint{1.060670in}{1.719722in}}%
\pgfpathlineto{\pgfqpoint{1.060774in}{1.720495in}}%
\pgfpathlineto{\pgfqpoint{1.060817in}{1.720495in}}%
\pgfpathlineto{\pgfqpoint{1.060920in}{1.721113in}}%
\pgfpathlineto{\pgfqpoint{1.060972in}{1.721113in}}%
\pgfpathlineto{\pgfqpoint{1.061071in}{1.721577in}}%
\pgfpathlineto{\pgfqpoint{1.061137in}{1.721577in}}%
\pgfpathlineto{\pgfqpoint{1.061274in}{1.722659in}}%
\pgfpathlineto{\pgfqpoint{1.061340in}{1.722659in}}%
\pgfpathlineto{\pgfqpoint{1.061434in}{1.722968in}}%
\pgfpathlineto{\pgfqpoint{1.061500in}{1.722968in}}%
\pgfpathlineto{\pgfqpoint{1.061627in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{1.061764in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{1.061901in}{1.724977in}}%
\pgfpathlineto{\pgfqpoint{1.061953in}{1.724977in}}%
\pgfpathlineto{\pgfqpoint{1.062047in}{1.725440in}}%
\pgfpathlineto{\pgfqpoint{1.062094in}{1.725440in}}%
\pgfpathlineto{\pgfqpoint{1.062226in}{1.726058in}}%
\pgfpathlineto{\pgfqpoint{1.062297in}{1.726058in}}%
\pgfpathlineto{\pgfqpoint{1.062410in}{1.726677in}}%
\pgfpathlineto{\pgfqpoint{1.062495in}{1.726677in}}%
\pgfpathlineto{\pgfqpoint{1.062495in}{1.726831in}}%
\pgfpathlineto{\pgfqpoint{1.062674in}{1.726831in}}%
\pgfpathlineto{\pgfqpoint{1.062674in}{1.726986in}}%
\pgfpathlineto{\pgfqpoint{1.062834in}{1.726986in}}%
\pgfpathlineto{\pgfqpoint{1.062867in}{1.727604in}}%
\pgfpathlineto{\pgfqpoint{1.063013in}{1.727604in}}%
\pgfpathlineto{\pgfqpoint{1.063103in}{1.728222in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.728222in}}%
\pgfpathlineto{\pgfqpoint{1.063319in}{1.729149in}}%
\pgfpathlineto{\pgfqpoint{1.063329in}{1.729149in}}%
\pgfpathlineto{\pgfqpoint{1.063423in}{1.729767in}}%
\pgfpathlineto{\pgfqpoint{1.063616in}{1.729767in}}%
\pgfpathlineto{\pgfqpoint{1.063659in}{1.730231in}}%
\pgfpathlineto{\pgfqpoint{1.063762in}{1.730231in}}%
\pgfpathlineto{\pgfqpoint{1.063795in}{1.730540in}}%
\pgfpathlineto{\pgfqpoint{1.063913in}{1.730540in}}%
\pgfpathlineto{\pgfqpoint{1.063913in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{1.064121in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.731158in}}%
\pgfpathlineto{\pgfqpoint{1.064281in}{1.731158in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.731931in}}%
\pgfpathlineto{\pgfqpoint{1.064427in}{1.731931in}}%
\pgfpathlineto{\pgfqpoint{1.064427in}{1.732085in}}%
\pgfpathlineto{\pgfqpoint{1.064568in}{1.732085in}}%
\pgfpathlineto{\pgfqpoint{1.064677in}{1.732858in}}%
\pgfpathlineto{\pgfqpoint{1.064799in}{1.732858in}}%
\pgfpathlineto{\pgfqpoint{1.064861in}{1.733322in}}%
\pgfpathlineto{\pgfqpoint{1.064969in}{1.733322in}}%
\pgfpathlineto{\pgfqpoint{1.065068in}{1.734558in}}%
\pgfpathlineto{\pgfqpoint{1.065167in}{1.734558in}}%
\pgfpathlineto{\pgfqpoint{1.065290in}{1.735176in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{1.735176in}}%
\pgfpathlineto{\pgfqpoint{1.065464in}{1.735485in}}%
\pgfpathlineto{\pgfqpoint{1.065530in}{1.735485in}}%
\pgfpathlineto{\pgfqpoint{1.065619in}{1.736412in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{1.736412in}}%
\pgfpathlineto{\pgfqpoint{1.065813in}{1.737185in}}%
\pgfpathlineto{\pgfqpoint{1.065883in}{1.737185in}}%
\pgfpathlineto{\pgfqpoint{1.065935in}{1.737649in}}%
\pgfpathlineto{\pgfqpoint{1.066096in}{1.737649in}}%
\pgfpathlineto{\pgfqpoint{1.066213in}{1.738267in}}%
\pgfpathlineto{\pgfqpoint{1.066336in}{1.738267in}}%
\pgfpathlineto{\pgfqpoint{1.066374in}{1.738576in}}%
\pgfpathlineto{\pgfqpoint{1.066487in}{1.738576in}}%
\pgfpathlineto{\pgfqpoint{1.066605in}{1.739349in}}%
\pgfpathlineto{\pgfqpoint{1.066675in}{1.739349in}}%
\pgfpathlineto{\pgfqpoint{1.066812in}{1.740740in}}%
\pgfpathlineto{\pgfqpoint{1.066944in}{1.740740in}}%
\pgfpathlineto{\pgfqpoint{1.067024in}{1.741049in}}%
\pgfpathlineto{\pgfqpoint{1.067109in}{1.741049in}}%
\pgfpathlineto{\pgfqpoint{1.067231in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{1.067250in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{1.067368in}{1.742439in}}%
\pgfpathlineto{\pgfqpoint{1.067406in}{1.742439in}}%
\pgfpathlineto{\pgfqpoint{1.067543in}{1.743212in}}%
\pgfpathlineto{\pgfqpoint{1.067576in}{1.743212in}}%
\pgfpathlineto{\pgfqpoint{1.067665in}{1.743985in}}%
\pgfpathlineto{\pgfqpoint{1.067731in}{1.743985in}}%
\pgfpathlineto{\pgfqpoint{1.067858in}{1.744448in}}%
\pgfpathlineto{\pgfqpoint{1.067934in}{1.744448in}}%
\pgfpathlineto{\pgfqpoint{1.068070in}{1.745221in}}%
\pgfpathlineto{\pgfqpoint{1.068080in}{1.745221in}}%
\pgfpathlineto{\pgfqpoint{1.068089in}{1.745530in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{1.745530in}}%
\pgfpathlineto{\pgfqpoint{1.068396in}{1.746148in}}%
\pgfpathlineto{\pgfqpoint{1.068457in}{1.746148in}}%
\pgfpathlineto{\pgfqpoint{1.068594in}{1.746921in}}%
\pgfpathlineto{\pgfqpoint{1.068608in}{1.746921in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{1.747848in}}%
\pgfpathlineto{\pgfqpoint{1.068754in}{1.747848in}}%
\pgfpathlineto{\pgfqpoint{1.068773in}{1.748157in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.748157in}}%
\pgfpathlineto{\pgfqpoint{1.069046in}{1.748621in}}%
\pgfpathlineto{\pgfqpoint{1.069074in}{1.748621in}}%
\pgfpathlineto{\pgfqpoint{1.069197in}{1.749857in}}%
\pgfpathlineto{\pgfqpoint{1.069239in}{1.749857in}}%
\pgfpathlineto{\pgfqpoint{1.069315in}{1.750321in}}%
\pgfpathlineto{\pgfqpoint{1.069414in}{1.750321in}}%
\pgfpathlineto{\pgfqpoint{1.069550in}{1.751094in}}%
\pgfpathlineto{\pgfqpoint{1.069621in}{1.751094in}}%
\pgfpathlineto{\pgfqpoint{1.069668in}{1.751403in}}%
\pgfpathlineto{\pgfqpoint{1.069796in}{1.751403in}}%
\pgfpathlineto{\pgfqpoint{1.069932in}{1.751866in}}%
\pgfpathlineto{\pgfqpoint{1.070003in}{1.751866in}}%
\pgfpathlineto{\pgfqpoint{1.070111in}{1.752948in}}%
\pgfpathlineto{\pgfqpoint{1.070224in}{1.752948in}}%
\pgfpathlineto{\pgfqpoint{1.070333in}{1.753721in}}%
\pgfpathlineto{\pgfqpoint{1.070441in}{1.753721in}}%
\pgfpathlineto{\pgfqpoint{1.070503in}{1.754184in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{1.754184in}}%
\pgfpathlineto{\pgfqpoint{1.070752in}{1.755112in}}%
\pgfpathlineto{\pgfqpoint{1.070870in}{1.755112in}}%
\pgfpathlineto{\pgfqpoint{1.070993in}{1.756039in}}%
\pgfpathlineto{\pgfqpoint{1.071087in}{1.756039in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{1.756502in}}%
\pgfpathlineto{\pgfqpoint{1.071252in}{1.756502in}}%
\pgfpathlineto{\pgfqpoint{1.071370in}{1.756966in}}%
\pgfpathlineto{\pgfqpoint{1.071440in}{1.756966in}}%
\pgfpathlineto{\pgfqpoint{1.071558in}{1.757584in}}%
\pgfpathlineto{\pgfqpoint{1.071671in}{1.757584in}}%
\pgfpathlineto{\pgfqpoint{1.071780in}{1.758666in}}%
\pgfpathlineto{\pgfqpoint{1.071827in}{1.758666in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{1.759902in}}%
\pgfpathlineto{\pgfqpoint{1.072030in}{1.759902in}}%
\pgfpathlineto{\pgfqpoint{1.072105in}{1.760366in}}%
\pgfpathlineto{\pgfqpoint{1.072426in}{1.760366in}}%
\pgfpathlineto{\pgfqpoint{1.072515in}{1.760984in}}%
\pgfpathlineto{\pgfqpoint{1.072624in}{1.760984in}}%
\pgfpathlineto{\pgfqpoint{1.072713in}{1.761602in}}%
\pgfpathlineto{\pgfqpoint{1.072774in}{1.761602in}}%
\pgfpathlineto{\pgfqpoint{1.072883in}{1.761911in}}%
\pgfpathlineto{\pgfqpoint{1.073015in}{1.761911in}}%
\pgfpathlineto{\pgfqpoint{1.073104in}{1.762375in}}%
\pgfpathlineto{\pgfqpoint{1.073189in}{1.762375in}}%
\pgfpathlineto{\pgfqpoint{1.073298in}{1.762684in}}%
\pgfpathlineto{\pgfqpoint{1.073430in}{1.762684in}}%
\pgfpathlineto{\pgfqpoint{1.073566in}{1.764229in}}%
\pgfpathlineto{\pgfqpoint{1.073637in}{1.764229in}}%
\pgfpathlineto{\pgfqpoint{1.073726in}{1.765311in}}%
\pgfpathlineto{\pgfqpoint{1.073792in}{1.765311in}}%
\pgfpathlineto{\pgfqpoint{1.073840in}{1.765620in}}%
\pgfpathlineto{\pgfqpoint{1.073953in}{1.765620in}}%
\pgfpathlineto{\pgfqpoint{1.074014in}{1.766238in}}%
\pgfpathlineto{\pgfqpoint{1.074155in}{1.766238in}}%
\pgfpathlineto{\pgfqpoint{1.074254in}{1.767320in}}%
\pgfpathlineto{\pgfqpoint{1.074353in}{1.767320in}}%
\pgfpathlineto{\pgfqpoint{1.074490in}{1.767938in}}%
\pgfpathlineto{\pgfqpoint{1.074532in}{1.767938in}}%
\pgfpathlineto{\pgfqpoint{1.074641in}{1.768402in}}%
\pgfpathlineto{\pgfqpoint{1.074674in}{1.768402in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.768866in}}%
\pgfpathlineto{\pgfqpoint{1.074853in}{1.768866in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{1.769947in}}%
\pgfpathlineto{\pgfqpoint{1.075060in}{1.769947in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.770256in}}%
\pgfpathlineto{\pgfqpoint{1.075268in}{1.770256in}}%
\pgfpathlineto{\pgfqpoint{1.075404in}{1.770875in}}%
\pgfpathlineto{\pgfqpoint{1.075551in}{1.770875in}}%
\pgfpathlineto{\pgfqpoint{1.075673in}{1.771493in}}%
\pgfpathlineto{\pgfqpoint{1.075744in}{1.771493in}}%
\pgfpathlineto{\pgfqpoint{1.075847in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.075899in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.773038in}}%
\pgfpathlineto{\pgfqpoint{1.076083in}{1.773038in}}%
\pgfpathlineto{\pgfqpoint{1.076182in}{1.773502in}}%
\pgfpathlineto{\pgfqpoint{1.076333in}{1.773502in}}%
\pgfpathlineto{\pgfqpoint{1.076451in}{1.774893in}}%
\pgfpathlineto{\pgfqpoint{1.076489in}{1.774893in}}%
\pgfpathlineto{\pgfqpoint{1.076616in}{1.775665in}}%
\pgfpathlineto{\pgfqpoint{1.076738in}{1.775665in}}%
\pgfpathlineto{\pgfqpoint{1.076861in}{1.776593in}}%
\pgfpathlineto{\pgfqpoint{1.076880in}{1.776593in}}%
\pgfpathlineto{\pgfqpoint{1.076998in}{1.777674in}}%
\pgfpathlineto{\pgfqpoint{1.077167in}{1.777674in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.778138in}}%
\pgfpathlineto{\pgfqpoint{1.077375in}{1.778138in}}%
\pgfpathlineto{\pgfqpoint{1.077459in}{1.778756in}}%
\pgfpathlineto{\pgfqpoint{1.077540in}{1.778756in}}%
\pgfpathlineto{\pgfqpoint{1.077634in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{1.077686in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{1.077686in}{1.779529in}}%
\pgfpathlineto{\pgfqpoint{1.077841in}{1.779529in}}%
\pgfpathlineto{\pgfqpoint{1.077973in}{1.780456in}}%
\pgfpathlineto{\pgfqpoint{1.077987in}{1.780456in}}%
\pgfpathlineto{\pgfqpoint{1.078119in}{1.781074in}}%
\pgfpathlineto{\pgfqpoint{1.078181in}{1.781074in}}%
\pgfpathlineto{\pgfqpoint{1.078185in}{1.781383in}}%
\pgfpathlineto{\pgfqpoint{1.078383in}{1.781383in}}%
\pgfpathlineto{\pgfqpoint{1.078463in}{1.781847in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.781847in}}%
\pgfpathlineto{\pgfqpoint{1.078595in}{1.782465in}}%
\pgfpathlineto{\pgfqpoint{1.078737in}{1.782465in}}%
\pgfpathlineto{\pgfqpoint{1.078873in}{1.783083in}}%
\pgfpathlineto{\pgfqpoint{1.078892in}{1.783083in}}%
\pgfpathlineto{\pgfqpoint{1.078949in}{1.783701in}}%
\pgfpathlineto{\pgfqpoint{1.079053in}{1.783701in}}%
\pgfpathlineto{\pgfqpoint{1.079180in}{1.784474in}}%
\pgfpathlineto{\pgfqpoint{1.079269in}{1.784474in}}%
\pgfpathlineto{\pgfqpoint{1.079392in}{1.784783in}}%
\pgfpathlineto{\pgfqpoint{1.079486in}{1.784783in}}%
\pgfpathlineto{\pgfqpoint{1.079613in}{1.785710in}}%
\pgfpathlineto{\pgfqpoint{1.079727in}{1.785710in}}%
\pgfpathlineto{\pgfqpoint{1.079826in}{1.786019in}}%
\pgfpathlineto{\pgfqpoint{1.079995in}{1.786019in}}%
\pgfpathlineto{\pgfqpoint{1.080090in}{1.787410in}}%
\pgfpathlineto{\pgfqpoint{1.080198in}{1.787410in}}%
\pgfpathlineto{\pgfqpoint{1.080325in}{1.788028in}}%
\pgfpathlineto{\pgfqpoint{1.080419in}{1.788028in}}%
\pgfpathlineto{\pgfqpoint{1.080556in}{1.788492in}}%
\pgfpathlineto{\pgfqpoint{1.080561in}{1.788492in}}%
\pgfpathlineto{\pgfqpoint{1.080683in}{1.789110in}}%
\pgfpathlineto{\pgfqpoint{1.080731in}{1.789110in}}%
\pgfpathlineto{\pgfqpoint{1.080844in}{1.789574in}}%
\pgfpathlineto{\pgfqpoint{1.080910in}{1.789574in}}%
\pgfpathlineto{\pgfqpoint{1.081023in}{1.790037in}}%
\pgfpathlineto{\pgfqpoint{1.081079in}{1.790037in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{1.790501in}}%
\pgfpathlineto{\pgfqpoint{1.081235in}{1.790501in}}%
\pgfpathlineto{\pgfqpoint{1.081291in}{1.790810in}}%
\pgfpathlineto{\pgfqpoint{1.081433in}{1.790810in}}%
\pgfpathlineto{\pgfqpoint{1.081527in}{1.791274in}}%
\pgfpathlineto{\pgfqpoint{1.081683in}{1.791274in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{1.791892in}}%
\pgfpathlineto{\pgfqpoint{1.081881in}{1.791892in}}%
\pgfpathlineto{\pgfqpoint{1.081975in}{1.792665in}}%
\pgfpathlineto{\pgfqpoint{1.082022in}{1.792665in}}%
\pgfpathlineto{\pgfqpoint{1.082064in}{1.793437in}}%
\pgfpathlineto{\pgfqpoint{1.082192in}{1.793437in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.794364in}}%
\pgfpathlineto{\pgfqpoint{1.082418in}{1.794364in}}%
\pgfpathlineto{\pgfqpoint{1.082536in}{1.795137in}}%
\pgfpathlineto{\pgfqpoint{1.082578in}{1.795137in}}%
\pgfpathlineto{\pgfqpoint{1.082715in}{1.795910in}}%
\pgfpathlineto{\pgfqpoint{1.082738in}{1.795910in}}%
\pgfpathlineto{\pgfqpoint{1.082837in}{1.796683in}}%
\pgfpathlineto{\pgfqpoint{1.082936in}{1.796683in}}%
\pgfpathlineto{\pgfqpoint{1.083026in}{1.797610in}}%
\pgfpathlineto{\pgfqpoint{1.083134in}{1.797610in}}%
\pgfpathlineto{\pgfqpoint{1.083191in}{1.798073in}}%
\pgfpathlineto{\pgfqpoint{1.083365in}{1.798073in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{1.798692in}}%
\pgfpathlineto{\pgfqpoint{1.083507in}{1.798692in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.799310in}}%
\pgfpathlineto{\pgfqpoint{1.083667in}{1.799310in}}%
\pgfpathlineto{\pgfqpoint{1.083761in}{1.799928in}}%
\pgfpathlineto{\pgfqpoint{1.083813in}{1.799928in}}%
\pgfpathlineto{\pgfqpoint{1.083926in}{1.800546in}}%
\pgfpathlineto{\pgfqpoint{1.084020in}{1.800546in}}%
\pgfpathlineto{\pgfqpoint{1.084124in}{1.801164in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{1.801164in}}%
\pgfpathlineto{\pgfqpoint{1.084398in}{1.801473in}}%
\pgfpathlineto{\pgfqpoint{1.084539in}{1.801473in}}%
\pgfpathlineto{\pgfqpoint{1.084647in}{1.801937in}}%
\pgfpathlineto{\pgfqpoint{1.084680in}{1.801937in}}%
\pgfpathlineto{\pgfqpoint{1.084784in}{1.802400in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{1.802400in}}%
\pgfpathlineto{\pgfqpoint{1.084892in}{1.802864in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{1.802864in}}%
\pgfpathlineto{\pgfqpoint{1.085156in}{1.803482in}}%
\pgfpathlineto{\pgfqpoint{1.085189in}{1.803482in}}%
\pgfpathlineto{\pgfqpoint{1.085326in}{1.803946in}}%
\pgfpathlineto{\pgfqpoint{1.085364in}{1.803946in}}%
\pgfpathlineto{\pgfqpoint{1.085444in}{1.804409in}}%
\pgfpathlineto{\pgfqpoint{1.085562in}{1.804409in}}%
\pgfpathlineto{\pgfqpoint{1.085698in}{1.804873in}}%
\pgfpathlineto{\pgfqpoint{1.085717in}{1.804873in}}%
\pgfpathlineto{\pgfqpoint{1.085849in}{1.806109in}}%
\pgfpathlineto{\pgfqpoint{1.085868in}{1.806109in}}%
\pgfpathlineto{\pgfqpoint{1.085986in}{1.806573in}}%
\pgfpathlineto{\pgfqpoint{1.086033in}{1.806573in}}%
\pgfpathlineto{\pgfqpoint{1.086160in}{1.807500in}}%
\pgfpathlineto{\pgfqpoint{1.086236in}{1.807500in}}%
\pgfpathlineto{\pgfqpoint{1.086330in}{1.808118in}}%
\pgfpathlineto{\pgfqpoint{1.086420in}{1.808118in}}%
\pgfpathlineto{\pgfqpoint{1.086533in}{1.809046in}}%
\pgfpathlineto{\pgfqpoint{1.086575in}{1.809046in}}%
\pgfpathlineto{\pgfqpoint{1.086674in}{1.809509in}}%
\pgfpathlineto{\pgfqpoint{1.086745in}{1.809509in}}%
\pgfpathlineto{\pgfqpoint{1.086820in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{1.086914in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{1.087013in}{1.810900in}}%
\pgfpathlineto{\pgfqpoint{1.087108in}{1.810900in}}%
\pgfpathlineto{\pgfqpoint{1.087240in}{1.811827in}}%
\pgfpathlineto{\pgfqpoint{1.087259in}{1.811827in}}%
\pgfpathlineto{\pgfqpoint{1.087395in}{1.812909in}}%
\pgfpathlineto{\pgfqpoint{1.087400in}{1.812909in}}%
\pgfpathlineto{\pgfqpoint{1.087489in}{1.813373in}}%
\pgfpathlineto{\pgfqpoint{1.087555in}{1.813373in}}%
\pgfpathlineto{\pgfqpoint{1.087678in}{1.813991in}}%
\pgfpathlineto{\pgfqpoint{1.087735in}{1.813991in}}%
\pgfpathlineto{\pgfqpoint{1.087819in}{1.814609in}}%
\pgfpathlineto{\pgfqpoint{1.087914in}{1.814609in}}%
\pgfpathlineto{\pgfqpoint{1.088046in}{1.815536in}}%
\pgfpathlineto{\pgfqpoint{1.088055in}{1.815536in}}%
\pgfpathlineto{\pgfqpoint{1.088182in}{1.816773in}}%
\pgfpathlineto{\pgfqpoint{1.088225in}{1.816773in}}%
\pgfpathlineto{\pgfqpoint{1.088361in}{1.817545in}}%
\pgfpathlineto{\pgfqpoint{1.088371in}{1.817545in}}%
\pgfpathlineto{\pgfqpoint{1.088508in}{1.818472in}}%
\pgfpathlineto{\pgfqpoint{1.088522in}{1.818472in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{1.818936in}}%
\pgfpathlineto{\pgfqpoint{1.088663in}{1.818936in}}%
\pgfpathlineto{\pgfqpoint{1.088786in}{1.819709in}}%
\pgfpathlineto{\pgfqpoint{1.088861in}{1.819709in}}%
\pgfpathlineto{\pgfqpoint{1.088993in}{1.820327in}}%
\pgfpathlineto{\pgfqpoint{1.089059in}{1.820327in}}%
\pgfpathlineto{\pgfqpoint{1.089120in}{1.820636in}}%
\pgfpathlineto{\pgfqpoint{1.089276in}{1.820636in}}%
\pgfpathlineto{\pgfqpoint{1.089398in}{1.821254in}}%
\pgfpathlineto{\pgfqpoint{1.089460in}{1.821254in}}%
\pgfpathlineto{\pgfqpoint{1.089587in}{1.822181in}}%
\pgfpathlineto{\pgfqpoint{1.089672in}{1.822181in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{1.823572in}}%
\pgfpathlineto{\pgfqpoint{1.089907in}{1.823572in}}%
\pgfpathlineto{\pgfqpoint{1.090039in}{1.824654in}}%
\pgfpathlineto{\pgfqpoint{1.090072in}{1.824654in}}%
\pgfpathlineto{\pgfqpoint{1.090171in}{1.825272in}}%
\pgfpathlineto{\pgfqpoint{1.090228in}{1.825272in}}%
\pgfpathlineto{\pgfqpoint{1.090308in}{1.825581in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{1.825581in}}%
\pgfpathlineto{\pgfqpoint{1.090511in}{1.826354in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.826354in}}%
\pgfpathlineto{\pgfqpoint{1.090732in}{1.826972in}}%
\pgfpathlineto{\pgfqpoint{1.090756in}{1.826972in}}%
\pgfpathlineto{\pgfqpoint{1.090817in}{1.827590in}}%
\pgfpathlineto{\pgfqpoint{1.090907in}{1.827590in}}%
\pgfpathlineto{\pgfqpoint{1.091015in}{1.828363in}}%
\pgfpathlineto{\pgfqpoint{1.091100in}{1.828363in}}%
\pgfpathlineto{\pgfqpoint{1.091156in}{1.828672in}}%
\pgfpathlineto{\pgfqpoint{1.091246in}{1.828672in}}%
\pgfpathlineto{\pgfqpoint{1.091293in}{1.829599in}}%
\pgfpathlineto{\pgfqpoint{1.091670in}{1.829599in}}%
\pgfpathlineto{\pgfqpoint{1.091783in}{1.829908in}}%
\pgfpathlineto{\pgfqpoint{1.091821in}{1.829908in}}%
\pgfpathlineto{\pgfqpoint{1.091821in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{1.092061in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{1.092151in}{1.830526in}}%
\pgfpathlineto{\pgfqpoint{1.092297in}{1.830526in}}%
\pgfpathlineto{\pgfqpoint{1.092302in}{1.830836in}}%
\pgfpathlineto{\pgfqpoint{1.092467in}{1.830836in}}%
\pgfpathlineto{\pgfqpoint{1.092589in}{1.831608in}}%
\pgfpathlineto{\pgfqpoint{1.092618in}{1.831608in}}%
\pgfpathlineto{\pgfqpoint{1.092707in}{1.832226in}}%
\pgfpathlineto{\pgfqpoint{1.092778in}{1.832226in}}%
\pgfpathlineto{\pgfqpoint{1.092778in}{1.832381in}}%
\pgfpathlineto{\pgfqpoint{1.092929in}{1.832381in}}%
\pgfpathlineto{\pgfqpoint{1.093051in}{1.832845in}}%
\pgfpathlineto{\pgfqpoint{1.093080in}{1.832845in}}%
\pgfpathlineto{\pgfqpoint{1.093216in}{1.833308in}}%
\pgfpathlineto{\pgfqpoint{1.093245in}{1.833308in}}%
\pgfpathlineto{\pgfqpoint{1.093315in}{1.833926in}}%
\pgfpathlineto{\pgfqpoint{1.093442in}{1.833926in}}%
\pgfpathlineto{\pgfqpoint{1.093546in}{1.834544in}}%
\pgfpathlineto{\pgfqpoint{1.093650in}{1.834544in}}%
\pgfpathlineto{\pgfqpoint{1.093763in}{1.835008in}}%
\pgfpathlineto{\pgfqpoint{1.093886in}{1.835008in}}%
\pgfpathlineto{\pgfqpoint{1.094008in}{1.835935in}}%
\pgfpathlineto{\pgfqpoint{1.094098in}{1.835935in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.836399in}}%
\pgfpathlineto{\pgfqpoint{1.094267in}{1.836399in}}%
\pgfpathlineto{\pgfqpoint{1.094376in}{1.837017in}}%
\pgfpathlineto{\pgfqpoint{1.094578in}{1.837017in}}%
\pgfpathlineto{\pgfqpoint{1.094682in}{1.837635in}}%
\pgfpathlineto{\pgfqpoint{1.094739in}{1.837635in}}%
\pgfpathlineto{\pgfqpoint{1.094861in}{1.838253in}}%
\pgfpathlineto{\pgfqpoint{1.094880in}{1.838253in}}%
\pgfpathlineto{\pgfqpoint{1.095007in}{1.838872in}}%
\pgfpathlineto{\pgfqpoint{1.095021in}{1.838872in}}%
\pgfpathlineto{\pgfqpoint{1.095149in}{1.839335in}}%
\pgfpathlineto{\pgfqpoint{1.095290in}{1.839335in}}%
\pgfpathlineto{\pgfqpoint{1.095370in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{1.095483in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{1.840571in}}%
\pgfpathlineto{\pgfqpoint{1.095629in}{1.840571in}}%
\pgfpathlineto{\pgfqpoint{1.095629in}{1.840726in}}%
\pgfpathlineto{\pgfqpoint{1.095780in}{1.840726in}}%
\pgfpathlineto{\pgfqpoint{1.095903in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{1.096077in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{1.096167in}{1.842117in}}%
\pgfpathlineto{\pgfqpoint{1.096219in}{1.842117in}}%
\pgfpathlineto{\pgfqpoint{1.096332in}{1.843508in}}%
\pgfpathlineto{\pgfqpoint{1.096435in}{1.843508in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.844126in}}%
\pgfpathlineto{\pgfqpoint{1.096600in}{1.844126in}}%
\pgfpathlineto{\pgfqpoint{1.096728in}{1.845208in}}%
\pgfpathlineto{\pgfqpoint{1.096765in}{1.845208in}}%
\pgfpathlineto{\pgfqpoint{1.096855in}{1.845826in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.845826in}}%
\pgfpathlineto{\pgfqpoint{1.097067in}{1.846135in}}%
\pgfpathlineto{\pgfqpoint{1.097180in}{1.846135in}}%
\pgfpathlineto{\pgfqpoint{1.097274in}{1.846598in}}%
\pgfpathlineto{\pgfqpoint{1.097373in}{1.846598in}}%
\pgfpathlineto{\pgfqpoint{1.097477in}{1.847217in}}%
\pgfpathlineto{\pgfqpoint{1.097699in}{1.847217in}}%
\pgfpathlineto{\pgfqpoint{1.097783in}{1.847835in}}%
\pgfpathlineto{\pgfqpoint{1.097864in}{1.847835in}}%
\pgfpathlineto{\pgfqpoint{1.097944in}{1.848144in}}%
\pgfpathlineto{\pgfqpoint{1.098038in}{1.848144in}}%
\pgfpathlineto{\pgfqpoint{1.098085in}{1.848453in}}%
\pgfpathlineto{\pgfqpoint{1.098184in}{1.848453in}}%
\pgfpathlineto{\pgfqpoint{1.098302in}{1.849071in}}%
\pgfpathlineto{\pgfqpoint{1.098373in}{1.849071in}}%
\pgfpathlineto{\pgfqpoint{1.098415in}{1.849689in}}%
\pgfpathlineto{\pgfqpoint{1.098622in}{1.849689in}}%
\pgfpathlineto{\pgfqpoint{1.098698in}{1.850307in}}%
\pgfpathlineto{\pgfqpoint{1.098811in}{1.850307in}}%
\pgfpathlineto{\pgfqpoint{1.098948in}{1.851080in}}%
\pgfpathlineto{\pgfqpoint{1.098967in}{1.851080in}}%
\pgfpathlineto{\pgfqpoint{1.099051in}{1.851698in}}%
\pgfpathlineto{\pgfqpoint{1.099155in}{1.851698in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.852316in}}%
\pgfpathlineto{\pgfqpoint{1.099419in}{1.852316in}}%
\pgfpathlineto{\pgfqpoint{1.099523in}{1.853089in}}%
\pgfpathlineto{\pgfqpoint{1.099579in}{1.853089in}}%
\pgfpathlineto{\pgfqpoint{1.099678in}{1.853862in}}%
\pgfpathlineto{\pgfqpoint{1.099796in}{1.853862in}}%
\pgfpathlineto{\pgfqpoint{1.099928in}{1.854634in}}%
\pgfpathlineto{\pgfqpoint{1.099966in}{1.854634in}}%
\pgfpathlineto{\pgfqpoint{1.100088in}{1.855098in}}%
\pgfpathlineto{\pgfqpoint{1.100131in}{1.855098in}}%
\pgfpathlineto{\pgfqpoint{1.100258in}{1.855716in}}%
\pgfpathlineto{\pgfqpoint{1.100333in}{1.855716in}}%
\pgfpathlineto{\pgfqpoint{1.100456in}{1.856334in}}%
\pgfpathlineto{\pgfqpoint{1.100574in}{1.856334in}}%
\pgfpathlineto{\pgfqpoint{1.100706in}{1.857262in}}%
\pgfpathlineto{\pgfqpoint{1.100725in}{1.857262in}}%
\pgfpathlineto{\pgfqpoint{1.100800in}{1.857880in}}%
\pgfpathlineto{\pgfqpoint{1.100890in}{1.857880in}}%
\pgfpathlineto{\pgfqpoint{1.101007in}{1.858652in}}%
\pgfpathlineto{\pgfqpoint{1.101088in}{1.858652in}}%
\pgfpathlineto{\pgfqpoint{1.101224in}{1.859425in}}%
\pgfpathlineto{\pgfqpoint{1.101252in}{1.859425in}}%
\pgfpathlineto{\pgfqpoint{1.101333in}{1.860352in}}%
\pgfpathlineto{\pgfqpoint{1.101408in}{1.860352in}}%
\pgfpathlineto{\pgfqpoint{1.101408in}{1.860507in}}%
\pgfpathlineto{\pgfqpoint{1.101587in}{1.860507in}}%
\pgfpathlineto{\pgfqpoint{1.101710in}{1.860816in}}%
\pgfpathlineto{\pgfqpoint{1.101856in}{1.860816in}}%
\pgfpathlineto{\pgfqpoint{1.101988in}{1.862052in}}%
\pgfpathlineto{\pgfqpoint{1.102360in}{1.862052in}}%
\pgfpathlineto{\pgfqpoint{1.102365in}{1.862361in}}%
\pgfpathlineto{\pgfqpoint{1.102553in}{1.862361in}}%
\pgfpathlineto{\pgfqpoint{1.102685in}{1.863134in}}%
\pgfpathlineto{\pgfqpoint{1.102723in}{1.863134in}}%
\pgfpathlineto{\pgfqpoint{1.102728in}{1.863443in}}%
\pgfpathlineto{\pgfqpoint{1.102893in}{1.863443in}}%
\pgfpathlineto{\pgfqpoint{1.102996in}{1.864525in}}%
\pgfpathlineto{\pgfqpoint{1.103143in}{1.864525in}}%
\pgfpathlineto{\pgfqpoint{1.103275in}{1.865298in}}%
\pgfpathlineto{\pgfqpoint{1.103317in}{1.865298in}}%
\pgfpathlineto{\pgfqpoint{1.103317in}{1.865452in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{1.865452in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{1.865916in}}%
\pgfpathlineto{\pgfqpoint{1.103689in}{1.865916in}}%
\pgfpathlineto{\pgfqpoint{1.103784in}{1.866379in}}%
\pgfpathlineto{\pgfqpoint{1.103835in}{1.866379in}}%
\pgfpathlineto{\pgfqpoint{1.103939in}{1.867152in}}%
\pgfpathlineto{\pgfqpoint{1.104019in}{1.867152in}}%
\pgfpathlineto{\pgfqpoint{1.104147in}{1.867616in}}%
\pgfpathlineto{\pgfqpoint{1.104387in}{1.867616in}}%
\pgfpathlineto{\pgfqpoint{1.104458in}{1.868234in}}%
\pgfpathlineto{\pgfqpoint{1.104533in}{1.868234in}}%
\pgfpathlineto{\pgfqpoint{1.104656in}{1.869316in}}%
\pgfpathlineto{\pgfqpoint{1.104844in}{1.869316in}}%
\pgfpathlineto{\pgfqpoint{1.104957in}{1.870243in}}%
\pgfpathlineto{\pgfqpoint{1.105023in}{1.870243in}}%
\pgfpathlineto{\pgfqpoint{1.105160in}{1.870861in}}%
\pgfpathlineto{\pgfqpoint{1.105207in}{1.870861in}}%
\pgfpathlineto{\pgfqpoint{1.105339in}{1.871634in}}%
\pgfpathlineto{\pgfqpoint{1.105405in}{1.871634in}}%
\pgfpathlineto{\pgfqpoint{1.105504in}{1.872097in}}%
\pgfpathlineto{\pgfqpoint{1.105570in}{1.872097in}}%
\pgfpathlineto{\pgfqpoint{1.105688in}{1.872716in}}%
\pgfpathlineto{\pgfqpoint{1.105787in}{1.872716in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{1.873488in}}%
\pgfpathlineto{\pgfqpoint{1.105928in}{1.873488in}}%
\pgfpathlineto{\pgfqpoint{1.106041in}{1.873952in}}%
\pgfpathlineto{\pgfqpoint{1.106183in}{1.873952in}}%
\pgfpathlineto{\pgfqpoint{1.106244in}{1.874725in}}%
\pgfpathlineto{\pgfqpoint{1.106334in}{1.874725in}}%
\pgfpathlineto{\pgfqpoint{1.106385in}{1.875034in}}%
\pgfpathlineto{\pgfqpoint{1.106531in}{1.875034in}}%
\pgfpathlineto{\pgfqpoint{1.106607in}{1.875652in}}%
\pgfpathlineto{\pgfqpoint{1.106800in}{1.875652in}}%
\pgfpathlineto{\pgfqpoint{1.106923in}{1.876579in}}%
\pgfpathlineto{\pgfqpoint{1.106979in}{1.876579in}}%
\pgfpathlineto{\pgfqpoint{1.107059in}{1.877043in}}%
\pgfpathlineto{\pgfqpoint{1.107144in}{1.877043in}}%
\pgfpathlineto{\pgfqpoint{1.107253in}{1.877506in}}%
\pgfpathlineto{\pgfqpoint{1.107286in}{1.877506in}}%
\pgfpathlineto{\pgfqpoint{1.107413in}{1.878124in}}%
\pgfpathlineto{\pgfqpoint{1.107427in}{1.878124in}}%
\pgfpathlineto{\pgfqpoint{1.107554in}{1.878743in}}%
\pgfpathlineto{\pgfqpoint{1.107616in}{1.878743in}}%
\pgfpathlineto{\pgfqpoint{1.107748in}{1.879515in}}%
\pgfpathlineto{\pgfqpoint{1.107781in}{1.879515in}}%
\pgfpathlineto{\pgfqpoint{1.107884in}{1.880442in}}%
\pgfpathlineto{\pgfqpoint{1.108158in}{1.880442in}}%
\pgfpathlineto{\pgfqpoint{1.108285in}{1.881833in}}%
\pgfpathlineto{\pgfqpoint{1.108389in}{1.881833in}}%
\pgfpathlineto{\pgfqpoint{1.108492in}{1.882451in}}%
\pgfpathlineto{\pgfqpoint{1.108596in}{1.882451in}}%
\pgfpathlineto{\pgfqpoint{1.108723in}{1.883379in}}%
\pgfpathlineto{\pgfqpoint{1.108751in}{1.883379in}}%
\pgfpathlineto{\pgfqpoint{1.108874in}{1.884306in}}%
\pgfpathlineto{\pgfqpoint{1.109006in}{1.884306in}}%
\pgfpathlineto{\pgfqpoint{1.109119in}{1.885542in}}%
\pgfpathlineto{\pgfqpoint{1.109152in}{1.885542in}}%
\pgfpathlineto{\pgfqpoint{1.109265in}{1.886315in}}%
\pgfpathlineto{\pgfqpoint{1.109454in}{1.886315in}}%
\pgfpathlineto{\pgfqpoint{1.109524in}{1.886624in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.886624in}}%
\pgfpathlineto{\pgfqpoint{1.109699in}{1.887088in}}%
\pgfpathlineto{\pgfqpoint{1.109798in}{1.887088in}}%
\pgfpathlineto{\pgfqpoint{1.109859in}{1.887397in}}%
\pgfpathlineto{\pgfqpoint{1.109953in}{1.887397in}}%
\pgfpathlineto{\pgfqpoint{1.110048in}{1.887860in}}%
\pgfpathlineto{\pgfqpoint{1.110184in}{1.887860in}}%
\pgfpathlineto{\pgfqpoint{1.110312in}{1.888478in}}%
\pgfpathlineto{\pgfqpoint{1.110359in}{1.888478in}}%
\pgfpathlineto{\pgfqpoint{1.110444in}{1.889560in}}%
\pgfpathlineto{\pgfqpoint{1.110528in}{1.889560in}}%
\pgfpathlineto{\pgfqpoint{1.110561in}{1.890024in}}%
\pgfpathlineto{\pgfqpoint{1.110670in}{1.890024in}}%
\pgfpathlineto{\pgfqpoint{1.110797in}{1.890951in}}%
\pgfpathlineto{\pgfqpoint{1.110905in}{1.890951in}}%
\pgfpathlineto{\pgfqpoint{1.111042in}{1.891569in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{1.891569in}}%
\pgfpathlineto{\pgfqpoint{1.111169in}{1.891878in}}%
\pgfpathlineto{\pgfqpoint{1.111245in}{1.891878in}}%
\pgfpathlineto{\pgfqpoint{1.111245in}{1.892033in}}%
\pgfpathlineto{\pgfqpoint{1.111386in}{1.892033in}}%
\pgfpathlineto{\pgfqpoint{1.111513in}{1.892960in}}%
\pgfpathlineto{\pgfqpoint{1.111542in}{1.892960in}}%
\pgfpathlineto{\pgfqpoint{1.111589in}{1.893424in}}%
\pgfpathlineto{\pgfqpoint{1.111782in}{1.893424in}}%
\pgfpathlineto{\pgfqpoint{1.111909in}{1.894351in}}%
\pgfpathlineto{\pgfqpoint{1.111999in}{1.894351in}}%
\pgfpathlineto{\pgfqpoint{1.112027in}{1.894660in}}%
\pgfpathlineto{\pgfqpoint{1.112272in}{1.894660in}}%
\pgfpathlineto{\pgfqpoint{1.112400in}{1.895433in}}%
\pgfpathlineto{\pgfqpoint{1.112447in}{1.895433in}}%
\pgfpathlineto{\pgfqpoint{1.112574in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{1.112701in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{1.112781in}{1.896824in}}%
\pgfpathlineto{\pgfqpoint{1.112866in}{1.896824in}}%
\pgfpathlineto{\pgfqpoint{1.112993in}{1.897596in}}%
\pgfpathlineto{\pgfqpoint{1.113036in}{1.897596in}}%
\pgfpathlineto{\pgfqpoint{1.113140in}{1.898214in}}%
\pgfpathlineto{\pgfqpoint{1.113177in}{1.898214in}}%
\pgfpathlineto{\pgfqpoint{1.113286in}{1.898523in}}%
\pgfpathlineto{\pgfqpoint{1.113328in}{1.898523in}}%
\pgfpathlineto{\pgfqpoint{1.113460in}{1.899451in}}%
\pgfpathlineto{\pgfqpoint{1.113470in}{1.899451in}}%
\pgfpathlineto{\pgfqpoint{1.113602in}{1.899914in}}%
\pgfpathlineto{\pgfqpoint{1.113620in}{1.899914in}}%
\pgfpathlineto{\pgfqpoint{1.113700in}{1.900378in}}%
\pgfpathlineto{\pgfqpoint{1.113795in}{1.900378in}}%
\pgfpathlineto{\pgfqpoint{1.113818in}{1.900687in}}%
\pgfpathlineto{\pgfqpoint{1.113936in}{1.900687in}}%
\pgfpathlineto{\pgfqpoint{1.113936in}{1.900842in}}%
\pgfpathlineto{\pgfqpoint{1.114082in}{1.900842in}}%
\pgfpathlineto{\pgfqpoint{1.114106in}{1.901151in}}%
\pgfpathlineto{\pgfqpoint{1.114247in}{1.901151in}}%
\pgfpathlineto{\pgfqpoint{1.114327in}{1.901614in}}%
\pgfpathlineto{\pgfqpoint{1.114464in}{1.901614in}}%
\pgfpathlineto{\pgfqpoint{1.114591in}{1.902541in}}%
\pgfpathlineto{\pgfqpoint{1.114634in}{1.902541in}}%
\pgfpathlineto{\pgfqpoint{1.114742in}{1.903005in}}%
\pgfpathlineto{\pgfqpoint{1.114926in}{1.903005in}}%
\pgfpathlineto{\pgfqpoint{1.115058in}{1.904087in}}%
\pgfpathlineto{\pgfqpoint{1.115077in}{1.904087in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.904705in}}%
\pgfpathlineto{\pgfqpoint{1.115336in}{1.904705in}}%
\pgfpathlineto{\pgfqpoint{1.115435in}{1.905169in}}%
\pgfpathlineto{\pgfqpoint{1.115515in}{1.905169in}}%
\pgfpathlineto{\pgfqpoint{1.115600in}{1.905787in}}%
\pgfpathlineto{\pgfqpoint{1.115690in}{1.905787in}}%
\pgfpathlineto{\pgfqpoint{1.115826in}{1.907023in}}%
\pgfpathlineto{\pgfqpoint{1.115859in}{1.907023in}}%
\pgfpathlineto{\pgfqpoint{1.115986in}{1.907641in}}%
\pgfpathlineto{\pgfqpoint{1.116265in}{1.907641in}}%
\pgfpathlineto{\pgfqpoint{1.116378in}{1.908259in}}%
\pgfpathlineto{\pgfqpoint{1.116406in}{1.908259in}}%
\pgfpathlineto{\pgfqpoint{1.116528in}{1.908723in}}%
\pgfpathlineto{\pgfqpoint{1.116561in}{1.908723in}}%
\pgfpathlineto{\pgfqpoint{1.116660in}{1.909341in}}%
\pgfpathlineto{\pgfqpoint{1.116731in}{1.909341in}}%
\pgfpathlineto{\pgfqpoint{1.116840in}{1.910268in}}%
\pgfpathlineto{\pgfqpoint{1.116887in}{1.910268in}}%
\pgfpathlineto{\pgfqpoint{1.117005in}{1.910887in}}%
\pgfpathlineto{\pgfqpoint{1.117028in}{1.910887in}}%
\pgfpathlineto{\pgfqpoint{1.117085in}{1.911196in}}%
\pgfpathlineto{\pgfqpoint{1.117391in}{1.911196in}}%
\pgfpathlineto{\pgfqpoint{1.117485in}{1.911968in}}%
\pgfpathlineto{\pgfqpoint{1.117551in}{1.911968in}}%
\pgfpathlineto{\pgfqpoint{1.117646in}{1.912277in}}%
\pgfpathlineto{\pgfqpoint{1.117693in}{1.912277in}}%
\pgfpathlineto{\pgfqpoint{1.117730in}{1.912741in}}%
\pgfpathlineto{\pgfqpoint{1.117834in}{1.912741in}}%
\pgfpathlineto{\pgfqpoint{1.117848in}{1.913050in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{1.913050in}}%
\pgfpathlineto{\pgfqpoint{1.118136in}{1.913823in}}%
\pgfpathlineto{\pgfqpoint{1.118155in}{1.913823in}}%
\pgfpathlineto{\pgfqpoint{1.118235in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{1.118305in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{1.118423in}{1.915523in}}%
\pgfpathlineto{\pgfqpoint{1.118546in}{1.915523in}}%
\pgfpathlineto{\pgfqpoint{1.118659in}{1.916141in}}%
\pgfpathlineto{\pgfqpoint{1.118791in}{1.916141in}}%
\pgfpathlineto{\pgfqpoint{1.118928in}{1.916604in}}%
\pgfpathlineto{\pgfqpoint{1.118932in}{1.916604in}}%
\pgfpathlineto{\pgfqpoint{1.119060in}{1.917223in}}%
\pgfpathlineto{\pgfqpoint{1.119210in}{1.917223in}}%
\pgfpathlineto{\pgfqpoint{1.119328in}{1.917686in}}%
\pgfpathlineto{\pgfqpoint{1.119404in}{1.917686in}}%
\pgfpathlineto{\pgfqpoint{1.119460in}{1.918613in}}%
\pgfpathlineto{\pgfqpoint{1.119550in}{1.918613in}}%
\pgfpathlineto{\pgfqpoint{1.119578in}{1.918923in}}%
\pgfpathlineto{\pgfqpoint{1.119701in}{1.918923in}}%
\pgfpathlineto{\pgfqpoint{1.119762in}{1.919386in}}%
\pgfpathlineto{\pgfqpoint{1.119856in}{1.919386in}}%
\pgfpathlineto{\pgfqpoint{1.119988in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{1.120007in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{1.120144in}{1.921550in}}%
\pgfpathlineto{\pgfqpoint{1.120247in}{1.921550in}}%
\pgfpathlineto{\pgfqpoint{1.120342in}{1.922168in}}%
\pgfpathlineto{\pgfqpoint{1.120474in}{1.922168in}}%
\pgfpathlineto{\pgfqpoint{1.120568in}{1.922477in}}%
\pgfpathlineto{\pgfqpoint{1.120624in}{1.922477in}}%
\pgfpathlineto{\pgfqpoint{1.120761in}{1.923404in}}%
\pgfpathlineto{\pgfqpoint{1.120789in}{1.923404in}}%
\pgfpathlineto{\pgfqpoint{1.120789in}{1.923559in}}%
\pgfpathlineto{\pgfqpoint{1.120950in}{1.923559in}}%
\pgfpathlineto{\pgfqpoint{1.121082in}{1.923868in}}%
\pgfpathlineto{\pgfqpoint{1.121166in}{1.923868in}}%
\pgfpathlineto{\pgfqpoint{1.121223in}{1.924640in}}%
\pgfpathlineto{\pgfqpoint{1.121317in}{1.924640in}}%
\pgfpathlineto{\pgfqpoint{1.121454in}{1.925104in}}%
\pgfpathlineto{\pgfqpoint{1.121463in}{1.925104in}}%
\pgfpathlineto{\pgfqpoint{1.121558in}{1.925568in}}%
\pgfpathlineto{\pgfqpoint{1.121704in}{1.925568in}}%
\pgfpathlineto{\pgfqpoint{1.121704in}{1.925722in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{1.925722in}}%
\pgfpathlineto{\pgfqpoint{1.121996in}{1.926495in}}%
\pgfpathlineto{\pgfqpoint{1.122067in}{1.926495in}}%
\pgfpathlineto{\pgfqpoint{1.122161in}{1.927113in}}%
\pgfpathlineto{\pgfqpoint{1.122218in}{1.927113in}}%
\pgfpathlineto{\pgfqpoint{1.122340in}{1.928040in}}%
\pgfpathlineto{\pgfqpoint{1.122387in}{1.928040in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{1.122595in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{1.122694in}{1.929740in}}%
\pgfpathlineto{\pgfqpoint{1.122750in}{1.929740in}}%
\pgfpathlineto{\pgfqpoint{1.122802in}{1.930204in}}%
\pgfpathlineto{\pgfqpoint{1.122906in}{1.930204in}}%
\pgfpathlineto{\pgfqpoint{1.122953in}{1.930822in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{1.930822in}}%
\pgfpathlineto{\pgfqpoint{1.123254in}{1.931131in}}%
\pgfpathlineto{\pgfqpoint{1.123292in}{1.931131in}}%
\pgfpathlineto{\pgfqpoint{1.123405in}{1.931904in}}%
\pgfpathlineto{\pgfqpoint{1.123504in}{1.931904in}}%
\pgfpathlineto{\pgfqpoint{1.123641in}{1.932522in}}%
\pgfpathlineto{\pgfqpoint{1.123665in}{1.932522in}}%
\pgfpathlineto{\pgfqpoint{1.123787in}{1.933295in}}%
\pgfpathlineto{\pgfqpoint{1.123886in}{1.933295in}}%
\pgfpathlineto{\pgfqpoint{1.123919in}{1.933604in}}%
\pgfpathlineto{\pgfqpoint{1.124027in}{1.933604in}}%
\pgfpathlineto{\pgfqpoint{1.124150in}{1.934222in}}%
\pgfpathlineto{\pgfqpoint{1.124207in}{1.934222in}}%
\pgfpathlineto{\pgfqpoint{1.124329in}{1.934995in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.934995in}}%
\pgfpathlineto{\pgfqpoint{1.124522in}{1.935304in}}%
\pgfpathlineto{\pgfqpoint{1.124560in}{1.935304in}}%
\pgfpathlineto{\pgfqpoint{1.124692in}{1.935922in}}%
\pgfpathlineto{\pgfqpoint{1.124716in}{1.935922in}}%
\pgfpathlineto{\pgfqpoint{1.124829in}{1.936849in}}%
\pgfpathlineto{\pgfqpoint{1.124857in}{1.936849in}}%
\pgfpathlineto{\pgfqpoint{1.124984in}{1.937467in}}%
\pgfpathlineto{\pgfqpoint{1.125050in}{1.937467in}}%
\pgfpathlineto{\pgfqpoint{1.125102in}{1.938085in}}%
\pgfpathlineto{\pgfqpoint{1.125234in}{1.938085in}}%
\pgfpathlineto{\pgfqpoint{1.125338in}{1.938703in}}%
\pgfpathlineto{\pgfqpoint{1.125394in}{1.938703in}}%
\pgfpathlineto{\pgfqpoint{1.125512in}{1.939631in}}%
\pgfpathlineto{\pgfqpoint{1.125555in}{1.939631in}}%
\pgfpathlineto{\pgfqpoint{1.125555in}{1.939785in}}%
\pgfpathlineto{\pgfqpoint{1.125771in}{1.939785in}}%
\pgfpathlineto{\pgfqpoint{1.125856in}{1.940249in}}%
\pgfpathlineto{\pgfqpoint{1.125946in}{1.940249in}}%
\pgfpathlineto{\pgfqpoint{1.126031in}{1.940867in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{1.940867in}}%
\pgfpathlineto{\pgfqpoint{1.126229in}{1.941640in}}%
\pgfpathlineto{\pgfqpoint{1.126262in}{1.941640in}}%
\pgfpathlineto{\pgfqpoint{1.126262in}{1.941794in}}%
\pgfpathlineto{\pgfqpoint{1.126403in}{1.941794in}}%
\pgfpathlineto{\pgfqpoint{1.126403in}{1.941949in}}%
\pgfpathlineto{\pgfqpoint{1.126610in}{1.941949in}}%
\pgfpathlineto{\pgfqpoint{1.126653in}{1.942412in}}%
\pgfpathlineto{\pgfqpoint{1.126780in}{1.942412in}}%
\pgfpathlineto{\pgfqpoint{1.126865in}{1.943031in}}%
\pgfpathlineto{\pgfqpoint{1.126945in}{1.943031in}}%
\pgfpathlineto{\pgfqpoint{1.127082in}{1.944112in}}%
\pgfpathlineto{\pgfqpoint{1.127086in}{1.944112in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{1.944421in}}%
\pgfpathlineto{\pgfqpoint{1.127299in}{1.944421in}}%
\pgfpathlineto{\pgfqpoint{1.127431in}{1.945194in}}%
\pgfpathlineto{\pgfqpoint{1.127440in}{1.945194in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.945658in}}%
\pgfpathlineto{\pgfqpoint{1.127633in}{1.945658in}}%
\pgfpathlineto{\pgfqpoint{1.127638in}{1.945967in}}%
\pgfpathlineto{\pgfqpoint{1.127845in}{1.945967in}}%
\pgfpathlineto{\pgfqpoint{1.127911in}{1.946276in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{1.946276in}}%
\pgfpathlineto{\pgfqpoint{1.128147in}{1.946894in}}%
\pgfpathlineto{\pgfqpoint{1.128170in}{1.946894in}}%
\pgfpathlineto{\pgfqpoint{1.128274in}{1.947203in}}%
\pgfpathlineto{\pgfqpoint{1.128387in}{1.947203in}}%
\pgfpathlineto{\pgfqpoint{1.128411in}{1.947667in}}%
\pgfpathlineto{\pgfqpoint{1.128529in}{1.947667in}}%
\pgfpathlineto{\pgfqpoint{1.128647in}{1.948130in}}%
\pgfpathlineto{\pgfqpoint{1.128684in}{1.948130in}}%
\pgfpathlineto{\pgfqpoint{1.128722in}{1.948439in}}%
\pgfpathlineto{\pgfqpoint{1.128910in}{1.948439in}}%
\pgfpathlineto{\pgfqpoint{1.129047in}{1.949212in}}%
\pgfpathlineto{\pgfqpoint{1.129085in}{1.949212in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.949521in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.949521in}}%
\pgfpathlineto{\pgfqpoint{1.129372in}{1.949830in}}%
\pgfpathlineto{\pgfqpoint{1.129420in}{1.949830in}}%
\pgfpathlineto{\pgfqpoint{1.129552in}{1.950757in}}%
\pgfpathlineto{\pgfqpoint{1.129561in}{1.950757in}}%
\pgfpathlineto{\pgfqpoint{1.129561in}{1.950912in}}%
\pgfpathlineto{\pgfqpoint{1.129721in}{1.950912in}}%
\pgfpathlineto{\pgfqpoint{1.129721in}{1.951067in}}%
\pgfpathlineto{\pgfqpoint{1.129905in}{1.951067in}}%
\pgfpathlineto{\pgfqpoint{1.130037in}{1.951994in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.951994in}}%
\pgfpathlineto{\pgfqpoint{1.130193in}{1.952766in}}%
\pgfpathlineto{\pgfqpoint{1.130197in}{1.952766in}}%
\pgfpathlineto{\pgfqpoint{1.130244in}{1.953385in}}%
\pgfpathlineto{\pgfqpoint{1.130357in}{1.953385in}}%
\pgfpathlineto{\pgfqpoint{1.130456in}{1.953694in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.953694in}}%
\pgfpathlineto{\pgfqpoint{1.130640in}{1.954312in}}%
\pgfpathlineto{\pgfqpoint{1.130678in}{1.954312in}}%
\pgfpathlineto{\pgfqpoint{1.130706in}{1.954621in}}%
\pgfpathlineto{\pgfqpoint{1.130890in}{1.954621in}}%
\pgfpathlineto{\pgfqpoint{1.131008in}{1.955085in}}%
\pgfpathlineto{\pgfqpoint{1.131041in}{1.955085in}}%
\pgfpathlineto{\pgfqpoint{1.131083in}{1.955394in}}%
\pgfpathlineto{\pgfqpoint{1.131192in}{1.955394in}}%
\pgfpathlineto{\pgfqpoint{1.131328in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.131371in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{1.131371in}{1.956475in}}%
\pgfpathlineto{\pgfqpoint{1.131512in}{1.956475in}}%
\pgfpathlineto{\pgfqpoint{1.131649in}{1.957094in}}%
\pgfpathlineto{\pgfqpoint{1.131668in}{1.957094in}}%
\pgfpathlineto{\pgfqpoint{1.131804in}{1.957712in}}%
\pgfpathlineto{\pgfqpoint{1.131842in}{1.957712in}}%
\pgfpathlineto{\pgfqpoint{1.131979in}{1.958484in}}%
\pgfpathlineto{\pgfqpoint{1.132130in}{1.958484in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{1.958948in}}%
\pgfpathlineto{\pgfqpoint{1.132295in}{1.958948in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{1.959721in}}%
\pgfpathlineto{\pgfqpoint{1.132775in}{1.959721in}}%
\pgfpathlineto{\pgfqpoint{1.132818in}{1.960184in}}%
\pgfpathlineto{\pgfqpoint{1.132950in}{1.960184in}}%
\pgfpathlineto{\pgfqpoint{1.133044in}{1.960957in}}%
\pgfpathlineto{\pgfqpoint{1.133186in}{1.960957in}}%
\pgfpathlineto{\pgfqpoint{1.133317in}{1.961884in}}%
\pgfpathlineto{\pgfqpoint{1.133459in}{1.961884in}}%
\pgfpathlineto{\pgfqpoint{1.133525in}{1.962348in}}%
\pgfpathlineto{\pgfqpoint{1.133718in}{1.962348in}}%
\pgfpathlineto{\pgfqpoint{1.133831in}{1.962966in}}%
\pgfpathlineto{\pgfqpoint{1.133916in}{1.962966in}}%
\pgfpathlineto{\pgfqpoint{1.133963in}{1.963430in}}%
\pgfpathlineto{\pgfqpoint{1.134119in}{1.963430in}}%
\pgfpathlineto{\pgfqpoint{1.134237in}{1.964511in}}%
\pgfpathlineto{\pgfqpoint{1.134345in}{1.964511in}}%
\pgfpathlineto{\pgfqpoint{1.134477in}{1.965284in}}%
\pgfpathlineto{\pgfqpoint{1.134505in}{1.965284in}}%
\pgfpathlineto{\pgfqpoint{1.134623in}{1.965902in}}%
\pgfpathlineto{\pgfqpoint{1.134675in}{1.965902in}}%
\pgfpathlineto{\pgfqpoint{1.134793in}{1.966366in}}%
\pgfpathlineto{\pgfqpoint{1.134821in}{1.966366in}}%
\pgfpathlineto{\pgfqpoint{1.134948in}{1.966984in}}%
\pgfpathlineto{\pgfqpoint{1.135000in}{1.966984in}}%
\pgfpathlineto{\pgfqpoint{1.135127in}{1.967448in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.967448in}}%
\pgfpathlineto{\pgfqpoint{1.135274in}{1.967757in}}%
\pgfpathlineto{\pgfqpoint{1.135368in}{1.967757in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{1.968529in}}%
\pgfpathlineto{\pgfqpoint{1.135552in}{1.968529in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{1.969148in}}%
\pgfpathlineto{\pgfqpoint{1.135693in}{1.969148in}}%
\pgfpathlineto{\pgfqpoint{1.135759in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{1.135867in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{1.135990in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{1.136108in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{1.136164in}{1.970693in}}%
\pgfpathlineto{\pgfqpoint{1.136287in}{1.970693in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{1.971311in}}%
\pgfpathlineto{\pgfqpoint{1.136447in}{1.971311in}}%
\pgfpathlineto{\pgfqpoint{1.136579in}{1.971620in}}%
\pgfpathlineto{\pgfqpoint{1.136622in}{1.971620in}}%
\pgfpathlineto{\pgfqpoint{1.136669in}{1.972084in}}%
\pgfpathlineto{\pgfqpoint{1.136782in}{1.972084in}}%
\pgfpathlineto{\pgfqpoint{1.136857in}{1.972702in}}%
\pgfpathlineto{\pgfqpoint{1.136933in}{1.972702in}}%
\pgfpathlineto{\pgfqpoint{1.136999in}{1.973166in}}%
\pgfpathlineto{\pgfqpoint{1.137121in}{1.973166in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{1.974402in}}%
\pgfpathlineto{\pgfqpoint{1.137267in}{1.974402in}}%
\pgfpathlineto{\pgfqpoint{1.137357in}{1.974711in}}%
\pgfpathlineto{\pgfqpoint{1.137428in}{1.974711in}}%
\pgfpathlineto{\pgfqpoint{1.137432in}{1.975020in}}%
\pgfpathlineto{\pgfqpoint{1.137663in}{1.975020in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{1.975793in}}%
\pgfpathlineto{\pgfqpoint{1.137979in}{1.975793in}}%
\pgfpathlineto{\pgfqpoint{1.138092in}{1.976565in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.976565in}}%
\pgfpathlineto{\pgfqpoint{1.138342in}{1.977956in}}%
\pgfpathlineto{\pgfqpoint{1.138634in}{1.977956in}}%
\pgfpathlineto{\pgfqpoint{1.138743in}{1.978574in}}%
\pgfpathlineto{\pgfqpoint{1.138799in}{1.978574in}}%
\pgfpathlineto{\pgfqpoint{1.138856in}{1.979656in}}%
\pgfpathlineto{\pgfqpoint{1.138978in}{1.979656in}}%
\pgfpathlineto{\pgfqpoint{1.139077in}{1.980429in}}%
\pgfpathlineto{\pgfqpoint{1.139233in}{1.980429in}}%
\pgfpathlineto{\pgfqpoint{1.139360in}{1.981356in}}%
\pgfpathlineto{\pgfqpoint{1.139374in}{1.981356in}}%
\pgfpathlineto{\pgfqpoint{1.139421in}{1.981665in}}%
\pgfpathlineto{\pgfqpoint{1.139520in}{1.981665in}}%
\pgfpathlineto{\pgfqpoint{1.139563in}{1.981974in}}%
\pgfpathlineto{\pgfqpoint{1.139671in}{1.981974in}}%
\pgfpathlineto{\pgfqpoint{1.139718in}{1.982438in}}%
\pgfpathlineto{\pgfqpoint{1.139827in}{1.982438in}}%
\pgfpathlineto{\pgfqpoint{1.139926in}{1.982902in}}%
\pgfpathlineto{\pgfqpoint{1.139987in}{1.982902in}}%
\pgfpathlineto{\pgfqpoint{1.140105in}{1.983211in}}%
\pgfpathlineto{\pgfqpoint{1.140142in}{1.983211in}}%
\pgfpathlineto{\pgfqpoint{1.140274in}{1.984138in}}%
\pgfpathlineto{\pgfqpoint{1.140355in}{1.984138in}}%
\pgfpathlineto{\pgfqpoint{1.140482in}{1.985065in}}%
\pgfpathlineto{\pgfqpoint{1.140510in}{1.985065in}}%
\pgfpathlineto{\pgfqpoint{1.140618in}{1.985838in}}%
\pgfpathlineto{\pgfqpoint{1.140694in}{1.985838in}}%
\pgfpathlineto{\pgfqpoint{1.140793in}{1.986610in}}%
\pgfpathlineto{\pgfqpoint{1.140864in}{1.986610in}}%
\pgfpathlineto{\pgfqpoint{1.140967in}{1.987692in}}%
\pgfpathlineto{\pgfqpoint{1.141014in}{1.987692in}}%
\pgfpathlineto{\pgfqpoint{1.141142in}{1.988465in}}%
\pgfpathlineto{\pgfqpoint{1.141156in}{1.988465in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.988774in}}%
\pgfpathlineto{\pgfqpoint{1.141302in}{1.988774in}}%
\pgfpathlineto{\pgfqpoint{1.141396in}{1.989392in}}%
\pgfpathlineto{\pgfqpoint{1.141443in}{1.989392in}}%
\pgfpathlineto{\pgfqpoint{1.141457in}{1.989701in}}%
\pgfpathlineto{\pgfqpoint{1.141594in}{1.989701in}}%
\pgfpathlineto{\pgfqpoint{1.141693in}{1.990319in}}%
\pgfpathlineto{\pgfqpoint{1.141787in}{1.990319in}}%
\pgfpathlineto{\pgfqpoint{1.141806in}{1.990628in}}%
\pgfpathlineto{\pgfqpoint{1.142047in}{1.990628in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.991247in}}%
\pgfpathlineto{\pgfqpoint{1.142259in}{1.991247in}}%
\pgfpathlineto{\pgfqpoint{1.142334in}{1.991710in}}%
\pgfpathlineto{\pgfqpoint{1.142400in}{1.991710in}}%
\pgfpathlineto{\pgfqpoint{1.142537in}{1.992483in}}%
\pgfpathlineto{\pgfqpoint{1.142678in}{1.992483in}}%
\pgfpathlineto{\pgfqpoint{1.142801in}{1.993410in}}%
\pgfpathlineto{\pgfqpoint{1.142900in}{1.993410in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.993719in}}%
\pgfpathlineto{\pgfqpoint{1.143084in}{1.993719in}}%
\pgfpathlineto{\pgfqpoint{1.143206in}{1.994337in}}%
\pgfpathlineto{\pgfqpoint{1.143291in}{1.994337in}}%
\pgfpathlineto{\pgfqpoint{1.143381in}{1.994801in}}%
\pgfpathlineto{\pgfqpoint{1.143560in}{1.994801in}}%
\pgfpathlineto{\pgfqpoint{1.143692in}{1.995419in}}%
\pgfpathlineto{\pgfqpoint{1.143781in}{1.995419in}}%
\pgfpathlineto{\pgfqpoint{1.143871in}{1.995728in}}%
\pgfpathlineto{\pgfqpoint{1.143937in}{1.995728in}}%
\pgfpathlineto{\pgfqpoint{1.144040in}{1.996346in}}%
\pgfpathlineto{\pgfqpoint{1.144281in}{1.996346in}}%
\pgfpathlineto{\pgfqpoint{1.144417in}{1.996655in}}%
\pgfpathlineto{\pgfqpoint{1.144436in}{1.996655in}}%
\pgfpathlineto{\pgfqpoint{1.144554in}{1.997119in}}%
\pgfpathlineto{\pgfqpoint{1.144606in}{1.997119in}}%
\pgfpathlineto{\pgfqpoint{1.144738in}{1.997892in}}%
\pgfpathlineto{\pgfqpoint{1.144879in}{1.997892in}}%
\pgfpathlineto{\pgfqpoint{1.145007in}{1.998355in}}%
\pgfpathlineto{\pgfqpoint{1.145058in}{1.998355in}}%
\pgfpathlineto{\pgfqpoint{1.145148in}{1.999128in}}%
\pgfpathlineto{\pgfqpoint{1.145228in}{1.999128in}}%
\pgfpathlineto{\pgfqpoint{1.145228in}{1.999283in}}%
\pgfpathlineto{\pgfqpoint{1.145454in}{1.999283in}}%
\pgfpathlineto{\pgfqpoint{1.145591in}{1.999901in}}%
\pgfpathlineto{\pgfqpoint{1.145601in}{1.999901in}}%
\pgfpathlineto{\pgfqpoint{1.145685in}{2.000673in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{2.000673in}}%
\pgfpathlineto{\pgfqpoint{1.145879in}{2.001292in}}%
\pgfpathlineto{\pgfqpoint{1.145968in}{2.001292in}}%
\pgfpathlineto{\pgfqpoint{1.146044in}{2.002064in}}%
\pgfpathlineto{\pgfqpoint{1.146138in}{2.002064in}}%
\pgfpathlineto{\pgfqpoint{1.146218in}{2.002528in}}%
\pgfpathlineto{\pgfqpoint{1.146293in}{2.002528in}}%
\pgfpathlineto{\pgfqpoint{1.146421in}{2.003455in}}%
\pgfpathlineto{\pgfqpoint{1.146444in}{2.003455in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{2.004228in}}%
\pgfpathlineto{\pgfqpoint{1.146652in}{2.004228in}}%
\pgfpathlineto{\pgfqpoint{1.146765in}{2.004691in}}%
\pgfpathlineto{\pgfqpoint{1.146826in}{2.004691in}}%
\pgfpathlineto{\pgfqpoint{1.146939in}{2.005464in}}%
\pgfpathlineto{\pgfqpoint{1.146982in}{2.005464in}}%
\pgfpathlineto{\pgfqpoint{1.147038in}{2.005773in}}%
\pgfpathlineto{\pgfqpoint{1.147184in}{2.005773in}}%
\pgfpathlineto{\pgfqpoint{1.147297in}{2.006855in}}%
\pgfpathlineto{\pgfqpoint{1.147387in}{2.006855in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{2.007319in}}%
\pgfpathlineto{\pgfqpoint{1.147538in}{2.007319in}}%
\pgfpathlineto{\pgfqpoint{1.147651in}{2.007782in}}%
\pgfpathlineto{\pgfqpoint{1.147689in}{2.007782in}}%
\pgfpathlineto{\pgfqpoint{1.147811in}{2.008246in}}%
\pgfpathlineto{\pgfqpoint{1.147872in}{2.008246in}}%
\pgfpathlineto{\pgfqpoint{1.148000in}{2.008864in}}%
\pgfpathlineto{\pgfqpoint{1.148028in}{2.008864in}}%
\pgfpathlineto{\pgfqpoint{1.148160in}{2.009637in}}%
\pgfpathlineto{\pgfqpoint{1.148174in}{2.009637in}}%
\pgfpathlineto{\pgfqpoint{1.148231in}{2.009946in}}%
\pgfpathlineto{\pgfqpoint{1.148320in}{2.009946in}}%
\pgfpathlineto{\pgfqpoint{1.148386in}{2.010409in}}%
\pgfpathlineto{\pgfqpoint{1.148542in}{2.010409in}}%
\pgfpathlineto{\pgfqpoint{1.148641in}{2.010873in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{2.010873in}}%
\pgfpathlineto{\pgfqpoint{1.148801in}{2.011491in}}%
\pgfpathlineto{\pgfqpoint{1.148843in}{2.011491in}}%
\pgfpathlineto{\pgfqpoint{1.148938in}{2.012573in}}%
\pgfpathlineto{\pgfqpoint{1.148989in}{2.012573in}}%
\pgfpathlineto{\pgfqpoint{1.149126in}{2.013037in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{2.013037in}}%
\pgfpathlineto{\pgfqpoint{1.149286in}{2.013655in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{2.013655in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{2.013809in}}%
\pgfpathlineto{\pgfqpoint{1.149560in}{2.013809in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{2.014582in}}%
\pgfpathlineto{\pgfqpoint{1.149720in}{2.014582in}}%
\pgfpathlineto{\pgfqpoint{1.149857in}{2.015200in}}%
\pgfpathlineto{\pgfqpoint{1.149861in}{2.015200in}}%
\pgfpathlineto{\pgfqpoint{1.149861in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{1.150078in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{1.150210in}{2.015664in}}%
\pgfpathlineto{\pgfqpoint{1.150243in}{2.015664in}}%
\pgfpathlineto{\pgfqpoint{1.150366in}{2.016591in}}%
\pgfpathlineto{\pgfqpoint{1.150498in}{2.016591in}}%
\pgfpathlineto{\pgfqpoint{1.150601in}{2.016900in}}%
\pgfpathlineto{\pgfqpoint{1.150667in}{2.016900in}}%
\pgfpathlineto{\pgfqpoint{1.150667in}{2.017055in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{2.017055in}}%
\pgfpathlineto{\pgfqpoint{1.150908in}{2.017364in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{2.017364in}}%
\pgfpathlineto{\pgfqpoint{1.151172in}{2.017827in}}%
\pgfpathlineto{\pgfqpoint{1.151214in}{2.017827in}}%
\pgfpathlineto{\pgfqpoint{1.151327in}{2.018291in}}%
\pgfpathlineto{\pgfqpoint{1.151389in}{2.018291in}}%
\pgfpathlineto{\pgfqpoint{1.151511in}{2.019064in}}%
\pgfpathlineto{\pgfqpoint{1.151577in}{2.019064in}}%
\pgfpathlineto{\pgfqpoint{1.151582in}{2.019373in}}%
\pgfpathlineto{\pgfqpoint{1.151733in}{2.019373in}}%
\pgfpathlineto{\pgfqpoint{1.151832in}{2.019991in}}%
\pgfpathlineto{\pgfqpoint{1.151879in}{2.019991in}}%
\pgfpathlineto{\pgfqpoint{1.152011in}{2.020763in}}%
\pgfpathlineto{\pgfqpoint{1.152030in}{2.020763in}}%
\pgfpathlineto{\pgfqpoint{1.152166in}{2.021382in}}%
\pgfpathlineto{\pgfqpoint{1.152204in}{2.021382in}}%
\pgfpathlineto{\pgfqpoint{1.152326in}{2.022000in}}%
\pgfpathlineto{\pgfqpoint{1.152430in}{2.022000in}}%
\pgfpathlineto{\pgfqpoint{1.152539in}{2.022618in}}%
\pgfpathlineto{\pgfqpoint{1.152581in}{2.022618in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{1.152859in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{1.152897in}{2.023236in}}%
\pgfpathlineto{\pgfqpoint{1.153005in}{2.023236in}}%
\pgfpathlineto{\pgfqpoint{1.153090in}{2.023545in}}%
\pgfpathlineto{\pgfqpoint{1.153194in}{2.023545in}}%
\pgfpathlineto{\pgfqpoint{1.153321in}{2.024163in}}%
\pgfpathlineto{\pgfqpoint{1.153359in}{2.024163in}}%
\pgfpathlineto{\pgfqpoint{1.153425in}{2.024627in}}%
\pgfpathlineto{\pgfqpoint{1.153557in}{2.024627in}}%
\pgfpathlineto{\pgfqpoint{1.153684in}{2.025245in}}%
\pgfpathlineto{\pgfqpoint{1.153773in}{2.025245in}}%
\pgfpathlineto{\pgfqpoint{1.153910in}{2.025709in}}%
\pgfpathlineto{\pgfqpoint{1.154009in}{2.025709in}}%
\pgfpathlineto{\pgfqpoint{1.154094in}{2.026327in}}%
\pgfpathlineto{\pgfqpoint{1.154217in}{2.026327in}}%
\pgfpathlineto{\pgfqpoint{1.154259in}{2.026790in}}%
\pgfpathlineto{\pgfqpoint{1.154537in}{2.026790in}}%
\pgfpathlineto{\pgfqpoint{1.154617in}{2.027409in}}%
\pgfpathlineto{\pgfqpoint{1.154721in}{2.027409in}}%
\pgfpathlineto{\pgfqpoint{1.154806in}{2.027718in}}%
\pgfpathlineto{\pgfqpoint{1.154919in}{2.027718in}}%
\pgfpathlineto{\pgfqpoint{1.155023in}{2.028490in}}%
\pgfpathlineto{\pgfqpoint{1.155206in}{2.028490in}}%
\pgfpathlineto{\pgfqpoint{1.155315in}{2.028954in}}%
\pgfpathlineto{\pgfqpoint{1.155381in}{2.028954in}}%
\pgfpathlineto{\pgfqpoint{1.155437in}{2.029418in}}%
\pgfpathlineto{\pgfqpoint{1.155532in}{2.029418in}}%
\pgfpathlineto{\pgfqpoint{1.155588in}{2.029727in}}%
\pgfpathlineto{\pgfqpoint{1.155715in}{2.029727in}}%
\pgfpathlineto{\pgfqpoint{1.155810in}{2.030345in}}%
\pgfpathlineto{\pgfqpoint{1.155861in}{2.030345in}}%
\pgfpathlineto{\pgfqpoint{1.155975in}{2.030963in}}%
\pgfpathlineto{\pgfqpoint{1.156008in}{2.030963in}}%
\pgfpathlineto{\pgfqpoint{1.156144in}{2.032199in}}%
\pgfpathlineto{\pgfqpoint{1.156173in}{2.032199in}}%
\pgfpathlineto{\pgfqpoint{1.156286in}{2.032663in}}%
\pgfpathlineto{\pgfqpoint{1.156465in}{2.032663in}}%
\pgfpathlineto{\pgfqpoint{1.156592in}{2.033436in}}%
\pgfpathlineto{\pgfqpoint{1.156644in}{2.033436in}}%
\pgfpathlineto{\pgfqpoint{1.156752in}{2.033899in}}%
\pgfpathlineto{\pgfqpoint{1.156814in}{2.033899in}}%
\pgfpathlineto{\pgfqpoint{1.156880in}{2.034363in}}%
\pgfpathlineto{\pgfqpoint{1.156997in}{2.034363in}}%
\pgfpathlineto{\pgfqpoint{1.157021in}{2.034672in}}%
\pgfpathlineto{\pgfqpoint{1.157144in}{2.034672in}}%
\pgfpathlineto{\pgfqpoint{1.157144in}{2.034826in}}%
\pgfpathlineto{\pgfqpoint{1.157313in}{2.034826in}}%
\pgfpathlineto{\pgfqpoint{1.157412in}{2.035445in}}%
\pgfpathlineto{\pgfqpoint{1.157492in}{2.035445in}}%
\pgfpathlineto{\pgfqpoint{1.157620in}{2.036063in}}%
\pgfpathlineto{\pgfqpoint{1.157752in}{2.036063in}}%
\pgfpathlineto{\pgfqpoint{1.157752in}{2.036217in}}%
\pgfpathlineto{\pgfqpoint{1.157987in}{2.036217in}}%
\pgfpathlineto{\pgfqpoint{1.158063in}{2.036990in}}%
\pgfpathlineto{\pgfqpoint{1.158166in}{2.036990in}}%
\pgfpathlineto{\pgfqpoint{1.158223in}{2.037299in}}%
\pgfpathlineto{\pgfqpoint{1.158327in}{2.037299in}}%
\pgfpathlineto{\pgfqpoint{1.158393in}{2.037917in}}%
\pgfpathlineto{\pgfqpoint{1.158558in}{2.037917in}}%
\pgfpathlineto{\pgfqpoint{1.158680in}{2.038999in}}%
\pgfpathlineto{\pgfqpoint{1.158727in}{2.038999in}}%
\pgfpathlineto{\pgfqpoint{1.158798in}{2.039308in}}%
\pgfpathlineto{\pgfqpoint{1.158911in}{2.039308in}}%
\pgfpathlineto{\pgfqpoint{1.159043in}{2.039926in}}%
\pgfpathlineto{\pgfqpoint{1.159062in}{2.039926in}}%
\pgfpathlineto{\pgfqpoint{1.159128in}{2.040390in}}%
\pgfpathlineto{\pgfqpoint{1.159227in}{2.040390in}}%
\pgfpathlineto{\pgfqpoint{1.159326in}{2.040853in}}%
\pgfpathlineto{\pgfqpoint{1.159571in}{2.040853in}}%
\pgfpathlineto{\pgfqpoint{1.159693in}{2.041626in}}%
\pgfpathlineto{\pgfqpoint{1.159769in}{2.041626in}}%
\pgfpathlineto{\pgfqpoint{1.159863in}{2.042090in}}%
\pgfpathlineto{\pgfqpoint{1.159995in}{2.042090in}}%
\pgfpathlineto{\pgfqpoint{1.160122in}{2.042708in}}%
\pgfpathlineto{\pgfqpoint{1.160170in}{2.042708in}}%
\pgfpathlineto{\pgfqpoint{1.160170in}{2.042862in}}%
\pgfpathlineto{\pgfqpoint{1.160466in}{2.042862in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{2.043326in}}%
\pgfpathlineto{\pgfqpoint{1.160721in}{2.043326in}}%
\pgfpathlineto{\pgfqpoint{1.160848in}{2.043944in}}%
\pgfpathlineto{\pgfqpoint{1.160909in}{2.043944in}}%
\pgfpathlineto{\pgfqpoint{1.161046in}{2.044562in}}%
\pgfpathlineto{\pgfqpoint{1.161060in}{2.044562in}}%
\pgfpathlineto{\pgfqpoint{1.161103in}{2.044872in}}%
\pgfpathlineto{\pgfqpoint{1.161367in}{2.044872in}}%
\pgfpathlineto{\pgfqpoint{1.161433in}{2.045181in}}%
\pgfpathlineto{\pgfqpoint{1.161536in}{2.045181in}}%
\pgfpathlineto{\pgfqpoint{1.161664in}{2.045490in}}%
\pgfpathlineto{\pgfqpoint{1.161687in}{2.045490in}}%
\pgfpathlineto{\pgfqpoint{1.161819in}{2.046417in}}%
\pgfpathlineto{\pgfqpoint{1.161833in}{2.046417in}}%
\pgfpathlineto{\pgfqpoint{1.161946in}{2.047035in}}%
\pgfpathlineto{\pgfqpoint{1.162126in}{2.047035in}}%
\pgfpathlineto{\pgfqpoint{1.162239in}{2.047499in}}%
\pgfpathlineto{\pgfqpoint{1.162281in}{2.047499in}}%
\pgfpathlineto{\pgfqpoint{1.162356in}{2.047962in}}%
\pgfpathlineto{\pgfqpoint{1.162597in}{2.047962in}}%
\pgfpathlineto{\pgfqpoint{1.162734in}{2.048735in}}%
\pgfpathlineto{\pgfqpoint{1.162748in}{2.048735in}}%
\pgfpathlineto{\pgfqpoint{1.162785in}{2.049044in}}%
\pgfpathlineto{\pgfqpoint{1.162936in}{2.049044in}}%
\pgfpathlineto{\pgfqpoint{1.163012in}{2.049508in}}%
\pgfpathlineto{\pgfqpoint{1.163177in}{2.049508in}}%
\pgfpathlineto{\pgfqpoint{1.163177in}{2.049662in}}%
\pgfpathlineto{\pgfqpoint{1.163379in}{2.049662in}}%
\pgfpathlineto{\pgfqpoint{1.163389in}{2.049971in}}%
\pgfpathlineto{\pgfqpoint{1.163544in}{2.049971in}}%
\pgfpathlineto{\pgfqpoint{1.163681in}{2.050435in}}%
\pgfpathlineto{\pgfqpoint{1.163742in}{2.050435in}}%
\pgfpathlineto{\pgfqpoint{1.163874in}{2.051517in}}%
\pgfpathlineto{\pgfqpoint{1.163935in}{2.051517in}}%
\pgfpathlineto{\pgfqpoint{1.164058in}{2.052135in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{2.052135in}}%
\pgfpathlineto{\pgfqpoint{1.164209in}{2.052444in}}%
\pgfpathlineto{\pgfqpoint{1.164397in}{2.052444in}}%
\pgfpathlineto{\pgfqpoint{1.164482in}{2.052753in}}%
\pgfpathlineto{\pgfqpoint{1.164543in}{2.052753in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{2.053062in}}%
\pgfpathlineto{\pgfqpoint{1.164732in}{2.053062in}}%
\pgfpathlineto{\pgfqpoint{1.164779in}{2.053526in}}%
\pgfpathlineto{\pgfqpoint{1.164902in}{2.053526in}}%
\pgfpathlineto{\pgfqpoint{1.164925in}{2.053835in}}%
\pgfpathlineto{\pgfqpoint{1.165128in}{2.053835in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{2.054144in}}%
\pgfpathlineto{\pgfqpoint{1.165401in}{2.054144in}}%
\pgfpathlineto{\pgfqpoint{1.165538in}{2.055535in}}%
\pgfpathlineto{\pgfqpoint{1.165543in}{2.055535in}}%
\pgfpathlineto{\pgfqpoint{1.165675in}{2.056153in}}%
\pgfpathlineto{\pgfqpoint{1.165684in}{2.056153in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{2.056616in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{2.056616in}}%
\pgfpathlineto{\pgfqpoint{1.165948in}{2.057080in}}%
\pgfpathlineto{\pgfqpoint{1.166023in}{2.057080in}}%
\pgfpathlineto{\pgfqpoint{1.166151in}{2.057544in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{2.057544in}}%
\pgfpathlineto{\pgfqpoint{1.166306in}{2.058007in}}%
\pgfpathlineto{\pgfqpoint{1.166386in}{2.058007in}}%
\pgfpathlineto{\pgfqpoint{1.166490in}{2.058471in}}%
\pgfpathlineto{\pgfqpoint{1.166665in}{2.058471in}}%
\pgfpathlineto{\pgfqpoint{1.166787in}{2.059398in}}%
\pgfpathlineto{\pgfqpoint{1.166815in}{2.059398in}}%
\pgfpathlineto{\pgfqpoint{1.166952in}{2.059862in}}%
\pgfpathlineto{\pgfqpoint{1.167056in}{2.059862in}}%
\pgfpathlineto{\pgfqpoint{1.167117in}{2.060325in}}%
\pgfpathlineto{\pgfqpoint{1.167230in}{2.060325in}}%
\pgfpathlineto{\pgfqpoint{1.167315in}{2.060634in}}%
\pgfpathlineto{\pgfqpoint{1.167640in}{2.060634in}}%
\pgfpathlineto{\pgfqpoint{1.167716in}{2.060944in}}%
\pgfpathlineto{\pgfqpoint{1.167815in}{2.060944in}}%
\pgfpathlineto{\pgfqpoint{1.167895in}{2.061253in}}%
\pgfpathlineto{\pgfqpoint{1.167984in}{2.061253in}}%
\pgfpathlineto{\pgfqpoint{1.168013in}{2.061562in}}%
\pgfpathlineto{\pgfqpoint{1.168126in}{2.061562in}}%
\pgfpathlineto{\pgfqpoint{1.168126in}{2.061716in}}%
\pgfpathlineto{\pgfqpoint{1.168328in}{2.061716in}}%
\pgfpathlineto{\pgfqpoint{1.168361in}{2.062025in}}%
\pgfpathlineto{\pgfqpoint{1.168470in}{2.062025in}}%
\pgfpathlineto{\pgfqpoint{1.168540in}{2.062334in}}%
\pgfpathlineto{\pgfqpoint{1.168668in}{2.062334in}}%
\pgfpathlineto{\pgfqpoint{1.168771in}{2.062798in}}%
\pgfpathlineto{\pgfqpoint{1.168983in}{2.062798in}}%
\pgfpathlineto{\pgfqpoint{1.168983in}{2.062953in}}%
\pgfpathlineto{\pgfqpoint{1.169153in}{2.062953in}}%
\pgfpathlineto{\pgfqpoint{1.169266in}{2.063880in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{2.063880in}}%
\pgfpathlineto{\pgfqpoint{1.169464in}{2.064498in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{2.064498in}}%
\pgfpathlineto{\pgfqpoint{1.169587in}{2.065116in}}%
\pgfpathlineto{\pgfqpoint{1.169672in}{2.065116in}}%
\pgfpathlineto{\pgfqpoint{1.169771in}{2.065734in}}%
\pgfpathlineto{\pgfqpoint{1.169846in}{2.065734in}}%
\pgfpathlineto{\pgfqpoint{1.169973in}{2.066661in}}%
\pgfpathlineto{\pgfqpoint{1.170063in}{2.066661in}}%
\pgfpathlineto{\pgfqpoint{1.170077in}{2.066971in}}%
\pgfpathlineto{\pgfqpoint{1.170223in}{2.066971in}}%
\pgfpathlineto{\pgfqpoint{1.170233in}{2.067280in}}%
\pgfpathlineto{\pgfqpoint{1.170487in}{2.067280in}}%
\pgfpathlineto{\pgfqpoint{1.170562in}{2.067743in}}%
\pgfpathlineto{\pgfqpoint{1.170628in}{2.067743in}}%
\pgfpathlineto{\pgfqpoint{1.170699in}{2.068207in}}%
\pgfpathlineto{\pgfqpoint{1.170836in}{2.068207in}}%
\pgfpathlineto{\pgfqpoint{1.170968in}{2.069598in}}%
\pgfpathlineto{\pgfqpoint{1.171015in}{2.069598in}}%
\pgfpathlineto{\pgfqpoint{1.171043in}{2.069907in}}%
\pgfpathlineto{\pgfqpoint{1.171199in}{2.069907in}}%
\pgfpathlineto{\pgfqpoint{1.171227in}{2.070216in}}%
\pgfpathlineto{\pgfqpoint{1.171378in}{2.070216in}}%
\pgfpathlineto{\pgfqpoint{1.171463in}{2.070679in}}%
\pgfpathlineto{\pgfqpoint{1.171524in}{2.070679in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{2.071607in}}%
\pgfpathlineto{\pgfqpoint{1.171670in}{2.071607in}}%
\pgfpathlineto{\pgfqpoint{1.171807in}{2.072070in}}%
\pgfpathlineto{\pgfqpoint{1.171873in}{2.072070in}}%
\pgfpathlineto{\pgfqpoint{1.172009in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{1.172024in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{1.172132in}{2.074079in}}%
\pgfpathlineto{\pgfqpoint{1.172170in}{2.074079in}}%
\pgfpathlineto{\pgfqpoint{1.172231in}{2.074543in}}%
\pgfpathlineto{\pgfqpoint{1.172377in}{2.074543in}}%
\pgfpathlineto{\pgfqpoint{1.172509in}{2.075161in}}%
\pgfpathlineto{\pgfqpoint{1.172584in}{2.075161in}}%
\pgfpathlineto{\pgfqpoint{1.172613in}{2.075625in}}%
\pgfpathlineto{\pgfqpoint{1.172749in}{2.075625in}}%
\pgfpathlineto{\pgfqpoint{1.172886in}{2.076706in}}%
\pgfpathlineto{\pgfqpoint{1.172896in}{2.076706in}}%
\pgfpathlineto{\pgfqpoint{1.173009in}{2.077479in}}%
\pgfpathlineto{\pgfqpoint{1.173108in}{2.077479in}}%
\pgfpathlineto{\pgfqpoint{1.173211in}{2.078252in}}%
\pgfpathlineto{\pgfqpoint{1.173249in}{2.078252in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{1.173541in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{1.173654in}{2.079334in}}%
\pgfpathlineto{\pgfqpoint{1.173692in}{2.079334in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{2.079643in}}%
\pgfpathlineto{\pgfqpoint{1.173857in}{2.079643in}}%
\pgfpathlineto{\pgfqpoint{1.173909in}{2.080261in}}%
\pgfpathlineto{\pgfqpoint{1.174036in}{2.080261in}}%
\pgfpathlineto{\pgfqpoint{1.174074in}{2.080570in}}%
\pgfpathlineto{\pgfqpoint{1.174182in}{2.080570in}}%
\pgfpathlineto{\pgfqpoint{1.174319in}{2.081497in}}%
\pgfpathlineto{\pgfqpoint{1.174366in}{2.081497in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.082115in}}%
\pgfpathlineto{\pgfqpoint{1.174526in}{2.082115in}}%
\pgfpathlineto{\pgfqpoint{1.174644in}{2.082888in}}%
\pgfpathlineto{\pgfqpoint{1.174691in}{2.082888in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{2.083970in}}%
\pgfpathlineto{\pgfqpoint{1.175054in}{2.083970in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{2.084279in}}%
\pgfpathlineto{\pgfqpoint{1.175238in}{2.084279in}}%
\pgfpathlineto{\pgfqpoint{1.175361in}{2.085361in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{2.085361in}}%
\pgfpathlineto{\pgfqpoint{1.175587in}{2.086288in}}%
\pgfpathlineto{\pgfqpoint{1.175620in}{2.086288in}}%
\pgfpathlineto{\pgfqpoint{1.175709in}{2.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175837in}{2.086597in}}%
\pgfpathlineto{\pgfqpoint{1.175955in}{2.087061in}}%
\pgfpathlineto{\pgfqpoint{1.176068in}{2.087061in}}%
\pgfpathlineto{\pgfqpoint{1.176171in}{2.087988in}}%
\pgfpathlineto{\pgfqpoint{1.176256in}{2.087988in}}%
\pgfpathlineto{\pgfqpoint{1.176393in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{1.176563in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{1.176657in}{2.088915in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{2.088915in}}%
\pgfpathlineto{\pgfqpoint{1.176836in}{2.089688in}}%
\pgfpathlineto{\pgfqpoint{1.176860in}{2.089688in}}%
\pgfpathlineto{\pgfqpoint{1.176991in}{2.090460in}}%
\pgfpathlineto{\pgfqpoint{1.177010in}{2.090460in}}%
\pgfpathlineto{\pgfqpoint{1.177128in}{2.091542in}}%
\pgfpathlineto{\pgfqpoint{1.177241in}{2.091542in}}%
\pgfpathlineto{\pgfqpoint{1.177284in}{2.092006in}}%
\pgfpathlineto{\pgfqpoint{1.177402in}{2.092006in}}%
\pgfpathlineto{\pgfqpoint{1.177402in}{2.092160in}}%
\pgfpathlineto{\pgfqpoint{1.177552in}{2.092160in}}%
\pgfpathlineto{\pgfqpoint{1.177689in}{2.092624in}}%
\pgfpathlineto{\pgfqpoint{1.177929in}{2.092624in}}%
\pgfpathlineto{\pgfqpoint{1.178000in}{2.092933in}}%
\pgfpathlineto{\pgfqpoint{1.178085in}{2.092933in}}%
\pgfpathlineto{\pgfqpoint{1.178203in}{2.093242in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{2.093242in}}%
\pgfpathlineto{\pgfqpoint{1.178349in}{2.093706in}}%
\pgfpathlineto{\pgfqpoint{1.178481in}{2.093706in}}%
\pgfpathlineto{\pgfqpoint{1.178603in}{2.094633in}}%
\pgfpathlineto{\pgfqpoint{1.178622in}{2.094633in}}%
\pgfpathlineto{\pgfqpoint{1.178735in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{1.178768in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{1.178867in}{2.096024in}}%
\pgfpathlineto{\pgfqpoint{1.178957in}{2.096024in}}%
\pgfpathlineto{\pgfqpoint{1.179070in}{2.096642in}}%
\pgfpathlineto{\pgfqpoint{1.179155in}{2.096642in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{2.097260in}}%
\pgfpathlineto{\pgfqpoint{1.179315in}{2.097260in}}%
\pgfpathlineto{\pgfqpoint{1.179452in}{2.097878in}}%
\pgfpathlineto{\pgfqpoint{1.179499in}{2.097878in}}%
\pgfpathlineto{\pgfqpoint{1.179574in}{2.098651in}}%
\pgfpathlineto{\pgfqpoint{1.179791in}{2.098651in}}%
\pgfpathlineto{\pgfqpoint{1.179791in}{2.098805in}}%
\pgfpathlineto{\pgfqpoint{1.179933in}{2.098805in}}%
\pgfpathlineto{\pgfqpoint{1.180069in}{2.099115in}}%
\pgfpathlineto{\pgfqpoint{1.180140in}{2.099115in}}%
\pgfpathlineto{\pgfqpoint{1.180277in}{2.099578in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{2.099578in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{2.099733in}}%
\pgfpathlineto{\pgfqpoint{1.180583in}{2.099733in}}%
\pgfpathlineto{\pgfqpoint{1.180649in}{2.100042in}}%
\pgfpathlineto{\pgfqpoint{1.180833in}{2.100042in}}%
\pgfpathlineto{\pgfqpoint{1.180927in}{2.100660in}}%
\pgfpathlineto{\pgfqpoint{1.181130in}{2.100660in}}%
\pgfpathlineto{\pgfqpoint{1.181234in}{2.101433in}}%
\pgfpathlineto{\pgfqpoint{1.181398in}{2.101433in}}%
\pgfpathlineto{\pgfqpoint{1.181493in}{2.102360in}}%
\pgfpathlineto{\pgfqpoint{1.181573in}{2.102360in}}%
\pgfpathlineto{\pgfqpoint{1.181705in}{2.102978in}}%
\pgfpathlineto{\pgfqpoint{1.181766in}{2.102978in}}%
\pgfpathlineto{\pgfqpoint{1.181898in}{2.103751in}}%
\pgfpathlineto{\pgfqpoint{1.181922in}{2.103751in}}%
\pgfpathlineto{\pgfqpoint{1.182030in}{2.104369in}}%
\pgfpathlineto{\pgfqpoint{1.182087in}{2.104369in}}%
\pgfpathlineto{\pgfqpoint{1.182153in}{2.104987in}}%
\pgfpathlineto{\pgfqpoint{1.182233in}{2.104987in}}%
\pgfpathlineto{\pgfqpoint{1.182233in}{2.105142in}}%
\pgfpathlineto{\pgfqpoint{1.182374in}{2.105142in}}%
\pgfpathlineto{\pgfqpoint{1.182511in}{2.105760in}}%
\pgfpathlineto{\pgfqpoint{1.182525in}{2.105760in}}%
\pgfpathlineto{\pgfqpoint{1.182633in}{2.106223in}}%
\pgfpathlineto{\pgfqpoint{1.182676in}{2.106223in}}%
\pgfpathlineto{\pgfqpoint{1.182779in}{2.106841in}}%
\pgfpathlineto{\pgfqpoint{1.182822in}{2.106841in}}%
\pgfpathlineto{\pgfqpoint{1.182935in}{2.107460in}}%
\pgfpathlineto{\pgfqpoint{1.183001in}{2.107460in}}%
\pgfpathlineto{\pgfqpoint{1.183109in}{2.107923in}}%
\pgfpathlineto{\pgfqpoint{1.183270in}{2.107923in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{2.108541in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{2.108541in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{2.108850in}}%
\pgfpathlineto{\pgfqpoint{1.183604in}{2.108850in}}%
\pgfpathlineto{\pgfqpoint{1.183694in}{2.109469in}}%
\pgfpathlineto{\pgfqpoint{1.184142in}{2.109469in}}%
\pgfpathlineto{\pgfqpoint{1.184278in}{2.110396in}}%
\pgfpathlineto{\pgfqpoint{1.184344in}{2.110396in}}%
\pgfpathlineto{\pgfqpoint{1.184429in}{2.111169in}}%
\pgfpathlineto{\pgfqpoint{1.184523in}{2.111169in}}%
\pgfpathlineto{\pgfqpoint{1.184523in}{2.111323in}}%
\pgfpathlineto{\pgfqpoint{1.184679in}{2.111323in}}%
\pgfpathlineto{\pgfqpoint{1.184679in}{2.111478in}}%
\pgfpathlineto{\pgfqpoint{1.184849in}{2.111478in}}%
\pgfpathlineto{\pgfqpoint{1.184971in}{2.112096in}}%
\pgfpathlineto{\pgfqpoint{1.185023in}{2.112096in}}%
\pgfpathlineto{\pgfqpoint{1.185061in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{1.185381in}{2.113023in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{2.113023in}}%
\pgfpathlineto{\pgfqpoint{1.185523in}{2.113487in}}%
\pgfpathlineto{\pgfqpoint{1.185777in}{2.113487in}}%
\pgfpathlineto{\pgfqpoint{1.185886in}{2.114568in}}%
\pgfpathlineto{\pgfqpoint{1.185989in}{2.114568in}}%
\pgfpathlineto{\pgfqpoint{1.185989in}{2.114877in}}%
\pgfpathlineto{\pgfqpoint{1.186154in}{2.114877in}}%
\pgfpathlineto{\pgfqpoint{1.186267in}{2.115341in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{2.115341in}}%
\pgfpathlineto{\pgfqpoint{1.186357in}{2.115650in}}%
\pgfpathlineto{\pgfqpoint{1.186498in}{2.115650in}}%
\pgfpathlineto{\pgfqpoint{1.186635in}{2.116268in}}%
\pgfpathlineto{\pgfqpoint{1.186715in}{2.116268in}}%
\pgfpathlineto{\pgfqpoint{1.186715in}{2.116577in}}%
\pgfpathlineto{\pgfqpoint{1.186857in}{2.116577in}}%
\pgfpathlineto{\pgfqpoint{1.186946in}{2.117041in}}%
\pgfpathlineto{\pgfqpoint{1.187031in}{2.117041in}}%
\pgfpathlineto{\pgfqpoint{1.187064in}{2.117350in}}%
\pgfpathlineto{\pgfqpoint{1.187186in}{2.117350in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{2.117659in}}%
\pgfpathlineto{\pgfqpoint{1.187356in}{2.117659in}}%
\pgfpathlineto{\pgfqpoint{1.187465in}{2.117968in}}%
\pgfpathlineto{\pgfqpoint{1.187516in}{2.117968in}}%
\pgfpathlineto{\pgfqpoint{1.187630in}{2.118895in}}%
\pgfpathlineto{\pgfqpoint{1.187691in}{2.118895in}}%
\pgfpathlineto{\pgfqpoint{1.187818in}{2.119514in}}%
\pgfpathlineto{\pgfqpoint{1.187842in}{2.119514in}}%
\pgfpathlineto{\pgfqpoint{1.187931in}{2.119823in}}%
\pgfpathlineto{\pgfqpoint{1.188091in}{2.119823in}}%
\pgfpathlineto{\pgfqpoint{1.188195in}{2.120286in}}%
\pgfpathlineto{\pgfqpoint{1.188346in}{2.120286in}}%
\pgfpathlineto{\pgfqpoint{1.188469in}{2.121059in}}%
\pgfpathlineto{\pgfqpoint{1.188487in}{2.121059in}}%
\pgfpathlineto{\pgfqpoint{1.188619in}{2.121832in}}%
\pgfpathlineto{\pgfqpoint{1.188681in}{2.121832in}}%
\pgfpathlineto{\pgfqpoint{1.188817in}{2.122141in}}%
\pgfpathlineto{\pgfqpoint{1.188897in}{2.122141in}}%
\pgfpathlineto{\pgfqpoint{1.189029in}{2.122604in}}%
\pgfpathlineto{\pgfqpoint{1.189077in}{2.122604in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{2.123377in}}%
\pgfpathlineto{\pgfqpoint{1.189298in}{2.123377in}}%
\pgfpathlineto{\pgfqpoint{1.189388in}{2.123841in}}%
\pgfpathlineto{\pgfqpoint{1.189501in}{2.123841in}}%
\pgfpathlineto{\pgfqpoint{1.189614in}{2.124150in}}%
\pgfpathlineto{\pgfqpoint{1.189817in}{2.124150in}}%
\pgfpathlineto{\pgfqpoint{1.189892in}{2.124613in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{2.124613in}}%
\pgfpathlineto{\pgfqpoint{1.190038in}{2.125077in}}%
\pgfpathlineto{\pgfqpoint{1.190203in}{2.125077in}}%
\pgfpathlineto{\pgfqpoint{1.190283in}{2.125541in}}%
\pgfpathlineto{\pgfqpoint{1.190401in}{2.125541in}}%
\pgfpathlineto{\pgfqpoint{1.190505in}{2.126159in}}%
\pgfpathlineto{\pgfqpoint{1.190585in}{2.126159in}}%
\pgfpathlineto{\pgfqpoint{1.190707in}{2.126622in}}%
\pgfpathlineto{\pgfqpoint{1.190745in}{2.126622in}}%
\pgfpathlineto{\pgfqpoint{1.190783in}{2.127086in}}%
\pgfpathlineto{\pgfqpoint{1.190929in}{2.127086in}}%
\pgfpathlineto{\pgfqpoint{1.191042in}{2.127395in}}%
\pgfpathlineto{\pgfqpoint{1.191075in}{2.127395in}}%
\pgfpathlineto{\pgfqpoint{1.191160in}{2.128013in}}%
\pgfpathlineto{\pgfqpoint{1.191221in}{2.128013in}}%
\pgfpathlineto{\pgfqpoint{1.191339in}{2.128631in}}%
\pgfpathlineto{\pgfqpoint{1.191367in}{2.128631in}}%
\pgfpathlineto{\pgfqpoint{1.191433in}{2.128940in}}%
\pgfpathlineto{\pgfqpoint{1.191523in}{2.128940in}}%
\pgfpathlineto{\pgfqpoint{1.191523in}{2.129095in}}%
\pgfpathlineto{\pgfqpoint{1.191839in}{2.129095in}}%
\pgfpathlineto{\pgfqpoint{1.191909in}{2.129559in}}%
\pgfpathlineto{\pgfqpoint{1.191985in}{2.129559in}}%
\pgfpathlineto{\pgfqpoint{1.192060in}{2.130331in}}%
\pgfpathlineto{\pgfqpoint{1.192272in}{2.130331in}}%
\pgfpathlineto{\pgfqpoint{1.192362in}{2.130795in}}%
\pgfpathlineto{\pgfqpoint{1.192423in}{2.130795in}}%
\pgfpathlineto{\pgfqpoint{1.192536in}{2.131568in}}%
\pgfpathlineto{\pgfqpoint{1.192744in}{2.131568in}}%
\pgfpathlineto{\pgfqpoint{1.192852in}{2.132340in}}%
\pgfpathlineto{\pgfqpoint{1.192908in}{2.132340in}}%
\pgfpathlineto{\pgfqpoint{1.192998in}{2.133113in}}%
\pgfpathlineto{\pgfqpoint{1.193073in}{2.133113in}}%
\pgfpathlineto{\pgfqpoint{1.193073in}{2.133268in}}%
\pgfpathlineto{\pgfqpoint{1.193224in}{2.133268in}}%
\pgfpathlineto{\pgfqpoint{1.193361in}{2.134195in}}%
\pgfpathlineto{\pgfqpoint{1.193441in}{2.134195in}}%
\pgfpathlineto{\pgfqpoint{1.193517in}{2.134658in}}%
\pgfpathlineto{\pgfqpoint{1.193616in}{2.134658in}}%
\pgfpathlineto{\pgfqpoint{1.193738in}{2.135277in}}%
\pgfpathlineto{\pgfqpoint{1.193785in}{2.135277in}}%
\pgfpathlineto{\pgfqpoint{1.193865in}{2.135740in}}%
\pgfpathlineto{\pgfqpoint{1.193964in}{2.135740in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{2.136513in}}%
\pgfpathlineto{\pgfqpoint{1.194257in}{2.136513in}}%
\pgfpathlineto{\pgfqpoint{1.194257in}{2.136667in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{2.136667in}}%
\pgfpathlineto{\pgfqpoint{1.194511in}{2.137595in}}%
\pgfpathlineto{\pgfqpoint{1.194601in}{2.137595in}}%
\pgfpathlineto{\pgfqpoint{1.194718in}{2.138367in}}%
\pgfpathlineto{\pgfqpoint{1.194898in}{2.138367in}}%
\pgfpathlineto{\pgfqpoint{1.194926in}{2.138831in}}%
\pgfpathlineto{\pgfqpoint{1.195105in}{2.138831in}}%
\pgfpathlineto{\pgfqpoint{1.195242in}{2.139758in}}%
\pgfpathlineto{\pgfqpoint{1.195284in}{2.139758in}}%
\pgfpathlineto{\pgfqpoint{1.195312in}{2.140067in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{2.140067in}}%
\pgfpathlineto{\pgfqpoint{1.195524in}{2.140376in}}%
\pgfpathlineto{\pgfqpoint{1.195675in}{2.140376in}}%
\pgfpathlineto{\pgfqpoint{1.195741in}{2.140840in}}%
\pgfpathlineto{\pgfqpoint{1.195930in}{2.140840in}}%
\pgfpathlineto{\pgfqpoint{1.195996in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{1.196081in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{1.196099in}{2.141922in}}%
\pgfpathlineto{\pgfqpoint{1.196227in}{2.141922in}}%
\pgfpathlineto{\pgfqpoint{1.196307in}{2.142385in}}%
\pgfpathlineto{\pgfqpoint{1.196368in}{2.142385in}}%
\pgfpathlineto{\pgfqpoint{1.196458in}{2.142849in}}%
\pgfpathlineto{\pgfqpoint{1.196618in}{2.142849in}}%
\pgfpathlineto{\pgfqpoint{1.196740in}{2.143622in}}%
\pgfpathlineto{\pgfqpoint{1.196844in}{2.143622in}}%
\pgfpathlineto{\pgfqpoint{1.196910in}{2.143931in}}%
\pgfpathlineto{\pgfqpoint{1.196995in}{2.143931in}}%
\pgfpathlineto{\pgfqpoint{1.197099in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.197231in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.197240in}{2.145013in}}%
\pgfpathlineto{\pgfqpoint{1.197396in}{2.145013in}}%
\pgfpathlineto{\pgfqpoint{1.197429in}{2.145476in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{2.145476in}}%
\pgfpathlineto{\pgfqpoint{1.197636in}{2.145940in}}%
\pgfpathlineto{\pgfqpoint{1.197782in}{2.145940in}}%
\pgfpathlineto{\pgfqpoint{1.197825in}{2.146558in}}%
\pgfpathlineto{\pgfqpoint{1.198041in}{2.146558in}}%
\pgfpathlineto{\pgfqpoint{1.198041in}{2.146712in}}%
\pgfpathlineto{\pgfqpoint{1.198334in}{2.146712in}}%
\pgfpathlineto{\pgfqpoint{1.198456in}{2.147331in}}%
\pgfpathlineto{\pgfqpoint{1.198489in}{2.147331in}}%
\pgfpathlineto{\pgfqpoint{1.198489in}{2.147485in}}%
\pgfpathlineto{\pgfqpoint{1.198800in}{2.147485in}}%
\pgfpathlineto{\pgfqpoint{1.198861in}{2.147949in}}%
\pgfpathlineto{\pgfqpoint{1.199026in}{2.147949in}}%
\pgfpathlineto{\pgfqpoint{1.199069in}{2.148258in}}%
\pgfpathlineto{\pgfqpoint{1.199168in}{2.148258in}}%
\pgfpathlineto{\pgfqpoint{1.199305in}{2.148876in}}%
\pgfpathlineto{\pgfqpoint{1.199328in}{2.148876in}}%
\pgfpathlineto{\pgfqpoint{1.199451in}{2.149803in}}%
\pgfpathlineto{\pgfqpoint{1.199672in}{2.149803in}}%
\pgfpathlineto{\pgfqpoint{1.199757in}{2.150112in}}%
\pgfpathlineto{\pgfqpoint{1.199832in}{2.150112in}}%
\pgfpathlineto{\pgfqpoint{1.199861in}{2.150576in}}%
\pgfpathlineto{\pgfqpoint{1.200144in}{2.150576in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{2.150885in}}%
\pgfpathlineto{\pgfqpoint{1.200530in}{2.150885in}}%
\pgfpathlineto{\pgfqpoint{1.200530in}{2.151040in}}%
\pgfpathlineto{\pgfqpoint{1.200695in}{2.151040in}}%
\pgfpathlineto{\pgfqpoint{1.200827in}{2.152430in}}%
\pgfpathlineto{\pgfqpoint{1.200916in}{2.152430in}}%
\pgfpathlineto{\pgfqpoint{1.201015in}{2.152894in}}%
\pgfpathlineto{\pgfqpoint{1.201270in}{2.152894in}}%
\pgfpathlineto{\pgfqpoint{1.201402in}{2.153512in}}%
\pgfpathlineto{\pgfqpoint{1.201444in}{2.153512in}}%
\pgfpathlineto{\pgfqpoint{1.201444in}{2.153667in}}%
\pgfpathlineto{\pgfqpoint{1.201788in}{2.153667in}}%
\pgfpathlineto{\pgfqpoint{1.201869in}{2.154130in}}%
\pgfpathlineto{\pgfqpoint{1.202128in}{2.154130in}}%
\pgfpathlineto{\pgfqpoint{1.202208in}{2.154594in}}%
\pgfpathlineto{\pgfqpoint{1.202316in}{2.154594in}}%
\pgfpathlineto{\pgfqpoint{1.202453in}{2.154903in}}%
\pgfpathlineto{\pgfqpoint{1.202500in}{2.154903in}}%
\pgfpathlineto{\pgfqpoint{1.202500in}{2.155058in}}%
\pgfpathlineto{\pgfqpoint{1.202693in}{2.155058in}}%
\pgfpathlineto{\pgfqpoint{1.202708in}{2.155676in}}%
\pgfpathlineto{\pgfqpoint{1.202844in}{2.155676in}}%
\pgfpathlineto{\pgfqpoint{1.202844in}{2.155830in}}%
\pgfpathlineto{\pgfqpoint{1.203009in}{2.155830in}}%
\pgfpathlineto{\pgfqpoint{1.203136in}{2.156603in}}%
\pgfpathlineto{\pgfqpoint{1.203174in}{2.156603in}}%
\pgfpathlineto{\pgfqpoint{1.203231in}{2.157067in}}%
\pgfpathlineto{\pgfqpoint{1.203363in}{2.157067in}}%
\pgfpathlineto{\pgfqpoint{1.203457in}{2.157994in}}%
\pgfpathlineto{\pgfqpoint{1.203518in}{2.157994in}}%
\pgfpathlineto{\pgfqpoint{1.203622in}{2.158457in}}%
\pgfpathlineto{\pgfqpoint{1.203702in}{2.158457in}}%
\pgfpathlineto{\pgfqpoint{1.203806in}{2.159230in}}%
\pgfpathlineto{\pgfqpoint{1.203858in}{2.159230in}}%
\pgfpathlineto{\pgfqpoint{1.203985in}{2.160312in}}%
\pgfpathlineto{\pgfqpoint{1.204018in}{2.160312in}}%
\pgfpathlineto{\pgfqpoint{1.204018in}{2.160466in}}%
\pgfpathlineto{\pgfqpoint{1.204202in}{2.160466in}}%
\pgfpathlineto{\pgfqpoint{1.204272in}{2.160930in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.160930in}}%
\pgfpathlineto{\pgfqpoint{1.204485in}{2.162012in}}%
\pgfpathlineto{\pgfqpoint{1.204550in}{2.162012in}}%
\pgfpathlineto{\pgfqpoint{1.204687in}{2.162475in}}%
\pgfpathlineto{\pgfqpoint{1.204767in}{2.162475in}}%
\pgfpathlineto{\pgfqpoint{1.204871in}{2.163094in}}%
\pgfpathlineto{\pgfqpoint{1.204928in}{2.163094in}}%
\pgfpathlineto{\pgfqpoint{1.204994in}{2.163403in}}%
\pgfpathlineto{\pgfqpoint{1.205140in}{2.163403in}}%
\pgfpathlineto{\pgfqpoint{1.205159in}{2.163712in}}%
\pgfpathlineto{\pgfqpoint{1.205305in}{2.163712in}}%
\pgfpathlineto{\pgfqpoint{1.205427in}{2.164175in}}%
\pgfpathlineto{\pgfqpoint{1.205446in}{2.164175in}}%
\pgfpathlineto{\pgfqpoint{1.205512in}{2.164484in}}%
\pgfpathlineto{\pgfqpoint{1.205785in}{2.164484in}}%
\pgfpathlineto{\pgfqpoint{1.205884in}{2.165103in}}%
\pgfpathlineto{\pgfqpoint{1.205950in}{2.165103in}}%
\pgfpathlineto{\pgfqpoint{1.206063in}{2.165875in}}%
\pgfpathlineto{\pgfqpoint{1.206115in}{2.165875in}}%
\pgfpathlineto{\pgfqpoint{1.206177in}{2.166339in}}%
\pgfpathlineto{\pgfqpoint{1.206294in}{2.166339in}}%
\pgfpathlineto{\pgfqpoint{1.206422in}{2.166802in}}%
\pgfpathlineto{\pgfqpoint{1.206464in}{2.166802in}}%
\pgfpathlineto{\pgfqpoint{1.206544in}{2.167112in}}%
\pgfpathlineto{\pgfqpoint{1.206624in}{2.167112in}}%
\pgfpathlineto{\pgfqpoint{1.206728in}{2.168039in}}%
\pgfpathlineto{\pgfqpoint{1.206766in}{2.168039in}}%
\pgfpathlineto{\pgfqpoint{1.206766in}{2.168193in}}%
\pgfpathlineto{\pgfqpoint{1.206968in}{2.168193in}}%
\pgfpathlineto{\pgfqpoint{1.207039in}{2.168811in}}%
\pgfpathlineto{\pgfqpoint{1.207110in}{2.168811in}}%
\pgfpathlineto{\pgfqpoint{1.207166in}{2.169275in}}%
\pgfpathlineto{\pgfqpoint{1.207280in}{2.169275in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{2.169584in}}%
\pgfpathlineto{\pgfqpoint{1.207430in}{2.169584in}}%
\pgfpathlineto{\pgfqpoint{1.207548in}{2.170511in}}%
\pgfpathlineto{\pgfqpoint{1.207586in}{2.170511in}}%
\pgfpathlineto{\pgfqpoint{1.207694in}{2.170975in}}%
\pgfpathlineto{\pgfqpoint{1.207746in}{2.170975in}}%
\pgfpathlineto{\pgfqpoint{1.207746in}{2.171130in}}%
\pgfpathlineto{\pgfqpoint{1.207958in}{2.171130in}}%
\pgfpathlineto{\pgfqpoint{1.208034in}{2.171902in}}%
\pgfpathlineto{\pgfqpoint{1.208260in}{2.171902in}}%
\pgfpathlineto{\pgfqpoint{1.208378in}{2.172675in}}%
\pgfpathlineto{\pgfqpoint{1.208675in}{2.172675in}}%
\pgfpathlineto{\pgfqpoint{1.208764in}{2.173139in}}%
\pgfpathlineto{\pgfqpoint{1.208830in}{2.173139in}}%
\pgfpathlineto{\pgfqpoint{1.208920in}{2.173602in}}%
\pgfpathlineto{\pgfqpoint{1.209023in}{2.173602in}}%
\pgfpathlineto{\pgfqpoint{1.209160in}{2.174220in}}%
\pgfpathlineto{\pgfqpoint{1.209226in}{2.174220in}}%
\pgfpathlineto{\pgfqpoint{1.209292in}{2.174838in}}%
\pgfpathlineto{\pgfqpoint{1.209467in}{2.174838in}}%
\pgfpathlineto{\pgfqpoint{1.209467in}{2.174993in}}%
\pgfpathlineto{\pgfqpoint{1.209655in}{2.174993in}}%
\pgfpathlineto{\pgfqpoint{1.209792in}{2.175611in}}%
\pgfpathlineto{\pgfqpoint{1.209801in}{2.175611in}}%
\pgfpathlineto{\pgfqpoint{1.209886in}{2.175920in}}%
\pgfpathlineto{\pgfqpoint{1.209985in}{2.175920in}}%
\pgfpathlineto{\pgfqpoint{1.210070in}{2.176693in}}%
\pgfpathlineto{\pgfqpoint{1.210145in}{2.176693in}}%
\pgfpathlineto{\pgfqpoint{1.210263in}{2.177157in}}%
\pgfpathlineto{\pgfqpoint{1.210324in}{2.177157in}}%
\pgfpathlineto{\pgfqpoint{1.210447in}{2.177929in}}%
\pgfpathlineto{\pgfqpoint{1.210565in}{2.177929in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.178238in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{2.178238in}}%
\pgfpathlineto{\pgfqpoint{1.210937in}{2.179475in}}%
\pgfpathlineto{\pgfqpoint{1.210998in}{2.179475in}}%
\pgfpathlineto{\pgfqpoint{1.210998in}{2.179629in}}%
\pgfpathlineto{\pgfqpoint{1.211149in}{2.179629in}}%
\pgfpathlineto{\pgfqpoint{1.211281in}{2.179938in}}%
\pgfpathlineto{\pgfqpoint{1.211357in}{2.179938in}}%
\pgfpathlineto{\pgfqpoint{1.211474in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{1.211555in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{1.211682in}{2.181020in}}%
\pgfpathlineto{\pgfqpoint{1.211720in}{2.181020in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{2.181484in}}%
\pgfpathlineto{\pgfqpoint{1.211969in}{2.181484in}}%
\pgfpathlineto{\pgfqpoint{1.211969in}{2.181638in}}%
\pgfpathlineto{\pgfqpoint{1.212158in}{2.181638in}}%
\pgfpathlineto{\pgfqpoint{1.212262in}{2.181947in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{2.181947in}}%
\pgfpathlineto{\pgfqpoint{1.212403in}{2.182411in}}%
\pgfpathlineto{\pgfqpoint{1.212521in}{2.182411in}}%
\pgfpathlineto{\pgfqpoint{1.212648in}{2.183029in}}%
\pgfpathlineto{\pgfqpoint{1.212794in}{2.183029in}}%
\pgfpathlineto{\pgfqpoint{1.212903in}{2.183493in}}%
\pgfpathlineto{\pgfqpoint{1.212997in}{2.183493in}}%
\pgfpathlineto{\pgfqpoint{1.213086in}{2.183802in}}%
\pgfpathlineto{\pgfqpoint{1.213167in}{2.183802in}}%
\pgfpathlineto{\pgfqpoint{1.213167in}{2.183956in}}%
\pgfpathlineto{\pgfqpoint{1.213313in}{2.183956in}}%
\pgfpathlineto{\pgfqpoint{1.213379in}{2.184420in}}%
\pgfpathlineto{\pgfqpoint{1.213492in}{2.184420in}}%
\pgfpathlineto{\pgfqpoint{1.213511in}{2.184729in}}%
\pgfpathlineto{\pgfqpoint{1.213671in}{2.184729in}}%
\pgfpathlineto{\pgfqpoint{1.213751in}{2.185193in}}%
\pgfpathlineto{\pgfqpoint{1.213859in}{2.185193in}}%
\pgfpathlineto{\pgfqpoint{1.213963in}{2.185811in}}%
\pgfpathlineto{\pgfqpoint{1.214015in}{2.185811in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{2.186429in}}%
\pgfpathlineto{\pgfqpoint{1.214161in}{2.186429in}}%
\pgfpathlineto{\pgfqpoint{1.214265in}{2.187202in}}%
\pgfpathlineto{\pgfqpoint{1.214383in}{2.187202in}}%
\pgfpathlineto{\pgfqpoint{1.214496in}{2.187511in}}%
\pgfpathlineto{\pgfqpoint{1.214524in}{2.187511in}}%
\pgfpathlineto{\pgfqpoint{1.214661in}{2.188129in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{2.188129in}}%
\pgfpathlineto{\pgfqpoint{1.214793in}{2.188901in}}%
\pgfpathlineto{\pgfqpoint{1.214840in}{2.188901in}}%
\pgfpathlineto{\pgfqpoint{1.214915in}{2.189211in}}%
\pgfpathlineto{\pgfqpoint{1.214981in}{2.189211in}}%
\pgfpathlineto{\pgfqpoint{1.214981in}{2.189365in}}%
\pgfpathlineto{\pgfqpoint{1.215160in}{2.189365in}}%
\pgfpathlineto{\pgfqpoint{1.215212in}{2.189674in}}%
\pgfpathlineto{\pgfqpoint{1.215349in}{2.189674in}}%
\pgfpathlineto{\pgfqpoint{1.215349in}{2.189829in}}%
\pgfpathlineto{\pgfqpoint{1.215495in}{2.189829in}}%
\pgfpathlineto{\pgfqpoint{1.215627in}{2.190447in}}%
\pgfpathlineto{\pgfqpoint{1.215688in}{2.190447in}}%
\pgfpathlineto{\pgfqpoint{1.215688in}{2.190601in}}%
\pgfpathlineto{\pgfqpoint{1.215830in}{2.190601in}}%
\pgfpathlineto{\pgfqpoint{1.215910in}{2.191220in}}%
\pgfpathlineto{\pgfqpoint{1.216056in}{2.191220in}}%
\pgfpathlineto{\pgfqpoint{1.216164in}{2.191529in}}%
\pgfpathlineto{\pgfqpoint{1.216207in}{2.191529in}}%
\pgfpathlineto{\pgfqpoint{1.216329in}{2.192147in}}%
\pgfpathlineto{\pgfqpoint{1.216390in}{2.192147in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{2.192765in}}%
\pgfpathlineto{\pgfqpoint{1.216555in}{2.192765in}}%
\pgfpathlineto{\pgfqpoint{1.216678in}{2.193383in}}%
\pgfpathlineto{\pgfqpoint{1.216711in}{2.193383in}}%
\pgfpathlineto{\pgfqpoint{1.216834in}{2.194001in}}%
\pgfpathlineto{\pgfqpoint{1.216857in}{2.194001in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{2.194619in}}%
\pgfpathlineto{\pgfqpoint{1.217041in}{2.194619in}}%
\pgfpathlineto{\pgfqpoint{1.217178in}{2.195083in}}%
\pgfpathlineto{\pgfqpoint{1.217229in}{2.195083in}}%
\pgfpathlineto{\pgfqpoint{1.217253in}{2.195547in}}%
\pgfpathlineto{\pgfqpoint{1.217376in}{2.195547in}}%
\pgfpathlineto{\pgfqpoint{1.217465in}{2.196474in}}%
\pgfpathlineto{\pgfqpoint{1.217691in}{2.196474in}}%
\pgfpathlineto{\pgfqpoint{1.217691in}{2.196628in}}%
\pgfpathlineto{\pgfqpoint{1.217833in}{2.196628in}}%
\pgfpathlineto{\pgfqpoint{1.217932in}{2.197247in}}%
\pgfpathlineto{\pgfqpoint{1.217993in}{2.197247in}}%
\pgfpathlineto{\pgfqpoint{1.218035in}{2.197556in}}%
\pgfpathlineto{\pgfqpoint{1.218172in}{2.197556in}}%
\pgfpathlineto{\pgfqpoint{1.218196in}{2.197865in}}%
\pgfpathlineto{\pgfqpoint{1.218375in}{2.197865in}}%
\pgfpathlineto{\pgfqpoint{1.218375in}{2.198019in}}%
\pgfpathlineto{\pgfqpoint{1.218544in}{2.198019in}}%
\pgfpathlineto{\pgfqpoint{1.218544in}{2.198174in}}%
\pgfpathlineto{\pgfqpoint{1.218856in}{2.198174in}}%
\pgfpathlineto{\pgfqpoint{1.218978in}{2.198637in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{2.198637in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{2.199101in}}%
\pgfpathlineto{\pgfqpoint{1.219294in}{2.199101in}}%
\pgfpathlineto{\pgfqpoint{1.219421in}{2.199874in}}%
\pgfpathlineto{\pgfqpoint{1.219577in}{2.199874in}}%
\pgfpathlineto{\pgfqpoint{1.219619in}{2.200183in}}%
\pgfpathlineto{\pgfqpoint{1.219728in}{2.200183in}}%
\pgfpathlineto{\pgfqpoint{1.219859in}{2.200801in}}%
\pgfpathlineto{\pgfqpoint{1.220114in}{2.200801in}}%
\pgfpathlineto{\pgfqpoint{1.220114in}{2.200955in}}%
\pgfpathlineto{\pgfqpoint{1.220255in}{2.200955in}}%
\pgfpathlineto{\pgfqpoint{1.220387in}{2.201574in}}%
\pgfpathlineto{\pgfqpoint{1.220496in}{2.201574in}}%
\pgfpathlineto{\pgfqpoint{1.220534in}{2.202037in}}%
\pgfpathlineto{\pgfqpoint{1.220661in}{2.202037in}}%
\pgfpathlineto{\pgfqpoint{1.220665in}{2.202346in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{2.202346in}}%
\pgfpathlineto{\pgfqpoint{1.220939in}{2.203119in}}%
\pgfpathlineto{\pgfqpoint{1.221043in}{2.203119in}}%
\pgfpathlineto{\pgfqpoint{1.221156in}{2.203737in}}%
\pgfpathlineto{\pgfqpoint{1.221288in}{2.203737in}}%
\pgfpathlineto{\pgfqpoint{1.221335in}{2.204355in}}%
\pgfpathlineto{\pgfqpoint{1.221429in}{2.204355in}}%
\pgfpathlineto{\pgfqpoint{1.221429in}{2.204510in}}%
\pgfpathlineto{\pgfqpoint{1.221589in}{2.204510in}}%
\pgfpathlineto{\pgfqpoint{1.221707in}{2.205283in}}%
\pgfpathlineto{\pgfqpoint{1.221801in}{2.205283in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{2.206055in}}%
\pgfpathlineto{\pgfqpoint{1.222004in}{2.206055in}}%
\pgfpathlineto{\pgfqpoint{1.222075in}{2.206519in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{2.206519in}}%
\pgfpathlineto{\pgfqpoint{1.222376in}{2.207137in}}%
\pgfpathlineto{\pgfqpoint{1.222386in}{2.207137in}}%
\pgfpathlineto{\pgfqpoint{1.222438in}{2.207446in}}%
\pgfpathlineto{\pgfqpoint{1.222565in}{2.207446in}}%
\pgfpathlineto{\pgfqpoint{1.222669in}{2.207755in}}%
\pgfpathlineto{\pgfqpoint{1.222706in}{2.207755in}}%
\pgfpathlineto{\pgfqpoint{1.222768in}{2.208373in}}%
\pgfpathlineto{\pgfqpoint{1.222923in}{2.208373in}}%
\pgfpathlineto{\pgfqpoint{1.223041in}{2.208837in}}%
\pgfpathlineto{\pgfqpoint{1.223178in}{2.208837in}}%
\pgfpathlineto{\pgfqpoint{1.223272in}{2.209301in}}%
\pgfpathlineto{\pgfqpoint{1.223324in}{2.209301in}}%
\pgfpathlineto{\pgfqpoint{1.223413in}{2.209610in}}%
\pgfpathlineto{\pgfqpoint{1.223508in}{2.209610in}}%
\pgfpathlineto{\pgfqpoint{1.223597in}{2.210228in}}%
\pgfpathlineto{\pgfqpoint{1.223677in}{2.210228in}}%
\pgfpathlineto{\pgfqpoint{1.223800in}{2.210537in}}%
\pgfpathlineto{\pgfqpoint{1.223875in}{2.210537in}}%
\pgfpathlineto{\pgfqpoint{1.223974in}{2.211310in}}%
\pgfpathlineto{\pgfqpoint{1.224050in}{2.211310in}}%
\pgfpathlineto{\pgfqpoint{1.224116in}{2.211619in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{2.211619in}}%
\pgfpathlineto{\pgfqpoint{1.224384in}{2.212237in}}%
\pgfpathlineto{\pgfqpoint{1.224422in}{2.212237in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{2.212700in}}%
\pgfpathlineto{\pgfqpoint{1.224592in}{2.212700in}}%
\pgfpathlineto{\pgfqpoint{1.224596in}{2.213009in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{2.213009in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{2.213473in}}%
\pgfpathlineto{\pgfqpoint{1.224940in}{2.213473in}}%
\pgfpathlineto{\pgfqpoint{1.224940in}{2.213628in}}%
\pgfpathlineto{\pgfqpoint{1.225101in}{2.213628in}}%
\pgfpathlineto{\pgfqpoint{1.225143in}{2.213937in}}%
\pgfpathlineto{\pgfqpoint{1.225261in}{2.213937in}}%
\pgfpathlineto{\pgfqpoint{1.225261in}{2.214091in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{2.214091in}}%
\pgfpathlineto{\pgfqpoint{1.225563in}{2.214709in}}%
\pgfpathlineto{\pgfqpoint{1.225643in}{2.214709in}}%
\pgfpathlineto{\pgfqpoint{1.225761in}{2.215018in}}%
\pgfpathlineto{\pgfqpoint{1.225883in}{2.215018in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{2.215482in}}%
\pgfpathlineto{\pgfqpoint{1.226029in}{2.215482in}}%
\pgfpathlineto{\pgfqpoint{1.226100in}{2.215946in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{2.215946in}}%
\pgfpathlineto{\pgfqpoint{1.226312in}{2.216409in}}%
\pgfpathlineto{\pgfqpoint{1.226435in}{2.216409in}}%
\pgfpathlineto{\pgfqpoint{1.226524in}{2.216873in}}%
\pgfpathlineto{\pgfqpoint{1.226741in}{2.216873in}}%
\pgfpathlineto{\pgfqpoint{1.226849in}{2.217337in}}%
\pgfpathlineto{\pgfqpoint{1.226925in}{2.217337in}}%
\pgfpathlineto{\pgfqpoint{1.227043in}{2.217646in}}%
\pgfpathlineto{\pgfqpoint{1.227080in}{2.217646in}}%
\pgfpathlineto{\pgfqpoint{1.227189in}{2.218264in}}%
\pgfpathlineto{\pgfqpoint{1.227259in}{2.218264in}}%
\pgfpathlineto{\pgfqpoint{1.227335in}{2.218573in}}%
\pgfpathlineto{\pgfqpoint{1.227429in}{2.218573in}}%
\pgfpathlineto{\pgfqpoint{1.227476in}{2.219036in}}%
\pgfpathlineto{\pgfqpoint{1.227608in}{2.219036in}}%
\pgfpathlineto{\pgfqpoint{1.227736in}{2.219655in}}%
\pgfpathlineto{\pgfqpoint{1.227792in}{2.219655in}}%
\pgfpathlineto{\pgfqpoint{1.227915in}{2.220118in}}%
\pgfpathlineto{\pgfqpoint{1.227933in}{2.220118in}}%
\pgfpathlineto{\pgfqpoint{1.228070in}{2.220582in}}%
\pgfpathlineto{\pgfqpoint{1.228075in}{2.220582in}}%
\pgfpathlineto{\pgfqpoint{1.228188in}{2.221355in}}%
\pgfpathlineto{\pgfqpoint{1.228221in}{2.221355in}}%
\pgfpathlineto{\pgfqpoint{1.228273in}{2.221973in}}%
\pgfpathlineto{\pgfqpoint{1.228377in}{2.221973in}}%
\pgfpathlineto{\pgfqpoint{1.228391in}{2.222282in}}%
\pgfpathlineto{\pgfqpoint{1.228518in}{2.222282in}}%
\pgfpathlineto{\pgfqpoint{1.228626in}{2.222900in}}%
\pgfpathlineto{\pgfqpoint{1.228711in}{2.222900in}}%
\pgfpathlineto{\pgfqpoint{1.228834in}{2.223673in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{2.223673in}}%
\pgfpathlineto{\pgfqpoint{1.228937in}{2.223982in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{2.223982in}}%
\pgfpathlineto{\pgfqpoint{1.229183in}{2.224445in}}%
\pgfpathlineto{\pgfqpoint{1.229220in}{2.224445in}}%
\pgfpathlineto{\pgfqpoint{1.229357in}{2.225218in}}%
\pgfpathlineto{\pgfqpoint{1.229409in}{2.225218in}}%
\pgfpathlineto{\pgfqpoint{1.229484in}{2.225527in}}%
\pgfpathlineto{\pgfqpoint{1.229560in}{2.225527in}}%
\pgfpathlineto{\pgfqpoint{1.229673in}{2.225836in}}%
\pgfpathlineto{\pgfqpoint{1.229701in}{2.225836in}}%
\pgfpathlineto{\pgfqpoint{1.229833in}{2.226300in}}%
\pgfpathlineto{\pgfqpoint{1.230144in}{2.226300in}}%
\pgfpathlineto{\pgfqpoint{1.230262in}{2.226918in}}%
\pgfpathlineto{\pgfqpoint{1.230380in}{2.226918in}}%
\pgfpathlineto{\pgfqpoint{1.230498in}{2.227227in}}%
\pgfpathlineto{\pgfqpoint{1.230531in}{2.227227in}}%
\pgfpathlineto{\pgfqpoint{1.230634in}{2.227845in}}%
\pgfpathlineto{\pgfqpoint{1.230747in}{2.227845in}}%
\pgfpathlineto{\pgfqpoint{1.230851in}{2.228772in}}%
\pgfpathlineto{\pgfqpoint{1.230908in}{2.228772in}}%
\pgfpathlineto{\pgfqpoint{1.231044in}{2.229236in}}%
\pgfpathlineto{\pgfqpoint{1.231049in}{2.229236in}}%
\pgfpathlineto{\pgfqpoint{1.231157in}{2.229545in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{2.229545in}}%
\pgfpathlineto{\pgfqpoint{1.231421in}{2.230163in}}%
\pgfpathlineto{\pgfqpoint{1.231459in}{2.230163in}}%
\pgfpathlineto{\pgfqpoint{1.231591in}{2.230936in}}%
\pgfpathlineto{\pgfqpoint{1.231619in}{2.230936in}}%
\pgfpathlineto{\pgfqpoint{1.231695in}{2.231245in}}%
\pgfpathlineto{\pgfqpoint{1.231770in}{2.231245in}}%
\pgfpathlineto{\pgfqpoint{1.231907in}{2.232327in}}%
\pgfpathlineto{\pgfqpoint{1.231930in}{2.232327in}}%
\pgfpathlineto{\pgfqpoint{1.231954in}{2.232636in}}%
\pgfpathlineto{\pgfqpoint{1.232190in}{2.232636in}}%
\pgfpathlineto{\pgfqpoint{1.232237in}{2.233100in}}%
\pgfpathlineto{\pgfqpoint{1.232449in}{2.233100in}}%
\pgfpathlineto{\pgfqpoint{1.232491in}{2.233409in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{2.233409in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.234027in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{2.234027in}}%
\pgfpathlineto{\pgfqpoint{1.232892in}{2.234954in}}%
\pgfpathlineto{\pgfqpoint{1.232958in}{2.234954in}}%
\pgfpathlineto{\pgfqpoint{1.233095in}{2.235727in}}%
\pgfpathlineto{\pgfqpoint{1.233099in}{2.235727in}}%
\pgfpathlineto{\pgfqpoint{1.233123in}{2.236345in}}%
\pgfpathlineto{\pgfqpoint{1.233241in}{2.236345in}}%
\pgfpathlineto{\pgfqpoint{1.233283in}{2.236654in}}%
\pgfpathlineto{\pgfqpoint{1.233406in}{2.236654in}}%
\pgfpathlineto{\pgfqpoint{1.233505in}{2.237272in}}%
\pgfpathlineto{\pgfqpoint{1.233561in}{2.237272in}}%
\pgfpathlineto{\pgfqpoint{1.233618in}{2.237581in}}%
\pgfpathlineto{\pgfqpoint{1.233717in}{2.237581in}}%
\pgfpathlineto{\pgfqpoint{1.233844in}{2.238508in}}%
\pgfpathlineto{\pgfqpoint{1.233924in}{2.238508in}}%
\pgfpathlineto{\pgfqpoint{1.234028in}{2.239590in}}%
\pgfpathlineto{\pgfqpoint{1.234080in}{2.239590in}}%
\pgfpathlineto{\pgfqpoint{1.234136in}{2.239899in}}%
\pgfpathlineto{\pgfqpoint{1.234245in}{2.239899in}}%
\pgfpathlineto{\pgfqpoint{1.234245in}{2.240054in}}%
\pgfpathlineto{\pgfqpoint{1.234414in}{2.240054in}}%
\pgfpathlineto{\pgfqpoint{1.234509in}{2.240517in}}%
\pgfpathlineto{\pgfqpoint{1.234565in}{2.240517in}}%
\pgfpathlineto{\pgfqpoint{1.234584in}{2.240826in}}%
\pgfpathlineto{\pgfqpoint{1.234711in}{2.240826in}}%
\pgfpathlineto{\pgfqpoint{1.234754in}{2.241290in}}%
\pgfpathlineto{\pgfqpoint{1.234942in}{2.241290in}}%
\pgfpathlineto{\pgfqpoint{1.234942in}{2.241445in}}%
\pgfpathlineto{\pgfqpoint{1.235145in}{2.241445in}}%
\pgfpathlineto{\pgfqpoint{1.235183in}{2.241754in}}%
\pgfpathlineto{\pgfqpoint{1.235305in}{2.241754in}}%
\pgfpathlineto{\pgfqpoint{1.235409in}{2.242217in}}%
\pgfpathlineto{\pgfqpoint{1.235470in}{2.242217in}}%
\pgfpathlineto{\pgfqpoint{1.235470in}{2.242372in}}%
\pgfpathlineto{\pgfqpoint{1.235777in}{2.242372in}}%
\pgfpathlineto{\pgfqpoint{1.235777in}{2.242526in}}%
\pgfpathlineto{\pgfqpoint{1.235998in}{2.242526in}}%
\pgfpathlineto{\pgfqpoint{1.236106in}{2.243299in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{2.243299in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{2.243454in}}%
\pgfpathlineto{\pgfqpoint{1.236290in}{2.243454in}}%
\pgfpathlineto{\pgfqpoint{1.236366in}{2.244072in}}%
\pgfpathlineto{\pgfqpoint{1.236479in}{2.244072in}}%
\pgfpathlineto{\pgfqpoint{1.236582in}{2.244690in}}%
\pgfpathlineto{\pgfqpoint{1.236672in}{2.244690in}}%
\pgfpathlineto{\pgfqpoint{1.236762in}{2.245308in}}%
\pgfpathlineto{\pgfqpoint{1.237049in}{2.245308in}}%
\pgfpathlineto{\pgfqpoint{1.237115in}{2.245617in}}%
\pgfpathlineto{\pgfqpoint{1.237191in}{2.245617in}}%
\pgfpathlineto{\pgfqpoint{1.237285in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{1.237346in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{1.237478in}{2.246699in}}%
\pgfpathlineto{\pgfqpoint{1.237601in}{2.246699in}}%
\pgfpathlineto{\pgfqpoint{1.237718in}{2.247626in}}%
\pgfpathlineto{\pgfqpoint{1.237766in}{2.247626in}}%
\pgfpathlineto{\pgfqpoint{1.237898in}{2.248090in}}%
\pgfpathlineto{\pgfqpoint{1.237926in}{2.248090in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{2.248862in}}%
\pgfpathlineto{\pgfqpoint{1.238223in}{2.248862in}}%
\pgfpathlineto{\pgfqpoint{1.238350in}{2.249481in}}%
\pgfpathlineto{\pgfqpoint{1.238473in}{2.249481in}}%
\pgfpathlineto{\pgfqpoint{1.238539in}{2.249790in}}%
\pgfpathlineto{\pgfqpoint{1.238708in}{2.249790in}}%
\pgfpathlineto{\pgfqpoint{1.238788in}{2.250562in}}%
\pgfpathlineto{\pgfqpoint{1.239029in}{2.250562in}}%
\pgfpathlineto{\pgfqpoint{1.239137in}{2.251335in}}%
\pgfpathlineto{\pgfqpoint{1.239363in}{2.251335in}}%
\pgfpathlineto{\pgfqpoint{1.239448in}{2.252108in}}%
\pgfpathlineto{\pgfqpoint{1.239524in}{2.252108in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{2.252417in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{2.252417in}}%
\pgfpathlineto{\pgfqpoint{1.239788in}{2.253190in}}%
\pgfpathlineto{\pgfqpoint{1.239905in}{2.253190in}}%
\pgfpathlineto{\pgfqpoint{1.240009in}{2.254117in}}%
\pgfpathlineto{\pgfqpoint{1.240075in}{2.254117in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{2.254426in}}%
\pgfpathlineto{\pgfqpoint{1.240231in}{2.254426in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{2.255199in}}%
\pgfpathlineto{\pgfqpoint{1.240419in}{2.255199in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{2.255508in}}%
\pgfpathlineto{\pgfqpoint{1.240631in}{2.255508in}}%
\pgfpathlineto{\pgfqpoint{1.240726in}{2.256126in}}%
\pgfpathlineto{\pgfqpoint{1.240815in}{2.256126in}}%
\pgfpathlineto{\pgfqpoint{1.240933in}{2.256435in}}%
\pgfpathlineto{\pgfqpoint{1.240985in}{2.256435in}}%
\pgfpathlineto{\pgfqpoint{1.241121in}{2.257208in}}%
\pgfpathlineto{\pgfqpoint{1.241253in}{2.257208in}}%
\pgfpathlineto{\pgfqpoint{1.241253in}{2.257362in}}%
\pgfpathlineto{\pgfqpoint{1.241451in}{2.257362in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{2.258289in}}%
\pgfpathlineto{\pgfqpoint{1.241598in}{2.258289in}}%
\pgfpathlineto{\pgfqpoint{1.241715in}{2.258598in}}%
\pgfpathlineto{\pgfqpoint{1.241828in}{2.258598in}}%
\pgfpathlineto{\pgfqpoint{1.241942in}{2.259371in}}%
\pgfpathlineto{\pgfqpoint{1.241970in}{2.259371in}}%
\pgfpathlineto{\pgfqpoint{1.241970in}{2.259526in}}%
\pgfpathlineto{\pgfqpoint{1.242276in}{2.259526in}}%
\pgfpathlineto{\pgfqpoint{1.242342in}{2.259989in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{2.259989in}}%
\pgfpathlineto{\pgfqpoint{1.242597in}{2.260762in}}%
\pgfpathlineto{\pgfqpoint{1.242639in}{2.260762in}}%
\pgfpathlineto{\pgfqpoint{1.242700in}{2.261071in}}%
\pgfpathlineto{\pgfqpoint{1.242870in}{2.261071in}}%
\pgfpathlineto{\pgfqpoint{1.242993in}{2.261689in}}%
\pgfpathlineto{\pgfqpoint{1.243045in}{2.261689in}}%
\pgfpathlineto{\pgfqpoint{1.243172in}{2.262153in}}%
\pgfpathlineto{\pgfqpoint{1.243356in}{2.262153in}}%
\pgfpathlineto{\pgfqpoint{1.243459in}{2.262616in}}%
\pgfpathlineto{\pgfqpoint{1.243516in}{2.262616in}}%
\pgfpathlineto{\pgfqpoint{1.243587in}{2.263235in}}%
\pgfpathlineto{\pgfqpoint{1.243954in}{2.263235in}}%
\pgfpathlineto{\pgfqpoint{1.243997in}{2.263853in}}%
\pgfpathlineto{\pgfqpoint{1.244100in}{2.263853in}}%
\pgfpathlineto{\pgfqpoint{1.244223in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{1.244284in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{1.244284in}{2.264625in}}%
\pgfpathlineto{\pgfqpoint{1.244440in}{2.264625in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{2.265089in}}%
\pgfpathlineto{\pgfqpoint{1.244623in}{2.265089in}}%
\pgfpathlineto{\pgfqpoint{1.244680in}{2.265398in}}%
\pgfpathlineto{\pgfqpoint{1.244765in}{2.265398in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{2.266016in}}%
\pgfpathlineto{\pgfqpoint{1.244906in}{2.266016in}}%
\pgfpathlineto{\pgfqpoint{1.245043in}{2.266325in}}%
\pgfpathlineto{\pgfqpoint{1.245048in}{2.266325in}}%
\pgfpathlineto{\pgfqpoint{1.245184in}{2.266634in}}%
\pgfpathlineto{\pgfqpoint{1.245246in}{2.266634in}}%
\pgfpathlineto{\pgfqpoint{1.245345in}{2.267253in}}%
\pgfpathlineto{\pgfqpoint{1.245458in}{2.267253in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{2.267562in}}%
\pgfpathlineto{\pgfqpoint{1.245599in}{2.267562in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{2.268180in}}%
\pgfpathlineto{\pgfqpoint{1.245783in}{2.268180in}}%
\pgfpathlineto{\pgfqpoint{1.245887in}{2.268952in}}%
\pgfpathlineto{\pgfqpoint{1.245924in}{2.268952in}}%
\pgfpathlineto{\pgfqpoint{1.245924in}{2.269107in}}%
\pgfpathlineto{\pgfqpoint{1.246089in}{2.269107in}}%
\pgfpathlineto{\pgfqpoint{1.246188in}{2.269571in}}%
\pgfpathlineto{\pgfqpoint{1.246278in}{2.269571in}}%
\pgfpathlineto{\pgfqpoint{1.246278in}{2.269725in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{2.269725in}}%
\pgfpathlineto{\pgfqpoint{1.246514in}{2.270189in}}%
\pgfpathlineto{\pgfqpoint{1.246660in}{2.270189in}}%
\pgfpathlineto{\pgfqpoint{1.246796in}{2.270807in}}%
\pgfpathlineto{\pgfqpoint{1.246810in}{2.270807in}}%
\pgfpathlineto{\pgfqpoint{1.246895in}{2.271425in}}%
\pgfpathlineto{\pgfqpoint{1.246985in}{2.271425in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{2.272043in}}%
\pgfpathlineto{\pgfqpoint{1.247126in}{2.272043in}}%
\pgfpathlineto{\pgfqpoint{1.247126in}{2.272198in}}%
\pgfpathlineto{\pgfqpoint{1.247371in}{2.272198in}}%
\pgfpathlineto{\pgfqpoint{1.247423in}{2.272661in}}%
\pgfpathlineto{\pgfqpoint{1.247593in}{2.272661in}}%
\pgfpathlineto{\pgfqpoint{1.247720in}{2.273280in}}%
\pgfpathlineto{\pgfqpoint{1.247744in}{2.273280in}}%
\pgfpathlineto{\pgfqpoint{1.247880in}{2.273898in}}%
\pgfpathlineto{\pgfqpoint{1.247951in}{2.273898in}}%
\pgfpathlineto{\pgfqpoint{1.248060in}{2.274825in}}%
\pgfpathlineto{\pgfqpoint{1.248149in}{2.274825in}}%
\pgfpathlineto{\pgfqpoint{1.248267in}{2.275907in}}%
\pgfpathlineto{\pgfqpoint{1.248319in}{2.275907in}}%
\pgfpathlineto{\pgfqpoint{1.248399in}{2.276370in}}%
\pgfpathlineto{\pgfqpoint{1.248545in}{2.276370in}}%
\pgfpathlineto{\pgfqpoint{1.248644in}{2.276679in}}%
\pgfpathlineto{\pgfqpoint{1.248715in}{2.276679in}}%
\pgfpathlineto{\pgfqpoint{1.248715in}{2.276834in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{2.276834in}}%
\pgfpathlineto{\pgfqpoint{1.248997in}{2.277452in}}%
\pgfpathlineto{\pgfqpoint{1.249134in}{2.277452in}}%
\pgfpathlineto{\pgfqpoint{1.249224in}{2.277916in}}%
\pgfpathlineto{\pgfqpoint{1.249323in}{2.277916in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{2.278688in}}%
\pgfpathlineto{\pgfqpoint{1.249511in}{2.278688in}}%
\pgfpathlineto{\pgfqpoint{1.249511in}{2.278843in}}%
\pgfpathlineto{\pgfqpoint{1.249719in}{2.278843in}}%
\pgfpathlineto{\pgfqpoint{1.249832in}{2.279616in}}%
\pgfpathlineto{\pgfqpoint{1.249860in}{2.279616in}}%
\pgfpathlineto{\pgfqpoint{1.249992in}{2.280388in}}%
\pgfpathlineto{\pgfqpoint{1.250067in}{2.280388in}}%
\pgfpathlineto{\pgfqpoint{1.250162in}{2.281006in}}%
\pgfpathlineto{\pgfqpoint{1.250247in}{2.281006in}}%
\pgfpathlineto{\pgfqpoint{1.250331in}{2.281316in}}%
\pgfpathlineto{\pgfqpoint{1.250459in}{2.281316in}}%
\pgfpathlineto{\pgfqpoint{1.250553in}{2.281625in}}%
\pgfpathlineto{\pgfqpoint{1.250661in}{2.281625in}}%
\pgfpathlineto{\pgfqpoint{1.250789in}{2.282088in}}%
\pgfpathlineto{\pgfqpoint{1.250855in}{2.282088in}}%
\pgfpathlineto{\pgfqpoint{1.250977in}{2.282706in}}%
\pgfpathlineto{\pgfqpoint{1.251010in}{2.282706in}}%
\pgfpathlineto{\pgfqpoint{1.251038in}{2.283170in}}%
\pgfpathlineto{\pgfqpoint{1.251175in}{2.283170in}}%
\pgfpathlineto{\pgfqpoint{1.251250in}{2.283634in}}%
\pgfpathlineto{\pgfqpoint{1.251349in}{2.283634in}}%
\pgfpathlineto{\pgfqpoint{1.251486in}{2.284715in}}%
\pgfpathlineto{\pgfqpoint{1.251562in}{2.284715in}}%
\pgfpathlineto{\pgfqpoint{1.251679in}{2.285334in}}%
\pgfpathlineto{\pgfqpoint{1.251708in}{2.285334in}}%
\pgfpathlineto{\pgfqpoint{1.251797in}{2.285643in}}%
\pgfpathlineto{\pgfqpoint{1.251924in}{2.285643in}}%
\pgfpathlineto{\pgfqpoint{1.251924in}{2.285797in}}%
\pgfpathlineto{\pgfqpoint{1.252118in}{2.285797in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{2.286261in}}%
\pgfpathlineto{\pgfqpoint{1.252297in}{2.286261in}}%
\pgfpathlineto{\pgfqpoint{1.252382in}{2.286570in}}%
\pgfpathlineto{\pgfqpoint{1.252452in}{2.286570in}}%
\pgfpathlineto{\pgfqpoint{1.252561in}{2.287033in}}%
\pgfpathlineto{\pgfqpoint{1.252613in}{2.287033in}}%
\pgfpathlineto{\pgfqpoint{1.252707in}{2.287497in}}%
\pgfpathlineto{\pgfqpoint{1.252763in}{2.287497in}}%
\pgfpathlineto{\pgfqpoint{1.252891in}{2.287961in}}%
\pgfpathlineto{\pgfqpoint{1.252910in}{2.287961in}}%
\pgfpathlineto{\pgfqpoint{1.252971in}{2.288579in}}%
\pgfpathlineto{\pgfqpoint{1.253056in}{2.288579in}}%
\pgfpathlineto{\pgfqpoint{1.253183in}{2.289197in}}%
\pgfpathlineto{\pgfqpoint{1.253249in}{2.289197in}}%
\pgfpathlineto{\pgfqpoint{1.253334in}{2.289970in}}%
\pgfpathlineto{\pgfqpoint{1.253428in}{2.289970in}}%
\pgfpathlineto{\pgfqpoint{1.253546in}{2.290433in}}%
\pgfpathlineto{\pgfqpoint{1.253621in}{2.290433in}}%
\pgfpathlineto{\pgfqpoint{1.253739in}{2.291670in}}%
\pgfpathlineto{\pgfqpoint{1.253852in}{2.291670in}}%
\pgfpathlineto{\pgfqpoint{1.253980in}{2.292597in}}%
\pgfpathlineto{\pgfqpoint{1.254045in}{2.292597in}}%
\pgfpathlineto{\pgfqpoint{1.254045in}{2.292751in}}%
\pgfpathlineto{\pgfqpoint{1.254248in}{2.292751in}}%
\pgfpathlineto{\pgfqpoint{1.254371in}{2.293679in}}%
\pgfpathlineto{\pgfqpoint{1.254474in}{2.293679in}}%
\pgfpathlineto{\pgfqpoint{1.254602in}{2.294451in}}%
\pgfpathlineto{\pgfqpoint{1.254658in}{2.294451in}}%
\pgfpathlineto{\pgfqpoint{1.254687in}{2.294760in}}%
\pgfpathlineto{\pgfqpoint{1.254861in}{2.294760in}}%
\pgfpathlineto{\pgfqpoint{1.254983in}{2.295224in}}%
\pgfpathlineto{\pgfqpoint{1.255016in}{2.295224in}}%
\pgfpathlineto{\pgfqpoint{1.255016in}{2.295379in}}%
\pgfpathlineto{\pgfqpoint{1.255167in}{2.295379in}}%
\pgfpathlineto{\pgfqpoint{1.255167in}{2.295533in}}%
\pgfpathlineto{\pgfqpoint{1.255361in}{2.295533in}}%
\pgfpathlineto{\pgfqpoint{1.255492in}{2.295997in}}%
\pgfpathlineto{\pgfqpoint{1.255502in}{2.295997in}}%
\pgfpathlineto{\pgfqpoint{1.255610in}{2.296460in}}%
\pgfpathlineto{\pgfqpoint{1.255681in}{2.296460in}}%
\pgfpathlineto{\pgfqpoint{1.255686in}{2.296769in}}%
\pgfpathlineto{\pgfqpoint{1.255921in}{2.296769in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{2.297078in}}%
\pgfpathlineto{\pgfqpoint{1.256105in}{2.297078in}}%
\pgfpathlineto{\pgfqpoint{1.256143in}{2.297542in}}%
\pgfpathlineto{\pgfqpoint{1.256256in}{2.297542in}}%
\pgfpathlineto{\pgfqpoint{1.256388in}{2.298160in}}%
\pgfpathlineto{\pgfqpoint{1.256459in}{2.298160in}}%
\pgfpathlineto{\pgfqpoint{1.256539in}{2.298469in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{2.298469in}}%
\pgfpathlineto{\pgfqpoint{1.256694in}{2.298933in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{2.298933in}}%
\pgfpathlineto{\pgfqpoint{1.256888in}{2.299242in}}%
\pgfpathlineto{\pgfqpoint{1.256982in}{2.299242in}}%
\pgfpathlineto{\pgfqpoint{1.257015in}{2.299551in}}%
\pgfpathlineto{\pgfqpoint{1.257387in}{2.299551in}}%
\pgfpathlineto{\pgfqpoint{1.257425in}{2.299860in}}%
\pgfpathlineto{\pgfqpoint{1.257562in}{2.299860in}}%
\pgfpathlineto{\pgfqpoint{1.257684in}{2.300478in}}%
\pgfpathlineto{\pgfqpoint{1.257783in}{2.300478in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{2.300942in}}%
\pgfpathlineto{\pgfqpoint{1.257948in}{2.300942in}}%
\pgfpathlineto{\pgfqpoint{1.258028in}{2.301560in}}%
\pgfpathlineto{\pgfqpoint{1.258099in}{2.301560in}}%
\pgfpathlineto{\pgfqpoint{1.258099in}{2.301715in}}%
\pgfpathlineto{\pgfqpoint{1.258358in}{2.301715in}}%
\pgfpathlineto{\pgfqpoint{1.258462in}{2.302333in}}%
\pgfpathlineto{\pgfqpoint{1.258547in}{2.302333in}}%
\pgfpathlineto{\pgfqpoint{1.258636in}{2.302642in}}%
\pgfpathlineto{\pgfqpoint{1.258698in}{2.302642in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{2.303415in}}%
\pgfpathlineto{\pgfqpoint{1.258881in}{2.303415in}}%
\pgfpathlineto{\pgfqpoint{1.259013in}{2.303878in}}%
\pgfpathlineto{\pgfqpoint{1.259207in}{2.303878in}}%
\pgfpathlineto{\pgfqpoint{1.259306in}{2.304187in}}%
\pgfpathlineto{\pgfqpoint{1.259409in}{2.304187in}}%
\pgfpathlineto{\pgfqpoint{1.259494in}{2.304805in}}%
\pgfpathlineto{\pgfqpoint{1.259584in}{2.304805in}}%
\pgfpathlineto{\pgfqpoint{1.259584in}{2.304960in}}%
\pgfpathlineto{\pgfqpoint{1.259777in}{2.304960in}}%
\pgfpathlineto{\pgfqpoint{1.259895in}{2.305578in}}%
\pgfpathlineto{\pgfqpoint{1.260027in}{2.305578in}}%
\pgfpathlineto{\pgfqpoint{1.260145in}{2.305887in}}%
\pgfpathlineto{\pgfqpoint{1.260168in}{2.305887in}}%
\pgfpathlineto{\pgfqpoint{1.260225in}{2.306351in}}%
\pgfpathlineto{\pgfqpoint{1.260314in}{2.306351in}}%
\pgfpathlineto{\pgfqpoint{1.260314in}{2.306505in}}%
\pgfpathlineto{\pgfqpoint{1.260503in}{2.306505in}}%
\pgfpathlineto{\pgfqpoint{1.260531in}{2.306814in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{2.306814in}}%
\pgfpathlineto{\pgfqpoint{1.260649in}{2.306969in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{2.306969in}}%
\pgfpathlineto{\pgfqpoint{1.261021in}{2.307433in}}%
\pgfpathlineto{\pgfqpoint{1.261158in}{2.307433in}}%
\pgfpathlineto{\pgfqpoint{1.261285in}{2.308205in}}%
\pgfpathlineto{\pgfqpoint{1.261309in}{2.308205in}}%
\pgfpathlineto{\pgfqpoint{1.261375in}{2.308669in}}%
\pgfpathlineto{\pgfqpoint{1.261488in}{2.308669in}}%
\pgfpathlineto{\pgfqpoint{1.261573in}{2.309287in}}%
\pgfpathlineto{\pgfqpoint{1.261700in}{2.309287in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.309596in}}%
\pgfpathlineto{\pgfqpoint{1.261940in}{2.309596in}}%
\pgfpathlineto{\pgfqpoint{1.261950in}{2.309905in}}%
\pgfpathlineto{\pgfqpoint{1.262124in}{2.309905in}}%
\pgfpathlineto{\pgfqpoint{1.262129in}{2.310214in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.310214in}}%
\pgfpathlineto{\pgfqpoint{1.262374in}{2.310523in}}%
\pgfpathlineto{\pgfqpoint{1.262548in}{2.310523in}}%
\pgfpathlineto{\pgfqpoint{1.262685in}{2.311760in}}%
\pgfpathlineto{\pgfqpoint{1.262695in}{2.311760in}}%
\pgfpathlineto{\pgfqpoint{1.262756in}{2.312223in}}%
\pgfpathlineto{\pgfqpoint{1.263015in}{2.312223in}}%
\pgfpathlineto{\pgfqpoint{1.263123in}{2.312996in}}%
\pgfpathlineto{\pgfqpoint{1.263237in}{2.312996in}}%
\pgfpathlineto{\pgfqpoint{1.263350in}{2.313305in}}%
\pgfpathlineto{\pgfqpoint{1.263439in}{2.313305in}}%
\pgfpathlineto{\pgfqpoint{1.263548in}{2.313614in}}%
\pgfpathlineto{\pgfqpoint{1.263599in}{2.313614in}}%
\pgfpathlineto{\pgfqpoint{1.263731in}{2.314232in}}%
\pgfpathlineto{\pgfqpoint{1.263812in}{2.314232in}}%
\pgfpathlineto{\pgfqpoint{1.263948in}{2.315623in}}%
\pgfpathlineto{\pgfqpoint{1.263986in}{2.315623in}}%
\pgfpathlineto{\pgfqpoint{1.264123in}{2.315932in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{2.315932in}}%
\pgfpathlineto{\pgfqpoint{1.264377in}{2.316550in}}%
\pgfpathlineto{\pgfqpoint{1.264457in}{2.316550in}}%
\pgfpathlineto{\pgfqpoint{1.264552in}{2.317169in}}%
\pgfpathlineto{\pgfqpoint{1.264783in}{2.317169in}}%
\pgfpathlineto{\pgfqpoint{1.264806in}{2.317632in}}%
\pgfpathlineto{\pgfqpoint{1.264943in}{2.317632in}}%
\pgfpathlineto{\pgfqpoint{1.264957in}{2.317941in}}%
\pgfpathlineto{\pgfqpoint{1.265287in}{2.317941in}}%
\pgfpathlineto{\pgfqpoint{1.265419in}{2.318405in}}%
\pgfpathlineto{\pgfqpoint{1.265447in}{2.318405in}}%
\pgfpathlineto{\pgfqpoint{1.265560in}{2.319023in}}%
\pgfpathlineto{\pgfqpoint{1.265598in}{2.319023in}}%
\pgfpathlineto{\pgfqpoint{1.265598in}{2.319178in}}%
\pgfpathlineto{\pgfqpoint{1.265801in}{2.319178in}}%
\pgfpathlineto{\pgfqpoint{1.265923in}{2.319641in}}%
\pgfpathlineto{\pgfqpoint{1.266008in}{2.319641in}}%
\pgfpathlineto{\pgfqpoint{1.266008in}{2.319796in}}%
\pgfpathlineto{\pgfqpoint{1.266239in}{2.319796in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{2.320259in}}%
\pgfpathlineto{\pgfqpoint{1.266616in}{2.320259in}}%
\pgfpathlineto{\pgfqpoint{1.266724in}{2.320723in}}%
\pgfpathlineto{\pgfqpoint{1.266960in}{2.320723in}}%
\pgfpathlineto{\pgfqpoint{1.267078in}{2.321341in}}%
\pgfpathlineto{\pgfqpoint{1.267238in}{2.321341in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{2.321650in}}%
\pgfpathlineto{\pgfqpoint{1.267436in}{2.321650in}}%
\pgfpathlineto{\pgfqpoint{1.267563in}{2.322114in}}%
\pgfpathlineto{\pgfqpoint{1.267677in}{2.322114in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{2.322577in}}%
\pgfpathlineto{\pgfqpoint{1.267823in}{2.322577in}}%
\pgfpathlineto{\pgfqpoint{1.267926in}{2.323041in}}%
\pgfpathlineto{\pgfqpoint{1.268035in}{2.323041in}}%
\pgfpathlineto{\pgfqpoint{1.268167in}{2.323505in}}%
\pgfpathlineto{\pgfqpoint{1.268237in}{2.323505in}}%
\pgfpathlineto{\pgfqpoint{1.268237in}{2.323659in}}%
\pgfpathlineto{\pgfqpoint{1.268549in}{2.323659in}}%
\pgfpathlineto{\pgfqpoint{1.268676in}{2.324432in}}%
\pgfpathlineto{\pgfqpoint{1.268723in}{2.324432in}}%
\pgfpathlineto{\pgfqpoint{1.268794in}{2.325050in}}%
\pgfpathlineto{\pgfqpoint{1.268883in}{2.325050in}}%
\pgfpathlineto{\pgfqpoint{1.268963in}{2.325359in}}%
\pgfpathlineto{\pgfqpoint{1.269105in}{2.325359in}}%
\pgfpathlineto{\pgfqpoint{1.269138in}{2.325668in}}%
\pgfpathlineto{\pgfqpoint{1.269392in}{2.325668in}}%
\pgfpathlineto{\pgfqpoint{1.269463in}{2.325977in}}%
\pgfpathlineto{\pgfqpoint{1.269585in}{2.325977in}}%
\pgfpathlineto{\pgfqpoint{1.269656in}{2.326595in}}%
\pgfpathlineto{\pgfqpoint{1.269882in}{2.326595in}}%
\pgfpathlineto{\pgfqpoint{1.270000in}{2.327832in}}%
\pgfpathlineto{\pgfqpoint{1.270047in}{2.327832in}}%
\pgfpathlineto{\pgfqpoint{1.270109in}{2.328450in}}%
\pgfpathlineto{\pgfqpoint{1.270226in}{2.328450in}}%
\pgfpathlineto{\pgfqpoint{1.270330in}{2.328759in}}%
\pgfpathlineto{\pgfqpoint{1.270387in}{2.328759in}}%
\pgfpathlineto{\pgfqpoint{1.270453in}{2.329223in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{2.329223in}}%
\pgfpathlineto{\pgfqpoint{1.270764in}{2.329841in}}%
\pgfpathlineto{\pgfqpoint{1.270792in}{2.329841in}}%
\pgfpathlineto{\pgfqpoint{1.270910in}{2.330613in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{2.330613in}}%
\pgfpathlineto{\pgfqpoint{1.271009in}{2.331232in}}%
\pgfpathlineto{\pgfqpoint{1.271240in}{2.331232in}}%
\pgfpathlineto{\pgfqpoint{1.271353in}{2.331850in}}%
\pgfpathlineto{\pgfqpoint{1.271490in}{2.331850in}}%
\pgfpathlineto{\pgfqpoint{1.271523in}{2.332313in}}%
\pgfpathlineto{\pgfqpoint{1.271636in}{2.332313in}}%
\pgfpathlineto{\pgfqpoint{1.271768in}{2.332931in}}%
\pgfpathlineto{\pgfqpoint{1.271829in}{2.332931in}}%
\pgfpathlineto{\pgfqpoint{1.271900in}{2.333550in}}%
\pgfpathlineto{\pgfqpoint{1.271989in}{2.333550in}}%
\pgfpathlineto{\pgfqpoint{1.272102in}{2.334168in}}%
\pgfpathlineto{\pgfqpoint{1.272164in}{2.334168in}}%
\pgfpathlineto{\pgfqpoint{1.272263in}{2.334786in}}%
\pgfpathlineto{\pgfqpoint{1.272371in}{2.334786in}}%
\pgfpathlineto{\pgfqpoint{1.272503in}{2.335713in}}%
\pgfpathlineto{\pgfqpoint{1.272649in}{2.335713in}}%
\pgfpathlineto{\pgfqpoint{1.272758in}{2.336022in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{2.336022in}}%
\pgfpathlineto{\pgfqpoint{1.272974in}{2.336486in}}%
\pgfpathlineto{\pgfqpoint{1.273069in}{2.336486in}}%
\pgfpathlineto{\pgfqpoint{1.273130in}{2.336795in}}%
\pgfpathlineto{\pgfqpoint{1.273224in}{2.336795in}}%
\pgfpathlineto{\pgfqpoint{1.273323in}{2.337259in}}%
\pgfpathlineto{\pgfqpoint{1.273432in}{2.337259in}}%
\pgfpathlineto{\pgfqpoint{1.273564in}{2.338340in}}%
\pgfpathlineto{\pgfqpoint{1.273865in}{2.338340in}}%
\pgfpathlineto{\pgfqpoint{1.273945in}{2.338649in}}%
\pgfpathlineto{\pgfqpoint{1.274007in}{2.338649in}}%
\pgfpathlineto{\pgfqpoint{1.274124in}{2.339422in}}%
\pgfpathlineto{\pgfqpoint{1.274223in}{2.339422in}}%
\pgfpathlineto{\pgfqpoint{1.274332in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{1.274370in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{1.274370in}{2.340658in}}%
\pgfpathlineto{\pgfqpoint{1.274558in}{2.340658in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{2.341277in}}%
\pgfpathlineto{\pgfqpoint{1.274718in}{2.341277in}}%
\pgfpathlineto{\pgfqpoint{1.274817in}{2.341740in}}%
\pgfpathlineto{\pgfqpoint{1.274869in}{2.341740in}}%
\pgfpathlineto{\pgfqpoint{1.274921in}{2.342049in}}%
\pgfpathlineto{\pgfqpoint{1.275058in}{2.342049in}}%
\pgfpathlineto{\pgfqpoint{1.275190in}{2.342513in}}%
\pgfpathlineto{\pgfqpoint{1.275331in}{2.342513in}}%
\pgfpathlineto{\pgfqpoint{1.275444in}{2.343131in}}%
\pgfpathlineto{\pgfqpoint{1.275520in}{2.343131in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{1.275670in}{2.344213in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{2.344213in}}%
\pgfpathlineto{\pgfqpoint{1.275948in}{2.345449in}}%
\pgfpathlineto{\pgfqpoint{1.276132in}{2.345449in}}%
\pgfpathlineto{\pgfqpoint{1.276236in}{2.345913in}}%
\pgfpathlineto{\pgfqpoint{1.276297in}{2.345913in}}%
\pgfpathlineto{\pgfqpoint{1.276321in}{2.346222in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{2.346222in}}%
\pgfpathlineto{\pgfqpoint{1.276618in}{2.346685in}}%
\pgfpathlineto{\pgfqpoint{1.276637in}{2.346685in}}%
\pgfpathlineto{\pgfqpoint{1.276712in}{2.347149in}}%
\pgfpathlineto{\pgfqpoint{1.276863in}{2.347149in}}%
\pgfpathlineto{\pgfqpoint{1.276995in}{2.347922in}}%
\pgfpathlineto{\pgfqpoint{1.277051in}{2.347922in}}%
\pgfpathlineto{\pgfqpoint{1.277146in}{2.348231in}}%
\pgfpathlineto{\pgfqpoint{1.277226in}{2.348231in}}%
\pgfpathlineto{\pgfqpoint{1.277226in}{2.348385in}}%
\pgfpathlineto{\pgfqpoint{1.277443in}{2.348385in}}%
\pgfpathlineto{\pgfqpoint{1.277443in}{2.348540in}}%
\pgfpathlineto{\pgfqpoint{1.277678in}{2.348540in}}%
\pgfpathlineto{\pgfqpoint{1.277815in}{2.349003in}}%
\pgfpathlineto{\pgfqpoint{1.277928in}{2.349003in}}%
\pgfpathlineto{\pgfqpoint{1.278055in}{2.349622in}}%
\pgfpathlineto{\pgfqpoint{1.278126in}{2.349622in}}%
\pgfpathlineto{\pgfqpoint{1.278239in}{2.350394in}}%
\pgfpathlineto{\pgfqpoint{1.278470in}{2.350394in}}%
\pgfpathlineto{\pgfqpoint{1.278470in}{2.350549in}}%
\pgfpathlineto{\pgfqpoint{1.278616in}{2.350549in}}%
\pgfpathlineto{\pgfqpoint{1.278696in}{2.351012in}}%
\pgfpathlineto{\pgfqpoint{1.278776in}{2.351012in}}%
\pgfpathlineto{\pgfqpoint{1.278776in}{2.351167in}}%
\pgfpathlineto{\pgfqpoint{1.279026in}{2.351167in}}%
\pgfpathlineto{\pgfqpoint{1.279149in}{2.351785in}}%
\pgfpathlineto{\pgfqpoint{1.279352in}{2.351785in}}%
\pgfpathlineto{\pgfqpoint{1.279432in}{2.352249in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{2.352249in}}%
\pgfpathlineto{\pgfqpoint{1.279691in}{2.352712in}}%
\pgfpathlineto{\pgfqpoint{1.279762in}{2.352712in}}%
\pgfpathlineto{\pgfqpoint{1.279771in}{2.353021in}}%
\pgfpathlineto{\pgfqpoint{1.279917in}{2.353021in}}%
\pgfpathlineto{\pgfqpoint{1.280007in}{2.353485in}}%
\pgfpathlineto{\pgfqpoint{1.280059in}{2.353485in}}%
\pgfpathlineto{\pgfqpoint{1.280148in}{2.353949in}}%
\pgfpathlineto{\pgfqpoint{1.280209in}{2.353949in}}%
\pgfpathlineto{\pgfqpoint{1.280308in}{2.354567in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.354567in}}%
\pgfpathlineto{\pgfqpoint{1.280483in}{2.355185in}}%
\pgfpathlineto{\pgfqpoint{1.280624in}{2.355185in}}%
\pgfpathlineto{\pgfqpoint{1.280624in}{2.355340in}}%
\pgfpathlineto{\pgfqpoint{1.280879in}{2.355340in}}%
\pgfpathlineto{\pgfqpoint{1.280879in}{2.355494in}}%
\pgfpathlineto{\pgfqpoint{1.281218in}{2.355494in}}%
\pgfpathlineto{\pgfqpoint{1.281256in}{2.355803in}}%
\pgfpathlineto{\pgfqpoint{1.281463in}{2.355803in}}%
\pgfpathlineto{\pgfqpoint{1.281506in}{2.356267in}}%
\pgfpathlineto{\pgfqpoint{1.281642in}{2.356267in}}%
\pgfpathlineto{\pgfqpoint{1.281685in}{2.356730in}}%
\pgfpathlineto{\pgfqpoint{1.281826in}{2.356730in}}%
\pgfpathlineto{\pgfqpoint{1.281953in}{2.357349in}}%
\pgfpathlineto{\pgfqpoint{1.282010in}{2.357349in}}%
\pgfpathlineto{\pgfqpoint{1.282010in}{2.357503in}}%
\pgfpathlineto{\pgfqpoint{1.282274in}{2.357503in}}%
\pgfpathlineto{\pgfqpoint{1.282387in}{2.357967in}}%
\pgfpathlineto{\pgfqpoint{1.282613in}{2.357967in}}%
\pgfpathlineto{\pgfqpoint{1.282717in}{2.358430in}}%
\pgfpathlineto{\pgfqpoint{1.282783in}{2.358430in}}%
\pgfpathlineto{\pgfqpoint{1.282910in}{2.358894in}}%
\pgfpathlineto{\pgfqpoint{1.282967in}{2.358894in}}%
\pgfpathlineto{\pgfqpoint{1.283103in}{2.359512in}}%
\pgfpathlineto{\pgfqpoint{1.283113in}{2.359512in}}%
\pgfpathlineto{\pgfqpoint{1.283231in}{2.359976in}}%
\pgfpathlineto{\pgfqpoint{1.283348in}{2.359976in}}%
\pgfpathlineto{\pgfqpoint{1.283471in}{2.360285in}}%
\pgfpathlineto{\pgfqpoint{1.283575in}{2.360285in}}%
\pgfpathlineto{\pgfqpoint{1.283645in}{2.360594in}}%
\pgfpathlineto{\pgfqpoint{1.283749in}{2.360594in}}%
\pgfpathlineto{\pgfqpoint{1.283867in}{2.360903in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{2.360903in}}%
\pgfpathlineto{\pgfqpoint{1.284079in}{2.361212in}}%
\pgfpathlineto{\pgfqpoint{1.284126in}{2.361212in}}%
\pgfpathlineto{\pgfqpoint{1.284126in}{2.361367in}}%
\pgfpathlineto{\pgfqpoint{1.284319in}{2.361367in}}%
\pgfpathlineto{\pgfqpoint{1.284428in}{2.361985in}}%
\pgfpathlineto{\pgfqpoint{1.284475in}{2.361985in}}%
\pgfpathlineto{\pgfqpoint{1.284565in}{2.362448in}}%
\pgfpathlineto{\pgfqpoint{1.284777in}{2.362448in}}%
\pgfpathlineto{\pgfqpoint{1.284876in}{2.362757in}}%
\pgfpathlineto{\pgfqpoint{1.284932in}{2.362757in}}%
\pgfpathlineto{\pgfqpoint{1.284993in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.285083in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.285206in}{2.363839in}}%
\pgfpathlineto{\pgfqpoint{1.285385in}{2.363839in}}%
\pgfpathlineto{\pgfqpoint{1.285507in}{2.364148in}}%
\pgfpathlineto{\pgfqpoint{1.285578in}{2.364148in}}%
\pgfpathlineto{\pgfqpoint{1.285672in}{2.364457in}}%
\pgfpathlineto{\pgfqpoint{1.285729in}{2.364457in}}%
\pgfpathlineto{\pgfqpoint{1.285785in}{2.364766in}}%
\pgfpathlineto{\pgfqpoint{1.285894in}{2.364766in}}%
\pgfpathlineto{\pgfqpoint{1.285988in}{2.365385in}}%
\pgfpathlineto{\pgfqpoint{1.286125in}{2.365385in}}%
\pgfpathlineto{\pgfqpoint{1.286261in}{2.366003in}}%
\pgfpathlineto{\pgfqpoint{1.286360in}{2.366003in}}%
\pgfpathlineto{\pgfqpoint{1.286440in}{2.366775in}}%
\pgfpathlineto{\pgfqpoint{1.286521in}{2.366775in}}%
\pgfpathlineto{\pgfqpoint{1.286521in}{2.366930in}}%
\pgfpathlineto{\pgfqpoint{1.286671in}{2.366930in}}%
\pgfpathlineto{\pgfqpoint{1.286671in}{2.367084in}}%
\pgfpathlineto{\pgfqpoint{1.286954in}{2.367084in}}%
\pgfpathlineto{\pgfqpoint{1.286954in}{2.367239in}}%
\pgfpathlineto{\pgfqpoint{1.287190in}{2.367239in}}%
\pgfpathlineto{\pgfqpoint{1.287327in}{2.368012in}}%
\pgfpathlineto{\pgfqpoint{1.287369in}{2.368012in}}%
\pgfpathlineto{\pgfqpoint{1.287407in}{2.368321in}}%
\pgfpathlineto{\pgfqpoint{1.287619in}{2.368321in}}%
\pgfpathlineto{\pgfqpoint{1.287619in}{2.368475in}}%
\pgfpathlineto{\pgfqpoint{1.287854in}{2.368475in}}%
\pgfpathlineto{\pgfqpoint{1.287854in}{2.368630in}}%
\pgfpathlineto{\pgfqpoint{1.288057in}{2.368630in}}%
\pgfpathlineto{\pgfqpoint{1.288147in}{2.369093in}}%
\pgfpathlineto{\pgfqpoint{1.288203in}{2.369093in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{2.369557in}}%
\pgfpathlineto{\pgfqpoint{1.288349in}{2.369557in}}%
\pgfpathlineto{\pgfqpoint{1.288387in}{2.369866in}}%
\pgfpathlineto{\pgfqpoint{1.288585in}{2.369866in}}%
\pgfpathlineto{\pgfqpoint{1.288722in}{2.370948in}}%
\pgfpathlineto{\pgfqpoint{1.288745in}{2.370948in}}%
\pgfpathlineto{\pgfqpoint{1.288863in}{2.371257in}}%
\pgfpathlineto{\pgfqpoint{1.288948in}{2.371257in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{2.371721in}}%
\pgfpathlineto{\pgfqpoint{1.289103in}{2.371721in}}%
\pgfpathlineto{\pgfqpoint{1.289103in}{2.371875in}}%
\pgfpathlineto{\pgfqpoint{1.289367in}{2.371875in}}%
\pgfpathlineto{\pgfqpoint{1.289424in}{2.372339in}}%
\pgfpathlineto{\pgfqpoint{1.289514in}{2.372339in}}%
\pgfpathlineto{\pgfqpoint{1.289547in}{2.372648in}}%
\pgfpathlineto{\pgfqpoint{1.289674in}{2.372648in}}%
\pgfpathlineto{\pgfqpoint{1.289674in}{2.372802in}}%
\pgfpathlineto{\pgfqpoint{1.289938in}{2.372802in}}%
\pgfpathlineto{\pgfqpoint{1.290032in}{2.373111in}}%
\pgfpathlineto{\pgfqpoint{1.290131in}{2.373111in}}%
\pgfpathlineto{\pgfqpoint{1.290225in}{2.373421in}}%
\pgfpathlineto{\pgfqpoint{1.290320in}{2.373421in}}%
\pgfpathlineto{\pgfqpoint{1.290447in}{2.374348in}}%
\pgfpathlineto{\pgfqpoint{1.290489in}{2.374348in}}%
\pgfpathlineto{\pgfqpoint{1.290621in}{2.374811in}}%
\pgfpathlineto{\pgfqpoint{1.290654in}{2.374811in}}%
\pgfpathlineto{\pgfqpoint{1.290654in}{2.374966in}}%
\pgfpathlineto{\pgfqpoint{1.290800in}{2.374966in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{2.375275in}}%
\pgfpathlineto{\pgfqpoint{1.290989in}{2.375275in}}%
\pgfpathlineto{\pgfqpoint{1.291088in}{2.376202in}}%
\pgfpathlineto{\pgfqpoint{1.291290in}{2.376202in}}%
\pgfpathlineto{\pgfqpoint{1.291427in}{2.376820in}}%
\pgfpathlineto{\pgfqpoint{1.291484in}{2.376820in}}%
\pgfpathlineto{\pgfqpoint{1.291602in}{2.378057in}}%
\pgfpathlineto{\pgfqpoint{1.291630in}{2.378057in}}%
\pgfpathlineto{\pgfqpoint{1.291696in}{2.378675in}}%
\pgfpathlineto{\pgfqpoint{1.291856in}{2.378675in}}%
\pgfpathlineto{\pgfqpoint{1.291993in}{2.379138in}}%
\pgfpathlineto{\pgfqpoint{1.291997in}{2.379138in}}%
\pgfpathlineto{\pgfqpoint{1.292111in}{2.379602in}}%
\pgfpathlineto{\pgfqpoint{1.292228in}{2.379602in}}%
\pgfpathlineto{\pgfqpoint{1.292346in}{2.380066in}}%
\pgfpathlineto{\pgfqpoint{1.292370in}{2.380066in}}%
\pgfpathlineto{\pgfqpoint{1.292450in}{2.380375in}}%
\pgfpathlineto{\pgfqpoint{1.292511in}{2.380375in}}%
\pgfpathlineto{\pgfqpoint{1.292629in}{2.381302in}}%
\pgfpathlineto{\pgfqpoint{1.292700in}{2.381302in}}%
\pgfpathlineto{\pgfqpoint{1.292808in}{2.381920in}}%
\pgfpathlineto{\pgfqpoint{1.292865in}{2.381920in}}%
\pgfpathlineto{\pgfqpoint{1.292968in}{2.382847in}}%
\pgfpathlineto{\pgfqpoint{1.293119in}{2.382847in}}%
\pgfpathlineto{\pgfqpoint{1.293237in}{2.383311in}}%
\pgfpathlineto{\pgfqpoint{1.293275in}{2.383311in}}%
\pgfpathlineto{\pgfqpoint{1.293331in}{2.383620in}}%
\pgfpathlineto{\pgfqpoint{1.293449in}{2.383620in}}%
\pgfpathlineto{\pgfqpoint{1.293581in}{2.383929in}}%
\pgfpathlineto{\pgfqpoint{1.293784in}{2.383929in}}%
\pgfpathlineto{\pgfqpoint{1.293873in}{2.384393in}}%
\pgfpathlineto{\pgfqpoint{1.293954in}{2.384393in}}%
\pgfpathlineto{\pgfqpoint{1.294067in}{2.385165in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{2.385165in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{2.385320in}}%
\pgfpathlineto{\pgfqpoint{1.294580in}{2.385320in}}%
\pgfpathlineto{\pgfqpoint{1.294651in}{2.385629in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{2.385629in}}%
\pgfpathlineto{\pgfqpoint{1.294948in}{2.385938in}}%
\pgfpathlineto{\pgfqpoint{1.294967in}{2.385938in}}%
\pgfpathlineto{\pgfqpoint{1.294967in}{2.386093in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{2.386093in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{2.386402in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{2.386402in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{1.295669in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{1.295669in}{2.386711in}}%
\pgfpathlineto{\pgfqpoint{1.295919in}{2.386711in}}%
\pgfpathlineto{\pgfqpoint{1.296032in}{2.387329in}}%
\pgfpathlineto{\pgfqpoint{1.296145in}{2.387329in}}%
\pgfpathlineto{\pgfqpoint{1.296145in}{2.387484in}}%
\pgfpathlineto{\pgfqpoint{1.296296in}{2.387484in}}%
\pgfpathlineto{\pgfqpoint{1.296400in}{2.387947in}}%
\pgfpathlineto{\pgfqpoint{1.296565in}{2.387947in}}%
\pgfpathlineto{\pgfqpoint{1.296697in}{2.388874in}}%
\pgfpathlineto{\pgfqpoint{1.296753in}{2.388874in}}%
\pgfpathlineto{\pgfqpoint{1.296848in}{2.389338in}}%
\pgfpathlineto{\pgfqpoint{1.296946in}{2.389338in}}%
\pgfpathlineto{\pgfqpoint{1.297008in}{2.389802in}}%
\pgfpathlineto{\pgfqpoint{1.297097in}{2.389802in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{2.390265in}}%
\pgfpathlineto{\pgfqpoint{1.297390in}{2.390265in}}%
\pgfpathlineto{\pgfqpoint{1.297408in}{2.390729in}}%
\pgfpathlineto{\pgfqpoint{1.297540in}{2.390729in}}%
\pgfpathlineto{\pgfqpoint{1.297564in}{2.391038in}}%
\pgfpathlineto{\pgfqpoint{1.297724in}{2.391038in}}%
\pgfpathlineto{\pgfqpoint{1.297861in}{2.391502in}}%
\pgfpathlineto{\pgfqpoint{1.298087in}{2.391502in}}%
\pgfpathlineto{\pgfqpoint{1.298134in}{2.391965in}}%
\pgfpathlineto{\pgfqpoint{1.298502in}{2.391965in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{2.392429in}}%
\pgfpathlineto{\pgfqpoint{1.298686in}{2.392429in}}%
\pgfpathlineto{\pgfqpoint{1.298686in}{2.392583in}}%
\pgfpathlineto{\pgfqpoint{1.298907in}{2.392583in}}%
\pgfpathlineto{\pgfqpoint{1.298992in}{2.393201in}}%
\pgfpathlineto{\pgfqpoint{1.299072in}{2.393201in}}%
\pgfpathlineto{\pgfqpoint{1.299072in}{2.393356in}}%
\pgfpathlineto{\pgfqpoint{1.299275in}{2.393356in}}%
\pgfpathlineto{\pgfqpoint{1.299275in}{2.393511in}}%
\pgfpathlineto{\pgfqpoint{1.299421in}{2.393511in}}%
\pgfpathlineto{\pgfqpoint{1.299506in}{2.393974in}}%
\pgfpathlineto{\pgfqpoint{1.299591in}{2.393974in}}%
\pgfpathlineto{\pgfqpoint{1.299595in}{2.394283in}}%
\pgfpathlineto{\pgfqpoint{1.299845in}{2.394283in}}%
\pgfpathlineto{\pgfqpoint{1.299972in}{2.394901in}}%
\pgfpathlineto{\pgfqpoint{1.299987in}{2.394901in}}%
\pgfpathlineto{\pgfqpoint{1.300109in}{2.395365in}}%
\pgfpathlineto{\pgfqpoint{1.300170in}{2.395365in}}%
\pgfpathlineto{\pgfqpoint{1.300302in}{2.395674in}}%
\pgfpathlineto{\pgfqpoint{1.300411in}{2.395674in}}%
\pgfpathlineto{\pgfqpoint{1.300496in}{2.395983in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{2.395983in}}%
\pgfpathlineto{\pgfqpoint{1.300689in}{2.396601in}}%
\pgfpathlineto{\pgfqpoint{1.300727in}{2.396601in}}%
\pgfpathlineto{\pgfqpoint{1.300727in}{2.396756in}}%
\pgfpathlineto{\pgfqpoint{1.300882in}{2.396756in}}%
\pgfpathlineto{\pgfqpoint{1.300986in}{2.397065in}}%
\pgfpathlineto{\pgfqpoint{1.301179in}{2.397065in}}%
\pgfpathlineto{\pgfqpoint{1.301264in}{2.397683in}}%
\pgfpathlineto{\pgfqpoint{1.301476in}{2.397683in}}%
\pgfpathlineto{\pgfqpoint{1.301476in}{2.397838in}}%
\pgfpathlineto{\pgfqpoint{1.301632in}{2.397838in}}%
\pgfpathlineto{\pgfqpoint{1.301636in}{2.398147in}}%
\pgfpathlineto{\pgfqpoint{1.301801in}{2.398147in}}%
\pgfpathlineto{\pgfqpoint{1.301834in}{2.398456in}}%
\pgfpathlineto{\pgfqpoint{1.301966in}{2.398456in}}%
\pgfpathlineto{\pgfqpoint{1.302103in}{2.398919in}}%
\pgfpathlineto{\pgfqpoint{1.302277in}{2.398919in}}%
\pgfpathlineto{\pgfqpoint{1.302357in}{2.399538in}}%
\pgfpathlineto{\pgfqpoint{1.302461in}{2.399538in}}%
\pgfpathlineto{\pgfqpoint{1.302485in}{2.399847in}}%
\pgfpathlineto{\pgfqpoint{1.302951in}{2.399847in}}%
\pgfpathlineto{\pgfqpoint{1.303017in}{2.400465in}}%
\pgfpathlineto{\pgfqpoint{1.303168in}{2.400465in}}%
\pgfpathlineto{\pgfqpoint{1.303286in}{2.400928in}}%
\pgfpathlineto{\pgfqpoint{1.303380in}{2.400928in}}%
\pgfpathlineto{\pgfqpoint{1.303456in}{2.401238in}}%
\pgfpathlineto{\pgfqpoint{1.303606in}{2.401238in}}%
\pgfpathlineto{\pgfqpoint{1.303743in}{2.402010in}}%
\pgfpathlineto{\pgfqpoint{1.303753in}{2.402010in}}%
\pgfpathlineto{\pgfqpoint{1.303875in}{2.402628in}}%
\pgfpathlineto{\pgfqpoint{1.303918in}{2.402628in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{2.402937in}}%
\pgfpathlineto{\pgfqpoint{1.304134in}{2.402937in}}%
\pgfpathlineto{\pgfqpoint{1.304196in}{2.403401in}}%
\pgfpathlineto{\pgfqpoint{1.304276in}{2.403401in}}%
\pgfpathlineto{\pgfqpoint{1.304370in}{2.403865in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{2.403865in}}%
\pgfpathlineto{\pgfqpoint{1.304535in}{2.404174in}}%
\pgfpathlineto{\pgfqpoint{1.304620in}{2.404174in}}%
\pgfpathlineto{\pgfqpoint{1.304629in}{2.404483in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.404483in}}%
\pgfpathlineto{\pgfqpoint{1.304889in}{2.404792in}}%
\pgfpathlineto{\pgfqpoint{1.304959in}{2.404792in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{2.405410in}}%
\pgfpathlineto{\pgfqpoint{1.305190in}{2.405410in}}%
\pgfpathlineto{\pgfqpoint{1.305284in}{2.405719in}}%
\pgfpathlineto{\pgfqpoint{1.305346in}{2.405719in}}%
\pgfpathlineto{\pgfqpoint{1.305449in}{2.406337in}}%
\pgfpathlineto{\pgfqpoint{1.305530in}{2.406337in}}%
\pgfpathlineto{\pgfqpoint{1.305530in}{2.406492in}}%
\pgfpathlineto{\pgfqpoint{1.305671in}{2.406492in}}%
\pgfpathlineto{\pgfqpoint{1.305671in}{2.406646in}}%
\pgfpathlineto{\pgfqpoint{1.305850in}{2.406646in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{2.407110in}}%
\pgfpathlineto{\pgfqpoint{1.306010in}{2.407110in}}%
\pgfpathlineto{\pgfqpoint{1.306133in}{2.407419in}}%
\pgfpathlineto{\pgfqpoint{1.306213in}{2.407419in}}%
\pgfpathlineto{\pgfqpoint{1.306326in}{2.407728in}}%
\pgfpathlineto{\pgfqpoint{1.306590in}{2.407728in}}%
\pgfpathlineto{\pgfqpoint{1.306717in}{2.408346in}}%
\pgfpathlineto{\pgfqpoint{1.307066in}{2.408346in}}%
\pgfpathlineto{\pgfqpoint{1.307160in}{2.409119in}}%
\pgfpathlineto{\pgfqpoint{1.307335in}{2.409119in}}%
\pgfpathlineto{\pgfqpoint{1.307335in}{2.409274in}}%
\pgfpathlineto{\pgfqpoint{1.307490in}{2.409274in}}%
\pgfpathlineto{\pgfqpoint{1.307490in}{2.409428in}}%
\pgfpathlineto{\pgfqpoint{1.307641in}{2.409428in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{2.409892in}}%
\pgfpathlineto{\pgfqpoint{1.307896in}{2.409892in}}%
\pgfpathlineto{\pgfqpoint{1.307929in}{2.410201in}}%
\pgfpathlineto{\pgfqpoint{1.308046in}{2.410201in}}%
\pgfpathlineto{\pgfqpoint{1.308155in}{2.411128in}}%
\pgfpathlineto{\pgfqpoint{1.308240in}{2.411128in}}%
\pgfpathlineto{\pgfqpoint{1.308240in}{2.411437in}}%
\pgfpathlineto{\pgfqpoint{1.308424in}{2.411437in}}%
\pgfpathlineto{\pgfqpoint{1.308504in}{2.412055in}}%
\pgfpathlineto{\pgfqpoint{1.308640in}{2.412055in}}%
\pgfpathlineto{\pgfqpoint{1.308768in}{2.412519in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{2.412519in}}%
\pgfpathlineto{\pgfqpoint{1.308881in}{2.412828in}}%
\pgfpathlineto{\pgfqpoint{1.309192in}{2.412828in}}%
\pgfpathlineto{\pgfqpoint{1.309192in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{1.309338in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{1.309427in}{2.413601in}}%
\pgfpathlineto{\pgfqpoint{1.309592in}{2.413601in}}%
\pgfpathlineto{\pgfqpoint{1.309592in}{2.413755in}}%
\pgfpathlineto{\pgfqpoint{1.310003in}{2.413755in}}%
\pgfpathlineto{\pgfqpoint{1.310092in}{2.414064in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{2.414064in}}%
\pgfpathlineto{\pgfqpoint{1.310365in}{2.414991in}}%
\pgfpathlineto{\pgfqpoint{1.310403in}{2.414991in}}%
\pgfpathlineto{\pgfqpoint{1.310535in}{2.415610in}}%
\pgfpathlineto{\pgfqpoint{1.310601in}{2.415610in}}%
\pgfpathlineto{\pgfqpoint{1.310681in}{2.415919in}}%
\pgfpathlineto{\pgfqpoint{1.310780in}{2.415919in}}%
\pgfpathlineto{\pgfqpoint{1.310780in}{2.416073in}}%
\pgfpathlineto{\pgfqpoint{1.311039in}{2.416073in}}%
\pgfpathlineto{\pgfqpoint{1.311167in}{2.416691in}}%
\pgfpathlineto{\pgfqpoint{1.311313in}{2.416691in}}%
\pgfpathlineto{\pgfqpoint{1.311407in}{2.417155in}}%
\pgfpathlineto{\pgfqpoint{1.311534in}{2.417155in}}%
\pgfpathlineto{\pgfqpoint{1.311643in}{2.417773in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{2.417773in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{2.417928in}}%
\pgfpathlineto{\pgfqpoint{1.311996in}{2.417928in}}%
\pgfpathlineto{\pgfqpoint{1.312058in}{2.418391in}}%
\pgfpathlineto{\pgfqpoint{1.312204in}{2.418391in}}%
\pgfpathlineto{\pgfqpoint{1.312204in}{2.418546in}}%
\pgfpathlineto{\pgfqpoint{1.312449in}{2.418546in}}%
\pgfpathlineto{\pgfqpoint{1.312576in}{2.419164in}}%
\pgfpathlineto{\pgfqpoint{1.312666in}{2.419164in}}%
\pgfpathlineto{\pgfqpoint{1.312694in}{2.419628in}}%
\pgfpathlineto{\pgfqpoint{1.312826in}{2.419628in}}%
\pgfpathlineto{\pgfqpoint{1.312826in}{2.419782in}}%
\pgfpathlineto{\pgfqpoint{1.313146in}{2.419782in}}%
\pgfpathlineto{\pgfqpoint{1.313283in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{1.313302in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{1.313391in}{2.421018in}}%
\pgfpathlineto{\pgfqpoint{1.313453in}{2.421018in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{2.421328in}}%
\pgfpathlineto{\pgfqpoint{1.313599in}{2.421328in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{2.421637in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{2.421637in}}%
\pgfpathlineto{\pgfqpoint{1.313858in}{2.422100in}}%
\pgfpathlineto{\pgfqpoint{1.313962in}{2.422100in}}%
\pgfpathlineto{\pgfqpoint{1.314094in}{2.422718in}}%
\pgfpathlineto{\pgfqpoint{1.314160in}{2.422718in}}%
\pgfpathlineto{\pgfqpoint{1.314287in}{2.423182in}}%
\pgfpathlineto{\pgfqpoint{1.314362in}{2.423182in}}%
\pgfpathlineto{\pgfqpoint{1.314475in}{2.423491in}}%
\pgfpathlineto{\pgfqpoint{1.314593in}{2.423491in}}%
\pgfpathlineto{\pgfqpoint{1.314697in}{2.424109in}}%
\pgfpathlineto{\pgfqpoint{1.314754in}{2.424109in}}%
\pgfpathlineto{\pgfqpoint{1.314867in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{1.314970in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{1.315003in}{2.425500in}}%
\pgfpathlineto{\pgfqpoint{1.315206in}{2.425500in}}%
\pgfpathlineto{\pgfqpoint{1.315239in}{2.425964in}}%
\pgfpathlineto{\pgfqpoint{1.315366in}{2.425964in}}%
\pgfpathlineto{\pgfqpoint{1.315484in}{2.426582in}}%
\pgfpathlineto{\pgfqpoint{1.315527in}{2.426582in}}%
\pgfpathlineto{\pgfqpoint{1.315527in}{2.426736in}}%
\pgfpathlineto{\pgfqpoint{1.315955in}{2.426736in}}%
\pgfpathlineto{\pgfqpoint{1.316050in}{2.427200in}}%
\pgfpathlineto{\pgfqpoint{1.316219in}{2.427200in}}%
\pgfpathlineto{\pgfqpoint{1.316318in}{2.427509in}}%
\pgfpathlineto{\pgfqpoint{1.316370in}{2.427509in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{2.427818in}}%
\pgfpathlineto{\pgfqpoint{1.316644in}{2.427818in}}%
\pgfpathlineto{\pgfqpoint{1.316752in}{2.428282in}}%
\pgfpathlineto{\pgfqpoint{1.316945in}{2.428282in}}%
\pgfpathlineto{\pgfqpoint{1.317016in}{2.428745in}}%
\pgfpathlineto{\pgfqpoint{1.317101in}{2.428745in}}%
\pgfpathlineto{\pgfqpoint{1.317129in}{2.429364in}}%
\pgfpathlineto{\pgfqpoint{1.317308in}{2.429364in}}%
\pgfpathlineto{\pgfqpoint{1.317417in}{2.429982in}}%
\pgfpathlineto{\pgfqpoint{1.317638in}{2.429982in}}%
\pgfpathlineto{\pgfqpoint{1.317638in}{2.430136in}}%
\pgfpathlineto{\pgfqpoint{1.317827in}{2.430136in}}%
\pgfpathlineto{\pgfqpoint{1.317912in}{2.430600in}}%
\pgfpathlineto{\pgfqpoint{1.317973in}{2.430600in}}%
\pgfpathlineto{\pgfqpoint{1.318105in}{2.431218in}}%
\pgfpathlineto{\pgfqpoint{1.318298in}{2.431218in}}%
\pgfpathlineto{\pgfqpoint{1.318421in}{2.431682in}}%
\pgfpathlineto{\pgfqpoint{1.318472in}{2.431682in}}%
\pgfpathlineto{\pgfqpoint{1.318534in}{2.431991in}}%
\pgfpathlineto{\pgfqpoint{1.318656in}{2.431991in}}%
\pgfpathlineto{\pgfqpoint{1.318793in}{2.432609in}}%
\pgfpathlineto{\pgfqpoint{1.318911in}{2.432609in}}%
\pgfpathlineto{\pgfqpoint{1.319029in}{2.433072in}}%
\pgfpathlineto{\pgfqpoint{1.319189in}{2.433072in}}%
\pgfpathlineto{\pgfqpoint{1.319260in}{2.433536in}}%
\pgfpathlineto{\pgfqpoint{1.319396in}{2.433536in}}%
\pgfpathlineto{\pgfqpoint{1.319533in}{2.434309in}}%
\pgfpathlineto{\pgfqpoint{1.319594in}{2.434309in}}%
\pgfpathlineto{\pgfqpoint{1.319688in}{2.434772in}}%
\pgfpathlineto{\pgfqpoint{1.319830in}{2.434772in}}%
\pgfpathlineto{\pgfqpoint{1.319952in}{2.435391in}}%
\pgfpathlineto{\pgfqpoint{1.320207in}{2.435391in}}%
\pgfpathlineto{\pgfqpoint{1.320207in}{2.435545in}}%
\pgfpathlineto{\pgfqpoint{1.320532in}{2.435545in}}%
\pgfpathlineto{\pgfqpoint{1.320655in}{2.436009in}}%
\pgfpathlineto{\pgfqpoint{1.320857in}{2.436009in}}%
\pgfpathlineto{\pgfqpoint{1.320989in}{2.437090in}}%
\pgfpathlineto{\pgfqpoint{1.321003in}{2.437090in}}%
\pgfpathlineto{\pgfqpoint{1.321018in}{2.437400in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{2.437400in}}%
\pgfpathlineto{\pgfqpoint{1.321230in}{2.437709in}}%
\pgfpathlineto{\pgfqpoint{1.321338in}{2.437709in}}%
\pgfpathlineto{\pgfqpoint{1.321432in}{2.438636in}}%
\pgfpathlineto{\pgfqpoint{1.321546in}{2.438636in}}%
\pgfpathlineto{\pgfqpoint{1.321546in}{2.438790in}}%
\pgfpathlineto{\pgfqpoint{1.321729in}{2.438790in}}%
\pgfpathlineto{\pgfqpoint{1.321857in}{2.439099in}}%
\pgfpathlineto{\pgfqpoint{1.321960in}{2.439099in}}%
\pgfpathlineto{\pgfqpoint{1.322059in}{2.439409in}}%
\pgfpathlineto{\pgfqpoint{1.322106in}{2.439409in}}%
\pgfpathlineto{\pgfqpoint{1.322149in}{2.439718in}}%
\pgfpathlineto{\pgfqpoint{1.322290in}{2.439718in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{2.440181in}}%
\pgfpathlineto{\pgfqpoint{1.322460in}{2.440181in}}%
\pgfpathlineto{\pgfqpoint{1.322568in}{2.440645in}}%
\pgfpathlineto{\pgfqpoint{1.322634in}{2.440645in}}%
\pgfpathlineto{\pgfqpoint{1.322766in}{2.440954in}}%
\pgfpathlineto{\pgfqpoint{1.322780in}{2.440954in}}%
\pgfpathlineto{\pgfqpoint{1.322851in}{2.441263in}}%
\pgfpathlineto{\pgfqpoint{1.322988in}{2.441263in}}%
\pgfpathlineto{\pgfqpoint{1.322988in}{2.441418in}}%
\pgfpathlineto{\pgfqpoint{1.323153in}{2.441418in}}%
\pgfpathlineto{\pgfqpoint{1.323271in}{2.441881in}}%
\pgfpathlineto{\pgfqpoint{1.323516in}{2.441881in}}%
\pgfpathlineto{\pgfqpoint{1.323619in}{2.442499in}}%
\pgfpathlineto{\pgfqpoint{1.323671in}{2.442499in}}%
\pgfpathlineto{\pgfqpoint{1.323671in}{2.442654in}}%
\pgfpathlineto{\pgfqpoint{1.323827in}{2.442654in}}%
\pgfpathlineto{\pgfqpoint{1.323940in}{2.443427in}}%
\pgfpathlineto{\pgfqpoint{1.323968in}{2.443427in}}%
\pgfpathlineto{\pgfqpoint{1.324100in}{2.444045in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{2.444045in}}%
\pgfpathlineto{\pgfqpoint{1.324289in}{2.444354in}}%
\pgfpathlineto{\pgfqpoint{1.324392in}{2.444354in}}%
\pgfpathlineto{\pgfqpoint{1.324496in}{2.444817in}}%
\pgfpathlineto{\pgfqpoint{1.324543in}{2.444817in}}%
\pgfpathlineto{\pgfqpoint{1.324619in}{2.445126in}}%
\pgfpathlineto{\pgfqpoint{1.324751in}{2.445126in}}%
\pgfpathlineto{\pgfqpoint{1.324751in}{2.445281in}}%
\pgfpathlineto{\pgfqpoint{1.324911in}{2.445281in}}%
\pgfpathlineto{\pgfqpoint{1.325048in}{2.446054in}}%
\pgfpathlineto{\pgfqpoint{1.325132in}{2.446054in}}%
\pgfpathlineto{\pgfqpoint{1.325132in}{2.446208in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{2.446208in}}%
\pgfpathlineto{\pgfqpoint{1.325425in}{2.446672in}}%
\pgfpathlineto{\pgfqpoint{1.325467in}{2.446672in}}%
\pgfpathlineto{\pgfqpoint{1.325476in}{2.446981in}}%
\pgfpathlineto{\pgfqpoint{1.325613in}{2.446981in}}%
\pgfpathlineto{\pgfqpoint{1.325679in}{2.447599in}}%
\pgfpathlineto{\pgfqpoint{1.326051in}{2.447599in}}%
\pgfpathlineto{\pgfqpoint{1.326051in}{2.447754in}}%
\pgfpathlineto{\pgfqpoint{1.326353in}{2.447754in}}%
\pgfpathlineto{\pgfqpoint{1.326462in}{2.448217in}}%
\pgfpathlineto{\pgfqpoint{1.326683in}{2.448217in}}%
\pgfpathlineto{\pgfqpoint{1.326782in}{2.448526in}}%
\pgfpathlineto{\pgfqpoint{1.326867in}{2.448526in}}%
\pgfpathlineto{\pgfqpoint{1.326890in}{2.448835in}}%
\pgfpathlineto{\pgfqpoint{1.327022in}{2.448835in}}%
\pgfpathlineto{\pgfqpoint{1.327140in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{1.327239in}{2.449454in}}%
\pgfpathlineto{\pgfqpoint{1.327291in}{2.450072in}}%
\pgfpathlineto{\pgfqpoint{1.327381in}{2.450072in}}%
\pgfpathlineto{\pgfqpoint{1.327466in}{2.450844in}}%
\pgfpathlineto{\pgfqpoint{1.327621in}{2.450844in}}%
\pgfpathlineto{\pgfqpoint{1.327753in}{2.451153in}}%
\pgfpathlineto{\pgfqpoint{1.327904in}{2.451153in}}%
\pgfpathlineto{\pgfqpoint{1.328022in}{2.451617in}}%
\pgfpathlineto{\pgfqpoint{1.328078in}{2.451617in}}%
\pgfpathlineto{\pgfqpoint{1.328210in}{2.452081in}}%
\pgfpathlineto{\pgfqpoint{1.328224in}{2.452081in}}%
\pgfpathlineto{\pgfqpoint{1.328300in}{2.452544in}}%
\pgfpathlineto{\pgfqpoint{1.328413in}{2.452544in}}%
\pgfpathlineto{\pgfqpoint{1.328545in}{2.453008in}}%
\pgfpathlineto{\pgfqpoint{1.328554in}{2.453008in}}%
\pgfpathlineto{\pgfqpoint{1.328644in}{2.453626in}}%
\pgfpathlineto{\pgfqpoint{1.328710in}{2.453626in}}%
\pgfpathlineto{\pgfqpoint{1.328823in}{2.454244in}}%
\pgfpathlineto{\pgfqpoint{1.328870in}{2.454244in}}%
\pgfpathlineto{\pgfqpoint{1.329007in}{2.455171in}}%
\pgfpathlineto{\pgfqpoint{1.329068in}{2.455171in}}%
\pgfpathlineto{\pgfqpoint{1.329167in}{2.456099in}}%
\pgfpathlineto{\pgfqpoint{1.329257in}{2.456099in}}%
\pgfpathlineto{\pgfqpoint{1.329313in}{2.456408in}}%
\pgfpathlineto{\pgfqpoint{1.329412in}{2.456408in}}%
\pgfpathlineto{\pgfqpoint{1.329535in}{2.456717in}}%
\pgfpathlineto{\pgfqpoint{1.329624in}{2.456717in}}%
\pgfpathlineto{\pgfqpoint{1.329704in}{2.457026in}}%
\pgfpathlineto{\pgfqpoint{1.329874in}{2.457026in}}%
\pgfpathlineto{\pgfqpoint{1.329964in}{2.457490in}}%
\pgfpathlineto{\pgfqpoint{1.330063in}{2.457490in}}%
\pgfpathlineto{\pgfqpoint{1.330063in}{2.457644in}}%
\pgfpathlineto{\pgfqpoint{1.330232in}{2.457644in}}%
\pgfpathlineto{\pgfqpoint{1.330275in}{2.458108in}}%
\pgfpathlineto{\pgfqpoint{1.330421in}{2.458108in}}%
\pgfpathlineto{\pgfqpoint{1.330543in}{2.458417in}}%
\pgfpathlineto{\pgfqpoint{1.330567in}{2.458417in}}%
\pgfpathlineto{\pgfqpoint{1.330567in}{2.458571in}}%
\pgfpathlineto{\pgfqpoint{1.330751in}{2.458571in}}%
\pgfpathlineto{\pgfqpoint{1.330751in}{2.458880in}}%
\pgfpathlineto{\pgfqpoint{1.331057in}{2.458880in}}%
\pgfpathlineto{\pgfqpoint{1.331095in}{2.459499in}}%
\pgfpathlineto{\pgfqpoint{1.331330in}{2.459499in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{2.460117in}}%
\pgfpathlineto{\pgfqpoint{1.331519in}{2.460117in}}%
\pgfpathlineto{\pgfqpoint{1.331623in}{2.460580in}}%
\pgfpathlineto{\pgfqpoint{1.331915in}{2.460580in}}%
\pgfpathlineto{\pgfqpoint{1.332052in}{2.461044in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{2.461044in}}%
\pgfpathlineto{\pgfqpoint{1.332537in}{2.461508in}}%
\pgfpathlineto{\pgfqpoint{1.332650in}{2.461508in}}%
\pgfpathlineto{\pgfqpoint{1.332650in}{2.461662in}}%
\pgfpathlineto{\pgfqpoint{1.332872in}{2.461662in}}%
\pgfpathlineto{\pgfqpoint{1.332999in}{2.462435in}}%
\pgfpathlineto{\pgfqpoint{1.333060in}{2.462435in}}%
\pgfpathlineto{\pgfqpoint{1.333173in}{2.462898in}}%
\pgfpathlineto{\pgfqpoint{1.333277in}{2.462898in}}%
\pgfpathlineto{\pgfqpoint{1.333385in}{2.463517in}}%
\pgfpathlineto{\pgfqpoint{1.333442in}{2.463517in}}%
\pgfpathlineto{\pgfqpoint{1.333442in}{2.463671in}}%
\pgfpathlineto{\pgfqpoint{1.333645in}{2.463671in}}%
\pgfpathlineto{\pgfqpoint{1.333758in}{2.464444in}}%
\pgfpathlineto{\pgfqpoint{1.333857in}{2.464444in}}%
\pgfpathlineto{\pgfqpoint{1.333857in}{2.464598in}}%
\pgfpathlineto{\pgfqpoint{1.334008in}{2.464598in}}%
\pgfpathlineto{\pgfqpoint{1.334008in}{2.464753in}}%
\pgfpathlineto{\pgfqpoint{1.334149in}{2.464753in}}%
\pgfpathlineto{\pgfqpoint{1.334248in}{2.465216in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{2.465216in}}%
\pgfpathlineto{\pgfqpoint{1.334451in}{2.465989in}}%
\pgfpathlineto{\pgfqpoint{1.334503in}{2.465989in}}%
\pgfpathlineto{\pgfqpoint{1.334620in}{2.466762in}}%
\pgfpathlineto{\pgfqpoint{1.334658in}{2.466762in}}%
\pgfpathlineto{\pgfqpoint{1.334668in}{2.467071in}}%
\pgfpathlineto{\pgfqpoint{1.334809in}{2.467071in}}%
\pgfpathlineto{\pgfqpoint{1.334931in}{2.467535in}}%
\pgfpathlineto{\pgfqpoint{1.335153in}{2.467535in}}%
\pgfpathlineto{\pgfqpoint{1.335247in}{2.468153in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{2.468153in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{2.468307in}}%
\pgfpathlineto{\pgfqpoint{1.335502in}{2.468307in}}%
\pgfpathlineto{\pgfqpoint{1.335638in}{2.469234in}}%
\pgfpathlineto{\pgfqpoint{1.335737in}{2.469234in}}%
\pgfpathlineto{\pgfqpoint{1.335860in}{2.469544in}}%
\pgfpathlineto{\pgfqpoint{1.335879in}{2.469544in}}%
\pgfpathlineto{\pgfqpoint{1.335968in}{2.470007in}}%
\pgfpathlineto{\pgfqpoint{1.336129in}{2.470007in}}%
\pgfpathlineto{\pgfqpoint{1.336143in}{2.470316in}}%
\pgfpathlineto{\pgfqpoint{1.336327in}{2.470316in}}%
\pgfpathlineto{\pgfqpoint{1.336393in}{2.470780in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{2.470780in}}%
\pgfpathlineto{\pgfqpoint{1.336558in}{2.470934in}}%
\pgfpathlineto{\pgfqpoint{1.336859in}{2.470934in}}%
\pgfpathlineto{\pgfqpoint{1.336939in}{2.471243in}}%
\pgfpathlineto{\pgfqpoint{1.337189in}{2.471243in}}%
\pgfpathlineto{\pgfqpoint{1.337293in}{2.472016in}}%
\pgfpathlineto{\pgfqpoint{1.337340in}{2.472016in}}%
\pgfpathlineto{\pgfqpoint{1.337411in}{2.472325in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{2.472325in}}%
\pgfpathlineto{\pgfqpoint{1.337637in}{2.472634in}}%
\pgfpathlineto{\pgfqpoint{1.337679in}{2.472634in}}%
\pgfpathlineto{\pgfqpoint{1.337698in}{2.472943in}}%
\pgfpathlineto{\pgfqpoint{1.337920in}{2.472943in}}%
\pgfpathlineto{\pgfqpoint{1.338033in}{2.473407in}}%
\pgfpathlineto{\pgfqpoint{1.338071in}{2.473407in}}%
\pgfpathlineto{\pgfqpoint{1.338184in}{2.474334in}}%
\pgfpathlineto{\pgfqpoint{1.338240in}{2.474334in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{2.474798in}}%
\pgfpathlineto{\pgfqpoint{1.338452in}{2.474798in}}%
\pgfpathlineto{\pgfqpoint{1.338565in}{2.475261in}}%
\pgfpathlineto{\pgfqpoint{1.338608in}{2.475261in}}%
\pgfpathlineto{\pgfqpoint{1.338608in}{2.475416in}}%
\pgfpathlineto{\pgfqpoint{1.338801in}{2.475416in}}%
\pgfpathlineto{\pgfqpoint{1.338924in}{2.476189in}}%
\pgfpathlineto{\pgfqpoint{1.338990in}{2.476189in}}%
\pgfpathlineto{\pgfqpoint{1.339103in}{2.476652in}}%
\pgfpathlineto{\pgfqpoint{1.339136in}{2.476652in}}%
\pgfpathlineto{\pgfqpoint{1.339155in}{2.477116in}}%
\pgfpathlineto{\pgfqpoint{1.339381in}{2.477116in}}%
\pgfpathlineto{\pgfqpoint{1.339381in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{1.339555in}{2.477270in}}%
\pgfpathlineto{\pgfqpoint{1.339565in}{2.477580in}}%
\pgfpathlineto{\pgfqpoint{1.339772in}{2.477580in}}%
\pgfpathlineto{\pgfqpoint{1.339909in}{2.478198in}}%
\pgfpathlineto{\pgfqpoint{1.340196in}{2.478198in}}%
\pgfpathlineto{\pgfqpoint{1.340328in}{2.478816in}}%
\pgfpathlineto{\pgfqpoint{1.340380in}{2.478816in}}%
\pgfpathlineto{\pgfqpoint{1.340404in}{2.479125in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{2.479125in}}%
\pgfpathlineto{\pgfqpoint{1.340569in}{2.479589in}}%
\pgfpathlineto{\pgfqpoint{1.340743in}{2.479589in}}%
\pgfpathlineto{\pgfqpoint{1.340804in}{2.480052in}}%
\pgfpathlineto{\pgfqpoint{1.341097in}{2.480052in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{2.480516in}}%
\pgfpathlineto{\pgfqpoint{1.341276in}{2.480516in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{2.481134in}}%
\pgfpathlineto{\pgfqpoint{1.341606in}{2.481134in}}%
\pgfpathlineto{\pgfqpoint{1.341686in}{2.481752in}}%
\pgfpathlineto{\pgfqpoint{1.341780in}{2.481752in}}%
\pgfpathlineto{\pgfqpoint{1.341808in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{1.341964in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{1.342067in}{2.482525in}}%
\pgfpathlineto{\pgfqpoint{1.342143in}{2.482525in}}%
\pgfpathlineto{\pgfqpoint{1.342251in}{2.482988in}}%
\pgfpathlineto{\pgfqpoint{1.342294in}{2.482988in}}%
\pgfpathlineto{\pgfqpoint{1.342294in}{2.483143in}}%
\pgfpathlineto{\pgfqpoint{1.342581in}{2.483143in}}%
\pgfpathlineto{\pgfqpoint{1.342680in}{2.483916in}}%
\pgfpathlineto{\pgfqpoint{1.342798in}{2.483916in}}%
\pgfpathlineto{\pgfqpoint{1.342921in}{2.484225in}}%
\pgfpathlineto{\pgfqpoint{1.342939in}{2.484225in}}%
\pgfpathlineto{\pgfqpoint{1.342982in}{2.484534in}}%
\pgfpathlineto{\pgfqpoint{1.343265in}{2.484534in}}%
\pgfpathlineto{\pgfqpoint{1.343321in}{2.484997in}}%
\pgfpathlineto{\pgfqpoint{1.343420in}{2.484997in}}%
\pgfpathlineto{\pgfqpoint{1.343420in}{2.485152in}}%
\pgfpathlineto{\pgfqpoint{1.343703in}{2.485152in}}%
\pgfpathlineto{\pgfqpoint{1.343760in}{2.485616in}}%
\pgfpathlineto{\pgfqpoint{1.344005in}{2.485616in}}%
\pgfpathlineto{\pgfqpoint{1.344127in}{2.486234in}}%
\pgfpathlineto{\pgfqpoint{1.344193in}{2.486234in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{2.486852in}}%
\pgfpathlineto{\pgfqpoint{1.344339in}{2.486852in}}%
\pgfpathlineto{\pgfqpoint{1.344424in}{2.487315in}}%
\pgfpathlineto{\pgfqpoint{1.344518in}{2.487315in}}%
\pgfpathlineto{\pgfqpoint{1.344636in}{2.487625in}}%
\pgfpathlineto{\pgfqpoint{1.344891in}{2.487625in}}%
\pgfpathlineto{\pgfqpoint{1.345013in}{2.488243in}}%
\pgfpathlineto{\pgfqpoint{1.345079in}{2.488243in}}%
\pgfpathlineto{\pgfqpoint{1.345202in}{2.488706in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{2.488706in}}%
\pgfpathlineto{\pgfqpoint{1.345405in}{2.489324in}}%
\pgfpathlineto{\pgfqpoint{1.345565in}{2.489324in}}%
\pgfpathlineto{\pgfqpoint{1.345579in}{2.489634in}}%
\pgfpathlineto{\pgfqpoint{1.345744in}{2.489634in}}%
\pgfpathlineto{\pgfqpoint{1.345857in}{2.490097in}}%
\pgfpathlineto{\pgfqpoint{1.346130in}{2.490097in}}%
\pgfpathlineto{\pgfqpoint{1.346173in}{2.490561in}}%
\pgfpathlineto{\pgfqpoint{1.346319in}{2.490561in}}%
\pgfpathlineto{\pgfqpoint{1.346432in}{2.491024in}}%
\pgfpathlineto{\pgfqpoint{1.346465in}{2.491024in}}%
\pgfpathlineto{\pgfqpoint{1.346522in}{2.491488in}}%
\pgfpathlineto{\pgfqpoint{1.346625in}{2.491488in}}%
\pgfpathlineto{\pgfqpoint{1.346677in}{2.491797in}}%
\pgfpathlineto{\pgfqpoint{1.346894in}{2.491797in}}%
\pgfpathlineto{\pgfqpoint{1.347007in}{2.492570in}}%
\pgfpathlineto{\pgfqpoint{1.347163in}{2.492570in}}%
\pgfpathlineto{\pgfqpoint{1.347299in}{2.493188in}}%
\pgfpathlineto{\pgfqpoint{1.347323in}{2.493188in}}%
\pgfpathlineto{\pgfqpoint{1.347332in}{2.493497in}}%
\pgfpathlineto{\pgfqpoint{1.347592in}{2.493497in}}%
\pgfpathlineto{\pgfqpoint{1.347592in}{2.493652in}}%
\pgfpathlineto{\pgfqpoint{1.347771in}{2.493652in}}%
\pgfpathlineto{\pgfqpoint{1.347837in}{2.493961in}}%
\pgfpathlineto{\pgfqpoint{1.347917in}{2.493961in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{2.494270in}}%
\pgfpathlineto{\pgfqpoint{1.348214in}{2.494270in}}%
\pgfpathlineto{\pgfqpoint{1.348237in}{2.494579in}}%
\pgfpathlineto{\pgfqpoint{1.348369in}{2.494579in}}%
\pgfpathlineto{\pgfqpoint{1.348478in}{2.495042in}}%
\pgfpathlineto{\pgfqpoint{1.348671in}{2.495042in}}%
\pgfpathlineto{\pgfqpoint{1.348793in}{2.495352in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{2.495352in}}%
\pgfpathlineto{\pgfqpoint{1.348954in}{2.495661in}}%
\pgfpathlineto{\pgfqpoint{1.349029in}{2.495661in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{2.495970in}}%
\pgfpathlineto{\pgfqpoint{1.349326in}{2.495970in}}%
\pgfpathlineto{\pgfqpoint{1.349335in}{2.496279in}}%
\pgfpathlineto{\pgfqpoint{1.349581in}{2.496279in}}%
\pgfpathlineto{\pgfqpoint{1.349581in}{2.496433in}}%
\pgfpathlineto{\pgfqpoint{1.349731in}{2.496433in}}%
\pgfpathlineto{\pgfqpoint{1.349863in}{2.496897in}}%
\pgfpathlineto{\pgfqpoint{1.349878in}{2.496897in}}%
\pgfpathlineto{\pgfqpoint{1.349934in}{2.497361in}}%
\pgfpathlineto{\pgfqpoint{1.350033in}{2.497361in}}%
\pgfpathlineto{\pgfqpoint{1.350170in}{2.497979in}}%
\pgfpathlineto{\pgfqpoint{1.350264in}{2.497979in}}%
\pgfpathlineto{\pgfqpoint{1.350264in}{2.498133in}}%
\pgfpathlineto{\pgfqpoint{1.350438in}{2.498133in}}%
\pgfpathlineto{\pgfqpoint{1.350495in}{2.498442in}}%
\pgfpathlineto{\pgfqpoint{1.350599in}{2.498442in}}%
\pgfpathlineto{\pgfqpoint{1.350641in}{2.498751in}}%
\pgfpathlineto{\pgfqpoint{1.350811in}{2.498751in}}%
\pgfpathlineto{\pgfqpoint{1.350929in}{2.499370in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{2.499370in}}%
\pgfpathlineto{\pgfqpoint{1.351070in}{2.499833in}}%
\pgfpathlineto{\pgfqpoint{1.351145in}{2.499833in}}%
\pgfpathlineto{\pgfqpoint{1.351282in}{2.500451in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{2.500451in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{2.500606in}}%
\pgfpathlineto{\pgfqpoint{1.351735in}{2.500606in}}%
\pgfpathlineto{\pgfqpoint{1.351819in}{2.501069in}}%
\pgfpathlineto{\pgfqpoint{1.351961in}{2.501069in}}%
\pgfpathlineto{\pgfqpoint{1.351975in}{2.501379in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{2.501379in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{2.501533in}}%
\pgfpathlineto{\pgfqpoint{1.352347in}{2.501533in}}%
\pgfpathlineto{\pgfqpoint{1.352409in}{2.501842in}}%
\pgfpathlineto{\pgfqpoint{1.352564in}{2.501842in}}%
\pgfpathlineto{\pgfqpoint{1.352630in}{2.502151in}}%
\pgfpathlineto{\pgfqpoint{1.352734in}{2.502151in}}%
\pgfpathlineto{\pgfqpoint{1.352734in}{2.502306in}}%
\pgfpathlineto{\pgfqpoint{1.352885in}{2.502306in}}%
\pgfpathlineto{\pgfqpoint{1.352988in}{2.502769in}}%
\pgfpathlineto{\pgfqpoint{1.353139in}{2.502769in}}%
\pgfpathlineto{\pgfqpoint{1.353144in}{2.503078in}}%
\pgfpathlineto{\pgfqpoint{1.353384in}{2.503078in}}%
\pgfpathlineto{\pgfqpoint{1.353512in}{2.503388in}}%
\pgfpathlineto{\pgfqpoint{1.353563in}{2.503388in}}%
\pgfpathlineto{\pgfqpoint{1.353695in}{2.504160in}}%
\pgfpathlineto{\pgfqpoint{1.353780in}{2.504160in}}%
\pgfpathlineto{\pgfqpoint{1.353912in}{2.504933in}}%
\pgfpathlineto{\pgfqpoint{1.353969in}{2.504933in}}%
\pgfpathlineto{\pgfqpoint{1.354035in}{2.505242in}}%
\pgfpathlineto{\pgfqpoint{1.354355in}{2.505242in}}%
\pgfpathlineto{\pgfqpoint{1.354445in}{2.505860in}}%
\pgfpathlineto{\pgfqpoint{1.354544in}{2.505860in}}%
\pgfpathlineto{\pgfqpoint{1.354666in}{2.506787in}}%
\pgfpathlineto{\pgfqpoint{1.354756in}{2.506787in}}%
\pgfpathlineto{\pgfqpoint{1.354888in}{2.507251in}}%
\pgfpathlineto{\pgfqpoint{1.355015in}{2.507251in}}%
\pgfpathlineto{\pgfqpoint{1.355015in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{1.355260in}{2.507406in}}%
\pgfpathlineto{\pgfqpoint{1.355397in}{2.507869in}}%
\pgfpathlineto{\pgfqpoint{1.355449in}{2.507869in}}%
\pgfpathlineto{\pgfqpoint{1.355585in}{2.508333in}}%
\pgfpathlineto{\pgfqpoint{1.355595in}{2.508333in}}%
\pgfpathlineto{\pgfqpoint{1.355732in}{2.508951in}}%
\pgfpathlineto{\pgfqpoint{1.355755in}{2.508951in}}%
\pgfpathlineto{\pgfqpoint{1.355755in}{2.509105in}}%
\pgfpathlineto{\pgfqpoint{1.355958in}{2.509105in}}%
\pgfpathlineto{\pgfqpoint{1.356085in}{2.509878in}}%
\pgfpathlineto{\pgfqpoint{1.356127in}{2.509878in}}%
\pgfpathlineto{\pgfqpoint{1.356198in}{2.510342in}}%
\pgfpathlineto{\pgfqpoint{1.356651in}{2.510342in}}%
\pgfpathlineto{\pgfqpoint{1.356768in}{2.510805in}}%
\pgfpathlineto{\pgfqpoint{1.356811in}{2.510805in}}%
\pgfpathlineto{\pgfqpoint{1.356877in}{2.511424in}}%
\pgfpathlineto{\pgfqpoint{1.357009in}{2.511424in}}%
\pgfpathlineto{\pgfqpoint{1.357098in}{2.512042in}}%
\pgfpathlineto{\pgfqpoint{1.357226in}{2.512042in}}%
\pgfpathlineto{\pgfqpoint{1.357240in}{2.512351in}}%
\pgfpathlineto{\pgfqpoint{1.357405in}{2.512351in}}%
\pgfpathlineto{\pgfqpoint{1.357442in}{2.512660in}}%
\pgfpathlineto{\pgfqpoint{1.357593in}{2.512660in}}%
\pgfpathlineto{\pgfqpoint{1.357603in}{2.512969in}}%
\pgfpathlineto{\pgfqpoint{1.357914in}{2.512969in}}%
\pgfpathlineto{\pgfqpoint{1.358041in}{2.513587in}}%
\pgfpathlineto{\pgfqpoint{1.358192in}{2.513587in}}%
\pgfpathlineto{\pgfqpoint{1.358286in}{2.514205in}}%
\pgfpathlineto{\pgfqpoint{1.358423in}{2.514205in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{2.514514in}}%
\pgfpathlineto{\pgfqpoint{1.358706in}{2.514514in}}%
\pgfpathlineto{\pgfqpoint{1.358776in}{2.514978in}}%
\pgfpathlineto{\pgfqpoint{1.358861in}{2.514978in}}%
\pgfpathlineto{\pgfqpoint{1.358861in}{2.515132in}}%
\pgfpathlineto{\pgfqpoint{1.359012in}{2.515132in}}%
\pgfpathlineto{\pgfqpoint{1.359078in}{2.515442in}}%
\pgfpathlineto{\pgfqpoint{1.359158in}{2.515442in}}%
\pgfpathlineto{\pgfqpoint{1.359290in}{2.516060in}}%
\pgfpathlineto{\pgfqpoint{1.359507in}{2.516060in}}%
\pgfpathlineto{\pgfqpoint{1.359611in}{2.516523in}}%
\pgfpathlineto{\pgfqpoint{1.359662in}{2.516523in}}%
\pgfpathlineto{\pgfqpoint{1.359785in}{2.517141in}}%
\pgfpathlineto{\pgfqpoint{1.359823in}{2.517141in}}%
\pgfpathlineto{\pgfqpoint{1.359823in}{2.517296in}}%
\pgfpathlineto{\pgfqpoint{1.359969in}{2.517296in}}%
\pgfpathlineto{\pgfqpoint{1.360002in}{2.517605in}}%
\pgfpathlineto{\pgfqpoint{1.360115in}{2.517605in}}%
\pgfpathlineto{\pgfqpoint{1.360134in}{2.517914in}}%
\pgfpathlineto{\pgfqpoint{1.360318in}{2.517914in}}%
\pgfpathlineto{\pgfqpoint{1.360440in}{2.518687in}}%
\pgfpathlineto{\pgfqpoint{1.360459in}{2.518687in}}%
\pgfpathlineto{\pgfqpoint{1.360478in}{2.519150in}}%
\pgfpathlineto{\pgfqpoint{1.360652in}{2.519150in}}%
\pgfpathlineto{\pgfqpoint{1.360652in}{2.519305in}}%
\pgfpathlineto{\pgfqpoint{1.361199in}{2.519305in}}%
\pgfpathlineto{\pgfqpoint{1.361293in}{2.519614in}}%
\pgfpathlineto{\pgfqpoint{1.361378in}{2.519614in}}%
\pgfpathlineto{\pgfqpoint{1.361430in}{2.519923in}}%
\pgfpathlineto{\pgfqpoint{1.361590in}{2.519923in}}%
\pgfpathlineto{\pgfqpoint{1.361680in}{2.520541in}}%
\pgfpathlineto{\pgfqpoint{1.361779in}{2.520541in}}%
\pgfpathlineto{\pgfqpoint{1.361911in}{2.521159in}}%
\pgfpathlineto{\pgfqpoint{1.362137in}{2.521159in}}%
\pgfpathlineto{\pgfqpoint{1.362203in}{2.521623in}}%
\pgfpathlineto{\pgfqpoint{1.362316in}{2.521623in}}%
\pgfpathlineto{\pgfqpoint{1.362410in}{2.521932in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{2.521932in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{2.522241in}}%
\pgfpathlineto{\pgfqpoint{1.362684in}{2.522241in}}%
\pgfpathlineto{\pgfqpoint{1.362707in}{2.522550in}}%
\pgfpathlineto{\pgfqpoint{1.362896in}{2.522550in}}%
\pgfpathlineto{\pgfqpoint{1.362934in}{2.523014in}}%
\pgfpathlineto{\pgfqpoint{1.363245in}{2.523014in}}%
\pgfpathlineto{\pgfqpoint{1.363377in}{2.523632in}}%
\pgfpathlineto{\pgfqpoint{1.363414in}{2.523632in}}%
\pgfpathlineto{\pgfqpoint{1.363494in}{2.524714in}}%
\pgfpathlineto{\pgfqpoint{1.363584in}{2.524714in}}%
\pgfpathlineto{\pgfqpoint{1.363697in}{2.525023in}}%
\pgfpathlineto{\pgfqpoint{1.363791in}{2.525023in}}%
\pgfpathlineto{\pgfqpoint{1.363909in}{2.525332in}}%
\pgfpathlineto{\pgfqpoint{1.364046in}{2.525332in}}%
\pgfpathlineto{\pgfqpoint{1.364131in}{2.525796in}}%
\pgfpathlineto{\pgfqpoint{1.364230in}{2.525796in}}%
\pgfpathlineto{\pgfqpoint{1.364319in}{2.526105in}}%
\pgfpathlineto{\pgfqpoint{1.364371in}{2.526105in}}%
\pgfpathlineto{\pgfqpoint{1.364371in}{2.526259in}}%
\pgfpathlineto{\pgfqpoint{1.364569in}{2.526259in}}%
\pgfpathlineto{\pgfqpoint{1.364659in}{2.526877in}}%
\pgfpathlineto{\pgfqpoint{1.364828in}{2.526877in}}%
\pgfpathlineto{\pgfqpoint{1.364923in}{2.527496in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{2.527496in}}%
\pgfpathlineto{\pgfqpoint{1.365111in}{2.528114in}}%
\pgfpathlineto{\pgfqpoint{1.365253in}{2.528114in}}%
\pgfpathlineto{\pgfqpoint{1.365253in}{2.528268in}}%
\pgfpathlineto{\pgfqpoint{1.365446in}{2.528268in}}%
\pgfpathlineto{\pgfqpoint{1.365535in}{2.528886in}}%
\pgfpathlineto{\pgfqpoint{1.365597in}{2.528886in}}%
\pgfpathlineto{\pgfqpoint{1.365648in}{2.529195in}}%
\pgfpathlineto{\pgfqpoint{1.365795in}{2.529195in}}%
\pgfpathlineto{\pgfqpoint{1.365912in}{2.529505in}}%
\pgfpathlineto{\pgfqpoint{1.365997in}{2.529505in}}%
\pgfpathlineto{\pgfqpoint{1.366082in}{2.529968in}}%
\pgfpathlineto{\pgfqpoint{1.366172in}{2.529968in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{2.530277in}}%
\pgfpathlineto{\pgfqpoint{1.366370in}{2.530277in}}%
\pgfpathlineto{\pgfqpoint{1.366370in}{2.530432in}}%
\pgfpathlineto{\pgfqpoint{1.366516in}{2.530432in}}%
\pgfpathlineto{\pgfqpoint{1.366629in}{2.531050in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{2.531050in}}%
\pgfpathlineto{\pgfqpoint{1.366860in}{2.531359in}}%
\pgfpathlineto{\pgfqpoint{1.366959in}{2.531359in}}%
\pgfpathlineto{\pgfqpoint{1.367048in}{2.531977in}}%
\pgfpathlineto{\pgfqpoint{1.367171in}{2.531977in}}%
\pgfpathlineto{\pgfqpoint{1.367308in}{2.532441in}}%
\pgfpathlineto{\pgfqpoint{1.367326in}{2.532441in}}%
\pgfpathlineto{\pgfqpoint{1.367449in}{2.533059in}}%
\pgfpathlineto{\pgfqpoint{1.367538in}{2.533059in}}%
\pgfpathlineto{\pgfqpoint{1.367628in}{2.533368in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{2.533368in}}%
\pgfpathlineto{\pgfqpoint{1.367812in}{2.533677in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{2.533677in}}%
\pgfpathlineto{\pgfqpoint{1.368114in}{2.533986in}}%
\pgfpathlineto{\pgfqpoint{1.368156in}{2.533986in}}%
\pgfpathlineto{\pgfqpoint{1.368156in}{2.534141in}}%
\pgfpathlineto{\pgfqpoint{1.368443in}{2.534141in}}%
\pgfpathlineto{\pgfqpoint{1.368453in}{2.534450in}}%
\pgfpathlineto{\pgfqpoint{1.368585in}{2.534450in}}%
\pgfpathlineto{\pgfqpoint{1.368712in}{2.535222in}}%
\pgfpathlineto{\pgfqpoint{1.368821in}{2.535222in}}%
\pgfpathlineto{\pgfqpoint{1.368953in}{2.535841in}}%
\pgfpathlineto{\pgfqpoint{1.369193in}{2.535841in}}%
\pgfpathlineto{\pgfqpoint{1.369193in}{2.535995in}}%
\pgfpathlineto{\pgfqpoint{1.369429in}{2.535995in}}%
\pgfpathlineto{\pgfqpoint{1.369429in}{2.536150in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{2.536150in}}%
\pgfpathlineto{\pgfqpoint{1.369787in}{2.537386in}}%
\pgfpathlineto{\pgfqpoint{1.369810in}{2.537386in}}%
\pgfpathlineto{\pgfqpoint{1.369810in}{2.537541in}}%
\pgfpathlineto{\pgfqpoint{1.370121in}{2.537541in}}%
\pgfpathlineto{\pgfqpoint{1.370244in}{2.538004in}}%
\pgfpathlineto{\pgfqpoint{1.370465in}{2.538004in}}%
\pgfpathlineto{\pgfqpoint{1.370536in}{2.538313in}}%
\pgfpathlineto{\pgfqpoint{1.370612in}{2.538313in}}%
\pgfpathlineto{\pgfqpoint{1.370612in}{2.538468in}}%
\pgfpathlineto{\pgfqpoint{1.370861in}{2.538468in}}%
\pgfpathlineto{\pgfqpoint{1.370984in}{2.538931in}}%
\pgfpathlineto{\pgfqpoint{1.371041in}{2.538931in}}%
\pgfpathlineto{\pgfqpoint{1.371092in}{2.539240in}}%
\pgfpathlineto{\pgfqpoint{1.371210in}{2.539240in}}%
\pgfpathlineto{\pgfqpoint{1.371323in}{2.539859in}}%
\pgfpathlineto{\pgfqpoint{1.371366in}{2.539859in}}%
\pgfpathlineto{\pgfqpoint{1.371427in}{2.540168in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.540168in}}%
\pgfpathlineto{\pgfqpoint{1.371700in}{2.540786in}}%
\pgfpathlineto{\pgfqpoint{1.371823in}{2.540786in}}%
\pgfpathlineto{\pgfqpoint{1.371903in}{2.541249in}}%
\pgfpathlineto{\pgfqpoint{1.371964in}{2.541249in}}%
\pgfpathlineto{\pgfqpoint{1.371978in}{2.541559in}}%
\pgfpathlineto{\pgfqpoint{1.372129in}{2.541559in}}%
\pgfpathlineto{\pgfqpoint{1.372176in}{2.541868in}}%
\pgfpathlineto{\pgfqpoint{1.372431in}{2.541868in}}%
\pgfpathlineto{\pgfqpoint{1.372431in}{2.542022in}}%
\pgfpathlineto{\pgfqpoint{1.372700in}{2.542022in}}%
\pgfpathlineto{\pgfqpoint{1.372836in}{2.542331in}}%
\pgfpathlineto{\pgfqpoint{1.373256in}{2.542331in}}%
\pgfpathlineto{\pgfqpoint{1.373256in}{2.542486in}}%
\pgfpathlineto{\pgfqpoint{1.373430in}{2.542486in}}%
\pgfpathlineto{\pgfqpoint{1.373430in}{2.542640in}}%
\pgfpathlineto{\pgfqpoint{1.373647in}{2.542640in}}%
\pgfpathlineto{\pgfqpoint{1.373689in}{2.542949in}}%
\pgfpathlineto{\pgfqpoint{1.373939in}{2.542949in}}%
\pgfpathlineto{\pgfqpoint{1.373991in}{2.543413in}}%
\pgfpathlineto{\pgfqpoint{1.374213in}{2.543413in}}%
\pgfpathlineto{\pgfqpoint{1.374222in}{2.543722in}}%
\pgfpathlineto{\pgfqpoint{1.374382in}{2.543722in}}%
\pgfpathlineto{\pgfqpoint{1.374448in}{2.544031in}}%
\pgfpathlineto{\pgfqpoint{1.374774in}{2.544031in}}%
\pgfpathlineto{\pgfqpoint{1.374774in}{2.544186in}}%
\pgfpathlineto{\pgfqpoint{1.375009in}{2.544186in}}%
\pgfpathlineto{\pgfqpoint{1.375132in}{2.544649in}}%
\pgfpathlineto{\pgfqpoint{1.375160in}{2.544649in}}%
\pgfpathlineto{\pgfqpoint{1.375287in}{2.545422in}}%
\pgfpathlineto{\pgfqpoint{1.375320in}{2.545422in}}%
\pgfpathlineto{\pgfqpoint{1.375382in}{2.545731in}}%
\pgfpathlineto{\pgfqpoint{1.375509in}{2.545731in}}%
\pgfpathlineto{\pgfqpoint{1.375598in}{2.546349in}}%
\pgfpathlineto{\pgfqpoint{1.375782in}{2.546349in}}%
\pgfpathlineto{\pgfqpoint{1.375914in}{2.546658in}}%
\pgfpathlineto{\pgfqpoint{1.376041in}{2.546658in}}%
\pgfpathlineto{\pgfqpoint{1.376051in}{2.546967in}}%
\pgfpathlineto{\pgfqpoint{1.376197in}{2.546967in}}%
\pgfpathlineto{\pgfqpoint{1.376301in}{2.547276in}}%
\pgfpathlineto{\pgfqpoint{1.376583in}{2.547276in}}%
\pgfpathlineto{\pgfqpoint{1.376583in}{2.547431in}}%
\pgfpathlineto{\pgfqpoint{1.376791in}{2.547431in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{2.547740in}}%
\pgfpathlineto{\pgfqpoint{1.376932in}{2.547740in}}%
\pgfpathlineto{\pgfqpoint{1.376932in}{2.547895in}}%
\pgfpathlineto{\pgfqpoint{1.377149in}{2.547895in}}%
\pgfpathlineto{\pgfqpoint{1.377206in}{2.548358in}}%
\pgfpathlineto{\pgfqpoint{1.377385in}{2.548358in}}%
\pgfpathlineto{\pgfqpoint{1.377507in}{2.548822in}}%
\pgfpathlineto{\pgfqpoint{1.377620in}{2.548822in}}%
\pgfpathlineto{\pgfqpoint{1.377658in}{2.549131in}}%
\pgfpathlineto{\pgfqpoint{1.377771in}{2.549131in}}%
\pgfpathlineto{\pgfqpoint{1.377880in}{2.549904in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{2.549904in}}%
\pgfpathlineto{\pgfqpoint{1.378007in}{2.550367in}}%
\pgfpathlineto{\pgfqpoint{1.378148in}{2.550367in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{2.550676in}}%
\pgfpathlineto{\pgfqpoint{1.378393in}{2.550676in}}%
\pgfpathlineto{\pgfqpoint{1.378525in}{2.550985in}}%
\pgfpathlineto{\pgfqpoint{1.378695in}{2.550985in}}%
\pgfpathlineto{\pgfqpoint{1.378822in}{2.551913in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{2.551913in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{2.552067in}}%
\pgfpathlineto{\pgfqpoint{1.379049in}{2.552067in}}%
\pgfpathlineto{\pgfqpoint{1.379119in}{2.552531in}}%
\pgfpathlineto{\pgfqpoint{1.379279in}{2.552531in}}%
\pgfpathlineto{\pgfqpoint{1.379407in}{2.552994in}}%
\pgfpathlineto{\pgfqpoint{1.379591in}{2.552994in}}%
\pgfpathlineto{\pgfqpoint{1.379671in}{2.553613in}}%
\pgfpathlineto{\pgfqpoint{1.379732in}{2.553613in}}%
\pgfpathlineto{\pgfqpoint{1.379732in}{2.553767in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{2.553767in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{2.553922in}}%
\pgfpathlineto{\pgfqpoint{1.380217in}{2.553922in}}%
\pgfpathlineto{\pgfqpoint{1.380236in}{2.554231in}}%
\pgfpathlineto{\pgfqpoint{1.380359in}{2.554231in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{2.554540in}}%
\pgfpathlineto{\pgfqpoint{1.380543in}{2.554540in}}%
\pgfpathlineto{\pgfqpoint{1.380627in}{2.555003in}}%
\pgfpathlineto{\pgfqpoint{1.380745in}{2.555003in}}%
\pgfpathlineto{\pgfqpoint{1.380882in}{2.555622in}}%
\pgfpathlineto{\pgfqpoint{1.380995in}{2.555622in}}%
\pgfpathlineto{\pgfqpoint{1.381056in}{2.555931in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{2.555931in}}%
\pgfpathlineto{\pgfqpoint{1.381547in}{2.556394in}}%
\pgfpathlineto{\pgfqpoint{1.381669in}{2.556394in}}%
\pgfpathlineto{\pgfqpoint{1.381693in}{2.556703in}}%
\pgfpathlineto{\pgfqpoint{1.381891in}{2.556703in}}%
\pgfpathlineto{\pgfqpoint{1.381966in}{2.557476in}}%
\pgfpathlineto{\pgfqpoint{1.382046in}{2.557476in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{2.558249in}}%
\pgfpathlineto{\pgfqpoint{1.382239in}{2.558249in}}%
\pgfpathlineto{\pgfqpoint{1.382320in}{2.558558in}}%
\pgfpathlineto{\pgfqpoint{1.382456in}{2.558558in}}%
\pgfpathlineto{\pgfqpoint{1.382579in}{2.558867in}}%
\pgfpathlineto{\pgfqpoint{1.382744in}{2.558867in}}%
\pgfpathlineto{\pgfqpoint{1.382758in}{2.559176in}}%
\pgfpathlineto{\pgfqpoint{1.382984in}{2.559176in}}%
\pgfpathlineto{\pgfqpoint{1.383012in}{2.559485in}}%
\pgfpathlineto{\pgfqpoint{1.383196in}{2.559485in}}%
\pgfpathlineto{\pgfqpoint{1.383281in}{2.560103in}}%
\pgfpathlineto{\pgfqpoint{1.383385in}{2.560103in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{2.560567in}}%
\pgfpathlineto{\pgfqpoint{1.383800in}{2.560567in}}%
\pgfpathlineto{\pgfqpoint{1.383936in}{2.561185in}}%
\pgfpathlineto{\pgfqpoint{1.383955in}{2.561185in}}%
\pgfpathlineto{\pgfqpoint{1.383955in}{2.561339in}}%
\pgfpathlineto{\pgfqpoint{1.384337in}{2.561339in}}%
\pgfpathlineto{\pgfqpoint{1.384337in}{2.561494in}}%
\pgfpathlineto{\pgfqpoint{1.384719in}{2.561494in}}%
\pgfpathlineto{\pgfqpoint{1.384804in}{2.561958in}}%
\pgfpathlineto{\pgfqpoint{1.385237in}{2.561958in}}%
\pgfpathlineto{\pgfqpoint{1.385346in}{2.562267in}}%
\pgfpathlineto{\pgfqpoint{1.385449in}{2.562267in}}%
\pgfpathlineto{\pgfqpoint{1.385553in}{2.562885in}}%
\pgfpathlineto{\pgfqpoint{1.385737in}{2.562885in}}%
\pgfpathlineto{\pgfqpoint{1.385873in}{2.563503in}}%
\pgfpathlineto{\pgfqpoint{1.385963in}{2.563503in}}%
\pgfpathlineto{\pgfqpoint{1.386086in}{2.563812in}}%
\pgfpathlineto{\pgfqpoint{1.386189in}{2.563812in}}%
\pgfpathlineto{\pgfqpoint{1.386326in}{2.564276in}}%
\pgfpathlineto{\pgfqpoint{1.386397in}{2.564276in}}%
\pgfpathlineto{\pgfqpoint{1.386463in}{2.564585in}}%
\pgfpathlineto{\pgfqpoint{1.386547in}{2.564585in}}%
\pgfpathlineto{\pgfqpoint{1.386599in}{2.564894in}}%
\pgfpathlineto{\pgfqpoint{1.386778in}{2.564894in}}%
\pgfpathlineto{\pgfqpoint{1.386830in}{2.565357in}}%
\pgfpathlineto{\pgfqpoint{1.387146in}{2.565357in}}%
\pgfpathlineto{\pgfqpoint{1.387240in}{2.565667in}}%
\pgfpathlineto{\pgfqpoint{1.387339in}{2.565667in}}%
\pgfpathlineto{\pgfqpoint{1.387396in}{2.566130in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{2.566130in}}%
\pgfpathlineto{\pgfqpoint{1.387627in}{2.566748in}}%
\pgfpathlineto{\pgfqpoint{1.387764in}{2.566748in}}%
\pgfpathlineto{\pgfqpoint{1.387900in}{2.567057in}}%
\pgfpathlineto{\pgfqpoint{1.387966in}{2.567057in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{2.567366in}}%
\pgfpathlineto{\pgfqpoint{1.388112in}{2.567366in}}%
\pgfpathlineto{\pgfqpoint{1.388225in}{2.567985in}}%
\pgfpathlineto{\pgfqpoint{1.388357in}{2.567985in}}%
\pgfpathlineto{\pgfqpoint{1.388367in}{2.568294in}}%
\pgfpathlineto{\pgfqpoint{1.388499in}{2.568294in}}%
\pgfpathlineto{\pgfqpoint{1.388499in}{2.568448in}}%
\pgfpathlineto{\pgfqpoint{1.388848in}{2.568448in}}%
\pgfpathlineto{\pgfqpoint{1.388984in}{2.569375in}}%
\pgfpathlineto{\pgfqpoint{1.389121in}{2.569375in}}%
\pgfpathlineto{\pgfqpoint{1.389234in}{2.570303in}}%
\pgfpathlineto{\pgfqpoint{1.389262in}{2.570303in}}%
\pgfpathlineto{\pgfqpoint{1.389366in}{2.570766in}}%
\pgfpathlineto{\pgfqpoint{1.389423in}{2.570766in}}%
\pgfpathlineto{\pgfqpoint{1.389545in}{2.571075in}}%
\pgfpathlineto{\pgfqpoint{1.389606in}{2.571075in}}%
\pgfpathlineto{\pgfqpoint{1.389691in}{2.571384in}}%
\pgfpathlineto{\pgfqpoint{1.389786in}{2.571384in}}%
\pgfpathlineto{\pgfqpoint{1.389908in}{2.571848in}}%
\pgfpathlineto{\pgfqpoint{1.389969in}{2.571848in}}%
\pgfpathlineto{\pgfqpoint{1.389969in}{2.572003in}}%
\pgfpathlineto{\pgfqpoint{1.390115in}{2.572003in}}%
\pgfpathlineto{\pgfqpoint{1.390243in}{2.572775in}}%
\pgfpathlineto{\pgfqpoint{1.390309in}{2.572775in}}%
\pgfpathlineto{\pgfqpoint{1.390370in}{2.573239in}}%
\pgfpathlineto{\pgfqpoint{1.390455in}{2.573239in}}%
\pgfpathlineto{\pgfqpoint{1.390474in}{2.573548in}}%
\pgfpathlineto{\pgfqpoint{1.390658in}{2.573548in}}%
\pgfpathlineto{\pgfqpoint{1.390789in}{2.574166in}}%
\pgfpathlineto{\pgfqpoint{1.390893in}{2.574166in}}%
\pgfpathlineto{\pgfqpoint{1.390997in}{2.575248in}}%
\pgfpathlineto{\pgfqpoint{1.391058in}{2.575248in}}%
\pgfpathlineto{\pgfqpoint{1.391148in}{2.575866in}}%
\pgfpathlineto{\pgfqpoint{1.391270in}{2.575866in}}%
\pgfpathlineto{\pgfqpoint{1.391270in}{2.576021in}}%
\pgfpathlineto{\pgfqpoint{1.391610in}{2.576021in}}%
\pgfpathlineto{\pgfqpoint{1.391666in}{2.576330in}}%
\pgfpathlineto{\pgfqpoint{1.391902in}{2.576330in}}%
\pgfpathlineto{\pgfqpoint{1.391930in}{2.576639in}}%
\pgfpathlineto{\pgfqpoint{1.392166in}{2.576639in}}%
\pgfpathlineto{\pgfqpoint{1.392260in}{2.577257in}}%
\pgfpathlineto{\pgfqpoint{1.392467in}{2.577257in}}%
\pgfpathlineto{\pgfqpoint{1.392585in}{2.577566in}}%
\pgfpathlineto{\pgfqpoint{1.392618in}{2.577566in}}%
\pgfpathlineto{\pgfqpoint{1.392727in}{2.577875in}}%
\pgfpathlineto{\pgfqpoint{1.392769in}{2.577875in}}%
\pgfpathlineto{\pgfqpoint{1.392906in}{2.578339in}}%
\pgfpathlineto{\pgfqpoint{1.393014in}{2.578339in}}%
\pgfpathlineto{\pgfqpoint{1.393033in}{2.578648in}}%
\pgfpathlineto{\pgfqpoint{1.393189in}{2.578648in}}%
\pgfpathlineto{\pgfqpoint{1.393288in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{1.393377in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{1.393377in}{2.579421in}}%
\pgfpathlineto{\pgfqpoint{1.393674in}{2.579421in}}%
\pgfpathlineto{\pgfqpoint{1.393735in}{2.579884in}}%
\pgfpathlineto{\pgfqpoint{1.393834in}{2.579884in}}%
\pgfpathlineto{\pgfqpoint{1.393905in}{2.580348in}}%
\pgfpathlineto{\pgfqpoint{1.394051in}{2.580348in}}%
\pgfpathlineto{\pgfqpoint{1.394155in}{2.581120in}}%
\pgfpathlineto{\pgfqpoint{1.394193in}{2.581120in}}%
\pgfpathlineto{\pgfqpoint{1.394301in}{2.581584in}}%
\pgfpathlineto{\pgfqpoint{1.394343in}{2.581584in}}%
\pgfpathlineto{\pgfqpoint{1.394386in}{2.581893in}}%
\pgfpathlineto{\pgfqpoint{1.394494in}{2.581893in}}%
\pgfpathlineto{\pgfqpoint{1.394631in}{2.582202in}}%
\pgfpathlineto{\pgfqpoint{1.394654in}{2.582202in}}%
\pgfpathlineto{\pgfqpoint{1.394791in}{2.582975in}}%
\pgfpathlineto{\pgfqpoint{1.394834in}{2.582975in}}%
\pgfpathlineto{\pgfqpoint{1.394947in}{2.583593in}}%
\pgfpathlineto{\pgfqpoint{1.395008in}{2.583593in}}%
\pgfpathlineto{\pgfqpoint{1.395126in}{2.584366in}}%
\pgfpathlineto{\pgfqpoint{1.395168in}{2.584366in}}%
\pgfpathlineto{\pgfqpoint{1.395267in}{2.584984in}}%
\pgfpathlineto{\pgfqpoint{1.395394in}{2.584984in}}%
\pgfpathlineto{\pgfqpoint{1.395394in}{2.585138in}}%
\pgfpathlineto{\pgfqpoint{1.395541in}{2.585138in}}%
\pgfpathlineto{\pgfqpoint{1.395541in}{2.585293in}}%
\pgfpathlineto{\pgfqpoint{1.395720in}{2.585293in}}%
\pgfpathlineto{\pgfqpoint{1.395729in}{2.585602in}}%
\pgfpathlineto{\pgfqpoint{1.395913in}{2.585602in}}%
\pgfpathlineto{\pgfqpoint{1.396021in}{2.586066in}}%
\pgfpathlineto{\pgfqpoint{1.396059in}{2.586066in}}%
\pgfpathlineto{\pgfqpoint{1.396064in}{2.586375in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{2.586375in}}%
\pgfpathlineto{\pgfqpoint{1.396342in}{2.586684in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{2.586684in}}%
\pgfpathlineto{\pgfqpoint{1.396545in}{2.587147in}}%
\pgfpathlineto{\pgfqpoint{1.396662in}{2.587147in}}%
\pgfpathlineto{\pgfqpoint{1.396780in}{2.588075in}}%
\pgfpathlineto{\pgfqpoint{1.396808in}{2.588075in}}%
\pgfpathlineto{\pgfqpoint{1.396940in}{2.588538in}}%
\pgfpathlineto{\pgfqpoint{1.396969in}{2.588538in}}%
\pgfpathlineto{\pgfqpoint{1.396973in}{2.588847in}}%
\pgfpathlineto{\pgfqpoint{1.397219in}{2.588847in}}%
\pgfpathlineto{\pgfqpoint{1.397219in}{2.589002in}}%
\pgfpathlineto{\pgfqpoint{1.397360in}{2.589002in}}%
\pgfpathlineto{\pgfqpoint{1.397445in}{2.589311in}}%
\pgfpathlineto{\pgfqpoint{1.397501in}{2.589311in}}%
\pgfpathlineto{\pgfqpoint{1.397591in}{2.589929in}}%
\pgfpathlineto{\pgfqpoint{1.397671in}{2.589929in}}%
\pgfpathlineto{\pgfqpoint{1.397699in}{2.590393in}}%
\pgfpathlineto{\pgfqpoint{1.397949in}{2.590393in}}%
\pgfpathlineto{\pgfqpoint{1.398076in}{2.591011in}}%
\pgfpathlineto{\pgfqpoint{1.398147in}{2.591011in}}%
\pgfpathlineto{\pgfqpoint{1.398237in}{2.591475in}}%
\pgfpathlineto{\pgfqpoint{1.398307in}{2.591475in}}%
\pgfpathlineto{\pgfqpoint{1.398307in}{2.591629in}}%
\pgfpathlineto{\pgfqpoint{1.398515in}{2.591629in}}%
\pgfpathlineto{\pgfqpoint{1.398600in}{2.592093in}}%
\pgfpathlineto{\pgfqpoint{1.398967in}{2.592093in}}%
\pgfpathlineto{\pgfqpoint{1.398986in}{2.592402in}}%
\pgfpathlineto{\pgfqpoint{1.399118in}{2.592402in}}%
\pgfpathlineto{\pgfqpoint{1.399226in}{2.593329in}}%
\pgfpathlineto{\pgfqpoint{1.399330in}{2.593329in}}%
\pgfpathlineto{\pgfqpoint{1.399443in}{2.593947in}}%
\pgfpathlineto{\pgfqpoint{1.399505in}{2.593947in}}%
\pgfpathlineto{\pgfqpoint{1.399514in}{2.594256in}}%
\pgfpathlineto{\pgfqpoint{1.399773in}{2.594256in}}%
\pgfpathlineto{\pgfqpoint{1.399773in}{2.594411in}}%
\pgfpathlineto{\pgfqpoint{1.399990in}{2.594411in}}%
\pgfpathlineto{\pgfqpoint{1.400122in}{2.595029in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{2.595029in}}%
\pgfpathlineto{\pgfqpoint{1.400376in}{2.595338in}}%
\pgfpathlineto{\pgfqpoint{1.400721in}{2.595338in}}%
\pgfpathlineto{\pgfqpoint{1.400721in}{2.595493in}}%
\pgfpathlineto{\pgfqpoint{1.400904in}{2.595493in}}%
\pgfpathlineto{\pgfqpoint{1.400904in}{2.595647in}}%
\pgfpathlineto{\pgfqpoint{1.401065in}{2.595647in}}%
\pgfpathlineto{\pgfqpoint{1.401065in}{2.595802in}}%
\pgfpathlineto{\pgfqpoint{1.401211in}{2.595802in}}%
\pgfpathlineto{\pgfqpoint{1.401211in}{2.595956in}}%
\pgfpathlineto{\pgfqpoint{1.401362in}{2.595956in}}%
\pgfpathlineto{\pgfqpoint{1.401409in}{2.596265in}}%
\pgfpathlineto{\pgfqpoint{1.401508in}{2.596265in}}%
\pgfpathlineto{\pgfqpoint{1.401531in}{2.596574in}}%
\pgfpathlineto{\pgfqpoint{1.401767in}{2.596574in}}%
\pgfpathlineto{\pgfqpoint{1.401767in}{2.596729in}}%
\pgfpathlineto{\pgfqpoint{1.402083in}{2.596729in}}%
\pgfpathlineto{\pgfqpoint{1.402083in}{2.596883in}}%
\pgfpathlineto{\pgfqpoint{1.402314in}{2.596883in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{2.597192in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{2.597192in}}%
\pgfpathlineto{\pgfqpoint{1.402611in}{2.597656in}}%
\pgfpathlineto{\pgfqpoint{1.402705in}{2.597656in}}%
\pgfpathlineto{\pgfqpoint{1.402790in}{2.598429in}}%
\pgfpathlineto{\pgfqpoint{1.402903in}{2.598429in}}%
\pgfpathlineto{\pgfqpoint{1.402988in}{2.598738in}}%
\pgfpathlineto{\pgfqpoint{1.403139in}{2.598738in}}%
\pgfpathlineto{\pgfqpoint{1.403270in}{2.599356in}}%
\pgfpathlineto{\pgfqpoint{1.403582in}{2.599356in}}%
\pgfpathlineto{\pgfqpoint{1.403643in}{2.599665in}}%
\pgfpathlineto{\pgfqpoint{1.403780in}{2.599665in}}%
\pgfpathlineto{\pgfqpoint{1.403780in}{2.599820in}}%
\pgfpathlineto{\pgfqpoint{1.403968in}{2.599820in}}%
\pgfpathlineto{\pgfqpoint{1.404043in}{2.600438in}}%
\pgfpathlineto{\pgfqpoint{1.404133in}{2.600438in}}%
\pgfpathlineto{\pgfqpoint{1.404133in}{2.600592in}}%
\pgfpathlineto{\pgfqpoint{1.404326in}{2.600592in}}%
\pgfpathlineto{\pgfqpoint{1.404345in}{2.600901in}}%
\pgfpathlineto{\pgfqpoint{1.404670in}{2.600901in}}%
\pgfpathlineto{\pgfqpoint{1.404807in}{2.601674in}}%
\pgfpathlineto{\pgfqpoint{1.404864in}{2.601674in}}%
\pgfpathlineto{\pgfqpoint{1.404967in}{2.602138in}}%
\pgfpathlineto{\pgfqpoint{1.405307in}{2.602138in}}%
\pgfpathlineto{\pgfqpoint{1.405410in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{1.405467in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{1.405467in}{2.602601in}}%
\pgfpathlineto{\pgfqpoint{1.405622in}{2.602601in}}%
\pgfpathlineto{\pgfqpoint{1.405745in}{2.603065in}}%
\pgfpathlineto{\pgfqpoint{1.405835in}{2.603065in}}%
\pgfpathlineto{\pgfqpoint{1.405971in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{1.406070in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{1.406070in}{2.603992in}}%
\pgfpathlineto{\pgfqpoint{1.406504in}{2.603992in}}%
\pgfpathlineto{\pgfqpoint{1.406631in}{2.604456in}}%
\pgfpathlineto{\pgfqpoint{1.406645in}{2.604456in}}%
\pgfpathlineto{\pgfqpoint{1.406674in}{2.604765in}}%
\pgfpathlineto{\pgfqpoint{1.406820in}{2.604765in}}%
\pgfpathlineto{\pgfqpoint{1.406862in}{2.605228in}}%
\pgfpathlineto{\pgfqpoint{1.407022in}{2.605228in}}%
\pgfpathlineto{\pgfqpoint{1.407112in}{2.605538in}}%
\pgfpathlineto{\pgfqpoint{1.407211in}{2.605538in}}%
\pgfpathlineto{\pgfqpoint{1.407220in}{2.605847in}}%
\pgfpathlineto{\pgfqpoint{1.407409in}{2.605847in}}%
\pgfpathlineto{\pgfqpoint{1.407461in}{2.606465in}}%
\pgfpathlineto{\pgfqpoint{1.407574in}{2.606465in}}%
\pgfpathlineto{\pgfqpoint{1.407644in}{2.606928in}}%
\pgfpathlineto{\pgfqpoint{1.407739in}{2.606928in}}%
\pgfpathlineto{\pgfqpoint{1.407819in}{2.607547in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{2.607547in}}%
\pgfpathlineto{\pgfqpoint{1.408017in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{1.408144in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{1.408276in}{2.608319in}}%
\pgfpathlineto{\pgfqpoint{1.408507in}{2.608319in}}%
\pgfpathlineto{\pgfqpoint{1.408611in}{2.608628in}}%
\pgfpathlineto{\pgfqpoint{1.408653in}{2.608628in}}%
\pgfpathlineto{\pgfqpoint{1.408653in}{2.608783in}}%
\pgfpathlineto{\pgfqpoint{1.408804in}{2.608783in}}%
\pgfpathlineto{\pgfqpoint{1.408931in}{2.609556in}}%
\pgfpathlineto{\pgfqpoint{1.409002in}{2.609556in}}%
\pgfpathlineto{\pgfqpoint{1.409139in}{2.609865in}}%
\pgfpathlineto{\pgfqpoint{1.409223in}{2.609865in}}%
\pgfpathlineto{\pgfqpoint{1.409233in}{2.610174in}}%
\pgfpathlineto{\pgfqpoint{1.409577in}{2.610174in}}%
\pgfpathlineto{\pgfqpoint{1.409704in}{2.610637in}}%
\pgfpathlineto{\pgfqpoint{1.409827in}{2.610637in}}%
\pgfpathlineto{\pgfqpoint{1.409954in}{2.611410in}}%
\pgfpathlineto{\pgfqpoint{1.409973in}{2.611410in}}%
\pgfpathlineto{\pgfqpoint{1.409973in}{2.611565in}}%
\pgfpathlineto{\pgfqpoint{1.410114in}{2.611565in}}%
\pgfpathlineto{\pgfqpoint{1.410114in}{2.611719in}}%
\pgfpathlineto{\pgfqpoint{1.410289in}{2.611719in}}%
\pgfpathlineto{\pgfqpoint{1.410392in}{2.612183in}}%
\pgfpathlineto{\pgfqpoint{1.410505in}{2.612183in}}%
\pgfpathlineto{\pgfqpoint{1.410623in}{2.612646in}}%
\pgfpathlineto{\pgfqpoint{1.410675in}{2.612646in}}%
\pgfpathlineto{\pgfqpoint{1.410713in}{2.613110in}}%
\pgfpathlineto{\pgfqpoint{1.410854in}{2.613110in}}%
\pgfpathlineto{\pgfqpoint{1.410854in}{2.613264in}}%
\pgfpathlineto{\pgfqpoint{1.411062in}{2.613264in}}%
\pgfpathlineto{\pgfqpoint{1.411076in}{2.613574in}}%
\pgfpathlineto{\pgfqpoint{1.411316in}{2.613574in}}%
\pgfpathlineto{\pgfqpoint{1.411326in}{2.613883in}}%
\pgfpathlineto{\pgfqpoint{1.411462in}{2.613883in}}%
\pgfpathlineto{\pgfqpoint{1.411561in}{2.614346in}}%
\pgfpathlineto{\pgfqpoint{1.411736in}{2.614346in}}%
\pgfpathlineto{\pgfqpoint{1.411868in}{2.614964in}}%
\pgfpathlineto{\pgfqpoint{1.412249in}{2.614964in}}%
\pgfpathlineto{\pgfqpoint{1.412348in}{2.615273in}}%
\pgfpathlineto{\pgfqpoint{1.412419in}{2.615273in}}%
\pgfpathlineto{\pgfqpoint{1.412419in}{2.615428in}}%
\pgfpathlineto{\pgfqpoint{1.412589in}{2.615428in}}%
\pgfpathlineto{\pgfqpoint{1.412636in}{2.616046in}}%
\pgfpathlineto{\pgfqpoint{1.412787in}{2.616046in}}%
\pgfpathlineto{\pgfqpoint{1.412909in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{1.413027in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{1.413027in}{2.616510in}}%
\pgfpathlineto{\pgfqpoint{1.413244in}{2.616510in}}%
\pgfpathlineto{\pgfqpoint{1.413301in}{2.616973in}}%
\pgfpathlineto{\pgfqpoint{1.413470in}{2.616973in}}%
\pgfpathlineto{\pgfqpoint{1.413494in}{2.617282in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{2.617282in}}%
\pgfpathlineto{\pgfqpoint{1.413687in}{2.617592in}}%
\pgfpathlineto{\pgfqpoint{1.413777in}{2.617592in}}%
\pgfpathlineto{\pgfqpoint{1.413777in}{2.617746in}}%
\pgfpathlineto{\pgfqpoint{1.414149in}{2.617746in}}%
\pgfpathlineto{\pgfqpoint{1.414271in}{2.618364in}}%
\pgfpathlineto{\pgfqpoint{1.414309in}{2.618364in}}%
\pgfpathlineto{\pgfqpoint{1.414418in}{2.618828in}}%
\pgfpathlineto{\pgfqpoint{1.414611in}{2.618828in}}%
\pgfpathlineto{\pgfqpoint{1.414719in}{2.619910in}}%
\pgfpathlineto{\pgfqpoint{1.414856in}{2.619910in}}%
\pgfpathlineto{\pgfqpoint{1.414917in}{2.620219in}}%
\pgfpathlineto{\pgfqpoint{1.415007in}{2.620219in}}%
\pgfpathlineto{\pgfqpoint{1.415030in}{2.620837in}}%
\pgfpathlineto{\pgfqpoint{1.415205in}{2.620837in}}%
\pgfpathlineto{\pgfqpoint{1.415266in}{2.621146in}}%
\pgfpathlineto{\pgfqpoint{1.415398in}{2.621146in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{2.621610in}}%
\pgfpathlineto{\pgfqpoint{1.415577in}{2.621610in}}%
\pgfpathlineto{\pgfqpoint{1.415671in}{2.621919in}}%
\pgfpathlineto{\pgfqpoint{1.415865in}{2.621919in}}%
\pgfpathlineto{\pgfqpoint{1.415893in}{2.622537in}}%
\pgfpathlineto{\pgfqpoint{1.416025in}{2.622537in}}%
\pgfpathlineto{\pgfqpoint{1.416143in}{2.622846in}}%
\pgfpathlineto{\pgfqpoint{1.416185in}{2.622846in}}%
\pgfpathlineto{\pgfqpoint{1.416298in}{2.623619in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{2.623619in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{2.623773in}}%
\pgfpathlineto{\pgfqpoint{1.416520in}{2.623773in}}%
\pgfpathlineto{\pgfqpoint{1.416520in}{2.623928in}}%
\pgfpathlineto{\pgfqpoint{1.416661in}{2.623928in}}%
\pgfpathlineto{\pgfqpoint{1.416661in}{2.624082in}}%
\pgfpathlineto{\pgfqpoint{1.416869in}{2.624082in}}%
\pgfpathlineto{\pgfqpoint{1.416869in}{2.624237in}}%
\pgfpathlineto{\pgfqpoint{1.417029in}{2.624237in}}%
\pgfpathlineto{\pgfqpoint{1.417029in}{2.624391in}}%
\pgfpathlineto{\pgfqpoint{1.417170in}{2.624391in}}%
\pgfpathlineto{\pgfqpoint{1.417297in}{2.624855in}}%
\pgfpathlineto{\pgfqpoint{1.417660in}{2.624855in}}%
\pgfpathlineto{\pgfqpoint{1.417773in}{2.625164in}}%
\pgfpathlineto{\pgfqpoint{1.417934in}{2.625164in}}%
\pgfpathlineto{\pgfqpoint{1.418023in}{2.625782in}}%
\pgfpathlineto{\pgfqpoint{1.418202in}{2.625782in}}%
\pgfpathlineto{\pgfqpoint{1.418316in}{2.626400in}}%
\pgfpathlineto{\pgfqpoint{1.418410in}{2.626400in}}%
\pgfpathlineto{\pgfqpoint{1.418419in}{2.626709in}}%
\pgfpathlineto{\pgfqpoint{1.418608in}{2.626709in}}%
\pgfpathlineto{\pgfqpoint{1.418608in}{2.626864in}}%
\pgfpathlineto{\pgfqpoint{1.418876in}{2.626864in}}%
\pgfpathlineto{\pgfqpoint{1.418895in}{2.627173in}}%
\pgfpathlineto{\pgfqpoint{1.419060in}{2.627173in}}%
\pgfpathlineto{\pgfqpoint{1.419173in}{2.627637in}}%
\pgfpathlineto{\pgfqpoint{1.419334in}{2.627637in}}%
\pgfpathlineto{\pgfqpoint{1.419461in}{2.628100in}}%
\pgfpathlineto{\pgfqpoint{1.419522in}{2.628100in}}%
\pgfpathlineto{\pgfqpoint{1.419635in}{2.628718in}}%
\pgfpathlineto{\pgfqpoint{1.419706in}{2.628718in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{2.629182in}}%
\pgfpathlineto{\pgfqpoint{1.419960in}{2.629182in}}%
\pgfpathlineto{\pgfqpoint{1.419960in}{2.629336in}}%
\pgfpathlineto{\pgfqpoint{1.420107in}{2.629336in}}%
\pgfpathlineto{\pgfqpoint{1.420121in}{2.629646in}}%
\pgfpathlineto{\pgfqpoint{1.420451in}{2.629646in}}%
\pgfpathlineto{\pgfqpoint{1.420545in}{2.630109in}}%
\pgfpathlineto{\pgfqpoint{1.420592in}{2.630109in}}%
\pgfpathlineto{\pgfqpoint{1.420592in}{2.630264in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{2.630264in}}%
\pgfpathlineto{\pgfqpoint{1.420828in}{2.630882in}}%
\pgfpathlineto{\pgfqpoint{1.420936in}{2.630882in}}%
\pgfpathlineto{\pgfqpoint{1.420936in}{2.631036in}}%
\pgfpathlineto{\pgfqpoint{1.421096in}{2.631036in}}%
\pgfpathlineto{\pgfqpoint{1.421096in}{2.631191in}}%
\pgfpathlineto{\pgfqpoint{1.421299in}{2.631191in}}%
\pgfpathlineto{\pgfqpoint{1.421417in}{2.631655in}}%
\pgfpathlineto{\pgfqpoint{1.421511in}{2.631655in}}%
\pgfpathlineto{\pgfqpoint{1.421605in}{2.632118in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{2.632118in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{2.632273in}}%
\pgfpathlineto{\pgfqpoint{1.421898in}{2.632273in}}%
\pgfpathlineto{\pgfqpoint{1.422006in}{2.632582in}}%
\pgfpathlineto{\pgfqpoint{1.422096in}{2.632582in}}%
\pgfpathlineto{\pgfqpoint{1.422096in}{2.632736in}}%
\pgfpathlineto{\pgfqpoint{1.422383in}{2.632736in}}%
\pgfpathlineto{\pgfqpoint{1.422510in}{2.633664in}}%
\pgfpathlineto{\pgfqpoint{1.422774in}{2.633664in}}%
\pgfpathlineto{\pgfqpoint{1.422803in}{2.634127in}}%
\pgfpathlineto{\pgfqpoint{1.422982in}{2.634127in}}%
\pgfpathlineto{\pgfqpoint{1.423095in}{2.634900in}}%
\pgfpathlineto{\pgfqpoint{1.423128in}{2.634900in}}%
\pgfpathlineto{\pgfqpoint{1.423208in}{2.635363in}}%
\pgfpathlineto{\pgfqpoint{1.423274in}{2.635363in}}%
\pgfpathlineto{\pgfqpoint{1.423279in}{2.635673in}}%
\pgfpathlineto{\pgfqpoint{1.423477in}{2.635673in}}%
\pgfpathlineto{\pgfqpoint{1.423594in}{2.635982in}}%
\pgfpathlineto{\pgfqpoint{1.423703in}{2.635982in}}%
\pgfpathlineto{\pgfqpoint{1.423816in}{2.636600in}}%
\pgfpathlineto{\pgfqpoint{1.423915in}{2.636600in}}%
\pgfpathlineto{\pgfqpoint{1.424052in}{2.637372in}}%
\pgfpathlineto{\pgfqpoint{1.424146in}{2.637372in}}%
\pgfpathlineto{\pgfqpoint{1.424283in}{2.637836in}}%
\pgfpathlineto{\pgfqpoint{1.424297in}{2.637836in}}%
\pgfpathlineto{\pgfqpoint{1.424419in}{2.638145in}}%
\pgfpathlineto{\pgfqpoint{1.424547in}{2.638145in}}%
\pgfpathlineto{\pgfqpoint{1.424547in}{2.638300in}}%
\pgfpathlineto{\pgfqpoint{1.424778in}{2.638300in}}%
\pgfpathlineto{\pgfqpoint{1.424881in}{2.638763in}}%
\pgfpathlineto{\pgfqpoint{1.425037in}{2.638763in}}%
\pgfpathlineto{\pgfqpoint{1.425084in}{2.639072in}}%
\pgfpathlineto{\pgfqpoint{1.425296in}{2.639072in}}%
\pgfpathlineto{\pgfqpoint{1.425301in}{2.639381in}}%
\pgfpathlineto{\pgfqpoint{1.425536in}{2.639381in}}%
\pgfpathlineto{\pgfqpoint{1.425621in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.425744in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.425838in}{2.640463in}}%
\pgfpathlineto{\pgfqpoint{1.425928in}{2.640463in}}%
\pgfpathlineto{\pgfqpoint{1.425928in}{2.640618in}}%
\pgfpathlineto{\pgfqpoint{1.426225in}{2.640618in}}%
\pgfpathlineto{\pgfqpoint{1.426291in}{2.641081in}}%
\pgfpathlineto{\pgfqpoint{1.426517in}{2.641081in}}%
\pgfpathlineto{\pgfqpoint{1.426587in}{2.641545in}}%
\pgfpathlineto{\pgfqpoint{1.426682in}{2.641545in}}%
\pgfpathlineto{\pgfqpoint{1.426682in}{2.641700in}}%
\pgfpathlineto{\pgfqpoint{1.427012in}{2.641700in}}%
\pgfpathlineto{\pgfqpoint{1.427125in}{2.642009in}}%
\pgfpathlineto{\pgfqpoint{1.427162in}{2.642009in}}%
\pgfpathlineto{\pgfqpoint{1.427290in}{2.642318in}}%
\pgfpathlineto{\pgfqpoint{1.427398in}{2.642318in}}%
\pgfpathlineto{\pgfqpoint{1.427511in}{2.643090in}}%
\pgfpathlineto{\pgfqpoint{1.427775in}{2.643090in}}%
\pgfpathlineto{\pgfqpoint{1.427860in}{2.643709in}}%
\pgfpathlineto{\pgfqpoint{1.427987in}{2.643709in}}%
\pgfpathlineto{\pgfqpoint{1.428119in}{2.644018in}}%
\pgfpathlineto{\pgfqpoint{1.428214in}{2.644018in}}%
\pgfpathlineto{\pgfqpoint{1.428341in}{2.644481in}}%
\pgfpathlineto{\pgfqpoint{1.428666in}{2.644481in}}%
\pgfpathlineto{\pgfqpoint{1.428756in}{2.644945in}}%
\pgfpathlineto{\pgfqpoint{1.428840in}{2.644945in}}%
\pgfpathlineto{\pgfqpoint{1.428972in}{2.645718in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{2.645718in}}%
\pgfpathlineto{\pgfqpoint{1.429147in}{2.646181in}}%
\pgfpathlineto{\pgfqpoint{1.429180in}{2.646181in}}%
\pgfpathlineto{\pgfqpoint{1.429180in}{2.646336in}}%
\pgfpathlineto{\pgfqpoint{1.429580in}{2.646336in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{2.646954in}}%
\pgfpathlineto{\pgfqpoint{1.429755in}{2.646954in}}%
\pgfpathlineto{\pgfqpoint{1.429877in}{2.647572in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{2.647572in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{2.647727in}}%
\pgfpathlineto{\pgfqpoint{1.430184in}{2.647727in}}%
\pgfpathlineto{\pgfqpoint{1.430217in}{2.648190in}}%
\pgfpathlineto{\pgfqpoint{1.430353in}{2.648190in}}%
\pgfpathlineto{\pgfqpoint{1.430452in}{2.648654in}}%
\pgfpathlineto{\pgfqpoint{1.430528in}{2.648654in}}%
\pgfpathlineto{\pgfqpoint{1.430566in}{2.648963in}}%
\pgfpathlineto{\pgfqpoint{1.430698in}{2.648963in}}%
\pgfpathlineto{\pgfqpoint{1.430749in}{2.649272in}}%
\pgfpathlineto{\pgfqpoint{1.431277in}{2.649272in}}%
\pgfpathlineto{\pgfqpoint{1.431329in}{2.649581in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{2.649581in}}%
\pgfpathlineto{\pgfqpoint{1.431584in}{2.650508in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{2.650508in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{2.650663in}}%
\pgfpathlineto{\pgfqpoint{1.432107in}{2.650663in}}%
\pgfpathlineto{\pgfqpoint{1.432192in}{2.651126in}}%
\pgfpathlineto{\pgfqpoint{1.432639in}{2.651126in}}%
\pgfpathlineto{\pgfqpoint{1.432687in}{2.651590in}}%
\pgfpathlineto{\pgfqpoint{1.432833in}{2.651590in}}%
\pgfpathlineto{\pgfqpoint{1.432833in}{2.651745in}}%
\pgfpathlineto{\pgfqpoint{1.433049in}{2.651745in}}%
\pgfpathlineto{\pgfqpoint{1.433181in}{2.652208in}}%
\pgfpathlineto{\pgfqpoint{1.433304in}{2.652208in}}%
\pgfpathlineto{\pgfqpoint{1.433351in}{2.652517in}}%
\pgfpathlineto{\pgfqpoint{1.433445in}{2.652517in}}%
\pgfpathlineto{\pgfqpoint{1.433544in}{2.652981in}}%
\pgfpathlineto{\pgfqpoint{1.433672in}{2.652981in}}%
\pgfpathlineto{\pgfqpoint{1.433799in}{2.653290in}}%
\pgfpathlineto{\pgfqpoint{1.433969in}{2.653290in}}%
\pgfpathlineto{\pgfqpoint{1.433983in}{2.653754in}}%
\pgfpathlineto{\pgfqpoint{1.434308in}{2.653754in}}%
\pgfpathlineto{\pgfqpoint{1.434313in}{2.654063in}}%
\pgfpathlineto{\pgfqpoint{1.434723in}{2.654063in}}%
\pgfpathlineto{\pgfqpoint{1.434817in}{2.654526in}}%
\pgfpathlineto{\pgfqpoint{1.435043in}{2.654526in}}%
\pgfpathlineto{\pgfqpoint{1.435180in}{2.655144in}}%
\pgfpathlineto{\pgfqpoint{1.435232in}{2.655144in}}%
\pgfpathlineto{\pgfqpoint{1.435255in}{2.655453in}}%
\pgfpathlineto{\pgfqpoint{1.435378in}{2.655453in}}%
\pgfpathlineto{\pgfqpoint{1.435378in}{2.655608in}}%
\pgfpathlineto{\pgfqpoint{1.435585in}{2.655608in}}%
\pgfpathlineto{\pgfqpoint{1.435694in}{2.655917in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{2.655917in}}%
\pgfpathlineto{\pgfqpoint{1.435878in}{2.656535in}}%
\pgfpathlineto{\pgfqpoint{1.436038in}{2.656535in}}%
\pgfpathlineto{\pgfqpoint{1.436123in}{2.656844in}}%
\pgfpathlineto{\pgfqpoint{1.436193in}{2.656844in}}%
\pgfpathlineto{\pgfqpoint{1.436302in}{2.657308in}}%
\pgfpathlineto{\pgfqpoint{1.436476in}{2.657308in}}%
\pgfpathlineto{\pgfqpoint{1.436603in}{2.657926in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{2.657926in}}%
\pgfpathlineto{\pgfqpoint{1.436764in}{2.659008in}}%
\pgfpathlineto{\pgfqpoint{1.436782in}{2.659008in}}%
\pgfpathlineto{\pgfqpoint{1.436782in}{2.659162in}}%
\pgfpathlineto{\pgfqpoint{1.437127in}{2.659162in}}%
\pgfpathlineto{\pgfqpoint{1.437263in}{2.659471in}}%
\pgfpathlineto{\pgfqpoint{1.437273in}{2.659471in}}%
\pgfpathlineto{\pgfqpoint{1.437273in}{2.659626in}}%
\pgfpathlineto{\pgfqpoint{1.437442in}{2.659626in}}%
\pgfpathlineto{\pgfqpoint{1.437442in}{2.659781in}}%
\pgfpathlineto{\pgfqpoint{1.437631in}{2.659781in}}%
\pgfpathlineto{\pgfqpoint{1.437725in}{2.660244in}}%
\pgfpathlineto{\pgfqpoint{1.437843in}{2.660244in}}%
\pgfpathlineto{\pgfqpoint{1.437975in}{2.660862in}}%
\pgfpathlineto{\pgfqpoint{1.438046in}{2.660862in}}%
\pgfpathlineto{\pgfqpoint{1.438178in}{2.661171in}}%
\pgfpathlineto{\pgfqpoint{1.438333in}{2.661171in}}%
\pgfpathlineto{\pgfqpoint{1.438465in}{2.661944in}}%
\pgfpathlineto{\pgfqpoint{1.438673in}{2.661944in}}%
\pgfpathlineto{\pgfqpoint{1.438673in}{2.662099in}}%
\pgfpathlineto{\pgfqpoint{1.438828in}{2.662099in}}%
\pgfpathlineto{\pgfqpoint{1.438828in}{2.662253in}}%
\pgfpathlineto{\pgfqpoint{1.439031in}{2.662253in}}%
\pgfpathlineto{\pgfqpoint{1.439144in}{2.662871in}}%
\pgfpathlineto{\pgfqpoint{1.439210in}{2.662871in}}%
\pgfpathlineto{\pgfqpoint{1.439314in}{2.663335in}}%
\pgfpathlineto{\pgfqpoint{1.439361in}{2.663335in}}%
\pgfpathlineto{\pgfqpoint{1.439446in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{1.439530in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{1.439662in}{2.663953in}}%
\pgfpathlineto{\pgfqpoint{1.439719in}{2.663953in}}%
\pgfpathlineto{\pgfqpoint{1.439719in}{2.664108in}}%
\pgfpathlineto{\pgfqpoint{1.439912in}{2.664108in}}%
\pgfpathlineto{\pgfqpoint{1.439950in}{2.664417in}}%
\pgfpathlineto{\pgfqpoint{1.440058in}{2.664417in}}%
\pgfpathlineto{\pgfqpoint{1.440195in}{2.664726in}}%
\pgfpathlineto{\pgfqpoint{1.440223in}{2.664726in}}%
\pgfpathlineto{\pgfqpoint{1.440261in}{2.665035in}}%
\pgfpathlineto{\pgfqpoint{1.440393in}{2.665035in}}%
\pgfpathlineto{\pgfqpoint{1.440525in}{2.665653in}}%
\pgfpathlineto{\pgfqpoint{1.440558in}{2.665653in}}%
\pgfpathlineto{\pgfqpoint{1.440680in}{2.666117in}}%
\pgfpathlineto{\pgfqpoint{1.440836in}{2.666117in}}%
\pgfpathlineto{\pgfqpoint{1.440959in}{2.666580in}}%
\pgfpathlineto{\pgfqpoint{1.441152in}{2.666580in}}%
\pgfpathlineto{\pgfqpoint{1.441241in}{2.667044in}}%
\pgfpathlineto{\pgfqpoint{1.441312in}{2.667044in}}%
\pgfpathlineto{\pgfqpoint{1.441406in}{2.667353in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{2.667353in}}%
\pgfpathlineto{\pgfqpoint{1.441519in}{2.667662in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{2.667662in}}%
\pgfpathlineto{\pgfqpoint{1.441647in}{2.668126in}}%
\pgfpathlineto{\pgfqpoint{1.441906in}{2.668126in}}%
\pgfpathlineto{\pgfqpoint{1.442024in}{2.668435in}}%
\pgfpathlineto{\pgfqpoint{1.442076in}{2.668435in}}%
\pgfpathlineto{\pgfqpoint{1.442175in}{2.669053in}}%
\pgfpathlineto{\pgfqpoint{1.442241in}{2.669053in}}%
\pgfpathlineto{\pgfqpoint{1.442363in}{2.669671in}}%
\pgfpathlineto{\pgfqpoint{1.442415in}{2.669671in}}%
\pgfpathlineto{\pgfqpoint{1.442415in}{2.669826in}}%
\pgfpathlineto{\pgfqpoint{1.442641in}{2.669826in}}%
\pgfpathlineto{\pgfqpoint{1.442745in}{2.670135in}}%
\pgfpathlineto{\pgfqpoint{1.442844in}{2.670135in}}%
\pgfpathlineto{\pgfqpoint{1.442924in}{2.670598in}}%
\pgfpathlineto{\pgfqpoint{1.443146in}{2.670598in}}%
\pgfpathlineto{\pgfqpoint{1.443273in}{2.671062in}}%
\pgfpathlineto{\pgfqpoint{1.443296in}{2.671062in}}%
\pgfpathlineto{\pgfqpoint{1.443414in}{2.671835in}}%
\pgfpathlineto{\pgfqpoint{1.443537in}{2.671835in}}%
\pgfpathlineto{\pgfqpoint{1.443673in}{2.672607in}}%
\pgfpathlineto{\pgfqpoint{1.443867in}{2.672607in}}%
\pgfpathlineto{\pgfqpoint{1.444003in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{1.444060in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{1.444079in}{2.673380in}}%
\pgfpathlineto{\pgfqpoint{1.444541in}{2.673380in}}%
\pgfpathlineto{\pgfqpoint{1.444607in}{2.673844in}}%
\pgfpathlineto{\pgfqpoint{1.444701in}{2.673844in}}%
\pgfpathlineto{\pgfqpoint{1.444701in}{2.673998in}}%
\pgfpathlineto{\pgfqpoint{1.444871in}{2.673998in}}%
\pgfpathlineto{\pgfqpoint{1.444979in}{2.674307in}}%
\pgfpathlineto{\pgfqpoint{1.445224in}{2.674307in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{2.674771in}}%
\pgfpathlineto{\pgfqpoint{1.445436in}{2.674771in}}%
\pgfpathlineto{\pgfqpoint{1.445559in}{2.675234in}}%
\pgfpathlineto{\pgfqpoint{1.445578in}{2.675234in}}%
\pgfpathlineto{\pgfqpoint{1.445578in}{2.675389in}}%
\pgfpathlineto{\pgfqpoint{1.445733in}{2.675389in}}%
\pgfpathlineto{\pgfqpoint{1.445823in}{2.676007in}}%
\pgfpathlineto{\pgfqpoint{1.445875in}{2.676007in}}%
\pgfpathlineto{\pgfqpoint{1.445978in}{2.676316in}}%
\pgfpathlineto{\pgfqpoint{1.446025in}{2.676316in}}%
\pgfpathlineto{\pgfqpoint{1.446025in}{2.676471in}}%
\pgfpathlineto{\pgfqpoint{1.446261in}{2.676471in}}%
\pgfpathlineto{\pgfqpoint{1.446322in}{2.676780in}}%
\pgfpathlineto{\pgfqpoint{1.446506in}{2.676780in}}%
\pgfpathlineto{\pgfqpoint{1.446615in}{2.677243in}}%
\pgfpathlineto{\pgfqpoint{1.446709in}{2.677243in}}%
\pgfpathlineto{\pgfqpoint{1.446709in}{2.677398in}}%
\pgfpathlineto{\pgfqpoint{1.447171in}{2.677398in}}%
\pgfpathlineto{\pgfqpoint{1.447232in}{2.677862in}}%
\pgfpathlineto{\pgfqpoint{1.447651in}{2.677862in}}%
\pgfpathlineto{\pgfqpoint{1.447694in}{2.678171in}}%
\pgfpathlineto{\pgfqpoint{1.448019in}{2.678171in}}%
\pgfpathlineto{\pgfqpoint{1.448099in}{2.678480in}}%
\pgfpathlineto{\pgfqpoint{1.448344in}{2.678480in}}%
\pgfpathlineto{\pgfqpoint{1.448363in}{2.678789in}}%
\pgfpathlineto{\pgfqpoint{1.448580in}{2.678789in}}%
\pgfpathlineto{\pgfqpoint{1.448707in}{2.679252in}}%
\pgfpathlineto{\pgfqpoint{1.448877in}{2.679252in}}%
\pgfpathlineto{\pgfqpoint{1.448957in}{2.679562in}}%
\pgfpathlineto{\pgfqpoint{1.449047in}{2.679562in}}%
\pgfpathlineto{\pgfqpoint{1.449179in}{2.680334in}}%
\pgfpathlineto{\pgfqpoint{1.449193in}{2.680334in}}%
\pgfpathlineto{\pgfqpoint{1.449273in}{2.680643in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{2.680643in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{2.680798in}}%
\pgfpathlineto{\pgfqpoint{1.449636in}{2.680798in}}%
\pgfpathlineto{\pgfqpoint{1.449763in}{2.681107in}}%
\pgfpathlineto{\pgfqpoint{1.449801in}{2.681107in}}%
\pgfpathlineto{\pgfqpoint{1.449923in}{2.681416in}}%
\pgfpathlineto{\pgfqpoint{1.450008in}{2.681416in}}%
\pgfpathlineto{\pgfqpoint{1.450008in}{2.681571in}}%
\pgfpathlineto{\pgfqpoint{1.450329in}{2.681571in}}%
\pgfpathlineto{\pgfqpoint{1.450465in}{2.682034in}}%
\pgfpathlineto{\pgfqpoint{1.450545in}{2.682034in}}%
\pgfpathlineto{\pgfqpoint{1.450545in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{1.451012in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{2.682652in}}%
\pgfpathlineto{\pgfqpoint{1.451262in}{2.682652in}}%
\pgfpathlineto{\pgfqpoint{1.451304in}{2.683116in}}%
\pgfpathlineto{\pgfqpoint{1.451403in}{2.683116in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{2.683425in}}%
\pgfpathlineto{\pgfqpoint{1.451959in}{2.683425in}}%
\pgfpathlineto{\pgfqpoint{1.451959in}{2.683580in}}%
\pgfpathlineto{\pgfqpoint{1.452195in}{2.683580in}}%
\pgfpathlineto{\pgfqpoint{1.452195in}{2.683734in}}%
\pgfpathlineto{\pgfqpoint{1.452346in}{2.683734in}}%
\pgfpathlineto{\pgfqpoint{1.452421in}{2.684043in}}%
\pgfpathlineto{\pgfqpoint{1.452506in}{2.684043in}}%
\pgfpathlineto{\pgfqpoint{1.452563in}{2.684661in}}%
\pgfpathlineto{\pgfqpoint{1.452648in}{2.684661in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{2.685125in}}%
\pgfpathlineto{\pgfqpoint{1.452992in}{2.685125in}}%
\pgfpathlineto{\pgfqpoint{1.453128in}{2.685743in}}%
\pgfpathlineto{\pgfqpoint{1.453180in}{2.685743in}}%
\pgfpathlineto{\pgfqpoint{1.453312in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.453567in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.453567in}{2.686361in}}%
\pgfpathlineto{\pgfqpoint{1.453751in}{2.686361in}}%
\pgfpathlineto{\pgfqpoint{1.453821in}{2.686825in}}%
\pgfpathlineto{\pgfqpoint{1.454000in}{2.686825in}}%
\pgfpathlineto{\pgfqpoint{1.454005in}{2.687134in}}%
\pgfpathlineto{\pgfqpoint{1.454146in}{2.687134in}}%
\pgfpathlineto{\pgfqpoint{1.454245in}{2.687752in}}%
\pgfpathlineto{\pgfqpoint{1.454415in}{2.687752in}}%
\pgfpathlineto{\pgfqpoint{1.454519in}{2.688061in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{2.688061in}}%
\pgfpathlineto{\pgfqpoint{1.454670in}{2.688525in}}%
\pgfpathlineto{\pgfqpoint{1.454750in}{2.688525in}}%
\pgfpathlineto{\pgfqpoint{1.454863in}{2.689297in}}%
\pgfpathlineto{\pgfqpoint{1.454938in}{2.689297in}}%
\pgfpathlineto{\pgfqpoint{1.455009in}{2.689607in}}%
\pgfpathlineto{\pgfqpoint{1.455207in}{2.689607in}}%
\pgfpathlineto{\pgfqpoint{1.455315in}{2.689916in}}%
\pgfpathlineto{\pgfqpoint{1.455537in}{2.689916in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.690379in}}%
\pgfpathlineto{\pgfqpoint{1.455730in}{2.690379in}}%
\pgfpathlineto{\pgfqpoint{1.455843in}{2.690688in}}%
\pgfpathlineto{\pgfqpoint{1.456065in}{2.690688in}}%
\pgfpathlineto{\pgfqpoint{1.456093in}{2.690997in}}%
\pgfpathlineto{\pgfqpoint{1.456230in}{2.690997in}}%
\pgfpathlineto{\pgfqpoint{1.456230in}{2.691152in}}%
\pgfpathlineto{\pgfqpoint{1.456513in}{2.691152in}}%
\pgfpathlineto{\pgfqpoint{1.456616in}{2.691616in}}%
\pgfpathlineto{\pgfqpoint{1.456692in}{2.691616in}}%
\pgfpathlineto{\pgfqpoint{1.456819in}{2.692079in}}%
\pgfpathlineto{\pgfqpoint{1.456857in}{2.692079in}}%
\pgfpathlineto{\pgfqpoint{1.456857in}{2.692234in}}%
\pgfpathlineto{\pgfqpoint{1.457088in}{2.692234in}}%
\pgfpathlineto{\pgfqpoint{1.457205in}{2.692852in}}%
\pgfpathlineto{\pgfqpoint{1.457352in}{2.692852in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{2.693315in}}%
\pgfpathlineto{\pgfqpoint{1.457493in}{2.693315in}}%
\pgfpathlineto{\pgfqpoint{1.457597in}{2.693779in}}%
\pgfpathlineto{\pgfqpoint{1.457667in}{2.693779in}}%
\pgfpathlineto{\pgfqpoint{1.457672in}{2.694088in}}%
\pgfpathlineto{\pgfqpoint{1.457813in}{2.694088in}}%
\pgfpathlineto{\pgfqpoint{1.457851in}{2.694706in}}%
\pgfpathlineto{\pgfqpoint{1.458101in}{2.694706in}}%
\pgfpathlineto{\pgfqpoint{1.458101in}{2.694861in}}%
\pgfpathlineto{\pgfqpoint{1.458318in}{2.694861in}}%
\pgfpathlineto{\pgfqpoint{1.458450in}{2.695324in}}%
\pgfpathlineto{\pgfqpoint{1.458469in}{2.695324in}}%
\pgfpathlineto{\pgfqpoint{1.458469in}{2.695479in}}%
\pgfpathlineto{\pgfqpoint{1.458629in}{2.695479in}}%
\pgfpathlineto{\pgfqpoint{1.458709in}{2.695943in}}%
\pgfpathlineto{\pgfqpoint{1.458784in}{2.695943in}}%
\pgfpathlineto{\pgfqpoint{1.458912in}{2.696406in}}%
\pgfpathlineto{\pgfqpoint{1.458935in}{2.696406in}}%
\pgfpathlineto{\pgfqpoint{1.458935in}{2.696561in}}%
\pgfpathlineto{\pgfqpoint{1.459162in}{2.696561in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{2.697488in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{2.697488in}}%
\pgfpathlineto{\pgfqpoint{1.459468in}{2.697797in}}%
\pgfpathlineto{\pgfqpoint{1.459524in}{2.697797in}}%
\pgfpathlineto{\pgfqpoint{1.459656in}{2.698415in}}%
\pgfpathlineto{\pgfqpoint{1.459680in}{2.698415in}}%
\pgfpathlineto{\pgfqpoint{1.459760in}{2.698724in}}%
\pgfpathlineto{\pgfqpoint{1.459864in}{2.698724in}}%
\pgfpathlineto{\pgfqpoint{1.459967in}{2.699188in}}%
\pgfpathlineto{\pgfqpoint{1.460015in}{2.699188in}}%
\pgfpathlineto{\pgfqpoint{1.460081in}{2.699652in}}%
\pgfpathlineto{\pgfqpoint{1.460264in}{2.699652in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{2.699961in}}%
\pgfpathlineto{\pgfqpoint{1.460415in}{2.699961in}}%
\pgfpathlineto{\pgfqpoint{1.460486in}{2.700424in}}%
\pgfpathlineto{\pgfqpoint{1.460576in}{2.700424in}}%
\pgfpathlineto{\pgfqpoint{1.460580in}{2.700733in}}%
\pgfpathlineto{\pgfqpoint{1.460764in}{2.700733in}}%
\pgfpathlineto{\pgfqpoint{1.460839in}{2.701042in}}%
\pgfpathlineto{\pgfqpoint{1.460910in}{2.701042in}}%
\pgfpathlineto{\pgfqpoint{1.461019in}{2.701506in}}%
\pgfpathlineto{\pgfqpoint{1.461169in}{2.701506in}}%
\pgfpathlineto{\pgfqpoint{1.461245in}{2.701970in}}%
\pgfpathlineto{\pgfqpoint{1.461348in}{2.701970in}}%
\pgfpathlineto{\pgfqpoint{1.461485in}{2.702897in}}%
\pgfpathlineto{\pgfqpoint{1.461598in}{2.702897in}}%
\pgfpathlineto{\pgfqpoint{1.461598in}{2.703051in}}%
\pgfpathlineto{\pgfqpoint{1.461749in}{2.703051in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{2.703360in}}%
\pgfpathlineto{\pgfqpoint{1.461947in}{2.703360in}}%
\pgfpathlineto{\pgfqpoint{1.462013in}{2.703824in}}%
\pgfpathlineto{\pgfqpoint{1.462093in}{2.703824in}}%
\pgfpathlineto{\pgfqpoint{1.462230in}{2.704751in}}%
\pgfpathlineto{\pgfqpoint{1.462258in}{2.704751in}}%
\pgfpathlineto{\pgfqpoint{1.462357in}{2.705215in}}%
\pgfpathlineto{\pgfqpoint{1.462423in}{2.705215in}}%
\pgfpathlineto{\pgfqpoint{1.462508in}{2.705524in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{2.705524in}}%
\pgfpathlineto{\pgfqpoint{1.462649in}{2.705988in}}%
\pgfpathlineto{\pgfqpoint{1.462965in}{2.705988in}}%
\pgfpathlineto{\pgfqpoint{1.462965in}{2.706142in}}%
\pgfpathlineto{\pgfqpoint{1.463130in}{2.706142in}}%
\pgfpathlineto{\pgfqpoint{1.463267in}{2.706451in}}%
\pgfpathlineto{\pgfqpoint{1.463272in}{2.706451in}}%
\pgfpathlineto{\pgfqpoint{1.463375in}{2.706915in}}%
\pgfpathlineto{\pgfqpoint{1.463611in}{2.706915in}}%
\pgfpathlineto{\pgfqpoint{1.463611in}{2.707069in}}%
\pgfpathlineto{\pgfqpoint{1.463752in}{2.707069in}}%
\pgfpathlineto{\pgfqpoint{1.463870in}{2.707533in}}%
\pgfpathlineto{\pgfqpoint{1.463908in}{2.707533in}}%
\pgfpathlineto{\pgfqpoint{1.464026in}{2.707997in}}%
\pgfpathlineto{\pgfqpoint{1.464360in}{2.707997in}}%
\pgfpathlineto{\pgfqpoint{1.464370in}{2.708306in}}%
\pgfpathlineto{\pgfqpoint{1.464601in}{2.708306in}}%
\pgfpathlineto{\pgfqpoint{1.464733in}{2.708769in}}%
\pgfpathlineto{\pgfqpoint{1.464921in}{2.708769in}}%
\pgfpathlineto{\pgfqpoint{1.465044in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.465143in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{1.465270in}{2.710006in}}%
\pgfpathlineto{\pgfqpoint{1.465284in}{2.710006in}}%
\pgfpathlineto{\pgfqpoint{1.465397in}{2.710933in}}%
\pgfpathlineto{\pgfqpoint{1.465487in}{2.710933in}}%
\pgfpathlineto{\pgfqpoint{1.465558in}{2.711396in}}%
\pgfpathlineto{\pgfqpoint{1.465680in}{2.711396in}}%
\pgfpathlineto{\pgfqpoint{1.465741in}{2.711706in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{2.711706in}}%
\pgfpathlineto{\pgfqpoint{1.466019in}{2.712015in}}%
\pgfpathlineto{\pgfqpoint{1.466043in}{2.712015in}}%
\pgfpathlineto{\pgfqpoint{1.466114in}{2.712478in}}%
\pgfpathlineto{\pgfqpoint{1.466415in}{2.712478in}}%
\pgfpathlineto{\pgfqpoint{1.466510in}{2.712942in}}%
\pgfpathlineto{\pgfqpoint{1.466679in}{2.712942in}}%
\pgfpathlineto{\pgfqpoint{1.466679in}{2.713096in}}%
\pgfpathlineto{\pgfqpoint{1.466863in}{2.713096in}}%
\pgfpathlineto{\pgfqpoint{1.466906in}{2.713405in}}%
\pgfpathlineto{\pgfqpoint{1.467056in}{2.713405in}}%
\pgfpathlineto{\pgfqpoint{1.467056in}{2.713560in}}%
\pgfpathlineto{\pgfqpoint{1.467297in}{2.713560in}}%
\pgfpathlineto{\pgfqpoint{1.467400in}{2.713869in}}%
\pgfpathlineto{\pgfqpoint{1.467613in}{2.713869in}}%
\pgfpathlineto{\pgfqpoint{1.467702in}{2.714642in}}%
\pgfpathlineto{\pgfqpoint{1.468046in}{2.714642in}}%
\pgfpathlineto{\pgfqpoint{1.468051in}{2.714951in}}%
\pgfpathlineto{\pgfqpoint{1.468254in}{2.714951in}}%
\pgfpathlineto{\pgfqpoint{1.468287in}{2.715260in}}%
\pgfpathlineto{\pgfqpoint{1.468400in}{2.715260in}}%
\pgfpathlineto{\pgfqpoint{1.468466in}{2.715878in}}%
\pgfpathlineto{\pgfqpoint{1.468593in}{2.715878in}}%
\pgfpathlineto{\pgfqpoint{1.468602in}{2.716187in}}%
\pgfpathlineto{\pgfqpoint{1.468909in}{2.716187in}}%
\pgfpathlineto{\pgfqpoint{1.468937in}{2.716496in}}%
\pgfpathlineto{\pgfqpoint{1.469592in}{2.716496in}}%
\pgfpathlineto{\pgfqpoint{1.469592in}{2.716651in}}%
\pgfpathlineto{\pgfqpoint{1.469767in}{2.716651in}}%
\pgfpathlineto{\pgfqpoint{1.469767in}{2.716805in}}%
\pgfpathlineto{\pgfqpoint{1.470040in}{2.716805in}}%
\pgfpathlineto{\pgfqpoint{1.470040in}{2.716960in}}%
\pgfpathlineto{\pgfqpoint{1.470384in}{2.716960in}}%
\pgfpathlineto{\pgfqpoint{1.470445in}{2.717423in}}%
\pgfpathlineto{\pgfqpoint{1.470540in}{2.717423in}}%
\pgfpathlineto{\pgfqpoint{1.470540in}{2.717578in}}%
\pgfpathlineto{\pgfqpoint{1.470695in}{2.717578in}}%
\pgfpathlineto{\pgfqpoint{1.470789in}{2.717887in}}%
\pgfpathlineto{\pgfqpoint{1.470940in}{2.717887in}}%
\pgfpathlineto{\pgfqpoint{1.471011in}{2.718351in}}%
\pgfpathlineto{\pgfqpoint{1.471327in}{2.718351in}}%
\pgfpathlineto{\pgfqpoint{1.471369in}{2.718814in}}%
\pgfpathlineto{\pgfqpoint{1.471529in}{2.718814in}}%
\pgfpathlineto{\pgfqpoint{1.471633in}{2.719278in}}%
\pgfpathlineto{\pgfqpoint{1.471779in}{2.719278in}}%
\pgfpathlineto{\pgfqpoint{1.471779in}{2.719432in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{2.719432in}}%
\pgfpathlineto{\pgfqpoint{1.472387in}{2.719896in}}%
\pgfpathlineto{\pgfqpoint{1.472514in}{2.719896in}}%
\pgfpathlineto{\pgfqpoint{1.472514in}{2.720051in}}%
\pgfpathlineto{\pgfqpoint{1.472783in}{2.720051in}}%
\pgfpathlineto{\pgfqpoint{1.472816in}{2.720514in}}%
\pgfpathlineto{\pgfqpoint{1.473075in}{2.720514in}}%
\pgfpathlineto{\pgfqpoint{1.473075in}{2.720669in}}%
\pgfpathlineto{\pgfqpoint{1.473339in}{2.720669in}}%
\pgfpathlineto{\pgfqpoint{1.473438in}{2.721132in}}%
\pgfpathlineto{\pgfqpoint{1.473561in}{2.721132in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{2.721441in}}%
\pgfpathlineto{\pgfqpoint{1.473905in}{2.721441in}}%
\pgfpathlineto{\pgfqpoint{1.473947in}{2.721751in}}%
\pgfpathlineto{\pgfqpoint{1.474329in}{2.721751in}}%
\pgfpathlineto{\pgfqpoint{1.474372in}{2.722060in}}%
\pgfpathlineto{\pgfqpoint{1.474584in}{2.722060in}}%
\pgfpathlineto{\pgfqpoint{1.474584in}{2.722214in}}%
\pgfpathlineto{\pgfqpoint{1.474767in}{2.722214in}}%
\pgfpathlineto{\pgfqpoint{1.474895in}{2.722832in}}%
\pgfpathlineto{\pgfqpoint{1.475305in}{2.722832in}}%
\pgfpathlineto{\pgfqpoint{1.475437in}{2.723296in}}%
\pgfpathlineto{\pgfqpoint{1.475578in}{2.723296in}}%
\pgfpathlineto{\pgfqpoint{1.475710in}{2.723760in}}%
\pgfpathlineto{\pgfqpoint{1.475748in}{2.723760in}}%
\pgfpathlineto{\pgfqpoint{1.475866in}{2.724069in}}%
\pgfpathlineto{\pgfqpoint{1.476064in}{2.724069in}}%
\pgfpathlineto{\pgfqpoint{1.476177in}{2.724532in}}%
\pgfpathlineto{\pgfqpoint{1.476210in}{2.724532in}}%
\pgfpathlineto{\pgfqpoint{1.476210in}{2.724687in}}%
\pgfpathlineto{\pgfqpoint{1.476464in}{2.724687in}}%
\pgfpathlineto{\pgfqpoint{1.476464in}{2.724841in}}%
\pgfpathlineto{\pgfqpoint{1.476747in}{2.724841in}}%
\pgfpathlineto{\pgfqpoint{1.476747in}{2.724996in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{2.724996in}}%
\pgfpathlineto{\pgfqpoint{1.477364in}{2.725305in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.725305in}}%
\pgfpathlineto{\pgfqpoint{1.477690in}{2.725769in}}%
\pgfpathlineto{\pgfqpoint{1.478090in}{2.725769in}}%
\pgfpathlineto{\pgfqpoint{1.478090in}{2.725923in}}%
\pgfpathlineto{\pgfqpoint{1.478614in}{2.725923in}}%
\pgfpathlineto{\pgfqpoint{1.478614in}{2.726078in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.726078in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.726232in}}%
\pgfpathlineto{\pgfqpoint{1.478939in}{2.726232in}}%
\pgfpathlineto{\pgfqpoint{1.479038in}{2.726850in}}%
\pgfpathlineto{\pgfqpoint{1.479453in}{2.726850in}}%
\pgfpathlineto{\pgfqpoint{1.479561in}{2.727468in}}%
\pgfpathlineto{\pgfqpoint{1.479768in}{2.727468in}}%
\pgfpathlineto{\pgfqpoint{1.479881in}{2.727932in}}%
\pgfpathlineto{\pgfqpoint{1.479914in}{2.727932in}}%
\pgfpathlineto{\pgfqpoint{1.480023in}{2.728396in}}%
\pgfpathlineto{\pgfqpoint{1.480183in}{2.728396in}}%
\pgfpathlineto{\pgfqpoint{1.480287in}{2.728705in}}%
\pgfpathlineto{\pgfqpoint{1.480438in}{2.728705in}}%
\pgfpathlineto{\pgfqpoint{1.480570in}{2.729168in}}%
\pgfpathlineto{\pgfqpoint{1.480579in}{2.729168in}}%
\pgfpathlineto{\pgfqpoint{1.480612in}{2.729477in}}%
\pgfpathlineto{\pgfqpoint{1.480768in}{2.729477in}}%
\pgfpathlineto{\pgfqpoint{1.480852in}{2.729941in}}%
\pgfpathlineto{\pgfqpoint{1.481126in}{2.729941in}}%
\pgfpathlineto{\pgfqpoint{1.481220in}{2.730714in}}%
\pgfpathlineto{\pgfqpoint{1.481319in}{2.730714in}}%
\pgfpathlineto{\pgfqpoint{1.481437in}{2.731023in}}%
\pgfpathlineto{\pgfqpoint{1.481555in}{2.731023in}}%
\pgfpathlineto{\pgfqpoint{1.481644in}{2.731486in}}%
\pgfpathlineto{\pgfqpoint{1.481748in}{2.731486in}}%
\pgfpathlineto{\pgfqpoint{1.481861in}{2.732105in}}%
\pgfpathlineto{\pgfqpoint{1.482059in}{2.732105in}}%
\pgfpathlineto{\pgfqpoint{1.482196in}{2.732568in}}%
\pgfpathlineto{\pgfqpoint{1.482337in}{2.732568in}}%
\pgfpathlineto{\pgfqpoint{1.482422in}{2.733032in}}%
\pgfpathlineto{\pgfqpoint{1.482507in}{2.733032in}}%
\pgfpathlineto{\pgfqpoint{1.482554in}{2.733495in}}%
\pgfpathlineto{\pgfqpoint{1.482676in}{2.733495in}}%
\pgfpathlineto{\pgfqpoint{1.482719in}{2.733805in}}%
\pgfpathlineto{\pgfqpoint{1.482889in}{2.733805in}}%
\pgfpathlineto{\pgfqpoint{1.482889in}{2.733959in}}%
\pgfpathlineto{\pgfqpoint{1.483049in}{2.733959in}}%
\pgfpathlineto{\pgfqpoint{1.483077in}{2.734268in}}%
\pgfpathlineto{\pgfqpoint{1.483218in}{2.734268in}}%
\pgfpathlineto{\pgfqpoint{1.483313in}{2.734886in}}%
\pgfpathlineto{\pgfqpoint{1.483435in}{2.734886in}}%
\pgfpathlineto{\pgfqpoint{1.483567in}{2.735195in}}%
\pgfpathlineto{\pgfqpoint{1.483756in}{2.735195in}}%
\pgfpathlineto{\pgfqpoint{1.483841in}{2.735504in}}%
\pgfpathlineto{\pgfqpoint{1.483949in}{2.735504in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{2.735968in}}%
\pgfpathlineto{\pgfqpoint{1.484232in}{2.735968in}}%
\pgfpathlineto{\pgfqpoint{1.484364in}{2.736586in}}%
\pgfpathlineto{\pgfqpoint{1.484901in}{2.736586in}}%
\pgfpathlineto{\pgfqpoint{1.484991in}{2.737050in}}%
\pgfpathlineto{\pgfqpoint{1.485061in}{2.737050in}}%
\pgfpathlineto{\pgfqpoint{1.485132in}{2.737513in}}%
\pgfpathlineto{\pgfqpoint{1.485344in}{2.737513in}}%
\pgfpathlineto{\pgfqpoint{1.485401in}{2.737823in}}%
\pgfpathlineto{\pgfqpoint{1.485495in}{2.737823in}}%
\pgfpathlineto{\pgfqpoint{1.485589in}{2.738132in}}%
\pgfpathlineto{\pgfqpoint{1.485651in}{2.738132in}}%
\pgfpathlineto{\pgfqpoint{1.485651in}{2.738286in}}%
\pgfpathlineto{\pgfqpoint{1.486009in}{2.738286in}}%
\pgfpathlineto{\pgfqpoint{1.486037in}{2.738595in}}%
\pgfpathlineto{\pgfqpoint{1.486325in}{2.738595in}}%
\pgfpathlineto{\pgfqpoint{1.486372in}{2.739059in}}%
\pgfpathlineto{\pgfqpoint{1.486560in}{2.739059in}}%
\pgfpathlineto{\pgfqpoint{1.486560in}{2.739213in}}%
\pgfpathlineto{\pgfqpoint{1.486702in}{2.739213in}}%
\pgfpathlineto{\pgfqpoint{1.486716in}{2.739677in}}%
\pgfpathlineto{\pgfqpoint{1.486852in}{2.739677in}}%
\pgfpathlineto{\pgfqpoint{1.486980in}{2.739986in}}%
\pgfpathlineto{\pgfqpoint{1.487126in}{2.739986in}}%
\pgfpathlineto{\pgfqpoint{1.487215in}{2.740295in}}%
\pgfpathlineto{\pgfqpoint{1.487413in}{2.740295in}}%
\pgfpathlineto{\pgfqpoint{1.487536in}{2.741068in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{2.741068in}}%
\pgfpathlineto{\pgfqpoint{1.487602in}{2.741377in}}%
\pgfpathlineto{\pgfqpoint{1.487748in}{2.741377in}}%
\pgfpathlineto{\pgfqpoint{1.487856in}{2.742150in}}%
\pgfpathlineto{\pgfqpoint{1.488304in}{2.742150in}}%
\pgfpathlineto{\pgfqpoint{1.488370in}{2.742613in}}%
\pgfpathlineto{\pgfqpoint{1.488450in}{2.742613in}}%
\pgfpathlineto{\pgfqpoint{1.488582in}{2.742922in}}%
\pgfpathlineto{\pgfqpoint{1.488728in}{2.742922in}}%
\pgfpathlineto{\pgfqpoint{1.488757in}{2.743231in}}%
\pgfpathlineto{\pgfqpoint{1.488908in}{2.743231in}}%
\pgfpathlineto{\pgfqpoint{1.488908in}{2.743386in}}%
\pgfpathlineto{\pgfqpoint{1.489101in}{2.743386in}}%
\pgfpathlineto{\pgfqpoint{1.489209in}{2.743850in}}%
\pgfpathlineto{\pgfqpoint{1.489270in}{2.743850in}}%
\pgfpathlineto{\pgfqpoint{1.489289in}{2.744159in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{2.744159in}}%
\pgfpathlineto{\pgfqpoint{1.489638in}{2.744468in}}%
\pgfpathlineto{\pgfqpoint{1.489742in}{2.744468in}}%
\pgfpathlineto{\pgfqpoint{1.489831in}{2.744777in}}%
\pgfpathlineto{\pgfqpoint{1.489921in}{2.744777in}}%
\pgfpathlineto{\pgfqpoint{1.489968in}{2.745086in}}%
\pgfpathlineto{\pgfqpoint{1.490100in}{2.745086in}}%
\pgfpathlineto{\pgfqpoint{1.490100in}{2.745240in}}%
\pgfpathlineto{\pgfqpoint{1.490378in}{2.745240in}}%
\pgfpathlineto{\pgfqpoint{1.490472in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{1.490529in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{1.490595in}{2.746631in}}%
\pgfpathlineto{\pgfqpoint{1.490854in}{2.746631in}}%
\pgfpathlineto{\pgfqpoint{1.490934in}{2.747095in}}%
\pgfpathlineto{\pgfqpoint{1.491043in}{2.747095in}}%
\pgfpathlineto{\pgfqpoint{1.491156in}{2.747404in}}%
\pgfpathlineto{\pgfqpoint{1.491283in}{2.747404in}}%
\pgfpathlineto{\pgfqpoint{1.491382in}{2.748022in}}%
\pgfpathlineto{\pgfqpoint{1.491505in}{2.748022in}}%
\pgfpathlineto{\pgfqpoint{1.491505in}{2.748177in}}%
\pgfpathlineto{\pgfqpoint{1.491665in}{2.748177in}}%
\pgfpathlineto{\pgfqpoint{1.491754in}{2.748486in}}%
\pgfpathlineto{\pgfqpoint{1.491806in}{2.748486in}}%
\pgfpathlineto{\pgfqpoint{1.491806in}{2.748640in}}%
\pgfpathlineto{\pgfqpoint{1.492065in}{2.748640in}}%
\pgfpathlineto{\pgfqpoint{1.492193in}{2.749104in}}%
\pgfpathlineto{\pgfqpoint{1.492221in}{2.749104in}}%
\pgfpathlineto{\pgfqpoint{1.492334in}{2.749413in}}%
\pgfpathlineto{\pgfqpoint{1.492706in}{2.749413in}}%
\pgfpathlineto{\pgfqpoint{1.492706in}{2.749567in}}%
\pgfpathlineto{\pgfqpoint{1.492933in}{2.749567in}}%
\pgfpathlineto{\pgfqpoint{1.493051in}{2.749877in}}%
\pgfpathlineto{\pgfqpoint{1.493244in}{2.749877in}}%
\pgfpathlineto{\pgfqpoint{1.493324in}{2.750495in}}%
\pgfpathlineto{\pgfqpoint{1.493512in}{2.750495in}}%
\pgfpathlineto{\pgfqpoint{1.493588in}{2.750804in}}%
\pgfpathlineto{\pgfqpoint{1.493748in}{2.750804in}}%
\pgfpathlineto{\pgfqpoint{1.493880in}{2.751113in}}%
\pgfpathlineto{\pgfqpoint{1.494069in}{2.751113in}}%
\pgfpathlineto{\pgfqpoint{1.494205in}{2.751731in}}%
\pgfpathlineto{\pgfqpoint{1.494375in}{2.751731in}}%
\pgfpathlineto{\pgfqpoint{1.494465in}{2.752195in}}%
\pgfpathlineto{\pgfqpoint{1.494700in}{2.752195in}}%
\pgfpathlineto{\pgfqpoint{1.494771in}{2.752658in}}%
\pgfpathlineto{\pgfqpoint{1.494884in}{2.752658in}}%
\pgfpathlineto{\pgfqpoint{1.494922in}{2.752967in}}%
\pgfpathlineto{\pgfqpoint{1.495058in}{2.752967in}}%
\pgfpathlineto{\pgfqpoint{1.495058in}{2.753122in}}%
\pgfpathlineto{\pgfqpoint{1.495238in}{2.753122in}}%
\pgfpathlineto{\pgfqpoint{1.495238in}{2.753276in}}%
\pgfpathlineto{\pgfqpoint{1.495454in}{2.753276in}}%
\pgfpathlineto{\pgfqpoint{1.495586in}{2.753895in}}%
\pgfpathlineto{\pgfqpoint{1.495657in}{2.753895in}}%
\pgfpathlineto{\pgfqpoint{1.495789in}{2.754513in}}%
\pgfpathlineto{\pgfqpoint{1.495860in}{2.754513in}}%
\pgfpathlineto{\pgfqpoint{1.495992in}{2.754822in}}%
\pgfpathlineto{\pgfqpoint{1.496015in}{2.754822in}}%
\pgfpathlineto{\pgfqpoint{1.496119in}{2.755285in}}%
\pgfpathlineto{\pgfqpoint{1.496359in}{2.755285in}}%
\pgfpathlineto{\pgfqpoint{1.496416in}{2.755749in}}%
\pgfpathlineto{\pgfqpoint{1.496538in}{2.755749in}}%
\pgfpathlineto{\pgfqpoint{1.496581in}{2.756058in}}%
\pgfpathlineto{\pgfqpoint{1.496897in}{2.756058in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{2.756676in}}%
\pgfpathlineto{\pgfqpoint{1.497071in}{2.756676in}}%
\pgfpathlineto{\pgfqpoint{1.497071in}{2.756831in}}%
\pgfpathlineto{\pgfqpoint{1.497250in}{2.756831in}}%
\pgfpathlineto{\pgfqpoint{1.497307in}{2.757449in}}%
\pgfpathlineto{\pgfqpoint{1.497458in}{2.757449in}}%
\pgfpathlineto{\pgfqpoint{1.497514in}{2.757758in}}%
\pgfpathlineto{\pgfqpoint{1.497839in}{2.757758in}}%
\pgfpathlineto{\pgfqpoint{1.497934in}{2.758376in}}%
\pgfpathlineto{\pgfqpoint{1.498028in}{2.758376in}}%
\pgfpathlineto{\pgfqpoint{1.498132in}{2.758685in}}%
\pgfpathlineto{\pgfqpoint{1.498183in}{2.758685in}}%
\pgfpathlineto{\pgfqpoint{1.498183in}{2.758840in}}%
\pgfpathlineto{\pgfqpoint{1.498400in}{2.758840in}}%
\pgfpathlineto{\pgfqpoint{1.498452in}{2.759149in}}%
\pgfpathlineto{\pgfqpoint{1.498617in}{2.759149in}}%
\pgfpathlineto{\pgfqpoint{1.498617in}{2.759303in}}%
\pgfpathlineto{\pgfqpoint{1.498848in}{2.759303in}}%
\pgfpathlineto{\pgfqpoint{1.498923in}{2.759767in}}%
\pgfpathlineto{\pgfqpoint{1.499348in}{2.759767in}}%
\pgfpathlineto{\pgfqpoint{1.499484in}{2.760540in}}%
\pgfpathlineto{\pgfqpoint{1.499574in}{2.760540in}}%
\pgfpathlineto{\pgfqpoint{1.499687in}{2.760849in}}%
\pgfpathlineto{\pgfqpoint{1.499725in}{2.760849in}}%
\pgfpathlineto{\pgfqpoint{1.499843in}{2.761622in}}%
\pgfpathlineto{\pgfqpoint{1.499876in}{2.761622in}}%
\pgfpathlineto{\pgfqpoint{1.499876in}{2.761776in}}%
\pgfpathlineto{\pgfqpoint{1.500182in}{2.761776in}}%
\pgfpathlineto{\pgfqpoint{1.500271in}{2.762085in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{2.762085in}}%
\pgfpathlineto{\pgfqpoint{1.500601in}{2.762394in}}%
\pgfpathlineto{\pgfqpoint{1.500705in}{2.762394in}}%
\pgfpathlineto{\pgfqpoint{1.500705in}{2.762549in}}%
\pgfpathlineto{\pgfqpoint{1.500884in}{2.762549in}}%
\pgfpathlineto{\pgfqpoint{1.500983in}{2.762858in}}%
\pgfpathlineto{\pgfqpoint{1.501110in}{2.762858in}}%
\pgfpathlineto{\pgfqpoint{1.501110in}{2.763012in}}%
\pgfpathlineto{\pgfqpoint{1.501652in}{2.763012in}}%
\pgfpathlineto{\pgfqpoint{1.501652in}{2.763167in}}%
\pgfpathlineto{\pgfqpoint{1.501836in}{2.763167in}}%
\pgfpathlineto{\pgfqpoint{1.501973in}{2.763940in}}%
\pgfpathlineto{\pgfqpoint{1.502001in}{2.763940in}}%
\pgfpathlineto{\pgfqpoint{1.502001in}{2.764094in}}%
\pgfpathlineto{\pgfqpoint{1.502336in}{2.764094in}}%
\pgfpathlineto{\pgfqpoint{1.502458in}{2.764712in}}%
\pgfpathlineto{\pgfqpoint{1.502557in}{2.764712in}}%
\pgfpathlineto{\pgfqpoint{1.502557in}{2.764867in}}%
\pgfpathlineto{\pgfqpoint{1.502840in}{2.764867in}}%
\pgfpathlineto{\pgfqpoint{1.502953in}{2.765176in}}%
\pgfpathlineto{\pgfqpoint{1.503222in}{2.765176in}}%
\pgfpathlineto{\pgfqpoint{1.503302in}{2.765794in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{2.765794in}}%
\pgfpathlineto{\pgfqpoint{1.503646in}{2.766103in}}%
\pgfpathlineto{\pgfqpoint{1.503703in}{2.766103in}}%
\pgfpathlineto{\pgfqpoint{1.503783in}{2.766412in}}%
\pgfpathlineto{\pgfqpoint{1.503943in}{2.766412in}}%
\pgfpathlineto{\pgfqpoint{1.504056in}{2.766721in}}%
\pgfpathlineto{\pgfqpoint{1.504325in}{2.766721in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{2.767185in}}%
\pgfpathlineto{\pgfqpoint{1.504532in}{2.767185in}}%
\pgfpathlineto{\pgfqpoint{1.504669in}{2.767494in}}%
\pgfpathlineto{\pgfqpoint{1.504891in}{2.767494in}}%
\pgfpathlineto{\pgfqpoint{1.505004in}{2.767803in}}%
\pgfpathlineto{\pgfqpoint{1.505065in}{2.767803in}}%
\pgfpathlineto{\pgfqpoint{1.505164in}{2.768112in}}%
\pgfpathlineto{\pgfqpoint{1.505230in}{2.768112in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{2.768421in}}%
\pgfpathlineto{\pgfqpoint{1.505381in}{2.768421in}}%
\pgfpathlineto{\pgfqpoint{1.505418in}{2.768730in}}%
\pgfpathlineto{\pgfqpoint{1.505645in}{2.768730in}}%
\pgfpathlineto{\pgfqpoint{1.505659in}{2.769039in}}%
\pgfpathlineto{\pgfqpoint{1.505805in}{2.769039in}}%
\pgfpathlineto{\pgfqpoint{1.505805in}{2.769194in}}%
\pgfpathlineto{\pgfqpoint{1.506036in}{2.769194in}}%
\pgfpathlineto{\pgfqpoint{1.506107in}{2.769503in}}%
\pgfpathlineto{\pgfqpoint{1.506177in}{2.769503in}}%
\pgfpathlineto{\pgfqpoint{1.506309in}{2.769967in}}%
\pgfpathlineto{\pgfqpoint{1.506474in}{2.769967in}}%
\pgfpathlineto{\pgfqpoint{1.506531in}{2.770276in}}%
\pgfpathlineto{\pgfqpoint{1.506667in}{2.770276in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{2.770585in}}%
\pgfpathlineto{\pgfqpoint{1.506922in}{2.770585in}}%
\pgfpathlineto{\pgfqpoint{1.506922in}{2.770739in}}%
\pgfpathlineto{\pgfqpoint{1.507285in}{2.770739in}}%
\pgfpathlineto{\pgfqpoint{1.507285in}{2.770894in}}%
\pgfpathlineto{\pgfqpoint{1.507436in}{2.770894in}}%
\pgfpathlineto{\pgfqpoint{1.507549in}{2.771512in}}%
\pgfpathlineto{\pgfqpoint{1.507577in}{2.771512in}}%
\pgfpathlineto{\pgfqpoint{1.507700in}{2.771976in}}%
\pgfpathlineto{\pgfqpoint{1.507752in}{2.771976in}}%
\pgfpathlineto{\pgfqpoint{1.507869in}{2.772285in}}%
\pgfpathlineto{\pgfqpoint{1.507898in}{2.772285in}}%
\pgfpathlineto{\pgfqpoint{1.507997in}{2.772748in}}%
\pgfpathlineto{\pgfqpoint{1.508124in}{2.772748in}}%
\pgfpathlineto{\pgfqpoint{1.508204in}{2.773212in}}%
\pgfpathlineto{\pgfqpoint{1.508652in}{2.773212in}}%
\pgfpathlineto{\pgfqpoint{1.508779in}{2.773676in}}%
\pgfpathlineto{\pgfqpoint{1.508831in}{2.773676in}}%
\pgfpathlineto{\pgfqpoint{1.508831in}{2.773830in}}%
\pgfpathlineto{\pgfqpoint{1.509123in}{2.773830in}}%
\pgfpathlineto{\pgfqpoint{1.509246in}{2.774294in}}%
\pgfpathlineto{\pgfqpoint{1.509477in}{2.774294in}}%
\pgfpathlineto{\pgfqpoint{1.509510in}{2.774757in}}%
\pgfpathlineto{\pgfqpoint{1.509660in}{2.774757in}}%
\pgfpathlineto{\pgfqpoint{1.509722in}{2.775066in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{2.775066in}}%
\pgfpathlineto{\pgfqpoint{1.510005in}{2.775375in}}%
\pgfpathlineto{\pgfqpoint{1.510155in}{2.775375in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{2.775685in}}%
\pgfpathlineto{\pgfqpoint{1.510462in}{2.775685in}}%
\pgfpathlineto{\pgfqpoint{1.510514in}{2.776148in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{2.776148in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{2.776303in}}%
\pgfpathlineto{\pgfqpoint{1.510961in}{2.776303in}}%
\pgfpathlineto{\pgfqpoint{1.510971in}{2.776612in}}%
\pgfpathlineto{\pgfqpoint{1.511235in}{2.776612in}}%
\pgfpathlineto{\pgfqpoint{1.511348in}{2.777230in}}%
\pgfpathlineto{\pgfqpoint{1.511395in}{2.777230in}}%
\pgfpathlineto{\pgfqpoint{1.511475in}{2.777694in}}%
\pgfpathlineto{\pgfqpoint{1.511659in}{2.777694in}}%
\pgfpathlineto{\pgfqpoint{1.511781in}{2.778466in}}%
\pgfpathlineto{\pgfqpoint{1.511951in}{2.778466in}}%
\pgfpathlineto{\pgfqpoint{1.511961in}{2.778775in}}%
\pgfpathlineto{\pgfqpoint{1.512177in}{2.778775in}}%
\pgfpathlineto{\pgfqpoint{1.512314in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{1.512399in}{2.779239in}}%
\pgfpathlineto{\pgfqpoint{1.512399in}{2.779393in}}%
\pgfpathlineto{\pgfqpoint{1.512677in}{2.779393in}}%
\pgfpathlineto{\pgfqpoint{1.512677in}{2.779548in}}%
\pgfpathlineto{\pgfqpoint{1.512875in}{2.779548in}}%
\pgfpathlineto{\pgfqpoint{1.512979in}{2.779857in}}%
\pgfpathlineto{\pgfqpoint{1.513016in}{2.779857in}}%
\pgfpathlineto{\pgfqpoint{1.513139in}{2.780321in}}%
\pgfpathlineto{\pgfqpoint{1.513195in}{2.780321in}}%
\pgfpathlineto{\pgfqpoint{1.513271in}{2.780630in}}%
\pgfpathlineto{\pgfqpoint{1.513389in}{2.780630in}}%
\pgfpathlineto{\pgfqpoint{1.513507in}{2.781248in}}%
\pgfpathlineto{\pgfqpoint{1.513544in}{2.781248in}}%
\pgfpathlineto{\pgfqpoint{1.513573in}{2.781712in}}%
\pgfpathlineto{\pgfqpoint{1.513874in}{2.781712in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{2.782330in}}%
\pgfpathlineto{\pgfqpoint{1.514030in}{2.782330in}}%
\pgfpathlineto{\pgfqpoint{1.514115in}{2.782639in}}%
\pgfpathlineto{\pgfqpoint{1.514199in}{2.782639in}}%
\pgfpathlineto{\pgfqpoint{1.514199in}{2.782793in}}%
\pgfpathlineto{\pgfqpoint{1.514355in}{2.782793in}}%
\pgfpathlineto{\pgfqpoint{1.514459in}{2.783257in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{2.783257in}}%
\pgfpathlineto{\pgfqpoint{1.514661in}{2.783566in}}%
\pgfpathlineto{\pgfqpoint{1.514774in}{2.783566in}}%
\pgfpathlineto{\pgfqpoint{1.514888in}{2.783875in}}%
\pgfpathlineto{\pgfqpoint{1.514996in}{2.783875in}}%
\pgfpathlineto{\pgfqpoint{1.514996in}{2.784030in}}%
\pgfpathlineto{\pgfqpoint{1.515236in}{2.784030in}}%
\pgfpathlineto{\pgfqpoint{1.515236in}{2.784184in}}%
\pgfpathlineto{\pgfqpoint{1.515425in}{2.784184in}}%
\pgfpathlineto{\pgfqpoint{1.515514in}{2.784648in}}%
\pgfpathlineto{\pgfqpoint{1.515646in}{2.784648in}}%
\pgfpathlineto{\pgfqpoint{1.515646in}{2.784802in}}%
\pgfpathlineto{\pgfqpoint{1.515877in}{2.784802in}}%
\pgfpathlineto{\pgfqpoint{1.515934in}{2.785111in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{2.785111in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{2.785266in}}%
\pgfpathlineto{\pgfqpoint{1.516335in}{2.785266in}}%
\pgfpathlineto{\pgfqpoint{1.516471in}{2.785730in}}%
\pgfpathlineto{\pgfqpoint{1.516575in}{2.785730in}}%
\pgfpathlineto{\pgfqpoint{1.516575in}{2.785884in}}%
\pgfpathlineto{\pgfqpoint{1.516792in}{2.785884in}}%
\pgfpathlineto{\pgfqpoint{1.516792in}{2.786039in}}%
\pgfpathlineto{\pgfqpoint{1.516933in}{2.786039in}}%
\pgfpathlineto{\pgfqpoint{1.516933in}{2.786193in}}%
\pgfpathlineto{\pgfqpoint{1.517089in}{2.786193in}}%
\pgfpathlineto{\pgfqpoint{1.517089in}{2.786348in}}%
\pgfpathlineto{\pgfqpoint{1.517334in}{2.786348in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{2.786657in}}%
\pgfpathlineto{\pgfqpoint{1.517513in}{2.786657in}}%
\pgfpathlineto{\pgfqpoint{1.517650in}{2.787275in}}%
\pgfpathlineto{\pgfqpoint{1.517664in}{2.787275in}}%
\pgfpathlineto{\pgfqpoint{1.517716in}{2.787584in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{2.787584in}}%
\pgfpathlineto{\pgfqpoint{1.517956in}{2.788048in}}%
\pgfpathlineto{\pgfqpoint{1.518013in}{2.788048in}}%
\pgfpathlineto{\pgfqpoint{1.518135in}{2.788357in}}%
\pgfpathlineto{\pgfqpoint{1.518229in}{2.788357in}}%
\pgfpathlineto{\pgfqpoint{1.518229in}{2.788511in}}%
\pgfpathlineto{\pgfqpoint{1.518484in}{2.788511in}}%
\pgfpathlineto{\pgfqpoint{1.518621in}{2.789284in}}%
\pgfpathlineto{\pgfqpoint{1.518908in}{2.789284in}}%
\pgfpathlineto{\pgfqpoint{1.518974in}{2.789593in}}%
\pgfpathlineto{\pgfqpoint{1.519097in}{2.789593in}}%
\pgfpathlineto{\pgfqpoint{1.519120in}{2.789902in}}%
\pgfpathlineto{\pgfqpoint{1.519417in}{2.789902in}}%
\pgfpathlineto{\pgfqpoint{1.519417in}{2.790057in}}%
\pgfpathlineto{\pgfqpoint{1.519705in}{2.790057in}}%
\pgfpathlineto{\pgfqpoint{1.519837in}{2.790366in}}%
\pgfpathlineto{\pgfqpoint{1.520002in}{2.790366in}}%
\pgfpathlineto{\pgfqpoint{1.520002in}{2.790520in}}%
\pgfpathlineto{\pgfqpoint{1.520143in}{2.790520in}}%
\pgfpathlineto{\pgfqpoint{1.520228in}{2.790984in}}%
\pgfpathlineto{\pgfqpoint{1.520610in}{2.790984in}}%
\pgfpathlineto{\pgfqpoint{1.520685in}{2.791293in}}%
\pgfpathlineto{\pgfqpoint{1.520878in}{2.791293in}}%
\pgfpathlineto{\pgfqpoint{1.520878in}{2.791447in}}%
\pgfpathlineto{\pgfqpoint{1.521147in}{2.791447in}}%
\pgfpathlineto{\pgfqpoint{1.521199in}{2.791911in}}%
\pgfpathlineto{\pgfqpoint{1.521373in}{2.791911in}}%
\pgfpathlineto{\pgfqpoint{1.521505in}{2.792375in}}%
\pgfpathlineto{\pgfqpoint{1.521529in}{2.792375in}}%
\pgfpathlineto{\pgfqpoint{1.521642in}{2.792838in}}%
\pgfpathlineto{\pgfqpoint{1.521703in}{2.792838in}}%
\pgfpathlineto{\pgfqpoint{1.521703in}{2.792993in}}%
\pgfpathlineto{\pgfqpoint{1.521986in}{2.792993in}}%
\pgfpathlineto{\pgfqpoint{1.521986in}{2.793147in}}%
\pgfpathlineto{\pgfqpoint{1.522165in}{2.793147in}}%
\pgfpathlineto{\pgfqpoint{1.522231in}{2.793456in}}%
\pgfpathlineto{\pgfqpoint{1.522325in}{2.793456in}}%
\pgfpathlineto{\pgfqpoint{1.522339in}{2.793766in}}%
\pgfpathlineto{\pgfqpoint{1.522613in}{2.793766in}}%
\pgfpathlineto{\pgfqpoint{1.522669in}{2.794075in}}%
\pgfpathlineto{\pgfqpoint{1.522896in}{2.794075in}}%
\pgfpathlineto{\pgfqpoint{1.522896in}{2.794229in}}%
\pgfpathlineto{\pgfqpoint{1.523089in}{2.794229in}}%
\pgfpathlineto{\pgfqpoint{1.523169in}{2.794693in}}%
\pgfpathlineto{\pgfqpoint{1.523423in}{2.794693in}}%
\pgfpathlineto{\pgfqpoint{1.523541in}{2.795002in}}%
\pgfpathlineto{\pgfqpoint{1.523720in}{2.795002in}}%
\pgfpathlineto{\pgfqpoint{1.523720in}{2.795156in}}%
\pgfpathlineto{\pgfqpoint{1.523862in}{2.795156in}}%
\pgfpathlineto{\pgfqpoint{1.523862in}{2.795311in}}%
\pgfpathlineto{\pgfqpoint{1.524050in}{2.795311in}}%
\pgfpathlineto{\pgfqpoint{1.524050in}{2.795465in}}%
\pgfpathlineto{\pgfqpoint{1.524366in}{2.795465in}}%
\pgfpathlineto{\pgfqpoint{1.524366in}{2.795620in}}%
\pgfpathlineto{\pgfqpoint{1.524578in}{2.795620in}}%
\pgfpathlineto{\pgfqpoint{1.524578in}{2.795775in}}%
\pgfpathlineto{\pgfqpoint{1.524724in}{2.795775in}}%
\pgfpathlineto{\pgfqpoint{1.524724in}{2.795929in}}%
\pgfpathlineto{\pgfqpoint{1.524960in}{2.795929in}}%
\pgfpathlineto{\pgfqpoint{1.525068in}{2.796393in}}%
\pgfpathlineto{\pgfqpoint{1.525120in}{2.796393in}}%
\pgfpathlineto{\pgfqpoint{1.525205in}{2.796702in}}%
\pgfpathlineto{\pgfqpoint{1.525299in}{2.796702in}}%
\pgfpathlineto{\pgfqpoint{1.525398in}{2.797165in}}%
\pgfpathlineto{\pgfqpoint{1.525483in}{2.797165in}}%
\pgfpathlineto{\pgfqpoint{1.525497in}{2.797474in}}%
\pgfpathlineto{\pgfqpoint{1.525634in}{2.797474in}}%
\pgfpathlineto{\pgfqpoint{1.525658in}{2.797784in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{2.797784in}}%
\pgfpathlineto{\pgfqpoint{1.526129in}{2.798247in}}%
\pgfpathlineto{\pgfqpoint{1.526445in}{2.798247in}}%
\pgfpathlineto{\pgfqpoint{1.526506in}{2.798556in}}%
\pgfpathlineto{\pgfqpoint{1.526666in}{2.798556in}}%
\pgfpathlineto{\pgfqpoint{1.526680in}{2.798865in}}%
\pgfpathlineto{\pgfqpoint{1.526826in}{2.798865in}}%
\pgfpathlineto{\pgfqpoint{1.526958in}{2.799483in}}%
\pgfpathlineto{\pgfqpoint{1.527119in}{2.799483in}}%
\pgfpathlineto{\pgfqpoint{1.527218in}{2.800411in}}%
\pgfpathlineto{\pgfqpoint{1.527336in}{2.800411in}}%
\pgfpathlineto{\pgfqpoint{1.527354in}{2.800720in}}%
\pgfpathlineto{\pgfqpoint{1.527595in}{2.800720in}}%
\pgfpathlineto{\pgfqpoint{1.527618in}{2.801029in}}%
\pgfpathlineto{\pgfqpoint{1.527887in}{2.801029in}}%
\pgfpathlineto{\pgfqpoint{1.527887in}{2.801183in}}%
\pgfpathlineto{\pgfqpoint{1.528118in}{2.801183in}}%
\pgfpathlineto{\pgfqpoint{1.528118in}{2.801338in}}%
\pgfpathlineto{\pgfqpoint{1.528264in}{2.801338in}}%
\pgfpathlineto{\pgfqpoint{1.528335in}{2.801802in}}%
\pgfpathlineto{\pgfqpoint{1.528453in}{2.801802in}}%
\pgfpathlineto{\pgfqpoint{1.528523in}{2.802111in}}%
\pgfpathlineto{\pgfqpoint{1.528693in}{2.802111in}}%
\pgfpathlineto{\pgfqpoint{1.528731in}{2.802574in}}%
\pgfpathlineto{\pgfqpoint{1.528995in}{2.802574in}}%
\pgfpathlineto{\pgfqpoint{1.529108in}{2.802883in}}%
\pgfpathlineto{\pgfqpoint{1.529188in}{2.802883in}}%
\pgfpathlineto{\pgfqpoint{1.529211in}{2.803347in}}%
\pgfpathlineto{\pgfqpoint{1.529438in}{2.803347in}}%
\pgfpathlineto{\pgfqpoint{1.529438in}{2.803501in}}%
\pgfpathlineto{\pgfqpoint{1.529603in}{2.803501in}}%
\pgfpathlineto{\pgfqpoint{1.529603in}{2.803656in}}%
\pgfpathlineto{\pgfqpoint{1.529786in}{2.803656in}}%
\pgfpathlineto{\pgfqpoint{1.529843in}{2.803965in}}%
\pgfpathlineto{\pgfqpoint{1.529956in}{2.803965in}}%
\pgfpathlineto{\pgfqpoint{1.530046in}{2.804274in}}%
\pgfpathlineto{\pgfqpoint{1.530178in}{2.804274in}}%
\pgfpathlineto{\pgfqpoint{1.530300in}{2.804738in}}%
\pgfpathlineto{\pgfqpoint{1.530366in}{2.804738in}}%
\pgfpathlineto{\pgfqpoint{1.530446in}{2.805356in}}%
\pgfpathlineto{\pgfqpoint{1.530522in}{2.805356in}}%
\pgfpathlineto{\pgfqpoint{1.530588in}{2.805665in}}%
\pgfpathlineto{\pgfqpoint{1.531092in}{2.805665in}}%
\pgfpathlineto{\pgfqpoint{1.531172in}{2.805974in}}%
\pgfpathlineto{\pgfqpoint{1.531309in}{2.805974in}}%
\pgfpathlineto{\pgfqpoint{1.531394in}{2.806438in}}%
\pgfpathlineto{\pgfqpoint{1.531658in}{2.806438in}}%
\pgfpathlineto{\pgfqpoint{1.531785in}{2.806901in}}%
\pgfpathlineto{\pgfqpoint{1.531851in}{2.806901in}}%
\pgfpathlineto{\pgfqpoint{1.531983in}{2.807674in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{2.807674in}}%
\pgfpathlineto{\pgfqpoint{1.532091in}{2.807983in}}%
\pgfpathlineto{\pgfqpoint{1.532308in}{2.807983in}}%
\pgfpathlineto{\pgfqpoint{1.532379in}{2.808447in}}%
\pgfpathlineto{\pgfqpoint{1.532450in}{2.808447in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{2.808756in}}%
\pgfpathlineto{\pgfqpoint{1.532615in}{2.808756in}}%
\pgfpathlineto{\pgfqpoint{1.532713in}{2.809219in}}%
\pgfpathlineto{\pgfqpoint{1.532874in}{2.809219in}}%
\pgfpathlineto{\pgfqpoint{1.532921in}{2.809528in}}%
\pgfpathlineto{\pgfqpoint{1.533270in}{2.809528in}}%
\pgfpathlineto{\pgfqpoint{1.533270in}{2.809683in}}%
\pgfpathlineto{\pgfqpoint{1.533416in}{2.809683in}}%
\pgfpathlineto{\pgfqpoint{1.533515in}{2.809992in}}%
\pgfpathlineto{\pgfqpoint{1.533750in}{2.809992in}}%
\pgfpathlineto{\pgfqpoint{1.533750in}{2.810147in}}%
\pgfpathlineto{\pgfqpoint{1.533925in}{2.810147in}}%
\pgfpathlineto{\pgfqpoint{1.534057in}{2.810610in}}%
\pgfpathlineto{\pgfqpoint{1.534071in}{2.810610in}}%
\pgfpathlineto{\pgfqpoint{1.534137in}{2.811074in}}%
\pgfpathlineto{\pgfqpoint{1.534311in}{2.811074in}}%
\pgfpathlineto{\pgfqpoint{1.534358in}{2.811692in}}%
\pgfpathlineto{\pgfqpoint{1.534528in}{2.811692in}}%
\pgfpathlineto{\pgfqpoint{1.534665in}{2.812156in}}%
\pgfpathlineto{\pgfqpoint{1.534684in}{2.812156in}}%
\pgfpathlineto{\pgfqpoint{1.534773in}{2.812465in}}%
\pgfpathlineto{\pgfqpoint{1.534976in}{2.812465in}}%
\pgfpathlineto{\pgfqpoint{1.535028in}{2.812774in}}%
\pgfpathlineto{\pgfqpoint{1.535164in}{2.812774in}}%
\pgfpathlineto{\pgfqpoint{1.535287in}{2.813083in}}%
\pgfpathlineto{\pgfqpoint{1.535306in}{2.813083in}}%
\pgfpathlineto{\pgfqpoint{1.535424in}{2.813856in}}%
\pgfpathlineto{\pgfqpoint{1.535480in}{2.813856in}}%
\pgfpathlineto{\pgfqpoint{1.535480in}{2.814010in}}%
\pgfpathlineto{\pgfqpoint{1.535692in}{2.814010in}}%
\pgfpathlineto{\pgfqpoint{1.535692in}{2.814165in}}%
\pgfpathlineto{\pgfqpoint{1.535838in}{2.814165in}}%
\pgfpathlineto{\pgfqpoint{1.535956in}{2.814628in}}%
\pgfpathlineto{\pgfqpoint{1.536013in}{2.814628in}}%
\pgfpathlineto{\pgfqpoint{1.536013in}{2.814783in}}%
\pgfpathlineto{\pgfqpoint{1.536376in}{2.814783in}}%
\pgfpathlineto{\pgfqpoint{1.536376in}{2.814937in}}%
\pgfpathlineto{\pgfqpoint{1.536630in}{2.814937in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{2.815401in}}%
\pgfpathlineto{\pgfqpoint{1.537135in}{2.815401in}}%
\pgfpathlineto{\pgfqpoint{1.537262in}{2.816019in}}%
\pgfpathlineto{\pgfqpoint{1.537436in}{2.816019in}}%
\pgfpathlineto{\pgfqpoint{1.537483in}{2.816637in}}%
\pgfpathlineto{\pgfqpoint{1.537663in}{2.816637in}}%
\pgfpathlineto{\pgfqpoint{1.537757in}{2.817101in}}%
\pgfpathlineto{\pgfqpoint{1.537832in}{2.817101in}}%
\pgfpathlineto{\pgfqpoint{1.537832in}{2.817255in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{2.817255in}}%
\pgfpathlineto{\pgfqpoint{1.538181in}{2.817564in}}%
\pgfpathlineto{\pgfqpoint{1.538313in}{2.817564in}}%
\pgfpathlineto{\pgfqpoint{1.538417in}{2.818337in}}%
\pgfpathlineto{\pgfqpoint{1.538676in}{2.818337in}}%
\pgfpathlineto{\pgfqpoint{1.538676in}{2.818492in}}%
\pgfpathlineto{\pgfqpoint{1.538836in}{2.818492in}}%
\pgfpathlineto{\pgfqpoint{1.538836in}{2.818646in}}%
\pgfpathlineto{\pgfqpoint{1.538992in}{2.818646in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{2.818955in}}%
\pgfpathlineto{\pgfqpoint{1.539180in}{2.818955in}}%
\pgfpathlineto{\pgfqpoint{1.539204in}{2.819419in}}%
\pgfpathlineto{\pgfqpoint{1.539435in}{2.819419in}}%
\pgfpathlineto{\pgfqpoint{1.539435in}{2.819573in}}%
\pgfpathlineto{\pgfqpoint{1.539930in}{2.819573in}}%
\pgfpathlineto{\pgfqpoint{1.539953in}{2.819883in}}%
\pgfpathlineto{\pgfqpoint{1.540104in}{2.819883in}}%
\pgfpathlineto{\pgfqpoint{1.540104in}{2.820192in}}%
\pgfpathlineto{\pgfqpoint{1.540340in}{2.820192in}}%
\pgfpathlineto{\pgfqpoint{1.540448in}{2.820501in}}%
\pgfpathlineto{\pgfqpoint{1.540778in}{2.820501in}}%
\pgfpathlineto{\pgfqpoint{1.540797in}{2.820810in}}%
\pgfpathlineto{\pgfqpoint{1.541165in}{2.820810in}}%
\pgfpathlineto{\pgfqpoint{1.541268in}{2.821119in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{2.821119in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{2.821273in}}%
\pgfpathlineto{\pgfqpoint{1.541806in}{2.821273in}}%
\pgfpathlineto{\pgfqpoint{1.541876in}{2.821582in}}%
\pgfpathlineto{\pgfqpoint{1.542046in}{2.821582in}}%
\pgfpathlineto{\pgfqpoint{1.542098in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{1.542267in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{1.542267in}{2.822201in}}%
\pgfpathlineto{\pgfqpoint{1.542409in}{2.822201in}}%
\pgfpathlineto{\pgfqpoint{1.542409in}{2.822355in}}%
\pgfpathlineto{\pgfqpoint{1.542871in}{2.822355in}}%
\pgfpathlineto{\pgfqpoint{1.542989in}{2.822973in}}%
\pgfpathlineto{\pgfqpoint{1.543064in}{2.822973in}}%
\pgfpathlineto{\pgfqpoint{1.543125in}{2.823437in}}%
\pgfpathlineto{\pgfqpoint{1.543224in}{2.823437in}}%
\pgfpathlineto{\pgfqpoint{1.543337in}{2.823746in}}%
\pgfpathlineto{\pgfqpoint{1.543549in}{2.823746in}}%
\pgfpathlineto{\pgfqpoint{1.543611in}{2.824364in}}%
\pgfpathlineto{\pgfqpoint{1.543993in}{2.824364in}}%
\pgfpathlineto{\pgfqpoint{1.544110in}{2.824673in}}%
\pgfpathlineto{\pgfqpoint{1.544153in}{2.824673in}}%
\pgfpathlineto{\pgfqpoint{1.544275in}{2.824982in}}%
\pgfpathlineto{\pgfqpoint{1.544370in}{2.824982in}}%
\pgfpathlineto{\pgfqpoint{1.544431in}{2.825291in}}%
\pgfpathlineto{\pgfqpoint{1.544596in}{2.825291in}}%
\pgfpathlineto{\pgfqpoint{1.544596in}{2.825446in}}%
\pgfpathlineto{\pgfqpoint{1.544737in}{2.825446in}}%
\pgfpathlineto{\pgfqpoint{1.544737in}{2.825600in}}%
\pgfpathlineto{\pgfqpoint{1.544978in}{2.825600in}}%
\pgfpathlineto{\pgfqpoint{1.544978in}{2.825755in}}%
\pgfpathlineto{\pgfqpoint{1.545119in}{2.825755in}}%
\pgfpathlineto{\pgfqpoint{1.545119in}{2.825910in}}%
\pgfpathlineto{\pgfqpoint{1.545284in}{2.825910in}}%
\pgfpathlineto{\pgfqpoint{1.545284in}{2.826064in}}%
\pgfpathlineto{\pgfqpoint{1.545628in}{2.826064in}}%
\pgfpathlineto{\pgfqpoint{1.545718in}{2.826528in}}%
\pgfpathlineto{\pgfqpoint{1.546231in}{2.826528in}}%
\pgfpathlineto{\pgfqpoint{1.546349in}{2.826837in}}%
\pgfpathlineto{\pgfqpoint{1.546462in}{2.826837in}}%
\pgfpathlineto{\pgfqpoint{1.546462in}{2.826991in}}%
\pgfpathlineto{\pgfqpoint{1.546835in}{2.826991in}}%
\pgfpathlineto{\pgfqpoint{1.546943in}{2.827455in}}%
\pgfpathlineto{\pgfqpoint{1.547080in}{2.827455in}}%
\pgfpathlineto{\pgfqpoint{1.547122in}{2.827764in}}%
\pgfpathlineto{\pgfqpoint{1.547334in}{2.827764in}}%
\pgfpathlineto{\pgfqpoint{1.547462in}{2.828073in}}%
\pgfpathlineto{\pgfqpoint{1.547546in}{2.828073in}}%
\pgfpathlineto{\pgfqpoint{1.547636in}{2.828537in}}%
\pgfpathlineto{\pgfqpoint{1.547716in}{2.828537in}}%
\pgfpathlineto{\pgfqpoint{1.547716in}{2.828691in}}%
\pgfpathlineto{\pgfqpoint{1.547914in}{2.828691in}}%
\pgfpathlineto{\pgfqpoint{1.548008in}{2.829464in}}%
\pgfpathlineto{\pgfqpoint{1.548088in}{2.829464in}}%
\pgfpathlineto{\pgfqpoint{1.548183in}{2.829928in}}%
\pgfpathlineto{\pgfqpoint{1.548338in}{2.829928in}}%
\pgfpathlineto{\pgfqpoint{1.548456in}{2.830546in}}%
\pgfpathlineto{\pgfqpoint{1.548522in}{2.830546in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{2.831009in}}%
\pgfpathlineto{\pgfqpoint{1.548871in}{2.831009in}}%
\pgfpathlineto{\pgfqpoint{1.548871in}{2.831164in}}%
\pgfpathlineto{\pgfqpoint{1.549210in}{2.831164in}}%
\pgfpathlineto{\pgfqpoint{1.549210in}{2.831318in}}%
\pgfpathlineto{\pgfqpoint{1.549385in}{2.831318in}}%
\pgfpathlineto{\pgfqpoint{1.549469in}{2.831627in}}%
\pgfpathlineto{\pgfqpoint{1.549644in}{2.831627in}}%
\pgfpathlineto{\pgfqpoint{1.549644in}{2.831782in}}%
\pgfpathlineto{\pgfqpoint{1.549795in}{2.831782in}}%
\pgfpathlineto{\pgfqpoint{1.549795in}{2.831937in}}%
\pgfpathlineto{\pgfqpoint{1.549950in}{2.831937in}}%
\pgfpathlineto{\pgfqpoint{1.549955in}{2.832246in}}%
\pgfpathlineto{\pgfqpoint{1.550110in}{2.832246in}}%
\pgfpathlineto{\pgfqpoint{1.550200in}{2.832709in}}%
\pgfpathlineto{\pgfqpoint{1.550271in}{2.832709in}}%
\pgfpathlineto{\pgfqpoint{1.550332in}{2.833018in}}%
\pgfpathlineto{\pgfqpoint{1.550431in}{2.833018in}}%
\pgfpathlineto{\pgfqpoint{1.550431in}{2.833173in}}%
\pgfpathlineto{\pgfqpoint{1.550836in}{2.833173in}}%
\pgfpathlineto{\pgfqpoint{1.550836in}{2.833327in}}%
\pgfpathlineto{\pgfqpoint{1.551001in}{2.833327in}}%
\pgfpathlineto{\pgfqpoint{1.551001in}{2.833482in}}%
\pgfpathlineto{\pgfqpoint{1.551223in}{2.833482in}}%
\pgfpathlineto{\pgfqpoint{1.551275in}{2.833791in}}%
\pgfpathlineto{\pgfqpoint{1.551430in}{2.833791in}}%
\pgfpathlineto{\pgfqpoint{1.551515in}{2.834100in}}%
\pgfpathlineto{\pgfqpoint{1.551609in}{2.834100in}}%
\pgfpathlineto{\pgfqpoint{1.551609in}{2.834255in}}%
\pgfpathlineto{\pgfqpoint{1.551840in}{2.834255in}}%
\pgfpathlineto{\pgfqpoint{1.551840in}{2.834409in}}%
\pgfpathlineto{\pgfqpoint{1.552180in}{2.834409in}}%
\pgfpathlineto{\pgfqpoint{1.552260in}{2.834718in}}%
\pgfpathlineto{\pgfqpoint{1.552345in}{2.834718in}}%
\pgfpathlineto{\pgfqpoint{1.552462in}{2.835491in}}%
\pgfpathlineto{\pgfqpoint{1.552656in}{2.835491in}}%
\pgfpathlineto{\pgfqpoint{1.552656in}{2.835800in}}%
\pgfpathlineto{\pgfqpoint{1.552995in}{2.835800in}}%
\pgfpathlineto{\pgfqpoint{1.553099in}{2.836264in}}%
\pgfpathlineto{\pgfqpoint{1.553188in}{2.836264in}}%
\pgfpathlineto{\pgfqpoint{1.553188in}{2.836418in}}%
\pgfpathlineto{\pgfqpoint{1.553405in}{2.836418in}}%
\pgfpathlineto{\pgfqpoint{1.553405in}{2.836727in}}%
\pgfpathlineto{\pgfqpoint{1.553787in}{2.836727in}}%
\pgfpathlineto{\pgfqpoint{1.553787in}{2.836882in}}%
\pgfpathlineto{\pgfqpoint{1.553971in}{2.836882in}}%
\pgfpathlineto{\pgfqpoint{1.553971in}{2.837036in}}%
\pgfpathlineto{\pgfqpoint{1.554216in}{2.837036in}}%
\pgfpathlineto{\pgfqpoint{1.554221in}{2.837500in}}%
\pgfpathlineto{\pgfqpoint{1.554904in}{2.837500in}}%
\pgfpathlineto{\pgfqpoint{1.554984in}{2.837809in}}%
\pgfpathlineto{\pgfqpoint{1.555323in}{2.837809in}}%
\pgfpathlineto{\pgfqpoint{1.555323in}{2.837964in}}%
\pgfpathlineto{\pgfqpoint{1.555592in}{2.837964in}}%
\pgfpathlineto{\pgfqpoint{1.555691in}{2.838273in}}%
\pgfpathlineto{\pgfqpoint{1.555828in}{2.838273in}}%
\pgfpathlineto{\pgfqpoint{1.555913in}{2.838582in}}%
\pgfpathlineto{\pgfqpoint{1.556049in}{2.838582in}}%
\pgfpathlineto{\pgfqpoint{1.556049in}{2.838736in}}%
\pgfpathlineto{\pgfqpoint{1.556214in}{2.838736in}}%
\pgfpathlineto{\pgfqpoint{1.556351in}{2.839354in}}%
\pgfpathlineto{\pgfqpoint{1.556408in}{2.839354in}}%
\pgfpathlineto{\pgfqpoint{1.556459in}{2.839663in}}%
\pgfpathlineto{\pgfqpoint{1.556714in}{2.839663in}}%
\pgfpathlineto{\pgfqpoint{1.556714in}{2.839818in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{2.839818in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.840127in}}%
\pgfpathlineto{\pgfqpoint{1.557138in}{2.840127in}}%
\pgfpathlineto{\pgfqpoint{1.557171in}{2.840591in}}%
\pgfpathlineto{\pgfqpoint{1.557525in}{2.840591in}}%
\pgfpathlineto{\pgfqpoint{1.557525in}{2.840745in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{2.840745in}}%
\pgfpathlineto{\pgfqpoint{1.557930in}{2.841054in}}%
\pgfpathlineto{\pgfqpoint{1.558213in}{2.841054in}}%
\pgfpathlineto{\pgfqpoint{1.558326in}{2.841518in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{2.841518in}}%
\pgfpathlineto{\pgfqpoint{1.558486in}{2.842136in}}%
\pgfpathlineto{\pgfqpoint{1.558769in}{2.842136in}}%
\pgfpathlineto{\pgfqpoint{1.558835in}{2.842909in}}%
\pgfpathlineto{\pgfqpoint{1.558976in}{2.842909in}}%
\pgfpathlineto{\pgfqpoint{1.558976in}{2.843063in}}%
\pgfpathlineto{\pgfqpoint{1.559221in}{2.843063in}}%
\pgfpathlineto{\pgfqpoint{1.559353in}{2.843527in}}%
\pgfpathlineto{\pgfqpoint{1.559377in}{2.843527in}}%
\pgfpathlineto{\pgfqpoint{1.559514in}{2.843991in}}%
\pgfpathlineto{\pgfqpoint{1.559631in}{2.843991in}}%
\pgfpathlineto{\pgfqpoint{1.559631in}{2.844145in}}%
\pgfpathlineto{\pgfqpoint{1.559829in}{2.844145in}}%
\pgfpathlineto{\pgfqpoint{1.559829in}{2.844300in}}%
\pgfpathlineto{\pgfqpoint{1.560112in}{2.844300in}}%
\pgfpathlineto{\pgfqpoint{1.560164in}{2.844609in}}%
\pgfpathlineto{\pgfqpoint{1.560296in}{2.844609in}}%
\pgfpathlineto{\pgfqpoint{1.560296in}{2.844763in}}%
\pgfpathlineto{\pgfqpoint{1.560541in}{2.844763in}}%
\pgfpathlineto{\pgfqpoint{1.560664in}{2.845381in}}%
\pgfpathlineto{\pgfqpoint{1.560730in}{2.845381in}}%
\pgfpathlineto{\pgfqpoint{1.560730in}{2.845536in}}%
\pgfpathlineto{\pgfqpoint{1.561012in}{2.845536in}}%
\pgfpathlineto{\pgfqpoint{1.561130in}{2.846000in}}%
\pgfpathlineto{\pgfqpoint{1.561154in}{2.846000in}}%
\pgfpathlineto{\pgfqpoint{1.561201in}{2.846309in}}%
\pgfpathlineto{\pgfqpoint{1.561371in}{2.846309in}}%
\pgfpathlineto{\pgfqpoint{1.561437in}{2.846927in}}%
\pgfpathlineto{\pgfqpoint{1.561588in}{2.846927in}}%
\pgfpathlineto{\pgfqpoint{1.561588in}{2.847081in}}%
\pgfpathlineto{\pgfqpoint{1.561818in}{2.847081in}}%
\pgfpathlineto{\pgfqpoint{1.561842in}{2.847700in}}%
\pgfpathlineto{\pgfqpoint{1.562266in}{2.847700in}}%
\pgfpathlineto{\pgfqpoint{1.562346in}{2.848009in}}%
\pgfpathlineto{\pgfqpoint{1.562417in}{2.848009in}}%
\pgfpathlineto{\pgfqpoint{1.562417in}{2.848163in}}%
\pgfpathlineto{\pgfqpoint{1.562667in}{2.848163in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{2.848472in}}%
\pgfpathlineto{\pgfqpoint{1.562827in}{2.848472in}}%
\pgfpathlineto{\pgfqpoint{1.562827in}{2.848627in}}%
\pgfpathlineto{\pgfqpoint{1.563030in}{2.848627in}}%
\pgfpathlineto{\pgfqpoint{1.563063in}{2.848936in}}%
\pgfpathlineto{\pgfqpoint{1.563322in}{2.848936in}}%
\pgfpathlineto{\pgfqpoint{1.563440in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{1.563850in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{1.563850in}{2.849399in}}%
\pgfpathlineto{\pgfqpoint{1.564166in}{2.849399in}}%
\pgfpathlineto{\pgfqpoint{1.564166in}{2.849554in}}%
\pgfpathlineto{\pgfqpoint{1.564392in}{2.849554in}}%
\pgfpathlineto{\pgfqpoint{1.564392in}{2.849709in}}%
\pgfpathlineto{\pgfqpoint{1.564637in}{2.849709in}}%
\pgfpathlineto{\pgfqpoint{1.564774in}{2.850018in}}%
\pgfpathlineto{\pgfqpoint{1.564892in}{2.850018in}}%
\pgfpathlineto{\pgfqpoint{1.564991in}{2.850790in}}%
\pgfpathlineto{\pgfqpoint{1.565033in}{2.850790in}}%
\pgfpathlineto{\pgfqpoint{1.565094in}{2.851408in}}%
\pgfpathlineto{\pgfqpoint{1.565231in}{2.851408in}}%
\pgfpathlineto{\pgfqpoint{1.565231in}{2.851563in}}%
\pgfpathlineto{\pgfqpoint{1.565377in}{2.851563in}}%
\pgfpathlineto{\pgfqpoint{1.565438in}{2.851872in}}%
\pgfpathlineto{\pgfqpoint{1.565660in}{2.851872in}}%
\pgfpathlineto{\pgfqpoint{1.565660in}{2.852027in}}%
\pgfpathlineto{\pgfqpoint{1.565839in}{2.852027in}}%
\pgfpathlineto{\pgfqpoint{1.565914in}{2.852336in}}%
\pgfpathlineto{\pgfqpoint{1.566004in}{2.852336in}}%
\pgfpathlineto{\pgfqpoint{1.566046in}{2.852645in}}%
\pgfpathlineto{\pgfqpoint{1.566164in}{2.852645in}}%
\pgfpathlineto{\pgfqpoint{1.566287in}{2.853108in}}%
\pgfpathlineto{\pgfqpoint{1.566357in}{2.853108in}}%
\pgfpathlineto{\pgfqpoint{1.566362in}{2.853417in}}%
\pgfpathlineto{\pgfqpoint{1.566522in}{2.853417in}}%
\pgfpathlineto{\pgfqpoint{1.566522in}{2.853572in}}%
\pgfpathlineto{\pgfqpoint{1.566669in}{2.853572in}}%
\pgfpathlineto{\pgfqpoint{1.566758in}{2.853881in}}%
\pgfpathlineto{\pgfqpoint{1.566876in}{2.853881in}}%
\pgfpathlineto{\pgfqpoint{1.566899in}{2.854190in}}%
\pgfpathlineto{\pgfqpoint{1.567055in}{2.854190in}}%
\pgfpathlineto{\pgfqpoint{1.567083in}{2.854654in}}%
\pgfpathlineto{\pgfqpoint{1.567701in}{2.854654in}}%
\pgfpathlineto{\pgfqpoint{1.567833in}{2.855117in}}%
\pgfpathlineto{\pgfqpoint{1.567866in}{2.855117in}}%
\pgfpathlineto{\pgfqpoint{1.567866in}{2.855272in}}%
\pgfpathlineto{\pgfqpoint{1.568026in}{2.855272in}}%
\pgfpathlineto{\pgfqpoint{1.568026in}{2.855426in}}%
\pgfpathlineto{\pgfqpoint{1.568290in}{2.855426in}}%
\pgfpathlineto{\pgfqpoint{1.568365in}{2.855890in}}%
\pgfpathlineto{\pgfqpoint{1.568629in}{2.855890in}}%
\pgfpathlineto{\pgfqpoint{1.568742in}{2.856199in}}%
\pgfpathlineto{\pgfqpoint{1.568804in}{2.856199in}}%
\pgfpathlineto{\pgfqpoint{1.568907in}{2.856663in}}%
\pgfpathlineto{\pgfqpoint{1.569091in}{2.856663in}}%
\pgfpathlineto{\pgfqpoint{1.569134in}{2.856972in}}%
\pgfpathlineto{\pgfqpoint{1.569379in}{2.856972in}}%
\pgfpathlineto{\pgfqpoint{1.569379in}{2.857126in}}%
\pgfpathlineto{\pgfqpoint{1.569534in}{2.857126in}}%
\pgfpathlineto{\pgfqpoint{1.569591in}{2.857435in}}%
\pgfpathlineto{\pgfqpoint{1.569841in}{2.857435in}}%
\pgfpathlineto{\pgfqpoint{1.569841in}{2.857590in}}%
\pgfpathlineto{\pgfqpoint{1.570142in}{2.857590in}}%
\pgfpathlineto{\pgfqpoint{1.570265in}{2.858054in}}%
\pgfpathlineto{\pgfqpoint{1.570284in}{2.858054in}}%
\pgfpathlineto{\pgfqpoint{1.570284in}{2.858208in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{2.858208in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{2.858363in}}%
\pgfpathlineto{\pgfqpoint{1.570689in}{2.858363in}}%
\pgfpathlineto{\pgfqpoint{1.570750in}{2.858672in}}%
\pgfpathlineto{\pgfqpoint{1.571283in}{2.858672in}}%
\pgfpathlineto{\pgfqpoint{1.571368in}{2.858981in}}%
\pgfpathlineto{\pgfqpoint{1.572079in}{2.858981in}}%
\pgfpathlineto{\pgfqpoint{1.572164in}{2.859599in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{2.859599in}}%
\pgfpathlineto{\pgfqpoint{1.572292in}{2.859754in}}%
\pgfpathlineto{\pgfqpoint{1.572438in}{2.859754in}}%
\pgfpathlineto{\pgfqpoint{1.572438in}{2.859908in}}%
\pgfpathlineto{\pgfqpoint{1.572716in}{2.859908in}}%
\pgfpathlineto{\pgfqpoint{1.572735in}{2.860217in}}%
\pgfpathlineto{\pgfqpoint{1.572881in}{2.860217in}}%
\pgfpathlineto{\pgfqpoint{1.572942in}{2.860681in}}%
\pgfpathlineto{\pgfqpoint{1.573046in}{2.860681in}}%
\pgfpathlineto{\pgfqpoint{1.573046in}{2.860835in}}%
\pgfpathlineto{\pgfqpoint{1.573258in}{2.860835in}}%
\pgfpathlineto{\pgfqpoint{1.573267in}{2.861144in}}%
\pgfpathlineto{\pgfqpoint{1.573451in}{2.861144in}}%
\pgfpathlineto{\pgfqpoint{1.573531in}{2.861608in}}%
\pgfpathlineto{\pgfqpoint{1.573625in}{2.861608in}}%
\pgfpathlineto{\pgfqpoint{1.573625in}{2.861763in}}%
\pgfpathlineto{\pgfqpoint{1.573885in}{2.861763in}}%
\pgfpathlineto{\pgfqpoint{1.573922in}{2.862072in}}%
\pgfpathlineto{\pgfqpoint{1.574050in}{2.862072in}}%
\pgfpathlineto{\pgfqpoint{1.574186in}{2.862690in}}%
\pgfpathlineto{\pgfqpoint{1.574299in}{2.862690in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{2.862999in}}%
\pgfpathlineto{\pgfqpoint{1.574460in}{2.862999in}}%
\pgfpathlineto{\pgfqpoint{1.574460in}{2.863153in}}%
\pgfpathlineto{\pgfqpoint{1.574686in}{2.863153in}}%
\pgfpathlineto{\pgfqpoint{1.574686in}{2.863308in}}%
\pgfpathlineto{\pgfqpoint{1.575049in}{2.863308in}}%
\pgfpathlineto{\pgfqpoint{1.575138in}{2.863617in}}%
\pgfpathlineto{\pgfqpoint{1.575435in}{2.863617in}}%
\pgfpathlineto{\pgfqpoint{1.575501in}{2.863926in}}%
\pgfpathlineto{\pgfqpoint{1.575619in}{2.863926in}}%
\pgfpathlineto{\pgfqpoint{1.575709in}{2.864390in}}%
\pgfpathlineto{\pgfqpoint{1.575845in}{2.864390in}}%
\pgfpathlineto{\pgfqpoint{1.575845in}{2.864544in}}%
\pgfpathlineto{\pgfqpoint{1.575996in}{2.864544in}}%
\pgfpathlineto{\pgfqpoint{1.576114in}{2.865471in}}%
\pgfpathlineto{\pgfqpoint{1.576227in}{2.865471in}}%
\pgfpathlineto{\pgfqpoint{1.576317in}{2.865935in}}%
\pgfpathlineto{\pgfqpoint{1.576406in}{2.865935in}}%
\pgfpathlineto{\pgfqpoint{1.576430in}{2.866244in}}%
\pgfpathlineto{\pgfqpoint{1.576623in}{2.866244in}}%
\pgfpathlineto{\pgfqpoint{1.576703in}{2.866553in}}%
\pgfpathlineto{\pgfqpoint{1.576897in}{2.866553in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{2.866862in}}%
\pgfpathlineto{\pgfqpoint{1.577142in}{2.866862in}}%
\pgfpathlineto{\pgfqpoint{1.577170in}{2.867171in}}%
\pgfpathlineto{\pgfqpoint{1.577307in}{2.867171in}}%
\pgfpathlineto{\pgfqpoint{1.577307in}{2.867326in}}%
\pgfpathlineto{\pgfqpoint{1.577571in}{2.867326in}}%
\pgfpathlineto{\pgfqpoint{1.577571in}{2.867480in}}%
\pgfpathlineto{\pgfqpoint{1.577976in}{2.867480in}}%
\pgfpathlineto{\pgfqpoint{1.577976in}{2.867635in}}%
\pgfpathlineto{\pgfqpoint{1.578325in}{2.867635in}}%
\pgfpathlineto{\pgfqpoint{1.578400in}{2.867944in}}%
\pgfpathlineto{\pgfqpoint{1.578556in}{2.867944in}}%
\pgfpathlineto{\pgfqpoint{1.578692in}{2.868562in}}%
\pgfpathlineto{\pgfqpoint{1.578871in}{2.868562in}}%
\pgfpathlineto{\pgfqpoint{1.578942in}{2.868871in}}%
\pgfpathlineto{\pgfqpoint{1.579069in}{2.868871in}}%
\pgfpathlineto{\pgfqpoint{1.579201in}{2.869335in}}%
\pgfpathlineto{\pgfqpoint{1.579376in}{2.869335in}}%
\pgfpathlineto{\pgfqpoint{1.579395in}{2.869644in}}%
\pgfpathlineto{\pgfqpoint{1.579673in}{2.869644in}}%
\pgfpathlineto{\pgfqpoint{1.579809in}{2.870108in}}%
\pgfpathlineto{\pgfqpoint{1.580215in}{2.870108in}}%
\pgfpathlineto{\pgfqpoint{1.580215in}{2.870262in}}%
\pgfpathlineto{\pgfqpoint{1.580436in}{2.870262in}}%
\pgfpathlineto{\pgfqpoint{1.580554in}{2.870571in}}%
\pgfpathlineto{\pgfqpoint{1.580794in}{2.870571in}}%
\pgfpathlineto{\pgfqpoint{1.580794in}{2.870726in}}%
\pgfpathlineto{\pgfqpoint{1.580992in}{2.870726in}}%
\pgfpathlineto{\pgfqpoint{1.581073in}{2.871035in}}%
\pgfpathlineto{\pgfqpoint{1.581209in}{2.871035in}}%
\pgfpathlineto{\pgfqpoint{1.581337in}{2.871653in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{2.871653in}}%
\pgfpathlineto{\pgfqpoint{1.581789in}{2.872117in}}%
\pgfpathlineto{\pgfqpoint{1.581992in}{2.872117in}}%
\pgfpathlineto{\pgfqpoint{1.582077in}{2.872426in}}%
\pgfpathlineto{\pgfqpoint{1.582241in}{2.872426in}}%
\pgfpathlineto{\pgfqpoint{1.582340in}{2.872889in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{2.872889in}}%
\pgfpathlineto{\pgfqpoint{1.582628in}{2.873353in}}%
\pgfpathlineto{\pgfqpoint{1.582845in}{2.873353in}}%
\pgfpathlineto{\pgfqpoint{1.582911in}{2.873662in}}%
\pgfpathlineto{\pgfqpoint{1.582986in}{2.873662in}}%
\pgfpathlineto{\pgfqpoint{1.582986in}{2.873817in}}%
\pgfpathlineto{\pgfqpoint{1.583175in}{2.873817in}}%
\pgfpathlineto{\pgfqpoint{1.583175in}{2.873971in}}%
\pgfpathlineto{\pgfqpoint{1.583326in}{2.873971in}}%
\pgfpathlineto{\pgfqpoint{1.583425in}{2.874435in}}%
\pgfpathlineto{\pgfqpoint{1.583476in}{2.874435in}}%
\pgfpathlineto{\pgfqpoint{1.583542in}{2.874898in}}%
\pgfpathlineto{\pgfqpoint{1.583863in}{2.874898in}}%
\pgfpathlineto{\pgfqpoint{1.583905in}{2.875207in}}%
\pgfpathlineto{\pgfqpoint{1.584028in}{2.875207in}}%
\pgfpathlineto{\pgfqpoint{1.584113in}{2.875671in}}%
\pgfpathlineto{\pgfqpoint{1.584188in}{2.875671in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{2.876135in}}%
\pgfpathlineto{\pgfqpoint{1.584391in}{2.876135in}}%
\pgfpathlineto{\pgfqpoint{1.584414in}{2.876444in}}%
\pgfpathlineto{\pgfqpoint{1.584688in}{2.876444in}}%
\pgfpathlineto{\pgfqpoint{1.584740in}{2.876753in}}%
\pgfpathlineto{\pgfqpoint{1.584928in}{2.876753in}}%
\pgfpathlineto{\pgfqpoint{1.585013in}{2.877062in}}%
\pgfpathlineto{\pgfqpoint{1.585093in}{2.877062in}}%
\pgfpathlineto{\pgfqpoint{1.585201in}{2.877525in}}%
\pgfpathlineto{\pgfqpoint{1.585390in}{2.877525in}}%
\pgfpathlineto{\pgfqpoint{1.585409in}{2.877835in}}%
\pgfpathlineto{\pgfqpoint{1.585541in}{2.877835in}}%
\pgfpathlineto{\pgfqpoint{1.585541in}{2.877989in}}%
\pgfpathlineto{\pgfqpoint{1.585743in}{2.877989in}}%
\pgfpathlineto{\pgfqpoint{1.585852in}{2.878453in}}%
\pgfpathlineto{\pgfqpoint{1.585937in}{2.878453in}}%
\pgfpathlineto{\pgfqpoint{1.585937in}{2.878607in}}%
\pgfpathlineto{\pgfqpoint{1.586078in}{2.878607in}}%
\pgfpathlineto{\pgfqpoint{1.586116in}{2.878916in}}%
\pgfpathlineto{\pgfqpoint{1.586224in}{2.878916in}}%
\pgfpathlineto{\pgfqpoint{1.586295in}{2.879380in}}%
\pgfpathlineto{\pgfqpoint{1.586446in}{2.879380in}}%
\pgfpathlineto{\pgfqpoint{1.586479in}{2.879689in}}%
\pgfpathlineto{\pgfqpoint{1.586587in}{2.879689in}}%
\pgfpathlineto{\pgfqpoint{1.586663in}{2.880153in}}%
\pgfpathlineto{\pgfqpoint{1.586894in}{2.880153in}}%
\pgfpathlineto{\pgfqpoint{1.586988in}{2.880771in}}%
\pgfpathlineto{\pgfqpoint{1.587836in}{2.880771in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{2.881080in}}%
\pgfpathlineto{\pgfqpoint{1.588011in}{2.881080in}}%
\pgfpathlineto{\pgfqpoint{1.588067in}{2.881389in}}%
\pgfpathlineto{\pgfqpoint{1.588190in}{2.881389in}}%
\pgfpathlineto{\pgfqpoint{1.588275in}{2.881853in}}%
\pgfpathlineto{\pgfqpoint{1.588647in}{2.881853in}}%
\pgfpathlineto{\pgfqpoint{1.588755in}{2.882316in}}%
\pgfpathlineto{\pgfqpoint{1.588963in}{2.882316in}}%
\pgfpathlineto{\pgfqpoint{1.588977in}{2.882625in}}%
\pgfpathlineto{\pgfqpoint{1.589255in}{2.882625in}}%
\pgfpathlineto{\pgfqpoint{1.589255in}{2.882780in}}%
\pgfpathlineto{\pgfqpoint{1.589406in}{2.882780in}}%
\pgfpathlineto{\pgfqpoint{1.589406in}{2.882934in}}%
\pgfpathlineto{\pgfqpoint{1.589604in}{2.882934in}}%
\pgfpathlineto{\pgfqpoint{1.589693in}{2.883243in}}%
\pgfpathlineto{\pgfqpoint{1.590052in}{2.883243in}}%
\pgfpathlineto{\pgfqpoint{1.590052in}{2.883398in}}%
\pgfpathlineto{\pgfqpoint{1.590334in}{2.883398in}}%
\pgfpathlineto{\pgfqpoint{1.590457in}{2.883862in}}%
\pgfpathlineto{\pgfqpoint{1.590617in}{2.883862in}}%
\pgfpathlineto{\pgfqpoint{1.590650in}{2.884325in}}%
\pgfpathlineto{\pgfqpoint{1.590782in}{2.884325in}}%
\pgfpathlineto{\pgfqpoint{1.590782in}{2.884480in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{2.884480in}}%
\pgfpathlineto{\pgfqpoint{1.590994in}{2.884789in}}%
\pgfpathlineto{\pgfqpoint{1.591136in}{2.884789in}}%
\pgfpathlineto{\pgfqpoint{1.591187in}{2.885252in}}%
\pgfpathlineto{\pgfqpoint{1.591456in}{2.885252in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{2.885561in}}%
\pgfpathlineto{\pgfqpoint{1.591640in}{2.885561in}}%
\pgfpathlineto{\pgfqpoint{1.591640in}{2.885716in}}%
\pgfpathlineto{\pgfqpoint{1.591904in}{2.885716in}}%
\pgfpathlineto{\pgfqpoint{1.591904in}{2.885871in}}%
\pgfpathlineto{\pgfqpoint{1.592092in}{2.885871in}}%
\pgfpathlineto{\pgfqpoint{1.592177in}{2.886334in}}%
\pgfpathlineto{\pgfqpoint{1.592286in}{2.886334in}}%
\pgfpathlineto{\pgfqpoint{1.592413in}{2.886798in}}%
\pgfpathlineto{\pgfqpoint{1.592564in}{2.886798in}}%
\pgfpathlineto{\pgfqpoint{1.592564in}{2.886952in}}%
\pgfpathlineto{\pgfqpoint{1.592903in}{2.886952in}}%
\pgfpathlineto{\pgfqpoint{1.592903in}{2.887107in}}%
\pgfpathlineto{\pgfqpoint{1.593120in}{2.887107in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{2.887416in}}%
\pgfpathlineto{\pgfqpoint{1.593327in}{2.887416in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{2.887880in}}%
\pgfpathlineto{\pgfqpoint{1.593488in}{2.887880in}}%
\pgfpathlineto{\pgfqpoint{1.593591in}{2.888343in}}%
\pgfpathlineto{\pgfqpoint{1.593638in}{2.888343in}}%
\pgfpathlineto{\pgfqpoint{1.593747in}{2.888807in}}%
\pgfpathlineto{\pgfqpoint{1.593822in}{2.888807in}}%
\pgfpathlineto{\pgfqpoint{1.593874in}{2.889116in}}%
\pgfpathlineto{\pgfqpoint{1.594124in}{2.889116in}}%
\pgfpathlineto{\pgfqpoint{1.594124in}{2.889270in}}%
\pgfpathlineto{\pgfqpoint{1.594529in}{2.889270in}}%
\pgfpathlineto{\pgfqpoint{1.594666in}{2.889889in}}%
\pgfpathlineto{\pgfqpoint{1.594694in}{2.889889in}}%
\pgfpathlineto{\pgfqpoint{1.594694in}{2.890043in}}%
\pgfpathlineto{\pgfqpoint{1.594859in}{2.890043in}}%
\pgfpathlineto{\pgfqpoint{1.594939in}{2.890507in}}%
\pgfpathlineto{\pgfqpoint{1.595024in}{2.890507in}}%
\pgfpathlineto{\pgfqpoint{1.595071in}{2.890816in}}%
\pgfpathlineto{\pgfqpoint{1.595293in}{2.890816in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{2.891434in}}%
\pgfpathlineto{\pgfqpoint{1.595477in}{2.891434in}}%
\pgfpathlineto{\pgfqpoint{1.595585in}{2.892207in}}%
\pgfpathlineto{\pgfqpoint{1.595783in}{2.892207in}}%
\pgfpathlineto{\pgfqpoint{1.595797in}{2.892516in}}%
\pgfpathlineto{\pgfqpoint{1.596070in}{2.892516in}}%
\pgfpathlineto{\pgfqpoint{1.596070in}{2.892670in}}%
\pgfpathlineto{\pgfqpoint{1.596311in}{2.892670in}}%
\pgfpathlineto{\pgfqpoint{1.596311in}{2.892825in}}%
\pgfpathlineto{\pgfqpoint{1.596476in}{2.892825in}}%
\pgfpathlineto{\pgfqpoint{1.596514in}{2.893134in}}%
\pgfpathlineto{\pgfqpoint{1.596782in}{2.893134in}}%
\pgfpathlineto{\pgfqpoint{1.596782in}{2.893288in}}%
\pgfpathlineto{\pgfqpoint{1.596928in}{2.893288in}}%
\pgfpathlineto{\pgfqpoint{1.596928in}{2.893443in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{2.893443in}}%
\pgfpathlineto{\pgfqpoint{1.597183in}{2.893752in}}%
\pgfpathlineto{\pgfqpoint{1.597367in}{2.893752in}}%
\pgfpathlineto{\pgfqpoint{1.597400in}{2.894061in}}%
\pgfpathlineto{\pgfqpoint{1.597635in}{2.894061in}}%
\pgfpathlineto{\pgfqpoint{1.597673in}{2.894525in}}%
\pgfpathlineto{\pgfqpoint{1.598041in}{2.894525in}}%
\pgfpathlineto{\pgfqpoint{1.598041in}{2.894679in}}%
\pgfpathlineto{\pgfqpoint{1.598281in}{2.894679in}}%
\pgfpathlineto{\pgfqpoint{1.598281in}{2.894834in}}%
\pgfpathlineto{\pgfqpoint{1.598540in}{2.894834in}}%
\pgfpathlineto{\pgfqpoint{1.598564in}{2.895143in}}%
\pgfpathlineto{\pgfqpoint{1.598743in}{2.895143in}}%
\pgfpathlineto{\pgfqpoint{1.598861in}{2.895606in}}%
\pgfpathlineto{\pgfqpoint{1.598988in}{2.895606in}}%
\pgfpathlineto{\pgfqpoint{1.598988in}{2.895761in}}%
\pgfpathlineto{\pgfqpoint{1.599224in}{2.895761in}}%
\pgfpathlineto{\pgfqpoint{1.599360in}{2.896379in}}%
\pgfpathlineto{\pgfqpoint{1.599422in}{2.896379in}}%
\pgfpathlineto{\pgfqpoint{1.599422in}{2.896534in}}%
\pgfpathlineto{\pgfqpoint{1.599686in}{2.896534in}}%
\pgfpathlineto{\pgfqpoint{1.599690in}{2.896843in}}%
\pgfpathlineto{\pgfqpoint{1.599832in}{2.896843in}}%
\pgfpathlineto{\pgfqpoint{1.599888in}{2.897306in}}%
\pgfpathlineto{\pgfqpoint{1.600133in}{2.897306in}}%
\pgfpathlineto{\pgfqpoint{1.600133in}{2.897461in}}%
\pgfpathlineto{\pgfqpoint{1.600360in}{2.897461in}}%
\pgfpathlineto{\pgfqpoint{1.600416in}{2.897770in}}%
\pgfpathlineto{\pgfqpoint{1.600506in}{2.897770in}}%
\pgfpathlineto{\pgfqpoint{1.600506in}{2.897925in}}%
\pgfpathlineto{\pgfqpoint{1.600699in}{2.897925in}}%
\pgfpathlineto{\pgfqpoint{1.600699in}{2.898079in}}%
\pgfpathlineto{\pgfqpoint{1.600968in}{2.898079in}}%
\pgfpathlineto{\pgfqpoint{1.601052in}{2.898543in}}%
\pgfpathlineto{\pgfqpoint{1.601142in}{2.898543in}}%
\pgfpathlineto{\pgfqpoint{1.601213in}{2.898852in}}%
\pgfpathlineto{\pgfqpoint{1.601406in}{2.898852in}}%
\pgfpathlineto{\pgfqpoint{1.601406in}{2.899006in}}%
\pgfpathlineto{\pgfqpoint{1.601571in}{2.899006in}}%
\pgfpathlineto{\pgfqpoint{1.601675in}{2.899624in}}%
\pgfpathlineto{\pgfqpoint{1.601792in}{2.899624in}}%
\pgfpathlineto{\pgfqpoint{1.601792in}{2.899779in}}%
\pgfpathlineto{\pgfqpoint{1.602165in}{2.899779in}}%
\pgfpathlineto{\pgfqpoint{1.602174in}{2.900088in}}%
\pgfpathlineto{\pgfqpoint{1.602514in}{2.900088in}}%
\pgfpathlineto{\pgfqpoint{1.602627in}{2.900552in}}%
\pgfpathlineto{\pgfqpoint{1.602858in}{2.900552in}}%
\pgfpathlineto{\pgfqpoint{1.602924in}{2.901015in}}%
\pgfpathlineto{\pgfqpoint{1.603126in}{2.901015in}}%
\pgfpathlineto{\pgfqpoint{1.603126in}{2.901170in}}%
\pgfpathlineto{\pgfqpoint{1.603320in}{2.901170in}}%
\pgfpathlineto{\pgfqpoint{1.603357in}{2.901479in}}%
\pgfpathlineto{\pgfqpoint{1.603885in}{2.901479in}}%
\pgfpathlineto{\pgfqpoint{1.603942in}{2.901943in}}%
\pgfpathlineto{\pgfqpoint{1.604045in}{2.901943in}}%
\pgfpathlineto{\pgfqpoint{1.604135in}{2.902252in}}%
\pgfpathlineto{\pgfqpoint{1.604262in}{2.902252in}}%
\pgfpathlineto{\pgfqpoint{1.604338in}{2.902561in}}%
\pgfpathlineto{\pgfqpoint{1.604418in}{2.902561in}}%
\pgfpathlineto{\pgfqpoint{1.604418in}{2.902715in}}%
\pgfpathlineto{\pgfqpoint{1.604597in}{2.902715in}}%
\pgfpathlineto{\pgfqpoint{1.604696in}{2.903024in}}%
\pgfpathlineto{\pgfqpoint{1.604776in}{2.903024in}}%
\pgfpathlineto{\pgfqpoint{1.604842in}{2.903488in}}%
\pgfpathlineto{\pgfqpoint{1.605035in}{2.903488in}}%
\pgfpathlineto{\pgfqpoint{1.605035in}{2.903642in}}%
\pgfpathlineto{\pgfqpoint{1.605191in}{2.903642in}}%
\pgfpathlineto{\pgfqpoint{1.605191in}{2.903797in}}%
\pgfpathlineto{\pgfqpoint{1.605497in}{2.903797in}}%
\pgfpathlineto{\pgfqpoint{1.605563in}{2.904106in}}%
\pgfpathlineto{\pgfqpoint{1.605870in}{2.904106in}}%
\pgfpathlineto{\pgfqpoint{1.605997in}{2.904724in}}%
\pgfpathlineto{\pgfqpoint{1.606176in}{2.904724in}}%
\pgfpathlineto{\pgfqpoint{1.606228in}{2.905033in}}%
\pgfpathlineto{\pgfqpoint{1.606492in}{2.905033in}}%
\pgfpathlineto{\pgfqpoint{1.606492in}{2.905188in}}%
\pgfpathlineto{\pgfqpoint{1.606699in}{2.905188in}}%
\pgfpathlineto{\pgfqpoint{1.606699in}{2.905342in}}%
\pgfpathlineto{\pgfqpoint{1.607090in}{2.905342in}}%
\pgfpathlineto{\pgfqpoint{1.607090in}{2.905497in}}%
\pgfpathlineto{\pgfqpoint{1.607496in}{2.905497in}}%
\pgfpathlineto{\pgfqpoint{1.607576in}{2.906115in}}%
\pgfpathlineto{\pgfqpoint{1.607661in}{2.906115in}}%
\pgfpathlineto{\pgfqpoint{1.607661in}{2.906270in}}%
\pgfpathlineto{\pgfqpoint{1.608085in}{2.906270in}}%
\pgfpathlineto{\pgfqpoint{1.608156in}{2.906579in}}%
\pgfpathlineto{\pgfqpoint{1.608231in}{2.906579in}}%
\pgfpathlineto{\pgfqpoint{1.608306in}{2.906888in}}%
\pgfpathlineto{\pgfqpoint{1.608726in}{2.906888in}}%
\pgfpathlineto{\pgfqpoint{1.608853in}{2.907197in}}%
\pgfpathlineto{\pgfqpoint{1.609018in}{2.907197in}}%
\pgfpathlineto{\pgfqpoint{1.609145in}{2.907660in}}%
\pgfpathlineto{\pgfqpoint{1.609211in}{2.907660in}}%
\pgfpathlineto{\pgfqpoint{1.609211in}{2.907815in}}%
\pgfpathlineto{\pgfqpoint{1.609428in}{2.907815in}}%
\pgfpathlineto{\pgfqpoint{1.609541in}{2.908279in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{2.908279in}}%
\pgfpathlineto{\pgfqpoint{1.609697in}{2.908742in}}%
\pgfpathlineto{\pgfqpoint{1.609885in}{2.908742in}}%
\pgfpathlineto{\pgfqpoint{1.609980in}{2.909051in}}%
\pgfpathlineto{\pgfqpoint{1.610140in}{2.909051in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{2.909360in}}%
\pgfpathlineto{\pgfqpoint{1.610423in}{2.909360in}}%
\pgfpathlineto{\pgfqpoint{1.610451in}{2.909824in}}%
\pgfpathlineto{\pgfqpoint{1.610602in}{2.909824in}}%
\pgfpathlineto{\pgfqpoint{1.610602in}{2.909979in}}%
\pgfpathlineto{\pgfqpoint{1.610795in}{2.909979in}}%
\pgfpathlineto{\pgfqpoint{1.610932in}{2.910288in}}%
\pgfpathlineto{\pgfqpoint{1.611002in}{2.910288in}}%
\pgfpathlineto{\pgfqpoint{1.611139in}{2.910906in}}%
\pgfpathlineto{\pgfqpoint{1.611149in}{2.910906in}}%
\pgfpathlineto{\pgfqpoint{1.611219in}{2.911215in}}%
\pgfpathlineto{\pgfqpoint{1.611573in}{2.911215in}}%
\pgfpathlineto{\pgfqpoint{1.611573in}{2.911369in}}%
\pgfpathlineto{\pgfqpoint{1.611893in}{2.911369in}}%
\pgfpathlineto{\pgfqpoint{1.612025in}{2.911988in}}%
\pgfpathlineto{\pgfqpoint{1.612209in}{2.911988in}}%
\pgfpathlineto{\pgfqpoint{1.612303in}{2.912451in}}%
\pgfpathlineto{\pgfqpoint{1.612374in}{2.912451in}}%
\pgfpathlineto{\pgfqpoint{1.612412in}{2.912915in}}%
\pgfpathlineto{\pgfqpoint{1.612520in}{2.912915in}}%
\pgfpathlineto{\pgfqpoint{1.612614in}{2.913533in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{2.913533in}}%
\pgfpathlineto{\pgfqpoint{1.612907in}{2.913997in}}%
\pgfpathlineto{\pgfqpoint{1.612973in}{2.913997in}}%
\pgfpathlineto{\pgfqpoint{1.612973in}{2.914306in}}%
\pgfpathlineto{\pgfqpoint{1.613279in}{2.914306in}}%
\pgfpathlineto{\pgfqpoint{1.613298in}{2.914615in}}%
\pgfpathlineto{\pgfqpoint{1.613491in}{2.914615in}}%
\pgfpathlineto{\pgfqpoint{1.613500in}{2.914924in}}%
\pgfpathlineto{\pgfqpoint{1.613967in}{2.914924in}}%
\pgfpathlineto{\pgfqpoint{1.614057in}{2.915387in}}%
\pgfpathlineto{\pgfqpoint{1.614212in}{2.915387in}}%
\pgfpathlineto{\pgfqpoint{1.614212in}{2.915542in}}%
\pgfpathlineto{\pgfqpoint{1.614354in}{2.915542in}}%
\pgfpathlineto{\pgfqpoint{1.614354in}{2.915696in}}%
\pgfpathlineto{\pgfqpoint{1.614514in}{2.915696in}}%
\pgfpathlineto{\pgfqpoint{1.614627in}{2.916160in}}%
\pgfpathlineto{\pgfqpoint{1.614778in}{2.916160in}}%
\pgfpathlineto{\pgfqpoint{1.614778in}{2.916315in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{2.916315in}}%
\pgfpathlineto{\pgfqpoint{1.615009in}{2.916624in}}%
\pgfpathlineto{\pgfqpoint{1.615141in}{2.916624in}}%
\pgfpathlineto{\pgfqpoint{1.615216in}{2.916933in}}%
\pgfpathlineto{\pgfqpoint{1.615499in}{2.916933in}}%
\pgfpathlineto{\pgfqpoint{1.615499in}{2.917087in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{2.917087in}}%
\pgfpathlineto{\pgfqpoint{1.615749in}{2.917396in}}%
\pgfpathlineto{\pgfqpoint{1.616281in}{2.917396in}}%
\pgfpathlineto{\pgfqpoint{1.616404in}{2.917860in}}%
\pgfpathlineto{\pgfqpoint{1.616470in}{2.917860in}}%
\pgfpathlineto{\pgfqpoint{1.616559in}{2.918324in}}%
\pgfpathlineto{\pgfqpoint{1.616658in}{2.918324in}}%
\pgfpathlineto{\pgfqpoint{1.616706in}{2.918787in}}%
\pgfpathlineto{\pgfqpoint{1.616866in}{2.918787in}}%
\pgfpathlineto{\pgfqpoint{1.616866in}{2.919096in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{2.919096in}}%
\pgfpathlineto{\pgfqpoint{1.617215in}{2.919405in}}%
\pgfpathlineto{\pgfqpoint{1.617398in}{2.919405in}}%
\pgfpathlineto{\pgfqpoint{1.617398in}{2.919560in}}%
\pgfpathlineto{\pgfqpoint{1.617611in}{2.919560in}}%
\pgfpathlineto{\pgfqpoint{1.617743in}{2.919869in}}%
\pgfpathlineto{\pgfqpoint{1.617827in}{2.919869in}}%
\pgfpathlineto{\pgfqpoint{1.617827in}{2.920024in}}%
\pgfpathlineto{\pgfqpoint{1.617997in}{2.920024in}}%
\pgfpathlineto{\pgfqpoint{1.617997in}{2.920178in}}%
\pgfpathlineto{\pgfqpoint{1.618148in}{2.920178in}}%
\pgfpathlineto{\pgfqpoint{1.618270in}{2.920642in}}%
\pgfpathlineto{\pgfqpoint{1.618690in}{2.920642in}}%
\pgfpathlineto{\pgfqpoint{1.618751in}{2.920951in}}%
\pgfpathlineto{\pgfqpoint{1.619072in}{2.920951in}}%
\pgfpathlineto{\pgfqpoint{1.619171in}{2.921414in}}%
\pgfpathlineto{\pgfqpoint{1.619260in}{2.921414in}}%
\pgfpathlineto{\pgfqpoint{1.619326in}{2.921878in}}%
\pgfpathlineto{\pgfqpoint{1.619416in}{2.921878in}}%
\pgfpathlineto{\pgfqpoint{1.619501in}{2.922342in}}%
\pgfpathlineto{\pgfqpoint{1.619675in}{2.922342in}}%
\pgfpathlineto{\pgfqpoint{1.619689in}{2.922651in}}%
\pgfpathlineto{\pgfqpoint{1.620151in}{2.922651in}}%
\pgfpathlineto{\pgfqpoint{1.620245in}{2.923114in}}%
\pgfpathlineto{\pgfqpoint{1.620335in}{2.923114in}}%
\pgfpathlineto{\pgfqpoint{1.620401in}{2.923578in}}%
\pgfpathlineto{\pgfqpoint{1.620476in}{2.923578in}}%
\pgfpathlineto{\pgfqpoint{1.620476in}{2.923732in}}%
\pgfpathlineto{\pgfqpoint{1.620801in}{2.923732in}}%
\pgfpathlineto{\pgfqpoint{1.620910in}{2.924042in}}%
\pgfpathlineto{\pgfqpoint{1.621273in}{2.924042in}}%
\pgfpathlineto{\pgfqpoint{1.621273in}{2.924196in}}%
\pgfpathlineto{\pgfqpoint{1.621461in}{2.924196in}}%
\pgfpathlineto{\pgfqpoint{1.621461in}{2.924351in}}%
\pgfpathlineto{\pgfqpoint{1.621796in}{2.924351in}}%
\pgfpathlineto{\pgfqpoint{1.621810in}{2.924660in}}%
\pgfpathlineto{\pgfqpoint{1.622357in}{2.924660in}}%
\pgfpathlineto{\pgfqpoint{1.622423in}{2.924969in}}%
\pgfpathlineto{\pgfqpoint{1.622814in}{2.924969in}}%
\pgfpathlineto{\pgfqpoint{1.622842in}{2.925278in}}%
\pgfpathlineto{\pgfqpoint{1.622979in}{2.925278in}}%
\pgfpathlineto{\pgfqpoint{1.622998in}{2.925587in}}%
\pgfpathlineto{\pgfqpoint{1.623168in}{2.925587in}}%
\pgfpathlineto{\pgfqpoint{1.623267in}{2.926205in}}%
\pgfpathlineto{\pgfqpoint{1.623413in}{2.926205in}}%
\pgfpathlineto{\pgfqpoint{1.623521in}{2.926514in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{2.926514in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{2.926669in}}%
\pgfpathlineto{\pgfqpoint{1.623865in}{2.926669in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{2.927132in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{2.927132in}}%
\pgfpathlineto{\pgfqpoint{1.624054in}{2.927441in}}%
\pgfpathlineto{\pgfqpoint{1.624209in}{2.927441in}}%
\pgfpathlineto{\pgfqpoint{1.624242in}{2.927750in}}%
\pgfpathlineto{\pgfqpoint{1.624402in}{2.927750in}}%
\pgfpathlineto{\pgfqpoint{1.624421in}{2.928060in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{2.928060in}}%
\pgfpathlineto{\pgfqpoint{1.625006in}{2.928369in}}%
\pgfpathlineto{\pgfqpoint{1.625477in}{2.928369in}}%
\pgfpathlineto{\pgfqpoint{1.625581in}{2.929141in}}%
\pgfpathlineto{\pgfqpoint{1.626014in}{2.929141in}}%
\pgfpathlineto{\pgfqpoint{1.626014in}{2.929296in}}%
\pgfpathlineto{\pgfqpoint{1.626420in}{2.929296in}}%
\pgfpathlineto{\pgfqpoint{1.626420in}{2.929450in}}%
\pgfpathlineto{\pgfqpoint{1.626726in}{2.929450in}}%
\pgfpathlineto{\pgfqpoint{1.626792in}{2.929759in}}%
\pgfpathlineto{\pgfqpoint{1.627004in}{2.929759in}}%
\pgfpathlineto{\pgfqpoint{1.627004in}{2.929914in}}%
\pgfpathlineto{\pgfqpoint{1.627296in}{2.929914in}}%
\pgfpathlineto{\pgfqpoint{1.627405in}{2.930223in}}%
\pgfpathlineto{\pgfqpoint{1.627532in}{2.930223in}}%
\pgfpathlineto{\pgfqpoint{1.627537in}{2.930532in}}%
\pgfpathlineto{\pgfqpoint{1.627862in}{2.930532in}}%
\pgfpathlineto{\pgfqpoint{1.627985in}{2.930996in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{2.930996in}}%
\pgfpathlineto{\pgfqpoint{1.628135in}{2.931305in}}%
\pgfpathlineto{\pgfqpoint{1.628654in}{2.931305in}}%
\pgfpathlineto{\pgfqpoint{1.628668in}{2.931614in}}%
\pgfpathlineto{\pgfqpoint{1.628871in}{2.931614in}}%
\pgfpathlineto{\pgfqpoint{1.628871in}{2.931768in}}%
\pgfpathlineto{\pgfqpoint{1.629088in}{2.931768in}}%
\pgfpathlineto{\pgfqpoint{1.629088in}{2.931923in}}%
\pgfpathlineto{\pgfqpoint{1.629271in}{2.931923in}}%
\pgfpathlineto{\pgfqpoint{1.629271in}{2.932078in}}%
\pgfpathlineto{\pgfqpoint{1.629446in}{2.932078in}}%
\pgfpathlineto{\pgfqpoint{1.629493in}{2.932387in}}%
\pgfpathlineto{\pgfqpoint{1.629780in}{2.932387in}}%
\pgfpathlineto{\pgfqpoint{1.629780in}{2.932541in}}%
\pgfpathlineto{\pgfqpoint{1.629945in}{2.932541in}}%
\pgfpathlineto{\pgfqpoint{1.630049in}{2.933005in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{2.933005in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{2.933159in}}%
\pgfpathlineto{\pgfqpoint{1.630577in}{2.933159in}}%
\pgfpathlineto{\pgfqpoint{1.630601in}{2.933468in}}%
\pgfpathlineto{\pgfqpoint{1.630879in}{2.933468in}}%
\pgfpathlineto{\pgfqpoint{1.630954in}{2.933777in}}%
\pgfpathlineto{\pgfqpoint{1.631034in}{2.933777in}}%
\pgfpathlineto{\pgfqpoint{1.631034in}{2.933932in}}%
\pgfpathlineto{\pgfqpoint{1.631312in}{2.933932in}}%
\pgfpathlineto{\pgfqpoint{1.631312in}{2.934087in}}%
\pgfpathlineto{\pgfqpoint{1.631524in}{2.934087in}}%
\pgfpathlineto{\pgfqpoint{1.631524in}{2.934241in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{2.934241in}}%
\pgfpathlineto{\pgfqpoint{1.631845in}{2.934705in}}%
\pgfpathlineto{\pgfqpoint{1.631972in}{2.934705in}}%
\pgfpathlineto{\pgfqpoint{1.631972in}{2.934859in}}%
\pgfpathlineto{\pgfqpoint{1.632114in}{2.934859in}}%
\pgfpathlineto{\pgfqpoint{1.632118in}{2.935168in}}%
\pgfpathlineto{\pgfqpoint{1.632283in}{2.935168in}}%
\pgfpathlineto{\pgfqpoint{1.632330in}{2.935477in}}%
\pgfpathlineto{\pgfqpoint{1.632849in}{2.935477in}}%
\pgfpathlineto{\pgfqpoint{1.632920in}{2.935786in}}%
\pgfpathlineto{\pgfqpoint{1.633226in}{2.935786in}}%
\pgfpathlineto{\pgfqpoint{1.633339in}{2.936250in}}%
\pgfpathlineto{\pgfqpoint{1.633405in}{2.936250in}}%
\pgfpathlineto{\pgfqpoint{1.633513in}{2.936559in}}%
\pgfpathlineto{\pgfqpoint{1.633711in}{2.936559in}}%
\pgfpathlineto{\pgfqpoint{1.633824in}{2.937023in}}%
\pgfpathlineto{\pgfqpoint{1.633890in}{2.937023in}}%
\pgfpathlineto{\pgfqpoint{1.634027in}{2.937796in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{2.937796in}}%
\pgfpathlineto{\pgfqpoint{1.634319in}{2.938105in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{2.938105in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{2.938259in}}%
\pgfpathlineto{\pgfqpoint{1.634536in}{2.938259in}}%
\pgfpathlineto{\pgfqpoint{1.634616in}{2.938568in}}%
\pgfpathlineto{\pgfqpoint{1.634857in}{2.938568in}}%
\pgfpathlineto{\pgfqpoint{1.634951in}{2.938877in}}%
\pgfpathlineto{\pgfqpoint{1.635140in}{2.938877in}}%
\pgfpathlineto{\pgfqpoint{1.635276in}{2.939341in}}%
\pgfpathlineto{\pgfqpoint{1.635545in}{2.939341in}}%
\pgfpathlineto{\pgfqpoint{1.635611in}{2.939650in}}%
\pgfpathlineto{\pgfqpoint{1.635715in}{2.939650in}}%
\pgfpathlineto{\pgfqpoint{1.635851in}{2.940268in}}%
\pgfpathlineto{\pgfqpoint{1.635870in}{2.940268in}}%
\pgfpathlineto{\pgfqpoint{1.635917in}{2.940886in}}%
\pgfpathlineto{\pgfqpoint{1.636040in}{2.940886in}}%
\pgfpathlineto{\pgfqpoint{1.636040in}{2.941041in}}%
\pgfpathlineto{\pgfqpoint{1.636233in}{2.941041in}}%
\pgfpathlineto{\pgfqpoint{1.636332in}{2.941350in}}%
\pgfpathlineto{\pgfqpoint{1.636544in}{2.941350in}}%
\pgfpathlineto{\pgfqpoint{1.636638in}{2.941968in}}%
\pgfpathlineto{\pgfqpoint{1.636879in}{2.941968in}}%
\pgfpathlineto{\pgfqpoint{1.636973in}{2.942432in}}%
\pgfpathlineto{\pgfqpoint{1.637388in}{2.942432in}}%
\pgfpathlineto{\pgfqpoint{1.637491in}{2.942895in}}%
\pgfpathlineto{\pgfqpoint{1.637586in}{2.942895in}}%
\pgfpathlineto{\pgfqpoint{1.637586in}{2.943050in}}%
\pgfpathlineto{\pgfqpoint{1.637916in}{2.943050in}}%
\pgfpathlineto{\pgfqpoint{1.638052in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{1.638100in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{1.638104in}{2.943668in}}%
\pgfpathlineto{\pgfqpoint{1.638373in}{2.943668in}}%
\pgfpathlineto{\pgfqpoint{1.638458in}{2.944132in}}%
\pgfpathlineto{\pgfqpoint{1.638543in}{2.944132in}}%
\pgfpathlineto{\pgfqpoint{1.638632in}{2.944441in}}%
\pgfpathlineto{\pgfqpoint{1.638971in}{2.944441in}}%
\pgfpathlineto{\pgfqpoint{1.639056in}{2.944904in}}%
\pgfpathlineto{\pgfqpoint{1.639542in}{2.944904in}}%
\pgfpathlineto{\pgfqpoint{1.639678in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{1.639749in}{2.945368in}}%
\pgfpathlineto{\pgfqpoint{1.639839in}{2.945832in}}%
\pgfpathlineto{\pgfqpoint{1.639909in}{2.945832in}}%
\pgfpathlineto{\pgfqpoint{1.639924in}{2.946141in}}%
\pgfpathlineto{\pgfqpoint{1.640192in}{2.946141in}}%
\pgfpathlineto{\pgfqpoint{1.640192in}{2.946295in}}%
\pgfpathlineto{\pgfqpoint{1.640616in}{2.946295in}}%
\pgfpathlineto{\pgfqpoint{1.640616in}{2.946450in}}%
\pgfpathlineto{\pgfqpoint{1.640852in}{2.946450in}}%
\pgfpathlineto{\pgfqpoint{1.640913in}{2.946913in}}%
\pgfpathlineto{\pgfqpoint{1.641191in}{2.946913in}}%
\pgfpathlineto{\pgfqpoint{1.641229in}{2.947222in}}%
\pgfpathlineto{\pgfqpoint{1.641432in}{2.947222in}}%
\pgfpathlineto{\pgfqpoint{1.641437in}{2.947531in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{2.947531in}}%
\pgfpathlineto{\pgfqpoint{1.642012in}{2.947995in}}%
\pgfpathlineto{\pgfqpoint{1.642375in}{2.947995in}}%
\pgfpathlineto{\pgfqpoint{1.642478in}{2.948304in}}%
\pgfpathlineto{\pgfqpoint{1.642554in}{2.948304in}}%
\pgfpathlineto{\pgfqpoint{1.642634in}{2.948768in}}%
\pgfpathlineto{\pgfqpoint{1.642803in}{2.948768in}}%
\pgfpathlineto{\pgfqpoint{1.642803in}{2.948922in}}%
\pgfpathlineto{\pgfqpoint{1.643115in}{2.948922in}}%
\pgfpathlineto{\pgfqpoint{1.643115in}{2.949077in}}%
\pgfpathlineto{\pgfqpoint{1.643444in}{2.949077in}}%
\pgfpathlineto{\pgfqpoint{1.643444in}{2.949231in}}%
\pgfpathlineto{\pgfqpoint{1.643666in}{2.949231in}}%
\pgfpathlineto{\pgfqpoint{1.643666in}{2.949386in}}%
\pgfpathlineto{\pgfqpoint{1.644052in}{2.949386in}}%
\pgfpathlineto{\pgfqpoint{1.644156in}{2.949695in}}%
\pgfpathlineto{\pgfqpoint{1.644411in}{2.949695in}}%
\pgfpathlineto{\pgfqpoint{1.644514in}{2.950159in}}%
\pgfpathlineto{\pgfqpoint{1.644929in}{2.950159in}}%
\pgfpathlineto{\pgfqpoint{1.644929in}{2.950313in}}%
\pgfpathlineto{\pgfqpoint{1.645424in}{2.950313in}}%
\pgfpathlineto{\pgfqpoint{1.645438in}{2.950622in}}%
\pgfpathlineto{\pgfqpoint{1.645575in}{2.950622in}}%
\pgfpathlineto{\pgfqpoint{1.645646in}{2.951240in}}%
\pgfpathlineto{\pgfqpoint{1.645759in}{2.951240in}}%
\pgfpathlineto{\pgfqpoint{1.645759in}{2.951395in}}%
\pgfpathlineto{\pgfqpoint{1.645952in}{2.951395in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{2.951704in}}%
\pgfpathlineto{\pgfqpoint{1.646329in}{2.951704in}}%
\pgfpathlineto{\pgfqpoint{1.646456in}{2.952168in}}%
\pgfpathlineto{\pgfqpoint{1.646805in}{2.952168in}}%
\pgfpathlineto{\pgfqpoint{1.646880in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{1.647083in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{1.647168in}{2.952786in}}%
\pgfpathlineto{\pgfqpoint{1.647338in}{2.952786in}}%
\pgfpathlineto{\pgfqpoint{1.647465in}{2.953404in}}%
\pgfpathlineto{\pgfqpoint{1.647550in}{2.953404in}}%
\pgfpathlineto{\pgfqpoint{1.647550in}{2.953558in}}%
\pgfpathlineto{\pgfqpoint{1.647833in}{2.953558in}}%
\pgfpathlineto{\pgfqpoint{1.647833in}{2.953713in}}%
\pgfpathlineto{\pgfqpoint{1.648115in}{2.953713in}}%
\pgfpathlineto{\pgfqpoint{1.648115in}{2.953868in}}%
\pgfpathlineto{\pgfqpoint{1.648492in}{2.953868in}}%
\pgfpathlineto{\pgfqpoint{1.648554in}{2.954177in}}%
\pgfpathlineto{\pgfqpoint{1.648799in}{2.954177in}}%
\pgfpathlineto{\pgfqpoint{1.648903in}{2.954640in}}%
\pgfpathlineto{\pgfqpoint{1.649006in}{2.954640in}}%
\pgfpathlineto{\pgfqpoint{1.649006in}{2.954795in}}%
\pgfpathlineto{\pgfqpoint{1.649303in}{2.954795in}}%
\pgfpathlineto{\pgfqpoint{1.649303in}{2.954949in}}%
\pgfpathlineto{\pgfqpoint{1.649709in}{2.954949in}}%
\pgfpathlineto{\pgfqpoint{1.649709in}{2.955104in}}%
\pgfpathlineto{\pgfqpoint{1.649949in}{2.955104in}}%
\pgfpathlineto{\pgfqpoint{1.650081in}{2.955722in}}%
\pgfpathlineto{\pgfqpoint{1.650100in}{2.955722in}}%
\pgfpathlineto{\pgfqpoint{1.650100in}{2.955877in}}%
\pgfpathlineto{\pgfqpoint{1.650246in}{2.955877in}}%
\pgfpathlineto{\pgfqpoint{1.650293in}{2.956186in}}%
\pgfpathlineto{\pgfqpoint{1.650449in}{2.956186in}}%
\pgfpathlineto{\pgfqpoint{1.650449in}{2.956340in}}%
\pgfpathlineto{\pgfqpoint{1.650703in}{2.956340in}}%
\pgfpathlineto{\pgfqpoint{1.650703in}{2.956495in}}%
\pgfpathlineto{\pgfqpoint{1.651269in}{2.956495in}}%
\pgfpathlineto{\pgfqpoint{1.651292in}{2.956804in}}%
\pgfpathlineto{\pgfqpoint{1.651481in}{2.956804in}}%
\pgfpathlineto{\pgfqpoint{1.651481in}{2.956958in}}%
\pgfpathlineto{\pgfqpoint{1.651641in}{2.956958in}}%
\pgfpathlineto{\pgfqpoint{1.651641in}{2.957113in}}%
\pgfpathlineto{\pgfqpoint{1.651886in}{2.957113in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{2.957422in}}%
\pgfpathlineto{\pgfqpoint{1.652343in}{2.957422in}}%
\pgfpathlineto{\pgfqpoint{1.652395in}{2.957731in}}%
\pgfpathlineto{\pgfqpoint{1.652664in}{2.957731in}}%
\pgfpathlineto{\pgfqpoint{1.652800in}{2.958040in}}%
\pgfpathlineto{\pgfqpoint{1.652909in}{2.958040in}}%
\pgfpathlineto{\pgfqpoint{1.653041in}{2.958504in}}%
\pgfpathlineto{\pgfqpoint{1.653357in}{2.958504in}}%
\pgfpathlineto{\pgfqpoint{1.653357in}{2.958658in}}%
\pgfpathlineto{\pgfqpoint{1.653724in}{2.958658in}}%
\pgfpathlineto{\pgfqpoint{1.653852in}{2.959122in}}%
\pgfpathlineto{\pgfqpoint{1.653899in}{2.959122in}}%
\pgfpathlineto{\pgfqpoint{1.653899in}{2.959276in}}%
\pgfpathlineto{\pgfqpoint{1.654097in}{2.959276in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{2.959585in}}%
\pgfpathlineto{\pgfqpoint{1.654290in}{2.959585in}}%
\pgfpathlineto{\pgfqpoint{1.654389in}{2.960049in}}%
\pgfpathlineto{\pgfqpoint{1.654441in}{2.960049in}}%
\pgfpathlineto{\pgfqpoint{1.654441in}{2.960204in}}%
\pgfpathlineto{\pgfqpoint{1.654625in}{2.960204in}}%
\pgfpathlineto{\pgfqpoint{1.654705in}{2.960513in}}%
\pgfpathlineto{\pgfqpoint{1.654841in}{2.960513in}}%
\pgfpathlineto{\pgfqpoint{1.654907in}{2.960976in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{2.960976in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{2.961131in}}%
\pgfpathlineto{\pgfqpoint{1.655223in}{2.961131in}}%
\pgfpathlineto{\pgfqpoint{1.655350in}{2.961440in}}%
\pgfpathlineto{\pgfqpoint{1.655530in}{2.961440in}}%
\pgfpathlineto{\pgfqpoint{1.655530in}{2.961594in}}%
\pgfpathlineto{\pgfqpoint{1.655845in}{2.961594in}}%
\pgfpathlineto{\pgfqpoint{1.655845in}{2.961749in}}%
\pgfpathlineto{\pgfqpoint{1.656081in}{2.961749in}}%
\pgfpathlineto{\pgfqpoint{1.656095in}{2.962058in}}%
\pgfpathlineto{\pgfqpoint{1.656265in}{2.962058in}}%
\pgfpathlineto{\pgfqpoint{1.656359in}{2.962522in}}%
\pgfpathlineto{\pgfqpoint{1.656416in}{2.962522in}}%
\pgfpathlineto{\pgfqpoint{1.656524in}{2.962831in}}%
\pgfpathlineto{\pgfqpoint{1.656920in}{2.962831in}}%
\pgfpathlineto{\pgfqpoint{1.657000in}{2.963140in}}%
\pgfpathlineto{\pgfqpoint{1.657094in}{2.963140in}}%
\pgfpathlineto{\pgfqpoint{1.657226in}{2.963603in}}%
\pgfpathlineto{\pgfqpoint{1.657387in}{2.963603in}}%
\pgfpathlineto{\pgfqpoint{1.657523in}{2.963913in}}%
\pgfpathlineto{\pgfqpoint{1.657594in}{2.963913in}}%
\pgfpathlineto{\pgfqpoint{1.657698in}{2.964685in}}%
\pgfpathlineto{\pgfqpoint{1.657943in}{2.964685in}}%
\pgfpathlineto{\pgfqpoint{1.657943in}{2.964840in}}%
\pgfpathlineto{\pgfqpoint{1.658216in}{2.964840in}}%
\pgfpathlineto{\pgfqpoint{1.658216in}{2.964994in}}%
\pgfpathlineto{\pgfqpoint{1.658527in}{2.964994in}}%
\pgfpathlineto{\pgfqpoint{1.658532in}{2.965303in}}%
\pgfpathlineto{\pgfqpoint{1.658706in}{2.965303in}}%
\pgfpathlineto{\pgfqpoint{1.658720in}{2.965612in}}%
\pgfpathlineto{\pgfqpoint{1.658933in}{2.965612in}}%
\pgfpathlineto{\pgfqpoint{1.658933in}{2.965767in}}%
\pgfpathlineto{\pgfqpoint{1.659522in}{2.965767in}}%
\pgfpathlineto{\pgfqpoint{1.659522in}{2.965922in}}%
\pgfpathlineto{\pgfqpoint{1.659673in}{2.965922in}}%
\pgfpathlineto{\pgfqpoint{1.659786in}{2.966385in}}%
\pgfpathlineto{\pgfqpoint{1.659908in}{2.966385in}}%
\pgfpathlineto{\pgfqpoint{1.659937in}{2.966694in}}%
\pgfpathlineto{\pgfqpoint{1.660304in}{2.966694in}}%
\pgfpathlineto{\pgfqpoint{1.660304in}{2.966849in}}%
\pgfpathlineto{\pgfqpoint{1.660766in}{2.966849in}}%
\pgfpathlineto{\pgfqpoint{1.660889in}{2.967158in}}%
\pgfpathlineto{\pgfqpoint{1.660907in}{2.967158in}}%
\pgfpathlineto{\pgfqpoint{1.660936in}{2.967467in}}%
\pgfpathlineto{\pgfqpoint{1.661110in}{2.967467in}}%
\pgfpathlineto{\pgfqpoint{1.661181in}{2.967931in}}%
\pgfpathlineto{\pgfqpoint{1.661591in}{2.967931in}}%
\pgfpathlineto{\pgfqpoint{1.661591in}{2.968085in}}%
\pgfpathlineto{\pgfqpoint{1.661874in}{2.968085in}}%
\pgfpathlineto{\pgfqpoint{1.661874in}{2.968240in}}%
\pgfpathlineto{\pgfqpoint{1.662025in}{2.968240in}}%
\pgfpathlineto{\pgfqpoint{1.662025in}{2.968394in}}%
\pgfpathlineto{\pgfqpoint{1.662199in}{2.968394in}}%
\pgfpathlineto{\pgfqpoint{1.662199in}{2.968549in}}%
\pgfpathlineto{\pgfqpoint{1.662538in}{2.968549in}}%
\pgfpathlineto{\pgfqpoint{1.662595in}{2.969012in}}%
\pgfpathlineto{\pgfqpoint{1.662689in}{2.969012in}}%
\pgfpathlineto{\pgfqpoint{1.662703in}{2.969476in}}%
\pgfpathlineto{\pgfqpoint{1.662868in}{2.969476in}}%
\pgfpathlineto{\pgfqpoint{1.662920in}{2.969785in}}%
\pgfpathlineto{\pgfqpoint{1.663109in}{2.969785in}}%
\pgfpathlineto{\pgfqpoint{1.663208in}{2.970094in}}%
\pgfpathlineto{\pgfqpoint{1.663424in}{2.970094in}}%
\pgfpathlineto{\pgfqpoint{1.663424in}{2.970249in}}%
\pgfpathlineto{\pgfqpoint{1.663905in}{2.970249in}}%
\pgfpathlineto{\pgfqpoint{1.663905in}{2.970403in}}%
\pgfpathlineto{\pgfqpoint{1.664169in}{2.970403in}}%
\pgfpathlineto{\pgfqpoint{1.664169in}{2.970558in}}%
\pgfpathlineto{\pgfqpoint{1.664556in}{2.970558in}}%
\pgfpathlineto{\pgfqpoint{1.664556in}{2.970712in}}%
\pgfpathlineto{\pgfqpoint{1.664876in}{2.970712in}}%
\pgfpathlineto{\pgfqpoint{1.664890in}{2.971021in}}%
\pgfpathlineto{\pgfqpoint{1.665220in}{2.971021in}}%
\pgfpathlineto{\pgfqpoint{1.665272in}{2.971330in}}%
\pgfpathlineto{\pgfqpoint{1.665413in}{2.971330in}}%
\pgfpathlineto{\pgfqpoint{1.665413in}{2.971485in}}%
\pgfpathlineto{\pgfqpoint{1.665748in}{2.971485in}}%
\pgfpathlineto{\pgfqpoint{1.665880in}{2.971949in}}%
\pgfpathlineto{\pgfqpoint{1.665937in}{2.971949in}}%
\pgfpathlineto{\pgfqpoint{1.666054in}{2.972412in}}%
\pgfpathlineto{\pgfqpoint{1.666384in}{2.972412in}}%
\pgfpathlineto{\pgfqpoint{1.666502in}{2.972721in}}%
\pgfpathlineto{\pgfqpoint{1.666667in}{2.972721in}}%
\pgfpathlineto{\pgfqpoint{1.666790in}{2.973339in}}%
\pgfpathlineto{\pgfqpoint{1.666827in}{2.973339in}}%
\pgfpathlineto{\pgfqpoint{1.666827in}{2.973494in}}%
\pgfpathlineto{\pgfqpoint{1.667186in}{2.973494in}}%
\pgfpathlineto{\pgfqpoint{1.667186in}{2.973648in}}%
\pgfpathlineto{\pgfqpoint{1.667440in}{2.973648in}}%
\pgfpathlineto{\pgfqpoint{1.667530in}{2.973958in}}%
\pgfpathlineto{\pgfqpoint{1.667968in}{2.973958in}}%
\pgfpathlineto{\pgfqpoint{1.667968in}{2.974112in}}%
\pgfpathlineto{\pgfqpoint{1.668133in}{2.974112in}}%
\pgfpathlineto{\pgfqpoint{1.668133in}{2.974267in}}%
\pgfpathlineto{\pgfqpoint{1.668336in}{2.974267in}}%
\pgfpathlineto{\pgfqpoint{1.668435in}{2.974730in}}%
\pgfpathlineto{\pgfqpoint{1.668477in}{2.974730in}}%
\pgfpathlineto{\pgfqpoint{1.668477in}{2.974885in}}%
\pgfpathlineto{\pgfqpoint{1.668717in}{2.974885in}}%
\pgfpathlineto{\pgfqpoint{1.668717in}{2.975039in}}%
\pgfpathlineto{\pgfqpoint{1.668897in}{2.975039in}}%
\pgfpathlineto{\pgfqpoint{1.669024in}{2.975348in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{2.975348in}}%
\pgfpathlineto{\pgfqpoint{1.669222in}{2.975657in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.975657in}}%
\pgfpathlineto{\pgfqpoint{1.669637in}{2.976121in}}%
\pgfpathlineto{\pgfqpoint{1.669651in}{2.976121in}}%
\pgfpathlineto{\pgfqpoint{1.669787in}{2.976894in}}%
\pgfpathlineto{\pgfqpoint{1.669806in}{2.976894in}}%
\pgfpathlineto{\pgfqpoint{1.669820in}{2.977203in}}%
\pgfpathlineto{\pgfqpoint{1.670094in}{2.977203in}}%
\pgfpathlineto{\pgfqpoint{1.670146in}{2.977512in}}%
\pgfpathlineto{\pgfqpoint{1.670438in}{2.977512in}}%
\pgfpathlineto{\pgfqpoint{1.670532in}{2.977821in}}%
\pgfpathlineto{\pgfqpoint{1.670697in}{2.977821in}}%
\pgfpathlineto{\pgfqpoint{1.670697in}{2.977976in}}%
\pgfpathlineto{\pgfqpoint{1.671211in}{2.977976in}}%
\pgfpathlineto{\pgfqpoint{1.671211in}{2.978130in}}%
\pgfpathlineto{\pgfqpoint{1.671715in}{2.978130in}}%
\pgfpathlineto{\pgfqpoint{1.671814in}{2.978439in}}%
\pgfpathlineto{\pgfqpoint{1.672229in}{2.978439in}}%
\pgfpathlineto{\pgfqpoint{1.672229in}{2.978594in}}%
\pgfpathlineto{\pgfqpoint{1.672545in}{2.978594in}}%
\pgfpathlineto{\pgfqpoint{1.672545in}{2.978748in}}%
\pgfpathlineto{\pgfqpoint{1.672950in}{2.978748in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.979212in}}%
\pgfpathlineto{\pgfqpoint{1.673115in}{2.979212in}}%
\pgfpathlineto{\pgfqpoint{1.673115in}{2.979366in}}%
\pgfpathlineto{\pgfqpoint{1.673450in}{2.979366in}}%
\pgfpathlineto{\pgfqpoint{1.673577in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{1.673619in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{1.673619in}{2.979830in}}%
\pgfpathlineto{\pgfqpoint{1.673761in}{2.979830in}}%
\pgfpathlineto{\pgfqpoint{1.673761in}{2.979985in}}%
\pgfpathlineto{\pgfqpoint{1.674180in}{2.979985in}}%
\pgfpathlineto{\pgfqpoint{1.674242in}{2.980294in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{2.980294in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{2.980448in}}%
\pgfpathlineto{\pgfqpoint{1.674864in}{2.980448in}}%
\pgfpathlineto{\pgfqpoint{1.674925in}{2.980757in}}%
\pgfpathlineto{\pgfqpoint{1.675429in}{2.980757in}}%
\pgfpathlineto{\pgfqpoint{1.675429in}{2.980912in}}%
\pgfpathlineto{\pgfqpoint{1.675590in}{2.980912in}}%
\pgfpathlineto{\pgfqpoint{1.675590in}{2.981066in}}%
\pgfpathlineto{\pgfqpoint{1.675825in}{2.981066in}}%
\pgfpathlineto{\pgfqpoint{1.675825in}{2.981221in}}%
\pgfpathlineto{\pgfqpoint{1.676070in}{2.981221in}}%
\pgfpathlineto{\pgfqpoint{1.676070in}{2.981375in}}%
\pgfpathlineto{\pgfqpoint{1.676249in}{2.981375in}}%
\pgfpathlineto{\pgfqpoint{1.676334in}{2.981684in}}%
\pgfpathlineto{\pgfqpoint{1.676400in}{2.981684in}}%
\pgfpathlineto{\pgfqpoint{1.676504in}{2.982148in}}%
\pgfpathlineto{\pgfqpoint{1.676546in}{2.982148in}}%
\pgfpathlineto{\pgfqpoint{1.676589in}{2.982612in}}%
\pgfpathlineto{\pgfqpoint{1.676900in}{2.982612in}}%
\pgfpathlineto{\pgfqpoint{1.676952in}{2.982921in}}%
\pgfpathlineto{\pgfqpoint{1.677263in}{2.982921in}}%
\pgfpathlineto{\pgfqpoint{1.677334in}{2.983539in}}%
\pgfpathlineto{\pgfqpoint{1.677432in}{2.983539in}}%
\pgfpathlineto{\pgfqpoint{1.677432in}{2.983693in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{2.983693in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{2.983848in}}%
\pgfpathlineto{\pgfqpoint{1.677758in}{2.983848in}}%
\pgfpathlineto{\pgfqpoint{1.677777in}{2.984157in}}%
\pgfpathlineto{\pgfqpoint{1.677998in}{2.984157in}}%
\pgfpathlineto{\pgfqpoint{1.678041in}{2.984466in}}%
\pgfpathlineto{\pgfqpoint{1.678215in}{2.984466in}}%
\pgfpathlineto{\pgfqpoint{1.678215in}{2.984621in}}%
\pgfpathlineto{\pgfqpoint{1.678356in}{2.984621in}}%
\pgfpathlineto{\pgfqpoint{1.678356in}{2.984775in}}%
\pgfpathlineto{\pgfqpoint{1.678517in}{2.984775in}}%
\pgfpathlineto{\pgfqpoint{1.678616in}{2.985239in}}%
\pgfpathlineto{\pgfqpoint{1.678762in}{2.985239in}}%
\pgfpathlineto{\pgfqpoint{1.678762in}{2.985393in}}%
\pgfpathlineto{\pgfqpoint{1.679308in}{2.985393in}}%
\pgfpathlineto{\pgfqpoint{1.679308in}{2.985548in}}%
\pgfpathlineto{\pgfqpoint{1.679549in}{2.985548in}}%
\pgfpathlineto{\pgfqpoint{1.679667in}{2.985857in}}%
\pgfpathlineto{\pgfqpoint{1.679728in}{2.985857in}}%
\pgfpathlineto{\pgfqpoint{1.679742in}{2.986166in}}%
\pgfpathlineto{\pgfqpoint{1.680114in}{2.986166in}}%
\pgfpathlineto{\pgfqpoint{1.680185in}{2.986475in}}%
\pgfpathlineto{\pgfqpoint{1.680308in}{2.986475in}}%
\pgfpathlineto{\pgfqpoint{1.680312in}{2.986784in}}%
\pgfpathlineto{\pgfqpoint{1.680515in}{2.986784in}}%
\pgfpathlineto{\pgfqpoint{1.680595in}{2.987248in}}%
\pgfpathlineto{\pgfqpoint{1.680953in}{2.987248in}}%
\pgfpathlineto{\pgfqpoint{1.680953in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{1.681217in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{1.681260in}{2.987711in}}%
\pgfpathlineto{\pgfqpoint{1.681439in}{2.987711in}}%
\pgfpathlineto{\pgfqpoint{1.681528in}{2.988175in}}%
\pgfpathlineto{\pgfqpoint{1.681646in}{2.988175in}}%
\pgfpathlineto{\pgfqpoint{1.681646in}{2.988330in}}%
\pgfpathlineto{\pgfqpoint{1.681825in}{2.988330in}}%
\pgfpathlineto{\pgfqpoint{1.681887in}{2.988639in}}%
\pgfpathlineto{\pgfqpoint{1.682165in}{2.988639in}}%
\pgfpathlineto{\pgfqpoint{1.682235in}{2.988948in}}%
\pgfpathlineto{\pgfqpoint{1.682546in}{2.988948in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{2.989411in}}%
\pgfpathlineto{\pgfqpoint{1.682952in}{2.989411in}}%
\pgfpathlineto{\pgfqpoint{1.683089in}{2.989875in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{2.989875in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{2.990030in}}%
\pgfpathlineto{\pgfqpoint{1.683447in}{2.990030in}}%
\pgfpathlineto{\pgfqpoint{1.683560in}{2.990339in}}%
\pgfpathlineto{\pgfqpoint{1.683701in}{2.990339in}}%
\pgfpathlineto{\pgfqpoint{1.683819in}{2.990802in}}%
\pgfpathlineto{\pgfqpoint{1.683866in}{2.990802in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{2.991420in}}%
\pgfpathlineto{\pgfqpoint{1.684135in}{2.991420in}}%
\pgfpathlineto{\pgfqpoint{1.684224in}{2.991729in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{2.991729in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{2.991884in}}%
\pgfpathlineto{\pgfqpoint{1.685096in}{2.991884in}}%
\pgfpathlineto{\pgfqpoint{1.685096in}{2.992039in}}%
\pgfpathlineto{\pgfqpoint{1.685261in}{2.992039in}}%
\pgfpathlineto{\pgfqpoint{1.685261in}{2.992193in}}%
\pgfpathlineto{\pgfqpoint{1.685450in}{2.992193in}}%
\pgfpathlineto{\pgfqpoint{1.685572in}{2.992811in}}%
\pgfpathlineto{\pgfqpoint{1.685935in}{2.992811in}}%
\pgfpathlineto{\pgfqpoint{1.686039in}{2.993120in}}%
\pgfpathlineto{\pgfqpoint{1.686138in}{2.993120in}}%
\pgfpathlineto{\pgfqpoint{1.686138in}{2.993275in}}%
\pgfpathlineto{\pgfqpoint{1.686430in}{2.993275in}}%
\pgfpathlineto{\pgfqpoint{1.686558in}{2.993584in}}%
\pgfpathlineto{\pgfqpoint{1.686756in}{2.993584in}}%
\pgfpathlineto{\pgfqpoint{1.686756in}{2.993738in}}%
\pgfpathlineto{\pgfqpoint{1.686935in}{2.993738in}}%
\pgfpathlineto{\pgfqpoint{1.686953in}{2.994048in}}%
\pgfpathlineto{\pgfqpoint{1.687142in}{2.994048in}}%
\pgfpathlineto{\pgfqpoint{1.687203in}{2.994511in}}%
\pgfpathlineto{\pgfqpoint{1.687312in}{2.994511in}}%
\pgfpathlineto{\pgfqpoint{1.687326in}{2.994975in}}%
\pgfpathlineto{\pgfqpoint{1.687594in}{2.994975in}}%
\pgfpathlineto{\pgfqpoint{1.687670in}{2.995284in}}%
\pgfpathlineto{\pgfqpoint{1.688052in}{2.995284in}}%
\pgfpathlineto{\pgfqpoint{1.688066in}{2.995593in}}%
\pgfpathlineto{\pgfqpoint{1.688203in}{2.995593in}}%
\pgfpathlineto{\pgfqpoint{1.688203in}{2.995747in}}%
\pgfpathlineto{\pgfqpoint{1.688580in}{2.995747in}}%
\pgfpathlineto{\pgfqpoint{1.688580in}{2.995902in}}%
\pgfpathlineto{\pgfqpoint{1.688820in}{2.995902in}}%
\pgfpathlineto{\pgfqpoint{1.688900in}{2.996520in}}%
\pgfpathlineto{\pgfqpoint{1.689452in}{2.996520in}}%
\pgfpathlineto{\pgfqpoint{1.689452in}{2.996675in}}%
\pgfpathlineto{\pgfqpoint{1.689687in}{2.996675in}}%
\pgfpathlineto{\pgfqpoint{1.689814in}{2.997447in}}%
\pgfpathlineto{\pgfqpoint{1.689979in}{2.997447in}}%
\pgfpathlineto{\pgfqpoint{1.689979in}{2.997602in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.997602in}}%
\pgfpathlineto{\pgfqpoint{1.690206in}{2.997911in}}%
\pgfpathlineto{\pgfqpoint{1.690460in}{2.997911in}}%
\pgfpathlineto{\pgfqpoint{1.690536in}{2.998220in}}%
\pgfpathlineto{\pgfqpoint{1.690870in}{2.998220in}}%
\pgfpathlineto{\pgfqpoint{1.690955in}{2.998529in}}%
\pgfpathlineto{\pgfqpoint{1.691125in}{2.998529in}}%
\pgfpathlineto{\pgfqpoint{1.691134in}{2.998993in}}%
\pgfpathlineto{\pgfqpoint{1.691294in}{2.998993in}}%
\pgfpathlineto{\pgfqpoint{1.691431in}{2.999302in}}%
\pgfpathlineto{\pgfqpoint{1.691563in}{2.999302in}}%
\pgfpathlineto{\pgfqpoint{1.691662in}{2.999611in}}%
\pgfpathlineto{\pgfqpoint{1.691987in}{2.999611in}}%
\pgfpathlineto{\pgfqpoint{1.692119in}{2.999920in}}%
\pgfpathlineto{\pgfqpoint{1.692605in}{2.999920in}}%
\pgfpathlineto{\pgfqpoint{1.692652in}{3.000229in}}%
\pgfpathlineto{\pgfqpoint{1.692845in}{3.000229in}}%
\pgfpathlineto{\pgfqpoint{1.692845in}{3.000384in}}%
\pgfpathlineto{\pgfqpoint{1.693067in}{3.000384in}}%
\pgfpathlineto{\pgfqpoint{1.693067in}{3.000538in}}%
\pgfpathlineto{\pgfqpoint{1.693547in}{3.000538in}}%
\pgfpathlineto{\pgfqpoint{1.693684in}{3.001002in}}%
\pgfpathlineto{\pgfqpoint{1.693745in}{3.001002in}}%
\pgfpathlineto{\pgfqpoint{1.693745in}{3.001156in}}%
\pgfpathlineto{\pgfqpoint{1.694085in}{3.001156in}}%
\pgfpathlineto{\pgfqpoint{1.694085in}{3.001311in}}%
\pgfpathlineto{\pgfqpoint{1.694636in}{3.001311in}}%
\pgfpathlineto{\pgfqpoint{1.694646in}{3.001620in}}%
\pgfpathlineto{\pgfqpoint{1.694957in}{3.001620in}}%
\pgfpathlineto{\pgfqpoint{1.695042in}{3.001929in}}%
\pgfpathlineto{\pgfqpoint{1.695405in}{3.001929in}}%
\pgfpathlineto{\pgfqpoint{1.695504in}{3.002393in}}%
\pgfpathlineto{\pgfqpoint{1.695815in}{3.002393in}}%
\pgfpathlineto{\pgfqpoint{1.695904in}{3.002856in}}%
\pgfpathlineto{\pgfqpoint{1.696031in}{3.002856in}}%
\pgfpathlineto{\pgfqpoint{1.696060in}{3.003165in}}%
\pgfpathlineto{\pgfqpoint{1.696281in}{3.003165in}}%
\pgfpathlineto{\pgfqpoint{1.696281in}{3.003320in}}%
\pgfpathlineto{\pgfqpoint{1.696536in}{3.003320in}}%
\pgfpathlineto{\pgfqpoint{1.696550in}{3.003629in}}%
\pgfpathlineto{\pgfqpoint{1.696705in}{3.003629in}}%
\pgfpathlineto{\pgfqpoint{1.696705in}{3.003783in}}%
\pgfpathlineto{\pgfqpoint{1.697021in}{3.003783in}}%
\pgfpathlineto{\pgfqpoint{1.697158in}{3.004093in}}%
\pgfpathlineto{\pgfqpoint{1.697365in}{3.004093in}}%
\pgfpathlineto{\pgfqpoint{1.697455in}{3.004402in}}%
\pgfpathlineto{\pgfqpoint{1.697992in}{3.004402in}}%
\pgfpathlineto{\pgfqpoint{1.697997in}{3.004711in}}%
\pgfpathlineto{\pgfqpoint{1.698143in}{3.004711in}}%
\pgfpathlineto{\pgfqpoint{1.698143in}{3.004865in}}%
\pgfpathlineto{\pgfqpoint{1.698539in}{3.004865in}}%
\pgfpathlineto{\pgfqpoint{1.698539in}{3.005020in}}%
\pgfpathlineto{\pgfqpoint{1.698685in}{3.005020in}}%
\pgfpathlineto{\pgfqpoint{1.698685in}{3.005174in}}%
\pgfpathlineto{\pgfqpoint{1.699001in}{3.005174in}}%
\pgfpathlineto{\pgfqpoint{1.699067in}{3.005483in}}%
\pgfpathlineto{\pgfqpoint{1.699317in}{3.005483in}}%
\pgfpathlineto{\pgfqpoint{1.699434in}{3.005792in}}%
\pgfpathlineto{\pgfqpoint{1.699614in}{3.005792in}}%
\pgfpathlineto{\pgfqpoint{1.699642in}{3.006102in}}%
\pgfpathlineto{\pgfqpoint{1.700325in}{3.006102in}}%
\pgfpathlineto{\pgfqpoint{1.700325in}{3.006256in}}%
\pgfpathlineto{\pgfqpoint{1.700547in}{3.006256in}}%
\pgfpathlineto{\pgfqpoint{1.700594in}{3.006565in}}%
\pgfpathlineto{\pgfqpoint{1.701051in}{3.006565in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{3.006874in}}%
\pgfpathlineto{\pgfqpoint{1.701306in}{3.006874in}}%
\pgfpathlineto{\pgfqpoint{1.701306in}{3.007029in}}%
\pgfpathlineto{\pgfqpoint{1.701664in}{3.007029in}}%
\pgfpathlineto{\pgfqpoint{1.701716in}{3.007338in}}%
\pgfpathlineto{\pgfqpoint{1.701871in}{3.007338in}}%
\pgfpathlineto{\pgfqpoint{1.701871in}{3.007492in}}%
\pgfpathlineto{\pgfqpoint{1.702013in}{3.007492in}}%
\pgfpathlineto{\pgfqpoint{1.702017in}{3.007801in}}%
\pgfpathlineto{\pgfqpoint{1.702390in}{3.007801in}}%
\pgfpathlineto{\pgfqpoint{1.702522in}{3.008420in}}%
\pgfpathlineto{\pgfqpoint{1.702701in}{3.008420in}}%
\pgfpathlineto{\pgfqpoint{1.702701in}{3.008574in}}%
\pgfpathlineto{\pgfqpoint{1.703205in}{3.008574in}}%
\pgfpathlineto{\pgfqpoint{1.703205in}{3.008729in}}%
\pgfpathlineto{\pgfqpoint{1.703507in}{3.008729in}}%
\pgfpathlineto{\pgfqpoint{1.703601in}{3.009038in}}%
\pgfpathlineto{\pgfqpoint{1.703775in}{3.009038in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{3.009347in}}%
\pgfpathlineto{\pgfqpoint{1.704030in}{3.009347in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{3.009656in}}%
\pgfpathlineto{\pgfqpoint{1.704464in}{3.009656in}}%
\pgfpathlineto{\pgfqpoint{1.704558in}{3.009965in}}%
\pgfpathlineto{\pgfqpoint{1.704869in}{3.009965in}}%
\pgfpathlineto{\pgfqpoint{1.705001in}{3.010583in}}%
\pgfpathlineto{\pgfqpoint{1.705156in}{3.010583in}}%
\pgfpathlineto{\pgfqpoint{1.705156in}{3.010738in}}%
\pgfpathlineto{\pgfqpoint{1.705350in}{3.010738in}}%
\pgfpathlineto{\pgfqpoint{1.705411in}{3.011047in}}%
\pgfpathlineto{\pgfqpoint{1.705651in}{3.011047in}}%
\pgfpathlineto{\pgfqpoint{1.705717in}{3.011356in}}%
\pgfpathlineto{\pgfqpoint{1.705878in}{3.011356in}}%
\pgfpathlineto{\pgfqpoint{1.705878in}{3.011510in}}%
\pgfpathlineto{\pgfqpoint{1.706316in}{3.011510in}}%
\pgfpathlineto{\pgfqpoint{1.706316in}{3.011665in}}%
\pgfpathlineto{\pgfqpoint{1.706528in}{3.011665in}}%
\pgfpathlineto{\pgfqpoint{1.706528in}{3.011819in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{3.011819in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{3.011974in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{3.011974in}}%
\pgfpathlineto{\pgfqpoint{1.706948in}{3.012438in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{3.012438in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{3.012592in}}%
\pgfpathlineto{\pgfqpoint{1.707442in}{3.012592in}}%
\pgfpathlineto{\pgfqpoint{1.707442in}{3.012747in}}%
\pgfpathlineto{\pgfqpoint{1.707772in}{3.012747in}}%
\pgfpathlineto{\pgfqpoint{1.707904in}{3.013056in}}%
\pgfpathlineto{\pgfqpoint{1.708041in}{3.013056in}}%
\pgfpathlineto{\pgfqpoint{1.708041in}{3.013210in}}%
\pgfpathlineto{\pgfqpoint{1.708305in}{3.013210in}}%
\pgfpathlineto{\pgfqpoint{1.708305in}{3.013365in}}%
\pgfpathlineto{\pgfqpoint{1.708465in}{3.013365in}}%
\pgfpathlineto{\pgfqpoint{1.708522in}{3.013674in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{3.013674in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{3.013828in}}%
\pgfpathlineto{\pgfqpoint{1.709026in}{3.013828in}}%
\pgfpathlineto{\pgfqpoint{1.709120in}{3.014447in}}%
\pgfpathlineto{\pgfqpoint{1.709205in}{3.014447in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{3.014756in}}%
\pgfpathlineto{\pgfqpoint{1.709578in}{3.014756in}}%
\pgfpathlineto{\pgfqpoint{1.709578in}{3.014910in}}%
\pgfpathlineto{\pgfqpoint{1.709908in}{3.014910in}}%
\pgfpathlineto{\pgfqpoint{1.709997in}{3.015219in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{3.015219in}}%
\pgfpathlineto{\pgfqpoint{1.710228in}{3.015528in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{3.015528in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{3.015683in}}%
\pgfpathlineto{\pgfqpoint{1.711091in}{3.015683in}}%
\pgfpathlineto{\pgfqpoint{1.711194in}{3.016147in}}%
\pgfpathlineto{\pgfqpoint{1.711727in}{3.016147in}}%
\pgfpathlineto{\pgfqpoint{1.711727in}{3.016301in}}%
\pgfpathlineto{\pgfqpoint{1.712500in}{3.016301in}}%
\pgfpathlineto{\pgfqpoint{1.712533in}{3.016610in}}%
\pgfpathlineto{\pgfqpoint{1.712740in}{3.016610in}}%
\pgfpathlineto{\pgfqpoint{1.712740in}{3.016765in}}%
\pgfpathlineto{\pgfqpoint{1.712976in}{3.016765in}}%
\pgfpathlineto{\pgfqpoint{1.713098in}{3.017074in}}%
\pgfpathlineto{\pgfqpoint{1.713410in}{3.017074in}}%
\pgfpathlineto{\pgfqpoint{1.713542in}{3.017383in}}%
\pgfpathlineto{\pgfqpoint{1.713570in}{3.017383in}}%
\pgfpathlineto{\pgfqpoint{1.713645in}{3.017692in}}%
\pgfpathlineto{\pgfqpoint{1.713871in}{3.017692in}}%
\pgfpathlineto{\pgfqpoint{1.713914in}{3.018001in}}%
\pgfpathlineto{\pgfqpoint{1.714201in}{3.018001in}}%
\pgfpathlineto{\pgfqpoint{1.714201in}{3.018156in}}%
\pgfpathlineto{\pgfqpoint{1.714824in}{3.018156in}}%
\pgfpathlineto{\pgfqpoint{1.714824in}{3.018310in}}%
\pgfpathlineto{\pgfqpoint{1.714970in}{3.018310in}}%
\pgfpathlineto{\pgfqpoint{1.714970in}{3.018465in}}%
\pgfpathlineto{\pgfqpoint{1.715559in}{3.018465in}}%
\pgfpathlineto{\pgfqpoint{1.715559in}{3.018619in}}%
\pgfpathlineto{\pgfqpoint{1.715879in}{3.018619in}}%
\pgfpathlineto{\pgfqpoint{1.715879in}{3.018774in}}%
\pgfpathlineto{\pgfqpoint{1.716172in}{3.018774in}}%
\pgfpathlineto{\pgfqpoint{1.716304in}{3.019237in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{3.019237in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{3.019392in}}%
\pgfpathlineto{\pgfqpoint{1.716638in}{3.019392in}}%
\pgfpathlineto{\pgfqpoint{1.716770in}{3.019855in}}%
\pgfpathlineto{\pgfqpoint{1.716978in}{3.019855in}}%
\pgfpathlineto{\pgfqpoint{1.717114in}{3.020628in}}%
\pgfpathlineto{\pgfqpoint{1.717246in}{3.020628in}}%
\pgfpathlineto{\pgfqpoint{1.717246in}{3.020937in}}%
\pgfpathlineto{\pgfqpoint{1.717468in}{3.020937in}}%
\pgfpathlineto{\pgfqpoint{1.717468in}{3.021092in}}%
\pgfpathlineto{\pgfqpoint{1.717666in}{3.021092in}}%
\pgfpathlineto{\pgfqpoint{1.717666in}{3.021246in}}%
\pgfpathlineto{\pgfqpoint{1.718104in}{3.021246in}}%
\pgfpathlineto{\pgfqpoint{1.718208in}{3.021555in}}%
\pgfpathlineto{\pgfqpoint{1.718377in}{3.021555in}}%
\pgfpathlineto{\pgfqpoint{1.718377in}{3.021710in}}%
\pgfpathlineto{\pgfqpoint{1.718613in}{3.021710in}}%
\pgfpathlineto{\pgfqpoint{1.718613in}{3.021864in}}%
\pgfpathlineto{\pgfqpoint{1.718844in}{3.021864in}}%
\pgfpathlineto{\pgfqpoint{1.718844in}{3.022019in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{3.022019in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{3.022174in}}%
\pgfpathlineto{\pgfqpoint{1.719249in}{3.022174in}}%
\pgfpathlineto{\pgfqpoint{1.719282in}{3.022483in}}%
\pgfpathlineto{\pgfqpoint{1.719405in}{3.022483in}}%
\pgfpathlineto{\pgfqpoint{1.719513in}{3.022792in}}%
\pgfpathlineto{\pgfqpoint{1.719612in}{3.022792in}}%
\pgfpathlineto{\pgfqpoint{1.719612in}{3.022946in}}%
\pgfpathlineto{\pgfqpoint{1.720088in}{3.022946in}}%
\pgfpathlineto{\pgfqpoint{1.720088in}{3.023101in}}%
\pgfpathlineto{\pgfqpoint{1.720348in}{3.023101in}}%
\pgfpathlineto{\pgfqpoint{1.720461in}{3.023564in}}%
\pgfpathlineto{\pgfqpoint{1.720522in}{3.023564in}}%
\pgfpathlineto{\pgfqpoint{1.720522in}{3.023719in}}%
\pgfpathlineto{\pgfqpoint{1.720923in}{3.023719in}}%
\pgfpathlineto{\pgfqpoint{1.721008in}{3.024028in}}%
\pgfpathlineto{\pgfqpoint{1.721319in}{3.024028in}}%
\pgfpathlineto{\pgfqpoint{1.721319in}{3.024183in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{3.024183in}}%
\pgfpathlineto{\pgfqpoint{1.722167in}{3.024801in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{3.024801in}}%
\pgfpathlineto{\pgfqpoint{1.722426in}{3.025264in}}%
\pgfpathlineto{\pgfqpoint{1.722525in}{3.025264in}}%
\pgfpathlineto{\pgfqpoint{1.722586in}{3.025573in}}%
\pgfpathlineto{\pgfqpoint{1.722695in}{3.025573in}}%
\pgfpathlineto{\pgfqpoint{1.722695in}{3.025728in}}%
\pgfpathlineto{\pgfqpoint{1.723034in}{3.025728in}}%
\pgfpathlineto{\pgfqpoint{1.723119in}{3.026192in}}%
\pgfpathlineto{\pgfqpoint{1.723260in}{3.026192in}}%
\pgfpathlineto{\pgfqpoint{1.723279in}{3.026501in}}%
\pgfpathlineto{\pgfqpoint{1.723463in}{3.026501in}}%
\pgfpathlineto{\pgfqpoint{1.723595in}{3.026810in}}%
\pgfpathlineto{\pgfqpoint{1.723977in}{3.026810in}}%
\pgfpathlineto{\pgfqpoint{1.724081in}{3.027273in}}%
\pgfpathlineto{\pgfqpoint{1.724316in}{3.027273in}}%
\pgfpathlineto{\pgfqpoint{1.724448in}{3.027582in}}%
\pgfpathlineto{\pgfqpoint{1.724642in}{3.027582in}}%
\pgfpathlineto{\pgfqpoint{1.724726in}{3.028046in}}%
\pgfpathlineto{\pgfqpoint{1.724821in}{3.028046in}}%
\pgfpathlineto{\pgfqpoint{1.724929in}{3.028510in}}%
\pgfpathlineto{\pgfqpoint{1.725419in}{3.028510in}}%
\pgfpathlineto{\pgfqpoint{1.725490in}{3.028819in}}%
\pgfpathlineto{\pgfqpoint{1.725975in}{3.028819in}}%
\pgfpathlineto{\pgfqpoint{1.725999in}{3.029128in}}%
\pgfpathlineto{\pgfqpoint{1.726423in}{3.029128in}}%
\pgfpathlineto{\pgfqpoint{1.726423in}{3.029282in}}%
\pgfpathlineto{\pgfqpoint{1.726781in}{3.029282in}}%
\pgfpathlineto{\pgfqpoint{1.726833in}{3.029591in}}%
\pgfpathlineto{\pgfqpoint{1.727031in}{3.029591in}}%
\pgfpathlineto{\pgfqpoint{1.727031in}{3.029746in}}%
\pgfpathlineto{\pgfqpoint{1.727248in}{3.029746in}}%
\pgfpathlineto{\pgfqpoint{1.727248in}{3.029901in}}%
\pgfpathlineto{\pgfqpoint{1.727964in}{3.029901in}}%
\pgfpathlineto{\pgfqpoint{1.727993in}{3.030210in}}%
\pgfpathlineto{\pgfqpoint{1.728167in}{3.030210in}}%
\pgfpathlineto{\pgfqpoint{1.728285in}{3.030519in}}%
\pgfpathlineto{\pgfqpoint{1.728337in}{3.030519in}}%
\pgfpathlineto{\pgfqpoint{1.728422in}{3.030828in}}%
\pgfpathlineto{\pgfqpoint{1.728671in}{3.030828in}}%
\pgfpathlineto{\pgfqpoint{1.728799in}{3.031291in}}%
\pgfpathlineto{\pgfqpoint{1.729063in}{3.031291in}}%
\pgfpathlineto{\pgfqpoint{1.729063in}{3.031446in}}%
\pgfpathlineto{\pgfqpoint{1.729482in}{3.031446in}}%
\pgfpathlineto{\pgfqpoint{1.729482in}{3.031600in}}%
\pgfpathlineto{\pgfqpoint{1.729642in}{3.031600in}}%
\pgfpathlineto{\pgfqpoint{1.729642in}{3.031755in}}%
\pgfpathlineto{\pgfqpoint{1.729859in}{3.031755in}}%
\pgfpathlineto{\pgfqpoint{1.729859in}{3.031910in}}%
\pgfpathlineto{\pgfqpoint{1.730189in}{3.031910in}}%
\pgfpathlineto{\pgfqpoint{1.730298in}{3.032528in}}%
\pgfpathlineto{\pgfqpoint{1.730406in}{3.032528in}}%
\pgfpathlineto{\pgfqpoint{1.730406in}{3.032682in}}%
\pgfpathlineto{\pgfqpoint{1.730840in}{3.032682in}}%
\pgfpathlineto{\pgfqpoint{1.730906in}{3.032991in}}%
\pgfpathlineto{\pgfqpoint{1.731066in}{3.032991in}}%
\pgfpathlineto{\pgfqpoint{1.731066in}{3.033146in}}%
\pgfpathlineto{\pgfqpoint{1.731254in}{3.033146in}}%
\pgfpathlineto{\pgfqpoint{1.731311in}{3.033609in}}%
\pgfpathlineto{\pgfqpoint{1.731448in}{3.033609in}}%
\pgfpathlineto{\pgfqpoint{1.731448in}{3.033764in}}%
\pgfpathlineto{\pgfqpoint{1.731782in}{3.033764in}}%
\pgfpathlineto{\pgfqpoint{1.731782in}{3.033919in}}%
\pgfpathlineto{\pgfqpoint{1.732400in}{3.033919in}}%
\pgfpathlineto{\pgfqpoint{1.732400in}{3.034073in}}%
\pgfpathlineto{\pgfqpoint{1.732725in}{3.034073in}}%
\pgfpathlineto{\pgfqpoint{1.732852in}{3.034691in}}%
\pgfpathlineto{\pgfqpoint{1.733262in}{3.034691in}}%
\pgfpathlineto{\pgfqpoint{1.733262in}{3.034846in}}%
\pgfpathlineto{\pgfqpoint{1.733437in}{3.034846in}}%
\pgfpathlineto{\pgfqpoint{1.733545in}{3.035155in}}%
\pgfpathlineto{\pgfqpoint{1.733653in}{3.035155in}}%
\pgfpathlineto{\pgfqpoint{1.733653in}{3.035309in}}%
\pgfpathlineto{\pgfqpoint{1.734040in}{3.035309in}}%
\pgfpathlineto{\pgfqpoint{1.734040in}{3.035464in}}%
\pgfpathlineto{\pgfqpoint{1.734337in}{3.035464in}}%
\pgfpathlineto{\pgfqpoint{1.734412in}{3.035773in}}%
\pgfpathlineto{\pgfqpoint{1.734497in}{3.035773in}}%
\pgfpathlineto{\pgfqpoint{1.734497in}{3.035928in}}%
\pgfpathlineto{\pgfqpoint{1.734846in}{3.035928in}}%
\pgfpathlineto{\pgfqpoint{1.734902in}{3.036237in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{3.036237in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{3.036391in}}%
\pgfpathlineto{\pgfqpoint{1.735270in}{3.036391in}}%
\pgfpathlineto{\pgfqpoint{1.735270in}{3.036546in}}%
\pgfpathlineto{\pgfqpoint{1.735822in}{3.036546in}}%
\pgfpathlineto{\pgfqpoint{1.735892in}{3.036855in}}%
\pgfpathlineto{\pgfqpoint{1.736001in}{3.036855in}}%
\pgfpathlineto{\pgfqpoint{1.736001in}{3.037009in}}%
\pgfpathlineto{\pgfqpoint{1.736387in}{3.037009in}}%
\pgfpathlineto{\pgfqpoint{1.736448in}{3.037318in}}%
\pgfpathlineto{\pgfqpoint{1.736538in}{3.037318in}}%
\pgfpathlineto{\pgfqpoint{1.736665in}{3.037782in}}%
\pgfpathlineto{\pgfqpoint{1.736948in}{3.037782in}}%
\pgfpathlineto{\pgfqpoint{1.737038in}{3.038091in}}%
\pgfpathlineto{\pgfqpoint{1.737141in}{3.038091in}}%
\pgfpathlineto{\pgfqpoint{1.737141in}{3.038246in}}%
\pgfpathlineto{\pgfqpoint{1.737353in}{3.038246in}}%
\pgfpathlineto{\pgfqpoint{1.737363in}{3.038555in}}%
\pgfpathlineto{\pgfqpoint{1.737627in}{3.038555in}}%
\pgfpathlineto{\pgfqpoint{1.737627in}{3.038709in}}%
\pgfpathlineto{\pgfqpoint{1.737806in}{3.038709in}}%
\pgfpathlineto{\pgfqpoint{1.737848in}{3.039173in}}%
\pgfpathlineto{\pgfqpoint{1.738079in}{3.039173in}}%
\pgfpathlineto{\pgfqpoint{1.738131in}{3.039482in}}%
\pgfpathlineto{\pgfqpoint{1.738324in}{3.039482in}}%
\pgfpathlineto{\pgfqpoint{1.738447in}{3.039791in}}%
\pgfpathlineto{\pgfqpoint{1.738579in}{3.039791in}}%
\pgfpathlineto{\pgfqpoint{1.738584in}{3.040100in}}%
\pgfpathlineto{\pgfqpoint{1.738947in}{3.040100in}}%
\pgfpathlineto{\pgfqpoint{1.739008in}{3.040564in}}%
\pgfpathlineto{\pgfqpoint{1.739116in}{3.040564in}}%
\pgfpathlineto{\pgfqpoint{1.739116in}{3.040718in}}%
\pgfpathlineto{\pgfqpoint{1.739286in}{3.040718in}}%
\pgfpathlineto{\pgfqpoint{1.739286in}{3.040873in}}%
\pgfpathlineto{\pgfqpoint{1.739621in}{3.040873in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{3.041182in}}%
\pgfpathlineto{\pgfqpoint{1.740092in}{3.041182in}}%
\pgfpathlineto{\pgfqpoint{1.740092in}{3.041336in}}%
\pgfpathlineto{\pgfqpoint{1.740257in}{3.041336in}}%
\pgfpathlineto{\pgfqpoint{1.740257in}{3.041491in}}%
\pgfpathlineto{\pgfqpoint{1.740474in}{3.041491in}}%
\pgfpathlineto{\pgfqpoint{1.740554in}{3.041955in}}%
\pgfpathlineto{\pgfqpoint{1.740667in}{3.041955in}}%
\pgfpathlineto{\pgfqpoint{1.740667in}{3.042109in}}%
\pgfpathlineto{\pgfqpoint{1.740987in}{3.042109in}}%
\pgfpathlineto{\pgfqpoint{1.740987in}{3.042264in}}%
\pgfpathlineto{\pgfqpoint{1.741138in}{3.042264in}}%
\pgfpathlineto{\pgfqpoint{1.741233in}{3.042727in}}%
\pgfpathlineto{\pgfqpoint{1.741379in}{3.042727in}}%
\pgfpathlineto{\pgfqpoint{1.741379in}{3.042882in}}%
\pgfpathlineto{\pgfqpoint{1.741534in}{3.042882in}}%
\pgfpathlineto{\pgfqpoint{1.741534in}{3.043036in}}%
\pgfpathlineto{\pgfqpoint{1.741685in}{3.043036in}}%
\pgfpathlineto{\pgfqpoint{1.741685in}{3.043191in}}%
\pgfpathlineto{\pgfqpoint{1.742392in}{3.043191in}}%
\pgfpathlineto{\pgfqpoint{1.742392in}{3.043345in}}%
\pgfpathlineto{\pgfqpoint{1.742703in}{3.043345in}}%
\pgfpathlineto{\pgfqpoint{1.742708in}{3.043654in}}%
\pgfpathlineto{\pgfqpoint{1.743099in}{3.043654in}}%
\pgfpathlineto{\pgfqpoint{1.743099in}{3.043809in}}%
\pgfpathlineto{\pgfqpoint{1.743420in}{3.043809in}}%
\pgfpathlineto{\pgfqpoint{1.743420in}{3.043964in}}%
\pgfpathlineto{\pgfqpoint{1.743570in}{3.043964in}}%
\pgfpathlineto{\pgfqpoint{1.743570in}{3.044118in}}%
\pgfpathlineto{\pgfqpoint{1.743830in}{3.044118in}}%
\pgfpathlineto{\pgfqpoint{1.743943in}{3.044427in}}%
\pgfpathlineto{\pgfqpoint{1.744527in}{3.044427in}}%
\pgfpathlineto{\pgfqpoint{1.744612in}{3.044736in}}%
\pgfpathlineto{\pgfqpoint{1.744848in}{3.044736in}}%
\pgfpathlineto{\pgfqpoint{1.744961in}{3.045509in}}%
\pgfpathlineto{\pgfqpoint{1.745097in}{3.045509in}}%
\pgfpathlineto{\pgfqpoint{1.745097in}{3.045663in}}%
\pgfpathlineto{\pgfqpoint{1.745328in}{3.045663in}}%
\pgfpathlineto{\pgfqpoint{1.745328in}{3.045818in}}%
\pgfpathlineto{\pgfqpoint{1.745555in}{3.045818in}}%
\pgfpathlineto{\pgfqpoint{1.745588in}{3.046282in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{3.046282in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{3.046436in}}%
\pgfpathlineto{\pgfqpoint{1.746464in}{3.046436in}}%
\pgfpathlineto{\pgfqpoint{1.746493in}{3.046745in}}%
\pgfpathlineto{\pgfqpoint{1.746606in}{3.046745in}}%
\pgfpathlineto{\pgfqpoint{1.746615in}{3.047054in}}%
\pgfpathlineto{\pgfqpoint{1.746752in}{3.047054in}}%
\pgfpathlineto{\pgfqpoint{1.746865in}{3.047518in}}%
\pgfpathlineto{\pgfqpoint{1.746945in}{3.047518in}}%
\pgfpathlineto{\pgfqpoint{1.747016in}{3.047982in}}%
\pgfpathlineto{\pgfqpoint{1.747553in}{3.047982in}}%
\pgfpathlineto{\pgfqpoint{1.747629in}{3.048600in}}%
\pgfpathlineto{\pgfqpoint{1.747897in}{3.048600in}}%
\pgfpathlineto{\pgfqpoint{1.747911in}{3.048909in}}%
\pgfpathlineto{\pgfqpoint{1.748057in}{3.048909in}}%
\pgfpathlineto{\pgfqpoint{1.748189in}{3.049372in}}%
\pgfpathlineto{\pgfqpoint{1.748425in}{3.049372in}}%
\pgfpathlineto{\pgfqpoint{1.748425in}{3.049527in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{3.049527in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{3.049681in}}%
\pgfpathlineto{\pgfqpoint{1.748812in}{3.049681in}}%
\pgfpathlineto{\pgfqpoint{1.748915in}{3.049991in}}%
\pgfpathlineto{\pgfqpoint{1.749288in}{3.049991in}}%
\pgfpathlineto{\pgfqpoint{1.749288in}{3.050145in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{3.050145in}}%
\pgfpathlineto{\pgfqpoint{1.749834in}{3.050454in}}%
\pgfpathlineto{\pgfqpoint{1.749896in}{3.050454in}}%
\pgfpathlineto{\pgfqpoint{1.749896in}{3.050609in}}%
\pgfpathlineto{\pgfqpoint{1.750424in}{3.050609in}}%
\pgfpathlineto{\pgfqpoint{1.750424in}{3.050763in}}%
\pgfpathlineto{\pgfqpoint{1.750645in}{3.050763in}}%
\pgfpathlineto{\pgfqpoint{1.750678in}{3.051072in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{3.051072in}}%
\pgfpathlineto{\pgfqpoint{1.750980in}{3.051536in}}%
\pgfpathlineto{\pgfqpoint{1.751479in}{3.051536in}}%
\pgfpathlineto{\pgfqpoint{1.751479in}{3.051690in}}%
\pgfpathlineto{\pgfqpoint{1.751894in}{3.051690in}}%
\pgfpathlineto{\pgfqpoint{1.751894in}{3.051845in}}%
\pgfpathlineto{\pgfqpoint{1.752050in}{3.051845in}}%
\pgfpathlineto{\pgfqpoint{1.752125in}{3.052154in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{3.052154in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{3.052309in}}%
\pgfpathlineto{\pgfqpoint{1.752898in}{3.052309in}}%
\pgfpathlineto{\pgfqpoint{1.753035in}{3.052618in}}%
\pgfpathlineto{\pgfqpoint{1.753228in}{3.052618in}}%
\pgfpathlineto{\pgfqpoint{1.753365in}{3.053081in}}%
\pgfpathlineto{\pgfqpoint{1.753454in}{3.053081in}}%
\pgfpathlineto{\pgfqpoint{1.753464in}{3.053390in}}%
\pgfpathlineto{\pgfqpoint{1.754072in}{3.053390in}}%
\pgfpathlineto{\pgfqpoint{1.754119in}{3.053699in}}%
\pgfpathlineto{\pgfqpoint{1.754312in}{3.053699in}}%
\pgfpathlineto{\pgfqpoint{1.754435in}{3.054009in}}%
\pgfpathlineto{\pgfqpoint{1.754548in}{3.054009in}}%
\pgfpathlineto{\pgfqpoint{1.754633in}{3.054318in}}%
\pgfpathlineto{\pgfqpoint{1.755194in}{3.054318in}}%
\pgfpathlineto{\pgfqpoint{1.755194in}{3.054472in}}%
\pgfpathlineto{\pgfqpoint{1.755528in}{3.054472in}}%
\pgfpathlineto{\pgfqpoint{1.755651in}{3.054936in}}%
\pgfpathlineto{\pgfqpoint{1.755806in}{3.054936in}}%
\pgfpathlineto{\pgfqpoint{1.755806in}{3.055090in}}%
\pgfpathlineto{\pgfqpoint{1.756113in}{3.055090in}}%
\pgfpathlineto{\pgfqpoint{1.756221in}{3.055399in}}%
\pgfpathlineto{\pgfqpoint{1.756268in}{3.055399in}}%
\pgfpathlineto{\pgfqpoint{1.756268in}{3.055554in}}%
\pgfpathlineto{\pgfqpoint{1.756433in}{3.055554in}}%
\pgfpathlineto{\pgfqpoint{1.756433in}{3.055708in}}%
\pgfpathlineto{\pgfqpoint{1.756608in}{3.055708in}}%
\pgfpathlineto{\pgfqpoint{1.756608in}{3.055863in}}%
\pgfpathlineto{\pgfqpoint{1.756772in}{3.055863in}}%
\pgfpathlineto{\pgfqpoint{1.756886in}{3.056327in}}%
\pgfpathlineto{\pgfqpoint{1.756966in}{3.056327in}}%
\pgfpathlineto{\pgfqpoint{1.756966in}{3.056481in}}%
\pgfpathlineto{\pgfqpoint{1.757197in}{3.056481in}}%
\pgfpathlineto{\pgfqpoint{1.757197in}{3.056636in}}%
\pgfpathlineto{\pgfqpoint{1.757343in}{3.056636in}}%
\pgfpathlineto{\pgfqpoint{1.757343in}{3.056790in}}%
\pgfpathlineto{\pgfqpoint{1.757974in}{3.056790in}}%
\pgfpathlineto{\pgfqpoint{1.757974in}{3.056945in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.056945in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.057099in}}%
\pgfpathlineto{\pgfqpoint{1.758347in}{3.057099in}}%
\pgfpathlineto{\pgfqpoint{1.758474in}{3.057408in}}%
\pgfpathlineto{\pgfqpoint{1.758634in}{3.057408in}}%
\pgfpathlineto{\pgfqpoint{1.758634in}{3.057563in}}%
\pgfpathlineto{\pgfqpoint{1.759016in}{3.057563in}}%
\pgfpathlineto{\pgfqpoint{1.759139in}{3.058027in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{3.058027in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{3.058181in}}%
\pgfpathlineto{\pgfqpoint{1.759860in}{3.058181in}}%
\pgfpathlineto{\pgfqpoint{1.759959in}{3.058490in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{3.058490in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{3.058645in}}%
\pgfpathlineto{\pgfqpoint{1.760355in}{3.058645in}}%
\pgfpathlineto{\pgfqpoint{1.760355in}{3.058799in}}%
\pgfpathlineto{\pgfqpoint{1.760793in}{3.058799in}}%
\pgfpathlineto{\pgfqpoint{1.760793in}{3.058954in}}%
\pgfpathlineto{\pgfqpoint{1.760958in}{3.058954in}}%
\pgfpathlineto{\pgfqpoint{1.760958in}{3.059108in}}%
\pgfpathlineto{\pgfqpoint{1.761175in}{3.059108in}}%
\pgfpathlineto{\pgfqpoint{1.761288in}{3.059417in}}%
\pgfpathlineto{\pgfqpoint{1.761453in}{3.059417in}}%
\pgfpathlineto{\pgfqpoint{1.761561in}{3.059881in}}%
\pgfpathlineto{\pgfqpoint{1.761863in}{3.059881in}}%
\pgfpathlineto{\pgfqpoint{1.761863in}{3.060036in}}%
\pgfpathlineto{\pgfqpoint{1.762080in}{3.060036in}}%
\pgfpathlineto{\pgfqpoint{1.762080in}{3.060190in}}%
\pgfpathlineto{\pgfqpoint{1.762278in}{3.060190in}}%
\pgfpathlineto{\pgfqpoint{1.762278in}{3.060345in}}%
\pgfpathlineto{\pgfqpoint{1.762721in}{3.060345in}}%
\pgfpathlineto{\pgfqpoint{1.762721in}{3.060499in}}%
\pgfpathlineto{\pgfqpoint{1.762890in}{3.060499in}}%
\pgfpathlineto{\pgfqpoint{1.763008in}{3.060963in}}%
\pgfpathlineto{\pgfqpoint{1.763145in}{3.060963in}}%
\pgfpathlineto{\pgfqpoint{1.763282in}{3.061272in}}%
\pgfpathlineto{\pgfqpoint{1.763338in}{3.061272in}}%
\pgfpathlineto{\pgfqpoint{1.763338in}{3.061426in}}%
\pgfpathlineto{\pgfqpoint{1.763522in}{3.061426in}}%
\pgfpathlineto{\pgfqpoint{1.763522in}{3.061581in}}%
\pgfpathlineto{\pgfqpoint{1.763706in}{3.061581in}}%
\pgfpathlineto{\pgfqpoint{1.763833in}{3.062045in}}%
\pgfpathlineto{\pgfqpoint{1.763998in}{3.062045in}}%
\pgfpathlineto{\pgfqpoint{1.764130in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{1.764267in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{1.764356in}{3.063126in}}%
\pgfpathlineto{\pgfqpoint{1.764568in}{3.063126in}}%
\pgfpathlineto{\pgfqpoint{1.764568in}{3.063281in}}%
\pgfpathlineto{\pgfqpoint{1.764719in}{3.063281in}}%
\pgfpathlineto{\pgfqpoint{1.764785in}{3.063590in}}%
\pgfpathlineto{\pgfqpoint{1.764879in}{3.063590in}}%
\pgfpathlineto{\pgfqpoint{1.764964in}{3.063899in}}%
\pgfpathlineto{\pgfqpoint{1.765101in}{3.063899in}}%
\pgfpathlineto{\pgfqpoint{1.765129in}{3.064208in}}%
\pgfpathlineto{\pgfqpoint{1.765280in}{3.064208in}}%
\pgfpathlineto{\pgfqpoint{1.765280in}{3.064363in}}%
\pgfpathlineto{\pgfqpoint{1.765690in}{3.064363in}}%
\pgfpathlineto{\pgfqpoint{1.765808in}{3.064672in}}%
\pgfpathlineto{\pgfqpoint{1.766020in}{3.064672in}}%
\pgfpathlineto{\pgfqpoint{1.766020in}{3.064826in}}%
\pgfpathlineto{\pgfqpoint{1.766176in}{3.064826in}}%
\pgfpathlineto{\pgfqpoint{1.766298in}{3.065444in}}%
\pgfpathlineto{\pgfqpoint{1.766322in}{3.065444in}}%
\pgfpathlineto{\pgfqpoint{1.766369in}{3.065753in}}%
\pgfpathlineto{\pgfqpoint{1.766510in}{3.065753in}}%
\pgfpathlineto{\pgfqpoint{1.766600in}{3.066063in}}%
\pgfpathlineto{\pgfqpoint{1.767062in}{3.066063in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{3.066372in}}%
\pgfpathlineto{\pgfqpoint{1.767293in}{3.066372in}}%
\pgfpathlineto{\pgfqpoint{1.767293in}{3.066526in}}%
\pgfpathlineto{\pgfqpoint{1.767467in}{3.066526in}}%
\pgfpathlineto{\pgfqpoint{1.767467in}{3.066681in}}%
\pgfpathlineto{\pgfqpoint{1.767722in}{3.066681in}}%
\pgfpathlineto{\pgfqpoint{1.767773in}{3.066990in}}%
\pgfpathlineto{\pgfqpoint{1.768075in}{3.066990in}}%
\pgfpathlineto{\pgfqpoint{1.768075in}{3.067144in}}%
\pgfpathlineto{\pgfqpoint{1.768278in}{3.067144in}}%
\pgfpathlineto{\pgfqpoint{1.768278in}{3.067299in}}%
\pgfpathlineto{\pgfqpoint{1.768594in}{3.067299in}}%
\pgfpathlineto{\pgfqpoint{1.768683in}{3.067608in}}%
\pgfpathlineto{\pgfqpoint{1.768886in}{3.067608in}}%
\pgfpathlineto{\pgfqpoint{1.768914in}{3.067917in}}%
\pgfpathlineto{\pgfqpoint{1.769239in}{3.067917in}}%
\pgfpathlineto{\pgfqpoint{1.769357in}{3.068381in}}%
\pgfpathlineto{\pgfqpoint{1.769409in}{3.068381in}}%
\pgfpathlineto{\pgfqpoint{1.769409in}{3.068535in}}%
\pgfpathlineto{\pgfqpoint{1.769767in}{3.068535in}}%
\pgfpathlineto{\pgfqpoint{1.769828in}{3.068844in}}%
\pgfpathlineto{\pgfqpoint{1.769970in}{3.068844in}}%
\pgfpathlineto{\pgfqpoint{1.769970in}{3.068999in}}%
\pgfpathlineto{\pgfqpoint{1.770135in}{3.068999in}}%
\pgfpathlineto{\pgfqpoint{1.770135in}{3.069153in}}%
\pgfpathlineto{\pgfqpoint{1.770366in}{3.069153in}}%
\pgfpathlineto{\pgfqpoint{1.770432in}{3.069462in}}%
\pgfpathlineto{\pgfqpoint{1.770884in}{3.069462in}}%
\pgfpathlineto{\pgfqpoint{1.770884in}{3.069617in}}%
\pgfpathlineto{\pgfqpoint{1.771148in}{3.069617in}}%
\pgfpathlineto{\pgfqpoint{1.771219in}{3.069926in}}%
\pgfpathlineto{\pgfqpoint{1.771290in}{3.069926in}}%
\pgfpathlineto{\pgfqpoint{1.771360in}{3.070235in}}%
\pgfpathlineto{\pgfqpoint{1.771502in}{3.070235in}}%
\pgfpathlineto{\pgfqpoint{1.771502in}{3.070390in}}%
\pgfpathlineto{\pgfqpoint{1.772223in}{3.070390in}}%
\pgfpathlineto{\pgfqpoint{1.772223in}{3.070544in}}%
\pgfpathlineto{\pgfqpoint{1.772383in}{3.070544in}}%
\pgfpathlineto{\pgfqpoint{1.772501in}{3.070853in}}%
\pgfpathlineto{\pgfqpoint{1.772718in}{3.070853in}}%
\pgfpathlineto{\pgfqpoint{1.772760in}{3.071162in}}%
\pgfpathlineto{\pgfqpoint{1.773109in}{3.071162in}}%
\pgfpathlineto{\pgfqpoint{1.773175in}{3.071626in}}%
\pgfpathlineto{\pgfqpoint{1.773406in}{3.071626in}}%
\pgfpathlineto{\pgfqpoint{1.773406in}{3.071780in}}%
\pgfpathlineto{\pgfqpoint{1.774179in}{3.071780in}}%
\pgfpathlineto{\pgfqpoint{1.774179in}{3.072090in}}%
\pgfpathlineto{\pgfqpoint{1.774391in}{3.072090in}}%
\pgfpathlineto{\pgfqpoint{1.774391in}{3.072244in}}%
\pgfpathlineto{\pgfqpoint{1.774537in}{3.072244in}}%
\pgfpathlineto{\pgfqpoint{1.774608in}{3.072708in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{3.072708in}}%
\pgfpathlineto{\pgfqpoint{1.774820in}{3.073171in}}%
\pgfpathlineto{\pgfqpoint{1.775235in}{3.073171in}}%
\pgfpathlineto{\pgfqpoint{1.775235in}{3.073326in}}%
\pgfpathlineto{\pgfqpoint{1.775452in}{3.073326in}}%
\pgfpathlineto{\pgfqpoint{1.775541in}{3.073944in}}%
\pgfpathlineto{\pgfqpoint{1.775602in}{3.073944in}}%
\pgfpathlineto{\pgfqpoint{1.775602in}{3.074099in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{3.074099in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{3.074253in}}%
\pgfpathlineto{\pgfqpoint{1.775965in}{3.074253in}}%
\pgfpathlineto{\pgfqpoint{1.776064in}{3.074562in}}%
\pgfpathlineto{\pgfqpoint{1.776154in}{3.074562in}}%
\pgfpathlineto{\pgfqpoint{1.776154in}{3.074717in}}%
\pgfpathlineto{\pgfqpoint{1.776295in}{3.074717in}}%
\pgfpathlineto{\pgfqpoint{1.776404in}{3.075026in}}%
\pgfpathlineto{\pgfqpoint{1.776762in}{3.075026in}}%
\pgfpathlineto{\pgfqpoint{1.776842in}{3.075489in}}%
\pgfpathlineto{\pgfqpoint{1.777016in}{3.075489in}}%
\pgfpathlineto{\pgfqpoint{1.777016in}{3.075644in}}%
\pgfpathlineto{\pgfqpoint{1.777214in}{3.075644in}}%
\pgfpathlineto{\pgfqpoint{1.777214in}{3.075798in}}%
\pgfpathlineto{\pgfqpoint{1.777808in}{3.075798in}}%
\pgfpathlineto{\pgfqpoint{1.777846in}{3.076108in}}%
\pgfpathlineto{\pgfqpoint{1.777978in}{3.076108in}}%
\pgfpathlineto{\pgfqpoint{1.778110in}{3.076571in}}%
\pgfpathlineto{\pgfqpoint{1.778190in}{3.076571in}}%
\pgfpathlineto{\pgfqpoint{1.778322in}{3.076880in}}%
\pgfpathlineto{\pgfqpoint{1.778459in}{3.076880in}}%
\pgfpathlineto{\pgfqpoint{1.778459in}{3.077035in}}%
\pgfpathlineto{\pgfqpoint{1.778628in}{3.077035in}}%
\pgfpathlineto{\pgfqpoint{1.778718in}{3.077344in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{3.077344in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{3.077498in}}%
\pgfpathlineto{\pgfqpoint{1.779222in}{3.077498in}}%
\pgfpathlineto{\pgfqpoint{1.779222in}{3.077653in}}%
\pgfpathlineto{\pgfqpoint{1.779378in}{3.077653in}}%
\pgfpathlineto{\pgfqpoint{1.779378in}{3.077807in}}%
\pgfpathlineto{\pgfqpoint{1.779712in}{3.077807in}}%
\pgfpathlineto{\pgfqpoint{1.779712in}{3.077962in}}%
\pgfpathlineto{\pgfqpoint{1.780023in}{3.077962in}}%
\pgfpathlineto{\pgfqpoint{1.780023in}{3.078117in}}%
\pgfpathlineto{\pgfqpoint{1.780198in}{3.078117in}}%
\pgfpathlineto{\pgfqpoint{1.780198in}{3.078271in}}%
\pgfpathlineto{\pgfqpoint{1.780401in}{3.078271in}}%
\pgfpathlineto{\pgfqpoint{1.780401in}{3.078426in}}%
\pgfpathlineto{\pgfqpoint{1.780547in}{3.078426in}}%
\pgfpathlineto{\pgfqpoint{1.780547in}{3.078580in}}%
\pgfpathlineto{\pgfqpoint{1.780693in}{3.078580in}}%
\pgfpathlineto{\pgfqpoint{1.780778in}{3.078889in}}%
\pgfpathlineto{\pgfqpoint{1.780900in}{3.078889in}}%
\pgfpathlineto{\pgfqpoint{1.780919in}{3.079198in}}%
\pgfpathlineto{\pgfqpoint{1.781405in}{3.079198in}}%
\pgfpathlineto{\pgfqpoint{1.781405in}{3.079353in}}%
\pgfpathlineto{\pgfqpoint{1.781654in}{3.079353in}}%
\pgfpathlineto{\pgfqpoint{1.781749in}{3.079816in}}%
\pgfpathlineto{\pgfqpoint{1.782107in}{3.079816in}}%
\pgfpathlineto{\pgfqpoint{1.782168in}{3.080280in}}%
\pgfpathlineto{\pgfqpoint{1.782328in}{3.080280in}}%
\pgfpathlineto{\pgfqpoint{1.782328in}{3.080435in}}%
\pgfpathlineto{\pgfqpoint{1.782507in}{3.080435in}}%
\pgfpathlineto{\pgfqpoint{1.782507in}{3.080589in}}%
\pgfpathlineto{\pgfqpoint{1.782748in}{3.080589in}}%
\pgfpathlineto{\pgfqpoint{1.782748in}{3.080744in}}%
\pgfpathlineto{\pgfqpoint{1.783007in}{3.080744in}}%
\pgfpathlineto{\pgfqpoint{1.783130in}{3.081053in}}%
\pgfpathlineto{\pgfqpoint{1.783398in}{3.081053in}}%
\pgfpathlineto{\pgfqpoint{1.783398in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.783818in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.783818in}{3.081362in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{3.081362in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{3.081516in}}%
\pgfpathlineto{\pgfqpoint{1.784364in}{3.081516in}}%
\pgfpathlineto{\pgfqpoint{1.784364in}{3.081671in}}%
\pgfpathlineto{\pgfqpoint{1.784756in}{3.081671in}}%
\pgfpathlineto{\pgfqpoint{1.784859in}{3.081980in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{3.081980in}}%
\pgfpathlineto{\pgfqpoint{1.785067in}{3.082289in}}%
\pgfpathlineto{\pgfqpoint{1.785123in}{3.082289in}}%
\pgfpathlineto{\pgfqpoint{1.785123in}{3.082444in}}%
\pgfpathlineto{\pgfqpoint{1.785896in}{3.082444in}}%
\pgfpathlineto{\pgfqpoint{1.786014in}{3.082753in}}%
\pgfpathlineto{\pgfqpoint{1.786052in}{3.082753in}}%
\pgfpathlineto{\pgfqpoint{1.786113in}{3.083062in}}%
\pgfpathlineto{\pgfqpoint{1.786377in}{3.083062in}}%
\pgfpathlineto{\pgfqpoint{1.786377in}{3.083216in}}%
\pgfpathlineto{\pgfqpoint{1.786933in}{3.083216in}}%
\pgfpathlineto{\pgfqpoint{1.786933in}{3.083371in}}%
\pgfpathlineto{\pgfqpoint{1.787499in}{3.083371in}}%
\pgfpathlineto{\pgfqpoint{1.787499in}{3.083525in}}%
\pgfpathlineto{\pgfqpoint{1.787862in}{3.083525in}}%
\pgfpathlineto{\pgfqpoint{1.787980in}{3.083834in}}%
\pgfpathlineto{\pgfqpoint{1.788027in}{3.083834in}}%
\pgfpathlineto{\pgfqpoint{1.788121in}{3.084144in}}%
\pgfpathlineto{\pgfqpoint{1.788385in}{3.084144in}}%
\pgfpathlineto{\pgfqpoint{1.788470in}{3.084607in}}%
\pgfpathlineto{\pgfqpoint{1.788555in}{3.084607in}}%
\pgfpathlineto{\pgfqpoint{1.788555in}{3.084762in}}%
\pgfpathlineto{\pgfqpoint{1.789012in}{3.084762in}}%
\pgfpathlineto{\pgfqpoint{1.789097in}{3.085071in}}%
\pgfpathlineto{\pgfqpoint{1.789186in}{3.085071in}}%
\pgfpathlineto{\pgfqpoint{1.789186in}{3.085225in}}%
\pgfpathlineto{\pgfqpoint{1.789879in}{3.085225in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{3.085534in}}%
\pgfpathlineto{\pgfqpoint{1.790610in}{3.085534in}}%
\pgfpathlineto{\pgfqpoint{1.790690in}{3.085843in}}%
\pgfpathlineto{\pgfqpoint{1.790930in}{3.085843in}}%
\pgfpathlineto{\pgfqpoint{1.790930in}{3.085998in}}%
\pgfpathlineto{\pgfqpoint{1.791081in}{3.085998in}}%
\pgfpathlineto{\pgfqpoint{1.791081in}{3.086153in}}%
\pgfpathlineto{\pgfqpoint{1.791298in}{3.086153in}}%
\pgfpathlineto{\pgfqpoint{1.791298in}{3.086307in}}%
\pgfpathlineto{\pgfqpoint{1.791731in}{3.086307in}}%
\pgfpathlineto{\pgfqpoint{1.791731in}{3.086462in}}%
\pgfpathlineto{\pgfqpoint{1.792170in}{3.086462in}}%
\pgfpathlineto{\pgfqpoint{1.792170in}{3.086616in}}%
\pgfpathlineto{\pgfqpoint{1.792349in}{3.086616in}}%
\pgfpathlineto{\pgfqpoint{1.792349in}{3.086771in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{3.086771in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{3.086925in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{3.086925in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{3.087080in}}%
\pgfpathlineto{\pgfqpoint{1.793235in}{3.087080in}}%
\pgfpathlineto{\pgfqpoint{1.793358in}{3.087389in}}%
\pgfpathlineto{\pgfqpoint{1.793518in}{3.087389in}}%
\pgfpathlineto{\pgfqpoint{1.793560in}{3.088007in}}%
\pgfpathlineto{\pgfqpoint{1.793721in}{3.088007in}}%
\pgfpathlineto{\pgfqpoint{1.793829in}{3.088471in}}%
\pgfpathlineto{\pgfqpoint{1.794069in}{3.088471in}}%
\pgfpathlineto{\pgfqpoint{1.794079in}{3.088780in}}%
\pgfpathlineto{\pgfqpoint{1.794258in}{3.088780in}}%
\pgfpathlineto{\pgfqpoint{1.794258in}{3.088934in}}%
\pgfpathlineto{\pgfqpoint{1.794786in}{3.088934in}}%
\pgfpathlineto{\pgfqpoint{1.794894in}{3.089243in}}%
\pgfpathlineto{\pgfqpoint{1.794927in}{3.089243in}}%
\pgfpathlineto{\pgfqpoint{1.795026in}{3.089552in}}%
\pgfpathlineto{\pgfqpoint{1.795234in}{3.089552in}}%
\pgfpathlineto{\pgfqpoint{1.795234in}{3.089707in}}%
\pgfpathlineto{\pgfqpoint{1.795507in}{3.089707in}}%
\pgfpathlineto{\pgfqpoint{1.795507in}{3.089861in}}%
\pgfpathlineto{\pgfqpoint{1.795667in}{3.089861in}}%
\pgfpathlineto{\pgfqpoint{1.795766in}{3.090171in}}%
\pgfpathlineto{\pgfqpoint{1.795926in}{3.090171in}}%
\pgfpathlineto{\pgfqpoint{1.796025in}{3.090634in}}%
\pgfpathlineto{\pgfqpoint{1.796497in}{3.090634in}}%
\pgfpathlineto{\pgfqpoint{1.796497in}{3.090789in}}%
\pgfpathlineto{\pgfqpoint{1.796746in}{3.090789in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{3.091407in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{3.091407in}}%
\pgfpathlineto{\pgfqpoint{1.797029in}{3.091870in}}%
\pgfpathlineto{\pgfqpoint{1.797076in}{3.091870in}}%
\pgfpathlineto{\pgfqpoint{1.797076in}{3.092025in}}%
\pgfpathlineto{\pgfqpoint{1.797435in}{3.092025in}}%
\pgfpathlineto{\pgfqpoint{1.797435in}{3.092180in}}%
\pgfpathlineto{\pgfqpoint{1.797642in}{3.092180in}}%
\pgfpathlineto{\pgfqpoint{1.797661in}{3.092489in}}%
\pgfpathlineto{\pgfqpoint{1.797793in}{3.092489in}}%
\pgfpathlineto{\pgfqpoint{1.797793in}{3.092643in}}%
\pgfpathlineto{\pgfqpoint{1.797972in}{3.092643in}}%
\pgfpathlineto{\pgfqpoint{1.798095in}{3.093261in}}%
\pgfpathlineto{\pgfqpoint{1.798170in}{3.093261in}}%
\pgfpathlineto{\pgfqpoint{1.798217in}{3.093570in}}%
\pgfpathlineto{\pgfqpoint{1.798325in}{3.093570in}}%
\pgfpathlineto{\pgfqpoint{1.798382in}{3.093879in}}%
\pgfpathlineto{\pgfqpoint{1.798509in}{3.093879in}}%
\pgfpathlineto{\pgfqpoint{1.798509in}{3.094034in}}%
\pgfpathlineto{\pgfqpoint{1.798703in}{3.094034in}}%
\pgfpathlineto{\pgfqpoint{1.798764in}{3.094343in}}%
\pgfpathlineto{\pgfqpoint{1.799051in}{3.094343in}}%
\pgfpathlineto{\pgfqpoint{1.799146in}{3.094652in}}%
\pgfpathlineto{\pgfqpoint{1.799428in}{3.094652in}}%
\pgfpathlineto{\pgfqpoint{1.799428in}{3.094807in}}%
\pgfpathlineto{\pgfqpoint{1.799584in}{3.094807in}}%
\pgfpathlineto{\pgfqpoint{1.799584in}{3.094961in}}%
\pgfpathlineto{\pgfqpoint{1.800140in}{3.094961in}}%
\pgfpathlineto{\pgfqpoint{1.800140in}{3.095116in}}%
\pgfpathlineto{\pgfqpoint{1.800432in}{3.095116in}}%
\pgfpathlineto{\pgfqpoint{1.800432in}{3.095270in}}%
\pgfpathlineto{\pgfqpoint{1.800692in}{3.095270in}}%
\pgfpathlineto{\pgfqpoint{1.800692in}{3.095425in}}%
\pgfpathlineto{\pgfqpoint{1.800979in}{3.095425in}}%
\pgfpathlineto{\pgfqpoint{1.800979in}{3.095579in}}%
\pgfpathlineto{\pgfqpoint{1.801210in}{3.095579in}}%
\pgfpathlineto{\pgfqpoint{1.801257in}{3.095888in}}%
\pgfpathlineto{\pgfqpoint{1.801597in}{3.095888in}}%
\pgfpathlineto{\pgfqpoint{1.801719in}{3.096507in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{3.096507in}}%
\pgfpathlineto{\pgfqpoint{1.801837in}{3.096970in}}%
\pgfpathlineto{\pgfqpoint{1.802002in}{3.096970in}}%
\pgfpathlineto{\pgfqpoint{1.802002in}{3.097125in}}%
\pgfpathlineto{\pgfqpoint{1.802181in}{3.097125in}}%
\pgfpathlineto{\pgfqpoint{1.802289in}{3.097588in}}%
\pgfpathlineto{\pgfqpoint{1.802600in}{3.097588in}}%
\pgfpathlineto{\pgfqpoint{1.802600in}{3.097743in}}%
\pgfpathlineto{\pgfqpoint{1.802926in}{3.097743in}}%
\pgfpathlineto{\pgfqpoint{1.802926in}{3.097897in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{3.097897in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{3.098052in}}%
\pgfpathlineto{\pgfqpoint{1.803284in}{3.098052in}}%
\pgfpathlineto{\pgfqpoint{1.803284in}{3.098207in}}%
\pgfpathlineto{\pgfqpoint{1.803642in}{3.098207in}}%
\pgfpathlineto{\pgfqpoint{1.803642in}{3.098361in}}%
\pgfpathlineto{\pgfqpoint{1.803911in}{3.098361in}}%
\pgfpathlineto{\pgfqpoint{1.803911in}{3.098516in}}%
\pgfpathlineto{\pgfqpoint{1.804062in}{3.098516in}}%
\pgfpathlineto{\pgfqpoint{1.804146in}{3.098825in}}%
\pgfpathlineto{\pgfqpoint{1.804491in}{3.098825in}}%
\pgfpathlineto{\pgfqpoint{1.804613in}{3.099288in}}%
\pgfpathlineto{\pgfqpoint{1.804740in}{3.099288in}}%
\pgfpathlineto{\pgfqpoint{1.804740in}{3.099443in}}%
\pgfpathlineto{\pgfqpoint{1.805396in}{3.099443in}}%
\pgfpathlineto{\pgfqpoint{1.805396in}{3.099597in}}%
\pgfpathlineto{\pgfqpoint{1.806277in}{3.099597in}}%
\pgfpathlineto{\pgfqpoint{1.806395in}{3.099906in}}%
\pgfpathlineto{\pgfqpoint{1.806489in}{3.099906in}}%
\pgfpathlineto{\pgfqpoint{1.806489in}{3.100061in}}%
\pgfpathlineto{\pgfqpoint{1.806739in}{3.100061in}}%
\pgfpathlineto{\pgfqpoint{1.806739in}{3.100216in}}%
\pgfpathlineto{\pgfqpoint{1.806923in}{3.100216in}}%
\pgfpathlineto{\pgfqpoint{1.806923in}{3.100370in}}%
\pgfpathlineto{\pgfqpoint{1.807116in}{3.100370in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{3.100834in}}%
\pgfpathlineto{\pgfqpoint{1.807446in}{3.100834in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{3.101143in}}%
\pgfpathlineto{\pgfqpoint{1.807856in}{3.101143in}}%
\pgfpathlineto{\pgfqpoint{1.807856in}{3.101297in}}%
\pgfpathlineto{\pgfqpoint{1.808049in}{3.101297in}}%
\pgfpathlineto{\pgfqpoint{1.808049in}{3.101452in}}%
\pgfpathlineto{\pgfqpoint{1.808257in}{3.101452in}}%
\pgfpathlineto{\pgfqpoint{1.808257in}{3.101606in}}%
\pgfpathlineto{\pgfqpoint{1.808431in}{3.101606in}}%
\pgfpathlineto{\pgfqpoint{1.808511in}{3.102070in}}%
\pgfpathlineto{\pgfqpoint{1.808865in}{3.102070in}}%
\pgfpathlineto{\pgfqpoint{1.808865in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{1.809072in}{3.102225in}}%
\pgfpathlineto{\pgfqpoint{1.809161in}{3.102843in}}%
\pgfpathlineto{\pgfqpoint{1.809581in}{3.102843in}}%
\pgfpathlineto{\pgfqpoint{1.809581in}{3.102997in}}%
\pgfpathlineto{\pgfqpoint{1.809741in}{3.102997in}}%
\pgfpathlineto{\pgfqpoint{1.809788in}{3.103306in}}%
\pgfpathlineto{\pgfqpoint{1.809939in}{3.103306in}}%
\pgfpathlineto{\pgfqpoint{1.809939in}{3.103461in}}%
\pgfpathlineto{\pgfqpoint{1.810156in}{3.103461in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{3.103770in}}%
\pgfpathlineto{\pgfqpoint{1.810349in}{3.103770in}}%
\pgfpathlineto{\pgfqpoint{1.810401in}{3.104079in}}%
\pgfpathlineto{\pgfqpoint{1.810510in}{3.104079in}}%
\pgfpathlineto{\pgfqpoint{1.810552in}{3.104543in}}%
\pgfpathlineto{\pgfqpoint{1.811151in}{3.104543in}}%
\pgfpathlineto{\pgfqpoint{1.811151in}{3.104697in}}%
\pgfpathlineto{\pgfqpoint{1.811348in}{3.104697in}}%
\pgfpathlineto{\pgfqpoint{1.811476in}{3.105006in}}%
\pgfpathlineto{\pgfqpoint{1.811777in}{3.105006in}}%
\pgfpathlineto{\pgfqpoint{1.811777in}{3.105161in}}%
\pgfpathlineto{\pgfqpoint{1.811994in}{3.105161in}}%
\pgfpathlineto{\pgfqpoint{1.811994in}{3.105315in}}%
\pgfpathlineto{\pgfqpoint{1.812371in}{3.105315in}}%
\pgfpathlineto{\pgfqpoint{1.812371in}{3.105470in}}%
\pgfpathlineto{\pgfqpoint{1.812631in}{3.105470in}}%
\pgfpathlineto{\pgfqpoint{1.812631in}{3.105624in}}%
\pgfpathlineto{\pgfqpoint{1.812866in}{3.105624in}}%
\pgfpathlineto{\pgfqpoint{1.812923in}{3.106397in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{3.106397in}}%
\pgfpathlineto{\pgfqpoint{1.813229in}{3.106706in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{3.106706in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{3.106861in}}%
\pgfpathlineto{\pgfqpoint{1.813847in}{3.106861in}}%
\pgfpathlineto{\pgfqpoint{1.813847in}{3.107015in}}%
\pgfpathlineto{\pgfqpoint{1.814111in}{3.107015in}}%
\pgfpathlineto{\pgfqpoint{1.814111in}{3.107170in}}%
\pgfpathlineto{\pgfqpoint{1.814266in}{3.107170in}}%
\pgfpathlineto{\pgfqpoint{1.814266in}{3.107324in}}%
\pgfpathlineto{\pgfqpoint{1.814502in}{3.107324in}}%
\pgfpathlineto{\pgfqpoint{1.814502in}{3.107633in}}%
\pgfpathlineto{\pgfqpoint{1.814808in}{3.107633in}}%
\pgfpathlineto{\pgfqpoint{1.814846in}{3.107942in}}%
\pgfpathlineto{\pgfqpoint{1.815039in}{3.107942in}}%
\pgfpathlineto{\pgfqpoint{1.815039in}{3.108097in}}%
\pgfpathlineto{\pgfqpoint{1.815284in}{3.108097in}}%
\pgfpathlineto{\pgfqpoint{1.815284in}{3.108252in}}%
\pgfpathlineto{\pgfqpoint{1.815760in}{3.108252in}}%
\pgfpathlineto{\pgfqpoint{1.815803in}{3.108561in}}%
\pgfpathlineto{\pgfqpoint{1.815911in}{3.108561in}}%
\pgfpathlineto{\pgfqpoint{1.815911in}{3.108715in}}%
\pgfpathlineto{\pgfqpoint{1.816887in}{3.108715in}}%
\pgfpathlineto{\pgfqpoint{1.817005in}{3.109024in}}%
\pgfpathlineto{\pgfqpoint{1.817363in}{3.109024in}}%
\pgfpathlineto{\pgfqpoint{1.817363in}{3.109179in}}%
\pgfpathlineto{\pgfqpoint{1.817551in}{3.109179in}}%
\pgfpathlineto{\pgfqpoint{1.817551in}{3.109333in}}%
\pgfpathlineto{\pgfqpoint{1.817924in}{3.109333in}}%
\pgfpathlineto{\pgfqpoint{1.818008in}{3.109797in}}%
\pgfpathlineto{\pgfqpoint{1.818145in}{3.109797in}}%
\pgfpathlineto{\pgfqpoint{1.818268in}{3.110570in}}%
\pgfpathlineto{\pgfqpoint{1.818324in}{3.110570in}}%
\pgfpathlineto{\pgfqpoint{1.818419in}{3.110879in}}%
\pgfpathlineto{\pgfqpoint{1.818494in}{3.110879in}}%
\pgfpathlineto{\pgfqpoint{1.818569in}{3.111188in}}%
\pgfpathlineto{\pgfqpoint{1.818649in}{3.111188in}}%
\pgfpathlineto{\pgfqpoint{1.818720in}{3.111497in}}%
\pgfpathlineto{\pgfqpoint{1.819003in}{3.111497in}}%
\pgfpathlineto{\pgfqpoint{1.819003in}{3.111651in}}%
\pgfpathlineto{\pgfqpoint{1.819498in}{3.111651in}}%
\pgfpathlineto{\pgfqpoint{1.819498in}{3.111806in}}%
\pgfpathlineto{\pgfqpoint{1.819668in}{3.111806in}}%
\pgfpathlineto{\pgfqpoint{1.819757in}{3.112115in}}%
\pgfpathlineto{\pgfqpoint{1.819828in}{3.112115in}}%
\pgfpathlineto{\pgfqpoint{1.819828in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{1.820162in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{1.820290in}{3.112579in}}%
\pgfpathlineto{\pgfqpoint{1.820841in}{3.112579in}}%
\pgfpathlineto{\pgfqpoint{1.820851in}{3.112888in}}%
\pgfpathlineto{\pgfqpoint{1.821228in}{3.112888in}}%
\pgfpathlineto{\pgfqpoint{1.821360in}{3.113197in}}%
\pgfpathlineto{\pgfqpoint{1.821614in}{3.113197in}}%
\pgfpathlineto{\pgfqpoint{1.821628in}{3.113506in}}%
\pgfpathlineto{\pgfqpoint{1.821817in}{3.113506in}}%
\pgfpathlineto{\pgfqpoint{1.821817in}{3.113660in}}%
\pgfpathlineto{\pgfqpoint{1.821996in}{3.113660in}}%
\pgfpathlineto{\pgfqpoint{1.822100in}{3.113969in}}%
\pgfpathlineto{\pgfqpoint{1.822373in}{3.113969in}}%
\pgfpathlineto{\pgfqpoint{1.822467in}{3.114279in}}%
\pgfpathlineto{\pgfqpoint{1.822816in}{3.114279in}}%
\pgfpathlineto{\pgfqpoint{1.822816in}{3.114433in}}%
\pgfpathlineto{\pgfqpoint{1.822962in}{3.114433in}}%
\pgfpathlineto{\pgfqpoint{1.822962in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{1.823127in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{1.823141in}{3.114897in}}%
\pgfpathlineto{\pgfqpoint{1.823335in}{3.114897in}}%
\pgfpathlineto{\pgfqpoint{1.823339in}{3.115206in}}%
\pgfpathlineto{\pgfqpoint{1.823485in}{3.115206in}}%
\pgfpathlineto{\pgfqpoint{1.823514in}{3.115669in}}%
\pgfpathlineto{\pgfqpoint{1.823815in}{3.115669in}}%
\pgfpathlineto{\pgfqpoint{1.823839in}{3.115979in}}%
\pgfpathlineto{\pgfqpoint{1.824027in}{3.115979in}}%
\pgfpathlineto{\pgfqpoint{1.824027in}{3.116133in}}%
\pgfpathlineto{\pgfqpoint{1.824296in}{3.116133in}}%
\pgfpathlineto{\pgfqpoint{1.824296in}{3.116288in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{3.116288in}}%
\pgfpathlineto{\pgfqpoint{1.825291in}{3.116751in}}%
\pgfpathlineto{\pgfqpoint{1.825753in}{3.116751in}}%
\pgfpathlineto{\pgfqpoint{1.825837in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{1.826012in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{1.826115in}{3.117524in}}%
\pgfpathlineto{\pgfqpoint{1.826497in}{3.117524in}}%
\pgfpathlineto{\pgfqpoint{1.826497in}{3.117678in}}%
\pgfpathlineto{\pgfqpoint{1.827317in}{3.117678in}}%
\pgfpathlineto{\pgfqpoint{1.827416in}{3.118142in}}%
\pgfpathlineto{\pgfqpoint{1.827685in}{3.118142in}}%
\pgfpathlineto{\pgfqpoint{1.827685in}{3.118297in}}%
\pgfpathlineto{\pgfqpoint{1.828067in}{3.118297in}}%
\pgfpathlineto{\pgfqpoint{1.828067in}{3.118451in}}%
\pgfpathlineto{\pgfqpoint{1.829146in}{3.118451in}}%
\pgfpathlineto{\pgfqpoint{1.829212in}{3.118915in}}%
\pgfpathlineto{\pgfqpoint{1.829387in}{3.118915in}}%
\pgfpathlineto{\pgfqpoint{1.829387in}{3.119069in}}%
\pgfpathlineto{\pgfqpoint{1.829858in}{3.119069in}}%
\pgfpathlineto{\pgfqpoint{1.829947in}{3.119378in}}%
\pgfpathlineto{\pgfqpoint{1.830075in}{3.119378in}}%
\pgfpathlineto{\pgfqpoint{1.830075in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{1.830258in}{3.119842in}}%
\pgfpathlineto{\pgfqpoint{1.830485in}{3.119842in}}%
\pgfpathlineto{\pgfqpoint{1.830485in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{1.830810in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{1.830937in}{3.120460in}}%
\pgfpathlineto{\pgfqpoint{1.830965in}{3.120460in}}%
\pgfpathlineto{\pgfqpoint{1.830965in}{3.120615in}}%
\pgfpathlineto{\pgfqpoint{1.831413in}{3.120615in}}%
\pgfpathlineto{\pgfqpoint{1.831413in}{3.120769in}}%
\pgfpathlineto{\pgfqpoint{1.831559in}{3.120769in}}%
\pgfpathlineto{\pgfqpoint{1.831559in}{3.120924in}}%
\pgfpathlineto{\pgfqpoint{1.831781in}{3.120924in}}%
\pgfpathlineto{\pgfqpoint{1.831781in}{3.121078in}}%
\pgfpathlineto{\pgfqpoint{1.831936in}{3.121078in}}%
\pgfpathlineto{\pgfqpoint{1.832059in}{3.121387in}}%
\pgfpathlineto{\pgfqpoint{1.832111in}{3.121387in}}%
\pgfpathlineto{\pgfqpoint{1.832111in}{3.121542in}}%
\pgfpathlineto{\pgfqpoint{1.832276in}{3.121542in}}%
\pgfpathlineto{\pgfqpoint{1.832276in}{3.121696in}}%
\pgfpathlineto{\pgfqpoint{1.832417in}{3.121696in}}%
\pgfpathlineto{\pgfqpoint{1.832544in}{3.122006in}}%
\pgfpathlineto{\pgfqpoint{1.832568in}{3.122006in}}%
\pgfpathlineto{\pgfqpoint{1.832568in}{3.122160in}}%
\pgfpathlineto{\pgfqpoint{1.833223in}{3.122160in}}%
\pgfpathlineto{\pgfqpoint{1.833223in}{3.122315in}}%
\pgfpathlineto{\pgfqpoint{1.833548in}{3.122315in}}%
\pgfpathlineto{\pgfqpoint{1.833605in}{3.122624in}}%
\pgfpathlineto{\pgfqpoint{1.833728in}{3.122624in}}%
\pgfpathlineto{\pgfqpoint{1.833728in}{3.122778in}}%
\pgfpathlineto{\pgfqpoint{1.833921in}{3.122778in}}%
\pgfpathlineto{\pgfqpoint{1.833921in}{3.122933in}}%
\pgfpathlineto{\pgfqpoint{1.834609in}{3.122933in}}%
\pgfpathlineto{\pgfqpoint{1.834637in}{3.123242in}}%
\pgfpathlineto{\pgfqpoint{1.834821in}{3.123242in}}%
\pgfpathlineto{\pgfqpoint{1.834821in}{3.123396in}}%
\pgfpathlineto{\pgfqpoint{1.835071in}{3.123396in}}%
\pgfpathlineto{\pgfqpoint{1.835071in}{3.123551in}}%
\pgfpathlineto{\pgfqpoint{1.835660in}{3.123551in}}%
\pgfpathlineto{\pgfqpoint{1.835768in}{3.123860in}}%
\pgfpathlineto{\pgfqpoint{1.835900in}{3.123860in}}%
\pgfpathlineto{\pgfqpoint{1.835900in}{3.124015in}}%
\pgfpathlineto{\pgfqpoint{1.836193in}{3.124015in}}%
\pgfpathlineto{\pgfqpoint{1.836193in}{3.124169in}}%
\pgfpathlineto{\pgfqpoint{1.836466in}{3.124169in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{1.836909in}{3.124478in}}%
\pgfpathlineto{\pgfqpoint{1.836909in}{3.124633in}}%
\pgfpathlineto{\pgfqpoint{1.837460in}{3.124633in}}%
\pgfpathlineto{\pgfqpoint{1.837460in}{3.124787in}}%
\pgfpathlineto{\pgfqpoint{1.837602in}{3.124787in}}%
\pgfpathlineto{\pgfqpoint{1.837720in}{3.125405in}}%
\pgfpathlineto{\pgfqpoint{1.837772in}{3.125405in}}%
\pgfpathlineto{\pgfqpoint{1.837885in}{3.126024in}}%
\pgfpathlineto{\pgfqpoint{1.838069in}{3.126024in}}%
\pgfpathlineto{\pgfqpoint{1.838092in}{3.126333in}}%
\pgfpathlineto{\pgfqpoint{1.838677in}{3.126333in}}%
\pgfpathlineto{\pgfqpoint{1.838677in}{3.126487in}}%
\pgfpathlineto{\pgfqpoint{1.838875in}{3.126487in}}%
\pgfpathlineto{\pgfqpoint{1.838926in}{3.126796in}}%
\pgfpathlineto{\pgfqpoint{1.839261in}{3.126796in}}%
\pgfpathlineto{\pgfqpoint{1.839261in}{3.126951in}}%
\pgfpathlineto{\pgfqpoint{1.839478in}{3.126951in}}%
\pgfpathlineto{\pgfqpoint{1.839572in}{3.127569in}}%
\pgfpathlineto{\pgfqpoint{1.839855in}{3.127569in}}%
\pgfpathlineto{\pgfqpoint{1.839992in}{3.127878in}}%
\pgfpathlineto{\pgfqpoint{1.840567in}{3.127878in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{3.128342in}}%
\pgfpathlineto{\pgfqpoint{1.840774in}{3.128342in}}%
\pgfpathlineto{\pgfqpoint{1.840774in}{3.128496in}}%
\pgfpathlineto{\pgfqpoint{1.841448in}{3.128496in}}%
\pgfpathlineto{\pgfqpoint{1.841448in}{3.128651in}}%
\pgfpathlineto{\pgfqpoint{1.841670in}{3.128651in}}%
\pgfpathlineto{\pgfqpoint{1.841670in}{3.128805in}}%
\pgfpathlineto{\pgfqpoint{1.841849in}{3.128805in}}%
\pgfpathlineto{\pgfqpoint{1.841867in}{3.129114in}}%
\pgfpathlineto{\pgfqpoint{1.842080in}{3.129114in}}%
\pgfpathlineto{\pgfqpoint{1.842080in}{3.129269in}}%
\pgfpathlineto{\pgfqpoint{1.842230in}{3.129269in}}%
\pgfpathlineto{\pgfqpoint{1.842367in}{3.129578in}}%
\pgfpathlineto{\pgfqpoint{1.843178in}{3.129578in}}%
\pgfpathlineto{\pgfqpoint{1.843244in}{3.129887in}}%
\pgfpathlineto{\pgfqpoint{1.843654in}{3.129887in}}%
\pgfpathlineto{\pgfqpoint{1.843654in}{3.130042in}}%
\pgfpathlineto{\pgfqpoint{1.844252in}{3.130042in}}%
\pgfpathlineto{\pgfqpoint{1.844252in}{3.130196in}}%
\pgfpathlineto{\pgfqpoint{1.844469in}{3.130196in}}%
\pgfpathlineto{\pgfqpoint{1.844474in}{3.130505in}}%
\pgfpathlineto{\pgfqpoint{1.844757in}{3.130505in}}%
\pgfpathlineto{\pgfqpoint{1.844757in}{3.130660in}}%
\pgfpathlineto{\pgfqpoint{1.844969in}{3.130660in}}%
\pgfpathlineto{\pgfqpoint{1.844974in}{3.130969in}}%
\pgfpathlineto{\pgfqpoint{1.845252in}{3.130969in}}%
\pgfpathlineto{\pgfqpoint{1.845252in}{3.131123in}}%
\pgfpathlineto{\pgfqpoint{1.845681in}{3.131123in}}%
\pgfpathlineto{\pgfqpoint{1.845732in}{3.131432in}}%
\pgfpathlineto{\pgfqpoint{1.846029in}{3.131432in}}%
\pgfpathlineto{\pgfqpoint{1.846029in}{3.131587in}}%
\pgfpathlineto{\pgfqpoint{1.846373in}{3.131587in}}%
\pgfpathlineto{\pgfqpoint{1.846496in}{3.131896in}}%
\pgfpathlineto{\pgfqpoint{1.846633in}{3.131896in}}%
\pgfpathlineto{\pgfqpoint{1.846633in}{3.132051in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{3.132051in}}%
\pgfpathlineto{\pgfqpoint{1.846793in}{3.132205in}}%
\pgfpathlineto{\pgfqpoint{1.847076in}{3.132205in}}%
\pgfpathlineto{\pgfqpoint{1.847076in}{3.132360in}}%
\pgfpathlineto{\pgfqpoint{1.847264in}{3.132360in}}%
\pgfpathlineto{\pgfqpoint{1.847340in}{3.132823in}}%
\pgfpathlineto{\pgfqpoint{1.847623in}{3.132823in}}%
\pgfpathlineto{\pgfqpoint{1.847740in}{3.133132in}}%
\pgfpathlineto{\pgfqpoint{1.847858in}{3.133132in}}%
\pgfpathlineto{\pgfqpoint{1.847858in}{3.133287in}}%
\pgfpathlineto{\pgfqpoint{1.848353in}{3.133287in}}%
\pgfpathlineto{\pgfqpoint{1.848353in}{3.133441in}}%
\pgfpathlineto{\pgfqpoint{1.848768in}{3.133441in}}%
\pgfpathlineto{\pgfqpoint{1.848848in}{3.133750in}}%
\pgfpathlineto{\pgfqpoint{1.849088in}{3.133750in}}%
\pgfpathlineto{\pgfqpoint{1.849135in}{3.134060in}}%
\pgfpathlineto{\pgfqpoint{1.849442in}{3.134060in}}%
\pgfpathlineto{\pgfqpoint{1.849442in}{3.134214in}}%
\pgfpathlineto{\pgfqpoint{1.849588in}{3.134214in}}%
\pgfpathlineto{\pgfqpoint{1.849621in}{3.134523in}}%
\pgfpathlineto{\pgfqpoint{1.849729in}{3.134523in}}%
\pgfpathlineto{\pgfqpoint{1.849838in}{3.134832in}}%
\pgfpathlineto{\pgfqpoint{1.849918in}{3.134832in}}%
\pgfpathlineto{\pgfqpoint{1.849918in}{3.134987in}}%
\pgfpathlineto{\pgfqpoint{1.850092in}{3.134987in}}%
\pgfpathlineto{\pgfqpoint{1.850196in}{3.135296in}}%
\pgfpathlineto{\pgfqpoint{1.850262in}{3.135296in}}%
\pgfpathlineto{\pgfqpoint{1.850356in}{3.135605in}}%
\pgfpathlineto{\pgfqpoint{1.850507in}{3.135605in}}%
\pgfpathlineto{\pgfqpoint{1.850512in}{3.135914in}}%
\pgfpathlineto{\pgfqpoint{1.851096in}{3.135914in}}%
\pgfpathlineto{\pgfqpoint{1.851096in}{3.136069in}}%
\pgfpathlineto{\pgfqpoint{1.851318in}{3.136069in}}%
\pgfpathlineto{\pgfqpoint{1.851318in}{3.136223in}}%
\pgfpathlineto{\pgfqpoint{1.851761in}{3.136223in}}%
\pgfpathlineto{\pgfqpoint{1.851813in}{3.136532in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{3.136532in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{3.136687in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{3.136687in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{3.136841in}}%
\pgfpathlineto{\pgfqpoint{1.852534in}{3.136841in}}%
\pgfpathlineto{\pgfqpoint{1.852539in}{3.137150in}}%
\pgfpathlineto{\pgfqpoint{1.852798in}{3.137150in}}%
\pgfpathlineto{\pgfqpoint{1.852798in}{3.137305in}}%
\pgfpathlineto{\pgfqpoint{1.853387in}{3.137305in}}%
\pgfpathlineto{\pgfqpoint{1.853406in}{3.137614in}}%
\pgfpathlineto{\pgfqpoint{1.853538in}{3.137614in}}%
\pgfpathlineto{\pgfqpoint{1.853538in}{3.137923in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{3.137923in}}%
\pgfpathlineto{\pgfqpoint{1.854287in}{3.138232in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{3.138232in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{3.138387in}}%
\pgfpathlineto{\pgfqpoint{1.854721in}{3.138387in}}%
\pgfpathlineto{\pgfqpoint{1.854730in}{3.138696in}}%
\pgfpathlineto{\pgfqpoint{1.854895in}{3.138696in}}%
\pgfpathlineto{\pgfqpoint{1.854895in}{3.138850in}}%
\pgfpathlineto{\pgfqpoint{1.855202in}{3.138850in}}%
\pgfpathlineto{\pgfqpoint{1.855202in}{3.139005in}}%
\pgfpathlineto{\pgfqpoint{1.855371in}{3.139005in}}%
\pgfpathlineto{\pgfqpoint{1.855494in}{3.139468in}}%
\pgfpathlineto{\pgfqpoint{1.855522in}{3.139468in}}%
\pgfpathlineto{\pgfqpoint{1.855536in}{3.139777in}}%
\pgfpathlineto{\pgfqpoint{1.855833in}{3.139777in}}%
\pgfpathlineto{\pgfqpoint{1.855932in}{3.140087in}}%
\pgfpathlineto{\pgfqpoint{1.856220in}{3.140087in}}%
\pgfpathlineto{\pgfqpoint{1.856224in}{3.140396in}}%
\pgfpathlineto{\pgfqpoint{1.856455in}{3.140396in}}%
\pgfpathlineto{\pgfqpoint{1.856455in}{3.140550in}}%
\pgfpathlineto{\pgfqpoint{1.856644in}{3.140550in}}%
\pgfpathlineto{\pgfqpoint{1.856644in}{3.140705in}}%
\pgfpathlineto{\pgfqpoint{1.856790in}{3.140705in}}%
\pgfpathlineto{\pgfqpoint{1.856790in}{3.140859in}}%
\pgfpathlineto{\pgfqpoint{1.856997in}{3.140859in}}%
\pgfpathlineto{\pgfqpoint{1.856997in}{3.141014in}}%
\pgfpathlineto{\pgfqpoint{1.857681in}{3.141014in}}%
\pgfpathlineto{\pgfqpoint{1.857681in}{3.141168in}}%
\pgfpathlineto{\pgfqpoint{1.858138in}{3.141168in}}%
\pgfpathlineto{\pgfqpoint{1.858270in}{3.141477in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{3.141477in}}%
\pgfpathlineto{\pgfqpoint{1.858459in}{3.141632in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{3.141632in}}%
\pgfpathlineto{\pgfqpoint{1.858751in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{1.858916in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{1.859034in}{3.142559in}}%
\pgfpathlineto{\pgfqpoint{1.859085in}{3.142559in}}%
\pgfpathlineto{\pgfqpoint{1.859137in}{3.142868in}}%
\pgfpathlineto{\pgfqpoint{1.859458in}{3.142868in}}%
\pgfpathlineto{\pgfqpoint{1.859552in}{3.143177in}}%
\pgfpathlineto{\pgfqpoint{1.859609in}{3.143177in}}%
\pgfpathlineto{\pgfqpoint{1.859609in}{3.143332in}}%
\pgfpathlineto{\pgfqpoint{1.860339in}{3.143332in}}%
\pgfpathlineto{\pgfqpoint{1.860339in}{3.143486in}}%
\pgfpathlineto{\pgfqpoint{1.860528in}{3.143486in}}%
\pgfpathlineto{\pgfqpoint{1.860528in}{3.143641in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{3.143641in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{3.143795in}}%
\pgfpathlineto{\pgfqpoint{1.861419in}{3.143795in}}%
\pgfpathlineto{\pgfqpoint{1.861480in}{3.144105in}}%
\pgfpathlineto{\pgfqpoint{1.861909in}{3.144105in}}%
\pgfpathlineto{\pgfqpoint{1.861970in}{3.144568in}}%
\pgfpathlineto{\pgfqpoint{1.862093in}{3.144568in}}%
\pgfpathlineto{\pgfqpoint{1.862173in}{3.144877in}}%
\pgfpathlineto{\pgfqpoint{1.862616in}{3.144877in}}%
\pgfpathlineto{\pgfqpoint{1.862616in}{3.145032in}}%
\pgfpathlineto{\pgfqpoint{1.862818in}{3.145032in}}%
\pgfpathlineto{\pgfqpoint{1.862818in}{3.145186in}}%
\pgfpathlineto{\pgfqpoint{1.863186in}{3.145186in}}%
\pgfpathlineto{\pgfqpoint{1.863186in}{3.145341in}}%
\pgfpathlineto{\pgfqpoint{1.863671in}{3.145341in}}%
\pgfpathlineto{\pgfqpoint{1.863733in}{3.145650in}}%
\pgfpathlineto{\pgfqpoint{1.864209in}{3.145650in}}%
\pgfpathlineto{\pgfqpoint{1.864209in}{3.145804in}}%
\pgfpathlineto{\pgfqpoint{1.864520in}{3.145804in}}%
\pgfpathlineto{\pgfqpoint{1.864558in}{3.146268in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{3.146268in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{3.146423in}}%
\pgfpathlineto{\pgfqpoint{1.865274in}{3.146423in}}%
\pgfpathlineto{\pgfqpoint{1.865274in}{3.146577in}}%
\pgfpathlineto{\pgfqpoint{1.865703in}{3.146577in}}%
\pgfpathlineto{\pgfqpoint{1.865703in}{3.146732in}}%
\pgfpathlineto{\pgfqpoint{1.866434in}{3.146732in}}%
\pgfpathlineto{\pgfqpoint{1.866434in}{3.146886in}}%
\pgfpathlineto{\pgfqpoint{1.866712in}{3.146886in}}%
\pgfpathlineto{\pgfqpoint{1.866815in}{3.147350in}}%
\pgfpathlineto{\pgfqpoint{1.866957in}{3.147350in}}%
\pgfpathlineto{\pgfqpoint{1.866966in}{3.147659in}}%
\pgfpathlineto{\pgfqpoint{1.867475in}{3.147659in}}%
\pgfpathlineto{\pgfqpoint{1.867541in}{3.148277in}}%
\pgfpathlineto{\pgfqpoint{1.868484in}{3.148277in}}%
\pgfpathlineto{\pgfqpoint{1.868555in}{3.148741in}}%
\pgfpathlineto{\pgfqpoint{1.869247in}{3.148741in}}%
\pgfpathlineto{\pgfqpoint{1.869247in}{3.148895in}}%
\pgfpathlineto{\pgfqpoint{1.869450in}{3.148895in}}%
\pgfpathlineto{\pgfqpoint{1.869469in}{3.149204in}}%
\pgfpathlineto{\pgfqpoint{1.869780in}{3.149204in}}%
\pgfpathlineto{\pgfqpoint{1.869888in}{3.149668in}}%
\pgfpathlineto{\pgfqpoint{1.870049in}{3.149668in}}%
\pgfpathlineto{\pgfqpoint{1.870086in}{3.149977in}}%
\pgfpathlineto{\pgfqpoint{1.870737in}{3.149977in}}%
\pgfpathlineto{\pgfqpoint{1.870737in}{3.150132in}}%
\pgfpathlineto{\pgfqpoint{1.870963in}{3.150132in}}%
\pgfpathlineto{\pgfqpoint{1.870963in}{3.150286in}}%
\pgfpathlineto{\pgfqpoint{1.871251in}{3.150286in}}%
\pgfpathlineto{\pgfqpoint{1.871251in}{3.150441in}}%
\pgfpathlineto{\pgfqpoint{1.871802in}{3.150441in}}%
\pgfpathlineto{\pgfqpoint{1.871802in}{3.150595in}}%
\pgfpathlineto{\pgfqpoint{1.872085in}{3.150595in}}%
\pgfpathlineto{\pgfqpoint{1.872085in}{3.150750in}}%
\pgfpathlineto{\pgfqpoint{1.872580in}{3.150750in}}%
\pgfpathlineto{\pgfqpoint{1.872665in}{3.151059in}}%
\pgfpathlineto{\pgfqpoint{1.872726in}{3.151059in}}%
\pgfpathlineto{\pgfqpoint{1.872726in}{3.151213in}}%
\pgfpathlineto{\pgfqpoint{1.873277in}{3.151213in}}%
\pgfpathlineto{\pgfqpoint{1.873277in}{3.151368in}}%
\pgfpathlineto{\pgfqpoint{1.873899in}{3.151368in}}%
\pgfpathlineto{\pgfqpoint{1.873899in}{3.151522in}}%
\pgfpathlineto{\pgfqpoint{1.874187in}{3.151522in}}%
\pgfpathlineto{\pgfqpoint{1.874187in}{3.151677in}}%
\pgfpathlineto{\pgfqpoint{1.874442in}{3.151677in}}%
\pgfpathlineto{\pgfqpoint{1.874573in}{3.151986in}}%
\pgfpathlineto{\pgfqpoint{1.875215in}{3.151986in}}%
\pgfpathlineto{\pgfqpoint{1.875215in}{3.152141in}}%
\pgfpathlineto{\pgfqpoint{1.875375in}{3.152141in}}%
\pgfpathlineto{\pgfqpoint{1.875507in}{3.152604in}}%
\pgfpathlineto{\pgfqpoint{1.875568in}{3.152604in}}%
\pgfpathlineto{\pgfqpoint{1.875606in}{3.152913in}}%
\pgfpathlineto{\pgfqpoint{1.875903in}{3.152913in}}%
\pgfpathlineto{\pgfqpoint{1.875903in}{3.153068in}}%
\pgfpathlineto{\pgfqpoint{1.876237in}{3.153068in}}%
\pgfpathlineto{\pgfqpoint{1.876341in}{3.153531in}}%
\pgfpathlineto{\pgfqpoint{1.876647in}{3.153531in}}%
\pgfpathlineto{\pgfqpoint{1.876652in}{3.153995in}}%
\pgfpathlineto{\pgfqpoint{1.876888in}{3.153995in}}%
\pgfpathlineto{\pgfqpoint{1.876888in}{3.154150in}}%
\pgfpathlineto{\pgfqpoint{1.877039in}{3.154150in}}%
\pgfpathlineto{\pgfqpoint{1.877039in}{3.154304in}}%
\pgfpathlineto{\pgfqpoint{1.877241in}{3.154304in}}%
\pgfpathlineto{\pgfqpoint{1.877241in}{3.154459in}}%
\pgfpathlineto{\pgfqpoint{1.877496in}{3.154459in}}%
\pgfpathlineto{\pgfqpoint{1.877496in}{3.154613in}}%
\pgfpathlineto{\pgfqpoint{1.877642in}{3.154613in}}%
\pgfpathlineto{\pgfqpoint{1.877642in}{3.154768in}}%
\pgfpathlineto{\pgfqpoint{1.877915in}{3.154768in}}%
\pgfpathlineto{\pgfqpoint{1.877972in}{3.155077in}}%
\pgfpathlineto{\pgfqpoint{1.878297in}{3.155077in}}%
\pgfpathlineto{\pgfqpoint{1.878297in}{3.155231in}}%
\pgfpathlineto{\pgfqpoint{1.878575in}{3.155231in}}%
\pgfpathlineto{\pgfqpoint{1.878575in}{3.155386in}}%
\pgfpathlineto{\pgfqpoint{1.878910in}{3.155386in}}%
\pgfpathlineto{\pgfqpoint{1.878910in}{3.155540in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{3.155540in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{3.155695in}}%
\pgfpathlineto{\pgfqpoint{1.879551in}{3.155695in}}%
\pgfpathlineto{\pgfqpoint{1.879551in}{3.155849in}}%
\pgfpathlineto{\pgfqpoint{1.880065in}{3.155849in}}%
\pgfpathlineto{\pgfqpoint{1.880192in}{3.156313in}}%
\pgfpathlineto{\pgfqpoint{1.880630in}{3.156313in}}%
\pgfpathlineto{\pgfqpoint{1.880630in}{3.156468in}}%
\pgfpathlineto{\pgfqpoint{1.881125in}{3.156468in}}%
\pgfpathlineto{\pgfqpoint{1.881125in}{3.156622in}}%
\pgfpathlineto{\pgfqpoint{1.881295in}{3.156622in}}%
\pgfpathlineto{\pgfqpoint{1.881295in}{3.156777in}}%
\pgfpathlineto{\pgfqpoint{1.881592in}{3.156777in}}%
\pgfpathlineto{\pgfqpoint{1.881592in}{3.156931in}}%
\pgfpathlineto{\pgfqpoint{1.881870in}{3.156931in}}%
\pgfpathlineto{\pgfqpoint{1.881870in}{3.157086in}}%
\pgfpathlineto{\pgfqpoint{1.882082in}{3.157086in}}%
\pgfpathlineto{\pgfqpoint{1.882124in}{3.157549in}}%
\pgfpathlineto{\pgfqpoint{1.882242in}{3.157549in}}%
\pgfpathlineto{\pgfqpoint{1.882242in}{3.157704in}}%
\pgfpathlineto{\pgfqpoint{1.882435in}{3.157704in}}%
\pgfpathlineto{\pgfqpoint{1.882464in}{3.158013in}}%
\pgfpathlineto{\pgfqpoint{1.882751in}{3.158013in}}%
\pgfpathlineto{\pgfqpoint{1.882751in}{3.158168in}}%
\pgfpathlineto{\pgfqpoint{1.883067in}{3.158168in}}%
\pgfpathlineto{\pgfqpoint{1.883128in}{3.158477in}}%
\pgfpathlineto{\pgfqpoint{1.883227in}{3.158477in}}%
\pgfpathlineto{\pgfqpoint{1.883227in}{3.158631in}}%
\pgfpathlineto{\pgfqpoint{1.883416in}{3.158631in}}%
\pgfpathlineto{\pgfqpoint{1.883468in}{3.158940in}}%
\pgfpathlineto{\pgfqpoint{1.883614in}{3.158940in}}%
\pgfpathlineto{\pgfqpoint{1.883614in}{3.159095in}}%
\pgfpathlineto{\pgfqpoint{1.884373in}{3.159095in}}%
\pgfpathlineto{\pgfqpoint{1.884391in}{3.159404in}}%
\pgfpathlineto{\pgfqpoint{1.884547in}{3.159404in}}%
\pgfpathlineto{\pgfqpoint{1.884585in}{3.159713in}}%
\pgfpathlineto{\pgfqpoint{1.884990in}{3.159713in}}%
\pgfpathlineto{\pgfqpoint{1.884990in}{3.159867in}}%
\pgfpathlineto{\pgfqpoint{1.885560in}{3.159867in}}%
\pgfpathlineto{\pgfqpoint{1.885598in}{3.160177in}}%
\pgfpathlineto{\pgfqpoint{1.885843in}{3.160177in}}%
\pgfpathlineto{\pgfqpoint{1.885843in}{3.160331in}}%
\pgfpathlineto{\pgfqpoint{1.886140in}{3.160331in}}%
\pgfpathlineto{\pgfqpoint{1.886154in}{3.160640in}}%
\pgfpathlineto{\pgfqpoint{1.886413in}{3.160640in}}%
\pgfpathlineto{\pgfqpoint{1.886545in}{3.160949in}}%
\pgfpathlineto{\pgfqpoint{1.886621in}{3.160949in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{3.161258in}}%
\pgfpathlineto{\pgfqpoint{1.886786in}{3.161258in}}%
\pgfpathlineto{\pgfqpoint{1.886786in}{3.161413in}}%
\pgfpathlineto{\pgfqpoint{1.887238in}{3.161413in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{3.161722in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{3.161722in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{3.161876in}}%
\pgfpathlineto{\pgfqpoint{1.888172in}{3.161876in}}%
\pgfpathlineto{\pgfqpoint{1.888172in}{3.162031in}}%
\pgfpathlineto{\pgfqpoint{1.888520in}{3.162031in}}%
\pgfpathlineto{\pgfqpoint{1.888520in}{3.162186in}}%
\pgfpathlineto{\pgfqpoint{1.888666in}{3.162186in}}%
\pgfpathlineto{\pgfqpoint{1.888737in}{3.162649in}}%
\pgfpathlineto{\pgfqpoint{1.889873in}{3.162649in}}%
\pgfpathlineto{\pgfqpoint{1.889873in}{3.162804in}}%
\pgfpathlineto{\pgfqpoint{1.890142in}{3.162804in}}%
\pgfpathlineto{\pgfqpoint{1.890142in}{3.162958in}}%
\pgfpathlineto{\pgfqpoint{1.890340in}{3.162958in}}%
\pgfpathlineto{\pgfqpoint{1.890340in}{3.163267in}}%
\pgfpathlineto{\pgfqpoint{1.890797in}{3.163267in}}%
\pgfpathlineto{\pgfqpoint{1.890797in}{3.163422in}}%
\pgfpathlineto{\pgfqpoint{1.890952in}{3.163422in}}%
\pgfpathlineto{\pgfqpoint{1.890981in}{3.163731in}}%
\pgfpathlineto{\pgfqpoint{1.891381in}{3.163731in}}%
\pgfpathlineto{\pgfqpoint{1.891381in}{3.163885in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{3.163885in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{3.164040in}}%
\pgfpathlineto{\pgfqpoint{1.891829in}{3.164040in}}%
\pgfpathlineto{\pgfqpoint{1.891919in}{3.164349in}}%
\pgfpathlineto{\pgfqpoint{1.891985in}{3.164349in}}%
\pgfpathlineto{\pgfqpoint{1.891985in}{3.164504in}}%
\pgfpathlineto{\pgfqpoint{1.892168in}{3.164504in}}%
\pgfpathlineto{\pgfqpoint{1.892197in}{3.164813in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{3.164813in}}%
\pgfpathlineto{\pgfqpoint{1.892333in}{3.164967in}}%
\pgfpathlineto{\pgfqpoint{1.892654in}{3.164967in}}%
\pgfpathlineto{\pgfqpoint{1.892725in}{3.165276in}}%
\pgfpathlineto{\pgfqpoint{1.892861in}{3.165276in}}%
\pgfpathlineto{\pgfqpoint{1.892885in}{3.165585in}}%
\pgfpathlineto{\pgfqpoint{1.893267in}{3.165585in}}%
\pgfpathlineto{\pgfqpoint{1.893267in}{3.165740in}}%
\pgfpathlineto{\pgfqpoint{1.893436in}{3.165740in}}%
\pgfpathlineto{\pgfqpoint{1.893436in}{3.165894in}}%
\pgfpathlineto{\pgfqpoint{1.893889in}{3.165894in}}%
\pgfpathlineto{\pgfqpoint{1.893889in}{3.166049in}}%
\pgfpathlineto{\pgfqpoint{1.894030in}{3.166049in}}%
\pgfpathlineto{\pgfqpoint{1.894087in}{3.166358in}}%
\pgfpathlineto{\pgfqpoint{1.894247in}{3.166358in}}%
\pgfpathlineto{\pgfqpoint{1.894247in}{3.166513in}}%
\pgfpathlineto{\pgfqpoint{1.894992in}{3.166513in}}%
\pgfpathlineto{\pgfqpoint{1.894992in}{3.166667in}}%
\pgfpathlineto{\pgfqpoint{1.895147in}{3.166667in}}%
\pgfpathlineto{\pgfqpoint{1.895147in}{3.166822in}}%
\pgfpathlineto{\pgfqpoint{1.895694in}{3.166822in}}%
\pgfpathlineto{\pgfqpoint{1.895755in}{3.167131in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{3.167131in}}%
\pgfpathlineto{\pgfqpoint{1.896043in}{3.167440in}}%
\pgfpathlineto{\pgfqpoint{1.896382in}{3.167440in}}%
\pgfpathlineto{\pgfqpoint{1.896505in}{3.167749in}}%
\pgfpathlineto{\pgfqpoint{1.896538in}{3.167749in}}%
\pgfpathlineto{\pgfqpoint{1.896538in}{3.167903in}}%
\pgfpathlineto{\pgfqpoint{1.896934in}{3.167903in}}%
\pgfpathlineto{\pgfqpoint{1.896934in}{3.168058in}}%
\pgfpathlineto{\pgfqpoint{1.897287in}{3.168058in}}%
\pgfpathlineto{\pgfqpoint{1.897287in}{3.168213in}}%
\pgfpathlineto{\pgfqpoint{1.897909in}{3.168213in}}%
\pgfpathlineto{\pgfqpoint{1.898004in}{3.168676in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{3.168676in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{3.168831in}}%
\pgfpathlineto{\pgfqpoint{1.898466in}{3.168831in}}%
\pgfpathlineto{\pgfqpoint{1.898466in}{3.168985in}}%
\pgfpathlineto{\pgfqpoint{1.898682in}{3.168985in}}%
\pgfpathlineto{\pgfqpoint{1.898711in}{3.169294in}}%
\pgfpathlineto{\pgfqpoint{1.898899in}{3.169294in}}%
\pgfpathlineto{\pgfqpoint{1.899012in}{3.169758in}}%
\pgfpathlineto{\pgfqpoint{1.899361in}{3.169758in}}%
\pgfpathlineto{\pgfqpoint{1.899361in}{3.169912in}}%
\pgfpathlineto{\pgfqpoint{1.899738in}{3.169912in}}%
\pgfpathlineto{\pgfqpoint{1.899818in}{3.170222in}}%
\pgfpathlineto{\pgfqpoint{1.900591in}{3.170222in}}%
\pgfpathlineto{\pgfqpoint{1.900676in}{3.170685in}}%
\pgfpathlineto{\pgfqpoint{1.900954in}{3.170685in}}%
\pgfpathlineto{\pgfqpoint{1.900954in}{3.170840in}}%
\pgfpathlineto{\pgfqpoint{1.901162in}{3.170840in}}%
\pgfpathlineto{\pgfqpoint{1.901270in}{3.171303in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.171303in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.171458in}}%
\pgfpathlineto{\pgfqpoint{1.901788in}{3.171458in}}%
\pgfpathlineto{\pgfqpoint{1.901788in}{3.171612in}}%
\pgfpathlineto{\pgfqpoint{1.903028in}{3.171612in}}%
\pgfpathlineto{\pgfqpoint{1.903028in}{3.171767in}}%
\pgfpathlineto{\pgfqpoint{1.903316in}{3.171767in}}%
\pgfpathlineto{\pgfqpoint{1.903433in}{3.172076in}}%
\pgfpathlineto{\pgfqpoint{1.903744in}{3.172076in}}%
\pgfpathlineto{\pgfqpoint{1.903744in}{3.172231in}}%
\pgfpathlineto{\pgfqpoint{1.903914in}{3.172231in}}%
\pgfpathlineto{\pgfqpoint{1.904013in}{3.172694in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{3.172694in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{3.172849in}}%
\pgfpathlineto{\pgfqpoint{1.904305in}{3.172849in}}%
\pgfpathlineto{\pgfqpoint{1.904305in}{3.173003in}}%
\pgfpathlineto{\pgfqpoint{1.904767in}{3.173003in}}%
\pgfpathlineto{\pgfqpoint{1.904885in}{3.173312in}}%
\pgfpathlineto{\pgfqpoint{1.905856in}{3.173312in}}%
\pgfpathlineto{\pgfqpoint{1.905875in}{3.173621in}}%
\pgfpathlineto{\pgfqpoint{1.906177in}{3.173621in}}%
\pgfpathlineto{\pgfqpoint{1.906177in}{3.173776in}}%
\pgfpathlineto{\pgfqpoint{1.906544in}{3.173776in}}%
\pgfpathlineto{\pgfqpoint{1.906544in}{3.173930in}}%
\pgfpathlineto{\pgfqpoint{1.906733in}{3.173930in}}%
\pgfpathlineto{\pgfqpoint{1.906756in}{3.174240in}}%
\pgfpathlineto{\pgfqpoint{1.906978in}{3.174240in}}%
\pgfpathlineto{\pgfqpoint{1.906978in}{3.174394in}}%
\pgfpathlineto{\pgfqpoint{1.907133in}{3.174394in}}%
\pgfpathlineto{\pgfqpoint{1.907143in}{3.174703in}}%
\pgfpathlineto{\pgfqpoint{1.907411in}{3.174703in}}%
\pgfpathlineto{\pgfqpoint{1.907411in}{3.174858in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{3.174858in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{3.175012in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{3.175012in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{3.175167in}}%
\pgfpathlineto{\pgfqpoint{1.908340in}{3.175167in}}%
\pgfpathlineto{\pgfqpoint{1.908415in}{3.175476in}}%
\pgfpathlineto{\pgfqpoint{1.908722in}{3.175476in}}%
\pgfpathlineto{\pgfqpoint{1.908722in}{3.175630in}}%
\pgfpathlineto{\pgfqpoint{1.909061in}{3.175630in}}%
\pgfpathlineto{\pgfqpoint{1.909061in}{3.175785in}}%
\pgfpathlineto{\pgfqpoint{1.909481in}{3.175785in}}%
\pgfpathlineto{\pgfqpoint{1.909481in}{3.175939in}}%
\pgfpathlineto{\pgfqpoint{1.909820in}{3.175939in}}%
\pgfpathlineto{\pgfqpoint{1.909820in}{3.176094in}}%
\pgfpathlineto{\pgfqpoint{1.909980in}{3.176094in}}%
\pgfpathlineto{\pgfqpoint{1.909980in}{3.176249in}}%
\pgfpathlineto{\pgfqpoint{1.910324in}{3.176249in}}%
\pgfpathlineto{\pgfqpoint{1.910371in}{3.176558in}}%
\pgfpathlineto{\pgfqpoint{1.910475in}{3.176558in}}%
\pgfpathlineto{\pgfqpoint{1.910475in}{3.176712in}}%
\pgfpathlineto{\pgfqpoint{1.910810in}{3.176712in}}%
\pgfpathlineto{\pgfqpoint{1.910942in}{3.177021in}}%
\pgfpathlineto{\pgfqpoint{1.911507in}{3.177021in}}%
\pgfpathlineto{\pgfqpoint{1.911507in}{3.177176in}}%
\pgfpathlineto{\pgfqpoint{1.911767in}{3.177176in}}%
\pgfpathlineto{\pgfqpoint{1.911790in}{3.177485in}}%
\pgfpathlineto{\pgfqpoint{1.912478in}{3.177485in}}%
\pgfpathlineto{\pgfqpoint{1.912601in}{3.177794in}}%
\pgfpathlineto{\pgfqpoint{1.912860in}{3.177794in}}%
\pgfpathlineto{\pgfqpoint{1.912959in}{3.178258in}}%
\pgfpathlineto{\pgfqpoint{1.913105in}{3.178258in}}%
\pgfpathlineto{\pgfqpoint{1.913105in}{3.178412in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{3.178412in}}%
\pgfpathlineto{\pgfqpoint{1.913388in}{3.178721in}}%
\pgfpathlineto{\pgfqpoint{1.913704in}{3.178721in}}%
\pgfpathlineto{\pgfqpoint{1.913704in}{3.178876in}}%
\pgfpathlineto{\pgfqpoint{1.914496in}{3.178876in}}%
\pgfpathlineto{\pgfqpoint{1.914595in}{3.179185in}}%
\pgfpathlineto{\pgfqpoint{1.914712in}{3.179185in}}%
\pgfpathlineto{\pgfqpoint{1.914811in}{3.179803in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{3.179803in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{3.179957in}}%
\pgfpathlineto{\pgfqpoint{1.915580in}{3.179957in}}%
\pgfpathlineto{\pgfqpoint{1.915665in}{3.180421in}}%
\pgfpathlineto{\pgfqpoint{1.915740in}{3.180421in}}%
\pgfpathlineto{\pgfqpoint{1.915740in}{3.180576in}}%
\pgfpathlineto{\pgfqpoint{1.916009in}{3.180576in}}%
\pgfpathlineto{\pgfqpoint{1.916009in}{3.180730in}}%
\pgfpathlineto{\pgfqpoint{1.916211in}{3.180730in}}%
\pgfpathlineto{\pgfqpoint{1.916240in}{3.181039in}}%
\pgfpathlineto{\pgfqpoint{1.916423in}{3.181039in}}%
\pgfpathlineto{\pgfqpoint{1.916423in}{3.181194in}}%
\pgfpathlineto{\pgfqpoint{1.916603in}{3.181194in}}%
\pgfpathlineto{\pgfqpoint{1.916603in}{3.181348in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{3.181348in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{3.181503in}}%
\pgfpathlineto{\pgfqpoint{1.916989in}{3.181503in}}%
\pgfpathlineto{\pgfqpoint{1.916989in}{3.181657in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{3.181657in}}%
\pgfpathlineto{\pgfqpoint{1.917347in}{3.182276in}}%
\pgfpathlineto{\pgfqpoint{1.917899in}{3.182276in}}%
\pgfpathlineto{\pgfqpoint{1.917899in}{3.182430in}}%
\pgfpathlineto{\pgfqpoint{1.918540in}{3.182430in}}%
\pgfpathlineto{\pgfqpoint{1.918540in}{3.182585in}}%
\pgfpathlineto{\pgfqpoint{1.918983in}{3.182585in}}%
\pgfpathlineto{\pgfqpoint{1.918983in}{3.182739in}}%
\pgfpathlineto{\pgfqpoint{1.919124in}{3.182739in}}%
\pgfpathlineto{\pgfqpoint{1.919124in}{3.182894in}}%
\pgfpathlineto{\pgfqpoint{1.919379in}{3.182894in}}%
\pgfpathlineto{\pgfqpoint{1.919468in}{3.183357in}}%
\pgfpathlineto{\pgfqpoint{1.919525in}{3.183357in}}%
\pgfpathlineto{\pgfqpoint{1.919652in}{3.183821in}}%
\pgfpathlineto{\pgfqpoint{1.920138in}{3.183821in}}%
\pgfpathlineto{\pgfqpoint{1.920138in}{3.183975in}}%
\pgfpathlineto{\pgfqpoint{1.920845in}{3.183975in}}%
\pgfpathlineto{\pgfqpoint{1.920896in}{3.184285in}}%
\pgfpathlineto{\pgfqpoint{1.921043in}{3.184285in}}%
\pgfpathlineto{\pgfqpoint{1.921085in}{3.184594in}}%
\pgfpathlineto{\pgfqpoint{1.921349in}{3.184594in}}%
\pgfpathlineto{\pgfqpoint{1.921349in}{3.184748in}}%
\pgfpathlineto{\pgfqpoint{1.921589in}{3.184748in}}%
\pgfpathlineto{\pgfqpoint{1.921589in}{3.184903in}}%
\pgfpathlineto{\pgfqpoint{1.922018in}{3.184903in}}%
\pgfpathlineto{\pgfqpoint{1.922018in}{3.185057in}}%
\pgfpathlineto{\pgfqpoint{1.922466in}{3.185057in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{3.185366in}}%
\pgfpathlineto{\pgfqpoint{1.922885in}{3.185366in}}%
\pgfpathlineto{\pgfqpoint{1.922942in}{3.185675in}}%
\pgfpathlineto{\pgfqpoint{1.923239in}{3.185675in}}%
\pgfpathlineto{\pgfqpoint{1.923239in}{3.185830in}}%
\pgfpathlineto{\pgfqpoint{1.924351in}{3.185830in}}%
\pgfpathlineto{\pgfqpoint{1.924464in}{3.186294in}}%
\pgfpathlineto{\pgfqpoint{1.924601in}{3.186294in}}%
\pgfpathlineto{\pgfqpoint{1.924695in}{3.186757in}}%
\pgfpathlineto{\pgfqpoint{1.924808in}{3.186757in}}%
\pgfpathlineto{\pgfqpoint{1.924808in}{3.186912in}}%
\pgfpathlineto{\pgfqpoint{1.925186in}{3.186912in}}%
\pgfpathlineto{\pgfqpoint{1.925275in}{3.187221in}}%
\pgfpathlineto{\pgfqpoint{1.925812in}{3.187221in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{3.187530in}}%
\pgfpathlineto{\pgfqpoint{1.926222in}{3.187530in}}%
\pgfpathlineto{\pgfqpoint{1.926222in}{3.187684in}}%
\pgfpathlineto{\pgfqpoint{1.926420in}{3.187684in}}%
\pgfpathlineto{\pgfqpoint{1.926420in}{3.187839in}}%
\pgfpathlineto{\pgfqpoint{1.927080in}{3.187839in}}%
\pgfpathlineto{\pgfqpoint{1.927123in}{3.188148in}}%
\pgfpathlineto{\pgfqpoint{1.927505in}{3.188148in}}%
\pgfpathlineto{\pgfqpoint{1.927505in}{3.188303in}}%
\pgfpathlineto{\pgfqpoint{1.927693in}{3.188303in}}%
\pgfpathlineto{\pgfqpoint{1.927693in}{3.188457in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{3.188457in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{3.188612in}}%
\pgfpathlineto{\pgfqpoint{1.928278in}{3.188612in}}%
\pgfpathlineto{\pgfqpoint{1.928334in}{3.188921in}}%
\pgfpathlineto{\pgfqpoint{1.928490in}{3.188921in}}%
\pgfpathlineto{\pgfqpoint{1.928603in}{3.189384in}}%
\pgfpathlineto{\pgfqpoint{1.928702in}{3.189384in}}%
\pgfpathlineto{\pgfqpoint{1.928702in}{3.189539in}}%
\pgfpathlineto{\pgfqpoint{1.929159in}{3.189539in}}%
\pgfpathlineto{\pgfqpoint{1.929291in}{3.190157in}}%
\pgfpathlineto{\pgfqpoint{1.929550in}{3.190157in}}%
\pgfpathlineto{\pgfqpoint{1.929550in}{3.190312in}}%
\pgfpathlineto{\pgfqpoint{1.929824in}{3.190312in}}%
\pgfpathlineto{\pgfqpoint{1.929824in}{3.190466in}}%
\pgfpathlineto{\pgfqpoint{1.930092in}{3.190466in}}%
\pgfpathlineto{\pgfqpoint{1.930205in}{3.190775in}}%
\pgfpathlineto{\pgfqpoint{1.931120in}{3.190775in}}%
\pgfpathlineto{\pgfqpoint{1.931120in}{3.190930in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{3.190930in}}%
\pgfpathlineto{\pgfqpoint{1.931450in}{3.191084in}}%
\pgfpathlineto{\pgfqpoint{1.931737in}{3.191084in}}%
\pgfpathlineto{\pgfqpoint{1.931737in}{3.191239in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{3.191239in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{3.191393in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{3.191393in}}%
\pgfpathlineto{\pgfqpoint{1.932237in}{3.191702in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{3.191702in}}%
\pgfpathlineto{\pgfqpoint{1.933307in}{3.192011in}}%
\pgfpathlineto{\pgfqpoint{1.933392in}{3.192011in}}%
\pgfpathlineto{\pgfqpoint{1.933495in}{3.192321in}}%
\pgfpathlineto{\pgfqpoint{1.933905in}{3.192321in}}%
\pgfpathlineto{\pgfqpoint{1.933905in}{3.192475in}}%
\pgfpathlineto{\pgfqpoint{1.934141in}{3.192475in}}%
\pgfpathlineto{\pgfqpoint{1.934141in}{3.192630in}}%
\pgfpathlineto{\pgfqpoint{1.934542in}{3.192630in}}%
\pgfpathlineto{\pgfqpoint{1.934542in}{3.192784in}}%
\pgfpathlineto{\pgfqpoint{1.934773in}{3.192784in}}%
\pgfpathlineto{\pgfqpoint{1.934773in}{3.192939in}}%
\pgfpathlineto{\pgfqpoint{1.934933in}{3.192939in}}%
\pgfpathlineto{\pgfqpoint{1.934933in}{3.193093in}}%
\pgfpathlineto{\pgfqpoint{1.935206in}{3.193093in}}%
\pgfpathlineto{\pgfqpoint{1.935206in}{3.193248in}}%
\pgfpathlineto{\pgfqpoint{1.935654in}{3.193248in}}%
\pgfpathlineto{\pgfqpoint{1.935654in}{3.193402in}}%
\pgfpathlineto{\pgfqpoint{1.936097in}{3.193402in}}%
\pgfpathlineto{\pgfqpoint{1.936097in}{3.193557in}}%
\pgfpathlineto{\pgfqpoint{1.936865in}{3.193557in}}%
\pgfpathlineto{\pgfqpoint{1.936865in}{3.193711in}}%
\pgfpathlineto{\pgfqpoint{1.937040in}{3.193711in}}%
\pgfpathlineto{\pgfqpoint{1.937124in}{3.194020in}}%
\pgfpathlineto{\pgfqpoint{1.937398in}{3.194020in}}%
\pgfpathlineto{\pgfqpoint{1.937445in}{3.194330in}}%
\pgfpathlineto{\pgfqpoint{1.937733in}{3.194330in}}%
\pgfpathlineto{\pgfqpoint{1.937733in}{3.194484in}}%
\pgfpathlineto{\pgfqpoint{1.937968in}{3.194484in}}%
\pgfpathlineto{\pgfqpoint{1.937968in}{3.194639in}}%
\pgfpathlineto{\pgfqpoint{1.938279in}{3.194639in}}%
\pgfpathlineto{\pgfqpoint{1.938279in}{3.194793in}}%
\pgfpathlineto{\pgfqpoint{1.938473in}{3.194793in}}%
\pgfpathlineto{\pgfqpoint{1.938473in}{3.194948in}}%
\pgfpathlineto{\pgfqpoint{1.938798in}{3.194948in}}%
\pgfpathlineto{\pgfqpoint{1.938850in}{3.195257in}}%
\pgfpathlineto{\pgfqpoint{1.938963in}{3.195257in}}%
\pgfpathlineto{\pgfqpoint{1.939015in}{3.195566in}}%
\pgfpathlineto{\pgfqpoint{1.939128in}{3.195566in}}%
\pgfpathlineto{\pgfqpoint{1.939128in}{3.195720in}}%
\pgfpathlineto{\pgfqpoint{1.939406in}{3.195720in}}%
\pgfpathlineto{\pgfqpoint{1.939439in}{3.196029in}}%
\pgfpathlineto{\pgfqpoint{1.939934in}{3.196029in}}%
\pgfpathlineto{\pgfqpoint{1.939938in}{3.196339in}}%
\pgfpathlineto{\pgfqpoint{1.940150in}{3.196339in}}%
\pgfpathlineto{\pgfqpoint{1.940150in}{3.196493in}}%
\pgfpathlineto{\pgfqpoint{1.940381in}{3.196493in}}%
\pgfpathlineto{\pgfqpoint{1.940381in}{3.196648in}}%
\pgfpathlineto{\pgfqpoint{1.940645in}{3.196648in}}%
\pgfpathlineto{\pgfqpoint{1.940645in}{3.196802in}}%
\pgfpathlineto{\pgfqpoint{1.941041in}{3.196802in}}%
\pgfpathlineto{\pgfqpoint{1.941041in}{3.196957in}}%
\pgfpathlineto{\pgfqpoint{1.941423in}{3.196957in}}%
\pgfpathlineto{\pgfqpoint{1.941513in}{3.197266in}}%
\pgfpathlineto{\pgfqpoint{1.941687in}{3.197266in}}%
\pgfpathlineto{\pgfqpoint{1.941687in}{3.197420in}}%
\pgfpathlineto{\pgfqpoint{1.941838in}{3.197420in}}%
\pgfpathlineto{\pgfqpoint{1.941838in}{3.197575in}}%
\pgfpathlineto{\pgfqpoint{1.942220in}{3.197575in}}%
\pgfpathlineto{\pgfqpoint{1.942271in}{3.197884in}}%
\pgfpathlineto{\pgfqpoint{1.942451in}{3.197884in}}%
\pgfpathlineto{\pgfqpoint{1.942540in}{3.198348in}}%
\pgfpathlineto{\pgfqpoint{1.942884in}{3.198348in}}%
\pgfpathlineto{\pgfqpoint{1.943021in}{3.198811in}}%
\pgfpathlineto{\pgfqpoint{1.943148in}{3.198811in}}%
\pgfpathlineto{\pgfqpoint{1.943167in}{3.199120in}}%
\pgfpathlineto{\pgfqpoint{1.943308in}{3.199120in}}%
\pgfpathlineto{\pgfqpoint{1.943379in}{3.199429in}}%
\pgfpathlineto{\pgfqpoint{1.943483in}{3.199429in}}%
\pgfpathlineto{\pgfqpoint{1.943483in}{3.199584in}}%
\pgfpathlineto{\pgfqpoint{1.943775in}{3.199584in}}%
\pgfpathlineto{\pgfqpoint{1.943775in}{3.199738in}}%
\pgfpathlineto{\pgfqpoint{1.943916in}{3.199738in}}%
\pgfpathlineto{\pgfqpoint{1.943987in}{3.200202in}}%
\pgfpathlineto{\pgfqpoint{1.944289in}{3.200202in}}%
\pgfpathlineto{\pgfqpoint{1.944289in}{3.200357in}}%
\pgfpathlineto{\pgfqpoint{1.944958in}{3.200357in}}%
\pgfpathlineto{\pgfqpoint{1.944958in}{3.200511in}}%
\pgfpathlineto{\pgfqpoint{1.945326in}{3.200511in}}%
\pgfpathlineto{\pgfqpoint{1.945378in}{3.200820in}}%
\pgfpathlineto{\pgfqpoint{1.945759in}{3.200820in}}%
\pgfpathlineto{\pgfqpoint{1.945788in}{3.201129in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{3.201129in}}%
\pgfpathlineto{\pgfqpoint{1.946075in}{3.201438in}}%
\pgfpathlineto{\pgfqpoint{1.946169in}{3.201438in}}%
\pgfpathlineto{\pgfqpoint{1.946169in}{3.201593in}}%
\pgfpathlineto{\pgfqpoint{1.946353in}{3.201593in}}%
\pgfpathlineto{\pgfqpoint{1.946353in}{3.201747in}}%
\pgfpathlineto{\pgfqpoint{1.946697in}{3.201747in}}%
\pgfpathlineto{\pgfqpoint{1.946697in}{3.201902in}}%
\pgfpathlineto{\pgfqpoint{1.947070in}{3.201902in}}%
\pgfpathlineto{\pgfqpoint{1.947206in}{3.202211in}}%
\pgfpathlineto{\pgfqpoint{1.947272in}{3.202211in}}%
\pgfpathlineto{\pgfqpoint{1.947272in}{3.202366in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{3.202366in}}%
\pgfpathlineto{\pgfqpoint{1.947951in}{3.202984in}}%
\pgfpathlineto{\pgfqpoint{1.948135in}{3.202984in}}%
\pgfpathlineto{\pgfqpoint{1.948272in}{3.203447in}}%
\pgfpathlineto{\pgfqpoint{1.948470in}{3.203447in}}%
\pgfpathlineto{\pgfqpoint{1.948470in}{3.203602in}}%
\pgfpathlineto{\pgfqpoint{1.949653in}{3.203602in}}%
\pgfpathlineto{\pgfqpoint{1.949653in}{3.203756in}}%
\pgfpathlineto{\pgfqpoint{1.949978in}{3.203756in}}%
\pgfpathlineto{\pgfqpoint{1.949978in}{3.203911in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{3.203911in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{3.204065in}}%
\pgfpathlineto{\pgfqpoint{1.950930in}{3.204065in}}%
\pgfpathlineto{\pgfqpoint{1.950986in}{3.204375in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{3.204375in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{3.204529in}}%
\pgfpathlineto{\pgfqpoint{1.951858in}{3.204529in}}%
\pgfpathlineto{\pgfqpoint{1.951858in}{3.204684in}}%
\pgfpathlineto{\pgfqpoint{1.952019in}{3.204684in}}%
\pgfpathlineto{\pgfqpoint{1.952019in}{3.204838in}}%
\pgfpathlineto{\pgfqpoint{1.952207in}{3.204838in}}%
\pgfpathlineto{\pgfqpoint{1.952207in}{3.204993in}}%
\pgfpathlineto{\pgfqpoint{1.953767in}{3.204993in}}%
\pgfpathlineto{\pgfqpoint{1.953871in}{3.205302in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{3.205302in}}%
\pgfpathlineto{\pgfqpoint{1.954220in}{3.205611in}}%
\pgfpathlineto{\pgfqpoint{1.954408in}{3.205611in}}%
\pgfpathlineto{\pgfqpoint{1.954408in}{3.205765in}}%
\pgfpathlineto{\pgfqpoint{1.954616in}{3.205765in}}%
\pgfpathlineto{\pgfqpoint{1.954616in}{3.205920in}}%
\pgfpathlineto{\pgfqpoint{1.954818in}{3.205920in}}%
\pgfpathlineto{\pgfqpoint{1.954828in}{3.206229in}}%
\pgfpathlineto{\pgfqpoint{1.955379in}{3.206229in}}%
\pgfpathlineto{\pgfqpoint{1.955379in}{3.206384in}}%
\pgfpathlineto{\pgfqpoint{1.955921in}{3.206384in}}%
\pgfpathlineto{\pgfqpoint{1.956044in}{3.206693in}}%
\pgfpathlineto{\pgfqpoint{1.956100in}{3.206693in}}%
\pgfpathlineto{\pgfqpoint{1.956100in}{3.206847in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{3.206847in}}%
\pgfpathlineto{\pgfqpoint{1.956308in}{3.207002in}}%
\pgfpathlineto{\pgfqpoint{1.956991in}{3.207002in}}%
\pgfpathlineto{\pgfqpoint{1.956991in}{3.207156in}}%
\pgfpathlineto{\pgfqpoint{1.957142in}{3.207156in}}%
\pgfpathlineto{\pgfqpoint{1.957260in}{3.207465in}}%
\pgfpathlineto{\pgfqpoint{1.957368in}{3.207465in}}%
\pgfpathlineto{\pgfqpoint{1.957368in}{3.207620in}}%
\pgfpathlineto{\pgfqpoint{1.957651in}{3.207620in}}%
\pgfpathlineto{\pgfqpoint{1.957651in}{3.207774in}}%
\pgfpathlineto{\pgfqpoint{1.959659in}{3.207774in}}%
\pgfpathlineto{\pgfqpoint{1.959659in}{3.207929in}}%
\pgfpathlineto{\pgfqpoint{1.959998in}{3.207929in}}%
\pgfpathlineto{\pgfqpoint{1.959998in}{3.208084in}}%
\pgfpathlineto{\pgfqpoint{1.960140in}{3.208084in}}%
\pgfpathlineto{\pgfqpoint{1.960159in}{3.208393in}}%
\pgfpathlineto{\pgfqpoint{1.960809in}{3.208393in}}%
\pgfpathlineto{\pgfqpoint{1.960809in}{3.208547in}}%
\pgfpathlineto{\pgfqpoint{1.961035in}{3.208547in}}%
\pgfpathlineto{\pgfqpoint{1.961116in}{3.208856in}}%
\pgfpathlineto{\pgfqpoint{1.961337in}{3.208856in}}%
\pgfpathlineto{\pgfqpoint{1.961337in}{3.209011in}}%
\pgfpathlineto{\pgfqpoint{1.961954in}{3.209011in}}%
\pgfpathlineto{\pgfqpoint{1.962039in}{3.209320in}}%
\pgfpathlineto{\pgfqpoint{1.962105in}{3.209320in}}%
\pgfpathlineto{\pgfqpoint{1.962119in}{3.209783in}}%
\pgfpathlineto{\pgfqpoint{1.962558in}{3.209783in}}%
\pgfpathlineto{\pgfqpoint{1.962558in}{3.209938in}}%
\pgfpathlineto{\pgfqpoint{1.962718in}{3.209938in}}%
\pgfpathlineto{\pgfqpoint{1.962718in}{3.210093in}}%
\pgfpathlineto{\pgfqpoint{1.962888in}{3.210093in}}%
\pgfpathlineto{\pgfqpoint{1.962888in}{3.210247in}}%
\pgfpathlineto{\pgfqpoint{1.963397in}{3.210247in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{3.210556in}}%
\pgfpathlineto{\pgfqpoint{1.963807in}{3.210556in}}%
\pgfpathlineto{\pgfqpoint{1.963920in}{3.210865in}}%
\pgfpathlineto{\pgfqpoint{1.964000in}{3.210865in}}%
\pgfpathlineto{\pgfqpoint{1.964000in}{3.211020in}}%
\pgfpathlineto{\pgfqpoint{1.964632in}{3.211020in}}%
\pgfpathlineto{\pgfqpoint{1.964632in}{3.211174in}}%
\pgfpathlineto{\pgfqpoint{1.965546in}{3.211174in}}%
\pgfpathlineto{\pgfqpoint{1.965546in}{3.211329in}}%
\pgfpathlineto{\pgfqpoint{1.965815in}{3.211329in}}%
\pgfpathlineto{\pgfqpoint{1.965815in}{3.211483in}}%
\pgfpathlineto{\pgfqpoint{1.966017in}{3.211483in}}%
\pgfpathlineto{\pgfqpoint{1.966017in}{3.211638in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{3.211638in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{3.211792in}}%
\pgfpathlineto{\pgfqpoint{1.966833in}{3.211792in}}%
\pgfpathlineto{\pgfqpoint{1.966936in}{3.212256in}}%
\pgfpathlineto{\pgfqpoint{1.967007in}{3.212256in}}%
\pgfpathlineto{\pgfqpoint{1.967031in}{3.212565in}}%
\pgfpathlineto{\pgfqpoint{1.967262in}{3.212565in}}%
\pgfpathlineto{\pgfqpoint{1.967262in}{3.212720in}}%
\pgfpathlineto{\pgfqpoint{1.967545in}{3.212720in}}%
\pgfpathlineto{\pgfqpoint{1.967568in}{3.213029in}}%
\pgfpathlineto{\pgfqpoint{1.968030in}{3.213029in}}%
\pgfpathlineto{\pgfqpoint{1.968030in}{3.213183in}}%
\pgfpathlineto{\pgfqpoint{1.968233in}{3.213183in}}%
\pgfpathlineto{\pgfqpoint{1.968303in}{3.213492in}}%
\pgfpathlineto{\pgfqpoint{1.968629in}{3.213492in}}%
\pgfpathlineto{\pgfqpoint{1.968629in}{3.213647in}}%
\pgfpathlineto{\pgfqpoint{1.968822in}{3.213647in}}%
\pgfpathlineto{\pgfqpoint{1.968822in}{3.213801in}}%
\pgfpathlineto{\pgfqpoint{1.969058in}{3.213801in}}%
\pgfpathlineto{\pgfqpoint{1.969058in}{3.213956in}}%
\pgfpathlineto{\pgfqpoint{1.969199in}{3.213956in}}%
\pgfpathlineto{\pgfqpoint{1.969279in}{3.214265in}}%
\pgfpathlineto{\pgfqpoint{1.969406in}{3.214265in}}%
\pgfpathlineto{\pgfqpoint{1.969406in}{3.214420in}}%
\pgfpathlineto{\pgfqpoint{1.969590in}{3.214420in}}%
\pgfpathlineto{\pgfqpoint{1.969699in}{3.214883in}}%
\pgfpathlineto{\pgfqpoint{1.970080in}{3.214883in}}%
\pgfpathlineto{\pgfqpoint{1.970127in}{3.215192in}}%
\pgfpathlineto{\pgfqpoint{1.970816in}{3.215192in}}%
\pgfpathlineto{\pgfqpoint{1.970816in}{3.215347in}}%
\pgfpathlineto{\pgfqpoint{1.970999in}{3.215347in}}%
\pgfpathlineto{\pgfqpoint{1.970999in}{3.215501in}}%
\pgfpathlineto{\pgfqpoint{1.971141in}{3.215501in}}%
\pgfpathlineto{\pgfqpoint{1.971141in}{3.215656in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{3.215656in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{3.215810in}}%
\pgfpathlineto{\pgfqpoint{1.972701in}{3.215810in}}%
\pgfpathlineto{\pgfqpoint{1.972800in}{3.216120in}}%
\pgfpathlineto{\pgfqpoint{1.973497in}{3.216120in}}%
\pgfpathlineto{\pgfqpoint{1.973497in}{3.216274in}}%
\pgfpathlineto{\pgfqpoint{1.974106in}{3.216274in}}%
\pgfpathlineto{\pgfqpoint{1.974106in}{3.216429in}}%
\pgfpathlineto{\pgfqpoint{1.974341in}{3.216429in}}%
\pgfpathlineto{\pgfqpoint{1.974341in}{3.216583in}}%
\pgfpathlineto{\pgfqpoint{1.975058in}{3.216583in}}%
\pgfpathlineto{\pgfqpoint{1.975058in}{3.216738in}}%
\pgfpathlineto{\pgfqpoint{1.975444in}{3.216738in}}%
\pgfpathlineto{\pgfqpoint{1.975477in}{3.217201in}}%
\pgfpathlineto{\pgfqpoint{1.975684in}{3.217201in}}%
\pgfpathlineto{\pgfqpoint{1.975798in}{3.217510in}}%
\pgfpathlineto{\pgfqpoint{1.975953in}{3.217510in}}%
\pgfpathlineto{\pgfqpoint{1.975953in}{3.217665in}}%
\pgfpathlineto{\pgfqpoint{1.976472in}{3.217665in}}%
\pgfpathlineto{\pgfqpoint{1.976472in}{3.217819in}}%
\pgfpathlineto{\pgfqpoint{1.976736in}{3.217819in}}%
\pgfpathlineto{\pgfqpoint{1.976736in}{3.217974in}}%
\pgfpathlineto{\pgfqpoint{1.976990in}{3.217974in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{3.218283in}}%
\pgfpathlineto{\pgfqpoint{1.977372in}{3.218283in}}%
\pgfpathlineto{\pgfqpoint{1.977372in}{3.218438in}}%
\pgfpathlineto{\pgfqpoint{1.977839in}{3.218438in}}%
\pgfpathlineto{\pgfqpoint{1.977839in}{3.218592in}}%
\pgfpathlineto{\pgfqpoint{1.978008in}{3.218592in}}%
\pgfpathlineto{\pgfqpoint{1.978008in}{3.218747in}}%
\pgfpathlineto{\pgfqpoint{1.978154in}{3.218747in}}%
\pgfpathlineto{\pgfqpoint{1.978249in}{3.219210in}}%
\pgfpathlineto{\pgfqpoint{1.978461in}{3.219210in}}%
\pgfpathlineto{\pgfqpoint{1.978503in}{3.219519in}}%
\pgfpathlineto{\pgfqpoint{1.978682in}{3.219519in}}%
\pgfpathlineto{\pgfqpoint{1.978682in}{3.219674in}}%
\pgfpathlineto{\pgfqpoint{1.978857in}{3.219674in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{3.219983in}}%
\pgfpathlineto{\pgfqpoint{1.979139in}{3.219983in}}%
\pgfpathlineto{\pgfqpoint{1.979139in}{3.220138in}}%
\pgfpathlineto{\pgfqpoint{1.979672in}{3.220138in}}%
\pgfpathlineto{\pgfqpoint{1.979733in}{3.220447in}}%
\pgfpathlineto{\pgfqpoint{1.979945in}{3.220447in}}%
\pgfpathlineto{\pgfqpoint{1.979955in}{3.220756in}}%
\pgfpathlineto{\pgfqpoint{1.980200in}{3.220756in}}%
\pgfpathlineto{\pgfqpoint{1.980223in}{3.221065in}}%
\pgfpathlineto{\pgfqpoint{1.980469in}{3.221065in}}%
\pgfpathlineto{\pgfqpoint{1.980469in}{3.221219in}}%
\pgfpathlineto{\pgfqpoint{1.981048in}{3.221219in}}%
\pgfpathlineto{\pgfqpoint{1.981048in}{3.221374in}}%
\pgfpathlineto{\pgfqpoint{1.981298in}{3.221374in}}%
\pgfpathlineto{\pgfqpoint{1.981397in}{3.221837in}}%
\pgfpathlineto{\pgfqpoint{1.981567in}{3.221837in}}%
\pgfpathlineto{\pgfqpoint{1.981567in}{3.221992in}}%
\pgfpathlineto{\pgfqpoint{1.981736in}{3.221992in}}%
\pgfpathlineto{\pgfqpoint{1.981736in}{3.222147in}}%
\pgfpathlineto{\pgfqpoint{1.982128in}{3.222147in}}%
\pgfpathlineto{\pgfqpoint{1.982128in}{3.222301in}}%
\pgfpathlineto{\pgfqpoint{1.983099in}{3.222301in}}%
\pgfpathlineto{\pgfqpoint{1.983099in}{3.222456in}}%
\pgfpathlineto{\pgfqpoint{1.983782in}{3.222456in}}%
\pgfpathlineto{\pgfqpoint{1.983782in}{3.222610in}}%
\pgfpathlineto{\pgfqpoint{1.984527in}{3.222610in}}%
\pgfpathlineto{\pgfqpoint{1.984527in}{3.222765in}}%
\pgfpathlineto{\pgfqpoint{1.984819in}{3.222765in}}%
\pgfpathlineto{\pgfqpoint{1.984913in}{3.223074in}}%
\pgfpathlineto{\pgfqpoint{1.985564in}{3.223074in}}%
\pgfpathlineto{\pgfqpoint{1.985686in}{3.223383in}}%
\pgfpathlineto{\pgfqpoint{1.986643in}{3.223383in}}%
\pgfpathlineto{\pgfqpoint{1.986643in}{3.223537in}}%
\pgfpathlineto{\pgfqpoint{1.987209in}{3.223537in}}%
\pgfpathlineto{\pgfqpoint{1.987209in}{3.223692in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{3.223692in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{3.223846in}}%
\pgfpathlineto{\pgfqpoint{1.987689in}{3.223846in}}%
\pgfpathlineto{\pgfqpoint{1.987713in}{3.224156in}}%
\pgfpathlineto{\pgfqpoint{1.988161in}{3.224156in}}%
\pgfpathlineto{\pgfqpoint{1.988236in}{3.224619in}}%
\pgfpathlineto{\pgfqpoint{1.989240in}{3.224619in}}%
\pgfpathlineto{\pgfqpoint{1.989240in}{3.224774in}}%
\pgfpathlineto{\pgfqpoint{1.989740in}{3.224774in}}%
\pgfpathlineto{\pgfqpoint{1.989740in}{3.224928in}}%
\pgfpathlineto{\pgfqpoint{1.990122in}{3.224928in}}%
\pgfpathlineto{\pgfqpoint{1.990122in}{3.225083in}}%
\pgfpathlineto{\pgfqpoint{1.991017in}{3.225083in}}%
\pgfpathlineto{\pgfqpoint{1.991074in}{3.225392in}}%
\pgfpathlineto{\pgfqpoint{1.991422in}{3.225392in}}%
\pgfpathlineto{\pgfqpoint{1.991422in}{3.225546in}}%
\pgfpathlineto{\pgfqpoint{1.991809in}{3.225546in}}%
\pgfpathlineto{\pgfqpoint{1.991946in}{3.225855in}}%
\pgfpathlineto{\pgfqpoint{1.992153in}{3.225855in}}%
\pgfpathlineto{\pgfqpoint{1.992153in}{3.226010in}}%
\pgfpathlineto{\pgfqpoint{1.992605in}{3.226010in}}%
\pgfpathlineto{\pgfqpoint{1.992605in}{3.226165in}}%
\pgfpathlineto{\pgfqpoint{1.993246in}{3.226165in}}%
\pgfpathlineto{\pgfqpoint{1.993246in}{3.226319in}}%
\pgfpathlineto{\pgfqpoint{1.993440in}{3.226319in}}%
\pgfpathlineto{\pgfqpoint{1.993492in}{3.226628in}}%
\pgfpathlineto{\pgfqpoint{1.994349in}{3.226628in}}%
\pgfpathlineto{\pgfqpoint{1.994349in}{3.226783in}}%
\pgfpathlineto{\pgfqpoint{1.994693in}{3.226783in}}%
\pgfpathlineto{\pgfqpoint{1.994693in}{3.226937in}}%
\pgfpathlineto{\pgfqpoint{1.995353in}{3.226937in}}%
\pgfpathlineto{\pgfqpoint{1.995353in}{3.227092in}}%
\pgfpathlineto{\pgfqpoint{1.995556in}{3.227092in}}%
\pgfpathlineto{\pgfqpoint{1.995556in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.995763in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.995763in}{3.227555in}}%
\pgfpathlineto{\pgfqpoint{1.995957in}{3.227555in}}%
\pgfpathlineto{\pgfqpoint{1.995957in}{3.227710in}}%
\pgfpathlineto{\pgfqpoint{1.996150in}{3.227710in}}%
\pgfpathlineto{\pgfqpoint{1.996150in}{3.227864in}}%
\pgfpathlineto{\pgfqpoint{1.996956in}{3.227864in}}%
\pgfpathlineto{\pgfqpoint{1.996956in}{3.228019in}}%
\pgfpathlineto{\pgfqpoint{1.997140in}{3.228019in}}%
\pgfpathlineto{\pgfqpoint{1.997140in}{3.228174in}}%
\pgfpathlineto{\pgfqpoint{1.997578in}{3.228174in}}%
\pgfpathlineto{\pgfqpoint{1.997668in}{3.228483in}}%
\pgfpathlineto{\pgfqpoint{1.998290in}{3.228483in}}%
\pgfpathlineto{\pgfqpoint{1.998290in}{3.228637in}}%
\pgfpathlineto{\pgfqpoint{1.998690in}{3.228637in}}%
\pgfpathlineto{\pgfqpoint{1.998690in}{3.228792in}}%
\pgfpathlineto{\pgfqpoint{1.999162in}{3.228792in}}%
\pgfpathlineto{\pgfqpoint{1.999162in}{3.228946in}}%
\pgfpathlineto{\pgfqpoint{1.999426in}{3.228946in}}%
\pgfpathlineto{\pgfqpoint{1.999426in}{3.229101in}}%
\pgfpathlineto{\pgfqpoint{1.999567in}{3.229101in}}%
\pgfpathlineto{\pgfqpoint{1.999567in}{3.229255in}}%
\pgfpathlineto{\pgfqpoint{1.999958in}{3.229255in}}%
\pgfpathlineto{\pgfqpoint{1.999958in}{3.229410in}}%
\pgfpathlineto{\pgfqpoint{2.000557in}{3.229410in}}%
\pgfpathlineto{\pgfqpoint{2.000623in}{3.229719in}}%
\pgfpathlineto{\pgfqpoint{2.001090in}{3.229719in}}%
\pgfpathlineto{\pgfqpoint{2.001090in}{3.229873in}}%
\pgfpathlineto{\pgfqpoint{2.001396in}{3.229873in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{3.230183in}}%
\pgfpathlineto{\pgfqpoint{2.001844in}{3.230183in}}%
\pgfpathlineto{\pgfqpoint{2.001844in}{3.230337in}}%
\pgfpathlineto{\pgfqpoint{2.002249in}{3.230337in}}%
\pgfpathlineto{\pgfqpoint{2.002249in}{3.230492in}}%
\pgfpathlineto{\pgfqpoint{2.002409in}{3.230492in}}%
\pgfpathlineto{\pgfqpoint{2.002409in}{3.230646in}}%
\pgfpathlineto{\pgfqpoint{2.002607in}{3.230646in}}%
\pgfpathlineto{\pgfqpoint{2.002607in}{3.230801in}}%
\pgfpathlineto{\pgfqpoint{2.003371in}{3.230801in}}%
\pgfpathlineto{\pgfqpoint{2.003371in}{3.230955in}}%
\pgfpathlineto{\pgfqpoint{2.003583in}{3.230955in}}%
\pgfpathlineto{\pgfqpoint{2.003583in}{3.231110in}}%
\pgfpathlineto{\pgfqpoint{2.003795in}{3.231110in}}%
\pgfpathlineto{\pgfqpoint{2.003795in}{3.231264in}}%
\pgfpathlineto{\pgfqpoint{2.004158in}{3.231264in}}%
\pgfpathlineto{\pgfqpoint{2.004158in}{3.231419in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{3.231419in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{3.231573in}}%
\pgfpathlineto{\pgfqpoint{2.005223in}{3.231573in}}%
\pgfpathlineto{\pgfqpoint{2.005223in}{3.231728in}}%
\pgfpathlineto{\pgfqpoint{2.005468in}{3.231728in}}%
\pgfpathlineto{\pgfqpoint{2.005581in}{3.232192in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{3.232192in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{3.232346in}}%
\pgfpathlineto{\pgfqpoint{2.006878in}{3.232346in}}%
\pgfpathlineto{\pgfqpoint{2.006878in}{3.232501in}}%
\pgfpathlineto{\pgfqpoint{2.007358in}{3.232501in}}%
\pgfpathlineto{\pgfqpoint{2.007358in}{3.232655in}}%
\pgfpathlineto{\pgfqpoint{2.007547in}{3.232655in}}%
\pgfpathlineto{\pgfqpoint{2.007651in}{3.232964in}}%
\pgfpathlineto{\pgfqpoint{2.007759in}{3.232964in}}%
\pgfpathlineto{\pgfqpoint{2.007759in}{3.233119in}}%
\pgfpathlineto{\pgfqpoint{2.008532in}{3.233119in}}%
\pgfpathlineto{\pgfqpoint{2.008532in}{3.233273in}}%
\pgfpathlineto{\pgfqpoint{2.008942in}{3.233273in}}%
\pgfpathlineto{\pgfqpoint{2.009055in}{3.233582in}}%
\pgfpathlineto{\pgfqpoint{2.009178in}{3.233582in}}%
\pgfpathlineto{\pgfqpoint{2.009178in}{3.233737in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{3.233737in}}%
\pgfpathlineto{\pgfqpoint{2.009394in}{3.234046in}}%
\pgfpathlineto{\pgfqpoint{2.009753in}{3.234046in}}%
\pgfpathlineto{\pgfqpoint{2.009753in}{3.234201in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{3.234201in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{3.234355in}}%
\pgfpathlineto{\pgfqpoint{2.010347in}{3.234355in}}%
\pgfpathlineto{\pgfqpoint{2.010347in}{3.234510in}}%
\pgfpathlineto{\pgfqpoint{2.010785in}{3.234510in}}%
\pgfpathlineto{\pgfqpoint{2.010785in}{3.234664in}}%
\pgfpathlineto{\pgfqpoint{2.012755in}{3.234664in}}%
\pgfpathlineto{\pgfqpoint{2.012840in}{3.234973in}}%
\pgfpathlineto{\pgfqpoint{2.013198in}{3.234973in}}%
\pgfpathlineto{\pgfqpoint{2.013198in}{3.235128in}}%
\pgfpathlineto{\pgfqpoint{2.013500in}{3.235128in}}%
\pgfpathlineto{\pgfqpoint{2.013500in}{3.235282in}}%
\pgfpathlineto{\pgfqpoint{2.013787in}{3.235282in}}%
\pgfpathlineto{\pgfqpoint{2.013787in}{3.235437in}}%
\pgfpathlineto{\pgfqpoint{2.014009in}{3.235437in}}%
\pgfpathlineto{\pgfqpoint{2.014098in}{3.235746in}}%
\pgfpathlineto{\pgfqpoint{2.015239in}{3.235746in}}%
\pgfpathlineto{\pgfqpoint{2.015329in}{3.236055in}}%
\pgfpathlineto{\pgfqpoint{2.016582in}{3.236055in}}%
\pgfpathlineto{\pgfqpoint{2.016582in}{3.236210in}}%
\pgfpathlineto{\pgfqpoint{2.016747in}{3.236210in}}%
\pgfpathlineto{\pgfqpoint{2.016747in}{3.236364in}}%
\pgfpathlineto{\pgfqpoint{2.017228in}{3.236364in}}%
\pgfpathlineto{\pgfqpoint{2.017355in}{3.236982in}}%
\pgfpathlineto{\pgfqpoint{2.017629in}{3.236982in}}%
\pgfpathlineto{\pgfqpoint{2.017629in}{3.237137in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{3.237137in}}%
\pgfpathlineto{\pgfqpoint{2.018736in}{3.237446in}}%
\pgfpathlineto{\pgfqpoint{2.019047in}{3.237446in}}%
\pgfpathlineto{\pgfqpoint{2.019151in}{3.237755in}}%
\pgfpathlineto{\pgfqpoint{2.019915in}{3.237755in}}%
\pgfpathlineto{\pgfqpoint{2.019915in}{3.237909in}}%
\pgfpathlineto{\pgfqpoint{2.020108in}{3.237909in}}%
\pgfpathlineto{\pgfqpoint{2.020108in}{3.238064in}}%
\pgfpathlineto{\pgfqpoint{2.020367in}{3.238064in}}%
\pgfpathlineto{\pgfqpoint{2.020367in}{3.238219in}}%
\pgfpathlineto{\pgfqpoint{2.020598in}{3.238219in}}%
\pgfpathlineto{\pgfqpoint{2.020598in}{3.238373in}}%
\pgfpathlineto{\pgfqpoint{2.021428in}{3.238373in}}%
\pgfpathlineto{\pgfqpoint{2.021428in}{3.238528in}}%
\pgfpathlineto{\pgfqpoint{2.021710in}{3.238528in}}%
\pgfpathlineto{\pgfqpoint{2.021710in}{3.238682in}}%
\pgfpathlineto{\pgfqpoint{2.022040in}{3.238682in}}%
\pgfpathlineto{\pgfqpoint{2.022139in}{3.238991in}}%
\pgfpathlineto{\pgfqpoint{2.022502in}{3.238991in}}%
\pgfpathlineto{\pgfqpoint{2.022535in}{3.239455in}}%
\pgfpathlineto{\pgfqpoint{2.022710in}{3.239455in}}%
\pgfpathlineto{\pgfqpoint{2.022710in}{3.239609in}}%
\pgfpathlineto{\pgfqpoint{2.023176in}{3.239609in}}%
\pgfpathlineto{\pgfqpoint{2.023252in}{3.239918in}}%
\pgfpathlineto{\pgfqpoint{2.024044in}{3.239918in}}%
\pgfpathlineto{\pgfqpoint{2.024044in}{3.240073in}}%
\pgfpathlineto{\pgfqpoint{2.024859in}{3.240073in}}%
\pgfpathlineto{\pgfqpoint{2.024859in}{3.240228in}}%
\pgfpathlineto{\pgfqpoint{2.025161in}{3.240228in}}%
\pgfpathlineto{\pgfqpoint{2.025161in}{3.240382in}}%
\pgfpathlineto{\pgfqpoint{2.025363in}{3.240382in}}%
\pgfpathlineto{\pgfqpoint{2.025363in}{3.240537in}}%
\pgfpathlineto{\pgfqpoint{2.025882in}{3.240537in}}%
\pgfpathlineto{\pgfqpoint{2.025882in}{3.240691in}}%
\pgfpathlineto{\pgfqpoint{2.026942in}{3.240691in}}%
\pgfpathlineto{\pgfqpoint{2.026942in}{3.240846in}}%
\pgfpathlineto{\pgfqpoint{2.027112in}{3.240846in}}%
\pgfpathlineto{\pgfqpoint{2.027112in}{3.241000in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{3.241000in}}%
\pgfpathlineto{\pgfqpoint{2.027602in}{3.241155in}}%
\pgfpathlineto{\pgfqpoint{2.028465in}{3.241155in}}%
\pgfpathlineto{\pgfqpoint{2.028465in}{3.241309in}}%
\pgfpathlineto{\pgfqpoint{2.028616in}{3.241309in}}%
\pgfpathlineto{\pgfqpoint{2.028616in}{3.241464in}}%
\pgfpathlineto{\pgfqpoint{2.028945in}{3.241464in}}%
\pgfpathlineto{\pgfqpoint{2.028945in}{3.241618in}}%
\pgfpathlineto{\pgfqpoint{2.029233in}{3.241618in}}%
\pgfpathlineto{\pgfqpoint{2.029233in}{3.241773in}}%
\pgfpathlineto{\pgfqpoint{2.029907in}{3.241773in}}%
\pgfpathlineto{\pgfqpoint{2.029907in}{3.241927in}}%
\pgfpathlineto{\pgfqpoint{2.030114in}{3.241927in}}%
\pgfpathlineto{\pgfqpoint{2.030114in}{3.242082in}}%
\pgfpathlineto{\pgfqpoint{2.030557in}{3.242082in}}%
\pgfpathlineto{\pgfqpoint{2.030557in}{3.242237in}}%
\pgfpathlineto{\pgfqpoint{2.031491in}{3.242237in}}%
\pgfpathlineto{\pgfqpoint{2.031491in}{3.242391in}}%
\pgfpathlineto{\pgfqpoint{2.031745in}{3.242391in}}%
\pgfpathlineto{\pgfqpoint{2.031811in}{3.242700in}}%
\pgfpathlineto{\pgfqpoint{2.032636in}{3.242700in}}%
\pgfpathlineto{\pgfqpoint{2.032636in}{3.242855in}}%
\pgfpathlineto{\pgfqpoint{2.032928in}{3.242855in}}%
\pgfpathlineto{\pgfqpoint{2.032928in}{3.243009in}}%
\pgfpathlineto{\pgfqpoint{2.033131in}{3.243009in}}%
\pgfpathlineto{\pgfqpoint{2.033131in}{3.243164in}}%
\pgfpathlineto{\pgfqpoint{2.033357in}{3.243164in}}%
\pgfpathlineto{\pgfqpoint{2.033357in}{3.243318in}}%
\pgfpathlineto{\pgfqpoint{2.033602in}{3.243318in}}%
\pgfpathlineto{\pgfqpoint{2.033602in}{3.243473in}}%
\pgfpathlineto{\pgfqpoint{2.033946in}{3.243473in}}%
\pgfpathlineto{\pgfqpoint{2.034022in}{3.243936in}}%
\pgfpathlineto{\pgfqpoint{2.034163in}{3.243936in}}%
\pgfpathlineto{\pgfqpoint{2.034163in}{3.244091in}}%
\pgfpathlineto{\pgfqpoint{2.034738in}{3.244091in}}%
\pgfpathlineto{\pgfqpoint{2.034748in}{3.244400in}}%
\pgfpathlineto{\pgfqpoint{2.034955in}{3.244400in}}%
\pgfpathlineto{\pgfqpoint{2.034955in}{3.244555in}}%
\pgfpathlineto{\pgfqpoint{2.035285in}{3.244555in}}%
\pgfpathlineto{\pgfqpoint{2.035285in}{3.244709in}}%
\pgfpathlineto{\pgfqpoint{2.035686in}{3.244709in}}%
\pgfpathlineto{\pgfqpoint{2.035747in}{3.245018in}}%
\pgfpathlineto{\pgfqpoint{2.036449in}{3.245018in}}%
\pgfpathlineto{\pgfqpoint{2.036449in}{3.245173in}}%
\pgfpathlineto{\pgfqpoint{2.036902in}{3.245173in}}%
\pgfpathlineto{\pgfqpoint{2.036902in}{3.245327in}}%
\pgfpathlineto{\pgfqpoint{2.037052in}{3.245327in}}%
\pgfpathlineto{\pgfqpoint{2.037052in}{3.245482in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.245482in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.245636in}}%
\pgfpathlineto{\pgfqpoint{2.037486in}{3.245636in}}%
\pgfpathlineto{\pgfqpoint{2.037486in}{3.245791in}}%
\pgfpathlineto{\pgfqpoint{2.037642in}{3.245791in}}%
\pgfpathlineto{\pgfqpoint{2.037642in}{3.245945in}}%
\pgfpathlineto{\pgfqpoint{2.038005in}{3.245945in}}%
\pgfpathlineto{\pgfqpoint{2.038005in}{3.246100in}}%
\pgfpathlineto{\pgfqpoint{2.038170in}{3.246100in}}%
\pgfpathlineto{\pgfqpoint{2.038170in}{3.246255in}}%
\pgfpathlineto{\pgfqpoint{2.038386in}{3.246255in}}%
\pgfpathlineto{\pgfqpoint{2.038386in}{3.246409in}}%
\pgfpathlineto{\pgfqpoint{2.038872in}{3.246409in}}%
\pgfpathlineto{\pgfqpoint{2.038872in}{3.246564in}}%
\pgfpathlineto{\pgfqpoint{2.039928in}{3.246564in}}%
\pgfpathlineto{\pgfqpoint{2.039984in}{3.247182in}}%
\pgfpathlineto{\pgfqpoint{2.041521in}{3.247182in}}%
\pgfpathlineto{\pgfqpoint{2.041521in}{3.247336in}}%
\pgfpathlineto{\pgfqpoint{2.041846in}{3.247336in}}%
\pgfpathlineto{\pgfqpoint{2.041855in}{3.247645in}}%
\pgfpathlineto{\pgfqpoint{2.042374in}{3.247645in}}%
\pgfpathlineto{\pgfqpoint{2.042487in}{3.248109in}}%
\pgfpathlineto{\pgfqpoint{2.042954in}{3.248109in}}%
\pgfpathlineto{\pgfqpoint{2.042954in}{3.248264in}}%
\pgfpathlineto{\pgfqpoint{2.043152in}{3.248264in}}%
\pgfpathlineto{\pgfqpoint{2.043152in}{3.248418in}}%
\pgfpathlineto{\pgfqpoint{2.044099in}{3.248418in}}%
\pgfpathlineto{\pgfqpoint{2.044099in}{3.248573in}}%
\pgfpathlineto{\pgfqpoint{2.044264in}{3.248573in}}%
\pgfpathlineto{\pgfqpoint{2.044264in}{3.248727in}}%
\pgfpathlineto{\pgfqpoint{2.044533in}{3.248727in}}%
\pgfpathlineto{\pgfqpoint{2.044533in}{3.248882in}}%
\pgfpathlineto{\pgfqpoint{2.044716in}{3.248882in}}%
\pgfpathlineto{\pgfqpoint{2.044716in}{3.249036in}}%
\pgfpathlineto{\pgfqpoint{2.044886in}{3.249036in}}%
\pgfpathlineto{\pgfqpoint{2.044886in}{3.249191in}}%
\pgfpathlineto{\pgfqpoint{2.045155in}{3.249191in}}%
\pgfpathlineto{\pgfqpoint{2.045155in}{3.249345in}}%
\pgfpathlineto{\pgfqpoint{2.045532in}{3.249345in}}%
\pgfpathlineto{\pgfqpoint{2.045532in}{3.249500in}}%
\pgfpathlineto{\pgfqpoint{2.046022in}{3.249500in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{3.249963in}}%
\pgfpathlineto{\pgfqpoint{2.046206in}{3.249963in}}%
\pgfpathlineto{\pgfqpoint{2.046281in}{3.250273in}}%
\pgfpathlineto{\pgfqpoint{2.046550in}{3.250273in}}%
\pgfpathlineto{\pgfqpoint{2.046550in}{3.250427in}}%
\pgfpathlineto{\pgfqpoint{2.046771in}{3.250427in}}%
\pgfpathlineto{\pgfqpoint{2.046800in}{3.250736in}}%
\pgfpathlineto{\pgfqpoint{2.047064in}{3.250736in}}%
\pgfpathlineto{\pgfqpoint{2.047148in}{3.251045in}}%
\pgfpathlineto{\pgfqpoint{2.047290in}{3.251045in}}%
\pgfpathlineto{\pgfqpoint{2.047318in}{3.251354in}}%
\pgfpathlineto{\pgfqpoint{2.047719in}{3.251354in}}%
\pgfpathlineto{\pgfqpoint{2.047771in}{3.251663in}}%
\pgfpathlineto{\pgfqpoint{2.047907in}{3.251663in}}%
\pgfpathlineto{\pgfqpoint{2.047907in}{3.251818in}}%
\pgfpathlineto{\pgfqpoint{2.048148in}{3.251818in}}%
\pgfpathlineto{\pgfqpoint{2.048171in}{3.252127in}}%
\pgfpathlineto{\pgfqpoint{2.048346in}{3.252127in}}%
\pgfpathlineto{\pgfqpoint{2.048346in}{3.252282in}}%
\pgfpathlineto{\pgfqpoint{2.049788in}{3.252282in}}%
\pgfpathlineto{\pgfqpoint{2.049788in}{3.252436in}}%
\pgfpathlineto{\pgfqpoint{2.050533in}{3.252436in}}%
\pgfpathlineto{\pgfqpoint{2.050660in}{3.252745in}}%
\pgfpathlineto{\pgfqpoint{2.050853in}{3.252745in}}%
\pgfpathlineto{\pgfqpoint{2.050853in}{3.253054in}}%
\pgfpathlineto{\pgfqpoint{2.051768in}{3.253054in}}%
\pgfpathlineto{\pgfqpoint{2.051768in}{3.253209in}}%
\pgfpathlineto{\pgfqpoint{2.052093in}{3.253209in}}%
\pgfpathlineto{\pgfqpoint{2.052102in}{3.253518in}}%
\pgfpathlineto{\pgfqpoint{2.052324in}{3.253518in}}%
\pgfpathlineto{\pgfqpoint{2.052324in}{3.253672in}}%
\pgfpathlineto{\pgfqpoint{2.052517in}{3.253672in}}%
\pgfpathlineto{\pgfqpoint{2.052526in}{3.253981in}}%
\pgfpathlineto{\pgfqpoint{2.052658in}{3.253981in}}%
\pgfpathlineto{\pgfqpoint{2.052658in}{3.254136in}}%
\pgfpathlineto{\pgfqpoint{2.052809in}{3.254136in}}%
\pgfpathlineto{\pgfqpoint{2.052809in}{3.254291in}}%
\pgfpathlineto{\pgfqpoint{2.053200in}{3.254291in}}%
\pgfpathlineto{\pgfqpoint{2.053200in}{3.254445in}}%
\pgfpathlineto{\pgfqpoint{2.053422in}{3.254445in}}%
\pgfpathlineto{\pgfqpoint{2.053422in}{3.254600in}}%
\pgfpathlineto{\pgfqpoint{2.053587in}{3.254600in}}%
\pgfpathlineto{\pgfqpoint{2.053587in}{3.254754in}}%
\pgfpathlineto{\pgfqpoint{2.054402in}{3.254754in}}%
\pgfpathlineto{\pgfqpoint{2.054402in}{3.254909in}}%
\pgfpathlineto{\pgfqpoint{2.054704in}{3.254909in}}%
\pgfpathlineto{\pgfqpoint{2.054704in}{3.255063in}}%
\pgfpathlineto{\pgfqpoint{2.054864in}{3.255063in}}%
\pgfpathlineto{\pgfqpoint{2.055001in}{3.255372in}}%
\pgfpathlineto{\pgfqpoint{2.055199in}{3.255372in}}%
\pgfpathlineto{\pgfqpoint{2.055199in}{3.255527in}}%
\pgfpathlineto{\pgfqpoint{2.055354in}{3.255527in}}%
\pgfpathlineto{\pgfqpoint{2.055449in}{3.255836in}}%
\pgfpathlineto{\pgfqpoint{2.055812in}{3.255836in}}%
\pgfpathlineto{\pgfqpoint{2.055812in}{3.255990in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{3.255990in}}%
\pgfpathlineto{\pgfqpoint{2.056179in}{3.256300in}}%
\pgfpathlineto{\pgfqpoint{2.056340in}{3.256300in}}%
\pgfpathlineto{\pgfqpoint{2.056340in}{3.256454in}}%
\pgfpathlineto{\pgfqpoint{2.056962in}{3.256454in}}%
\pgfpathlineto{\pgfqpoint{2.056962in}{3.256609in}}%
\pgfpathlineto{\pgfqpoint{2.057230in}{3.256609in}}%
\pgfpathlineto{\pgfqpoint{2.057230in}{3.256763in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{3.256763in}}%
\pgfpathlineto{\pgfqpoint{2.057716in}{3.257072in}}%
\pgfpathlineto{\pgfqpoint{2.058017in}{3.257072in}}%
\pgfpathlineto{\pgfqpoint{2.058060in}{3.257381in}}%
\pgfpathlineto{\pgfqpoint{2.058757in}{3.257381in}}%
\pgfpathlineto{\pgfqpoint{2.058757in}{3.257536in}}%
\pgfpathlineto{\pgfqpoint{2.058913in}{3.257536in}}%
\pgfpathlineto{\pgfqpoint{2.058998in}{3.257845in}}%
\pgfpathlineto{\pgfqpoint{2.059304in}{3.257845in}}%
\pgfpathlineto{\pgfqpoint{2.059304in}{3.257999in}}%
\pgfpathlineto{\pgfqpoint{2.059837in}{3.257999in}}%
\pgfpathlineto{\pgfqpoint{2.059908in}{3.258463in}}%
\pgfpathlineto{\pgfqpoint{2.060336in}{3.258463in}}%
\pgfpathlineto{\pgfqpoint{2.060384in}{3.258772in}}%
\pgfpathlineto{\pgfqpoint{2.060586in}{3.258772in}}%
\pgfpathlineto{\pgfqpoint{2.060643in}{3.259081in}}%
\pgfpathlineto{\pgfqpoint{2.060987in}{3.259081in}}%
\pgfpathlineto{\pgfqpoint{2.060987in}{3.259236in}}%
\pgfpathlineto{\pgfqpoint{2.061303in}{3.259236in}}%
\pgfpathlineto{\pgfqpoint{2.061303in}{3.259390in}}%
\pgfpathlineto{\pgfqpoint{2.062038in}{3.259390in}}%
\pgfpathlineto{\pgfqpoint{2.062038in}{3.259545in}}%
\pgfpathlineto{\pgfqpoint{2.062802in}{3.259545in}}%
\pgfpathlineto{\pgfqpoint{2.062802in}{3.259699in}}%
\pgfpathlineto{\pgfqpoint{2.064055in}{3.259699in}}%
\pgfpathlineto{\pgfqpoint{2.064192in}{3.260008in}}%
\pgfpathlineto{\pgfqpoint{2.064494in}{3.260008in}}%
\pgfpathlineto{\pgfqpoint{2.064564in}{3.260318in}}%
\pgfpathlineto{\pgfqpoint{2.064833in}{3.260318in}}%
\pgfpathlineto{\pgfqpoint{2.064833in}{3.260472in}}%
\pgfpathlineto{\pgfqpoint{2.065295in}{3.260472in}}%
\pgfpathlineto{\pgfqpoint{2.065295in}{3.260627in}}%
\pgfpathlineto{\pgfqpoint{2.065856in}{3.260627in}}%
\pgfpathlineto{\pgfqpoint{2.065856in}{3.260781in}}%
\pgfpathlineto{\pgfqpoint{2.066200in}{3.260781in}}%
\pgfpathlineto{\pgfqpoint{2.066294in}{3.261090in}}%
\pgfpathlineto{\pgfqpoint{2.066450in}{3.261090in}}%
\pgfpathlineto{\pgfqpoint{2.066582in}{3.261399in}}%
\pgfpathlineto{\pgfqpoint{2.067091in}{3.261399in}}%
\pgfpathlineto{\pgfqpoint{2.067157in}{3.261708in}}%
\pgfpathlineto{\pgfqpoint{2.067345in}{3.261708in}}%
\pgfpathlineto{\pgfqpoint{2.067472in}{3.262172in}}%
\pgfpathlineto{\pgfqpoint{2.067901in}{3.262172in}}%
\pgfpathlineto{\pgfqpoint{2.067901in}{3.262327in}}%
\pgfpathlineto{\pgfqpoint{2.068453in}{3.262327in}}%
\pgfpathlineto{\pgfqpoint{2.068453in}{3.262481in}}%
\pgfpathlineto{\pgfqpoint{2.068623in}{3.262481in}}%
\pgfpathlineto{\pgfqpoint{2.068623in}{3.262636in}}%
\pgfpathlineto{\pgfqpoint{2.068811in}{3.262636in}}%
\pgfpathlineto{\pgfqpoint{2.068830in}{3.262945in}}%
\pgfpathlineto{\pgfqpoint{2.069320in}{3.262945in}}%
\pgfpathlineto{\pgfqpoint{2.069320in}{3.263099in}}%
\pgfpathlineto{\pgfqpoint{2.069853in}{3.263099in}}%
\pgfpathlineto{\pgfqpoint{2.069853in}{3.263254in}}%
\pgfpathlineto{\pgfqpoint{2.070027in}{3.263254in}}%
\pgfpathlineto{\pgfqpoint{2.070027in}{3.263408in}}%
\pgfpathlineto{\pgfqpoint{2.070239in}{3.263408in}}%
\pgfpathlineto{\pgfqpoint{2.070338in}{3.263717in}}%
\pgfpathlineto{\pgfqpoint{2.070758in}{3.263717in}}%
\pgfpathlineto{\pgfqpoint{2.070758in}{3.263872in}}%
\pgfpathlineto{\pgfqpoint{2.071031in}{3.263872in}}%
\pgfpathlineto{\pgfqpoint{2.071031in}{3.264026in}}%
\pgfpathlineto{\pgfqpoint{2.071408in}{3.264026in}}%
\pgfpathlineto{\pgfqpoint{2.071408in}{3.264181in}}%
\pgfpathlineto{\pgfqpoint{2.071752in}{3.264181in}}%
\pgfpathlineto{\pgfqpoint{2.071752in}{3.264336in}}%
\pgfpathlineto{\pgfqpoint{2.072855in}{3.264336in}}%
\pgfpathlineto{\pgfqpoint{2.072855in}{3.264490in}}%
\pgfpathlineto{\pgfqpoint{2.073407in}{3.264490in}}%
\pgfpathlineto{\pgfqpoint{2.073407in}{3.264645in}}%
\pgfpathlineto{\pgfqpoint{2.073671in}{3.264645in}}%
\pgfpathlineto{\pgfqpoint{2.073793in}{3.264954in}}%
\pgfpathlineto{\pgfqpoint{2.073916in}{3.264954in}}%
\pgfpathlineto{\pgfqpoint{2.074052in}{3.265263in}}%
\pgfpathlineto{\pgfqpoint{2.074246in}{3.265263in}}%
\pgfpathlineto{\pgfqpoint{2.074246in}{3.265417in}}%
\pgfpathlineto{\pgfqpoint{2.074854in}{3.265417in}}%
\pgfpathlineto{\pgfqpoint{2.074924in}{3.265726in}}%
\pgfpathlineto{\pgfqpoint{2.075009in}{3.265726in}}%
\pgfpathlineto{\pgfqpoint{2.075033in}{3.266035in}}%
\pgfpathlineto{\pgfqpoint{2.075622in}{3.266035in}}%
\pgfpathlineto{\pgfqpoint{2.075622in}{3.266190in}}%
\pgfpathlineto{\pgfqpoint{2.075961in}{3.266190in}}%
\pgfpathlineto{\pgfqpoint{2.075961in}{3.266345in}}%
\pgfpathlineto{\pgfqpoint{2.076140in}{3.266345in}}%
\pgfpathlineto{\pgfqpoint{2.076140in}{3.266499in}}%
\pgfpathlineto{\pgfqpoint{2.076409in}{3.266499in}}%
\pgfpathlineto{\pgfqpoint{2.076409in}{3.266654in}}%
\pgfpathlineto{\pgfqpoint{2.076668in}{3.266654in}}%
\pgfpathlineto{\pgfqpoint{2.076668in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{2.077295in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{2.077361in}{3.267117in}}%
\pgfpathlineto{\pgfqpoint{2.077493in}{3.267117in}}%
\pgfpathlineto{\pgfqpoint{2.077545in}{3.267426in}}%
\pgfpathlineto{\pgfqpoint{2.078657in}{3.267426in}}%
\pgfpathlineto{\pgfqpoint{2.078657in}{3.267581in}}%
\pgfpathlineto{\pgfqpoint{2.078959in}{3.267581in}}%
\pgfpathlineto{\pgfqpoint{2.079067in}{3.267890in}}%
\pgfpathlineto{\pgfqpoint{2.079195in}{3.267890in}}%
\pgfpathlineto{\pgfqpoint{2.079195in}{3.268044in}}%
\pgfpathlineto{\pgfqpoint{2.079567in}{3.268044in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{3.268354in}}%
\pgfpathlineto{\pgfqpoint{2.079986in}{3.268354in}}%
\pgfpathlineto{\pgfqpoint{2.079986in}{3.268508in}}%
\pgfpathlineto{\pgfqpoint{2.080293in}{3.268508in}}%
\pgfpathlineto{\pgfqpoint{2.080397in}{3.268817in}}%
\pgfpathlineto{\pgfqpoint{2.080783in}{3.268817in}}%
\pgfpathlineto{\pgfqpoint{2.080816in}{3.269126in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{3.269126in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{3.269281in}}%
\pgfpathlineto{\pgfqpoint{2.081287in}{3.269281in}}%
\pgfpathlineto{\pgfqpoint{2.081287in}{3.269435in}}%
\pgfpathlineto{\pgfqpoint{2.081551in}{3.269435in}}%
\pgfpathlineto{\pgfqpoint{2.081570in}{3.269744in}}%
\pgfpathlineto{\pgfqpoint{2.081697in}{3.269744in}}%
\pgfpathlineto{\pgfqpoint{2.081697in}{3.269899in}}%
\pgfpathlineto{\pgfqpoint{2.082362in}{3.269899in}}%
\pgfpathlineto{\pgfqpoint{2.082362in}{3.270053in}}%
\pgfpathlineto{\pgfqpoint{2.082602in}{3.270053in}}%
\pgfpathlineto{\pgfqpoint{2.082602in}{3.270208in}}%
\pgfpathlineto{\pgfqpoint{2.083748in}{3.270208in}}%
\pgfpathlineto{\pgfqpoint{2.083818in}{3.270517in}}%
\pgfpathlineto{\pgfqpoint{2.084087in}{3.270517in}}%
\pgfpathlineto{\pgfqpoint{2.084111in}{3.270826in}}%
\pgfpathlineto{\pgfqpoint{2.084672in}{3.270826in}}%
\pgfpathlineto{\pgfqpoint{2.084686in}{3.271135in}}%
\pgfpathlineto{\pgfqpoint{2.085058in}{3.271135in}}%
\pgfpathlineto{\pgfqpoint{2.085058in}{3.271290in}}%
\pgfpathlineto{\pgfqpoint{2.085708in}{3.271290in}}%
\pgfpathlineto{\pgfqpoint{2.085708in}{3.271444in}}%
\pgfpathlineto{\pgfqpoint{2.085991in}{3.271444in}}%
\pgfpathlineto{\pgfqpoint{2.086081in}{3.271753in}}%
\pgfpathlineto{\pgfqpoint{2.086255in}{3.271753in}}%
\pgfpathlineto{\pgfqpoint{2.086255in}{3.271908in}}%
\pgfpathlineto{\pgfqpoint{2.086448in}{3.271908in}}%
\pgfpathlineto{\pgfqpoint{2.086458in}{3.272217in}}%
\pgfpathlineto{\pgfqpoint{2.087726in}{3.272217in}}%
\pgfpathlineto{\pgfqpoint{2.087726in}{3.272372in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{3.272372in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{3.272526in}}%
\pgfpathlineto{\pgfqpoint{2.088819in}{3.272526in}}%
\pgfpathlineto{\pgfqpoint{2.088819in}{3.272681in}}%
\pgfpathlineto{\pgfqpoint{2.089903in}{3.272681in}}%
\pgfpathlineto{\pgfqpoint{2.090007in}{3.273144in}}%
\pgfpathlineto{\pgfqpoint{2.090078in}{3.273144in}}%
\pgfpathlineto{\pgfqpoint{2.090134in}{3.273453in}}%
\pgfpathlineto{\pgfqpoint{2.090705in}{3.273453in}}%
\pgfpathlineto{\pgfqpoint{2.090771in}{3.273762in}}%
\pgfpathlineto{\pgfqpoint{2.090860in}{3.273762in}}%
\pgfpathlineto{\pgfqpoint{2.090860in}{3.273917in}}%
\pgfpathlineto{\pgfqpoint{2.091897in}{3.273917in}}%
\pgfpathlineto{\pgfqpoint{2.091921in}{3.274226in}}%
\pgfpathlineto{\pgfqpoint{2.093387in}{3.274226in}}%
\pgfpathlineto{\pgfqpoint{2.093509in}{3.274535in}}%
\pgfpathlineto{\pgfqpoint{2.093905in}{3.274535in}}%
\pgfpathlineto{\pgfqpoint{2.093905in}{3.274690in}}%
\pgfpathlineto{\pgfqpoint{2.094466in}{3.274690in}}%
\pgfpathlineto{\pgfqpoint{2.094466in}{3.274844in}}%
\pgfpathlineto{\pgfqpoint{2.094824in}{3.274844in}}%
\pgfpathlineto{\pgfqpoint{2.094824in}{3.274999in}}%
\pgfpathlineto{\pgfqpoint{2.094970in}{3.274999in}}%
\pgfpathlineto{\pgfqpoint{2.094970in}{3.275153in}}%
\pgfpathlineto{\pgfqpoint{2.095465in}{3.275153in}}%
\pgfpathlineto{\pgfqpoint{2.095465in}{3.275308in}}%
\pgfpathlineto{\pgfqpoint{2.095776in}{3.275308in}}%
\pgfpathlineto{\pgfqpoint{2.095889in}{3.275771in}}%
\pgfpathlineto{\pgfqpoint{2.096073in}{3.275771in}}%
\pgfpathlineto{\pgfqpoint{2.096073in}{3.275926in}}%
\pgfpathlineto{\pgfqpoint{2.097068in}{3.275926in}}%
\pgfpathlineto{\pgfqpoint{2.097143in}{3.276544in}}%
\pgfpathlineto{\pgfqpoint{2.098076in}{3.276544in}}%
\pgfpathlineto{\pgfqpoint{2.098100in}{3.276853in}}%
\pgfpathlineto{\pgfqpoint{2.098661in}{3.276853in}}%
\pgfpathlineto{\pgfqpoint{2.098661in}{3.277008in}}%
\pgfpathlineto{\pgfqpoint{2.098911in}{3.277008in}}%
\pgfpathlineto{\pgfqpoint{2.098911in}{3.277162in}}%
\pgfpathlineto{\pgfqpoint{2.099127in}{3.277162in}}%
\pgfpathlineto{\pgfqpoint{2.099208in}{3.277471in}}%
\pgfpathlineto{\pgfqpoint{2.099335in}{3.277471in}}%
\pgfpathlineto{\pgfqpoint{2.099335in}{3.277626in}}%
\pgfpathlineto{\pgfqpoint{2.099509in}{3.277626in}}%
\pgfpathlineto{\pgfqpoint{2.099580in}{3.277935in}}%
\pgfpathlineto{\pgfqpoint{2.099745in}{3.277935in}}%
\pgfpathlineto{\pgfqpoint{2.099745in}{3.278089in}}%
\pgfpathlineto{\pgfqpoint{2.100452in}{3.278089in}}%
\pgfpathlineto{\pgfqpoint{2.100579in}{3.278399in}}%
\pgfpathlineto{\pgfqpoint{2.100961in}{3.278399in}}%
\pgfpathlineto{\pgfqpoint{2.100961in}{3.278553in}}%
\pgfpathlineto{\pgfqpoint{2.101102in}{3.278553in}}%
\pgfpathlineto{\pgfqpoint{2.101135in}{3.278862in}}%
\pgfpathlineto{\pgfqpoint{2.101828in}{3.278862in}}%
\pgfpathlineto{\pgfqpoint{2.101828in}{3.279017in}}%
\pgfpathlineto{\pgfqpoint{2.102177in}{3.279017in}}%
\pgfpathlineto{\pgfqpoint{2.102177in}{3.279171in}}%
\pgfpathlineto{\pgfqpoint{2.102573in}{3.279171in}}%
\pgfpathlineto{\pgfqpoint{2.102601in}{3.279480in}}%
\pgfpathlineto{\pgfqpoint{2.103280in}{3.279480in}}%
\pgfpathlineto{\pgfqpoint{2.103280in}{3.279635in}}%
\pgfpathlineto{\pgfqpoint{2.103511in}{3.279635in}}%
\pgfpathlineto{\pgfqpoint{2.103511in}{3.279789in}}%
\pgfpathlineto{\pgfqpoint{2.103860in}{3.279789in}}%
\pgfpathlineto{\pgfqpoint{2.103860in}{3.279944in}}%
\pgfpathlineto{\pgfqpoint{2.104835in}{3.279944in}}%
\pgfpathlineto{\pgfqpoint{2.104840in}{3.280253in}}%
\pgfpathlineto{\pgfqpoint{2.105387in}{3.280253in}}%
\pgfpathlineto{\pgfqpoint{2.105387in}{3.280408in}}%
\pgfpathlineto{\pgfqpoint{2.106405in}{3.280408in}}%
\pgfpathlineto{\pgfqpoint{2.106509in}{3.280871in}}%
\pgfpathlineto{\pgfqpoint{2.106937in}{3.280871in}}%
\pgfpathlineto{\pgfqpoint{2.106975in}{3.281180in}}%
\pgfpathlineto{\pgfqpoint{2.107267in}{3.281180in}}%
\pgfpathlineto{\pgfqpoint{2.107267in}{3.281335in}}%
\pgfpathlineto{\pgfqpoint{2.108097in}{3.281335in}}%
\pgfpathlineto{\pgfqpoint{2.108097in}{3.281489in}}%
\pgfpathlineto{\pgfqpoint{2.109351in}{3.281489in}}%
\pgfpathlineto{\pgfqpoint{2.109351in}{3.281644in}}%
\pgfpathlineto{\pgfqpoint{2.109987in}{3.281644in}}%
\pgfpathlineto{\pgfqpoint{2.110044in}{3.281953in}}%
\pgfpathlineto{\pgfqpoint{2.110270in}{3.281953in}}%
\pgfpathlineto{\pgfqpoint{2.110270in}{3.282107in}}%
\pgfpathlineto{\pgfqpoint{2.112358in}{3.282107in}}%
\pgfpathlineto{\pgfqpoint{2.112358in}{3.282262in}}%
\pgfpathlineto{\pgfqpoint{2.112740in}{3.282262in}}%
\pgfpathlineto{\pgfqpoint{2.112820in}{3.282571in}}%
\pgfpathlineto{\pgfqpoint{2.113037in}{3.282571in}}%
\pgfpathlineto{\pgfqpoint{2.113037in}{3.282726in}}%
\pgfpathlineto{\pgfqpoint{2.113267in}{3.282726in}}%
\pgfpathlineto{\pgfqpoint{2.113267in}{3.282880in}}%
\pgfpathlineto{\pgfqpoint{2.113706in}{3.282880in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{3.283189in}}%
\pgfpathlineto{\pgfqpoint{2.113979in}{3.283189in}}%
\pgfpathlineto{\pgfqpoint{2.113979in}{3.283344in}}%
\pgfpathlineto{\pgfqpoint{2.114436in}{3.283344in}}%
\pgfpathlineto{\pgfqpoint{2.114436in}{3.283498in}}%
\pgfpathlineto{\pgfqpoint{2.114790in}{3.283498in}}%
\pgfpathlineto{\pgfqpoint{2.114790in}{3.283653in}}%
\pgfpathlineto{\pgfqpoint{2.115181in}{3.283653in}}%
\pgfpathlineto{\pgfqpoint{2.115318in}{3.284116in}}%
\pgfpathlineto{\pgfqpoint{2.115535in}{3.284116in}}%
\pgfpathlineto{\pgfqpoint{2.115535in}{3.284426in}}%
\pgfpathlineto{\pgfqpoint{2.115945in}{3.284426in}}%
\pgfpathlineto{\pgfqpoint{2.115945in}{3.284580in}}%
\pgfpathlineto{\pgfqpoint{2.117316in}{3.284580in}}%
\pgfpathlineto{\pgfqpoint{2.117354in}{3.284889in}}%
\pgfpathlineto{\pgfqpoint{2.118320in}{3.284889in}}%
\pgfpathlineto{\pgfqpoint{2.118320in}{3.285044in}}%
\pgfpathlineto{\pgfqpoint{2.118650in}{3.285044in}}%
\pgfpathlineto{\pgfqpoint{2.118650in}{3.285198in}}%
\pgfpathlineto{\pgfqpoint{2.118792in}{3.285198in}}%
\pgfpathlineto{\pgfqpoint{2.118886in}{3.285507in}}%
\pgfpathlineto{\pgfqpoint{2.118961in}{3.285507in}}%
\pgfpathlineto{\pgfqpoint{2.118961in}{3.285662in}}%
\pgfpathlineto{\pgfqpoint{2.120361in}{3.285662in}}%
\pgfpathlineto{\pgfqpoint{2.120361in}{3.285816in}}%
\pgfpathlineto{\pgfqpoint{2.120578in}{3.285816in}}%
\pgfpathlineto{\pgfqpoint{2.120578in}{3.285971in}}%
\pgfpathlineto{\pgfqpoint{2.120870in}{3.285971in}}%
\pgfpathlineto{\pgfqpoint{2.120870in}{3.286125in}}%
\pgfpathlineto{\pgfqpoint{2.121209in}{3.286125in}}%
\pgfpathlineto{\pgfqpoint{2.121209in}{3.286280in}}%
\pgfpathlineto{\pgfqpoint{2.121860in}{3.286280in}}%
\pgfpathlineto{\pgfqpoint{2.121860in}{3.286435in}}%
\pgfpathlineto{\pgfqpoint{2.123156in}{3.286435in}}%
\pgfpathlineto{\pgfqpoint{2.123156in}{3.286589in}}%
\pgfpathlineto{\pgfqpoint{2.123453in}{3.286589in}}%
\pgfpathlineto{\pgfqpoint{2.123453in}{3.286744in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{3.286744in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{3.286898in}}%
\pgfpathlineto{\pgfqpoint{2.125239in}{3.286898in}}%
\pgfpathlineto{\pgfqpoint{2.125287in}{3.287207in}}%
\pgfpathlineto{\pgfqpoint{2.125536in}{3.287207in}}%
\pgfpathlineto{\pgfqpoint{2.125536in}{3.287362in}}%
\pgfpathlineto{\pgfqpoint{2.126663in}{3.287362in}}%
\pgfpathlineto{\pgfqpoint{2.126663in}{3.287516in}}%
\pgfpathlineto{\pgfqpoint{2.127276in}{3.287516in}}%
\pgfpathlineto{\pgfqpoint{2.127360in}{3.287825in}}%
\pgfpathlineto{\pgfqpoint{2.128129in}{3.287825in}}%
\pgfpathlineto{\pgfqpoint{2.128129in}{3.287980in}}%
\pgfpathlineto{\pgfqpoint{2.128572in}{3.287980in}}%
\pgfpathlineto{\pgfqpoint{2.128675in}{3.288289in}}%
\pgfpathlineto{\pgfqpoint{2.128845in}{3.288289in}}%
\pgfpathlineto{\pgfqpoint{2.128935in}{3.288598in}}%
\pgfpathlineto{\pgfqpoint{2.129538in}{3.288598in}}%
\pgfpathlineto{\pgfqpoint{2.129538in}{3.288753in}}%
\pgfpathlineto{\pgfqpoint{2.130099in}{3.288753in}}%
\pgfpathlineto{\pgfqpoint{2.130099in}{3.288907in}}%
\pgfpathlineto{\pgfqpoint{2.130250in}{3.288907in}}%
\pgfpathlineto{\pgfqpoint{2.130250in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{2.130471in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{2.130471in}{3.289216in}}%
\pgfpathlineto{\pgfqpoint{2.130735in}{3.289216in}}%
\pgfpathlineto{\pgfqpoint{2.130735in}{3.289371in}}%
\pgfpathlineto{\pgfqpoint{2.130957in}{3.289371in}}%
\pgfpathlineto{\pgfqpoint{2.130957in}{3.289525in}}%
\pgfpathlineto{\pgfqpoint{2.131532in}{3.289525in}}%
\pgfpathlineto{\pgfqpoint{2.131532in}{3.289680in}}%
\pgfpathlineto{\pgfqpoint{2.131895in}{3.289680in}}%
\pgfpathlineto{\pgfqpoint{2.131895in}{3.289834in}}%
\pgfpathlineto{\pgfqpoint{2.132786in}{3.289834in}}%
\pgfpathlineto{\pgfqpoint{2.132786in}{3.289989in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.289989in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.290143in}}%
\pgfpathlineto{\pgfqpoint{2.134091in}{3.290143in}}%
\pgfpathlineto{\pgfqpoint{2.134091in}{3.290298in}}%
\pgfpathlineto{\pgfqpoint{2.134364in}{3.290298in}}%
\pgfpathlineto{\pgfqpoint{2.134468in}{3.290762in}}%
\pgfpathlineto{\pgfqpoint{2.134520in}{3.290762in}}%
\pgfpathlineto{\pgfqpoint{2.134520in}{3.290916in}}%
\pgfpathlineto{\pgfqpoint{2.135345in}{3.290916in}}%
\pgfpathlineto{\pgfqpoint{2.135345in}{3.291071in}}%
\pgfpathlineto{\pgfqpoint{2.135958in}{3.291071in}}%
\pgfpathlineto{\pgfqpoint{2.135958in}{3.291225in}}%
\pgfpathlineto{\pgfqpoint{2.136222in}{3.291225in}}%
\pgfpathlineto{\pgfqpoint{2.136222in}{3.291380in}}%
\pgfpathlineto{\pgfqpoint{2.136391in}{3.291380in}}%
\pgfpathlineto{\pgfqpoint{2.136391in}{3.291534in}}%
\pgfpathlineto{\pgfqpoint{2.136655in}{3.291534in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{3.291843in}}%
\pgfpathlineto{\pgfqpoint{2.137164in}{3.291843in}}%
\pgfpathlineto{\pgfqpoint{2.137164in}{3.291998in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{3.291998in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{3.292152in}}%
\pgfpathlineto{\pgfqpoint{2.137956in}{3.292152in}}%
\pgfpathlineto{\pgfqpoint{2.137956in}{3.292307in}}%
\pgfpathlineto{\pgfqpoint{2.138168in}{3.292307in}}%
\pgfpathlineto{\pgfqpoint{2.138168in}{3.292462in}}%
\pgfpathlineto{\pgfqpoint{2.139874in}{3.292462in}}%
\pgfpathlineto{\pgfqpoint{2.139874in}{3.292616in}}%
\pgfpathlineto{\pgfqpoint{2.140049in}{3.292616in}}%
\pgfpathlineto{\pgfqpoint{2.140049in}{3.292771in}}%
\pgfpathlineto{\pgfqpoint{2.140765in}{3.292771in}}%
\pgfpathlineto{\pgfqpoint{2.140765in}{3.292925in}}%
\pgfpathlineto{\pgfqpoint{2.141015in}{3.292925in}}%
\pgfpathlineto{\pgfqpoint{2.141015in}{3.293080in}}%
\pgfpathlineto{\pgfqpoint{2.141218in}{3.293080in}}%
\pgfpathlineto{\pgfqpoint{2.141232in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{2.141746in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{2.141746in}{3.293543in}}%
\pgfpathlineto{\pgfqpoint{2.142113in}{3.293543in}}%
\pgfpathlineto{\pgfqpoint{2.142113in}{3.293698in}}%
\pgfpathlineto{\pgfqpoint{2.142933in}{3.293698in}}%
\pgfpathlineto{\pgfqpoint{2.142933in}{3.293852in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{3.293852in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{3.294007in}}%
\pgfpathlineto{\pgfqpoint{2.143829in}{3.294007in}}%
\pgfpathlineto{\pgfqpoint{2.143829in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{2.144121in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{2.144121in}{3.294316in}}%
\pgfpathlineto{\pgfqpoint{2.144663in}{3.294316in}}%
\pgfpathlineto{\pgfqpoint{2.144663in}{3.294471in}}%
\pgfpathlineto{\pgfqpoint{2.145031in}{3.294471in}}%
\pgfpathlineto{\pgfqpoint{2.145031in}{3.294625in}}%
\pgfpathlineto{\pgfqpoint{2.145309in}{3.294625in}}%
\pgfpathlineto{\pgfqpoint{2.145309in}{3.294780in}}%
\pgfpathlineto{\pgfqpoint{2.145686in}{3.294780in}}%
\pgfpathlineto{\pgfqpoint{2.145686in}{3.294934in}}%
\pgfpathlineto{\pgfqpoint{2.145879in}{3.294934in}}%
\pgfpathlineto{\pgfqpoint{2.145879in}{3.295089in}}%
\pgfpathlineto{\pgfqpoint{2.146124in}{3.295089in}}%
\pgfpathlineto{\pgfqpoint{2.146124in}{3.295243in}}%
\pgfpathlineto{\pgfqpoint{2.146591in}{3.295243in}}%
\pgfpathlineto{\pgfqpoint{2.146638in}{3.295552in}}%
\pgfpathlineto{\pgfqpoint{2.146982in}{3.295552in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{3.296016in}}%
\pgfpathlineto{\pgfqpoint{2.147562in}{3.296016in}}%
\pgfpathlineto{\pgfqpoint{2.147595in}{3.296325in}}%
\pgfpathlineto{\pgfqpoint{2.148514in}{3.296325in}}%
\pgfpathlineto{\pgfqpoint{2.148514in}{3.296480in}}%
\pgfpathlineto{\pgfqpoint{2.148759in}{3.296480in}}%
\pgfpathlineto{\pgfqpoint{2.148759in}{3.296634in}}%
\pgfpathlineto{\pgfqpoint{2.148919in}{3.296634in}}%
\pgfpathlineto{\pgfqpoint{2.148919in}{3.296789in}}%
\pgfpathlineto{\pgfqpoint{2.149735in}{3.296789in}}%
\pgfpathlineto{\pgfqpoint{2.149735in}{3.296943in}}%
\pgfpathlineto{\pgfqpoint{2.149923in}{3.296943in}}%
\pgfpathlineto{\pgfqpoint{2.149985in}{3.297407in}}%
\pgfpathlineto{\pgfqpoint{2.150286in}{3.297407in}}%
\pgfpathlineto{\pgfqpoint{2.150286in}{3.297561in}}%
\pgfpathlineto{\pgfqpoint{2.150833in}{3.297561in}}%
\pgfpathlineto{\pgfqpoint{2.150833in}{3.297716in}}%
\pgfpathlineto{\pgfqpoint{2.151384in}{3.297716in}}%
\pgfpathlineto{\pgfqpoint{2.151507in}{3.298025in}}%
\pgfpathlineto{\pgfqpoint{2.152374in}{3.298025in}}%
\pgfpathlineto{\pgfqpoint{2.152374in}{3.298180in}}%
\pgfpathlineto{\pgfqpoint{2.152817in}{3.298180in}}%
\pgfpathlineto{\pgfqpoint{2.152817in}{3.298334in}}%
\pgfpathlineto{\pgfqpoint{2.153378in}{3.298334in}}%
\pgfpathlineto{\pgfqpoint{2.153477in}{3.298643in}}%
\pgfpathlineto{\pgfqpoint{2.153661in}{3.298643in}}%
\pgfpathlineto{\pgfqpoint{2.153661in}{3.298798in}}%
\pgfpathlineto{\pgfqpoint{2.153953in}{3.298798in}}%
\pgfpathlineto{\pgfqpoint{2.153953in}{3.298952in}}%
\pgfpathlineto{\pgfqpoint{2.154637in}{3.298952in}}%
\pgfpathlineto{\pgfqpoint{2.154674in}{3.299261in}}%
\pgfpathlineto{\pgfqpoint{2.155669in}{3.299261in}}%
\pgfpathlineto{\pgfqpoint{2.155669in}{3.299416in}}%
\pgfpathlineto{\pgfqpoint{2.156795in}{3.299416in}}%
\pgfpathlineto{\pgfqpoint{2.156795in}{3.299570in}}%
\pgfpathlineto{\pgfqpoint{2.158115in}{3.299570in}}%
\pgfpathlineto{\pgfqpoint{2.158115in}{3.299725in}}%
\pgfpathlineto{\pgfqpoint{2.158907in}{3.299725in}}%
\pgfpathlineto{\pgfqpoint{2.158907in}{3.299879in}}%
\pgfpathlineto{\pgfqpoint{2.159095in}{3.299879in}}%
\pgfpathlineto{\pgfqpoint{2.159171in}{3.300189in}}%
\pgfpathlineto{\pgfqpoint{2.159807in}{3.300189in}}%
\pgfpathlineto{\pgfqpoint{2.159807in}{3.300343in}}%
\pgfpathlineto{\pgfqpoint{2.160137in}{3.300343in}}%
\pgfpathlineto{\pgfqpoint{2.160137in}{3.300498in}}%
\pgfpathlineto{\pgfqpoint{2.160288in}{3.300498in}}%
\pgfpathlineto{\pgfqpoint{2.160288in}{3.300652in}}%
\pgfpathlineto{\pgfqpoint{2.160608in}{3.300652in}}%
\pgfpathlineto{\pgfqpoint{2.160608in}{3.300807in}}%
\pgfpathlineto{\pgfqpoint{2.161499in}{3.300807in}}%
\pgfpathlineto{\pgfqpoint{2.161499in}{3.300961in}}%
\pgfpathlineto{\pgfqpoint{2.161664in}{3.300961in}}%
\pgfpathlineto{\pgfqpoint{2.161693in}{3.301425in}}%
\pgfpathlineto{\pgfqpoint{2.162018in}{3.301425in}}%
\pgfpathlineto{\pgfqpoint{2.162018in}{3.301734in}}%
\pgfpathlineto{\pgfqpoint{2.162739in}{3.301734in}}%
\pgfpathlineto{\pgfqpoint{2.162739in}{3.301888in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{3.301888in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{3.302043in}}%
\pgfpathlineto{\pgfqpoint{2.163573in}{3.302043in}}%
\pgfpathlineto{\pgfqpoint{2.163573in}{3.302198in}}%
\pgfpathlineto{\pgfqpoint{2.163889in}{3.302198in}}%
\pgfpathlineto{\pgfqpoint{2.164026in}{3.302507in}}%
\pgfpathlineto{\pgfqpoint{2.164181in}{3.302507in}}%
\pgfpathlineto{\pgfqpoint{2.164181in}{3.302661in}}%
\pgfpathlineto{\pgfqpoint{2.164516in}{3.302661in}}%
\pgfpathlineto{\pgfqpoint{2.164516in}{3.302816in}}%
\pgfpathlineto{\pgfqpoint{2.164714in}{3.302816in}}%
\pgfpathlineto{\pgfqpoint{2.164714in}{3.302970in}}%
\pgfpathlineto{\pgfqpoint{2.164907in}{3.302970in}}%
\pgfpathlineto{\pgfqpoint{2.164935in}{3.303279in}}%
\pgfpathlineto{\pgfqpoint{2.165393in}{3.303279in}}%
\pgfpathlineto{\pgfqpoint{2.165454in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{2.165704in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{2.165704in}{3.303743in}}%
\pgfpathlineto{\pgfqpoint{2.165986in}{3.303743in}}%
\pgfpathlineto{\pgfqpoint{2.165986in}{3.303897in}}%
\pgfpathlineto{\pgfqpoint{2.166217in}{3.303897in}}%
\pgfpathlineto{\pgfqpoint{2.166217in}{3.304052in}}%
\pgfpathlineto{\pgfqpoint{2.166665in}{3.304052in}}%
\pgfpathlineto{\pgfqpoint{2.166722in}{3.304361in}}%
\pgfpathlineto{\pgfqpoint{2.166910in}{3.304361in}}%
\pgfpathlineto{\pgfqpoint{2.167028in}{3.304670in}}%
\pgfpathlineto{\pgfqpoint{2.167452in}{3.304670in}}%
\pgfpathlineto{\pgfqpoint{2.167462in}{3.304979in}}%
\pgfpathlineto{\pgfqpoint{2.167872in}{3.304979in}}%
\pgfpathlineto{\pgfqpoint{2.167872in}{3.305134in}}%
\pgfpathlineto{\pgfqpoint{2.168188in}{3.305134in}}%
\pgfpathlineto{\pgfqpoint{2.168188in}{3.305288in}}%
\pgfpathlineto{\pgfqpoint{2.168433in}{3.305288in}}%
\pgfpathlineto{\pgfqpoint{2.168555in}{3.305752in}}%
\pgfpathlineto{\pgfqpoint{2.168744in}{3.305752in}}%
\pgfpathlineto{\pgfqpoint{2.168819in}{3.306061in}}%
\pgfpathlineto{\pgfqpoint{2.169126in}{3.306061in}}%
\pgfpathlineto{\pgfqpoint{2.169126in}{3.306216in}}%
\pgfpathlineto{\pgfqpoint{2.169969in}{3.306216in}}%
\pgfpathlineto{\pgfqpoint{2.169969in}{3.306370in}}%
\pgfpathlineto{\pgfqpoint{2.171247in}{3.306370in}}%
\pgfpathlineto{\pgfqpoint{2.171247in}{3.306525in}}%
\pgfpathlineto{\pgfqpoint{2.171534in}{3.306525in}}%
\pgfpathlineto{\pgfqpoint{2.171534in}{3.306679in}}%
\pgfpathlineto{\pgfqpoint{2.172472in}{3.306679in}}%
\pgfpathlineto{\pgfqpoint{2.172472in}{3.306834in}}%
\pgfpathlineto{\pgfqpoint{2.175045in}{3.306834in}}%
\pgfpathlineto{\pgfqpoint{2.175045in}{3.306988in}}%
\pgfpathlineto{\pgfqpoint{2.175390in}{3.306988in}}%
\pgfpathlineto{\pgfqpoint{2.175465in}{3.307297in}}%
\pgfpathlineto{\pgfqpoint{2.175630in}{3.307297in}}%
\pgfpathlineto{\pgfqpoint{2.175630in}{3.307452in}}%
\pgfpathlineto{\pgfqpoint{2.176342in}{3.307452in}}%
\pgfpathlineto{\pgfqpoint{2.176342in}{3.307606in}}%
\pgfpathlineto{\pgfqpoint{2.176747in}{3.307606in}}%
\pgfpathlineto{\pgfqpoint{2.176827in}{3.308070in}}%
\pgfpathlineto{\pgfqpoint{2.176898in}{3.308070in}}%
\pgfpathlineto{\pgfqpoint{2.176898in}{3.308225in}}%
\pgfpathlineto{\pgfqpoint{2.177454in}{3.308225in}}%
\pgfpathlineto{\pgfqpoint{2.177454in}{3.308379in}}%
\pgfpathlineto{\pgfqpoint{2.177845in}{3.308379in}}%
\pgfpathlineto{\pgfqpoint{2.177935in}{3.308688in}}%
\pgfpathlineto{\pgfqpoint{2.178175in}{3.308688in}}%
\pgfpathlineto{\pgfqpoint{2.178175in}{3.308843in}}%
\pgfpathlineto{\pgfqpoint{2.178670in}{3.308843in}}%
\pgfpathlineto{\pgfqpoint{2.178736in}{3.309152in}}%
\pgfpathlineto{\pgfqpoint{2.178816in}{3.309152in}}%
\pgfpathlineto{\pgfqpoint{2.178816in}{3.309306in}}%
\pgfpathlineto{\pgfqpoint{2.179485in}{3.309306in}}%
\pgfpathlineto{\pgfqpoint{2.179485in}{3.309461in}}%
\pgfpathlineto{\pgfqpoint{2.179995in}{3.309461in}}%
\pgfpathlineto{\pgfqpoint{2.179995in}{3.309615in}}%
\pgfpathlineto{\pgfqpoint{2.180438in}{3.309615in}}%
\pgfpathlineto{\pgfqpoint{2.180494in}{3.309924in}}%
\pgfpathlineto{\pgfqpoint{2.180975in}{3.309924in}}%
\pgfpathlineto{\pgfqpoint{2.181017in}{3.310234in}}%
\pgfpathlineto{\pgfqpoint{2.181493in}{3.310234in}}%
\pgfpathlineto{\pgfqpoint{2.181578in}{3.310697in}}%
\pgfpathlineto{\pgfqpoint{2.182738in}{3.310697in}}%
\pgfpathlineto{\pgfqpoint{2.182738in}{3.310852in}}%
\pgfpathlineto{\pgfqpoint{2.182988in}{3.310852in}}%
\pgfpathlineto{\pgfqpoint{2.182988in}{3.311006in}}%
\pgfpathlineto{\pgfqpoint{2.183148in}{3.311006in}}%
\pgfpathlineto{\pgfqpoint{2.183148in}{3.311161in}}%
\pgfpathlineto{\pgfqpoint{2.183454in}{3.311161in}}%
\pgfpathlineto{\pgfqpoint{2.183454in}{3.311315in}}%
\pgfpathlineto{\pgfqpoint{2.183657in}{3.311315in}}%
\pgfpathlineto{\pgfqpoint{2.183746in}{3.311779in}}%
\pgfpathlineto{\pgfqpoint{2.183911in}{3.311779in}}%
\pgfpathlineto{\pgfqpoint{2.183911in}{3.311933in}}%
\pgfpathlineto{\pgfqpoint{2.184057in}{3.311933in}}%
\pgfpathlineto{\pgfqpoint{2.184142in}{3.312243in}}%
\pgfpathlineto{\pgfqpoint{2.184746in}{3.312243in}}%
\pgfpathlineto{\pgfqpoint{2.184746in}{3.312397in}}%
\pgfpathlineto{\pgfqpoint{2.184972in}{3.312397in}}%
\pgfpathlineto{\pgfqpoint{2.184972in}{3.312552in}}%
\pgfpathlineto{\pgfqpoint{2.185962in}{3.312552in}}%
\pgfpathlineto{\pgfqpoint{2.185962in}{3.312706in}}%
\pgfpathlineto{\pgfqpoint{2.186202in}{3.312706in}}%
\pgfpathlineto{\pgfqpoint{2.186202in}{3.312861in}}%
\pgfpathlineto{\pgfqpoint{2.186376in}{3.312861in}}%
\pgfpathlineto{\pgfqpoint{2.186376in}{3.313015in}}%
\pgfpathlineto{\pgfqpoint{2.186786in}{3.313015in}}%
\pgfpathlineto{\pgfqpoint{2.186786in}{3.313170in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{3.313170in}}%
\pgfpathlineto{\pgfqpoint{2.187385in}{3.313479in}}%
\pgfpathlineto{\pgfqpoint{2.188087in}{3.313479in}}%
\pgfpathlineto{\pgfqpoint{2.188163in}{3.313788in}}%
\pgfpathlineto{\pgfqpoint{2.188271in}{3.313788in}}%
\pgfpathlineto{\pgfqpoint{2.188271in}{3.313942in}}%
\pgfpathlineto{\pgfqpoint{2.189237in}{3.313942in}}%
\pgfpathlineto{\pgfqpoint{2.189237in}{3.314097in}}%
\pgfpathlineto{\pgfqpoint{2.189445in}{3.314097in}}%
\pgfpathlineto{\pgfqpoint{2.189563in}{3.314406in}}%
\pgfpathlineto{\pgfqpoint{2.189746in}{3.314406in}}%
\pgfpathlineto{\pgfqpoint{2.189794in}{3.314715in}}%
\pgfpathlineto{\pgfqpoint{2.190142in}{3.314715in}}%
\pgfpathlineto{\pgfqpoint{2.190279in}{3.315024in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{3.315024in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{3.315179in}}%
\pgfpathlineto{\pgfqpoint{2.191995in}{3.315179in}}%
\pgfpathlineto{\pgfqpoint{2.191995in}{3.315333in}}%
\pgfpathlineto{\pgfqpoint{2.192358in}{3.315333in}}%
\pgfpathlineto{\pgfqpoint{2.192358in}{3.315488in}}%
\pgfpathlineto{\pgfqpoint{2.192914in}{3.315488in}}%
\pgfpathlineto{\pgfqpoint{2.192914in}{3.315642in}}%
\pgfpathlineto{\pgfqpoint{2.193244in}{3.315642in}}%
\pgfpathlineto{\pgfqpoint{2.193244in}{3.315797in}}%
\pgfpathlineto{\pgfqpoint{2.193890in}{3.315797in}}%
\pgfpathlineto{\pgfqpoint{2.194026in}{3.316261in}}%
\pgfpathlineto{\pgfqpoint{2.194078in}{3.316261in}}%
\pgfpathlineto{\pgfqpoint{2.194078in}{3.316415in}}%
\pgfpathlineto{\pgfqpoint{2.197420in}{3.316415in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{3.316724in}}%
\pgfpathlineto{\pgfqpoint{2.198042in}{3.316724in}}%
\pgfpathlineto{\pgfqpoint{2.198042in}{3.316879in}}%
\pgfpathlineto{\pgfqpoint{2.198787in}{3.316879in}}%
\pgfpathlineto{\pgfqpoint{2.198787in}{3.317033in}}%
\pgfpathlineto{\pgfqpoint{2.199008in}{3.317033in}}%
\pgfpathlineto{\pgfqpoint{2.199008in}{3.317188in}}%
\pgfpathlineto{\pgfqpoint{2.199267in}{3.317188in}}%
\pgfpathlineto{\pgfqpoint{2.199267in}{3.317342in}}%
\pgfpathlineto{\pgfqpoint{2.199494in}{3.317342in}}%
\pgfpathlineto{\pgfqpoint{2.199494in}{3.317497in}}%
\pgfpathlineto{\pgfqpoint{2.199715in}{3.317497in}}%
\pgfpathlineto{\pgfqpoint{2.199715in}{3.317651in}}%
\pgfpathlineto{\pgfqpoint{2.199937in}{3.317651in}}%
\pgfpathlineto{\pgfqpoint{2.199937in}{3.317806in}}%
\pgfpathlineto{\pgfqpoint{2.200705in}{3.317806in}}%
\pgfpathlineto{\pgfqpoint{2.200705in}{3.317960in}}%
\pgfpathlineto{\pgfqpoint{2.201728in}{3.317960in}}%
\pgfpathlineto{\pgfqpoint{2.201728in}{3.318115in}}%
\pgfpathlineto{\pgfqpoint{2.202044in}{3.318115in}}%
\pgfpathlineto{\pgfqpoint{2.202044in}{3.318270in}}%
\pgfpathlineto{\pgfqpoint{2.202953in}{3.318270in}}%
\pgfpathlineto{\pgfqpoint{2.202991in}{3.318733in}}%
\pgfpathlineto{\pgfqpoint{2.203114in}{3.318733in}}%
\pgfpathlineto{\pgfqpoint{2.203114in}{3.318888in}}%
\pgfpathlineto{\pgfqpoint{2.204839in}{3.318888in}}%
\pgfpathlineto{\pgfqpoint{2.204839in}{3.319042in}}%
\pgfpathlineto{\pgfqpoint{2.205004in}{3.319042in}}%
\pgfpathlineto{\pgfqpoint{2.205004in}{3.319197in}}%
\pgfpathlineto{\pgfqpoint{2.205748in}{3.319197in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{3.319506in}}%
\pgfpathlineto{\pgfqpoint{2.207129in}{3.319506in}}%
\pgfpathlineto{\pgfqpoint{2.207266in}{3.319815in}}%
\pgfpathlineto{\pgfqpoint{2.207733in}{3.319815in}}%
\pgfpathlineto{\pgfqpoint{2.207733in}{3.319969in}}%
\pgfpathlineto{\pgfqpoint{2.208689in}{3.319969in}}%
\pgfpathlineto{\pgfqpoint{2.208798in}{3.320279in}}%
\pgfpathlineto{\pgfqpoint{2.208982in}{3.320279in}}%
\pgfpathlineto{\pgfqpoint{2.208982in}{3.320433in}}%
\pgfpathlineto{\pgfqpoint{2.210061in}{3.320433in}}%
\pgfpathlineto{\pgfqpoint{2.210061in}{3.320588in}}%
\pgfpathlineto{\pgfqpoint{2.210481in}{3.320588in}}%
\pgfpathlineto{\pgfqpoint{2.210613in}{3.320897in}}%
\pgfpathlineto{\pgfqpoint{2.210787in}{3.320897in}}%
\pgfpathlineto{\pgfqpoint{2.210843in}{3.321206in}}%
\pgfpathlineto{\pgfqpoint{2.211546in}{3.321206in}}%
\pgfpathlineto{\pgfqpoint{2.211546in}{3.321360in}}%
\pgfpathlineto{\pgfqpoint{2.212451in}{3.321360in}}%
\pgfpathlineto{\pgfqpoint{2.212451in}{3.321515in}}%
\pgfpathlineto{\pgfqpoint{2.212715in}{3.321515in}}%
\pgfpathlineto{\pgfqpoint{2.212785in}{3.321824in}}%
\pgfpathlineto{\pgfqpoint{2.213162in}{3.321824in}}%
\pgfpathlineto{\pgfqpoint{2.213162in}{3.321978in}}%
\pgfpathlineto{\pgfqpoint{2.213327in}{3.321978in}}%
\pgfpathlineto{\pgfqpoint{2.213327in}{3.322133in}}%
\pgfpathlineto{\pgfqpoint{2.214223in}{3.322133in}}%
\pgfpathlineto{\pgfqpoint{2.214308in}{3.322442in}}%
\pgfpathlineto{\pgfqpoint{2.214487in}{3.322442in}}%
\pgfpathlineto{\pgfqpoint{2.214529in}{3.322751in}}%
\pgfpathlineto{\pgfqpoint{2.214789in}{3.322751in}}%
\pgfpathlineto{\pgfqpoint{2.214789in}{3.322906in}}%
\pgfpathlineto{\pgfqpoint{2.215486in}{3.322906in}}%
\pgfpathlineto{\pgfqpoint{2.215486in}{3.323060in}}%
\pgfpathlineto{\pgfqpoint{2.216627in}{3.323060in}}%
\pgfpathlineto{\pgfqpoint{2.216627in}{3.323215in}}%
\pgfpathlineto{\pgfqpoint{2.216891in}{3.323215in}}%
\pgfpathlineto{\pgfqpoint{2.216891in}{3.323369in}}%
\pgfpathlineto{\pgfqpoint{2.217353in}{3.323369in}}%
\pgfpathlineto{\pgfqpoint{2.217353in}{3.323524in}}%
\pgfpathlineto{\pgfqpoint{2.220445in}{3.323524in}}%
\pgfpathlineto{\pgfqpoint{2.220572in}{3.323987in}}%
\pgfpathlineto{\pgfqpoint{2.221095in}{3.323987in}}%
\pgfpathlineto{\pgfqpoint{2.221095in}{3.324142in}}%
\pgfpathlineto{\pgfqpoint{2.221326in}{3.324142in}}%
\pgfpathlineto{\pgfqpoint{2.221326in}{3.324297in}}%
\pgfpathlineto{\pgfqpoint{2.222278in}{3.324297in}}%
\pgfpathlineto{\pgfqpoint{2.222278in}{3.324451in}}%
\pgfpathlineto{\pgfqpoint{2.222815in}{3.324451in}}%
\pgfpathlineto{\pgfqpoint{2.222815in}{3.324606in}}%
\pgfpathlineto{\pgfqpoint{2.223306in}{3.324606in}}%
\pgfpathlineto{\pgfqpoint{2.223306in}{3.324760in}}%
\pgfpathlineto{\pgfqpoint{2.225191in}{3.324760in}}%
\pgfpathlineto{\pgfqpoint{2.225219in}{3.325069in}}%
\pgfpathlineto{\pgfqpoint{2.225516in}{3.325069in}}%
\pgfpathlineto{\pgfqpoint{2.225516in}{3.325224in}}%
\pgfpathlineto{\pgfqpoint{2.226327in}{3.325224in}}%
\pgfpathlineto{\pgfqpoint{2.226327in}{3.325378in}}%
\pgfpathlineto{\pgfqpoint{2.227090in}{3.325378in}}%
\pgfpathlineto{\pgfqpoint{2.227166in}{3.325842in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{3.325842in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{3.325996in}}%
\pgfpathlineto{\pgfqpoint{2.228108in}{3.325996in}}%
\pgfpathlineto{\pgfqpoint{2.228108in}{3.326151in}}%
\pgfpathlineto{\pgfqpoint{2.229108in}{3.326151in}}%
\pgfpathlineto{\pgfqpoint{2.229108in}{3.326306in}}%
\pgfpathlineto{\pgfqpoint{2.229433in}{3.326306in}}%
\pgfpathlineto{\pgfqpoint{2.229433in}{3.326460in}}%
\pgfpathlineto{\pgfqpoint{2.229805in}{3.326460in}}%
\pgfpathlineto{\pgfqpoint{2.229805in}{3.326615in}}%
\pgfpathlineto{\pgfqpoint{2.230032in}{3.326615in}}%
\pgfpathlineto{\pgfqpoint{2.230032in}{3.326769in}}%
\pgfpathlineto{\pgfqpoint{2.230300in}{3.326769in}}%
\pgfpathlineto{\pgfqpoint{2.230300in}{3.326924in}}%
\pgfpathlineto{\pgfqpoint{2.230470in}{3.326924in}}%
\pgfpathlineto{\pgfqpoint{2.230470in}{3.327078in}}%
\pgfpathlineto{\pgfqpoint{2.230974in}{3.327078in}}%
\pgfpathlineto{\pgfqpoint{2.230974in}{3.327233in}}%
\pgfpathlineto{\pgfqpoint{2.231233in}{3.327233in}}%
\pgfpathlineto{\pgfqpoint{2.231233in}{3.327387in}}%
\pgfpathlineto{\pgfqpoint{2.231394in}{3.327387in}}%
\pgfpathlineto{\pgfqpoint{2.231394in}{3.327542in}}%
\pgfpathlineto{\pgfqpoint{2.232167in}{3.327542in}}%
\pgfpathlineto{\pgfqpoint{2.232167in}{3.327696in}}%
\pgfpathlineto{\pgfqpoint{2.232468in}{3.327696in}}%
\pgfpathlineto{\pgfqpoint{2.232600in}{3.328005in}}%
\pgfpathlineto{\pgfqpoint{2.234085in}{3.328005in}}%
\pgfpathlineto{\pgfqpoint{2.234085in}{3.328160in}}%
\pgfpathlineto{\pgfqpoint{2.234429in}{3.328160in}}%
\pgfpathlineto{\pgfqpoint{2.234429in}{3.328315in}}%
\pgfpathlineto{\pgfqpoint{2.234764in}{3.328315in}}%
\pgfpathlineto{\pgfqpoint{2.234764in}{3.328469in}}%
\pgfpathlineto{\pgfqpoint{2.234966in}{3.328469in}}%
\pgfpathlineto{\pgfqpoint{2.234966in}{3.328624in}}%
\pgfpathlineto{\pgfqpoint{2.235230in}{3.328624in}}%
\pgfpathlineto{\pgfqpoint{2.235230in}{3.328778in}}%
\pgfpathlineto{\pgfqpoint{2.235405in}{3.328778in}}%
\pgfpathlineto{\pgfqpoint{2.235405in}{3.328933in}}%
\pgfpathlineto{\pgfqpoint{2.235999in}{3.328933in}}%
\pgfpathlineto{\pgfqpoint{2.236107in}{3.329242in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{3.329242in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{3.329396in}}%
\pgfpathlineto{\pgfqpoint{2.236677in}{3.329396in}}%
\pgfpathlineto{\pgfqpoint{2.236743in}{3.329705in}}%
\pgfpathlineto{\pgfqpoint{2.236984in}{3.329705in}}%
\pgfpathlineto{\pgfqpoint{2.236984in}{3.329860in}}%
\pgfpathlineto{\pgfqpoint{2.237432in}{3.329860in}}%
\pgfpathlineto{\pgfqpoint{2.237432in}{3.330014in}}%
\pgfpathlineto{\pgfqpoint{2.238450in}{3.330014in}}%
\pgfpathlineto{\pgfqpoint{2.238450in}{3.330169in}}%
\pgfpathlineto{\pgfqpoint{2.238864in}{3.330169in}}%
\pgfpathlineto{\pgfqpoint{2.238864in}{3.330324in}}%
\pgfpathlineto{\pgfqpoint{2.239571in}{3.330324in}}%
\pgfpathlineto{\pgfqpoint{2.239571in}{3.330478in}}%
\pgfpathlineto{\pgfqpoint{2.240264in}{3.330478in}}%
\pgfpathlineto{\pgfqpoint{2.240264in}{3.330633in}}%
\pgfpathlineto{\pgfqpoint{2.240627in}{3.330633in}}%
\pgfpathlineto{\pgfqpoint{2.240627in}{3.330787in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{3.330787in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{3.330942in}}%
\pgfpathlineto{\pgfqpoint{2.241824in}{3.330942in}}%
\pgfpathlineto{\pgfqpoint{2.241824in}{3.331096in}}%
\pgfpathlineto{\pgfqpoint{2.242583in}{3.331096in}}%
\pgfpathlineto{\pgfqpoint{2.242583in}{3.331251in}}%
\pgfpathlineto{\pgfqpoint{2.244040in}{3.331251in}}%
\pgfpathlineto{\pgfqpoint{2.244040in}{3.331405in}}%
\pgfpathlineto{\pgfqpoint{2.244285in}{3.331405in}}%
\pgfpathlineto{\pgfqpoint{2.244285in}{3.331560in}}%
\pgfpathlineto{\pgfqpoint{2.246227in}{3.331560in}}%
\pgfpathlineto{\pgfqpoint{2.246227in}{3.331714in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{3.331714in}}%
\pgfpathlineto{\pgfqpoint{2.246844in}{3.332023in}}%
\pgfpathlineto{\pgfqpoint{2.247094in}{3.332023in}}%
\pgfpathlineto{\pgfqpoint{2.247094in}{3.332178in}}%
\pgfpathlineto{\pgfqpoint{2.247391in}{3.332178in}}%
\pgfpathlineto{\pgfqpoint{2.247518in}{3.332487in}}%
\pgfpathlineto{\pgfqpoint{2.248466in}{3.332487in}}%
\pgfpathlineto{\pgfqpoint{2.248466in}{3.332642in}}%
\pgfpathlineto{\pgfqpoint{2.249130in}{3.332642in}}%
\pgfpathlineto{\pgfqpoint{2.249130in}{3.332796in}}%
\pgfpathlineto{\pgfqpoint{2.249606in}{3.332796in}}%
\pgfpathlineto{\pgfqpoint{2.249606in}{3.332951in}}%
\pgfpathlineto{\pgfqpoint{2.249856in}{3.332951in}}%
\pgfpathlineto{\pgfqpoint{2.249856in}{3.333105in}}%
\pgfpathlineto{\pgfqpoint{2.250464in}{3.333105in}}%
\pgfpathlineto{\pgfqpoint{2.250464in}{3.333260in}}%
\pgfpathlineto{\pgfqpoint{2.251242in}{3.333260in}}%
\pgfpathlineto{\pgfqpoint{2.251242in}{3.333414in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{3.333414in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{3.333569in}}%
\pgfpathlineto{\pgfqpoint{2.252203in}{3.333569in}}%
\pgfpathlineto{\pgfqpoint{2.252203in}{3.333723in}}%
\pgfpathlineto{\pgfqpoint{2.252618in}{3.333723in}}%
\pgfpathlineto{\pgfqpoint{2.252618in}{3.333878in}}%
\pgfpathlineto{\pgfqpoint{2.253292in}{3.333878in}}%
\pgfpathlineto{\pgfqpoint{2.253292in}{3.334032in}}%
\pgfpathlineto{\pgfqpoint{2.253957in}{3.334032in}}%
\pgfpathlineto{\pgfqpoint{2.253957in}{3.334187in}}%
\pgfpathlineto{\pgfqpoint{2.254122in}{3.334187in}}%
\pgfpathlineto{\pgfqpoint{2.254122in}{3.334342in}}%
\pgfpathlineto{\pgfqpoint{2.254532in}{3.334342in}}%
\pgfpathlineto{\pgfqpoint{2.254532in}{3.334496in}}%
\pgfpathlineto{\pgfqpoint{2.255206in}{3.334496in}}%
\pgfpathlineto{\pgfqpoint{2.255300in}{3.334805in}}%
\pgfpathlineto{\pgfqpoint{2.255550in}{3.334805in}}%
\pgfpathlineto{\pgfqpoint{2.255635in}{3.335114in}}%
\pgfpathlineto{\pgfqpoint{2.255908in}{3.335114in}}%
\pgfpathlineto{\pgfqpoint{2.255908in}{3.335269in}}%
\pgfpathlineto{\pgfqpoint{2.256092in}{3.335269in}}%
\pgfpathlineto{\pgfqpoint{2.256092in}{3.335423in}}%
\pgfpathlineto{\pgfqpoint{2.257996in}{3.335423in}}%
\pgfpathlineto{\pgfqpoint{2.258029in}{3.335732in}}%
\pgfpathlineto{\pgfqpoint{2.258373in}{3.335732in}}%
\pgfpathlineto{\pgfqpoint{2.258448in}{3.336041in}}%
\pgfpathlineto{\pgfqpoint{2.258807in}{3.336041in}}%
\pgfpathlineto{\pgfqpoint{2.258807in}{3.336196in}}%
\pgfpathlineto{\pgfqpoint{2.259137in}{3.336196in}}%
\pgfpathlineto{\pgfqpoint{2.259137in}{3.336351in}}%
\pgfpathlineto{\pgfqpoint{2.261286in}{3.336351in}}%
\pgfpathlineto{\pgfqpoint{2.261371in}{3.337123in}}%
\pgfpathlineto{\pgfqpoint{2.261767in}{3.337123in}}%
\pgfpathlineto{\pgfqpoint{2.261828in}{3.337432in}}%
\pgfpathlineto{\pgfqpoint{2.261960in}{3.337432in}}%
\pgfpathlineto{\pgfqpoint{2.261960in}{3.337587in}}%
\pgfpathlineto{\pgfqpoint{2.262639in}{3.337587in}}%
\pgfpathlineto{\pgfqpoint{2.262639in}{3.337741in}}%
\pgfpathlineto{\pgfqpoint{2.263393in}{3.337741in}}%
\pgfpathlineto{\pgfqpoint{2.263393in}{3.337896in}}%
\pgfpathlineto{\pgfqpoint{2.263770in}{3.337896in}}%
\pgfpathlineto{\pgfqpoint{2.263770in}{3.338050in}}%
\pgfpathlineto{\pgfqpoint{2.264741in}{3.338050in}}%
\pgfpathlineto{\pgfqpoint{2.264821in}{3.338514in}}%
\pgfpathlineto{\pgfqpoint{2.265038in}{3.338514in}}%
\pgfpathlineto{\pgfqpoint{2.265038in}{3.338669in}}%
\pgfpathlineto{\pgfqpoint{2.265584in}{3.338669in}}%
\pgfpathlineto{\pgfqpoint{2.265584in}{3.338823in}}%
\pgfpathlineto{\pgfqpoint{2.266546in}{3.338823in}}%
\pgfpathlineto{\pgfqpoint{2.266546in}{3.338978in}}%
\pgfpathlineto{\pgfqpoint{2.267456in}{3.338978in}}%
\pgfpathlineto{\pgfqpoint{2.267456in}{3.339132in}}%
\pgfpathlineto{\pgfqpoint{2.267611in}{3.339132in}}%
\pgfpathlineto{\pgfqpoint{2.267611in}{3.339287in}}%
\pgfpathlineto{\pgfqpoint{2.268276in}{3.339287in}}%
\pgfpathlineto{\pgfqpoint{2.268394in}{3.339596in}}%
\pgfpathlineto{\pgfqpoint{2.268469in}{3.339596in}}%
\pgfpathlineto{\pgfqpoint{2.268559in}{3.339905in}}%
\pgfpathlineto{\pgfqpoint{2.270251in}{3.339905in}}%
\pgfpathlineto{\pgfqpoint{2.270251in}{3.340059in}}%
\pgfpathlineto{\pgfqpoint{2.271349in}{3.340059in}}%
\pgfpathlineto{\pgfqpoint{2.271349in}{3.340214in}}%
\pgfpathlineto{\pgfqpoint{2.271599in}{3.340214in}}%
\pgfpathlineto{\pgfqpoint{2.271679in}{3.340523in}}%
\pgfpathlineto{\pgfqpoint{2.272409in}{3.340523in}}%
\pgfpathlineto{\pgfqpoint{2.272409in}{3.340678in}}%
\pgfpathlineto{\pgfqpoint{2.272636in}{3.340678in}}%
\pgfpathlineto{\pgfqpoint{2.272636in}{3.340832in}}%
\pgfpathlineto{\pgfqpoint{2.273781in}{3.340832in}}%
\pgfpathlineto{\pgfqpoint{2.273781in}{3.340987in}}%
\pgfpathlineto{\pgfqpoint{2.273993in}{3.340987in}}%
\pgfpathlineto{\pgfqpoint{2.273993in}{3.341141in}}%
\pgfpathlineto{\pgfqpoint{2.274596in}{3.341141in}}%
\pgfpathlineto{\pgfqpoint{2.274596in}{3.341296in}}%
\pgfpathlineto{\pgfqpoint{2.274922in}{3.341296in}}%
\pgfpathlineto{\pgfqpoint{2.274922in}{3.341450in}}%
\pgfpathlineto{\pgfqpoint{2.276010in}{3.341450in}}%
\pgfpathlineto{\pgfqpoint{2.276010in}{3.341605in}}%
\pgfpathlineto{\pgfqpoint{2.276793in}{3.341605in}}%
\pgfpathlineto{\pgfqpoint{2.276793in}{3.341759in}}%
\pgfpathlineto{\pgfqpoint{2.277849in}{3.341759in}}%
\pgfpathlineto{\pgfqpoint{2.277952in}{3.342068in}}%
\pgfpathlineto{\pgfqpoint{2.278245in}{3.342068in}}%
\pgfpathlineto{\pgfqpoint{2.278245in}{3.342223in}}%
\pgfpathlineto{\pgfqpoint{2.279776in}{3.342223in}}%
\pgfpathlineto{\pgfqpoint{2.279776in}{3.342378in}}%
\pgfpathlineto{\pgfqpoint{2.279922in}{3.342378in}}%
\pgfpathlineto{\pgfqpoint{2.279922in}{3.342532in}}%
\pgfpathlineto{\pgfqpoint{2.281289in}{3.342532in}}%
\pgfpathlineto{\pgfqpoint{2.281289in}{3.342687in}}%
\pgfpathlineto{\pgfqpoint{2.281789in}{3.342687in}}%
\pgfpathlineto{\pgfqpoint{2.281912in}{3.343150in}}%
\pgfpathlineto{\pgfqpoint{2.282289in}{3.343150in}}%
\pgfpathlineto{\pgfqpoint{2.282289in}{3.343305in}}%
\pgfpathlineto{\pgfqpoint{2.282567in}{3.343305in}}%
\pgfpathlineto{\pgfqpoint{2.282567in}{3.343459in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{3.343459in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{3.343614in}}%
\pgfpathlineto{\pgfqpoint{2.284136in}{3.343614in}}%
\pgfpathlineto{\pgfqpoint{2.284136in}{3.343768in}}%
\pgfpathlineto{\pgfqpoint{2.284608in}{3.343768in}}%
\pgfpathlineto{\pgfqpoint{2.284608in}{3.343923in}}%
\pgfpathlineto{\pgfqpoint{2.285032in}{3.343923in}}%
\pgfpathlineto{\pgfqpoint{2.285032in}{3.344077in}}%
\pgfpathlineto{\pgfqpoint{2.285574in}{3.344077in}}%
\pgfpathlineto{\pgfqpoint{2.285574in}{3.344232in}}%
\pgfpathlineto{\pgfqpoint{2.285828in}{3.344232in}}%
\pgfpathlineto{\pgfqpoint{2.285828in}{3.344387in}}%
\pgfpathlineto{\pgfqpoint{2.286865in}{3.344387in}}%
\pgfpathlineto{\pgfqpoint{2.286865in}{3.344541in}}%
\pgfpathlineto{\pgfqpoint{2.288411in}{3.344541in}}%
\pgfpathlineto{\pgfqpoint{2.288411in}{3.344696in}}%
\pgfpathlineto{\pgfqpoint{2.289043in}{3.344696in}}%
\pgfpathlineto{\pgfqpoint{2.289043in}{3.344850in}}%
\pgfpathlineto{\pgfqpoint{2.290876in}{3.344850in}}%
\pgfpathlineto{\pgfqpoint{2.290876in}{3.345005in}}%
\pgfpathlineto{\pgfqpoint{2.291027in}{3.345005in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{3.345314in}}%
\pgfpathlineto{\pgfqpoint{2.291696in}{3.345314in}}%
\pgfpathlineto{\pgfqpoint{2.291696in}{3.345468in}}%
\pgfpathlineto{\pgfqpoint{2.292271in}{3.345468in}}%
\pgfpathlineto{\pgfqpoint{2.292271in}{3.345623in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{3.345623in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{3.345777in}}%
\pgfpathlineto{\pgfqpoint{2.293275in}{3.345777in}}%
\pgfpathlineto{\pgfqpoint{2.293412in}{3.346241in}}%
\pgfpathlineto{\pgfqpoint{2.293751in}{3.346241in}}%
\pgfpathlineto{\pgfqpoint{2.293751in}{3.346396in}}%
\pgfpathlineto{\pgfqpoint{2.294053in}{3.346396in}}%
\pgfpathlineto{\pgfqpoint{2.294053in}{3.346550in}}%
\pgfpathlineto{\pgfqpoint{2.294562in}{3.346550in}}%
\pgfpathlineto{\pgfqpoint{2.294609in}{3.346859in}}%
\pgfpathlineto{\pgfqpoint{2.294755in}{3.346859in}}%
\pgfpathlineto{\pgfqpoint{2.294755in}{3.347014in}}%
\pgfpathlineto{\pgfqpoint{2.295642in}{3.347014in}}%
\pgfpathlineto{\pgfqpoint{2.295642in}{3.347168in}}%
\pgfpathlineto{\pgfqpoint{2.295901in}{3.347168in}}%
\pgfpathlineto{\pgfqpoint{2.295901in}{3.347323in}}%
\pgfpathlineto{\pgfqpoint{2.296165in}{3.347323in}}%
\pgfpathlineto{\pgfqpoint{2.296165in}{3.347477in}}%
\pgfpathlineto{\pgfqpoint{2.296443in}{3.347477in}}%
\pgfpathlineto{\pgfqpoint{2.296556in}{3.347786in}}%
\pgfpathlineto{\pgfqpoint{2.297367in}{3.347786in}}%
\pgfpathlineto{\pgfqpoint{2.297367in}{3.347941in}}%
\pgfpathlineto{\pgfqpoint{2.299761in}{3.347941in}}%
\pgfpathlineto{\pgfqpoint{2.299846in}{3.348250in}}%
\pgfpathlineto{\pgfqpoint{2.300440in}{3.348250in}}%
\pgfpathlineto{\pgfqpoint{2.300562in}{3.348714in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{3.348714in}}%
\pgfpathlineto{\pgfqpoint{2.300765in}{3.348868in}}%
\pgfpathlineto{\pgfqpoint{2.301524in}{3.348868in}}%
\pgfpathlineto{\pgfqpoint{2.301524in}{3.349023in}}%
\pgfpathlineto{\pgfqpoint{2.301825in}{3.349023in}}%
\pgfpathlineto{\pgfqpoint{2.301825in}{3.349177in}}%
\pgfpathlineto{\pgfqpoint{2.302589in}{3.349177in}}%
\pgfpathlineto{\pgfqpoint{2.302589in}{3.349332in}}%
\pgfpathlineto{\pgfqpoint{2.303602in}{3.349332in}}%
\pgfpathlineto{\pgfqpoint{2.303602in}{3.349486in}}%
\pgfpathlineto{\pgfqpoint{2.304144in}{3.349486in}}%
\pgfpathlineto{\pgfqpoint{2.304144in}{3.349641in}}%
\pgfpathlineto{\pgfqpoint{2.304536in}{3.349641in}}%
\pgfpathlineto{\pgfqpoint{2.304536in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{2.305247in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{2.305247in}{3.349950in}}%
\pgfpathlineto{\pgfqpoint{2.306520in}{3.349950in}}%
\pgfpathlineto{\pgfqpoint{2.306558in}{3.350259in}}%
\pgfpathlineto{\pgfqpoint{2.308881in}{3.350259in}}%
\pgfpathlineto{\pgfqpoint{2.308881in}{3.350414in}}%
\pgfpathlineto{\pgfqpoint{2.309202in}{3.350414in}}%
\pgfpathlineto{\pgfqpoint{2.309202in}{3.350568in}}%
\pgfpathlineto{\pgfqpoint{2.309654in}{3.350568in}}%
\pgfpathlineto{\pgfqpoint{2.309654in}{3.350723in}}%
\pgfpathlineto{\pgfqpoint{2.310493in}{3.350723in}}%
\pgfpathlineto{\pgfqpoint{2.310616in}{3.351186in}}%
\pgfpathlineto{\pgfqpoint{2.310734in}{3.351186in}}%
\pgfpathlineto{\pgfqpoint{2.310734in}{3.351341in}}%
\pgfpathlineto{\pgfqpoint{2.311384in}{3.351341in}}%
\pgfpathlineto{\pgfqpoint{2.311384in}{3.351495in}}%
\pgfpathlineto{\pgfqpoint{2.312148in}{3.351495in}}%
\pgfpathlineto{\pgfqpoint{2.312148in}{3.351650in}}%
\pgfpathlineto{\pgfqpoint{2.313039in}{3.351650in}}%
\pgfpathlineto{\pgfqpoint{2.313039in}{3.351804in}}%
\pgfpathlineto{\pgfqpoint{2.313515in}{3.351804in}}%
\pgfpathlineto{\pgfqpoint{2.313515in}{3.351959in}}%
\pgfpathlineto{\pgfqpoint{2.314542in}{3.351959in}}%
\pgfpathlineto{\pgfqpoint{2.314542in}{3.352113in}}%
\pgfpathlineto{\pgfqpoint{2.314962in}{3.352113in}}%
\pgfpathlineto{\pgfqpoint{2.314962in}{3.352268in}}%
\pgfpathlineto{\pgfqpoint{2.315673in}{3.352268in}}%
\pgfpathlineto{\pgfqpoint{2.315673in}{3.352423in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{3.352423in}}%
\pgfpathlineto{\pgfqpoint{2.316215in}{3.352732in}}%
\pgfpathlineto{\pgfqpoint{2.316597in}{3.352732in}}%
\pgfpathlineto{\pgfqpoint{2.316597in}{3.352886in}}%
\pgfpathlineto{\pgfqpoint{2.316814in}{3.352886in}}%
\pgfpathlineto{\pgfqpoint{2.316814in}{3.353041in}}%
\pgfpathlineto{\pgfqpoint{2.317144in}{3.353041in}}%
\pgfpathlineto{\pgfqpoint{2.317144in}{3.353195in}}%
\pgfpathlineto{\pgfqpoint{2.317337in}{3.353195in}}%
\pgfpathlineto{\pgfqpoint{2.317337in}{3.353350in}}%
\pgfpathlineto{\pgfqpoint{2.318685in}{3.353350in}}%
\pgfpathlineto{\pgfqpoint{2.318723in}{3.353659in}}%
\pgfpathlineto{\pgfqpoint{2.319138in}{3.353659in}}%
\pgfpathlineto{\pgfqpoint{2.319138in}{3.353813in}}%
\pgfpathlineto{\pgfqpoint{2.320410in}{3.353813in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{3.354122in}}%
\pgfpathlineto{\pgfqpoint{2.320849in}{3.354122in}}%
\pgfpathlineto{\pgfqpoint{2.320849in}{3.354277in}}%
\pgfpathlineto{\pgfqpoint{2.321607in}{3.354277in}}%
\pgfpathlineto{\pgfqpoint{2.321607in}{3.354432in}}%
\pgfpathlineto{\pgfqpoint{2.322305in}{3.354432in}}%
\pgfpathlineto{\pgfqpoint{2.322385in}{3.354741in}}%
\pgfpathlineto{\pgfqpoint{2.324082in}{3.354741in}}%
\pgfpathlineto{\pgfqpoint{2.324082in}{3.354895in}}%
\pgfpathlineto{\pgfqpoint{2.324435in}{3.354895in}}%
\pgfpathlineto{\pgfqpoint{2.324435in}{3.355050in}}%
\pgfpathlineto{\pgfqpoint{2.324666in}{3.355050in}}%
\pgfpathlineto{\pgfqpoint{2.324666in}{3.355204in}}%
\pgfpathlineto{\pgfqpoint{2.325948in}{3.355204in}}%
\pgfpathlineto{\pgfqpoint{2.325991in}{3.355513in}}%
\pgfpathlineto{\pgfqpoint{2.326406in}{3.355513in}}%
\pgfpathlineto{\pgfqpoint{2.326406in}{3.355668in}}%
\pgfpathlineto{\pgfqpoint{2.327716in}{3.355668in}}%
\pgfpathlineto{\pgfqpoint{2.327716in}{3.355822in}}%
\pgfpathlineto{\pgfqpoint{2.328131in}{3.355822in}}%
\pgfpathlineto{\pgfqpoint{2.328253in}{3.356131in}}%
\pgfpathlineto{\pgfqpoint{2.329163in}{3.356131in}}%
\pgfpathlineto{\pgfqpoint{2.329163in}{3.356286in}}%
\pgfpathlineto{\pgfqpoint{2.329691in}{3.356286in}}%
\pgfpathlineto{\pgfqpoint{2.329691in}{3.356441in}}%
\pgfpathlineto{\pgfqpoint{2.330318in}{3.356441in}}%
\pgfpathlineto{\pgfqpoint{2.330318in}{3.356595in}}%
\pgfpathlineto{\pgfqpoint{2.331887in}{3.356595in}}%
\pgfpathlineto{\pgfqpoint{2.331887in}{3.356750in}}%
\pgfpathlineto{\pgfqpoint{2.332081in}{3.356750in}}%
\pgfpathlineto{\pgfqpoint{2.332081in}{3.356904in}}%
\pgfpathlineto{\pgfqpoint{2.332245in}{3.356904in}}%
\pgfpathlineto{\pgfqpoint{2.332245in}{3.357059in}}%
\pgfpathlineto{\pgfqpoint{2.333480in}{3.357059in}}%
\pgfpathlineto{\pgfqpoint{2.333480in}{3.357213in}}%
\pgfpathlineto{\pgfqpoint{2.334022in}{3.357213in}}%
\pgfpathlineto{\pgfqpoint{2.334022in}{3.357368in}}%
\pgfpathlineto{\pgfqpoint{2.334305in}{3.357368in}}%
\pgfpathlineto{\pgfqpoint{2.334305in}{3.357522in}}%
\pgfpathlineto{\pgfqpoint{2.335201in}{3.357522in}}%
\pgfpathlineto{\pgfqpoint{2.335201in}{3.357677in}}%
\pgfpathlineto{\pgfqpoint{2.335488in}{3.357677in}}%
\pgfpathlineto{\pgfqpoint{2.335545in}{3.357986in}}%
\pgfpathlineto{\pgfqpoint{2.335649in}{3.357986in}}%
\pgfpathlineto{\pgfqpoint{2.335649in}{3.358140in}}%
\pgfpathlineto{\pgfqpoint{2.335908in}{3.358140in}}%
\pgfpathlineto{\pgfqpoint{2.335908in}{3.358295in}}%
\pgfpathlineto{\pgfqpoint{2.336082in}{3.358295in}}%
\pgfpathlineto{\pgfqpoint{2.336082in}{3.358450in}}%
\pgfpathlineto{\pgfqpoint{2.336318in}{3.358450in}}%
\pgfpathlineto{\pgfqpoint{2.336318in}{3.358604in}}%
\pgfpathlineto{\pgfqpoint{2.336888in}{3.358604in}}%
\pgfpathlineto{\pgfqpoint{2.336888in}{3.358759in}}%
\pgfpathlineto{\pgfqpoint{2.337449in}{3.358759in}}%
\pgfpathlineto{\pgfqpoint{2.337449in}{3.358913in}}%
\pgfpathlineto{\pgfqpoint{2.337741in}{3.358913in}}%
\pgfpathlineto{\pgfqpoint{2.337741in}{3.359068in}}%
\pgfpathlineto{\pgfqpoint{2.337883in}{3.359068in}}%
\pgfpathlineto{\pgfqpoint{2.337883in}{3.359222in}}%
\pgfpathlineto{\pgfqpoint{2.338462in}{3.359222in}}%
\pgfpathlineto{\pgfqpoint{2.338462in}{3.359377in}}%
\pgfpathlineto{\pgfqpoint{2.339386in}{3.359377in}}%
\pgfpathlineto{\pgfqpoint{2.339386in}{3.359531in}}%
\pgfpathlineto{\pgfqpoint{2.339872in}{3.359531in}}%
\pgfpathlineto{\pgfqpoint{2.339990in}{3.359840in}}%
\pgfpathlineto{\pgfqpoint{2.340890in}{3.359840in}}%
\pgfpathlineto{\pgfqpoint{2.340984in}{3.360149in}}%
\pgfpathlineto{\pgfqpoint{2.342195in}{3.360149in}}%
\pgfpathlineto{\pgfqpoint{2.342280in}{3.360613in}}%
\pgfpathlineto{\pgfqpoint{2.343383in}{3.360613in}}%
\pgfpathlineto{\pgfqpoint{2.343383in}{3.360768in}}%
\pgfpathlineto{\pgfqpoint{2.345886in}{3.360768in}}%
\pgfpathlineto{\pgfqpoint{2.345886in}{3.360922in}}%
\pgfpathlineto{\pgfqpoint{2.347866in}{3.360922in}}%
\pgfpathlineto{\pgfqpoint{2.347875in}{3.361231in}}%
\pgfpathlineto{\pgfqpoint{2.348177in}{3.361231in}}%
\pgfpathlineto{\pgfqpoint{2.348219in}{3.361540in}}%
\pgfpathlineto{\pgfqpoint{2.348615in}{3.361540in}}%
\pgfpathlineto{\pgfqpoint{2.348752in}{3.361849in}}%
\pgfpathlineto{\pgfqpoint{2.348785in}{3.361849in}}%
\pgfpathlineto{\pgfqpoint{2.348907in}{3.362158in}}%
\pgfpathlineto{\pgfqpoint{2.349115in}{3.362158in}}%
\pgfpathlineto{\pgfqpoint{2.349115in}{3.362313in}}%
\pgfpathlineto{\pgfqpoint{2.349402in}{3.362313in}}%
\pgfpathlineto{\pgfqpoint{2.349402in}{3.362468in}}%
\pgfpathlineto{\pgfqpoint{2.349741in}{3.362468in}}%
\pgfpathlineto{\pgfqpoint{2.349741in}{3.362622in}}%
\pgfpathlineto{\pgfqpoint{2.350590in}{3.362622in}}%
\pgfpathlineto{\pgfqpoint{2.350590in}{3.362777in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{3.362777in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{3.362931in}}%
\pgfpathlineto{\pgfqpoint{2.353441in}{3.362931in}}%
\pgfpathlineto{\pgfqpoint{2.353441in}{3.363086in}}%
\pgfpathlineto{\pgfqpoint{2.353592in}{3.363086in}}%
\pgfpathlineto{\pgfqpoint{2.353592in}{3.363240in}}%
\pgfpathlineto{\pgfqpoint{2.354408in}{3.363240in}}%
\pgfpathlineto{\pgfqpoint{2.354460in}{3.363549in}}%
\pgfpathlineto{\pgfqpoint{2.354573in}{3.363549in}}%
\pgfpathlineto{\pgfqpoint{2.354573in}{3.363704in}}%
\pgfpathlineto{\pgfqpoint{2.355143in}{3.363704in}}%
\pgfpathlineto{\pgfqpoint{2.355143in}{3.363858in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{3.363858in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{3.364013in}}%
\pgfpathlineto{\pgfqpoint{2.356618in}{3.364013in}}%
\pgfpathlineto{\pgfqpoint{2.356618in}{3.364167in}}%
\pgfpathlineto{\pgfqpoint{2.357137in}{3.364167in}}%
\pgfpathlineto{\pgfqpoint{2.357137in}{3.364322in}}%
\pgfpathlineto{\pgfqpoint{2.357500in}{3.364322in}}%
\pgfpathlineto{\pgfqpoint{2.357500in}{3.364477in}}%
\pgfpathlineto{\pgfqpoint{2.359102in}{3.364477in}}%
\pgfpathlineto{\pgfqpoint{2.359102in}{3.364631in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.364631in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.364786in}}%
\pgfpathlineto{\pgfqpoint{2.361186in}{3.364786in}}%
\pgfpathlineto{\pgfqpoint{2.361186in}{3.364940in}}%
\pgfpathlineto{\pgfqpoint{2.362251in}{3.364940in}}%
\pgfpathlineto{\pgfqpoint{2.362317in}{3.365249in}}%
\pgfpathlineto{\pgfqpoint{2.362548in}{3.365249in}}%
\pgfpathlineto{\pgfqpoint{2.362548in}{3.365404in}}%
\pgfpathlineto{\pgfqpoint{2.363335in}{3.365404in}}%
\pgfpathlineto{\pgfqpoint{2.363335in}{3.365558in}}%
\pgfpathlineto{\pgfqpoint{2.363504in}{3.365558in}}%
\pgfpathlineto{\pgfqpoint{2.363504in}{3.365713in}}%
\pgfpathlineto{\pgfqpoint{2.363721in}{3.365713in}}%
\pgfpathlineto{\pgfqpoint{2.363721in}{3.365867in}}%
\pgfpathlineto{\pgfqpoint{2.364037in}{3.365867in}}%
\pgfpathlineto{\pgfqpoint{2.364037in}{3.366022in}}%
\pgfpathlineto{\pgfqpoint{2.364259in}{3.366022in}}%
\pgfpathlineto{\pgfqpoint{2.364259in}{3.366176in}}%
\pgfpathlineto{\pgfqpoint{2.365003in}{3.366176in}}%
\pgfpathlineto{\pgfqpoint{2.365003in}{3.366331in}}%
\pgfpathlineto{\pgfqpoint{2.365536in}{3.366331in}}%
\pgfpathlineto{\pgfqpoint{2.365555in}{3.366949in}}%
\pgfpathlineto{\pgfqpoint{2.366120in}{3.366949in}}%
\pgfpathlineto{\pgfqpoint{2.366120in}{3.367104in}}%
\pgfpathlineto{\pgfqpoint{2.367808in}{3.367104in}}%
\pgfpathlineto{\pgfqpoint{2.367808in}{3.367258in}}%
\pgfpathlineto{\pgfqpoint{2.368355in}{3.367258in}}%
\pgfpathlineto{\pgfqpoint{2.368355in}{3.367413in}}%
\pgfpathlineto{\pgfqpoint{2.369274in}{3.367413in}}%
\pgfpathlineto{\pgfqpoint{2.369274in}{3.367567in}}%
\pgfpathlineto{\pgfqpoint{2.369608in}{3.367567in}}%
\pgfpathlineto{\pgfqpoint{2.369608in}{3.367722in}}%
\pgfpathlineto{\pgfqpoint{2.370155in}{3.367722in}}%
\pgfpathlineto{\pgfqpoint{2.370155in}{3.367876in}}%
\pgfpathlineto{\pgfqpoint{2.370763in}{3.367876in}}%
\pgfpathlineto{\pgfqpoint{2.370763in}{3.368031in}}%
\pgfpathlineto{\pgfqpoint{2.371159in}{3.368031in}}%
\pgfpathlineto{\pgfqpoint{2.371159in}{3.368185in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{3.368185in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{3.368340in}}%
\pgfpathlineto{\pgfqpoint{2.375717in}{3.368340in}}%
\pgfpathlineto{\pgfqpoint{2.375783in}{3.368649in}}%
\pgfpathlineto{\pgfqpoint{2.375957in}{3.368649in}}%
\pgfpathlineto{\pgfqpoint{2.375957in}{3.368804in}}%
\pgfpathlineto{\pgfqpoint{2.376245in}{3.368804in}}%
\pgfpathlineto{\pgfqpoint{2.376245in}{3.368958in}}%
\pgfpathlineto{\pgfqpoint{2.376664in}{3.368958in}}%
\pgfpathlineto{\pgfqpoint{2.376721in}{3.369267in}}%
\pgfpathlineto{\pgfqpoint{2.377041in}{3.369267in}}%
\pgfpathlineto{\pgfqpoint{2.377041in}{3.369422in}}%
\pgfpathlineto{\pgfqpoint{2.377202in}{3.369422in}}%
\pgfpathlineto{\pgfqpoint{2.377319in}{3.369731in}}%
\pgfpathlineto{\pgfqpoint{2.377786in}{3.369731in}}%
\pgfpathlineto{\pgfqpoint{2.377786in}{3.369885in}}%
\pgfpathlineto{\pgfqpoint{2.379365in}{3.369885in}}%
\pgfpathlineto{\pgfqpoint{2.379365in}{3.370040in}}%
\pgfpathlineto{\pgfqpoint{2.379770in}{3.370040in}}%
\pgfpathlineto{\pgfqpoint{2.379770in}{3.370194in}}%
\pgfpathlineto{\pgfqpoint{2.380656in}{3.370194in}}%
\pgfpathlineto{\pgfqpoint{2.380656in}{3.370349in}}%
\pgfpathlineto{\pgfqpoint{2.380925in}{3.370349in}}%
\pgfpathlineto{\pgfqpoint{2.380925in}{3.370504in}}%
\pgfpathlineto{\pgfqpoint{2.381797in}{3.370504in}}%
\pgfpathlineto{\pgfqpoint{2.381863in}{3.370813in}}%
\pgfpathlineto{\pgfqpoint{2.382325in}{3.370813in}}%
\pgfpathlineto{\pgfqpoint{2.382325in}{3.370967in}}%
\pgfpathlineto{\pgfqpoint{2.383635in}{3.370967in}}%
\pgfpathlineto{\pgfqpoint{2.383706in}{3.371276in}}%
\pgfpathlineto{\pgfqpoint{2.383800in}{3.371276in}}%
\pgfpathlineto{\pgfqpoint{2.383800in}{3.371431in}}%
\pgfpathlineto{\pgfqpoint{2.384649in}{3.371431in}}%
\pgfpathlineto{\pgfqpoint{2.384649in}{3.371585in}}%
\pgfpathlineto{\pgfqpoint{2.386426in}{3.371585in}}%
\pgfpathlineto{\pgfqpoint{2.386426in}{3.371740in}}%
\pgfpathlineto{\pgfqpoint{2.386661in}{3.371740in}}%
\pgfpathlineto{\pgfqpoint{2.386713in}{3.372049in}}%
\pgfpathlineto{\pgfqpoint{2.387104in}{3.372049in}}%
\pgfpathlineto{\pgfqpoint{2.387104in}{3.372203in}}%
\pgfpathlineto{\pgfqpoint{2.389301in}{3.372203in}}%
\pgfpathlineto{\pgfqpoint{2.389301in}{3.372358in}}%
\pgfpathlineto{\pgfqpoint{2.389937in}{3.372358in}}%
\pgfpathlineto{\pgfqpoint{2.389937in}{3.372513in}}%
\pgfpathlineto{\pgfqpoint{2.391031in}{3.372513in}}%
\pgfpathlineto{\pgfqpoint{2.391031in}{3.372667in}}%
\pgfpathlineto{\pgfqpoint{2.391181in}{3.372667in}}%
\pgfpathlineto{\pgfqpoint{2.391181in}{3.372822in}}%
\pgfpathlineto{\pgfqpoint{2.391375in}{3.372822in}}%
\pgfpathlineto{\pgfqpoint{2.391375in}{3.372976in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{3.372976in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{3.373131in}}%
\pgfpathlineto{\pgfqpoint{2.393359in}{3.373131in}}%
\pgfpathlineto{\pgfqpoint{2.393359in}{3.373285in}}%
\pgfpathlineto{\pgfqpoint{2.393571in}{3.373285in}}%
\pgfpathlineto{\pgfqpoint{2.393656in}{3.373594in}}%
\pgfpathlineto{\pgfqpoint{2.394264in}{3.373594in}}%
\pgfpathlineto{\pgfqpoint{2.394264in}{3.373749in}}%
\pgfpathlineto{\pgfqpoint{2.394438in}{3.373749in}}%
\pgfpathlineto{\pgfqpoint{2.394551in}{3.374058in}}%
\pgfpathlineto{\pgfqpoint{2.394867in}{3.374058in}}%
\pgfpathlineto{\pgfqpoint{2.394867in}{3.374212in}}%
\pgfpathlineto{\pgfqpoint{2.395711in}{3.374212in}}%
\pgfpathlineto{\pgfqpoint{2.395782in}{3.374522in}}%
\pgfpathlineto{\pgfqpoint{2.397521in}{3.374522in}}%
\pgfpathlineto{\pgfqpoint{2.397521in}{3.374676in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{3.374676in}}%
\pgfpathlineto{\pgfqpoint{2.399119in}{3.375140in}}%
\pgfpathlineto{\pgfqpoint{2.399302in}{3.375140in}}%
\pgfpathlineto{\pgfqpoint{2.399302in}{3.375294in}}%
\pgfpathlineto{\pgfqpoint{2.399585in}{3.375294in}}%
\pgfpathlineto{\pgfqpoint{2.399585in}{3.375449in}}%
\pgfpathlineto{\pgfqpoint{2.400061in}{3.375449in}}%
\pgfpathlineto{\pgfqpoint{2.400061in}{3.375603in}}%
\pgfpathlineto{\pgfqpoint{2.400377in}{3.375603in}}%
\pgfpathlineto{\pgfqpoint{2.400377in}{3.375758in}}%
\pgfpathlineto{\pgfqpoint{2.400740in}{3.375758in}}%
\pgfpathlineto{\pgfqpoint{2.400740in}{3.375912in}}%
\pgfpathlineto{\pgfqpoint{2.400976in}{3.375912in}}%
\pgfpathlineto{\pgfqpoint{2.400976in}{3.376067in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{3.376067in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{3.376221in}}%
\pgfpathlineto{\pgfqpoint{2.401456in}{3.376221in}}%
\pgfpathlineto{\pgfqpoint{2.401456in}{3.376376in}}%
\pgfpathlineto{\pgfqpoint{2.402390in}{3.376376in}}%
\pgfpathlineto{\pgfqpoint{2.402390in}{3.376531in}}%
\pgfpathlineto{\pgfqpoint{2.402771in}{3.376531in}}%
\pgfpathlineto{\pgfqpoint{2.402771in}{3.376685in}}%
\pgfpathlineto{\pgfqpoint{2.403059in}{3.376685in}}%
\pgfpathlineto{\pgfqpoint{2.403059in}{3.376840in}}%
\pgfpathlineto{\pgfqpoint{2.403356in}{3.376840in}}%
\pgfpathlineto{\pgfqpoint{2.403356in}{3.376994in}}%
\pgfpathlineto{\pgfqpoint{2.404120in}{3.376994in}}%
\pgfpathlineto{\pgfqpoint{2.404120in}{3.377149in}}%
\pgfpathlineto{\pgfqpoint{2.405628in}{3.377149in}}%
\pgfpathlineto{\pgfqpoint{2.405628in}{3.377303in}}%
\pgfpathlineto{\pgfqpoint{2.406311in}{3.377303in}}%
\pgfpathlineto{\pgfqpoint{2.406311in}{3.377458in}}%
\pgfpathlineto{\pgfqpoint{2.407400in}{3.377458in}}%
\pgfpathlineto{\pgfqpoint{2.407400in}{3.377612in}}%
\pgfpathlineto{\pgfqpoint{2.407655in}{3.377612in}}%
\pgfpathlineto{\pgfqpoint{2.407655in}{3.377767in}}%
\pgfpathlineto{\pgfqpoint{2.409441in}{3.377767in}}%
\pgfpathlineto{\pgfqpoint{2.409441in}{3.377921in}}%
\pgfpathlineto{\pgfqpoint{2.410006in}{3.377921in}}%
\pgfpathlineto{\pgfqpoint{2.410006in}{3.378076in}}%
\pgfpathlineto{\pgfqpoint{2.411043in}{3.378076in}}%
\pgfpathlineto{\pgfqpoint{2.411043in}{3.378230in}}%
\pgfpathlineto{\pgfqpoint{2.411430in}{3.378230in}}%
\pgfpathlineto{\pgfqpoint{2.411430in}{3.378385in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{3.378385in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{3.378540in}}%
\pgfpathlineto{\pgfqpoint{2.411944in}{3.378540in}}%
\pgfpathlineto{\pgfqpoint{2.411944in}{3.378694in}}%
\pgfpathlineto{\pgfqpoint{2.412632in}{3.378694in}}%
\pgfpathlineto{\pgfqpoint{2.412632in}{3.378849in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{3.378849in}}%
\pgfpathlineto{\pgfqpoint{2.413344in}{3.379003in}}%
\pgfpathlineto{\pgfqpoint{2.413542in}{3.379003in}}%
\pgfpathlineto{\pgfqpoint{2.413542in}{3.379158in}}%
\pgfpathlineto{\pgfqpoint{2.414432in}{3.379158in}}%
\pgfpathlineto{\pgfqpoint{2.414432in}{3.379312in}}%
\pgfpathlineto{\pgfqpoint{2.415083in}{3.379312in}}%
\pgfpathlineto{\pgfqpoint{2.415083in}{3.379467in}}%
\pgfpathlineto{\pgfqpoint{2.415912in}{3.379467in}}%
\pgfpathlineto{\pgfqpoint{2.415912in}{3.379621in}}%
\pgfpathlineto{\pgfqpoint{2.417232in}{3.379621in}}%
\pgfpathlineto{\pgfqpoint{2.417246in}{3.379930in}}%
\pgfpathlineto{\pgfqpoint{2.418128in}{3.379930in}}%
\pgfpathlineto{\pgfqpoint{2.418128in}{3.380085in}}%
\pgfpathlineto{\pgfqpoint{2.419014in}{3.380085in}}%
\pgfpathlineto{\pgfqpoint{2.419014in}{3.380239in}}%
\pgfpathlineto{\pgfqpoint{2.423246in}{3.380239in}}%
\pgfpathlineto{\pgfqpoint{2.423246in}{3.380394in}}%
\pgfpathlineto{\pgfqpoint{2.424307in}{3.380394in}}%
\pgfpathlineto{\pgfqpoint{2.424307in}{3.380549in}}%
\pgfpathlineto{\pgfqpoint{2.424618in}{3.380549in}}%
\pgfpathlineto{\pgfqpoint{2.424618in}{3.380703in}}%
\pgfpathlineto{\pgfqpoint{2.424858in}{3.380703in}}%
\pgfpathlineto{\pgfqpoint{2.424858in}{3.380858in}}%
\pgfpathlineto{\pgfqpoint{2.425759in}{3.380858in}}%
\pgfpathlineto{\pgfqpoint{2.425759in}{3.381012in}}%
\pgfpathlineto{\pgfqpoint{2.427710in}{3.381012in}}%
\pgfpathlineto{\pgfqpoint{2.427710in}{3.381167in}}%
\pgfpathlineto{\pgfqpoint{2.428473in}{3.381167in}}%
\pgfpathlineto{\pgfqpoint{2.428473in}{3.381321in}}%
\pgfpathlineto{\pgfqpoint{2.428902in}{3.381321in}}%
\pgfpathlineto{\pgfqpoint{2.428902in}{3.381476in}}%
\pgfpathlineto{\pgfqpoint{2.429675in}{3.381476in}}%
\pgfpathlineto{\pgfqpoint{2.429675in}{3.381630in}}%
\pgfpathlineto{\pgfqpoint{2.430128in}{3.381630in}}%
\pgfpathlineto{\pgfqpoint{2.430128in}{3.381785in}}%
\pgfpathlineto{\pgfqpoint{2.432452in}{3.381785in}}%
\pgfpathlineto{\pgfqpoint{2.432452in}{3.381939in}}%
\pgfpathlineto{\pgfqpoint{2.432654in}{3.381939in}}%
\pgfpathlineto{\pgfqpoint{2.432654in}{3.382094in}}%
\pgfpathlineto{\pgfqpoint{2.434516in}{3.382094in}}%
\pgfpathlineto{\pgfqpoint{2.434516in}{3.382248in}}%
\pgfpathlineto{\pgfqpoint{2.434841in}{3.382248in}}%
\pgfpathlineto{\pgfqpoint{2.434841in}{3.382403in}}%
\pgfpathlineto{\pgfqpoint{2.435477in}{3.382403in}}%
\pgfpathlineto{\pgfqpoint{2.435477in}{3.382558in}}%
\pgfpathlineto{\pgfqpoint{2.436948in}{3.382558in}}%
\pgfpathlineto{\pgfqpoint{2.436948in}{3.382712in}}%
\pgfpathlineto{\pgfqpoint{2.437839in}{3.382712in}}%
\pgfpathlineto{\pgfqpoint{2.437839in}{3.382867in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{3.382867in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{3.383021in}}%
\pgfpathlineto{\pgfqpoint{2.439041in}{3.383021in}}%
\pgfpathlineto{\pgfqpoint{2.439041in}{3.383176in}}%
\pgfpathlineto{\pgfqpoint{2.439932in}{3.383176in}}%
\pgfpathlineto{\pgfqpoint{2.439932in}{3.383330in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{3.383330in}}%
\pgfpathlineto{\pgfqpoint{2.440780in}{3.383485in}}%
\pgfpathlineto{\pgfqpoint{2.441119in}{3.383485in}}%
\pgfpathlineto{\pgfqpoint{2.441119in}{3.383639in}}%
\pgfpathlineto{\pgfqpoint{2.441298in}{3.383639in}}%
\pgfpathlineto{\pgfqpoint{2.441298in}{3.383794in}}%
\pgfpathlineto{\pgfqpoint{2.441921in}{3.383794in}}%
\pgfpathlineto{\pgfqpoint{2.441921in}{3.383948in}}%
\pgfpathlineto{\pgfqpoint{2.442458in}{3.383948in}}%
\pgfpathlineto{\pgfqpoint{2.442458in}{3.384103in}}%
\pgfpathlineto{\pgfqpoint{2.445173in}{3.384103in}}%
\pgfpathlineto{\pgfqpoint{2.445173in}{3.384258in}}%
\pgfpathlineto{\pgfqpoint{2.446116in}{3.384258in}}%
\pgfpathlineto{\pgfqpoint{2.446116in}{3.384412in}}%
\pgfpathlineto{\pgfqpoint{2.447346in}{3.384412in}}%
\pgfpathlineto{\pgfqpoint{2.447346in}{3.384567in}}%
\pgfpathlineto{\pgfqpoint{2.447539in}{3.384567in}}%
\pgfpathlineto{\pgfqpoint{2.447539in}{3.384721in}}%
\pgfpathlineto{\pgfqpoint{2.447973in}{3.384721in}}%
\pgfpathlineto{\pgfqpoint{2.447973in}{3.384876in}}%
\pgfpathlineto{\pgfqpoint{2.448435in}{3.384876in}}%
\pgfpathlineto{\pgfqpoint{2.448529in}{3.385185in}}%
\pgfpathlineto{\pgfqpoint{2.448981in}{3.385185in}}%
\pgfpathlineto{\pgfqpoint{2.448981in}{3.385339in}}%
\pgfpathlineto{\pgfqpoint{2.449636in}{3.385339in}}%
\pgfpathlineto{\pgfqpoint{2.449636in}{3.385494in}}%
\pgfpathlineto{\pgfqpoint{2.450244in}{3.385494in}}%
\pgfpathlineto{\pgfqpoint{2.450244in}{3.385648in}}%
\pgfpathlineto{\pgfqpoint{2.450942in}{3.385648in}}%
\pgfpathlineto{\pgfqpoint{2.450942in}{3.385803in}}%
\pgfpathlineto{\pgfqpoint{2.454694in}{3.385803in}}%
\pgfpathlineto{\pgfqpoint{2.454694in}{3.385957in}}%
\pgfpathlineto{\pgfqpoint{2.455321in}{3.385957in}}%
\pgfpathlineto{\pgfqpoint{2.455321in}{3.386112in}}%
\pgfpathlineto{\pgfqpoint{2.455467in}{3.386112in}}%
\pgfpathlineto{\pgfqpoint{2.455467in}{3.386267in}}%
\pgfpathlineto{\pgfqpoint{2.455745in}{3.386267in}}%
\pgfpathlineto{\pgfqpoint{2.455745in}{3.386421in}}%
\pgfpathlineto{\pgfqpoint{2.459949in}{3.386421in}}%
\pgfpathlineto{\pgfqpoint{2.460058in}{3.386730in}}%
\pgfpathlineto{\pgfqpoint{2.460298in}{3.386730in}}%
\pgfpathlineto{\pgfqpoint{2.460298in}{3.386885in}}%
\pgfpathlineto{\pgfqpoint{2.460567in}{3.386885in}}%
\pgfpathlineto{\pgfqpoint{2.460567in}{3.387039in}}%
\pgfpathlineto{\pgfqpoint{2.460883in}{3.387039in}}%
\pgfpathlineto{\pgfqpoint{2.460883in}{3.387194in}}%
\pgfpathlineto{\pgfqpoint{2.461043in}{3.387194in}}%
\pgfpathlineto{\pgfqpoint{2.461043in}{3.387348in}}%
\pgfpathlineto{\pgfqpoint{2.461561in}{3.387348in}}%
\pgfpathlineto{\pgfqpoint{2.461627in}{3.387657in}}%
\pgfpathlineto{\pgfqpoint{2.461806in}{3.387657in}}%
\pgfpathlineto{\pgfqpoint{2.461806in}{3.387812in}}%
\pgfpathlineto{\pgfqpoint{2.463418in}{3.387812in}}%
\pgfpathlineto{\pgfqpoint{2.463432in}{3.388121in}}%
\pgfpathlineto{\pgfqpoint{2.463687in}{3.388121in}}%
\pgfpathlineto{\pgfqpoint{2.463687in}{3.388276in}}%
\pgfpathlineto{\pgfqpoint{2.465431in}{3.388276in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{3.388585in}}%
\pgfpathlineto{\pgfqpoint{2.465794in}{3.388585in}}%
\pgfpathlineto{\pgfqpoint{2.465794in}{3.388739in}}%
\pgfpathlineto{\pgfqpoint{2.466449in}{3.388739in}}%
\pgfpathlineto{\pgfqpoint{2.466449in}{3.388894in}}%
\pgfpathlineto{\pgfqpoint{2.466760in}{3.388894in}}%
\pgfpathlineto{\pgfqpoint{2.466760in}{3.389048in}}%
\pgfpathlineto{\pgfqpoint{2.467858in}{3.389048in}}%
\pgfpathlineto{\pgfqpoint{2.467858in}{3.389203in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.389203in}}%
\pgfpathlineto{\pgfqpoint{2.468872in}{3.389512in}}%
\pgfpathlineto{\pgfqpoint{2.469583in}{3.389512in}}%
\pgfpathlineto{\pgfqpoint{2.469668in}{3.389821in}}%
\pgfpathlineto{\pgfqpoint{2.469725in}{3.389821in}}%
\pgfpathlineto{\pgfqpoint{2.469725in}{3.389975in}}%
\pgfpathlineto{\pgfqpoint{2.470130in}{3.389975in}}%
\pgfpathlineto{\pgfqpoint{2.470206in}{3.390285in}}%
\pgfpathlineto{\pgfqpoint{2.470319in}{3.390285in}}%
\pgfpathlineto{\pgfqpoint{2.470319in}{3.390439in}}%
\pgfpathlineto{\pgfqpoint{2.470474in}{3.390439in}}%
\pgfpathlineto{\pgfqpoint{2.470474in}{3.390594in}}%
\pgfpathlineto{\pgfqpoint{2.472449in}{3.390594in}}%
\pgfpathlineto{\pgfqpoint{2.472449in}{3.390748in}}%
\pgfpathlineto{\pgfqpoint{2.473170in}{3.390748in}}%
\pgfpathlineto{\pgfqpoint{2.473170in}{3.390903in}}%
\pgfpathlineto{\pgfqpoint{2.473585in}{3.390903in}}%
\pgfpathlineto{\pgfqpoint{2.473679in}{3.391212in}}%
\pgfpathlineto{\pgfqpoint{2.474000in}{3.391212in}}%
\pgfpathlineto{\pgfqpoint{2.474000in}{3.391366in}}%
\pgfpathlineto{\pgfqpoint{2.474301in}{3.391366in}}%
\pgfpathlineto{\pgfqpoint{2.474301in}{3.391521in}}%
\pgfpathlineto{\pgfqpoint{2.474518in}{3.391521in}}%
\pgfpathlineto{\pgfqpoint{2.474518in}{3.391675in}}%
\pgfpathlineto{\pgfqpoint{2.475475in}{3.391675in}}%
\pgfpathlineto{\pgfqpoint{2.475475in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{2.476149in}{3.391830in}}%
\pgfpathlineto{\pgfqpoint{2.476149in}{3.391984in}}%
\pgfpathlineto{\pgfqpoint{2.477299in}{3.391984in}}%
\pgfpathlineto{\pgfqpoint{2.477299in}{3.392139in}}%
\pgfpathlineto{\pgfqpoint{2.478694in}{3.392139in}}%
\pgfpathlineto{\pgfqpoint{2.478713in}{3.392448in}}%
\pgfpathlineto{\pgfqpoint{2.479854in}{3.392448in}}%
\pgfpathlineto{\pgfqpoint{2.479854in}{3.392603in}}%
\pgfpathlineto{\pgfqpoint{2.480999in}{3.392603in}}%
\pgfpathlineto{\pgfqpoint{2.480999in}{3.392757in}}%
\pgfpathlineto{\pgfqpoint{2.482243in}{3.392757in}}%
\pgfpathlineto{\pgfqpoint{2.482243in}{3.392912in}}%
\pgfpathlineto{\pgfqpoint{2.486174in}{3.392912in}}%
\pgfpathlineto{\pgfqpoint{2.486174in}{3.393066in}}%
\pgfpathlineto{\pgfqpoint{2.487174in}{3.393066in}}%
\pgfpathlineto{\pgfqpoint{2.487174in}{3.393221in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{3.393221in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{3.393375in}}%
\pgfpathlineto{\pgfqpoint{2.488456in}{3.393375in}}%
\pgfpathlineto{\pgfqpoint{2.488456in}{3.393530in}}%
\pgfpathlineto{\pgfqpoint{2.488771in}{3.393530in}}%
\pgfpathlineto{\pgfqpoint{2.488771in}{3.393684in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{3.393684in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{3.393839in}}%
\pgfpathlineto{\pgfqpoint{2.489573in}{3.393839in}}%
\pgfpathlineto{\pgfqpoint{2.489573in}{3.393993in}}%
\pgfpathlineto{\pgfqpoint{2.489785in}{3.393993in}}%
\pgfpathlineto{\pgfqpoint{2.489785in}{3.394148in}}%
\pgfpathlineto{\pgfqpoint{2.491114in}{3.394148in}}%
\pgfpathlineto{\pgfqpoint{2.491114in}{3.394303in}}%
\pgfpathlineto{\pgfqpoint{2.492160in}{3.394303in}}%
\pgfpathlineto{\pgfqpoint{2.492160in}{3.394457in}}%
\pgfpathlineto{\pgfqpoint{2.492806in}{3.394457in}}%
\pgfpathlineto{\pgfqpoint{2.492806in}{3.394612in}}%
\pgfpathlineto{\pgfqpoint{2.494720in}{3.394612in}}%
\pgfpathlineto{\pgfqpoint{2.494720in}{3.394766in}}%
\pgfpathlineto{\pgfqpoint{2.495417in}{3.394766in}}%
\pgfpathlineto{\pgfqpoint{2.495417in}{3.394921in}}%
\pgfpathlineto{\pgfqpoint{2.498052in}{3.394921in}}%
\pgfpathlineto{\pgfqpoint{2.498052in}{3.395075in}}%
\pgfpathlineto{\pgfqpoint{2.498297in}{3.395075in}}%
\pgfpathlineto{\pgfqpoint{2.498297in}{3.395230in}}%
\pgfpathlineto{\pgfqpoint{2.499179in}{3.395230in}}%
\pgfpathlineto{\pgfqpoint{2.499179in}{3.395384in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{3.395384in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{3.395539in}}%
\pgfpathlineto{\pgfqpoint{2.501465in}{3.395539in}}%
\pgfpathlineto{\pgfqpoint{2.501465in}{3.395693in}}%
\pgfpathlineto{\pgfqpoint{2.502313in}{3.395693in}}%
\pgfpathlineto{\pgfqpoint{2.502313in}{3.395848in}}%
\pgfpathlineto{\pgfqpoint{2.503948in}{3.395848in}}%
\pgfpathlineto{\pgfqpoint{2.503948in}{3.396002in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{3.396002in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{3.396157in}}%
\pgfpathlineto{\pgfqpoint{2.504844in}{3.396157in}}%
\pgfpathlineto{\pgfqpoint{2.504844in}{3.396312in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{3.396312in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{3.396466in}}%
\pgfpathlineto{\pgfqpoint{2.506630in}{3.396466in}}%
\pgfpathlineto{\pgfqpoint{2.506630in}{3.396621in}}%
\pgfpathlineto{\pgfqpoint{2.507135in}{3.396621in}}%
\pgfpathlineto{\pgfqpoint{2.507135in}{3.396775in}}%
\pgfpathlineto{\pgfqpoint{2.507964in}{3.396775in}}%
\pgfpathlineto{\pgfqpoint{2.507964in}{3.396930in}}%
\pgfpathlineto{\pgfqpoint{2.508384in}{3.396930in}}%
\pgfpathlineto{\pgfqpoint{2.508384in}{3.397084in}}%
\pgfpathlineto{\pgfqpoint{2.509614in}{3.397084in}}%
\pgfpathlineto{\pgfqpoint{2.509614in}{3.397239in}}%
\pgfpathlineto{\pgfqpoint{2.509765in}{3.397239in}}%
\pgfpathlineto{\pgfqpoint{2.509840in}{3.397702in}}%
\pgfpathlineto{\pgfqpoint{2.510137in}{3.397702in}}%
\pgfpathlineto{\pgfqpoint{2.510137in}{3.397857in}}%
\pgfpathlineto{\pgfqpoint{2.511221in}{3.397857in}}%
\pgfpathlineto{\pgfqpoint{2.511221in}{3.398011in}}%
\pgfpathlineto{\pgfqpoint{2.511848in}{3.398011in}}%
\pgfpathlineto{\pgfqpoint{2.511848in}{3.398166in}}%
\pgfpathlineto{\pgfqpoint{2.512418in}{3.398166in}}%
\pgfpathlineto{\pgfqpoint{2.512418in}{3.398321in}}%
\pgfpathlineto{\pgfqpoint{2.512729in}{3.398321in}}%
\pgfpathlineto{\pgfqpoint{2.512729in}{3.398475in}}%
\pgfpathlineto{\pgfqpoint{2.513337in}{3.398475in}}%
\pgfpathlineto{\pgfqpoint{2.513337in}{3.398630in}}%
\pgfpathlineto{\pgfqpoint{2.515180in}{3.398630in}}%
\pgfpathlineto{\pgfqpoint{2.515180in}{3.398784in}}%
\pgfpathlineto{\pgfqpoint{2.515378in}{3.398784in}}%
\pgfpathlineto{\pgfqpoint{2.515378in}{3.398939in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{3.398939in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{3.399093in}}%
\pgfpathlineto{\pgfqpoint{2.516576in}{3.399093in}}%
\pgfpathlineto{\pgfqpoint{2.516712in}{3.399402in}}%
\pgfpathlineto{\pgfqpoint{2.517400in}{3.399402in}}%
\pgfpathlineto{\pgfqpoint{2.517400in}{3.399557in}}%
\pgfpathlineto{\pgfqpoint{2.518659in}{3.399557in}}%
\pgfpathlineto{\pgfqpoint{2.518659in}{3.399711in}}%
\pgfpathlineto{\pgfqpoint{2.518829in}{3.399711in}}%
\pgfpathlineto{\pgfqpoint{2.518942in}{3.400020in}}%
\pgfpathlineto{\pgfqpoint{2.519418in}{3.400020in}}%
\pgfpathlineto{\pgfqpoint{2.519418in}{3.400175in}}%
\pgfpathlineto{\pgfqpoint{2.520318in}{3.400175in}}%
\pgfpathlineto{\pgfqpoint{2.520318in}{3.400330in}}%
\pgfpathlineto{\pgfqpoint{2.520780in}{3.400330in}}%
\pgfpathlineto{\pgfqpoint{2.520780in}{3.400484in}}%
\pgfpathlineto{\pgfqpoint{2.521082in}{3.400484in}}%
\pgfpathlineto{\pgfqpoint{2.521082in}{3.400639in}}%
\pgfpathlineto{\pgfqpoint{2.522194in}{3.400639in}}%
\pgfpathlineto{\pgfqpoint{2.522194in}{3.400793in}}%
\pgfpathlineto{\pgfqpoint{2.523264in}{3.400793in}}%
\pgfpathlineto{\pgfqpoint{2.523264in}{3.400948in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{3.400948in}}%
\pgfpathlineto{\pgfqpoint{2.523702in}{3.401257in}}%
\pgfpathlineto{\pgfqpoint{2.524386in}{3.401257in}}%
\pgfpathlineto{\pgfqpoint{2.524386in}{3.401411in}}%
\pgfpathlineto{\pgfqpoint{2.525432in}{3.401411in}}%
\pgfpathlineto{\pgfqpoint{2.525432in}{3.401566in}}%
\pgfpathlineto{\pgfqpoint{2.527643in}{3.401566in}}%
\pgfpathlineto{\pgfqpoint{2.527643in}{3.401720in}}%
\pgfpathlineto{\pgfqpoint{2.528840in}{3.401720in}}%
\pgfpathlineto{\pgfqpoint{2.528840in}{3.401875in}}%
\pgfpathlineto{\pgfqpoint{2.529156in}{3.401875in}}%
\pgfpathlineto{\pgfqpoint{2.529156in}{3.402029in}}%
\pgfpathlineto{\pgfqpoint{2.530108in}{3.402029in}}%
\pgfpathlineto{\pgfqpoint{2.530108in}{3.402184in}}%
\pgfpathlineto{\pgfqpoint{2.531781in}{3.402184in}}%
\pgfpathlineto{\pgfqpoint{2.531861in}{3.402493in}}%
\pgfpathlineto{\pgfqpoint{2.532408in}{3.402493in}}%
\pgfpathlineto{\pgfqpoint{2.532408in}{3.402648in}}%
\pgfpathlineto{\pgfqpoint{2.532705in}{3.402648in}}%
\pgfpathlineto{\pgfqpoint{2.532705in}{3.402802in}}%
\pgfpathlineto{\pgfqpoint{2.534317in}{3.402802in}}%
\pgfpathlineto{\pgfqpoint{2.534406in}{3.403111in}}%
\pgfpathlineto{\pgfqpoint{2.534830in}{3.403111in}}%
\pgfpathlineto{\pgfqpoint{2.534830in}{3.403266in}}%
\pgfpathlineto{\pgfqpoint{2.538823in}{3.403266in}}%
\pgfpathlineto{\pgfqpoint{2.538823in}{3.403420in}}%
\pgfpathlineto{\pgfqpoint{2.540604in}{3.403420in}}%
\pgfpathlineto{\pgfqpoint{2.540604in}{3.403575in}}%
\pgfpathlineto{\pgfqpoint{2.540878in}{3.403575in}}%
\pgfpathlineto{\pgfqpoint{2.540878in}{3.403729in}}%
\pgfpathlineto{\pgfqpoint{2.541698in}{3.403729in}}%
\pgfpathlineto{\pgfqpoint{2.541698in}{3.403884in}}%
\pgfpathlineto{\pgfqpoint{2.542739in}{3.403884in}}%
\pgfpathlineto{\pgfqpoint{2.542739in}{3.404038in}}%
\pgfpathlineto{\pgfqpoint{2.543385in}{3.404038in}}%
\pgfpathlineto{\pgfqpoint{2.543385in}{3.404193in}}%
\pgfpathlineto{\pgfqpoint{2.543998in}{3.404193in}}%
\pgfpathlineto{\pgfqpoint{2.543998in}{3.404348in}}%
\pgfpathlineto{\pgfqpoint{2.544168in}{3.404348in}}%
\pgfpathlineto{\pgfqpoint{2.544168in}{3.404502in}}%
\pgfpathlineto{\pgfqpoint{2.544309in}{3.404502in}}%
\pgfpathlineto{\pgfqpoint{2.544309in}{3.404657in}}%
\pgfpathlineto{\pgfqpoint{2.544728in}{3.404657in}}%
\pgfpathlineto{\pgfqpoint{2.544728in}{3.404811in}}%
\pgfpathlineto{\pgfqpoint{2.545379in}{3.404811in}}%
\pgfpathlineto{\pgfqpoint{2.545379in}{3.404966in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{3.404966in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{3.405120in}}%
\pgfpathlineto{\pgfqpoint{2.546373in}{3.405120in}}%
\pgfpathlineto{\pgfqpoint{2.546491in}{3.405429in}}%
\pgfpathlineto{\pgfqpoint{2.547071in}{3.405429in}}%
\pgfpathlineto{\pgfqpoint{2.547071in}{3.405584in}}%
\pgfpathlineto{\pgfqpoint{2.547349in}{3.405584in}}%
\pgfpathlineto{\pgfqpoint{2.547349in}{3.405738in}}%
\pgfpathlineto{\pgfqpoint{2.548212in}{3.405738in}}%
\pgfpathlineto{\pgfqpoint{2.548212in}{3.405893in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{3.405893in}}%
\pgfpathlineto{\pgfqpoint{2.548834in}{3.406357in}}%
\pgfpathlineto{\pgfqpoint{2.549607in}{3.406357in}}%
\pgfpathlineto{\pgfqpoint{2.549607in}{3.406511in}}%
\pgfpathlineto{\pgfqpoint{2.555428in}{3.406511in}}%
\pgfpathlineto{\pgfqpoint{2.555428in}{3.406666in}}%
\pgfpathlineto{\pgfqpoint{2.556125in}{3.406666in}}%
\pgfpathlineto{\pgfqpoint{2.556125in}{3.406820in}}%
\pgfpathlineto{\pgfqpoint{2.556913in}{3.406820in}}%
\pgfpathlineto{\pgfqpoint{2.557002in}{3.407129in}}%
\pgfpathlineto{\pgfqpoint{2.559524in}{3.407129in}}%
\pgfpathlineto{\pgfqpoint{2.559524in}{3.407284in}}%
\pgfpathlineto{\pgfqpoint{2.559976in}{3.407284in}}%
\pgfpathlineto{\pgfqpoint{2.559976in}{3.407438in}}%
\pgfpathlineto{\pgfqpoint{2.560452in}{3.407438in}}%
\pgfpathlineto{\pgfqpoint{2.560452in}{3.407593in}}%
\pgfpathlineto{\pgfqpoint{2.560650in}{3.407593in}}%
\pgfpathlineto{\pgfqpoint{2.560650in}{3.407747in}}%
\pgfpathlineto{\pgfqpoint{2.561711in}{3.407747in}}%
\pgfpathlineto{\pgfqpoint{2.561711in}{3.407902in}}%
\pgfpathlineto{\pgfqpoint{2.562870in}{3.407902in}}%
\pgfpathlineto{\pgfqpoint{2.562870in}{3.408056in}}%
\pgfpathlineto{\pgfqpoint{2.563445in}{3.408056in}}%
\pgfpathlineto{\pgfqpoint{2.563445in}{3.408211in}}%
\pgfpathlineto{\pgfqpoint{2.563931in}{3.408211in}}%
\pgfpathlineto{\pgfqpoint{2.563931in}{3.408366in}}%
\pgfpathlineto{\pgfqpoint{2.564958in}{3.408366in}}%
\pgfpathlineto{\pgfqpoint{2.564958in}{3.408520in}}%
\pgfpathlineto{\pgfqpoint{2.565128in}{3.408520in}}%
\pgfpathlineto{\pgfqpoint{2.565128in}{3.408675in}}%
\pgfpathlineto{\pgfqpoint{2.565524in}{3.408675in}}%
\pgfpathlineto{\pgfqpoint{2.565524in}{3.408829in}}%
\pgfpathlineto{\pgfqpoint{2.565741in}{3.408829in}}%
\pgfpathlineto{\pgfqpoint{2.565741in}{3.408984in}}%
\pgfpathlineto{\pgfqpoint{2.566207in}{3.408984in}}%
\pgfpathlineto{\pgfqpoint{2.566231in}{3.409293in}}%
\pgfpathlineto{\pgfqpoint{2.567188in}{3.409293in}}%
\pgfpathlineto{\pgfqpoint{2.567188in}{3.409447in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{3.409447in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{3.409602in}}%
\pgfpathlineto{\pgfqpoint{2.569016in}{3.409602in}}%
\pgfpathlineto{\pgfqpoint{2.569016in}{3.409756in}}%
\pgfpathlineto{\pgfqpoint{2.569186in}{3.409756in}}%
\pgfpathlineto{\pgfqpoint{2.569186in}{3.409911in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{3.409911in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{3.410065in}}%
\pgfpathlineto{\pgfqpoint{2.570270in}{3.410065in}}%
\pgfpathlineto{\pgfqpoint{2.570270in}{3.410220in}}%
\pgfpathlineto{\pgfqpoint{2.570440in}{3.410220in}}%
\pgfpathlineto{\pgfqpoint{2.570440in}{3.410375in}}%
\pgfpathlineto{\pgfqpoint{2.571679in}{3.410375in}}%
\pgfpathlineto{\pgfqpoint{2.571760in}{3.410684in}}%
\pgfpathlineto{\pgfqpoint{2.573065in}{3.410684in}}%
\pgfpathlineto{\pgfqpoint{2.573065in}{3.410838in}}%
\pgfpathlineto{\pgfqpoint{2.573683in}{3.410838in}}%
\pgfpathlineto{\pgfqpoint{2.573683in}{3.410993in}}%
\pgfpathlineto{\pgfqpoint{2.574088in}{3.410993in}}%
\pgfpathlineto{\pgfqpoint{2.574088in}{3.411147in}}%
\pgfpathlineto{\pgfqpoint{2.575299in}{3.411147in}}%
\pgfpathlineto{\pgfqpoint{2.575299in}{3.411302in}}%
\pgfpathlineto{\pgfqpoint{2.577566in}{3.411302in}}%
\pgfpathlineto{\pgfqpoint{2.577581in}{3.411611in}}%
\pgfpathlineto{\pgfqpoint{2.578160in}{3.411611in}}%
\pgfpathlineto{\pgfqpoint{2.578160in}{3.411765in}}%
\pgfpathlineto{\pgfqpoint{2.578523in}{3.411765in}}%
\pgfpathlineto{\pgfqpoint{2.578523in}{3.411920in}}%
\pgfpathlineto{\pgfqpoint{2.581163in}{3.411920in}}%
\pgfpathlineto{\pgfqpoint{2.581163in}{3.412074in}}%
\pgfpathlineto{\pgfqpoint{2.581700in}{3.412074in}}%
\pgfpathlineto{\pgfqpoint{2.581700in}{3.412229in}}%
\pgfpathlineto{\pgfqpoint{2.582176in}{3.412229in}}%
\pgfpathlineto{\pgfqpoint{2.582176in}{3.412384in}}%
\pgfpathlineto{\pgfqpoint{2.582902in}{3.412384in}}%
\pgfpathlineto{\pgfqpoint{2.582902in}{3.412538in}}%
\pgfpathlineto{\pgfqpoint{2.584222in}{3.412538in}}%
\pgfpathlineto{\pgfqpoint{2.584222in}{3.412693in}}%
\pgfpathlineto{\pgfqpoint{2.585098in}{3.412693in}}%
\pgfpathlineto{\pgfqpoint{2.585098in}{3.412847in}}%
\pgfpathlineto{\pgfqpoint{2.586564in}{3.412847in}}%
\pgfpathlineto{\pgfqpoint{2.586564in}{3.413002in}}%
\pgfpathlineto{\pgfqpoint{2.587163in}{3.413002in}}%
\pgfpathlineto{\pgfqpoint{2.587163in}{3.413156in}}%
\pgfpathlineto{\pgfqpoint{2.588596in}{3.413156in}}%
\pgfpathlineto{\pgfqpoint{2.588596in}{3.413311in}}%
\pgfpathlineto{\pgfqpoint{2.589614in}{3.413311in}}%
\pgfpathlineto{\pgfqpoint{2.589614in}{3.413465in}}%
\pgfpathlineto{\pgfqpoint{2.589821in}{3.413465in}}%
\pgfpathlineto{\pgfqpoint{2.589878in}{3.413774in}}%
\pgfpathlineto{\pgfqpoint{2.590264in}{3.413774in}}%
\pgfpathlineto{\pgfqpoint{2.590307in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.592965in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.592965in}{3.414238in}}%
\pgfpathlineto{\pgfqpoint{2.593465in}{3.414238in}}%
\pgfpathlineto{\pgfqpoint{2.593465in}{3.414393in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{3.414393in}}%
\pgfpathlineto{\pgfqpoint{2.593912in}{3.414702in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.414702in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{3.414856in}}%
\pgfpathlineto{\pgfqpoint{2.594601in}{3.414856in}}%
\pgfpathlineto{\pgfqpoint{2.594601in}{3.415011in}}%
\pgfpathlineto{\pgfqpoint{2.594907in}{3.415011in}}%
\pgfpathlineto{\pgfqpoint{2.594907in}{3.415165in}}%
\pgfpathlineto{\pgfqpoint{2.596476in}{3.415165in}}%
\pgfpathlineto{\pgfqpoint{2.596613in}{3.415474in}}%
\pgfpathlineto{\pgfqpoint{2.597150in}{3.415474in}}%
\pgfpathlineto{\pgfqpoint{2.597150in}{3.415629in}}%
\pgfpathlineto{\pgfqpoint{2.597561in}{3.415629in}}%
\pgfpathlineto{\pgfqpoint{2.597561in}{3.415783in}}%
\pgfpathlineto{\pgfqpoint{2.598239in}{3.415783in}}%
\pgfpathlineto{\pgfqpoint{2.598239in}{3.415938in}}%
\pgfpathlineto{\pgfqpoint{2.598432in}{3.415938in}}%
\pgfpathlineto{\pgfqpoint{2.598432in}{3.416092in}}%
\pgfpathlineto{\pgfqpoint{2.599139in}{3.416092in}}%
\pgfpathlineto{\pgfqpoint{2.599139in}{3.416247in}}%
\pgfpathlineto{\pgfqpoint{2.599781in}{3.416247in}}%
\pgfpathlineto{\pgfqpoint{2.599781in}{3.416402in}}%
\pgfpathlineto{\pgfqpoint{2.601609in}{3.416402in}}%
\pgfpathlineto{\pgfqpoint{2.601642in}{3.416711in}}%
\pgfpathlineto{\pgfqpoint{2.603127in}{3.416711in}}%
\pgfpathlineto{\pgfqpoint{2.603127in}{3.416865in}}%
\pgfpathlineto{\pgfqpoint{2.603994in}{3.416865in}}%
\pgfpathlineto{\pgfqpoint{2.603994in}{3.417020in}}%
\pgfpathlineto{\pgfqpoint{2.604569in}{3.417020in}}%
\pgfpathlineto{\pgfqpoint{2.604569in}{3.417174in}}%
\pgfpathlineto{\pgfqpoint{2.607270in}{3.417174in}}%
\pgfpathlineto{\pgfqpoint{2.607270in}{3.417329in}}%
\pgfpathlineto{\pgfqpoint{2.607718in}{3.417329in}}%
\pgfpathlineto{\pgfqpoint{2.607718in}{3.417483in}}%
\pgfpathlineto{\pgfqpoint{2.608288in}{3.417483in}}%
\pgfpathlineto{\pgfqpoint{2.608288in}{3.417638in}}%
\pgfpathlineto{\pgfqpoint{2.609089in}{3.417638in}}%
\pgfpathlineto{\pgfqpoint{2.609089in}{3.417792in}}%
\pgfpathlineto{\pgfqpoint{2.609580in}{3.417792in}}%
\pgfpathlineto{\pgfqpoint{2.609580in}{3.417947in}}%
\pgfpathlineto{\pgfqpoint{2.610329in}{3.417947in}}%
\pgfpathlineto{\pgfqpoint{2.610353in}{3.418256in}}%
\pgfpathlineto{\pgfqpoint{2.610871in}{3.418256in}}%
\pgfpathlineto{\pgfqpoint{2.610871in}{3.418411in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{3.418411in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{3.418565in}}%
\pgfpathlineto{\pgfqpoint{2.614024in}{3.418565in}}%
\pgfpathlineto{\pgfqpoint{2.614095in}{3.418874in}}%
\pgfpathlineto{\pgfqpoint{2.614279in}{3.418874in}}%
\pgfpathlineto{\pgfqpoint{2.614279in}{3.419029in}}%
\pgfpathlineto{\pgfqpoint{2.615599in}{3.419029in}}%
\pgfpathlineto{\pgfqpoint{2.615599in}{3.419183in}}%
\pgfpathlineto{\pgfqpoint{2.618747in}{3.419183in}}%
\pgfpathlineto{\pgfqpoint{2.618747in}{3.419338in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{3.419338in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{3.419492in}}%
\pgfpathlineto{\pgfqpoint{2.619266in}{3.419492in}}%
\pgfpathlineto{\pgfqpoint{2.619266in}{3.419647in}}%
\pgfpathlineto{\pgfqpoint{2.620449in}{3.419647in}}%
\pgfpathlineto{\pgfqpoint{2.620449in}{3.419801in}}%
\pgfpathlineto{\pgfqpoint{2.620680in}{3.419801in}}%
\pgfpathlineto{\pgfqpoint{2.620680in}{3.419956in}}%
\pgfpathlineto{\pgfqpoint{2.621283in}{3.419956in}}%
\pgfpathlineto{\pgfqpoint{2.621283in}{3.420110in}}%
\pgfpathlineto{\pgfqpoint{2.624295in}{3.420110in}}%
\pgfpathlineto{\pgfqpoint{2.624361in}{3.420420in}}%
\pgfpathlineto{\pgfqpoint{2.626010in}{3.420420in}}%
\pgfpathlineto{\pgfqpoint{2.626010in}{3.420574in}}%
\pgfpathlineto{\pgfqpoint{2.626387in}{3.420574in}}%
\pgfpathlineto{\pgfqpoint{2.626387in}{3.420729in}}%
\pgfpathlineto{\pgfqpoint{2.627231in}{3.420729in}}%
\pgfpathlineto{\pgfqpoint{2.627292in}{3.421038in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{3.421038in}}%
\pgfpathlineto{\pgfqpoint{2.627504in}{3.421347in}}%
\pgfpathlineto{\pgfqpoint{2.627688in}{3.421347in}}%
\pgfpathlineto{\pgfqpoint{2.627688in}{3.421501in}}%
\pgfpathlineto{\pgfqpoint{2.630120in}{3.421501in}}%
\pgfpathlineto{\pgfqpoint{2.630120in}{3.421656in}}%
\pgfpathlineto{\pgfqpoint{2.630573in}{3.421656in}}%
\pgfpathlineto{\pgfqpoint{2.630573in}{3.421810in}}%
\pgfpathlineto{\pgfqpoint{2.630988in}{3.421810in}}%
\pgfpathlineto{\pgfqpoint{2.630988in}{3.421965in}}%
\pgfpathlineto{\pgfqpoint{2.631770in}{3.421965in}}%
\pgfpathlineto{\pgfqpoint{2.631770in}{3.422119in}}%
\pgfpathlineto{\pgfqpoint{2.632925in}{3.422119in}}%
\pgfpathlineto{\pgfqpoint{2.632925in}{3.422274in}}%
\pgfpathlineto{\pgfqpoint{2.633712in}{3.422274in}}%
\pgfpathlineto{\pgfqpoint{2.633712in}{3.422429in}}%
\pgfpathlineto{\pgfqpoint{2.634117in}{3.422429in}}%
\pgfpathlineto{\pgfqpoint{2.634202in}{3.422892in}}%
\pgfpathlineto{\pgfqpoint{2.635508in}{3.422892in}}%
\pgfpathlineto{\pgfqpoint{2.635508in}{3.423047in}}%
\pgfpathlineto{\pgfqpoint{2.635908in}{3.423047in}}%
\pgfpathlineto{\pgfqpoint{2.635908in}{3.423201in}}%
\pgfpathlineto{\pgfqpoint{2.636568in}{3.423201in}}%
\pgfpathlineto{\pgfqpoint{2.636568in}{3.423356in}}%
\pgfpathlineto{\pgfqpoint{2.636969in}{3.423356in}}%
\pgfpathlineto{\pgfqpoint{2.636969in}{3.423510in}}%
\pgfpathlineto{\pgfqpoint{2.638538in}{3.423510in}}%
\pgfpathlineto{\pgfqpoint{2.638538in}{3.423665in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{3.423665in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{3.423819in}}%
\pgfpathlineto{\pgfqpoint{2.640495in}{3.423819in}}%
\pgfpathlineto{\pgfqpoint{2.640495in}{3.423974in}}%
\pgfpathlineto{\pgfqpoint{2.641602in}{3.423974in}}%
\pgfpathlineto{\pgfqpoint{2.641602in}{3.424128in}}%
\pgfpathlineto{\pgfqpoint{2.643323in}{3.424128in}}%
\pgfpathlineto{\pgfqpoint{2.643323in}{3.424283in}}%
\pgfpathlineto{\pgfqpoint{2.643855in}{3.424283in}}%
\pgfpathlineto{\pgfqpoint{2.643855in}{3.424438in}}%
\pgfpathlineto{\pgfqpoint{2.644185in}{3.424438in}}%
\pgfpathlineto{\pgfqpoint{2.644185in}{3.424592in}}%
\pgfpathlineto{\pgfqpoint{2.644850in}{3.424592in}}%
\pgfpathlineto{\pgfqpoint{2.644850in}{3.424747in}}%
\pgfpathlineto{\pgfqpoint{2.648158in}{3.424747in}}%
\pgfpathlineto{\pgfqpoint{2.648158in}{3.424901in}}%
\pgfpathlineto{\pgfqpoint{2.651137in}{3.424901in}}%
\pgfpathlineto{\pgfqpoint{2.651137in}{3.425056in}}%
\pgfpathlineto{\pgfqpoint{2.651312in}{3.425056in}}%
\pgfpathlineto{\pgfqpoint{2.651345in}{3.425365in}}%
\pgfpathlineto{\pgfqpoint{2.652952in}{3.425365in}}%
\pgfpathlineto{\pgfqpoint{2.652952in}{3.425519in}}%
\pgfpathlineto{\pgfqpoint{2.653206in}{3.425519in}}%
\pgfpathlineto{\pgfqpoint{2.653206in}{3.425674in}}%
\pgfpathlineto{\pgfqpoint{2.654880in}{3.425674in}}%
\pgfpathlineto{\pgfqpoint{2.654880in}{3.425828in}}%
\pgfpathlineto{\pgfqpoint{2.655525in}{3.425828in}}%
\pgfpathlineto{\pgfqpoint{2.655525in}{3.425983in}}%
\pgfpathlineto{\pgfqpoint{2.656209in}{3.425983in}}%
\pgfpathlineto{\pgfqpoint{2.656209in}{3.426137in}}%
\pgfpathlineto{\pgfqpoint{2.656520in}{3.426137in}}%
\pgfpathlineto{\pgfqpoint{2.656520in}{3.426292in}}%
\pgfpathlineto{\pgfqpoint{2.657335in}{3.426292in}}%
\pgfpathlineto{\pgfqpoint{2.657335in}{3.426447in}}%
\pgfpathlineto{\pgfqpoint{2.657547in}{3.426447in}}%
\pgfpathlineto{\pgfqpoint{2.657547in}{3.426601in}}%
\pgfpathlineto{\pgfqpoint{2.662053in}{3.426601in}}%
\pgfpathlineto{\pgfqpoint{2.662053in}{3.426756in}}%
\pgfpathlineto{\pgfqpoint{2.662581in}{3.426756in}}%
\pgfpathlineto{\pgfqpoint{2.662581in}{3.426910in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{3.426910in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{3.427065in}}%
\pgfpathlineto{\pgfqpoint{2.663133in}{3.427065in}}%
\pgfpathlineto{\pgfqpoint{2.663133in}{3.427219in}}%
\pgfpathlineto{\pgfqpoint{2.666965in}{3.427219in}}%
\pgfpathlineto{\pgfqpoint{2.666965in}{3.427374in}}%
\pgfpathlineto{\pgfqpoint{2.667804in}{3.427374in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{3.427683in}}%
\pgfpathlineto{\pgfqpoint{2.668407in}{3.427683in}}%
\pgfpathlineto{\pgfqpoint{2.668407in}{3.427837in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{3.427837in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{3.427992in}}%
\pgfpathlineto{\pgfqpoint{2.668864in}{3.427992in}}%
\pgfpathlineto{\pgfqpoint{2.668864in}{3.428146in}}%
\pgfpathlineto{\pgfqpoint{2.671541in}{3.428146in}}%
\pgfpathlineto{\pgfqpoint{2.671541in}{3.428301in}}%
\pgfpathlineto{\pgfqpoint{2.672116in}{3.428301in}}%
\pgfpathlineto{\pgfqpoint{2.672116in}{3.428456in}}%
\pgfpathlineto{\pgfqpoint{2.674615in}{3.428456in}}%
\pgfpathlineto{\pgfqpoint{2.674615in}{3.428610in}}%
\pgfpathlineto{\pgfqpoint{2.674874in}{3.428610in}}%
\pgfpathlineto{\pgfqpoint{2.674874in}{3.428765in}}%
\pgfpathlineto{\pgfqpoint{2.675138in}{3.428765in}}%
\pgfpathlineto{\pgfqpoint{2.675138in}{3.428919in}}%
\pgfpathlineto{\pgfqpoint{2.678296in}{3.428919in}}%
\pgfpathlineto{\pgfqpoint{2.678296in}{3.429074in}}%
\pgfpathlineto{\pgfqpoint{2.681435in}{3.429074in}}%
\pgfpathlineto{\pgfqpoint{2.681435in}{3.429228in}}%
\pgfpathlineto{\pgfqpoint{2.682919in}{3.429228in}}%
\pgfpathlineto{\pgfqpoint{2.682919in}{3.429383in}}%
\pgfpathlineto{\pgfqpoint{2.683462in}{3.429383in}}%
\pgfpathlineto{\pgfqpoint{2.683462in}{3.429537in}}%
\pgfpathlineto{\pgfqpoint{2.684574in}{3.429537in}}%
\pgfpathlineto{\pgfqpoint{2.684574in}{3.429692in}}%
\pgfpathlineto{\pgfqpoint{2.685620in}{3.429692in}}%
\pgfpathlineto{\pgfqpoint{2.685620in}{3.429846in}}%
\pgfpathlineto{\pgfqpoint{2.686502in}{3.429846in}}%
\pgfpathlineto{\pgfqpoint{2.686502in}{3.430001in}}%
\pgfpathlineto{\pgfqpoint{2.687256in}{3.430001in}}%
\pgfpathlineto{\pgfqpoint{2.687256in}{3.430155in}}%
\pgfpathlineto{\pgfqpoint{2.687675in}{3.430155in}}%
\pgfpathlineto{\pgfqpoint{2.687765in}{3.430465in}}%
\pgfpathlineto{\pgfqpoint{2.690154in}{3.430465in}}%
\pgfpathlineto{\pgfqpoint{2.690154in}{3.430619in}}%
\pgfpathlineto{\pgfqpoint{2.690956in}{3.430619in}}%
\pgfpathlineto{\pgfqpoint{2.690956in}{3.430774in}}%
\pgfpathlineto{\pgfqpoint{2.692181in}{3.430774in}}%
\pgfpathlineto{\pgfqpoint{2.692181in}{3.430928in}}%
\pgfpathlineto{\pgfqpoint{2.693336in}{3.430928in}}%
\pgfpathlineto{\pgfqpoint{2.693336in}{3.431083in}}%
\pgfpathlineto{\pgfqpoint{2.694415in}{3.431083in}}%
\pgfpathlineto{\pgfqpoint{2.694415in}{3.431237in}}%
\pgfpathlineto{\pgfqpoint{2.696315in}{3.431237in}}%
\pgfpathlineto{\pgfqpoint{2.696315in}{3.431392in}}%
\pgfpathlineto{\pgfqpoint{2.698266in}{3.431392in}}%
\pgfpathlineto{\pgfqpoint{2.698266in}{3.431546in}}%
\pgfpathlineto{\pgfqpoint{2.698987in}{3.431546in}}%
\pgfpathlineto{\pgfqpoint{2.698987in}{3.431701in}}%
\pgfpathlineto{\pgfqpoint{2.699251in}{3.431701in}}%
\pgfpathlineto{\pgfqpoint{2.699251in}{3.431855in}}%
\pgfpathlineto{\pgfqpoint{2.699595in}{3.431855in}}%
\pgfpathlineto{\pgfqpoint{2.699595in}{3.432010in}}%
\pgfpathlineto{\pgfqpoint{2.701066in}{3.432010in}}%
\pgfpathlineto{\pgfqpoint{2.701066in}{3.432164in}}%
\pgfpathlineto{\pgfqpoint{2.702070in}{3.432164in}}%
\pgfpathlineto{\pgfqpoint{2.702070in}{3.432319in}}%
\pgfpathlineto{\pgfqpoint{2.703564in}{3.432319in}}%
\pgfpathlineto{\pgfqpoint{2.703564in}{3.432474in}}%
\pgfpathlineto{\pgfqpoint{2.705082in}{3.432474in}}%
\pgfpathlineto{\pgfqpoint{2.705082in}{3.432628in}}%
\pgfpathlineto{\pgfqpoint{2.705421in}{3.432628in}}%
\pgfpathlineto{\pgfqpoint{2.705421in}{3.432783in}}%
\pgfpathlineto{\pgfqpoint{2.706972in}{3.432783in}}%
\pgfpathlineto{\pgfqpoint{2.706972in}{3.432937in}}%
\pgfpathlineto{\pgfqpoint{2.710191in}{3.432937in}}%
\pgfpathlineto{\pgfqpoint{2.710262in}{3.433246in}}%
\pgfpathlineto{\pgfqpoint{2.714155in}{3.433246in}}%
\pgfpathlineto{\pgfqpoint{2.714155in}{3.433401in}}%
\pgfpathlineto{\pgfqpoint{2.714659in}{3.433401in}}%
\pgfpathlineto{\pgfqpoint{2.714659in}{3.433555in}}%
\pgfpathlineto{\pgfqpoint{2.715644in}{3.433555in}}%
\pgfpathlineto{\pgfqpoint{2.715673in}{3.433864in}}%
\pgfpathlineto{\pgfqpoint{2.717911in}{3.433864in}}%
\pgfpathlineto{\pgfqpoint{2.717911in}{3.434019in}}%
\pgfpathlineto{\pgfqpoint{2.719778in}{3.434019in}}%
\pgfpathlineto{\pgfqpoint{2.719778in}{3.434173in}}%
\pgfpathlineto{\pgfqpoint{2.720749in}{3.434173in}}%
\pgfpathlineto{\pgfqpoint{2.720749in}{3.434328in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{3.434328in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{3.434483in}}%
\pgfpathlineto{\pgfqpoint{2.724963in}{3.434483in}}%
\pgfpathlineto{\pgfqpoint{2.724963in}{3.434637in}}%
\pgfpathlineto{\pgfqpoint{2.725274in}{3.434637in}}%
\pgfpathlineto{\pgfqpoint{2.725274in}{3.434792in}}%
\pgfpathlineto{\pgfqpoint{2.725604in}{3.434792in}}%
\pgfpathlineto{\pgfqpoint{2.725604in}{3.434946in}}%
\pgfpathlineto{\pgfqpoint{2.725783in}{3.434946in}}%
\pgfpathlineto{\pgfqpoint{2.725783in}{3.435101in}}%
\pgfpathlineto{\pgfqpoint{2.727899in}{3.435101in}}%
\pgfpathlineto{\pgfqpoint{2.727899in}{3.435255in}}%
\pgfpathlineto{\pgfqpoint{2.728050in}{3.435255in}}%
\pgfpathlineto{\pgfqpoint{2.728050in}{3.435410in}}%
\pgfpathlineto{\pgfqpoint{2.728309in}{3.435410in}}%
\pgfpathlineto{\pgfqpoint{2.728309in}{3.435564in}}%
\pgfpathlineto{\pgfqpoint{2.729478in}{3.435564in}}%
\pgfpathlineto{\pgfqpoint{2.729478in}{3.435719in}}%
\pgfpathlineto{\pgfqpoint{2.730864in}{3.435719in}}%
\pgfpathlineto{\pgfqpoint{2.730864in}{3.435873in}}%
\pgfpathlineto{\pgfqpoint{2.731165in}{3.435873in}}%
\pgfpathlineto{\pgfqpoint{2.731165in}{3.436028in}}%
\pgfpathlineto{\pgfqpoint{2.733682in}{3.436028in}}%
\pgfpathlineto{\pgfqpoint{2.733682in}{3.436182in}}%
\pgfpathlineto{\pgfqpoint{2.735294in}{3.436182in}}%
\pgfpathlineto{\pgfqpoint{2.735294in}{3.436337in}}%
\pgfpathlineto{\pgfqpoint{2.736492in}{3.436337in}}%
\pgfpathlineto{\pgfqpoint{2.736605in}{3.436646in}}%
\pgfpathlineto{\pgfqpoint{2.737769in}{3.436646in}}%
\pgfpathlineto{\pgfqpoint{2.737769in}{3.436801in}}%
\pgfpathlineto{\pgfqpoint{2.739400in}{3.436801in}}%
\pgfpathlineto{\pgfqpoint{2.739400in}{3.436955in}}%
\pgfpathlineto{\pgfqpoint{2.739565in}{3.436955in}}%
\pgfpathlineto{\pgfqpoint{2.739565in}{3.437110in}}%
\pgfpathlineto{\pgfqpoint{2.740507in}{3.437110in}}%
\pgfpathlineto{\pgfqpoint{2.740507in}{3.437264in}}%
\pgfpathlineto{\pgfqpoint{2.742840in}{3.437264in}}%
\pgfpathlineto{\pgfqpoint{2.742840in}{3.437419in}}%
\pgfpathlineto{\pgfqpoint{2.743472in}{3.437419in}}%
\pgfpathlineto{\pgfqpoint{2.743472in}{3.437573in}}%
\pgfpathlineto{\pgfqpoint{2.744151in}{3.437573in}}%
\pgfpathlineto{\pgfqpoint{2.744151in}{3.437728in}}%
\pgfpathlineto{\pgfqpoint{2.744599in}{3.437728in}}%
\pgfpathlineto{\pgfqpoint{2.744599in}{3.437882in}}%
\pgfpathlineto{\pgfqpoint{2.745098in}{3.437882in}}%
\pgfpathlineto{\pgfqpoint{2.745098in}{3.438037in}}%
\pgfpathlineto{\pgfqpoint{2.746272in}{3.438037in}}%
\pgfpathlineto{\pgfqpoint{2.746272in}{3.438191in}}%
\pgfpathlineto{\pgfqpoint{2.748416in}{3.438191in}}%
\pgfpathlineto{\pgfqpoint{2.748416in}{3.438346in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{3.438346in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{3.438501in}}%
\pgfpathlineto{\pgfqpoint{2.749906in}{3.438501in}}%
\pgfpathlineto{\pgfqpoint{2.750014in}{3.438810in}}%
\pgfpathlineto{\pgfqpoint{2.751848in}{3.438810in}}%
\pgfpathlineto{\pgfqpoint{2.751862in}{3.439119in}}%
\pgfpathlineto{\pgfqpoint{2.753379in}{3.439119in}}%
\pgfpathlineto{\pgfqpoint{2.753379in}{3.439273in}}%
\pgfpathlineto{\pgfqpoint{2.754831in}{3.439273in}}%
\pgfpathlineto{\pgfqpoint{2.754831in}{3.439428in}}%
\pgfpathlineto{\pgfqpoint{2.756156in}{3.439428in}}%
\pgfpathlineto{\pgfqpoint{2.756156in}{3.439582in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{3.439582in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{3.439737in}}%
\pgfpathlineto{\pgfqpoint{2.758871in}{3.439737in}}%
\pgfpathlineto{\pgfqpoint{2.758871in}{3.439891in}}%
\pgfpathlineto{\pgfqpoint{2.759087in}{3.439891in}}%
\pgfpathlineto{\pgfqpoint{2.759087in}{3.440046in}}%
\pgfpathlineto{\pgfqpoint{2.761157in}{3.440046in}}%
\pgfpathlineto{\pgfqpoint{2.761157in}{3.440200in}}%
\pgfpathlineto{\pgfqpoint{2.761557in}{3.440200in}}%
\pgfpathlineto{\pgfqpoint{2.761557in}{3.440355in}}%
\pgfpathlineto{\pgfqpoint{2.761746in}{3.440355in}}%
\pgfpathlineto{\pgfqpoint{2.761746in}{3.440510in}}%
\pgfpathlineto{\pgfqpoint{2.763127in}{3.440510in}}%
\pgfpathlineto{\pgfqpoint{2.763127in}{3.440664in}}%
\pgfpathlineto{\pgfqpoint{2.765912in}{3.440664in}}%
\pgfpathlineto{\pgfqpoint{2.765912in}{3.440819in}}%
\pgfpathlineto{\pgfqpoint{2.766577in}{3.440819in}}%
\pgfpathlineto{\pgfqpoint{2.766577in}{3.440973in}}%
\pgfpathlineto{\pgfqpoint{2.767628in}{3.440973in}}%
\pgfpathlineto{\pgfqpoint{2.767628in}{3.441128in}}%
\pgfpathlineto{\pgfqpoint{2.768919in}{3.441128in}}%
\pgfpathlineto{\pgfqpoint{2.768919in}{3.441282in}}%
\pgfpathlineto{\pgfqpoint{2.771290in}{3.441282in}}%
\pgfpathlineto{\pgfqpoint{2.771290in}{3.441437in}}%
\pgfpathlineto{\pgfqpoint{2.772935in}{3.441437in}}%
\pgfpathlineto{\pgfqpoint{2.772935in}{3.441591in}}%
\pgfpathlineto{\pgfqpoint{2.773345in}{3.441591in}}%
\pgfpathlineto{\pgfqpoint{2.773345in}{3.441746in}}%
\pgfpathlineto{\pgfqpoint{2.774839in}{3.441746in}}%
\pgfpathlineto{\pgfqpoint{2.774839in}{3.441900in}}%
\pgfpathlineto{\pgfqpoint{2.777144in}{3.441900in}}%
\pgfpathlineto{\pgfqpoint{2.777144in}{3.442055in}}%
\pgfpathlineto{\pgfqpoint{2.777545in}{3.442055in}}%
\pgfpathlineto{\pgfqpoint{2.777545in}{3.442209in}}%
\pgfpathlineto{\pgfqpoint{2.778167in}{3.442209in}}%
\pgfpathlineto{\pgfqpoint{2.778167in}{3.442364in}}%
\pgfpathlineto{\pgfqpoint{2.781810in}{3.442364in}}%
\pgfpathlineto{\pgfqpoint{2.781810in}{3.442519in}}%
\pgfpathlineto{\pgfqpoint{2.782140in}{3.442519in}}%
\pgfpathlineto{\pgfqpoint{2.782140in}{3.442673in}}%
\pgfpathlineto{\pgfqpoint{2.783757in}{3.442673in}}%
\pgfpathlineto{\pgfqpoint{2.783757in}{3.442828in}}%
\pgfpathlineto{\pgfqpoint{2.787137in}{3.442828in}}%
\pgfpathlineto{\pgfqpoint{2.787137in}{3.442982in}}%
\pgfpathlineto{\pgfqpoint{2.790214in}{3.442982in}}%
\pgfpathlineto{\pgfqpoint{2.790214in}{3.443137in}}%
\pgfpathlineto{\pgfqpoint{2.790639in}{3.443137in}}%
\pgfpathlineto{\pgfqpoint{2.790639in}{3.443291in}}%
\pgfpathlineto{\pgfqpoint{2.791529in}{3.443291in}}%
\pgfpathlineto{\pgfqpoint{2.791529in}{3.443446in}}%
\pgfpathlineto{\pgfqpoint{2.792383in}{3.443446in}}%
\pgfpathlineto{\pgfqpoint{2.792383in}{3.443600in}}%
\pgfpathlineto{\pgfqpoint{2.794357in}{3.443600in}}%
\pgfpathlineto{\pgfqpoint{2.794357in}{3.443755in}}%
\pgfpathlineto{\pgfqpoint{2.794603in}{3.443755in}}%
\pgfpathlineto{\pgfqpoint{2.794636in}{3.444064in}}%
\pgfpathlineto{\pgfqpoint{2.794937in}{3.444064in}}%
\pgfpathlineto{\pgfqpoint{2.794937in}{3.444218in}}%
\pgfpathlineto{\pgfqpoint{2.799142in}{3.444218in}}%
\pgfpathlineto{\pgfqpoint{2.799142in}{3.444373in}}%
\pgfpathlineto{\pgfqpoint{2.804576in}{3.444373in}}%
\pgfpathlineto{\pgfqpoint{2.804576in}{3.444528in}}%
\pgfpathlineto{\pgfqpoint{2.805264in}{3.444528in}}%
\pgfpathlineto{\pgfqpoint{2.805264in}{3.444682in}}%
\pgfpathlineto{\pgfqpoint{2.805995in}{3.444682in}}%
\pgfpathlineto{\pgfqpoint{2.805995in}{3.444837in}}%
\pgfpathlineto{\pgfqpoint{2.807597in}{3.444837in}}%
\pgfpathlineto{\pgfqpoint{2.807597in}{3.444991in}}%
\pgfpathlineto{\pgfqpoint{2.809049in}{3.444991in}}%
\pgfpathlineto{\pgfqpoint{2.809049in}{3.445146in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{3.445146in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{3.445300in}}%
\pgfpathlineto{\pgfqpoint{2.810284in}{3.445300in}}%
\pgfpathlineto{\pgfqpoint{2.810284in}{3.445455in}}%
\pgfpathlineto{\pgfqpoint{2.810553in}{3.445455in}}%
\pgfpathlineto{\pgfqpoint{2.810553in}{3.445609in}}%
\pgfpathlineto{\pgfqpoint{2.812391in}{3.445609in}}%
\pgfpathlineto{\pgfqpoint{2.812391in}{3.445764in}}%
\pgfpathlineto{\pgfqpoint{2.812622in}{3.445764in}}%
\pgfpathlineto{\pgfqpoint{2.812622in}{3.445918in}}%
\pgfpathlineto{\pgfqpoint{2.813508in}{3.445918in}}%
\pgfpathlineto{\pgfqpoint{2.813508in}{3.446073in}}%
\pgfpathlineto{\pgfqpoint{2.813687in}{3.446073in}}%
\pgfpathlineto{\pgfqpoint{2.813687in}{3.446227in}}%
\pgfpathlineto{\pgfqpoint{2.816326in}{3.446227in}}%
\pgfpathlineto{\pgfqpoint{2.816326in}{3.446382in}}%
\pgfpathlineto{\pgfqpoint{2.817392in}{3.446382in}}%
\pgfpathlineto{\pgfqpoint{2.817392in}{3.446537in}}%
\pgfpathlineto{\pgfqpoint{2.819800in}{3.446537in}}%
\pgfpathlineto{\pgfqpoint{2.819800in}{3.446691in}}%
\pgfpathlineto{\pgfqpoint{2.820337in}{3.446691in}}%
\pgfpathlineto{\pgfqpoint{2.820337in}{3.446846in}}%
\pgfpathlineto{\pgfqpoint{2.820616in}{3.446846in}}%
\pgfpathlineto{\pgfqpoint{2.820616in}{3.447000in}}%
\pgfpathlineto{\pgfqpoint{2.821290in}{3.447000in}}%
\pgfpathlineto{\pgfqpoint{2.821290in}{3.447155in}}%
\pgfpathlineto{\pgfqpoint{2.821605in}{3.447155in}}%
\pgfpathlineto{\pgfqpoint{2.821737in}{3.447464in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{3.447464in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{3.447618in}}%
\pgfpathlineto{\pgfqpoint{2.823118in}{3.447618in}}%
\pgfpathlineto{\pgfqpoint{2.823118in}{3.447773in}}%
\pgfpathlineto{\pgfqpoint{2.823453in}{3.447773in}}%
\pgfpathlineto{\pgfqpoint{2.823453in}{3.447927in}}%
\pgfpathlineto{\pgfqpoint{2.824363in}{3.447927in}}%
\pgfpathlineto{\pgfqpoint{2.824363in}{3.448082in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{3.448082in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{3.448236in}}%
\pgfpathlineto{\pgfqpoint{2.826371in}{3.448236in}}%
\pgfpathlineto{\pgfqpoint{2.826371in}{3.448391in}}%
\pgfpathlineto{\pgfqpoint{2.826625in}{3.448391in}}%
\pgfpathlineto{\pgfqpoint{2.826625in}{3.448546in}}%
\pgfpathlineto{\pgfqpoint{2.828812in}{3.448546in}}%
\pgfpathlineto{\pgfqpoint{2.828812in}{3.448700in}}%
\pgfpathlineto{\pgfqpoint{2.830231in}{3.448700in}}%
\pgfpathlineto{\pgfqpoint{2.830231in}{3.448855in}}%
\pgfpathlineto{\pgfqpoint{2.830476in}{3.448855in}}%
\pgfpathlineto{\pgfqpoint{2.830476in}{3.449009in}}%
\pgfpathlineto{\pgfqpoint{2.832022in}{3.449009in}}%
\pgfpathlineto{\pgfqpoint{2.832022in}{3.449164in}}%
\pgfpathlineto{\pgfqpoint{2.832168in}{3.449164in}}%
\pgfpathlineto{\pgfqpoint{2.832168in}{3.449318in}}%
\pgfpathlineto{\pgfqpoint{2.833163in}{3.449318in}}%
\pgfpathlineto{\pgfqpoint{2.833163in}{3.449473in}}%
\pgfpathlineto{\pgfqpoint{2.835194in}{3.449473in}}%
\pgfpathlineto{\pgfqpoint{2.835194in}{3.449627in}}%
\pgfpathlineto{\pgfqpoint{2.838121in}{3.449627in}}%
\pgfpathlineto{\pgfqpoint{2.838121in}{3.449782in}}%
\pgfpathlineto{\pgfqpoint{2.839002in}{3.449782in}}%
\pgfpathlineto{\pgfqpoint{2.839002in}{3.449936in}}%
\pgfpathlineto{\pgfqpoint{2.840718in}{3.449936in}}%
\pgfpathlineto{\pgfqpoint{2.840779in}{3.450245in}}%
\pgfpathlineto{\pgfqpoint{2.841548in}{3.450245in}}%
\pgfpathlineto{\pgfqpoint{2.841548in}{3.450400in}}%
\pgfpathlineto{\pgfqpoint{2.841731in}{3.450400in}}%
\pgfpathlineto{\pgfqpoint{2.841731in}{3.450555in}}%
\pgfpathlineto{\pgfqpoint{2.842231in}{3.450555in}}%
\pgfpathlineto{\pgfqpoint{2.842231in}{3.450709in}}%
\pgfpathlineto{\pgfqpoint{2.842429in}{3.450709in}}%
\pgfpathlineto{\pgfqpoint{2.842429in}{3.450864in}}%
\pgfpathlineto{\pgfqpoint{2.844932in}{3.450864in}}%
\pgfpathlineto{\pgfqpoint{2.844932in}{3.451018in}}%
\pgfpathlineto{\pgfqpoint{2.845611in}{3.451018in}}%
\pgfpathlineto{\pgfqpoint{2.845611in}{3.451173in}}%
\pgfpathlineto{\pgfqpoint{2.851017in}{3.451173in}}%
\pgfpathlineto{\pgfqpoint{2.851017in}{3.451327in}}%
\pgfpathlineto{\pgfqpoint{2.851799in}{3.451327in}}%
\pgfpathlineto{\pgfqpoint{2.851799in}{3.451482in}}%
\pgfpathlineto{\pgfqpoint{2.854523in}{3.451482in}}%
\pgfpathlineto{\pgfqpoint{2.854523in}{3.451636in}}%
\pgfpathlineto{\pgfqpoint{2.859246in}{3.451636in}}%
\pgfpathlineto{\pgfqpoint{2.859246in}{3.451791in}}%
\pgfpathlineto{\pgfqpoint{2.859685in}{3.451791in}}%
\pgfpathlineto{\pgfqpoint{2.859685in}{3.451945in}}%
\pgfpathlineto{\pgfqpoint{2.861438in}{3.451945in}}%
\pgfpathlineto{\pgfqpoint{2.861438in}{3.452100in}}%
\pgfpathlineto{\pgfqpoint{2.864544in}{3.452100in}}%
\pgfpathlineto{\pgfqpoint{2.864544in}{3.452254in}}%
\pgfpathlineto{\pgfqpoint{2.867136in}{3.452254in}}%
\pgfpathlineto{\pgfqpoint{2.867136in}{3.452409in}}%
\pgfpathlineto{\pgfqpoint{2.868041in}{3.452409in}}%
\pgfpathlineto{\pgfqpoint{2.868041in}{3.452564in}}%
\pgfpathlineto{\pgfqpoint{2.868206in}{3.452564in}}%
\pgfpathlineto{\pgfqpoint{2.868206in}{3.452718in}}%
\pgfpathlineto{\pgfqpoint{2.868598in}{3.452718in}}%
\pgfpathlineto{\pgfqpoint{2.868598in}{3.452873in}}%
\pgfpathlineto{\pgfqpoint{2.870002in}{3.452873in}}%
\pgfpathlineto{\pgfqpoint{2.870002in}{3.453027in}}%
\pgfpathlineto{\pgfqpoint{2.870252in}{3.453027in}}%
\pgfpathlineto{\pgfqpoint{2.870252in}{3.453182in}}%
\pgfpathlineto{\pgfqpoint{2.872420in}{3.453182in}}%
\pgfpathlineto{\pgfqpoint{2.872420in}{3.453336in}}%
\pgfpathlineto{\pgfqpoint{2.873273in}{3.453336in}}%
\pgfpathlineto{\pgfqpoint{2.873273in}{3.453491in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{3.453491in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{3.453645in}}%
\pgfpathlineto{\pgfqpoint{2.874004in}{3.453645in}}%
\pgfpathlineto{\pgfqpoint{2.874004in}{3.453800in}}%
\pgfpathlineto{\pgfqpoint{2.875248in}{3.453800in}}%
\pgfpathlineto{\pgfqpoint{2.875248in}{3.453954in}}%
\pgfpathlineto{\pgfqpoint{2.876257in}{3.453954in}}%
\pgfpathlineto{\pgfqpoint{2.876257in}{3.454109in}}%
\pgfpathlineto{\pgfqpoint{2.876794in}{3.454109in}}%
\pgfpathlineto{\pgfqpoint{2.876926in}{3.454418in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{3.454418in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{3.454573in}}%
\pgfpathlineto{\pgfqpoint{2.877492in}{3.454573in}}%
\pgfpathlineto{\pgfqpoint{2.877492in}{3.454727in}}%
\pgfpathlineto{\pgfqpoint{2.877751in}{3.454727in}}%
\pgfpathlineto{\pgfqpoint{2.877751in}{3.454882in}}%
\pgfpathlineto{\pgfqpoint{2.879773in}{3.454882in}}%
\pgfpathlineto{\pgfqpoint{2.879773in}{3.455036in}}%
\pgfpathlineto{\pgfqpoint{2.880593in}{3.455036in}}%
\pgfpathlineto{\pgfqpoint{2.880593in}{3.455191in}}%
\pgfpathlineto{\pgfqpoint{2.880749in}{3.455191in}}%
\pgfpathlineto{\pgfqpoint{2.880749in}{3.455345in}}%
\pgfpathlineto{\pgfqpoint{2.883690in}{3.455345in}}%
\pgfpathlineto{\pgfqpoint{2.883727in}{3.455654in}}%
\pgfpathlineto{\pgfqpoint{2.884105in}{3.455654in}}%
\pgfpathlineto{\pgfqpoint{2.884105in}{3.455809in}}%
\pgfpathlineto{\pgfqpoint{2.887305in}{3.455809in}}%
\pgfpathlineto{\pgfqpoint{2.887305in}{3.455963in}}%
\pgfpathlineto{\pgfqpoint{2.889049in}{3.455963in}}%
\pgfpathlineto{\pgfqpoint{2.889049in}{3.456118in}}%
\pgfpathlineto{\pgfqpoint{2.890529in}{3.456118in}}%
\pgfpathlineto{\pgfqpoint{2.890529in}{3.456272in}}%
\pgfpathlineto{\pgfqpoint{2.891184in}{3.456272in}}%
\pgfpathlineto{\pgfqpoint{2.891184in}{3.456427in}}%
\pgfpathlineto{\pgfqpoint{2.892805in}{3.456427in}}%
\pgfpathlineto{\pgfqpoint{2.892805in}{3.456582in}}%
\pgfpathlineto{\pgfqpoint{2.899880in}{3.456582in}}%
\pgfpathlineto{\pgfqpoint{2.899880in}{3.456736in}}%
\pgfpathlineto{\pgfqpoint{2.901162in}{3.456736in}}%
\pgfpathlineto{\pgfqpoint{2.901162in}{3.456891in}}%
\pgfpathlineto{\pgfqpoint{2.903165in}{3.456891in}}%
\pgfpathlineto{\pgfqpoint{2.903165in}{3.457045in}}%
\pgfpathlineto{\pgfqpoint{2.904367in}{3.457045in}}%
\pgfpathlineto{\pgfqpoint{2.904367in}{3.457200in}}%
\pgfpathlineto{\pgfqpoint{2.906248in}{3.457200in}}%
\pgfpathlineto{\pgfqpoint{2.906248in}{3.457354in}}%
\pgfpathlineto{\pgfqpoint{2.908326in}{3.457354in}}%
\pgfpathlineto{\pgfqpoint{2.908326in}{3.457509in}}%
\pgfpathlineto{\pgfqpoint{2.909953in}{3.457509in}}%
\pgfpathlineto{\pgfqpoint{2.909953in}{3.457663in}}%
\pgfpathlineto{\pgfqpoint{2.911739in}{3.457663in}}%
\pgfpathlineto{\pgfqpoint{2.911739in}{3.457818in}}%
\pgfpathlineto{\pgfqpoint{2.913752in}{3.457818in}}%
\pgfpathlineto{\pgfqpoint{2.913752in}{3.457972in}}%
\pgfpathlineto{\pgfqpoint{2.914553in}{3.457972in}}%
\pgfpathlineto{\pgfqpoint{2.914553in}{3.458127in}}%
\pgfpathlineto{\pgfqpoint{2.914944in}{3.458127in}}%
\pgfpathlineto{\pgfqpoint{2.914944in}{3.458281in}}%
\pgfpathlineto{\pgfqpoint{2.917155in}{3.458281in}}%
\pgfpathlineto{\pgfqpoint{2.917155in}{3.458436in}}%
\pgfpathlineto{\pgfqpoint{2.919987in}{3.458436in}}%
\pgfpathlineto{\pgfqpoint{2.919987in}{3.458591in}}%
\pgfpathlineto{\pgfqpoint{2.923400in}{3.458591in}}%
\pgfpathlineto{\pgfqpoint{2.923400in}{3.458745in}}%
\pgfpathlineto{\pgfqpoint{2.926431in}{3.458745in}}%
\pgfpathlineto{\pgfqpoint{2.926431in}{3.458900in}}%
\pgfpathlineto{\pgfqpoint{2.929914in}{3.458900in}}%
\pgfpathlineto{\pgfqpoint{2.929914in}{3.459054in}}%
\pgfpathlineto{\pgfqpoint{2.930079in}{3.459054in}}%
\pgfpathlineto{\pgfqpoint{2.930079in}{3.459209in}}%
\pgfpathlineto{\pgfqpoint{2.930475in}{3.459209in}}%
\pgfpathlineto{\pgfqpoint{2.930475in}{3.459363in}}%
\pgfpathlineto{\pgfqpoint{2.931323in}{3.459363in}}%
\pgfpathlineto{\pgfqpoint{2.931323in}{3.459518in}}%
\pgfpathlineto{\pgfqpoint{2.933981in}{3.459518in}}%
\pgfpathlineto{\pgfqpoint{2.933981in}{3.459672in}}%
\pgfpathlineto{\pgfqpoint{2.934283in}{3.459672in}}%
\pgfpathlineto{\pgfqpoint{2.934283in}{3.459827in}}%
\pgfpathlineto{\pgfqpoint{2.936121in}{3.459827in}}%
\pgfpathlineto{\pgfqpoint{2.936121in}{3.459981in}}%
\pgfpathlineto{\pgfqpoint{2.937700in}{3.459981in}}%
\pgfpathlineto{\pgfqpoint{2.937700in}{3.460136in}}%
\pgfpathlineto{\pgfqpoint{2.938044in}{3.460136in}}%
\pgfpathlineto{\pgfqpoint{2.938044in}{3.460290in}}%
\pgfpathlineto{\pgfqpoint{2.938501in}{3.460290in}}%
\pgfpathlineto{\pgfqpoint{2.938501in}{3.460445in}}%
\pgfpathlineto{\pgfqpoint{2.941857in}{3.460445in}}%
\pgfpathlineto{\pgfqpoint{2.941857in}{3.460600in}}%
\pgfpathlineto{\pgfqpoint{2.942267in}{3.460600in}}%
\pgfpathlineto{\pgfqpoint{2.942267in}{3.460754in}}%
\pgfpathlineto{\pgfqpoint{2.944077in}{3.460754in}}%
\pgfpathlineto{\pgfqpoint{2.944077in}{3.460909in}}%
\pgfpathlineto{\pgfqpoint{2.946924in}{3.460909in}}%
\pgfpathlineto{\pgfqpoint{2.946924in}{3.461063in}}%
\pgfpathlineto{\pgfqpoint{2.948767in}{3.461063in}}%
\pgfpathlineto{\pgfqpoint{2.948767in}{3.461218in}}%
\pgfpathlineto{\pgfqpoint{2.949290in}{3.461218in}}%
\pgfpathlineto{\pgfqpoint{2.949290in}{3.461372in}}%
\pgfpathlineto{\pgfqpoint{2.953697in}{3.461372in}}%
\pgfpathlineto{\pgfqpoint{2.953697in}{3.461527in}}%
\pgfpathlineto{\pgfqpoint{2.954023in}{3.461527in}}%
\pgfpathlineto{\pgfqpoint{2.954079in}{3.461836in}}%
\pgfpathlineto{\pgfqpoint{2.954277in}{3.461836in}}%
\pgfpathlineto{\pgfqpoint{2.954277in}{3.461990in}}%
\pgfpathlineto{\pgfqpoint{2.960961in}{3.461990in}}%
\pgfpathlineto{\pgfqpoint{2.960961in}{3.462145in}}%
\pgfpathlineto{\pgfqpoint{2.962045in}{3.462145in}}%
\pgfpathlineto{\pgfqpoint{2.962045in}{3.462299in}}%
\pgfpathlineto{\pgfqpoint{2.964312in}{3.462299in}}%
\pgfpathlineto{\pgfqpoint{2.964326in}{3.462609in}}%
\pgfpathlineto{\pgfqpoint{2.965080in}{3.462609in}}%
\pgfpathlineto{\pgfqpoint{2.965080in}{3.462763in}}%
\pgfpathlineto{\pgfqpoint{2.969266in}{3.462763in}}%
\pgfpathlineto{\pgfqpoint{2.969266in}{3.462918in}}%
\pgfpathlineto{\pgfqpoint{2.969671in}{3.462918in}}%
\pgfpathlineto{\pgfqpoint{2.969671in}{3.463072in}}%
\pgfpathlineto{\pgfqpoint{2.972216in}{3.463072in}}%
\pgfpathlineto{\pgfqpoint{2.972216in}{3.463227in}}%
\pgfpathlineto{\pgfqpoint{2.974903in}{3.463227in}}%
\pgfpathlineto{\pgfqpoint{2.975035in}{3.463536in}}%
\pgfpathlineto{\pgfqpoint{2.975096in}{3.463536in}}%
\pgfpathlineto{\pgfqpoint{2.975096in}{3.463690in}}%
\pgfpathlineto{\pgfqpoint{2.975336in}{3.463690in}}%
\pgfpathlineto{\pgfqpoint{2.975402in}{3.463999in}}%
\pgfpathlineto{\pgfqpoint{2.975619in}{3.463999in}}%
\pgfpathlineto{\pgfqpoint{2.975619in}{3.464154in}}%
\pgfpathlineto{\pgfqpoint{2.977349in}{3.464154in}}%
\pgfpathlineto{\pgfqpoint{2.977349in}{3.464308in}}%
\pgfpathlineto{\pgfqpoint{2.977693in}{3.464308in}}%
\pgfpathlineto{\pgfqpoint{2.977693in}{3.464463in}}%
\pgfpathlineto{\pgfqpoint{2.979380in}{3.464463in}}%
\pgfpathlineto{\pgfqpoint{2.979503in}{3.464772in}}%
\pgfpathlineto{\pgfqpoint{2.981544in}{3.464772in}}%
\pgfpathlineto{\pgfqpoint{2.981544in}{3.464927in}}%
\pgfpathlineto{\pgfqpoint{2.986328in}{3.464927in}}%
\pgfpathlineto{\pgfqpoint{2.986328in}{3.465081in}}%
\pgfpathlineto{\pgfqpoint{2.986469in}{3.465081in}}%
\pgfpathlineto{\pgfqpoint{2.986469in}{3.465236in}}%
\pgfpathlineto{\pgfqpoint{2.987040in}{3.465236in}}%
\pgfpathlineto{\pgfqpoint{2.987040in}{3.465390in}}%
\pgfpathlineto{\pgfqpoint{2.988807in}{3.465390in}}%
\pgfpathlineto{\pgfqpoint{2.988807in}{3.465545in}}%
\pgfpathlineto{\pgfqpoint{2.989264in}{3.465545in}}%
\pgfpathlineto{\pgfqpoint{2.989264in}{3.465699in}}%
\pgfpathlineto{\pgfqpoint{2.991758in}{3.465699in}}%
\pgfpathlineto{\pgfqpoint{2.991758in}{3.465854in}}%
\pgfpathlineto{\pgfqpoint{2.993902in}{3.465854in}}%
\pgfpathlineto{\pgfqpoint{2.993902in}{3.466008in}}%
\pgfpathlineto{\pgfqpoint{2.995194in}{3.466008in}}%
\pgfpathlineto{\pgfqpoint{2.995194in}{3.466163in}}%
\pgfpathlineto{\pgfqpoint{2.995722in}{3.466163in}}%
\pgfpathlineto{\pgfqpoint{2.995722in}{3.466317in}}%
\pgfpathlineto{\pgfqpoint{2.999332in}{3.466317in}}%
\pgfpathlineto{\pgfqpoint{2.999332in}{3.466472in}}%
\pgfpathlineto{\pgfqpoint{3.001213in}{3.466472in}}%
\pgfpathlineto{\pgfqpoint{3.001213in}{3.466627in}}%
\pgfpathlineto{\pgfqpoint{3.001387in}{3.466627in}}%
\pgfpathlineto{\pgfqpoint{3.001387in}{3.466781in}}%
\pgfpathlineto{\pgfqpoint{3.007104in}{3.466781in}}%
\pgfpathlineto{\pgfqpoint{3.007104in}{3.466936in}}%
\pgfpathlineto{\pgfqpoint{3.008697in}{3.466936in}}%
\pgfpathlineto{\pgfqpoint{3.008697in}{3.467090in}}%
\pgfpathlineto{\pgfqpoint{3.010724in}{3.467090in}}%
\pgfpathlineto{\pgfqpoint{3.010724in}{3.467245in}}%
\pgfpathlineto{\pgfqpoint{3.012628in}{3.467245in}}%
\pgfpathlineto{\pgfqpoint{3.012628in}{3.467399in}}%
\pgfpathlineto{\pgfqpoint{3.013302in}{3.467399in}}%
\pgfpathlineto{\pgfqpoint{3.013302in}{3.467554in}}%
\pgfpathlineto{\pgfqpoint{3.017068in}{3.467554in}}%
\pgfpathlineto{\pgfqpoint{3.017068in}{3.467708in}}%
\pgfpathlineto{\pgfqpoint{3.018742in}{3.467708in}}%
\pgfpathlineto{\pgfqpoint{3.018742in}{3.467863in}}%
\pgfpathlineto{\pgfqpoint{3.019562in}{3.467863in}}%
\pgfpathlineto{\pgfqpoint{3.019562in}{3.468017in}}%
\pgfpathlineto{\pgfqpoint{3.020283in}{3.468017in}}%
\pgfpathlineto{\pgfqpoint{3.020283in}{3.468172in}}%
\pgfpathlineto{\pgfqpoint{3.026401in}{3.468172in}}%
\pgfpathlineto{\pgfqpoint{3.026401in}{3.468326in}}%
\pgfpathlineto{\pgfqpoint{3.029017in}{3.468326in}}%
\pgfpathlineto{\pgfqpoint{3.029069in}{3.468636in}}%
\pgfpathlineto{\pgfqpoint{3.031619in}{3.468636in}}%
\pgfpathlineto{\pgfqpoint{3.031619in}{3.468790in}}%
\pgfpathlineto{\pgfqpoint{3.032109in}{3.468790in}}%
\pgfpathlineto{\pgfqpoint{3.032109in}{3.468945in}}%
\pgfpathlineto{\pgfqpoint{3.033273in}{3.468945in}}%
\pgfpathlineto{\pgfqpoint{3.033273in}{3.469099in}}%
\pgfpathlineto{\pgfqpoint{3.034216in}{3.469099in}}%
\pgfpathlineto{\pgfqpoint{3.034216in}{3.469254in}}%
\pgfpathlineto{\pgfqpoint{3.037944in}{3.469254in}}%
\pgfpathlineto{\pgfqpoint{3.037944in}{3.469408in}}%
\pgfpathlineto{\pgfqpoint{3.039052in}{3.469408in}}%
\pgfpathlineto{\pgfqpoint{3.039052in}{3.469563in}}%
\pgfpathlineto{\pgfqpoint{3.042134in}{3.469563in}}%
\pgfpathlineto{\pgfqpoint{3.042134in}{3.469717in}}%
\pgfpathlineto{\pgfqpoint{3.043869in}{3.469717in}}%
\pgfpathlineto{\pgfqpoint{3.043869in}{3.469872in}}%
\pgfpathlineto{\pgfqpoint{3.044632in}{3.469872in}}%
\pgfpathlineto{\pgfqpoint{3.044632in}{3.470026in}}%
\pgfpathlineto{\pgfqpoint{3.046649in}{3.470026in}}%
\pgfpathlineto{\pgfqpoint{3.046649in}{3.470181in}}%
\pgfpathlineto{\pgfqpoint{3.053762in}{3.470181in}}%
\pgfpathlineto{\pgfqpoint{3.053762in}{3.470335in}}%
\pgfpathlineto{\pgfqpoint{3.054441in}{3.470335in}}%
\pgfpathlineto{\pgfqpoint{3.054441in}{3.470490in}}%
\pgfpathlineto{\pgfqpoint{3.055341in}{3.470490in}}%
\pgfpathlineto{\pgfqpoint{3.055341in}{3.470645in}}%
\pgfpathlineto{\pgfqpoint{3.057745in}{3.470645in}}%
\pgfpathlineto{\pgfqpoint{3.057745in}{3.470799in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{3.470799in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{3.470954in}}%
\pgfpathlineto{\pgfqpoint{3.063259in}{3.470954in}}%
\pgfpathlineto{\pgfqpoint{3.063259in}{3.471108in}}%
\pgfpathlineto{\pgfqpoint{3.066120in}{3.471108in}}%
\pgfpathlineto{\pgfqpoint{3.066120in}{3.471263in}}%
\pgfpathlineto{\pgfqpoint{3.066337in}{3.471263in}}%
\pgfpathlineto{\pgfqpoint{3.066337in}{3.471417in}}%
\pgfpathlineto{\pgfqpoint{3.074223in}{3.471417in}}%
\pgfpathlineto{\pgfqpoint{3.074223in}{3.471572in}}%
\pgfpathlineto{\pgfqpoint{3.075835in}{3.471572in}}%
\pgfpathlineto{\pgfqpoint{3.075835in}{3.471726in}}%
\pgfpathlineto{\pgfqpoint{3.075985in}{3.471726in}}%
\pgfpathlineto{\pgfqpoint{3.075985in}{3.471881in}}%
\pgfpathlineto{\pgfqpoint{3.076480in}{3.471881in}}%
\pgfpathlineto{\pgfqpoint{3.076480in}{3.472035in}}%
\pgfpathlineto{\pgfqpoint{3.077852in}{3.472035in}}%
\pgfpathlineto{\pgfqpoint{3.077852in}{3.472190in}}%
\pgfpathlineto{\pgfqpoint{3.080727in}{3.472190in}}%
\pgfpathlineto{\pgfqpoint{3.080727in}{3.472345in}}%
\pgfpathlineto{\pgfqpoint{3.081189in}{3.472345in}}%
\pgfpathlineto{\pgfqpoint{3.081189in}{3.472499in}}%
\pgfpathlineto{\pgfqpoint{3.083164in}{3.472499in}}%
\pgfpathlineto{\pgfqpoint{3.083164in}{3.472654in}}%
\pgfpathlineto{\pgfqpoint{3.083814in}{3.472654in}}%
\pgfpathlineto{\pgfqpoint{3.083814in}{3.472808in}}%
\pgfpathlineto{\pgfqpoint{3.090988in}{3.472808in}}%
\pgfpathlineto{\pgfqpoint{3.090988in}{3.472963in}}%
\pgfpathlineto{\pgfqpoint{3.093481in}{3.472963in}}%
\pgfpathlineto{\pgfqpoint{3.093481in}{3.473117in}}%
\pgfpathlineto{\pgfqpoint{3.095805in}{3.473117in}}%
\pgfpathlineto{\pgfqpoint{3.095805in}{3.473272in}}%
\pgfpathlineto{\pgfqpoint{3.097733in}{3.473272in}}%
\pgfpathlineto{\pgfqpoint{3.097733in}{3.473426in}}%
\pgfpathlineto{\pgfqpoint{3.098407in}{3.473426in}}%
\pgfpathlineto{\pgfqpoint{3.098407in}{3.473581in}}%
\pgfpathlineto{\pgfqpoint{3.098958in}{3.473581in}}%
\pgfpathlineto{\pgfqpoint{3.098958in}{3.473735in}}%
\pgfpathlineto{\pgfqpoint{3.101174in}{3.473735in}}%
\pgfpathlineto{\pgfqpoint{3.101174in}{3.473890in}}%
\pgfpathlineto{\pgfqpoint{3.103021in}{3.473890in}}%
\pgfpathlineto{\pgfqpoint{3.103021in}{3.474044in}}%
\pgfpathlineto{\pgfqpoint{3.103172in}{3.474044in}}%
\pgfpathlineto{\pgfqpoint{3.103172in}{3.474199in}}%
\pgfpathlineto{\pgfqpoint{3.113527in}{3.474199in}}%
\pgfpathlineto{\pgfqpoint{3.113527in}{3.474354in}}%
\pgfpathlineto{\pgfqpoint{3.114164in}{3.474354in}}%
\pgfpathlineto{\pgfqpoint{3.114164in}{3.474508in}}%
\pgfpathlineto{\pgfqpoint{3.121993in}{3.474508in}}%
\pgfpathlineto{\pgfqpoint{3.121993in}{3.474663in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{3.474663in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{3.474817in}}%
\pgfpathlineto{\pgfqpoint{3.123303in}{3.474817in}}%
\pgfpathlineto{\pgfqpoint{3.123303in}{3.474972in}}%
\pgfpathlineto{\pgfqpoint{3.125810in}{3.474972in}}%
\pgfpathlineto{\pgfqpoint{3.125810in}{3.475126in}}%
\pgfpathlineto{\pgfqpoint{3.126711in}{3.475126in}}%
\pgfpathlineto{\pgfqpoint{3.126711in}{3.475281in}}%
\pgfpathlineto{\pgfqpoint{3.129963in}{3.475281in}}%
\pgfpathlineto{\pgfqpoint{3.129963in}{3.475435in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{3.475435in}}%
\pgfpathlineto{\pgfqpoint{3.134719in}{3.475590in}}%
\pgfpathlineto{\pgfqpoint{3.135256in}{3.475590in}}%
\pgfpathlineto{\pgfqpoint{3.135256in}{3.475744in}}%
\pgfpathlineto{\pgfqpoint{3.136769in}{3.475744in}}%
\pgfpathlineto{\pgfqpoint{3.136769in}{3.475899in}}%
\pgfpathlineto{\pgfqpoint{3.138376in}{3.475899in}}%
\pgfpathlineto{\pgfqpoint{3.138376in}{3.476053in}}%
\pgfpathlineto{\pgfqpoint{3.140210in}{3.476053in}}%
\pgfpathlineto{\pgfqpoint{3.140210in}{3.476208in}}%
\pgfpathlineto{\pgfqpoint{3.144089in}{3.476208in}}%
\pgfpathlineto{\pgfqpoint{3.144089in}{3.476363in}}%
\pgfpathlineto{\pgfqpoint{3.144725in}{3.476363in}}%
\pgfpathlineto{\pgfqpoint{3.144725in}{3.476517in}}%
\pgfpathlineto{\pgfqpoint{3.145936in}{3.476517in}}%
\pgfpathlineto{\pgfqpoint{3.145936in}{3.476672in}}%
\pgfpathlineto{\pgfqpoint{3.146780in}{3.476672in}}%
\pgfpathlineto{\pgfqpoint{3.146780in}{3.476826in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{3.476826in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{3.476981in}}%
\pgfpathlineto{\pgfqpoint{3.148430in}{3.476981in}}%
\pgfpathlineto{\pgfqpoint{3.148430in}{3.477135in}}%
\pgfpathlineto{\pgfqpoint{3.149924in}{3.477135in}}%
\pgfpathlineto{\pgfqpoint{3.149943in}{3.477444in}}%
\pgfpathlineto{\pgfqpoint{3.152856in}{3.477444in}}%
\pgfpathlineto{\pgfqpoint{3.152856in}{3.477599in}}%
\pgfpathlineto{\pgfqpoint{3.157437in}{3.477599in}}%
\pgfpathlineto{\pgfqpoint{3.157437in}{3.477753in}}%
\pgfpathlineto{\pgfqpoint{3.161217in}{3.477753in}}%
\pgfpathlineto{\pgfqpoint{3.161217in}{3.477908in}}%
\pgfpathlineto{\pgfqpoint{3.164196in}{3.477908in}}%
\pgfpathlineto{\pgfqpoint{3.164196in}{3.478062in}}%
\pgfpathlineto{\pgfqpoint{3.165926in}{3.478062in}}%
\pgfpathlineto{\pgfqpoint{3.165926in}{3.478217in}}%
\pgfpathlineto{\pgfqpoint{3.166868in}{3.478217in}}%
\pgfpathlineto{\pgfqpoint{3.166868in}{3.478372in}}%
\pgfpathlineto{\pgfqpoint{3.167033in}{3.478372in}}%
\pgfpathlineto{\pgfqpoint{3.167033in}{3.478526in}}%
\pgfpathlineto{\pgfqpoint{3.168084in}{3.478526in}}%
\pgfpathlineto{\pgfqpoint{3.168084in}{3.478681in}}%
\pgfpathlineto{\pgfqpoint{3.168330in}{3.478681in}}%
\pgfpathlineto{\pgfqpoint{3.168330in}{3.478835in}}%
\pgfpathlineto{\pgfqpoint{3.168636in}{3.478835in}}%
\pgfpathlineto{\pgfqpoint{3.168636in}{3.478990in}}%
\pgfpathlineto{\pgfqpoint{3.169734in}{3.478990in}}%
\pgfpathlineto{\pgfqpoint{3.169734in}{3.479144in}}%
\pgfpathlineto{\pgfqpoint{3.170729in}{3.479144in}}%
\pgfpathlineto{\pgfqpoint{3.170729in}{3.479299in}}%
\pgfpathlineto{\pgfqpoint{3.171770in}{3.479299in}}%
\pgfpathlineto{\pgfqpoint{3.171770in}{3.479453in}}%
\pgfpathlineto{\pgfqpoint{3.174127in}{3.479453in}}%
\pgfpathlineto{\pgfqpoint{3.174127in}{3.479608in}}%
\pgfpathlineto{\pgfqpoint{3.175074in}{3.479608in}}%
\pgfpathlineto{\pgfqpoint{3.175074in}{3.479762in}}%
\pgfpathlineto{\pgfqpoint{3.175484in}{3.479762in}}%
\pgfpathlineto{\pgfqpoint{3.175484in}{3.479917in}}%
\pgfpathlineto{\pgfqpoint{3.176592in}{3.479917in}}%
\pgfpathlineto{\pgfqpoint{3.176592in}{3.480071in}}%
\pgfpathlineto{\pgfqpoint{3.177511in}{3.480071in}}%
\pgfpathlineto{\pgfqpoint{3.177511in}{3.480226in}}%
\pgfpathlineto{\pgfqpoint{3.179618in}{3.480226in}}%
\pgfpathlineto{\pgfqpoint{3.179618in}{3.480381in}}%
\pgfpathlineto{\pgfqpoint{3.183855in}{3.480381in}}%
\pgfpathlineto{\pgfqpoint{3.183855in}{3.480535in}}%
\pgfpathlineto{\pgfqpoint{3.186382in}{3.480535in}}%
\pgfpathlineto{\pgfqpoint{3.186382in}{3.480690in}}%
\pgfpathlineto{\pgfqpoint{3.189083in}{3.480690in}}%
\pgfpathlineto{\pgfqpoint{3.189083in}{3.480844in}}%
\pgfpathlineto{\pgfqpoint{3.192000in}{3.480844in}}%
\pgfpathlineto{\pgfqpoint{3.192000in}{3.480999in}}%
\pgfpathlineto{\pgfqpoint{3.194564in}{3.480999in}}%
\pgfpathlineto{\pgfqpoint{3.194564in}{3.481153in}}%
\pgfpathlineto{\pgfqpoint{3.195158in}{3.481153in}}%
\pgfpathlineto{\pgfqpoint{3.195158in}{3.481308in}}%
\pgfpathlineto{\pgfqpoint{3.195337in}{3.481308in}}%
\pgfpathlineto{\pgfqpoint{3.195365in}{3.481617in}}%
\pgfpathlineto{\pgfqpoint{3.199254in}{3.481617in}}%
\pgfpathlineto{\pgfqpoint{3.199254in}{3.481771in}}%
\pgfpathlineto{\pgfqpoint{3.204670in}{3.481771in}}%
\pgfpathlineto{\pgfqpoint{3.204670in}{3.481926in}}%
\pgfpathlineto{\pgfqpoint{3.206201in}{3.481926in}}%
\pgfpathlineto{\pgfqpoint{3.206201in}{3.482080in}}%
\pgfpathlineto{\pgfqpoint{3.210283in}{3.482080in}}%
\pgfpathlineto{\pgfqpoint{3.210283in}{3.482235in}}%
\pgfpathlineto{\pgfqpoint{3.213587in}{3.482235in}}%
\pgfpathlineto{\pgfqpoint{3.213587in}{3.482390in}}%
\pgfpathlineto{\pgfqpoint{3.226365in}{3.482390in}}%
\pgfpathlineto{\pgfqpoint{3.226365in}{3.482544in}}%
\pgfpathlineto{\pgfqpoint{3.228005in}{3.482544in}}%
\pgfpathlineto{\pgfqpoint{3.228005in}{3.482699in}}%
\pgfpathlineto{\pgfqpoint{3.229038in}{3.482699in}}%
\pgfpathlineto{\pgfqpoint{3.229038in}{3.482853in}}%
\pgfpathlineto{\pgfqpoint{3.229632in}{3.482853in}}%
\pgfpathlineto{\pgfqpoint{3.229632in}{3.483008in}}%
\pgfpathlineto{\pgfqpoint{3.229943in}{3.483008in}}%
\pgfpathlineto{\pgfqpoint{3.229943in}{3.483162in}}%
\pgfpathlineto{\pgfqpoint{3.231234in}{3.483162in}}%
\pgfpathlineto{\pgfqpoint{3.231234in}{3.483317in}}%
\pgfpathlineto{\pgfqpoint{3.233567in}{3.483317in}}%
\pgfpathlineto{\pgfqpoint{3.233567in}{3.483471in}}%
\pgfpathlineto{\pgfqpoint{3.234599in}{3.483471in}}%
\pgfpathlineto{\pgfqpoint{3.234599in}{3.483626in}}%
\pgfpathlineto{\pgfqpoint{3.236325in}{3.483626in}}%
\pgfpathlineto{\pgfqpoint{3.236325in}{3.483780in}}%
\pgfpathlineto{\pgfqpoint{3.240680in}{3.483780in}}%
\pgfpathlineto{\pgfqpoint{3.240680in}{3.483935in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{3.483935in}}%
\pgfpathlineto{\pgfqpoint{3.246006in}{3.484089in}}%
\pgfpathlineto{\pgfqpoint{3.247391in}{3.484089in}}%
\pgfpathlineto{\pgfqpoint{3.247391in}{3.484244in}}%
\pgfpathlineto{\pgfqpoint{3.250964in}{3.484244in}}%
\pgfpathlineto{\pgfqpoint{3.250964in}{3.484399in}}%
\pgfpathlineto{\pgfqpoint{3.253043in}{3.484399in}}%
\pgfpathlineto{\pgfqpoint{3.253043in}{3.484553in}}%
\pgfpathlineto{\pgfqpoint{3.260004in}{3.484553in}}%
\pgfpathlineto{\pgfqpoint{3.260004in}{3.484708in}}%
\pgfpathlineto{\pgfqpoint{3.261395in}{3.484708in}}%
\pgfpathlineto{\pgfqpoint{3.261395in}{3.484862in}}%
\pgfpathlineto{\pgfqpoint{3.262158in}{3.484862in}}%
\pgfpathlineto{\pgfqpoint{3.262158in}{3.485017in}}%
\pgfpathlineto{\pgfqpoint{3.263968in}{3.485017in}}%
\pgfpathlineto{\pgfqpoint{3.263968in}{3.485171in}}%
\pgfpathlineto{\pgfqpoint{3.273273in}{3.485171in}}%
\pgfpathlineto{\pgfqpoint{3.273273in}{3.485326in}}%
\pgfpathlineto{\pgfqpoint{3.276779in}{3.485326in}}%
\pgfpathlineto{\pgfqpoint{3.276779in}{3.485480in}}%
\pgfpathlineto{\pgfqpoint{3.280762in}{3.485480in}}%
\pgfpathlineto{\pgfqpoint{3.280762in}{3.485635in}}%
\pgfpathlineto{\pgfqpoint{3.281464in}{3.485635in}}%
\pgfpathlineto{\pgfqpoint{3.281464in}{3.485789in}}%
\pgfpathlineto{\pgfqpoint{3.283760in}{3.485789in}}%
\pgfpathlineto{\pgfqpoint{3.283760in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.284047in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.284047in}{3.486098in}}%
\pgfpathlineto{\pgfqpoint{3.285933in}{3.486098in}}%
\pgfpathlineto{\pgfqpoint{3.285933in}{3.486253in}}%
\pgfpathlineto{\pgfqpoint{3.288176in}{3.486253in}}%
\pgfpathlineto{\pgfqpoint{3.288176in}{3.486408in}}%
\pgfpathlineto{\pgfqpoint{3.289741in}{3.486408in}}%
\pgfpathlineto{\pgfqpoint{3.289741in}{3.486562in}}%
\pgfpathlineto{\pgfqpoint{3.293955in}{3.486562in}}%
\pgfpathlineto{\pgfqpoint{3.293955in}{3.486717in}}%
\pgfpathlineto{\pgfqpoint{3.303787in}{3.486717in}}%
\pgfpathlineto{\pgfqpoint{3.303787in}{3.486871in}}%
\pgfpathlineto{\pgfqpoint{3.306780in}{3.486871in}}%
\pgfpathlineto{\pgfqpoint{3.306780in}{3.487026in}}%
\pgfpathlineto{\pgfqpoint{3.308472in}{3.487026in}}%
\pgfpathlineto{\pgfqpoint{3.308472in}{3.487180in}}%
\pgfpathlineto{\pgfqpoint{3.308901in}{3.487180in}}%
\pgfpathlineto{\pgfqpoint{3.308990in}{3.487489in}}%
\pgfpathlineto{\pgfqpoint{3.311847in}{3.487489in}}%
\pgfpathlineto{\pgfqpoint{3.311847in}{3.487644in}}%
\pgfpathlineto{\pgfqpoint{3.312337in}{3.487644in}}%
\pgfpathlineto{\pgfqpoint{3.312337in}{3.487798in}}%
\pgfpathlineto{\pgfqpoint{3.312573in}{3.487798in}}%
\pgfpathlineto{\pgfqpoint{3.312573in}{3.487953in}}%
\pgfpathlineto{\pgfqpoint{3.313133in}{3.487953in}}%
\pgfpathlineto{\pgfqpoint{3.313133in}{3.488107in}}%
\pgfpathlineto{\pgfqpoint{3.316037in}{3.488107in}}%
\pgfpathlineto{\pgfqpoint{3.316037in}{3.488262in}}%
\pgfpathlineto{\pgfqpoint{3.316574in}{3.488262in}}%
\pgfpathlineto{\pgfqpoint{3.316598in}{3.488571in}}%
\pgfpathlineto{\pgfqpoint{3.317814in}{3.488571in}}%
\pgfpathlineto{\pgfqpoint{3.317814in}{3.488726in}}%
\pgfpathlineto{\pgfqpoint{3.324163in}{3.488726in}}%
\pgfpathlineto{\pgfqpoint{3.324163in}{3.488880in}}%
\pgfpathlineto{\pgfqpoint{3.340485in}{3.488880in}}%
\pgfpathlineto{\pgfqpoint{3.340485in}{3.489035in}}%
\pgfpathlineto{\pgfqpoint{3.344388in}{3.489035in}}%
\pgfpathlineto{\pgfqpoint{3.344388in}{3.489189in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{3.489189in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{3.489344in}}%
\pgfpathlineto{\pgfqpoint{3.348502in}{3.489344in}}%
\pgfpathlineto{\pgfqpoint{3.348502in}{3.489498in}}%
\pgfpathlineto{\pgfqpoint{3.351411in}{3.489498in}}%
\pgfpathlineto{\pgfqpoint{3.351411in}{3.489653in}}%
\pgfpathlineto{\pgfqpoint{3.356449in}{3.489653in}}%
\pgfpathlineto{\pgfqpoint{3.356449in}{3.489807in}}%
\pgfpathlineto{\pgfqpoint{3.359437in}{3.489807in}}%
\pgfpathlineto{\pgfqpoint{3.359437in}{3.489962in}}%
\pgfpathlineto{\pgfqpoint{3.364236in}{3.489962in}}%
\pgfpathlineto{\pgfqpoint{3.364236in}{3.490116in}}%
\pgfpathlineto{\pgfqpoint{3.368256in}{3.490116in}}%
\pgfpathlineto{\pgfqpoint{3.368256in}{3.490271in}}%
\pgfpathlineto{\pgfqpoint{3.371532in}{3.490271in}}%
\pgfpathlineto{\pgfqpoint{3.371532in}{3.490426in}}%
\pgfpathlineto{\pgfqpoint{3.376556in}{3.490426in}}%
\pgfpathlineto{\pgfqpoint{3.376556in}{3.490580in}}%
\pgfpathlineto{\pgfqpoint{3.378041in}{3.490580in}}%
\pgfpathlineto{\pgfqpoint{3.378041in}{3.490735in}}%
\pgfpathlineto{\pgfqpoint{3.378781in}{3.490735in}}%
\pgfpathlineto{\pgfqpoint{3.378781in}{3.490889in}}%
\pgfpathlineto{\pgfqpoint{3.380058in}{3.490889in}}%
\pgfpathlineto{\pgfqpoint{3.380058in}{3.491044in}}%
\pgfpathlineto{\pgfqpoint{3.389956in}{3.491044in}}%
\pgfpathlineto{\pgfqpoint{3.389956in}{3.491198in}}%
\pgfpathlineto{\pgfqpoint{3.391705in}{3.491198in}}%
\pgfpathlineto{\pgfqpoint{3.391705in}{3.491353in}}%
\pgfpathlineto{\pgfqpoint{3.393322in}{3.491353in}}%
\pgfpathlineto{\pgfqpoint{3.393322in}{3.491507in}}%
\pgfpathlineto{\pgfqpoint{3.399463in}{3.491507in}}%
\pgfpathlineto{\pgfqpoint{3.399463in}{3.491662in}}%
\pgfpathlineto{\pgfqpoint{3.400420in}{3.491662in}}%
\pgfpathlineto{\pgfqpoint{3.400420in}{3.491816in}}%
\pgfpathlineto{\pgfqpoint{3.404558in}{3.491816in}}%
\pgfpathlineto{\pgfqpoint{3.404558in}{3.491971in}}%
\pgfpathlineto{\pgfqpoint{3.412307in}{3.491971in}}%
\pgfpathlineto{\pgfqpoint{3.412307in}{3.492125in}}%
\pgfpathlineto{\pgfqpoint{3.413778in}{3.492125in}}%
\pgfpathlineto{\pgfqpoint{3.413778in}{3.492280in}}%
\pgfpathlineto{\pgfqpoint{3.417398in}{3.492280in}}%
\pgfpathlineto{\pgfqpoint{3.417398in}{3.492435in}}%
\pgfpathlineto{\pgfqpoint{3.418576in}{3.492435in}}%
\pgfpathlineto{\pgfqpoint{3.418576in}{3.492589in}}%
\pgfpathlineto{\pgfqpoint{3.425538in}{3.492589in}}%
\pgfpathlineto{\pgfqpoint{3.425538in}{3.492744in}}%
\pgfpathlineto{\pgfqpoint{3.431825in}{3.492744in}}%
\pgfpathlineto{\pgfqpoint{3.431825in}{3.492898in}}%
\pgfpathlineto{\pgfqpoint{3.435379in}{3.492898in}}%
\pgfpathlineto{\pgfqpoint{3.435379in}{3.493053in}}%
\pgfpathlineto{\pgfqpoint{3.443364in}{3.493053in}}%
\pgfpathlineto{\pgfqpoint{3.443364in}{3.493207in}}%
\pgfpathlineto{\pgfqpoint{3.454016in}{3.493207in}}%
\pgfpathlineto{\pgfqpoint{3.454016in}{3.493362in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{3.493362in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{3.493516in}}%
\pgfpathlineto{\pgfqpoint{3.457466in}{3.493516in}}%
\pgfpathlineto{\pgfqpoint{3.457466in}{3.493671in}}%
\pgfpathlineto{\pgfqpoint{3.460596in}{3.493671in}}%
\pgfpathlineto{\pgfqpoint{3.460596in}{3.493825in}}%
\pgfpathlineto{\pgfqpoint{3.461091in}{3.493825in}}%
\pgfpathlineto{\pgfqpoint{3.461091in}{3.493980in}}%
\pgfpathlineto{\pgfqpoint{3.470159in}{3.493980in}}%
\pgfpathlineto{\pgfqpoint{3.470159in}{3.494134in}}%
\pgfpathlineto{\pgfqpoint{3.473845in}{3.494134in}}%
\pgfpathlineto{\pgfqpoint{3.473845in}{3.494289in}}%
\pgfpathlineto{\pgfqpoint{3.476112in}{3.494289in}}%
\pgfpathlineto{\pgfqpoint{3.476112in}{3.494444in}}%
\pgfpathlineto{\pgfqpoint{3.477055in}{3.494444in}}%
\pgfpathlineto{\pgfqpoint{3.477055in}{3.494598in}}%
\pgfpathlineto{\pgfqpoint{3.477399in}{3.494598in}}%
\pgfpathlineto{\pgfqpoint{3.477399in}{3.494753in}}%
\pgfpathlineto{\pgfqpoint{3.479887in}{3.494753in}}%
\pgfpathlineto{\pgfqpoint{3.479887in}{3.494907in}}%
\pgfpathlineto{\pgfqpoint{3.482583in}{3.494907in}}%
\pgfpathlineto{\pgfqpoint{3.482583in}{3.495062in}}%
\pgfpathlineto{\pgfqpoint{3.485261in}{3.495062in}}%
\pgfpathlineto{\pgfqpoint{3.485261in}{3.495216in}}%
\pgfpathlineto{\pgfqpoint{3.496148in}{3.495216in}}%
\pgfpathlineto{\pgfqpoint{3.496148in}{3.495371in}}%
\pgfpathlineto{\pgfqpoint{3.504703in}{3.495371in}}%
\pgfpathlineto{\pgfqpoint{3.504703in}{3.495525in}}%
\pgfpathlineto{\pgfqpoint{3.508017in}{3.495525in}}%
\pgfpathlineto{\pgfqpoint{3.508017in}{3.495680in}}%
\pgfpathlineto{\pgfqpoint{3.510425in}{3.495680in}}%
\pgfpathlineto{\pgfqpoint{3.510425in}{3.495834in}}%
\pgfpathlineto{\pgfqpoint{3.514106in}{3.495834in}}%
\pgfpathlineto{\pgfqpoint{3.514106in}{3.495989in}}%
\pgfpathlineto{\pgfqpoint{3.514672in}{3.495989in}}%
\pgfpathlineto{\pgfqpoint{3.514672in}{3.496143in}}%
\pgfpathlineto{\pgfqpoint{3.519088in}{3.496143in}}%
\pgfpathlineto{\pgfqpoint{3.519088in}{3.496298in}}%
\pgfpathlineto{\pgfqpoint{3.520474in}{3.496298in}}%
\pgfpathlineto{\pgfqpoint{3.520474in}{3.496453in}}%
\pgfpathlineto{\pgfqpoint{3.521134in}{3.496453in}}%
\pgfpathlineto{\pgfqpoint{3.521134in}{3.496607in}}%
\pgfpathlineto{\pgfqpoint{3.526762in}{3.496607in}}%
\pgfpathlineto{\pgfqpoint{3.526762in}{3.496762in}}%
\pgfpathlineto{\pgfqpoint{3.527450in}{3.496762in}}%
\pgfpathlineto{\pgfqpoint{3.527450in}{3.496916in}}%
\pgfpathlineto{\pgfqpoint{3.528756in}{3.496916in}}%
\pgfpathlineto{\pgfqpoint{3.528756in}{3.497071in}}%
\pgfpathlineto{\pgfqpoint{3.537871in}{3.497071in}}%
\pgfpathlineto{\pgfqpoint{3.537871in}{3.497225in}}%
\pgfpathlineto{\pgfqpoint{3.539262in}{3.497225in}}%
\pgfpathlineto{\pgfqpoint{3.539262in}{3.497380in}}%
\pgfpathlineto{\pgfqpoint{3.541199in}{3.497380in}}%
\pgfpathlineto{\pgfqpoint{3.541199in}{3.497534in}}%
\pgfpathlineto{\pgfqpoint{3.548382in}{3.497534in}}%
\pgfpathlineto{\pgfqpoint{3.548382in}{3.497689in}}%
\pgfpathlineto{\pgfqpoint{3.557347in}{3.497689in}}%
\pgfpathlineto{\pgfqpoint{3.557347in}{3.497843in}}%
\pgfpathlineto{\pgfqpoint{3.560048in}{3.497843in}}%
\pgfpathlineto{\pgfqpoint{3.560048in}{3.497998in}}%
\pgfpathlineto{\pgfqpoint{3.562055in}{3.497998in}}%
\pgfpathlineto{\pgfqpoint{3.562055in}{3.498152in}}%
\pgfpathlineto{\pgfqpoint{3.564487in}{3.498152in}}%
\pgfpathlineto{\pgfqpoint{3.564487in}{3.498307in}}%
\pgfpathlineto{\pgfqpoint{3.571525in}{3.498307in}}%
\pgfpathlineto{\pgfqpoint{3.571525in}{3.498462in}}%
\pgfpathlineto{\pgfqpoint{3.572019in}{3.498462in}}%
\pgfpathlineto{\pgfqpoint{3.572019in}{3.498616in}}%
\pgfpathlineto{\pgfqpoint{3.572627in}{3.498616in}}%
\pgfpathlineto{\pgfqpoint{3.572627in}{3.498771in}}%
\pgfpathlineto{\pgfqpoint{3.575154in}{3.498771in}}%
\pgfpathlineto{\pgfqpoint{3.575154in}{3.498925in}}%
\pgfpathlineto{\pgfqpoint{3.575498in}{3.498925in}}%
\pgfpathlineto{\pgfqpoint{3.575498in}{3.499080in}}%
\pgfpathlineto{\pgfqpoint{3.578024in}{3.499080in}}%
\pgfpathlineto{\pgfqpoint{3.578024in}{3.499234in}}%
\pgfpathlineto{\pgfqpoint{3.586664in}{3.499234in}}%
\pgfpathlineto{\pgfqpoint{3.586753in}{3.499543in}}%
\pgfpathlineto{\pgfqpoint{3.587922in}{3.499543in}}%
\pgfpathlineto{\pgfqpoint{3.587922in}{3.499698in}}%
\pgfpathlineto{\pgfqpoint{3.588417in}{3.499698in}}%
\pgfpathlineto{\pgfqpoint{3.588417in}{3.499852in}}%
\pgfpathlineto{\pgfqpoint{3.588837in}{3.499852in}}%
\pgfpathlineto{\pgfqpoint{3.588837in}{3.500007in}}%
\pgfpathlineto{\pgfqpoint{3.591636in}{3.500007in}}%
\pgfpathlineto{\pgfqpoint{3.591636in}{3.500161in}}%
\pgfpathlineto{\pgfqpoint{3.592966in}{3.500161in}}%
\pgfpathlineto{\pgfqpoint{3.592966in}{3.500316in}}%
\pgfpathlineto{\pgfqpoint{3.600097in}{3.500316in}}%
\pgfpathlineto{\pgfqpoint{3.600097in}{3.500471in}}%
\pgfpathlineto{\pgfqpoint{3.603802in}{3.500471in}}%
\pgfpathlineto{\pgfqpoint{3.603802in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{3.607261in}{3.500625in}}%
\pgfpathlineto{\pgfqpoint{3.607261in}{3.500780in}}%
\pgfpathlineto{\pgfqpoint{3.608939in}{3.500780in}}%
\pgfpathlineto{\pgfqpoint{3.608939in}{3.500934in}}%
\pgfpathlineto{\pgfqpoint{3.613186in}{3.500934in}}%
\pgfpathlineto{\pgfqpoint{3.613186in}{3.501089in}}%
\pgfpathlineto{\pgfqpoint{3.614869in}{3.501089in}}%
\pgfpathlineto{\pgfqpoint{3.614869in}{3.501243in}}%
\pgfpathlineto{\pgfqpoint{3.615651in}{3.501243in}}%
\pgfpathlineto{\pgfqpoint{3.615651in}{3.501398in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{3.501398in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{3.501552in}}%
\pgfpathlineto{\pgfqpoint{3.624644in}{3.501552in}}%
\pgfpathlineto{\pgfqpoint{3.624644in}{3.501707in}}%
\pgfpathlineto{\pgfqpoint{3.624847in}{3.501707in}}%
\pgfpathlineto{\pgfqpoint{3.624847in}{3.501861in}}%
\pgfpathlineto{\pgfqpoint{3.628523in}{3.501861in}}%
\pgfpathlineto{\pgfqpoint{3.628584in}{3.502170in}}%
\pgfpathlineto{\pgfqpoint{3.636757in}{3.502170in}}%
\pgfpathlineto{\pgfqpoint{3.636757in}{3.502325in}}%
\pgfpathlineto{\pgfqpoint{3.640010in}{3.502325in}}%
\pgfpathlineto{\pgfqpoint{3.640010in}{3.502480in}}%
\pgfpathlineto{\pgfqpoint{3.644751in}{3.502480in}}%
\pgfpathlineto{\pgfqpoint{3.644751in}{3.502634in}}%
\pgfpathlineto{\pgfqpoint{3.655856in}{3.502634in}}%
\pgfpathlineto{\pgfqpoint{3.655856in}{3.502789in}}%
\pgfpathlineto{\pgfqpoint{3.657930in}{3.502789in}}%
\pgfpathlineto{\pgfqpoint{3.657930in}{3.502943in}}%
\pgfpathlineto{\pgfqpoint{3.660885in}{3.502943in}}%
\pgfpathlineto{\pgfqpoint{3.660885in}{3.503098in}}%
\pgfpathlineto{\pgfqpoint{3.664142in}{3.503098in}}%
\pgfpathlineto{\pgfqpoint{3.664142in}{3.503252in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{3.503252in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{3.503407in}}%
\pgfpathlineto{\pgfqpoint{3.668766in}{3.503407in}}%
\pgfpathlineto{\pgfqpoint{3.668766in}{3.503561in}}%
\pgfpathlineto{\pgfqpoint{3.675690in}{3.503561in}}%
\pgfpathlineto{\pgfqpoint{3.675690in}{3.503716in}}%
\pgfpathlineto{\pgfqpoint{3.680959in}{3.503716in}}%
\pgfpathlineto{\pgfqpoint{3.680959in}{3.503870in}}%
\pgfpathlineto{\pgfqpoint{3.686752in}{3.503870in}}%
\pgfpathlineto{\pgfqpoint{3.686752in}{3.504025in}}%
\pgfpathlineto{\pgfqpoint{3.699549in}{3.504025in}}%
\pgfpathlineto{\pgfqpoint{3.699549in}{3.504179in}}%
\pgfpathlineto{\pgfqpoint{3.701274in}{3.504179in}}%
\pgfpathlineto{\pgfqpoint{3.701274in}{3.504334in}}%
\pgfpathlineto{\pgfqpoint{3.709970in}{3.504334in}}%
\pgfpathlineto{\pgfqpoint{3.709970in}{3.504489in}}%
\pgfpathlineto{\pgfqpoint{3.718162in}{3.504489in}}%
\pgfpathlineto{\pgfqpoint{3.718162in}{3.504643in}}%
\pgfpathlineto{\pgfqpoint{3.721928in}{3.504643in}}%
\pgfpathlineto{\pgfqpoint{3.721928in}{3.504798in}}%
\pgfpathlineto{\pgfqpoint{3.739664in}{3.504798in}}%
\pgfpathlineto{\pgfqpoint{3.739664in}{3.504952in}}%
\pgfpathlineto{\pgfqpoint{3.740400in}{3.504952in}}%
\pgfpathlineto{\pgfqpoint{3.740400in}{3.505107in}}%
\pgfpathlineto{\pgfqpoint{3.742332in}{3.505107in}}%
\pgfpathlineto{\pgfqpoint{3.742332in}{3.505261in}}%
\pgfpathlineto{\pgfqpoint{3.742893in}{3.505261in}}%
\pgfpathlineto{\pgfqpoint{3.742893in}{3.505416in}}%
\pgfpathlineto{\pgfqpoint{3.746188in}{3.505416in}}%
\pgfpathlineto{\pgfqpoint{3.746188in}{3.505570in}}%
\pgfpathlineto{\pgfqpoint{3.757773in}{3.505570in}}%
\pgfpathlineto{\pgfqpoint{3.757773in}{3.505725in}}%
\pgfpathlineto{\pgfqpoint{3.768708in}{3.505725in}}%
\pgfpathlineto{\pgfqpoint{3.768708in}{3.505879in}}%
\pgfpathlineto{\pgfqpoint{3.773176in}{3.505879in}}%
\pgfpathlineto{\pgfqpoint{3.773176in}{3.506034in}}%
\pgfpathlineto{\pgfqpoint{3.773718in}{3.506034in}}%
\pgfpathlineto{\pgfqpoint{3.773718in}{3.506188in}}%
\pgfpathlineto{\pgfqpoint{3.781114in}{3.506188in}}%
\pgfpathlineto{\pgfqpoint{3.781114in}{3.506343in}}%
\pgfpathlineto{\pgfqpoint{3.789503in}{3.506343in}}%
\pgfpathlineto{\pgfqpoint{3.789503in}{3.506498in}}%
\pgfpathlineto{\pgfqpoint{3.796489in}{3.506498in}}%
\pgfpathlineto{\pgfqpoint{3.796489in}{3.506652in}}%
\pgfpathlineto{\pgfqpoint{3.800853in}{3.506652in}}%
\pgfpathlineto{\pgfqpoint{3.800853in}{3.506807in}}%
\pgfpathlineto{\pgfqpoint{3.817185in}{3.506807in}}%
\pgfpathlineto{\pgfqpoint{3.817185in}{3.506961in}}%
\pgfpathlineto{\pgfqpoint{3.824524in}{3.506961in}}%
\pgfpathlineto{\pgfqpoint{3.824524in}{3.507116in}}%
\pgfpathlineto{\pgfqpoint{3.833743in}{3.507116in}}%
\pgfpathlineto{\pgfqpoint{3.833743in}{3.507270in}}%
\pgfpathlineto{\pgfqpoint{3.834243in}{3.507270in}}%
\pgfpathlineto{\pgfqpoint{3.834327in}{3.507579in}}%
\pgfpathlineto{\pgfqpoint{3.844541in}{3.507579in}}%
\pgfpathlineto{\pgfqpoint{3.844541in}{3.507734in}}%
\pgfpathlineto{\pgfqpoint{3.845404in}{3.507734in}}%
\pgfpathlineto{\pgfqpoint{3.845404in}{3.507888in}}%
\pgfpathlineto{\pgfqpoint{3.868528in}{3.507888in}}%
\pgfpathlineto{\pgfqpoint{3.868528in}{3.508043in}}%
\pgfpathlineto{\pgfqpoint{3.871497in}{3.508043in}}%
\pgfpathlineto{\pgfqpoint{3.871497in}{3.508197in}}%
\pgfpathlineto{\pgfqpoint{3.888522in}{3.508197in}}%
\pgfpathlineto{\pgfqpoint{3.888522in}{3.508352in}}%
\pgfpathlineto{\pgfqpoint{3.888743in}{3.508352in}}%
\pgfpathlineto{\pgfqpoint{3.888743in}{3.508507in}}%
\pgfpathlineto{\pgfqpoint{3.889639in}{3.508507in}}%
\pgfpathlineto{\pgfqpoint{3.889639in}{3.508661in}}%
\pgfpathlineto{\pgfqpoint{3.890770in}{3.508661in}}%
\pgfpathlineto{\pgfqpoint{3.890770in}{3.508816in}}%
\pgfpathlineto{\pgfqpoint{3.912739in}{3.508816in}}%
\pgfpathlineto{\pgfqpoint{3.912739in}{3.508970in}}%
\pgfpathlineto{\pgfqpoint{3.918560in}{3.508970in}}%
\pgfpathlineto{\pgfqpoint{3.918560in}{3.509125in}}%
\pgfpathlineto{\pgfqpoint{3.923518in}{3.509125in}}%
\pgfpathlineto{\pgfqpoint{3.923518in}{3.509279in}}%
\pgfpathlineto{\pgfqpoint{3.923815in}{3.509279in}}%
\pgfpathlineto{\pgfqpoint{3.923815in}{3.509434in}}%
\pgfpathlineto{\pgfqpoint{3.937211in}{3.509434in}}%
\pgfpathlineto{\pgfqpoint{3.937211in}{3.509588in}}%
\pgfpathlineto{\pgfqpoint{3.937456in}{3.509588in}}%
\pgfpathlineto{\pgfqpoint{3.937456in}{3.509743in}}%
\pgfpathlineto{\pgfqpoint{3.943941in}{3.509743in}}%
\pgfpathlineto{\pgfqpoint{3.944078in}{3.510052in}}%
\pgfpathlineto{\pgfqpoint{3.952623in}{3.510052in}}%
\pgfpathlineto{\pgfqpoint{3.952623in}{3.510206in}}%
\pgfpathlineto{\pgfqpoint{3.989463in}{3.510206in}}%
\pgfpathlineto{\pgfqpoint{3.989463in}{3.510361in}}%
\pgfpathlineto{\pgfqpoint{3.989901in}{3.510361in}}%
\pgfpathlineto{\pgfqpoint{3.989901in}{3.510516in}}%
\pgfpathlineto{\pgfqpoint{3.992861in}{3.510516in}}%
\pgfpathlineto{\pgfqpoint{3.992861in}{3.510670in}}%
\pgfpathlineto{\pgfqpoint{3.996952in}{3.510670in}}%
\pgfpathlineto{\pgfqpoint{3.996952in}{3.510825in}}%
\pgfpathlineto{\pgfqpoint{4.029531in}{3.510825in}}%
\pgfpathlineto{\pgfqpoint{4.029531in}{3.510979in}}%
\pgfpathlineto{\pgfqpoint{4.030460in}{3.510979in}}%
\pgfpathlineto{\pgfqpoint{4.030460in}{3.511134in}}%
\pgfpathlineto{\pgfqpoint{4.032628in}{3.511134in}}%
\pgfpathlineto{\pgfqpoint{4.032628in}{3.511288in}}%
\pgfpathlineto{\pgfqpoint{4.043195in}{3.511288in}}%
\pgfpathlineto{\pgfqpoint{4.043195in}{3.511443in}}%
\pgfpathlineto{\pgfqpoint{4.054672in}{3.511443in}}%
\pgfpathlineto{\pgfqpoint{4.054672in}{3.511597in}}%
\pgfpathlineto{\pgfqpoint{4.058721in}{3.511597in}}%
\pgfpathlineto{\pgfqpoint{4.058721in}{3.511752in}}%
\pgfpathlineto{\pgfqpoint{4.071984in}{3.511752in}}%
\pgfpathlineto{\pgfqpoint{4.071984in}{3.511906in}}%
\pgfpathlineto{\pgfqpoint{4.080600in}{3.511906in}}%
\pgfpathlineto{\pgfqpoint{4.080600in}{3.512061in}}%
\pgfpathlineto{\pgfqpoint{4.108249in}{3.512061in}}%
\pgfpathlineto{\pgfqpoint{4.108249in}{3.512215in}}%
\pgfpathlineto{\pgfqpoint{4.121060in}{3.512215in}}%
\pgfpathlineto{\pgfqpoint{4.121060in}{3.512370in}}%
\pgfpathlineto{\pgfqpoint{4.137236in}{3.512370in}}%
\pgfpathlineto{\pgfqpoint{4.137236in}{3.512525in}}%
\pgfpathlineto{\pgfqpoint{4.169674in}{3.512525in}}%
\pgfpathlineto{\pgfqpoint{4.169674in}{3.512679in}}%
\pgfpathlineto{\pgfqpoint{4.174608in}{3.512679in}}%
\pgfpathlineto{\pgfqpoint{4.174608in}{3.512834in}}%
\pgfpathlineto{\pgfqpoint{4.185129in}{3.512834in}}%
\pgfpathlineto{\pgfqpoint{4.185129in}{3.512988in}}%
\pgfpathlineto{\pgfqpoint{4.195272in}{3.512988in}}%
\pgfpathlineto{\pgfqpoint{4.195272in}{3.513143in}}%
\pgfpathlineto{\pgfqpoint{4.210058in}{3.513143in}}%
\pgfpathlineto{\pgfqpoint{4.210058in}{3.513297in}}%
\pgfpathlineto{\pgfqpoint{4.256710in}{3.513297in}}%
\pgfpathlineto{\pgfqpoint{4.256710in}{3.513452in}}%
\pgfpathlineto{\pgfqpoint{4.261763in}{3.513452in}}%
\pgfpathlineto{\pgfqpoint{4.261763in}{3.513606in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{3.513606in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{3.513761in}}%
\pgfpathlineto{\pgfqpoint{4.285674in}{3.513761in}}%
\pgfpathlineto{\pgfqpoint{4.285674in}{3.513915in}}%
\pgfpathlineto{\pgfqpoint{4.298556in}{3.513915in}}%
\pgfpathlineto{\pgfqpoint{4.298556in}{3.514070in}}%
\pgfpathlineto{\pgfqpoint{4.314708in}{3.514070in}}%
\pgfpathlineto{\pgfqpoint{4.314708in}{3.514224in}}%
\pgfpathlineto{\pgfqpoint{4.364566in}{3.514224in}}%
\pgfpathlineto{\pgfqpoint{4.364566in}{3.514379in}}%
\pgfpathlineto{\pgfqpoint{4.377170in}{3.514379in}}%
\pgfpathlineto{\pgfqpoint{4.377170in}{3.514534in}}%
\pgfpathlineto{\pgfqpoint{4.379060in}{3.514534in}}%
\pgfpathlineto{\pgfqpoint{4.379060in}{3.514688in}}%
\pgfpathlineto{\pgfqpoint{4.389330in}{3.514688in}}%
\pgfpathlineto{\pgfqpoint{4.389330in}{3.514843in}}%
\pgfpathlineto{\pgfqpoint{4.456769in}{3.514843in}}%
\pgfpathlineto{\pgfqpoint{4.456769in}{3.514997in}}%
\pgfpathlineto{\pgfqpoint{4.491030in}{3.514997in}}%
\pgfpathlineto{\pgfqpoint{4.491035in}{3.515306in}}%
\pgfpathlineto{\pgfqpoint{4.498449in}{3.515306in}}%
\pgfpathlineto{\pgfqpoint{4.498449in}{3.515461in}}%
\pgfpathlineto{\pgfqpoint{4.508079in}{3.515461in}}%
\pgfpathlineto{\pgfqpoint{4.508079in}{3.515615in}}%
\pgfpathlineto{\pgfqpoint{4.511981in}{3.515615in}}%
\pgfpathlineto{\pgfqpoint{4.511981in}{3.515770in}}%
\pgfpathlineto{\pgfqpoint{4.515182in}{3.515770in}}%
\pgfpathlineto{\pgfqpoint{4.515182in}{3.515924in}}%
\pgfpathlineto{\pgfqpoint{4.523567in}{3.515924in}}%
\pgfpathlineto{\pgfqpoint{4.523567in}{3.516079in}}%
\pgfpathlineto{\pgfqpoint{4.542562in}{3.516079in}}%
\pgfpathlineto{\pgfqpoint{4.542562in}{3.516233in}}%
\pgfpathlineto{\pgfqpoint{4.553440in}{3.516233in}}%
\pgfpathlineto{\pgfqpoint{4.553440in}{3.516388in}}%
\pgfpathlineto{\pgfqpoint{4.616651in}{3.516388in}}%
\pgfpathlineto{\pgfqpoint{4.616651in}{3.516543in}}%
\pgfpathlineto{\pgfqpoint{4.627605in}{3.516543in}}%
\pgfpathlineto{\pgfqpoint{4.627605in}{3.516697in}}%
\pgfpathlineto{\pgfqpoint{4.633025in}{3.516697in}}%
\pgfpathlineto{\pgfqpoint{4.633025in}{3.516852in}}%
\pgfpathlineto{\pgfqpoint{4.653420in}{3.516852in}}%
\pgfpathlineto{\pgfqpoint{4.653420in}{3.517006in}}%
\pgfpathlineto{\pgfqpoint{4.785677in}{3.517006in}}%
\pgfpathlineto{\pgfqpoint{4.785677in}{3.517161in}}%
\pgfpathlineto{\pgfqpoint{4.790437in}{3.517161in}}%
\pgfpathlineto{\pgfqpoint{4.790437in}{3.517315in}}%
\pgfpathlineto{\pgfqpoint{4.802409in}{3.517315in}}%
\pgfpathlineto{\pgfqpoint{4.802409in}{3.517470in}}%
\pgfpathlineto{\pgfqpoint{4.807608in}{3.517470in}}%
\pgfpathlineto{\pgfqpoint{4.807608in}{3.517624in}}%
\pgfpathlineto{\pgfqpoint{4.809281in}{3.517624in}}%
\pgfpathlineto{\pgfqpoint{4.809281in}{3.517779in}}%
\pgfpathlineto{\pgfqpoint{4.813655in}{3.517779in}}%
\pgfpathlineto{\pgfqpoint{4.813655in}{3.517933in}}%
\pgfpathlineto{\pgfqpoint{4.825919in}{3.517933in}}%
\pgfpathlineto{\pgfqpoint{4.825919in}{3.518088in}}%
\pgfpathlineto{\pgfqpoint{4.827159in}{3.518088in}}%
\pgfpathlineto{\pgfqpoint{4.827159in}{3.518242in}}%
\pgfpathlineto{\pgfqpoint{4.849123in}{3.518242in}}%
\pgfpathlineto{\pgfqpoint{4.849123in}{3.518397in}}%
\pgfpathlineto{\pgfqpoint{4.851796in}{3.518397in}}%
\pgfpathlineto{\pgfqpoint{4.851796in}{3.518552in}}%
\pgfpathlineto{\pgfqpoint{4.866940in}{3.518552in}}%
\pgfpathlineto{\pgfqpoint{4.866940in}{3.518706in}}%
\pgfpathlineto{\pgfqpoint{4.917406in}{3.518706in}}%
\pgfpathlineto{\pgfqpoint{4.917406in}{3.518861in}}%
\pgfpathlineto{\pgfqpoint{4.948141in}{3.518861in}}%
\pgfpathlineto{\pgfqpoint{4.948141in}{3.519015in}}%
\pgfpathlineto{\pgfqpoint{4.975078in}{3.519015in}}%
\pgfpathlineto{\pgfqpoint{4.975078in}{3.519170in}}%
\pgfpathlineto{\pgfqpoint{4.990717in}{3.519170in}}%
\pgfpathlineto{\pgfqpoint{4.990717in}{3.519324in}}%
\pgfpathlineto{\pgfqpoint{5.002133in}{3.519324in}}%
\pgfpathlineto{\pgfqpoint{5.002133in}{3.519479in}}%
\pgfpathlineto{\pgfqpoint{5.049050in}{3.519479in}}%
\pgfpathlineto{\pgfqpoint{5.049050in}{3.519633in}}%
\pgfpathlineto{\pgfqpoint{5.104295in}{3.519633in}}%
\pgfpathlineto{\pgfqpoint{5.104295in}{3.519788in}}%
\pgfpathlineto{\pgfqpoint{5.146107in}{3.519788in}}%
\pgfpathlineto{\pgfqpoint{5.146107in}{3.519942in}}%
\pgfpathlineto{\pgfqpoint{5.149770in}{3.519942in}}%
\pgfpathlineto{\pgfqpoint{5.149770in}{3.520097in}}%
\pgfpathlineto{\pgfqpoint{5.172851in}{3.520097in}}%
\pgfpathlineto{\pgfqpoint{5.172851in}{3.520251in}}%
\pgfpathlineto{\pgfqpoint{5.222601in}{3.520251in}}%
\pgfpathmoveto{\pgfqpoint{5.222601in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557033in}{0.481364in}}%
\pgfpathlineto{\pgfqpoint{0.562999in}{0.481478in}}%
\pgfpathlineto{\pgfqpoint{0.562999in}{0.481592in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.481706in}}%
\pgfpathlineto{\pgfqpoint{0.566013in}{0.481820in}}%
\pgfpathlineto{\pgfqpoint{0.566762in}{0.481934in}}%
\pgfpathlineto{\pgfqpoint{0.566764in}{0.482161in}}%
\pgfpathlineto{\pgfqpoint{0.574673in}{0.482275in}}%
\pgfpathlineto{\pgfqpoint{0.574673in}{0.482389in}}%
\pgfpathlineto{\pgfqpoint{0.575917in}{0.482503in}}%
\pgfpathlineto{\pgfqpoint{0.575917in}{0.482617in}}%
\pgfpathlineto{\pgfqpoint{0.577791in}{0.482731in}}%
\pgfpathlineto{\pgfqpoint{0.577822in}{0.482959in}}%
\pgfpathlineto{\pgfqpoint{0.578238in}{0.483073in}}%
\pgfpathlineto{\pgfqpoint{0.578238in}{0.483187in}}%
\pgfpathlineto{\pgfqpoint{0.578952in}{0.483301in}}%
\pgfpathlineto{\pgfqpoint{0.578965in}{0.483528in}}%
\pgfpathlineto{\pgfqpoint{0.581225in}{0.483642in}}%
\pgfpathlineto{\pgfqpoint{0.581225in}{0.483756in}}%
\pgfpathlineto{\pgfqpoint{0.582866in}{0.483870in}}%
\pgfpathlineto{\pgfqpoint{0.582866in}{0.483984in}}%
\pgfpathlineto{\pgfqpoint{0.583941in}{0.484098in}}%
\pgfpathlineto{\pgfqpoint{0.583941in}{0.484212in}}%
\pgfpathlineto{\pgfqpoint{0.584515in}{0.484326in}}%
\pgfpathlineto{\pgfqpoint{0.584515in}{0.484440in}}%
\pgfpathlineto{\pgfqpoint{0.584827in}{0.484554in}}%
\pgfpathlineto{\pgfqpoint{0.584827in}{0.484668in}}%
\pgfpathlineto{\pgfqpoint{0.585883in}{0.484781in}}%
\pgfpathlineto{\pgfqpoint{0.585883in}{0.484895in}}%
\pgfpathlineto{\pgfqpoint{0.587007in}{0.485009in}}%
\pgfpathlineto{\pgfqpoint{0.587007in}{0.485123in}}%
\pgfpathlineto{\pgfqpoint{0.588389in}{0.485237in}}%
\pgfpathlineto{\pgfqpoint{0.588389in}{0.485351in}}%
\pgfpathlineto{\pgfqpoint{0.588872in}{0.485465in}}%
\pgfpathlineto{\pgfqpoint{0.588919in}{0.485693in}}%
\pgfpathlineto{\pgfqpoint{0.589750in}{0.485807in}}%
\pgfpathlineto{\pgfqpoint{0.589750in}{0.485921in}}%
\pgfpathlineto{\pgfqpoint{0.590077in}{0.486035in}}%
\pgfpathlineto{\pgfqpoint{0.590077in}{0.486148in}}%
\pgfpathlineto{\pgfqpoint{0.591051in}{0.486262in}}%
\pgfpathlineto{\pgfqpoint{0.591184in}{0.486490in}}%
\pgfpathlineto{\pgfqpoint{0.592523in}{0.486604in}}%
\pgfpathlineto{\pgfqpoint{0.592523in}{0.486718in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.486832in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.486946in}}%
\pgfpathlineto{\pgfqpoint{0.594004in}{0.487060in}}%
\pgfpathlineto{\pgfqpoint{0.594004in}{0.487174in}}%
\pgfpathlineto{\pgfqpoint{0.594671in}{0.487288in}}%
\pgfpathlineto{\pgfqpoint{0.594671in}{0.487402in}}%
\pgfpathlineto{\pgfqpoint{0.595145in}{0.487515in}}%
\pgfpathlineto{\pgfqpoint{0.595145in}{0.487629in}}%
\pgfpathlineto{\pgfqpoint{0.596018in}{0.487743in}}%
\pgfpathlineto{\pgfqpoint{0.596018in}{0.487857in}}%
\pgfpathlineto{\pgfqpoint{0.596540in}{0.487971in}}%
\pgfpathlineto{\pgfqpoint{0.596540in}{0.488085in}}%
\pgfpathlineto{\pgfqpoint{0.597351in}{0.488199in}}%
\pgfpathlineto{\pgfqpoint{0.597423in}{0.488427in}}%
\pgfpathlineto{\pgfqpoint{0.599793in}{0.488541in}}%
\pgfpathlineto{\pgfqpoint{0.599842in}{0.488769in}}%
\pgfpathlineto{\pgfqpoint{0.600229in}{0.488882in}}%
\pgfpathlineto{\pgfqpoint{0.600229in}{0.488996in}}%
\pgfpathlineto{\pgfqpoint{0.600863in}{0.489110in}}%
\pgfpathlineto{\pgfqpoint{0.600882in}{0.489338in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{0.489452in}}%
\pgfpathlineto{\pgfqpoint{0.601789in}{0.489680in}}%
\pgfpathlineto{\pgfqpoint{0.602038in}{0.489794in}}%
\pgfpathlineto{\pgfqpoint{0.602102in}{0.490022in}}%
\pgfpathlineto{\pgfqpoint{0.602274in}{0.490136in}}%
\pgfpathlineto{\pgfqpoint{0.602274in}{0.490249in}}%
\pgfpathlineto{\pgfqpoint{0.602976in}{0.490363in}}%
\pgfpathlineto{\pgfqpoint{0.602976in}{0.490477in}}%
\pgfpathlineto{\pgfqpoint{0.603444in}{0.490591in}}%
\pgfpathlineto{\pgfqpoint{0.603456in}{0.490819in}}%
\pgfpathlineto{\pgfqpoint{0.604536in}{0.490933in}}%
\pgfpathlineto{\pgfqpoint{0.604576in}{0.491161in}}%
\pgfpathlineto{\pgfqpoint{0.605588in}{0.491275in}}%
\pgfpathlineto{\pgfqpoint{0.605588in}{0.491389in}}%
\pgfpathlineto{\pgfqpoint{0.606599in}{0.491503in}}%
\pgfpathlineto{\pgfqpoint{0.606715in}{0.491730in}}%
\pgfpathlineto{\pgfqpoint{0.607323in}{0.491844in}}%
\pgfpathlineto{\pgfqpoint{0.607323in}{0.491958in}}%
\pgfpathlineto{\pgfqpoint{0.608236in}{0.492072in}}%
\pgfpathlineto{\pgfqpoint{0.608236in}{0.492186in}}%
\pgfpathlineto{\pgfqpoint{0.609040in}{0.492300in}}%
\pgfpathlineto{\pgfqpoint{0.609040in}{0.492414in}}%
\pgfpathlineto{\pgfqpoint{0.609565in}{0.492528in}}%
\pgfpathlineto{\pgfqpoint{0.609635in}{0.492756in}}%
\pgfpathlineto{\pgfqpoint{0.610184in}{0.492870in}}%
\pgfpathlineto{\pgfqpoint{0.610184in}{0.492984in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{0.493211in}}%
\pgfpathlineto{\pgfqpoint{0.611514in}{0.493325in}}%
\pgfpathlineto{\pgfqpoint{0.611514in}{0.493439in}}%
\pgfpathlineto{\pgfqpoint{0.611767in}{0.493553in}}%
\pgfpathlineto{\pgfqpoint{0.611767in}{0.493667in}}%
\pgfpathlineto{\pgfqpoint{0.612400in}{0.493781in}}%
\pgfpathlineto{\pgfqpoint{0.612400in}{0.493895in}}%
\pgfpathlineto{\pgfqpoint{0.612722in}{0.494009in}}%
\pgfpathlineto{\pgfqpoint{0.612722in}{0.494123in}}%
\pgfpathlineto{\pgfqpoint{0.613026in}{0.494237in}}%
\pgfpathlineto{\pgfqpoint{0.613026in}{0.494351in}}%
\pgfpathlineto{\pgfqpoint{0.613218in}{0.494464in}}%
\pgfpathlineto{\pgfqpoint{0.613218in}{0.494578in}}%
\pgfpathlineto{\pgfqpoint{0.613513in}{0.494692in}}%
\pgfpathlineto{\pgfqpoint{0.613554in}{0.494920in}}%
\pgfpathlineto{\pgfqpoint{0.613862in}{0.495034in}}%
\pgfpathlineto{\pgfqpoint{0.613862in}{0.495148in}}%
\pgfpathlineto{\pgfqpoint{0.614832in}{0.495262in}}%
\pgfpathlineto{\pgfqpoint{0.614832in}{0.495376in}}%
\pgfpathlineto{\pgfqpoint{0.615331in}{0.495490in}}%
\pgfpathlineto{\pgfqpoint{0.615331in}{0.495604in}}%
\pgfpathlineto{\pgfqpoint{0.616137in}{0.495718in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{0.495945in}}%
\pgfpathlineto{\pgfqpoint{0.616690in}{0.496059in}}%
\pgfpathlineto{\pgfqpoint{0.616825in}{0.496287in}}%
\pgfpathlineto{\pgfqpoint{0.617504in}{0.496401in}}%
\pgfpathlineto{\pgfqpoint{0.617551in}{0.496629in}}%
\pgfpathlineto{\pgfqpoint{0.617909in}{0.496743in}}%
\pgfpathlineto{\pgfqpoint{0.617909in}{0.496857in}}%
\pgfpathlineto{\pgfqpoint{0.618377in}{0.496971in}}%
\pgfpathlineto{\pgfqpoint{0.618377in}{0.497085in}}%
\pgfpathlineto{\pgfqpoint{0.619110in}{0.497198in}}%
\pgfpathlineto{\pgfqpoint{0.619244in}{0.497426in}}%
\pgfpathlineto{\pgfqpoint{0.619701in}{0.497540in}}%
\pgfpathlineto{\pgfqpoint{0.619731in}{0.497768in}}%
\pgfpathlineto{\pgfqpoint{0.620123in}{0.497882in}}%
\pgfpathlineto{\pgfqpoint{0.620232in}{0.498224in}}%
\pgfpathlineto{\pgfqpoint{0.620387in}{0.498338in}}%
\pgfpathlineto{\pgfqpoint{0.620459in}{0.498565in}}%
\pgfpathlineto{\pgfqpoint{0.621042in}{0.498679in}}%
\pgfpathlineto{\pgfqpoint{0.621112in}{0.499021in}}%
\pgfpathlineto{\pgfqpoint{0.622485in}{0.499135in}}%
\pgfpathlineto{\pgfqpoint{0.622560in}{0.499363in}}%
\pgfpathlineto{\pgfqpoint{0.622706in}{0.499477in}}%
\pgfpathlineto{\pgfqpoint{0.622706in}{0.499591in}}%
\pgfpathlineto{\pgfqpoint{0.623220in}{0.499705in}}%
\pgfpathlineto{\pgfqpoint{0.623310in}{0.499933in}}%
\pgfpathlineto{\pgfqpoint{0.623725in}{0.500046in}}%
\pgfpathlineto{\pgfqpoint{0.623725in}{0.500160in}}%
\pgfpathlineto{\pgfqpoint{0.624135in}{0.500274in}}%
\pgfpathlineto{\pgfqpoint{0.624201in}{0.500616in}}%
\pgfpathlineto{\pgfqpoint{0.624626in}{0.500730in}}%
\pgfpathlineto{\pgfqpoint{0.624758in}{0.501186in}}%
\pgfpathlineto{\pgfqpoint{0.625257in}{0.501300in}}%
\pgfpathlineto{\pgfqpoint{0.625332in}{0.501641in}}%
\pgfpathlineto{\pgfqpoint{0.625678in}{0.501755in}}%
\pgfpathlineto{\pgfqpoint{0.625743in}{0.501983in}}%
\pgfpathlineto{\pgfqpoint{0.625975in}{0.502097in}}%
\pgfpathlineto{\pgfqpoint{0.625975in}{0.502211in}}%
\pgfpathlineto{\pgfqpoint{0.626355in}{0.502325in}}%
\pgfpathlineto{\pgfqpoint{0.626355in}{0.502439in}}%
\pgfpathlineto{\pgfqpoint{0.626801in}{0.502553in}}%
\pgfpathlineto{\pgfqpoint{0.626860in}{0.502780in}}%
\pgfpathlineto{\pgfqpoint{0.627021in}{0.502894in}}%
\pgfpathlineto{\pgfqpoint{0.627116in}{0.503122in}}%
\pgfpathlineto{\pgfqpoint{0.627552in}{0.503236in}}%
\pgfpathlineto{\pgfqpoint{0.627552in}{0.503350in}}%
\pgfpathlineto{\pgfqpoint{0.627945in}{0.503464in}}%
\pgfpathlineto{\pgfqpoint{0.627965in}{0.503692in}}%
\pgfpathlineto{\pgfqpoint{0.628864in}{0.503806in}}%
\pgfpathlineto{\pgfqpoint{0.628864in}{0.503920in}}%
\pgfpathlineto{\pgfqpoint{0.629136in}{0.504034in}}%
\pgfpathlineto{\pgfqpoint{0.629187in}{0.504261in}}%
\pgfpathlineto{\pgfqpoint{0.629349in}{0.504375in}}%
\pgfpathlineto{\pgfqpoint{0.629349in}{0.504489in}}%
\pgfpathlineto{\pgfqpoint{0.629840in}{0.504603in}}%
\pgfpathlineto{\pgfqpoint{0.629840in}{0.504717in}}%
\pgfpathlineto{\pgfqpoint{0.630098in}{0.504831in}}%
\pgfpathlineto{\pgfqpoint{0.630210in}{0.505059in}}%
\pgfpathlineto{\pgfqpoint{0.630277in}{0.505173in}}%
\pgfpathlineto{\pgfqpoint{0.630311in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{0.630990in}{0.505514in}}%
\pgfpathlineto{\pgfqpoint{0.631077in}{0.505856in}}%
\pgfpathlineto{\pgfqpoint{0.631532in}{0.505970in}}%
\pgfpathlineto{\pgfqpoint{0.631618in}{0.506198in}}%
\pgfpathlineto{\pgfqpoint{0.631851in}{0.506312in}}%
\pgfpathlineto{\pgfqpoint{0.631956in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{0.632231in}{0.506881in}}%
\pgfpathlineto{\pgfqpoint{0.632231in}{0.506995in}}%
\pgfpathlineto{\pgfqpoint{0.632454in}{0.507109in}}%
\pgfpathlineto{\pgfqpoint{0.632566in}{0.507451in}}%
\pgfpathlineto{\pgfqpoint{0.632905in}{0.507565in}}%
\pgfpathlineto{\pgfqpoint{0.633027in}{0.507907in}}%
\pgfpathlineto{\pgfqpoint{0.633215in}{0.508021in}}%
\pgfpathlineto{\pgfqpoint{0.633215in}{0.508135in}}%
\pgfpathlineto{\pgfqpoint{0.633398in}{0.508248in}}%
\pgfpathlineto{\pgfqpoint{0.633398in}{0.508362in}}%
\pgfpathlineto{\pgfqpoint{0.633632in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{0.633632in}{0.508590in}}%
\pgfpathlineto{\pgfqpoint{0.634044in}{0.508704in}}%
\pgfpathlineto{\pgfqpoint{0.634058in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{0.634334in}{0.509046in}}%
\pgfpathlineto{\pgfqpoint{0.634463in}{0.509274in}}%
\pgfpathlineto{\pgfqpoint{0.634533in}{0.509388in}}%
\pgfpathlineto{\pgfqpoint{0.634555in}{0.509729in}}%
\pgfpathlineto{\pgfqpoint{0.635203in}{0.509843in}}%
\pgfpathlineto{\pgfqpoint{0.635217in}{0.510185in}}%
\pgfpathlineto{\pgfqpoint{0.635582in}{0.510299in}}%
\pgfpathlineto{\pgfqpoint{0.635582in}{0.510413in}}%
\pgfpathlineto{\pgfqpoint{0.635896in}{0.510527in}}%
\pgfpathlineto{\pgfqpoint{0.635982in}{0.510755in}}%
\pgfpathlineto{\pgfqpoint{0.636354in}{0.510869in}}%
\pgfpathlineto{\pgfqpoint{0.636380in}{0.511096in}}%
\pgfpathlineto{\pgfqpoint{0.636774in}{0.511210in}}%
\pgfpathlineto{\pgfqpoint{0.636889in}{0.511552in}}%
\pgfpathlineto{\pgfqpoint{0.637106in}{0.511666in}}%
\pgfpathlineto{\pgfqpoint{0.637106in}{0.511780in}}%
\pgfpathlineto{\pgfqpoint{0.637309in}{0.511894in}}%
\pgfpathlineto{\pgfqpoint{0.637338in}{0.512122in}}%
\pgfpathlineto{\pgfqpoint{0.637783in}{0.512236in}}%
\pgfpathlineto{\pgfqpoint{0.637783in}{0.512350in}}%
\pgfpathlineto{\pgfqpoint{0.638642in}{0.512463in}}%
\pgfpathlineto{\pgfqpoint{0.638667in}{0.512691in}}%
\pgfpathlineto{\pgfqpoint{0.638974in}{0.512805in}}%
\pgfpathlineto{\pgfqpoint{0.638974in}{0.512919in}}%
\pgfpathlineto{\pgfqpoint{0.639379in}{0.513033in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{0.513261in}}%
\pgfpathlineto{\pgfqpoint{0.639805in}{0.513375in}}%
\pgfpathlineto{\pgfqpoint{0.639805in}{0.513489in}}%
\pgfpathlineto{\pgfqpoint{0.640034in}{0.513603in}}%
\pgfpathlineto{\pgfqpoint{0.640034in}{0.513717in}}%
\pgfpathlineto{\pgfqpoint{0.640432in}{0.513830in}}%
\pgfpathlineto{\pgfqpoint{0.640559in}{0.514400in}}%
\pgfpathlineto{\pgfqpoint{0.640976in}{0.514514in}}%
\pgfpathlineto{\pgfqpoint{0.640976in}{0.514628in}}%
\pgfpathlineto{\pgfqpoint{0.641427in}{0.514742in}}%
\pgfpathlineto{\pgfqpoint{0.641473in}{0.514970in}}%
\pgfpathlineto{\pgfqpoint{0.641786in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{0.641909in}{0.515425in}}%
\pgfpathlineto{\pgfqpoint{0.642165in}{0.515539in}}%
\pgfpathlineto{\pgfqpoint{0.642185in}{0.515767in}}%
\pgfpathlineto{\pgfqpoint{0.642498in}{0.515881in}}%
\pgfpathlineto{\pgfqpoint{0.642527in}{0.516109in}}%
\pgfpathlineto{\pgfqpoint{0.643242in}{0.516223in}}%
\pgfpathlineto{\pgfqpoint{0.643368in}{0.516678in}}%
\pgfpathlineto{\pgfqpoint{0.643544in}{0.516792in}}%
\pgfpathlineto{\pgfqpoint{0.643544in}{0.516906in}}%
\pgfpathlineto{\pgfqpoint{0.643806in}{0.517020in}}%
\pgfpathlineto{\pgfqpoint{0.643860in}{0.517362in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.517476in}}%
\pgfpathlineto{\pgfqpoint{0.644177in}{0.517818in}}%
\pgfpathlineto{\pgfqpoint{0.644347in}{0.517932in}}%
\pgfpathlineto{\pgfqpoint{0.644471in}{0.518273in}}%
\pgfpathlineto{\pgfqpoint{0.644542in}{0.518387in}}%
\pgfpathlineto{\pgfqpoint{0.644623in}{0.518843in}}%
\pgfpathlineto{\pgfqpoint{0.644821in}{0.518957in}}%
\pgfpathlineto{\pgfqpoint{0.644866in}{0.519185in}}%
\pgfpathlineto{\pgfqpoint{0.645297in}{0.519299in}}%
\pgfpathlineto{\pgfqpoint{0.645297in}{0.519412in}}%
\pgfpathlineto{\pgfqpoint{0.645574in}{0.519526in}}%
\pgfpathlineto{\pgfqpoint{0.645708in}{0.519868in}}%
\pgfpathlineto{\pgfqpoint{0.646109in}{0.519982in}}%
\pgfpathlineto{\pgfqpoint{0.646190in}{0.520210in}}%
\pgfpathlineto{\pgfqpoint{0.646463in}{0.520324in}}%
\pgfpathlineto{\pgfqpoint{0.646463in}{0.520438in}}%
\pgfpathlineto{\pgfqpoint{0.646925in}{0.520552in}}%
\pgfpathlineto{\pgfqpoint{0.646925in}{0.520666in}}%
\pgfpathlineto{\pgfqpoint{0.647463in}{0.520779in}}%
\pgfpathlineto{\pgfqpoint{0.647552in}{0.521007in}}%
\pgfpathlineto{\pgfqpoint{0.647690in}{0.521121in}}%
\pgfpathlineto{\pgfqpoint{0.647807in}{0.521463in}}%
\pgfpathlineto{\pgfqpoint{0.648127in}{0.521577in}}%
\pgfpathlineto{\pgfqpoint{0.648187in}{0.521919in}}%
\pgfpathlineto{\pgfqpoint{0.648479in}{0.522033in}}%
\pgfpathlineto{\pgfqpoint{0.648614in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{0.648637in}{0.522602in}}%
\pgfpathlineto{\pgfqpoint{0.648755in}{0.522944in}}%
\pgfpathlineto{\pgfqpoint{0.648883in}{0.523058in}}%
\pgfpathlineto{\pgfqpoint{0.649007in}{0.523400in}}%
\pgfpathlineto{\pgfqpoint{0.649160in}{0.523513in}}%
\pgfpathlineto{\pgfqpoint{0.649160in}{0.523627in}}%
\pgfpathlineto{\pgfqpoint{0.649390in}{0.523741in}}%
\pgfpathlineto{\pgfqpoint{0.649390in}{0.523855in}}%
\pgfpathlineto{\pgfqpoint{0.649576in}{0.523969in}}%
\pgfpathlineto{\pgfqpoint{0.649613in}{0.524197in}}%
\pgfpathlineto{\pgfqpoint{0.649978in}{0.524311in}}%
\pgfpathlineto{\pgfqpoint{0.650116in}{0.524539in}}%
\pgfpathlineto{\pgfqpoint{0.650144in}{0.524653in}}%
\pgfpathlineto{\pgfqpoint{0.650144in}{0.524767in}}%
\pgfpathlineto{\pgfqpoint{0.650456in}{0.524880in}}%
\pgfpathlineto{\pgfqpoint{0.650533in}{0.525222in}}%
\pgfpathlineto{\pgfqpoint{0.650727in}{0.525336in}}%
\pgfpathlineto{\pgfqpoint{0.650811in}{0.525564in}}%
\pgfpathlineto{\pgfqpoint{0.650994in}{0.525678in}}%
\pgfpathlineto{\pgfqpoint{0.650994in}{0.525792in}}%
\pgfpathlineto{\pgfqpoint{0.651409in}{0.525906in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{0.526361in}}%
\pgfpathlineto{\pgfqpoint{0.651605in}{0.526475in}}%
\pgfpathlineto{\pgfqpoint{0.651658in}{0.526703in}}%
\pgfpathlineto{\pgfqpoint{0.651849in}{0.526817in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.527273in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{0.527387in}}%
\pgfpathlineto{\pgfqpoint{0.652123in}{0.527728in}}%
\pgfpathlineto{\pgfqpoint{0.652392in}{0.527842in}}%
\pgfpathlineto{\pgfqpoint{0.652392in}{0.527956in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{0.528070in}}%
\pgfpathlineto{\pgfqpoint{0.652734in}{0.528640in}}%
\pgfpathlineto{\pgfqpoint{0.653054in}{0.528754in}}%
\pgfpathlineto{\pgfqpoint{0.653073in}{0.528982in}}%
\pgfpathlineto{\pgfqpoint{0.653246in}{0.529095in}}%
\pgfpathlineto{\pgfqpoint{0.653374in}{0.529437in}}%
\pgfpathlineto{\pgfqpoint{0.653439in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{0.653496in}{0.529779in}}%
\pgfpathlineto{\pgfqpoint{0.653645in}{0.529893in}}%
\pgfpathlineto{\pgfqpoint{0.653645in}{0.530007in}}%
\pgfpathlineto{\pgfqpoint{0.654000in}{0.530121in}}%
\pgfpathlineto{\pgfqpoint{0.654105in}{0.530576in}}%
\pgfpathlineto{\pgfqpoint{0.654327in}{0.530690in}}%
\pgfpathlineto{\pgfqpoint{0.654417in}{0.531146in}}%
\pgfpathlineto{\pgfqpoint{0.654835in}{0.531260in}}%
\pgfpathlineto{\pgfqpoint{0.654911in}{0.531716in}}%
\pgfpathlineto{\pgfqpoint{0.655043in}{0.531829in}}%
\pgfpathlineto{\pgfqpoint{0.655043in}{0.531943in}}%
\pgfpathlineto{\pgfqpoint{0.655696in}{0.532057in}}%
\pgfpathlineto{\pgfqpoint{0.655696in}{0.532171in}}%
\pgfpathlineto{\pgfqpoint{0.656085in}{0.532285in}}%
\pgfpathlineto{\pgfqpoint{0.656085in}{0.532399in}}%
\pgfpathlineto{\pgfqpoint{0.656338in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{0.656429in}{0.532855in}}%
\pgfpathlineto{\pgfqpoint{0.656608in}{0.532969in}}%
\pgfpathlineto{\pgfqpoint{0.656723in}{0.533310in}}%
\pgfpathlineto{\pgfqpoint{0.656888in}{0.533424in}}%
\pgfpathlineto{\pgfqpoint{0.656925in}{0.533766in}}%
\pgfpathlineto{\pgfqpoint{0.657412in}{0.533880in}}%
\pgfpathlineto{\pgfqpoint{0.657458in}{0.534108in}}%
\pgfpathlineto{\pgfqpoint{0.657623in}{0.534222in}}%
\pgfpathlineto{\pgfqpoint{0.657746in}{0.534677in}}%
\pgfpathlineto{\pgfqpoint{0.657802in}{0.534791in}}%
\pgfpathlineto{\pgfqpoint{0.657802in}{0.534905in}}%
\pgfpathlineto{\pgfqpoint{0.658003in}{0.535019in}}%
\pgfpathlineto{\pgfqpoint{0.658101in}{0.535247in}}%
\pgfpathlineto{\pgfqpoint{0.658397in}{0.535361in}}%
\pgfpathlineto{\pgfqpoint{0.658506in}{0.535703in}}%
\pgfpathlineto{\pgfqpoint{0.658764in}{0.535817in}}%
\pgfpathlineto{\pgfqpoint{0.658764in}{0.535931in}}%
\pgfpathlineto{\pgfqpoint{0.659193in}{0.536044in}}%
\pgfpathlineto{\pgfqpoint{0.659193in}{0.536158in}}%
\pgfpathlineto{\pgfqpoint{0.659371in}{0.536272in}}%
\pgfpathlineto{\pgfqpoint{0.659371in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.659862in}{0.536500in}}%
\pgfpathlineto{\pgfqpoint{0.659989in}{0.536956in}}%
\pgfpathlineto{\pgfqpoint{0.660215in}{0.537070in}}%
\pgfpathlineto{\pgfqpoint{0.660238in}{0.537298in}}%
\pgfpathlineto{\pgfqpoint{0.660520in}{0.537411in}}%
\pgfpathlineto{\pgfqpoint{0.660520in}{0.537525in}}%
\pgfpathlineto{\pgfqpoint{0.660837in}{0.537639in}}%
\pgfpathlineto{\pgfqpoint{0.660897in}{0.537867in}}%
\pgfpathlineto{\pgfqpoint{0.660996in}{0.537981in}}%
\pgfpathlineto{\pgfqpoint{0.661112in}{0.538209in}}%
\pgfpathlineto{\pgfqpoint{0.661445in}{0.538323in}}%
\pgfpathlineto{\pgfqpoint{0.661445in}{0.538437in}}%
\pgfpathlineto{\pgfqpoint{0.662228in}{0.538551in}}%
\pgfpathlineto{\pgfqpoint{0.662334in}{0.538778in}}%
\pgfpathlineto{\pgfqpoint{0.662457in}{0.538892in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.539234in}}%
\pgfpathlineto{\pgfqpoint{0.662775in}{0.539348in}}%
\pgfpathlineto{\pgfqpoint{0.662902in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{0.662959in}{0.540032in}}%
\pgfpathlineto{\pgfqpoint{0.663066in}{0.540373in}}%
\pgfpathlineto{\pgfqpoint{0.663246in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.663321in}{0.540715in}}%
\pgfpathlineto{\pgfqpoint{0.663506in}{0.540829in}}%
\pgfpathlineto{\pgfqpoint{0.663506in}{0.540943in}}%
\pgfpathlineto{\pgfqpoint{0.663742in}{0.541057in}}%
\pgfpathlineto{\pgfqpoint{0.663876in}{0.541285in}}%
\pgfpathlineto{\pgfqpoint{0.664283in}{0.541399in}}%
\pgfpathlineto{\pgfqpoint{0.664396in}{0.541854in}}%
\pgfpathlineto{\pgfqpoint{0.664719in}{0.541968in}}%
\pgfpathlineto{\pgfqpoint{0.664845in}{0.542424in}}%
\pgfpathlineto{\pgfqpoint{0.664878in}{0.542538in}}%
\pgfpathlineto{\pgfqpoint{0.665007in}{0.542993in}}%
\pgfpathlineto{\pgfqpoint{0.665265in}{0.543107in}}%
\pgfpathlineto{\pgfqpoint{0.665325in}{0.543563in}}%
\pgfpathlineto{\pgfqpoint{0.665699in}{0.543677in}}%
\pgfpathlineto{\pgfqpoint{0.665740in}{0.543905in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{0.544019in}}%
\pgfpathlineto{\pgfqpoint{0.666141in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{0.666244in}{0.544588in}}%
\pgfpathlineto{\pgfqpoint{0.666258in}{0.544816in}}%
\pgfpathlineto{\pgfqpoint{0.666438in}{0.544930in}}%
\pgfpathlineto{\pgfqpoint{0.666540in}{0.545158in}}%
\pgfpathlineto{\pgfqpoint{0.666718in}{0.545272in}}%
\pgfpathlineto{\pgfqpoint{0.666718in}{0.545386in}}%
\pgfpathlineto{\pgfqpoint{0.666979in}{0.545500in}}%
\pgfpathlineto{\pgfqpoint{0.667093in}{0.545955in}}%
\pgfpathlineto{\pgfqpoint{0.667167in}{0.546069in}}%
\pgfpathlineto{\pgfqpoint{0.667208in}{0.546297in}}%
\pgfpathlineto{\pgfqpoint{0.667403in}{0.546411in}}%
\pgfpathlineto{\pgfqpoint{0.667506in}{0.546981in}}%
\pgfpathlineto{\pgfqpoint{0.667666in}{0.547094in}}%
\pgfpathlineto{\pgfqpoint{0.667738in}{0.547436in}}%
\pgfpathlineto{\pgfqpoint{0.667928in}{0.547550in}}%
\pgfpathlineto{\pgfqpoint{0.667928in}{0.547664in}}%
\pgfpathlineto{\pgfqpoint{0.668209in}{0.547778in}}%
\pgfpathlineto{\pgfqpoint{0.668209in}{0.547892in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{0.548006in}}%
\pgfpathlineto{\pgfqpoint{0.668720in}{0.548461in}}%
\pgfpathlineto{\pgfqpoint{0.668884in}{0.548575in}}%
\pgfpathlineto{\pgfqpoint{0.668948in}{0.548803in}}%
\pgfpathlineto{\pgfqpoint{0.669086in}{0.548917in}}%
\pgfpathlineto{\pgfqpoint{0.669130in}{0.549145in}}%
\pgfpathlineto{\pgfqpoint{0.669601in}{0.549259in}}%
\pgfpathlineto{\pgfqpoint{0.669739in}{0.549601in}}%
\pgfpathlineto{\pgfqpoint{0.669841in}{0.549715in}}%
\pgfpathlineto{\pgfqpoint{0.669970in}{0.550056in}}%
\pgfpathlineto{\pgfqpoint{0.670122in}{0.550170in}}%
\pgfpathlineto{\pgfqpoint{0.670243in}{0.550512in}}%
\pgfpathlineto{\pgfqpoint{0.670289in}{0.550626in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.551195in}}%
\pgfpathlineto{\pgfqpoint{0.670714in}{0.551309in}}%
\pgfpathlineto{\pgfqpoint{0.670730in}{0.551651in}}%
\pgfpathlineto{\pgfqpoint{0.670986in}{0.551765in}}%
\pgfpathlineto{\pgfqpoint{0.671065in}{0.552221in}}%
\pgfpathlineto{\pgfqpoint{0.671202in}{0.552335in}}%
\pgfpathlineto{\pgfqpoint{0.671272in}{0.552562in}}%
\pgfpathlineto{\pgfqpoint{0.671493in}{0.552676in}}%
\pgfpathlineto{\pgfqpoint{0.671540in}{0.552904in}}%
\pgfpathlineto{\pgfqpoint{0.671796in}{0.553018in}}%
\pgfpathlineto{\pgfqpoint{0.671859in}{0.553246in}}%
\pgfpathlineto{\pgfqpoint{0.672142in}{0.553360in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.553816in}}%
\pgfpathlineto{\pgfqpoint{0.672348in}{0.553930in}}%
\pgfpathlineto{\pgfqpoint{0.672348in}{0.554043in}}%
\pgfpathlineto{\pgfqpoint{0.672698in}{0.554157in}}%
\pgfpathlineto{\pgfqpoint{0.672704in}{0.554385in}}%
\pgfpathlineto{\pgfqpoint{0.672966in}{0.554499in}}%
\pgfpathlineto{\pgfqpoint{0.673080in}{0.554727in}}%
\pgfpathlineto{\pgfqpoint{0.673259in}{0.554841in}}%
\pgfpathlineto{\pgfqpoint{0.673357in}{0.555410in}}%
\pgfpathlineto{\pgfqpoint{0.673457in}{0.555524in}}%
\pgfpathlineto{\pgfqpoint{0.673568in}{0.555866in}}%
\pgfpathlineto{\pgfqpoint{0.673765in}{0.555980in}}%
\pgfpathlineto{\pgfqpoint{0.673765in}{0.556094in}}%
\pgfpathlineto{\pgfqpoint{0.674001in}{0.556208in}}%
\pgfpathlineto{\pgfqpoint{0.674124in}{0.556550in}}%
\pgfpathlineto{\pgfqpoint{0.674223in}{0.556664in}}%
\pgfpathlineto{\pgfqpoint{0.674277in}{0.556891in}}%
\pgfpathlineto{\pgfqpoint{0.674498in}{0.557005in}}%
\pgfpathlineto{\pgfqpoint{0.674498in}{0.557119in}}%
\pgfpathlineto{\pgfqpoint{0.674860in}{0.557233in}}%
\pgfpathlineto{\pgfqpoint{0.674991in}{0.557575in}}%
\pgfpathlineto{\pgfqpoint{0.675195in}{0.557689in}}%
\pgfpathlineto{\pgfqpoint{0.675294in}{0.558144in}}%
\pgfpathlineto{\pgfqpoint{0.675579in}{0.558258in}}%
\pgfpathlineto{\pgfqpoint{0.675670in}{0.558600in}}%
\pgfpathlineto{\pgfqpoint{0.675761in}{0.558714in}}%
\pgfpathlineto{\pgfqpoint{0.675898in}{0.559398in}}%
\pgfpathlineto{\pgfqpoint{0.675972in}{0.559511in}}%
\pgfpathlineto{\pgfqpoint{0.676054in}{0.560081in}}%
\pgfpathlineto{\pgfqpoint{0.676154in}{0.560195in}}%
\pgfpathlineto{\pgfqpoint{0.676192in}{0.560765in}}%
\pgfpathlineto{\pgfqpoint{0.676609in}{0.560878in}}%
\pgfpathlineto{\pgfqpoint{0.676609in}{0.560992in}}%
\pgfpathlineto{\pgfqpoint{0.676874in}{0.561106in}}%
\pgfpathlineto{\pgfqpoint{0.676951in}{0.561334in}}%
\pgfpathlineto{\pgfqpoint{0.677154in}{0.561448in}}%
\pgfpathlineto{\pgfqpoint{0.677268in}{0.562018in}}%
\pgfpathlineto{\pgfqpoint{0.677446in}{0.562132in}}%
\pgfpathlineto{\pgfqpoint{0.677531in}{0.562473in}}%
\pgfpathlineto{\pgfqpoint{0.677665in}{0.562587in}}%
\pgfpathlineto{\pgfqpoint{0.677788in}{0.563157in}}%
\pgfpathlineto{\pgfqpoint{0.677920in}{0.563271in}}%
\pgfpathlineto{\pgfqpoint{0.678051in}{0.563726in}}%
\pgfpathlineto{\pgfqpoint{0.678164in}{0.563840in}}%
\pgfpathlineto{\pgfqpoint{0.678274in}{0.564068in}}%
\pgfpathlineto{\pgfqpoint{0.678366in}{0.564182in}}%
\pgfpathlineto{\pgfqpoint{0.678378in}{0.564410in}}%
\pgfpathlineto{\pgfqpoint{0.678564in}{0.564524in}}%
\pgfpathlineto{\pgfqpoint{0.678564in}{0.564638in}}%
\pgfpathlineto{\pgfqpoint{0.678810in}{0.564752in}}%
\pgfpathlineto{\pgfqpoint{0.678829in}{0.564980in}}%
\pgfpathlineto{\pgfqpoint{0.679248in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{0.679340in}{0.565321in}}%
\pgfpathlineto{\pgfqpoint{0.679514in}{0.565435in}}%
\pgfpathlineto{\pgfqpoint{0.679514in}{0.565549in}}%
\pgfpathlineto{\pgfqpoint{0.679682in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{0.679682in}{0.565777in}}%
\pgfpathlineto{\pgfqpoint{0.679974in}{0.565891in}}%
\pgfpathlineto{\pgfqpoint{0.680103in}{0.566347in}}%
\pgfpathlineto{\pgfqpoint{0.680214in}{0.566460in}}%
\pgfpathlineto{\pgfqpoint{0.680248in}{0.566802in}}%
\pgfpathlineto{\pgfqpoint{0.680388in}{0.566916in}}%
\pgfpathlineto{\pgfqpoint{0.680523in}{0.567372in}}%
\pgfpathlineto{\pgfqpoint{0.680895in}{0.567486in}}%
\pgfpathlineto{\pgfqpoint{0.681022in}{0.567941in}}%
\pgfpathlineto{\pgfqpoint{0.681316in}{0.568055in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{0.568397in}}%
\pgfpathlineto{\pgfqpoint{0.681903in}{0.568511in}}%
\pgfpathlineto{\pgfqpoint{0.681903in}{0.568625in}}%
\pgfpathlineto{\pgfqpoint{0.682169in}{0.568739in}}%
\pgfpathlineto{\pgfqpoint{0.682271in}{0.569308in}}%
\pgfpathlineto{\pgfqpoint{0.682443in}{0.569422in}}%
\pgfpathlineto{\pgfqpoint{0.682577in}{0.569878in}}%
\pgfpathlineto{\pgfqpoint{0.682718in}{0.569992in}}%
\pgfpathlineto{\pgfqpoint{0.682766in}{0.570448in}}%
\pgfpathlineto{\pgfqpoint{0.682940in}{0.570561in}}%
\pgfpathlineto{\pgfqpoint{0.682975in}{0.570789in}}%
\pgfpathlineto{\pgfqpoint{0.683203in}{0.570903in}}%
\pgfpathlineto{\pgfqpoint{0.683203in}{0.571017in}}%
\pgfpathlineto{\pgfqpoint{0.683381in}{0.571131in}}%
\pgfpathlineto{\pgfqpoint{0.683511in}{0.571473in}}%
\pgfpathlineto{\pgfqpoint{0.683543in}{0.571587in}}%
\pgfpathlineto{\pgfqpoint{0.683669in}{0.572156in}}%
\pgfpathlineto{\pgfqpoint{0.683791in}{0.572270in}}%
\pgfpathlineto{\pgfqpoint{0.683918in}{0.572498in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{0.572612in}}%
\pgfpathlineto{\pgfqpoint{0.684123in}{0.572954in}}%
\pgfpathlineto{\pgfqpoint{0.684324in}{0.573068in}}%
\pgfpathlineto{\pgfqpoint{0.684338in}{0.573296in}}%
\pgfpathlineto{\pgfqpoint{0.684485in}{0.573409in}}%
\pgfpathlineto{\pgfqpoint{0.684601in}{0.573751in}}%
\pgfpathlineto{\pgfqpoint{0.684700in}{0.573865in}}%
\pgfpathlineto{\pgfqpoint{0.684700in}{0.573979in}}%
\pgfpathlineto{\pgfqpoint{0.684993in}{0.574093in}}%
\pgfpathlineto{\pgfqpoint{0.685123in}{0.574435in}}%
\pgfpathlineto{\pgfqpoint{0.685191in}{0.574549in}}%
\pgfpathlineto{\pgfqpoint{0.685277in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{0.685443in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{0.685572in}{0.575688in}}%
\pgfpathlineto{\pgfqpoint{0.685786in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{0.685915in}{0.576030in}}%
\pgfpathlineto{\pgfqpoint{0.686013in}{0.576143in}}%
\pgfpathlineto{\pgfqpoint{0.686050in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{0.686228in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{0.686339in}{0.577055in}}%
\pgfpathlineto{\pgfqpoint{0.686703in}{0.577169in}}%
\pgfpathlineto{\pgfqpoint{0.686829in}{0.577397in}}%
\pgfpathlineto{\pgfqpoint{0.686874in}{0.577510in}}%
\pgfpathlineto{\pgfqpoint{0.686996in}{0.578080in}}%
\pgfpathlineto{\pgfqpoint{0.687031in}{0.578194in}}%
\pgfpathlineto{\pgfqpoint{0.687150in}{0.578422in}}%
\pgfpathlineto{\pgfqpoint{0.687225in}{0.578536in}}%
\pgfpathlineto{\pgfqpoint{0.687342in}{0.578877in}}%
\pgfpathlineto{\pgfqpoint{0.687506in}{0.578991in}}%
\pgfpathlineto{\pgfqpoint{0.687626in}{0.579447in}}%
\pgfpathlineto{\pgfqpoint{0.687844in}{0.579561in}}%
\pgfpathlineto{\pgfqpoint{0.687958in}{0.579903in}}%
\pgfpathlineto{\pgfqpoint{0.688031in}{0.580017in}}%
\pgfpathlineto{\pgfqpoint{0.688105in}{0.580358in}}%
\pgfpathlineto{\pgfqpoint{0.688225in}{0.580472in}}%
\pgfpathlineto{\pgfqpoint{0.688225in}{0.580586in}}%
\pgfpathlineto{\pgfqpoint{0.688546in}{0.580700in}}%
\pgfpathlineto{\pgfqpoint{0.688626in}{0.581156in}}%
\pgfpathlineto{\pgfqpoint{0.688742in}{0.581270in}}%
\pgfpathlineto{\pgfqpoint{0.688847in}{0.581725in}}%
\pgfpathlineto{\pgfqpoint{0.689072in}{0.581839in}}%
\pgfpathlineto{\pgfqpoint{0.689173in}{0.582295in}}%
\pgfpathlineto{\pgfqpoint{0.689392in}{0.582409in}}%
\pgfpathlineto{\pgfqpoint{0.689392in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{0.689584in}{0.582637in}}%
\pgfpathlineto{\pgfqpoint{0.689692in}{0.583206in}}%
\pgfpathlineto{\pgfqpoint{0.689807in}{0.583320in}}%
\pgfpathlineto{\pgfqpoint{0.689945in}{0.583890in}}%
\pgfpathlineto{\pgfqpoint{0.690128in}{0.584004in}}%
\pgfpathlineto{\pgfqpoint{0.690187in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{0.690317in}{0.584346in}}%
\pgfpathlineto{\pgfqpoint{0.690355in}{0.584573in}}%
\pgfpathlineto{\pgfqpoint{0.690757in}{0.584573in}}%
\pgfpathlineto{\pgfqpoint{0.690757in}{0.584687in}}%
\pgfpathlineto{\pgfqpoint{0.690757in}{0.584801in}}%
\pgfpathlineto{\pgfqpoint{0.690952in}{0.584915in}}%
\pgfpathlineto{\pgfqpoint{0.691036in}{0.585371in}}%
\pgfpathlineto{\pgfqpoint{0.691202in}{0.585485in}}%
\pgfpathlineto{\pgfqpoint{0.691308in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{0.691421in}{0.586054in}}%
\pgfpathlineto{\pgfqpoint{0.691519in}{0.586852in}}%
\pgfpathlineto{\pgfqpoint{0.691605in}{0.586966in}}%
\pgfpathlineto{\pgfqpoint{0.691650in}{0.587307in}}%
\pgfpathlineto{\pgfqpoint{0.691809in}{0.587421in}}%
\pgfpathlineto{\pgfqpoint{0.691908in}{0.587649in}}%
\pgfpathlineto{\pgfqpoint{0.692022in}{0.587763in}}%
\pgfpathlineto{\pgfqpoint{0.692088in}{0.588219in}}%
\pgfpathlineto{\pgfqpoint{0.692245in}{0.588333in}}%
\pgfpathlineto{\pgfqpoint{0.692300in}{0.588674in}}%
\pgfpathlineto{\pgfqpoint{0.692403in}{0.588788in}}%
\pgfpathlineto{\pgfqpoint{0.692422in}{0.589130in}}%
\pgfpathlineto{\pgfqpoint{0.692589in}{0.589244in}}%
\pgfpathlineto{\pgfqpoint{0.692664in}{0.589700in}}%
\pgfpathlineto{\pgfqpoint{0.692830in}{0.589814in}}%
\pgfpathlineto{\pgfqpoint{0.692898in}{0.590269in}}%
\pgfpathlineto{\pgfqpoint{0.693008in}{0.590383in}}%
\pgfpathlineto{\pgfqpoint{0.693107in}{0.590953in}}%
\pgfpathlineto{\pgfqpoint{0.693297in}{0.591067in}}%
\pgfpathlineto{\pgfqpoint{0.693340in}{0.591295in}}%
\pgfpathlineto{\pgfqpoint{0.693613in}{0.591408in}}%
\pgfpathlineto{\pgfqpoint{0.693680in}{0.591978in}}%
\pgfpathlineto{\pgfqpoint{0.693795in}{0.592092in}}%
\pgfpathlineto{\pgfqpoint{0.693908in}{0.592434in}}%
\pgfpathlineto{\pgfqpoint{0.693979in}{0.592548in}}%
\pgfpathlineto{\pgfqpoint{0.694034in}{0.592775in}}%
\pgfpathlineto{\pgfqpoint{0.694136in}{0.592889in}}%
\pgfpathlineto{\pgfqpoint{0.694268in}{0.593345in}}%
\pgfpathlineto{\pgfqpoint{0.694382in}{0.593459in}}%
\pgfpathlineto{\pgfqpoint{0.694467in}{0.593915in}}%
\pgfpathlineto{\pgfqpoint{0.694566in}{0.594029in}}%
\pgfpathlineto{\pgfqpoint{0.694617in}{0.594370in}}%
\pgfpathlineto{\pgfqpoint{0.694952in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{0.695070in}{0.595396in}}%
\pgfpathlineto{\pgfqpoint{0.695371in}{0.595509in}}%
\pgfpathlineto{\pgfqpoint{0.695464in}{0.595851in}}%
\pgfpathlineto{\pgfqpoint{0.695575in}{0.595965in}}%
\pgfpathlineto{\pgfqpoint{0.695664in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.695732in}{0.596763in}}%
\pgfpathlineto{\pgfqpoint{0.695837in}{0.597218in}}%
\pgfpathlineto{\pgfqpoint{0.695896in}{0.597332in}}%
\pgfpathlineto{\pgfqpoint{0.695984in}{0.597674in}}%
\pgfpathlineto{\pgfqpoint{0.696090in}{0.597788in}}%
\pgfpathlineto{\pgfqpoint{0.696117in}{0.598243in}}%
\pgfpathlineto{\pgfqpoint{0.696476in}{0.598357in}}%
\pgfpathlineto{\pgfqpoint{0.696572in}{0.598927in}}%
\pgfpathlineto{\pgfqpoint{0.696773in}{0.599041in}}%
\pgfpathlineto{\pgfqpoint{0.696773in}{0.599155in}}%
\pgfpathlineto{\pgfqpoint{0.697006in}{0.599269in}}%
\pgfpathlineto{\pgfqpoint{0.697113in}{0.599497in}}%
\pgfpathlineto{\pgfqpoint{0.697381in}{0.599611in}}%
\pgfpathlineto{\pgfqpoint{0.697490in}{0.600180in}}%
\pgfpathlineto{\pgfqpoint{0.697636in}{0.600294in}}%
\pgfpathlineto{\pgfqpoint{0.697771in}{0.600750in}}%
\pgfpathlineto{\pgfqpoint{0.697802in}{0.600864in}}%
\pgfpathlineto{\pgfqpoint{0.697875in}{0.601091in}}%
\pgfpathlineto{\pgfqpoint{0.697968in}{0.601205in}}%
\pgfpathlineto{\pgfqpoint{0.697968in}{0.601319in}}%
\pgfpathlineto{\pgfqpoint{0.698141in}{0.601433in}}%
\pgfpathlineto{\pgfqpoint{0.698204in}{0.601661in}}%
\pgfpathlineto{\pgfqpoint{0.698325in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{0.698417in}{0.602117in}}%
\pgfpathlineto{\pgfqpoint{0.698735in}{0.602231in}}%
\pgfpathlineto{\pgfqpoint{0.698781in}{0.602458in}}%
\pgfpathlineto{\pgfqpoint{0.698928in}{0.602572in}}%
\pgfpathlineto{\pgfqpoint{0.699022in}{0.602914in}}%
\pgfpathlineto{\pgfqpoint{0.699086in}{0.603028in}}%
\pgfpathlineto{\pgfqpoint{0.699102in}{0.603256in}}%
\pgfpathlineto{\pgfqpoint{0.699257in}{0.603370in}}%
\pgfpathlineto{\pgfqpoint{0.699317in}{0.603939in}}%
\pgfpathlineto{\pgfqpoint{0.699490in}{0.604053in}}%
\pgfpathlineto{\pgfqpoint{0.699574in}{0.604509in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.604623in}}%
\pgfpathlineto{\pgfqpoint{0.699702in}{0.604851in}}%
\pgfpathlineto{\pgfqpoint{0.699899in}{0.604965in}}%
\pgfpathlineto{\pgfqpoint{0.699964in}{0.605192in}}%
\pgfpathlineto{\pgfqpoint{0.700176in}{0.605306in}}%
\pgfpathlineto{\pgfqpoint{0.700299in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{0.700418in}{0.605876in}}%
\pgfpathlineto{\pgfqpoint{0.700501in}{0.606332in}}%
\pgfpathlineto{\pgfqpoint{0.700827in}{0.606446in}}%
\pgfpathlineto{\pgfqpoint{0.700916in}{0.606673in}}%
\pgfpathlineto{\pgfqpoint{0.701085in}{0.606787in}}%
\pgfpathlineto{\pgfqpoint{0.701147in}{0.607015in}}%
\pgfpathlineto{\pgfqpoint{0.701264in}{0.607129in}}%
\pgfpathlineto{\pgfqpoint{0.701330in}{0.607357in}}%
\pgfpathlineto{\pgfqpoint{0.701564in}{0.607471in}}%
\pgfpathlineto{\pgfqpoint{0.701679in}{0.607926in}}%
\pgfpathlineto{\pgfqpoint{0.701853in}{0.608040in}}%
\pgfpathlineto{\pgfqpoint{0.701979in}{0.608268in}}%
\pgfpathlineto{\pgfqpoint{0.702061in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{0.702191in}{0.608724in}}%
\pgfpathlineto{\pgfqpoint{0.702319in}{0.608838in}}%
\pgfpathlineto{\pgfqpoint{0.702422in}{0.609180in}}%
\pgfpathlineto{\pgfqpoint{0.702581in}{0.609294in}}%
\pgfpathlineto{\pgfqpoint{0.702671in}{0.609977in}}%
\pgfpathlineto{\pgfqpoint{0.702877in}{0.610091in}}%
\pgfpathlineto{\pgfqpoint{0.703002in}{0.610661in}}%
\pgfpathlineto{\pgfqpoint{0.703051in}{0.610774in}}%
\pgfpathlineto{\pgfqpoint{0.703072in}{0.611116in}}%
\pgfpathlineto{\pgfqpoint{0.703259in}{0.611230in}}%
\pgfpathlineto{\pgfqpoint{0.703337in}{0.611686in}}%
\pgfpathlineto{\pgfqpoint{0.703828in}{0.611800in}}%
\pgfpathlineto{\pgfqpoint{0.703860in}{0.612141in}}%
\pgfpathlineto{\pgfqpoint{0.703986in}{0.612255in}}%
\pgfpathlineto{\pgfqpoint{0.704097in}{0.612825in}}%
\pgfpathlineto{\pgfqpoint{0.704179in}{0.612939in}}%
\pgfpathlineto{\pgfqpoint{0.704297in}{0.613395in}}%
\pgfpathlineto{\pgfqpoint{0.704475in}{0.613508in}}%
\pgfpathlineto{\pgfqpoint{0.704607in}{0.613850in}}%
\pgfpathlineto{\pgfqpoint{0.704886in}{0.613964in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.614192in}}%
\pgfpathlineto{\pgfqpoint{0.705176in}{0.614306in}}%
\pgfpathlineto{\pgfqpoint{0.705310in}{0.614648in}}%
\pgfpathlineto{\pgfqpoint{0.705361in}{0.614762in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{0.615331in}}%
\pgfpathlineto{\pgfqpoint{0.705885in}{0.615445in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{0.616129in}}%
\pgfpathlineto{\pgfqpoint{0.706090in}{0.616242in}}%
\pgfpathlineto{\pgfqpoint{0.706090in}{0.616356in}}%
\pgfpathlineto{\pgfqpoint{0.706274in}{0.616470in}}%
\pgfpathlineto{\pgfqpoint{0.706407in}{0.616698in}}%
\pgfpathlineto{\pgfqpoint{0.706505in}{0.616812in}}%
\pgfpathlineto{\pgfqpoint{0.706639in}{0.617040in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{0.617154in}}%
\pgfpathlineto{\pgfqpoint{0.706802in}{0.617382in}}%
\pgfpathlineto{\pgfqpoint{0.706964in}{0.617496in}}%
\pgfpathlineto{\pgfqpoint{0.707091in}{0.618293in}}%
\pgfpathlineto{\pgfqpoint{0.707180in}{0.618407in}}%
\pgfpathlineto{\pgfqpoint{0.707286in}{0.618863in}}%
\pgfpathlineto{\pgfqpoint{0.707447in}{0.618977in}}%
\pgfpathlineto{\pgfqpoint{0.707550in}{0.619546in}}%
\pgfpathlineto{\pgfqpoint{0.707684in}{0.619660in}}%
\pgfpathlineto{\pgfqpoint{0.707803in}{0.620116in}}%
\pgfpathlineto{\pgfqpoint{0.707862in}{0.620230in}}%
\pgfpathlineto{\pgfqpoint{0.707953in}{0.620571in}}%
\pgfpathlineto{\pgfqpoint{0.708256in}{0.620685in}}%
\pgfpathlineto{\pgfqpoint{0.708344in}{0.621027in}}%
\pgfpathlineto{\pgfqpoint{0.708507in}{0.621141in}}%
\pgfpathlineto{\pgfqpoint{0.708626in}{0.621711in}}%
\pgfpathlineto{\pgfqpoint{0.708834in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{0.708886in}{0.622166in}}%
\pgfpathlineto{\pgfqpoint{0.709244in}{0.622280in}}%
\pgfpathlineto{\pgfqpoint{0.709373in}{0.622964in}}%
\pgfpathlineto{\pgfqpoint{0.709530in}{0.623078in}}%
\pgfpathlineto{\pgfqpoint{0.709645in}{0.623533in}}%
\pgfpathlineto{\pgfqpoint{0.709794in}{0.623647in}}%
\pgfpathlineto{\pgfqpoint{0.709882in}{0.624103in}}%
\pgfpathlineto{\pgfqpoint{0.710133in}{0.624217in}}%
\pgfpathlineto{\pgfqpoint{0.710150in}{0.624558in}}%
\pgfpathlineto{\pgfqpoint{0.710420in}{0.624672in}}%
\pgfpathlineto{\pgfqpoint{0.710557in}{0.625014in}}%
\pgfpathlineto{\pgfqpoint{0.710636in}{0.625128in}}%
\pgfpathlineto{\pgfqpoint{0.710759in}{0.625584in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.625698in}}%
\pgfpathlineto{\pgfqpoint{0.710878in}{0.626267in}}%
\pgfpathlineto{\pgfqpoint{0.711171in}{0.626381in}}%
\pgfpathlineto{\pgfqpoint{0.711232in}{0.626723in}}%
\pgfpathlineto{\pgfqpoint{0.711359in}{0.626837in}}%
\pgfpathlineto{\pgfqpoint{0.711475in}{0.627179in}}%
\pgfpathlineto{\pgfqpoint{0.711596in}{0.627293in}}%
\pgfpathlineto{\pgfqpoint{0.711628in}{0.627634in}}%
\pgfpathlineto{\pgfqpoint{0.711779in}{0.627748in}}%
\pgfpathlineto{\pgfqpoint{0.711913in}{0.628204in}}%
\pgfpathlineto{\pgfqpoint{0.711964in}{0.628318in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{0.628887in}}%
\pgfpathlineto{\pgfqpoint{0.712204in}{0.629001in}}%
\pgfpathlineto{\pgfqpoint{0.712269in}{0.629343in}}%
\pgfpathlineto{\pgfqpoint{0.712372in}{0.629457in}}%
\pgfpathlineto{\pgfqpoint{0.712422in}{0.629685in}}%
\pgfpathlineto{\pgfqpoint{0.712549in}{0.629799in}}%
\pgfpathlineto{\pgfqpoint{0.712681in}{0.630824in}}%
\pgfpathlineto{\pgfqpoint{0.712774in}{0.630938in}}%
\pgfpathlineto{\pgfqpoint{0.712898in}{0.631394in}}%
\pgfpathlineto{\pgfqpoint{0.712952in}{0.631507in}}%
\pgfpathlineto{\pgfqpoint{0.712952in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{0.713277in}{0.631735in}}%
\pgfpathlineto{\pgfqpoint{0.713396in}{0.632191in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{0.713573in}{0.632761in}}%
\pgfpathlineto{\pgfqpoint{0.713712in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{0.713834in}{0.633216in}}%
\pgfpathlineto{\pgfqpoint{0.713909in}{0.633330in}}%
\pgfpathlineto{\pgfqpoint{0.713995in}{0.633900in}}%
\pgfpathlineto{\pgfqpoint{0.714196in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{0.714326in}{0.634355in}}%
\pgfpathlineto{\pgfqpoint{0.714457in}{0.634469in}}%
\pgfpathlineto{\pgfqpoint{0.714586in}{0.634697in}}%
\pgfpathlineto{\pgfqpoint{0.714641in}{0.634811in}}%
\pgfpathlineto{\pgfqpoint{0.714774in}{0.635609in}}%
\pgfpathlineto{\pgfqpoint{0.714852in}{0.635722in}}%
\pgfpathlineto{\pgfqpoint{0.714978in}{0.636406in}}%
\pgfpathlineto{\pgfqpoint{0.715107in}{0.636520in}}%
\pgfpathlineto{\pgfqpoint{0.715227in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{0.715308in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{0.715312in}{0.637659in}}%
\pgfpathlineto{\pgfqpoint{0.715547in}{0.637773in}}%
\pgfpathlineto{\pgfqpoint{0.715657in}{0.638456in}}%
\pgfpathlineto{\pgfqpoint{0.715925in}{0.638570in}}%
\pgfpathlineto{\pgfqpoint{0.716023in}{0.638798in}}%
\pgfpathlineto{\pgfqpoint{0.716186in}{0.638912in}}%
\pgfpathlineto{\pgfqpoint{0.716298in}{0.639254in}}%
\pgfpathlineto{\pgfqpoint{0.716357in}{0.639368in}}%
\pgfpathlineto{\pgfqpoint{0.716470in}{0.639710in}}%
\pgfpathlineto{\pgfqpoint{0.716540in}{0.639823in}}%
\pgfpathlineto{\pgfqpoint{0.716677in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{0.716856in}{0.640279in}}%
\pgfpathlineto{\pgfqpoint{0.716956in}{0.640849in}}%
\pgfpathlineto{\pgfqpoint{0.717010in}{0.640963in}}%
\pgfpathlineto{\pgfqpoint{0.717034in}{0.641418in}}%
\pgfpathlineto{\pgfqpoint{0.717252in}{0.641532in}}%
\pgfpathlineto{\pgfqpoint{0.717386in}{0.641988in}}%
\pgfpathlineto{\pgfqpoint{0.717444in}{0.642102in}}%
\pgfpathlineto{\pgfqpoint{0.717582in}{0.643355in}}%
\pgfpathlineto{\pgfqpoint{0.717709in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{0.717832in}{0.643811in}}%
\pgfpathlineto{\pgfqpoint{0.717862in}{0.643924in}}%
\pgfpathlineto{\pgfqpoint{0.717980in}{0.644380in}}%
\pgfpathlineto{\pgfqpoint{0.718067in}{0.644494in}}%
\pgfpathlineto{\pgfqpoint{0.718067in}{0.644608in}}%
\pgfpathlineto{\pgfqpoint{0.718277in}{0.644722in}}%
\pgfpathlineto{\pgfqpoint{0.718413in}{0.645178in}}%
\pgfpathlineto{\pgfqpoint{0.718493in}{0.645292in}}%
\pgfpathlineto{\pgfqpoint{0.718595in}{0.645861in}}%
\pgfpathlineto{\pgfqpoint{0.718675in}{0.645975in}}%
\pgfpathlineto{\pgfqpoint{0.718761in}{0.646545in}}%
\pgfpathlineto{\pgfqpoint{0.718982in}{0.646659in}}%
\pgfpathlineto{\pgfqpoint{0.719119in}{0.647570in}}%
\pgfpathlineto{\pgfqpoint{0.719255in}{0.647684in}}%
\pgfpathlineto{\pgfqpoint{0.719320in}{0.648139in}}%
\pgfpathlineto{\pgfqpoint{0.719549in}{0.648253in}}%
\pgfpathlineto{\pgfqpoint{0.719644in}{0.648937in}}%
\pgfpathlineto{\pgfqpoint{0.719758in}{0.649051in}}%
\pgfpathlineto{\pgfqpoint{0.719872in}{0.649279in}}%
\pgfpathlineto{\pgfqpoint{0.719954in}{0.649279in}}%
\pgfpathlineto{\pgfqpoint{0.719954in}{0.649393in}}%
\pgfpathlineto{\pgfqpoint{0.720062in}{0.649848in}}%
\pgfpathlineto{\pgfqpoint{0.720162in}{0.649962in}}%
\pgfpathlineto{\pgfqpoint{0.720274in}{0.650304in}}%
\pgfpathlineto{\pgfqpoint{0.720399in}{0.650418in}}%
\pgfpathlineto{\pgfqpoint{0.720511in}{0.650987in}}%
\pgfpathlineto{\pgfqpoint{0.720598in}{0.651101in}}%
\pgfpathlineto{\pgfqpoint{0.720669in}{0.651557in}}%
\pgfpathlineto{\pgfqpoint{0.720894in}{0.651671in}}%
\pgfpathlineto{\pgfqpoint{0.720944in}{0.652013in}}%
\pgfpathlineto{\pgfqpoint{0.721121in}{0.652127in}}%
\pgfpathlineto{\pgfqpoint{0.721196in}{0.652468in}}%
\pgfpathlineto{\pgfqpoint{0.721291in}{0.652468in}}%
\pgfpathlineto{\pgfqpoint{0.721291in}{0.652582in}}%
\pgfpathlineto{\pgfqpoint{0.721395in}{0.653038in}}%
\pgfpathlineto{\pgfqpoint{0.721587in}{0.653152in}}%
\pgfpathlineto{\pgfqpoint{0.721651in}{0.653380in}}%
\pgfpathlineto{\pgfqpoint{0.721844in}{0.653494in}}%
\pgfpathlineto{\pgfqpoint{0.721958in}{0.653835in}}%
\pgfpathlineto{\pgfqpoint{0.722014in}{0.653949in}}%
\pgfpathlineto{\pgfqpoint{0.722020in}{0.654177in}}%
\pgfpathlineto{\pgfqpoint{0.722262in}{0.654291in}}%
\pgfpathlineto{\pgfqpoint{0.722358in}{0.654861in}}%
\pgfpathlineto{\pgfqpoint{0.722564in}{0.654975in}}%
\pgfpathlineto{\pgfqpoint{0.722687in}{0.655202in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{0.722929in}{0.656000in}}%
\pgfpathlineto{\pgfqpoint{0.723043in}{0.656114in}}%
\pgfpathlineto{\pgfqpoint{0.723157in}{0.656683in}}%
\pgfpathlineto{\pgfqpoint{0.723226in}{0.656797in}}%
\pgfpathlineto{\pgfqpoint{0.723226in}{0.656911in}}%
\pgfpathlineto{\pgfqpoint{0.723444in}{0.657025in}}%
\pgfpathlineto{\pgfqpoint{0.723551in}{0.657367in}}%
\pgfpathlineto{\pgfqpoint{0.723779in}{0.657481in}}%
\pgfpathlineto{\pgfqpoint{0.723835in}{0.657822in}}%
\pgfpathlineto{\pgfqpoint{0.723994in}{0.657936in}}%
\pgfpathlineto{\pgfqpoint{0.724064in}{0.658506in}}%
\pgfpathlineto{\pgfqpoint{0.724300in}{0.658620in}}%
\pgfpathlineto{\pgfqpoint{0.724401in}{0.658848in}}%
\pgfpathlineto{\pgfqpoint{0.724584in}{0.658962in}}%
\pgfpathlineto{\pgfqpoint{0.724628in}{0.659417in}}%
\pgfpathlineto{\pgfqpoint{0.725025in}{0.659531in}}%
\pgfpathlineto{\pgfqpoint{0.725120in}{0.659987in}}%
\pgfpathlineto{\pgfqpoint{0.725289in}{0.660101in}}%
\pgfpathlineto{\pgfqpoint{0.725289in}{0.660215in}}%
\pgfpathlineto{\pgfqpoint{0.725555in}{0.660329in}}%
\pgfpathlineto{\pgfqpoint{0.725672in}{0.660670in}}%
\pgfpathlineto{\pgfqpoint{0.725726in}{0.660784in}}%
\pgfpathlineto{\pgfqpoint{0.725726in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{0.725967in}{0.661012in}}%
\pgfpathlineto{\pgfqpoint{0.726083in}{0.661240in}}%
\pgfpathlineto{\pgfqpoint{0.726218in}{0.661354in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{0.661810in}}%
\pgfpathlineto{\pgfqpoint{0.726472in}{0.661923in}}%
\pgfpathlineto{\pgfqpoint{0.726596in}{0.662493in}}%
\pgfpathlineto{\pgfqpoint{0.726721in}{0.662607in}}%
\pgfpathlineto{\pgfqpoint{0.726804in}{0.663063in}}%
\pgfpathlineto{\pgfqpoint{0.726936in}{0.663177in}}%
\pgfpathlineto{\pgfqpoint{0.727061in}{0.663404in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.663518in}}%
\pgfpathlineto{\pgfqpoint{0.727287in}{0.663974in}}%
\pgfpathlineto{\pgfqpoint{0.727378in}{0.664088in}}%
\pgfpathlineto{\pgfqpoint{0.727497in}{0.664771in}}%
\pgfpathlineto{\pgfqpoint{0.727621in}{0.664885in}}%
\pgfpathlineto{\pgfqpoint{0.727733in}{0.665455in}}%
\pgfpathlineto{\pgfqpoint{0.727803in}{0.665569in}}%
\pgfpathlineto{\pgfqpoint{0.727803in}{0.665683in}}%
\pgfpathlineto{\pgfqpoint{0.727984in}{0.665797in}}%
\pgfpathlineto{\pgfqpoint{0.728084in}{0.666594in}}%
\pgfpathlineto{\pgfqpoint{0.728166in}{0.666708in}}%
\pgfpathlineto{\pgfqpoint{0.728290in}{0.667392in}}%
\pgfpathlineto{\pgfqpoint{0.728333in}{0.667505in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{0.667961in}}%
\pgfpathlineto{\pgfqpoint{0.728549in}{0.668075in}}%
\pgfpathlineto{\pgfqpoint{0.728679in}{0.668645in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.668759in}}%
\pgfpathlineto{\pgfqpoint{0.728795in}{0.669100in}}%
\pgfpathlineto{\pgfqpoint{0.728927in}{0.669214in}}%
\pgfpathlineto{\pgfqpoint{0.729046in}{0.669670in}}%
\pgfpathlineto{\pgfqpoint{0.729474in}{0.669784in}}%
\pgfpathlineto{\pgfqpoint{0.729474in}{0.669898in}}%
\pgfpathlineto{\pgfqpoint{0.729800in}{0.670012in}}%
\pgfpathlineto{\pgfqpoint{0.729915in}{0.670581in}}%
\pgfpathlineto{\pgfqpoint{0.730127in}{0.670695in}}%
\pgfpathlineto{\pgfqpoint{0.730263in}{0.671493in}}%
\pgfpathlineto{\pgfqpoint{0.730351in}{0.671607in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.671948in}}%
\pgfpathlineto{\pgfqpoint{0.730545in}{0.672062in}}%
\pgfpathlineto{\pgfqpoint{0.730647in}{0.672860in}}%
\pgfpathlineto{\pgfqpoint{0.730809in}{0.672974in}}%
\pgfpathlineto{\pgfqpoint{0.730911in}{0.673657in}}%
\pgfpathlineto{\pgfqpoint{0.731046in}{0.673771in}}%
\pgfpathlineto{\pgfqpoint{0.731179in}{0.673999in}}%
\pgfpathlineto{\pgfqpoint{0.731232in}{0.674113in}}%
\pgfpathlineto{\pgfqpoint{0.731339in}{0.675138in}}%
\pgfpathlineto{\pgfqpoint{0.731393in}{0.675252in}}%
\pgfpathlineto{\pgfqpoint{0.731436in}{0.675480in}}%
\pgfpathlineto{\pgfqpoint{0.731693in}{0.675594in}}%
\pgfpathlineto{\pgfqpoint{0.731766in}{0.676163in}}%
\pgfpathlineto{\pgfqpoint{0.731897in}{0.676277in}}%
\pgfpathlineto{\pgfqpoint{0.732014in}{0.676619in}}%
\pgfpathlineto{\pgfqpoint{0.732077in}{0.676733in}}%
\pgfpathlineto{\pgfqpoint{0.732198in}{0.677302in}}%
\pgfpathlineto{\pgfqpoint{0.732371in}{0.677416in}}%
\pgfpathlineto{\pgfqpoint{0.732393in}{0.677644in}}%
\pgfpathlineto{\pgfqpoint{0.732563in}{0.677758in}}%
\pgfpathlineto{\pgfqpoint{0.732677in}{0.678100in}}%
\pgfpathlineto{\pgfqpoint{0.732733in}{0.678214in}}%
\pgfpathlineto{\pgfqpoint{0.732862in}{0.678897in}}%
\pgfpathlineto{\pgfqpoint{0.732943in}{0.679011in}}%
\pgfpathlineto{\pgfqpoint{0.733005in}{0.679353in}}%
\pgfpathlineto{\pgfqpoint{0.733099in}{0.679467in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{0.680150in}}%
\pgfpathlineto{\pgfqpoint{0.733388in}{0.680264in}}%
\pgfpathlineto{\pgfqpoint{0.733486in}{0.680492in}}%
\pgfpathlineto{\pgfqpoint{0.733709in}{0.680606in}}%
\pgfpathlineto{\pgfqpoint{0.733749in}{0.680948in}}%
\pgfpathlineto{\pgfqpoint{0.733981in}{0.681062in}}%
\pgfpathlineto{\pgfqpoint{0.734001in}{0.681290in}}%
\pgfpathlineto{\pgfqpoint{0.734243in}{0.681403in}}%
\pgfpathlineto{\pgfqpoint{0.734365in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{0.734429in}{0.682087in}}%
\pgfpathlineto{\pgfqpoint{0.734449in}{0.682543in}}%
\pgfpathlineto{\pgfqpoint{0.734640in}{0.682657in}}%
\pgfpathlineto{\pgfqpoint{0.734768in}{0.683454in}}%
\pgfpathlineto{\pgfqpoint{0.734904in}{0.683568in}}%
\pgfpathlineto{\pgfqpoint{0.735007in}{0.684137in}}%
\pgfpathlineto{\pgfqpoint{0.735084in}{0.684251in}}%
\pgfpathlineto{\pgfqpoint{0.735211in}{0.684707in}}%
\pgfpathlineto{\pgfqpoint{0.735285in}{0.684821in}}%
\pgfpathlineto{\pgfqpoint{0.735318in}{0.685049in}}%
\pgfpathlineto{\pgfqpoint{0.735454in}{0.685163in}}%
\pgfpathlineto{\pgfqpoint{0.735454in}{0.685277in}}%
\pgfpathlineto{\pgfqpoint{0.735630in}{0.685391in}}%
\pgfpathlineto{\pgfqpoint{0.735755in}{0.685732in}}%
\pgfpathlineto{\pgfqpoint{0.735873in}{0.685846in}}%
\pgfpathlineto{\pgfqpoint{0.735979in}{0.686074in}}%
\pgfpathlineto{\pgfqpoint{0.736068in}{0.686188in}}%
\pgfpathlineto{\pgfqpoint{0.736189in}{0.687099in}}%
\pgfpathlineto{\pgfqpoint{0.736248in}{0.687213in}}%
\pgfpathlineto{\pgfqpoint{0.736357in}{0.687897in}}%
\pgfpathlineto{\pgfqpoint{0.736414in}{0.688011in}}%
\pgfpathlineto{\pgfqpoint{0.736414in}{0.688125in}}%
\pgfpathlineto{\pgfqpoint{0.736585in}{0.688238in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{0.688808in}}%
\pgfpathlineto{\pgfqpoint{0.736746in}{0.688922in}}%
\pgfpathlineto{\pgfqpoint{0.736860in}{0.689492in}}%
\pgfpathlineto{\pgfqpoint{0.736894in}{0.689606in}}%
\pgfpathlineto{\pgfqpoint{0.737023in}{0.690289in}}%
\pgfpathlineto{\pgfqpoint{0.737054in}{0.690403in}}%
\pgfpathlineto{\pgfqpoint{0.737143in}{0.690859in}}%
\pgfpathlineto{\pgfqpoint{0.737311in}{0.690973in}}%
\pgfpathlineto{\pgfqpoint{0.737380in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.737508in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{0.737616in}{0.691884in}}%
\pgfpathlineto{\pgfqpoint{0.737703in}{0.691998in}}%
\pgfpathlineto{\pgfqpoint{0.737802in}{0.692340in}}%
\pgfpathlineto{\pgfqpoint{0.738027in}{0.692453in}}%
\pgfpathlineto{\pgfqpoint{0.738077in}{0.692681in}}%
\pgfpathlineto{\pgfqpoint{0.738193in}{0.692795in}}%
\pgfpathlineto{\pgfqpoint{0.738323in}{0.693365in}}%
\pgfpathlineto{\pgfqpoint{0.738404in}{0.693479in}}%
\pgfpathlineto{\pgfqpoint{0.738504in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.738577in}{0.694390in}}%
\pgfpathlineto{\pgfqpoint{0.738702in}{0.695301in}}%
\pgfpathlineto{\pgfqpoint{0.738735in}{0.695415in}}%
\pgfpathlineto{\pgfqpoint{0.738851in}{0.695985in}}%
\pgfpathlineto{\pgfqpoint{0.739095in}{0.696099in}}%
\pgfpathlineto{\pgfqpoint{0.739199in}{0.696441in}}%
\pgfpathlineto{\pgfqpoint{0.739260in}{0.696554in}}%
\pgfpathlineto{\pgfqpoint{0.739398in}{0.697010in}}%
\pgfpathlineto{\pgfqpoint{0.739475in}{0.697124in}}%
\pgfpathlineto{\pgfqpoint{0.739562in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{0.739719in}{0.697808in}}%
\pgfpathlineto{\pgfqpoint{0.739848in}{0.698491in}}%
\pgfpathlineto{\pgfqpoint{0.739873in}{0.698605in}}%
\pgfpathlineto{\pgfqpoint{0.739944in}{0.699289in}}%
\pgfpathlineto{\pgfqpoint{0.740171in}{0.699402in}}%
\pgfpathlineto{\pgfqpoint{0.740308in}{0.700200in}}%
\pgfpathlineto{\pgfqpoint{0.740378in}{0.700314in}}%
\pgfpathlineto{\pgfqpoint{0.740510in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{0.740545in}{0.701111in}}%
\pgfpathlineto{\pgfqpoint{0.740623in}{0.701567in}}%
\pgfpathlineto{\pgfqpoint{0.740747in}{0.701681in}}%
\pgfpathlineto{\pgfqpoint{0.740811in}{0.702023in}}%
\pgfpathlineto{\pgfqpoint{0.740926in}{0.702136in}}%
\pgfpathlineto{\pgfqpoint{0.741027in}{0.702478in}}%
\pgfpathlineto{\pgfqpoint{0.741218in}{0.702592in}}%
\pgfpathlineto{\pgfqpoint{0.741325in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{0.741457in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{0.741591in}{0.704073in}}%
\pgfpathlineto{\pgfqpoint{0.741614in}{0.704187in}}%
\pgfpathlineto{\pgfqpoint{0.741748in}{0.704643in}}%
\pgfpathlineto{\pgfqpoint{0.741838in}{0.704757in}}%
\pgfpathlineto{\pgfqpoint{0.741850in}{0.704984in}}%
\pgfpathlineto{\pgfqpoint{0.742072in}{0.705098in}}%
\pgfpathlineto{\pgfqpoint{0.742180in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{0.742231in}{0.705668in}}%
\pgfpathlineto{\pgfqpoint{0.742284in}{0.706010in}}%
\pgfpathlineto{\pgfqpoint{0.742427in}{0.706124in}}%
\pgfpathlineto{\pgfqpoint{0.742518in}{0.706465in}}%
\pgfpathlineto{\pgfqpoint{0.742609in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{0.742688in}{0.707035in}}%
\pgfpathlineto{\pgfqpoint{0.742772in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{0.742908in}{0.708288in}}%
\pgfpathlineto{\pgfqpoint{0.742966in}{0.708402in}}%
\pgfpathlineto{\pgfqpoint{0.743093in}{0.709313in}}%
\pgfpathlineto{\pgfqpoint{0.743203in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{0.743341in}{0.710225in}}%
\pgfpathlineto{\pgfqpoint{0.743417in}{0.710339in}}%
\pgfpathlineto{\pgfqpoint{0.743511in}{0.710794in}}%
\pgfpathlineto{\pgfqpoint{0.743674in}{0.710908in}}%
\pgfpathlineto{\pgfqpoint{0.743803in}{0.711250in}}%
\pgfpathlineto{\pgfqpoint{0.743880in}{0.711364in}}%
\pgfpathlineto{\pgfqpoint{0.743945in}{0.711706in}}%
\pgfpathlineto{\pgfqpoint{0.744034in}{0.711819in}}%
\pgfpathlineto{\pgfqpoint{0.744171in}{0.712731in}}%
\pgfpathlineto{\pgfqpoint{0.744252in}{0.712845in}}%
\pgfpathlineto{\pgfqpoint{0.744368in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{0.744498in}{0.713414in}}%
\pgfpathlineto{\pgfqpoint{0.744626in}{0.713984in}}%
\pgfpathlineto{\pgfqpoint{0.744707in}{0.714098in}}%
\pgfpathlineto{\pgfqpoint{0.744770in}{0.714440in}}%
\pgfpathlineto{\pgfqpoint{0.744874in}{0.714553in}}%
\pgfpathlineto{\pgfqpoint{0.744936in}{0.714781in}}%
\pgfpathlineto{\pgfqpoint{0.745113in}{0.714895in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.715920in}}%
\pgfpathlineto{\pgfqpoint{0.745329in}{0.716034in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{0.716604in}}%
\pgfpathlineto{\pgfqpoint{0.745511in}{0.716718in}}%
\pgfpathlineto{\pgfqpoint{0.745645in}{0.717515in}}%
\pgfpathlineto{\pgfqpoint{0.745704in}{0.717629in}}%
\pgfpathlineto{\pgfqpoint{0.745826in}{0.718199in}}%
\pgfpathlineto{\pgfqpoint{0.745887in}{0.718313in}}%
\pgfpathlineto{\pgfqpoint{0.746016in}{0.719110in}}%
\pgfpathlineto{\pgfqpoint{0.746049in}{0.719224in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.720022in}}%
\pgfpathlineto{\pgfqpoint{0.746263in}{0.720135in}}%
\pgfpathlineto{\pgfqpoint{0.746379in}{0.720477in}}%
\pgfpathlineto{\pgfqpoint{0.746416in}{0.720591in}}%
\pgfpathlineto{\pgfqpoint{0.746541in}{0.721389in}}%
\pgfpathlineto{\pgfqpoint{0.746617in}{0.721502in}}%
\pgfpathlineto{\pgfqpoint{0.746725in}{0.721844in}}%
\pgfpathlineto{\pgfqpoint{0.746838in}{0.721958in}}%
\pgfpathlineto{\pgfqpoint{0.746971in}{0.722869in}}%
\pgfpathlineto{\pgfqpoint{0.747086in}{0.722983in}}%
\pgfpathlineto{\pgfqpoint{0.747220in}{0.723325in}}%
\pgfpathlineto{\pgfqpoint{0.747410in}{0.723439in}}%
\pgfpathlineto{\pgfqpoint{0.747547in}{0.724009in}}%
\pgfpathlineto{\pgfqpoint{0.747688in}{0.724123in}}%
\pgfpathlineto{\pgfqpoint{0.747821in}{0.724578in}}%
\pgfpathlineto{\pgfqpoint{0.747929in}{0.724692in}}%
\pgfpathlineto{\pgfqpoint{0.748065in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{0.748101in}{0.725376in}}%
\pgfpathlineto{\pgfqpoint{0.748228in}{0.725945in}}%
\pgfpathlineto{\pgfqpoint{0.748389in}{0.726059in}}%
\pgfpathlineto{\pgfqpoint{0.748441in}{0.726401in}}%
\pgfpathlineto{\pgfqpoint{0.748729in}{0.726515in}}%
\pgfpathlineto{\pgfqpoint{0.748856in}{0.727198in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.727312in}}%
\pgfpathlineto{\pgfqpoint{0.749145in}{0.727996in}}%
\pgfpathlineto{\pgfqpoint{0.749212in}{0.728110in}}%
\pgfpathlineto{\pgfqpoint{0.749350in}{0.728679in}}%
\pgfpathlineto{\pgfqpoint{0.749545in}{0.728793in}}%
\pgfpathlineto{\pgfqpoint{0.749630in}{0.729135in}}%
\pgfpathlineto{\pgfqpoint{0.749773in}{0.729249in}}%
\pgfpathlineto{\pgfqpoint{0.749834in}{0.729591in}}%
\pgfpathlineto{\pgfqpoint{0.749994in}{0.729705in}}%
\pgfpathlineto{\pgfqpoint{0.750129in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.730616in}}%
\pgfpathlineto{\pgfqpoint{0.750357in}{0.730958in}}%
\pgfpathlineto{\pgfqpoint{0.750559in}{0.731072in}}%
\pgfpathlineto{\pgfqpoint{0.750675in}{0.731527in}}%
\pgfpathlineto{\pgfqpoint{0.750719in}{0.731641in}}%
\pgfpathlineto{\pgfqpoint{0.750839in}{0.732097in}}%
\pgfpathlineto{\pgfqpoint{0.750984in}{0.732211in}}%
\pgfpathlineto{\pgfqpoint{0.751119in}{0.732894in}}%
\pgfpathlineto{\pgfqpoint{0.751201in}{0.733008in}}%
\pgfpathlineto{\pgfqpoint{0.751237in}{0.733350in}}%
\pgfpathlineto{\pgfqpoint{0.751486in}{0.733464in}}%
\pgfpathlineto{\pgfqpoint{0.751612in}{0.734147in}}%
\pgfpathlineto{\pgfqpoint{0.751782in}{0.734261in}}%
\pgfpathlineto{\pgfqpoint{0.751877in}{0.734489in}}%
\pgfpathlineto{\pgfqpoint{0.751953in}{0.734603in}}%
\pgfpathlineto{\pgfqpoint{0.752006in}{0.735059in}}%
\pgfpathlineto{\pgfqpoint{0.752140in}{0.735173in}}%
\pgfpathlineto{\pgfqpoint{0.752274in}{0.735742in}}%
\pgfpathlineto{\pgfqpoint{0.752382in}{0.735856in}}%
\pgfpathlineto{\pgfqpoint{0.752382in}{0.735970in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{0.736084in}}%
\pgfpathlineto{\pgfqpoint{0.752644in}{0.736767in}}%
\pgfpathlineto{\pgfqpoint{0.752790in}{0.736881in}}%
\pgfpathlineto{\pgfqpoint{0.752914in}{0.737565in}}%
\pgfpathlineto{\pgfqpoint{0.753042in}{0.737679in}}%
\pgfpathlineto{\pgfqpoint{0.753178in}{0.737907in}}%
\pgfpathlineto{\pgfqpoint{0.753212in}{0.738021in}}%
\pgfpathlineto{\pgfqpoint{0.753346in}{0.738704in}}%
\pgfpathlineto{\pgfqpoint{0.753612in}{0.738818in}}%
\pgfpathlineto{\pgfqpoint{0.753749in}{0.739729in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{0.739843in}}%
\pgfpathlineto{\pgfqpoint{0.753885in}{0.740071in}}%
\pgfpathlineto{\pgfqpoint{0.753935in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.740868in}}%
\pgfpathlineto{\pgfqpoint{0.754161in}{0.740982in}}%
\pgfpathlineto{\pgfqpoint{0.754290in}{0.741666in}}%
\pgfpathlineto{\pgfqpoint{0.754349in}{0.741780in}}%
\pgfpathlineto{\pgfqpoint{0.754349in}{0.741894in}}%
\pgfpathlineto{\pgfqpoint{0.754521in}{0.742008in}}%
\pgfpathlineto{\pgfqpoint{0.754655in}{0.742691in}}%
\pgfpathlineto{\pgfqpoint{0.754743in}{0.742805in}}%
\pgfpathlineto{\pgfqpoint{0.754878in}{0.743147in}}%
\pgfpathlineto{\pgfqpoint{0.754961in}{0.743261in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{0.743944in}}%
\pgfpathlineto{\pgfqpoint{0.755364in}{0.744058in}}%
\pgfpathlineto{\pgfqpoint{0.755491in}{0.744856in}}%
\pgfpathlineto{\pgfqpoint{0.755543in}{0.744970in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{0.745311in}}%
\pgfpathlineto{\pgfqpoint{0.755816in}{0.745425in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{0.756005in}{0.746109in}}%
\pgfpathlineto{\pgfqpoint{0.756122in}{0.746337in}}%
\pgfpathlineto{\pgfqpoint{0.756277in}{0.746450in}}%
\pgfpathlineto{\pgfqpoint{0.756361in}{0.747248in}}%
\pgfpathlineto{\pgfqpoint{0.756637in}{0.747362in}}%
\pgfpathlineto{\pgfqpoint{0.756725in}{0.747931in}}%
\pgfpathlineto{\pgfqpoint{0.757184in}{0.748045in}}%
\pgfpathlineto{\pgfqpoint{0.757316in}{0.748615in}}%
\pgfpathlineto{\pgfqpoint{0.757373in}{0.748729in}}%
\pgfpathlineto{\pgfqpoint{0.757488in}{0.749526in}}%
\pgfpathlineto{\pgfqpoint{0.757642in}{0.749640in}}%
\pgfpathlineto{\pgfqpoint{0.757642in}{0.749754in}}%
\pgfpathlineto{\pgfqpoint{0.757888in}{0.749868in}}%
\pgfpathlineto{\pgfqpoint{0.757986in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{0.758205in}{0.750324in}}%
\pgfpathlineto{\pgfqpoint{0.758227in}{0.750551in}}%
\pgfpathlineto{\pgfqpoint{0.758435in}{0.750665in}}%
\pgfpathlineto{\pgfqpoint{0.758435in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{0.758872in}{0.750893in}}%
\pgfpathlineto{\pgfqpoint{0.758872in}{0.751007in}}%
\pgfpathlineto{\pgfqpoint{0.759074in}{0.751121in}}%
\pgfpathlineto{\pgfqpoint{0.759192in}{0.751918in}}%
\pgfpathlineto{\pgfqpoint{0.759318in}{0.752032in}}%
\pgfpathlineto{\pgfqpoint{0.759399in}{0.752260in}}%
\pgfpathlineto{\pgfqpoint{0.759488in}{0.752374in}}%
\pgfpathlineto{\pgfqpoint{0.759611in}{0.752716in}}%
\pgfpathlineto{\pgfqpoint{0.759708in}{0.752830in}}%
\pgfpathlineto{\pgfqpoint{0.759811in}{0.753172in}}%
\pgfpathlineto{\pgfqpoint{0.759910in}{0.753286in}}%
\pgfpathlineto{\pgfqpoint{0.760021in}{0.753513in}}%
\pgfpathlineto{\pgfqpoint{0.760124in}{0.753627in}}%
\pgfpathlineto{\pgfqpoint{0.760262in}{0.753969in}}%
\pgfpathlineto{\pgfqpoint{0.760301in}{0.753969in}}%
\pgfpathlineto{\pgfqpoint{0.760301in}{0.754083in}}%
\pgfpathlineto{\pgfqpoint{0.760311in}{0.754311in}}%
\pgfpathlineto{\pgfqpoint{0.760603in}{0.754425in}}%
\pgfpathlineto{\pgfqpoint{0.760689in}{0.754880in}}%
\pgfpathlineto{\pgfqpoint{0.760795in}{0.754994in}}%
\pgfpathlineto{\pgfqpoint{0.760919in}{0.755450in}}%
\pgfpathlineto{\pgfqpoint{0.760949in}{0.755564in}}%
\pgfpathlineto{\pgfqpoint{0.761034in}{0.756133in}}%
\pgfpathlineto{\pgfqpoint{0.761136in}{0.756247in}}%
\pgfpathlineto{\pgfqpoint{0.761255in}{0.756589in}}%
\pgfpathlineto{\pgfqpoint{0.761381in}{0.756703in}}%
\pgfpathlineto{\pgfqpoint{0.761466in}{0.756931in}}%
\pgfpathlineto{\pgfqpoint{0.761542in}{0.757045in}}%
\pgfpathlineto{\pgfqpoint{0.761609in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{0.761761in}{0.757614in}}%
\pgfpathlineto{\pgfqpoint{0.761900in}{0.758070in}}%
\pgfpathlineto{\pgfqpoint{0.762012in}{0.758184in}}%
\pgfpathlineto{\pgfqpoint{0.762140in}{0.758640in}}%
\pgfpathlineto{\pgfqpoint{0.762248in}{0.758754in}}%
\pgfpathlineto{\pgfqpoint{0.762368in}{0.759323in}}%
\pgfpathlineto{\pgfqpoint{0.762422in}{0.759437in}}%
\pgfpathlineto{\pgfqpoint{0.762494in}{0.759893in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{0.760007in}}%
\pgfpathlineto{\pgfqpoint{0.762766in}{0.760462in}}%
\pgfpathlineto{\pgfqpoint{0.762805in}{0.760576in}}%
\pgfpathlineto{\pgfqpoint{0.762939in}{0.761260in}}%
\pgfpathlineto{\pgfqpoint{0.762971in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{0.763076in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.763133in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.763133in}{0.761943in}}%
\pgfpathlineto{\pgfqpoint{0.763232in}{0.762399in}}%
\pgfpathlineto{\pgfqpoint{0.763322in}{0.762513in}}%
\pgfpathlineto{\pgfqpoint{0.763447in}{0.762969in}}%
\pgfpathlineto{\pgfqpoint{0.763489in}{0.763082in}}%
\pgfpathlineto{\pgfqpoint{0.763609in}{0.763652in}}%
\pgfpathlineto{\pgfqpoint{0.763790in}{0.763766in}}%
\pgfpathlineto{\pgfqpoint{0.763897in}{0.764108in}}%
\pgfpathlineto{\pgfqpoint{0.763942in}{0.764222in}}%
\pgfpathlineto{\pgfqpoint{0.764038in}{0.764677in}}%
\pgfpathlineto{\pgfqpoint{0.764225in}{0.764791in}}%
\pgfpathlineto{\pgfqpoint{0.764353in}{0.765475in}}%
\pgfpathlineto{\pgfqpoint{0.764634in}{0.765589in}}%
\pgfpathlineto{\pgfqpoint{0.764770in}{0.766158in}}%
\pgfpathlineto{\pgfqpoint{0.764827in}{0.766272in}}%
\pgfpathlineto{\pgfqpoint{0.764957in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{0.765036in}{0.766842in}}%
\pgfpathlineto{\pgfqpoint{0.765161in}{0.767297in}}%
\pgfpathlineto{\pgfqpoint{0.765340in}{0.767411in}}%
\pgfpathlineto{\pgfqpoint{0.765433in}{0.768209in}}%
\pgfpathlineto{\pgfqpoint{0.765665in}{0.768323in}}%
\pgfpathlineto{\pgfqpoint{0.765792in}{0.768778in}}%
\pgfpathlineto{\pgfqpoint{0.765826in}{0.768892in}}%
\pgfpathlineto{\pgfqpoint{0.765861in}{0.769234in}}%
\pgfpathlineto{\pgfqpoint{0.765990in}{0.769348in}}%
\pgfpathlineto{\pgfqpoint{0.766055in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{0.766195in}{0.769804in}}%
\pgfpathlineto{\pgfqpoint{0.766276in}{0.770601in}}%
\pgfpathlineto{\pgfqpoint{0.766449in}{0.770715in}}%
\pgfpathlineto{\pgfqpoint{0.766541in}{0.770943in}}%
\pgfpathlineto{\pgfqpoint{0.766663in}{0.771057in}}%
\pgfpathlineto{\pgfqpoint{0.766795in}{0.771854in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{0.771968in}}%
\pgfpathlineto{\pgfqpoint{0.766966in}{0.772538in}}%
\pgfpathlineto{\pgfqpoint{0.767158in}{0.772652in}}%
\pgfpathlineto{\pgfqpoint{0.767239in}{0.772993in}}%
\pgfpathlineto{\pgfqpoint{0.767412in}{0.773107in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{0.767665in}{0.773563in}}%
\pgfpathlineto{\pgfqpoint{0.767786in}{0.774246in}}%
\pgfpathlineto{\pgfqpoint{0.767902in}{0.774360in}}%
\pgfpathlineto{\pgfqpoint{0.767980in}{0.774816in}}%
\pgfpathlineto{\pgfqpoint{0.768204in}{0.774930in}}%
\pgfpathlineto{\pgfqpoint{0.768306in}{0.775499in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.775613in}}%
\pgfpathlineto{\pgfqpoint{0.768497in}{0.776297in}}%
\pgfpathlineto{\pgfqpoint{0.768554in}{0.776411in}}%
\pgfpathlineto{\pgfqpoint{0.768671in}{0.776980in}}%
\pgfpathlineto{\pgfqpoint{0.768712in}{0.777094in}}%
\pgfpathlineto{\pgfqpoint{0.768837in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.768926in}{0.777892in}}%
\pgfpathlineto{\pgfqpoint{0.769057in}{0.778347in}}%
\pgfpathlineto{\pgfqpoint{0.769131in}{0.778461in}}%
\pgfpathlineto{\pgfqpoint{0.769143in}{0.778689in}}%
\pgfpathlineto{\pgfqpoint{0.769405in}{0.778803in}}%
\pgfpathlineto{\pgfqpoint{0.769509in}{0.779031in}}%
\pgfpathlineto{\pgfqpoint{0.769570in}{0.779145in}}%
\pgfpathlineto{\pgfqpoint{0.769660in}{0.779942in}}%
\pgfpathlineto{\pgfqpoint{0.769796in}{0.780056in}}%
\pgfpathlineto{\pgfqpoint{0.769928in}{0.780398in}}%
\pgfpathlineto{\pgfqpoint{0.769968in}{0.780512in}}%
\pgfpathlineto{\pgfqpoint{0.770096in}{0.781309in}}%
\pgfpathlineto{\pgfqpoint{0.770120in}{0.781423in}}%
\pgfpathlineto{\pgfqpoint{0.770226in}{0.781765in}}%
\pgfpathlineto{\pgfqpoint{0.770301in}{0.781879in}}%
\pgfpathlineto{\pgfqpoint{0.770424in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{0.770544in}{0.782448in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{0.783132in}}%
\pgfpathlineto{\pgfqpoint{0.770734in}{0.783246in}}%
\pgfpathlineto{\pgfqpoint{0.770864in}{0.783702in}}%
\pgfpathlineto{\pgfqpoint{0.770926in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{0.771024in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{0.771156in}{0.784385in}}%
\pgfpathlineto{\pgfqpoint{0.771279in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{0.771399in}{0.785182in}}%
\pgfpathlineto{\pgfqpoint{0.771531in}{0.785524in}}%
\pgfpathlineto{\pgfqpoint{0.771659in}{0.785638in}}%
\pgfpathlineto{\pgfqpoint{0.771761in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{0.771884in}{0.786208in}}%
\pgfpathlineto{\pgfqpoint{0.772013in}{0.786891in}}%
\pgfpathlineto{\pgfqpoint{0.772211in}{0.787005in}}%
\pgfpathlineto{\pgfqpoint{0.772307in}{0.787803in}}%
\pgfpathlineto{\pgfqpoint{0.772394in}{0.787916in}}%
\pgfpathlineto{\pgfqpoint{0.772522in}{0.788600in}}%
\pgfpathlineto{\pgfqpoint{0.772558in}{0.788714in}}%
\pgfpathlineto{\pgfqpoint{0.772636in}{0.789170in}}%
\pgfpathlineto{\pgfqpoint{0.772796in}{0.789284in}}%
\pgfpathlineto{\pgfqpoint{0.772929in}{0.790195in}}%
\pgfpathlineto{\pgfqpoint{0.772993in}{0.790309in}}%
\pgfpathlineto{\pgfqpoint{0.773116in}{0.790764in}}%
\pgfpathlineto{\pgfqpoint{0.773168in}{0.790878in}}%
\pgfpathlineto{\pgfqpoint{0.773251in}{0.791220in}}%
\pgfpathlineto{\pgfqpoint{0.773352in}{0.791334in}}%
\pgfpathlineto{\pgfqpoint{0.773447in}{0.792131in}}%
\pgfpathlineto{\pgfqpoint{0.773525in}{0.792245in}}%
\pgfpathlineto{\pgfqpoint{0.773546in}{0.792587in}}%
\pgfpathlineto{\pgfqpoint{0.773739in}{0.792701in}}%
\pgfpathlineto{\pgfqpoint{0.773837in}{0.793271in}}%
\pgfpathlineto{\pgfqpoint{0.773905in}{0.793385in}}%
\pgfpathlineto{\pgfqpoint{0.773985in}{0.793840in}}%
\pgfpathlineto{\pgfqpoint{0.774131in}{0.793954in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.794752in}}%
\pgfpathlineto{\pgfqpoint{0.774401in}{0.794865in}}%
\pgfpathlineto{\pgfqpoint{0.774473in}{0.795435in}}%
\pgfpathlineto{\pgfqpoint{0.774554in}{0.795549in}}%
\pgfpathlineto{\pgfqpoint{0.774693in}{0.795777in}}%
\pgfpathlineto{\pgfqpoint{0.774813in}{0.795891in}}%
\pgfpathlineto{\pgfqpoint{0.774931in}{0.796460in}}%
\pgfpathlineto{\pgfqpoint{0.775050in}{0.796574in}}%
\pgfpathlineto{\pgfqpoint{0.775078in}{0.796802in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.796916in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{0.797599in}}%
\pgfpathlineto{\pgfqpoint{0.775631in}{0.797713in}}%
\pgfpathlineto{\pgfqpoint{0.775767in}{0.798625in}}%
\pgfpathlineto{\pgfqpoint{0.775855in}{0.798739in}}%
\pgfpathlineto{\pgfqpoint{0.775934in}{0.798967in}}%
\pgfpathlineto{\pgfqpoint{0.776025in}{0.799080in}}%
\pgfpathlineto{\pgfqpoint{0.776099in}{0.799422in}}%
\pgfpathlineto{\pgfqpoint{0.776354in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{0.776574in}{0.800334in}}%
\pgfpathlineto{\pgfqpoint{0.776666in}{0.800675in}}%
\pgfpathlineto{\pgfqpoint{0.776865in}{0.800789in}}%
\pgfpathlineto{\pgfqpoint{0.776999in}{0.801245in}}%
\pgfpathlineto{\pgfqpoint{0.777041in}{0.801359in}}%
\pgfpathlineto{\pgfqpoint{0.777133in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{0.801701in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{0.801814in}}%
\pgfpathlineto{\pgfqpoint{0.777476in}{0.801928in}}%
\pgfpathlineto{\pgfqpoint{0.777571in}{0.802384in}}%
\pgfpathlineto{\pgfqpoint{0.777704in}{0.802498in}}%
\pgfpathlineto{\pgfqpoint{0.777822in}{0.802840in}}%
\pgfpathlineto{\pgfqpoint{0.777947in}{0.802954in}}%
\pgfpathlineto{\pgfqpoint{0.778082in}{0.803751in}}%
\pgfpathlineto{\pgfqpoint{0.778124in}{0.803865in}}%
\pgfpathlineto{\pgfqpoint{0.778179in}{0.804321in}}%
\pgfpathlineto{\pgfqpoint{0.778291in}{0.804435in}}%
\pgfpathlineto{\pgfqpoint{0.778419in}{0.805004in}}%
\pgfpathlineto{\pgfqpoint{0.778510in}{0.805118in}}%
\pgfpathlineto{\pgfqpoint{0.778521in}{0.805460in}}%
\pgfpathlineto{\pgfqpoint{0.778658in}{0.805574in}}%
\pgfpathlineto{\pgfqpoint{0.778778in}{0.806371in}}%
\pgfpathlineto{\pgfqpoint{0.778887in}{0.806485in}}%
\pgfpathlineto{\pgfqpoint{0.779021in}{0.807396in}}%
\pgfpathlineto{\pgfqpoint{0.779127in}{0.807510in}}%
\pgfpathlineto{\pgfqpoint{0.779263in}{0.808194in}}%
\pgfpathlineto{\pgfqpoint{0.779400in}{0.808308in}}%
\pgfpathlineto{\pgfqpoint{0.779529in}{0.809105in}}%
\pgfpathlineto{\pgfqpoint{0.779579in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{0.779694in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{0.779747in}{0.809903in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{0.810586in}}%
\pgfpathlineto{\pgfqpoint{0.779953in}{0.810700in}}%
\pgfpathlineto{\pgfqpoint{0.780045in}{0.810928in}}%
\pgfpathlineto{\pgfqpoint{0.780150in}{0.811042in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{0.811497in}}%
\pgfpathlineto{\pgfqpoint{0.780399in}{0.811611in}}%
\pgfpathlineto{\pgfqpoint{0.780495in}{0.812067in}}%
\pgfpathlineto{\pgfqpoint{0.780681in}{0.812181in}}%
\pgfpathlineto{\pgfqpoint{0.780803in}{0.812751in}}%
\pgfpathlineto{\pgfqpoint{0.780925in}{0.812864in}}%
\pgfpathlineto{\pgfqpoint{0.781059in}{0.813320in}}%
\pgfpathlineto{\pgfqpoint{0.781124in}{0.813434in}}%
\pgfpathlineto{\pgfqpoint{0.781170in}{0.813776in}}%
\pgfpathlineto{\pgfqpoint{0.781313in}{0.813890in}}%
\pgfpathlineto{\pgfqpoint{0.781441in}{0.814345in}}%
\pgfpathlineto{\pgfqpoint{0.781497in}{0.814459in}}%
\pgfpathlineto{\pgfqpoint{0.781565in}{0.815029in}}%
\pgfpathlineto{\pgfqpoint{0.781666in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{0.781800in}{0.815712in}}%
\pgfpathlineto{\pgfqpoint{0.781898in}{0.815826in}}%
\pgfpathlineto{\pgfqpoint{0.781898in}{0.815940in}}%
\pgfpathlineto{\pgfqpoint{0.782229in}{0.816054in}}%
\pgfpathlineto{\pgfqpoint{0.782350in}{0.816396in}}%
\pgfpathlineto{\pgfqpoint{0.782413in}{0.816510in}}%
\pgfpathlineto{\pgfqpoint{0.782527in}{0.817079in}}%
\pgfpathlineto{\pgfqpoint{0.782582in}{0.817193in}}%
\pgfpathlineto{\pgfqpoint{0.782647in}{0.817763in}}%
\pgfpathlineto{\pgfqpoint{0.782797in}{0.817877in}}%
\pgfpathlineto{\pgfqpoint{0.782935in}{0.818333in}}%
\pgfpathlineto{\pgfqpoint{0.783086in}{0.818446in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{0.818788in}}%
\pgfpathlineto{\pgfqpoint{0.783234in}{0.818902in}}%
\pgfpathlineto{\pgfqpoint{0.783291in}{0.819358in}}%
\pgfpathlineto{\pgfqpoint{0.783577in}{0.819472in}}%
\pgfpathlineto{\pgfqpoint{0.783654in}{0.819813in}}%
\pgfpathlineto{\pgfqpoint{0.783742in}{0.819927in}}%
\pgfpathlineto{\pgfqpoint{0.783868in}{0.820497in}}%
\pgfpathlineto{\pgfqpoint{0.784102in}{0.820611in}}%
\pgfpathlineto{\pgfqpoint{0.784142in}{0.821067in}}%
\pgfpathlineto{\pgfqpoint{0.784415in}{0.821180in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.821408in}}%
\pgfpathlineto{\pgfqpoint{0.784579in}{0.821522in}}%
\pgfpathlineto{\pgfqpoint{0.784681in}{0.822092in}}%
\pgfpathlineto{\pgfqpoint{0.784761in}{0.822206in}}%
\pgfpathlineto{\pgfqpoint{0.784896in}{0.822661in}}%
\pgfpathlineto{\pgfqpoint{0.784978in}{0.822775in}}%
\pgfpathlineto{\pgfqpoint{0.785104in}{0.823459in}}%
\pgfpathlineto{\pgfqpoint{0.785212in}{0.823573in}}%
\pgfpathlineto{\pgfqpoint{0.785322in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.785400in}{0.824256in}}%
\pgfpathlineto{\pgfqpoint{0.785497in}{0.824712in}}%
\pgfpathlineto{\pgfqpoint{0.785582in}{0.824826in}}%
\pgfpathlineto{\pgfqpoint{0.785719in}{0.825509in}}%
\pgfpathlineto{\pgfqpoint{0.785803in}{0.825623in}}%
\pgfpathlineto{\pgfqpoint{0.785872in}{0.825965in}}%
\pgfpathlineto{\pgfqpoint{0.786009in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{0.786146in}{0.826535in}}%
\pgfpathlineto{\pgfqpoint{0.786207in}{0.826649in}}%
\pgfpathlineto{\pgfqpoint{0.786340in}{0.827560in}}%
\pgfpathlineto{\pgfqpoint{0.786374in}{0.827674in}}%
\pgfpathlineto{\pgfqpoint{0.786508in}{0.828471in}}%
\pgfpathlineto{\pgfqpoint{0.786554in}{0.828585in}}%
\pgfpathlineto{\pgfqpoint{0.786554in}{0.828699in}}%
\pgfpathlineto{\pgfqpoint{0.786736in}{0.828813in}}%
\pgfpathlineto{\pgfqpoint{0.786748in}{0.829041in}}%
\pgfpathlineto{\pgfqpoint{0.786980in}{0.829155in}}%
\pgfpathlineto{\pgfqpoint{0.787086in}{0.829724in}}%
\pgfpathlineto{\pgfqpoint{0.787167in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{0.787289in}{0.830522in}}%
\pgfpathlineto{\pgfqpoint{0.787450in}{0.830636in}}%
\pgfpathlineto{\pgfqpoint{0.787558in}{0.831091in}}%
\pgfpathlineto{\pgfqpoint{0.787678in}{0.831205in}}%
\pgfpathlineto{\pgfqpoint{0.787808in}{0.831889in}}%
\pgfpathlineto{\pgfqpoint{0.787939in}{0.832003in}}%
\pgfpathlineto{\pgfqpoint{0.788037in}{0.832344in}}%
\pgfpathlineto{\pgfqpoint{0.788124in}{0.832458in}}%
\pgfpathlineto{\pgfqpoint{0.788262in}{0.833142in}}%
\pgfpathlineto{\pgfqpoint{0.788385in}{0.833256in}}%
\pgfpathlineto{\pgfqpoint{0.788500in}{0.834167in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.834281in}}%
\pgfpathlineto{\pgfqpoint{0.788670in}{0.834965in}}%
\pgfpathlineto{\pgfqpoint{0.788728in}{0.835078in}}%
\pgfpathlineto{\pgfqpoint{0.788857in}{0.836104in}}%
\pgfpathlineto{\pgfqpoint{0.788940in}{0.836218in}}%
\pgfpathlineto{\pgfqpoint{0.788940in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{0.789121in}{0.836445in}}%
\pgfpathlineto{\pgfqpoint{0.789254in}{0.836901in}}%
\pgfpathlineto{\pgfqpoint{0.789289in}{0.837015in}}%
\pgfpathlineto{\pgfqpoint{0.789393in}{0.837243in}}%
\pgfpathlineto{\pgfqpoint{0.789485in}{0.837357in}}%
\pgfpathlineto{\pgfqpoint{0.789605in}{0.838040in}}%
\pgfpathlineto{\pgfqpoint{0.789647in}{0.838154in}}%
\pgfpathlineto{\pgfqpoint{0.789769in}{0.838952in}}%
\pgfpathlineto{\pgfqpoint{0.789839in}{0.839066in}}%
\pgfpathlineto{\pgfqpoint{0.789879in}{0.839407in}}%
\pgfpathlineto{\pgfqpoint{0.790077in}{0.839521in}}%
\pgfpathlineto{\pgfqpoint{0.790201in}{0.840205in}}%
\pgfpathlineto{\pgfqpoint{0.790335in}{0.840319in}}%
\pgfpathlineto{\pgfqpoint{0.790462in}{0.840888in}}%
\pgfpathlineto{\pgfqpoint{0.790691in}{0.841002in}}%
\pgfpathlineto{\pgfqpoint{0.790792in}{0.841572in}}%
\pgfpathlineto{\pgfqpoint{0.790986in}{0.841686in}}%
\pgfpathlineto{\pgfqpoint{0.791103in}{0.842369in}}%
\pgfpathlineto{\pgfqpoint{0.791178in}{0.842483in}}%
\pgfpathlineto{\pgfqpoint{0.791239in}{0.843053in}}%
\pgfpathlineto{\pgfqpoint{0.791401in}{0.843167in}}%
\pgfpathlineto{\pgfqpoint{0.791523in}{0.843508in}}%
\pgfpathlineto{\pgfqpoint{0.791547in}{0.843622in}}%
\pgfpathlineto{\pgfqpoint{0.791678in}{0.844761in}}%
\pgfpathlineto{\pgfqpoint{0.791760in}{0.844875in}}%
\pgfpathlineto{\pgfqpoint{0.791893in}{0.845217in}}%
\pgfpathlineto{\pgfqpoint{0.791913in}{0.845331in}}%
\pgfpathlineto{\pgfqpoint{0.792011in}{0.845673in}}%
\pgfpathlineto{\pgfqpoint{0.792069in}{0.845787in}}%
\pgfpathlineto{\pgfqpoint{0.792193in}{0.846128in}}%
\pgfpathlineto{\pgfqpoint{0.792257in}{0.846242in}}%
\pgfpathlineto{\pgfqpoint{0.792336in}{0.846584in}}%
\pgfpathlineto{\pgfqpoint{0.792575in}{0.846698in}}%
\pgfpathlineto{\pgfqpoint{0.792648in}{0.846926in}}%
\pgfpathlineto{\pgfqpoint{0.792811in}{0.847040in}}%
\pgfpathlineto{\pgfqpoint{0.792867in}{0.847495in}}%
\pgfpathlineto{\pgfqpoint{0.793041in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{0.793155in}{0.848521in}}%
\pgfpathlineto{\pgfqpoint{0.793206in}{0.848635in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{0.793400in}{0.849432in}}%
\pgfpathlineto{\pgfqpoint{0.793511in}{0.850116in}}%
\pgfpathlineto{\pgfqpoint{0.793608in}{0.850229in}}%
\pgfpathlineto{\pgfqpoint{0.793716in}{0.850457in}}%
\pgfpathlineto{\pgfqpoint{0.793816in}{0.850571in}}%
\pgfpathlineto{\pgfqpoint{0.793899in}{0.851027in}}%
\pgfpathlineto{\pgfqpoint{0.794006in}{0.851141in}}%
\pgfpathlineto{\pgfqpoint{0.794118in}{0.851710in}}%
\pgfpathlineto{\pgfqpoint{0.794375in}{0.851824in}}%
\pgfpathlineto{\pgfqpoint{0.794499in}{0.852280in}}%
\pgfpathlineto{\pgfqpoint{0.794717in}{0.852394in}}%
\pgfpathlineto{\pgfqpoint{0.794852in}{0.852736in}}%
\pgfpathlineto{\pgfqpoint{0.794898in}{0.852850in}}%
\pgfpathlineto{\pgfqpoint{0.794939in}{0.853077in}}%
\pgfpathlineto{\pgfqpoint{0.795053in}{0.853191in}}%
\pgfpathlineto{\pgfqpoint{0.795189in}{0.853761in}}%
\pgfpathlineto{\pgfqpoint{0.795211in}{0.853875in}}%
\pgfpathlineto{\pgfqpoint{0.795332in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{0.855014in}}%
\pgfpathlineto{\pgfqpoint{0.795569in}{0.855698in}}%
\pgfpathlineto{\pgfqpoint{0.795619in}{0.855811in}}%
\pgfpathlineto{\pgfqpoint{0.795710in}{0.856153in}}%
\pgfpathlineto{\pgfqpoint{0.795876in}{0.856267in}}%
\pgfpathlineto{\pgfqpoint{0.795988in}{0.856495in}}%
\pgfpathlineto{\pgfqpoint{0.796026in}{0.856609in}}%
\pgfpathlineto{\pgfqpoint{0.796099in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{0.796173in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{0.796272in}{0.857976in}}%
\pgfpathlineto{\pgfqpoint{0.796360in}{0.858090in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{0.858773in}}%
\pgfpathlineto{\pgfqpoint{0.796596in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{0.796723in}{0.859685in}}%
\pgfpathlineto{\pgfqpoint{0.796758in}{0.859799in}}%
\pgfpathlineto{\pgfqpoint{0.796882in}{0.860368in}}%
\pgfpathlineto{\pgfqpoint{0.797008in}{0.860482in}}%
\pgfpathlineto{\pgfqpoint{0.797089in}{0.860824in}}%
\pgfpathlineto{\pgfqpoint{0.797201in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{0.797254in}{0.861849in}}%
\pgfpathlineto{\pgfqpoint{0.797403in}{0.861963in}}%
\pgfpathlineto{\pgfqpoint{0.797492in}{0.862305in}}%
\pgfpathlineto{\pgfqpoint{0.797610in}{0.862419in}}%
\pgfpathlineto{\pgfqpoint{0.797694in}{0.862874in}}%
\pgfpathlineto{\pgfqpoint{0.797796in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{0.797904in}{0.863330in}}%
\pgfpathlineto{\pgfqpoint{0.797961in}{0.863444in}}%
\pgfpathlineto{\pgfqpoint{0.798070in}{0.864241in}}%
\pgfpathlineto{\pgfqpoint{0.798112in}{0.864355in}}%
\pgfpathlineto{\pgfqpoint{0.798235in}{0.864697in}}%
\pgfpathlineto{\pgfqpoint{0.798352in}{0.864811in}}%
\pgfpathlineto{\pgfqpoint{0.798451in}{0.865267in}}%
\pgfpathlineto{\pgfqpoint{0.798826in}{0.865381in}}%
\pgfpathlineto{\pgfqpoint{0.798955in}{0.866292in}}%
\pgfpathlineto{\pgfqpoint{0.798996in}{0.866406in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{0.866861in}}%
\pgfpathlineto{\pgfqpoint{0.799140in}{0.866975in}}%
\pgfpathlineto{\pgfqpoint{0.799258in}{0.867545in}}%
\pgfpathlineto{\pgfqpoint{0.799290in}{0.867659in}}%
\pgfpathlineto{\pgfqpoint{0.799408in}{0.868456in}}%
\pgfpathlineto{\pgfqpoint{0.799445in}{0.868570in}}%
\pgfpathlineto{\pgfqpoint{0.799536in}{0.869482in}}%
\pgfpathlineto{\pgfqpoint{0.799704in}{0.869595in}}%
\pgfpathlineto{\pgfqpoint{0.799838in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{0.799992in}{0.870507in}}%
\pgfpathlineto{\pgfqpoint{0.800099in}{0.870963in}}%
\pgfpathlineto{\pgfqpoint{0.800230in}{0.871076in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.871418in}}%
\pgfpathlineto{\pgfqpoint{0.800473in}{0.871532in}}%
\pgfpathlineto{\pgfqpoint{0.800575in}{0.871988in}}%
\pgfpathlineto{\pgfqpoint{0.800637in}{0.872102in}}%
\pgfpathlineto{\pgfqpoint{0.800665in}{0.872443in}}%
\pgfpathlineto{\pgfqpoint{0.800796in}{0.872557in}}%
\pgfpathlineto{\pgfqpoint{0.800909in}{0.873127in}}%
\pgfpathlineto{\pgfqpoint{0.801011in}{0.873241in}}%
\pgfpathlineto{\pgfqpoint{0.801135in}{0.873810in}}%
\pgfpathlineto{\pgfqpoint{0.801224in}{0.873924in}}%
\pgfpathlineto{\pgfqpoint{0.801353in}{0.874608in}}%
\pgfpathlineto{\pgfqpoint{0.801436in}{0.874722in}}%
\pgfpathlineto{\pgfqpoint{0.801559in}{0.875064in}}%
\pgfpathlineto{\pgfqpoint{0.801636in}{0.875177in}}%
\pgfpathlineto{\pgfqpoint{0.801771in}{0.875633in}}%
\pgfpathlineto{\pgfqpoint{0.801840in}{0.875747in}}%
\pgfpathlineto{\pgfqpoint{0.801951in}{0.876089in}}%
\pgfpathlineto{\pgfqpoint{0.802042in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{0.802170in}{0.876772in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.802305in}{0.877342in}}%
\pgfpathlineto{\pgfqpoint{0.802441in}{0.877456in}}%
\pgfpathlineto{\pgfqpoint{0.802536in}{0.877911in}}%
\pgfpathlineto{\pgfqpoint{0.802721in}{0.878025in}}%
\pgfpathlineto{\pgfqpoint{0.802797in}{0.878709in}}%
\pgfpathlineto{\pgfqpoint{0.802936in}{0.878823in}}%
\pgfpathlineto{\pgfqpoint{0.803047in}{0.879392in}}%
\pgfpathlineto{\pgfqpoint{0.803207in}{0.879506in}}%
\pgfpathlineto{\pgfqpoint{0.803306in}{0.879962in}}%
\pgfpathlineto{\pgfqpoint{0.803432in}{0.880076in}}%
\pgfpathlineto{\pgfqpoint{0.803568in}{0.880873in}}%
\pgfpathlineto{\pgfqpoint{0.803616in}{0.880987in}}%
\pgfpathlineto{\pgfqpoint{0.803712in}{0.881215in}}%
\pgfpathlineto{\pgfqpoint{0.803808in}{0.881329in}}%
\pgfpathlineto{\pgfqpoint{0.803942in}{0.881899in}}%
\pgfpathlineto{\pgfqpoint{0.803976in}{0.882013in}}%
\pgfpathlineto{\pgfqpoint{0.804095in}{0.882354in}}%
\pgfpathlineto{\pgfqpoint{0.804173in}{0.882468in}}%
\pgfpathlineto{\pgfqpoint{0.804290in}{0.882924in}}%
\pgfpathlineto{\pgfqpoint{0.804343in}{0.883038in}}%
\pgfpathlineto{\pgfqpoint{0.804480in}{0.883607in}}%
\pgfpathlineto{\pgfqpoint{0.804577in}{0.883721in}}%
\pgfpathlineto{\pgfqpoint{0.804667in}{0.884291in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{0.884405in}}%
\pgfpathlineto{\pgfqpoint{0.804854in}{0.884633in}}%
\pgfpathlineto{\pgfqpoint{0.804945in}{0.884747in}}%
\pgfpathlineto{\pgfqpoint{0.805015in}{0.885202in}}%
\pgfpathlineto{\pgfqpoint{0.805277in}{0.885316in}}%
\pgfpathlineto{\pgfqpoint{0.805408in}{0.885658in}}%
\pgfpathlineto{\pgfqpoint{0.805542in}{0.885772in}}%
\pgfpathlineto{\pgfqpoint{0.805565in}{0.886227in}}%
\pgfpathlineto{\pgfqpoint{0.805832in}{0.886341in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.886683in}}%
\pgfpathlineto{\pgfqpoint{0.806032in}{0.886797in}}%
\pgfpathlineto{\pgfqpoint{0.806038in}{0.887139in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{0.887253in}}%
\pgfpathlineto{\pgfqpoint{0.806332in}{0.887481in}}%
\pgfpathlineto{\pgfqpoint{0.806503in}{0.887594in}}%
\pgfpathlineto{\pgfqpoint{0.806576in}{0.888050in}}%
\pgfpathlineto{\pgfqpoint{0.806646in}{0.888164in}}%
\pgfpathlineto{\pgfqpoint{0.806768in}{0.888506in}}%
\pgfpathlineto{\pgfqpoint{0.807039in}{0.888620in}}%
\pgfpathlineto{\pgfqpoint{0.807153in}{0.889531in}}%
\pgfpathlineto{\pgfqpoint{0.807212in}{0.889645in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{0.889987in}}%
\pgfpathlineto{\pgfqpoint{0.807424in}{0.890101in}}%
\pgfpathlineto{\pgfqpoint{0.807560in}{0.890442in}}%
\pgfpathlineto{\pgfqpoint{0.807649in}{0.890556in}}%
\pgfpathlineto{\pgfqpoint{0.807679in}{0.890898in}}%
\pgfpathlineto{\pgfqpoint{0.807873in}{0.891012in}}%
\pgfpathlineto{\pgfqpoint{0.807991in}{0.891696in}}%
\pgfpathlineto{\pgfqpoint{0.808079in}{0.891809in}}%
\pgfpathlineto{\pgfqpoint{0.808212in}{0.892493in}}%
\pgfpathlineto{\pgfqpoint{0.808315in}{0.892607in}}%
\pgfpathlineto{\pgfqpoint{0.808426in}{0.893404in}}%
\pgfpathlineto{\pgfqpoint{0.808488in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{0.808615in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{0.808653in}{0.893860in}}%
\pgfpathlineto{\pgfqpoint{0.808786in}{0.894771in}}%
\pgfpathlineto{\pgfqpoint{0.808891in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{0.895341in}}%
\pgfpathlineto{\pgfqpoint{0.809104in}{0.895455in}}%
\pgfpathlineto{\pgfqpoint{0.809236in}{0.896480in}}%
\pgfpathlineto{\pgfqpoint{0.809490in}{0.896594in}}%
\pgfpathlineto{\pgfqpoint{0.809602in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{0.809653in}{0.897505in}}%
\pgfpathlineto{\pgfqpoint{0.809784in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{0.809807in}{0.898189in}}%
\pgfpathlineto{\pgfqpoint{0.809945in}{0.898645in}}%
\pgfpathlineto{\pgfqpoint{0.809962in}{0.898758in}}%
\pgfpathlineto{\pgfqpoint{0.810096in}{0.899214in}}%
\pgfpathlineto{\pgfqpoint{0.810210in}{0.899328in}}%
\pgfpathlineto{\pgfqpoint{0.810323in}{0.899898in}}%
\pgfpathlineto{\pgfqpoint{0.810380in}{0.900012in}}%
\pgfpathlineto{\pgfqpoint{0.810507in}{0.900581in}}%
\pgfpathlineto{\pgfqpoint{0.810652in}{0.900695in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.900923in}}%
\pgfpathlineto{\pgfqpoint{0.810809in}{0.901037in}}%
\pgfpathlineto{\pgfqpoint{0.810919in}{0.901492in}}%
\pgfpathlineto{\pgfqpoint{0.811066in}{0.901606in}}%
\pgfpathlineto{\pgfqpoint{0.811196in}{0.902062in}}%
\pgfpathlineto{\pgfqpoint{0.811223in}{0.902176in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{0.902632in}}%
\pgfpathlineto{\pgfqpoint{0.811411in}{0.902746in}}%
\pgfpathlineto{\pgfqpoint{0.811413in}{0.902973in}}%
\pgfpathlineto{\pgfqpoint{0.811603in}{0.903087in}}%
\pgfpathlineto{\pgfqpoint{0.811733in}{0.903771in}}%
\pgfpathlineto{\pgfqpoint{0.811909in}{0.903885in}}%
\pgfpathlineto{\pgfqpoint{0.811999in}{0.904226in}}%
\pgfpathlineto{\pgfqpoint{0.812158in}{0.904340in}}%
\pgfpathlineto{\pgfqpoint{0.812275in}{0.904796in}}%
\pgfpathlineto{\pgfqpoint{0.812333in}{0.904910in}}%
\pgfpathlineto{\pgfqpoint{0.812446in}{0.905480in}}%
\pgfpathlineto{\pgfqpoint{0.812521in}{0.905593in}}%
\pgfpathlineto{\pgfqpoint{0.812631in}{0.906277in}}%
\pgfpathlineto{\pgfqpoint{0.812716in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{0.812796in}{0.907074in}}%
\pgfpathlineto{\pgfqpoint{0.812944in}{0.907188in}}%
\pgfpathlineto{\pgfqpoint{0.812955in}{0.907530in}}%
\pgfpathlineto{\pgfqpoint{0.813091in}{0.907644in}}%
\pgfpathlineto{\pgfqpoint{0.813221in}{0.908214in}}%
\pgfpathlineto{\pgfqpoint{0.813319in}{0.908328in}}%
\pgfpathlineto{\pgfqpoint{0.813419in}{0.908897in}}%
\pgfpathlineto{\pgfqpoint{0.813529in}{0.909011in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.909353in}}%
\pgfpathlineto{\pgfqpoint{0.813899in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.814027in}{0.910150in}}%
\pgfpathlineto{\pgfqpoint{0.814044in}{0.910264in}}%
\pgfpathlineto{\pgfqpoint{0.814160in}{0.910606in}}%
\pgfpathlineto{\pgfqpoint{0.814248in}{0.910720in}}%
\pgfpathlineto{\pgfqpoint{0.814383in}{0.911631in}}%
\pgfpathlineto{\pgfqpoint{0.814457in}{0.911745in}}%
\pgfpathlineto{\pgfqpoint{0.814474in}{0.911973in}}%
\pgfpathlineto{\pgfqpoint{0.814619in}{0.912087in}}%
\pgfpathlineto{\pgfqpoint{0.814741in}{0.912429in}}%
\pgfpathlineto{\pgfqpoint{0.814763in}{0.912542in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.913112in}}%
\pgfpathlineto{\pgfqpoint{0.814917in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{0.814968in}{0.913454in}}%
\pgfpathlineto{\pgfqpoint{0.815215in}{0.913568in}}%
\pgfpathlineto{\pgfqpoint{0.815314in}{0.913909in}}%
\pgfpathlineto{\pgfqpoint{0.815415in}{0.914023in}}%
\pgfpathlineto{\pgfqpoint{0.815486in}{0.914365in}}%
\pgfpathlineto{\pgfqpoint{0.815559in}{0.914479in}}%
\pgfpathlineto{\pgfqpoint{0.815638in}{0.915276in}}%
\pgfpathlineto{\pgfqpoint{0.815807in}{0.915390in}}%
\pgfpathlineto{\pgfqpoint{0.815940in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{0.815990in}{0.915960in}}%
\pgfpathlineto{\pgfqpoint{0.816117in}{0.916530in}}%
\pgfpathlineto{\pgfqpoint{0.816208in}{0.916644in}}%
\pgfpathlineto{\pgfqpoint{0.816280in}{0.917099in}}%
\pgfpathlineto{\pgfqpoint{0.816428in}{0.917213in}}%
\pgfpathlineto{\pgfqpoint{0.816519in}{0.918124in}}%
\pgfpathlineto{\pgfqpoint{0.816715in}{0.918238in}}%
\pgfpathlineto{\pgfqpoint{0.816835in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{0.816916in}{0.918808in}}%
\pgfpathlineto{\pgfqpoint{0.817010in}{0.919605in}}%
\pgfpathlineto{\pgfqpoint{0.817221in}{0.919719in}}%
\pgfpathlineto{\pgfqpoint{0.817343in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{0.817475in}{0.920403in}}%
\pgfpathlineto{\pgfqpoint{0.817602in}{0.920972in}}%
\pgfpathlineto{\pgfqpoint{0.817676in}{0.921086in}}%
\pgfpathlineto{\pgfqpoint{0.817791in}{0.921656in}}%
\pgfpathlineto{\pgfqpoint{0.817963in}{0.921770in}}%
\pgfpathlineto{\pgfqpoint{0.818094in}{0.922453in}}%
\pgfpathlineto{\pgfqpoint{0.818167in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{0.818241in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{0.818330in}{0.923137in}}%
\pgfpathlineto{\pgfqpoint{0.818448in}{0.924048in}}%
\pgfpathlineto{\pgfqpoint{0.818595in}{0.924162in}}%
\pgfpathlineto{\pgfqpoint{0.818666in}{0.925073in}}%
\pgfpathlineto{\pgfqpoint{0.818754in}{0.925187in}}%
\pgfpathlineto{\pgfqpoint{0.818830in}{0.925643in}}%
\pgfpathlineto{\pgfqpoint{0.818923in}{0.925757in}}%
\pgfpathlineto{\pgfqpoint{0.819030in}{0.926554in}}%
\pgfpathlineto{\pgfqpoint{0.819081in}{0.926668in}}%
\pgfpathlineto{\pgfqpoint{0.819217in}{0.927466in}}%
\pgfpathlineto{\pgfqpoint{0.819302in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{0.819431in}{0.927921in}}%
\pgfpathlineto{\pgfqpoint{0.819546in}{0.928035in}}%
\pgfpathlineto{\pgfqpoint{0.819684in}{0.928491in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{0.928605in}}%
\pgfpathlineto{\pgfqpoint{0.819847in}{0.929061in}}%
\pgfpathlineto{\pgfqpoint{0.819902in}{0.929174in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{0.929972in}}%
\pgfpathlineto{\pgfqpoint{0.820159in}{0.930086in}}%
\pgfpathlineto{\pgfqpoint{0.820275in}{0.930769in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{0.930883in}}%
\pgfpathlineto{\pgfqpoint{0.820492in}{0.931567in}}%
\pgfpathlineto{\pgfqpoint{0.820510in}{0.931681in}}%
\pgfpathlineto{\pgfqpoint{0.820638in}{0.932592in}}%
\pgfpathlineto{\pgfqpoint{0.820692in}{0.932706in}}%
\pgfpathlineto{\pgfqpoint{0.820815in}{0.933275in}}%
\pgfpathlineto{\pgfqpoint{0.820924in}{0.933389in}}%
\pgfpathlineto{\pgfqpoint{0.821023in}{0.933845in}}%
\pgfpathlineto{\pgfqpoint{0.821164in}{0.933959in}}%
\pgfpathlineto{\pgfqpoint{0.821289in}{0.934984in}}%
\pgfpathlineto{\pgfqpoint{0.821374in}{0.935098in}}%
\pgfpathlineto{\pgfqpoint{0.821477in}{0.935554in}}%
\pgfpathlineto{\pgfqpoint{0.821570in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{0.821687in}{0.936123in}}%
\pgfpathlineto{\pgfqpoint{0.821714in}{0.936237in}}%
\pgfpathlineto{\pgfqpoint{0.821800in}{0.936807in}}%
\pgfpathlineto{\pgfqpoint{0.821858in}{0.936921in}}%
\pgfpathlineto{\pgfqpoint{0.821979in}{0.937149in}}%
\pgfpathlineto{\pgfqpoint{0.822099in}{0.937263in}}%
\pgfpathlineto{\pgfqpoint{0.822188in}{0.938402in}}%
\pgfpathlineto{\pgfqpoint{0.822341in}{0.938516in}}%
\pgfpathlineto{\pgfqpoint{0.822475in}{0.938857in}}%
\pgfpathlineto{\pgfqpoint{0.822687in}{0.938971in}}%
\pgfpathlineto{\pgfqpoint{0.822792in}{0.939769in}}%
\pgfpathlineto{\pgfqpoint{0.822909in}{0.939883in}}%
\pgfpathlineto{\pgfqpoint{0.822951in}{0.940338in}}%
\pgfpathlineto{\pgfqpoint{0.823139in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.823252in}{0.940908in}}%
\pgfpathlineto{\pgfqpoint{0.823359in}{0.941022in}}%
\pgfpathlineto{\pgfqpoint{0.823482in}{0.941591in}}%
\pgfpathlineto{\pgfqpoint{0.823555in}{0.941705in}}%
\pgfpathlineto{\pgfqpoint{0.823618in}{0.942161in}}%
\pgfpathlineto{\pgfqpoint{0.823835in}{0.942275in}}%
\pgfpathlineto{\pgfqpoint{0.823938in}{0.942617in}}%
\pgfpathlineto{\pgfqpoint{0.824050in}{0.942731in}}%
\pgfpathlineto{\pgfqpoint{0.824077in}{0.942958in}}%
\pgfpathlineto{\pgfqpoint{0.824234in}{0.943072in}}%
\pgfpathlineto{\pgfqpoint{0.824301in}{0.943414in}}%
\pgfpathlineto{\pgfqpoint{0.824422in}{0.943528in}}%
\pgfpathlineto{\pgfqpoint{0.824502in}{0.944781in}}%
\pgfpathlineto{\pgfqpoint{0.824590in}{0.944895in}}%
\pgfpathlineto{\pgfqpoint{0.824699in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{0.824761in}{0.945579in}}%
\pgfpathlineto{\pgfqpoint{0.824857in}{0.945920in}}%
\pgfpathlineto{\pgfqpoint{0.825067in}{0.946034in}}%
\pgfpathlineto{\pgfqpoint{0.825162in}{0.946718in}}%
\pgfpathlineto{\pgfqpoint{0.825299in}{0.946832in}}%
\pgfpathlineto{\pgfqpoint{0.825429in}{0.947515in}}%
\pgfpathlineto{\pgfqpoint{0.825478in}{0.947629in}}%
\pgfpathlineto{\pgfqpoint{0.825551in}{0.947971in}}%
\pgfpathlineto{\pgfqpoint{0.825628in}{0.948085in}}%
\pgfpathlineto{\pgfqpoint{0.825763in}{0.949338in}}%
\pgfpathlineto{\pgfqpoint{0.825949in}{0.949452in}}%
\pgfpathlineto{\pgfqpoint{0.826079in}{0.950249in}}%
\pgfpathlineto{\pgfqpoint{0.826115in}{0.950363in}}%
\pgfpathlineto{\pgfqpoint{0.826238in}{0.950933in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{0.951047in}}%
\pgfpathlineto{\pgfqpoint{0.826403in}{0.951958in}}%
\pgfpathlineto{\pgfqpoint{0.826476in}{0.952072in}}%
\pgfpathlineto{\pgfqpoint{0.826594in}{0.952414in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{0.952528in}}%
\pgfpathlineto{\pgfqpoint{0.826905in}{0.953097in}}%
\pgfpathlineto{\pgfqpoint{0.826966in}{0.953211in}}%
\pgfpathlineto{\pgfqpoint{0.827039in}{0.953553in}}%
\pgfpathlineto{\pgfqpoint{0.827197in}{0.953667in}}%
\pgfpathlineto{\pgfqpoint{0.827327in}{0.953895in}}%
\pgfpathlineto{\pgfqpoint{0.827469in}{0.954009in}}%
\pgfpathlineto{\pgfqpoint{0.827559in}{0.954464in}}%
\pgfpathlineto{\pgfqpoint{0.827610in}{0.954578in}}%
\pgfpathlineto{\pgfqpoint{0.827667in}{0.955034in}}%
\pgfpathlineto{\pgfqpoint{0.827861in}{0.955148in}}%
\pgfpathlineto{\pgfqpoint{0.827968in}{0.956059in}}%
\pgfpathlineto{\pgfqpoint{0.828029in}{0.956173in}}%
\pgfpathlineto{\pgfqpoint{0.828146in}{0.956856in}}%
\pgfpathlineto{\pgfqpoint{0.828212in}{0.956970in}}%
\pgfpathlineto{\pgfqpoint{0.828330in}{0.957426in}}%
\pgfpathlineto{\pgfqpoint{0.828413in}{0.957540in}}%
\pgfpathlineto{\pgfqpoint{0.828445in}{0.957882in}}%
\pgfpathlineto{\pgfqpoint{0.828644in}{0.957996in}}%
\pgfpathlineto{\pgfqpoint{0.828741in}{0.958451in}}%
\pgfpathlineto{\pgfqpoint{0.828821in}{0.958565in}}%
\pgfpathlineto{\pgfqpoint{0.828943in}{0.959249in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{0.959363in}}%
\pgfpathlineto{\pgfqpoint{0.829095in}{0.960046in}}%
\pgfpathlineto{\pgfqpoint{0.829174in}{0.960160in}}%
\pgfpathlineto{\pgfqpoint{0.829285in}{0.960616in}}%
\pgfpathlineto{\pgfqpoint{0.829375in}{0.960730in}}%
\pgfpathlineto{\pgfqpoint{0.829483in}{0.961185in}}%
\pgfpathlineto{\pgfqpoint{0.829577in}{0.961299in}}%
\pgfpathlineto{\pgfqpoint{0.829696in}{0.962325in}}%
\pgfpathlineto{\pgfqpoint{0.829801in}{0.962438in}}%
\pgfpathlineto{\pgfqpoint{0.829929in}{0.963008in}}%
\pgfpathlineto{\pgfqpoint{0.830033in}{0.963122in}}%
\pgfpathlineto{\pgfqpoint{0.830124in}{0.963464in}}%
\pgfpathlineto{\pgfqpoint{0.830235in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{0.830366in}{0.963919in}}%
\pgfpathlineto{\pgfqpoint{0.830420in}{0.964033in}}%
\pgfpathlineto{\pgfqpoint{0.830502in}{0.964717in}}%
\pgfpathlineto{\pgfqpoint{0.830610in}{0.964831in}}%
\pgfpathlineto{\pgfqpoint{0.830722in}{0.965514in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{0.965628in}}%
\pgfpathlineto{\pgfqpoint{0.831004in}{0.966084in}}%
\pgfpathlineto{\pgfqpoint{0.831140in}{0.966198in}}%
\pgfpathlineto{\pgfqpoint{0.831274in}{0.966539in}}%
\pgfpathlineto{\pgfqpoint{0.831323in}{0.966653in}}%
\pgfpathlineto{\pgfqpoint{0.831461in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.967223in}}%
\pgfpathlineto{\pgfqpoint{0.831564in}{0.967793in}}%
\pgfpathlineto{\pgfqpoint{0.831740in}{0.967906in}}%
\pgfpathlineto{\pgfqpoint{0.831796in}{0.968362in}}%
\pgfpathlineto{\pgfqpoint{0.831917in}{0.968476in}}%
\pgfpathlineto{\pgfqpoint{0.832034in}{0.968818in}}%
\pgfpathlineto{\pgfqpoint{0.832079in}{0.968932in}}%
\pgfpathlineto{\pgfqpoint{0.832204in}{0.969387in}}%
\pgfpathlineto{\pgfqpoint{0.832232in}{0.969501in}}%
\pgfpathlineto{\pgfqpoint{0.832363in}{0.970527in}}%
\pgfpathlineto{\pgfqpoint{0.832414in}{0.970641in}}%
\pgfpathlineto{\pgfqpoint{0.832486in}{0.970982in}}%
\pgfpathlineto{\pgfqpoint{0.832699in}{0.971096in}}%
\pgfpathlineto{\pgfqpoint{0.832766in}{0.971438in}}%
\pgfpathlineto{\pgfqpoint{0.832870in}{0.971552in}}%
\pgfpathlineto{\pgfqpoint{0.833004in}{0.972349in}}%
\pgfpathlineto{\pgfqpoint{0.833052in}{0.972463in}}%
\pgfpathlineto{\pgfqpoint{0.833151in}{0.972805in}}%
\pgfpathlineto{\pgfqpoint{0.833220in}{0.972919in}}%
\pgfpathlineto{\pgfqpoint{0.833334in}{0.973375in}}%
\pgfpathlineto{\pgfqpoint{0.833389in}{0.973488in}}%
\pgfpathlineto{\pgfqpoint{0.833500in}{0.973830in}}%
\pgfpathlineto{\pgfqpoint{0.833553in}{0.973944in}}%
\pgfpathlineto{\pgfqpoint{0.833663in}{0.974855in}}%
\pgfpathlineto{\pgfqpoint{0.833745in}{0.974969in}}%
\pgfpathlineto{\pgfqpoint{0.833846in}{0.975881in}}%
\pgfpathlineto{\pgfqpoint{0.834026in}{0.975995in}}%
\pgfpathlineto{\pgfqpoint{0.834155in}{0.976792in}}%
\pgfpathlineto{\pgfqpoint{0.834226in}{0.976906in}}%
\pgfpathlineto{\pgfqpoint{0.834348in}{0.977476in}}%
\pgfpathlineto{\pgfqpoint{0.834408in}{0.977589in}}%
\pgfpathlineto{\pgfqpoint{0.834518in}{0.978273in}}%
\pgfpathlineto{\pgfqpoint{0.834637in}{0.978387in}}%
\pgfpathlineto{\pgfqpoint{0.834770in}{0.979070in}}%
\pgfpathlineto{\pgfqpoint{0.834810in}{0.979184in}}%
\pgfpathlineto{\pgfqpoint{0.834933in}{0.979526in}}%
\pgfpathlineto{\pgfqpoint{0.835019in}{0.979640in}}%
\pgfpathlineto{\pgfqpoint{0.835129in}{0.980324in}}%
\pgfpathlineto{\pgfqpoint{0.835193in}{0.980437in}}%
\pgfpathlineto{\pgfqpoint{0.835302in}{0.981121in}}%
\pgfpathlineto{\pgfqpoint{0.835410in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{0.835497in}{0.981577in}}%
\pgfpathlineto{\pgfqpoint{0.835631in}{0.981691in}}%
\pgfpathlineto{\pgfqpoint{0.835706in}{0.982146in}}%
\pgfpathlineto{\pgfqpoint{0.835813in}{0.982260in}}%
\pgfpathlineto{\pgfqpoint{0.835898in}{0.982944in}}%
\pgfpathlineto{\pgfqpoint{0.836018in}{0.983058in}}%
\pgfpathlineto{\pgfqpoint{0.836150in}{0.983855in}}%
\pgfpathlineto{\pgfqpoint{0.836247in}{0.983969in}}%
\pgfpathlineto{\pgfqpoint{0.836340in}{0.984994in}}%
\pgfpathlineto{\pgfqpoint{0.836476in}{0.985108in}}%
\pgfpathlineto{\pgfqpoint{0.836598in}{0.986019in}}%
\pgfpathlineto{\pgfqpoint{0.836795in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{0.836890in}{0.986703in}}%
\pgfpathlineto{\pgfqpoint{0.836973in}{0.986817in}}%
\pgfpathlineto{\pgfqpoint{0.837097in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{0.837155in}{0.987614in}}%
\pgfpathlineto{\pgfqpoint{0.837294in}{0.988184in}}%
\pgfpathlineto{\pgfqpoint{0.837455in}{0.988298in}}%
\pgfpathlineto{\pgfqpoint{0.837570in}{0.988640in}}%
\pgfpathlineto{\pgfqpoint{0.837662in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{0.837709in}{0.988981in}}%
\pgfpathlineto{\pgfqpoint{0.837808in}{0.989095in}}%
\pgfpathlineto{\pgfqpoint{0.837879in}{0.989551in}}%
\pgfpathlineto{\pgfqpoint{0.838071in}{0.989665in}}%
\pgfpathlineto{\pgfqpoint{0.838199in}{0.990120in}}%
\pgfpathlineto{\pgfqpoint{0.838363in}{0.990234in}}%
\pgfpathlineto{\pgfqpoint{0.838459in}{0.990804in}}%
\pgfpathlineto{\pgfqpoint{0.838520in}{0.990918in}}%
\pgfpathlineto{\pgfqpoint{0.838630in}{0.991601in}}%
\pgfpathlineto{\pgfqpoint{0.838700in}{0.991715in}}%
\pgfpathlineto{\pgfqpoint{0.838797in}{0.991943in}}%
\pgfpathlineto{\pgfqpoint{0.838932in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{0.839053in}{0.992854in}}%
\pgfpathlineto{\pgfqpoint{0.839241in}{0.992968in}}%
\pgfpathlineto{\pgfqpoint{0.839370in}{0.993538in}}%
\pgfpathlineto{\pgfqpoint{0.839526in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{0.839606in}{0.993994in}}%
\pgfpathlineto{\pgfqpoint{0.839733in}{0.994108in}}%
\pgfpathlineto{\pgfqpoint{0.839869in}{0.994791in}}%
\pgfpathlineto{\pgfqpoint{0.839900in}{0.994905in}}%
\pgfpathlineto{\pgfqpoint{0.840027in}{0.995930in}}%
\pgfpathlineto{\pgfqpoint{0.840072in}{0.996044in}}%
\pgfpathlineto{\pgfqpoint{0.840155in}{0.996728in}}%
\pgfpathlineto{\pgfqpoint{0.840338in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{0.840460in}{0.997753in}}%
\pgfpathlineto{\pgfqpoint{0.840561in}{0.997867in}}%
\pgfpathlineto{\pgfqpoint{0.840678in}{0.998778in}}%
\pgfpathlineto{\pgfqpoint{0.840784in}{0.998892in}}%
\pgfpathlineto{\pgfqpoint{0.840907in}{0.999576in}}%
\pgfpathlineto{\pgfqpoint{0.840960in}{0.999690in}}%
\pgfpathlineto{\pgfqpoint{0.841058in}{0.999917in}}%
\pgfpathlineto{\pgfqpoint{0.841159in}{1.000031in}}%
\pgfpathlineto{\pgfqpoint{0.841286in}{1.000373in}}%
\pgfpathlineto{\pgfqpoint{0.841340in}{1.000487in}}%
\pgfpathlineto{\pgfqpoint{0.841454in}{1.000943in}}%
\pgfpathlineto{\pgfqpoint{0.841565in}{1.001057in}}%
\pgfpathlineto{\pgfqpoint{0.841652in}{1.001740in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.841889in}{1.002082in}}%
\pgfpathlineto{\pgfqpoint{0.842032in}{1.002196in}}%
\pgfpathlineto{\pgfqpoint{0.842128in}{1.002651in}}%
\pgfpathlineto{\pgfqpoint{0.842269in}{1.002765in}}%
\pgfpathlineto{\pgfqpoint{0.842396in}{1.003563in}}%
\pgfpathlineto{\pgfqpoint{0.842437in}{1.003677in}}%
\pgfpathlineto{\pgfqpoint{0.842572in}{1.004132in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{1.004246in}}%
\pgfpathlineto{\pgfqpoint{0.842890in}{1.004588in}}%
\pgfpathlineto{\pgfqpoint{0.842983in}{1.004702in}}%
\pgfpathlineto{\pgfqpoint{0.843120in}{1.005499in}}%
\pgfpathlineto{\pgfqpoint{0.843152in}{1.005613in}}%
\pgfpathlineto{\pgfqpoint{0.843287in}{1.006297in}}%
\pgfpathlineto{\pgfqpoint{0.843328in}{1.006411in}}%
\pgfpathlineto{\pgfqpoint{0.843435in}{1.007208in}}%
\pgfpathlineto{\pgfqpoint{0.843554in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{0.843640in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{0.843833in}{1.007778in}}%
\pgfpathlineto{\pgfqpoint{0.843962in}{1.008575in}}%
\pgfpathlineto{\pgfqpoint{0.844004in}{1.008689in}}%
\pgfpathlineto{\pgfqpoint{0.844138in}{1.009259in}}%
\pgfpathlineto{\pgfqpoint{0.844208in}{1.009373in}}%
\pgfpathlineto{\pgfqpoint{0.844331in}{1.010056in}}%
\pgfpathlineto{\pgfqpoint{0.844411in}{1.010170in}}%
\pgfpathlineto{\pgfqpoint{0.844540in}{1.010967in}}%
\pgfpathlineto{\pgfqpoint{0.844632in}{1.011081in}}%
\pgfpathlineto{\pgfqpoint{0.844750in}{1.011651in}}%
\pgfpathlineto{\pgfqpoint{0.844820in}{1.011765in}}%
\pgfpathlineto{\pgfqpoint{0.844900in}{1.012562in}}%
\pgfpathlineto{\pgfqpoint{0.845041in}{1.012676in}}%
\pgfpathlineto{\pgfqpoint{0.845153in}{1.013360in}}%
\pgfpathlineto{\pgfqpoint{0.845250in}{1.013474in}}%
\pgfpathlineto{\pgfqpoint{0.845388in}{1.014385in}}%
\pgfpathlineto{\pgfqpoint{0.845443in}{1.014499in}}%
\pgfpathlineto{\pgfqpoint{0.845577in}{1.014841in}}%
\pgfpathlineto{\pgfqpoint{0.845641in}{1.014954in}}%
\pgfpathlineto{\pgfqpoint{0.845778in}{1.015410in}}%
\pgfpathlineto{\pgfqpoint{0.845790in}{1.015524in}}%
\pgfpathlineto{\pgfqpoint{0.845919in}{1.016094in}}%
\pgfpathlineto{\pgfqpoint{0.846071in}{1.016208in}}%
\pgfpathlineto{\pgfqpoint{0.846196in}{1.016891in}}%
\pgfpathlineto{\pgfqpoint{0.846246in}{1.017005in}}%
\pgfpathlineto{\pgfqpoint{0.846345in}{1.017689in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.017802in}}%
\pgfpathlineto{\pgfqpoint{0.846518in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{0.846593in}{1.018714in}}%
\pgfpathlineto{\pgfqpoint{0.846724in}{1.019625in}}%
\pgfpathlineto{\pgfqpoint{0.846863in}{1.019739in}}%
\pgfpathlineto{\pgfqpoint{0.846966in}{1.020195in}}%
\pgfpathlineto{\pgfqpoint{0.847029in}{1.020309in}}%
\pgfpathlineto{\pgfqpoint{0.847144in}{1.020878in}}%
\pgfpathlineto{\pgfqpoint{0.847389in}{1.020992in}}%
\pgfpathlineto{\pgfqpoint{0.847493in}{1.021562in}}%
\pgfpathlineto{\pgfqpoint{0.847719in}{1.021676in}}%
\pgfpathlineto{\pgfqpoint{0.847821in}{1.022131in}}%
\pgfpathlineto{\pgfqpoint{0.848015in}{1.022245in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{1.023157in}}%
\pgfpathlineto{\pgfqpoint{0.848218in}{1.023270in}}%
\pgfpathlineto{\pgfqpoint{0.848300in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{0.848437in}{1.023954in}}%
\pgfpathlineto{\pgfqpoint{0.848527in}{1.024751in}}%
\pgfpathlineto{\pgfqpoint{0.848636in}{1.024865in}}%
\pgfpathlineto{\pgfqpoint{0.848713in}{1.025093in}}%
\pgfpathlineto{\pgfqpoint{0.848871in}{1.025207in}}%
\pgfpathlineto{\pgfqpoint{0.848954in}{1.026005in}}%
\pgfpathlineto{\pgfqpoint{0.849113in}{1.026118in}}%
\pgfpathlineto{\pgfqpoint{0.849221in}{1.026574in}}%
\pgfpathlineto{\pgfqpoint{0.849299in}{1.026688in}}%
\pgfpathlineto{\pgfqpoint{0.849416in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{0.849484in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{0.849484in}{1.027258in}}%
\pgfpathlineto{\pgfqpoint{0.849614in}{1.027827in}}%
\pgfpathlineto{\pgfqpoint{0.849667in}{1.027941in}}%
\pgfpathlineto{\pgfqpoint{0.849763in}{1.028169in}}%
\pgfpathlineto{\pgfqpoint{0.849859in}{1.028283in}}%
\pgfpathlineto{\pgfqpoint{0.849991in}{1.029194in}}%
\pgfpathlineto{\pgfqpoint{0.850158in}{1.029308in}}%
\pgfpathlineto{\pgfqpoint{0.850229in}{1.029992in}}%
\pgfpathlineto{\pgfqpoint{0.850370in}{1.030106in}}%
\pgfpathlineto{\pgfqpoint{0.850496in}{1.030561in}}%
\pgfpathlineto{\pgfqpoint{0.850532in}{1.030675in}}%
\pgfpathlineto{\pgfqpoint{0.850669in}{1.031359in}}%
\pgfpathlineto{\pgfqpoint{0.850713in}{1.031473in}}%
\pgfpathlineto{\pgfqpoint{0.850733in}{1.031700in}}%
\pgfpathlineto{\pgfqpoint{0.850943in}{1.031814in}}%
\pgfpathlineto{\pgfqpoint{0.851041in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{0.851156in}{1.032498in}}%
\pgfpathlineto{\pgfqpoint{0.851218in}{1.032953in}}%
\pgfpathlineto{\pgfqpoint{0.851319in}{1.033067in}}%
\pgfpathlineto{\pgfqpoint{0.851387in}{1.033295in}}%
\pgfpathlineto{\pgfqpoint{0.851506in}{1.033409in}}%
\pgfpathlineto{\pgfqpoint{0.851627in}{1.034321in}}%
\pgfpathlineto{\pgfqpoint{0.851691in}{1.034434in}}%
\pgfpathlineto{\pgfqpoint{0.851824in}{1.034776in}}%
\pgfpathlineto{\pgfqpoint{0.851950in}{1.034890in}}%
\pgfpathlineto{\pgfqpoint{0.852072in}{1.035346in}}%
\pgfpathlineto{\pgfqpoint{0.852103in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.036143in}}%
\pgfpathlineto{\pgfqpoint{0.852285in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{0.852285in}{1.036371in}}%
\pgfpathlineto{\pgfqpoint{0.852458in}{1.036485in}}%
\pgfpathlineto{\pgfqpoint{0.852594in}{1.037055in}}%
\pgfpathlineto{\pgfqpoint{0.852677in}{1.037168in}}%
\pgfpathlineto{\pgfqpoint{0.852786in}{1.037852in}}%
\pgfpathlineto{\pgfqpoint{0.852839in}{1.037966in}}%
\pgfpathlineto{\pgfqpoint{0.852948in}{1.038535in}}%
\pgfpathlineto{\pgfqpoint{0.853007in}{1.038649in}}%
\pgfpathlineto{\pgfqpoint{0.853045in}{1.038877in}}%
\pgfpathlineto{\pgfqpoint{0.853163in}{1.038991in}}%
\pgfpathlineto{\pgfqpoint{0.853193in}{1.039333in}}%
\pgfpathlineto{\pgfqpoint{0.853400in}{1.039447in}}%
\pgfpathlineto{\pgfqpoint{0.853508in}{1.040016in}}%
\pgfpathlineto{\pgfqpoint{0.853566in}{1.040130in}}%
\pgfpathlineto{\pgfqpoint{0.853669in}{1.040586in}}%
\pgfpathlineto{\pgfqpoint{0.853893in}{1.040700in}}%
\pgfpathlineto{\pgfqpoint{0.854027in}{1.041383in}}%
\pgfpathlineto{\pgfqpoint{0.854066in}{1.041497in}}%
\pgfpathlineto{\pgfqpoint{0.854199in}{1.042067in}}%
\pgfpathlineto{\pgfqpoint{0.854261in}{1.042181in}}%
\pgfpathlineto{\pgfqpoint{0.854392in}{1.042523in}}%
\pgfpathlineto{\pgfqpoint{0.854433in}{1.042637in}}%
\pgfpathlineto{\pgfqpoint{0.854524in}{1.043320in}}%
\pgfpathlineto{\pgfqpoint{0.854594in}{1.043434in}}%
\pgfpathlineto{\pgfqpoint{0.854709in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{0.854829in}{1.044004in}}%
\pgfpathlineto{\pgfqpoint{0.854829in}{1.044117in}}%
\pgfpathlineto{\pgfqpoint{0.855099in}{1.044231in}}%
\pgfpathlineto{\pgfqpoint{0.855224in}{1.044573in}}%
\pgfpathlineto{\pgfqpoint{0.855256in}{1.044687in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{0.855421in}{1.045826in}}%
\pgfpathlineto{\pgfqpoint{0.855517in}{1.046396in}}%
\pgfpathlineto{\pgfqpoint{0.855644in}{1.046510in}}%
\pgfpathlineto{\pgfqpoint{0.855726in}{1.046965in}}%
\pgfpathlineto{\pgfqpoint{0.855794in}{1.047079in}}%
\pgfpathlineto{\pgfqpoint{0.855882in}{1.047649in}}%
\pgfpathlineto{\pgfqpoint{0.855981in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.856079in}{1.048218in}}%
\pgfpathlineto{\pgfqpoint{0.856189in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.856222in}{1.048674in}}%
\pgfpathlineto{\pgfqpoint{0.856427in}{1.048788in}}%
\pgfpathlineto{\pgfqpoint{0.856553in}{1.049472in}}%
\pgfpathlineto{\pgfqpoint{0.856633in}{1.049585in}}%
\pgfpathlineto{\pgfqpoint{0.856765in}{1.049927in}}%
\pgfpathlineto{\pgfqpoint{0.856829in}{1.050041in}}%
\pgfpathlineto{\pgfqpoint{0.856879in}{1.050269in}}%
\pgfpathlineto{\pgfqpoint{0.857030in}{1.050383in}}%
\pgfpathlineto{\pgfqpoint{0.857053in}{1.050725in}}%
\pgfpathlineto{\pgfqpoint{0.857226in}{1.050839in}}%
\pgfpathlineto{\pgfqpoint{0.857353in}{1.051408in}}%
\pgfpathlineto{\pgfqpoint{0.857544in}{1.051522in}}%
\pgfpathlineto{\pgfqpoint{0.857679in}{1.052206in}}%
\pgfpathlineto{\pgfqpoint{0.857810in}{1.052320in}}%
\pgfpathlineto{\pgfqpoint{0.857905in}{1.052775in}}%
\pgfpathlineto{\pgfqpoint{0.858049in}{1.052889in}}%
\pgfpathlineto{\pgfqpoint{0.858182in}{1.053573in}}%
\pgfpathlineto{\pgfqpoint{0.858216in}{1.053687in}}%
\pgfpathlineto{\pgfqpoint{0.858326in}{1.054142in}}%
\pgfpathlineto{\pgfqpoint{0.858410in}{1.054256in}}%
\pgfpathlineto{\pgfqpoint{0.858523in}{1.054940in}}%
\pgfpathlineto{\pgfqpoint{0.858651in}{1.055054in}}%
\pgfpathlineto{\pgfqpoint{0.858741in}{1.055737in}}%
\pgfpathlineto{\pgfqpoint{0.858999in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{0.859000in}{1.056079in}}%
\pgfpathlineto{\pgfqpoint{0.859191in}{1.056193in}}%
\pgfpathlineto{\pgfqpoint{0.859270in}{1.056534in}}%
\pgfpathlineto{\pgfqpoint{0.859372in}{1.056648in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{1.057218in}}%
\pgfpathlineto{\pgfqpoint{0.859540in}{1.057332in}}%
\pgfpathlineto{\pgfqpoint{0.859673in}{1.058015in}}%
\pgfpathlineto{\pgfqpoint{0.859715in}{1.058129in}}%
\pgfpathlineto{\pgfqpoint{0.859783in}{1.058699in}}%
\pgfpathlineto{\pgfqpoint{0.859895in}{1.058813in}}%
\pgfpathlineto{\pgfqpoint{0.860026in}{1.059041in}}%
\pgfpathlineto{\pgfqpoint{0.860037in}{1.059155in}}%
\pgfpathlineto{\pgfqpoint{0.860161in}{1.059610in}}%
\pgfpathlineto{\pgfqpoint{0.860211in}{1.059724in}}%
\pgfpathlineto{\pgfqpoint{0.860328in}{1.060522in}}%
\pgfpathlineto{\pgfqpoint{0.860367in}{1.060635in}}%
\pgfpathlineto{\pgfqpoint{0.860484in}{1.061319in}}%
\pgfpathlineto{\pgfqpoint{0.860528in}{1.061433in}}%
\pgfpathlineto{\pgfqpoint{0.860643in}{1.062116in}}%
\pgfpathlineto{\pgfqpoint{0.860795in}{1.062230in}}%
\pgfpathlineto{\pgfqpoint{0.860875in}{1.062572in}}%
\pgfpathlineto{\pgfqpoint{0.860996in}{1.062686in}}%
\pgfpathlineto{\pgfqpoint{0.861033in}{1.063028in}}%
\pgfpathlineto{\pgfqpoint{0.861178in}{1.063142in}}%
\pgfpathlineto{\pgfqpoint{0.861216in}{1.063370in}}%
\pgfpathlineto{\pgfqpoint{0.861376in}{1.063483in}}%
\pgfpathlineto{\pgfqpoint{0.861501in}{1.064167in}}%
\pgfpathlineto{\pgfqpoint{0.861534in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{0.861591in}{1.064737in}}%
\pgfpathlineto{\pgfqpoint{0.861781in}{1.064850in}}%
\pgfpathlineto{\pgfqpoint{0.861792in}{1.065078in}}%
\pgfpathlineto{\pgfqpoint{0.861998in}{1.065192in}}%
\pgfpathlineto{\pgfqpoint{0.862085in}{1.065762in}}%
\pgfpathlineto{\pgfqpoint{0.862213in}{1.065876in}}%
\pgfpathlineto{\pgfqpoint{0.862286in}{1.066104in}}%
\pgfpathlineto{\pgfqpoint{0.862386in}{1.066217in}}%
\pgfpathlineto{\pgfqpoint{0.862484in}{1.066559in}}%
\pgfpathlineto{\pgfqpoint{0.862638in}{1.066673in}}%
\pgfpathlineto{\pgfqpoint{0.862685in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{0.862842in}{1.067129in}}%
\pgfpathlineto{\pgfqpoint{0.862974in}{1.067584in}}%
\pgfpathlineto{\pgfqpoint{0.863091in}{1.067698in}}%
\pgfpathlineto{\pgfqpoint{0.863195in}{1.067926in}}%
\pgfpathlineto{\pgfqpoint{0.863323in}{1.068040in}}%
\pgfpathlineto{\pgfqpoint{0.863460in}{1.068496in}}%
\pgfpathlineto{\pgfqpoint{0.863514in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.069293in}}%
\pgfpathlineto{\pgfqpoint{0.863678in}{1.069407in}}%
\pgfpathlineto{\pgfqpoint{0.863763in}{1.069635in}}%
\pgfpathlineto{\pgfqpoint{0.863833in}{1.069749in}}%
\pgfpathlineto{\pgfqpoint{0.863970in}{1.070205in}}%
\pgfpathlineto{\pgfqpoint{0.864168in}{1.070319in}}%
\pgfpathlineto{\pgfqpoint{0.864296in}{1.070888in}}%
\pgfpathlineto{\pgfqpoint{0.864356in}{1.071002in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{1.071572in}}%
\pgfpathlineto{\pgfqpoint{0.864548in}{1.071686in}}%
\pgfpathlineto{\pgfqpoint{0.864671in}{1.072141in}}%
\pgfpathlineto{\pgfqpoint{0.864752in}{1.072255in}}%
\pgfpathlineto{\pgfqpoint{0.864872in}{1.072483in}}%
\pgfpathlineto{\pgfqpoint{0.864930in}{1.072597in}}%
\pgfpathlineto{\pgfqpoint{0.865040in}{1.072825in}}%
\pgfpathlineto{\pgfqpoint{0.865097in}{1.072939in}}%
\pgfpathlineto{\pgfqpoint{0.865194in}{1.073622in}}%
\pgfpathlineto{\pgfqpoint{0.865363in}{1.073736in}}%
\pgfpathlineto{\pgfqpoint{0.865473in}{1.074533in}}%
\pgfpathlineto{\pgfqpoint{0.865553in}{1.074647in}}%
\pgfpathlineto{\pgfqpoint{0.865622in}{1.075673in}}%
\pgfpathlineto{\pgfqpoint{0.865766in}{1.075787in}}%
\pgfpathlineto{\pgfqpoint{0.865901in}{1.076926in}}%
\pgfpathlineto{\pgfqpoint{0.865925in}{1.077040in}}%
\pgfpathlineto{\pgfqpoint{0.865989in}{1.077495in}}%
\pgfpathlineto{\pgfqpoint{0.866141in}{1.077609in}}%
\pgfpathlineto{\pgfqpoint{0.866243in}{1.077837in}}%
\pgfpathlineto{\pgfqpoint{0.866320in}{1.077951in}}%
\pgfpathlineto{\pgfqpoint{0.866459in}{1.078293in}}%
\pgfpathlineto{\pgfqpoint{0.866512in}{1.078407in}}%
\pgfpathlineto{\pgfqpoint{0.866643in}{1.079432in}}%
\pgfpathlineto{\pgfqpoint{0.866716in}{1.079546in}}%
\pgfpathlineto{\pgfqpoint{0.866806in}{1.080229in}}%
\pgfpathlineto{\pgfqpoint{0.866907in}{1.080343in}}%
\pgfpathlineto{\pgfqpoint{0.867041in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{0.867073in}{1.080913in}}%
\pgfpathlineto{\pgfqpoint{0.867209in}{1.081710in}}%
\pgfpathlineto{\pgfqpoint{0.867266in}{1.081824in}}%
\pgfpathlineto{\pgfqpoint{0.867384in}{1.082736in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.082849in}}%
\pgfpathlineto{\pgfqpoint{0.867623in}{1.083191in}}%
\pgfpathlineto{\pgfqpoint{0.867696in}{1.083305in}}%
\pgfpathlineto{\pgfqpoint{0.867801in}{1.084103in}}%
\pgfpathlineto{\pgfqpoint{0.867955in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{0.868067in}{1.085242in}}%
\pgfpathlineto{\pgfqpoint{0.868117in}{1.085356in}}%
\pgfpathlineto{\pgfqpoint{0.868207in}{1.086039in}}%
\pgfpathlineto{\pgfqpoint{0.868324in}{1.086153in}}%
\pgfpathlineto{\pgfqpoint{0.868454in}{1.087064in}}%
\pgfpathlineto{\pgfqpoint{0.868483in}{1.087178in}}%
\pgfpathlineto{\pgfqpoint{0.868622in}{1.088318in}}%
\pgfpathlineto{\pgfqpoint{0.868659in}{1.088431in}}%
\pgfpathlineto{\pgfqpoint{0.868774in}{1.089229in}}%
\pgfpathlineto{\pgfqpoint{0.868882in}{1.089343in}}%
\pgfpathlineto{\pgfqpoint{0.869015in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{0.869106in}{1.090254in}}%
\pgfpathlineto{\pgfqpoint{0.869212in}{1.090596in}}%
\pgfpathlineto{\pgfqpoint{0.869300in}{1.090710in}}%
\pgfpathlineto{\pgfqpoint{0.869335in}{1.091165in}}%
\pgfpathlineto{\pgfqpoint{0.869477in}{1.091279in}}%
\pgfpathlineto{\pgfqpoint{0.869614in}{1.092419in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{1.092532in}}%
\pgfpathlineto{\pgfqpoint{0.869705in}{1.092874in}}%
\pgfpathlineto{\pgfqpoint{0.869791in}{1.092988in}}%
\pgfpathlineto{\pgfqpoint{0.869918in}{1.093444in}}%
\pgfpathlineto{\pgfqpoint{0.870103in}{1.093558in}}%
\pgfpathlineto{\pgfqpoint{0.870230in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{0.870273in}{1.094127in}}%
\pgfpathlineto{\pgfqpoint{0.870399in}{1.094697in}}%
\pgfpathlineto{\pgfqpoint{0.870499in}{1.094811in}}%
\pgfpathlineto{\pgfqpoint{0.870612in}{1.095153in}}%
\pgfpathlineto{\pgfqpoint{0.870751in}{1.095266in}}%
\pgfpathlineto{\pgfqpoint{0.870881in}{1.095836in}}%
\pgfpathlineto{\pgfqpoint{0.870931in}{1.095950in}}%
\pgfpathlineto{\pgfqpoint{0.871068in}{1.096747in}}%
\pgfpathlineto{\pgfqpoint{0.871119in}{1.096861in}}%
\pgfpathlineto{\pgfqpoint{0.871233in}{1.097773in}}%
\pgfpathlineto{\pgfqpoint{0.871348in}{1.097887in}}%
\pgfpathlineto{\pgfqpoint{0.871479in}{1.098456in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.098570in}}%
\pgfpathlineto{\pgfqpoint{0.871662in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{0.871693in}{1.099026in}}%
\pgfpathlineto{\pgfqpoint{0.871826in}{1.099709in}}%
\pgfpathlineto{\pgfqpoint{0.871870in}{1.099823in}}%
\pgfpathlineto{\pgfqpoint{0.871994in}{1.100735in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{1.100848in}}%
\pgfpathlineto{\pgfqpoint{0.872257in}{1.101646in}}%
\pgfpathlineto{\pgfqpoint{0.872317in}{1.101760in}}%
\pgfpathlineto{\pgfqpoint{0.872454in}{1.102557in}}%
\pgfpathlineto{\pgfqpoint{0.872586in}{1.102671in}}%
\pgfpathlineto{\pgfqpoint{0.872704in}{1.103696in}}%
\pgfpathlineto{\pgfqpoint{0.872819in}{1.103810in}}%
\pgfpathlineto{\pgfqpoint{0.872884in}{1.104266in}}%
\pgfpathlineto{\pgfqpoint{0.873029in}{1.104380in}}%
\pgfpathlineto{\pgfqpoint{0.873150in}{1.105177in}}%
\pgfpathlineto{\pgfqpoint{0.873172in}{1.105291in}}%
\pgfpathlineto{\pgfqpoint{0.873299in}{1.105975in}}%
\pgfpathlineto{\pgfqpoint{0.873376in}{1.106089in}}%
\pgfpathlineto{\pgfqpoint{0.873472in}{1.106317in}}%
\pgfpathlineto{\pgfqpoint{0.873648in}{1.106430in}}%
\pgfpathlineto{\pgfqpoint{0.873704in}{1.106772in}}%
\pgfpathlineto{\pgfqpoint{0.873830in}{1.106886in}}%
\pgfpathlineto{\pgfqpoint{0.873914in}{1.107228in}}%
\pgfpathlineto{\pgfqpoint{0.874007in}{1.107342in}}%
\pgfpathlineto{\pgfqpoint{0.874127in}{1.107911in}}%
\pgfpathlineto{\pgfqpoint{0.874157in}{1.108025in}}%
\pgfpathlineto{\pgfqpoint{0.874191in}{1.108709in}}%
\pgfpathlineto{\pgfqpoint{0.874510in}{1.108823in}}%
\pgfpathlineto{\pgfqpoint{0.874595in}{1.109392in}}%
\pgfpathlineto{\pgfqpoint{0.874818in}{1.109506in}}%
\pgfpathlineto{\pgfqpoint{0.874919in}{1.109848in}}%
\pgfpathlineto{\pgfqpoint{0.875050in}{1.109962in}}%
\pgfpathlineto{\pgfqpoint{0.875179in}{1.110645in}}%
\pgfpathlineto{\pgfqpoint{0.875206in}{1.110759in}}%
\pgfpathlineto{\pgfqpoint{0.875314in}{1.111101in}}%
\pgfpathlineto{\pgfqpoint{0.875436in}{1.111215in}}%
\pgfpathlineto{\pgfqpoint{0.875573in}{1.111898in}}%
\pgfpathlineto{\pgfqpoint{0.875612in}{1.112012in}}%
\pgfpathlineto{\pgfqpoint{0.875733in}{1.112582in}}%
\pgfpathlineto{\pgfqpoint{0.875776in}{1.112696in}}%
\pgfpathlineto{\pgfqpoint{0.875844in}{1.112924in}}%
\pgfpathlineto{\pgfqpoint{0.875930in}{1.113038in}}%
\pgfpathlineto{\pgfqpoint{0.875968in}{1.113265in}}%
\pgfpathlineto{\pgfqpoint{0.876108in}{1.113379in}}%
\pgfpathlineto{\pgfqpoint{0.876176in}{1.113721in}}%
\pgfpathlineto{\pgfqpoint{0.876394in}{1.113835in}}%
\pgfpathlineto{\pgfqpoint{0.876526in}{1.114746in}}%
\pgfpathlineto{\pgfqpoint{0.876589in}{1.114860in}}%
\pgfpathlineto{\pgfqpoint{0.876666in}{1.115316in}}%
\pgfpathlineto{\pgfqpoint{0.876780in}{1.115430in}}%
\pgfpathlineto{\pgfqpoint{0.876914in}{1.116569in}}%
\pgfpathlineto{\pgfqpoint{0.876937in}{1.116683in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.117367in}}%
\pgfpathlineto{\pgfqpoint{0.877134in}{1.117480in}}%
\pgfpathlineto{\pgfqpoint{0.877225in}{1.118392in}}%
\pgfpathlineto{\pgfqpoint{0.877369in}{1.118506in}}%
\pgfpathlineto{\pgfqpoint{0.877464in}{1.119189in}}%
\pgfpathlineto{\pgfqpoint{0.877548in}{1.119303in}}%
\pgfpathlineto{\pgfqpoint{0.877638in}{1.119759in}}%
\pgfpathlineto{\pgfqpoint{0.877735in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{0.877863in}{1.120442in}}%
\pgfpathlineto{\pgfqpoint{0.877933in}{1.120556in}}%
\pgfpathlineto{\pgfqpoint{0.878069in}{1.121468in}}%
\pgfpathlineto{\pgfqpoint{0.878119in}{1.121581in}}%
\pgfpathlineto{\pgfqpoint{0.878197in}{1.121923in}}%
\pgfpathlineto{\pgfqpoint{0.878298in}{1.122037in}}%
\pgfpathlineto{\pgfqpoint{0.878431in}{1.122379in}}%
\pgfpathlineto{\pgfqpoint{0.878496in}{1.122493in}}%
\pgfpathlineto{\pgfqpoint{0.878607in}{1.123176in}}%
\pgfpathlineto{\pgfqpoint{0.878642in}{1.123290in}}%
\pgfpathlineto{\pgfqpoint{0.878708in}{1.123518in}}%
\pgfpathlineto{\pgfqpoint{0.878819in}{1.123632in}}%
\pgfpathlineto{\pgfqpoint{0.878942in}{1.124316in}}%
\pgfpathlineto{\pgfqpoint{0.878992in}{1.124429in}}%
\pgfpathlineto{\pgfqpoint{0.879106in}{1.124999in}}%
\pgfpathlineto{\pgfqpoint{0.879244in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{0.879357in}{1.125569in}}%
\pgfpathlineto{\pgfqpoint{0.879411in}{1.125683in}}%
\pgfpathlineto{\pgfqpoint{0.879503in}{1.126252in}}%
\pgfpathlineto{\pgfqpoint{0.879825in}{1.126366in}}%
\pgfpathlineto{\pgfqpoint{0.879957in}{1.127050in}}%
\pgfpathlineto{\pgfqpoint{0.879993in}{1.127163in}}%
\pgfpathlineto{\pgfqpoint{0.880095in}{1.127505in}}%
\pgfpathlineto{\pgfqpoint{0.880255in}{1.127619in}}%
\pgfpathlineto{\pgfqpoint{0.880367in}{1.127961in}}%
\pgfpathlineto{\pgfqpoint{0.880417in}{1.128075in}}%
\pgfpathlineto{\pgfqpoint{0.880537in}{1.128530in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{1.128644in}}%
\pgfpathlineto{\pgfqpoint{0.880688in}{1.129100in}}%
\pgfpathlineto{\pgfqpoint{0.880737in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{0.880845in}{1.129784in}}%
\pgfpathlineto{\pgfqpoint{0.880939in}{1.129897in}}%
\pgfpathlineto{\pgfqpoint{0.881076in}{1.130581in}}%
\pgfpathlineto{\pgfqpoint{0.881083in}{1.130695in}}%
\pgfpathlineto{\pgfqpoint{0.881211in}{1.131378in}}%
\pgfpathlineto{\pgfqpoint{0.881338in}{1.131492in}}%
\pgfpathlineto{\pgfqpoint{0.881410in}{1.132176in}}%
\pgfpathlineto{\pgfqpoint{0.881569in}{1.132290in}}%
\pgfpathlineto{\pgfqpoint{0.881707in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{0.881749in}{1.132973in}}%
\pgfpathlineto{\pgfqpoint{0.881877in}{1.134112in}}%
\pgfpathlineto{\pgfqpoint{0.881959in}{1.134226in}}%
\pgfpathlineto{\pgfqpoint{0.882043in}{1.134568in}}%
\pgfpathlineto{\pgfqpoint{0.882145in}{1.134682in}}%
\pgfpathlineto{\pgfqpoint{0.882269in}{1.135024in}}%
\pgfpathlineto{\pgfqpoint{0.882335in}{1.135138in}}%
\pgfpathlineto{\pgfqpoint{0.882447in}{1.136163in}}%
\pgfpathlineto{\pgfqpoint{0.882522in}{1.136277in}}%
\pgfpathlineto{\pgfqpoint{0.882594in}{1.137074in}}%
\pgfpathlineto{\pgfqpoint{0.882727in}{1.137188in}}%
\pgfpathlineto{\pgfqpoint{0.882858in}{1.137644in}}%
\pgfpathlineto{\pgfqpoint{0.882945in}{1.137758in}}%
\pgfpathlineto{\pgfqpoint{0.883047in}{1.138783in}}%
\pgfpathlineto{\pgfqpoint{0.883252in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{0.883308in}{1.139239in}}%
\pgfpathlineto{\pgfqpoint{0.883467in}{1.139353in}}%
\pgfpathlineto{\pgfqpoint{0.883570in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.883675in}{1.140264in}}%
\pgfpathlineto{\pgfqpoint{0.883789in}{1.140834in}}%
\pgfpathlineto{\pgfqpoint{0.883856in}{1.140947in}}%
\pgfpathlineto{\pgfqpoint{0.883989in}{1.141631in}}%
\pgfpathlineto{\pgfqpoint{0.884082in}{1.141745in}}%
\pgfpathlineto{\pgfqpoint{0.884216in}{1.142201in}}%
\pgfpathlineto{\pgfqpoint{0.884323in}{1.142315in}}%
\pgfpathlineto{\pgfqpoint{0.884391in}{1.142656in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{1.142770in}}%
\pgfpathlineto{\pgfqpoint{0.884702in}{1.143682in}}%
\pgfpathlineto{\pgfqpoint{0.884772in}{1.143795in}}%
\pgfpathlineto{\pgfqpoint{0.884906in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{0.885010in}{1.144593in}}%
\pgfpathlineto{\pgfqpoint{0.885149in}{1.145162in}}%
\pgfpathlineto{\pgfqpoint{0.885201in}{1.145276in}}%
\pgfpathlineto{\pgfqpoint{0.885327in}{1.146188in}}%
\pgfpathlineto{\pgfqpoint{0.885380in}{1.146302in}}%
\pgfpathlineto{\pgfqpoint{0.885448in}{1.146643in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{1.146757in}}%
\pgfpathlineto{\pgfqpoint{0.885677in}{1.147213in}}%
\pgfpathlineto{\pgfqpoint{0.885761in}{1.147327in}}%
\pgfpathlineto{\pgfqpoint{0.885895in}{1.148010in}}%
\pgfpathlineto{\pgfqpoint{0.885934in}{1.148124in}}%
\pgfpathlineto{\pgfqpoint{0.885995in}{1.148466in}}%
\pgfpathlineto{\pgfqpoint{0.886097in}{1.148580in}}%
\pgfpathlineto{\pgfqpoint{0.886211in}{1.149150in}}%
\pgfpathlineto{\pgfqpoint{0.886250in}{1.149263in}}%
\pgfpathlineto{\pgfqpoint{0.886367in}{1.150061in}}%
\pgfpathlineto{\pgfqpoint{0.886438in}{1.150175in}}%
\pgfpathlineto{\pgfqpoint{0.886576in}{1.150858in}}%
\pgfpathlineto{\pgfqpoint{0.886638in}{1.150972in}}%
\pgfpathlineto{\pgfqpoint{0.886755in}{1.151314in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.151428in}}%
\pgfpathlineto{\pgfqpoint{0.886964in}{1.151770in}}%
\pgfpathlineto{\pgfqpoint{0.887061in}{1.151884in}}%
\pgfpathlineto{\pgfqpoint{0.887196in}{1.153023in}}%
\pgfpathlineto{\pgfqpoint{0.887376in}{1.153137in}}%
\pgfpathlineto{\pgfqpoint{0.887481in}{1.153592in}}%
\pgfpathlineto{\pgfqpoint{0.887652in}{1.153706in}}%
\pgfpathlineto{\pgfqpoint{0.887769in}{1.154048in}}%
\pgfpathlineto{\pgfqpoint{0.887858in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{0.887970in}{1.154618in}}%
\pgfpathlineto{\pgfqpoint{0.888067in}{1.154732in}}%
\pgfpathlineto{\pgfqpoint{0.888186in}{1.155529in}}%
\pgfpathlineto{\pgfqpoint{0.888277in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.888390in}{1.156326in}}%
\pgfpathlineto{\pgfqpoint{0.888430in}{1.156440in}}%
\pgfpathlineto{\pgfqpoint{0.888564in}{1.156782in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{1.156896in}}%
\pgfpathlineto{\pgfqpoint{0.888789in}{1.157693in}}%
\pgfpathlineto{\pgfqpoint{0.888870in}{1.157807in}}%
\pgfpathlineto{\pgfqpoint{0.888966in}{1.158377in}}%
\pgfpathlineto{\pgfqpoint{0.889129in}{1.158491in}}%
\pgfpathlineto{\pgfqpoint{0.889248in}{1.158946in}}%
\pgfpathlineto{\pgfqpoint{0.889311in}{1.159060in}}%
\pgfpathlineto{\pgfqpoint{0.889447in}{1.159630in}}%
\pgfpathlineto{\pgfqpoint{0.889548in}{1.159744in}}%
\pgfpathlineto{\pgfqpoint{0.889622in}{1.160086in}}%
\pgfpathlineto{\pgfqpoint{0.889803in}{1.160200in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.160997in}}%
\pgfpathlineto{\pgfqpoint{0.889978in}{1.161111in}}%
\pgfpathlineto{\pgfqpoint{0.890090in}{1.161453in}}%
\pgfpathlineto{\pgfqpoint{0.890152in}{1.161567in}}%
\pgfpathlineto{\pgfqpoint{0.890268in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{0.890387in}{1.162250in}}%
\pgfpathlineto{\pgfqpoint{0.890464in}{1.162592in}}%
\pgfpathlineto{\pgfqpoint{0.890609in}{1.162706in}}%
\pgfpathlineto{\pgfqpoint{0.890728in}{1.162934in}}%
\pgfpathlineto{\pgfqpoint{0.890854in}{1.163048in}}%
\pgfpathlineto{\pgfqpoint{0.890969in}{1.163503in}}%
\pgfpathlineto{\pgfqpoint{0.891100in}{1.163617in}}%
\pgfpathlineto{\pgfqpoint{0.891203in}{1.164528in}}%
\pgfpathlineto{\pgfqpoint{0.891266in}{1.164642in}}%
\pgfpathlineto{\pgfqpoint{0.891390in}{1.165782in}}%
\pgfpathlineto{\pgfqpoint{0.891453in}{1.165895in}}%
\pgfpathlineto{\pgfqpoint{0.891550in}{1.166465in}}%
\pgfpathlineto{\pgfqpoint{0.891612in}{1.166579in}}%
\pgfpathlineto{\pgfqpoint{0.891734in}{1.167149in}}%
\pgfpathlineto{\pgfqpoint{0.891914in}{1.167262in}}%
\pgfpathlineto{\pgfqpoint{0.892045in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{0.892131in}{1.168629in}}%
\pgfpathlineto{\pgfqpoint{0.892238in}{1.169313in}}%
\pgfpathlineto{\pgfqpoint{0.892360in}{1.169427in}}%
\pgfpathlineto{\pgfqpoint{0.892463in}{1.170110in}}%
\pgfpathlineto{\pgfqpoint{0.892534in}{1.170224in}}%
\pgfpathlineto{\pgfqpoint{0.892632in}{1.170680in}}%
\pgfpathlineto{\pgfqpoint{0.892828in}{1.170794in}}%
\pgfpathlineto{\pgfqpoint{0.892828in}{1.170908in}}%
\pgfpathlineto{\pgfqpoint{0.893049in}{1.171022in}}%
\pgfpathlineto{\pgfqpoint{0.893158in}{1.171477in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.171591in}}%
\pgfpathlineto{\pgfqpoint{0.893425in}{1.172275in}}%
\pgfpathlineto{\pgfqpoint{0.893485in}{1.172389in}}%
\pgfpathlineto{\pgfqpoint{0.893609in}{1.173072in}}%
\pgfpathlineto{\pgfqpoint{0.893725in}{1.173186in}}%
\pgfpathlineto{\pgfqpoint{0.893826in}{1.173870in}}%
\pgfpathlineto{\pgfqpoint{0.893900in}{1.173984in}}%
\pgfpathlineto{\pgfqpoint{0.894039in}{1.174553in}}%
\pgfpathlineto{\pgfqpoint{0.894090in}{1.174667in}}%
\pgfpathlineto{\pgfqpoint{0.894212in}{1.175465in}}%
\pgfpathlineto{\pgfqpoint{0.894237in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{0.894340in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{0.894433in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{0.894562in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{0.894638in}{1.176832in}}%
\pgfpathlineto{\pgfqpoint{0.894716in}{1.177401in}}%
\pgfpathlineto{\pgfqpoint{0.894804in}{1.177515in}}%
\pgfpathlineto{\pgfqpoint{0.894936in}{1.177743in}}%
\pgfpathlineto{\pgfqpoint{0.894976in}{1.177857in}}%
\pgfpathlineto{\pgfqpoint{0.895102in}{1.178540in}}%
\pgfpathlineto{\pgfqpoint{0.895196in}{1.178654in}}%
\pgfpathlineto{\pgfqpoint{0.895319in}{1.179338in}}%
\pgfpathlineto{\pgfqpoint{0.895349in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.895429in}{1.180021in}}%
\pgfpathlineto{\pgfqpoint{0.895512in}{1.180135in}}%
\pgfpathlineto{\pgfqpoint{0.895646in}{1.180705in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{1.180819in}}%
\pgfpathlineto{\pgfqpoint{0.895885in}{1.181502in}}%
\pgfpathlineto{\pgfqpoint{0.895955in}{1.181616in}}%
\pgfpathlineto{\pgfqpoint{0.896079in}{1.182300in}}%
\pgfpathlineto{\pgfqpoint{0.896144in}{1.182414in}}%
\pgfpathlineto{\pgfqpoint{0.896282in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{0.896309in}{1.182983in}}%
\pgfpathlineto{\pgfqpoint{0.896419in}{1.183553in}}%
\pgfpathlineto{\pgfqpoint{0.896549in}{1.183667in}}%
\pgfpathlineto{\pgfqpoint{0.896617in}{1.184008in}}%
\pgfpathlineto{\pgfqpoint{0.896721in}{1.184122in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{0.896955in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{0.897086in}{1.185489in}}%
\pgfpathlineto{\pgfqpoint{0.897134in}{1.185603in}}%
\pgfpathlineto{\pgfqpoint{0.897240in}{1.186287in}}%
\pgfpathlineto{\pgfqpoint{0.897337in}{1.186401in}}%
\pgfpathlineto{\pgfqpoint{0.897475in}{1.187198in}}%
\pgfpathlineto{\pgfqpoint{0.897510in}{1.187312in}}%
\pgfpathlineto{\pgfqpoint{0.897633in}{1.187768in}}%
\pgfpathlineto{\pgfqpoint{0.897674in}{1.187882in}}%
\pgfpathlineto{\pgfqpoint{0.897806in}{1.188337in}}%
\pgfpathlineto{\pgfqpoint{0.897971in}{1.188451in}}%
\pgfpathlineto{\pgfqpoint{0.898003in}{1.188679in}}%
\pgfpathlineto{\pgfqpoint{0.898142in}{1.188793in}}%
\pgfpathlineto{\pgfqpoint{0.898266in}{1.189476in}}%
\pgfpathlineto{\pgfqpoint{0.898341in}{1.189590in}}%
\pgfpathlineto{\pgfqpoint{0.898431in}{1.190046in}}%
\pgfpathlineto{\pgfqpoint{0.898642in}{1.190160in}}%
\pgfpathlineto{\pgfqpoint{0.898747in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{0.898801in}{1.190843in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.191527in}}%
\pgfpathlineto{\pgfqpoint{0.898978in}{1.191641in}}%
\pgfpathlineto{\pgfqpoint{0.899011in}{1.191983in}}%
\pgfpathlineto{\pgfqpoint{0.899135in}{1.192097in}}%
\pgfpathlineto{\pgfqpoint{0.899207in}{1.192324in}}%
\pgfpathlineto{\pgfqpoint{0.899274in}{1.192438in}}%
\pgfpathlineto{\pgfqpoint{0.899274in}{1.192438in}}%
\pgfpathlineto{\pgfqpoint{0.899318in}{1.192780in}}%
\pgfpathlineto{\pgfqpoint{0.899450in}{1.192894in}}%
\pgfpathlineto{\pgfqpoint{0.899546in}{1.193805in}}%
\pgfpathlineto{\pgfqpoint{0.899697in}{1.193919in}}%
\pgfpathlineto{\pgfqpoint{0.899815in}{1.194603in}}%
\pgfpathlineto{\pgfqpoint{0.899964in}{1.194717in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.195286in}}%
\pgfpathlineto{\pgfqpoint{0.900109in}{1.195400in}}%
\pgfpathlineto{\pgfqpoint{0.900223in}{1.196084in}}%
\pgfpathlineto{\pgfqpoint{0.900299in}{1.196084in}}%
\pgfpathlineto{\pgfqpoint{0.900299in}{1.196198in}}%
\pgfpathlineto{\pgfqpoint{0.900387in}{1.196881in}}%
\pgfpathlineto{\pgfqpoint{0.900498in}{1.196995in}}%
\pgfpathlineto{\pgfqpoint{0.900634in}{1.197679in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{1.197792in}}%
\pgfpathlineto{\pgfqpoint{0.900782in}{1.198248in}}%
\pgfpathlineto{\pgfqpoint{0.901005in}{1.198362in}}%
\pgfpathlineto{\pgfqpoint{0.901091in}{1.198932in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{0.901245in}{1.199501in}}%
\pgfpathlineto{\pgfqpoint{0.901332in}{1.199615in}}%
\pgfpathlineto{\pgfqpoint{0.901431in}{1.200185in}}%
\pgfpathlineto{\pgfqpoint{0.901537in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{0.901646in}{1.200868in}}%
\pgfpathlineto{\pgfqpoint{0.902060in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{0.902169in}{1.202007in}}%
\pgfpathlineto{\pgfqpoint{0.902315in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{0.902441in}{1.203033in}}%
\pgfpathlineto{\pgfqpoint{0.902517in}{1.203147in}}%
\pgfpathlineto{\pgfqpoint{0.902644in}{1.203830in}}%
\pgfpathlineto{\pgfqpoint{0.902690in}{1.203944in}}%
\pgfpathlineto{\pgfqpoint{0.902808in}{1.204286in}}%
\pgfpathlineto{\pgfqpoint{0.902957in}{1.204400in}}%
\pgfpathlineto{\pgfqpoint{0.903060in}{1.204969in}}%
\pgfpathlineto{\pgfqpoint{0.903143in}{1.205083in}}%
\pgfpathlineto{\pgfqpoint{0.903186in}{1.205311in}}%
\pgfpathlineto{\pgfqpoint{0.903319in}{1.205425in}}%
\pgfpathlineto{\pgfqpoint{0.903435in}{1.205767in}}%
\pgfpathlineto{\pgfqpoint{0.903617in}{1.205881in}}%
\pgfpathlineto{\pgfqpoint{0.903719in}{1.206108in}}%
\pgfpathlineto{\pgfqpoint{0.903797in}{1.206222in}}%
\pgfpathlineto{\pgfqpoint{0.903895in}{1.206678in}}%
\pgfpathlineto{\pgfqpoint{0.903995in}{1.206792in}}%
\pgfpathlineto{\pgfqpoint{0.904110in}{1.207362in}}%
\pgfpathlineto{\pgfqpoint{0.904197in}{1.207475in}}%
\pgfpathlineto{\pgfqpoint{0.904332in}{1.207817in}}%
\pgfpathlineto{\pgfqpoint{0.904380in}{1.207931in}}%
\pgfpathlineto{\pgfqpoint{0.904510in}{1.208501in}}%
\pgfpathlineto{\pgfqpoint{0.904589in}{1.208615in}}%
\pgfpathlineto{\pgfqpoint{0.904720in}{1.209184in}}%
\pgfpathlineto{\pgfqpoint{0.904838in}{1.209298in}}%
\pgfpathlineto{\pgfqpoint{0.904931in}{1.209754in}}%
\pgfpathlineto{\pgfqpoint{0.905061in}{1.209868in}}%
\pgfpathlineto{\pgfqpoint{0.905181in}{1.210665in}}%
\pgfpathlineto{\pgfqpoint{0.905293in}{1.210779in}}%
\pgfpathlineto{\pgfqpoint{0.905416in}{1.211007in}}%
\pgfpathlineto{\pgfqpoint{0.905457in}{1.211121in}}%
\pgfpathlineto{\pgfqpoint{0.905572in}{1.211804in}}%
\pgfpathlineto{\pgfqpoint{0.905655in}{1.211918in}}%
\pgfpathlineto{\pgfqpoint{0.905764in}{1.212488in}}%
\pgfpathlineto{\pgfqpoint{0.905887in}{1.212602in}}%
\pgfpathlineto{\pgfqpoint{0.906019in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{0.906094in}{1.213171in}}%
\pgfpathlineto{\pgfqpoint{0.906124in}{1.213513in}}%
\pgfpathlineto{\pgfqpoint{0.906272in}{1.213627in}}%
\pgfpathlineto{\pgfqpoint{0.906388in}{1.214197in}}%
\pgfpathlineto{\pgfqpoint{0.906432in}{1.214310in}}%
\pgfpathlineto{\pgfqpoint{0.906517in}{1.214766in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{1.214880in}}%
\pgfpathlineto{\pgfqpoint{0.906875in}{1.215450in}}%
\pgfpathlineto{\pgfqpoint{0.906940in}{1.215564in}}%
\pgfpathlineto{\pgfqpoint{0.906993in}{1.216019in}}%
\pgfpathlineto{\pgfqpoint{0.907195in}{1.216133in}}%
\pgfpathlineto{\pgfqpoint{0.907314in}{1.216817in}}%
\pgfpathlineto{\pgfqpoint{0.907443in}{1.216931in}}%
\pgfpathlineto{\pgfqpoint{0.907575in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{0.907641in}{1.217500in}}%
\pgfpathlineto{\pgfqpoint{0.907736in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{0.907882in}{1.218525in}}%
\pgfpathlineto{\pgfqpoint{0.907907in}{1.218981in}}%
\pgfpathlineto{\pgfqpoint{0.908070in}{1.219095in}}%
\pgfpathlineto{\pgfqpoint{0.908110in}{1.219665in}}%
\pgfpathlineto{\pgfqpoint{0.908257in}{1.219779in}}%
\pgfpathlineto{\pgfqpoint{0.908388in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{0.908453in}{1.220576in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{1.221032in}}%
\pgfpathlineto{\pgfqpoint{0.908727in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{0.908822in}{1.221715in}}%
\pgfpathlineto{\pgfqpoint{0.908975in}{1.221829in}}%
\pgfpathlineto{\pgfqpoint{0.909087in}{1.222740in}}%
\pgfpathlineto{\pgfqpoint{0.909256in}{1.222854in}}%
\pgfpathlineto{\pgfqpoint{0.909369in}{1.223652in}}%
\pgfpathlineto{\pgfqpoint{0.909513in}{1.223766in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{1.224221in}}%
\pgfpathlineto{\pgfqpoint{0.909726in}{1.224335in}}%
\pgfpathlineto{\pgfqpoint{0.909862in}{1.224791in}}%
\pgfpathlineto{\pgfqpoint{0.910025in}{1.224905in}}%
\pgfpathlineto{\pgfqpoint{0.910062in}{1.225247in}}%
\pgfpathlineto{\pgfqpoint{0.910188in}{1.225361in}}%
\pgfpathlineto{\pgfqpoint{0.910279in}{1.225816in}}%
\pgfpathlineto{\pgfqpoint{0.910369in}{1.225930in}}%
\pgfpathlineto{\pgfqpoint{0.910485in}{1.226386in}}%
\pgfpathlineto{\pgfqpoint{0.910634in}{1.226500in}}%
\pgfpathlineto{\pgfqpoint{0.910716in}{1.227069in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{1.227183in}}%
\pgfpathlineto{\pgfqpoint{0.911005in}{1.227639in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{1.227753in}}%
\pgfpathlineto{\pgfqpoint{0.911219in}{1.228436in}}%
\pgfpathlineto{\pgfqpoint{0.911316in}{1.228550in}}%
\pgfpathlineto{\pgfqpoint{0.911445in}{1.229006in}}%
\pgfpathlineto{\pgfqpoint{0.911717in}{1.229120in}}%
\pgfpathlineto{\pgfqpoint{0.911849in}{1.229689in}}%
\pgfpathlineto{\pgfqpoint{0.911868in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{1.230373in}}%
\pgfpathlineto{\pgfqpoint{0.912181in}{1.230487in}}%
\pgfpathlineto{\pgfqpoint{0.912291in}{1.231056in}}%
\pgfpathlineto{\pgfqpoint{0.912387in}{1.231170in}}%
\pgfpathlineto{\pgfqpoint{0.912485in}{1.231854in}}%
\pgfpathlineto{\pgfqpoint{0.912529in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{1.232309in}}%
\pgfpathlineto{\pgfqpoint{0.912767in}{1.232423in}}%
\pgfpathlineto{\pgfqpoint{0.912898in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{0.912929in}{1.233221in}}%
\pgfpathlineto{\pgfqpoint{0.913020in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{0.913134in}{1.234018in}}%
\pgfpathlineto{\pgfqpoint{0.913263in}{1.235157in}}%
\pgfpathlineto{\pgfqpoint{0.913304in}{1.235271in}}%
\pgfpathlineto{\pgfqpoint{0.913364in}{1.235841in}}%
\pgfpathlineto{\pgfqpoint{0.913558in}{1.235955in}}%
\pgfpathlineto{\pgfqpoint{0.913658in}{1.236411in}}%
\pgfpathlineto{\pgfqpoint{0.913729in}{1.236524in}}%
\pgfpathlineto{\pgfqpoint{0.913837in}{1.237094in}}%
\pgfpathlineto{\pgfqpoint{0.913898in}{1.237208in}}%
\pgfpathlineto{\pgfqpoint{0.914020in}{1.238005in}}%
\pgfpathlineto{\pgfqpoint{0.914115in}{1.238119in}}%
\pgfpathlineto{\pgfqpoint{0.914241in}{1.239145in}}%
\pgfpathlineto{\pgfqpoint{0.914315in}{1.239258in}}%
\pgfpathlineto{\pgfqpoint{0.914315in}{1.239372in}}%
\pgfpathlineto{\pgfqpoint{0.914525in}{1.239486in}}%
\pgfpathlineto{\pgfqpoint{0.914595in}{1.239828in}}%
\pgfpathlineto{\pgfqpoint{0.914719in}{1.239942in}}%
\pgfpathlineto{\pgfqpoint{0.914825in}{1.240625in}}%
\pgfpathlineto{\pgfqpoint{0.915102in}{1.240739in}}%
\pgfpathlineto{\pgfqpoint{0.915168in}{1.241195in}}%
\pgfpathlineto{\pgfqpoint{0.915289in}{1.241309in}}%
\pgfpathlineto{\pgfqpoint{0.915298in}{1.241537in}}%
\pgfpathlineto{\pgfqpoint{0.915523in}{1.241651in}}%
\pgfpathlineto{\pgfqpoint{0.915630in}{1.242334in}}%
\pgfpathlineto{\pgfqpoint{0.915733in}{1.242448in}}%
\pgfpathlineto{\pgfqpoint{0.915817in}{1.242790in}}%
\pgfpathlineto{\pgfqpoint{0.915922in}{1.242904in}}%
\pgfpathlineto{\pgfqpoint{0.916039in}{1.243360in}}%
\pgfpathlineto{\pgfqpoint{0.916146in}{1.243473in}}%
\pgfpathlineto{\pgfqpoint{0.916271in}{1.244043in}}%
\pgfpathlineto{\pgfqpoint{0.916367in}{1.244157in}}%
\pgfpathlineto{\pgfqpoint{0.916469in}{1.244954in}}%
\pgfpathlineto{\pgfqpoint{0.916578in}{1.245068in}}%
\pgfpathlineto{\pgfqpoint{0.916584in}{1.245296in}}%
\pgfpathlineto{\pgfqpoint{0.916773in}{1.245410in}}%
\pgfpathlineto{\pgfqpoint{0.916872in}{1.245980in}}%
\pgfpathlineto{\pgfqpoint{0.917066in}{1.246094in}}%
\pgfpathlineto{\pgfqpoint{0.917173in}{1.246891in}}%
\pgfpathlineto{\pgfqpoint{0.917266in}{1.247005in}}%
\pgfpathlineto{\pgfqpoint{0.917385in}{1.247802in}}%
\pgfpathlineto{\pgfqpoint{0.917435in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{0.917549in}{1.248828in}}%
\pgfpathlineto{\pgfqpoint{0.917622in}{1.248941in}}%
\pgfpathlineto{\pgfqpoint{0.917755in}{1.249853in}}%
\pgfpathlineto{\pgfqpoint{0.917892in}{1.249967in}}%
\pgfpathlineto{\pgfqpoint{0.918007in}{1.250536in}}%
\pgfpathlineto{\pgfqpoint{0.918120in}{1.250650in}}%
\pgfpathlineto{\pgfqpoint{0.918238in}{1.251106in}}%
\pgfpathlineto{\pgfqpoint{0.918277in}{1.251220in}}%
\pgfpathlineto{\pgfqpoint{0.918383in}{1.251789in}}%
\pgfpathlineto{\pgfqpoint{0.918471in}{1.251903in}}%
\pgfpathlineto{\pgfqpoint{0.918598in}{1.252815in}}%
\pgfpathlineto{\pgfqpoint{0.918681in}{1.252929in}}%
\pgfpathlineto{\pgfqpoint{0.918732in}{1.253156in}}%
\pgfpathlineto{\pgfqpoint{0.918860in}{1.253270in}}%
\pgfpathlineto{\pgfqpoint{0.918960in}{1.253726in}}%
\pgfpathlineto{\pgfqpoint{0.919079in}{1.253840in}}%
\pgfpathlineto{\pgfqpoint{0.919085in}{1.254068in}}%
\pgfpathlineto{\pgfqpoint{0.919277in}{1.254182in}}%
\pgfpathlineto{\pgfqpoint{0.919398in}{1.254523in}}%
\pgfpathlineto{\pgfqpoint{0.919458in}{1.254637in}}%
\pgfpathlineto{\pgfqpoint{0.919594in}{1.255093in}}%
\pgfpathlineto{\pgfqpoint{0.919661in}{1.255207in}}%
\pgfpathlineto{\pgfqpoint{0.919768in}{1.255777in}}%
\pgfpathlineto{\pgfqpoint{0.919874in}{1.255890in}}%
\pgfpathlineto{\pgfqpoint{0.920010in}{1.256574in}}%
\pgfpathlineto{\pgfqpoint{0.920087in}{1.256688in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{1.257371in}}%
\pgfpathlineto{\pgfqpoint{0.920259in}{1.257485in}}%
\pgfpathlineto{\pgfqpoint{0.920322in}{1.257713in}}%
\pgfpathlineto{\pgfqpoint{0.920459in}{1.257827in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{1.258397in}}%
\pgfpathlineto{\pgfqpoint{0.920604in}{1.258511in}}%
\pgfpathlineto{\pgfqpoint{0.920742in}{1.258966in}}%
\pgfpathlineto{\pgfqpoint{0.920844in}{1.259080in}}%
\pgfpathlineto{\pgfqpoint{0.920956in}{1.259536in}}%
\pgfpathlineto{\pgfqpoint{0.921167in}{1.259650in}}%
\pgfpathlineto{\pgfqpoint{0.921294in}{1.260675in}}%
\pgfpathlineto{\pgfqpoint{0.921464in}{1.260789in}}%
\pgfpathlineto{\pgfqpoint{0.921538in}{1.261131in}}%
\pgfpathlineto{\pgfqpoint{0.921784in}{1.261245in}}%
\pgfpathlineto{\pgfqpoint{0.921915in}{1.262042in}}%
\pgfpathlineto{\pgfqpoint{0.922004in}{1.262156in}}%
\pgfpathlineto{\pgfqpoint{0.922133in}{1.262839in}}%
\pgfpathlineto{\pgfqpoint{0.922289in}{1.262953in}}%
\pgfpathlineto{\pgfqpoint{0.922407in}{1.263295in}}%
\pgfpathlineto{\pgfqpoint{0.922536in}{1.263409in}}%
\pgfpathlineto{\pgfqpoint{0.922673in}{1.264093in}}%
\pgfpathlineto{\pgfqpoint{0.922704in}{1.264206in}}%
\pgfpathlineto{\pgfqpoint{0.922815in}{1.264776in}}%
\pgfpathlineto{\pgfqpoint{0.922958in}{1.264890in}}%
\pgfpathlineto{\pgfqpoint{0.923055in}{1.265346in}}%
\pgfpathlineto{\pgfqpoint{0.923159in}{1.265460in}}%
\pgfpathlineto{\pgfqpoint{0.923295in}{1.266143in}}%
\pgfpathlineto{\pgfqpoint{0.923321in}{1.266257in}}%
\pgfpathlineto{\pgfqpoint{0.923412in}{1.266713in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{1.266827in}}%
\pgfpathlineto{\pgfqpoint{0.923613in}{1.267168in}}%
\pgfpathlineto{\pgfqpoint{0.923741in}{1.267282in}}%
\pgfpathlineto{\pgfqpoint{0.923830in}{1.267624in}}%
\pgfpathlineto{\pgfqpoint{0.923996in}{1.267738in}}%
\pgfpathlineto{\pgfqpoint{0.924094in}{1.268307in}}%
\pgfpathlineto{\pgfqpoint{0.924252in}{1.268421in}}%
\pgfpathlineto{\pgfqpoint{0.924372in}{1.269447in}}%
\pgfpathlineto{\pgfqpoint{0.924435in}{1.269561in}}%
\pgfpathlineto{\pgfqpoint{0.924530in}{1.270016in}}%
\pgfpathlineto{\pgfqpoint{0.924639in}{1.270130in}}%
\pgfpathlineto{\pgfqpoint{0.924750in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{0.924842in}{1.270586in}}%
\pgfpathlineto{\pgfqpoint{0.924910in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{0.925036in}{1.271042in}}%
\pgfpathlineto{\pgfqpoint{0.925141in}{1.271611in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{1.271725in}}%
\pgfpathlineto{\pgfqpoint{0.925316in}{1.272636in}}%
\pgfpathlineto{\pgfqpoint{0.925394in}{1.272750in}}%
\pgfpathlineto{\pgfqpoint{0.925482in}{1.272978in}}%
\pgfpathlineto{\pgfqpoint{0.925593in}{1.273092in}}%
\pgfpathlineto{\pgfqpoint{0.925726in}{1.273548in}}%
\pgfpathlineto{\pgfqpoint{0.925781in}{1.273662in}}%
\pgfpathlineto{\pgfqpoint{0.925915in}{1.274345in}}%
\pgfpathlineto{\pgfqpoint{0.925959in}{1.274459in}}%
\pgfpathlineto{\pgfqpoint{0.926088in}{1.274801in}}%
\pgfpathlineto{\pgfqpoint{0.926150in}{1.274915in}}%
\pgfpathlineto{\pgfqpoint{0.926243in}{1.275256in}}%
\pgfpathlineto{\pgfqpoint{0.926318in}{1.275370in}}%
\pgfpathlineto{\pgfqpoint{0.926428in}{1.276054in}}%
\pgfpathlineto{\pgfqpoint{0.926610in}{1.276168in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{1.276851in}}%
\pgfpathlineto{\pgfqpoint{0.926864in}{1.276965in}}%
\pgfpathlineto{\pgfqpoint{0.926977in}{1.277421in}}%
\pgfpathlineto{\pgfqpoint{0.927034in}{1.277535in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{1.278104in}}%
\pgfpathlineto{\pgfqpoint{0.927202in}{1.278218in}}%
\pgfpathlineto{\pgfqpoint{0.927330in}{1.279016in}}%
\pgfpathlineto{\pgfqpoint{0.927370in}{1.279130in}}%
\pgfpathlineto{\pgfqpoint{0.927507in}{1.279927in}}%
\pgfpathlineto{\pgfqpoint{0.927552in}{1.280041in}}%
\pgfpathlineto{\pgfqpoint{0.927642in}{1.280611in}}%
\pgfpathlineto{\pgfqpoint{0.927815in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{0.927933in}{1.281180in}}%
\pgfpathlineto{\pgfqpoint{0.927981in}{1.281294in}}%
\pgfpathlineto{\pgfqpoint{0.928094in}{1.281978in}}%
\pgfpathlineto{\pgfqpoint{0.928181in}{1.282092in}}%
\pgfpathlineto{\pgfqpoint{0.928303in}{1.282661in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{0.928442in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{0.928552in}{1.283686in}}%
\pgfpathlineto{\pgfqpoint{0.928653in}{1.284598in}}%
\pgfpathlineto{\pgfqpoint{0.928726in}{1.284712in}}%
\pgfpathlineto{\pgfqpoint{0.928862in}{1.285167in}}%
\pgfpathlineto{\pgfqpoint{0.928876in}{1.285281in}}%
\pgfpathlineto{\pgfqpoint{0.929008in}{1.286306in}}%
\pgfpathlineto{\pgfqpoint{0.929145in}{1.286420in}}%
\pgfpathlineto{\pgfqpoint{0.929279in}{1.286876in}}%
\pgfpathlineto{\pgfqpoint{0.929325in}{1.286990in}}%
\pgfpathlineto{\pgfqpoint{0.929430in}{1.287218in}}%
\pgfpathlineto{\pgfqpoint{0.929502in}{1.287332in}}%
\pgfpathlineto{\pgfqpoint{0.929625in}{1.288243in}}%
\pgfpathlineto{\pgfqpoint{0.929690in}{1.288357in}}%
\pgfpathlineto{\pgfqpoint{0.929810in}{1.288585in}}%
\pgfpathlineto{\pgfqpoint{0.929944in}{1.288699in}}%
\pgfpathlineto{\pgfqpoint{0.930007in}{1.288927in}}%
\pgfpathlineto{\pgfqpoint{0.930096in}{1.289041in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{0.930326in}{1.290180in}}%
\pgfpathlineto{\pgfqpoint{0.930446in}{1.291091in}}%
\pgfpathlineto{\pgfqpoint{0.930528in}{1.291205in}}%
\pgfpathlineto{\pgfqpoint{0.930638in}{1.291547in}}%
\pgfpathlineto{\pgfqpoint{0.930737in}{1.291661in}}%
\pgfpathlineto{\pgfqpoint{0.930862in}{1.292230in}}%
\pgfpathlineto{\pgfqpoint{0.930950in}{1.292344in}}%
\pgfpathlineto{\pgfqpoint{0.931023in}{1.292800in}}%
\pgfpathlineto{\pgfqpoint{0.931102in}{1.292914in}}%
\pgfpathlineto{\pgfqpoint{0.931220in}{1.293939in}}%
\pgfpathlineto{\pgfqpoint{0.931358in}{1.294053in}}%
\pgfpathlineto{\pgfqpoint{0.931432in}{1.294395in}}%
\pgfpathlineto{\pgfqpoint{0.931704in}{1.294509in}}%
\pgfpathlineto{\pgfqpoint{0.931835in}{1.295192in}}%
\pgfpathlineto{\pgfqpoint{0.931961in}{1.295306in}}%
\pgfpathlineto{\pgfqpoint{0.932090in}{1.296103in}}%
\pgfpathlineto{\pgfqpoint{0.932139in}{1.296217in}}%
\pgfpathlineto{\pgfqpoint{0.932242in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{0.932371in}{1.296787in}}%
\pgfpathlineto{\pgfqpoint{0.932499in}{1.297584in}}%
\pgfpathlineto{\pgfqpoint{0.932651in}{1.297698in}}%
\pgfpathlineto{\pgfqpoint{0.932717in}{1.298382in}}%
\pgfpathlineto{\pgfqpoint{0.932813in}{1.298496in}}%
\pgfpathlineto{\pgfqpoint{0.932933in}{1.299179in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{1.299293in}}%
\pgfpathlineto{\pgfqpoint{0.933173in}{1.300204in}}%
\pgfpathlineto{\pgfqpoint{0.933307in}{1.300318in}}%
\pgfpathlineto{\pgfqpoint{0.933361in}{1.300660in}}%
\pgfpathlineto{\pgfqpoint{0.933538in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.933658in}{1.301344in}}%
\pgfpathlineto{\pgfqpoint{0.933742in}{1.301458in}}%
\pgfpathlineto{\pgfqpoint{0.933874in}{1.302483in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{1.302597in}}%
\pgfpathlineto{\pgfqpoint{0.934101in}{1.303052in}}%
\pgfpathlineto{\pgfqpoint{0.934212in}{1.303166in}}%
\pgfpathlineto{\pgfqpoint{0.934313in}{1.303964in}}%
\pgfpathlineto{\pgfqpoint{0.934384in}{1.304078in}}%
\pgfpathlineto{\pgfqpoint{0.934484in}{1.304305in}}%
\pgfpathlineto{\pgfqpoint{0.934690in}{1.304419in}}%
\pgfpathlineto{\pgfqpoint{0.934770in}{1.304989in}}%
\pgfpathlineto{\pgfqpoint{0.934873in}{1.305103in}}%
\pgfpathlineto{\pgfqpoint{0.934983in}{1.306014in}}%
\pgfpathlineto{\pgfqpoint{0.935109in}{1.306128in}}%
\pgfpathlineto{\pgfqpoint{0.935217in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{0.935296in}{1.306698in}}%
\pgfpathlineto{\pgfqpoint{0.935428in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{0.935483in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{0.935612in}{1.308520in}}%
\pgfpathlineto{\pgfqpoint{0.935642in}{1.308634in}}%
\pgfpathlineto{\pgfqpoint{0.935748in}{1.309090in}}%
\pgfpathlineto{\pgfqpoint{0.935808in}{1.309204in}}%
\pgfpathlineto{\pgfqpoint{0.935920in}{1.309887in}}%
\pgfpathlineto{\pgfqpoint{0.935980in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{1.310799in}}%
\pgfpathlineto{\pgfqpoint{0.936270in}{1.310913in}}%
\pgfpathlineto{\pgfqpoint{0.936377in}{1.311824in}}%
\pgfpathlineto{\pgfqpoint{0.936423in}{1.311938in}}%
\pgfpathlineto{\pgfqpoint{0.936562in}{1.312621in}}%
\pgfpathlineto{\pgfqpoint{0.936596in}{1.312735in}}%
\pgfpathlineto{\pgfqpoint{0.936622in}{1.312963in}}%
\pgfpathlineto{\pgfqpoint{0.936785in}{1.313077in}}%
\pgfpathlineto{\pgfqpoint{0.936897in}{1.313761in}}%
\pgfpathlineto{\pgfqpoint{0.937007in}{1.313875in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{1.314558in}}%
\pgfpathlineto{\pgfqpoint{0.937250in}{1.314672in}}%
\pgfpathlineto{\pgfqpoint{0.937367in}{1.315242in}}%
\pgfpathlineto{\pgfqpoint{0.937462in}{1.315356in}}%
\pgfpathlineto{\pgfqpoint{0.937507in}{1.315811in}}%
\pgfpathlineto{\pgfqpoint{0.937829in}{1.315925in}}%
\pgfpathlineto{\pgfqpoint{0.937876in}{1.316267in}}%
\pgfpathlineto{\pgfqpoint{0.938034in}{1.316381in}}%
\pgfpathlineto{\pgfqpoint{0.938138in}{1.316723in}}%
\pgfpathlineto{\pgfqpoint{0.938202in}{1.316836in}}%
\pgfpathlineto{\pgfqpoint{0.938315in}{1.317862in}}%
\pgfpathlineto{\pgfqpoint{0.938399in}{1.317976in}}%
\pgfpathlineto{\pgfqpoint{0.938462in}{1.318545in}}%
\pgfpathlineto{\pgfqpoint{0.938554in}{1.318659in}}%
\pgfpathlineto{\pgfqpoint{0.938682in}{1.319115in}}%
\pgfpathlineto{\pgfqpoint{0.938796in}{1.319229in}}%
\pgfpathlineto{\pgfqpoint{0.938929in}{1.319570in}}%
\pgfpathlineto{\pgfqpoint{0.939019in}{1.319684in}}%
\pgfpathlineto{\pgfqpoint{0.939094in}{1.320140in}}%
\pgfpathlineto{\pgfqpoint{0.939259in}{1.320254in}}%
\pgfpathlineto{\pgfqpoint{0.939392in}{1.321165in}}%
\pgfpathlineto{\pgfqpoint{0.939510in}{1.321279in}}%
\pgfpathlineto{\pgfqpoint{0.939563in}{1.321735in}}%
\pgfpathlineto{\pgfqpoint{0.939665in}{1.321849in}}%
\pgfpathlineto{\pgfqpoint{0.939747in}{1.322532in}}%
\pgfpathlineto{\pgfqpoint{0.939833in}{1.322646in}}%
\pgfpathlineto{\pgfqpoint{0.939926in}{1.323216in}}%
\pgfpathlineto{\pgfqpoint{0.940010in}{1.323330in}}%
\pgfpathlineto{\pgfqpoint{0.940108in}{1.324127in}}%
\pgfpathlineto{\pgfqpoint{0.940189in}{1.324241in}}%
\pgfpathlineto{\pgfqpoint{0.940305in}{1.324583in}}%
\pgfpathlineto{\pgfqpoint{0.940375in}{1.324697in}}%
\pgfpathlineto{\pgfqpoint{0.940511in}{1.325380in}}%
\pgfpathlineto{\pgfqpoint{0.940516in}{1.325494in}}%
\pgfpathlineto{\pgfqpoint{0.940632in}{1.326292in}}%
\pgfpathlineto{\pgfqpoint{0.940747in}{1.326406in}}%
\pgfpathlineto{\pgfqpoint{0.940810in}{1.327203in}}%
\pgfpathlineto{\pgfqpoint{0.940945in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{0.941083in}{1.327886in}}%
\pgfpathlineto{\pgfqpoint{0.941151in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{1.328228in}}%
\pgfpathlineto{\pgfqpoint{0.941372in}{1.328342in}}%
\pgfpathlineto{\pgfqpoint{0.941496in}{1.329026in}}%
\pgfpathlineto{\pgfqpoint{0.941687in}{1.329140in}}%
\pgfpathlineto{\pgfqpoint{0.941811in}{1.329595in}}%
\pgfpathlineto{\pgfqpoint{0.941970in}{1.329709in}}%
\pgfpathlineto{\pgfqpoint{0.942017in}{1.330279in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{1.330393in}}%
\pgfpathlineto{\pgfqpoint{0.942239in}{1.330962in}}%
\pgfpathlineto{\pgfqpoint{0.942362in}{1.331076in}}%
\pgfpathlineto{\pgfqpoint{0.942387in}{1.331418in}}%
\pgfpathlineto{\pgfqpoint{0.942557in}{1.331532in}}%
\pgfpathlineto{\pgfqpoint{0.942679in}{1.332329in}}%
\pgfpathlineto{\pgfqpoint{0.942821in}{1.332443in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{1.333355in}}%
\pgfpathlineto{\pgfqpoint{0.943080in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{0.943098in}{1.333810in}}%
\pgfpathlineto{\pgfqpoint{0.943265in}{1.333924in}}%
\pgfpathlineto{\pgfqpoint{0.943375in}{1.334380in}}%
\pgfpathlineto{\pgfqpoint{0.943454in}{1.334494in}}%
\pgfpathlineto{\pgfqpoint{0.943570in}{1.335177in}}%
\pgfpathlineto{\pgfqpoint{0.943688in}{1.335291in}}%
\pgfpathlineto{\pgfqpoint{0.943798in}{1.335747in}}%
\pgfpathlineto{\pgfqpoint{0.943855in}{1.335861in}}%
\pgfpathlineto{\pgfqpoint{0.943982in}{1.336544in}}%
\pgfpathlineto{\pgfqpoint{0.944074in}{1.336658in}}%
\pgfpathlineto{\pgfqpoint{0.944198in}{1.337000in}}%
\pgfpathlineto{\pgfqpoint{0.944263in}{1.337114in}}%
\pgfpathlineto{\pgfqpoint{0.944373in}{1.337569in}}%
\pgfpathlineto{\pgfqpoint{0.944450in}{1.337683in}}%
\pgfpathlineto{\pgfqpoint{0.944588in}{1.338367in}}%
\pgfpathlineto{\pgfqpoint{0.944714in}{1.338481in}}%
\pgfpathlineto{\pgfqpoint{0.944819in}{1.338709in}}%
\pgfpathlineto{\pgfqpoint{0.944858in}{1.338823in}}%
\pgfpathlineto{\pgfqpoint{0.944964in}{1.339278in}}%
\pgfpathlineto{\pgfqpoint{0.945115in}{1.339392in}}%
\pgfpathlineto{\pgfqpoint{0.945226in}{1.340076in}}%
\pgfpathlineto{\pgfqpoint{0.945330in}{1.340190in}}%
\pgfpathlineto{\pgfqpoint{0.945450in}{1.340873in}}%
\pgfpathlineto{\pgfqpoint{0.945503in}{1.340987in}}%
\pgfpathlineto{\pgfqpoint{0.945637in}{1.341443in}}%
\pgfpathlineto{\pgfqpoint{0.945695in}{1.341557in}}%
\pgfpathlineto{\pgfqpoint{0.945809in}{1.342126in}}%
\pgfpathlineto{\pgfqpoint{0.945886in}{1.342240in}}%
\pgfpathlineto{\pgfqpoint{0.945971in}{1.342582in}}%
\pgfpathlineto{\pgfqpoint{0.946179in}{1.342696in}}%
\pgfpathlineto{\pgfqpoint{0.946315in}{1.343265in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{1.343379in}}%
\pgfpathlineto{\pgfqpoint{0.946507in}{1.344405in}}%
\pgfpathlineto{\pgfqpoint{0.946724in}{1.344518in}}%
\pgfpathlineto{\pgfqpoint{0.946729in}{1.344746in}}%
\pgfpathlineto{\pgfqpoint{0.946973in}{1.344860in}}%
\pgfpathlineto{\pgfqpoint{0.947066in}{1.345088in}}%
\pgfpathlineto{\pgfqpoint{0.947135in}{1.345202in}}%
\pgfpathlineto{\pgfqpoint{0.947243in}{1.345885in}}%
\pgfpathlineto{\pgfqpoint{0.947435in}{1.345999in}}%
\pgfpathlineto{\pgfqpoint{0.947566in}{1.346569in}}%
\pgfpathlineto{\pgfqpoint{0.947629in}{1.346683in}}%
\pgfpathlineto{\pgfqpoint{0.947765in}{1.347366in}}%
\pgfpathlineto{\pgfqpoint{0.947900in}{1.347480in}}%
\pgfpathlineto{\pgfqpoint{0.948012in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{0.948125in}{1.347936in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{1.348619in}}%
\pgfpathlineto{\pgfqpoint{0.948328in}{1.348733in}}%
\pgfpathlineto{\pgfqpoint{0.948459in}{1.349417in}}%
\pgfpathlineto{\pgfqpoint{0.948533in}{1.349531in}}%
\pgfpathlineto{\pgfqpoint{0.948657in}{1.350328in}}%
\pgfpathlineto{\pgfqpoint{0.948729in}{1.350442in}}%
\pgfpathlineto{\pgfqpoint{0.948845in}{1.351354in}}%
\pgfpathlineto{\pgfqpoint{0.948908in}{1.351467in}}%
\pgfpathlineto{\pgfqpoint{0.948990in}{1.352037in}}%
\pgfpathlineto{\pgfqpoint{0.949140in}{1.352151in}}%
\pgfpathlineto{\pgfqpoint{0.949245in}{1.353062in}}%
\pgfpathlineto{\pgfqpoint{0.949342in}{1.353176in}}%
\pgfpathlineto{\pgfqpoint{0.949471in}{1.353632in}}%
\pgfpathlineto{\pgfqpoint{0.949537in}{1.353746in}}%
\pgfpathlineto{\pgfqpoint{0.949655in}{1.354201in}}%
\pgfpathlineto{\pgfqpoint{0.949725in}{1.354315in}}%
\pgfpathlineto{\pgfqpoint{0.949833in}{1.354771in}}%
\pgfpathlineto{\pgfqpoint{0.949949in}{1.354885in}}%
\pgfpathlineto{\pgfqpoint{0.950022in}{1.355227in}}%
\pgfpathlineto{\pgfqpoint{0.950110in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{0.950192in}{1.355568in}}%
\pgfpathlineto{\pgfqpoint{0.950307in}{1.355682in}}%
\pgfpathlineto{\pgfqpoint{0.950440in}{1.356366in}}%
\pgfpathlineto{\pgfqpoint{0.950461in}{1.356480in}}%
\pgfpathlineto{\pgfqpoint{0.950588in}{1.357163in}}%
\pgfpathlineto{\pgfqpoint{0.950635in}{1.357277in}}%
\pgfpathlineto{\pgfqpoint{0.950768in}{1.357847in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{1.357961in}}%
\pgfpathlineto{\pgfqpoint{0.950954in}{1.358416in}}%
\pgfpathlineto{\pgfqpoint{0.950983in}{1.358530in}}%
\pgfpathlineto{\pgfqpoint{0.951060in}{1.358986in}}%
\pgfpathlineto{\pgfqpoint{0.951167in}{1.359100in}}%
\pgfpathlineto{\pgfqpoint{0.951265in}{1.359442in}}%
\pgfpathlineto{\pgfqpoint{0.951321in}{1.359556in}}%
\pgfpathlineto{\pgfqpoint{0.951440in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{0.951502in}{1.360353in}}%
\pgfpathlineto{\pgfqpoint{0.951630in}{1.361150in}}%
\pgfpathlineto{\pgfqpoint{0.951660in}{1.361264in}}%
\pgfpathlineto{\pgfqpoint{0.951785in}{1.361720in}}%
\pgfpathlineto{\pgfqpoint{0.951895in}{1.361834in}}%
\pgfpathlineto{\pgfqpoint{0.952017in}{1.362631in}}%
\pgfpathlineto{\pgfqpoint{0.952144in}{1.362745in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.363315in}}%
\pgfpathlineto{\pgfqpoint{0.952406in}{1.363429in}}%
\pgfpathlineto{\pgfqpoint{0.952500in}{1.363884in}}%
\pgfpathlineto{\pgfqpoint{0.952760in}{1.363998in}}%
\pgfpathlineto{\pgfqpoint{0.952850in}{1.364454in}}%
\pgfpathlineto{\pgfqpoint{0.953004in}{1.364568in}}%
\pgfpathlineto{\pgfqpoint{0.953117in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{0.953218in}{1.365251in}}%
\pgfpathlineto{\pgfqpoint{0.953334in}{1.365707in}}%
\pgfpathlineto{\pgfqpoint{0.953428in}{1.365821in}}%
\pgfpathlineto{\pgfqpoint{0.953488in}{1.366391in}}%
\pgfpathlineto{\pgfqpoint{0.953677in}{1.366505in}}%
\pgfpathlineto{\pgfqpoint{0.953797in}{1.367530in}}%
\pgfpathlineto{\pgfqpoint{0.953862in}{1.367644in}}%
\pgfpathlineto{\pgfqpoint{0.953991in}{1.368213in}}%
\pgfpathlineto{\pgfqpoint{0.954029in}{1.368327in}}%
\pgfpathlineto{\pgfqpoint{0.954088in}{1.368669in}}%
\pgfpathlineto{\pgfqpoint{0.954231in}{1.368783in}}%
\pgfpathlineto{\pgfqpoint{0.954344in}{1.369353in}}%
\pgfpathlineto{\pgfqpoint{0.954416in}{1.369466in}}%
\pgfpathlineto{\pgfqpoint{0.954519in}{1.369808in}}%
\pgfpathlineto{\pgfqpoint{0.954652in}{1.369922in}}%
\pgfpathlineto{\pgfqpoint{0.954756in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{0.954894in}{1.370492in}}%
\pgfpathlineto{\pgfqpoint{0.954994in}{1.370947in}}%
\pgfpathlineto{\pgfqpoint{0.955124in}{1.371061in}}%
\pgfpathlineto{\pgfqpoint{0.955249in}{1.371631in}}%
\pgfpathlineto{\pgfqpoint{0.955326in}{1.371745in}}%
\pgfpathlineto{\pgfqpoint{0.955433in}{1.372087in}}%
\pgfpathlineto{\pgfqpoint{0.955545in}{1.372200in}}%
\pgfpathlineto{\pgfqpoint{0.955678in}{1.372998in}}%
\pgfpathlineto{\pgfqpoint{0.955816in}{1.373112in}}%
\pgfpathlineto{\pgfqpoint{0.955904in}{1.373454in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.373567in}}%
\pgfpathlineto{\pgfqpoint{0.956147in}{1.374023in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{1.374137in}}%
\pgfpathlineto{\pgfqpoint{0.956307in}{1.374593in}}%
\pgfpathlineto{\pgfqpoint{0.956394in}{1.374707in}}%
\pgfpathlineto{\pgfqpoint{0.956491in}{1.375390in}}%
\pgfpathlineto{\pgfqpoint{0.956617in}{1.375504in}}%
\pgfpathlineto{\pgfqpoint{0.956713in}{1.376301in}}%
\pgfpathlineto{\pgfqpoint{0.956825in}{1.376415in}}%
\pgfpathlineto{\pgfqpoint{0.956954in}{1.376985in}}%
\pgfpathlineto{\pgfqpoint{0.957081in}{1.377099in}}%
\pgfpathlineto{\pgfqpoint{0.957194in}{1.377669in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.377782in}}%
\pgfpathlineto{\pgfqpoint{0.957367in}{1.378010in}}%
\pgfpathlineto{\pgfqpoint{0.957420in}{1.378124in}}%
\pgfpathlineto{\pgfqpoint{0.957536in}{1.378808in}}%
\pgfpathlineto{\pgfqpoint{0.957589in}{1.378922in}}%
\pgfpathlineto{\pgfqpoint{0.957709in}{1.379149in}}%
\pgfpathlineto{\pgfqpoint{0.957744in}{1.379263in}}%
\pgfpathlineto{\pgfqpoint{0.957860in}{1.379947in}}%
\pgfpathlineto{\pgfqpoint{0.957915in}{1.380061in}}%
\pgfpathlineto{\pgfqpoint{0.957972in}{1.380289in}}%
\pgfpathlineto{\pgfqpoint{0.958137in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{0.958242in}{1.380858in}}%
\pgfpathlineto{\pgfqpoint{0.958316in}{1.380972in}}%
\pgfpathlineto{\pgfqpoint{0.958407in}{1.381883in}}%
\pgfpathlineto{\pgfqpoint{0.958542in}{1.381997in}}%
\pgfpathlineto{\pgfqpoint{0.958671in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{0.958730in}{1.382681in}}%
\pgfpathlineto{\pgfqpoint{0.958845in}{1.383137in}}%
\pgfpathlineto{\pgfqpoint{0.958912in}{1.383250in}}%
\pgfpathlineto{\pgfqpoint{0.959009in}{1.383706in}}%
\pgfpathlineto{\pgfqpoint{0.959063in}{1.383820in}}%
\pgfpathlineto{\pgfqpoint{0.959139in}{1.384276in}}%
\pgfpathlineto{\pgfqpoint{0.959230in}{1.384390in}}%
\pgfpathlineto{\pgfqpoint{0.959360in}{1.384959in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{1.385073in}}%
\pgfpathlineto{\pgfqpoint{0.959584in}{1.385984in}}%
\pgfpathlineto{\pgfqpoint{0.959824in}{1.386098in}}%
\pgfpathlineto{\pgfqpoint{0.959957in}{1.386554in}}%
\pgfpathlineto{\pgfqpoint{0.959972in}{1.386668in}}%
\pgfpathlineto{\pgfqpoint{0.960084in}{1.387124in}}%
\pgfpathlineto{\pgfqpoint{0.960262in}{1.387238in}}%
\pgfpathlineto{\pgfqpoint{0.960366in}{1.387921in}}%
\pgfpathlineto{\pgfqpoint{0.960502in}{1.388035in}}%
\pgfpathlineto{\pgfqpoint{0.960593in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{0.960698in}{1.388946in}}%
\pgfpathlineto{\pgfqpoint{0.960834in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{1.389744in}}%
\pgfpathlineto{\pgfqpoint{0.960996in}{1.390086in}}%
\pgfpathlineto{\pgfqpoint{0.961242in}{1.390199in}}%
\pgfpathlineto{\pgfqpoint{0.961379in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{0.961449in}{1.390997in}}%
\pgfpathlineto{\pgfqpoint{0.961575in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{0.961610in}{1.392022in}}%
\pgfpathlineto{\pgfqpoint{0.961743in}{1.392592in}}%
\pgfpathlineto{\pgfqpoint{0.961774in}{1.392706in}}%
\pgfpathlineto{\pgfqpoint{0.961875in}{1.393275in}}%
\pgfpathlineto{\pgfqpoint{0.961943in}{1.393389in}}%
\pgfpathlineto{\pgfqpoint{0.962062in}{1.393845in}}%
\pgfpathlineto{\pgfqpoint{0.962136in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{0.962247in}{1.394300in}}%
\pgfpathlineto{\pgfqpoint{0.962338in}{1.394414in}}%
\pgfpathlineto{\pgfqpoint{0.962460in}{1.394870in}}%
\pgfpathlineto{\pgfqpoint{0.962494in}{1.394984in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{1.395440in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.395554in}}%
\pgfpathlineto{\pgfqpoint{0.962686in}{1.395895in}}%
\pgfpathlineto{\pgfqpoint{0.962809in}{1.396009in}}%
\pgfpathlineto{\pgfqpoint{0.962883in}{1.396465in}}%
\pgfpathlineto{\pgfqpoint{0.963067in}{1.396579in}}%
\pgfpathlineto{\pgfqpoint{0.963199in}{1.397490in}}%
\pgfpathlineto{\pgfqpoint{0.963223in}{1.397604in}}%
\pgfpathlineto{\pgfqpoint{0.963353in}{1.398288in}}%
\pgfpathlineto{\pgfqpoint{0.963430in}{1.398402in}}%
\pgfpathlineto{\pgfqpoint{0.963555in}{1.398743in}}%
\pgfpathlineto{\pgfqpoint{0.963647in}{1.398857in}}%
\pgfpathlineto{\pgfqpoint{0.963773in}{1.399769in}}%
\pgfpathlineto{\pgfqpoint{0.963920in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{1.400452in}}%
\pgfpathlineto{\pgfqpoint{0.964183in}{1.400566in}}%
\pgfpathlineto{\pgfqpoint{0.964300in}{1.401136in}}%
\pgfpathlineto{\pgfqpoint{0.964394in}{1.401249in}}%
\pgfpathlineto{\pgfqpoint{0.964528in}{1.401705in}}%
\pgfpathlineto{\pgfqpoint{0.964554in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{0.964688in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{0.964841in}{1.402616in}}%
\pgfpathlineto{\pgfqpoint{0.964976in}{1.403186in}}%
\pgfpathlineto{\pgfqpoint{0.965009in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.965143in}{1.403983in}}%
\pgfpathlineto{\pgfqpoint{0.965164in}{1.404097in}}%
\pgfpathlineto{\pgfqpoint{0.965234in}{1.405009in}}%
\pgfpathlineto{\pgfqpoint{0.965344in}{1.405123in}}%
\pgfpathlineto{\pgfqpoint{0.965470in}{1.405806in}}%
\pgfpathlineto{\pgfqpoint{0.965563in}{1.405920in}}%
\pgfpathlineto{\pgfqpoint{0.965642in}{1.406148in}}%
\pgfpathlineto{\pgfqpoint{0.965727in}{1.406262in}}%
\pgfpathlineto{\pgfqpoint{0.965790in}{1.406718in}}%
\pgfpathlineto{\pgfqpoint{0.965903in}{1.406831in}}%
\pgfpathlineto{\pgfqpoint{0.966013in}{1.407515in}}%
\pgfpathlineto{\pgfqpoint{0.966064in}{1.407629in}}%
\pgfpathlineto{\pgfqpoint{0.966190in}{1.407857in}}%
\pgfpathlineto{\pgfqpoint{0.966311in}{1.407971in}}%
\pgfpathlineto{\pgfqpoint{0.966425in}{1.408768in}}%
\pgfpathlineto{\pgfqpoint{0.966519in}{1.408882in}}%
\pgfpathlineto{\pgfqpoint{0.966647in}{1.409452in}}%
\pgfpathlineto{\pgfqpoint{0.966809in}{1.409565in}}%
\pgfpathlineto{\pgfqpoint{0.966936in}{1.410021in}}%
\pgfpathlineto{\pgfqpoint{0.966968in}{1.410135in}}%
\pgfpathlineto{\pgfqpoint{0.967090in}{1.410932in}}%
\pgfpathlineto{\pgfqpoint{0.967235in}{1.411046in}}%
\pgfpathlineto{\pgfqpoint{0.967343in}{1.411616in}}%
\pgfpathlineto{\pgfqpoint{0.967404in}{1.411730in}}%
\pgfpathlineto{\pgfqpoint{0.967463in}{1.412186in}}%
\pgfpathlineto{\pgfqpoint{0.967650in}{1.412299in}}%
\pgfpathlineto{\pgfqpoint{0.967767in}{1.412869in}}%
\pgfpathlineto{\pgfqpoint{0.967925in}{1.412983in}}%
\pgfpathlineto{\pgfqpoint{0.968050in}{1.413553in}}%
\pgfpathlineto{\pgfqpoint{0.968156in}{1.413666in}}%
\pgfpathlineto{\pgfqpoint{0.968290in}{1.414122in}}%
\pgfpathlineto{\pgfqpoint{0.968310in}{1.414236in}}%
\pgfpathlineto{\pgfqpoint{0.968437in}{1.415034in}}%
\pgfpathlineto{\pgfqpoint{0.968493in}{1.415147in}}%
\pgfpathlineto{\pgfqpoint{0.968621in}{1.415945in}}%
\pgfpathlineto{\pgfqpoint{0.968647in}{1.416059in}}%
\pgfpathlineto{\pgfqpoint{0.968721in}{1.416287in}}%
\pgfpathlineto{\pgfqpoint{0.968874in}{1.416401in}}%
\pgfpathlineto{\pgfqpoint{0.968996in}{1.416970in}}%
\pgfpathlineto{\pgfqpoint{0.969029in}{1.417084in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{1.417881in}}%
\pgfpathlineto{\pgfqpoint{0.969235in}{1.417995in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{1.418223in}}%
\pgfpathlineto{\pgfqpoint{0.969498in}{1.418337in}}%
\pgfpathlineto{\pgfqpoint{0.969631in}{1.418907in}}%
\pgfpathlineto{\pgfqpoint{0.969697in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{0.969787in}{1.419362in}}%
\pgfpathlineto{\pgfqpoint{0.969928in}{1.419476in}}%
\pgfpathlineto{\pgfqpoint{0.970053in}{1.420046in}}%
\pgfpathlineto{\pgfqpoint{0.970108in}{1.420160in}}%
\pgfpathlineto{\pgfqpoint{0.970185in}{1.420729in}}%
\pgfpathlineto{\pgfqpoint{0.970274in}{1.420843in}}%
\pgfpathlineto{\pgfqpoint{0.970401in}{1.421185in}}%
\pgfpathlineto{\pgfqpoint{0.970436in}{1.421299in}}%
\pgfpathlineto{\pgfqpoint{0.970550in}{1.421641in}}%
\pgfpathlineto{\pgfqpoint{0.970683in}{1.421755in}}%
\pgfpathlineto{\pgfqpoint{0.970815in}{1.422552in}}%
\pgfpathlineto{\pgfqpoint{0.970903in}{1.422666in}}%
\pgfpathlineto{\pgfqpoint{0.970980in}{1.423350in}}%
\pgfpathlineto{\pgfqpoint{0.971116in}{1.423463in}}%
\pgfpathlineto{\pgfqpoint{0.971237in}{1.423919in}}%
\pgfpathlineto{\pgfqpoint{0.971328in}{1.424033in}}%
\pgfpathlineto{\pgfqpoint{0.971424in}{1.424489in}}%
\pgfpathlineto{\pgfqpoint{0.971532in}{1.424603in}}%
\pgfpathlineto{\pgfqpoint{0.971645in}{1.425172in}}%
\pgfpathlineto{\pgfqpoint{0.971716in}{1.425286in}}%
\pgfpathlineto{\pgfqpoint{0.971846in}{1.426084in}}%
\pgfpathlineto{\pgfqpoint{0.971913in}{1.426197in}}%
\pgfpathlineto{\pgfqpoint{0.972016in}{1.426767in}}%
\pgfpathlineto{\pgfqpoint{0.972159in}{1.426881in}}%
\pgfpathlineto{\pgfqpoint{0.972267in}{1.427223in}}%
\pgfpathlineto{\pgfqpoint{0.972329in}{1.427337in}}%
\pgfpathlineto{\pgfqpoint{0.972435in}{1.428020in}}%
\pgfpathlineto{\pgfqpoint{0.972517in}{1.428134in}}%
\pgfpathlineto{\pgfqpoint{0.972607in}{1.428476in}}%
\pgfpathlineto{\pgfqpoint{0.972840in}{1.428590in}}%
\pgfpathlineto{\pgfqpoint{0.972978in}{1.428818in}}%
\pgfpathlineto{\pgfqpoint{0.973036in}{1.428931in}}%
\pgfpathlineto{\pgfqpoint{0.973046in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{0.973258in}{1.429273in}}%
\pgfpathlineto{\pgfqpoint{0.973390in}{1.429615in}}%
\pgfpathlineto{\pgfqpoint{0.973412in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{0.973544in}{1.430412in}}%
\pgfpathlineto{\pgfqpoint{0.973594in}{1.430526in}}%
\pgfpathlineto{\pgfqpoint{0.973725in}{1.431096in}}%
\pgfpathlineto{\pgfqpoint{0.973791in}{1.431210in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{0.974085in}{1.431665in}}%
\pgfpathlineto{\pgfqpoint{0.974187in}{1.432691in}}%
\pgfpathlineto{\pgfqpoint{0.974312in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{1.433260in}}%
\pgfpathlineto{\pgfqpoint{0.974602in}{1.433374in}}%
\pgfpathlineto{\pgfqpoint{0.974730in}{1.433944in}}%
\pgfpathlineto{\pgfqpoint{0.974756in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{0.974798in}{1.434286in}}%
\pgfpathlineto{\pgfqpoint{0.974993in}{1.434400in}}%
\pgfpathlineto{\pgfqpoint{0.975041in}{1.434969in}}%
\pgfpathlineto{\pgfqpoint{0.975238in}{1.435083in}}%
\pgfpathlineto{\pgfqpoint{0.975341in}{1.435994in}}%
\pgfpathlineto{\pgfqpoint{0.975452in}{1.436108in}}%
\pgfpathlineto{\pgfqpoint{0.975591in}{1.436906in}}%
\pgfpathlineto{\pgfqpoint{0.975677in}{1.437020in}}%
\pgfpathlineto{\pgfqpoint{0.975780in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.437817in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{1.438273in}}%
\pgfpathlineto{\pgfqpoint{0.976134in}{1.438387in}}%
\pgfpathlineto{\pgfqpoint{0.976242in}{1.438842in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{1.438956in}}%
\pgfpathlineto{\pgfqpoint{0.976433in}{1.439754in}}%
\pgfpathlineto{\pgfqpoint{0.976516in}{1.439868in}}%
\pgfpathlineto{\pgfqpoint{0.976648in}{1.440209in}}%
\pgfpathlineto{\pgfqpoint{0.976696in}{1.440323in}}%
\pgfpathlineto{\pgfqpoint{0.976790in}{1.440893in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{1.441007in}}%
\pgfpathlineto{\pgfqpoint{0.977107in}{1.442032in}}%
\pgfpathlineto{\pgfqpoint{0.977246in}{1.442146in}}%
\pgfpathlineto{\pgfqpoint{0.977370in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{1.442716in}}%
\pgfpathlineto{\pgfqpoint{0.977678in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{0.977887in}{1.443285in}}%
\pgfpathlineto{\pgfqpoint{0.978009in}{1.443855in}}%
\pgfpathlineto{\pgfqpoint{0.978114in}{1.443969in}}%
\pgfpathlineto{\pgfqpoint{0.978250in}{1.445222in}}%
\pgfpathlineto{\pgfqpoint{0.978381in}{1.445336in}}%
\pgfpathlineto{\pgfqpoint{0.978499in}{1.446361in}}%
\pgfpathlineto{\pgfqpoint{0.978600in}{1.446475in}}%
\pgfpathlineto{\pgfqpoint{0.978733in}{1.447500in}}%
\pgfpathlineto{\pgfqpoint{0.978775in}{1.447614in}}%
\pgfpathlineto{\pgfqpoint{0.978854in}{1.448184in}}%
\pgfpathlineto{\pgfqpoint{0.979036in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{0.979149in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{0.979299in}{1.448867in}}%
\pgfpathlineto{\pgfqpoint{0.979431in}{1.449664in}}%
\pgfpathlineto{\pgfqpoint{0.979511in}{1.449778in}}%
\pgfpathlineto{\pgfqpoint{0.979638in}{1.450462in}}%
\pgfpathlineto{\pgfqpoint{0.979723in}{1.450576in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.450804in}}%
\pgfpathlineto{\pgfqpoint{0.979954in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{0.980086in}{1.451715in}}%
\pgfpathlineto{\pgfqpoint{0.980138in}{1.451829in}}%
\pgfpathlineto{\pgfqpoint{0.980246in}{1.452399in}}%
\pgfpathlineto{\pgfqpoint{0.980364in}{1.452512in}}%
\pgfpathlineto{\pgfqpoint{0.980463in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{0.980562in}{1.453196in}}%
\pgfpathlineto{\pgfqpoint{0.980609in}{1.453652in}}%
\pgfpathlineto{\pgfqpoint{0.980708in}{1.453766in}}%
\pgfpathlineto{\pgfqpoint{0.980812in}{1.454221in}}%
\pgfpathlineto{\pgfqpoint{0.980991in}{1.454335in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{1.455588in}}%
\pgfpathlineto{\pgfqpoint{0.981217in}{1.455702in}}%
\pgfpathlineto{\pgfqpoint{0.981349in}{1.456044in}}%
\pgfpathlineto{\pgfqpoint{0.981382in}{1.456158in}}%
\pgfpathlineto{\pgfqpoint{0.981505in}{1.456500in}}%
\pgfpathlineto{\pgfqpoint{0.981580in}{1.456613in}}%
\pgfpathlineto{\pgfqpoint{0.981646in}{1.456955in}}%
\pgfpathlineto{\pgfqpoint{0.981755in}{1.457069in}}%
\pgfpathlineto{\pgfqpoint{0.981877in}{1.457411in}}%
\pgfpathlineto{\pgfqpoint{0.981986in}{1.457525in}}%
\pgfpathlineto{\pgfqpoint{0.982061in}{1.457753in}}%
\pgfpathlineto{\pgfqpoint{0.982193in}{1.457867in}}%
\pgfpathlineto{\pgfqpoint{0.982325in}{1.458664in}}%
\pgfpathlineto{\pgfqpoint{0.982410in}{1.458778in}}%
\pgfpathlineto{\pgfqpoint{0.982547in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{0.982580in}{1.459575in}}%
\pgfpathlineto{\pgfqpoint{0.982711in}{1.460373in}}%
\pgfpathlineto{\pgfqpoint{0.982806in}{1.460487in}}%
\pgfpathlineto{\pgfqpoint{0.982858in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{0.982952in}{1.460942in}}%
\pgfpathlineto{\pgfqpoint{0.983065in}{1.461512in}}%
\pgfpathlineto{\pgfqpoint{0.983122in}{1.461626in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{0.983371in}{1.462537in}}%
\pgfpathlineto{\pgfqpoint{0.983508in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{0.983522in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{0.983654in}{1.463904in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{0.983786in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{0.983946in}{1.464588in}}%
\pgfpathlineto{\pgfqpoint{0.984078in}{1.465385in}}%
\pgfpathlineto{\pgfqpoint{0.984144in}{1.465499in}}%
\pgfpathlineto{\pgfqpoint{0.984234in}{1.466069in}}%
\pgfpathlineto{\pgfqpoint{0.984385in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{0.984507in}{1.466980in}}%
\pgfpathlineto{\pgfqpoint{0.984602in}{1.467094in}}%
\pgfpathlineto{\pgfqpoint{0.984686in}{1.467322in}}%
\pgfpathlineto{\pgfqpoint{0.984790in}{1.467436in}}%
\pgfpathlineto{\pgfqpoint{0.984917in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{0.985030in}{1.468347in}}%
\pgfpathlineto{\pgfqpoint{0.985148in}{1.468689in}}%
\pgfpathlineto{\pgfqpoint{0.985285in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{0.985422in}{1.469258in}}%
\pgfpathlineto{\pgfqpoint{0.985464in}{1.469372in}}%
\pgfpathlineto{\pgfqpoint{0.985601in}{1.469942in}}%
\pgfpathlineto{\pgfqpoint{0.985657in}{1.470056in}}%
\pgfpathlineto{\pgfqpoint{0.985737in}{1.470398in}}%
\pgfpathlineto{\pgfqpoint{0.985841in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{0.985921in}{1.470967in}}%
\pgfpathlineto{\pgfqpoint{0.985992in}{1.471081in}}%
\pgfpathlineto{\pgfqpoint{0.986124in}{1.471537in}}%
\pgfpathlineto{\pgfqpoint{0.986148in}{1.471537in}}%
\pgfpathlineto{\pgfqpoint{0.986148in}{1.471651in}}%
\pgfpathlineto{\pgfqpoint{0.986284in}{1.472220in}}%
\pgfpathlineto{\pgfqpoint{0.986383in}{1.472334in}}%
\pgfpathlineto{\pgfqpoint{0.986515in}{1.473473in}}%
\pgfpathlineto{\pgfqpoint{0.986539in}{1.473473in}}%
\pgfpathlineto{\pgfqpoint{0.986539in}{1.473587in}}%
\pgfpathlineto{\pgfqpoint{0.986539in}{1.473701in}}%
\pgfpathlineto{\pgfqpoint{0.986741in}{1.473815in}}%
\pgfpathlineto{\pgfqpoint{0.986751in}{1.474043in}}%
\pgfpathlineto{\pgfqpoint{0.986935in}{1.474157in}}%
\pgfpathlineto{\pgfqpoint{0.987071in}{1.475182in}}%
\pgfpathlineto{\pgfqpoint{0.987166in}{1.475296in}}%
\pgfpathlineto{\pgfqpoint{0.987166in}{1.475410in}}%
\pgfpathlineto{\pgfqpoint{0.987349in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{1.475866in}}%
\pgfpathlineto{\pgfqpoint{0.987618in}{1.475979in}}%
\pgfpathlineto{\pgfqpoint{0.987712in}{1.476435in}}%
\pgfpathlineto{\pgfqpoint{0.987943in}{1.476435in}}%
\pgfpathlineto{\pgfqpoint{0.987943in}{1.476549in}}%
\pgfpathlineto{\pgfqpoint{0.988019in}{1.477347in}}%
\pgfpathlineto{\pgfqpoint{0.988269in}{1.477460in}}%
\pgfpathlineto{\pgfqpoint{0.988353in}{1.477802in}}%
\pgfpathlineto{\pgfqpoint{0.988452in}{1.477916in}}%
\pgfpathlineto{\pgfqpoint{0.988504in}{1.478372in}}%
\pgfpathlineto{\pgfqpoint{0.988674in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{0.988801in}{1.479055in}}%
\pgfpathlineto{\pgfqpoint{0.988858in}{1.479169in}}%
\pgfpathlineto{\pgfqpoint{0.988985in}{1.479625in}}%
\pgfpathlineto{\pgfqpoint{0.989032in}{1.479739in}}%
\pgfpathlineto{\pgfqpoint{0.989155in}{1.480194in}}%
\pgfpathlineto{\pgfqpoint{0.989282in}{1.480308in}}%
\pgfpathlineto{\pgfqpoint{0.989282in}{1.480422in}}%
\pgfpathlineto{\pgfqpoint{0.989437in}{1.480536in}}%
\pgfpathlineto{\pgfqpoint{0.989518in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{0.989678in}{1.481106in}}%
\pgfpathlineto{\pgfqpoint{0.989786in}{1.481789in}}%
\pgfpathlineto{\pgfqpoint{0.989904in}{1.481903in}}%
\pgfpathlineto{\pgfqpoint{0.990027in}{1.482587in}}%
\pgfpathlineto{\pgfqpoint{0.990225in}{1.482701in}}%
\pgfpathlineto{\pgfqpoint{0.990347in}{1.483156in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{1.483270in}}%
\pgfpathlineto{\pgfqpoint{0.990522in}{1.484182in}}%
\pgfpathlineto{\pgfqpoint{0.990672in}{1.484295in}}%
\pgfpathlineto{\pgfqpoint{0.990795in}{1.484979in}}%
\pgfpathlineto{\pgfqpoint{0.990851in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{0.990941in}{1.485549in}}%
\pgfpathlineto{\pgfqpoint{0.991021in}{1.485662in}}%
\pgfpathlineto{\pgfqpoint{0.991130in}{1.486460in}}%
\pgfpathlineto{\pgfqpoint{0.991205in}{1.486574in}}%
\pgfpathlineto{\pgfqpoint{0.991337in}{1.487030in}}%
\pgfpathlineto{\pgfqpoint{0.991412in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{0.991540in}{1.488169in}}%
\pgfpathlineto{\pgfqpoint{0.991591in}{1.488283in}}%
\pgfpathlineto{\pgfqpoint{0.991719in}{1.488966in}}%
\pgfpathlineto{\pgfqpoint{0.991794in}{1.489080in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.489764in}}%
\pgfpathlineto{\pgfqpoint{0.991964in}{1.489877in}}%
\pgfpathlineto{\pgfqpoint{0.992082in}{1.490903in}}%
\pgfpathlineto{\pgfqpoint{0.992166in}{1.491017in}}%
\pgfpathlineto{\pgfqpoint{0.992298in}{1.491814in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{1.491928in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.492270in}}%
\pgfpathlineto{\pgfqpoint{0.992633in}{1.492384in}}%
\pgfpathlineto{\pgfqpoint{0.992770in}{1.493181in}}%
\pgfpathlineto{\pgfqpoint{0.992798in}{1.493181in}}%
\pgfpathlineto{\pgfqpoint{0.992798in}{1.493295in}}%
\pgfpathlineto{\pgfqpoint{0.992906in}{1.494092in}}%
\pgfpathlineto{\pgfqpoint{0.993048in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{0.993057in}{1.494434in}}%
\pgfpathlineto{\pgfqpoint{0.993274in}{1.494548in}}%
\pgfpathlineto{\pgfqpoint{0.993354in}{1.495004in}}%
\pgfpathlineto{\pgfqpoint{0.993500in}{1.495118in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{1.495459in}}%
\pgfpathlineto{\pgfqpoint{0.993675in}{1.495573in}}%
\pgfpathlineto{\pgfqpoint{0.993793in}{1.496143in}}%
\pgfpathlineto{\pgfqpoint{0.993863in}{1.496257in}}%
\pgfpathlineto{\pgfqpoint{0.993962in}{1.496826in}}%
\pgfpathlineto{\pgfqpoint{0.994024in}{1.496940in}}%
\pgfpathlineto{\pgfqpoint{0.994156in}{1.497396in}}%
\pgfpathlineto{\pgfqpoint{0.994212in}{1.497510in}}%
\pgfpathlineto{\pgfqpoint{0.994325in}{1.498080in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{1.498991in}}%
\pgfpathlineto{\pgfqpoint{0.994561in}{1.499105in}}%
\pgfpathlineto{\pgfqpoint{0.994688in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{0.994749in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{0.994749in}{1.499788in}}%
\pgfpathlineto{\pgfqpoint{0.994863in}{1.500586in}}%
\pgfpathlineto{\pgfqpoint{0.994985in}{1.500700in}}%
\pgfpathlineto{\pgfqpoint{0.995093in}{1.501269in}}%
\pgfpathlineto{\pgfqpoint{0.995136in}{1.501383in}}%
\pgfpathlineto{\pgfqpoint{0.995268in}{1.502067in}}%
\pgfpathlineto{\pgfqpoint{0.995339in}{1.502181in}}%
\pgfpathlineto{\pgfqpoint{0.995475in}{1.502978in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{1.503092in}}%
\pgfpathlineto{\pgfqpoint{0.995659in}{1.503661in}}%
\pgfpathlineto{\pgfqpoint{0.995744in}{1.503775in}}%
\pgfpathlineto{\pgfqpoint{0.995866in}{1.504459in}}%
\pgfpathlineto{\pgfqpoint{0.995937in}{1.504573in}}%
\pgfpathlineto{\pgfqpoint{0.996036in}{1.505370in}}%
\pgfpathlineto{\pgfqpoint{0.996187in}{1.505484in}}%
\pgfpathlineto{\pgfqpoint{0.996305in}{1.506054in}}%
\pgfpathlineto{\pgfqpoint{0.996380in}{1.506168in}}%
\pgfpathlineto{\pgfqpoint{0.996498in}{1.506851in}}%
\pgfpathlineto{\pgfqpoint{0.996677in}{1.506965in}}%
\pgfpathlineto{\pgfqpoint{0.996776in}{1.507421in}}%
\pgfpathlineto{\pgfqpoint{0.996903in}{1.507535in}}%
\pgfpathlineto{\pgfqpoint{0.996998in}{1.508104in}}%
\pgfpathlineto{\pgfqpoint{0.997191in}{1.508218in}}%
\pgfpathlineto{\pgfqpoint{0.997290in}{1.509243in}}%
\pgfpathlineto{\pgfqpoint{0.997379in}{1.509357in}}%
\pgfpathlineto{\pgfqpoint{0.997474in}{1.509813in}}%
\pgfpathlineto{\pgfqpoint{0.997648in}{1.509927in}}%
\pgfpathlineto{\pgfqpoint{0.997780in}{1.510383in}}%
\pgfpathlineto{\pgfqpoint{0.997823in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{0.997945in}{1.510838in}}%
\pgfpathlineto{\pgfqpoint{0.998020in}{1.510952in}}%
\pgfpathlineto{\pgfqpoint{0.998086in}{1.511522in}}%
\pgfpathlineto{\pgfqpoint{0.998209in}{1.511636in}}%
\pgfpathlineto{\pgfqpoint{0.998332in}{1.512091in}}%
\pgfpathlineto{\pgfqpoint{0.998388in}{1.512205in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{0.998558in}{1.512889in}}%
\pgfpathlineto{\pgfqpoint{0.998694in}{1.513572in}}%
\pgfpathlineto{\pgfqpoint{0.998784in}{1.513686in}}%
\pgfpathlineto{\pgfqpoint{0.998902in}{1.514484in}}%
\pgfpathlineto{\pgfqpoint{0.999039in}{1.514598in}}%
\pgfpathlineto{\pgfqpoint{0.999128in}{1.515395in}}%
\pgfpathlineto{\pgfqpoint{0.999194in}{1.515509in}}%
\pgfpathlineto{\pgfqpoint{0.999331in}{1.516420in}}%
\pgfpathlineto{\pgfqpoint{0.999416in}{1.516534in}}%
\pgfpathlineto{\pgfqpoint{0.999548in}{1.517104in}}%
\pgfpathlineto{\pgfqpoint{0.999585in}{1.517218in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{1.517901in}}%
\pgfpathlineto{\pgfqpoint{0.999760in}{1.518015in}}%
\pgfpathlineto{\pgfqpoint{0.999892in}{1.518471in}}%
\pgfpathlineto{\pgfqpoint{0.999934in}{1.518585in}}%
\pgfpathlineto{\pgfqpoint{1.000057in}{1.519154in}}%
\pgfpathlineto{\pgfqpoint{1.000151in}{1.519268in}}%
\pgfpathlineto{\pgfqpoint{1.000240in}{1.519952in}}%
\pgfpathlineto{\pgfqpoint{1.000405in}{1.520066in}}%
\pgfpathlineto{\pgfqpoint{1.000523in}{1.520749in}}%
\pgfpathlineto{\pgfqpoint{1.000585in}{1.520863in}}%
\pgfpathlineto{\pgfqpoint{1.000707in}{1.522116in}}%
\pgfpathlineto{\pgfqpoint{1.000768in}{1.522230in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.523028in}}%
\pgfpathlineto{\pgfqpoint{1.000999in}{1.523141in}}%
\pgfpathlineto{\pgfqpoint{1.001117in}{1.523369in}}%
\pgfpathlineto{\pgfqpoint{1.001202in}{1.523483in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{1.523825in}}%
\pgfpathlineto{\pgfqpoint{1.001419in}{1.523939in}}%
\pgfpathlineto{\pgfqpoint{1.001490in}{1.524281in}}%
\pgfpathlineto{\pgfqpoint{1.001579in}{1.524395in}}%
\pgfpathlineto{\pgfqpoint{1.001711in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{1.001768in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.001871in}{1.525875in}}%
\pgfpathlineto{\pgfqpoint{1.001937in}{1.525989in}}%
\pgfpathlineto{\pgfqpoint{1.002069in}{1.526445in}}%
\pgfpathlineto{\pgfqpoint{1.002234in}{1.526559in}}%
\pgfpathlineto{\pgfqpoint{1.002319in}{1.527015in}}%
\pgfpathlineto{\pgfqpoint{1.002479in}{1.527129in}}%
\pgfpathlineto{\pgfqpoint{1.002588in}{1.527470in}}%
\pgfpathlineto{\pgfqpoint{1.002677in}{1.527584in}}%
\pgfpathlineto{\pgfqpoint{1.002781in}{1.528040in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{1.528154in}}%
\pgfpathlineto{\pgfqpoint{1.003295in}{1.528951in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{1.529065in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{1.529179in}}%
\pgfpathlineto{\pgfqpoint{1.003549in}{1.529293in}}%
\pgfpathlineto{\pgfqpoint{1.003662in}{1.530090in}}%
\pgfpathlineto{\pgfqpoint{1.003818in}{1.530204in}}%
\pgfpathlineto{\pgfqpoint{1.003917in}{1.530546in}}%
\pgfpathlineto{\pgfqpoint{1.003988in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{1.004124in}{1.531116in}}%
\pgfpathlineto{\pgfqpoint{1.004204in}{1.531230in}}%
\pgfpathlineto{\pgfqpoint{1.004341in}{1.531799in}}%
\pgfpathlineto{\pgfqpoint{1.004450in}{1.531913in}}%
\pgfpathlineto{\pgfqpoint{1.004577in}{1.532255in}}%
\pgfpathlineto{\pgfqpoint{1.004695in}{1.532369in}}%
\pgfpathlineto{\pgfqpoint{1.004709in}{1.532824in}}%
\pgfpathlineto{\pgfqpoint{1.004869in}{1.532938in}}%
\pgfpathlineto{\pgfqpoint{1.004935in}{1.533166in}}%
\pgfpathlineto{\pgfqpoint{1.005039in}{1.533280in}}%
\pgfpathlineto{\pgfqpoint{1.005067in}{1.533622in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{1.533736in}}%
\pgfpathlineto{\pgfqpoint{1.005326in}{1.534305in}}%
\pgfpathlineto{\pgfqpoint{1.005383in}{1.534419in}}%
\pgfpathlineto{\pgfqpoint{1.005472in}{1.534989in}}%
\pgfpathlineto{\pgfqpoint{1.005581in}{1.535103in}}%
\pgfpathlineto{\pgfqpoint{1.005713in}{1.535786in}}%
\pgfpathlineto{\pgfqpoint{1.005760in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{1.005897in}{1.536470in}}%
\pgfpathlineto{\pgfqpoint{1.005967in}{1.536584in}}%
\pgfpathlineto{\pgfqpoint{1.005967in}{1.536812in}}%
\pgfpathlineto{\pgfqpoint{1.006184in}{1.536925in}}%
\pgfpathlineto{\pgfqpoint{1.006311in}{1.537153in}}%
\pgfpathlineto{\pgfqpoint{1.006391in}{1.537267in}}%
\pgfpathlineto{\pgfqpoint{1.006481in}{1.537609in}}%
\pgfpathlineto{\pgfqpoint{1.006641in}{1.537723in}}%
\pgfpathlineto{\pgfqpoint{1.006768in}{1.538406in}}%
\pgfpathlineto{\pgfqpoint{1.006825in}{1.538406in}}%
\pgfpathlineto{\pgfqpoint{1.006825in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{1.006891in}{1.538748in}}%
\pgfpathlineto{\pgfqpoint{1.006976in}{1.538862in}}%
\pgfpathlineto{\pgfqpoint{1.007103in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{1.007164in}{1.539546in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.540115in}}%
\pgfpathlineto{\pgfqpoint{1.007348in}{1.540229in}}%
\pgfpathlineto{\pgfqpoint{1.007409in}{1.540913in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.541027in}}%
\pgfpathlineto{\pgfqpoint{1.007626in}{1.541368in}}%
\pgfpathlineto{\pgfqpoint{1.007739in}{1.541482in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{1.541938in}}%
\pgfpathlineto{\pgfqpoint{1.007956in}{1.542052in}}%
\pgfpathlineto{\pgfqpoint{1.008074in}{1.542621in}}%
\pgfpathlineto{\pgfqpoint{1.008140in}{1.542735in}}%
\pgfpathlineto{\pgfqpoint{1.008263in}{1.543647in}}%
\pgfpathlineto{\pgfqpoint{1.008428in}{1.543761in}}%
\pgfpathlineto{\pgfqpoint{1.008527in}{1.544102in}}%
\pgfpathlineto{\pgfqpoint{1.008593in}{1.544216in}}%
\pgfpathlineto{\pgfqpoint{1.008710in}{1.544558in}}%
\pgfpathlineto{\pgfqpoint{1.008833in}{1.544672in}}%
\pgfpathlineto{\pgfqpoint{1.008965in}{1.545583in}}%
\pgfpathlineto{\pgfqpoint{1.009045in}{1.545697in}}%
\pgfpathlineto{\pgfqpoint{1.009153in}{1.546267in}}%
\pgfpathlineto{\pgfqpoint{1.009243in}{1.546381in}}%
\pgfpathlineto{\pgfqpoint{1.009375in}{1.546836in}}%
\pgfpathlineto{\pgfqpoint{1.009413in}{1.546950in}}%
\pgfpathlineto{\pgfqpoint{1.009479in}{1.547178in}}%
\pgfpathlineto{\pgfqpoint{1.009629in}{1.547292in}}%
\pgfpathlineto{\pgfqpoint{1.009766in}{1.547634in}}%
\pgfpathlineto{\pgfqpoint{1.009974in}{1.547748in}}%
\pgfpathlineto{\pgfqpoint{1.010101in}{1.548317in}}%
\pgfpathlineto{\pgfqpoint{1.010172in}{1.548431in}}%
\pgfpathlineto{\pgfqpoint{1.010247in}{1.548773in}}%
\pgfpathlineto{\pgfqpoint{1.010327in}{1.548887in}}%
\pgfpathlineto{\pgfqpoint{1.010412in}{1.549229in}}%
\pgfpathlineto{\pgfqpoint{1.010506in}{1.549342in}}%
\pgfpathlineto{\pgfqpoint{1.010506in}{1.549456in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{1.549570in}}%
\pgfpathlineto{\pgfqpoint{1.010817in}{1.549912in}}%
\pgfpathlineto{\pgfqpoint{1.010940in}{1.550026in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.550596in}}%
\pgfpathlineto{\pgfqpoint{1.011142in}{1.550710in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{1.551051in}}%
\pgfpathlineto{\pgfqpoint{1.011369in}{1.551165in}}%
\pgfpathlineto{\pgfqpoint{1.011472in}{1.551621in}}%
\pgfpathlineto{\pgfqpoint{1.011567in}{1.551735in}}%
\pgfpathlineto{\pgfqpoint{1.011637in}{1.552190in}}%
\pgfpathlineto{\pgfqpoint{1.011727in}{1.552304in}}%
\pgfpathlineto{\pgfqpoint{1.011864in}{1.552874in}}%
\pgfpathlineto{\pgfqpoint{1.011887in}{1.552874in}}%
\pgfpathlineto{\pgfqpoint{1.011887in}{1.552988in}}%
\pgfpathlineto{\pgfqpoint{1.012005in}{1.553330in}}%
\pgfpathlineto{\pgfqpoint{1.012043in}{1.553444in}}%
\pgfpathlineto{\pgfqpoint{1.012179in}{1.554241in}}%
\pgfpathlineto{\pgfqpoint{1.012203in}{1.554241in}}%
\pgfpathlineto{\pgfqpoint{1.012203in}{1.554355in}}%
\pgfpathlineto{\pgfqpoint{1.012302in}{1.554811in}}%
\pgfpathlineto{\pgfqpoint{1.012406in}{1.554924in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.012566in}{1.555722in}}%
\pgfpathlineto{\pgfqpoint{1.012693in}{1.556291in}}%
\pgfpathlineto{\pgfqpoint{1.012740in}{1.556405in}}%
\pgfpathlineto{\pgfqpoint{1.012877in}{1.557431in}}%
\pgfpathlineto{\pgfqpoint{1.012905in}{1.557431in}}%
\pgfpathlineto{\pgfqpoint{1.012905in}{1.557545in}}%
\pgfpathlineto{\pgfqpoint{1.013023in}{1.557886in}}%
\pgfpathlineto{\pgfqpoint{1.013084in}{1.558000in}}%
\pgfpathlineto{\pgfqpoint{1.013207in}{1.559026in}}%
\pgfpathlineto{\pgfqpoint{1.013268in}{1.559139in}}%
\pgfpathlineto{\pgfqpoint{1.013391in}{1.559595in}}%
\pgfpathlineto{\pgfqpoint{1.013579in}{1.559709in}}%
\pgfpathlineto{\pgfqpoint{1.013702in}{1.560848in}}%
\pgfpathlineto{\pgfqpoint{1.013820in}{1.560962in}}%
\pgfpathlineto{\pgfqpoint{1.013876in}{1.561418in}}%
\pgfpathlineto{\pgfqpoint{1.013989in}{1.561532in}}%
\pgfpathlineto{\pgfqpoint{1.014126in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{1.014150in}{1.562671in}}%
\pgfpathlineto{\pgfqpoint{1.014277in}{1.563240in}}%
\pgfpathlineto{\pgfqpoint{1.014385in}{1.563354in}}%
\pgfpathlineto{\pgfqpoint{1.014522in}{1.564038in}}%
\pgfpathlineto{\pgfqpoint{1.014682in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{1.014819in}{1.564607in}}%
\pgfpathlineto{\pgfqpoint{1.014923in}{1.564721in}}%
\pgfpathlineto{\pgfqpoint{1.014923in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{1.015144in}{1.564949in}}%
\pgfpathlineto{\pgfqpoint{1.015238in}{1.565633in}}%
\pgfpathlineto{\pgfqpoint{1.015460in}{1.565747in}}%
\pgfpathlineto{\pgfqpoint{1.015592in}{1.566316in}}%
\pgfpathlineto{\pgfqpoint{1.015785in}{1.566430in}}%
\pgfpathlineto{\pgfqpoint{1.015917in}{1.567114in}}%
\pgfpathlineto{\pgfqpoint{1.016040in}{1.567228in}}%
\pgfpathlineto{\pgfqpoint{1.016110in}{1.567797in}}%
\pgfpathlineto{\pgfqpoint{1.016360in}{1.567911in}}%
\pgfpathlineto{\pgfqpoint{1.016483in}{1.568595in}}%
\pgfpathlineto{\pgfqpoint{1.016516in}{1.568595in}}%
\pgfpathlineto{\pgfqpoint{1.016516in}{1.568709in}}%
\pgfpathlineto{\pgfqpoint{1.016648in}{1.569278in}}%
\pgfpathlineto{\pgfqpoint{1.016789in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{1.016893in}{1.569734in}}%
\pgfpathlineto{\pgfqpoint{1.016963in}{1.569734in}}%
\pgfpathlineto{\pgfqpoint{1.016963in}{1.569848in}}%
\pgfpathlineto{\pgfqpoint{1.017095in}{1.570189in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{1.570303in}}%
\pgfpathlineto{\pgfqpoint{1.017293in}{1.570759in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.570873in}}%
\pgfpathlineto{\pgfqpoint{1.017581in}{1.571329in}}%
\pgfpathlineto{\pgfqpoint{1.017699in}{1.571329in}}%
\pgfpathlineto{\pgfqpoint{1.017699in}{1.571443in}}%
\pgfpathlineto{\pgfqpoint{1.017788in}{1.572012in}}%
\pgfpathlineto{\pgfqpoint{1.017873in}{1.572126in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.572354in}}%
\pgfpathlineto{\pgfqpoint{1.018189in}{1.572468in}}%
\pgfpathlineto{\pgfqpoint{1.018316in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{1.018462in}{1.572923in}}%
\pgfpathlineto{\pgfqpoint{1.018585in}{1.573607in}}%
\pgfpathlineto{\pgfqpoint{1.018641in}{1.573721in}}%
\pgfpathlineto{\pgfqpoint{1.018755in}{1.574177in}}%
\pgfpathlineto{\pgfqpoint{1.018797in}{1.574177in}}%
\pgfpathlineto{\pgfqpoint{1.018797in}{1.574290in}}%
\pgfpathlineto{\pgfqpoint{1.018920in}{1.575088in}}%
\pgfpathlineto{\pgfqpoint{1.018990in}{1.575202in}}%
\pgfpathlineto{\pgfqpoint{1.019099in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{1.019188in}{1.575771in}}%
\pgfpathlineto{\pgfqpoint{1.019292in}{1.576113in}}%
\pgfpathlineto{\pgfqpoint{1.019495in}{1.576227in}}%
\pgfpathlineto{\pgfqpoint{1.019627in}{1.577025in}}%
\pgfpathlineto{\pgfqpoint{1.019711in}{1.577138in}}%
\pgfpathlineto{\pgfqpoint{1.019848in}{1.577708in}}%
\pgfpathlineto{\pgfqpoint{1.019886in}{1.577822in}}%
\pgfpathlineto{\pgfqpoint{1.020022in}{1.578505in}}%
\pgfpathlineto{\pgfqpoint{1.020046in}{1.578619in}}%
\pgfpathlineto{\pgfqpoint{1.020183in}{1.579189in}}%
\pgfpathlineto{\pgfqpoint{1.020319in}{1.579303in}}%
\pgfpathlineto{\pgfqpoint{1.020428in}{1.579872in}}%
\pgfpathlineto{\pgfqpoint{1.020673in}{1.579986in}}%
\pgfpathlineto{\pgfqpoint{1.020795in}{1.580556in}}%
\pgfpathlineto{\pgfqpoint{1.020885in}{1.580670in}}%
\pgfpathlineto{\pgfqpoint{1.020970in}{1.581239in}}%
\pgfpathlineto{\pgfqpoint{1.021088in}{1.581353in}}%
\pgfpathlineto{\pgfqpoint{1.021191in}{1.581923in}}%
\pgfpathlineto{\pgfqpoint{1.021314in}{1.582037in}}%
\pgfpathlineto{\pgfqpoint{1.021389in}{1.582720in}}%
\pgfpathlineto{\pgfqpoint{1.021469in}{1.582834in}}%
\pgfpathlineto{\pgfqpoint{1.021498in}{1.583062in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.583176in}}%
\pgfpathlineto{\pgfqpoint{1.021804in}{1.583973in}}%
\pgfpathlineto{\pgfqpoint{1.021856in}{1.583973in}}%
\pgfpathlineto{\pgfqpoint{1.021856in}{1.584087in}}%
\pgfpathlineto{\pgfqpoint{1.021969in}{1.584885in}}%
\pgfpathlineto{\pgfqpoint{1.022059in}{1.584999in}}%
\pgfpathlineto{\pgfqpoint{1.022143in}{1.585454in}}%
\pgfpathlineto{\pgfqpoint{1.022242in}{1.585568in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.586252in}}%
\pgfpathlineto{\pgfqpoint{1.022473in}{1.586366in}}%
\pgfpathlineto{\pgfqpoint{1.022587in}{1.586935in}}%
\pgfpathlineto{\pgfqpoint{1.022700in}{1.587049in}}%
\pgfpathlineto{\pgfqpoint{1.022700in}{1.587163in}}%
\pgfpathlineto{\pgfqpoint{1.022982in}{1.587277in}}%
\pgfpathlineto{\pgfqpoint{1.023119in}{1.587847in}}%
\pgfpathlineto{\pgfqpoint{1.023185in}{1.587961in}}%
\pgfpathlineto{\pgfqpoint{1.023270in}{1.588416in}}%
\pgfpathlineto{\pgfqpoint{1.023407in}{1.588530in}}%
\pgfpathlineto{\pgfqpoint{1.023510in}{1.588986in}}%
\pgfpathlineto{\pgfqpoint{1.023680in}{1.589100in}}%
\pgfpathlineto{\pgfqpoint{1.023788in}{1.589442in}}%
\pgfpathlineto{\pgfqpoint{1.023883in}{1.589555in}}%
\pgfpathlineto{\pgfqpoint{1.023991in}{1.590239in}}%
\pgfpathlineto{\pgfqpoint{1.024147in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{1.024231in}{1.590809in}}%
\pgfpathlineto{\pgfqpoint{1.024345in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{1.024439in}{1.591378in}}%
\pgfpathlineto{\pgfqpoint{1.024495in}{1.591492in}}%
\pgfpathlineto{\pgfqpoint{1.024505in}{1.591720in}}%
\pgfpathlineto{\pgfqpoint{1.024712in}{1.591834in}}%
\pgfpathlineto{\pgfqpoint{1.024844in}{1.592062in}}%
\pgfpathlineto{\pgfqpoint{1.024915in}{1.592176in}}%
\pgfpathlineto{\pgfqpoint{1.025052in}{1.592631in}}%
\pgfpathlineto{\pgfqpoint{1.025113in}{1.592745in}}%
\pgfpathlineto{\pgfqpoint{1.025226in}{1.593429in}}%
\pgfpathlineto{\pgfqpoint{1.025283in}{1.593543in}}%
\pgfpathlineto{\pgfqpoint{1.025391in}{1.594454in}}%
\pgfpathlineto{\pgfqpoint{1.025481in}{1.594568in}}%
\pgfpathlineto{\pgfqpoint{1.025598in}{1.595024in}}%
\pgfpathlineto{\pgfqpoint{1.025820in}{1.595137in}}%
\pgfpathlineto{\pgfqpoint{1.025928in}{1.595935in}}%
\pgfpathlineto{\pgfqpoint{1.026037in}{1.595935in}}%
\pgfpathlineto{\pgfqpoint{1.026037in}{1.596049in}}%
\pgfpathlineto{\pgfqpoint{1.026169in}{1.596618in}}%
\pgfpathlineto{\pgfqpoint{1.026225in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{1.026343in}{1.597074in}}%
\pgfpathlineto{\pgfqpoint{1.026395in}{1.597188in}}%
\pgfpathlineto{\pgfqpoint{1.026456in}{1.597644in}}%
\pgfpathlineto{\pgfqpoint{1.026583in}{1.597758in}}%
\pgfpathlineto{\pgfqpoint{1.026706in}{1.598327in}}%
\pgfpathlineto{\pgfqpoint{1.026899in}{1.598441in}}%
\pgfpathlineto{\pgfqpoint{1.027031in}{1.599238in}}%
\pgfpathlineto{\pgfqpoint{1.027064in}{1.599352in}}%
\pgfpathlineto{\pgfqpoint{1.027173in}{1.600150in}}%
\pgfpathlineto{\pgfqpoint{1.027257in}{1.600264in}}%
\pgfpathlineto{\pgfqpoint{1.027352in}{1.600719in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{1.600833in}}%
\pgfpathlineto{\pgfqpoint{1.027635in}{1.601289in}}%
\pgfpathlineto{\pgfqpoint{1.027823in}{1.601403in}}%
\pgfpathlineto{\pgfqpoint{1.027936in}{1.601745in}}%
\pgfpathlineto{\pgfqpoint{1.028054in}{1.601859in}}%
\pgfpathlineto{\pgfqpoint{1.028177in}{1.602428in}}%
\pgfpathlineto{\pgfqpoint{1.028228in}{1.602542in}}%
\pgfpathlineto{\pgfqpoint{1.028309in}{1.602884in}}%
\pgfpathlineto{\pgfqpoint{1.028535in}{1.602998in}}%
\pgfpathlineto{\pgfqpoint{1.028544in}{1.603226in}}%
\pgfpathlineto{\pgfqpoint{1.028686in}{1.603339in}}%
\pgfpathlineto{\pgfqpoint{1.028770in}{1.603909in}}%
\pgfpathlineto{\pgfqpoint{1.028921in}{1.604023in}}%
\pgfpathlineto{\pgfqpoint{1.029030in}{1.604365in}}%
\pgfpathlineto{\pgfqpoint{1.029119in}{1.604479in}}%
\pgfpathlineto{\pgfqpoint{1.029251in}{1.605390in}}%
\pgfpathlineto{\pgfqpoint{1.029341in}{1.605504in}}%
\pgfpathlineto{\pgfqpoint{1.029440in}{1.606074in}}%
\pgfpathlineto{\pgfqpoint{1.029548in}{1.606187in}}%
\pgfpathlineto{\pgfqpoint{1.029652in}{1.606757in}}%
\pgfpathlineto{\pgfqpoint{1.029770in}{1.606871in}}%
\pgfpathlineto{\pgfqpoint{1.029906in}{1.607327in}}%
\pgfpathlineto{\pgfqpoint{1.029944in}{1.607441in}}%
\pgfpathlineto{\pgfqpoint{1.030048in}{1.607668in}}%
\pgfpathlineto{\pgfqpoint{1.030184in}{1.607668in}}%
\pgfpathlineto{\pgfqpoint{1.030184in}{1.607782in}}%
\pgfpathlineto{\pgfqpoint{1.030307in}{1.608466in}}%
\pgfpathlineto{\pgfqpoint{1.030477in}{1.608580in}}%
\pgfpathlineto{\pgfqpoint{1.030580in}{1.609377in}}%
\pgfpathlineto{\pgfqpoint{1.030774in}{1.609491in}}%
\pgfpathlineto{\pgfqpoint{1.030906in}{1.610516in}}%
\pgfpathlineto{\pgfqpoint{1.030939in}{1.610630in}}%
\pgfpathlineto{\pgfqpoint{1.031075in}{1.611200in}}%
\pgfpathlineto{\pgfqpoint{1.031179in}{1.611314in}}%
\pgfpathlineto{\pgfqpoint{1.031302in}{1.611883in}}%
\pgfpathlineto{\pgfqpoint{1.031396in}{1.611997in}}%
\pgfpathlineto{\pgfqpoint{1.031532in}{1.612339in}}%
\pgfpathlineto{\pgfqpoint{1.031712in}{1.612453in}}%
\pgfpathlineto{\pgfqpoint{1.031811in}{1.612909in}}%
\pgfpathlineto{\pgfqpoint{1.031881in}{1.613022in}}%
\pgfpathlineto{\pgfqpoint{1.031980in}{1.613706in}}%
\pgfpathlineto{\pgfqpoint{1.032089in}{1.613820in}}%
\pgfpathlineto{\pgfqpoint{1.032159in}{1.614276in}}%
\pgfpathlineto{\pgfqpoint{1.032282in}{1.614390in}}%
\pgfpathlineto{\pgfqpoint{1.032282in}{1.614503in}}%
\pgfpathlineto{\pgfqpoint{1.032489in}{1.614617in}}%
\pgfpathlineto{\pgfqpoint{1.032522in}{1.615073in}}%
\pgfpathlineto{\pgfqpoint{1.032782in}{1.615187in}}%
\pgfpathlineto{\pgfqpoint{1.032895in}{1.615415in}}%
\pgfpathlineto{\pgfqpoint{1.033027in}{1.615529in}}%
\pgfpathlineto{\pgfqpoint{1.033163in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{1.033210in}{1.616326in}}%
\pgfpathlineto{\pgfqpoint{1.033347in}{1.617351in}}%
\pgfpathlineto{\pgfqpoint{1.033408in}{1.617465in}}%
\pgfpathlineto{\pgfqpoint{1.033408in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.033672in}{1.617693in}}%
\pgfpathlineto{\pgfqpoint{1.033705in}{1.618035in}}%
\pgfpathlineto{\pgfqpoint{1.033870in}{1.618149in}}%
\pgfpathlineto{\pgfqpoint{1.033983in}{1.618832in}}%
\pgfpathlineto{\pgfqpoint{1.034106in}{1.618946in}}%
\pgfpathlineto{\pgfqpoint{1.034229in}{1.619858in}}%
\pgfpathlineto{\pgfqpoint{1.034332in}{1.619971in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{1.620313in}}%
\pgfpathlineto{\pgfqpoint{1.034521in}{1.620427in}}%
\pgfpathlineto{\pgfqpoint{1.034657in}{1.621338in}}%
\pgfpathlineto{\pgfqpoint{1.034667in}{1.621452in}}%
\pgfpathlineto{\pgfqpoint{1.034752in}{1.622022in}}%
\pgfpathlineto{\pgfqpoint{1.034879in}{1.622136in}}%
\pgfpathlineto{\pgfqpoint{1.035006in}{1.622706in}}%
\pgfpathlineto{\pgfqpoint{1.035077in}{1.622819in}}%
\pgfpathlineto{\pgfqpoint{1.035214in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.035416in}{1.623731in}}%
\pgfpathlineto{\pgfqpoint{1.035416in}{1.623845in}}%
\pgfpathlineto{\pgfqpoint{1.035643in}{1.623959in}}%
\pgfpathlineto{\pgfqpoint{1.035760in}{1.624414in}}%
\pgfpathlineto{\pgfqpoint{1.035873in}{1.624528in}}%
\pgfpathlineto{\pgfqpoint{1.036005in}{1.624984in}}%
\pgfpathlineto{\pgfqpoint{1.036024in}{1.625098in}}%
\pgfpathlineto{\pgfqpoint{1.036114in}{1.625326in}}%
\pgfpathlineto{\pgfqpoint{1.036199in}{1.625440in}}%
\pgfpathlineto{\pgfqpoint{1.036335in}{1.626351in}}%
\pgfpathlineto{\pgfqpoint{1.036401in}{1.626465in}}%
\pgfpathlineto{\pgfqpoint{1.036477in}{1.626807in}}%
\pgfpathlineto{\pgfqpoint{1.036689in}{1.626920in}}%
\pgfpathlineto{\pgfqpoint{1.036778in}{1.627490in}}%
\pgfpathlineto{\pgfqpoint{1.036868in}{1.627604in}}%
\pgfpathlineto{\pgfqpoint{1.036868in}{1.627718in}}%
\pgfpathlineto{\pgfqpoint{1.037193in}{1.627832in}}%
\pgfpathlineto{\pgfqpoint{1.037320in}{1.628287in}}%
\pgfpathlineto{\pgfqpoint{1.037396in}{1.628401in}}%
\pgfpathlineto{\pgfqpoint{1.037528in}{1.628971in}}%
\pgfpathlineto{\pgfqpoint{1.037570in}{1.629085in}}%
\pgfpathlineto{\pgfqpoint{1.037679in}{1.629654in}}%
\pgfpathlineto{\pgfqpoint{1.037773in}{1.629768in}}%
\pgfpathlineto{\pgfqpoint{1.037905in}{1.630338in}}%
\pgfpathlineto{\pgfqpoint{1.037938in}{1.630452in}}%
\pgfpathlineto{\pgfqpoint{1.037990in}{1.630680in}}%
\pgfpathlineto{\pgfqpoint{1.038131in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{1.038244in}{1.631249in}}%
\pgfpathlineto{\pgfqpoint{1.038386in}{1.631363in}}%
\pgfpathlineto{\pgfqpoint{1.038442in}{1.631705in}}%
\pgfpathlineto{\pgfqpoint{1.038541in}{1.631819in}}%
\pgfpathlineto{\pgfqpoint{1.038565in}{1.632161in}}%
\pgfpathlineto{\pgfqpoint{1.038758in}{1.632275in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{1.632616in}}%
\pgfpathlineto{\pgfqpoint{1.038932in}{1.632730in}}%
\pgfpathlineto{\pgfqpoint{1.039069in}{1.633186in}}%
\pgfpathlineto{\pgfqpoint{1.039135in}{1.633300in}}%
\pgfpathlineto{\pgfqpoint{1.039267in}{1.633756in}}%
\pgfpathlineto{\pgfqpoint{1.039460in}{1.633756in}}%
\pgfpathlineto{\pgfqpoint{1.039460in}{1.633869in}}%
\pgfpathlineto{\pgfqpoint{1.039573in}{1.634553in}}%
\pgfpathlineto{\pgfqpoint{1.039658in}{1.634667in}}%
\pgfpathlineto{\pgfqpoint{1.039786in}{1.635123in}}%
\pgfpathlineto{\pgfqpoint{1.039974in}{1.635236in}}%
\pgfpathlineto{\pgfqpoint{1.040101in}{1.636034in}}%
\pgfpathlineto{\pgfqpoint{1.040139in}{1.636148in}}%
\pgfpathlineto{\pgfqpoint{1.040224in}{1.636490in}}%
\pgfpathlineto{\pgfqpoint{1.040412in}{1.636603in}}%
\pgfpathlineto{\pgfqpoint{1.040516in}{1.637059in}}%
\pgfpathlineto{\pgfqpoint{1.040681in}{1.637173in}}%
\pgfpathlineto{\pgfqpoint{1.040794in}{1.637970in}}%
\pgfpathlineto{\pgfqpoint{1.040851in}{1.638084in}}%
\pgfpathlineto{\pgfqpoint{1.040959in}{1.638540in}}%
\pgfpathlineto{\pgfqpoint{1.041058in}{1.638654in}}%
\pgfpathlineto{\pgfqpoint{1.041096in}{1.638996in}}%
\pgfpathlineto{\pgfqpoint{1.041218in}{1.639110in}}%
\pgfpathlineto{\pgfqpoint{1.041332in}{1.639793in}}%
\pgfpathlineto{\pgfqpoint{1.041374in}{1.639907in}}%
\pgfpathlineto{\pgfqpoint{1.041482in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{1.041553in}{1.640818in}}%
\pgfpathlineto{\pgfqpoint{1.041685in}{1.641046in}}%
\pgfpathlineto{\pgfqpoint{1.041770in}{1.641160in}}%
\pgfpathlineto{\pgfqpoint{1.041897in}{1.641388in}}%
\pgfpathlineto{\pgfqpoint{1.041916in}{1.641502in}}%
\pgfpathlineto{\pgfqpoint{1.042039in}{1.642413in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{1.642527in}}%
\pgfpathlineto{\pgfqpoint{1.042255in}{1.643097in}}%
\pgfpathlineto{\pgfqpoint{1.042265in}{1.643097in}}%
\pgfpathlineto{\pgfqpoint{1.042265in}{1.643211in}}%
\pgfpathlineto{\pgfqpoint{1.042397in}{1.644008in}}%
\pgfpathlineto{\pgfqpoint{1.042425in}{1.644122in}}%
\pgfpathlineto{\pgfqpoint{1.042444in}{1.644464in}}%
\pgfpathlineto{\pgfqpoint{1.042642in}{1.644578in}}%
\pgfpathlineto{\pgfqpoint{1.042779in}{1.645603in}}%
\pgfpathlineto{\pgfqpoint{1.042816in}{1.645717in}}%
\pgfpathlineto{\pgfqpoint{1.042840in}{1.645945in}}%
\pgfpathlineto{\pgfqpoint{1.043141in}{1.646059in}}%
\pgfpathlineto{\pgfqpoint{1.043278in}{1.646970in}}%
\pgfpathlineto{\pgfqpoint{1.043302in}{1.647084in}}%
\pgfpathlineto{\pgfqpoint{1.043363in}{1.647426in}}%
\pgfpathlineto{\pgfqpoint{1.043486in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.043608in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{1.043641in}{1.648223in}}%
\pgfpathlineto{\pgfqpoint{1.043712in}{1.648679in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{1.648793in}}%
\pgfpathlineto{\pgfqpoint{1.044136in}{1.649362in}}%
\pgfpathlineto{\pgfqpoint{1.044287in}{1.649476in}}%
\pgfpathlineto{\pgfqpoint{1.044414in}{1.649932in}}%
\pgfpathlineto{\pgfqpoint{1.044513in}{1.650046in}}%
\pgfpathlineto{\pgfqpoint{1.044650in}{1.650729in}}%
\pgfpathlineto{\pgfqpoint{1.044678in}{1.650843in}}%
\pgfpathlineto{\pgfqpoint{1.044791in}{1.651071in}}%
\pgfpathlineto{\pgfqpoint{1.044848in}{1.651185in}}%
\pgfpathlineto{\pgfqpoint{1.044923in}{1.651641in}}%
\pgfpathlineto{\pgfqpoint{1.045107in}{1.651755in}}%
\pgfpathlineto{\pgfqpoint{1.045230in}{1.652096in}}%
\pgfpathlineto{\pgfqpoint{1.045281in}{1.652210in}}%
\pgfpathlineto{\pgfqpoint{1.045413in}{1.653349in}}%
\pgfpathlineto{\pgfqpoint{1.045555in}{1.653463in}}%
\pgfpathlineto{\pgfqpoint{1.045682in}{1.654033in}}%
\pgfpathlineto{\pgfqpoint{1.045739in}{1.654147in}}%
\pgfpathlineto{\pgfqpoint{1.045814in}{1.654489in}}%
\pgfpathlineto{\pgfqpoint{1.045922in}{1.654602in}}%
\pgfpathlineto{\pgfqpoint{1.045998in}{1.654944in}}%
\pgfpathlineto{\pgfqpoint{1.046177in}{1.655058in}}%
\pgfpathlineto{\pgfqpoint{1.046295in}{1.655856in}}%
\pgfpathlineto{\pgfqpoint{1.046356in}{1.655969in}}%
\pgfpathlineto{\pgfqpoint{1.046422in}{1.656197in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.656311in}}%
\pgfpathlineto{\pgfqpoint{1.046728in}{1.656653in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.656767in}}%
\pgfpathlineto{\pgfqpoint{1.046856in}{1.657223in}}%
\pgfpathlineto{\pgfqpoint{1.047002in}{1.657336in}}%
\pgfpathlineto{\pgfqpoint{1.047115in}{1.658020in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{1.658134in}}%
\pgfpathlineto{\pgfqpoint{1.047318in}{1.659045in}}%
\pgfpathlineto{\pgfqpoint{1.047374in}{1.659159in}}%
\pgfpathlineto{\pgfqpoint{1.047402in}{1.659387in}}%
\pgfpathlineto{\pgfqpoint{1.047553in}{1.659501in}}%
\pgfpathlineto{\pgfqpoint{1.047685in}{1.660412in}}%
\pgfpathlineto{\pgfqpoint{1.047789in}{1.660526in}}%
\pgfpathlineto{\pgfqpoint{1.047926in}{1.661551in}}%
\pgfpathlineto{\pgfqpoint{1.048001in}{1.661665in}}%
\pgfpathlineto{\pgfqpoint{1.048076in}{1.661893in}}%
\pgfpathlineto{\pgfqpoint{1.048265in}{1.662007in}}%
\pgfpathlineto{\pgfqpoint{1.048369in}{1.662691in}}%
\pgfpathlineto{\pgfqpoint{1.048468in}{1.662805in}}%
\pgfpathlineto{\pgfqpoint{1.048472in}{1.663032in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.663146in}}%
\pgfpathlineto{\pgfqpoint{1.048967in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.048991in}{1.663602in}}%
\pgfpathlineto{\pgfqpoint{1.049071in}{1.664513in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{1.664627in}}%
\pgfpathlineto{\pgfqpoint{1.049321in}{1.665083in}}%
\pgfpathlineto{\pgfqpoint{1.049401in}{1.665197in}}%
\pgfpathlineto{\pgfqpoint{1.049519in}{1.666108in}}%
\pgfpathlineto{\pgfqpoint{1.049594in}{1.666222in}}%
\pgfpathlineto{\pgfqpoint{1.049717in}{1.667133in}}%
\pgfpathlineto{\pgfqpoint{1.049872in}{1.667247in}}%
\pgfpathlineto{\pgfqpoint{1.049995in}{1.667817in}}%
\pgfpathlineto{\pgfqpoint{1.050084in}{1.667931in}}%
\pgfpathlineto{\pgfqpoint{1.050197in}{1.668614in}}%
\pgfpathlineto{\pgfqpoint{1.050306in}{1.668728in}}%
\pgfpathlineto{\pgfqpoint{1.050362in}{1.668956in}}%
\pgfpathlineto{\pgfqpoint{1.050485in}{1.669070in}}%
\pgfpathlineto{\pgfqpoint{1.050607in}{1.669298in}}%
\pgfpathlineto{\pgfqpoint{1.050650in}{1.669412in}}%
\pgfpathlineto{\pgfqpoint{1.050772in}{1.670209in}}%
\pgfpathlineto{\pgfqpoint{1.050876in}{1.670323in}}%
\pgfpathlineto{\pgfqpoint{1.051008in}{1.670779in}}%
\pgfpathlineto{\pgfqpoint{1.051149in}{1.670779in}}%
\pgfpathlineto{\pgfqpoint{1.051149in}{1.670893in}}%
\pgfpathlineto{\pgfqpoint{1.051286in}{1.671576in}}%
\pgfpathlineto{\pgfqpoint{1.051333in}{1.671690in}}%
\pgfpathlineto{\pgfqpoint{1.051428in}{1.672032in}}%
\pgfpathlineto{\pgfqpoint{1.051536in}{1.672146in}}%
\pgfpathlineto{\pgfqpoint{1.051644in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{1.051692in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{1.051692in}{1.672488in}}%
\pgfpathlineto{\pgfqpoint{1.051790in}{1.672943in}}%
\pgfpathlineto{\pgfqpoint{1.051927in}{1.673057in}}%
\pgfpathlineto{\pgfqpoint{1.052036in}{1.673627in}}%
\pgfpathlineto{\pgfqpoint{1.052087in}{1.673741in}}%
\pgfpathlineto{\pgfqpoint{1.052215in}{1.674310in}}%
\pgfpathlineto{\pgfqpoint{1.052323in}{1.674424in}}%
\pgfpathlineto{\pgfqpoint{1.052427in}{1.674880in}}%
\pgfpathlineto{\pgfqpoint{1.052563in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{1.052677in}{1.675677in}}%
\pgfpathlineto{\pgfqpoint{1.052771in}{1.675791in}}%
\pgfpathlineto{\pgfqpoint{1.052889in}{1.676361in}}%
\pgfpathlineto{\pgfqpoint{1.052941in}{1.676475in}}%
\pgfpathlineto{\pgfqpoint{1.053077in}{1.676930in}}%
\pgfpathlineto{\pgfqpoint{1.053233in}{1.677044in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.677956in}}%
\pgfpathlineto{\pgfqpoint{1.053417in}{1.678070in}}%
\pgfpathlineto{\pgfqpoint{1.053501in}{1.678867in}}%
\pgfpathlineto{\pgfqpoint{1.053624in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.053761in}{1.679550in}}%
\pgfpathlineto{\pgfqpoint{1.053907in}{1.679664in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.680690in}}%
\pgfpathlineto{\pgfqpoint{1.054166in}{1.680804in}}%
\pgfpathlineto{\pgfqpoint{1.054293in}{1.681031in}}%
\pgfpathlineto{\pgfqpoint{1.054411in}{1.681145in}}%
\pgfpathlineto{\pgfqpoint{1.054505in}{1.681487in}}%
\pgfpathlineto{\pgfqpoint{1.054666in}{1.681601in}}%
\pgfpathlineto{\pgfqpoint{1.054765in}{1.682171in}}%
\pgfpathlineto{\pgfqpoint{1.054821in}{1.682171in}}%
\pgfpathlineto{\pgfqpoint{1.054821in}{1.682284in}}%
\pgfpathlineto{\pgfqpoint{1.054934in}{1.682626in}}%
\pgfpathlineto{\pgfqpoint{1.055010in}{1.682626in}}%
\pgfpathlineto{\pgfqpoint{1.055010in}{1.682740in}}%
\pgfpathlineto{\pgfqpoint{1.055128in}{1.683424in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{1.683538in}}%
\pgfpathlineto{\pgfqpoint{1.055194in}{1.683651in}}%
\pgfpathlineto{\pgfqpoint{1.055406in}{1.683765in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{1.684791in}}%
\pgfpathlineto{\pgfqpoint{1.055622in}{1.684905in}}%
\pgfpathlineto{\pgfqpoint{1.055736in}{1.685360in}}%
\pgfpathlineto{\pgfqpoint{1.055882in}{1.685474in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{1.685816in}}%
\pgfpathlineto{\pgfqpoint{1.056075in}{1.685930in}}%
\pgfpathlineto{\pgfqpoint{1.056179in}{1.686386in}}%
\pgfpathlineto{\pgfqpoint{1.056230in}{1.686499in}}%
\pgfpathlineto{\pgfqpoint{1.056339in}{1.686955in}}%
\pgfpathlineto{\pgfqpoint{1.056457in}{1.687069in}}%
\pgfpathlineto{\pgfqpoint{1.056579in}{1.687297in}}%
\pgfpathlineto{\pgfqpoint{1.056707in}{1.687411in}}%
\pgfpathlineto{\pgfqpoint{1.056787in}{1.687639in}}%
\pgfpathlineto{\pgfqpoint{1.056933in}{1.687753in}}%
\pgfpathlineto{\pgfqpoint{1.057003in}{1.688094in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{1.688208in}}%
\pgfpathlineto{\pgfqpoint{1.057154in}{1.688778in}}%
\pgfpathlineto{\pgfqpoint{1.057286in}{1.688892in}}%
\pgfpathlineto{\pgfqpoint{1.057404in}{1.689233in}}%
\pgfpathlineto{\pgfqpoint{1.057522in}{1.689233in}}%
\pgfpathlineto{\pgfqpoint{1.057522in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{1.057644in}{1.689689in}}%
\pgfpathlineto{\pgfqpoint{1.057677in}{1.689803in}}%
\pgfpathlineto{\pgfqpoint{1.057814in}{1.690828in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.690942in}}%
\pgfpathlineto{\pgfqpoint{1.057918in}{1.691284in}}%
\pgfpathlineto{\pgfqpoint{1.058017in}{1.691398in}}%
\pgfpathlineto{\pgfqpoint{1.058111in}{1.691740in}}%
\pgfpathlineto{\pgfqpoint{1.058253in}{1.691854in}}%
\pgfpathlineto{\pgfqpoint{1.058309in}{1.692195in}}%
\pgfpathlineto{\pgfqpoint{1.058432in}{1.692309in}}%
\pgfpathlineto{\pgfqpoint{1.058535in}{1.692651in}}%
\pgfpathlineto{\pgfqpoint{1.058658in}{1.692765in}}%
\pgfpathlineto{\pgfqpoint{1.058738in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{1.693221in}}%
\pgfpathlineto{\pgfqpoint{1.058950in}{1.693790in}}%
\pgfpathlineto{\pgfqpoint{1.059035in}{1.693904in}}%
\pgfpathlineto{\pgfqpoint{1.059096in}{1.694360in}}%
\pgfpathlineto{\pgfqpoint{1.059233in}{1.694474in}}%
\pgfpathlineto{\pgfqpoint{1.059313in}{1.695043in}}%
\pgfpathlineto{\pgfqpoint{1.059483in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{1.059511in}{1.695613in}}%
\pgfpathlineto{\pgfqpoint{1.059634in}{1.695727in}}%
\pgfpathlineto{\pgfqpoint{1.059761in}{1.696069in}}%
\pgfpathlineto{\pgfqpoint{1.059846in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{1.059963in}{1.696752in}}%
\pgfpathlineto{\pgfqpoint{1.060081in}{1.696866in}}%
\pgfpathlineto{\pgfqpoint{1.060218in}{1.697549in}}%
\pgfpathlineto{\pgfqpoint{1.060317in}{1.697663in}}%
\pgfpathlineto{\pgfqpoint{1.060350in}{1.698005in}}%
\pgfpathlineto{\pgfqpoint{1.060553in}{1.698119in}}%
\pgfpathlineto{\pgfqpoint{1.060675in}{1.698461in}}%
\pgfpathlineto{\pgfqpoint{1.060760in}{1.698575in}}%
\pgfpathlineto{\pgfqpoint{1.060897in}{1.699030in}}%
\pgfpathlineto{\pgfqpoint{1.060991in}{1.699144in}}%
\pgfpathlineto{\pgfqpoint{1.061076in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{1.061142in}{1.699600in}}%
\pgfpathlineto{\pgfqpoint{1.061274in}{1.700170in}}%
\pgfpathlineto{\pgfqpoint{1.061509in}{1.700283in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.700625in}}%
\pgfpathlineto{\pgfqpoint{1.061821in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{1.061887in}{1.701081in}}%
\pgfpathlineto{\pgfqpoint{1.062070in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.062198in}{1.702106in}}%
\pgfpathlineto{\pgfqpoint{1.062433in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{1.062561in}{1.702904in}}%
\pgfpathlineto{\pgfqpoint{1.062688in}{1.703017in}}%
\pgfpathlineto{\pgfqpoint{1.062782in}{1.703359in}}%
\pgfpathlineto{\pgfqpoint{1.062867in}{1.703473in}}%
\pgfpathlineto{\pgfqpoint{1.062999in}{1.704043in}}%
\pgfpathlineto{\pgfqpoint{1.063018in}{1.704157in}}%
\pgfpathlineto{\pgfqpoint{1.063103in}{1.704498in}}%
\pgfpathlineto{\pgfqpoint{1.063357in}{1.704612in}}%
\pgfpathlineto{\pgfqpoint{1.063465in}{1.704954in}}%
\pgfpathlineto{\pgfqpoint{1.063574in}{1.705068in}}%
\pgfpathlineto{\pgfqpoint{1.063673in}{1.705410in}}%
\pgfpathlineto{\pgfqpoint{1.063744in}{1.705524in}}%
\pgfpathlineto{\pgfqpoint{1.063805in}{1.705979in}}%
\pgfpathlineto{\pgfqpoint{1.063956in}{1.706093in}}%
\pgfpathlineto{\pgfqpoint{1.064088in}{1.706549in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.706663in}}%
\pgfpathlineto{\pgfqpoint{1.064295in}{1.707460in}}%
\pgfpathlineto{\pgfqpoint{1.064375in}{1.707574in}}%
\pgfpathlineto{\pgfqpoint{1.064418in}{1.707802in}}%
\pgfpathlineto{\pgfqpoint{1.064583in}{1.707916in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.708827in}}%
\pgfpathlineto{\pgfqpoint{1.064851in}{1.708941in}}%
\pgfpathlineto{\pgfqpoint{1.064983in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{1.065011in}{1.709511in}}%
\pgfpathlineto{\pgfqpoint{1.065125in}{1.709853in}}%
\pgfpathlineto{\pgfqpoint{1.065261in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{1.065370in}{1.710308in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{1.710422in}}%
\pgfpathlineto{\pgfqpoint{1.065554in}{1.710878in}}%
\pgfpathlineto{\pgfqpoint{1.065643in}{1.710992in}}%
\pgfpathlineto{\pgfqpoint{1.065780in}{1.711675in}}%
\pgfpathlineto{\pgfqpoint{1.065874in}{1.711789in}}%
\pgfpathlineto{\pgfqpoint{1.065992in}{1.712587in}}%
\pgfpathlineto{\pgfqpoint{1.066044in}{1.712701in}}%
\pgfpathlineto{\pgfqpoint{1.066180in}{1.713498in}}%
\pgfpathlineto{\pgfqpoint{1.066209in}{1.713498in}}%
\pgfpathlineto{\pgfqpoint{1.066209in}{1.713612in}}%
\pgfpathlineto{\pgfqpoint{1.066336in}{1.714181in}}%
\pgfpathlineto{\pgfqpoint{1.066444in}{1.714295in}}%
\pgfpathlineto{\pgfqpoint{1.066572in}{1.715435in}}%
\pgfpathlineto{\pgfqpoint{1.066614in}{1.715548in}}%
\pgfpathlineto{\pgfqpoint{1.066746in}{1.716004in}}%
\pgfpathlineto{\pgfqpoint{1.066760in}{1.716118in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.716802in}}%
\pgfpathlineto{\pgfqpoint{1.066958in}{1.716915in}}%
\pgfpathlineto{\pgfqpoint{1.067076in}{1.717827in}}%
\pgfpathlineto{\pgfqpoint{1.067137in}{1.717941in}}%
\pgfpathlineto{\pgfqpoint{1.067264in}{1.718738in}}%
\pgfpathlineto{\pgfqpoint{1.067378in}{1.718852in}}%
\pgfpathlineto{\pgfqpoint{1.067500in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{1.067726in}{1.719536in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{1.720447in}}%
\pgfpathlineto{\pgfqpoint{1.067915in}{1.720561in}}%
\pgfpathlineto{\pgfqpoint{1.067948in}{1.720903in}}%
\pgfpathlineto{\pgfqpoint{1.068075in}{1.721016in}}%
\pgfpathlineto{\pgfqpoint{1.068212in}{1.721928in}}%
\pgfpathlineto{\pgfqpoint{1.068287in}{1.722042in}}%
\pgfpathlineto{\pgfqpoint{1.068415in}{1.722725in}}%
\pgfpathlineto{\pgfqpoint{1.068476in}{1.722839in}}%
\pgfpathlineto{\pgfqpoint{1.068603in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{1.068678in}{1.723409in}}%
\pgfpathlineto{\pgfqpoint{1.068773in}{1.723637in}}%
\pgfpathlineto{\pgfqpoint{1.068872in}{1.723751in}}%
\pgfpathlineto{\pgfqpoint{1.068942in}{1.724092in}}%
\pgfpathlineto{\pgfqpoint{1.069089in}{1.724206in}}%
\pgfpathlineto{\pgfqpoint{1.069211in}{1.724434in}}%
\pgfpathlineto{\pgfqpoint{1.069249in}{1.724548in}}%
\pgfpathlineto{\pgfqpoint{1.069357in}{1.725004in}}%
\pgfpathlineto{\pgfqpoint{1.069428in}{1.725118in}}%
\pgfpathlineto{\pgfqpoint{1.069555in}{1.725801in}}%
\pgfpathlineto{\pgfqpoint{1.069678in}{1.725915in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{1.070003in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{1.070003in}{1.726485in}}%
\pgfpathlineto{\pgfqpoint{1.070135in}{1.727054in}}%
\pgfpathlineto{\pgfqpoint{1.070206in}{1.727168in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{1.727738in}}%
\pgfpathlineto{\pgfqpoint{1.070531in}{1.727852in}}%
\pgfpathlineto{\pgfqpoint{1.070602in}{1.728535in}}%
\pgfpathlineto{\pgfqpoint{1.070715in}{1.728649in}}%
\pgfpathlineto{\pgfqpoint{1.070809in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{1.070861in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{1.070861in}{1.729105in}}%
\pgfpathlineto{\pgfqpoint{1.070983in}{1.729560in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{1.071243in}{1.730244in}}%
\pgfpathlineto{\pgfqpoint{1.071323in}{1.730358in}}%
\pgfpathlineto{\pgfqpoint{1.071360in}{1.730813in}}%
\pgfpathlineto{\pgfqpoint{1.071521in}{1.730927in}}%
\pgfpathlineto{\pgfqpoint{1.071572in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{1.071917in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{1.071917in}{1.731839in}}%
\pgfpathlineto{\pgfqpoint{1.072176in}{1.731953in}}%
\pgfpathlineto{\pgfqpoint{1.072237in}{1.732180in}}%
\pgfpathlineto{\pgfqpoint{1.072397in}{1.732294in}}%
\pgfpathlineto{\pgfqpoint{1.072529in}{1.732864in}}%
\pgfpathlineto{\pgfqpoint{1.072591in}{1.732978in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{1.733889in}}%
\pgfpathlineto{\pgfqpoint{1.072850in}{1.734459in}}%
\pgfpathlineto{\pgfqpoint{1.072902in}{1.734573in}}%
\pgfpathlineto{\pgfqpoint{1.072944in}{1.735028in}}%
\pgfpathlineto{\pgfqpoint{1.073071in}{1.735142in}}%
\pgfpathlineto{\pgfqpoint{1.073194in}{1.735598in}}%
\pgfpathlineto{\pgfqpoint{1.073283in}{1.735712in}}%
\pgfpathlineto{\pgfqpoint{1.073420in}{1.736509in}}%
\pgfpathlineto{\pgfqpoint{1.073458in}{1.736623in}}%
\pgfpathlineto{\pgfqpoint{1.073543in}{1.736851in}}%
\pgfpathlineto{\pgfqpoint{1.073774in}{1.736965in}}%
\pgfpathlineto{\pgfqpoint{1.073797in}{1.737307in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.737421in}}%
\pgfpathlineto{\pgfqpoint{1.074000in}{1.737876in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{1.737990in}}%
\pgfpathlineto{\pgfqpoint{1.074311in}{1.738446in}}%
\pgfpathlineto{\pgfqpoint{1.074358in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{1.074466in}{1.739129in}}%
\pgfpathlineto{\pgfqpoint{1.074674in}{1.739243in}}%
\pgfpathlineto{\pgfqpoint{1.074801in}{1.739927in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.740041in}}%
\pgfpathlineto{\pgfqpoint{1.074961in}{1.740269in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{1.075244in}{1.740838in}}%
\pgfpathlineto{\pgfqpoint{1.075390in}{1.740952in}}%
\pgfpathlineto{\pgfqpoint{1.075499in}{1.741750in}}%
\pgfpathlineto{\pgfqpoint{1.075551in}{1.741863in}}%
\pgfpathlineto{\pgfqpoint{1.075683in}{1.742433in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{1.742547in}}%
\pgfpathlineto{\pgfqpoint{1.075904in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{1.075937in}{1.742889in}}%
\pgfpathlineto{\pgfqpoint{1.076031in}{1.743230in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.743344in}}%
\pgfpathlineto{\pgfqpoint{1.076192in}{1.744028in}}%
\pgfpathlineto{\pgfqpoint{1.076338in}{1.744142in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.744597in}}%
\pgfpathlineto{\pgfqpoint{1.076630in}{1.744711in}}%
\pgfpathlineto{\pgfqpoint{1.076748in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{1.745281in}}%
\pgfpathlineto{\pgfqpoint{1.076922in}{1.745851in}}%
\pgfpathlineto{\pgfqpoint{1.077026in}{1.745964in}}%
\pgfpathlineto{\pgfqpoint{1.077097in}{1.746420in}}%
\pgfpathlineto{\pgfqpoint{1.077276in}{1.746534in}}%
\pgfpathlineto{\pgfqpoint{1.077412in}{1.746876in}}%
\pgfpathlineto{\pgfqpoint{1.077530in}{1.746990in}}%
\pgfpathlineto{\pgfqpoint{1.077667in}{1.747559in}}%
\pgfpathlineto{\pgfqpoint{1.077690in}{1.747673in}}%
\pgfpathlineto{\pgfqpoint{1.077690in}{1.747787in}}%
\pgfpathlineto{\pgfqpoint{1.077874in}{1.747901in}}%
\pgfpathlineto{\pgfqpoint{1.078011in}{1.748357in}}%
\pgfpathlineto{\pgfqpoint{1.078044in}{1.748471in}}%
\pgfpathlineto{\pgfqpoint{1.078115in}{1.749040in}}%
\pgfpathlineto{\pgfqpoint{1.078275in}{1.749154in}}%
\pgfpathlineto{\pgfqpoint{1.078383in}{1.749610in}}%
\pgfpathlineto{\pgfqpoint{1.078445in}{1.749724in}}%
\pgfpathlineto{\pgfqpoint{1.078501in}{1.750066in}}%
\pgfpathlineto{\pgfqpoint{1.078610in}{1.750179in}}%
\pgfpathlineto{\pgfqpoint{1.078685in}{1.750635in}}%
\pgfpathlineto{\pgfqpoint{1.078774in}{1.750749in}}%
\pgfpathlineto{\pgfqpoint{1.078826in}{1.750977in}}%
\pgfpathlineto{\pgfqpoint{1.078944in}{1.751091in}}%
\pgfpathlineto{\pgfqpoint{1.079034in}{1.751319in}}%
\pgfpathlineto{\pgfqpoint{1.079227in}{1.751433in}}%
\pgfpathlineto{\pgfqpoint{1.079359in}{1.751888in}}%
\pgfpathlineto{\pgfqpoint{1.079425in}{1.752002in}}%
\pgfpathlineto{\pgfqpoint{1.079538in}{1.752458in}}%
\pgfpathlineto{\pgfqpoint{1.079731in}{1.752572in}}%
\pgfpathlineto{\pgfqpoint{1.079863in}{1.753141in}}%
\pgfpathlineto{\pgfqpoint{1.080019in}{1.753255in}}%
\pgfpathlineto{\pgfqpoint{1.080080in}{1.753597in}}%
\pgfpathlineto{\pgfqpoint{1.080217in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{1.080231in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{1.080410in}{1.754053in}}%
\pgfpathlineto{\pgfqpoint{1.080542in}{1.755306in}}%
\pgfpathlineto{\pgfqpoint{1.080655in}{1.755420in}}%
\pgfpathlineto{\pgfqpoint{1.080745in}{1.755761in}}%
\pgfpathlineto{\pgfqpoint{1.080848in}{1.755875in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{1.756331in}}%
\pgfpathlineto{\pgfqpoint{1.081042in}{1.756445in}}%
\pgfpathlineto{\pgfqpoint{1.081042in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{1.081221in}{1.756787in}}%
\pgfpathlineto{\pgfqpoint{1.081334in}{1.757356in}}%
\pgfpathlineto{\pgfqpoint{1.081381in}{1.757470in}}%
\pgfpathlineto{\pgfqpoint{1.081423in}{1.757812in}}%
\pgfpathlineto{\pgfqpoint{1.081565in}{1.757926in}}%
\pgfpathlineto{\pgfqpoint{1.081668in}{1.758382in}}%
\pgfpathlineto{\pgfqpoint{1.081791in}{1.758495in}}%
\pgfpathlineto{\pgfqpoint{1.081914in}{1.758951in}}%
\pgfpathlineto{\pgfqpoint{1.081951in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.082036in}{1.759293in}}%
\pgfpathlineto{\pgfqpoint{1.082159in}{1.759407in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.759635in}}%
\pgfpathlineto{\pgfqpoint{1.082451in}{1.759749in}}%
\pgfpathlineto{\pgfqpoint{1.082451in}{1.759862in}}%
\pgfpathlineto{\pgfqpoint{1.082649in}{1.759976in}}%
\pgfpathlineto{\pgfqpoint{1.082776in}{1.760546in}}%
\pgfpathlineto{\pgfqpoint{1.082894in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{1.083031in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.083054in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{1.083181in}{1.761685in}}%
\pgfpathlineto{\pgfqpoint{1.083252in}{1.761799in}}%
\pgfpathlineto{\pgfqpoint{1.083328in}{1.762255in}}%
\pgfpathlineto{\pgfqpoint{1.083450in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{1.083577in}{1.762938in}}%
\pgfpathlineto{\pgfqpoint{1.083959in}{1.763052in}}%
\pgfpathlineto{\pgfqpoint{1.084063in}{1.763508in}}%
\pgfpathlineto{\pgfqpoint{1.084119in}{1.763622in}}%
\pgfpathlineto{\pgfqpoint{1.084190in}{1.764077in}}%
\pgfpathlineto{\pgfqpoint{1.084308in}{1.764191in}}%
\pgfpathlineto{\pgfqpoint{1.084407in}{1.764761in}}%
\pgfpathlineto{\pgfqpoint{1.084459in}{1.764875in}}%
\pgfpathlineto{\pgfqpoint{1.084595in}{1.765558in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{1.765672in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{1.084892in}{1.766356in}}%
\pgfpathlineto{\pgfqpoint{1.084973in}{1.766925in}}%
\pgfpathlineto{\pgfqpoint{1.085086in}{1.767039in}}%
\pgfpathlineto{\pgfqpoint{1.085156in}{1.767495in}}%
\pgfpathlineto{\pgfqpoint{1.085284in}{1.767609in}}%
\pgfpathlineto{\pgfqpoint{1.085416in}{1.768178in}}%
\pgfpathlineto{\pgfqpoint{1.085430in}{1.768292in}}%
\pgfpathlineto{\pgfqpoint{1.085566in}{1.768976in}}%
\pgfpathlineto{\pgfqpoint{1.085680in}{1.769090in}}%
\pgfpathlineto{\pgfqpoint{1.085774in}{1.769432in}}%
\pgfpathlineto{\pgfqpoint{1.085882in}{1.769545in}}%
\pgfpathlineto{\pgfqpoint{1.085986in}{1.770457in}}%
\pgfpathlineto{\pgfqpoint{1.086057in}{1.770571in}}%
\pgfpathlineto{\pgfqpoint{1.086151in}{1.771368in}}%
\pgfpathlineto{\pgfqpoint{1.086306in}{1.771368in}}%
\pgfpathlineto{\pgfqpoint{1.086306in}{1.771482in}}%
\pgfpathlineto{\pgfqpoint{1.086443in}{1.771938in}}%
\pgfpathlineto{\pgfqpoint{1.086570in}{1.772052in}}%
\pgfpathlineto{\pgfqpoint{1.086627in}{1.772507in}}%
\pgfpathlineto{\pgfqpoint{1.086844in}{1.772621in}}%
\pgfpathlineto{\pgfqpoint{1.086980in}{1.773191in}}%
\pgfpathlineto{\pgfqpoint{1.087013in}{1.773305in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{1.087301in}{1.773988in}}%
\pgfpathlineto{\pgfqpoint{1.087419in}{1.774216in}}%
\pgfpathlineto{\pgfqpoint{1.087541in}{1.774330in}}%
\pgfpathlineto{\pgfqpoint{1.087612in}{1.774672in}}%
\pgfpathlineto{\pgfqpoint{1.087720in}{1.774786in}}%
\pgfpathlineto{\pgfqpoint{1.087810in}{1.775241in}}%
\pgfpathlineto{\pgfqpoint{1.087947in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{1.088003in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{1.088163in}{1.775811in}}%
\pgfpathlineto{\pgfqpoint{1.088295in}{1.776039in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{1.776153in}}%
\pgfpathlineto{\pgfqpoint{1.088427in}{1.776494in}}%
\pgfpathlineto{\pgfqpoint{1.088522in}{1.776608in}}%
\pgfpathlineto{\pgfqpoint{1.088635in}{1.777064in}}%
\pgfpathlineto{\pgfqpoint{1.088701in}{1.777178in}}%
\pgfpathlineto{\pgfqpoint{1.088786in}{1.777748in}}%
\pgfpathlineto{\pgfqpoint{1.089167in}{1.777861in}}%
\pgfpathlineto{\pgfqpoint{1.089299in}{1.778545in}}%
\pgfpathlineto{\pgfqpoint{1.089361in}{1.778659in}}%
\pgfpathlineto{\pgfqpoint{1.089497in}{1.779001in}}%
\pgfpathlineto{\pgfqpoint{1.089662in}{1.779115in}}%
\pgfpathlineto{\pgfqpoint{1.089742in}{1.779570in}}%
\pgfpathlineto{\pgfqpoint{1.089945in}{1.779684in}}%
\pgfpathlineto{\pgfqpoint{1.090049in}{1.780368in}}%
\pgfpathlineto{\pgfqpoint{1.090124in}{1.780482in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{1.780709in}}%
\pgfpathlineto{\pgfqpoint{1.090473in}{1.780823in}}%
\pgfpathlineto{\pgfqpoint{1.090600in}{1.781507in}}%
\pgfpathlineto{\pgfqpoint{1.090751in}{1.781621in}}%
\pgfpathlineto{\pgfqpoint{1.090874in}{1.782190in}}%
\pgfpathlineto{\pgfqpoint{1.090907in}{1.782304in}}%
\pgfpathlineto{\pgfqpoint{1.091010in}{1.782646in}}%
\pgfpathlineto{\pgfqpoint{1.091105in}{1.782760in}}%
\pgfpathlineto{\pgfqpoint{1.091138in}{1.783102in}}%
\pgfpathlineto{\pgfqpoint{1.091354in}{1.783216in}}%
\pgfpathlineto{\pgfqpoint{1.091468in}{1.783899in}}%
\pgfpathlineto{\pgfqpoint{1.091595in}{1.784013in}}%
\pgfpathlineto{\pgfqpoint{1.091680in}{1.784696in}}%
\pgfpathlineto{\pgfqpoint{1.091807in}{1.784810in}}%
\pgfpathlineto{\pgfqpoint{1.091934in}{1.785266in}}%
\pgfpathlineto{\pgfqpoint{1.091962in}{1.785380in}}%
\pgfpathlineto{\pgfqpoint{1.092066in}{1.785950in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{1.786064in}}%
\pgfpathlineto{\pgfqpoint{1.092316in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{1.092344in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{1.092344in}{1.786975in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.787431in}}%
\pgfpathlineto{\pgfqpoint{1.092495in}{1.787431in}}%
\pgfpathlineto{\pgfqpoint{1.092495in}{1.787544in}}%
\pgfpathlineto{\pgfqpoint{1.092613in}{1.788000in}}%
\pgfpathlineto{\pgfqpoint{1.092669in}{1.788114in}}%
\pgfpathlineto{\pgfqpoint{1.092792in}{1.788911in}}%
\pgfpathlineto{\pgfqpoint{1.092853in}{1.789025in}}%
\pgfpathlineto{\pgfqpoint{1.092952in}{1.789595in}}%
\pgfpathlineto{\pgfqpoint{1.093032in}{1.789709in}}%
\pgfpathlineto{\pgfqpoint{1.093065in}{1.790051in}}%
\pgfpathlineto{\pgfqpoint{1.093310in}{1.790165in}}%
\pgfpathlineto{\pgfqpoint{1.093391in}{1.790962in}}%
\pgfpathlineto{\pgfqpoint{1.093617in}{1.791076in}}%
\pgfpathlineto{\pgfqpoint{1.093735in}{1.791532in}}%
\pgfpathlineto{\pgfqpoint{1.093829in}{1.791645in}}%
\pgfpathlineto{\pgfqpoint{1.093886in}{1.792101in}}%
\pgfpathlineto{\pgfqpoint{1.094017in}{1.792215in}}%
\pgfpathlineto{\pgfqpoint{1.094154in}{1.792557in}}%
\pgfpathlineto{\pgfqpoint{1.094277in}{1.792671in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{1.793126in}}%
\pgfpathlineto{\pgfqpoint{1.094489in}{1.793240in}}%
\pgfpathlineto{\pgfqpoint{1.094597in}{1.793810in}}%
\pgfpathlineto{\pgfqpoint{1.094687in}{1.793924in}}%
\pgfpathlineto{\pgfqpoint{1.094814in}{1.794380in}}%
\pgfpathlineto{\pgfqpoint{1.094852in}{1.794493in}}%
\pgfpathlineto{\pgfqpoint{1.094984in}{1.795405in}}%
\pgfpathlineto{\pgfqpoint{1.095026in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{1.095083in}{1.796088in}}%
\pgfpathlineto{\pgfqpoint{1.095205in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{1.796430in}}%
\pgfpathlineto{\pgfqpoint{1.095464in}{1.796544in}}%
\pgfpathlineto{\pgfqpoint{1.095559in}{1.797000in}}%
\pgfpathlineto{\pgfqpoint{1.095615in}{1.797114in}}%
\pgfpathlineto{\pgfqpoint{1.095733in}{1.797797in}}%
\pgfpathlineto{\pgfqpoint{1.095809in}{1.797911in}}%
\pgfpathlineto{\pgfqpoint{1.095875in}{1.798367in}}%
\pgfpathlineto{\pgfqpoint{1.095997in}{1.798481in}}%
\pgfpathlineto{\pgfqpoint{1.096129in}{1.798822in}}%
\pgfpathlineto{\pgfqpoint{1.096162in}{1.798936in}}%
\pgfpathlineto{\pgfqpoint{1.096275in}{1.799506in}}%
\pgfpathlineto{\pgfqpoint{1.096393in}{1.799620in}}%
\pgfpathlineto{\pgfqpoint{1.096520in}{1.800189in}}%
\pgfpathlineto{\pgfqpoint{1.096600in}{1.800303in}}%
\pgfpathlineto{\pgfqpoint{1.096709in}{1.800987in}}%
\pgfpathlineto{\pgfqpoint{1.096761in}{1.801101in}}%
\pgfpathlineto{\pgfqpoint{1.096775in}{1.801328in}}%
\pgfpathlineto{\pgfqpoint{1.097001in}{1.801442in}}%
\pgfpathlineto{\pgfqpoint{1.097109in}{1.802012in}}%
\pgfpathlineto{\pgfqpoint{1.097208in}{1.802126in}}%
\pgfpathlineto{\pgfqpoint{1.097303in}{1.802923in}}%
\pgfpathlineto{\pgfqpoint{1.097388in}{1.803037in}}%
\pgfpathlineto{\pgfqpoint{1.097477in}{1.803265in}}%
\pgfpathlineto{\pgfqpoint{1.097553in}{1.803265in}}%
\pgfpathlineto{\pgfqpoint{1.097553in}{1.803379in}}%
\pgfpathlineto{\pgfqpoint{1.097642in}{1.803949in}}%
\pgfpathlineto{\pgfqpoint{1.097727in}{1.804063in}}%
\pgfpathlineto{\pgfqpoint{1.097807in}{1.804404in}}%
\pgfpathlineto{\pgfqpoint{1.097897in}{1.804518in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.804746in}}%
\pgfpathlineto{\pgfqpoint{1.098080in}{1.804860in}}%
\pgfpathlineto{\pgfqpoint{1.098194in}{1.805430in}}%
\pgfpathlineto{\pgfqpoint{1.098227in}{1.805543in}}%
\pgfpathlineto{\pgfqpoint{1.098363in}{1.806113in}}%
\pgfpathlineto{\pgfqpoint{1.098391in}{1.806113in}}%
\pgfpathlineto{\pgfqpoint{1.098391in}{1.806227in}}%
\pgfpathlineto{\pgfqpoint{1.098523in}{1.807024in}}%
\pgfpathlineto{\pgfqpoint{1.098575in}{1.807138in}}%
\pgfpathlineto{\pgfqpoint{1.098712in}{1.807708in}}%
\pgfpathlineto{\pgfqpoint{1.098806in}{1.807822in}}%
\pgfpathlineto{\pgfqpoint{1.098882in}{1.808164in}}%
\pgfpathlineto{\pgfqpoint{1.099042in}{1.808277in}}%
\pgfpathlineto{\pgfqpoint{1.099056in}{1.808505in}}%
\pgfpathlineto{\pgfqpoint{1.099212in}{1.808505in}}%
\pgfpathlineto{\pgfqpoint{1.099212in}{1.808619in}}%
\pgfpathlineto{\pgfqpoint{1.099339in}{1.809075in}}%
\pgfpathlineto{\pgfqpoint{1.099391in}{1.809189in}}%
\pgfpathlineto{\pgfqpoint{1.099527in}{1.809758in}}%
\pgfpathlineto{\pgfqpoint{1.099556in}{1.809872in}}%
\pgfpathlineto{\pgfqpoint{1.099674in}{1.810442in}}%
\pgfpathlineto{\pgfqpoint{1.099725in}{1.810556in}}%
\pgfpathlineto{\pgfqpoint{1.099862in}{1.811011in}}%
\pgfpathlineto{\pgfqpoint{1.100013in}{1.811125in}}%
\pgfpathlineto{\pgfqpoint{1.100098in}{1.811695in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{1.811809in}}%
\pgfpathlineto{\pgfqpoint{1.100376in}{1.812379in}}%
\pgfpathlineto{\pgfqpoint{1.100465in}{1.812492in}}%
\pgfpathlineto{\pgfqpoint{1.100602in}{1.813176in}}%
\pgfpathlineto{\pgfqpoint{1.100663in}{1.813290in}}%
\pgfpathlineto{\pgfqpoint{1.100743in}{1.814087in}}%
\pgfpathlineto{\pgfqpoint{1.100824in}{1.814087in}}%
\pgfpathlineto{\pgfqpoint{1.100824in}{1.814201in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{1.814543in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{1.814657in}}%
\pgfpathlineto{\pgfqpoint{1.101092in}{1.815340in}}%
\pgfpathlineto{\pgfqpoint{1.101187in}{1.815454in}}%
\pgfpathlineto{\pgfqpoint{1.101281in}{1.816024in}}%
\pgfpathlineto{\pgfqpoint{1.101549in}{1.816138in}}%
\pgfpathlineto{\pgfqpoint{1.101686in}{1.816935in}}%
\pgfpathlineto{\pgfqpoint{1.101837in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{1.101837in}{1.817163in}}%
\pgfpathlineto{\pgfqpoint{1.102011in}{1.817277in}}%
\pgfpathlineto{\pgfqpoint{1.102049in}{1.817505in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{1.817619in}}%
\pgfpathlineto{\pgfqpoint{1.102313in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{1.102388in}{1.818074in}}%
\pgfpathlineto{\pgfqpoint{1.102487in}{1.818644in}}%
\pgfpathlineto{\pgfqpoint{1.102624in}{1.818644in}}%
\pgfpathlineto{\pgfqpoint{1.102624in}{1.818758in}}%
\pgfpathlineto{\pgfqpoint{1.102761in}{1.819327in}}%
\pgfpathlineto{\pgfqpoint{1.102836in}{1.819441in}}%
\pgfpathlineto{\pgfqpoint{1.102959in}{1.820011in}}%
\pgfpathlineto{\pgfqpoint{1.103006in}{1.820125in}}%
\pgfpathlineto{\pgfqpoint{1.103025in}{1.820467in}}%
\pgfpathlineto{\pgfqpoint{1.103270in}{1.820581in}}%
\pgfpathlineto{\pgfqpoint{1.103378in}{1.821036in}}%
\pgfpathlineto{\pgfqpoint{1.103477in}{1.821150in}}%
\pgfpathlineto{\pgfqpoint{1.103600in}{1.821492in}}%
\pgfpathlineto{\pgfqpoint{1.103689in}{1.821606in}}%
\pgfpathlineto{\pgfqpoint{1.103826in}{1.822175in}}%
\pgfpathlineto{\pgfqpoint{1.103859in}{1.822175in}}%
\pgfpathlineto{\pgfqpoint{1.103859in}{1.822289in}}%
\pgfpathlineto{\pgfqpoint{1.103934in}{1.822517in}}%
\pgfpathlineto{\pgfqpoint{1.104038in}{1.822631in}}%
\pgfpathlineto{\pgfqpoint{1.104104in}{1.822859in}}%
\pgfpathlineto{\pgfqpoint{1.104231in}{1.822973in}}%
\pgfpathlineto{\pgfqpoint{1.104349in}{1.823429in}}%
\pgfpathlineto{\pgfqpoint{1.104651in}{1.823542in}}%
\pgfpathlineto{\pgfqpoint{1.104750in}{1.823884in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.823998in}}%
\pgfpathlineto{\pgfqpoint{1.104962in}{1.824340in}}%
\pgfpathlineto{\pgfqpoint{1.104995in}{1.824454in}}%
\pgfpathlineto{\pgfqpoint{1.105113in}{1.825137in}}%
\pgfpathlineto{\pgfqpoint{1.105183in}{1.825251in}}%
\pgfpathlineto{\pgfqpoint{1.105287in}{1.825593in}}%
\pgfpathlineto{\pgfqpoint{1.105570in}{1.825707in}}%
\pgfpathlineto{\pgfqpoint{1.105641in}{1.826163in}}%
\pgfpathlineto{\pgfqpoint{1.105815in}{1.826276in}}%
\pgfpathlineto{\pgfqpoint{1.105881in}{1.826618in}}%
\pgfpathlineto{\pgfqpoint{1.106065in}{1.826732in}}%
\pgfpathlineto{\pgfqpoint{1.106202in}{1.827188in}}%
\pgfpathlineto{\pgfqpoint{1.106334in}{1.827302in}}%
\pgfpathlineto{\pgfqpoint{1.106442in}{1.827985in}}%
\pgfpathlineto{\pgfqpoint{1.106494in}{1.827985in}}%
\pgfpathlineto{\pgfqpoint{1.106494in}{1.828099in}}%
\pgfpathlineto{\pgfqpoint{1.106621in}{1.828669in}}%
\pgfpathlineto{\pgfqpoint{1.106711in}{1.828783in}}%
\pgfpathlineto{\pgfqpoint{1.106810in}{1.829466in}}%
\pgfpathlineto{\pgfqpoint{1.106890in}{1.829580in}}%
\pgfpathlineto{\pgfqpoint{1.106979in}{1.830150in}}%
\pgfpathlineto{\pgfqpoint{1.107059in}{1.830264in}}%
\pgfpathlineto{\pgfqpoint{1.107187in}{1.831061in}}%
\pgfpathlineto{\pgfqpoint{1.107243in}{1.831175in}}%
\pgfpathlineto{\pgfqpoint{1.107356in}{1.831745in}}%
\pgfpathlineto{\pgfqpoint{1.107484in}{1.831858in}}%
\pgfpathlineto{\pgfqpoint{1.107498in}{1.832200in}}%
\pgfpathlineto{\pgfqpoint{1.107799in}{1.832314in}}%
\pgfpathlineto{\pgfqpoint{1.107931in}{1.832770in}}%
\pgfpathlineto{\pgfqpoint{1.107983in}{1.832884in}}%
\pgfpathlineto{\pgfqpoint{1.108073in}{1.833339in}}%
\pgfpathlineto{\pgfqpoint{1.108162in}{1.833453in}}%
\pgfpathlineto{\pgfqpoint{1.108299in}{1.833795in}}%
\pgfpathlineto{\pgfqpoint{1.108436in}{1.833909in}}%
\pgfpathlineto{\pgfqpoint{1.108549in}{1.834706in}}%
\pgfpathlineto{\pgfqpoint{1.108629in}{1.834820in}}%
\pgfpathlineto{\pgfqpoint{1.108751in}{1.835732in}}%
\pgfpathlineto{\pgfqpoint{1.108916in}{1.835846in}}%
\pgfpathlineto{\pgfqpoint{1.108987in}{1.836415in}}%
\pgfpathlineto{\pgfqpoint{1.109091in}{1.836529in}}%
\pgfpathlineto{\pgfqpoint{1.109223in}{1.837326in}}%
\pgfpathlineto{\pgfqpoint{1.109312in}{1.837440in}}%
\pgfpathlineto{\pgfqpoint{1.109312in}{1.837554in}}%
\pgfpathlineto{\pgfqpoint{1.109477in}{1.837668in}}%
\pgfpathlineto{\pgfqpoint{1.109586in}{1.838580in}}%
\pgfpathlineto{\pgfqpoint{1.109638in}{1.838693in}}%
\pgfpathlineto{\pgfqpoint{1.109765in}{1.839035in}}%
\pgfpathlineto{\pgfqpoint{1.109788in}{1.839149in}}%
\pgfpathlineto{\pgfqpoint{1.109920in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{1.109930in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{1.109930in}{1.839719in}}%
\pgfpathlineto{\pgfqpoint{1.110029in}{1.839947in}}%
\pgfpathlineto{\pgfqpoint{1.110137in}{1.840061in}}%
\pgfpathlineto{\pgfqpoint{1.110274in}{1.840516in}}%
\pgfpathlineto{\pgfqpoint{1.110288in}{1.840630in}}%
\pgfpathlineto{\pgfqpoint{1.110420in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{1.110472in}{1.841314in}}%
\pgfpathlineto{\pgfqpoint{1.110604in}{1.841883in}}%
\pgfpathlineto{\pgfqpoint{1.110623in}{1.841997in}}%
\pgfpathlineto{\pgfqpoint{1.110755in}{1.842453in}}%
\pgfpathlineto{\pgfqpoint{1.110858in}{1.842567in}}%
\pgfpathlineto{\pgfqpoint{1.110877in}{1.842908in}}%
\pgfpathlineto{\pgfqpoint{1.111037in}{1.843022in}}%
\pgfpathlineto{\pgfqpoint{1.111151in}{1.843934in}}%
\pgfpathlineto{\pgfqpoint{1.111245in}{1.844048in}}%
\pgfpathlineto{\pgfqpoint{1.111377in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.111400in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.111400in}{1.844845in}}%
\pgfpathlineto{\pgfqpoint{1.111537in}{1.845301in}}%
\pgfpathlineto{\pgfqpoint{1.111603in}{1.845415in}}%
\pgfpathlineto{\pgfqpoint{1.111702in}{1.846098in}}%
\pgfpathlineto{\pgfqpoint{1.111768in}{1.846212in}}%
\pgfpathlineto{\pgfqpoint{1.111858in}{1.846554in}}%
\pgfpathlineto{\pgfqpoint{1.111942in}{1.846668in}}%
\pgfpathlineto{\pgfqpoint{1.112070in}{1.847009in}}%
\pgfpathlineto{\pgfqpoint{1.112150in}{1.847123in}}%
\pgfpathlineto{\pgfqpoint{1.112197in}{1.847465in}}%
\pgfpathlineto{\pgfqpoint{1.112338in}{1.847579in}}%
\pgfpathlineto{\pgfqpoint{1.112470in}{1.848149in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.848263in}}%
\pgfpathlineto{\pgfqpoint{1.112659in}{1.849060in}}%
\pgfpathlineto{\pgfqpoint{1.112730in}{1.849174in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{1.849516in}}%
\pgfpathlineto{\pgfqpoint{1.112913in}{1.849630in}}%
\pgfpathlineto{\pgfqpoint{1.113036in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{1.113102in}{1.849971in}}%
\pgfpathlineto{\pgfqpoint{1.113224in}{1.850541in}}%
\pgfpathlineto{\pgfqpoint{1.113328in}{1.850655in}}%
\pgfpathlineto{\pgfqpoint{1.113455in}{1.851224in}}%
\pgfpathlineto{\pgfqpoint{1.113484in}{1.851224in}}%
\pgfpathlineto{\pgfqpoint{1.113484in}{1.851338in}}%
\pgfpathlineto{\pgfqpoint{1.113616in}{1.852022in}}%
\pgfpathlineto{\pgfqpoint{1.113649in}{1.852136in}}%
\pgfpathlineto{\pgfqpoint{1.113781in}{1.852705in}}%
\pgfpathlineto{\pgfqpoint{1.113974in}{1.852819in}}%
\pgfpathlineto{\pgfqpoint{1.114092in}{1.853161in}}%
\pgfpathlineto{\pgfqpoint{1.114210in}{1.853275in}}%
\pgfpathlineto{\pgfqpoint{1.114210in}{1.853389in}}%
\pgfpathlineto{\pgfqpoint{1.114469in}{1.853503in}}%
\pgfpathlineto{\pgfqpoint{1.114544in}{1.853845in}}%
\pgfpathlineto{\pgfqpoint{1.114620in}{1.853958in}}%
\pgfpathlineto{\pgfqpoint{1.114747in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{1.114851in}{1.854642in}}%
\pgfpathlineto{\pgfqpoint{1.114855in}{1.854870in}}%
\pgfpathlineto{\pgfqpoint{1.115081in}{1.854984in}}%
\pgfpathlineto{\pgfqpoint{1.115147in}{1.855439in}}%
\pgfpathlineto{\pgfqpoint{1.115327in}{1.855553in}}%
\pgfpathlineto{\pgfqpoint{1.115444in}{1.855895in}}%
\pgfpathlineto{\pgfqpoint{1.115501in}{1.856009in}}%
\pgfpathlineto{\pgfqpoint{1.115624in}{1.857034in}}%
\pgfpathlineto{\pgfqpoint{1.115713in}{1.857148in}}%
\pgfpathlineto{\pgfqpoint{1.115713in}{1.857262in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{1.857376in}}%
\pgfpathlineto{\pgfqpoint{1.116057in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{1.116123in}{1.858401in}}%
\pgfpathlineto{\pgfqpoint{1.116241in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{1.116316in}{1.859199in}}%
\pgfpathlineto{\pgfqpoint{1.116425in}{1.859654in}}%
\pgfpathlineto{\pgfqpoint{1.116505in}{1.859768in}}%
\pgfpathlineto{\pgfqpoint{1.116519in}{1.859996in}}%
\pgfpathlineto{\pgfqpoint{1.116712in}{1.860110in}}%
\pgfpathlineto{\pgfqpoint{1.116835in}{1.860907in}}%
\pgfpathlineto{\pgfqpoint{1.116953in}{1.860907in}}%
\pgfpathlineto{\pgfqpoint{1.116953in}{1.861021in}}%
\pgfpathlineto{\pgfqpoint{1.117071in}{1.861363in}}%
\pgfpathlineto{\pgfqpoint{1.117221in}{1.861477in}}%
\pgfpathlineto{\pgfqpoint{1.117353in}{1.861933in}}%
\pgfpathlineto{\pgfqpoint{1.117518in}{1.862047in}}%
\pgfpathlineto{\pgfqpoint{1.117636in}{1.862616in}}%
\pgfpathlineto{\pgfqpoint{1.117712in}{1.862730in}}%
\pgfpathlineto{\pgfqpoint{1.117806in}{1.863186in}}%
\pgfpathlineto{\pgfqpoint{1.117862in}{1.863300in}}%
\pgfpathlineto{\pgfqpoint{1.117976in}{1.863755in}}%
\pgfpathlineto{\pgfqpoint{1.118112in}{1.863869in}}%
\pgfpathlineto{\pgfqpoint{1.118239in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{1.118395in}{1.864325in}}%
\pgfpathlineto{\pgfqpoint{1.118508in}{1.865122in}}%
\pgfpathlineto{\pgfqpoint{1.118650in}{1.865236in}}%
\pgfpathlineto{\pgfqpoint{1.118767in}{1.865806in}}%
\pgfpathlineto{\pgfqpoint{1.118989in}{1.865920in}}%
\pgfpathlineto{\pgfqpoint{1.119074in}{1.866375in}}%
\pgfpathlineto{\pgfqpoint{1.119192in}{1.866489in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.867173in}}%
\pgfpathlineto{\pgfqpoint{1.119357in}{1.867287in}}%
\pgfpathlineto{\pgfqpoint{1.119493in}{1.867743in}}%
\pgfpathlineto{\pgfqpoint{1.119616in}{1.867856in}}%
\pgfpathlineto{\pgfqpoint{1.119719in}{1.868312in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{1.868426in}}%
\pgfpathlineto{\pgfqpoint{1.120031in}{1.868996in}}%
\pgfpathlineto{\pgfqpoint{1.120068in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{1.120177in}{1.869565in}}%
\pgfpathlineto{\pgfqpoint{1.120313in}{1.869679in}}%
\pgfpathlineto{\pgfqpoint{1.120441in}{1.870021in}}%
\pgfpathlineto{\pgfqpoint{1.120511in}{1.870135in}}%
\pgfpathlineto{\pgfqpoint{1.120648in}{1.870363in}}%
\pgfpathlineto{\pgfqpoint{1.120775in}{1.870477in}}%
\pgfpathlineto{\pgfqpoint{1.120912in}{1.870704in}}%
\pgfpathlineto{\pgfqpoint{1.120959in}{1.870818in}}%
\pgfpathlineto{\pgfqpoint{1.121011in}{1.871160in}}%
\pgfpathlineto{\pgfqpoint{1.121110in}{1.871274in}}%
\pgfpathlineto{\pgfqpoint{1.121223in}{1.871957in}}%
\pgfpathlineto{\pgfqpoint{1.121298in}{1.872071in}}%
\pgfpathlineto{\pgfqpoint{1.121430in}{1.872413in}}%
\pgfpathlineto{\pgfqpoint{1.121459in}{1.872527in}}%
\pgfpathlineto{\pgfqpoint{1.121558in}{1.872983in}}%
\pgfpathlineto{\pgfqpoint{1.121694in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{1.121784in}{1.873552in}}%
\pgfpathlineto{\pgfqpoint{1.121968in}{1.873666in}}%
\pgfpathlineto{\pgfqpoint{1.122100in}{1.874008in}}%
\pgfpathlineto{\pgfqpoint{1.122156in}{1.874122in}}%
\pgfpathlineto{\pgfqpoint{1.122232in}{1.874578in}}%
\pgfpathlineto{\pgfqpoint{1.122326in}{1.874691in}}%
\pgfpathlineto{\pgfqpoint{1.122453in}{1.875375in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{1.875489in}}%
\pgfpathlineto{\pgfqpoint{1.122694in}{1.876286in}}%
\pgfpathlineto{\pgfqpoint{1.122939in}{1.876400in}}%
\pgfpathlineto{\pgfqpoint{1.123024in}{1.877084in}}%
\pgfpathlineto{\pgfqpoint{1.123122in}{1.877198in}}%
\pgfpathlineto{\pgfqpoint{1.123245in}{1.877653in}}%
\pgfpathlineto{\pgfqpoint{1.123382in}{1.877767in}}%
\pgfpathlineto{\pgfqpoint{1.123518in}{1.878451in}}%
\pgfpathlineto{\pgfqpoint{1.123679in}{1.878565in}}%
\pgfpathlineto{\pgfqpoint{1.123731in}{1.878906in}}%
\pgfpathlineto{\pgfqpoint{1.123895in}{1.879020in}}%
\pgfpathlineto{\pgfqpoint{1.123990in}{1.879590in}}%
\pgfpathlineto{\pgfqpoint{1.124145in}{1.879704in}}%
\pgfpathlineto{\pgfqpoint{1.124244in}{1.880843in}}%
\pgfpathlineto{\pgfqpoint{1.124301in}{1.880957in}}%
\pgfpathlineto{\pgfqpoint{1.124357in}{1.881299in}}%
\pgfpathlineto{\pgfqpoint{1.124471in}{1.881413in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.881754in}}%
\pgfpathlineto{\pgfqpoint{1.124635in}{1.881868in}}%
\pgfpathlineto{\pgfqpoint{1.124758in}{1.882096in}}%
\pgfpathlineto{\pgfqpoint{1.124786in}{1.882210in}}%
\pgfpathlineto{\pgfqpoint{1.124857in}{1.882552in}}%
\pgfpathlineto{\pgfqpoint{1.124947in}{1.882552in}}%
\pgfpathlineto{\pgfqpoint{1.124947in}{1.882666in}}%
\pgfpathlineto{\pgfqpoint{1.124947in}{1.882780in}}%
\pgfpathlineto{\pgfqpoint{1.125102in}{1.882780in}}%
\pgfpathlineto{\pgfqpoint{1.125102in}{1.882894in}}%
\pgfpathlineto{\pgfqpoint{1.125225in}{1.883691in}}%
\pgfpathlineto{\pgfqpoint{1.125371in}{1.883805in}}%
\pgfpathlineto{\pgfqpoint{1.125507in}{1.884033in}}%
\pgfpathlineto{\pgfqpoint{1.125588in}{1.884147in}}%
\pgfpathlineto{\pgfqpoint{1.125701in}{1.884944in}}%
\pgfpathlineto{\pgfqpoint{1.125786in}{1.885058in}}%
\pgfpathlineto{\pgfqpoint{1.125922in}{1.885969in}}%
\pgfpathlineto{\pgfqpoint{1.125983in}{1.886083in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{1.886539in}}%
\pgfpathlineto{\pgfqpoint{1.126257in}{1.886653in}}%
\pgfpathlineto{\pgfqpoint{1.126328in}{1.886995in}}%
\pgfpathlineto{\pgfqpoint{1.126469in}{1.887109in}}%
\pgfpathlineto{\pgfqpoint{1.126478in}{1.887450in}}%
\pgfpathlineto{\pgfqpoint{1.126658in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{1.126658in}{1.887678in}}%
\pgfpathlineto{\pgfqpoint{1.126808in}{1.887792in}}%
\pgfpathlineto{\pgfqpoint{1.126945in}{1.888134in}}%
\pgfpathlineto{\pgfqpoint{1.127030in}{1.888248in}}%
\pgfpathlineto{\pgfqpoint{1.127167in}{1.888703in}}%
\pgfpathlineto{\pgfqpoint{1.127237in}{1.888817in}}%
\pgfpathlineto{\pgfqpoint{1.127365in}{1.889273in}}%
\pgfpathlineto{\pgfqpoint{1.127431in}{1.889387in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.890298in}}%
\pgfpathlineto{\pgfqpoint{1.127643in}{1.890412in}}%
\pgfpathlineto{\pgfqpoint{1.127685in}{1.890640in}}%
\pgfpathlineto{\pgfqpoint{1.127798in}{1.890754in}}%
\pgfpathlineto{\pgfqpoint{1.127916in}{1.891096in}}%
\pgfpathlineto{\pgfqpoint{1.127958in}{1.891210in}}%
\pgfpathlineto{\pgfqpoint{1.128053in}{1.892121in}}%
\pgfpathlineto{\pgfqpoint{1.128265in}{1.892235in}}%
\pgfpathlineto{\pgfqpoint{1.128383in}{1.892918in}}%
\pgfpathlineto{\pgfqpoint{1.128463in}{1.893032in}}%
\pgfpathlineto{\pgfqpoint{1.128585in}{1.893944in}}%
\pgfpathlineto{\pgfqpoint{1.128647in}{1.894058in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{1.894513in}}%
\pgfpathlineto{\pgfqpoint{1.128807in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.128873in}{1.895652in}}%
\pgfpathlineto{\pgfqpoint{1.129014in}{1.895766in}}%
\pgfpathlineto{\pgfqpoint{1.129108in}{1.896108in}}%
\pgfpathlineto{\pgfqpoint{1.129174in}{1.896222in}}%
\pgfpathlineto{\pgfqpoint{1.129278in}{1.896905in}}%
\pgfpathlineto{\pgfqpoint{1.129401in}{1.897019in}}%
\pgfpathlineto{\pgfqpoint{1.129486in}{1.897475in}}%
\pgfpathlineto{\pgfqpoint{1.129561in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{1.129627in}{1.897931in}}%
\pgfpathlineto{\pgfqpoint{1.129797in}{1.898045in}}%
\pgfpathlineto{\pgfqpoint{1.129910in}{1.898500in}}%
\pgfpathlineto{\pgfqpoint{1.129962in}{1.898614in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.899184in}}%
\pgfpathlineto{\pgfqpoint{1.130117in}{1.899298in}}%
\pgfpathlineto{\pgfqpoint{1.130244in}{1.899981in}}%
\pgfpathlineto{\pgfqpoint{1.130343in}{1.900095in}}%
\pgfpathlineto{\pgfqpoint{1.130343in}{1.900209in}}%
\pgfpathlineto{\pgfqpoint{1.130537in}{1.900323in}}%
\pgfpathlineto{\pgfqpoint{1.130621in}{1.900779in}}%
\pgfpathlineto{\pgfqpoint{1.130716in}{1.900893in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.901348in}}%
\pgfpathlineto{\pgfqpoint{1.130970in}{1.901462in}}%
\pgfpathlineto{\pgfqpoint{1.131088in}{1.902146in}}%
\pgfpathlineto{\pgfqpoint{1.131196in}{1.902260in}}%
\pgfpathlineto{\pgfqpoint{1.131333in}{1.903057in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{1.903171in}}%
\pgfpathlineto{\pgfqpoint{1.131522in}{1.903399in}}%
\pgfpathlineto{\pgfqpoint{1.131706in}{1.903513in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{1.903968in}}%
\pgfpathlineto{\pgfqpoint{1.131889in}{1.904082in}}%
\pgfpathlineto{\pgfqpoint{1.132017in}{1.904538in}}%
\pgfpathlineto{\pgfqpoint{1.132101in}{1.904652in}}%
\pgfpathlineto{\pgfqpoint{1.132182in}{1.904994in}}%
\pgfpathlineto{\pgfqpoint{1.132295in}{1.905108in}}%
\pgfpathlineto{\pgfqpoint{1.132422in}{1.905677in}}%
\pgfpathlineto{\pgfqpoint{1.132559in}{1.905791in}}%
\pgfpathlineto{\pgfqpoint{1.132695in}{1.906475in}}%
\pgfpathlineto{\pgfqpoint{1.132804in}{1.906588in}}%
\pgfpathlineto{\pgfqpoint{1.132940in}{1.906930in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.907044in}}%
\pgfpathlineto{\pgfqpoint{1.133096in}{1.907500in}}%
\pgfpathlineto{\pgfqpoint{1.133228in}{1.907614in}}%
\pgfpathlineto{\pgfqpoint{1.133280in}{1.907955in}}%
\pgfpathlineto{\pgfqpoint{1.133421in}{1.908069in}}%
\pgfpathlineto{\pgfqpoint{1.133544in}{1.908639in}}%
\pgfpathlineto{\pgfqpoint{1.133761in}{1.908753in}}%
\pgfpathlineto{\pgfqpoint{1.133869in}{1.909322in}}%
\pgfpathlineto{\pgfqpoint{1.133996in}{1.909436in}}%
\pgfpathlineto{\pgfqpoint{1.134109in}{1.910006in}}%
\pgfpathlineto{\pgfqpoint{1.134218in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{1.134288in}{1.910576in}}%
\pgfpathlineto{\pgfqpoint{1.134397in}{1.910689in}}%
\pgfpathlineto{\pgfqpoint{1.134496in}{1.911145in}}%
\pgfpathlineto{\pgfqpoint{1.134585in}{1.911259in}}%
\pgfpathlineto{\pgfqpoint{1.134694in}{1.911943in}}%
\pgfpathlineto{\pgfqpoint{1.134746in}{1.912057in}}%
\pgfpathlineto{\pgfqpoint{1.134845in}{1.912398in}}%
\pgfpathlineto{\pgfqpoint{1.135019in}{1.912512in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{1.913196in}}%
\pgfpathlineto{\pgfqpoint{1.135179in}{1.913310in}}%
\pgfpathlineto{\pgfqpoint{1.135297in}{1.913651in}}%
\pgfpathlineto{\pgfqpoint{1.135396in}{1.913765in}}%
\pgfpathlineto{\pgfqpoint{1.135519in}{1.914677in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.914791in}}%
\pgfpathlineto{\pgfqpoint{1.135665in}{1.915018in}}%
\pgfpathlineto{\pgfqpoint{1.135816in}{1.915132in}}%
\pgfpathlineto{\pgfqpoint{1.135948in}{1.915702in}}%
\pgfpathlineto{\pgfqpoint{1.135981in}{1.915816in}}%
\pgfpathlineto{\pgfqpoint{1.136117in}{1.916158in}}%
\pgfpathlineto{\pgfqpoint{1.136221in}{1.916271in}}%
\pgfpathlineto{\pgfqpoint{1.136315in}{1.916727in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{1.916841in}}%
\pgfpathlineto{\pgfqpoint{1.136541in}{1.917411in}}%
\pgfpathlineto{\pgfqpoint{1.136622in}{1.917525in}}%
\pgfpathlineto{\pgfqpoint{1.136739in}{1.918208in}}%
\pgfpathlineto{\pgfqpoint{1.136805in}{1.918322in}}%
\pgfpathlineto{\pgfqpoint{1.136890in}{1.918892in}}%
\pgfpathlineto{\pgfqpoint{1.136989in}{1.919005in}}%
\pgfpathlineto{\pgfqpoint{1.137065in}{1.919233in}}%
\pgfpathlineto{\pgfqpoint{1.137267in}{1.919347in}}%
\pgfpathlineto{\pgfqpoint{1.137310in}{1.919689in}}%
\pgfpathlineto{\pgfqpoint{1.137517in}{1.919803in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{1.920372in}}%
\pgfpathlineto{\pgfqpoint{1.137739in}{1.920486in}}%
\pgfpathlineto{\pgfqpoint{1.137871in}{1.921284in}}%
\pgfpathlineto{\pgfqpoint{1.137904in}{1.921398in}}%
\pgfpathlineto{\pgfqpoint{1.138026in}{1.921967in}}%
\pgfpathlineto{\pgfqpoint{1.138125in}{1.922081in}}%
\pgfpathlineto{\pgfqpoint{1.138234in}{1.922765in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{1.922879in}}%
\pgfpathlineto{\pgfqpoint{1.138413in}{1.923448in}}%
\pgfpathlineto{\pgfqpoint{1.138512in}{1.923562in}}%
\pgfpathlineto{\pgfqpoint{1.138592in}{1.924132in}}%
\pgfpathlineto{\pgfqpoint{1.138719in}{1.924246in}}%
\pgfpathlineto{\pgfqpoint{1.138856in}{1.925157in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{1.925271in}}%
\pgfpathlineto{\pgfqpoint{1.139040in}{1.925841in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{1.925954in}}%
\pgfpathlineto{\pgfqpoint{1.139223in}{1.926296in}}%
\pgfpathlineto{\pgfqpoint{1.139289in}{1.926410in}}%
\pgfpathlineto{\pgfqpoint{1.139355in}{1.926638in}}%
\pgfpathlineto{\pgfqpoint{1.139586in}{1.926752in}}%
\pgfpathlineto{\pgfqpoint{1.139714in}{1.927663in}}%
\pgfpathlineto{\pgfqpoint{1.139756in}{1.927777in}}%
\pgfpathlineto{\pgfqpoint{1.139775in}{1.928005in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.928119in}}%
\pgfpathlineto{\pgfqpoint{1.140128in}{1.928347in}}%
\pgfpathlineto{\pgfqpoint{1.140246in}{1.928461in}}%
\pgfpathlineto{\pgfqpoint{1.140373in}{1.928916in}}%
\pgfpathlineto{\pgfqpoint{1.140496in}{1.929030in}}%
\pgfpathlineto{\pgfqpoint{1.140585in}{1.929600in}}%
\pgfpathlineto{\pgfqpoint{1.140760in}{1.929714in}}%
\pgfpathlineto{\pgfqpoint{1.140878in}{1.930397in}}%
\pgfpathlineto{\pgfqpoint{1.140906in}{1.930511in}}%
\pgfpathlineto{\pgfqpoint{1.141043in}{1.931195in}}%
\pgfpathlineto{\pgfqpoint{1.141076in}{1.931309in}}%
\pgfpathlineto{\pgfqpoint{1.141189in}{1.931650in}}%
\pgfpathlineto{\pgfqpoint{1.141307in}{1.931764in}}%
\pgfpathlineto{\pgfqpoint{1.141420in}{1.932334in}}%
\pgfpathlineto{\pgfqpoint{1.141523in}{1.932448in}}%
\pgfpathlineto{\pgfqpoint{1.141646in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{1.141703in}{1.932790in}}%
\pgfpathlineto{\pgfqpoint{1.141830in}{1.933131in}}%
\pgfpathlineto{\pgfqpoint{1.141901in}{1.933245in}}%
\pgfpathlineto{\pgfqpoint{1.141919in}{1.933473in}}%
\pgfpathlineto{\pgfqpoint{1.142235in}{1.933587in}}%
\pgfpathlineto{\pgfqpoint{1.142235in}{1.933815in}}%
\pgfpathlineto{\pgfqpoint{1.142476in}{1.933929in}}%
\pgfpathlineto{\pgfqpoint{1.142608in}{1.934270in}}%
\pgfpathlineto{\pgfqpoint{1.142721in}{1.934384in}}%
\pgfpathlineto{\pgfqpoint{1.142853in}{1.935182in}}%
\pgfpathlineto{\pgfqpoint{1.142895in}{1.935296in}}%
\pgfpathlineto{\pgfqpoint{1.143008in}{1.935865in}}%
\pgfpathlineto{\pgfqpoint{1.143051in}{1.935979in}}%
\pgfpathlineto{\pgfqpoint{1.143164in}{1.936321in}}%
\pgfpathlineto{\pgfqpoint{1.143442in}{1.936435in}}%
\pgfpathlineto{\pgfqpoint{1.143541in}{1.937004in}}%
\pgfpathlineto{\pgfqpoint{1.143593in}{1.937118in}}%
\pgfpathlineto{\pgfqpoint{1.143696in}{1.937574in}}%
\pgfpathlineto{\pgfqpoint{1.143776in}{1.937688in}}%
\pgfpathlineto{\pgfqpoint{1.143908in}{1.938371in}}%
\pgfpathlineto{\pgfqpoint{1.143970in}{1.938485in}}%
\pgfpathlineto{\pgfqpoint{1.144064in}{1.938827in}}%
\pgfpathlineto{\pgfqpoint{1.144271in}{1.938941in}}%
\pgfpathlineto{\pgfqpoint{1.144356in}{1.939169in}}%
\pgfpathlineto{\pgfqpoint{1.144493in}{1.939283in}}%
\pgfpathlineto{\pgfqpoint{1.144587in}{1.939511in}}%
\pgfpathlineto{\pgfqpoint{1.144677in}{1.939625in}}%
\pgfpathlineto{\pgfqpoint{1.144804in}{1.939966in}}%
\pgfpathlineto{\pgfqpoint{1.144832in}{1.940080in}}%
\pgfpathlineto{\pgfqpoint{1.144959in}{1.940992in}}%
\pgfpathlineto{\pgfqpoint{1.145054in}{1.941106in}}%
\pgfpathlineto{\pgfqpoint{1.145148in}{1.941333in}}%
\pgfpathlineto{\pgfqpoint{1.145242in}{1.941447in}}%
\pgfpathlineto{\pgfqpoint{1.145355in}{1.941903in}}%
\pgfpathlineto{\pgfqpoint{1.145506in}{1.942017in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.942245in}}%
\pgfpathlineto{\pgfqpoint{1.145831in}{1.942359in}}%
\pgfpathlineto{\pgfqpoint{1.145963in}{1.942814in}}%
\pgfpathlineto{\pgfqpoint{1.146044in}{1.942928in}}%
\pgfpathlineto{\pgfqpoint{1.146152in}{1.943270in}}%
\pgfpathlineto{\pgfqpoint{1.146213in}{1.943384in}}%
\pgfpathlineto{\pgfqpoint{1.146345in}{1.943840in}}%
\pgfpathlineto{\pgfqpoint{1.146421in}{1.943953in}}%
\pgfpathlineto{\pgfqpoint{1.146538in}{1.944637in}}%
\pgfpathlineto{\pgfqpoint{1.146619in}{1.944751in}}%
\pgfpathlineto{\pgfqpoint{1.146741in}{1.945207in}}%
\pgfpathlineto{\pgfqpoint{1.146793in}{1.945320in}}%
\pgfpathlineto{\pgfqpoint{1.146911in}{1.946004in}}%
\pgfpathlineto{\pgfqpoint{1.147033in}{1.946118in}}%
\pgfpathlineto{\pgfqpoint{1.147071in}{1.946346in}}%
\pgfpathlineto{\pgfqpoint{1.147245in}{1.946460in}}%
\pgfpathlineto{\pgfqpoint{1.147330in}{1.946801in}}%
\pgfpathlineto{\pgfqpoint{1.147396in}{1.946801in}}%
\pgfpathlineto{\pgfqpoint{1.147396in}{1.946915in}}%
\pgfpathlineto{\pgfqpoint{1.147467in}{1.947371in}}%
\pgfpathlineto{\pgfqpoint{1.147707in}{1.947485in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{1.947713in}}%
\pgfpathlineto{\pgfqpoint{1.147971in}{1.947827in}}%
\pgfpathlineto{\pgfqpoint{1.148099in}{1.948396in}}%
\pgfpathlineto{\pgfqpoint{1.148155in}{1.948510in}}%
\pgfpathlineto{\pgfqpoint{1.148264in}{1.948852in}}%
\pgfpathlineto{\pgfqpoint{1.148297in}{1.948852in}}%
\pgfpathlineto{\pgfqpoint{1.148297in}{1.948966in}}%
\pgfpathlineto{\pgfqpoint{1.148419in}{1.949649in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{1.949763in}}%
\pgfpathlineto{\pgfqpoint{1.148641in}{1.950333in}}%
\pgfpathlineto{\pgfqpoint{1.148711in}{1.950447in}}%
\pgfpathlineto{\pgfqpoint{1.148843in}{1.951586in}}%
\pgfpathlineto{\pgfqpoint{1.148989in}{1.951700in}}%
\pgfpathlineto{\pgfqpoint{1.149098in}{1.952156in}}%
\pgfpathlineto{\pgfqpoint{1.149249in}{1.952269in}}%
\pgfpathlineto{\pgfqpoint{1.149385in}{1.952611in}}%
\pgfpathlineto{\pgfqpoint{1.149418in}{1.952725in}}%
\pgfpathlineto{\pgfqpoint{1.149442in}{1.952953in}}%
\pgfpathlineto{\pgfqpoint{1.149607in}{1.953067in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{1.953750in}}%
\pgfpathlineto{\pgfqpoint{1.149772in}{1.953864in}}%
\pgfpathlineto{\pgfqpoint{1.149890in}{1.954320in}}%
\pgfpathlineto{\pgfqpoint{1.149984in}{1.954434in}}%
\pgfpathlineto{\pgfqpoint{1.150088in}{1.955345in}}%
\pgfpathlineto{\pgfqpoint{1.150163in}{1.955459in}}%
\pgfpathlineto{\pgfqpoint{1.150253in}{1.956029in}}%
\pgfpathlineto{\pgfqpoint{1.150375in}{1.956143in}}%
\pgfpathlineto{\pgfqpoint{1.150484in}{1.956598in}}%
\pgfpathlineto{\pgfqpoint{1.150667in}{1.956712in}}%
\pgfpathlineto{\pgfqpoint{1.150780in}{1.957054in}}%
\pgfpathlineto{\pgfqpoint{1.150898in}{1.957168in}}%
\pgfpathlineto{\pgfqpoint{1.151007in}{1.957624in}}%
\pgfpathlineto{\pgfqpoint{1.151049in}{1.957624in}}%
\pgfpathlineto{\pgfqpoint{1.151049in}{1.957738in}}%
\pgfpathlineto{\pgfqpoint{1.151172in}{1.958763in}}%
\pgfpathlineto{\pgfqpoint{1.151275in}{1.958877in}}%
\pgfpathlineto{\pgfqpoint{1.151389in}{1.959560in}}%
\pgfpathlineto{\pgfqpoint{1.151473in}{1.959560in}}%
\pgfpathlineto{\pgfqpoint{1.151473in}{1.959674in}}%
\pgfpathlineto{\pgfqpoint{1.151530in}{1.959902in}}%
\pgfpathlineto{\pgfqpoint{1.151624in}{1.960016in}}%
\pgfpathlineto{\pgfqpoint{1.151718in}{1.960358in}}%
\pgfpathlineto{\pgfqpoint{1.151902in}{1.960472in}}%
\pgfpathlineto{\pgfqpoint{1.151987in}{1.960699in}}%
\pgfpathlineto{\pgfqpoint{1.152147in}{1.960813in}}%
\pgfpathlineto{\pgfqpoint{1.152147in}{1.960927in}}%
\pgfpathlineto{\pgfqpoint{1.152388in}{1.961041in}}%
\pgfpathlineto{\pgfqpoint{1.152520in}{1.961839in}}%
\pgfpathlineto{\pgfqpoint{1.152553in}{1.961839in}}%
\pgfpathlineto{\pgfqpoint{1.152553in}{1.961952in}}%
\pgfpathlineto{\pgfqpoint{1.152642in}{1.962750in}}%
\pgfpathlineto{\pgfqpoint{1.152722in}{1.962864in}}%
\pgfpathlineto{\pgfqpoint{1.152859in}{1.963775in}}%
\pgfpathlineto{\pgfqpoint{1.152901in}{1.963889in}}%
\pgfpathlineto{\pgfqpoint{1.152901in}{1.964003in}}%
\pgfpathlineto{\pgfqpoint{1.153189in}{1.964117in}}%
\pgfpathlineto{\pgfqpoint{1.153269in}{1.964459in}}%
\pgfpathlineto{\pgfqpoint{1.153580in}{1.964573in}}%
\pgfpathlineto{\pgfqpoint{1.153707in}{1.965142in}}%
\pgfpathlineto{\pgfqpoint{1.153821in}{1.965256in}}%
\pgfpathlineto{\pgfqpoint{1.153905in}{1.965940in}}%
\pgfpathlineto{\pgfqpoint{1.153990in}{1.966053in}}%
\pgfpathlineto{\pgfqpoint{1.154118in}{1.966281in}}%
\pgfpathlineto{\pgfqpoint{1.154179in}{1.966395in}}%
\pgfpathlineto{\pgfqpoint{1.154250in}{1.966623in}}%
\pgfpathlineto{\pgfqpoint{1.154349in}{1.966737in}}%
\pgfpathlineto{\pgfqpoint{1.154485in}{1.967648in}}%
\pgfpathlineto{\pgfqpoint{1.154551in}{1.967762in}}%
\pgfpathlineto{\pgfqpoint{1.154645in}{1.968218in}}%
\pgfpathlineto{\pgfqpoint{1.154777in}{1.968332in}}%
\pgfpathlineto{\pgfqpoint{1.154909in}{1.969357in}}%
\pgfpathlineto{\pgfqpoint{1.155112in}{1.969471in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.970155in}}%
\pgfpathlineto{\pgfqpoint{1.155357in}{1.970268in}}%
\pgfpathlineto{\pgfqpoint{1.155451in}{1.970496in}}%
\pgfpathlineto{\pgfqpoint{1.155517in}{1.970610in}}%
\pgfpathlineto{\pgfqpoint{1.155645in}{1.970952in}}%
\pgfpathlineto{\pgfqpoint{1.155739in}{1.971066in}}%
\pgfpathlineto{\pgfqpoint{1.155861in}{1.971749in}}%
\pgfpathlineto{\pgfqpoint{1.155894in}{1.971863in}}%
\pgfpathlineto{\pgfqpoint{1.155937in}{1.972091in}}%
\pgfpathlineto{\pgfqpoint{1.156088in}{1.972205in}}%
\pgfpathlineto{\pgfqpoint{1.156144in}{1.972775in}}%
\pgfpathlineto{\pgfqpoint{1.156309in}{1.972889in}}%
\pgfpathlineto{\pgfqpoint{1.156446in}{1.973572in}}%
\pgfpathlineto{\pgfqpoint{1.156465in}{1.973686in}}%
\pgfpathlineto{\pgfqpoint{1.156540in}{1.974597in}}%
\pgfpathlineto{\pgfqpoint{1.156766in}{1.974711in}}%
\pgfpathlineto{\pgfqpoint{1.156880in}{1.975167in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{1.975281in}}%
\pgfpathlineto{\pgfqpoint{1.157087in}{1.975964in}}%
\pgfpathlineto{\pgfqpoint{1.157233in}{1.976078in}}%
\pgfpathlineto{\pgfqpoint{1.157356in}{1.976876in}}%
\pgfpathlineto{\pgfqpoint{1.157445in}{1.976990in}}%
\pgfpathlineto{\pgfqpoint{1.157558in}{1.978015in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.978129in}}%
\pgfpathlineto{\pgfqpoint{1.157723in}{1.978698in}}%
\pgfpathlineto{\pgfqpoint{1.157869in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{1.157992in}{1.979040in}}%
\pgfpathlineto{\pgfqpoint{1.158053in}{1.979154in}}%
\pgfpathlineto{\pgfqpoint{1.158176in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{1.158209in}{1.979496in}}%
\pgfpathlineto{\pgfqpoint{1.158336in}{1.979838in}}%
\pgfpathlineto{\pgfqpoint{1.158397in}{1.979951in}}%
\pgfpathlineto{\pgfqpoint{1.158482in}{1.980521in}}%
\pgfpathlineto{\pgfqpoint{1.158576in}{1.980635in}}%
\pgfpathlineto{\pgfqpoint{1.158694in}{1.981091in}}%
\pgfpathlineto{\pgfqpoint{1.158784in}{1.981205in}}%
\pgfpathlineto{\pgfqpoint{1.158845in}{1.981660in}}%
\pgfpathlineto{\pgfqpoint{1.158963in}{1.981774in}}%
\pgfpathlineto{\pgfqpoint{1.159071in}{1.982002in}}%
\pgfpathlineto{\pgfqpoint{1.159236in}{1.982116in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{1.982458in}}%
\pgfpathlineto{\pgfqpoint{1.159481in}{1.982572in}}%
\pgfpathlineto{\pgfqpoint{1.159613in}{1.983255in}}%
\pgfpathlineto{\pgfqpoint{1.159844in}{1.983369in}}%
\pgfpathlineto{\pgfqpoint{1.159967in}{1.983711in}}%
\pgfpathlineto{\pgfqpoint{1.160071in}{1.983825in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{1.984394in}}%
\pgfpathlineto{\pgfqpoint{1.160382in}{1.984508in}}%
\pgfpathlineto{\pgfqpoint{1.160514in}{1.985192in}}%
\pgfpathlineto{\pgfqpoint{1.160584in}{1.985306in}}%
\pgfpathlineto{\pgfqpoint{1.160721in}{1.985761in}}%
\pgfpathlineto{\pgfqpoint{1.160806in}{1.985875in}}%
\pgfpathlineto{\pgfqpoint{1.160942in}{1.986331in}}%
\pgfpathlineto{\pgfqpoint{1.160985in}{1.986445in}}%
\pgfpathlineto{\pgfqpoint{1.160985in}{1.986559in}}%
\pgfpathlineto{\pgfqpoint{1.161239in}{1.986673in}}%
\pgfpathlineto{\pgfqpoint{1.161357in}{1.987242in}}%
\pgfpathlineto{\pgfqpoint{1.161466in}{1.987356in}}%
\pgfpathlineto{\pgfqpoint{1.161555in}{1.988267in}}%
\pgfpathlineto{\pgfqpoint{1.161734in}{1.988381in}}%
\pgfpathlineto{\pgfqpoint{1.161847in}{1.989179in}}%
\pgfpathlineto{\pgfqpoint{1.162055in}{1.989293in}}%
\pgfpathlineto{\pgfqpoint{1.162144in}{1.989521in}}%
\pgfpathlineto{\pgfqpoint{1.162305in}{1.989634in}}%
\pgfpathlineto{\pgfqpoint{1.162432in}{1.990090in}}%
\pgfpathlineto{\pgfqpoint{1.162484in}{1.990204in}}%
\pgfpathlineto{\pgfqpoint{1.162569in}{1.990660in}}%
\pgfpathlineto{\pgfqpoint{1.162653in}{1.990774in}}%
\pgfpathlineto{\pgfqpoint{1.162653in}{1.990888in}}%
\pgfpathlineto{\pgfqpoint{1.162946in}{1.991001in}}%
\pgfpathlineto{\pgfqpoint{1.162998in}{1.991229in}}%
\pgfpathlineto{\pgfqpoint{1.163148in}{1.991343in}}%
\pgfpathlineto{\pgfqpoint{1.163252in}{1.991913in}}%
\pgfpathlineto{\pgfqpoint{1.163332in}{1.992027in}}%
\pgfpathlineto{\pgfqpoint{1.163450in}{1.992596in}}%
\pgfpathlineto{\pgfqpoint{1.163554in}{1.992596in}}%
\pgfpathlineto{\pgfqpoint{1.163554in}{1.992710in}}%
\pgfpathlineto{\pgfqpoint{1.163690in}{1.993280in}}%
\pgfpathlineto{\pgfqpoint{1.163851in}{1.993394in}}%
\pgfpathlineto{\pgfqpoint{1.163884in}{1.993736in}}%
\pgfpathlineto{\pgfqpoint{1.164063in}{1.993849in}}%
\pgfpathlineto{\pgfqpoint{1.164199in}{1.994647in}}%
\pgfpathlineto{\pgfqpoint{1.164341in}{1.994761in}}%
\pgfpathlineto{\pgfqpoint{1.164416in}{1.994989in}}%
\pgfpathlineto{\pgfqpoint{1.164487in}{1.995103in}}%
\pgfpathlineto{\pgfqpoint{1.164614in}{1.995786in}}%
\pgfpathlineto{\pgfqpoint{1.164831in}{1.995900in}}%
\pgfpathlineto{\pgfqpoint{1.164939in}{1.996356in}}%
\pgfpathlineto{\pgfqpoint{1.164996in}{1.996356in}}%
\pgfpathlineto{\pgfqpoint{1.164996in}{1.996470in}}%
\pgfpathlineto{\pgfqpoint{1.165029in}{1.996697in}}%
\pgfpathlineto{\pgfqpoint{1.165203in}{1.996811in}}%
\pgfpathlineto{\pgfqpoint{1.165335in}{1.997267in}}%
\pgfpathlineto{\pgfqpoint{1.165491in}{1.997381in}}%
\pgfpathlineto{\pgfqpoint{1.165618in}{1.997609in}}%
\pgfpathlineto{\pgfqpoint{1.165783in}{1.997723in}}%
\pgfpathlineto{\pgfqpoint{1.165882in}{1.998178in}}%
\pgfpathlineto{\pgfqpoint{1.166005in}{1.998292in}}%
\pgfpathlineto{\pgfqpoint{1.166132in}{1.998748in}}%
\pgfpathlineto{\pgfqpoint{1.166278in}{1.998862in}}%
\pgfpathlineto{\pgfqpoint{1.166391in}{1.999204in}}%
\pgfpathlineto{\pgfqpoint{1.166490in}{1.999317in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.999773in}}%
\pgfpathlineto{\pgfqpoint{1.166754in}{1.999887in}}%
\pgfpathlineto{\pgfqpoint{1.166858in}{2.000457in}}%
\pgfpathlineto{\pgfqpoint{1.166947in}{2.000571in}}%
\pgfpathlineto{\pgfqpoint{1.167079in}{2.001140in}}%
\pgfpathlineto{\pgfqpoint{1.167188in}{2.001254in}}%
\pgfpathlineto{\pgfqpoint{1.167273in}{2.001824in}}%
\pgfpathlineto{\pgfqpoint{1.167390in}{2.001938in}}%
\pgfpathlineto{\pgfqpoint{1.167518in}{2.002621in}}%
\pgfpathlineto{\pgfqpoint{1.167546in}{2.002735in}}%
\pgfpathlineto{\pgfqpoint{1.167650in}{2.003874in}}%
\pgfpathlineto{\pgfqpoint{1.167725in}{2.003988in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{2.004330in}}%
\pgfpathlineto{\pgfqpoint{1.167899in}{2.004444in}}%
\pgfpathlineto{\pgfqpoint{1.168022in}{2.005013in}}%
\pgfpathlineto{\pgfqpoint{1.168140in}{2.005127in}}%
\pgfpathlineto{\pgfqpoint{1.168276in}{2.005583in}}%
\pgfpathlineto{\pgfqpoint{1.168328in}{2.005697in}}%
\pgfpathlineto{\pgfqpoint{1.168404in}{2.006039in}}%
\pgfpathlineto{\pgfqpoint{1.168503in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{1.168559in}{2.006722in}}%
\pgfpathlineto{\pgfqpoint{1.168847in}{2.006836in}}%
\pgfpathlineto{\pgfqpoint{1.168856in}{2.007064in}}%
\pgfpathlineto{\pgfqpoint{1.169002in}{2.007178in}}%
\pgfpathlineto{\pgfqpoint{1.169016in}{2.007520in}}%
\pgfpathlineto{\pgfqpoint{1.169262in}{2.007633in}}%
\pgfpathlineto{\pgfqpoint{1.169318in}{2.007975in}}%
\pgfpathlineto{\pgfqpoint{1.169559in}{2.008089in}}%
\pgfpathlineto{\pgfqpoint{1.169653in}{2.008317in}}%
\pgfpathlineto{\pgfqpoint{1.169785in}{2.008431in}}%
\pgfpathlineto{\pgfqpoint{1.169841in}{2.008773in}}%
\pgfpathlineto{\pgfqpoint{1.170058in}{2.008887in}}%
\pgfpathlineto{\pgfqpoint{1.170167in}{2.009570in}}%
\pgfpathlineto{\pgfqpoint{1.170256in}{2.009684in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{2.010481in}}%
\pgfpathlineto{\pgfqpoint{1.170402in}{2.010481in}}%
\pgfpathlineto{\pgfqpoint{1.170402in}{2.010595in}}%
\pgfpathlineto{\pgfqpoint{1.170463in}{2.011165in}}%
\pgfpathlineto{\pgfqpoint{1.170595in}{2.011279in}}%
\pgfpathlineto{\pgfqpoint{1.170723in}{2.011848in}}%
\pgfpathlineto{\pgfqpoint{1.170812in}{2.011962in}}%
\pgfpathlineto{\pgfqpoint{1.170930in}{2.012418in}}%
\pgfpathlineto{\pgfqpoint{1.171029in}{2.012532in}}%
\pgfpathlineto{\pgfqpoint{1.171086in}{2.012760in}}%
\pgfpathlineto{\pgfqpoint{1.171236in}{2.012874in}}%
\pgfpathlineto{\pgfqpoint{1.171373in}{2.013443in}}%
\pgfpathlineto{\pgfqpoint{1.171401in}{2.013557in}}%
\pgfpathlineto{\pgfqpoint{1.171453in}{2.014013in}}%
\pgfpathlineto{\pgfqpoint{1.171585in}{2.014127in}}%
\pgfpathlineto{\pgfqpoint{1.171708in}{2.014696in}}%
\pgfpathlineto{\pgfqpoint{1.171783in}{2.014810in}}%
\pgfpathlineto{\pgfqpoint{1.171920in}{2.015380in}}%
\pgfpathlineto{\pgfqpoint{1.172024in}{2.015494in}}%
\pgfpathlineto{\pgfqpoint{1.172160in}{2.015949in}}%
\pgfpathlineto{\pgfqpoint{1.172264in}{2.016063in}}%
\pgfpathlineto{\pgfqpoint{1.172321in}{2.016405in}}%
\pgfpathlineto{\pgfqpoint{1.172486in}{2.016519in}}%
\pgfpathlineto{\pgfqpoint{1.172584in}{2.016861in}}%
\pgfpathlineto{\pgfqpoint{1.172778in}{2.016975in}}%
\pgfpathlineto{\pgfqpoint{1.172778in}{2.017089in}}%
\pgfpathlineto{\pgfqpoint{1.173070in}{2.017203in}}%
\pgfpathlineto{\pgfqpoint{1.173174in}{2.017544in}}%
\pgfpathlineto{\pgfqpoint{1.173282in}{2.017658in}}%
\pgfpathlineto{\pgfqpoint{1.173414in}{2.018114in}}%
\pgfpathlineto{\pgfqpoint{1.173456in}{2.018228in}}%
\pgfpathlineto{\pgfqpoint{1.173574in}{2.018797in}}%
\pgfpathlineto{\pgfqpoint{1.173598in}{2.018797in}}%
\pgfpathlineto{\pgfqpoint{1.173598in}{2.018911in}}%
\pgfpathlineto{\pgfqpoint{1.173702in}{2.019823in}}%
\pgfpathlineto{\pgfqpoint{1.173777in}{2.019937in}}%
\pgfpathlineto{\pgfqpoint{1.173786in}{2.020164in}}%
\pgfpathlineto{\pgfqpoint{1.173989in}{2.020278in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{2.021076in}}%
\pgfpathlineto{\pgfqpoint{1.174178in}{2.021190in}}%
\pgfpathlineto{\pgfqpoint{1.174178in}{2.021304in}}%
\pgfpathlineto{\pgfqpoint{1.174423in}{2.021418in}}%
\pgfpathlineto{\pgfqpoint{1.174508in}{2.021987in}}%
\pgfpathlineto{\pgfqpoint{1.174706in}{2.022101in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{2.022329in}}%
\pgfpathlineto{\pgfqpoint{1.175021in}{2.022443in}}%
\pgfpathlineto{\pgfqpoint{1.175130in}{2.023012in}}%
\pgfpathlineto{\pgfqpoint{1.175248in}{2.023126in}}%
\pgfpathlineto{\pgfqpoint{1.175365in}{2.023810in}}%
\pgfpathlineto{\pgfqpoint{1.175431in}{2.023924in}}%
\pgfpathlineto{\pgfqpoint{1.175563in}{2.024379in}}%
\pgfpathlineto{\pgfqpoint{1.175601in}{2.024493in}}%
\pgfpathlineto{\pgfqpoint{1.175700in}{2.024835in}}%
\pgfpathlineto{\pgfqpoint{1.175771in}{2.024949in}}%
\pgfpathlineto{\pgfqpoint{1.175870in}{2.025177in}}%
\pgfpathlineto{\pgfqpoint{1.175959in}{2.025291in}}%
\pgfpathlineto{\pgfqpoint{1.176063in}{2.025860in}}%
\pgfpathlineto{\pgfqpoint{1.176218in}{2.025974in}}%
\pgfpathlineto{\pgfqpoint{1.176270in}{2.026202in}}%
\pgfpathlineto{\pgfqpoint{1.176445in}{2.026316in}}%
\pgfpathlineto{\pgfqpoint{1.176539in}{2.026658in}}%
\pgfpathlineto{\pgfqpoint{1.176695in}{2.026772in}}%
\pgfpathlineto{\pgfqpoint{1.176794in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{1.177034in}{2.027569in}}%
\pgfpathlineto{\pgfqpoint{1.177156in}{2.028025in}}%
\pgfpathlineto{\pgfqpoint{1.177274in}{2.028139in}}%
\pgfpathlineto{\pgfqpoint{1.177406in}{2.028822in}}%
\pgfpathlineto{\pgfqpoint{1.177453in}{2.028936in}}%
\pgfpathlineto{\pgfqpoint{1.177581in}{2.029506in}}%
\pgfpathlineto{\pgfqpoint{1.177713in}{2.029620in}}%
\pgfpathlineto{\pgfqpoint{1.177835in}{2.030189in}}%
\pgfpathlineto{\pgfqpoint{1.178061in}{2.030303in}}%
\pgfpathlineto{\pgfqpoint{1.178076in}{2.030645in}}%
\pgfpathlineto{\pgfqpoint{1.178203in}{2.030645in}}%
\pgfpathlineto{\pgfqpoint{1.178203in}{2.030759in}}%
\pgfpathlineto{\pgfqpoint{1.178335in}{2.031214in}}%
\pgfpathlineto{\pgfqpoint{1.178405in}{2.031328in}}%
\pgfpathlineto{\pgfqpoint{1.178537in}{2.032012in}}%
\pgfpathlineto{\pgfqpoint{1.178830in}{2.032126in}}%
\pgfpathlineto{\pgfqpoint{1.178948in}{2.032695in}}%
\pgfpathlineto{\pgfqpoint{1.179056in}{2.032809in}}%
\pgfpathlineto{\pgfqpoint{1.179145in}{2.033265in}}%
\pgfpathlineto{\pgfqpoint{1.179343in}{2.033379in}}%
\pgfpathlineto{\pgfqpoint{1.179442in}{2.033835in}}%
\pgfpathlineto{\pgfqpoint{1.179504in}{2.033948in}}%
\pgfpathlineto{\pgfqpoint{1.179504in}{2.034062in}}%
\pgfpathlineto{\pgfqpoint{1.179721in}{2.034176in}}%
\pgfpathlineto{\pgfqpoint{1.179848in}{2.034974in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{2.035088in}}%
\pgfpathlineto{\pgfqpoint{1.180211in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{1.180258in}{2.035771in}}%
\pgfpathlineto{\pgfqpoint{1.180357in}{2.036227in}}%
\pgfpathlineto{\pgfqpoint{1.180611in}{2.036341in}}%
\pgfpathlineto{\pgfqpoint{1.180687in}{2.036910in}}%
\pgfpathlineto{\pgfqpoint{1.180795in}{2.037024in}}%
\pgfpathlineto{\pgfqpoint{1.180889in}{2.037480in}}%
\pgfpathlineto{\pgfqpoint{1.181040in}{2.037594in}}%
\pgfpathlineto{\pgfqpoint{1.181130in}{2.038049in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{2.038163in}}%
\pgfpathlineto{\pgfqpoint{1.181337in}{2.038505in}}%
\pgfpathlineto{\pgfqpoint{1.181455in}{2.038619in}}%
\pgfpathlineto{\pgfqpoint{1.181493in}{2.039075in}}%
\pgfpathlineto{\pgfqpoint{1.181912in}{2.039189in}}%
\pgfpathlineto{\pgfqpoint{1.182035in}{2.039644in}}%
\pgfpathlineto{\pgfqpoint{1.182068in}{2.039644in}}%
\pgfpathlineto{\pgfqpoint{1.182068in}{2.039758in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{2.040442in}}%
\pgfpathlineto{\pgfqpoint{1.182294in}{2.040556in}}%
\pgfpathlineto{\pgfqpoint{1.182379in}{2.041239in}}%
\pgfpathlineto{\pgfqpoint{1.182534in}{2.041353in}}%
\pgfpathlineto{\pgfqpoint{1.182610in}{2.041809in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{2.041923in}}%
\pgfpathlineto{\pgfqpoint{1.182808in}{2.042492in}}%
\pgfpathlineto{\pgfqpoint{1.183006in}{2.042606in}}%
\pgfpathlineto{\pgfqpoint{1.183138in}{2.043176in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{2.043290in}}%
\pgfpathlineto{\pgfqpoint{1.183453in}{2.043631in}}%
\pgfpathlineto{\pgfqpoint{1.183755in}{2.043745in}}%
\pgfpathlineto{\pgfqpoint{1.183854in}{2.044201in}}%
\pgfpathlineto{\pgfqpoint{1.183991in}{2.044315in}}%
\pgfpathlineto{\pgfqpoint{1.184071in}{2.044543in}}%
\pgfpathlineto{\pgfqpoint{1.184165in}{2.044657in}}%
\pgfpathlineto{\pgfqpoint{1.184297in}{2.045226in}}%
\pgfpathlineto{\pgfqpoint{1.184439in}{2.045340in}}%
\pgfpathlineto{\pgfqpoint{1.184538in}{2.046024in}}%
\pgfpathlineto{\pgfqpoint{1.184632in}{2.046138in}}%
\pgfpathlineto{\pgfqpoint{1.184769in}{2.046707in}}%
\pgfpathlineto{\pgfqpoint{1.184820in}{2.046821in}}%
\pgfpathlineto{\pgfqpoint{1.184863in}{2.047163in}}%
\pgfpathlineto{\pgfqpoint{1.184985in}{2.047277in}}%
\pgfpathlineto{\pgfqpoint{1.185098in}{2.047846in}}%
\pgfpathlineto{\pgfqpoint{1.185207in}{2.047960in}}%
\pgfpathlineto{\pgfqpoint{1.185320in}{2.048872in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{2.048986in}}%
\pgfpathlineto{\pgfqpoint{1.185523in}{2.049327in}}%
\pgfpathlineto{\pgfqpoint{1.185584in}{2.049441in}}%
\pgfpathlineto{\pgfqpoint{1.185721in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{1.185768in}{2.050011in}}%
\pgfpathlineto{\pgfqpoint{1.185791in}{2.050239in}}%
\pgfpathlineto{\pgfqpoint{1.185985in}{2.050353in}}%
\pgfpathlineto{\pgfqpoint{1.186046in}{2.050694in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{2.050808in}}%
\pgfpathlineto{\pgfqpoint{1.186357in}{2.051036in}}%
\pgfpathlineto{\pgfqpoint{1.186644in}{2.051150in}}%
\pgfpathlineto{\pgfqpoint{1.186644in}{2.051264in}}%
\pgfpathlineto{\pgfqpoint{1.186908in}{2.051378in}}%
\pgfpathlineto{\pgfqpoint{1.186970in}{2.051606in}}%
\pgfpathlineto{\pgfqpoint{1.187177in}{2.051720in}}%
\pgfpathlineto{\pgfqpoint{1.187257in}{2.051947in}}%
\pgfpathlineto{\pgfqpoint{1.187375in}{2.052061in}}%
\pgfpathlineto{\pgfqpoint{1.187507in}{2.052859in}}%
\pgfpathlineto{\pgfqpoint{1.187526in}{2.052973in}}%
\pgfpathlineto{\pgfqpoint{1.187648in}{2.053428in}}%
\pgfpathlineto{\pgfqpoint{1.187724in}{2.053542in}}%
\pgfpathlineto{\pgfqpoint{1.187776in}{2.053998in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{2.053998in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{2.054112in}}%
\pgfpathlineto{\pgfqpoint{1.187997in}{2.054795in}}%
\pgfpathlineto{\pgfqpoint{1.188162in}{2.054909in}}%
\pgfpathlineto{\pgfqpoint{1.188271in}{2.055251in}}%
\pgfpathlineto{\pgfqpoint{1.188407in}{2.055365in}}%
\pgfpathlineto{\pgfqpoint{1.188502in}{2.055707in}}%
\pgfpathlineto{\pgfqpoint{1.188577in}{2.055821in}}%
\pgfpathlineto{\pgfqpoint{1.188629in}{2.056390in}}%
\pgfpathlineto{\pgfqpoint{1.188761in}{2.056504in}}%
\pgfpathlineto{\pgfqpoint{1.188893in}{2.057074in}}%
\pgfpathlineto{\pgfqpoint{1.189025in}{2.057188in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{2.057871in}}%
\pgfpathlineto{\pgfqpoint{1.189232in}{2.057985in}}%
\pgfpathlineto{\pgfqpoint{1.189246in}{2.058213in}}%
\pgfpathlineto{\pgfqpoint{1.189538in}{2.058327in}}%
\pgfpathlineto{\pgfqpoint{1.189543in}{2.058555in}}%
\pgfpathlineto{\pgfqpoint{1.189859in}{2.058669in}}%
\pgfpathlineto{\pgfqpoint{1.189972in}{2.059124in}}%
\pgfpathlineto{\pgfqpoint{1.190052in}{2.059238in}}%
\pgfpathlineto{\pgfqpoint{1.190179in}{2.059466in}}%
\pgfpathlineto{\pgfqpoint{1.190231in}{2.059580in}}%
\pgfpathlineto{\pgfqpoint{1.190363in}{2.060263in}}%
\pgfpathlineto{\pgfqpoint{1.190420in}{2.060377in}}%
\pgfpathlineto{\pgfqpoint{1.190514in}{2.060947in}}%
\pgfpathlineto{\pgfqpoint{1.190594in}{2.061061in}}%
\pgfpathlineto{\pgfqpoint{1.190712in}{2.061744in}}%
\pgfpathlineto{\pgfqpoint{1.190787in}{2.061858in}}%
\pgfpathlineto{\pgfqpoint{1.190863in}{2.062314in}}%
\pgfpathlineto{\pgfqpoint{1.191018in}{2.062428in}}%
\pgfpathlineto{\pgfqpoint{1.191051in}{2.062656in}}%
\pgfpathlineto{\pgfqpoint{1.191216in}{2.062770in}}%
\pgfpathlineto{\pgfqpoint{1.191306in}{2.063453in}}%
\pgfpathlineto{\pgfqpoint{1.191438in}{2.063567in}}%
\pgfpathlineto{\pgfqpoint{1.191542in}{2.064023in}}%
\pgfpathlineto{\pgfqpoint{1.191659in}{2.064137in}}%
\pgfpathlineto{\pgfqpoint{1.191796in}{2.064820in}}%
\pgfpathlineto{\pgfqpoint{1.191900in}{2.064934in}}%
\pgfpathlineto{\pgfqpoint{1.192022in}{2.065504in}}%
\pgfpathlineto{\pgfqpoint{1.192131in}{2.065618in}}%
\pgfpathlineto{\pgfqpoint{1.192140in}{2.065845in}}%
\pgfpathlineto{\pgfqpoint{1.192310in}{2.065959in}}%
\pgfpathlineto{\pgfqpoint{1.192437in}{2.066529in}}%
\pgfpathlineto{\pgfqpoint{1.192531in}{2.066643in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{2.066871in}}%
\pgfpathlineto{\pgfqpoint{1.192781in}{2.066985in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.067326in}}%
\pgfpathlineto{\pgfqpoint{1.192951in}{2.067440in}}%
\pgfpathlineto{\pgfqpoint{1.193069in}{2.067782in}}%
\pgfpathlineto{\pgfqpoint{1.193248in}{2.067896in}}%
\pgfpathlineto{\pgfqpoint{1.193370in}{2.068807in}}%
\pgfpathlineto{\pgfqpoint{1.193531in}{2.068921in}}%
\pgfpathlineto{\pgfqpoint{1.193639in}{2.069149in}}%
\pgfpathlineto{\pgfqpoint{1.193714in}{2.069263in}}%
\pgfpathlineto{\pgfqpoint{1.193842in}{2.069719in}}%
\pgfpathlineto{\pgfqpoint{1.193960in}{2.069833in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{2.070630in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{2.070744in}}%
\pgfpathlineto{\pgfqpoint{1.194280in}{2.071427in}}%
\pgfpathlineto{\pgfqpoint{1.194304in}{2.071541in}}%
\pgfpathlineto{\pgfqpoint{1.194356in}{2.071997in}}%
\pgfpathlineto{\pgfqpoint{1.194605in}{2.072111in}}%
\pgfpathlineto{\pgfqpoint{1.194733in}{2.072339in}}%
\pgfpathlineto{\pgfqpoint{1.194902in}{2.072453in}}%
\pgfpathlineto{\pgfqpoint{1.195006in}{2.072908in}}%
\pgfpathlineto{\pgfqpoint{1.195157in}{2.073022in}}%
\pgfpathlineto{\pgfqpoint{1.195265in}{2.073706in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{2.073820in}}%
\pgfpathlineto{\pgfqpoint{1.195562in}{2.074047in}}%
\pgfpathlineto{\pgfqpoint{1.195656in}{2.074161in}}%
\pgfpathlineto{\pgfqpoint{1.195774in}{2.074845in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{2.074959in}}%
\pgfpathlineto{\pgfqpoint{1.195967in}{2.075301in}}%
\pgfpathlineto{\pgfqpoint{1.196048in}{2.075301in}}%
\pgfpathlineto{\pgfqpoint{1.196048in}{2.075415in}}%
\pgfpathlineto{\pgfqpoint{1.196170in}{2.076098in}}%
\pgfpathlineto{\pgfqpoint{1.196217in}{2.076212in}}%
\pgfpathlineto{\pgfqpoint{1.196335in}{2.076554in}}%
\pgfpathlineto{\pgfqpoint{1.196500in}{2.076668in}}%
\pgfpathlineto{\pgfqpoint{1.196543in}{2.076895in}}%
\pgfpathlineto{\pgfqpoint{1.196665in}{2.077009in}}%
\pgfpathlineto{\pgfqpoint{1.196717in}{2.077237in}}%
\pgfpathlineto{\pgfqpoint{1.196910in}{2.077351in}}%
\pgfpathlineto{\pgfqpoint{1.197004in}{2.077693in}}%
\pgfpathlineto{\pgfqpoint{1.197127in}{2.077807in}}%
\pgfpathlineto{\pgfqpoint{1.197127in}{2.077921in}}%
\pgfpathlineto{\pgfqpoint{1.197334in}{2.078035in}}%
\pgfpathlineto{\pgfqpoint{1.197400in}{2.078604in}}%
\pgfpathlineto{\pgfqpoint{1.197495in}{2.078718in}}%
\pgfpathlineto{\pgfqpoint{1.197589in}{2.079174in}}%
\pgfpathlineto{\pgfqpoint{1.197655in}{2.079288in}}%
\pgfpathlineto{\pgfqpoint{1.197768in}{2.079743in}}%
\pgfpathlineto{\pgfqpoint{1.197961in}{2.079857in}}%
\pgfpathlineto{\pgfqpoint{1.198037in}{2.080199in}}%
\pgfpathlineto{\pgfqpoint{1.198173in}{2.080313in}}%
\pgfpathlineto{\pgfqpoint{1.198310in}{2.081338in}}%
\pgfpathlineto{\pgfqpoint{1.198532in}{2.081452in}}%
\pgfpathlineto{\pgfqpoint{1.198659in}{2.082136in}}%
\pgfpathlineto{\pgfqpoint{1.198833in}{2.082250in}}%
\pgfpathlineto{\pgfqpoint{1.198965in}{2.082819in}}%
\pgfpathlineto{\pgfqpoint{1.199026in}{2.082933in}}%
\pgfpathlineto{\pgfqpoint{1.199059in}{2.083275in}}%
\pgfpathlineto{\pgfqpoint{1.199206in}{2.083389in}}%
\pgfpathlineto{\pgfqpoint{1.199220in}{2.083617in}}%
\pgfpathlineto{\pgfqpoint{1.199512in}{2.083730in}}%
\pgfpathlineto{\pgfqpoint{1.199592in}{2.083958in}}%
\pgfpathlineto{\pgfqpoint{1.199696in}{2.084072in}}%
\pgfpathlineto{\pgfqpoint{1.199832in}{2.084756in}}%
\pgfpathlineto{\pgfqpoint{1.199884in}{2.084870in}}%
\pgfpathlineto{\pgfqpoint{1.200016in}{2.085325in}}%
\pgfpathlineto{\pgfqpoint{1.200078in}{2.085325in}}%
\pgfpathlineto{\pgfqpoint{1.200078in}{2.085439in}}%
\pgfpathlineto{\pgfqpoint{1.200205in}{2.086123in}}%
\pgfpathlineto{\pgfqpoint{1.200261in}{2.086237in}}%
\pgfpathlineto{\pgfqpoint{1.200323in}{2.086920in}}%
\pgfpathlineto{\pgfqpoint{1.200525in}{2.087034in}}%
\pgfpathlineto{\pgfqpoint{1.200657in}{2.087262in}}%
\pgfpathlineto{\pgfqpoint{1.200747in}{2.087376in}}%
\pgfpathlineto{\pgfqpoint{1.200836in}{2.087832in}}%
\pgfpathlineto{\pgfqpoint{1.200978in}{2.087945in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{2.088515in}}%
\pgfpathlineto{\pgfqpoint{1.201284in}{2.088629in}}%
\pgfpathlineto{\pgfqpoint{1.201374in}{2.089085in}}%
\pgfpathlineto{\pgfqpoint{1.201638in}{2.089199in}}%
\pgfpathlineto{\pgfqpoint{1.201737in}{2.090110in}}%
\pgfpathlineto{\pgfqpoint{1.201807in}{2.090224in}}%
\pgfpathlineto{\pgfqpoint{1.201864in}{2.090452in}}%
\pgfpathlineto{\pgfqpoint{1.202048in}{2.090566in}}%
\pgfpathlineto{\pgfqpoint{1.202151in}{2.091021in}}%
\pgfpathlineto{\pgfqpoint{1.202269in}{2.091135in}}%
\pgfpathlineto{\pgfqpoint{1.202396in}{2.091933in}}%
\pgfpathlineto{\pgfqpoint{1.202425in}{2.092046in}}%
\pgfpathlineto{\pgfqpoint{1.202552in}{2.092502in}}%
\pgfpathlineto{\pgfqpoint{1.202736in}{2.092616in}}%
\pgfpathlineto{\pgfqpoint{1.202825in}{2.093300in}}%
\pgfpathlineto{\pgfqpoint{1.202967in}{2.093414in}}%
\pgfpathlineto{\pgfqpoint{1.203080in}{2.093869in}}%
\pgfpathlineto{\pgfqpoint{1.203221in}{2.093983in}}%
\pgfpathlineto{\pgfqpoint{1.203334in}{2.094325in}}%
\pgfpathlineto{\pgfqpoint{1.203410in}{2.094439in}}%
\pgfpathlineto{\pgfqpoint{1.203547in}{2.094781in}}%
\pgfpathlineto{\pgfqpoint{1.203646in}{2.094894in}}%
\pgfpathlineto{\pgfqpoint{1.203655in}{2.095122in}}%
\pgfpathlineto{\pgfqpoint{1.203886in}{2.095236in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{2.096489in}}%
\pgfpathlineto{\pgfqpoint{1.204041in}{2.096603in}}%
\pgfpathlineto{\pgfqpoint{1.204178in}{2.097515in}}%
\pgfpathlineto{\pgfqpoint{1.204254in}{2.097628in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{2.098312in}}%
\pgfpathlineto{\pgfqpoint{1.204541in}{2.098426in}}%
\pgfpathlineto{\pgfqpoint{1.204668in}{2.099109in}}%
\pgfpathlineto{\pgfqpoint{1.204767in}{2.099223in}}%
\pgfpathlineto{\pgfqpoint{1.204819in}{2.099565in}}%
\pgfpathlineto{\pgfqpoint{1.204998in}{2.099679in}}%
\pgfpathlineto{\pgfqpoint{1.205060in}{2.100021in}}%
\pgfpathlineto{\pgfqpoint{1.205144in}{2.100135in}}%
\pgfpathlineto{\pgfqpoint{1.205239in}{2.100476in}}%
\pgfpathlineto{\pgfqpoint{1.205465in}{2.100590in}}%
\pgfpathlineto{\pgfqpoint{1.205564in}{2.100932in}}%
\pgfpathlineto{\pgfqpoint{1.205620in}{2.100932in}}%
\pgfpathlineto{\pgfqpoint{1.205620in}{2.101046in}}%
\pgfpathlineto{\pgfqpoint{1.205682in}{2.101388in}}%
\pgfpathlineto{\pgfqpoint{1.205804in}{2.101502in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{2.101729in}}%
\pgfpathlineto{\pgfqpoint{1.206054in}{2.101843in}}%
\pgfpathlineto{\pgfqpoint{1.206158in}{2.102527in}}%
\pgfpathlineto{\pgfqpoint{1.206309in}{2.102641in}}%
\pgfpathlineto{\pgfqpoint{1.206436in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{2.103324in}}%
\pgfpathlineto{\pgfqpoint{1.206606in}{2.103666in}}%
\pgfpathlineto{\pgfqpoint{1.206695in}{2.103780in}}%
\pgfpathlineto{\pgfqpoint{1.206822in}{2.104122in}}%
\pgfpathlineto{\pgfqpoint{1.206940in}{2.104236in}}%
\pgfpathlineto{\pgfqpoint{1.207053in}{2.104577in}}%
\pgfpathlineto{\pgfqpoint{1.207176in}{2.104691in}}%
\pgfpathlineto{\pgfqpoint{1.207303in}{2.105147in}}%
\pgfpathlineto{\pgfqpoint{1.207360in}{2.105261in}}%
\pgfpathlineto{\pgfqpoint{1.207477in}{2.105603in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{2.105717in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{2.105831in}}%
\pgfpathlineto{\pgfqpoint{1.207774in}{2.105944in}}%
\pgfpathlineto{\pgfqpoint{1.207850in}{2.106514in}}%
\pgfpathlineto{\pgfqpoint{1.207944in}{2.106628in}}%
\pgfpathlineto{\pgfqpoint{1.208034in}{2.106970in}}%
\pgfpathlineto{\pgfqpoint{1.208241in}{2.107084in}}%
\pgfpathlineto{\pgfqpoint{1.208340in}{2.107653in}}%
\pgfpathlineto{\pgfqpoint{1.208439in}{2.107767in}}%
\pgfpathlineto{\pgfqpoint{1.208562in}{2.108223in}}%
\pgfpathlineto{\pgfqpoint{1.208628in}{2.108337in}}%
\pgfpathlineto{\pgfqpoint{1.208755in}{2.109134in}}%
\pgfpathlineto{\pgfqpoint{1.208934in}{2.109248in}}%
\pgfpathlineto{\pgfqpoint{1.209028in}{2.109590in}}%
\pgfpathlineto{\pgfqpoint{1.209297in}{2.109704in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{2.110159in}}%
\pgfpathlineto{\pgfqpoint{1.209495in}{2.110273in}}%
\pgfpathlineto{\pgfqpoint{1.209627in}{2.111185in}}%
\pgfpathlineto{\pgfqpoint{1.209763in}{2.111299in}}%
\pgfpathlineto{\pgfqpoint{1.209900in}{2.111982in}}%
\pgfpathlineto{\pgfqpoint{1.209976in}{2.111982in}}%
\pgfpathlineto{\pgfqpoint{1.209976in}{2.112096in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{2.112666in}}%
\pgfpathlineto{\pgfqpoint{1.210282in}{2.112780in}}%
\pgfpathlineto{\pgfqpoint{1.210381in}{2.113121in}}%
\pgfpathlineto{\pgfqpoint{1.210475in}{2.113235in}}%
\pgfpathlineto{\pgfqpoint{1.210508in}{2.113463in}}%
\pgfpathlineto{\pgfqpoint{1.210970in}{2.113577in}}%
\pgfpathlineto{\pgfqpoint{1.211097in}{2.114147in}}%
\pgfpathlineto{\pgfqpoint{1.211163in}{2.114260in}}%
\pgfpathlineto{\pgfqpoint{1.211300in}{2.114716in}}%
\pgfpathlineto{\pgfqpoint{1.211390in}{2.114830in}}%
\pgfpathlineto{\pgfqpoint{1.211470in}{2.115172in}}%
\pgfpathlineto{\pgfqpoint{1.211583in}{2.115286in}}%
\pgfpathlineto{\pgfqpoint{1.211696in}{2.115627in}}%
\pgfpathlineto{\pgfqpoint{1.211833in}{2.115741in}}%
\pgfpathlineto{\pgfqpoint{1.211833in}{2.115855in}}%
\pgfpathlineto{\pgfqpoint{1.212059in}{2.115969in}}%
\pgfpathlineto{\pgfqpoint{1.212130in}{2.116311in}}%
\pgfpathlineto{\pgfqpoint{1.212304in}{2.116425in}}%
\pgfpathlineto{\pgfqpoint{1.212431in}{2.117108in}}%
\pgfpathlineto{\pgfqpoint{1.212587in}{2.117222in}}%
\pgfpathlineto{\pgfqpoint{1.212695in}{2.117792in}}%
\pgfpathlineto{\pgfqpoint{1.212822in}{2.117906in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{2.118248in}}%
\pgfpathlineto{\pgfqpoint{1.213006in}{2.118361in}}%
\pgfpathlineto{\pgfqpoint{1.213124in}{2.118817in}}%
\pgfpathlineto{\pgfqpoint{1.213223in}{2.118931in}}%
\pgfpathlineto{\pgfqpoint{1.213355in}{2.119387in}}%
\pgfpathlineto{\pgfqpoint{1.213478in}{2.119501in}}%
\pgfpathlineto{\pgfqpoint{1.213610in}{2.119842in}}%
\pgfpathlineto{\pgfqpoint{1.213657in}{2.119956in}}%
\pgfpathlineto{\pgfqpoint{1.213793in}{2.120526in}}%
\pgfpathlineto{\pgfqpoint{1.213808in}{2.120640in}}%
\pgfpathlineto{\pgfqpoint{1.213892in}{2.121323in}}%
\pgfpathlineto{\pgfqpoint{1.214015in}{2.121437in}}%
\pgfpathlineto{\pgfqpoint{1.214029in}{2.121779in}}%
\pgfpathlineto{\pgfqpoint{1.214180in}{2.121893in}}%
\pgfpathlineto{\pgfqpoint{1.214312in}{2.122349in}}%
\pgfpathlineto{\pgfqpoint{1.214392in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{1.214453in}{2.123260in}}%
\pgfpathlineto{\pgfqpoint{1.214604in}{2.123374in}}%
\pgfpathlineto{\pgfqpoint{1.214689in}{2.123943in}}%
\pgfpathlineto{\pgfqpoint{1.214783in}{2.124057in}}%
\pgfpathlineto{\pgfqpoint{1.214920in}{2.124969in}}%
\pgfpathlineto{\pgfqpoint{1.214934in}{2.125083in}}%
\pgfpathlineto{\pgfqpoint{1.214967in}{2.125538in}}%
\pgfpathlineto{\pgfqpoint{1.215141in}{2.125652in}}%
\pgfpathlineto{\pgfqpoint{1.215184in}{2.125880in}}%
\pgfpathlineto{\pgfqpoint{1.215339in}{2.125994in}}%
\pgfpathlineto{\pgfqpoint{1.215448in}{2.126450in}}%
\pgfpathlineto{\pgfqpoint{1.215504in}{2.126564in}}%
\pgfpathlineto{\pgfqpoint{1.215599in}{2.127133in}}%
\pgfpathlineto{\pgfqpoint{1.215759in}{2.127247in}}%
\pgfpathlineto{\pgfqpoint{1.215877in}{2.127931in}}%
\pgfpathlineto{\pgfqpoint{1.216013in}{2.128044in}}%
\pgfpathlineto{\pgfqpoint{1.216075in}{2.128272in}}%
\pgfpathlineto{\pgfqpoint{1.216433in}{2.128386in}}%
\pgfpathlineto{\pgfqpoint{1.216570in}{2.128956in}}%
\pgfpathlineto{\pgfqpoint{1.216607in}{2.129070in}}%
\pgfpathlineto{\pgfqpoint{1.216711in}{2.129525in}}%
\pgfpathlineto{\pgfqpoint{1.216782in}{2.129639in}}%
\pgfpathlineto{\pgfqpoint{1.216881in}{2.130095in}}%
\pgfpathlineto{\pgfqpoint{1.217041in}{2.130209in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{2.131006in}}%
\pgfpathlineto{\pgfqpoint{1.217281in}{2.131120in}}%
\pgfpathlineto{\pgfqpoint{1.217390in}{2.131690in}}%
\pgfpathlineto{\pgfqpoint{1.217526in}{2.131804in}}%
\pgfpathlineto{\pgfqpoint{1.217607in}{2.132032in}}%
\pgfpathlineto{\pgfqpoint{1.217757in}{2.132146in}}%
\pgfpathlineto{\pgfqpoint{1.217828in}{2.132373in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{2.132487in}}%
\pgfpathlineto{\pgfqpoint{1.218026in}{2.132943in}}%
\pgfpathlineto{\pgfqpoint{1.218200in}{2.133057in}}%
\pgfpathlineto{\pgfqpoint{1.218248in}{2.133285in}}%
\pgfpathlineto{\pgfqpoint{1.218526in}{2.133399in}}%
\pgfpathlineto{\pgfqpoint{1.218610in}{2.133854in}}%
\pgfpathlineto{\pgfqpoint{1.218733in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{1.218870in}{2.134538in}}%
\pgfpathlineto{\pgfqpoint{1.219181in}{2.134652in}}%
\pgfpathlineto{\pgfqpoint{1.219313in}{2.134993in}}%
\pgfpathlineto{\pgfqpoint{1.219402in}{2.134993in}}%
\pgfpathlineto{\pgfqpoint{1.219402in}{2.135107in}}%
\pgfpathlineto{\pgfqpoint{1.219473in}{2.135563in}}%
\pgfpathlineto{\pgfqpoint{1.219614in}{2.135677in}}%
\pgfpathlineto{\pgfqpoint{1.219746in}{2.136247in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{2.136247in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{2.136360in}}%
\pgfpathlineto{\pgfqpoint{1.219888in}{2.137044in}}%
\pgfpathlineto{\pgfqpoint{1.219982in}{2.137158in}}%
\pgfpathlineto{\pgfqpoint{1.220119in}{2.138069in}}%
\pgfpathlineto{\pgfqpoint{1.220152in}{2.138183in}}%
\pgfpathlineto{\pgfqpoint{1.220156in}{2.138411in}}%
\pgfpathlineto{\pgfqpoint{1.220369in}{2.138525in}}%
\pgfpathlineto{\pgfqpoint{1.220411in}{2.139095in}}%
\pgfpathlineto{\pgfqpoint{1.220581in}{2.139208in}}%
\pgfpathlineto{\pgfqpoint{1.220684in}{2.139664in}}%
\pgfpathlineto{\pgfqpoint{1.220746in}{2.139778in}}%
\pgfpathlineto{\pgfqpoint{1.220802in}{2.140120in}}%
\pgfpathlineto{\pgfqpoint{1.220906in}{2.140234in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{2.140462in}}%
\pgfpathlineto{\pgfqpoint{1.221306in}{2.140575in}}%
\pgfpathlineto{\pgfqpoint{1.221434in}{2.141259in}}%
\pgfpathlineto{\pgfqpoint{1.221457in}{2.141373in}}%
\pgfpathlineto{\pgfqpoint{1.221533in}{2.141715in}}%
\pgfpathlineto{\pgfqpoint{1.221768in}{2.141829in}}%
\pgfpathlineto{\pgfqpoint{1.221867in}{2.142170in}}%
\pgfpathlineto{\pgfqpoint{1.222013in}{2.142284in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{2.142740in}}%
\pgfpathlineto{\pgfqpoint{1.222202in}{2.142854in}}%
\pgfpathlineto{\pgfqpoint{1.222226in}{2.143082in}}%
\pgfpathlineto{\pgfqpoint{1.222428in}{2.143196in}}%
\pgfpathlineto{\pgfqpoint{1.222499in}{2.143537in}}%
\pgfpathlineto{\pgfqpoint{1.222753in}{2.143651in}}%
\pgfpathlineto{\pgfqpoint{1.222848in}{2.143879in}}%
\pgfpathlineto{\pgfqpoint{1.222928in}{2.143879in}}%
\pgfpathlineto{\pgfqpoint{1.222928in}{2.143993in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{2.144335in}}%
\pgfpathlineto{\pgfqpoint{1.223102in}{2.144449in}}%
\pgfpathlineto{\pgfqpoint{1.223215in}{2.144904in}}%
\pgfpathlineto{\pgfqpoint{1.223329in}{2.145018in}}%
\pgfpathlineto{\pgfqpoint{1.223347in}{2.145246in}}%
\pgfpathlineto{\pgfqpoint{1.223479in}{2.145360in}}%
\pgfpathlineto{\pgfqpoint{1.223616in}{2.145702in}}%
\pgfpathlineto{\pgfqpoint{1.223673in}{2.145816in}}%
\pgfpathlineto{\pgfqpoint{1.223720in}{2.146043in}}%
\pgfpathlineto{\pgfqpoint{1.223946in}{2.146157in}}%
\pgfpathlineto{\pgfqpoint{1.224083in}{2.146727in}}%
\pgfpathlineto{\pgfqpoint{1.224125in}{2.146841in}}%
\pgfpathlineto{\pgfqpoint{1.224257in}{2.147183in}}%
\pgfpathlineto{\pgfqpoint{1.224408in}{2.147297in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{2.148208in}}%
\pgfpathlineto{\pgfqpoint{1.224592in}{2.148322in}}%
\pgfpathlineto{\pgfqpoint{1.224644in}{2.148664in}}%
\pgfpathlineto{\pgfqpoint{1.224761in}{2.148778in}}%
\pgfpathlineto{\pgfqpoint{1.224898in}{2.149575in}}%
\pgfpathlineto{\pgfqpoint{1.224955in}{2.149689in}}%
\pgfpathlineto{\pgfqpoint{1.225087in}{2.150600in}}%
\pgfpathlineto{\pgfqpoint{1.225204in}{2.150714in}}%
\pgfpathlineto{\pgfqpoint{1.225336in}{2.151284in}}%
\pgfpathlineto{\pgfqpoint{1.225473in}{2.151398in}}%
\pgfpathlineto{\pgfqpoint{1.225530in}{2.151739in}}%
\pgfpathlineto{\pgfqpoint{1.225737in}{2.151853in}}%
\pgfpathlineto{\pgfqpoint{1.225874in}{2.152423in}}%
\pgfpathlineto{\pgfqpoint{1.226039in}{2.152537in}}%
\pgfpathlineto{\pgfqpoint{1.226171in}{2.153106in}}%
\pgfpathlineto{\pgfqpoint{1.226345in}{2.153220in}}%
\pgfpathlineto{\pgfqpoint{1.226463in}{2.153676in}}%
\pgfpathlineto{\pgfqpoint{1.226567in}{2.153790in}}%
\pgfpathlineto{\pgfqpoint{1.226567in}{2.153904in}}%
\pgfpathlineto{\pgfqpoint{1.226774in}{2.154018in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{2.154246in}}%
\pgfpathlineto{\pgfqpoint{1.227033in}{2.154359in}}%
\pgfpathlineto{\pgfqpoint{1.227170in}{2.154929in}}%
\pgfpathlineto{\pgfqpoint{1.227316in}{2.155043in}}%
\pgfpathlineto{\pgfqpoint{1.227448in}{2.155726in}}%
\pgfpathlineto{\pgfqpoint{1.227599in}{2.155840in}}%
\pgfpathlineto{\pgfqpoint{1.227703in}{2.156296in}}%
\pgfpathlineto{\pgfqpoint{1.227750in}{2.156410in}}%
\pgfpathlineto{\pgfqpoint{1.227783in}{2.156980in}}%
\pgfpathlineto{\pgfqpoint{1.227924in}{2.157094in}}%
\pgfpathlineto{\pgfqpoint{1.228023in}{2.157321in}}%
\pgfpathlineto{\pgfqpoint{1.228150in}{2.157321in}}%
\pgfpathlineto{\pgfqpoint{1.228150in}{2.157435in}}%
\pgfpathlineto{\pgfqpoint{1.228282in}{2.158119in}}%
\pgfpathlineto{\pgfqpoint{1.228551in}{2.158233in}}%
\pgfpathlineto{\pgfqpoint{1.228678in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{1.228735in}{2.159030in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{2.159258in}}%
\pgfpathlineto{\pgfqpoint{1.228904in}{2.159372in}}%
\pgfpathlineto{\pgfqpoint{1.229041in}{2.160055in}}%
\pgfpathlineto{\pgfqpoint{1.229093in}{2.160055in}}%
\pgfpathlineto{\pgfqpoint{1.229093in}{2.160169in}}%
\pgfpathlineto{\pgfqpoint{1.229201in}{2.160853in}}%
\pgfpathlineto{\pgfqpoint{1.229282in}{2.160967in}}%
\pgfpathlineto{\pgfqpoint{1.229371in}{2.161422in}}%
\pgfpathlineto{\pgfqpoint{1.229446in}{2.161536in}}%
\pgfpathlineto{\pgfqpoint{1.229541in}{2.161992in}}%
\pgfpathlineto{\pgfqpoint{1.229597in}{2.162106in}}%
\pgfpathlineto{\pgfqpoint{1.229692in}{2.162562in}}%
\pgfpathlineto{\pgfqpoint{1.229875in}{2.162675in}}%
\pgfpathlineto{\pgfqpoint{1.230007in}{2.163017in}}%
\pgfpathlineto{\pgfqpoint{1.230139in}{2.163131in}}%
\pgfpathlineto{\pgfqpoint{1.230271in}{2.163587in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{2.163701in}}%
\pgfpathlineto{\pgfqpoint{1.230427in}{2.164384in}}%
\pgfpathlineto{\pgfqpoint{1.230625in}{2.164498in}}%
\pgfpathlineto{\pgfqpoint{1.230752in}{2.165182in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{2.165296in}}%
\pgfpathlineto{\pgfqpoint{1.230959in}{2.165865in}}%
\pgfpathlineto{\pgfqpoint{1.231200in}{2.165979in}}%
\pgfpathlineto{\pgfqpoint{1.231289in}{2.166549in}}%
\pgfpathlineto{\pgfqpoint{1.231511in}{2.166663in}}%
\pgfpathlineto{\pgfqpoint{1.231648in}{2.167574in}}%
\pgfpathlineto{\pgfqpoint{1.231695in}{2.167688in}}%
\pgfpathlineto{\pgfqpoint{1.231798in}{2.168371in}}%
\pgfpathlineto{\pgfqpoint{1.231930in}{2.168485in}}%
\pgfpathlineto{\pgfqpoint{1.232020in}{2.168827in}}%
\pgfpathlineto{\pgfqpoint{1.232265in}{2.168941in}}%
\pgfpathlineto{\pgfqpoint{1.232402in}{2.169511in}}%
\pgfpathlineto{\pgfqpoint{1.232454in}{2.169624in}}%
\pgfpathlineto{\pgfqpoint{1.232590in}{2.169966in}}%
\pgfpathlineto{\pgfqpoint{1.232666in}{2.170080in}}%
\pgfpathlineto{\pgfqpoint{1.232765in}{2.170878in}}%
\pgfpathlineto{\pgfqpoint{1.232892in}{2.170991in}}%
\pgfpathlineto{\pgfqpoint{1.232953in}{2.171219in}}%
\pgfpathlineto{\pgfqpoint{1.233142in}{2.171333in}}%
\pgfpathlineto{\pgfqpoint{1.233255in}{2.171903in}}%
\pgfpathlineto{\pgfqpoint{1.233349in}{2.172017in}}%
\pgfpathlineto{\pgfqpoint{1.233481in}{2.172358in}}%
\pgfpathlineto{\pgfqpoint{1.233533in}{2.172472in}}%
\pgfpathlineto{\pgfqpoint{1.233533in}{2.172586in}}%
\pgfpathlineto{\pgfqpoint{1.234000in}{2.172700in}}%
\pgfpathlineto{\pgfqpoint{1.234117in}{2.172928in}}%
\pgfpathlineto{\pgfqpoint{1.234169in}{2.173042in}}%
\pgfpathlineto{\pgfqpoint{1.234254in}{2.173498in}}%
\pgfpathlineto{\pgfqpoint{1.234386in}{2.173612in}}%
\pgfpathlineto{\pgfqpoint{1.234490in}{2.174067in}}%
\pgfpathlineto{\pgfqpoint{1.234565in}{2.174181in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{2.174751in}}%
\pgfpathlineto{\pgfqpoint{1.234810in}{2.174865in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{2.175320in}}%
\pgfpathlineto{\pgfqpoint{1.235140in}{2.175434in}}%
\pgfpathlineto{\pgfqpoint{1.235277in}{2.176460in}}%
\pgfpathlineto{\pgfqpoint{1.235300in}{2.176573in}}%
\pgfpathlineto{\pgfqpoint{1.235418in}{2.177371in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{2.177485in}}%
\pgfpathlineto{\pgfqpoint{1.235678in}{2.177713in}}%
\pgfpathlineto{\pgfqpoint{1.235838in}{2.177827in}}%
\pgfpathlineto{\pgfqpoint{1.235970in}{2.178396in}}%
\pgfpathlineto{\pgfqpoint{1.236026in}{2.178510in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{2.178966in}}%
\pgfpathlineto{\pgfqpoint{1.236337in}{2.179080in}}%
\pgfpathlineto{\pgfqpoint{1.236474in}{2.179421in}}%
\pgfpathlineto{\pgfqpoint{1.236620in}{2.179535in}}%
\pgfpathlineto{\pgfqpoint{1.236620in}{2.179649in}}%
\pgfpathlineto{\pgfqpoint{1.236889in}{2.179763in}}%
\pgfpathlineto{\pgfqpoint{1.236988in}{2.180105in}}%
\pgfpathlineto{\pgfqpoint{1.237087in}{2.180219in}}%
\pgfpathlineto{\pgfqpoint{1.237148in}{2.180447in}}%
\pgfpathlineto{\pgfqpoint{1.237289in}{2.180561in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{2.181016in}}%
\pgfpathlineto{\pgfqpoint{1.237586in}{2.181130in}}%
\pgfpathlineto{\pgfqpoint{1.237676in}{2.181472in}}%
\pgfpathlineto{\pgfqpoint{1.237817in}{2.181586in}}%
\pgfpathlineto{\pgfqpoint{1.237888in}{2.181928in}}%
\pgfpathlineto{\pgfqpoint{1.237959in}{2.181928in}}%
\pgfpathlineto{\pgfqpoint{1.237959in}{2.182041in}}%
\pgfpathlineto{\pgfqpoint{1.238072in}{2.182497in}}%
\pgfpathlineto{\pgfqpoint{1.238161in}{2.182611in}}%
\pgfpathlineto{\pgfqpoint{1.238213in}{2.182953in}}%
\pgfpathlineto{\pgfqpoint{1.238336in}{2.183067in}}%
\pgfpathlineto{\pgfqpoint{1.238454in}{2.183636in}}%
\pgfpathlineto{\pgfqpoint{1.238515in}{2.183750in}}%
\pgfpathlineto{\pgfqpoint{1.238642in}{2.184889in}}%
\pgfpathlineto{\pgfqpoint{1.238718in}{2.185003in}}%
\pgfpathlineto{\pgfqpoint{1.238850in}{2.185573in}}%
\pgfpathlineto{\pgfqpoint{1.238873in}{2.185687in}}%
\pgfpathlineto{\pgfqpoint{1.239005in}{2.186256in}}%
\pgfpathlineto{\pgfqpoint{1.239132in}{2.186370in}}%
\pgfpathlineto{\pgfqpoint{1.239250in}{2.186712in}}%
\pgfpathlineto{\pgfqpoint{1.239363in}{2.186826in}}%
\pgfpathlineto{\pgfqpoint{1.239458in}{2.187054in}}%
\pgfpathlineto{\pgfqpoint{1.239524in}{2.187168in}}%
\pgfpathlineto{\pgfqpoint{1.239646in}{2.187623in}}%
\pgfpathlineto{\pgfqpoint{1.239712in}{2.187737in}}%
\pgfpathlineto{\pgfqpoint{1.239750in}{2.188079in}}%
\pgfpathlineto{\pgfqpoint{1.239920in}{2.188193in}}%
\pgfpathlineto{\pgfqpoint{1.239962in}{2.188535in}}%
\pgfpathlineto{\pgfqpoint{1.240169in}{2.188649in}}%
\pgfpathlineto{\pgfqpoint{1.240301in}{2.189218in}}%
\pgfpathlineto{\pgfqpoint{1.240339in}{2.189332in}}%
\pgfpathlineto{\pgfqpoint{1.240447in}{2.189788in}}%
\pgfpathlineto{\pgfqpoint{1.240485in}{2.189902in}}%
\pgfpathlineto{\pgfqpoint{1.240598in}{2.190699in}}%
\pgfpathlineto{\pgfqpoint{1.240702in}{2.190813in}}%
\pgfpathlineto{\pgfqpoint{1.240787in}{2.191724in}}%
\pgfpathlineto{\pgfqpoint{1.241022in}{2.191838in}}%
\pgfpathlineto{\pgfqpoint{1.241159in}{2.192066in}}%
\pgfpathlineto{\pgfqpoint{1.241296in}{2.192180in}}%
\pgfpathlineto{\pgfqpoint{1.241400in}{2.192408in}}%
\pgfpathlineto{\pgfqpoint{1.241536in}{2.192522in}}%
\pgfpathlineto{\pgfqpoint{1.241631in}{2.193205in}}%
\pgfpathlineto{\pgfqpoint{1.241696in}{2.193319in}}%
\pgfpathlineto{\pgfqpoint{1.241828in}{2.193775in}}%
\pgfpathlineto{\pgfqpoint{1.241861in}{2.193775in}}%
\pgfpathlineto{\pgfqpoint{1.241861in}{2.193889in}}%
\pgfpathlineto{\pgfqpoint{1.241927in}{2.194231in}}%
\pgfpathlineto{\pgfqpoint{1.242116in}{2.194345in}}%
\pgfpathlineto{\pgfqpoint{1.242234in}{2.194686in}}%
\pgfpathlineto{\pgfqpoint{1.242502in}{2.194800in}}%
\pgfpathlineto{\pgfqpoint{1.242597in}{2.195142in}}%
\pgfpathlineto{\pgfqpoint{1.242667in}{2.195256in}}%
\pgfpathlineto{\pgfqpoint{1.242781in}{2.195712in}}%
\pgfpathlineto{\pgfqpoint{1.242875in}{2.195826in}}%
\pgfpathlineto{\pgfqpoint{1.242964in}{2.196395in}}%
\pgfpathlineto{\pgfqpoint{1.243143in}{2.196509in}}%
\pgfpathlineto{\pgfqpoint{1.243257in}{2.197193in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{2.197306in}}%
\pgfpathlineto{\pgfqpoint{1.243398in}{2.198104in}}%
\pgfpathlineto{\pgfqpoint{1.243473in}{2.198218in}}%
\pgfpathlineto{\pgfqpoint{1.243473in}{2.198332in}}%
\pgfpathlineto{\pgfqpoint{1.243704in}{2.198446in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{2.198673in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{2.198787in}}%
\pgfpathlineto{\pgfqpoint{1.243945in}{2.199243in}}%
\pgfpathlineto{\pgfqpoint{1.244114in}{2.199357in}}%
\pgfpathlineto{\pgfqpoint{1.244251in}{2.199699in}}%
\pgfpathlineto{\pgfqpoint{1.244374in}{2.199813in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{2.200268in}}%
\pgfpathlineto{\pgfqpoint{1.244553in}{2.200382in}}%
\pgfpathlineto{\pgfqpoint{1.244656in}{2.200724in}}%
\pgfpathlineto{\pgfqpoint{1.244760in}{2.200838in}}%
\pgfpathlineto{\pgfqpoint{1.244864in}{2.201180in}}%
\pgfpathlineto{\pgfqpoint{1.244972in}{2.201294in}}%
\pgfpathlineto{\pgfqpoint{1.245104in}{2.202091in}}%
\pgfpathlineto{\pgfqpoint{1.245151in}{2.202205in}}%
\pgfpathlineto{\pgfqpoint{1.245274in}{2.202547in}}%
\pgfpathlineto{\pgfqpoint{1.245340in}{2.202661in}}%
\pgfpathlineto{\pgfqpoint{1.245429in}{2.203002in}}%
\pgfpathlineto{\pgfqpoint{1.245500in}{2.203116in}}%
\pgfpathlineto{\pgfqpoint{1.245561in}{2.203572in}}%
\pgfpathlineto{\pgfqpoint{1.245783in}{2.203686in}}%
\pgfpathlineto{\pgfqpoint{1.245783in}{2.203800in}}%
\pgfpathlineto{\pgfqpoint{1.245981in}{2.203914in}}%
\pgfpathlineto{\pgfqpoint{1.246108in}{2.204711in}}%
\pgfpathlineto{\pgfqpoint{1.246250in}{2.204825in}}%
\pgfpathlineto{\pgfqpoint{1.246367in}{2.205509in}}%
\pgfpathlineto{\pgfqpoint{1.246471in}{2.205622in}}%
\pgfpathlineto{\pgfqpoint{1.246608in}{2.206648in}}%
\pgfpathlineto{\pgfqpoint{1.246636in}{2.206648in}}%
\pgfpathlineto{\pgfqpoint{1.246636in}{2.206762in}}%
\pgfpathlineto{\pgfqpoint{1.246693in}{2.207103in}}%
\pgfpathlineto{\pgfqpoint{1.246806in}{2.207217in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{2.207901in}}%
\pgfpathlineto{\pgfqpoint{1.247023in}{2.208015in}}%
\pgfpathlineto{\pgfqpoint{1.247023in}{2.208129in}}%
\pgfpathlineto{\pgfqpoint{1.247211in}{2.208243in}}%
\pgfpathlineto{\pgfqpoint{1.247343in}{2.208698in}}%
\pgfpathlineto{\pgfqpoint{1.247772in}{2.208812in}}%
\pgfpathlineto{\pgfqpoint{1.247772in}{2.208926in}}%
\pgfpathlineto{\pgfqpoint{1.248149in}{2.209040in}}%
\pgfpathlineto{\pgfqpoint{1.248177in}{2.209268in}}%
\pgfpathlineto{\pgfqpoint{1.248361in}{2.209382in}}%
\pgfpathlineto{\pgfqpoint{1.248465in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.248663in}{2.210179in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{2.210521in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{2.210635in}}%
\pgfpathlineto{\pgfqpoint{1.248936in}{2.211204in}}%
\pgfpathlineto{\pgfqpoint{1.248974in}{2.211204in}}%
\pgfpathlineto{\pgfqpoint{1.248974in}{2.211318in}}%
\pgfpathlineto{\pgfqpoint{1.249063in}{2.211660in}}%
\pgfpathlineto{\pgfqpoint{1.249285in}{2.211774in}}%
\pgfpathlineto{\pgfqpoint{1.249285in}{2.211888in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{2.212002in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{2.212458in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{2.212571in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{2.212799in}}%
\pgfpathlineto{\pgfqpoint{1.250006in}{2.212913in}}%
\pgfpathlineto{\pgfqpoint{1.250124in}{2.213711in}}%
\pgfpathlineto{\pgfqpoint{1.250303in}{2.213825in}}%
\pgfpathlineto{\pgfqpoint{1.250440in}{2.214508in}}%
\pgfpathlineto{\pgfqpoint{1.250539in}{2.214622in}}%
\pgfpathlineto{\pgfqpoint{1.250638in}{2.215192in}}%
\pgfpathlineto{\pgfqpoint{1.250939in}{2.215305in}}%
\pgfpathlineto{\pgfqpoint{1.251048in}{2.215761in}}%
\pgfpathlineto{\pgfqpoint{1.251222in}{2.215875in}}%
\pgfpathlineto{\pgfqpoint{1.251354in}{2.216559in}}%
\pgfpathlineto{\pgfqpoint{1.251604in}{2.216672in}}%
\pgfpathlineto{\pgfqpoint{1.251727in}{2.217014in}}%
\pgfpathlineto{\pgfqpoint{1.251854in}{2.217128in}}%
\pgfpathlineto{\pgfqpoint{1.251948in}{2.217356in}}%
\pgfpathlineto{\pgfqpoint{1.252005in}{2.217470in}}%
\pgfpathlineto{\pgfqpoint{1.252113in}{2.217926in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{2.218039in}}%
\pgfpathlineto{\pgfqpoint{1.252273in}{2.218381in}}%
\pgfpathlineto{\pgfqpoint{1.252419in}{2.218495in}}%
\pgfpathlineto{\pgfqpoint{1.252485in}{2.218837in}}%
\pgfpathlineto{\pgfqpoint{1.252631in}{2.218951in}}%
\pgfpathlineto{\pgfqpoint{1.252721in}{2.219293in}}%
\pgfpathlineto{\pgfqpoint{1.252811in}{2.219406in}}%
\pgfpathlineto{\pgfqpoint{1.252928in}{2.220204in}}%
\pgfpathlineto{\pgfqpoint{1.253013in}{2.220318in}}%
\pgfpathlineto{\pgfqpoint{1.253098in}{2.220660in}}%
\pgfpathlineto{\pgfqpoint{1.253371in}{2.220774in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{2.221229in}}%
\pgfpathlineto{\pgfqpoint{1.253650in}{2.221343in}}%
\pgfpathlineto{\pgfqpoint{1.253777in}{2.221799in}}%
\pgfpathlineto{\pgfqpoint{1.253871in}{2.221913in}}%
\pgfpathlineto{\pgfqpoint{1.253998in}{2.222254in}}%
\pgfpathlineto{\pgfqpoint{1.254064in}{2.222368in}}%
\pgfpathlineto{\pgfqpoint{1.254159in}{2.222710in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{2.222824in}}%
\pgfpathlineto{\pgfqpoint{1.254507in}{2.223052in}}%
\pgfpathlineto{\pgfqpoint{1.254625in}{2.223166in}}%
\pgfpathlineto{\pgfqpoint{1.254743in}{2.223621in}}%
\pgfpathlineto{\pgfqpoint{1.254814in}{2.223735in}}%
\pgfpathlineto{\pgfqpoint{1.254899in}{2.224077in}}%
\pgfpathlineto{\pgfqpoint{1.254979in}{2.224191in}}%
\pgfpathlineto{\pgfqpoint{1.255073in}{2.224419in}}%
\pgfpathlineto{\pgfqpoint{1.255238in}{2.224533in}}%
\pgfpathlineto{\pgfqpoint{1.255361in}{2.224988in}}%
\pgfpathlineto{\pgfqpoint{1.255427in}{2.225102in}}%
\pgfpathlineto{\pgfqpoint{1.255554in}{2.225558in}}%
\pgfpathlineto{\pgfqpoint{1.255634in}{2.225672in}}%
\pgfpathlineto{\pgfqpoint{1.255761in}{2.226014in}}%
\pgfpathlineto{\pgfqpoint{1.256002in}{2.226128in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{2.226583in}}%
\pgfpathlineto{\pgfqpoint{1.256232in}{2.226697in}}%
\pgfpathlineto{\pgfqpoint{1.256313in}{2.227039in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{2.227153in}}%
\pgfpathlineto{\pgfqpoint{1.256482in}{2.227381in}}%
\pgfpathlineto{\pgfqpoint{1.256605in}{2.227495in}}%
\pgfpathlineto{\pgfqpoint{1.256605in}{2.227609in}}%
\pgfpathlineto{\pgfqpoint{1.256765in}{2.227609in}}%
\pgfpathlineto{\pgfqpoint{1.256765in}{2.227722in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{2.228178in}}%
\pgfpathlineto{\pgfqpoint{1.256911in}{2.228178in}}%
\pgfpathlineto{\pgfqpoint{1.256911in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{1.256949in}{2.228748in}}%
\pgfpathlineto{\pgfqpoint{1.257100in}{2.228862in}}%
\pgfpathlineto{\pgfqpoint{1.257222in}{2.229203in}}%
\pgfpathlineto{\pgfqpoint{1.257430in}{2.229317in}}%
\pgfpathlineto{\pgfqpoint{1.257491in}{2.229659in}}%
\pgfpathlineto{\pgfqpoint{1.257618in}{2.229773in}}%
\pgfpathlineto{\pgfqpoint{1.257745in}{2.230115in}}%
\pgfpathlineto{\pgfqpoint{1.257835in}{2.230229in}}%
\pgfpathlineto{\pgfqpoint{1.257934in}{2.230684in}}%
\pgfpathlineto{\pgfqpoint{1.257986in}{2.230798in}}%
\pgfpathlineto{\pgfqpoint{1.258104in}{2.231140in}}%
\pgfpathlineto{\pgfqpoint{1.258203in}{2.231254in}}%
\pgfpathlineto{\pgfqpoint{1.258339in}{2.231482in}}%
\pgfpathlineto{\pgfqpoint{1.258481in}{2.231596in}}%
\pgfpathlineto{\pgfqpoint{1.258617in}{2.231824in}}%
\pgfpathlineto{\pgfqpoint{1.258702in}{2.231937in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{2.232165in}}%
\pgfpathlineto{\pgfqpoint{1.258999in}{2.232279in}}%
\pgfpathlineto{\pgfqpoint{1.259032in}{2.232621in}}%
\pgfpathlineto{\pgfqpoint{1.259235in}{2.232735in}}%
\pgfpathlineto{\pgfqpoint{1.259249in}{2.232963in}}%
\pgfpathlineto{\pgfqpoint{1.259386in}{2.233077in}}%
\pgfpathlineto{\pgfqpoint{1.259522in}{2.233646in}}%
\pgfpathlineto{\pgfqpoint{1.259612in}{2.233760in}}%
\pgfpathlineto{\pgfqpoint{1.259664in}{2.234216in}}%
\pgfpathlineto{\pgfqpoint{1.259810in}{2.234330in}}%
\pgfpathlineto{\pgfqpoint{1.259857in}{2.234558in}}%
\pgfpathlineto{\pgfqpoint{1.259989in}{2.234671in}}%
\pgfpathlineto{\pgfqpoint{1.260126in}{2.235355in}}%
\pgfpathlineto{\pgfqpoint{1.260192in}{2.235469in}}%
\pgfpathlineto{\pgfqpoint{1.260328in}{2.235811in}}%
\pgfpathlineto{\pgfqpoint{1.260442in}{2.235925in}}%
\pgfpathlineto{\pgfqpoint{1.260526in}{2.236494in}}%
\pgfpathlineto{\pgfqpoint{1.260592in}{2.236494in}}%
\pgfpathlineto{\pgfqpoint{1.260592in}{2.236608in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{2.236836in}}%
\pgfpathlineto{\pgfqpoint{1.260786in}{2.236950in}}%
\pgfpathlineto{\pgfqpoint{1.260866in}{2.237405in}}%
\pgfpathlineto{\pgfqpoint{1.261040in}{2.237519in}}%
\pgfpathlineto{\pgfqpoint{1.261139in}{2.238089in}}%
\pgfpathlineto{\pgfqpoint{1.261257in}{2.238203in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{2.238431in}}%
\pgfpathlineto{\pgfqpoint{1.261526in}{2.238545in}}%
\pgfpathlineto{\pgfqpoint{1.261662in}{2.238886in}}%
\pgfpathlineto{\pgfqpoint{1.261742in}{2.239000in}}%
\pgfpathlineto{\pgfqpoint{1.261874in}{2.239342in}}%
\pgfpathlineto{\pgfqpoint{1.261978in}{2.239456in}}%
\pgfpathlineto{\pgfqpoint{1.261997in}{2.239684in}}%
\pgfpathlineto{\pgfqpoint{1.262181in}{2.239798in}}%
\pgfpathlineto{\pgfqpoint{1.262275in}{2.240140in}}%
\pgfpathlineto{\pgfqpoint{1.262369in}{2.240253in}}%
\pgfpathlineto{\pgfqpoint{1.262492in}{2.240709in}}%
\pgfpathlineto{\pgfqpoint{1.262596in}{2.240823in}}%
\pgfpathlineto{\pgfqpoint{1.262643in}{2.241279in}}%
\pgfpathlineto{\pgfqpoint{1.262822in}{2.241393in}}%
\pgfpathlineto{\pgfqpoint{1.262944in}{2.241848in}}%
\pgfpathlineto{\pgfqpoint{1.263147in}{2.241962in}}%
\pgfpathlineto{\pgfqpoint{1.263260in}{2.242646in}}%
\pgfpathlineto{\pgfqpoint{1.263411in}{2.242760in}}%
\pgfpathlineto{\pgfqpoint{1.263477in}{2.243101in}}%
\pgfpathlineto{\pgfqpoint{1.263750in}{2.243215in}}%
\pgfpathlineto{\pgfqpoint{1.263887in}{2.243443in}}%
\pgfpathlineto{\pgfqpoint{1.264010in}{2.243557in}}%
\pgfpathlineto{\pgfqpoint{1.264123in}{2.244354in}}%
\pgfpathlineto{\pgfqpoint{1.264212in}{2.244468in}}%
\pgfpathlineto{\pgfqpoint{1.264325in}{2.244924in}}%
\pgfpathlineto{\pgfqpoint{1.264504in}{2.245038in}}%
\pgfpathlineto{\pgfqpoint{1.264504in}{2.245152in}}%
\pgfpathlineto{\pgfqpoint{1.264783in}{2.245266in}}%
\pgfpathlineto{\pgfqpoint{1.264853in}{2.245494in}}%
\pgfpathlineto{\pgfqpoint{1.265117in}{2.245608in}}%
\pgfpathlineto{\pgfqpoint{1.265216in}{2.246063in}}%
\pgfpathlineto{\pgfqpoint{1.265325in}{2.246177in}}%
\pgfpathlineto{\pgfqpoint{1.265447in}{2.246405in}}%
\pgfpathlineto{\pgfqpoint{1.265650in}{2.246519in}}%
\pgfpathlineto{\pgfqpoint{1.265768in}{2.247089in}}%
\pgfpathlineto{\pgfqpoint{1.265834in}{2.247202in}}%
\pgfpathlineto{\pgfqpoint{1.265942in}{2.247658in}}%
\pgfpathlineto{\pgfqpoint{1.266041in}{2.247772in}}%
\pgfpathlineto{\pgfqpoint{1.266178in}{2.248456in}}%
\pgfpathlineto{\pgfqpoint{1.266409in}{2.248569in}}%
\pgfpathlineto{\pgfqpoint{1.266536in}{2.249139in}}%
\pgfpathlineto{\pgfqpoint{1.266687in}{2.249253in}}%
\pgfpathlineto{\pgfqpoint{1.266809in}{2.249709in}}%
\pgfpathlineto{\pgfqpoint{1.267003in}{2.249823in}}%
\pgfpathlineto{\pgfqpoint{1.267102in}{2.250050in}}%
\pgfpathlineto{\pgfqpoint{1.267285in}{2.250164in}}%
\pgfpathlineto{\pgfqpoint{1.267403in}{2.250734in}}%
\pgfpathlineto{\pgfqpoint{1.267502in}{2.250848in}}%
\pgfpathlineto{\pgfqpoint{1.267620in}{2.251645in}}%
\pgfpathlineto{\pgfqpoint{1.267691in}{2.251759in}}%
\pgfpathlineto{\pgfqpoint{1.267733in}{2.252101in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{2.252215in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{2.252329in}}%
\pgfpathlineto{\pgfqpoint{1.268134in}{2.252443in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{2.252670in}}%
\pgfpathlineto{\pgfqpoint{1.268417in}{2.252784in}}%
\pgfpathlineto{\pgfqpoint{1.268501in}{2.253354in}}%
\pgfpathlineto{\pgfqpoint{1.268629in}{2.253468in}}%
\pgfpathlineto{\pgfqpoint{1.268662in}{2.253924in}}%
\pgfpathlineto{\pgfqpoint{1.268864in}{2.254037in}}%
\pgfpathlineto{\pgfqpoint{1.268963in}{2.254265in}}%
\pgfpathlineto{\pgfqpoint{1.269171in}{2.254379in}}%
\pgfpathlineto{\pgfqpoint{1.269289in}{2.254835in}}%
\pgfpathlineto{\pgfqpoint{1.269364in}{2.254949in}}%
\pgfpathlineto{\pgfqpoint{1.269486in}{2.255632in}}%
\pgfpathlineto{\pgfqpoint{1.269581in}{2.255746in}}%
\pgfpathlineto{\pgfqpoint{1.269689in}{2.256316in}}%
\pgfpathlineto{\pgfqpoint{1.269845in}{2.256430in}}%
\pgfpathlineto{\pgfqpoint{1.269977in}{2.256772in}}%
\pgfpathlineto{\pgfqpoint{1.270043in}{2.256885in}}%
\pgfpathlineto{\pgfqpoint{1.270043in}{2.256999in}}%
\pgfpathlineto{\pgfqpoint{1.270193in}{2.256999in}}%
\pgfpathlineto{\pgfqpoint{1.270193in}{2.257113in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{2.257569in}}%
\pgfpathlineto{\pgfqpoint{1.270382in}{2.257683in}}%
\pgfpathlineto{\pgfqpoint{1.270509in}{2.258025in}}%
\pgfpathlineto{\pgfqpoint{1.270736in}{2.258139in}}%
\pgfpathlineto{\pgfqpoint{1.270764in}{2.258594in}}%
\pgfpathlineto{\pgfqpoint{1.271070in}{2.258708in}}%
\pgfpathlineto{\pgfqpoint{1.271089in}{2.258936in}}%
\pgfpathlineto{\pgfqpoint{1.271263in}{2.259050in}}%
\pgfpathlineto{\pgfqpoint{1.271377in}{2.259392in}}%
\pgfpathlineto{\pgfqpoint{1.271622in}{2.259506in}}%
\pgfpathlineto{\pgfqpoint{1.271622in}{2.259619in}}%
\pgfpathlineto{\pgfqpoint{1.271796in}{2.259733in}}%
\pgfpathlineto{\pgfqpoint{1.271810in}{2.260075in}}%
\pgfpathlineto{\pgfqpoint{1.272046in}{2.260189in}}%
\pgfpathlineto{\pgfqpoint{1.272168in}{2.260759in}}%
\pgfpathlineto{\pgfqpoint{1.272211in}{2.260873in}}%
\pgfpathlineto{\pgfqpoint{1.272211in}{2.260986in}}%
\pgfpathlineto{\pgfqpoint{1.272385in}{2.261100in}}%
\pgfpathlineto{\pgfqpoint{1.272512in}{2.261328in}}%
\pgfpathlineto{\pgfqpoint{1.272616in}{2.261442in}}%
\pgfpathlineto{\pgfqpoint{1.272734in}{2.261670in}}%
\pgfpathlineto{\pgfqpoint{1.272894in}{2.261784in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{2.262126in}}%
\pgfpathlineto{\pgfqpoint{1.273186in}{2.262240in}}%
\pgfpathlineto{\pgfqpoint{1.273262in}{2.262467in}}%
\pgfpathlineto{\pgfqpoint{1.273361in}{2.262581in}}%
\pgfpathlineto{\pgfqpoint{1.273498in}{2.263151in}}%
\pgfpathlineto{\pgfqpoint{1.273531in}{2.263265in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{2.263834in}}%
\pgfpathlineto{\pgfqpoint{1.273747in}{2.263948in}}%
\pgfpathlineto{\pgfqpoint{1.273879in}{2.264290in}}%
\pgfpathlineto{\pgfqpoint{1.274007in}{2.264404in}}%
\pgfpathlineto{\pgfqpoint{1.274120in}{2.264860in}}%
\pgfpathlineto{\pgfqpoint{1.274238in}{2.264974in}}%
\pgfpathlineto{\pgfqpoint{1.274332in}{2.265429in}}%
\pgfpathlineto{\pgfqpoint{1.274445in}{2.265543in}}%
\pgfpathlineto{\pgfqpoint{1.274511in}{2.265771in}}%
\pgfpathlineto{\pgfqpoint{1.274695in}{2.265885in}}%
\pgfpathlineto{\pgfqpoint{1.274747in}{2.266113in}}%
\pgfpathlineto{\pgfqpoint{1.274836in}{2.266113in}}%
\pgfpathlineto{\pgfqpoint{1.274836in}{2.266227in}}%
\pgfpathlineto{\pgfqpoint{1.274907in}{2.266568in}}%
\pgfpathlineto{\pgfqpoint{1.275091in}{2.266682in}}%
\pgfpathlineto{\pgfqpoint{1.275223in}{2.267024in}}%
\pgfpathlineto{\pgfqpoint{1.275289in}{2.267138in}}%
\pgfpathlineto{\pgfqpoint{1.275416in}{2.267366in}}%
\pgfpathlineto{\pgfqpoint{1.275463in}{2.267480in}}%
\pgfpathlineto{\pgfqpoint{1.275595in}{2.267935in}}%
\pgfpathlineto{\pgfqpoint{1.275703in}{2.268049in}}%
\pgfpathlineto{\pgfqpoint{1.275817in}{2.268391in}}%
\pgfpathlineto{\pgfqpoint{1.275868in}{2.268505in}}%
\pgfpathlineto{\pgfqpoint{1.275963in}{2.269302in}}%
\pgfpathlineto{\pgfqpoint{1.276066in}{2.269416in}}%
\pgfpathlineto{\pgfqpoint{1.276179in}{2.269758in}}%
\pgfpathlineto{\pgfqpoint{1.276260in}{2.269872in}}%
\pgfpathlineto{\pgfqpoint{1.276377in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{1.276467in}{2.270328in}}%
\pgfpathlineto{\pgfqpoint{1.276472in}{2.270556in}}%
\pgfpathlineto{\pgfqpoint{1.276670in}{2.270669in}}%
\pgfpathlineto{\pgfqpoint{1.276778in}{2.270897in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{2.271011in}}%
\pgfpathlineto{\pgfqpoint{1.276985in}{2.271467in}}%
\pgfpathlineto{\pgfqpoint{1.277146in}{2.271581in}}%
\pgfpathlineto{\pgfqpoint{1.277268in}{2.272036in}}%
\pgfpathlineto{\pgfqpoint{1.277377in}{2.272150in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{2.272606in}}%
\pgfpathlineto{\pgfqpoint{1.277579in}{2.272720in}}%
\pgfpathlineto{\pgfqpoint{1.277641in}{2.273062in}}%
\pgfpathlineto{\pgfqpoint{1.277744in}{2.273176in}}%
\pgfpathlineto{\pgfqpoint{1.277829in}{2.273403in}}%
\pgfpathlineto{\pgfqpoint{1.277994in}{2.273517in}}%
\pgfpathlineto{\pgfqpoint{1.278107in}{2.273859in}}%
\pgfpathlineto{\pgfqpoint{1.278310in}{2.273973in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{2.274201in}}%
\pgfpathlineto{\pgfqpoint{1.278480in}{2.274315in}}%
\pgfpathlineto{\pgfqpoint{1.278616in}{2.275454in}}%
\pgfpathlineto{\pgfqpoint{1.278711in}{2.275568in}}%
\pgfpathlineto{\pgfqpoint{1.278729in}{2.275796in}}%
\pgfpathlineto{\pgfqpoint{1.278904in}{2.275796in}}%
\pgfpathlineto{\pgfqpoint{1.278904in}{2.275910in}}%
\pgfpathlineto{\pgfqpoint{1.279026in}{2.276365in}}%
\pgfpathlineto{\pgfqpoint{1.279177in}{2.276479in}}%
\pgfpathlineto{\pgfqpoint{1.279309in}{2.277049in}}%
\pgfpathlineto{\pgfqpoint{1.279568in}{2.277163in}}%
\pgfpathlineto{\pgfqpoint{1.279691in}{2.277732in}}%
\pgfpathlineto{\pgfqpoint{1.279724in}{2.277846in}}%
\pgfpathlineto{\pgfqpoint{1.279823in}{2.278302in}}%
\pgfpathlineto{\pgfqpoint{1.279898in}{2.278416in}}%
\pgfpathlineto{\pgfqpoint{1.279964in}{2.278758in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{2.278872in}}%
\pgfpathlineto{\pgfqpoint{1.280209in}{2.279327in}}%
\pgfpathlineto{\pgfqpoint{1.280285in}{2.279441in}}%
\pgfpathlineto{\pgfqpoint{1.280285in}{2.279555in}}%
\pgfpathlineto{\pgfqpoint{1.280497in}{2.279669in}}%
\pgfpathlineto{\pgfqpoint{1.280591in}{2.280352in}}%
\pgfpathlineto{\pgfqpoint{1.280718in}{2.280466in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{2.280808in}}%
\pgfpathlineto{\pgfqpoint{1.281086in}{2.280922in}}%
\pgfpathlineto{\pgfqpoint{1.281204in}{2.281378in}}%
\pgfpathlineto{\pgfqpoint{1.281260in}{2.281492in}}%
\pgfpathlineto{\pgfqpoint{1.281388in}{2.282175in}}%
\pgfpathlineto{\pgfqpoint{1.281675in}{2.282289in}}%
\pgfpathlineto{\pgfqpoint{1.281760in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{1.281953in}{2.283086in}}%
\pgfpathlineto{\pgfqpoint{1.282052in}{2.283656in}}%
\pgfpathlineto{\pgfqpoint{1.282217in}{2.283770in}}%
\pgfpathlineto{\pgfqpoint{1.282330in}{2.284340in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{2.284454in}}%
\pgfpathlineto{\pgfqpoint{1.282637in}{2.284795in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{2.284795in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{2.284909in}}%
\pgfpathlineto{\pgfqpoint{1.282877in}{2.285137in}}%
\pgfpathlineto{\pgfqpoint{1.282915in}{2.285251in}}%
\pgfpathlineto{\pgfqpoint{1.282967in}{2.285479in}}%
\pgfpathlineto{\pgfqpoint{1.283099in}{2.285593in}}%
\pgfpathlineto{\pgfqpoint{1.283155in}{2.285821in}}%
\pgfpathlineto{\pgfqpoint{1.283273in}{2.285934in}}%
\pgfpathlineto{\pgfqpoint{1.283386in}{2.286162in}}%
\pgfpathlineto{\pgfqpoint{1.283542in}{2.286276in}}%
\pgfpathlineto{\pgfqpoint{1.283669in}{2.286846in}}%
\pgfpathlineto{\pgfqpoint{1.283759in}{2.286960in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{2.287529in}}%
\pgfpathlineto{\pgfqpoint{1.283942in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{1.284013in}{2.287985in}}%
\pgfpathlineto{\pgfqpoint{1.284263in}{2.288099in}}%
\pgfpathlineto{\pgfqpoint{1.284400in}{2.288896in}}%
\pgfpathlineto{\pgfqpoint{1.284456in}{2.289010in}}%
\pgfpathlineto{\pgfqpoint{1.284532in}{2.289352in}}%
\pgfpathlineto{\pgfqpoint{1.284687in}{2.289466in}}%
\pgfpathlineto{\pgfqpoint{1.284781in}{2.290035in}}%
\pgfpathlineto{\pgfqpoint{1.284984in}{2.290149in}}%
\pgfpathlineto{\pgfqpoint{1.285097in}{2.290833in}}%
\pgfpathlineto{\pgfqpoint{1.285196in}{2.290947in}}%
\pgfpathlineto{\pgfqpoint{1.285304in}{2.291402in}}%
\pgfpathlineto{\pgfqpoint{1.285436in}{2.291516in}}%
\pgfpathlineto{\pgfqpoint{1.285545in}{2.291858in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{2.291972in}}%
\pgfpathlineto{\pgfqpoint{1.285762in}{2.292656in}}%
\pgfpathlineto{\pgfqpoint{1.285847in}{2.292770in}}%
\pgfpathlineto{\pgfqpoint{1.285974in}{2.292997in}}%
\pgfpathlineto{\pgfqpoint{1.286125in}{2.293111in}}%
\pgfpathlineto{\pgfqpoint{1.286233in}{2.293339in}}%
\pgfpathlineto{\pgfqpoint{1.286389in}{2.293453in}}%
\pgfpathlineto{\pgfqpoint{1.286525in}{2.293909in}}%
\pgfpathlineto{\pgfqpoint{1.286865in}{2.294023in}}%
\pgfpathlineto{\pgfqpoint{1.286968in}{2.294592in}}%
\pgfpathlineto{\pgfqpoint{1.287133in}{2.294706in}}%
\pgfpathlineto{\pgfqpoint{1.287237in}{2.295048in}}%
\pgfpathlineto{\pgfqpoint{1.287586in}{2.295162in}}%
\pgfpathlineto{\pgfqpoint{1.287661in}{2.295845in}}%
\pgfpathlineto{\pgfqpoint{1.287817in}{2.295959in}}%
\pgfpathlineto{\pgfqpoint{1.287930in}{2.296871in}}%
\pgfpathlineto{\pgfqpoint{1.288090in}{2.296984in}}%
\pgfpathlineto{\pgfqpoint{1.288189in}{2.297440in}}%
\pgfpathlineto{\pgfqpoint{1.288312in}{2.297554in}}%
\pgfpathlineto{\pgfqpoint{1.288406in}{2.297782in}}%
\pgfpathlineto{\pgfqpoint{1.288675in}{2.297896in}}%
\pgfpathlineto{\pgfqpoint{1.288675in}{2.298010in}}%
\pgfpathlineto{\pgfqpoint{1.288858in}{2.298124in}}%
\pgfpathlineto{\pgfqpoint{1.288990in}{2.298351in}}%
\pgfpathlineto{\pgfqpoint{1.289004in}{2.298465in}}%
\pgfpathlineto{\pgfqpoint{1.289132in}{2.299035in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{2.299149in}}%
\pgfpathlineto{\pgfqpoint{1.289316in}{2.299605in}}%
\pgfpathlineto{\pgfqpoint{1.289386in}{2.299718in}}%
\pgfpathlineto{\pgfqpoint{1.289518in}{2.300174in}}%
\pgfpathlineto{\pgfqpoint{1.289570in}{2.300288in}}%
\pgfpathlineto{\pgfqpoint{1.289683in}{2.300516in}}%
\pgfpathlineto{\pgfqpoint{1.289735in}{2.300630in}}%
\pgfpathlineto{\pgfqpoint{1.289801in}{2.300858in}}%
\pgfpathlineto{\pgfqpoint{1.289966in}{2.300972in}}%
\pgfpathlineto{\pgfqpoint{1.290079in}{2.301313in}}%
\pgfpathlineto{\pgfqpoint{1.290291in}{2.301427in}}%
\pgfpathlineto{\pgfqpoint{1.290386in}{2.302111in}}%
\pgfpathlineto{\pgfqpoint{1.290565in}{2.302225in}}%
\pgfpathlineto{\pgfqpoint{1.290645in}{2.302566in}}%
\pgfpathlineto{\pgfqpoint{1.290730in}{2.302680in}}%
\pgfpathlineto{\pgfqpoint{1.290786in}{2.303250in}}%
\pgfpathlineto{\pgfqpoint{1.290970in}{2.303364in}}%
\pgfpathlineto{\pgfqpoint{1.291078in}{2.303820in}}%
\pgfpathlineto{\pgfqpoint{1.291243in}{2.303933in}}%
\pgfpathlineto{\pgfqpoint{1.291375in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.291399in}{2.304731in}}%
\pgfpathlineto{\pgfqpoint{1.291517in}{2.305073in}}%
\pgfpathlineto{\pgfqpoint{1.291592in}{2.305073in}}%
\pgfpathlineto{\pgfqpoint{1.291592in}{2.305187in}}%
\pgfpathlineto{\pgfqpoint{1.291719in}{2.305870in}}%
\pgfpathlineto{\pgfqpoint{1.291833in}{2.305984in}}%
\pgfpathlineto{\pgfqpoint{1.291950in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{1.292120in}{2.306781in}}%
\pgfpathlineto{\pgfqpoint{1.292120in}{2.306895in}}%
\pgfpathlineto{\pgfqpoint{1.292379in}{2.307009in}}%
\pgfpathlineto{\pgfqpoint{1.292379in}{2.307123in}}%
\pgfpathlineto{\pgfqpoint{1.292634in}{2.307237in}}%
\pgfpathlineto{\pgfqpoint{1.292634in}{2.307351in}}%
\pgfpathlineto{\pgfqpoint{1.292921in}{2.307465in}}%
\pgfpathlineto{\pgfqpoint{1.293053in}{2.307921in}}%
\pgfpathlineto{\pgfqpoint{1.293143in}{2.308034in}}%
\pgfpathlineto{\pgfqpoint{1.293199in}{2.308490in}}%
\pgfpathlineto{\pgfqpoint{1.293331in}{2.308604in}}%
\pgfpathlineto{\pgfqpoint{1.293440in}{2.309401in}}%
\pgfpathlineto{\pgfqpoint{1.293534in}{2.309515in}}%
\pgfpathlineto{\pgfqpoint{1.293576in}{2.309857in}}%
\pgfpathlineto{\pgfqpoint{1.294048in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{1.294180in}{2.310313in}}%
\pgfpathlineto{\pgfqpoint{1.294354in}{2.310427in}}%
\pgfpathlineto{\pgfqpoint{1.294448in}{2.310882in}}%
\pgfpathlineto{\pgfqpoint{1.294519in}{2.310996in}}%
\pgfpathlineto{\pgfqpoint{1.294651in}{2.311680in}}%
\pgfpathlineto{\pgfqpoint{1.294665in}{2.311680in}}%
\pgfpathlineto{\pgfqpoint{1.294665in}{2.311794in}}%
\pgfpathlineto{\pgfqpoint{1.294788in}{2.312136in}}%
\pgfpathlineto{\pgfqpoint{1.294811in}{2.312249in}}%
\pgfpathlineto{\pgfqpoint{1.294868in}{2.312705in}}%
\pgfpathlineto{\pgfqpoint{1.295000in}{2.312819in}}%
\pgfpathlineto{\pgfqpoint{1.295137in}{2.313275in}}%
\pgfpathlineto{\pgfqpoint{1.295165in}{2.313389in}}%
\pgfpathlineto{\pgfqpoint{1.295240in}{2.313958in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{2.314072in}}%
\pgfpathlineto{\pgfqpoint{1.295448in}{2.314528in}}%
\pgfpathlineto{\pgfqpoint{1.295570in}{2.314642in}}%
\pgfpathlineto{\pgfqpoint{1.295664in}{2.314983in}}%
\pgfpathlineto{\pgfqpoint{1.295877in}{2.315097in}}%
\pgfpathlineto{\pgfqpoint{1.296013in}{2.315781in}}%
\pgfpathlineto{\pgfqpoint{1.296112in}{2.315895in}}%
\pgfpathlineto{\pgfqpoint{1.296239in}{2.316578in}}%
\pgfpathlineto{\pgfqpoint{1.296362in}{2.316692in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{2.317034in}}%
\pgfpathlineto{\pgfqpoint{1.296541in}{2.317034in}}%
\pgfpathlineto{\pgfqpoint{1.296541in}{2.317148in}}%
\pgfpathlineto{\pgfqpoint{1.296607in}{2.317604in}}%
\pgfpathlineto{\pgfqpoint{1.296753in}{2.317717in}}%
\pgfpathlineto{\pgfqpoint{1.296824in}{2.318059in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{2.318173in}}%
\pgfpathlineto{\pgfqpoint{1.297078in}{2.318629in}}%
\pgfpathlineto{\pgfqpoint{1.297111in}{2.318743in}}%
\pgfpathlineto{\pgfqpoint{1.297130in}{2.319198in}}%
\pgfpathlineto{\pgfqpoint{1.297390in}{2.319312in}}%
\pgfpathlineto{\pgfqpoint{1.297427in}{2.319654in}}%
\pgfpathlineto{\pgfqpoint{1.297559in}{2.319768in}}%
\pgfpathlineto{\pgfqpoint{1.297677in}{2.320110in}}%
\pgfpathlineto{\pgfqpoint{1.297880in}{2.320224in}}%
\pgfpathlineto{\pgfqpoint{1.297880in}{2.320338in}}%
\pgfpathlineto{\pgfqpoint{1.298049in}{2.320452in}}%
\pgfpathlineto{\pgfqpoint{1.298167in}{2.321021in}}%
\pgfpathlineto{\pgfqpoint{1.298252in}{2.321135in}}%
\pgfpathlineto{\pgfqpoint{1.298252in}{2.321249in}}%
\pgfpathlineto{\pgfqpoint{1.298412in}{2.321363in}}%
\pgfpathlineto{\pgfqpoint{1.298450in}{2.321705in}}%
\pgfpathlineto{\pgfqpoint{1.298672in}{2.321819in}}%
\pgfpathlineto{\pgfqpoint{1.298789in}{2.322844in}}%
\pgfpathlineto{\pgfqpoint{1.298888in}{2.322958in}}%
\pgfpathlineto{\pgfqpoint{1.299011in}{2.323413in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{2.323527in}}%
\pgfpathlineto{\pgfqpoint{1.299308in}{2.323869in}}%
\pgfpathlineto{\pgfqpoint{1.299468in}{2.323983in}}%
\pgfpathlineto{\pgfqpoint{1.299529in}{2.324325in}}%
\pgfpathlineto{\pgfqpoint{1.299831in}{2.324439in}}%
\pgfpathlineto{\pgfqpoint{1.299954in}{2.325122in}}%
\pgfpathlineto{\pgfqpoint{1.300043in}{2.325236in}}%
\pgfpathlineto{\pgfqpoint{1.300114in}{2.325692in}}%
\pgfpathlineto{\pgfqpoint{1.300345in}{2.325806in}}%
\pgfpathlineto{\pgfqpoint{1.300345in}{2.325920in}}%
\pgfpathlineto{\pgfqpoint{1.300590in}{2.326033in}}%
\pgfpathlineto{\pgfqpoint{1.300717in}{2.326375in}}%
\pgfpathlineto{\pgfqpoint{1.300760in}{2.326489in}}%
\pgfpathlineto{\pgfqpoint{1.300854in}{2.326945in}}%
\pgfpathlineto{\pgfqpoint{1.301009in}{2.327059in}}%
\pgfpathlineto{\pgfqpoint{1.301141in}{2.327628in}}%
\pgfpathlineto{\pgfqpoint{1.301288in}{2.327742in}}%
\pgfpathlineto{\pgfqpoint{1.301353in}{2.327970in}}%
\pgfpathlineto{\pgfqpoint{1.301495in}{2.328084in}}%
\pgfpathlineto{\pgfqpoint{1.301599in}{2.328426in}}%
\pgfpathlineto{\pgfqpoint{1.301702in}{2.328540in}}%
\pgfpathlineto{\pgfqpoint{1.301702in}{2.328654in}}%
\pgfpathlineto{\pgfqpoint{1.301905in}{2.328768in}}%
\pgfpathlineto{\pgfqpoint{1.302032in}{2.329223in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{2.329337in}}%
\pgfpathlineto{\pgfqpoint{1.302230in}{2.330135in}}%
\pgfpathlineto{\pgfqpoint{1.302339in}{2.330248in}}%
\pgfpathlineto{\pgfqpoint{1.302456in}{2.330476in}}%
\pgfpathlineto{\pgfqpoint{1.302588in}{2.330590in}}%
\pgfpathlineto{\pgfqpoint{1.302697in}{2.330932in}}%
\pgfpathlineto{\pgfqpoint{1.303168in}{2.331046in}}%
\pgfpathlineto{\pgfqpoint{1.303225in}{2.331388in}}%
\pgfpathlineto{\pgfqpoint{1.303413in}{2.331502in}}%
\pgfpathlineto{\pgfqpoint{1.303451in}{2.331843in}}%
\pgfpathlineto{\pgfqpoint{1.303672in}{2.331957in}}%
\pgfpathlineto{\pgfqpoint{1.303757in}{2.332641in}}%
\pgfpathlineto{\pgfqpoint{1.303894in}{2.332755in}}%
\pgfpathlineto{\pgfqpoint{1.304012in}{2.333324in}}%
\pgfpathlineto{\pgfqpoint{1.304059in}{2.333438in}}%
\pgfpathlineto{\pgfqpoint{1.304167in}{2.333894in}}%
\pgfpathlineto{\pgfqpoint{1.304356in}{2.334008in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{2.334349in}}%
\pgfpathlineto{\pgfqpoint{1.304615in}{2.334463in}}%
\pgfpathlineto{\pgfqpoint{1.304724in}{2.334919in}}%
\pgfpathlineto{\pgfqpoint{1.304874in}{2.335033in}}%
\pgfpathlineto{\pgfqpoint{1.304950in}{2.335716in}}%
\pgfpathlineto{\pgfqpoint{1.305105in}{2.335830in}}%
\pgfpathlineto{\pgfqpoint{1.305200in}{2.336400in}}%
\pgfpathlineto{\pgfqpoint{1.305313in}{2.336514in}}%
\pgfpathlineto{\pgfqpoint{1.305313in}{2.336628in}}%
\pgfpathlineto{\pgfqpoint{1.305586in}{2.336742in}}%
\pgfpathlineto{\pgfqpoint{1.305586in}{2.336856in}}%
\pgfpathlineto{\pgfqpoint{1.305732in}{2.336970in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{2.337425in}}%
\pgfpathlineto{\pgfqpoint{1.306029in}{2.337539in}}%
\pgfpathlineto{\pgfqpoint{1.306152in}{2.338223in}}%
\pgfpathlineto{\pgfqpoint{1.306213in}{2.338337in}}%
\pgfpathlineto{\pgfqpoint{1.306350in}{2.338678in}}%
\pgfpathlineto{\pgfqpoint{1.306416in}{2.338792in}}%
\pgfpathlineto{\pgfqpoint{1.306416in}{2.338906in}}%
\pgfpathlineto{\pgfqpoint{1.306576in}{2.339020in}}%
\pgfpathlineto{\pgfqpoint{1.306713in}{2.339590in}}%
\pgfpathlineto{\pgfqpoint{1.306774in}{2.339704in}}%
\pgfpathlineto{\pgfqpoint{1.306896in}{2.340387in}}%
\pgfpathlineto{\pgfqpoint{1.306995in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{1.307047in}{2.340729in}}%
\pgfpathlineto{\pgfqpoint{1.307212in}{2.340843in}}%
\pgfpathlineto{\pgfqpoint{1.307325in}{2.341298in}}%
\pgfpathlineto{\pgfqpoint{1.307410in}{2.341412in}}%
\pgfpathlineto{\pgfqpoint{1.307523in}{2.341868in}}%
\pgfpathlineto{\pgfqpoint{1.307684in}{2.341982in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{2.342552in}}%
\pgfpathlineto{\pgfqpoint{1.307914in}{2.342665in}}%
\pgfpathlineto{\pgfqpoint{1.307929in}{2.343007in}}%
\pgfpathlineto{\pgfqpoint{1.308075in}{2.343007in}}%
\pgfpathlineto{\pgfqpoint{1.308075in}{2.343121in}}%
\pgfpathlineto{\pgfqpoint{1.308188in}{2.343577in}}%
\pgfpathlineto{\pgfqpoint{1.308315in}{2.343691in}}%
\pgfpathlineto{\pgfqpoint{1.308315in}{2.343805in}}%
\pgfpathlineto{\pgfqpoint{1.308607in}{2.343919in}}%
\pgfpathlineto{\pgfqpoint{1.308683in}{2.344488in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{2.344602in}}%
\pgfpathlineto{\pgfqpoint{1.308871in}{2.344944in}}%
\pgfpathlineto{\pgfqpoint{1.309032in}{2.345058in}}%
\pgfpathlineto{\pgfqpoint{1.309168in}{2.345513in}}%
\pgfpathlineto{\pgfqpoint{1.309211in}{2.345627in}}%
\pgfpathlineto{\pgfqpoint{1.309347in}{2.345969in}}%
\pgfpathlineto{\pgfqpoint{1.309432in}{2.346083in}}%
\pgfpathlineto{\pgfqpoint{1.309479in}{2.346425in}}%
\pgfpathlineto{\pgfqpoint{1.309748in}{2.346539in}}%
\pgfpathlineto{\pgfqpoint{1.309748in}{2.346653in}}%
\pgfpathlineto{\pgfqpoint{1.309932in}{2.346767in}}%
\pgfpathlineto{\pgfqpoint{1.310050in}{2.347222in}}%
\pgfpathlineto{\pgfqpoint{1.310186in}{2.347336in}}%
\pgfpathlineto{\pgfqpoint{1.310271in}{2.347792in}}%
\pgfpathlineto{\pgfqpoint{1.310408in}{2.347906in}}%
\pgfpathlineto{\pgfqpoint{1.310502in}{2.348247in}}%
\pgfpathlineto{\pgfqpoint{1.310662in}{2.348361in}}%
\pgfpathlineto{\pgfqpoint{1.310761in}{2.348817in}}%
\pgfpathlineto{\pgfqpoint{1.310978in}{2.348931in}}%
\pgfpathlineto{\pgfqpoint{1.311072in}{2.349273in}}%
\pgfpathlineto{\pgfqpoint{1.311143in}{2.349387in}}%
\pgfpathlineto{\pgfqpoint{1.311280in}{2.349842in}}%
\pgfpathlineto{\pgfqpoint{1.311586in}{2.349956in}}%
\pgfpathlineto{\pgfqpoint{1.311699in}{2.350412in}}%
\pgfpathlineto{\pgfqpoint{1.311874in}{2.350526in}}%
\pgfpathlineto{\pgfqpoint{1.311963in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{1.312152in}{2.351095in}}%
\pgfpathlineto{\pgfqpoint{1.312180in}{2.351437in}}%
\pgfpathlineto{\pgfqpoint{1.312317in}{2.351551in}}%
\pgfpathlineto{\pgfqpoint{1.312453in}{2.352007in}}%
\pgfpathlineto{\pgfqpoint{1.312661in}{2.352121in}}%
\pgfpathlineto{\pgfqpoint{1.312788in}{2.352576in}}%
\pgfpathlineto{\pgfqpoint{1.312831in}{2.352690in}}%
\pgfpathlineto{\pgfqpoint{1.312864in}{2.353032in}}%
\pgfpathlineto{\pgfqpoint{1.313076in}{2.353146in}}%
\pgfpathlineto{\pgfqpoint{1.313184in}{2.353715in}}%
\pgfpathlineto{\pgfqpoint{1.313231in}{2.353829in}}%
\pgfpathlineto{\pgfqpoint{1.313255in}{2.354171in}}%
\pgfpathlineto{\pgfqpoint{1.313443in}{2.354285in}}%
\pgfpathlineto{\pgfqpoint{1.313547in}{2.354513in}}%
\pgfpathlineto{\pgfqpoint{1.313613in}{2.354513in}}%
\pgfpathlineto{\pgfqpoint{1.313613in}{2.354627in}}%
\pgfpathlineto{\pgfqpoint{1.313707in}{2.354855in}}%
\pgfpathlineto{\pgfqpoint{1.313820in}{2.354969in}}%
\pgfpathlineto{\pgfqpoint{1.313905in}{2.355424in}}%
\pgfpathlineto{\pgfqpoint{1.314037in}{2.355538in}}%
\pgfpathlineto{\pgfqpoint{1.314155in}{2.355994in}}%
\pgfpathlineto{\pgfqpoint{1.314216in}{2.356108in}}%
\pgfpathlineto{\pgfqpoint{1.314329in}{2.356791in}}%
\pgfpathlineto{\pgfqpoint{1.314381in}{2.356905in}}%
\pgfpathlineto{\pgfqpoint{1.314518in}{2.357247in}}%
\pgfpathlineto{\pgfqpoint{1.314796in}{2.357361in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{2.357589in}}%
\pgfpathlineto{\pgfqpoint{1.314989in}{2.357703in}}%
\pgfpathlineto{\pgfqpoint{1.315117in}{2.358272in}}%
\pgfpathlineto{\pgfqpoint{1.315187in}{2.358386in}}%
\pgfpathlineto{\pgfqpoint{1.315319in}{2.358728in}}%
\pgfpathlineto{\pgfqpoint{1.315333in}{2.358842in}}%
\pgfpathlineto{\pgfqpoint{1.315371in}{2.359070in}}%
\pgfpathlineto{\pgfqpoint{1.315522in}{2.359184in}}%
\pgfpathlineto{\pgfqpoint{1.315630in}{2.359639in}}%
\pgfpathlineto{\pgfqpoint{1.315753in}{2.359753in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{2.360095in}}%
\pgfpathlineto{\pgfqpoint{1.316007in}{2.360209in}}%
\pgfpathlineto{\pgfqpoint{1.316050in}{2.360437in}}%
\pgfpathlineto{\pgfqpoint{1.316328in}{2.360551in}}%
\pgfpathlineto{\pgfqpoint{1.316460in}{2.361006in}}%
\pgfpathlineto{\pgfqpoint{1.316531in}{2.361120in}}%
\pgfpathlineto{\pgfqpoint{1.316625in}{2.361804in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{2.361918in}}%
\pgfpathlineto{\pgfqpoint{1.316837in}{2.362259in}}%
\pgfpathlineto{\pgfqpoint{1.316945in}{2.362373in}}%
\pgfpathlineto{\pgfqpoint{1.317058in}{2.362829in}}%
\pgfpathlineto{\pgfqpoint{1.317087in}{2.362829in}}%
\pgfpathlineto{\pgfqpoint{1.317087in}{2.362943in}}%
\pgfpathlineto{\pgfqpoint{1.317087in}{2.363057in}}%
\pgfpathlineto{\pgfqpoint{1.317445in}{2.363171in}}%
\pgfpathlineto{\pgfqpoint{1.317553in}{2.363512in}}%
\pgfpathlineto{\pgfqpoint{1.317596in}{2.363626in}}%
\pgfpathlineto{\pgfqpoint{1.317657in}{2.363854in}}%
\pgfpathlineto{\pgfqpoint{1.317775in}{2.363968in}}%
\pgfpathlineto{\pgfqpoint{1.317775in}{2.364082in}}%
\pgfpathlineto{\pgfqpoint{1.317949in}{2.364196in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{2.364424in}}%
\pgfpathlineto{\pgfqpoint{1.318124in}{2.364538in}}%
\pgfpathlineto{\pgfqpoint{1.318223in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{1.318289in}{2.365107in}}%
\pgfpathlineto{\pgfqpoint{1.318421in}{2.365677in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{2.365791in}}%
\pgfpathlineto{\pgfqpoint{1.318623in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{1.318675in}{2.366246in}}%
\pgfpathlineto{\pgfqpoint{1.318774in}{2.366702in}}%
\pgfpathlineto{\pgfqpoint{1.319024in}{2.366816in}}%
\pgfpathlineto{\pgfqpoint{1.319128in}{2.367272in}}%
\pgfpathlineto{\pgfqpoint{1.319260in}{2.367386in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{2.367613in}}%
\pgfpathlineto{\pgfqpoint{1.319472in}{2.367727in}}%
\pgfpathlineto{\pgfqpoint{1.319575in}{2.368069in}}%
\pgfpathlineto{\pgfqpoint{1.319703in}{2.368183in}}%
\pgfpathlineto{\pgfqpoint{1.319703in}{2.368297in}}%
\pgfpathlineto{\pgfqpoint{1.319853in}{2.368411in}}%
\pgfpathlineto{\pgfqpoint{1.319981in}{2.368980in}}%
\pgfpathlineto{\pgfqpoint{1.320014in}{2.368980in}}%
\pgfpathlineto{\pgfqpoint{1.320014in}{2.369094in}}%
\pgfpathlineto{\pgfqpoint{1.320141in}{2.369892in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{2.370006in}}%
\pgfpathlineto{\pgfqpoint{1.320414in}{2.370347in}}%
\pgfpathlineto{\pgfqpoint{1.320542in}{2.370461in}}%
\pgfpathlineto{\pgfqpoint{1.320641in}{2.370689in}}%
\pgfpathlineto{\pgfqpoint{1.320843in}{2.370803in}}%
\pgfpathlineto{\pgfqpoint{1.320956in}{2.371259in}}%
\pgfpathlineto{\pgfqpoint{1.321211in}{2.371373in}}%
\pgfpathlineto{\pgfqpoint{1.321234in}{2.371714in}}%
\pgfpathlineto{\pgfqpoint{1.321451in}{2.371828in}}%
\pgfpathlineto{\pgfqpoint{1.321508in}{2.372056in}}%
\pgfpathlineto{\pgfqpoint{1.321677in}{2.372056in}}%
\pgfpathlineto{\pgfqpoint{1.321677in}{2.372170in}}%
\pgfpathlineto{\pgfqpoint{1.321805in}{2.372398in}}%
\pgfpathlineto{\pgfqpoint{1.321847in}{2.372512in}}%
\pgfpathlineto{\pgfqpoint{1.321908in}{2.372740in}}%
\pgfpathlineto{\pgfqpoint{1.322045in}{2.372854in}}%
\pgfpathlineto{\pgfqpoint{1.322135in}{2.373081in}}%
\pgfpathlineto{\pgfqpoint{1.322483in}{2.373195in}}%
\pgfpathlineto{\pgfqpoint{1.322587in}{2.373537in}}%
\pgfpathlineto{\pgfqpoint{1.322634in}{2.373651in}}%
\pgfpathlineto{\pgfqpoint{1.322743in}{2.374221in}}%
\pgfpathlineto{\pgfqpoint{1.322945in}{2.374335in}}%
\pgfpathlineto{\pgfqpoint{1.323002in}{2.374562in}}%
\pgfpathlineto{\pgfqpoint{1.323190in}{2.374562in}}%
\pgfpathlineto{\pgfqpoint{1.323190in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{1.323327in}{2.374904in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{2.375018in}}%
\pgfpathlineto{\pgfqpoint{1.323487in}{2.375474in}}%
\pgfpathlineto{\pgfqpoint{1.323643in}{2.375588in}}%
\pgfpathlineto{\pgfqpoint{1.323747in}{2.376157in}}%
\pgfpathlineto{\pgfqpoint{1.323996in}{2.376271in}}%
\pgfpathlineto{\pgfqpoint{1.324062in}{2.376841in}}%
\pgfpathlineto{\pgfqpoint{1.324232in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{1.324364in}{2.377410in}}%
\pgfpathlineto{\pgfqpoint{1.324378in}{2.377524in}}%
\pgfpathlineto{\pgfqpoint{1.324501in}{2.378094in}}%
\pgfpathlineto{\pgfqpoint{1.324680in}{2.378208in}}%
\pgfpathlineto{\pgfqpoint{1.324788in}{2.378550in}}%
\pgfpathlineto{\pgfqpoint{1.324835in}{2.378663in}}%
\pgfpathlineto{\pgfqpoint{1.324925in}{2.379005in}}%
\pgfpathlineto{\pgfqpoint{1.325015in}{2.379119in}}%
\pgfpathlineto{\pgfqpoint{1.325147in}{2.379461in}}%
\pgfpathlineto{\pgfqpoint{1.325283in}{2.379575in}}%
\pgfpathlineto{\pgfqpoint{1.325330in}{2.379917in}}%
\pgfpathlineto{\pgfqpoint{1.325566in}{2.380030in}}%
\pgfpathlineto{\pgfqpoint{1.325604in}{2.380372in}}%
\pgfpathlineto{\pgfqpoint{1.325811in}{2.380486in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{2.381056in}}%
\pgfpathlineto{\pgfqpoint{1.326198in}{2.381170in}}%
\pgfpathlineto{\pgfqpoint{1.326311in}{2.381625in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{2.381739in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{2.381853in}}%
\pgfpathlineto{\pgfqpoint{1.326985in}{2.381967in}}%
\pgfpathlineto{\pgfqpoint{1.327107in}{2.382309in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{2.382423in}}%
\pgfpathlineto{\pgfqpoint{1.327371in}{2.382765in}}%
\pgfpathlineto{\pgfqpoint{1.327503in}{2.382878in}}%
\pgfpathlineto{\pgfqpoint{1.327597in}{2.383220in}}%
\pgfpathlineto{\pgfqpoint{1.327838in}{2.383334in}}%
\pgfpathlineto{\pgfqpoint{1.327960in}{2.383904in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{2.384018in}}%
\pgfpathlineto{\pgfqpoint{1.328173in}{2.384359in}}%
\pgfpathlineto{\pgfqpoint{1.328201in}{2.384359in}}%
\pgfpathlineto{\pgfqpoint{1.328201in}{2.384473in}}%
\pgfpathlineto{\pgfqpoint{1.328333in}{2.384815in}}%
\pgfpathlineto{\pgfqpoint{1.328361in}{2.384929in}}%
\pgfpathlineto{\pgfqpoint{1.328455in}{2.385271in}}%
\pgfpathlineto{\pgfqpoint{1.328625in}{2.385385in}}%
\pgfpathlineto{\pgfqpoint{1.328752in}{2.385954in}}%
\pgfpathlineto{\pgfqpoint{1.328974in}{2.386068in}}%
\pgfpathlineto{\pgfqpoint{1.329063in}{2.386410in}}%
\pgfpathlineto{\pgfqpoint{1.329224in}{2.386524in}}%
\pgfpathlineto{\pgfqpoint{1.329299in}{2.386979in}}%
\pgfpathlineto{\pgfqpoint{1.329417in}{2.387093in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{2.387321in}}%
\pgfpathlineto{\pgfqpoint{1.329624in}{2.387435in}}%
\pgfpathlineto{\pgfqpoint{1.329624in}{2.387549in}}%
\pgfpathlineto{\pgfqpoint{1.329808in}{2.387663in}}%
\pgfpathlineto{\pgfqpoint{1.329907in}{2.388119in}}%
\pgfpathlineto{\pgfqpoint{1.330077in}{2.388233in}}%
\pgfpathlineto{\pgfqpoint{1.330213in}{2.388688in}}%
\pgfpathlineto{\pgfqpoint{1.330416in}{2.388802in}}%
\pgfpathlineto{\pgfqpoint{1.330473in}{2.389144in}}%
\pgfpathlineto{\pgfqpoint{1.330694in}{2.389258in}}%
\pgfpathlineto{\pgfqpoint{1.330831in}{2.389600in}}%
\pgfpathlineto{\pgfqpoint{1.330892in}{2.389713in}}%
\pgfpathlineto{\pgfqpoint{1.331010in}{2.389941in}}%
\pgfpathlineto{\pgfqpoint{1.331368in}{2.390055in}}%
\pgfpathlineto{\pgfqpoint{1.331368in}{2.390169in}}%
\pgfpathlineto{\pgfqpoint{1.331594in}{2.390283in}}%
\pgfpathlineto{\pgfqpoint{1.331594in}{2.390397in}}%
\pgfpathlineto{\pgfqpoint{1.331788in}{2.390511in}}%
\pgfpathlineto{\pgfqpoint{1.331872in}{2.390853in}}%
\pgfpathlineto{\pgfqpoint{1.332014in}{2.390967in}}%
\pgfpathlineto{\pgfqpoint{1.332146in}{2.391422in}}%
\pgfpathlineto{\pgfqpoint{1.332245in}{2.391536in}}%
\pgfpathlineto{\pgfqpoint{1.332358in}{2.391992in}}%
\pgfpathlineto{\pgfqpoint{1.332532in}{2.392106in}}%
\pgfpathlineto{\pgfqpoint{1.332669in}{2.392789in}}%
\pgfpathlineto{\pgfqpoint{1.332730in}{2.392903in}}%
\pgfpathlineto{\pgfqpoint{1.332858in}{2.393359in}}%
\pgfpathlineto{\pgfqpoint{1.332980in}{2.393473in}}%
\pgfpathlineto{\pgfqpoint{1.333037in}{2.394042in}}%
\pgfpathlineto{\pgfqpoint{1.333206in}{2.394156in}}%
\pgfpathlineto{\pgfqpoint{1.333310in}{2.394726in}}%
\pgfpathlineto{\pgfqpoint{1.333390in}{2.394840in}}%
\pgfpathlineto{\pgfqpoint{1.333527in}{2.395409in}}%
\pgfpathlineto{\pgfqpoint{1.333541in}{2.395523in}}%
\pgfpathlineto{\pgfqpoint{1.333668in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{1.333829in}{2.396093in}}%
\pgfpathlineto{\pgfqpoint{1.333951in}{2.396549in}}%
\pgfpathlineto{\pgfqpoint{1.334088in}{2.396662in}}%
\pgfpathlineto{\pgfqpoint{1.334191in}{2.397460in}}%
\pgfpathlineto{\pgfqpoint{1.334272in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.334385in}{2.397802in}}%
\pgfpathlineto{\pgfqpoint{1.334578in}{2.397916in}}%
\pgfpathlineto{\pgfqpoint{1.334630in}{2.398485in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{2.398599in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{2.398941in}}%
\pgfpathlineto{\pgfqpoint{1.335125in}{2.399055in}}%
\pgfpathlineto{\pgfqpoint{1.335257in}{2.399510in}}%
\pgfpathlineto{\pgfqpoint{1.335276in}{2.399510in}}%
\pgfpathlineto{\pgfqpoint{1.335276in}{2.399624in}}%
\pgfpathlineto{\pgfqpoint{1.335384in}{2.399966in}}%
\pgfpathlineto{\pgfqpoint{1.335445in}{2.399966in}}%
\pgfpathlineto{\pgfqpoint{1.335445in}{2.400080in}}%
\pgfpathlineto{\pgfqpoint{1.335558in}{2.400650in}}%
\pgfpathlineto{\pgfqpoint{1.335624in}{2.400763in}}%
\pgfpathlineto{\pgfqpoint{1.335657in}{2.401333in}}%
\pgfpathlineto{\pgfqpoint{1.335888in}{2.401447in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.401675in}}%
\pgfpathlineto{\pgfqpoint{1.336115in}{2.401789in}}%
\pgfpathlineto{\pgfqpoint{1.336190in}{2.402358in}}%
\pgfpathlineto{\pgfqpoint{1.336440in}{2.402472in}}%
\pgfpathlineto{\pgfqpoint{1.336482in}{2.402928in}}%
\pgfpathlineto{\pgfqpoint{1.336798in}{2.403042in}}%
\pgfpathlineto{\pgfqpoint{1.336935in}{2.403611in}}%
\pgfpathlineto{\pgfqpoint{1.337090in}{2.403725in}}%
\pgfpathlineto{\pgfqpoint{1.337227in}{2.404181in}}%
\pgfpathlineto{\pgfqpoint{1.337274in}{2.404295in}}%
\pgfpathlineto{\pgfqpoint{1.337274in}{2.404409in}}%
\pgfpathlineto{\pgfqpoint{1.337514in}{2.404523in}}%
\pgfpathlineto{\pgfqpoint{1.337646in}{2.404978in}}%
\pgfpathlineto{\pgfqpoint{1.337675in}{2.405092in}}%
\pgfpathlineto{\pgfqpoint{1.337741in}{2.405548in}}%
\pgfpathlineto{\pgfqpoint{1.337920in}{2.405662in}}%
\pgfpathlineto{\pgfqpoint{1.337920in}{2.405776in}}%
\pgfpathlineto{\pgfqpoint{1.338118in}{2.405890in}}%
\pgfpathlineto{\pgfqpoint{1.338236in}{2.406118in}}%
\pgfpathlineto{\pgfqpoint{1.338297in}{2.406232in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{2.406573in}}%
\pgfpathlineto{\pgfqpoint{1.338589in}{2.406687in}}%
\pgfpathlineto{\pgfqpoint{1.338683in}{2.406915in}}%
\pgfpathlineto{\pgfqpoint{1.338773in}{2.407029in}}%
\pgfpathlineto{\pgfqpoint{1.338848in}{2.407257in}}%
\pgfpathlineto{\pgfqpoint{1.338990in}{2.407371in}}%
\pgfpathlineto{\pgfqpoint{1.338990in}{2.407485in}}%
\pgfpathlineto{\pgfqpoint{1.339296in}{2.407599in}}%
\pgfpathlineto{\pgfqpoint{1.339419in}{2.407826in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{2.407940in}}%
\pgfpathlineto{\pgfqpoint{1.339664in}{2.408510in}}%
\pgfpathlineto{\pgfqpoint{1.339800in}{2.408624in}}%
\pgfpathlineto{\pgfqpoint{1.339904in}{2.408966in}}%
\pgfpathlineto{\pgfqpoint{1.340111in}{2.409079in}}%
\pgfpathlineto{\pgfqpoint{1.340215in}{2.409877in}}%
\pgfpathlineto{\pgfqpoint{1.340366in}{2.409991in}}%
\pgfpathlineto{\pgfqpoint{1.340493in}{2.410333in}}%
\pgfpathlineto{\pgfqpoint{1.340545in}{2.410447in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{2.410788in}}%
\pgfpathlineto{\pgfqpoint{1.340870in}{2.410902in}}%
\pgfpathlineto{\pgfqpoint{1.341002in}{2.411472in}}%
\pgfpathlineto{\pgfqpoint{1.341167in}{2.411586in}}%
\pgfpathlineto{\pgfqpoint{1.341280in}{2.411927in}}%
\pgfpathlineto{\pgfqpoint{1.341573in}{2.412041in}}%
\pgfpathlineto{\pgfqpoint{1.341672in}{2.412497in}}%
\pgfpathlineto{\pgfqpoint{1.341917in}{2.412611in}}%
\pgfpathlineto{\pgfqpoint{1.342039in}{2.413067in}}%
\pgfpathlineto{\pgfqpoint{1.342228in}{2.413181in}}%
\pgfpathlineto{\pgfqpoint{1.342336in}{2.413636in}}%
\pgfpathlineto{\pgfqpoint{1.342421in}{2.413750in}}%
\pgfpathlineto{\pgfqpoint{1.342520in}{2.413978in}}%
\pgfpathlineto{\pgfqpoint{1.342652in}{2.414092in}}%
\pgfpathlineto{\pgfqpoint{1.342789in}{2.414434in}}%
\pgfpathlineto{\pgfqpoint{1.342859in}{2.414548in}}%
\pgfpathlineto{\pgfqpoint{1.342982in}{2.414775in}}%
\pgfpathlineto{\pgfqpoint{1.343071in}{2.414889in}}%
\pgfpathlineto{\pgfqpoint{1.343170in}{2.415231in}}%
\pgfpathlineto{\pgfqpoint{1.343288in}{2.415345in}}%
\pgfpathlineto{\pgfqpoint{1.343420in}{2.415687in}}%
\pgfpathlineto{\pgfqpoint{1.343505in}{2.415801in}}%
\pgfpathlineto{\pgfqpoint{1.343632in}{2.416142in}}%
\pgfpathlineto{\pgfqpoint{1.343731in}{2.416256in}}%
\pgfpathlineto{\pgfqpoint{1.343844in}{2.416826in}}%
\pgfpathlineto{\pgfqpoint{1.343882in}{2.416940in}}%
\pgfpathlineto{\pgfqpoint{1.343934in}{2.417395in}}%
\pgfpathlineto{\pgfqpoint{1.344066in}{2.417509in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{2.418079in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{2.418193in}}%
\pgfpathlineto{\pgfqpoint{1.344358in}{2.418421in}}%
\pgfpathlineto{\pgfqpoint{1.344599in}{2.418535in}}%
\pgfpathlineto{\pgfqpoint{1.344698in}{2.419104in}}%
\pgfpathlineto{\pgfqpoint{1.344768in}{2.419218in}}%
\pgfpathlineto{\pgfqpoint{1.344825in}{2.419446in}}%
\pgfpathlineto{\pgfqpoint{1.345032in}{2.419560in}}%
\pgfpathlineto{\pgfqpoint{1.345032in}{2.419674in}}%
\pgfpathlineto{\pgfqpoint{1.345273in}{2.419788in}}%
\pgfpathlineto{\pgfqpoint{1.345381in}{2.420130in}}%
\pgfpathlineto{\pgfqpoint{1.345593in}{2.420243in}}%
\pgfpathlineto{\pgfqpoint{1.345711in}{2.420699in}}%
\pgfpathlineto{\pgfqpoint{1.345833in}{2.420813in}}%
\pgfpathlineto{\pgfqpoint{1.345970in}{2.421497in}}%
\pgfpathlineto{\pgfqpoint{1.346013in}{2.421610in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{2.422066in}}%
\pgfpathlineto{\pgfqpoint{1.346291in}{2.422180in}}%
\pgfpathlineto{\pgfqpoint{1.346333in}{2.422408in}}%
\pgfpathlineto{\pgfqpoint{1.346606in}{2.422522in}}%
\pgfpathlineto{\pgfqpoint{1.346720in}{2.422750in}}%
\pgfpathlineto{\pgfqpoint{1.346814in}{2.422864in}}%
\pgfpathlineto{\pgfqpoint{1.346814in}{2.422977in}}%
\pgfpathlineto{\pgfqpoint{1.346993in}{2.423091in}}%
\pgfpathlineto{\pgfqpoint{1.347125in}{2.423319in}}%
\pgfpathlineto{\pgfqpoint{1.347332in}{2.423433in}}%
\pgfpathlineto{\pgfqpoint{1.347469in}{2.424117in}}%
\pgfpathlineto{\pgfqpoint{1.347761in}{2.424231in}}%
\pgfpathlineto{\pgfqpoint{1.347860in}{2.424800in}}%
\pgfpathlineto{\pgfqpoint{1.348091in}{2.424914in}}%
\pgfpathlineto{\pgfqpoint{1.348171in}{2.425256in}}%
\pgfpathlineto{\pgfqpoint{1.348473in}{2.425370in}}%
\pgfpathlineto{\pgfqpoint{1.348595in}{2.425825in}}%
\pgfpathlineto{\pgfqpoint{1.348676in}{2.425939in}}%
\pgfpathlineto{\pgfqpoint{1.348803in}{2.426851in}}%
\pgfpathlineto{\pgfqpoint{1.348859in}{2.426965in}}%
\pgfpathlineto{\pgfqpoint{1.348982in}{2.427420in}}%
\pgfpathlineto{\pgfqpoint{1.349029in}{2.427420in}}%
\pgfpathlineto{\pgfqpoint{1.349029in}{2.427534in}}%
\pgfpathlineto{\pgfqpoint{1.349123in}{2.427876in}}%
\pgfpathlineto{\pgfqpoint{1.349284in}{2.427990in}}%
\pgfpathlineto{\pgfqpoint{1.349420in}{2.428218in}}%
\pgfpathlineto{\pgfqpoint{1.349430in}{2.428332in}}%
\pgfpathlineto{\pgfqpoint{1.349538in}{2.428559in}}%
\pgfpathlineto{\pgfqpoint{1.349670in}{2.428673in}}%
\pgfpathlineto{\pgfqpoint{1.349670in}{2.428787in}}%
\pgfpathlineto{\pgfqpoint{1.349840in}{2.428901in}}%
\pgfpathlineto{\pgfqpoint{1.349939in}{2.429243in}}%
\pgfpathlineto{\pgfqpoint{1.350005in}{2.429357in}}%
\pgfpathlineto{\pgfqpoint{1.350108in}{2.429699in}}%
\pgfpathlineto{\pgfqpoint{1.350222in}{2.429813in}}%
\pgfpathlineto{\pgfqpoint{1.350283in}{2.430040in}}%
\pgfpathlineto{\pgfqpoint{1.350448in}{2.430154in}}%
\pgfpathlineto{\pgfqpoint{1.350580in}{2.430610in}}%
\pgfpathlineto{\pgfqpoint{1.350721in}{2.430724in}}%
\pgfpathlineto{\pgfqpoint{1.350825in}{2.431066in}}%
\pgfpathlineto{\pgfqpoint{1.350919in}{2.431180in}}%
\pgfpathlineto{\pgfqpoint{1.351004in}{2.431521in}}%
\pgfpathlineto{\pgfqpoint{1.351221in}{2.431635in}}%
\pgfpathlineto{\pgfqpoint{1.351329in}{2.432091in}}%
\pgfpathlineto{\pgfqpoint{1.351452in}{2.432205in}}%
\pgfpathlineto{\pgfqpoint{1.351560in}{2.432774in}}%
\pgfpathlineto{\pgfqpoint{1.351711in}{2.432888in}}%
\pgfpathlineto{\pgfqpoint{1.351711in}{2.433002in}}%
\pgfpathlineto{\pgfqpoint{1.351999in}{2.433116in}}%
\pgfpathlineto{\pgfqpoint{1.352131in}{2.433458in}}%
\pgfpathlineto{\pgfqpoint{1.352555in}{2.433572in}}%
\pgfpathlineto{\pgfqpoint{1.352677in}{2.433914in}}%
\pgfpathlineto{\pgfqpoint{1.353007in}{2.434027in}}%
\pgfpathlineto{\pgfqpoint{1.353040in}{2.434255in}}%
\pgfpathlineto{\pgfqpoint{1.353389in}{2.434369in}}%
\pgfpathlineto{\pgfqpoint{1.353408in}{2.434597in}}%
\pgfpathlineto{\pgfqpoint{1.353587in}{2.434711in}}%
\pgfpathlineto{\pgfqpoint{1.353644in}{2.435053in}}%
\pgfpathlineto{\pgfqpoint{1.353766in}{2.435167in}}%
\pgfpathlineto{\pgfqpoint{1.353865in}{2.435850in}}%
\pgfpathlineto{\pgfqpoint{1.354011in}{2.435964in}}%
\pgfpathlineto{\pgfqpoint{1.354011in}{2.436078in}}%
\pgfpathlineto{\pgfqpoint{1.354270in}{2.436192in}}%
\pgfpathlineto{\pgfqpoint{1.354384in}{2.436534in}}%
\pgfpathlineto{\pgfqpoint{1.354553in}{2.436648in}}%
\pgfpathlineto{\pgfqpoint{1.354685in}{2.436875in}}%
\pgfpathlineto{\pgfqpoint{1.354860in}{2.436989in}}%
\pgfpathlineto{\pgfqpoint{1.354977in}{2.437217in}}%
\pgfpathlineto{\pgfqpoint{1.355128in}{2.437331in}}%
\pgfpathlineto{\pgfqpoint{1.355189in}{2.437673in}}%
\pgfpathlineto{\pgfqpoint{1.355383in}{2.437787in}}%
\pgfpathlineto{\pgfqpoint{1.355496in}{2.438356in}}%
\pgfpathlineto{\pgfqpoint{1.355585in}{2.438470in}}%
\pgfpathlineto{\pgfqpoint{1.355713in}{2.438812in}}%
\pgfpathlineto{\pgfqpoint{1.355977in}{2.438926in}}%
\pgfpathlineto{\pgfqpoint{1.356061in}{2.439609in}}%
\pgfpathlineto{\pgfqpoint{1.356175in}{2.439723in}}%
\pgfpathlineto{\pgfqpoint{1.356283in}{2.440065in}}%
\pgfpathlineto{\pgfqpoint{1.356481in}{2.440179in}}%
\pgfpathlineto{\pgfqpoint{1.356571in}{2.440407in}}%
\pgfpathlineto{\pgfqpoint{1.356787in}{2.440521in}}%
\pgfpathlineto{\pgfqpoint{1.356919in}{2.440976in}}%
\pgfpathlineto{\pgfqpoint{1.357018in}{2.441090in}}%
\pgfpathlineto{\pgfqpoint{1.357051in}{2.441432in}}%
\pgfpathlineto{\pgfqpoint{1.357212in}{2.441546in}}%
\pgfpathlineto{\pgfqpoint{1.357212in}{2.441660in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{2.441774in}}%
\pgfpathlineto{\pgfqpoint{1.357504in}{2.442116in}}%
\pgfpathlineto{\pgfqpoint{1.357678in}{2.442230in}}%
\pgfpathlineto{\pgfqpoint{1.357749in}{2.442799in}}%
\pgfpathlineto{\pgfqpoint{1.357834in}{2.442913in}}%
\pgfpathlineto{\pgfqpoint{1.357886in}{2.443141in}}%
\pgfpathlineto{\pgfqpoint{1.357994in}{2.443255in}}%
\pgfpathlineto{\pgfqpoint{1.358093in}{2.443597in}}%
\pgfpathlineto{\pgfqpoint{1.358187in}{2.443710in}}%
\pgfpathlineto{\pgfqpoint{1.358263in}{2.444166in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{2.444280in}}%
\pgfpathlineto{\pgfqpoint{1.358607in}{2.444736in}}%
\pgfpathlineto{\pgfqpoint{1.358668in}{2.444850in}}%
\pgfpathlineto{\pgfqpoint{1.358753in}{2.445077in}}%
\pgfpathlineto{\pgfqpoint{1.358979in}{2.445191in}}%
\pgfpathlineto{\pgfqpoint{1.359087in}{2.445647in}}%
\pgfpathlineto{\pgfqpoint{1.359191in}{2.445761in}}%
\pgfpathlineto{\pgfqpoint{1.359300in}{2.446331in}}%
\pgfpathlineto{\pgfqpoint{1.359460in}{2.446445in}}%
\pgfpathlineto{\pgfqpoint{1.359540in}{2.446900in}}%
\pgfpathlineto{\pgfqpoint{1.359686in}{2.447014in}}%
\pgfpathlineto{\pgfqpoint{1.359785in}{2.447584in}}%
\pgfpathlineto{\pgfqpoint{1.359856in}{2.447698in}}%
\pgfpathlineto{\pgfqpoint{1.359974in}{2.448267in}}%
\pgfpathlineto{\pgfqpoint{1.360106in}{2.448381in}}%
\pgfpathlineto{\pgfqpoint{1.360195in}{2.448723in}}%
\pgfpathlineto{\pgfqpoint{1.360393in}{2.448837in}}%
\pgfpathlineto{\pgfqpoint{1.360483in}{2.449065in}}%
\pgfpathlineto{\pgfqpoint{1.360714in}{2.449179in}}%
\pgfpathlineto{\pgfqpoint{1.360808in}{2.449520in}}%
\pgfpathlineto{\pgfqpoint{1.360959in}{2.449634in}}%
\pgfpathlineto{\pgfqpoint{1.361067in}{2.450204in}}%
\pgfpathlineto{\pgfqpoint{1.361227in}{2.450318in}}%
\pgfpathlineto{\pgfqpoint{1.361322in}{2.450773in}}%
\pgfpathlineto{\pgfqpoint{1.361425in}{2.450887in}}%
\pgfpathlineto{\pgfqpoint{1.361439in}{2.451229in}}%
\pgfpathlineto{\pgfqpoint{1.361892in}{2.451343in}}%
\pgfpathlineto{\pgfqpoint{1.361977in}{2.451799in}}%
\pgfpathlineto{\pgfqpoint{1.362156in}{2.451913in}}%
\pgfpathlineto{\pgfqpoint{1.362293in}{2.452482in}}%
\pgfpathlineto{\pgfqpoint{1.362476in}{2.452596in}}%
\pgfpathlineto{\pgfqpoint{1.362580in}{2.452824in}}%
\pgfpathlineto{\pgfqpoint{1.362698in}{2.452938in}}%
\pgfpathlineto{\pgfqpoint{1.362820in}{2.453507in}}%
\pgfpathlineto{\pgfqpoint{1.362957in}{2.453621in}}%
\pgfpathlineto{\pgfqpoint{1.363080in}{2.454077in}}%
\pgfpathlineto{\pgfqpoint{1.363164in}{2.454191in}}%
\pgfpathlineto{\pgfqpoint{1.363169in}{2.454419in}}%
\pgfpathlineto{\pgfqpoint{1.363391in}{2.454533in}}%
\pgfpathlineto{\pgfqpoint{1.363527in}{2.454874in}}%
\pgfpathlineto{\pgfqpoint{1.363707in}{2.454988in}}%
\pgfpathlineto{\pgfqpoint{1.363820in}{2.455558in}}%
\pgfpathlineto{\pgfqpoint{1.363895in}{2.455672in}}%
\pgfpathlineto{\pgfqpoint{1.363999in}{2.456014in}}%
\pgfpathlineto{\pgfqpoint{1.364093in}{2.456128in}}%
\pgfpathlineto{\pgfqpoint{1.364192in}{2.456355in}}%
\pgfpathlineto{\pgfqpoint{1.364319in}{2.456469in}}%
\pgfpathlineto{\pgfqpoint{1.364423in}{2.456811in}}%
\pgfpathlineto{\pgfqpoint{1.364480in}{2.456925in}}%
\pgfpathlineto{\pgfqpoint{1.364597in}{2.457381in}}%
\pgfpathlineto{\pgfqpoint{1.364682in}{2.457381in}}%
\pgfpathlineto{\pgfqpoint{1.364682in}{2.457495in}}%
\pgfpathlineto{\pgfqpoint{1.364795in}{2.457836in}}%
\pgfpathlineto{\pgfqpoint{1.364946in}{2.457950in}}%
\pgfpathlineto{\pgfqpoint{1.365078in}{2.458406in}}%
\pgfpathlineto{\pgfqpoint{1.365205in}{2.458520in}}%
\pgfpathlineto{\pgfqpoint{1.365309in}{2.459089in}}%
\pgfpathlineto{\pgfqpoint{1.365366in}{2.459203in}}%
\pgfpathlineto{\pgfqpoint{1.365441in}{2.459431in}}%
\pgfpathlineto{\pgfqpoint{1.365898in}{2.459545in}}%
\pgfpathlineto{\pgfqpoint{1.365988in}{2.460001in}}%
\pgfpathlineto{\pgfqpoint{1.366110in}{2.460115in}}%
\pgfpathlineto{\pgfqpoint{1.366181in}{2.460570in}}%
\pgfpathlineto{\pgfqpoint{1.366256in}{2.460570in}}%
\pgfpathlineto{\pgfqpoint{1.366256in}{2.460684in}}%
\pgfpathlineto{\pgfqpoint{1.366341in}{2.460912in}}%
\pgfpathlineto{\pgfqpoint{1.366492in}{2.461026in}}%
\pgfpathlineto{\pgfqpoint{1.366624in}{2.461482in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{2.461596in}}%
\pgfpathlineto{\pgfqpoint{1.366813in}{2.461937in}}%
\pgfpathlineto{\pgfqpoint{1.367053in}{2.462051in}}%
\pgfpathlineto{\pgfqpoint{1.367053in}{2.462165in}}%
\pgfpathlineto{\pgfqpoint{1.367218in}{2.462279in}}%
\pgfpathlineto{\pgfqpoint{1.367218in}{2.462393in}}%
\pgfpathlineto{\pgfqpoint{1.367529in}{2.462507in}}%
\pgfpathlineto{\pgfqpoint{1.367656in}{2.463304in}}%
\pgfpathlineto{\pgfqpoint{1.367949in}{2.463418in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{2.463760in}}%
\pgfpathlineto{\pgfqpoint{1.368132in}{2.463874in}}%
\pgfpathlineto{\pgfqpoint{1.368236in}{2.464216in}}%
\pgfpathlineto{\pgfqpoint{1.368335in}{2.464330in}}%
\pgfpathlineto{\pgfqpoint{1.368335in}{2.464444in}}%
\pgfpathlineto{\pgfqpoint{1.368491in}{2.464557in}}%
\pgfpathlineto{\pgfqpoint{1.368608in}{2.465127in}}%
\pgfpathlineto{\pgfqpoint{1.368712in}{2.465241in}}%
\pgfpathlineto{\pgfqpoint{1.368755in}{2.465697in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{2.465811in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{2.466038in}}%
\pgfpathlineto{\pgfqpoint{1.369061in}{2.466152in}}%
\pgfpathlineto{\pgfqpoint{1.369179in}{2.466608in}}%
\pgfpathlineto{\pgfqpoint{1.369363in}{2.466722in}}%
\pgfpathlineto{\pgfqpoint{1.369499in}{2.467633in}}%
\pgfpathlineto{\pgfqpoint{1.369612in}{2.467747in}}%
\pgfpathlineto{\pgfqpoint{1.369660in}{2.468089in}}%
\pgfpathlineto{\pgfqpoint{1.369815in}{2.468089in}}%
\pgfpathlineto{\pgfqpoint{1.369815in}{2.468203in}}%
\pgfpathlineto{\pgfqpoint{1.369914in}{2.468545in}}%
\pgfpathlineto{\pgfqpoint{1.370164in}{2.468658in}}%
\pgfpathlineto{\pgfqpoint{1.370301in}{2.469000in}}%
\pgfpathlineto{\pgfqpoint{1.370400in}{2.469114in}}%
\pgfpathlineto{\pgfqpoint{1.370461in}{2.469342in}}%
\pgfpathlineto{\pgfqpoint{1.370564in}{2.469456in}}%
\pgfpathlineto{\pgfqpoint{1.370626in}{2.469912in}}%
\pgfpathlineto{\pgfqpoint{1.370847in}{2.470025in}}%
\pgfpathlineto{\pgfqpoint{1.370861in}{2.470253in}}%
\pgfpathlineto{\pgfqpoint{1.371107in}{2.470367in}}%
\pgfpathlineto{\pgfqpoint{1.371210in}{2.470823in}}%
\pgfpathlineto{\pgfqpoint{1.371352in}{2.470937in}}%
\pgfpathlineto{\pgfqpoint{1.371451in}{2.471392in}}%
\pgfpathlineto{\pgfqpoint{1.371531in}{2.471506in}}%
\pgfpathlineto{\pgfqpoint{1.371578in}{2.471734in}}%
\pgfpathlineto{\pgfqpoint{1.371719in}{2.471848in}}%
\pgfpathlineto{\pgfqpoint{1.371738in}{2.472076in}}%
\pgfpathlineto{\pgfqpoint{1.371898in}{2.472190in}}%
\pgfpathlineto{\pgfqpoint{1.371993in}{2.472646in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{2.472759in}}%
\pgfpathlineto{\pgfqpoint{1.372242in}{2.473215in}}%
\pgfpathlineto{\pgfqpoint{1.372422in}{2.473329in}}%
\pgfpathlineto{\pgfqpoint{1.372455in}{2.473785in}}%
\pgfpathlineto{\pgfqpoint{1.372657in}{2.473899in}}%
\pgfpathlineto{\pgfqpoint{1.372709in}{2.474240in}}%
\pgfpathlineto{\pgfqpoint{1.373039in}{2.474354in}}%
\pgfpathlineto{\pgfqpoint{1.373171in}{2.474924in}}%
\pgfpathlineto{\pgfqpoint{1.373279in}{2.475038in}}%
\pgfpathlineto{\pgfqpoint{1.373312in}{2.475380in}}%
\pgfpathlineto{\pgfqpoint{1.373506in}{2.475494in}}%
\pgfpathlineto{\pgfqpoint{1.373609in}{2.475949in}}%
\pgfpathlineto{\pgfqpoint{1.373793in}{2.476063in}}%
\pgfpathlineto{\pgfqpoint{1.373850in}{2.476405in}}%
\pgfpathlineto{\pgfqpoint{1.374010in}{2.476519in}}%
\pgfpathlineto{\pgfqpoint{1.374034in}{2.476747in}}%
\pgfpathlineto{\pgfqpoint{1.374236in}{2.476861in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.477430in}}%
\pgfpathlineto{\pgfqpoint{1.374387in}{2.477544in}}%
\pgfpathlineto{\pgfqpoint{1.374387in}{2.477658in}}%
\pgfpathlineto{\pgfqpoint{1.374736in}{2.477772in}}%
\pgfpathlineto{\pgfqpoint{1.374858in}{2.478114in}}%
\pgfpathlineto{\pgfqpoint{1.374995in}{2.478228in}}%
\pgfpathlineto{\pgfqpoint{1.375042in}{2.478455in}}%
\pgfpathlineto{\pgfqpoint{1.375193in}{2.478569in}}%
\pgfpathlineto{\pgfqpoint{1.375325in}{2.479139in}}%
\pgfpathlineto{\pgfqpoint{1.375448in}{2.479253in}}%
\pgfpathlineto{\pgfqpoint{1.375495in}{2.479595in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{2.479708in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{2.480164in}}%
\pgfpathlineto{\pgfqpoint{1.376145in}{2.480278in}}%
\pgfpathlineto{\pgfqpoint{1.376178in}{2.480506in}}%
\pgfpathlineto{\pgfqpoint{1.376385in}{2.480620in}}%
\pgfpathlineto{\pgfqpoint{1.376385in}{2.480734in}}%
\pgfpathlineto{\pgfqpoint{1.376541in}{2.480848in}}%
\pgfpathlineto{\pgfqpoint{1.376541in}{2.480962in}}%
\pgfpathlineto{\pgfqpoint{1.376701in}{2.481075in}}%
\pgfpathlineto{\pgfqpoint{1.376715in}{2.481303in}}%
\pgfpathlineto{\pgfqpoint{1.376895in}{2.481417in}}%
\pgfpathlineto{\pgfqpoint{1.376975in}{2.481873in}}%
\pgfpathlineto{\pgfqpoint{1.377281in}{2.481987in}}%
\pgfpathlineto{\pgfqpoint{1.377342in}{2.482329in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{2.482443in}}%
\pgfpathlineto{\pgfqpoint{1.377606in}{2.482898in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{2.483012in}}%
\pgfpathlineto{\pgfqpoint{1.377818in}{2.483468in}}%
\pgfpathlineto{\pgfqpoint{1.377875in}{2.483468in}}%
\pgfpathlineto{\pgfqpoint{1.377875in}{2.483582in}}%
\pgfpathlineto{\pgfqpoint{1.377988in}{2.483810in}}%
\pgfpathlineto{\pgfqpoint{1.378087in}{2.483923in}}%
\pgfpathlineto{\pgfqpoint{1.378158in}{2.484265in}}%
\pgfpathlineto{\pgfqpoint{1.378356in}{2.484379in}}%
\pgfpathlineto{\pgfqpoint{1.378464in}{2.484721in}}%
\pgfpathlineto{\pgfqpoint{1.378681in}{2.484835in}}%
\pgfpathlineto{\pgfqpoint{1.378803in}{2.485290in}}%
\pgfpathlineto{\pgfqpoint{1.378832in}{2.485404in}}%
\pgfpathlineto{\pgfqpoint{1.378954in}{2.485746in}}%
\pgfpathlineto{\pgfqpoint{1.379072in}{2.485860in}}%
\pgfpathlineto{\pgfqpoint{1.379190in}{2.486088in}}%
\pgfpathlineto{\pgfqpoint{1.379303in}{2.486202in}}%
\pgfpathlineto{\pgfqpoint{1.379435in}{2.486544in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{2.486657in}}%
\pgfpathlineto{\pgfqpoint{1.379694in}{2.486885in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{2.486999in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{2.487113in}}%
\pgfpathlineto{\pgfqpoint{1.380128in}{2.487227in}}%
\pgfpathlineto{\pgfqpoint{1.380260in}{2.487911in}}%
\pgfpathlineto{\pgfqpoint{1.380392in}{2.488024in}}%
\pgfpathlineto{\pgfqpoint{1.380392in}{2.488138in}}%
\pgfpathlineto{\pgfqpoint{1.380533in}{2.488138in}}%
\pgfpathlineto{\pgfqpoint{1.380533in}{2.488252in}}%
\pgfpathlineto{\pgfqpoint{1.380623in}{2.488594in}}%
\pgfpathlineto{\pgfqpoint{1.380797in}{2.488708in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{2.489050in}}%
\pgfpathlineto{\pgfqpoint{1.381071in}{2.489164in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{2.489505in}}%
\pgfpathlineto{\pgfqpoint{1.381396in}{2.489619in}}%
\pgfpathlineto{\pgfqpoint{1.381476in}{2.489847in}}%
\pgfpathlineto{\pgfqpoint{1.381683in}{2.489961in}}%
\pgfpathlineto{\pgfqpoint{1.381820in}{2.490303in}}%
\pgfpathlineto{\pgfqpoint{1.381872in}{2.490417in}}%
\pgfpathlineto{\pgfqpoint{1.382009in}{2.491100in}}%
\pgfpathlineto{\pgfqpoint{1.382042in}{2.491214in}}%
\pgfpathlineto{\pgfqpoint{1.382060in}{2.491442in}}%
\pgfpathlineto{\pgfqpoint{1.382329in}{2.491556in}}%
\pgfpathlineto{\pgfqpoint{1.382367in}{2.491898in}}%
\pgfpathlineto{\pgfqpoint{1.382560in}{2.492012in}}%
\pgfpathlineto{\pgfqpoint{1.382673in}{2.492239in}}%
\pgfpathlineto{\pgfqpoint{1.382946in}{2.492353in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{2.492581in}}%
\pgfpathlineto{\pgfqpoint{1.383140in}{2.492695in}}%
\pgfpathlineto{\pgfqpoint{1.383140in}{2.492809in}}%
\pgfpathlineto{\pgfqpoint{1.383413in}{2.492923in}}%
\pgfpathlineto{\pgfqpoint{1.383498in}{2.493265in}}%
\pgfpathlineto{\pgfqpoint{1.383587in}{2.493379in}}%
\pgfpathlineto{\pgfqpoint{1.383677in}{2.493834in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{2.493948in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{2.494404in}}%
\pgfpathlineto{\pgfqpoint{1.383988in}{2.494518in}}%
\pgfpathlineto{\pgfqpoint{1.384120in}{2.495201in}}%
\pgfpathlineto{\pgfqpoint{1.384271in}{2.495315in}}%
\pgfpathlineto{\pgfqpoint{1.384408in}{2.496113in}}%
\pgfpathlineto{\pgfqpoint{1.384558in}{2.496227in}}%
\pgfpathlineto{\pgfqpoint{1.384686in}{2.496796in}}%
\pgfpathlineto{\pgfqpoint{1.384846in}{2.496910in}}%
\pgfpathlineto{\pgfqpoint{1.384964in}{2.497252in}}%
\pgfpathlineto{\pgfqpoint{1.385067in}{2.497366in}}%
\pgfpathlineto{\pgfqpoint{1.385067in}{2.497480in}}%
\pgfpathlineto{\pgfqpoint{1.385591in}{2.497594in}}%
\pgfpathlineto{\pgfqpoint{1.385694in}{2.498049in}}%
\pgfpathlineto{\pgfqpoint{1.385892in}{2.498163in}}%
\pgfpathlineto{\pgfqpoint{1.385987in}{2.498619in}}%
\pgfpathlineto{\pgfqpoint{1.386194in}{2.498733in}}%
\pgfpathlineto{\pgfqpoint{1.386302in}{2.499302in}}%
\pgfpathlineto{\pgfqpoint{1.386486in}{2.499416in}}%
\pgfpathlineto{\pgfqpoint{1.386599in}{2.499758in}}%
\pgfpathlineto{\pgfqpoint{1.386807in}{2.499872in}}%
\pgfpathlineto{\pgfqpoint{1.386920in}{2.500669in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{2.500783in}}%
\pgfpathlineto{\pgfqpoint{1.387137in}{2.501239in}}%
\pgfpathlineto{\pgfqpoint{1.387287in}{2.501353in}}%
\pgfpathlineto{\pgfqpoint{1.387325in}{2.501581in}}%
\pgfpathlineto{\pgfqpoint{1.387443in}{2.501695in}}%
\pgfpathlineto{\pgfqpoint{1.387575in}{2.502264in}}%
\pgfpathlineto{\pgfqpoint{1.387716in}{2.502378in}}%
\pgfpathlineto{\pgfqpoint{1.387731in}{2.502720in}}%
\pgfpathlineto{\pgfqpoint{1.387999in}{2.502834in}}%
\pgfpathlineto{\pgfqpoint{1.388126in}{2.503062in}}%
\pgfpathlineto{\pgfqpoint{1.388343in}{2.503176in}}%
\pgfpathlineto{\pgfqpoint{1.388414in}{2.503631in}}%
\pgfpathlineto{\pgfqpoint{1.388513in}{2.503745in}}%
\pgfpathlineto{\pgfqpoint{1.388635in}{2.504429in}}%
\pgfpathlineto{\pgfqpoint{1.388716in}{2.504543in}}%
\pgfpathlineto{\pgfqpoint{1.388767in}{2.504770in}}%
\pgfpathlineto{\pgfqpoint{1.388876in}{2.504884in}}%
\pgfpathlineto{\pgfqpoint{1.389008in}{2.505568in}}%
\pgfpathlineto{\pgfqpoint{1.389031in}{2.505682in}}%
\pgfpathlineto{\pgfqpoint{1.389145in}{2.505910in}}%
\pgfpathlineto{\pgfqpoint{1.389258in}{2.506023in}}%
\pgfpathlineto{\pgfqpoint{1.389385in}{2.506479in}}%
\pgfpathlineto{\pgfqpoint{1.389687in}{2.506593in}}%
\pgfpathlineto{\pgfqpoint{1.389819in}{2.506935in}}%
\pgfpathlineto{\pgfqpoint{1.389903in}{2.507049in}}%
\pgfpathlineto{\pgfqpoint{1.390002in}{2.507390in}}%
\pgfpathlineto{\pgfqpoint{1.390101in}{2.507504in}}%
\pgfpathlineto{\pgfqpoint{1.390238in}{2.508074in}}%
\pgfpathlineto{\pgfqpoint{1.390309in}{2.508188in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{2.508530in}}%
\pgfpathlineto{\pgfqpoint{1.390568in}{2.508644in}}%
\pgfpathlineto{\pgfqpoint{1.390705in}{2.509099in}}%
\pgfpathlineto{\pgfqpoint{1.390794in}{2.509213in}}%
\pgfpathlineto{\pgfqpoint{1.390898in}{2.509555in}}%
\pgfpathlineto{\pgfqpoint{1.391119in}{2.509669in}}%
\pgfpathlineto{\pgfqpoint{1.391242in}{2.509897in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{2.510011in}}%
\pgfpathlineto{\pgfqpoint{1.391464in}{2.510352in}}%
\pgfpathlineto{\pgfqpoint{1.391661in}{2.510466in}}%
\pgfpathlineto{\pgfqpoint{1.391718in}{2.510808in}}%
\pgfpathlineto{\pgfqpoint{1.392100in}{2.510922in}}%
\pgfpathlineto{\pgfqpoint{1.392222in}{2.511605in}}%
\pgfpathlineto{\pgfqpoint{1.392340in}{2.511719in}}%
\pgfpathlineto{\pgfqpoint{1.392420in}{2.512517in}}%
\pgfpathlineto{\pgfqpoint{1.392614in}{2.512631in}}%
\pgfpathlineto{\pgfqpoint{1.392670in}{2.512859in}}%
\pgfpathlineto{\pgfqpoint{1.392812in}{2.512972in}}%
\pgfpathlineto{\pgfqpoint{1.392906in}{2.513200in}}%
\pgfpathlineto{\pgfqpoint{1.392995in}{2.513314in}}%
\pgfpathlineto{\pgfqpoint{1.393014in}{2.513542in}}%
\pgfpathlineto{\pgfqpoint{1.393297in}{2.513656in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{2.513884in}}%
\pgfpathlineto{\pgfqpoint{1.393528in}{2.513998in}}%
\pgfpathlineto{\pgfqpoint{1.393599in}{2.514453in}}%
\pgfpathlineto{\pgfqpoint{1.393801in}{2.514567in}}%
\pgfpathlineto{\pgfqpoint{1.393867in}{2.515251in}}%
\pgfpathlineto{\pgfqpoint{1.394013in}{2.515365in}}%
\pgfpathlineto{\pgfqpoint{1.394141in}{2.515593in}}%
\pgfpathlineto{\pgfqpoint{1.394287in}{2.515706in}}%
\pgfpathlineto{\pgfqpoint{1.394419in}{2.516048in}}%
\pgfpathlineto{\pgfqpoint{1.394626in}{2.516162in}}%
\pgfpathlineto{\pgfqpoint{1.394725in}{2.516618in}}%
\pgfpathlineto{\pgfqpoint{1.394810in}{2.516732in}}%
\pgfpathlineto{\pgfqpoint{1.394900in}{2.516960in}}%
\pgfpathlineto{\pgfqpoint{1.395050in}{2.517073in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{2.517529in}}%
\pgfpathlineto{\pgfqpoint{1.395324in}{2.517643in}}%
\pgfpathlineto{\pgfqpoint{1.395338in}{2.517871in}}%
\pgfpathlineto{\pgfqpoint{1.395493in}{2.517985in}}%
\pgfpathlineto{\pgfqpoint{1.395526in}{2.518213in}}%
\pgfpathlineto{\pgfqpoint{1.395748in}{2.518327in}}%
\pgfpathlineto{\pgfqpoint{1.395786in}{2.518782in}}%
\pgfpathlineto{\pgfqpoint{1.395922in}{2.518896in}}%
\pgfpathlineto{\pgfqpoint{1.396040in}{2.519352in}}%
\pgfpathlineto{\pgfqpoint{1.396087in}{2.519466in}}%
\pgfpathlineto{\pgfqpoint{1.396224in}{2.519808in}}%
\pgfpathlineto{\pgfqpoint{1.396394in}{2.519921in}}%
\pgfpathlineto{\pgfqpoint{1.396422in}{2.520263in}}%
\pgfpathlineto{\pgfqpoint{1.396582in}{2.520377in}}%
\pgfpathlineto{\pgfqpoint{1.396582in}{2.520491in}}%
\pgfpathlineto{\pgfqpoint{1.396978in}{2.520605in}}%
\pgfpathlineto{\pgfqpoint{1.397082in}{2.521175in}}%
\pgfpathlineto{\pgfqpoint{1.397138in}{2.521288in}}%
\pgfpathlineto{\pgfqpoint{1.397138in}{2.521402in}}%
\pgfpathlineto{\pgfqpoint{1.397332in}{2.521516in}}%
\pgfpathlineto{\pgfqpoint{1.397459in}{2.521858in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{2.521972in}}%
\pgfpathlineto{\pgfqpoint{1.397723in}{2.522428in}}%
\pgfpathlineto{\pgfqpoint{1.397869in}{2.522428in}}%
\pgfpathlineto{\pgfqpoint{1.397869in}{2.522542in}}%
\pgfpathlineto{\pgfqpoint{1.397987in}{2.522883in}}%
\pgfpathlineto{\pgfqpoint{1.398067in}{2.522997in}}%
\pgfpathlineto{\pgfqpoint{1.398204in}{2.523453in}}%
\pgfpathlineto{\pgfqpoint{1.398402in}{2.523567in}}%
\pgfpathlineto{\pgfqpoint{1.398534in}{2.524022in}}%
\pgfpathlineto{\pgfqpoint{1.398614in}{2.524022in}}%
\pgfpathlineto{\pgfqpoint{1.398614in}{2.524136in}}%
\pgfpathlineto{\pgfqpoint{1.398670in}{2.524478in}}%
\pgfpathlineto{\pgfqpoint{1.398769in}{2.524592in}}%
\pgfpathlineto{\pgfqpoint{1.398873in}{2.524934in}}%
\pgfpathlineto{\pgfqpoint{1.399231in}{2.525048in}}%
\pgfpathlineto{\pgfqpoint{1.399340in}{2.525389in}}%
\pgfpathlineto{\pgfqpoint{1.399472in}{2.525503in}}%
\pgfpathlineto{\pgfqpoint{1.399599in}{2.525731in}}%
\pgfpathlineto{\pgfqpoint{1.399745in}{2.525845in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{2.526415in}}%
\pgfpathlineto{\pgfqpoint{1.400155in}{2.526529in}}%
\pgfpathlineto{\pgfqpoint{1.400183in}{2.526756in}}%
\pgfpathlineto{\pgfqpoint{1.400325in}{2.526870in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{2.527098in}}%
\pgfpathlineto{\pgfqpoint{1.400631in}{2.527212in}}%
\pgfpathlineto{\pgfqpoint{1.400758in}{2.527782in}}%
\pgfpathlineto{\pgfqpoint{1.400886in}{2.527782in}}%
\pgfpathlineto{\pgfqpoint{1.400886in}{2.527896in}}%
\pgfpathlineto{\pgfqpoint{1.401017in}{2.528124in}}%
\pgfpathlineto{\pgfqpoint{1.401168in}{2.528237in}}%
\pgfpathlineto{\pgfqpoint{1.401248in}{2.528465in}}%
\pgfpathlineto{\pgfqpoint{1.401329in}{2.528579in}}%
\pgfpathlineto{\pgfqpoint{1.401409in}{2.528921in}}%
\pgfpathlineto{\pgfqpoint{1.401616in}{2.529035in}}%
\pgfpathlineto{\pgfqpoint{1.401743in}{2.529832in}}%
\pgfpathlineto{\pgfqpoint{1.401861in}{2.529946in}}%
\pgfpathlineto{\pgfqpoint{1.401965in}{2.530288in}}%
\pgfpathlineto{\pgfqpoint{1.402106in}{2.530402in}}%
\pgfpathlineto{\pgfqpoint{1.402201in}{2.530630in}}%
\pgfpathlineto{\pgfqpoint{1.402304in}{2.530744in}}%
\pgfpathlineto{\pgfqpoint{1.402304in}{2.530858in}}%
\pgfpathlineto{\pgfqpoint{1.402634in}{2.530971in}}%
\pgfpathlineto{\pgfqpoint{1.402634in}{2.531199in}}%
\pgfpathlineto{\pgfqpoint{1.402860in}{2.531313in}}%
\pgfpathlineto{\pgfqpoint{1.402959in}{2.531655in}}%
\pgfpathlineto{\pgfqpoint{1.403077in}{2.531769in}}%
\pgfpathlineto{\pgfqpoint{1.403209in}{2.531997in}}%
\pgfpathlineto{\pgfqpoint{1.403454in}{2.532111in}}%
\pgfpathlineto{\pgfqpoint{1.403567in}{2.532566in}}%
\pgfpathlineto{\pgfqpoint{1.403780in}{2.532680in}}%
\pgfpathlineto{\pgfqpoint{1.403916in}{2.533136in}}%
\pgfpathlineto{\pgfqpoint{1.403996in}{2.533136in}}%
\pgfpathlineto{\pgfqpoint{1.403996in}{2.533250in}}%
\pgfpathlineto{\pgfqpoint{1.404072in}{2.533592in}}%
\pgfpathlineto{\pgfqpoint{1.404388in}{2.533705in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{2.533933in}}%
\pgfpathlineto{\pgfqpoint{1.404543in}{2.534047in}}%
\pgfpathlineto{\pgfqpoint{1.404651in}{2.534503in}}%
\pgfpathlineto{\pgfqpoint{1.404727in}{2.534617in}}%
\pgfpathlineto{\pgfqpoint{1.404821in}{2.534845in}}%
\pgfpathlineto{\pgfqpoint{1.404963in}{2.534959in}}%
\pgfpathlineto{\pgfqpoint{1.405095in}{2.535300in}}%
\pgfpathlineto{\pgfqpoint{1.405278in}{2.535414in}}%
\pgfpathlineto{\pgfqpoint{1.405387in}{2.535642in}}%
\pgfpathlineto{\pgfqpoint{1.405556in}{2.535756in}}%
\pgfpathlineto{\pgfqpoint{1.405679in}{2.536212in}}%
\pgfpathlineto{\pgfqpoint{1.405811in}{2.536326in}}%
\pgfpathlineto{\pgfqpoint{1.405830in}{2.536553in}}%
\pgfpathlineto{\pgfqpoint{1.406023in}{2.536667in}}%
\pgfpathlineto{\pgfqpoint{1.406023in}{2.536781in}}%
\pgfpathlineto{\pgfqpoint{1.406372in}{2.536895in}}%
\pgfpathlineto{\pgfqpoint{1.406428in}{2.537123in}}%
\pgfpathlineto{\pgfqpoint{1.406527in}{2.537123in}}%
\pgfpathlineto{\pgfqpoint{1.406527in}{2.537237in}}%
\pgfpathlineto{\pgfqpoint{1.406631in}{2.537579in}}%
\pgfpathlineto{\pgfqpoint{1.406758in}{2.537693in}}%
\pgfpathlineto{\pgfqpoint{1.406820in}{2.537920in}}%
\pgfpathlineto{\pgfqpoint{1.407098in}{2.538034in}}%
\pgfpathlineto{\pgfqpoint{1.407117in}{2.538262in}}%
\pgfpathlineto{\pgfqpoint{1.407291in}{2.538376in}}%
\pgfpathlineto{\pgfqpoint{1.407399in}{2.538832in}}%
\pgfpathlineto{\pgfqpoint{1.407465in}{2.538946in}}%
\pgfpathlineto{\pgfqpoint{1.407583in}{2.539287in}}%
\pgfpathlineto{\pgfqpoint{1.407734in}{2.539401in}}%
\pgfpathlineto{\pgfqpoint{1.407847in}{2.539743in}}%
\pgfpathlineto{\pgfqpoint{1.408064in}{2.539857in}}%
\pgfpathlineto{\pgfqpoint{1.408182in}{2.540085in}}%
\pgfpathlineto{\pgfqpoint{1.408521in}{2.540199in}}%
\pgfpathlineto{\pgfqpoint{1.408648in}{2.540427in}}%
\pgfpathlineto{\pgfqpoint{1.408729in}{2.540541in}}%
\pgfpathlineto{\pgfqpoint{1.408832in}{2.541110in}}%
\pgfpathlineto{\pgfqpoint{1.408894in}{2.541224in}}%
\pgfpathlineto{\pgfqpoint{1.408988in}{2.541566in}}%
\pgfpathlineto{\pgfqpoint{1.409096in}{2.541680in}}%
\pgfpathlineto{\pgfqpoint{1.409190in}{2.542021in}}%
\pgfpathlineto{\pgfqpoint{1.409370in}{2.542135in}}%
\pgfpathlineto{\pgfqpoint{1.409464in}{2.542591in}}%
\pgfpathlineto{\pgfqpoint{1.409780in}{2.542705in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.542933in}}%
\pgfpathlineto{\pgfqpoint{1.410072in}{2.543047in}}%
\pgfpathlineto{\pgfqpoint{1.410185in}{2.543616in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.543730in}}%
\pgfpathlineto{\pgfqpoint{1.410496in}{2.544072in}}%
\pgfpathlineto{\pgfqpoint{1.410534in}{2.544072in}}%
\pgfpathlineto{\pgfqpoint{1.410534in}{2.544186in}}%
\pgfpathlineto{\pgfqpoint{1.410619in}{2.544642in}}%
\pgfpathlineto{\pgfqpoint{1.410897in}{2.544755in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{2.545097in}}%
\pgfpathlineto{\pgfqpoint{1.411132in}{2.545211in}}%
\pgfpathlineto{\pgfqpoint{1.411231in}{2.545553in}}%
\pgfpathlineto{\pgfqpoint{1.411434in}{2.545667in}}%
\pgfpathlineto{\pgfqpoint{1.411561in}{2.546350in}}%
\pgfpathlineto{\pgfqpoint{1.411646in}{2.546464in}}%
\pgfpathlineto{\pgfqpoint{1.411660in}{2.546692in}}%
\pgfpathlineto{\pgfqpoint{1.411854in}{2.546806in}}%
\pgfpathlineto{\pgfqpoint{1.411957in}{2.547603in}}%
\pgfpathlineto{\pgfqpoint{1.412179in}{2.547717in}}%
\pgfpathlineto{\pgfqpoint{1.412282in}{2.547945in}}%
\pgfpathlineto{\pgfqpoint{1.412429in}{2.548059in}}%
\pgfpathlineto{\pgfqpoint{1.412542in}{2.548401in}}%
\pgfpathlineto{\pgfqpoint{1.412711in}{2.548515in}}%
\pgfpathlineto{\pgfqpoint{1.412801in}{2.548970in}}%
\pgfpathlineto{\pgfqpoint{1.412956in}{2.549084in}}%
\pgfpathlineto{\pgfqpoint{1.412956in}{2.549198in}}%
\pgfpathlineto{\pgfqpoint{1.413187in}{2.549312in}}%
\pgfpathlineto{\pgfqpoint{1.413249in}{2.549540in}}%
\pgfpathlineto{\pgfqpoint{1.413395in}{2.549654in}}%
\pgfpathlineto{\pgfqpoint{1.413531in}{2.550110in}}%
\pgfpathlineto{\pgfqpoint{1.413621in}{2.550224in}}%
\pgfpathlineto{\pgfqpoint{1.413748in}{2.550451in}}%
\pgfpathlineto{\pgfqpoint{1.413810in}{2.550565in}}%
\pgfpathlineto{\pgfqpoint{1.413904in}{2.550793in}}%
\pgfpathlineto{\pgfqpoint{1.414154in}{2.550907in}}%
\pgfpathlineto{\pgfqpoint{1.414205in}{2.551135in}}%
\pgfpathlineto{\pgfqpoint{1.414554in}{2.551249in}}%
\pgfpathlineto{\pgfqpoint{1.414573in}{2.551477in}}%
\pgfpathlineto{\pgfqpoint{1.414898in}{2.551591in}}%
\pgfpathlineto{\pgfqpoint{1.414983in}{2.552046in}}%
\pgfpathlineto{\pgfqpoint{1.415351in}{2.552160in}}%
\pgfpathlineto{\pgfqpoint{1.415403in}{2.552502in}}%
\pgfpathlineto{\pgfqpoint{1.415535in}{2.552616in}}%
\pgfpathlineto{\pgfqpoint{1.415671in}{2.553071in}}%
\pgfpathlineto{\pgfqpoint{1.415742in}{2.553185in}}%
\pgfpathlineto{\pgfqpoint{1.415789in}{2.553413in}}%
\pgfpathlineto{\pgfqpoint{1.415949in}{2.553527in}}%
\pgfpathlineto{\pgfqpoint{1.416063in}{2.553869in}}%
\pgfpathlineto{\pgfqpoint{1.416256in}{2.553983in}}%
\pgfpathlineto{\pgfqpoint{1.416378in}{2.554552in}}%
\pgfpathlineto{\pgfqpoint{1.416515in}{2.554666in}}%
\pgfpathlineto{\pgfqpoint{1.416647in}{2.555008in}}%
\pgfpathlineto{\pgfqpoint{1.416741in}{2.555122in}}%
\pgfpathlineto{\pgfqpoint{1.416826in}{2.555806in}}%
\pgfpathlineto{\pgfqpoint{1.416963in}{2.555919in}}%
\pgfpathlineto{\pgfqpoint{1.417085in}{2.556375in}}%
\pgfpathlineto{\pgfqpoint{1.417279in}{2.556489in}}%
\pgfpathlineto{\pgfqpoint{1.417406in}{2.556945in}}%
\pgfpathlineto{\pgfqpoint{1.417538in}{2.557059in}}%
\pgfpathlineto{\pgfqpoint{1.417538in}{2.557173in}}%
\pgfpathlineto{\pgfqpoint{1.417759in}{2.557286in}}%
\pgfpathlineto{\pgfqpoint{1.417877in}{2.557514in}}%
\pgfpathlineto{\pgfqpoint{1.417953in}{2.557628in}}%
\pgfpathlineto{\pgfqpoint{1.417971in}{2.557970in}}%
\pgfpathlineto{\pgfqpoint{1.418250in}{2.558084in}}%
\pgfpathlineto{\pgfqpoint{1.418297in}{2.558426in}}%
\pgfpathlineto{\pgfqpoint{1.418900in}{2.558540in}}%
\pgfpathlineto{\pgfqpoint{1.418971in}{2.558881in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{2.558995in}}%
\pgfpathlineto{\pgfqpoint{1.419230in}{2.559451in}}%
\pgfpathlineto{\pgfqpoint{1.419376in}{2.559565in}}%
\pgfpathlineto{\pgfqpoint{1.419494in}{2.559793in}}%
\pgfpathlineto{\pgfqpoint{1.419593in}{2.559907in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{2.560590in}}%
\pgfpathlineto{\pgfqpoint{1.419927in}{2.560704in}}%
\pgfpathlineto{\pgfqpoint{1.419960in}{2.560932in}}%
\pgfpathlineto{\pgfqpoint{1.420149in}{2.561046in}}%
\pgfpathlineto{\pgfqpoint{1.420267in}{2.561501in}}%
\pgfpathlineto{\pgfqpoint{1.420380in}{2.561615in}}%
\pgfpathlineto{\pgfqpoint{1.420484in}{2.562413in}}%
\pgfpathlineto{\pgfqpoint{1.420592in}{2.562527in}}%
\pgfpathlineto{\pgfqpoint{1.420729in}{2.563096in}}%
\pgfpathlineto{\pgfqpoint{1.420832in}{2.563210in}}%
\pgfpathlineto{\pgfqpoint{1.420960in}{2.563552in}}%
\pgfpathlineto{\pgfqpoint{1.421002in}{2.563666in}}%
\pgfpathlineto{\pgfqpoint{1.421139in}{2.564122in}}%
\pgfpathlineto{\pgfqpoint{1.421172in}{2.564235in}}%
\pgfpathlineto{\pgfqpoint{1.421200in}{2.564463in}}%
\pgfpathlineto{\pgfqpoint{1.421601in}{2.564577in}}%
\pgfpathlineto{\pgfqpoint{1.421690in}{2.564919in}}%
\pgfpathlineto{\pgfqpoint{1.421818in}{2.565033in}}%
\pgfpathlineto{\pgfqpoint{1.421950in}{2.565602in}}%
\pgfpathlineto{\pgfqpoint{1.422265in}{2.565716in}}%
\pgfpathlineto{\pgfqpoint{1.422393in}{2.566058in}}%
\pgfpathlineto{\pgfqpoint{1.422581in}{2.566172in}}%
\pgfpathlineto{\pgfqpoint{1.422718in}{2.566628in}}%
\pgfpathlineto{\pgfqpoint{1.422826in}{2.566742in}}%
\pgfpathlineto{\pgfqpoint{1.422911in}{2.567083in}}%
\pgfpathlineto{\pgfqpoint{1.423062in}{2.567197in}}%
\pgfpathlineto{\pgfqpoint{1.423194in}{2.567653in}}%
\pgfpathlineto{\pgfqpoint{1.423232in}{2.567767in}}%
\pgfpathlineto{\pgfqpoint{1.423364in}{2.568109in}}%
\pgfpathlineto{\pgfqpoint{1.423397in}{2.568223in}}%
\pgfpathlineto{\pgfqpoint{1.423491in}{2.568678in}}%
\pgfpathlineto{\pgfqpoint{1.423561in}{2.568792in}}%
\pgfpathlineto{\pgfqpoint{1.423689in}{2.569134in}}%
\pgfpathlineto{\pgfqpoint{1.423844in}{2.569248in}}%
\pgfpathlineto{\pgfqpoint{1.423849in}{2.569476in}}%
\pgfpathlineto{\pgfqpoint{1.424009in}{2.569590in}}%
\pgfpathlineto{\pgfqpoint{1.424146in}{2.570159in}}%
\pgfpathlineto{\pgfqpoint{1.424259in}{2.570273in}}%
\pgfpathlineto{\pgfqpoint{1.424316in}{2.570615in}}%
\pgfpathlineto{\pgfqpoint{1.424499in}{2.570729in}}%
\pgfpathlineto{\pgfqpoint{1.424547in}{2.571070in}}%
\pgfpathlineto{\pgfqpoint{1.424834in}{2.571184in}}%
\pgfpathlineto{\pgfqpoint{1.424971in}{2.571526in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{2.571640in}}%
\pgfpathlineto{\pgfqpoint{1.425239in}{2.571754in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{2.571868in}}%
\pgfpathlineto{\pgfqpoint{1.425650in}{2.572096in}}%
\pgfpathlineto{\pgfqpoint{1.425871in}{2.572210in}}%
\pgfpathlineto{\pgfqpoint{1.425951in}{2.572779in}}%
\pgfpathlineto{\pgfqpoint{1.426088in}{2.572893in}}%
\pgfpathlineto{\pgfqpoint{1.426088in}{2.573007in}}%
\pgfpathlineto{\pgfqpoint{1.426253in}{2.573121in}}%
\pgfpathlineto{\pgfqpoint{1.426352in}{2.573349in}}%
\pgfpathlineto{\pgfqpoint{1.426554in}{2.573463in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{2.573805in}}%
\pgfpathlineto{\pgfqpoint{1.426870in}{2.573918in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{2.574146in}}%
\pgfpathlineto{\pgfqpoint{1.427021in}{2.574260in}}%
\pgfpathlineto{\pgfqpoint{1.427078in}{2.574602in}}%
\pgfpathlineto{\pgfqpoint{1.427643in}{2.574716in}}%
\pgfpathlineto{\pgfqpoint{1.427756in}{2.575285in}}%
\pgfpathlineto{\pgfqpoint{1.427959in}{2.575399in}}%
\pgfpathlineto{\pgfqpoint{1.428082in}{2.575627in}}%
\pgfpathlineto{\pgfqpoint{1.428162in}{2.575741in}}%
\pgfpathlineto{\pgfqpoint{1.428270in}{2.576083in}}%
\pgfpathlineto{\pgfqpoint{1.428407in}{2.576197in}}%
\pgfpathlineto{\pgfqpoint{1.428515in}{2.576652in}}%
\pgfpathlineto{\pgfqpoint{1.428600in}{2.576766in}}%
\pgfpathlineto{\pgfqpoint{1.428675in}{2.576994in}}%
\pgfpathlineto{\pgfqpoint{1.428850in}{2.577108in}}%
\pgfpathlineto{\pgfqpoint{1.428982in}{2.577678in}}%
\pgfpathlineto{\pgfqpoint{1.429142in}{2.577792in}}%
\pgfpathlineto{\pgfqpoint{1.429260in}{2.578019in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{2.578133in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{2.578247in}}%
\pgfpathlineto{\pgfqpoint{1.429694in}{2.578247in}}%
\pgfpathlineto{\pgfqpoint{1.429694in}{2.578361in}}%
\pgfpathlineto{\pgfqpoint{1.429764in}{2.578589in}}%
\pgfpathlineto{\pgfqpoint{1.429901in}{2.578703in}}%
\pgfpathlineto{\pgfqpoint{1.429934in}{2.579045in}}%
\pgfpathlineto{\pgfqpoint{1.430170in}{2.579159in}}%
\pgfpathlineto{\pgfqpoint{1.430264in}{2.579728in}}%
\pgfpathlineto{\pgfqpoint{1.430495in}{2.579842in}}%
\pgfpathlineto{\pgfqpoint{1.430632in}{2.580753in}}%
\pgfpathlineto{\pgfqpoint{1.430985in}{2.580867in}}%
\pgfpathlineto{\pgfqpoint{1.431084in}{2.581323in}}%
\pgfpathlineto{\pgfqpoint{1.431178in}{2.581437in}}%
\pgfpathlineto{\pgfqpoint{1.431254in}{2.581665in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{2.581779in}}%
\pgfpathlineto{\pgfqpoint{1.431683in}{2.582234in}}%
\pgfpathlineto{\pgfqpoint{1.431890in}{2.582348in}}%
\pgfpathlineto{\pgfqpoint{1.431890in}{2.582462in}}%
\pgfpathlineto{\pgfqpoint{1.432300in}{2.582576in}}%
\pgfpathlineto{\pgfqpoint{1.432300in}{2.582690in}}%
\pgfpathlineto{\pgfqpoint{1.432573in}{2.582804in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{2.583146in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{2.583260in}}%
\pgfpathlineto{\pgfqpoint{1.432922in}{2.583829in}}%
\pgfpathlineto{\pgfqpoint{1.432988in}{2.583943in}}%
\pgfpathlineto{\pgfqpoint{1.433068in}{2.584171in}}%
\pgfpathlineto{\pgfqpoint{1.433285in}{2.584285in}}%
\pgfpathlineto{\pgfqpoint{1.433328in}{2.584513in}}%
\pgfpathlineto{\pgfqpoint{1.433709in}{2.584627in}}%
\pgfpathlineto{\pgfqpoint{1.433709in}{2.584741in}}%
\pgfpathlineto{\pgfqpoint{1.434157in}{2.584855in}}%
\pgfpathlineto{\pgfqpoint{1.434275in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.434492in}{2.585196in}}%
\pgfpathlineto{\pgfqpoint{1.434492in}{2.585310in}}%
\pgfpathlineto{\pgfqpoint{1.434878in}{2.585424in}}%
\pgfpathlineto{\pgfqpoint{1.434977in}{2.585880in}}%
\pgfpathlineto{\pgfqpoint{1.435053in}{2.585994in}}%
\pgfpathlineto{\pgfqpoint{1.435180in}{2.586677in}}%
\pgfpathlineto{\pgfqpoint{1.435354in}{2.586791in}}%
\pgfpathlineto{\pgfqpoint{1.435354in}{2.586905in}}%
\pgfpathlineto{\pgfqpoint{1.435826in}{2.587019in}}%
\pgfpathlineto{\pgfqpoint{1.435929in}{2.587247in}}%
\pgfpathlineto{\pgfqpoint{1.436273in}{2.587361in}}%
\pgfpathlineto{\pgfqpoint{1.436401in}{2.587930in}}%
\pgfpathlineto{\pgfqpoint{1.436599in}{2.588044in}}%
\pgfpathlineto{\pgfqpoint{1.436674in}{2.588272in}}%
\pgfpathlineto{\pgfqpoint{1.437103in}{2.588386in}}%
\pgfpathlineto{\pgfqpoint{1.437197in}{2.588842in}}%
\pgfpathlineto{\pgfqpoint{1.437353in}{2.588956in}}%
\pgfpathlineto{\pgfqpoint{1.437353in}{2.589069in}}%
\pgfpathlineto{\pgfqpoint{1.437598in}{2.589183in}}%
\pgfpathlineto{\pgfqpoint{1.437626in}{2.589411in}}%
\pgfpathlineto{\pgfqpoint{1.437994in}{2.589525in}}%
\pgfpathlineto{\pgfqpoint{1.438097in}{2.590095in}}%
\pgfpathlineto{\pgfqpoint{1.438239in}{2.590209in}}%
\pgfpathlineto{\pgfqpoint{1.438361in}{2.590892in}}%
\pgfpathlineto{\pgfqpoint{1.438597in}{2.591006in}}%
\pgfpathlineto{\pgfqpoint{1.438701in}{2.591462in}}%
\pgfpathlineto{\pgfqpoint{1.438852in}{2.591576in}}%
\pgfpathlineto{\pgfqpoint{1.438852in}{2.591690in}}%
\pgfpathlineto{\pgfqpoint{1.439314in}{2.591804in}}%
\pgfpathlineto{\pgfqpoint{1.439422in}{2.592145in}}%
\pgfpathlineto{\pgfqpoint{1.439469in}{2.592259in}}%
\pgfpathlineto{\pgfqpoint{1.439512in}{2.592601in}}%
\pgfpathlineto{\pgfqpoint{1.439780in}{2.592715in}}%
\pgfpathlineto{\pgfqpoint{1.439912in}{2.593057in}}%
\pgfpathlineto{\pgfqpoint{1.439973in}{2.593171in}}%
\pgfpathlineto{\pgfqpoint{1.439983in}{2.593398in}}%
\pgfpathlineto{\pgfqpoint{1.440219in}{2.593512in}}%
\pgfpathlineto{\pgfqpoint{1.440299in}{2.593854in}}%
\pgfpathlineto{\pgfqpoint{1.440360in}{2.593854in}}%
\pgfpathlineto{\pgfqpoint{1.440360in}{2.593968in}}%
\pgfpathlineto{\pgfqpoint{1.440445in}{2.594424in}}%
\pgfpathlineto{\pgfqpoint{1.440548in}{2.594538in}}%
\pgfpathlineto{\pgfqpoint{1.440596in}{2.594993in}}%
\pgfpathlineto{\pgfqpoint{1.440761in}{2.595107in}}%
\pgfpathlineto{\pgfqpoint{1.440761in}{2.595221in}}%
\pgfpathlineto{\pgfqpoint{1.440982in}{2.595335in}}%
\pgfpathlineto{\pgfqpoint{1.441095in}{2.595677in}}%
\pgfpathlineto{\pgfqpoint{1.441406in}{2.595791in}}%
\pgfpathlineto{\pgfqpoint{1.441538in}{2.596132in}}%
\pgfpathlineto{\pgfqpoint{1.441600in}{2.596246in}}%
\pgfpathlineto{\pgfqpoint{1.441666in}{2.596702in}}%
\pgfpathlineto{\pgfqpoint{1.441878in}{2.596816in}}%
\pgfpathlineto{\pgfqpoint{1.441878in}{2.596930in}}%
\pgfpathlineto{\pgfqpoint{1.442043in}{2.597044in}}%
\pgfpathlineto{\pgfqpoint{1.442123in}{2.597272in}}%
\pgfpathlineto{\pgfqpoint{1.442226in}{2.597385in}}%
\pgfpathlineto{\pgfqpoint{1.442316in}{2.598069in}}%
\pgfpathlineto{\pgfqpoint{1.442415in}{2.598183in}}%
\pgfpathlineto{\pgfqpoint{1.442429in}{2.598525in}}%
\pgfpathlineto{\pgfqpoint{1.442735in}{2.598525in}}%
\pgfpathlineto{\pgfqpoint{1.442735in}{2.598639in}}%
\pgfpathlineto{\pgfqpoint{1.442830in}{2.598866in}}%
\pgfpathlineto{\pgfqpoint{1.443009in}{2.598980in}}%
\pgfpathlineto{\pgfqpoint{1.443061in}{2.599322in}}%
\pgfpathlineto{\pgfqpoint{1.443230in}{2.599436in}}%
\pgfpathlineto{\pgfqpoint{1.443292in}{2.599664in}}%
\pgfpathlineto{\pgfqpoint{1.443461in}{2.599778in}}%
\pgfpathlineto{\pgfqpoint{1.443589in}{2.600120in}}%
\pgfpathlineto{\pgfqpoint{1.443725in}{2.600233in}}%
\pgfpathlineto{\pgfqpoint{1.443815in}{2.600575in}}%
\pgfpathlineto{\pgfqpoint{1.443895in}{2.600689in}}%
\pgfpathlineto{\pgfqpoint{1.444027in}{2.601031in}}%
\pgfpathlineto{\pgfqpoint{1.444065in}{2.601145in}}%
\pgfpathlineto{\pgfqpoint{1.444178in}{2.601373in}}%
\pgfpathlineto{\pgfqpoint{1.444314in}{2.601487in}}%
\pgfpathlineto{\pgfqpoint{1.444437in}{2.601828in}}%
\pgfpathlineto{\pgfqpoint{1.444640in}{2.601942in}}%
\pgfpathlineto{\pgfqpoint{1.444677in}{2.602284in}}%
\pgfpathlineto{\pgfqpoint{1.444805in}{2.602398in}}%
\pgfpathlineto{\pgfqpoint{1.444852in}{2.602626in}}%
\pgfpathlineto{\pgfqpoint{1.444998in}{2.602740in}}%
\pgfpathlineto{\pgfqpoint{1.444998in}{2.602854in}}%
\pgfpathlineto{\pgfqpoint{1.445300in}{2.602967in}}%
\pgfpathlineto{\pgfqpoint{1.445417in}{2.603309in}}%
\pgfpathlineto{\pgfqpoint{1.445658in}{2.603423in}}%
\pgfpathlineto{\pgfqpoint{1.445743in}{2.603765in}}%
\pgfpathlineto{\pgfqpoint{1.446063in}{2.603879in}}%
\pgfpathlineto{\pgfqpoint{1.446110in}{2.604221in}}%
\pgfpathlineto{\pgfqpoint{1.446355in}{2.604334in}}%
\pgfpathlineto{\pgfqpoint{1.446492in}{2.605018in}}%
\pgfpathlineto{\pgfqpoint{1.446530in}{2.605132in}}%
\pgfpathlineto{\pgfqpoint{1.446662in}{2.605474in}}%
\pgfpathlineto{\pgfqpoint{1.446728in}{2.605588in}}%
\pgfpathlineto{\pgfqpoint{1.446831in}{2.605929in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{2.606043in}}%
\pgfpathlineto{\pgfqpoint{1.447081in}{2.606271in}}%
\pgfpathlineto{\pgfqpoint{1.447204in}{2.606385in}}%
\pgfpathlineto{\pgfqpoint{1.447204in}{2.606499in}}%
\pgfpathlineto{\pgfqpoint{1.447491in}{2.606613in}}%
\pgfpathlineto{\pgfqpoint{1.447595in}{2.607068in}}%
\pgfpathlineto{\pgfqpoint{1.447741in}{2.607182in}}%
\pgfpathlineto{\pgfqpoint{1.447741in}{2.607296in}}%
\pgfpathlineto{\pgfqpoint{1.448264in}{2.607410in}}%
\pgfpathlineto{\pgfqpoint{1.448401in}{2.607752in}}%
\pgfpathlineto{\pgfqpoint{1.448490in}{2.607866in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{2.608208in}}%
\pgfpathlineto{\pgfqpoint{1.448844in}{2.608322in}}%
\pgfpathlineto{\pgfqpoint{1.448844in}{2.608435in}}%
\pgfpathlineto{\pgfqpoint{1.449240in}{2.608549in}}%
\pgfpathlineto{\pgfqpoint{1.449372in}{2.609119in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{2.609233in}}%
\pgfpathlineto{\pgfqpoint{1.449829in}{2.609575in}}%
\pgfpathlineto{\pgfqpoint{1.449895in}{2.609689in}}%
\pgfpathlineto{\pgfqpoint{1.449919in}{2.609916in}}%
\pgfpathlineto{\pgfqpoint{1.450107in}{2.610030in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{2.610486in}}%
\pgfpathlineto{\pgfqpoint{1.450381in}{2.610600in}}%
\pgfpathlineto{\pgfqpoint{1.450479in}{2.611170in}}%
\pgfpathlineto{\pgfqpoint{1.450710in}{2.611283in}}%
\pgfpathlineto{\pgfqpoint{1.450805in}{2.611853in}}%
\pgfpathlineto{\pgfqpoint{1.451069in}{2.611967in}}%
\pgfpathlineto{\pgfqpoint{1.451168in}{2.612195in}}%
\pgfpathlineto{\pgfqpoint{1.451408in}{2.612309in}}%
\pgfpathlineto{\pgfqpoint{1.451488in}{2.612650in}}%
\pgfpathlineto{\pgfqpoint{1.451705in}{2.612764in}}%
\pgfpathlineto{\pgfqpoint{1.451780in}{2.613106in}}%
\pgfpathlineto{\pgfqpoint{1.452181in}{2.613220in}}%
\pgfpathlineto{\pgfqpoint{1.452186in}{2.613448in}}%
\pgfpathlineto{\pgfqpoint{1.452450in}{2.613562in}}%
\pgfpathlineto{\pgfqpoint{1.452450in}{2.613676in}}%
\pgfpathlineto{\pgfqpoint{1.452601in}{2.613790in}}%
\pgfpathlineto{\pgfqpoint{1.452690in}{2.614473in}}%
\pgfpathlineto{\pgfqpoint{1.452850in}{2.614587in}}%
\pgfpathlineto{\pgfqpoint{1.452959in}{2.615384in}}%
\pgfpathlineto{\pgfqpoint{1.453048in}{2.615498in}}%
\pgfpathlineto{\pgfqpoint{1.453048in}{2.615612in}}%
\pgfpathlineto{\pgfqpoint{1.453251in}{2.615726in}}%
\pgfpathlineto{\pgfqpoint{1.453359in}{2.616182in}}%
\pgfpathlineto{\pgfqpoint{1.453581in}{2.616296in}}%
\pgfpathlineto{\pgfqpoint{1.453689in}{2.616751in}}%
\pgfpathlineto{\pgfqpoint{1.453812in}{2.616865in}}%
\pgfpathlineto{\pgfqpoint{1.453944in}{2.617207in}}%
\pgfpathlineto{\pgfqpoint{1.454095in}{2.617321in}}%
\pgfpathlineto{\pgfqpoint{1.454231in}{2.617777in}}%
\pgfpathlineto{\pgfqpoint{1.454401in}{2.617891in}}%
\pgfpathlineto{\pgfqpoint{1.454429in}{2.618232in}}%
\pgfpathlineto{\pgfqpoint{1.454703in}{2.618346in}}%
\pgfpathlineto{\pgfqpoint{1.454764in}{2.618688in}}%
\pgfpathlineto{\pgfqpoint{1.455009in}{2.618802in}}%
\pgfpathlineto{\pgfqpoint{1.455132in}{2.619030in}}%
\pgfpathlineto{\pgfqpoint{1.455235in}{2.619144in}}%
\pgfpathlineto{\pgfqpoint{1.455339in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{1.455523in}{2.619713in}}%
\pgfpathlineto{\pgfqpoint{1.455655in}{2.619941in}}%
\pgfpathlineto{\pgfqpoint{1.455740in}{2.620055in}}%
\pgfpathlineto{\pgfqpoint{1.455857in}{2.620397in}}%
\pgfpathlineto{\pgfqpoint{1.456324in}{2.620511in}}%
\pgfpathlineto{\pgfqpoint{1.456418in}{2.620853in}}%
\pgfpathlineto{\pgfqpoint{1.456729in}{2.620966in}}%
\pgfpathlineto{\pgfqpoint{1.456729in}{2.621080in}}%
\pgfpathlineto{\pgfqpoint{1.457036in}{2.621194in}}%
\pgfpathlineto{\pgfqpoint{1.457144in}{2.621650in}}%
\pgfpathlineto{\pgfqpoint{1.457248in}{2.621764in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{2.621992in}}%
\pgfpathlineto{\pgfqpoint{1.457418in}{2.622106in}}%
\pgfpathlineto{\pgfqpoint{1.457540in}{2.622789in}}%
\pgfpathlineto{\pgfqpoint{1.457700in}{2.622903in}}%
\pgfpathlineto{\pgfqpoint{1.457757in}{2.623359in}}%
\pgfpathlineto{\pgfqpoint{1.457861in}{2.623473in}}%
\pgfpathlineto{\pgfqpoint{1.457978in}{2.624042in}}%
\pgfpathlineto{\pgfqpoint{1.458134in}{2.624156in}}%
\pgfpathlineto{\pgfqpoint{1.458238in}{2.624726in}}%
\pgfpathlineto{\pgfqpoint{1.458492in}{2.624840in}}%
\pgfpathlineto{\pgfqpoint{1.458624in}{2.625181in}}%
\pgfpathlineto{\pgfqpoint{1.458832in}{2.625295in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{2.625637in}}%
\pgfpathlineto{\pgfqpoint{1.459044in}{2.625751in}}%
\pgfpathlineto{\pgfqpoint{1.459124in}{2.626093in}}%
\pgfpathlineto{\pgfqpoint{1.459454in}{2.626207in}}%
\pgfpathlineto{\pgfqpoint{1.459553in}{2.626434in}}%
\pgfpathlineto{\pgfqpoint{1.459727in}{2.626548in}}%
\pgfpathlineto{\pgfqpoint{1.459850in}{2.626776in}}%
\pgfpathlineto{\pgfqpoint{1.460095in}{2.626890in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{2.627460in}}%
\pgfpathlineto{\pgfqpoint{1.460363in}{2.627574in}}%
\pgfpathlineto{\pgfqpoint{1.460453in}{2.627802in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{2.627915in}}%
\pgfpathlineto{\pgfqpoint{1.460740in}{2.628485in}}%
\pgfpathlineto{\pgfqpoint{1.460769in}{2.628599in}}%
\pgfpathlineto{\pgfqpoint{1.460792in}{2.628941in}}%
\pgfpathlineto{\pgfqpoint{1.460943in}{2.628941in}}%
\pgfpathlineto{\pgfqpoint{1.460943in}{2.629055in}}%
\pgfpathlineto{\pgfqpoint{1.461047in}{2.629396in}}%
\pgfpathlineto{\pgfqpoint{1.461231in}{2.629510in}}%
\pgfpathlineto{\pgfqpoint{1.461325in}{2.629852in}}%
\pgfpathlineto{\pgfqpoint{1.461490in}{2.629966in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{2.630649in}}%
\pgfpathlineto{\pgfqpoint{1.461829in}{2.630763in}}%
\pgfpathlineto{\pgfqpoint{1.461909in}{2.630991in}}%
\pgfpathlineto{\pgfqpoint{1.462319in}{2.631105in}}%
\pgfpathlineto{\pgfqpoint{1.462442in}{2.631447in}}%
\pgfpathlineto{\pgfqpoint{1.462588in}{2.631561in}}%
\pgfpathlineto{\pgfqpoint{1.462631in}{2.632130in}}%
\pgfpathlineto{\pgfqpoint{1.462744in}{2.632130in}}%
\pgfpathlineto{\pgfqpoint{1.462744in}{2.632244in}}%
\pgfpathlineto{\pgfqpoint{1.462800in}{2.632586in}}%
\pgfpathlineto{\pgfqpoint{1.463116in}{2.632700in}}%
\pgfpathlineto{\pgfqpoint{1.463116in}{2.632814in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{2.632814in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{2.632928in}}%
\pgfpathlineto{\pgfqpoint{1.463408in}{2.633497in}}%
\pgfpathlineto{\pgfqpoint{1.463531in}{2.633611in}}%
\pgfpathlineto{\pgfqpoint{1.463568in}{2.633839in}}%
\pgfpathlineto{\pgfqpoint{1.463851in}{2.633953in}}%
\pgfpathlineto{\pgfqpoint{1.463950in}{2.634181in}}%
\pgfpathlineto{\pgfqpoint{1.464078in}{2.634295in}}%
\pgfpathlineto{\pgfqpoint{1.464078in}{2.634409in}}%
\pgfpathlineto{\pgfqpoint{1.464327in}{2.634523in}}%
\pgfpathlineto{\pgfqpoint{1.464379in}{2.634978in}}%
\pgfpathlineto{\pgfqpoint{1.464549in}{2.635092in}}%
\pgfpathlineto{\pgfqpoint{1.464549in}{2.635206in}}%
\pgfpathlineto{\pgfqpoint{1.465091in}{2.635320in}}%
\pgfpathlineto{\pgfqpoint{1.465091in}{2.635434in}}%
\pgfpathlineto{\pgfqpoint{1.465294in}{2.635548in}}%
\pgfpathlineto{\pgfqpoint{1.465294in}{2.635662in}}%
\pgfpathlineto{\pgfqpoint{1.465690in}{2.635776in}}%
\pgfpathlineto{\pgfqpoint{1.465788in}{2.636231in}}%
\pgfpathlineto{\pgfqpoint{1.466029in}{2.636345in}}%
\pgfpathlineto{\pgfqpoint{1.466100in}{2.636687in}}%
\pgfpathlineto{\pgfqpoint{1.466326in}{2.636801in}}%
\pgfpathlineto{\pgfqpoint{1.466326in}{2.636915in}}%
\pgfpathlineto{\pgfqpoint{1.466552in}{2.637029in}}%
\pgfpathlineto{\pgfqpoint{1.466651in}{2.637257in}}%
\pgfpathlineto{\pgfqpoint{1.466769in}{2.637371in}}%
\pgfpathlineto{\pgfqpoint{1.466769in}{2.637485in}}%
\pgfpathlineto{\pgfqpoint{1.467188in}{2.637598in}}%
\pgfpathlineto{\pgfqpoint{1.467320in}{2.638054in}}%
\pgfpathlineto{\pgfqpoint{1.467410in}{2.638168in}}%
\pgfpathlineto{\pgfqpoint{1.467532in}{2.638510in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{2.638510in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{2.638624in}}%
\pgfpathlineto{\pgfqpoint{1.467650in}{2.639079in}}%
\pgfpathlineto{\pgfqpoint{1.467877in}{2.639193in}}%
\pgfpathlineto{\pgfqpoint{1.468008in}{2.639763in}}%
\pgfpathlineto{\pgfqpoint{1.468126in}{2.639877in}}%
\pgfpathlineto{\pgfqpoint{1.468126in}{2.639991in}}%
\pgfpathlineto{\pgfqpoint{1.468447in}{2.640105in}}%
\pgfpathlineto{\pgfqpoint{1.468579in}{2.640560in}}%
\pgfpathlineto{\pgfqpoint{1.468758in}{2.640674in}}%
\pgfpathlineto{\pgfqpoint{1.468895in}{2.640902in}}%
\pgfpathlineto{\pgfqpoint{1.468979in}{2.641016in}}%
\pgfpathlineto{\pgfqpoint{1.469107in}{2.641472in}}%
\pgfpathlineto{\pgfqpoint{1.469239in}{2.641586in}}%
\pgfpathlineto{\pgfqpoint{1.469239in}{2.641699in}}%
\pgfpathlineto{\pgfqpoint{1.469564in}{2.641813in}}%
\pgfpathlineto{\pgfqpoint{1.469691in}{2.642155in}}%
\pgfpathlineto{\pgfqpoint{1.469785in}{2.642269in}}%
\pgfpathlineto{\pgfqpoint{1.469870in}{2.642611in}}%
\pgfpathlineto{\pgfqpoint{1.470059in}{2.642725in}}%
\pgfpathlineto{\pgfqpoint{1.470059in}{2.642839in}}%
\pgfpathlineto{\pgfqpoint{1.470351in}{2.642953in}}%
\pgfpathlineto{\pgfqpoint{1.470450in}{2.643408in}}%
\pgfpathlineto{\pgfqpoint{1.470931in}{2.643522in}}%
\pgfpathlineto{\pgfqpoint{1.471044in}{2.643864in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{2.643978in}}%
\pgfpathlineto{\pgfqpoint{1.471185in}{2.644092in}}%
\pgfpathlineto{\pgfqpoint{1.471402in}{2.644206in}}%
\pgfpathlineto{\pgfqpoint{1.471440in}{2.644433in}}%
\pgfpathlineto{\pgfqpoint{1.471548in}{2.644547in}}%
\pgfpathlineto{\pgfqpoint{1.471628in}{2.644775in}}%
\pgfpathlineto{\pgfqpoint{1.471741in}{2.644889in}}%
\pgfpathlineto{\pgfqpoint{1.471855in}{2.645231in}}%
\pgfpathlineto{\pgfqpoint{1.471987in}{2.645345in}}%
\pgfpathlineto{\pgfqpoint{1.472024in}{2.645573in}}%
\pgfpathlineto{\pgfqpoint{1.472260in}{2.645687in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{2.646142in}}%
\pgfpathlineto{\pgfqpoint{1.472491in}{2.646256in}}%
\pgfpathlineto{\pgfqpoint{1.472500in}{2.646484in}}%
\pgfpathlineto{\pgfqpoint{1.472821in}{2.646598in}}%
\pgfpathlineto{\pgfqpoint{1.472920in}{2.646940in}}%
\pgfpathlineto{\pgfqpoint{1.473033in}{2.647054in}}%
\pgfpathlineto{\pgfqpoint{1.473033in}{2.647168in}}%
\pgfpathlineto{\pgfqpoint{1.473273in}{2.647281in}}%
\pgfpathlineto{\pgfqpoint{1.473273in}{2.647395in}}%
\pgfpathlineto{\pgfqpoint{1.473584in}{2.647509in}}%
\pgfpathlineto{\pgfqpoint{1.473617in}{2.647851in}}%
\pgfpathlineto{\pgfqpoint{1.473825in}{2.647965in}}%
\pgfpathlineto{\pgfqpoint{1.473957in}{2.648421in}}%
\pgfpathlineto{\pgfqpoint{1.474042in}{2.648535in}}%
\pgfpathlineto{\pgfqpoint{1.474145in}{2.648990in}}%
\pgfpathlineto{\pgfqpoint{1.474268in}{2.649104in}}%
\pgfpathlineto{\pgfqpoint{1.474357in}{2.649332in}}%
\pgfpathlineto{\pgfqpoint{1.474489in}{2.649446in}}%
\pgfpathlineto{\pgfqpoint{1.474560in}{2.649674in}}%
\pgfpathlineto{\pgfqpoint{1.474815in}{2.649788in}}%
\pgfpathlineto{\pgfqpoint{1.474899in}{2.650015in}}%
\pgfpathlineto{\pgfqpoint{1.475074in}{2.650129in}}%
\pgfpathlineto{\pgfqpoint{1.475187in}{2.650699in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{2.650813in}}%
\pgfpathlineto{\pgfqpoint{1.475432in}{2.651155in}}%
\pgfpathlineto{\pgfqpoint{1.475630in}{2.651269in}}%
\pgfpathlineto{\pgfqpoint{1.475767in}{2.651724in}}%
\pgfpathlineto{\pgfqpoint{1.475950in}{2.651838in}}%
\pgfpathlineto{\pgfqpoint{1.476064in}{2.652294in}}%
\pgfpathlineto{\pgfqpoint{1.476144in}{2.652408in}}%
\pgfpathlineto{\pgfqpoint{1.476144in}{2.652522in}}%
\pgfpathlineto{\pgfqpoint{1.476346in}{2.652636in}}%
\pgfpathlineto{\pgfqpoint{1.476441in}{2.652977in}}%
\pgfpathlineto{\pgfqpoint{1.476559in}{2.653091in}}%
\pgfpathlineto{\pgfqpoint{1.476657in}{2.653319in}}%
\pgfpathlineto{\pgfqpoint{1.476987in}{2.653433in}}%
\pgfpathlineto{\pgfqpoint{1.476987in}{2.653547in}}%
\pgfpathlineto{\pgfqpoint{1.477195in}{2.653661in}}%
\pgfpathlineto{\pgfqpoint{1.477284in}{2.654003in}}%
\pgfpathlineto{\pgfqpoint{1.477397in}{2.654116in}}%
\pgfpathlineto{\pgfqpoint{1.477397in}{2.654230in}}%
\pgfpathlineto{\pgfqpoint{1.477709in}{2.654344in}}%
\pgfpathlineto{\pgfqpoint{1.477798in}{2.654686in}}%
\pgfpathlineto{\pgfqpoint{1.477940in}{2.654800in}}%
\pgfpathlineto{\pgfqpoint{1.478001in}{2.655028in}}%
\pgfpathlineto{\pgfqpoint{1.478147in}{2.655142in}}%
\pgfpathlineto{\pgfqpoint{1.478189in}{2.655484in}}%
\pgfpathlineto{\pgfqpoint{1.478557in}{2.655597in}}%
\pgfpathlineto{\pgfqpoint{1.478684in}{2.655825in}}%
\pgfpathlineto{\pgfqpoint{1.478821in}{2.655939in}}%
\pgfpathlineto{\pgfqpoint{1.478920in}{2.656509in}}%
\pgfpathlineto{\pgfqpoint{1.479170in}{2.656623in}}%
\pgfpathlineto{\pgfqpoint{1.479236in}{2.656851in}}%
\pgfpathlineto{\pgfqpoint{1.479453in}{2.656964in}}%
\pgfpathlineto{\pgfqpoint{1.479589in}{2.657420in}}%
\pgfpathlineto{\pgfqpoint{1.479754in}{2.657534in}}%
\pgfpathlineto{\pgfqpoint{1.479863in}{2.657990in}}%
\pgfpathlineto{\pgfqpoint{1.480032in}{2.658104in}}%
\pgfpathlineto{\pgfqpoint{1.480150in}{2.658331in}}%
\pgfpathlineto{\pgfqpoint{1.480357in}{2.658445in}}%
\pgfpathlineto{\pgfqpoint{1.480461in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{1.480645in}{2.659015in}}%
\pgfpathlineto{\pgfqpoint{1.480772in}{2.659243in}}%
\pgfpathlineto{\pgfqpoint{1.480857in}{2.659357in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{2.660154in}}%
\pgfpathlineto{\pgfqpoint{1.481041in}{2.660154in}}%
\pgfpathlineto{\pgfqpoint{1.481041in}{2.660268in}}%
\pgfpathlineto{\pgfqpoint{1.481168in}{2.660610in}}%
\pgfpathlineto{\pgfqpoint{1.481324in}{2.660724in}}%
\pgfpathlineto{\pgfqpoint{1.481432in}{2.661065in}}%
\pgfpathlineto{\pgfqpoint{1.481569in}{2.661179in}}%
\pgfpathlineto{\pgfqpoint{1.481569in}{2.661293in}}%
\pgfpathlineto{\pgfqpoint{1.481790in}{2.661293in}}%
\pgfpathlineto{\pgfqpoint{1.481790in}{2.661407in}}%
\pgfpathlineto{\pgfqpoint{1.481804in}{2.661635in}}%
\pgfpathlineto{\pgfqpoint{1.482017in}{2.661749in}}%
\pgfpathlineto{\pgfqpoint{1.482106in}{2.662091in}}%
\pgfpathlineto{\pgfqpoint{1.482200in}{2.662205in}}%
\pgfpathlineto{\pgfqpoint{1.482332in}{2.662546in}}%
\pgfpathlineto{\pgfqpoint{1.482460in}{2.662660in}}%
\pgfpathlineto{\pgfqpoint{1.482568in}{2.662888in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{2.663002in}}%
\pgfpathlineto{\pgfqpoint{1.482700in}{2.663230in}}%
\pgfpathlineto{\pgfqpoint{1.482945in}{2.663344in}}%
\pgfpathlineto{\pgfqpoint{1.482945in}{2.663458in}}%
\pgfpathlineto{\pgfqpoint{1.483162in}{2.663572in}}%
\pgfpathlineto{\pgfqpoint{1.483270in}{2.664141in}}%
\pgfpathlineto{\pgfqpoint{1.483336in}{2.664255in}}%
\pgfpathlineto{\pgfqpoint{1.483445in}{2.664483in}}%
\pgfpathlineto{\pgfqpoint{1.483685in}{2.664597in}}%
\pgfpathlineto{\pgfqpoint{1.483723in}{2.664825in}}%
\pgfpathlineto{\pgfqpoint{1.483883in}{2.664939in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{2.665394in}}%
\pgfpathlineto{\pgfqpoint{1.484138in}{2.665508in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{2.665964in}}%
\pgfpathlineto{\pgfqpoint{1.484364in}{2.666078in}}%
\pgfpathlineto{\pgfqpoint{1.484411in}{2.666420in}}%
\pgfpathlineto{\pgfqpoint{1.484543in}{2.666534in}}%
\pgfpathlineto{\pgfqpoint{1.484628in}{2.666989in}}%
\pgfpathlineto{\pgfqpoint{1.484788in}{2.667103in}}%
\pgfpathlineto{\pgfqpoint{1.484878in}{2.667445in}}%
\pgfpathlineto{\pgfqpoint{1.485057in}{2.667559in}}%
\pgfpathlineto{\pgfqpoint{1.485123in}{2.667787in}}%
\pgfpathlineto{\pgfqpoint{1.485382in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{1.485443in}{2.668242in}}%
\pgfpathlineto{\pgfqpoint{1.485561in}{2.668356in}}%
\pgfpathlineto{\pgfqpoint{1.485570in}{2.668584in}}%
\pgfpathlineto{\pgfqpoint{1.485820in}{2.668698in}}%
\pgfpathlineto{\pgfqpoint{1.485896in}{2.669154in}}%
\pgfpathlineto{\pgfqpoint{1.486079in}{2.669268in}}%
\pgfpathlineto{\pgfqpoint{1.486079in}{2.669381in}}%
\pgfpathlineto{\pgfqpoint{1.486494in}{2.669495in}}%
\pgfpathlineto{\pgfqpoint{1.486584in}{2.669951in}}%
\pgfpathlineto{\pgfqpoint{1.486706in}{2.670065in}}%
\pgfpathlineto{\pgfqpoint{1.486744in}{2.670407in}}%
\pgfpathlineto{\pgfqpoint{1.487032in}{2.670521in}}%
\pgfpathlineto{\pgfqpoint{1.487140in}{2.671090in}}%
\pgfpathlineto{\pgfqpoint{1.487201in}{2.671204in}}%
\pgfpathlineto{\pgfqpoint{1.487296in}{2.671660in}}%
\pgfpathlineto{\pgfqpoint{1.487390in}{2.671774in}}%
\pgfpathlineto{\pgfqpoint{1.487390in}{2.671888in}}%
\pgfpathlineto{\pgfqpoint{1.487682in}{2.672002in}}%
\pgfpathlineto{\pgfqpoint{1.487776in}{2.672457in}}%
\pgfpathlineto{\pgfqpoint{1.487993in}{2.672571in}}%
\pgfpathlineto{\pgfqpoint{1.488130in}{2.672913in}}%
\pgfpathlineto{\pgfqpoint{1.488182in}{2.673027in}}%
\pgfpathlineto{\pgfqpoint{1.488314in}{2.673483in}}%
\pgfpathlineto{\pgfqpoint{1.488573in}{2.673596in}}%
\pgfpathlineto{\pgfqpoint{1.488653in}{2.673938in}}%
\pgfpathlineto{\pgfqpoint{1.488799in}{2.674052in}}%
\pgfpathlineto{\pgfqpoint{1.488799in}{2.674166in}}%
\pgfpathlineto{\pgfqpoint{1.489195in}{2.674280in}}%
\pgfpathlineto{\pgfqpoint{1.489256in}{2.674508in}}%
\pgfpathlineto{\pgfqpoint{1.489407in}{2.674508in}}%
\pgfpathlineto{\pgfqpoint{1.489407in}{2.674622in}}%
\pgfpathlineto{\pgfqpoint{1.489497in}{2.675305in}}%
\pgfpathlineto{\pgfqpoint{1.489874in}{2.675419in}}%
\pgfpathlineto{\pgfqpoint{1.489921in}{2.675875in}}%
\pgfpathlineto{\pgfqpoint{1.490048in}{2.675989in}}%
\pgfpathlineto{\pgfqpoint{1.490091in}{2.676330in}}%
\pgfpathlineto{\pgfqpoint{1.490270in}{2.676444in}}%
\pgfpathlineto{\pgfqpoint{1.490402in}{2.677014in}}%
\pgfpathlineto{\pgfqpoint{1.490519in}{2.677128in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{2.677356in}}%
\pgfpathlineto{\pgfqpoint{1.490901in}{2.677470in}}%
\pgfpathlineto{\pgfqpoint{1.490953in}{2.677925in}}%
\pgfpathlineto{\pgfqpoint{1.491170in}{2.678039in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{2.678267in}}%
\pgfpathlineto{\pgfqpoint{1.491585in}{2.678381in}}%
\pgfpathlineto{\pgfqpoint{1.491622in}{2.678609in}}%
\pgfpathlineto{\pgfqpoint{1.491886in}{2.678723in}}%
\pgfpathlineto{\pgfqpoint{1.491886in}{2.678837in}}%
\pgfpathlineto{\pgfqpoint{1.492075in}{2.678951in}}%
\pgfpathlineto{\pgfqpoint{1.492155in}{2.679292in}}%
\pgfpathlineto{\pgfqpoint{1.492268in}{2.679406in}}%
\pgfpathlineto{\pgfqpoint{1.492329in}{2.679748in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{2.679862in}}%
\pgfpathlineto{\pgfqpoint{1.492537in}{2.680090in}}%
\pgfpathlineto{\pgfqpoint{1.492772in}{2.680204in}}%
\pgfpathlineto{\pgfqpoint{1.492843in}{2.680659in}}%
\pgfpathlineto{\pgfqpoint{1.493055in}{2.680773in}}%
\pgfpathlineto{\pgfqpoint{1.493055in}{2.680887in}}%
\pgfpathlineto{\pgfqpoint{1.493545in}{2.681001in}}%
\pgfpathlineto{\pgfqpoint{1.493626in}{2.681799in}}%
\pgfpathlineto{\pgfqpoint{1.493729in}{2.681912in}}%
\pgfpathlineto{\pgfqpoint{1.493828in}{2.682254in}}%
\pgfpathlineto{\pgfqpoint{1.494172in}{2.682368in}}%
\pgfpathlineto{\pgfqpoint{1.494257in}{2.682710in}}%
\pgfpathlineto{\pgfqpoint{1.494559in}{2.682824in}}%
\pgfpathlineto{\pgfqpoint{1.494601in}{2.683052in}}%
\pgfpathlineto{\pgfqpoint{1.494776in}{2.683166in}}%
\pgfpathlineto{\pgfqpoint{1.494837in}{2.683393in}}%
\pgfpathlineto{\pgfqpoint{1.495096in}{2.683507in}}%
\pgfpathlineto{\pgfqpoint{1.495233in}{2.683963in}}%
\pgfpathlineto{\pgfqpoint{1.495341in}{2.684077in}}%
\pgfpathlineto{\pgfqpoint{1.495341in}{2.684191in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{2.684191in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{2.684305in}}%
\pgfpathlineto{\pgfqpoint{1.495544in}{2.684646in}}%
\pgfpathlineto{\pgfqpoint{1.495657in}{2.684760in}}%
\pgfpathlineto{\pgfqpoint{1.495742in}{2.685216in}}%
\pgfpathlineto{\pgfqpoint{1.495954in}{2.685330in}}%
\pgfpathlineto{\pgfqpoint{1.496006in}{2.685672in}}%
\pgfpathlineto{\pgfqpoint{1.496256in}{2.685786in}}%
\pgfpathlineto{\pgfqpoint{1.496373in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{1.496458in}{2.686355in}}%
\pgfpathlineto{\pgfqpoint{1.496458in}{2.686469in}}%
\pgfpathlineto{\pgfqpoint{1.496963in}{2.686583in}}%
\pgfpathlineto{\pgfqpoint{1.497066in}{2.687039in}}%
\pgfpathlineto{\pgfqpoint{1.497175in}{2.687153in}}%
\pgfpathlineto{\pgfqpoint{1.497217in}{2.687380in}}%
\pgfpathlineto{\pgfqpoint{1.497387in}{2.687494in}}%
\pgfpathlineto{\pgfqpoint{1.497401in}{2.687722in}}%
\pgfpathlineto{\pgfqpoint{1.497830in}{2.687836in}}%
\pgfpathlineto{\pgfqpoint{1.497830in}{2.687950in}}%
\pgfpathlineto{\pgfqpoint{1.497990in}{2.688064in}}%
\pgfpathlineto{\pgfqpoint{1.498018in}{2.688292in}}%
\pgfpathlineto{\pgfqpoint{1.498447in}{2.688406in}}%
\pgfpathlineto{\pgfqpoint{1.498575in}{2.688861in}}%
\pgfpathlineto{\pgfqpoint{1.498688in}{2.688975in}}%
\pgfpathlineto{\pgfqpoint{1.498688in}{2.689089in}}%
\pgfpathlineto{\pgfqpoint{1.498876in}{2.689203in}}%
\pgfpathlineto{\pgfqpoint{1.499008in}{2.689659in}}%
\pgfpathlineto{\pgfqpoint{1.499117in}{2.689773in}}%
\pgfpathlineto{\pgfqpoint{1.499159in}{2.690342in}}%
\pgfpathlineto{\pgfqpoint{1.499277in}{2.690456in}}%
\pgfpathlineto{\pgfqpoint{1.499395in}{2.690684in}}%
\pgfpathlineto{\pgfqpoint{1.499480in}{2.690798in}}%
\pgfpathlineto{\pgfqpoint{1.499597in}{2.691368in}}%
\pgfpathlineto{\pgfqpoint{1.499890in}{2.691482in}}%
\pgfpathlineto{\pgfqpoint{1.500017in}{2.691937in}}%
\pgfpathlineto{\pgfqpoint{1.500191in}{2.692051in}}%
\pgfpathlineto{\pgfqpoint{1.500281in}{2.692279in}}%
\pgfpathlineto{\pgfqpoint{1.500427in}{2.692393in}}%
\pgfpathlineto{\pgfqpoint{1.500531in}{2.692735in}}%
\pgfpathlineto{\pgfqpoint{1.500729in}{2.692849in}}%
\pgfpathlineto{\pgfqpoint{1.500861in}{2.693304in}}%
\pgfpathlineto{\pgfqpoint{1.500969in}{2.693418in}}%
\pgfpathlineto{\pgfqpoint{1.501002in}{2.693874in}}%
\pgfpathlineto{\pgfqpoint{1.501304in}{2.693988in}}%
\pgfpathlineto{\pgfqpoint{1.501440in}{2.694216in}}%
\pgfpathlineto{\pgfqpoint{1.501487in}{2.694329in}}%
\pgfpathlineto{\pgfqpoint{1.501549in}{2.694671in}}%
\pgfpathlineto{\pgfqpoint{1.501912in}{2.694785in}}%
\pgfpathlineto{\pgfqpoint{1.502039in}{2.695013in}}%
\pgfpathlineto{\pgfqpoint{1.502345in}{2.695127in}}%
\pgfpathlineto{\pgfqpoint{1.502378in}{2.695355in}}%
\pgfpathlineto{\pgfqpoint{1.502652in}{2.695469in}}%
\pgfpathlineto{\pgfqpoint{1.502694in}{2.695696in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{2.695810in}}%
\pgfpathlineto{\pgfqpoint{1.502944in}{2.696266in}}%
\pgfpathlineto{\pgfqpoint{1.503085in}{2.696380in}}%
\pgfpathlineto{\pgfqpoint{1.503208in}{2.696950in}}%
\pgfpathlineto{\pgfqpoint{1.503462in}{2.697063in}}%
\pgfpathlineto{\pgfqpoint{1.503547in}{2.697519in}}%
\pgfpathlineto{\pgfqpoint{1.503637in}{2.697633in}}%
\pgfpathlineto{\pgfqpoint{1.503637in}{2.697747in}}%
\pgfpathlineto{\pgfqpoint{1.503844in}{2.697861in}}%
\pgfpathlineto{\pgfqpoint{1.503877in}{2.698089in}}%
\pgfpathlineto{\pgfqpoint{1.504268in}{2.698203in}}%
\pgfpathlineto{\pgfqpoint{1.504391in}{2.698544in}}%
\pgfpathlineto{\pgfqpoint{1.504462in}{2.698658in}}%
\pgfpathlineto{\pgfqpoint{1.504537in}{2.699000in}}%
\pgfpathlineto{\pgfqpoint{1.504641in}{2.699114in}}%
\pgfpathlineto{\pgfqpoint{1.504754in}{2.699456in}}%
\pgfpathlineto{\pgfqpoint{1.504924in}{2.699570in}}%
\pgfpathlineto{\pgfqpoint{1.505055in}{2.699911in}}%
\pgfpathlineto{\pgfqpoint{1.505070in}{2.699911in}}%
\pgfpathlineto{\pgfqpoint{1.505070in}{2.700025in}}%
\pgfpathlineto{\pgfqpoint{1.505154in}{2.700481in}}%
\pgfpathlineto{\pgfqpoint{1.505291in}{2.700595in}}%
\pgfpathlineto{\pgfqpoint{1.505357in}{2.701165in}}%
\pgfpathlineto{\pgfqpoint{1.505541in}{2.701165in}}%
\pgfpathlineto{\pgfqpoint{1.505541in}{2.701278in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.701734in}}%
\pgfpathlineto{\pgfqpoint{1.506069in}{2.701848in}}%
\pgfpathlineto{\pgfqpoint{1.506187in}{2.702645in}}%
\pgfpathlineto{\pgfqpoint{1.506328in}{2.702759in}}%
\pgfpathlineto{\pgfqpoint{1.506394in}{2.702987in}}%
\pgfpathlineto{\pgfqpoint{1.506540in}{2.703101in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{2.703329in}}%
\pgfpathlineto{\pgfqpoint{1.506889in}{2.703443in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{2.703785in}}%
\pgfpathlineto{\pgfqpoint{1.507228in}{2.703899in}}%
\pgfpathlineto{\pgfqpoint{1.507308in}{2.704240in}}%
\pgfpathlineto{\pgfqpoint{1.507431in}{2.704354in}}%
\pgfpathlineto{\pgfqpoint{1.507549in}{2.704582in}}%
\pgfpathlineto{\pgfqpoint{1.507615in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{1.507747in}{2.704924in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{2.705038in}}%
\pgfpathlineto{\pgfqpoint{1.507935in}{2.705266in}}%
\pgfpathlineto{\pgfqpoint{1.507987in}{2.705379in}}%
\pgfpathlineto{\pgfqpoint{1.507987in}{2.705493in}}%
\pgfpathlineto{\pgfqpoint{1.508171in}{2.705607in}}%
\pgfpathlineto{\pgfqpoint{1.508204in}{2.705835in}}%
\pgfpathlineto{\pgfqpoint{1.508430in}{2.705949in}}%
\pgfpathlineto{\pgfqpoint{1.508548in}{2.706405in}}%
\pgfpathlineto{\pgfqpoint{1.508600in}{2.706519in}}%
\pgfpathlineto{\pgfqpoint{1.508704in}{2.706746in}}%
\pgfpathlineto{\pgfqpoint{1.508798in}{2.706860in}}%
\pgfpathlineto{\pgfqpoint{1.508836in}{2.707202in}}%
\pgfpathlineto{\pgfqpoint{1.509128in}{2.707316in}}%
\pgfpathlineto{\pgfqpoint{1.509260in}{2.707658in}}%
\pgfpathlineto{\pgfqpoint{1.509363in}{2.707772in}}%
\pgfpathlineto{\pgfqpoint{1.509439in}{2.708113in}}%
\pgfpathlineto{\pgfqpoint{1.509646in}{2.708227in}}%
\pgfpathlineto{\pgfqpoint{1.509693in}{2.708683in}}%
\pgfpathlineto{\pgfqpoint{1.509858in}{2.708797in}}%
\pgfpathlineto{\pgfqpoint{1.509953in}{2.709139in}}%
\pgfpathlineto{\pgfqpoint{1.510330in}{2.709253in}}%
\pgfpathlineto{\pgfqpoint{1.510377in}{2.709481in}}%
\pgfpathlineto{\pgfqpoint{1.510589in}{2.709594in}}%
\pgfpathlineto{\pgfqpoint{1.510693in}{2.709936in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{2.709936in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{2.710050in}}%
\pgfpathlineto{\pgfqpoint{1.510872in}{2.710620in}}%
\pgfpathlineto{\pgfqpoint{1.510990in}{2.710734in}}%
\pgfpathlineto{\pgfqpoint{1.511084in}{2.711303in}}%
\pgfpathlineto{\pgfqpoint{1.511239in}{2.711417in}}%
\pgfpathlineto{\pgfqpoint{1.511239in}{2.711531in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{2.711645in}}%
\pgfpathlineto{\pgfqpoint{1.511758in}{2.711987in}}%
\pgfpathlineto{\pgfqpoint{1.511857in}{2.712101in}}%
\pgfpathlineto{\pgfqpoint{1.511857in}{2.712215in}}%
\pgfpathlineto{\pgfqpoint{1.512229in}{2.712328in}}%
\pgfpathlineto{\pgfqpoint{1.512328in}{2.712670in}}%
\pgfpathlineto{\pgfqpoint{1.512446in}{2.712784in}}%
\pgfpathlineto{\pgfqpoint{1.512554in}{2.713126in}}%
\pgfpathlineto{\pgfqpoint{1.512701in}{2.713240in}}%
\pgfpathlineto{\pgfqpoint{1.512701in}{2.713354in}}%
\pgfpathlineto{\pgfqpoint{1.512870in}{2.713468in}}%
\pgfpathlineto{\pgfqpoint{1.512988in}{2.713809in}}%
\pgfpathlineto{\pgfqpoint{1.513375in}{2.713923in}}%
\pgfpathlineto{\pgfqpoint{1.513375in}{2.714037in}}%
\pgfpathlineto{\pgfqpoint{1.513587in}{2.714151in}}%
\pgfpathlineto{\pgfqpoint{1.513653in}{2.714493in}}%
\pgfpathlineto{\pgfqpoint{1.513756in}{2.714493in}}%
\pgfpathlineto{\pgfqpoint{1.513756in}{2.714607in}}%
\pgfpathlineto{\pgfqpoint{1.513813in}{2.715062in}}%
\pgfpathlineto{\pgfqpoint{1.513983in}{2.715176in}}%
\pgfpathlineto{\pgfqpoint{1.514072in}{2.715518in}}%
\pgfpathlineto{\pgfqpoint{1.514280in}{2.715632in}}%
\pgfpathlineto{\pgfqpoint{1.514346in}{2.716088in}}%
\pgfpathlineto{\pgfqpoint{1.514699in}{2.716202in}}%
\pgfpathlineto{\pgfqpoint{1.514727in}{2.716429in}}%
\pgfpathlineto{\pgfqpoint{1.515029in}{2.716543in}}%
\pgfpathlineto{\pgfqpoint{1.515128in}{2.716999in}}%
\pgfpathlineto{\pgfqpoint{1.515345in}{2.717113in}}%
\pgfpathlineto{\pgfqpoint{1.515430in}{2.717455in}}%
\pgfpathlineto{\pgfqpoint{1.515552in}{2.717569in}}%
\pgfpathlineto{\pgfqpoint{1.515661in}{2.717910in}}%
\pgfpathlineto{\pgfqpoint{1.515868in}{2.718024in}}%
\pgfpathlineto{\pgfqpoint{1.516000in}{2.718594in}}%
\pgfpathlineto{\pgfqpoint{1.516108in}{2.718708in}}%
\pgfpathlineto{\pgfqpoint{1.516165in}{2.719050in}}%
\pgfpathlineto{\pgfqpoint{1.516269in}{2.719164in}}%
\pgfpathlineto{\pgfqpoint{1.516269in}{2.719277in}}%
\pgfpathlineto{\pgfqpoint{1.516467in}{2.719391in}}%
\pgfpathlineto{\pgfqpoint{1.516509in}{2.719619in}}%
\pgfpathlineto{\pgfqpoint{1.516872in}{2.719733in}}%
\pgfpathlineto{\pgfqpoint{1.516872in}{2.719847in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{2.719961in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{2.720075in}}%
\pgfpathlineto{\pgfqpoint{1.517348in}{2.720189in}}%
\pgfpathlineto{\pgfqpoint{1.517348in}{2.720303in}}%
\pgfpathlineto{\pgfqpoint{1.517720in}{2.720417in}}%
\pgfpathlineto{\pgfqpoint{1.517725in}{2.720644in}}%
\pgfpathlineto{\pgfqpoint{1.518017in}{2.720758in}}%
\pgfpathlineto{\pgfqpoint{1.518111in}{2.720986in}}%
\pgfpathlineto{\pgfqpoint{1.518253in}{2.721100in}}%
\pgfpathlineto{\pgfqpoint{1.518380in}{2.721442in}}%
\pgfpathlineto{\pgfqpoint{1.518446in}{2.721556in}}%
\pgfpathlineto{\pgfqpoint{1.518559in}{2.721898in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{2.722011in}}%
\pgfpathlineto{\pgfqpoint{1.518734in}{2.722239in}}%
\pgfpathlineto{\pgfqpoint{1.518804in}{2.722239in}}%
\pgfpathlineto{\pgfqpoint{1.518804in}{2.722353in}}%
\pgfpathlineto{\pgfqpoint{1.518856in}{2.722695in}}%
\pgfpathlineto{\pgfqpoint{1.519007in}{2.722809in}}%
\pgfpathlineto{\pgfqpoint{1.519111in}{2.723492in}}%
\pgfpathlineto{\pgfqpoint{1.519295in}{2.723606in}}%
\pgfpathlineto{\pgfqpoint{1.519295in}{2.723834in}}%
\pgfpathlineto{\pgfqpoint{1.519667in}{2.723948in}}%
\pgfpathlineto{\pgfqpoint{1.519700in}{2.724176in}}%
\pgfpathlineto{\pgfqpoint{1.520101in}{2.724290in}}%
\pgfpathlineto{\pgfqpoint{1.520228in}{2.724859in}}%
\pgfpathlineto{\pgfqpoint{1.520360in}{2.724973in}}%
\pgfpathlineto{\pgfqpoint{1.520468in}{2.725201in}}%
\pgfpathlineto{\pgfqpoint{1.520553in}{2.725315in}}%
\pgfpathlineto{\pgfqpoint{1.520652in}{2.725885in}}%
\pgfpathlineto{\pgfqpoint{1.520954in}{2.725999in}}%
\pgfpathlineto{\pgfqpoint{1.520954in}{2.726112in}}%
\pgfpathlineto{\pgfqpoint{1.521166in}{2.726226in}}%
\pgfpathlineto{\pgfqpoint{1.521213in}{2.726454in}}%
\pgfpathlineto{\pgfqpoint{1.521345in}{2.726568in}}%
\pgfpathlineto{\pgfqpoint{1.521345in}{2.726682in}}%
\pgfpathlineto{\pgfqpoint{1.521703in}{2.726796in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{2.727024in}}%
\pgfpathlineto{\pgfqpoint{1.521906in}{2.727138in}}%
\pgfpathlineto{\pgfqpoint{1.522042in}{2.727935in}}%
\pgfpathlineto{\pgfqpoint{1.522179in}{2.728049in}}%
\pgfpathlineto{\pgfqpoint{1.522278in}{2.728391in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{2.728505in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{2.728733in}}%
\pgfpathlineto{\pgfqpoint{1.522910in}{2.728847in}}%
\pgfpathlineto{\pgfqpoint{1.522976in}{2.729302in}}%
\pgfpathlineto{\pgfqpoint{1.523207in}{2.729416in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{2.729758in}}%
\pgfpathlineto{\pgfqpoint{1.523438in}{2.729872in}}%
\pgfpathlineto{\pgfqpoint{1.523489in}{2.730214in}}%
\pgfpathlineto{\pgfqpoint{1.523702in}{2.730327in}}%
\pgfpathlineto{\pgfqpoint{1.523702in}{2.730441in}}%
\pgfpathlineto{\pgfqpoint{1.523961in}{2.730555in}}%
\pgfpathlineto{\pgfqpoint{1.524041in}{2.730783in}}%
\pgfpathlineto{\pgfqpoint{1.524173in}{2.730897in}}%
\pgfpathlineto{\pgfqpoint{1.524253in}{2.731239in}}%
\pgfpathlineto{\pgfqpoint{1.524475in}{2.731353in}}%
\pgfpathlineto{\pgfqpoint{1.524475in}{2.731467in}}%
\pgfpathlineto{\pgfqpoint{1.524998in}{2.731581in}}%
\pgfpathlineto{\pgfqpoint{1.525021in}{2.731808in}}%
\pgfpathlineto{\pgfqpoint{1.525215in}{2.731922in}}%
\pgfpathlineto{\pgfqpoint{1.525347in}{2.732264in}}%
\pgfpathlineto{\pgfqpoint{1.525422in}{2.732378in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{2.732720in}}%
\pgfpathlineto{\pgfqpoint{1.525606in}{2.732834in}}%
\pgfpathlineto{\pgfqpoint{1.525733in}{2.733517in}}%
\pgfpathlineto{\pgfqpoint{1.525856in}{2.733631in}}%
\pgfpathlineto{\pgfqpoint{1.525945in}{2.733859in}}%
\pgfpathlineto{\pgfqpoint{1.526021in}{2.733973in}}%
\pgfpathlineto{\pgfqpoint{1.526134in}{2.734542in}}%
\pgfpathlineto{\pgfqpoint{1.526209in}{2.734656in}}%
\pgfpathlineto{\pgfqpoint{1.526341in}{2.734998in}}%
\pgfpathlineto{\pgfqpoint{1.526365in}{2.735112in}}%
\pgfpathlineto{\pgfqpoint{1.526487in}{2.735682in}}%
\pgfpathlineto{\pgfqpoint{1.526614in}{2.735795in}}%
\pgfpathlineto{\pgfqpoint{1.526746in}{2.736479in}}%
\pgfpathlineto{\pgfqpoint{1.526874in}{2.736593in}}%
\pgfpathlineto{\pgfqpoint{1.526874in}{2.736707in}}%
\pgfpathlineto{\pgfqpoint{1.527067in}{2.736821in}}%
\pgfpathlineto{\pgfqpoint{1.527180in}{2.737163in}}%
\pgfpathlineto{\pgfqpoint{1.527406in}{2.737276in}}%
\pgfpathlineto{\pgfqpoint{1.527486in}{2.737618in}}%
\pgfpathlineto{\pgfqpoint{1.527571in}{2.737732in}}%
\pgfpathlineto{\pgfqpoint{1.527680in}{2.738188in}}%
\pgfpathlineto{\pgfqpoint{1.527821in}{2.738302in}}%
\pgfpathlineto{\pgfqpoint{1.527821in}{2.738416in}}%
\pgfpathlineto{\pgfqpoint{1.528208in}{2.738530in}}%
\pgfpathlineto{\pgfqpoint{1.528264in}{2.738757in}}%
\pgfpathlineto{\pgfqpoint{1.528613in}{2.738871in}}%
\pgfpathlineto{\pgfqpoint{1.528698in}{2.739099in}}%
\pgfpathlineto{\pgfqpoint{1.529079in}{2.739213in}}%
\pgfpathlineto{\pgfqpoint{1.529169in}{2.739555in}}%
\pgfpathlineto{\pgfqpoint{1.529405in}{2.739669in}}%
\pgfpathlineto{\pgfqpoint{1.529494in}{2.740124in}}%
\pgfpathlineto{\pgfqpoint{1.529607in}{2.740238in}}%
\pgfpathlineto{\pgfqpoint{1.529673in}{2.740466in}}%
\pgfpathlineto{\pgfqpoint{1.529984in}{2.740580in}}%
\pgfpathlineto{\pgfqpoint{1.529984in}{2.740694in}}%
\pgfpathlineto{\pgfqpoint{1.530145in}{2.740808in}}%
\pgfpathlineto{\pgfqpoint{1.530263in}{2.741150in}}%
\pgfpathlineto{\pgfqpoint{1.530333in}{2.741264in}}%
\pgfpathlineto{\pgfqpoint{1.530409in}{2.741605in}}%
\pgfpathlineto{\pgfqpoint{1.530550in}{2.741719in}}%
\pgfpathlineto{\pgfqpoint{1.530668in}{2.742175in}}%
\pgfpathlineto{\pgfqpoint{1.530899in}{2.742289in}}%
\pgfpathlineto{\pgfqpoint{1.530899in}{2.742403in}}%
\pgfpathlineto{\pgfqpoint{1.531087in}{2.742517in}}%
\pgfpathlineto{\pgfqpoint{1.531219in}{2.742972in}}%
\pgfpathlineto{\pgfqpoint{1.531394in}{2.743086in}}%
\pgfpathlineto{\pgfqpoint{1.531497in}{2.743428in}}%
\pgfpathlineto{\pgfqpoint{1.531733in}{2.743542in}}%
\pgfpathlineto{\pgfqpoint{1.531818in}{2.743884in}}%
\pgfpathlineto{\pgfqpoint{1.532096in}{2.743998in}}%
\pgfpathlineto{\pgfqpoint{1.532204in}{2.744339in}}%
\pgfpathlineto{\pgfqpoint{1.532619in}{2.744453in}}%
\pgfpathlineto{\pgfqpoint{1.532728in}{2.744681in}}%
\pgfpathlineto{\pgfqpoint{1.532911in}{2.744795in}}%
\pgfpathlineto{\pgfqpoint{1.532940in}{2.745251in}}%
\pgfpathlineto{\pgfqpoint{1.533133in}{2.745365in}}%
\pgfpathlineto{\pgfqpoint{1.533161in}{2.745592in}}%
\pgfpathlineto{\pgfqpoint{1.533317in}{2.745706in}}%
\pgfpathlineto{\pgfqpoint{1.533449in}{2.746162in}}%
\pgfpathlineto{\pgfqpoint{1.533543in}{2.746276in}}%
\pgfpathlineto{\pgfqpoint{1.533623in}{2.746618in}}%
\pgfpathlineto{\pgfqpoint{1.533746in}{2.746732in}}%
\pgfpathlineto{\pgfqpoint{1.533779in}{2.746959in}}%
\pgfpathlineto{\pgfqpoint{1.533897in}{2.747073in}}%
\pgfpathlineto{\pgfqpoint{1.534029in}{2.747643in}}%
\pgfpathlineto{\pgfqpoint{1.534076in}{2.747757in}}%
\pgfpathlineto{\pgfqpoint{1.534175in}{2.748099in}}%
\pgfpathlineto{\pgfqpoint{1.534467in}{2.748213in}}%
\pgfpathlineto{\pgfqpoint{1.534580in}{2.748668in}}%
\pgfpathlineto{\pgfqpoint{1.534698in}{2.748782in}}%
\pgfpathlineto{\pgfqpoint{1.534806in}{2.749010in}}%
\pgfpathlineto{\pgfqpoint{1.534929in}{2.749124in}}%
\pgfpathlineto{\pgfqpoint{1.535014in}{2.749466in}}%
\pgfpathlineto{\pgfqpoint{1.535278in}{2.749580in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{2.749807in}}%
\pgfpathlineto{\pgfqpoint{1.535542in}{2.749921in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{2.750149in}}%
\pgfpathlineto{\pgfqpoint{1.535801in}{2.750263in}}%
\pgfpathlineto{\pgfqpoint{1.535933in}{2.750719in}}%
\pgfpathlineto{\pgfqpoint{1.536154in}{2.750833in}}%
\pgfpathlineto{\pgfqpoint{1.536281in}{2.751060in}}%
\pgfpathlineto{\pgfqpoint{1.536347in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{1.536385in}{2.751516in}}%
\pgfpathlineto{\pgfqpoint{1.536663in}{2.751630in}}%
\pgfpathlineto{\pgfqpoint{1.536739in}{2.751972in}}%
\pgfpathlineto{\pgfqpoint{1.536871in}{2.752086in}}%
\pgfpathlineto{\pgfqpoint{1.536951in}{2.752314in}}%
\pgfpathlineto{\pgfqpoint{1.537139in}{2.752427in}}%
\pgfpathlineto{\pgfqpoint{1.537139in}{2.752541in}}%
\pgfpathlineto{\pgfqpoint{1.537399in}{2.752655in}}%
\pgfpathlineto{\pgfqpoint{1.537469in}{2.752997in}}%
\pgfpathlineto{\pgfqpoint{1.537578in}{2.753111in}}%
\pgfpathlineto{\pgfqpoint{1.537672in}{2.753339in}}%
\pgfpathlineto{\pgfqpoint{1.537992in}{2.753453in}}%
\pgfpathlineto{\pgfqpoint{1.538096in}{2.753794in}}%
\pgfpathlineto{\pgfqpoint{1.538271in}{2.753908in}}%
\pgfpathlineto{\pgfqpoint{1.538346in}{2.754136in}}%
\pgfpathlineto{\pgfqpoint{1.538473in}{2.754250in}}%
\pgfpathlineto{\pgfqpoint{1.538605in}{2.754820in}}%
\pgfpathlineto{\pgfqpoint{1.538676in}{2.754934in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{2.755617in}}%
\pgfpathlineto{\pgfqpoint{1.538916in}{2.755731in}}%
\pgfpathlineto{\pgfqpoint{1.539015in}{2.756187in}}%
\pgfpathlineto{\pgfqpoint{1.539166in}{2.756301in}}%
\pgfpathlineto{\pgfqpoint{1.539274in}{2.756870in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{2.756984in}}%
\pgfpathlineto{\pgfqpoint{1.539392in}{2.757326in}}%
\pgfpathlineto{\pgfqpoint{1.539718in}{2.757440in}}%
\pgfpathlineto{\pgfqpoint{1.539779in}{2.757896in}}%
\pgfpathlineto{\pgfqpoint{1.540194in}{2.758009in}}%
\pgfpathlineto{\pgfqpoint{1.540194in}{2.758123in}}%
\pgfpathlineto{\pgfqpoint{1.540396in}{2.758237in}}%
\pgfpathlineto{\pgfqpoint{1.540396in}{2.758351in}}%
\pgfpathlineto{\pgfqpoint{1.540745in}{2.758465in}}%
\pgfpathlineto{\pgfqpoint{1.540858in}{2.758693in}}%
\pgfpathlineto{\pgfqpoint{1.541169in}{2.758807in}}%
\pgfpathlineto{\pgfqpoint{1.541249in}{2.759149in}}%
\pgfpathlineto{\pgfqpoint{1.541457in}{2.759263in}}%
\pgfpathlineto{\pgfqpoint{1.541537in}{2.759718in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{2.759832in}}%
\pgfpathlineto{\pgfqpoint{1.541749in}{2.760174in}}%
\pgfpathlineto{\pgfqpoint{1.542032in}{2.760288in}}%
\pgfpathlineto{\pgfqpoint{1.542093in}{2.760516in}}%
\pgfpathlineto{\pgfqpoint{1.542409in}{2.760630in}}%
\pgfpathlineto{\pgfqpoint{1.542409in}{2.760743in}}%
\pgfpathlineto{\pgfqpoint{1.542847in}{2.760857in}}%
\pgfpathlineto{\pgfqpoint{1.542885in}{2.761199in}}%
\pgfpathlineto{\pgfqpoint{1.543073in}{2.761313in}}%
\pgfpathlineto{\pgfqpoint{1.543205in}{2.761541in}}%
\pgfpathlineto{\pgfqpoint{1.543248in}{2.761655in}}%
\pgfpathlineto{\pgfqpoint{1.543347in}{2.761883in}}%
\pgfpathlineto{\pgfqpoint{1.543460in}{2.761997in}}%
\pgfpathlineto{\pgfqpoint{1.543554in}{2.762452in}}%
\pgfpathlineto{\pgfqpoint{1.543861in}{2.762566in}}%
\pgfpathlineto{\pgfqpoint{1.543988in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{1.544242in}{2.763022in}}%
\pgfpathlineto{\pgfqpoint{1.544257in}{2.763250in}}%
\pgfpathlineto{\pgfqpoint{1.544502in}{2.763364in}}%
\pgfpathlineto{\pgfqpoint{1.544610in}{2.763819in}}%
\pgfpathlineto{\pgfqpoint{1.544822in}{2.763933in}}%
\pgfpathlineto{\pgfqpoint{1.544893in}{2.764275in}}%
\pgfpathlineto{\pgfqpoint{1.545011in}{2.764389in}}%
\pgfpathlineto{\pgfqpoint{1.545072in}{2.764617in}}%
\pgfpathlineto{\pgfqpoint{1.545209in}{2.764731in}}%
\pgfpathlineto{\pgfqpoint{1.545331in}{2.765072in}}%
\pgfpathlineto{\pgfqpoint{1.545642in}{2.765186in}}%
\pgfpathlineto{\pgfqpoint{1.545642in}{2.765300in}}%
\pgfpathlineto{\pgfqpoint{1.545831in}{2.765300in}}%
\pgfpathlineto{\pgfqpoint{1.545831in}{2.765414in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{2.765756in}}%
\pgfpathlineto{\pgfqpoint{1.546486in}{2.765870in}}%
\pgfpathlineto{\pgfqpoint{1.546514in}{2.766098in}}%
\pgfpathlineto{\pgfqpoint{1.546877in}{2.766212in}}%
\pgfpathlineto{\pgfqpoint{1.546877in}{2.766325in}}%
\pgfpathlineto{\pgfqpoint{1.547184in}{2.766439in}}%
\pgfpathlineto{\pgfqpoint{1.547202in}{2.766667in}}%
\pgfpathlineto{\pgfqpoint{1.547622in}{2.766781in}}%
\pgfpathlineto{\pgfqpoint{1.547622in}{2.766895in}}%
\pgfpathlineto{\pgfqpoint{1.548032in}{2.767009in}}%
\pgfpathlineto{\pgfqpoint{1.548055in}{2.767351in}}%
\pgfpathlineto{\pgfqpoint{1.548244in}{2.767465in}}%
\pgfpathlineto{\pgfqpoint{1.548362in}{2.767920in}}%
\pgfpathlineto{\pgfqpoint{1.548437in}{2.768034in}}%
\pgfpathlineto{\pgfqpoint{1.548532in}{2.768262in}}%
\pgfpathlineto{\pgfqpoint{1.548645in}{2.768376in}}%
\pgfpathlineto{\pgfqpoint{1.548772in}{2.768604in}}%
\pgfpathlineto{\pgfqpoint{1.548904in}{2.768718in}}%
\pgfpathlineto{\pgfqpoint{1.548904in}{2.768832in}}%
\pgfpathlineto{\pgfqpoint{1.549215in}{2.768946in}}%
\pgfpathlineto{\pgfqpoint{1.549215in}{2.769059in}}%
\pgfpathlineto{\pgfqpoint{1.549427in}{2.769173in}}%
\pgfpathlineto{\pgfqpoint{1.549432in}{2.769401in}}%
\pgfpathlineto{\pgfqpoint{1.549790in}{2.769515in}}%
\pgfpathlineto{\pgfqpoint{1.549913in}{2.769857in}}%
\pgfpathlineto{\pgfqpoint{1.550049in}{2.769971in}}%
\pgfpathlineto{\pgfqpoint{1.550092in}{2.770199in}}%
\pgfpathlineto{\pgfqpoint{1.550280in}{2.770313in}}%
\pgfpathlineto{\pgfqpoint{1.550407in}{2.770996in}}%
\pgfpathlineto{\pgfqpoint{1.550525in}{2.771110in}}%
\pgfpathlineto{\pgfqpoint{1.550629in}{2.771452in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{2.771566in}}%
\pgfpathlineto{\pgfqpoint{1.550841in}{2.771793in}}%
\pgfpathlineto{\pgfqpoint{1.551044in}{2.771907in}}%
\pgfpathlineto{\pgfqpoint{1.551091in}{2.772135in}}%
\pgfpathlineto{\pgfqpoint{1.551327in}{2.772249in}}%
\pgfpathlineto{\pgfqpoint{1.551327in}{2.772477in}}%
\pgfpathlineto{\pgfqpoint{1.551525in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.551525in}{2.772819in}}%
\pgfpathlineto{\pgfqpoint{1.551840in}{2.772933in}}%
\pgfpathlineto{\pgfqpoint{1.551925in}{2.773161in}}%
\pgfpathlineto{\pgfqpoint{1.552670in}{2.773274in}}%
\pgfpathlineto{\pgfqpoint{1.552792in}{2.773502in}}%
\pgfpathlineto{\pgfqpoint{1.553089in}{2.773616in}}%
\pgfpathlineto{\pgfqpoint{1.553221in}{2.773958in}}%
\pgfpathlineto{\pgfqpoint{1.553382in}{2.774072in}}%
\pgfpathlineto{\pgfqpoint{1.553485in}{2.774414in}}%
\pgfpathlineto{\pgfqpoint{1.553777in}{2.774528in}}%
\pgfpathlineto{\pgfqpoint{1.553801in}{2.774755in}}%
\pgfpathlineto{\pgfqpoint{1.554117in}{2.774869in}}%
\pgfpathlineto{\pgfqpoint{1.554178in}{2.775097in}}%
\pgfpathlineto{\pgfqpoint{1.554579in}{2.775211in}}%
\pgfpathlineto{\pgfqpoint{1.554598in}{2.775439in}}%
\pgfpathlineto{\pgfqpoint{1.555300in}{2.775553in}}%
\pgfpathlineto{\pgfqpoint{1.555408in}{2.775895in}}%
\pgfpathlineto{\pgfqpoint{1.555465in}{2.775895in}}%
\pgfpathlineto{\pgfqpoint{1.555465in}{2.776008in}}%
\pgfpathlineto{\pgfqpoint{1.555465in}{2.776122in}}%
\pgfpathlineto{\pgfqpoint{1.555814in}{2.776236in}}%
\pgfpathlineto{\pgfqpoint{1.555913in}{2.776464in}}%
\pgfpathlineto{\pgfqpoint{1.556148in}{2.776578in}}%
\pgfpathlineto{\pgfqpoint{1.556261in}{2.777034in}}%
\pgfpathlineto{\pgfqpoint{1.556323in}{2.777148in}}%
\pgfpathlineto{\pgfqpoint{1.556375in}{2.777375in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{2.777489in}}%
\pgfpathlineto{\pgfqpoint{1.556690in}{2.777717in}}%
\pgfpathlineto{\pgfqpoint{1.557058in}{2.777831in}}%
\pgfpathlineto{\pgfqpoint{1.557166in}{2.778059in}}%
\pgfpathlineto{\pgfqpoint{1.557402in}{2.778173in}}%
\pgfpathlineto{\pgfqpoint{1.557402in}{2.778287in}}%
\pgfpathlineto{\pgfqpoint{1.557642in}{2.778401in}}%
\pgfpathlineto{\pgfqpoint{1.557770in}{2.778970in}}%
\pgfpathlineto{\pgfqpoint{1.558020in}{2.779084in}}%
\pgfpathlineto{\pgfqpoint{1.558128in}{2.779426in}}%
\pgfpathlineto{\pgfqpoint{1.558208in}{2.779540in}}%
\pgfpathlineto{\pgfqpoint{1.558340in}{2.779882in}}%
\pgfpathlineto{\pgfqpoint{1.558467in}{2.779996in}}%
\pgfpathlineto{\pgfqpoint{1.558472in}{2.780223in}}%
\pgfpathlineto{\pgfqpoint{1.558891in}{2.780337in}}%
\pgfpathlineto{\pgfqpoint{1.558948in}{2.780565in}}%
\pgfpathlineto{\pgfqpoint{1.559306in}{2.780679in}}%
\pgfpathlineto{\pgfqpoint{1.559434in}{2.781135in}}%
\pgfpathlineto{\pgfqpoint{1.559707in}{2.781249in}}%
\pgfpathlineto{\pgfqpoint{1.559787in}{2.781590in}}%
\pgfpathlineto{\pgfqpoint{1.560075in}{2.781704in}}%
\pgfpathlineto{\pgfqpoint{1.560169in}{2.782046in}}%
\pgfpathlineto{\pgfqpoint{1.560409in}{2.782160in}}%
\pgfpathlineto{\pgfqpoint{1.560546in}{2.782730in}}%
\pgfpathlineto{\pgfqpoint{1.560895in}{2.782844in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{2.783071in}}%
\pgfpathlineto{\pgfqpoint{1.561366in}{2.783185in}}%
\pgfpathlineto{\pgfqpoint{1.561498in}{2.783983in}}%
\pgfpathlineto{\pgfqpoint{1.561701in}{2.784097in}}%
\pgfpathlineto{\pgfqpoint{1.561701in}{2.784211in}}%
\pgfpathlineto{\pgfqpoint{1.561913in}{2.784324in}}%
\pgfpathlineto{\pgfqpoint{1.562007in}{2.784894in}}%
\pgfpathlineto{\pgfqpoint{1.562276in}{2.785008in}}%
\pgfpathlineto{\pgfqpoint{1.562379in}{2.785350in}}%
\pgfpathlineto{\pgfqpoint{1.562474in}{2.785464in}}%
\pgfpathlineto{\pgfqpoint{1.562474in}{2.785578in}}%
\pgfpathlineto{\pgfqpoint{1.562676in}{2.785691in}}%
\pgfpathlineto{\pgfqpoint{1.562676in}{2.785805in}}%
\pgfpathlineto{\pgfqpoint{1.562964in}{2.785919in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{2.786261in}}%
\pgfpathlineto{\pgfqpoint{1.563143in}{2.786375in}}%
\pgfpathlineto{\pgfqpoint{1.563275in}{2.786603in}}%
\pgfpathlineto{\pgfqpoint{1.563379in}{2.786717in}}%
\pgfpathlineto{\pgfqpoint{1.563492in}{2.787172in}}%
\pgfpathlineto{\pgfqpoint{1.563591in}{2.787286in}}%
\pgfpathlineto{\pgfqpoint{1.563600in}{2.787514in}}%
\pgfpathlineto{\pgfqpoint{1.563775in}{2.787628in}}%
\pgfpathlineto{\pgfqpoint{1.563850in}{2.788084in}}%
\pgfpathlineto{\pgfqpoint{1.564156in}{2.788198in}}%
\pgfpathlineto{\pgfqpoint{1.564156in}{2.788312in}}%
\pgfpathlineto{\pgfqpoint{1.564628in}{2.788425in}}%
\pgfpathlineto{\pgfqpoint{1.564703in}{2.788653in}}%
\pgfpathlineto{\pgfqpoint{1.564892in}{2.788767in}}%
\pgfpathlineto{\pgfqpoint{1.565024in}{2.789223in}}%
\pgfpathlineto{\pgfqpoint{1.565358in}{2.789337in}}%
\pgfpathlineto{\pgfqpoint{1.565490in}{2.790134in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{2.790248in}}%
\pgfpathlineto{\pgfqpoint{1.565603in}{2.790590in}}%
\pgfpathlineto{\pgfqpoint{1.565858in}{2.790704in}}%
\pgfpathlineto{\pgfqpoint{1.565858in}{2.790932in}}%
\pgfpathlineto{\pgfqpoint{1.566004in}{2.791046in}}%
\pgfpathlineto{\pgfqpoint{1.566018in}{2.791273in}}%
\pgfpathlineto{\pgfqpoint{1.566164in}{2.791387in}}%
\pgfpathlineto{\pgfqpoint{1.566183in}{2.791615in}}%
\pgfpathlineto{\pgfqpoint{1.566508in}{2.791729in}}%
\pgfpathlineto{\pgfqpoint{1.566640in}{2.792071in}}%
\pgfpathlineto{\pgfqpoint{1.566772in}{2.792185in}}%
\pgfpathlineto{\pgfqpoint{1.566824in}{2.792527in}}%
\pgfpathlineto{\pgfqpoint{1.567036in}{2.792640in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{2.792982in}}%
\pgfpathlineto{\pgfqpoint{1.567432in}{2.793096in}}%
\pgfpathlineto{\pgfqpoint{1.567555in}{2.793438in}}%
\pgfpathlineto{\pgfqpoint{1.567611in}{2.793552in}}%
\pgfpathlineto{\pgfqpoint{1.567687in}{2.793894in}}%
\pgfpathlineto{\pgfqpoint{1.567998in}{2.794007in}}%
\pgfpathlineto{\pgfqpoint{1.568092in}{2.794349in}}%
\pgfpathlineto{\pgfqpoint{1.568483in}{2.794463in}}%
\pgfpathlineto{\pgfqpoint{1.568606in}{2.794691in}}%
\pgfpathlineto{\pgfqpoint{1.568917in}{2.794805in}}%
\pgfpathlineto{\pgfqpoint{1.569025in}{2.795147in}}%
\pgfpathlineto{\pgfqpoint{1.569270in}{2.795261in}}%
\pgfpathlineto{\pgfqpoint{1.569402in}{2.795488in}}%
\pgfpathlineto{\pgfqpoint{1.569520in}{2.795602in}}%
\pgfpathlineto{\pgfqpoint{1.569520in}{2.795716in}}%
\pgfpathlineto{\pgfqpoint{1.569982in}{2.795830in}}%
\pgfpathlineto{\pgfqpoint{1.569982in}{2.795944in}}%
\pgfpathlineto{\pgfqpoint{1.570359in}{2.796058in}}%
\pgfpathlineto{\pgfqpoint{1.570439in}{2.796628in}}%
\pgfpathlineto{\pgfqpoint{1.570774in}{2.796741in}}%
\pgfpathlineto{\pgfqpoint{1.570896in}{2.797311in}}%
\pgfpathlineto{\pgfqpoint{1.570981in}{2.797425in}}%
\pgfpathlineto{\pgfqpoint{1.571109in}{2.797881in}}%
\pgfpathlineto{\pgfqpoint{1.571396in}{2.797995in}}%
\pgfpathlineto{\pgfqpoint{1.571438in}{2.798222in}}%
\pgfpathlineto{\pgfqpoint{1.571575in}{2.798336in}}%
\pgfpathlineto{\pgfqpoint{1.571660in}{2.798564in}}%
\pgfpathlineto{\pgfqpoint{1.571801in}{2.798678in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{2.799020in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{2.799134in}}%
\pgfpathlineto{\pgfqpoint{1.572452in}{2.799476in}}%
\pgfpathlineto{\pgfqpoint{1.572673in}{2.799589in}}%
\pgfpathlineto{\pgfqpoint{1.572796in}{2.800045in}}%
\pgfpathlineto{\pgfqpoint{1.572937in}{2.800159in}}%
\pgfpathlineto{\pgfqpoint{1.572937in}{2.800273in}}%
\pgfpathlineto{\pgfqpoint{1.573225in}{2.800387in}}%
\pgfpathlineto{\pgfqpoint{1.573286in}{2.800843in}}%
\pgfpathlineto{\pgfqpoint{1.573743in}{2.800956in}}%
\pgfpathlineto{\pgfqpoint{1.573743in}{2.801070in}}%
\pgfpathlineto{\pgfqpoint{1.573965in}{2.801184in}}%
\pgfpathlineto{\pgfqpoint{1.574036in}{2.801526in}}%
\pgfpathlineto{\pgfqpoint{1.574233in}{2.801640in}}%
\pgfpathlineto{\pgfqpoint{1.574356in}{2.801868in}}%
\pgfpathlineto{\pgfqpoint{1.574601in}{2.801982in}}%
\pgfpathlineto{\pgfqpoint{1.574719in}{2.802323in}}%
\pgfpathlineto{\pgfqpoint{1.574832in}{2.802437in}}%
\pgfpathlineto{\pgfqpoint{1.574959in}{2.802779in}}%
\pgfpathlineto{\pgfqpoint{1.575002in}{2.802893in}}%
\pgfpathlineto{\pgfqpoint{1.575002in}{2.803007in}}%
\pgfpathlineto{\pgfqpoint{1.575336in}{2.803121in}}%
\pgfpathlineto{\pgfqpoint{1.575369in}{2.803577in}}%
\pgfpathlineto{\pgfqpoint{1.575544in}{2.803690in}}%
\pgfpathlineto{\pgfqpoint{1.575643in}{2.803918in}}%
\pgfpathlineto{\pgfqpoint{1.575845in}{2.804032in}}%
\pgfpathlineto{\pgfqpoint{1.575968in}{2.804488in}}%
\pgfpathlineto{\pgfqpoint{1.576208in}{2.804602in}}%
\pgfpathlineto{\pgfqpoint{1.576208in}{2.804716in}}%
\pgfpathlineto{\pgfqpoint{1.576562in}{2.804830in}}%
\pgfpathlineto{\pgfqpoint{1.576642in}{2.805171in}}%
\pgfpathlineto{\pgfqpoint{1.576732in}{2.805171in}}%
\pgfpathlineto{\pgfqpoint{1.576732in}{2.805285in}}%
\pgfpathlineto{\pgfqpoint{1.576760in}{2.805513in}}%
\pgfpathlineto{\pgfqpoint{1.577000in}{2.805627in}}%
\pgfpathlineto{\pgfqpoint{1.577132in}{2.805855in}}%
\pgfpathlineto{\pgfqpoint{1.577457in}{2.805969in}}%
\pgfpathlineto{\pgfqpoint{1.577561in}{2.806652in}}%
\pgfpathlineto{\pgfqpoint{1.577693in}{2.806766in}}%
\pgfpathlineto{\pgfqpoint{1.577816in}{2.807222in}}%
\pgfpathlineto{\pgfqpoint{1.578150in}{2.807336in}}%
\pgfpathlineto{\pgfqpoint{1.578150in}{2.807450in}}%
\pgfpathlineto{\pgfqpoint{1.578391in}{2.807564in}}%
\pgfpathlineto{\pgfqpoint{1.578513in}{2.807905in}}%
\pgfpathlineto{\pgfqpoint{1.578617in}{2.808019in}}%
\pgfpathlineto{\pgfqpoint{1.578725in}{2.808247in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{2.808361in}}%
\pgfpathlineto{\pgfqpoint{1.578999in}{2.808703in}}%
\pgfpathlineto{\pgfqpoint{1.579239in}{2.808817in}}%
\pgfpathlineto{\pgfqpoint{1.579310in}{2.809045in}}%
\pgfpathlineto{\pgfqpoint{1.579593in}{2.809159in}}%
\pgfpathlineto{\pgfqpoint{1.579715in}{2.809728in}}%
\pgfpathlineto{\pgfqpoint{1.579772in}{2.809842in}}%
\pgfpathlineto{\pgfqpoint{1.579772in}{2.809956in}}%
\pgfpathlineto{\pgfqpoint{1.579998in}{2.810070in}}%
\pgfpathlineto{\pgfqpoint{1.580040in}{2.810298in}}%
\pgfpathlineto{\pgfqpoint{1.580191in}{2.810412in}}%
\pgfpathlineto{\pgfqpoint{1.580257in}{2.810753in}}%
\pgfpathlineto{\pgfqpoint{1.580611in}{2.810867in}}%
\pgfpathlineto{\pgfqpoint{1.580747in}{2.811095in}}%
\pgfpathlineto{\pgfqpoint{1.580794in}{2.811209in}}%
\pgfpathlineto{\pgfqpoint{1.580898in}{2.811437in}}%
\pgfpathlineto{\pgfqpoint{1.581327in}{2.811551in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.811893in}}%
\pgfpathlineto{\pgfqpoint{1.581709in}{2.812006in}}%
\pgfpathlineto{\pgfqpoint{1.581831in}{2.812348in}}%
\pgfpathlineto{\pgfqpoint{1.581987in}{2.812462in}}%
\pgfpathlineto{\pgfqpoint{1.582048in}{2.812690in}}%
\pgfpathlineto{\pgfqpoint{1.582171in}{2.812804in}}%
\pgfpathlineto{\pgfqpoint{1.582180in}{2.813032in}}%
\pgfpathlineto{\pgfqpoint{1.582355in}{2.813146in}}%
\pgfpathlineto{\pgfqpoint{1.582355in}{2.813260in}}%
\pgfpathlineto{\pgfqpoint{1.582510in}{2.813373in}}%
\pgfpathlineto{\pgfqpoint{1.582637in}{2.813715in}}%
\pgfpathlineto{\pgfqpoint{1.582812in}{2.813829in}}%
\pgfpathlineto{\pgfqpoint{1.582835in}{2.814057in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{2.814171in}}%
\pgfpathlineto{\pgfqpoint{1.583311in}{2.814627in}}%
\pgfpathlineto{\pgfqpoint{1.583406in}{2.814740in}}%
\pgfpathlineto{\pgfqpoint{1.583533in}{2.814968in}}%
\pgfpathlineto{\pgfqpoint{1.583754in}{2.815082in}}%
\pgfpathlineto{\pgfqpoint{1.583787in}{2.815310in}}%
\pgfpathlineto{\pgfqpoint{1.584042in}{2.815424in}}%
\pgfpathlineto{\pgfqpoint{1.584042in}{2.815538in}}%
\pgfpathlineto{\pgfqpoint{1.584400in}{2.815652in}}%
\pgfpathlineto{\pgfqpoint{1.584400in}{2.815766in}}%
\pgfpathlineto{\pgfqpoint{1.584688in}{2.815880in}}%
\pgfpathlineto{\pgfqpoint{1.584806in}{2.816335in}}%
\pgfpathlineto{\pgfqpoint{1.584928in}{2.816449in}}%
\pgfpathlineto{\pgfqpoint{1.585022in}{2.816677in}}%
\pgfpathlineto{\pgfqpoint{1.585211in}{2.816791in}}%
\pgfpathlineto{\pgfqpoint{1.585267in}{2.817019in}}%
\pgfpathlineto{\pgfqpoint{1.585612in}{2.817133in}}%
\pgfpathlineto{\pgfqpoint{1.585739in}{2.817361in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{2.817475in}}%
\pgfpathlineto{\pgfqpoint{1.586224in}{2.817702in}}%
\pgfpathlineto{\pgfqpoint{1.586677in}{2.817816in}}%
\pgfpathlineto{\pgfqpoint{1.586809in}{2.818386in}}%
\pgfpathlineto{\pgfqpoint{1.587049in}{2.818500in}}%
\pgfpathlineto{\pgfqpoint{1.587077in}{2.818728in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{2.818842in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{2.818955in}}%
\pgfpathlineto{\pgfqpoint{1.587775in}{2.819069in}}%
\pgfpathlineto{\pgfqpoint{1.587832in}{2.819297in}}%
\pgfpathlineto{\pgfqpoint{1.588081in}{2.819411in}}%
\pgfpathlineto{\pgfqpoint{1.588190in}{2.819753in}}%
\pgfpathlineto{\pgfqpoint{1.588911in}{2.819867in}}%
\pgfpathlineto{\pgfqpoint{1.589048in}{2.820209in}}%
\pgfpathlineto{\pgfqpoint{1.589420in}{2.820322in}}%
\pgfpathlineto{\pgfqpoint{1.589420in}{2.820436in}}%
\pgfpathlineto{\pgfqpoint{1.589981in}{2.820550in}}%
\pgfpathlineto{\pgfqpoint{1.590047in}{2.820892in}}%
\pgfpathlineto{\pgfqpoint{1.590523in}{2.821006in}}%
\pgfpathlineto{\pgfqpoint{1.590579in}{2.821462in}}%
\pgfpathlineto{\pgfqpoint{1.590834in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{1.590933in}{2.822031in}}%
\pgfpathlineto{\pgfqpoint{1.591253in}{2.822145in}}%
\pgfpathlineto{\pgfqpoint{1.591367in}{2.822601in}}%
\pgfpathlineto{\pgfqpoint{1.591546in}{2.822715in}}%
\pgfpathlineto{\pgfqpoint{1.591602in}{2.822943in}}%
\pgfpathlineto{\pgfqpoint{1.591725in}{2.823056in}}%
\pgfpathlineto{\pgfqpoint{1.591857in}{2.823398in}}%
\pgfpathlineto{\pgfqpoint{1.591984in}{2.823512in}}%
\pgfpathlineto{\pgfqpoint{1.592116in}{2.824082in}}%
\pgfpathlineto{\pgfqpoint{1.592352in}{2.824196in}}%
\pgfpathlineto{\pgfqpoint{1.592389in}{2.824423in}}%
\pgfpathlineto{\pgfqpoint{1.592729in}{2.824537in}}%
\pgfpathlineto{\pgfqpoint{1.592729in}{2.824651in}}%
\pgfpathlineto{\pgfqpoint{1.593120in}{2.824765in}}%
\pgfpathlineto{\pgfqpoint{1.593195in}{2.824993in}}%
\pgfpathlineto{\pgfqpoint{1.593403in}{2.825107in}}%
\pgfpathlineto{\pgfqpoint{1.593539in}{2.825677in}}%
\pgfpathlineto{\pgfqpoint{1.593582in}{2.825790in}}%
\pgfpathlineto{\pgfqpoint{1.593719in}{2.826018in}}%
\pgfpathlineto{\pgfqpoint{1.593756in}{2.826132in}}%
\pgfpathlineto{\pgfqpoint{1.593846in}{2.826360in}}%
\pgfpathlineto{\pgfqpoint{1.594119in}{2.826474in}}%
\pgfpathlineto{\pgfqpoint{1.594190in}{2.826816in}}%
\pgfpathlineto{\pgfqpoint{1.594341in}{2.826930in}}%
\pgfpathlineto{\pgfqpoint{1.594449in}{2.827158in}}%
\pgfpathlineto{\pgfqpoint{1.595005in}{2.827271in}}%
\pgfpathlineto{\pgfqpoint{1.595109in}{2.827841in}}%
\pgfpathlineto{\pgfqpoint{1.595203in}{2.827955in}}%
\pgfpathlineto{\pgfqpoint{1.595203in}{2.828069in}}%
\pgfpathlineto{\pgfqpoint{1.595434in}{2.828183in}}%
\pgfpathlineto{\pgfqpoint{1.595472in}{2.828525in}}%
\pgfpathlineto{\pgfqpoint{1.595840in}{2.828638in}}%
\pgfpathlineto{\pgfqpoint{1.595971in}{2.828866in}}%
\pgfpathlineto{\pgfqpoint{1.596023in}{2.828980in}}%
\pgfpathlineto{\pgfqpoint{1.596089in}{2.829322in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{2.829436in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{2.829550in}}%
\pgfpathlineto{\pgfqpoint{1.596476in}{2.829664in}}%
\pgfpathlineto{\pgfqpoint{1.596542in}{2.830005in}}%
\pgfpathlineto{\pgfqpoint{1.596990in}{2.830119in}}%
\pgfpathlineto{\pgfqpoint{1.597079in}{2.830461in}}%
\pgfpathlineto{\pgfqpoint{1.597239in}{2.830575in}}%
\pgfpathlineto{\pgfqpoint{1.597315in}{2.830917in}}%
\pgfpathlineto{\pgfqpoint{1.597701in}{2.831031in}}%
\pgfpathlineto{\pgfqpoint{1.597701in}{2.831145in}}%
\pgfpathlineto{\pgfqpoint{1.598097in}{2.831259in}}%
\pgfpathlineto{\pgfqpoint{1.598187in}{2.831600in}}%
\pgfpathlineto{\pgfqpoint{1.598498in}{2.831714in}}%
\pgfpathlineto{\pgfqpoint{1.598635in}{2.832170in}}%
\pgfpathlineto{\pgfqpoint{1.598776in}{2.832284in}}%
\pgfpathlineto{\pgfqpoint{1.598776in}{2.832398in}}%
\pgfpathlineto{\pgfqpoint{1.599059in}{2.832512in}}%
\pgfpathlineto{\pgfqpoint{1.599059in}{2.832626in}}%
\pgfpathlineto{\pgfqpoint{1.599511in}{2.832739in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{2.833309in}}%
\pgfpathlineto{\pgfqpoint{1.600133in}{2.833423in}}%
\pgfpathlineto{\pgfqpoint{1.600251in}{2.833651in}}%
\pgfpathlineto{\pgfqpoint{1.600463in}{2.833765in}}%
\pgfpathlineto{\pgfqpoint{1.600506in}{2.833993in}}%
\pgfpathlineto{\pgfqpoint{1.600840in}{2.834106in}}%
\pgfpathlineto{\pgfqpoint{1.600840in}{2.834220in}}%
\pgfpathlineto{\pgfqpoint{1.601118in}{2.834334in}}%
\pgfpathlineto{\pgfqpoint{1.601118in}{2.834448in}}%
\pgfpathlineto{\pgfqpoint{1.601453in}{2.834562in}}%
\pgfpathlineto{\pgfqpoint{1.601552in}{2.834904in}}%
\pgfpathlineto{\pgfqpoint{1.601661in}{2.835018in}}%
\pgfpathlineto{\pgfqpoint{1.601783in}{2.835474in}}%
\pgfpathlineto{\pgfqpoint{1.601915in}{2.835587in}}%
\pgfpathlineto{\pgfqpoint{1.601915in}{2.835701in}}%
\pgfpathlineto{\pgfqpoint{1.602184in}{2.835815in}}%
\pgfpathlineto{\pgfqpoint{1.602297in}{2.836157in}}%
\pgfpathlineto{\pgfqpoint{1.602448in}{2.836271in}}%
\pgfpathlineto{\pgfqpoint{1.602561in}{2.836613in}}%
\pgfpathlineto{\pgfqpoint{1.602697in}{2.836727in}}%
\pgfpathlineto{\pgfqpoint{1.602702in}{2.836954in}}%
\pgfpathlineto{\pgfqpoint{1.602952in}{2.837068in}}%
\pgfpathlineto{\pgfqpoint{1.602985in}{2.837296in}}%
\pgfpathlineto{\pgfqpoint{1.603522in}{2.837410in}}%
\pgfpathlineto{\pgfqpoint{1.603650in}{2.837638in}}%
\pgfpathlineto{\pgfqpoint{1.603767in}{2.837752in}}%
\pgfpathlineto{\pgfqpoint{1.603895in}{2.838208in}}%
\pgfpathlineto{\pgfqpoint{1.604036in}{2.838321in}}%
\pgfpathlineto{\pgfqpoint{1.604111in}{2.838891in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{2.838891in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{2.839005in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{2.839119in}}%
\pgfpathlineto{\pgfqpoint{1.604446in}{2.839233in}}%
\pgfpathlineto{\pgfqpoint{1.604446in}{2.839347in}}%
\pgfpathlineto{\pgfqpoint{1.604696in}{2.839461in}}%
\pgfpathlineto{\pgfqpoint{1.604762in}{2.839688in}}%
\pgfpathlineto{\pgfqpoint{1.604932in}{2.839802in}}%
\pgfpathlineto{\pgfqpoint{1.605059in}{2.840258in}}%
\pgfpathlineto{\pgfqpoint{1.605262in}{2.840372in}}%
\pgfpathlineto{\pgfqpoint{1.605398in}{2.841055in}}%
\pgfpathlineto{\pgfqpoint{1.606044in}{2.841169in}}%
\pgfpathlineto{\pgfqpoint{1.606044in}{2.841283in}}%
\pgfpathlineto{\pgfqpoint{1.606421in}{2.841397in}}%
\pgfpathlineto{\pgfqpoint{1.606553in}{2.841967in}}%
\pgfpathlineto{\pgfqpoint{1.606671in}{2.842081in}}%
\pgfpathlineto{\pgfqpoint{1.606751in}{2.842422in}}%
\pgfpathlineto{\pgfqpoint{1.607057in}{2.842536in}}%
\pgfpathlineto{\pgfqpoint{1.607142in}{2.842764in}}%
\pgfpathlineto{\pgfqpoint{1.607246in}{2.842878in}}%
\pgfpathlineto{\pgfqpoint{1.607246in}{2.842992in}}%
\pgfpathlineto{\pgfqpoint{1.607920in}{2.843106in}}%
\pgfpathlineto{\pgfqpoint{1.607986in}{2.843562in}}%
\pgfpathlineto{\pgfqpoint{1.608179in}{2.843676in}}%
\pgfpathlineto{\pgfqpoint{1.608250in}{2.843903in}}%
\pgfpathlineto{\pgfqpoint{1.608518in}{2.844017in}}%
\pgfpathlineto{\pgfqpoint{1.608566in}{2.844245in}}%
\pgfpathlineto{\pgfqpoint{1.608735in}{2.844359in}}%
\pgfpathlineto{\pgfqpoint{1.608806in}{2.844587in}}%
\pgfpathlineto{\pgfqpoint{1.609678in}{2.844701in}}%
\pgfpathlineto{\pgfqpoint{1.609692in}{2.844929in}}%
\pgfpathlineto{\pgfqpoint{1.609876in}{2.845043in}}%
\pgfpathlineto{\pgfqpoint{1.610013in}{2.845498in}}%
\pgfpathlineto{\pgfqpoint{1.610107in}{2.845612in}}%
\pgfpathlineto{\pgfqpoint{1.610234in}{2.846068in}}%
\pgfpathlineto{\pgfqpoint{1.610503in}{2.846182in}}%
\pgfpathlineto{\pgfqpoint{1.610550in}{2.846524in}}%
\pgfpathlineto{\pgfqpoint{1.611002in}{2.846637in}}%
\pgfpathlineto{\pgfqpoint{1.611002in}{2.846751in}}%
\pgfpathlineto{\pgfqpoint{1.611691in}{2.846865in}}%
\pgfpathlineto{\pgfqpoint{1.611691in}{2.846979in}}%
\pgfpathlineto{\pgfqpoint{1.611959in}{2.847093in}}%
\pgfpathlineto{\pgfqpoint{1.612096in}{2.847549in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{2.847663in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{2.847777in}}%
\pgfpathlineto{\pgfqpoint{1.612944in}{2.847891in}}%
\pgfpathlineto{\pgfqpoint{1.613057in}{2.848232in}}%
\pgfpathlineto{\pgfqpoint{1.613515in}{2.848346in}}%
\pgfpathlineto{\pgfqpoint{1.613515in}{2.848460in}}%
\pgfpathlineto{\pgfqpoint{1.613816in}{2.848574in}}%
\pgfpathlineto{\pgfqpoint{1.613920in}{2.848916in}}%
\pgfpathlineto{\pgfqpoint{1.614339in}{2.849030in}}%
\pgfpathlineto{\pgfqpoint{1.614339in}{2.849258in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{2.849371in}}%
\pgfpathlineto{\pgfqpoint{1.615136in}{2.849599in}}%
\pgfpathlineto{\pgfqpoint{1.615301in}{2.849713in}}%
\pgfpathlineto{\pgfqpoint{1.615301in}{2.849827in}}%
\pgfpathlineto{\pgfqpoint{1.615607in}{2.849941in}}%
\pgfpathlineto{\pgfqpoint{1.615706in}{2.850169in}}%
\pgfpathlineto{\pgfqpoint{1.615871in}{2.850283in}}%
\pgfpathlineto{\pgfqpoint{1.615871in}{2.850397in}}%
\pgfpathlineto{\pgfqpoint{1.616088in}{2.850511in}}%
\pgfpathlineto{\pgfqpoint{1.616201in}{2.850738in}}%
\pgfpathlineto{\pgfqpoint{1.616277in}{2.850852in}}%
\pgfpathlineto{\pgfqpoint{1.616277in}{2.850966in}}%
\pgfpathlineto{\pgfqpoint{1.616484in}{2.851080in}}%
\pgfpathlineto{\pgfqpoint{1.616611in}{2.851308in}}%
\pgfpathlineto{\pgfqpoint{1.616696in}{2.851422in}}%
\pgfpathlineto{\pgfqpoint{1.616753in}{2.851650in}}%
\pgfpathlineto{\pgfqpoint{1.616984in}{2.851764in}}%
\pgfpathlineto{\pgfqpoint{1.617040in}{2.852219in}}%
\pgfpathlineto{\pgfqpoint{1.617455in}{2.852333in}}%
\pgfpathlineto{\pgfqpoint{1.617563in}{2.852903in}}%
\pgfpathlineto{\pgfqpoint{1.617846in}{2.853017in}}%
\pgfpathlineto{\pgfqpoint{1.617922in}{2.853245in}}%
\pgfpathlineto{\pgfqpoint{1.618247in}{2.853359in}}%
\pgfpathlineto{\pgfqpoint{1.618322in}{2.853586in}}%
\pgfpathlineto{\pgfqpoint{1.618497in}{2.853700in}}%
\pgfpathlineto{\pgfqpoint{1.618577in}{2.854042in}}%
\pgfpathlineto{\pgfqpoint{1.618878in}{2.854156in}}%
\pgfpathlineto{\pgfqpoint{1.618878in}{2.854270in}}%
\pgfpathlineto{\pgfqpoint{1.619298in}{2.854384in}}%
\pgfpathlineto{\pgfqpoint{1.619402in}{2.854726in}}%
\pgfpathlineto{\pgfqpoint{1.619633in}{2.854840in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{2.855181in}}%
\pgfpathlineto{\pgfqpoint{1.619854in}{2.855295in}}%
\pgfpathlineto{\pgfqpoint{1.619972in}{2.855751in}}%
\pgfpathlineto{\pgfqpoint{1.620170in}{2.855865in}}%
\pgfpathlineto{\pgfqpoint{1.620170in}{2.856093in}}%
\pgfpathlineto{\pgfqpoint{1.620726in}{2.856207in}}%
\pgfpathlineto{\pgfqpoint{1.620853in}{2.856662in}}%
\pgfpathlineto{\pgfqpoint{1.621113in}{2.856776in}}%
\pgfpathlineto{\pgfqpoint{1.621113in}{2.856890in}}%
\pgfpathlineto{\pgfqpoint{1.621485in}{2.857004in}}%
\pgfpathlineto{\pgfqpoint{1.621584in}{2.857232in}}%
\pgfpathlineto{\pgfqpoint{1.621702in}{2.857346in}}%
\pgfpathlineto{\pgfqpoint{1.621754in}{2.857687in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{2.857801in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{2.857915in}}%
\pgfpathlineto{\pgfqpoint{1.622475in}{2.858029in}}%
\pgfpathlineto{\pgfqpoint{1.622484in}{2.858371in}}%
\pgfpathlineto{\pgfqpoint{1.622734in}{2.858485in}}%
\pgfpathlineto{\pgfqpoint{1.622791in}{2.858713in}}%
\pgfpathlineto{\pgfqpoint{1.622908in}{2.858827in}}%
\pgfpathlineto{\pgfqpoint{1.622908in}{2.858941in}}%
\pgfpathlineto{\pgfqpoint{1.623229in}{2.859054in}}%
\pgfpathlineto{\pgfqpoint{1.623366in}{2.859510in}}%
\pgfpathlineto{\pgfqpoint{1.623432in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{1.623507in}{2.859966in}}%
\pgfpathlineto{\pgfqpoint{1.623601in}{2.860080in}}%
\pgfpathlineto{\pgfqpoint{1.623695in}{2.860649in}}%
\pgfpathlineto{\pgfqpoint{1.623804in}{2.860763in}}%
\pgfpathlineto{\pgfqpoint{1.623926in}{2.860991in}}%
\pgfpathlineto{\pgfqpoint{1.624073in}{2.861105in}}%
\pgfpathlineto{\pgfqpoint{1.624073in}{2.861219in}}%
\pgfpathlineto{\pgfqpoint{1.624525in}{2.861333in}}%
\pgfpathlineto{\pgfqpoint{1.624652in}{2.861675in}}%
\pgfpathlineto{\pgfqpoint{1.624732in}{2.861788in}}%
\pgfpathlineto{\pgfqpoint{1.624850in}{2.862244in}}%
\pgfpathlineto{\pgfqpoint{1.625020in}{2.862244in}}%
\pgfpathlineto{\pgfqpoint{1.625020in}{2.862358in}}%
\pgfpathlineto{\pgfqpoint{1.625039in}{2.862586in}}%
\pgfpathlineto{\pgfqpoint{1.625326in}{2.862700in}}%
\pgfpathlineto{\pgfqpoint{1.625430in}{2.862928in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{2.863042in}}%
\pgfpathlineto{\pgfqpoint{1.625647in}{2.863383in}}%
\pgfpathlineto{\pgfqpoint{1.625996in}{2.863497in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{2.863839in}}%
\pgfpathlineto{\pgfqpoint{1.626401in}{2.863953in}}%
\pgfpathlineto{\pgfqpoint{1.626523in}{2.864295in}}%
\pgfpathlineto{\pgfqpoint{1.626844in}{2.864409in}}%
\pgfpathlineto{\pgfqpoint{1.626981in}{2.864750in}}%
\pgfpathlineto{\pgfqpoint{1.627438in}{2.864864in}}%
\pgfpathlineto{\pgfqpoint{1.627438in}{2.864978in}}%
\pgfpathlineto{\pgfqpoint{1.627839in}{2.865092in}}%
\pgfpathlineto{\pgfqpoint{1.627881in}{2.865320in}}%
\pgfpathlineto{\pgfqpoint{1.628183in}{2.865434in}}%
\pgfpathlineto{\pgfqpoint{1.628310in}{2.865776in}}%
\pgfpathlineto{\pgfqpoint{1.628376in}{2.865890in}}%
\pgfpathlineto{\pgfqpoint{1.628503in}{2.866231in}}%
\pgfpathlineto{\pgfqpoint{1.628682in}{2.866345in}}%
\pgfpathlineto{\pgfqpoint{1.628800in}{2.866573in}}%
\pgfpathlineto{\pgfqpoint{1.628913in}{2.866687in}}%
\pgfpathlineto{\pgfqpoint{1.628984in}{2.866915in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{2.867029in}}%
\pgfpathlineto{\pgfqpoint{1.629271in}{2.867370in}}%
\pgfpathlineto{\pgfqpoint{1.629370in}{2.867484in}}%
\pgfpathlineto{\pgfqpoint{1.629502in}{2.867712in}}%
\pgfpathlineto{\pgfqpoint{1.629978in}{2.867826in}}%
\pgfpathlineto{\pgfqpoint{1.630063in}{2.868282in}}%
\pgfpathlineto{\pgfqpoint{1.630568in}{2.868396in}}%
\pgfpathlineto{\pgfqpoint{1.630690in}{2.868851in}}%
\pgfpathlineto{\pgfqpoint{1.630747in}{2.868965in}}%
\pgfpathlineto{\pgfqpoint{1.630841in}{2.869193in}}%
\pgfpathlineto{\pgfqpoint{1.631133in}{2.869307in}}%
\pgfpathlineto{\pgfqpoint{1.631270in}{2.869649in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{2.869763in}}%
\pgfpathlineto{\pgfqpoint{1.631444in}{2.869991in}}%
\pgfpathlineto{\pgfqpoint{1.631581in}{2.870104in}}%
\pgfpathlineto{\pgfqpoint{1.631652in}{2.870560in}}%
\pgfpathlineto{\pgfqpoint{1.632071in}{2.870674in}}%
\pgfpathlineto{\pgfqpoint{1.632208in}{2.871016in}}%
\pgfpathlineto{\pgfqpoint{1.632528in}{2.871130in}}%
\pgfpathlineto{\pgfqpoint{1.632561in}{2.871358in}}%
\pgfpathlineto{\pgfqpoint{1.632745in}{2.871471in}}%
\pgfpathlineto{\pgfqpoint{1.632882in}{2.871927in}}%
\pgfpathlineto{\pgfqpoint{1.632938in}{2.872041in}}%
\pgfpathlineto{\pgfqpoint{1.632938in}{2.872155in}}%
\pgfpathlineto{\pgfqpoint{1.633103in}{2.872269in}}%
\pgfpathlineto{\pgfqpoint{1.633221in}{2.872611in}}%
\pgfpathlineto{\pgfqpoint{1.633476in}{2.872725in}}%
\pgfpathlineto{\pgfqpoint{1.633546in}{2.873066in}}%
\pgfpathlineto{\pgfqpoint{1.633744in}{2.873180in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{2.873636in}}%
\pgfpathlineto{\pgfqpoint{1.634121in}{2.873750in}}%
\pgfpathlineto{\pgfqpoint{1.634244in}{2.874319in}}%
\pgfpathlineto{\pgfqpoint{1.634607in}{2.874433in}}%
\pgfpathlineto{\pgfqpoint{1.634607in}{2.874547in}}%
\pgfpathlineto{\pgfqpoint{1.635121in}{2.874661in}}%
\pgfpathlineto{\pgfqpoint{1.635220in}{2.875117in}}%
\pgfpathlineto{\pgfqpoint{1.635385in}{2.875231in}}%
\pgfpathlineto{\pgfqpoint{1.635408in}{2.875573in}}%
\pgfpathlineto{\pgfqpoint{1.635583in}{2.875573in}}%
\pgfpathlineto{\pgfqpoint{1.635583in}{2.875686in}}%
\pgfpathlineto{\pgfqpoint{1.635583in}{2.875800in}}%
\pgfpathlineto{\pgfqpoint{1.635851in}{2.875914in}}%
\pgfpathlineto{\pgfqpoint{1.635851in}{2.876028in}}%
\pgfpathlineto{\pgfqpoint{1.636082in}{2.876142in}}%
\pgfpathlineto{\pgfqpoint{1.636191in}{2.876370in}}%
\pgfpathlineto{\pgfqpoint{1.636568in}{2.876484in}}%
\pgfpathlineto{\pgfqpoint{1.636620in}{2.876712in}}%
\pgfpathlineto{\pgfqpoint{1.636973in}{2.876826in}}%
\pgfpathlineto{\pgfqpoint{1.637072in}{2.877167in}}%
\pgfpathlineto{\pgfqpoint{1.637510in}{2.877281in}}%
\pgfpathlineto{\pgfqpoint{1.637510in}{2.877395in}}%
\pgfpathlineto{\pgfqpoint{1.637699in}{2.877509in}}%
\pgfpathlineto{\pgfqpoint{1.637722in}{2.877737in}}%
\pgfpathlineto{\pgfqpoint{1.637944in}{2.877851in}}%
\pgfpathlineto{\pgfqpoint{1.638010in}{2.878307in}}%
\pgfpathlineto{\pgfqpoint{1.638269in}{2.878420in}}%
\pgfpathlineto{\pgfqpoint{1.638354in}{2.878648in}}%
\pgfpathlineto{\pgfqpoint{1.638533in}{2.878762in}}%
\pgfpathlineto{\pgfqpoint{1.638533in}{2.878876in}}%
\pgfpathlineto{\pgfqpoint{1.638990in}{2.878990in}}%
\pgfpathlineto{\pgfqpoint{1.639103in}{2.879218in}}%
\pgfpathlineto{\pgfqpoint{1.639169in}{2.879332in}}%
\pgfpathlineto{\pgfqpoint{1.639174in}{2.879560in}}%
\pgfpathlineto{\pgfqpoint{1.639542in}{2.879674in}}%
\pgfpathlineto{\pgfqpoint{1.639542in}{2.879787in}}%
\pgfpathlineto{\pgfqpoint{1.639858in}{2.879901in}}%
\pgfpathlineto{\pgfqpoint{1.639933in}{2.880129in}}%
\pgfpathlineto{\pgfqpoint{1.640221in}{2.880243in}}%
\pgfpathlineto{\pgfqpoint{1.640287in}{2.880471in}}%
\pgfpathlineto{\pgfqpoint{1.640390in}{2.880585in}}%
\pgfpathlineto{\pgfqpoint{1.640395in}{2.880813in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{2.880927in}}%
\pgfpathlineto{\pgfqpoint{1.641050in}{2.881155in}}%
\pgfpathlineto{\pgfqpoint{1.641437in}{2.881268in}}%
\pgfpathlineto{\pgfqpoint{1.641526in}{2.881496in}}%
\pgfpathlineto{\pgfqpoint{1.641710in}{2.881610in}}%
\pgfpathlineto{\pgfqpoint{1.641743in}{2.881838in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{2.881952in}}%
\pgfpathlineto{\pgfqpoint{1.642021in}{2.882180in}}%
\pgfpathlineto{\pgfqpoint{1.642115in}{2.882294in}}%
\pgfpathlineto{\pgfqpoint{1.642115in}{2.882408in}}%
\pgfpathlineto{\pgfqpoint{1.642558in}{2.882522in}}%
\pgfpathlineto{\pgfqpoint{1.642695in}{2.883091in}}%
\pgfpathlineto{\pgfqpoint{1.643072in}{2.883205in}}%
\pgfpathlineto{\pgfqpoint{1.643190in}{2.883547in}}%
\pgfpathlineto{\pgfqpoint{1.643704in}{2.883661in}}%
\pgfpathlineto{\pgfqpoint{1.643704in}{2.883775in}}%
\pgfpathlineto{\pgfqpoint{1.644236in}{2.883889in}}%
\pgfpathlineto{\pgfqpoint{1.644345in}{2.884344in}}%
\pgfpathlineto{\pgfqpoint{1.644500in}{2.884458in}}%
\pgfpathlineto{\pgfqpoint{1.644529in}{2.884800in}}%
\pgfpathlineto{\pgfqpoint{1.644703in}{2.884914in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{2.885142in}}%
\pgfpathlineto{\pgfqpoint{1.645066in}{2.885256in}}%
\pgfpathlineto{\pgfqpoint{1.645099in}{2.885597in}}%
\pgfpathlineto{\pgfqpoint{1.645891in}{2.885711in}}%
\pgfpathlineto{\pgfqpoint{1.645957in}{2.886053in}}%
\pgfpathlineto{\pgfqpoint{1.646136in}{2.886167in}}%
\pgfpathlineto{\pgfqpoint{1.646169in}{2.886395in}}%
\pgfpathlineto{\pgfqpoint{1.646353in}{2.886509in}}%
\pgfpathlineto{\pgfqpoint{1.646353in}{2.886623in}}%
\pgfpathlineto{\pgfqpoint{1.646697in}{2.886736in}}%
\pgfpathlineto{\pgfqpoint{1.646697in}{2.886850in}}%
\pgfpathlineto{\pgfqpoint{1.646975in}{2.886964in}}%
\pgfpathlineto{\pgfqpoint{1.647078in}{2.887306in}}%
\pgfpathlineto{\pgfqpoint{1.647225in}{2.887420in}}%
\pgfpathlineto{\pgfqpoint{1.647258in}{2.887648in}}%
\pgfpathlineto{\pgfqpoint{1.647517in}{2.887762in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{2.887990in}}%
\pgfpathlineto{\pgfqpoint{1.647682in}{2.888103in}}%
\pgfpathlineto{\pgfqpoint{1.647705in}{2.888331in}}%
\pgfpathlineto{\pgfqpoint{1.648295in}{2.888445in}}%
\pgfpathlineto{\pgfqpoint{1.648295in}{2.888559in}}%
\pgfpathlineto{\pgfqpoint{1.648653in}{2.888673in}}%
\pgfpathlineto{\pgfqpoint{1.648789in}{2.889243in}}%
\pgfpathlineto{\pgfqpoint{1.649072in}{2.889357in}}%
\pgfpathlineto{\pgfqpoint{1.649148in}{2.889698in}}%
\pgfpathlineto{\pgfqpoint{1.649506in}{2.889812in}}%
\pgfpathlineto{\pgfqpoint{1.649628in}{2.890154in}}%
\pgfpathlineto{\pgfqpoint{1.649680in}{2.890268in}}%
\pgfpathlineto{\pgfqpoint{1.649680in}{2.890382in}}%
\pgfpathlineto{\pgfqpoint{1.649954in}{2.890496in}}%
\pgfpathlineto{\pgfqpoint{1.650090in}{2.890838in}}%
\pgfpathlineto{\pgfqpoint{1.650236in}{2.890951in}}%
\pgfpathlineto{\pgfqpoint{1.650326in}{2.891293in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{2.891407in}}%
\pgfpathlineto{\pgfqpoint{1.650444in}{2.891749in}}%
\pgfpathlineto{\pgfqpoint{1.650618in}{2.891863in}}%
\pgfpathlineto{\pgfqpoint{1.650618in}{2.891977in}}%
\pgfpathlineto{\pgfqpoint{1.651137in}{2.892091in}}%
\pgfpathlineto{\pgfqpoint{1.651273in}{2.892660in}}%
\pgfpathlineto{\pgfqpoint{1.651386in}{2.892774in}}%
\pgfpathlineto{\pgfqpoint{1.651424in}{2.893002in}}%
\pgfpathlineto{\pgfqpoint{1.651542in}{2.893116in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{2.893458in}}%
\pgfpathlineto{\pgfqpoint{1.651815in}{2.893572in}}%
\pgfpathlineto{\pgfqpoint{1.651933in}{2.893913in}}%
\pgfpathlineto{\pgfqpoint{1.652339in}{2.894027in}}%
\pgfpathlineto{\pgfqpoint{1.652475in}{2.894255in}}%
\pgfpathlineto{\pgfqpoint{1.652739in}{2.894369in}}%
\pgfpathlineto{\pgfqpoint{1.652739in}{2.894483in}}%
\pgfpathlineto{\pgfqpoint{1.653003in}{2.894597in}}%
\pgfpathlineto{\pgfqpoint{1.653130in}{2.895052in}}%
\pgfpathlineto{\pgfqpoint{1.653262in}{2.895166in}}%
\pgfpathlineto{\pgfqpoint{1.653380in}{2.895622in}}%
\pgfpathlineto{\pgfqpoint{1.653555in}{2.895736in}}%
\pgfpathlineto{\pgfqpoint{1.653555in}{2.895850in}}%
\pgfpathlineto{\pgfqpoint{1.653856in}{2.895964in}}%
\pgfpathlineto{\pgfqpoint{1.653856in}{2.896078in}}%
\pgfpathlineto{\pgfqpoint{1.654054in}{2.896192in}}%
\pgfpathlineto{\pgfqpoint{1.654054in}{2.896306in}}%
\pgfpathlineto{\pgfqpoint{1.654219in}{2.896419in}}%
\pgfpathlineto{\pgfqpoint{1.654219in}{2.896533in}}%
\pgfpathlineto{\pgfqpoint{1.654596in}{2.896647in}}%
\pgfpathlineto{\pgfqpoint{1.654653in}{2.896875in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{2.896989in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{2.897103in}}%
\pgfpathlineto{\pgfqpoint{1.655643in}{2.897217in}}%
\pgfpathlineto{\pgfqpoint{1.655661in}{2.897786in}}%
\pgfpathlineto{\pgfqpoint{1.655916in}{2.897900in}}%
\pgfpathlineto{\pgfqpoint{1.655949in}{2.898242in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{2.898356in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{2.898470in}}%
\pgfpathlineto{\pgfqpoint{1.656453in}{2.898584in}}%
\pgfpathlineto{\pgfqpoint{1.656538in}{2.899040in}}%
\pgfpathlineto{\pgfqpoint{1.656599in}{2.899154in}}%
\pgfpathlineto{\pgfqpoint{1.656637in}{2.899381in}}%
\pgfpathlineto{\pgfqpoint{1.657024in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{2.899837in}}%
\pgfpathlineto{\pgfqpoint{1.657453in}{2.899951in}}%
\pgfpathlineto{\pgfqpoint{1.657453in}{2.900065in}}%
\pgfpathlineto{\pgfqpoint{1.658155in}{2.900179in}}%
\pgfpathlineto{\pgfqpoint{1.658292in}{2.900634in}}%
\pgfpathlineto{\pgfqpoint{1.658504in}{2.900748in}}%
\pgfpathlineto{\pgfqpoint{1.658504in}{2.900862in}}%
\pgfpathlineto{\pgfqpoint{1.658819in}{2.900976in}}%
\pgfpathlineto{\pgfqpoint{1.658951in}{2.901318in}}%
\pgfpathlineto{\pgfqpoint{1.659060in}{2.901432in}}%
\pgfpathlineto{\pgfqpoint{1.659060in}{2.901546in}}%
\pgfpathlineto{\pgfqpoint{1.659512in}{2.901660in}}%
\pgfpathlineto{\pgfqpoint{1.659574in}{2.902001in}}%
\pgfpathlineto{\pgfqpoint{1.659701in}{2.902115in}}%
\pgfpathlineto{\pgfqpoint{1.659701in}{2.902229in}}%
\pgfpathlineto{\pgfqpoint{1.660026in}{2.902343in}}%
\pgfpathlineto{\pgfqpoint{1.660153in}{2.902571in}}%
\pgfpathlineto{\pgfqpoint{1.660248in}{2.902571in}}%
\pgfpathlineto{\pgfqpoint{1.660248in}{2.902685in}}%
\pgfpathlineto{\pgfqpoint{1.660380in}{2.903027in}}%
\pgfpathlineto{\pgfqpoint{1.660483in}{2.903141in}}%
\pgfpathlineto{\pgfqpoint{1.660483in}{2.903255in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{2.903368in}}%
\pgfpathlineto{\pgfqpoint{1.660757in}{2.903938in}}%
\pgfpathlineto{\pgfqpoint{1.661299in}{2.904052in}}%
\pgfpathlineto{\pgfqpoint{1.661374in}{2.904394in}}%
\pgfpathlineto{\pgfqpoint{1.661506in}{2.904508in}}%
\pgfpathlineto{\pgfqpoint{1.661506in}{2.904622in}}%
\pgfpathlineto{\pgfqpoint{1.661930in}{2.904735in}}%
\pgfpathlineto{\pgfqpoint{1.661930in}{2.904849in}}%
\pgfpathlineto{\pgfqpoint{1.662114in}{2.904963in}}%
\pgfpathlineto{\pgfqpoint{1.662232in}{2.905533in}}%
\pgfpathlineto{\pgfqpoint{1.662538in}{2.905647in}}%
\pgfpathlineto{\pgfqpoint{1.662538in}{2.905761in}}%
\pgfpathlineto{\pgfqpoint{1.662779in}{2.905875in}}%
\pgfpathlineto{\pgfqpoint{1.662826in}{2.906330in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{2.906444in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{2.906558in}}%
\pgfpathlineto{\pgfqpoint{1.663368in}{2.906672in}}%
\pgfpathlineto{\pgfqpoint{1.663495in}{2.907014in}}%
\pgfpathlineto{\pgfqpoint{1.663820in}{2.907128in}}%
\pgfpathlineto{\pgfqpoint{1.663882in}{2.907356in}}%
\pgfpathlineto{\pgfqpoint{1.664169in}{2.907469in}}%
\pgfpathlineto{\pgfqpoint{1.664263in}{2.907811in}}%
\pgfpathlineto{\pgfqpoint{1.664787in}{2.907925in}}%
\pgfpathlineto{\pgfqpoint{1.664895in}{2.908153in}}%
\pgfpathlineto{\pgfqpoint{1.665140in}{2.908267in}}%
\pgfpathlineto{\pgfqpoint{1.665272in}{2.908837in}}%
\pgfpathlineto{\pgfqpoint{1.665380in}{2.908950in}}%
\pgfpathlineto{\pgfqpoint{1.665508in}{2.909292in}}%
\pgfpathlineto{\pgfqpoint{1.665536in}{2.909406in}}%
\pgfpathlineto{\pgfqpoint{1.665536in}{2.909520in}}%
\pgfpathlineto{\pgfqpoint{1.666158in}{2.909634in}}%
\pgfpathlineto{\pgfqpoint{1.666271in}{2.910090in}}%
\pgfpathlineto{\pgfqpoint{1.666403in}{2.910204in}}%
\pgfpathlineto{\pgfqpoint{1.666530in}{2.910545in}}%
\pgfpathlineto{\pgfqpoint{1.666780in}{2.910659in}}%
\pgfpathlineto{\pgfqpoint{1.666875in}{2.910887in}}%
\pgfpathlineto{\pgfqpoint{1.667054in}{2.911001in}}%
\pgfpathlineto{\pgfqpoint{1.667082in}{2.911229in}}%
\pgfpathlineto{\pgfqpoint{1.667624in}{2.911343in}}%
\pgfpathlineto{\pgfqpoint{1.667732in}{2.911571in}}%
\pgfpathlineto{\pgfqpoint{1.668331in}{2.911684in}}%
\pgfpathlineto{\pgfqpoint{1.668406in}{2.911912in}}%
\pgfpathlineto{\pgfqpoint{1.668543in}{2.912026in}}%
\pgfpathlineto{\pgfqpoint{1.668614in}{2.912254in}}%
\pgfpathlineto{\pgfqpoint{1.668769in}{2.912368in}}%
\pgfpathlineto{\pgfqpoint{1.668769in}{2.912596in}}%
\pgfpathlineto{\pgfqpoint{1.669099in}{2.912710in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{2.912938in}}%
\pgfpathlineto{\pgfqpoint{1.669439in}{2.913051in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{2.913393in}}%
\pgfpathlineto{\pgfqpoint{1.669637in}{2.913507in}}%
\pgfpathlineto{\pgfqpoint{1.669769in}{2.913735in}}%
\pgfpathlineto{\pgfqpoint{1.670556in}{2.913849in}}%
\pgfpathlineto{\pgfqpoint{1.670669in}{2.914077in}}%
\pgfpathlineto{\pgfqpoint{1.670914in}{2.914191in}}%
\pgfpathlineto{\pgfqpoint{1.671036in}{2.914418in}}%
\pgfpathlineto{\pgfqpoint{1.671168in}{2.914532in}}%
\pgfpathlineto{\pgfqpoint{1.671263in}{2.914988in}}%
\pgfpathlineto{\pgfqpoint{1.671621in}{2.915102in}}%
\pgfpathlineto{\pgfqpoint{1.671758in}{2.915444in}}%
\pgfpathlineto{\pgfqpoint{1.671946in}{2.915558in}}%
\pgfpathlineto{\pgfqpoint{1.672012in}{2.916013in}}%
\pgfpathlineto{\pgfqpoint{1.672384in}{2.916127in}}%
\pgfpathlineto{\pgfqpoint{1.672493in}{2.916469in}}%
\pgfpathlineto{\pgfqpoint{1.672818in}{2.916583in}}%
\pgfpathlineto{\pgfqpoint{1.672898in}{2.916925in}}%
\pgfpathlineto{\pgfqpoint{1.673157in}{2.917039in}}%
\pgfpathlineto{\pgfqpoint{1.673181in}{2.917266in}}%
\pgfpathlineto{\pgfqpoint{1.673370in}{2.917380in}}%
\pgfpathlineto{\pgfqpoint{1.673497in}{2.917836in}}%
\pgfpathlineto{\pgfqpoint{1.673582in}{2.917950in}}%
\pgfpathlineto{\pgfqpoint{1.673582in}{2.918064in}}%
\pgfpathlineto{\pgfqpoint{1.674011in}{2.918178in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{2.918406in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{2.918520in}}%
\pgfpathlineto{\pgfqpoint{1.674425in}{2.918861in}}%
\pgfpathlineto{\pgfqpoint{1.674510in}{2.918975in}}%
\pgfpathlineto{\pgfqpoint{1.674586in}{2.919317in}}%
\pgfpathlineto{\pgfqpoint{1.674703in}{2.919431in}}%
\pgfpathlineto{\pgfqpoint{1.674779in}{2.919773in}}%
\pgfpathlineto{\pgfqpoint{1.674897in}{2.919887in}}%
\pgfpathlineto{\pgfqpoint{1.674925in}{2.920114in}}%
\pgfpathlineto{\pgfqpoint{1.675142in}{2.920228in}}%
\pgfpathlineto{\pgfqpoint{1.675241in}{2.920684in}}%
\pgfpathlineto{\pgfqpoint{1.675722in}{2.920798in}}%
\pgfpathlineto{\pgfqpoint{1.675778in}{2.921140in}}%
\pgfpathlineto{\pgfqpoint{1.675995in}{2.921254in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{2.921595in}}%
\pgfpathlineto{\pgfqpoint{1.676221in}{2.921709in}}%
\pgfpathlineto{\pgfqpoint{1.676358in}{2.922165in}}%
\pgfpathlineto{\pgfqpoint{1.676584in}{2.922279in}}%
\pgfpathlineto{\pgfqpoint{1.676711in}{2.922507in}}%
\pgfpathlineto{\pgfqpoint{1.676947in}{2.922621in}}%
\pgfpathlineto{\pgfqpoint{1.676947in}{2.922734in}}%
\pgfpathlineto{\pgfqpoint{1.677564in}{2.922848in}}%
\pgfpathlineto{\pgfqpoint{1.677649in}{2.923190in}}%
\pgfpathlineto{\pgfqpoint{1.677946in}{2.923304in}}%
\pgfpathlineto{\pgfqpoint{1.678031in}{2.923532in}}%
\pgfpathlineto{\pgfqpoint{1.678352in}{2.923646in}}%
\pgfpathlineto{\pgfqpoint{1.678446in}{2.923874in}}%
\pgfpathlineto{\pgfqpoint{1.678592in}{2.923988in}}%
\pgfpathlineto{\pgfqpoint{1.678630in}{2.924215in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{2.924329in}}%
\pgfpathlineto{\pgfqpoint{1.679002in}{2.924671in}}%
\pgfpathlineto{\pgfqpoint{1.679257in}{2.924785in}}%
\pgfpathlineto{\pgfqpoint{1.679360in}{2.925127in}}%
\pgfpathlineto{\pgfqpoint{1.679558in}{2.925241in}}%
\pgfpathlineto{\pgfqpoint{1.679671in}{2.925582in}}%
\pgfpathlineto{\pgfqpoint{1.679879in}{2.925696in}}%
\pgfpathlineto{\pgfqpoint{1.679992in}{2.925924in}}%
\pgfpathlineto{\pgfqpoint{1.680369in}{2.926038in}}%
\pgfpathlineto{\pgfqpoint{1.680449in}{2.926266in}}%
\pgfpathlineto{\pgfqpoint{1.680727in}{2.926380in}}%
\pgfpathlineto{\pgfqpoint{1.680864in}{2.926722in}}%
\pgfpathlineto{\pgfqpoint{1.681401in}{2.926836in}}%
\pgfpathlineto{\pgfqpoint{1.681495in}{2.927063in}}%
\pgfpathlineto{\pgfqpoint{1.681585in}{2.927177in}}%
\pgfpathlineto{\pgfqpoint{1.681627in}{2.927405in}}%
\pgfpathlineto{\pgfqpoint{1.681995in}{2.927519in}}%
\pgfpathlineto{\pgfqpoint{1.681995in}{2.927633in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{2.927747in}}%
\pgfpathlineto{\pgfqpoint{1.682405in}{2.928430in}}%
\pgfpathlineto{\pgfqpoint{1.682556in}{2.928544in}}%
\pgfpathlineto{\pgfqpoint{1.682556in}{2.928658in}}%
\pgfpathlineto{\pgfqpoint{1.682834in}{2.928772in}}%
\pgfpathlineto{\pgfqpoint{1.682834in}{2.928886in}}%
\pgfpathlineto{\pgfqpoint{1.682999in}{2.929000in}}%
\pgfpathlineto{\pgfqpoint{1.682999in}{2.929114in}}%
\pgfpathlineto{\pgfqpoint{1.683197in}{2.929228in}}%
\pgfpathlineto{\pgfqpoint{1.683197in}{2.929342in}}%
\pgfpathlineto{\pgfqpoint{1.683400in}{2.929456in}}%
\pgfpathlineto{\pgfqpoint{1.683527in}{2.929683in}}%
\pgfpathlineto{\pgfqpoint{1.683866in}{2.929683in}}%
\pgfpathlineto{\pgfqpoint{1.683866in}{2.929797in}}%
\pgfpathlineto{\pgfqpoint{1.683890in}{2.930025in}}%
\pgfpathlineto{\pgfqpoint{1.684573in}{2.930139in}}%
\pgfpathlineto{\pgfqpoint{1.684573in}{2.930253in}}%
\pgfpathlineto{\pgfqpoint{1.684776in}{2.930367in}}%
\pgfpathlineto{\pgfqpoint{1.684776in}{2.930481in}}%
\pgfpathlineto{\pgfqpoint{1.684979in}{2.930595in}}%
\pgfpathlineto{\pgfqpoint{1.685007in}{2.930823in}}%
\pgfpathlineto{\pgfqpoint{1.685247in}{2.930937in}}%
\pgfpathlineto{\pgfqpoint{1.685247in}{2.931050in}}%
\pgfpathlineto{\pgfqpoint{1.685799in}{2.931164in}}%
\pgfpathlineto{\pgfqpoint{1.685851in}{2.931392in}}%
\pgfpathlineto{\pgfqpoint{1.686049in}{2.931506in}}%
\pgfpathlineto{\pgfqpoint{1.686100in}{2.931734in}}%
\pgfpathlineto{\pgfqpoint{1.686322in}{2.931848in}}%
\pgfpathlineto{\pgfqpoint{1.686374in}{2.932076in}}%
\pgfpathlineto{\pgfqpoint{1.686732in}{2.932190in}}%
\pgfpathlineto{\pgfqpoint{1.686869in}{2.932645in}}%
\pgfpathlineto{\pgfqpoint{1.686963in}{2.932759in}}%
\pgfpathlineto{\pgfqpoint{1.687100in}{2.932987in}}%
\pgfpathlineto{\pgfqpoint{1.687627in}{2.933101in}}%
\pgfpathlineto{\pgfqpoint{1.687764in}{2.933557in}}%
\pgfpathlineto{\pgfqpoint{1.687957in}{2.933671in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{2.934240in}}%
\pgfpathlineto{\pgfqpoint{1.688297in}{2.934354in}}%
\pgfpathlineto{\pgfqpoint{1.688297in}{2.934468in}}%
\pgfpathlineto{\pgfqpoint{1.688622in}{2.934582in}}%
\pgfpathlineto{\pgfqpoint{1.688754in}{2.934924in}}%
\pgfpathlineto{\pgfqpoint{1.689032in}{2.935038in}}%
\pgfpathlineto{\pgfqpoint{1.689155in}{2.935493in}}%
\pgfpathlineto{\pgfqpoint{1.689480in}{2.935607in}}%
\pgfpathlineto{\pgfqpoint{1.689569in}{2.935949in}}%
\pgfpathlineto{\pgfqpoint{1.689862in}{2.936063in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{2.936291in}}%
\pgfpathlineto{\pgfqpoint{1.690220in}{2.936405in}}%
\pgfpathlineto{\pgfqpoint{1.690357in}{2.936974in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{2.937088in}}%
\pgfpathlineto{\pgfqpoint{1.690663in}{2.937544in}}%
\pgfpathlineto{\pgfqpoint{1.690781in}{2.937658in}}%
\pgfpathlineto{\pgfqpoint{1.690913in}{2.938113in}}%
\pgfpathlineto{\pgfqpoint{1.691040in}{2.938227in}}%
\pgfpathlineto{\pgfqpoint{1.691064in}{2.938455in}}%
\pgfpathlineto{\pgfqpoint{1.691285in}{2.938569in}}%
\pgfpathlineto{\pgfqpoint{1.691285in}{2.938683in}}%
\pgfpathlineto{\pgfqpoint{1.691455in}{2.938797in}}%
\pgfpathlineto{\pgfqpoint{1.691469in}{2.939025in}}%
\pgfpathlineto{\pgfqpoint{1.691968in}{2.939139in}}%
\pgfpathlineto{\pgfqpoint{1.692039in}{2.939480in}}%
\pgfpathlineto{\pgfqpoint{1.692218in}{2.939480in}}%
\pgfpathlineto{\pgfqpoint{1.692218in}{2.939594in}}%
\pgfpathlineto{\pgfqpoint{1.692355in}{2.939936in}}%
\pgfpathlineto{\pgfqpoint{1.692548in}{2.940050in}}%
\pgfpathlineto{\pgfqpoint{1.692652in}{2.940392in}}%
\pgfpathlineto{\pgfqpoint{1.692958in}{2.940506in}}%
\pgfpathlineto{\pgfqpoint{1.692958in}{2.940620in}}%
\pgfpathlineto{\pgfqpoint{1.693246in}{2.940733in}}%
\pgfpathlineto{\pgfqpoint{1.693321in}{2.941075in}}%
\pgfpathlineto{\pgfqpoint{1.693562in}{2.941189in}}%
\pgfpathlineto{\pgfqpoint{1.693684in}{2.941531in}}%
\pgfpathlineto{\pgfqpoint{1.693948in}{2.941645in}}%
\pgfpathlineto{\pgfqpoint{1.694071in}{2.941987in}}%
\pgfpathlineto{\pgfqpoint{1.694193in}{2.942100in}}%
\pgfpathlineto{\pgfqpoint{1.694193in}{2.942214in}}%
\pgfpathlineto{\pgfqpoint{1.694448in}{2.942328in}}%
\pgfpathlineto{\pgfqpoint{1.694523in}{2.942556in}}%
\pgfpathlineto{\pgfqpoint{1.694768in}{2.942670in}}%
\pgfpathlineto{\pgfqpoint{1.694877in}{2.943012in}}%
\pgfpathlineto{\pgfqpoint{1.695367in}{2.943126in}}%
\pgfpathlineto{\pgfqpoint{1.695494in}{2.943467in}}%
\pgfpathlineto{\pgfqpoint{1.695716in}{2.943581in}}%
\pgfpathlineto{\pgfqpoint{1.695716in}{2.943695in}}%
\pgfpathlineto{\pgfqpoint{1.696112in}{2.943809in}}%
\pgfpathlineto{\pgfqpoint{1.696248in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{1.696324in}{2.944493in}}%
\pgfpathlineto{\pgfqpoint{1.696390in}{2.944835in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.944948in}}%
\pgfpathlineto{\pgfqpoint{1.696682in}{2.945518in}}%
\pgfpathlineto{\pgfqpoint{1.696856in}{2.945632in}}%
\pgfpathlineto{\pgfqpoint{1.696960in}{2.945860in}}%
\pgfpathlineto{\pgfqpoint{1.697285in}{2.945974in}}%
\pgfpathlineto{\pgfqpoint{1.697285in}{2.946088in}}%
\pgfpathlineto{\pgfqpoint{1.697497in}{2.946202in}}%
\pgfpathlineto{\pgfqpoint{1.697573in}{2.946429in}}%
\pgfpathlineto{\pgfqpoint{1.697789in}{2.946543in}}%
\pgfpathlineto{\pgfqpoint{1.697846in}{2.946771in}}%
\pgfpathlineto{\pgfqpoint{1.698251in}{2.946885in}}%
\pgfpathlineto{\pgfqpoint{1.698270in}{2.947227in}}%
\pgfpathlineto{\pgfqpoint{1.698595in}{2.947341in}}%
\pgfpathlineto{\pgfqpoint{1.698595in}{2.947455in}}%
\pgfpathlineto{\pgfqpoint{1.698954in}{2.947569in}}%
\pgfpathlineto{\pgfqpoint{1.698954in}{2.947682in}}%
\pgfpathlineto{\pgfqpoint{1.699373in}{2.947796in}}%
\pgfpathlineto{\pgfqpoint{1.699458in}{2.948138in}}%
\pgfpathlineto{\pgfqpoint{1.700090in}{2.948252in}}%
\pgfpathlineto{\pgfqpoint{1.700090in}{2.948366in}}%
\pgfpathlineto{\pgfqpoint{1.700311in}{2.948480in}}%
\pgfpathlineto{\pgfqpoint{1.700377in}{2.948822in}}%
\pgfpathlineto{\pgfqpoint{1.700471in}{2.948936in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{2.949163in}}%
\pgfpathlineto{\pgfqpoint{1.700905in}{2.949277in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{2.949847in}}%
\pgfpathlineto{\pgfqpoint{1.701145in}{2.949961in}}%
\pgfpathlineto{\pgfqpoint{1.701249in}{2.950303in}}%
\pgfpathlineto{\pgfqpoint{1.701749in}{2.950416in}}%
\pgfpathlineto{\pgfqpoint{1.701867in}{2.950872in}}%
\pgfpathlineto{\pgfqpoint{1.702239in}{2.950986in}}%
\pgfpathlineto{\pgfqpoint{1.702239in}{2.951100in}}%
\pgfpathlineto{\pgfqpoint{1.702658in}{2.951214in}}%
\pgfpathlineto{\pgfqpoint{1.702772in}{2.951670in}}%
\pgfpathlineto{\pgfqpoint{1.702979in}{2.951783in}}%
\pgfpathlineto{\pgfqpoint{1.703002in}{2.952011in}}%
\pgfpathlineto{\pgfqpoint{1.703233in}{2.952125in}}%
\pgfpathlineto{\pgfqpoint{1.703361in}{2.952581in}}%
\pgfpathlineto{\pgfqpoint{1.703436in}{2.952695in}}%
\pgfpathlineto{\pgfqpoint{1.703559in}{2.952923in}}%
\pgfpathlineto{\pgfqpoint{1.703846in}{2.953037in}}%
\pgfpathlineto{\pgfqpoint{1.703931in}{2.953378in}}%
\pgfpathlineto{\pgfqpoint{1.704148in}{2.953492in}}%
\pgfpathlineto{\pgfqpoint{1.704237in}{2.953720in}}%
\pgfpathlineto{\pgfqpoint{1.704383in}{2.953834in}}%
\pgfpathlineto{\pgfqpoint{1.704497in}{2.954062in}}%
\pgfpathlineto{\pgfqpoint{1.704968in}{2.954176in}}%
\pgfpathlineto{\pgfqpoint{1.704968in}{2.954290in}}%
\pgfpathlineto{\pgfqpoint{1.705326in}{2.954404in}}%
\pgfpathlineto{\pgfqpoint{1.705364in}{2.954631in}}%
\pgfpathlineto{\pgfqpoint{1.705590in}{2.954745in}}%
\pgfpathlineto{\pgfqpoint{1.705590in}{2.954859in}}%
\pgfpathlineto{\pgfqpoint{1.705911in}{2.954973in}}%
\pgfpathlineto{\pgfqpoint{1.706043in}{2.955201in}}%
\pgfpathlineto{\pgfqpoint{1.706241in}{2.955315in}}%
\pgfpathlineto{\pgfqpoint{1.706297in}{2.955543in}}%
\pgfpathlineto{\pgfqpoint{1.706495in}{2.955657in}}%
\pgfpathlineto{\pgfqpoint{1.706570in}{2.955998in}}%
\pgfpathlineto{\pgfqpoint{1.706905in}{2.956112in}}%
\pgfpathlineto{\pgfqpoint{1.707042in}{2.956682in}}%
\pgfpathlineto{\pgfqpoint{1.707254in}{2.956796in}}%
\pgfpathlineto{\pgfqpoint{1.707254in}{2.956910in}}%
\pgfpathlineto{\pgfqpoint{1.707442in}{2.956910in}}%
\pgfpathlineto{\pgfqpoint{1.707442in}{2.957024in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{2.957479in}}%
\pgfpathlineto{\pgfqpoint{1.707919in}{2.957593in}}%
\pgfpathlineto{\pgfqpoint{1.707919in}{2.957707in}}%
\pgfpathlineto{\pgfqpoint{1.708182in}{2.957821in}}%
\pgfpathlineto{\pgfqpoint{1.708267in}{2.958163in}}%
\pgfpathlineto{\pgfqpoint{1.708428in}{2.958277in}}%
\pgfpathlineto{\pgfqpoint{1.708475in}{2.958505in}}%
\pgfpathlineto{\pgfqpoint{1.708649in}{2.958619in}}%
\pgfpathlineto{\pgfqpoint{1.708767in}{2.958846in}}%
\pgfpathlineto{\pgfqpoint{1.709158in}{2.958960in}}%
\pgfpathlineto{\pgfqpoint{1.709257in}{2.959188in}}%
\pgfpathlineto{\pgfqpoint{1.709554in}{2.959302in}}%
\pgfpathlineto{\pgfqpoint{1.709691in}{2.959530in}}%
\pgfpathlineto{\pgfqpoint{1.709771in}{2.959644in}}%
\pgfpathlineto{\pgfqpoint{1.709879in}{2.959872in}}%
\pgfpathlineto{\pgfqpoint{1.710280in}{2.959986in}}%
\pgfpathlineto{\pgfqpoint{1.710412in}{2.960441in}}%
\pgfpathlineto{\pgfqpoint{1.710619in}{2.960555in}}%
\pgfpathlineto{\pgfqpoint{1.710690in}{2.960783in}}%
\pgfpathlineto{\pgfqpoint{1.711072in}{2.960897in}}%
\pgfpathlineto{\pgfqpoint{1.711208in}{2.961125in}}%
\pgfpathlineto{\pgfqpoint{1.711355in}{2.961239in}}%
\pgfpathlineto{\pgfqpoint{1.711355in}{2.961353in}}%
\pgfpathlineto{\pgfqpoint{1.711553in}{2.961466in}}%
\pgfpathlineto{\pgfqpoint{1.711553in}{2.961580in}}%
\pgfpathlineto{\pgfqpoint{1.711708in}{2.961694in}}%
\pgfpathlineto{\pgfqpoint{1.711708in}{2.961808in}}%
\pgfpathlineto{\pgfqpoint{1.711977in}{2.961922in}}%
\pgfpathlineto{\pgfqpoint{1.712029in}{2.962150in}}%
\pgfpathlineto{\pgfqpoint{1.712264in}{2.962264in}}%
\pgfpathlineto{\pgfqpoint{1.712354in}{2.962606in}}%
\pgfpathlineto{\pgfqpoint{1.712434in}{2.962720in}}%
\pgfpathlineto{\pgfqpoint{1.712538in}{2.963175in}}%
\pgfpathlineto{\pgfqpoint{1.712816in}{2.963289in}}%
\pgfpathlineto{\pgfqpoint{1.712816in}{2.963403in}}%
\pgfpathlineto{\pgfqpoint{1.713174in}{2.963517in}}%
\pgfpathlineto{\pgfqpoint{1.713212in}{2.963745in}}%
\pgfpathlineto{\pgfqpoint{1.713353in}{2.963859in}}%
\pgfpathlineto{\pgfqpoint{1.713353in}{2.963973in}}%
\pgfpathlineto{\pgfqpoint{1.713598in}{2.964087in}}%
\pgfpathlineto{\pgfqpoint{1.713598in}{2.964201in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{2.964314in}}%
\pgfpathlineto{\pgfqpoint{1.713829in}{2.964542in}}%
\pgfpathlineto{\pgfqpoint{1.714079in}{2.964656in}}%
\pgfpathlineto{\pgfqpoint{1.714211in}{2.964884in}}%
\pgfpathlineto{\pgfqpoint{1.714329in}{2.964998in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{2.965454in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{2.965568in}}%
\pgfpathlineto{\pgfqpoint{1.714781in}{2.965681in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{2.965795in}}%
\pgfpathlineto{\pgfqpoint{1.715314in}{2.965909in}}%
\pgfpathlineto{\pgfqpoint{1.715573in}{2.966023in}}%
\pgfpathlineto{\pgfqpoint{1.715691in}{2.966365in}}%
\pgfpathlineto{\pgfqpoint{1.716044in}{2.966479in}}%
\pgfpathlineto{\pgfqpoint{1.716044in}{2.966593in}}%
\pgfpathlineto{\pgfqpoint{1.716459in}{2.966707in}}%
\pgfpathlineto{\pgfqpoint{1.716553in}{2.967048in}}%
\pgfpathlineto{\pgfqpoint{1.717114in}{2.967162in}}%
\pgfpathlineto{\pgfqpoint{1.717232in}{2.967390in}}%
\pgfpathlineto{\pgfqpoint{1.717553in}{2.967504in}}%
\pgfpathlineto{\pgfqpoint{1.717656in}{2.967732in}}%
\pgfpathlineto{\pgfqpoint{1.717765in}{2.967846in}}%
\pgfpathlineto{\pgfqpoint{1.717864in}{2.968302in}}%
\pgfpathlineto{\pgfqpoint{1.717949in}{2.968415in}}%
\pgfpathlineto{\pgfqpoint{1.718052in}{2.968643in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{2.968757in}}%
\pgfpathlineto{\pgfqpoint{1.718231in}{2.968985in}}%
\pgfpathlineto{\pgfqpoint{1.718590in}{2.969099in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{2.969555in}}%
\pgfpathlineto{\pgfqpoint{1.718877in}{2.969669in}}%
\pgfpathlineto{\pgfqpoint{1.719009in}{2.969896in}}%
\pgfpathlineto{\pgfqpoint{1.719443in}{2.970010in}}%
\pgfpathlineto{\pgfqpoint{1.719532in}{2.970238in}}%
\pgfpathlineto{\pgfqpoint{1.719688in}{2.970352in}}%
\pgfpathlineto{\pgfqpoint{1.719815in}{2.970580in}}%
\pgfpathlineto{\pgfqpoint{1.720013in}{2.970694in}}%
\pgfpathlineto{\pgfqpoint{1.720098in}{2.971036in}}%
\pgfpathlineto{\pgfqpoint{1.720239in}{2.971149in}}%
\pgfpathlineto{\pgfqpoint{1.720239in}{2.971263in}}%
\pgfpathlineto{\pgfqpoint{1.720395in}{2.971377in}}%
\pgfpathlineto{\pgfqpoint{1.720395in}{2.971491in}}%
\pgfpathlineto{\pgfqpoint{1.720588in}{2.971605in}}%
\pgfpathlineto{\pgfqpoint{1.720687in}{2.971947in}}%
\pgfpathlineto{\pgfqpoint{1.721290in}{2.972061in}}%
\pgfpathlineto{\pgfqpoint{1.721337in}{2.972517in}}%
\pgfpathlineto{\pgfqpoint{1.721446in}{2.972630in}}%
\pgfpathlineto{\pgfqpoint{1.721564in}{2.972972in}}%
\pgfpathlineto{\pgfqpoint{1.721719in}{2.973086in}}%
\pgfpathlineto{\pgfqpoint{1.721790in}{2.973428in}}%
\pgfpathlineto{\pgfqpoint{1.721945in}{2.973542in}}%
\pgfpathlineto{\pgfqpoint{1.722035in}{2.973884in}}%
\pgfpathlineto{\pgfqpoint{1.722492in}{2.973997in}}%
\pgfpathlineto{\pgfqpoint{1.722530in}{2.974225in}}%
\pgfpathlineto{\pgfqpoint{1.722921in}{2.974339in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{2.974567in}}%
\pgfpathlineto{\pgfqpoint{1.723473in}{2.974681in}}%
\pgfpathlineto{\pgfqpoint{1.723562in}{2.974909in}}%
\pgfpathlineto{\pgfqpoint{1.723892in}{2.975023in}}%
\pgfpathlineto{\pgfqpoint{1.723892in}{2.975137in}}%
\pgfpathlineto{\pgfqpoint{1.724297in}{2.975251in}}%
\pgfpathlineto{\pgfqpoint{1.724297in}{2.975364in}}%
\pgfpathlineto{\pgfqpoint{1.724458in}{2.975478in}}%
\pgfpathlineto{\pgfqpoint{1.724580in}{2.975934in}}%
\pgfpathlineto{\pgfqpoint{1.724802in}{2.976048in}}%
\pgfpathlineto{\pgfqpoint{1.724802in}{2.976162in}}%
\pgfpathlineto{\pgfqpoint{1.724981in}{2.976276in}}%
\pgfpathlineto{\pgfqpoint{1.725075in}{2.976618in}}%
\pgfpathlineto{\pgfqpoint{1.725353in}{2.976731in}}%
\pgfpathlineto{\pgfqpoint{1.725466in}{2.976959in}}%
\pgfpathlineto{\pgfqpoint{1.725688in}{2.977073in}}%
\pgfpathlineto{\pgfqpoint{1.725815in}{2.977529in}}%
\pgfpathlineto{\pgfqpoint{1.726301in}{2.977643in}}%
\pgfpathlineto{\pgfqpoint{1.726357in}{2.977985in}}%
\pgfpathlineto{\pgfqpoint{1.726758in}{2.978098in}}%
\pgfpathlineto{\pgfqpoint{1.726871in}{2.978440in}}%
\pgfpathlineto{\pgfqpoint{1.726951in}{2.978554in}}%
\pgfpathlineto{\pgfqpoint{1.726951in}{2.978668in}}%
\pgfpathlineto{\pgfqpoint{1.727305in}{2.978782in}}%
\pgfpathlineto{\pgfqpoint{1.727385in}{2.979124in}}%
\pgfpathlineto{\pgfqpoint{1.727875in}{2.979238in}}%
\pgfpathlineto{\pgfqpoint{1.727931in}{2.979465in}}%
\pgfpathlineto{\pgfqpoint{1.728247in}{2.979579in}}%
\pgfpathlineto{\pgfqpoint{1.728356in}{2.979807in}}%
\pgfpathlineto{\pgfqpoint{1.728653in}{2.979921in}}%
\pgfpathlineto{\pgfqpoint{1.728785in}{2.980377in}}%
\pgfpathlineto{\pgfqpoint{1.729063in}{2.980491in}}%
\pgfpathlineto{\pgfqpoint{1.729063in}{2.980605in}}%
\pgfpathlineto{\pgfqpoint{1.729355in}{2.980719in}}%
\pgfpathlineto{\pgfqpoint{1.729444in}{2.981060in}}%
\pgfpathlineto{\pgfqpoint{1.729657in}{2.981174in}}%
\pgfpathlineto{\pgfqpoint{1.729661in}{2.981516in}}%
\pgfpathlineto{\pgfqpoint{1.730142in}{2.981630in}}%
\pgfpathlineto{\pgfqpoint{1.730250in}{2.982086in}}%
\pgfpathlineto{\pgfqpoint{1.730519in}{2.982200in}}%
\pgfpathlineto{\pgfqpoint{1.730519in}{2.982313in}}%
\pgfpathlineto{\pgfqpoint{1.730915in}{2.982313in}}%
\pgfpathlineto{\pgfqpoint{1.730915in}{2.982427in}}%
\pgfpathlineto{\pgfqpoint{1.730990in}{2.982655in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{2.982769in}}%
\pgfpathlineto{\pgfqpoint{1.731306in}{2.982997in}}%
\pgfpathlineto{\pgfqpoint{1.731466in}{2.983111in}}%
\pgfpathlineto{\pgfqpoint{1.731547in}{2.983339in}}%
\pgfpathlineto{\pgfqpoint{1.731735in}{2.983453in}}%
\pgfpathlineto{\pgfqpoint{1.731872in}{2.983680in}}%
\pgfpathlineto{\pgfqpoint{1.732979in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{1.732979in}{2.983908in}}%
\pgfpathlineto{\pgfqpoint{1.733380in}{2.984022in}}%
\pgfpathlineto{\pgfqpoint{1.733380in}{2.984136in}}%
\pgfpathlineto{\pgfqpoint{1.733625in}{2.984250in}}%
\pgfpathlineto{\pgfqpoint{1.733625in}{2.984364in}}%
\pgfpathlineto{\pgfqpoint{1.734445in}{2.984478in}}%
\pgfpathlineto{\pgfqpoint{1.734445in}{2.984592in}}%
\pgfpathlineto{\pgfqpoint{1.734785in}{2.984706in}}%
\pgfpathlineto{\pgfqpoint{1.734789in}{2.984934in}}%
\pgfpathlineto{\pgfqpoint{1.735025in}{2.985047in}}%
\pgfpathlineto{\pgfqpoint{1.735025in}{2.985161in}}%
\pgfpathlineto{\pgfqpoint{1.735680in}{2.985275in}}%
\pgfpathlineto{\pgfqpoint{1.735817in}{2.985503in}}%
\pgfpathlineto{\pgfqpoint{1.736057in}{2.985617in}}%
\pgfpathlineto{\pgfqpoint{1.736057in}{2.985731in}}%
\pgfpathlineto{\pgfqpoint{1.736326in}{2.985845in}}%
\pgfpathlineto{\pgfqpoint{1.736331in}{2.986073in}}%
\pgfpathlineto{\pgfqpoint{1.736670in}{2.986187in}}%
\pgfpathlineto{\pgfqpoint{1.736670in}{2.986301in}}%
\pgfpathlineto{\pgfqpoint{1.737113in}{2.986414in}}%
\pgfpathlineto{\pgfqpoint{1.737113in}{2.986528in}}%
\pgfpathlineto{\pgfqpoint{1.737415in}{2.986642in}}%
\pgfpathlineto{\pgfqpoint{1.737523in}{2.987098in}}%
\pgfpathlineto{\pgfqpoint{1.737716in}{2.987212in}}%
\pgfpathlineto{\pgfqpoint{1.737825in}{2.987668in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{2.987781in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{2.987895in}}%
\pgfpathlineto{\pgfqpoint{1.738409in}{2.988009in}}%
\pgfpathlineto{\pgfqpoint{1.738428in}{2.988237in}}%
\pgfpathlineto{\pgfqpoint{1.738701in}{2.988351in}}%
\pgfpathlineto{\pgfqpoint{1.738796in}{2.988693in}}%
\pgfpathlineto{\pgfqpoint{1.738980in}{2.988807in}}%
\pgfpathlineto{\pgfqpoint{1.739013in}{2.989035in}}%
\pgfpathlineto{\pgfqpoint{1.739253in}{2.989148in}}%
\pgfpathlineto{\pgfqpoint{1.739357in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{1.739611in}{2.989490in}}%
\pgfpathlineto{\pgfqpoint{1.739611in}{2.989604in}}%
\pgfpathlineto{\pgfqpoint{1.739979in}{2.989718in}}%
\pgfpathlineto{\pgfqpoint{1.740064in}{2.990060in}}%
\pgfpathlineto{\pgfqpoint{1.740450in}{2.990174in}}%
\pgfpathlineto{\pgfqpoint{1.740450in}{2.990288in}}%
\pgfpathlineto{\pgfqpoint{1.740912in}{2.990402in}}%
\pgfpathlineto{\pgfqpoint{1.741035in}{2.990629in}}%
\pgfpathlineto{\pgfqpoint{1.741138in}{2.990743in}}%
\pgfpathlineto{\pgfqpoint{1.741204in}{2.990971in}}%
\pgfpathlineto{\pgfqpoint{1.741544in}{2.991085in}}%
\pgfpathlineto{\pgfqpoint{1.741628in}{2.991427in}}%
\pgfpathlineto{\pgfqpoint{1.741812in}{2.991541in}}%
\pgfpathlineto{\pgfqpoint{1.741930in}{2.991883in}}%
\pgfpathlineto{\pgfqpoint{1.742222in}{2.991996in}}%
\pgfpathlineto{\pgfqpoint{1.742227in}{2.992224in}}%
\pgfpathlineto{\pgfqpoint{1.742515in}{2.992338in}}%
\pgfpathlineto{\pgfqpoint{1.742623in}{2.992566in}}%
\pgfpathlineto{\pgfqpoint{1.742750in}{2.992680in}}%
\pgfpathlineto{\pgfqpoint{1.742764in}{2.992908in}}%
\pgfpathlineto{\pgfqpoint{1.743009in}{2.993022in}}%
\pgfpathlineto{\pgfqpoint{1.743137in}{2.993591in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{2.993705in}}%
\pgfpathlineto{\pgfqpoint{1.743787in}{2.993933in}}%
\pgfpathlineto{\pgfqpoint{1.743924in}{2.994047in}}%
\pgfpathlineto{\pgfqpoint{1.743924in}{2.994161in}}%
\pgfpathlineto{\pgfqpoint{1.744555in}{2.994275in}}%
\pgfpathlineto{\pgfqpoint{1.744555in}{2.994389in}}%
\pgfpathlineto{\pgfqpoint{1.745088in}{2.994503in}}%
\pgfpathlineto{\pgfqpoint{1.745102in}{2.994730in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.994844in}}%
\pgfpathlineto{\pgfqpoint{1.745625in}{2.995186in}}%
\pgfpathlineto{\pgfqpoint{1.746083in}{2.995300in}}%
\pgfpathlineto{\pgfqpoint{1.746210in}{2.995528in}}%
\pgfpathlineto{\pgfqpoint{1.746380in}{2.995642in}}%
\pgfpathlineto{\pgfqpoint{1.746516in}{2.996211in}}%
\pgfpathlineto{\pgfqpoint{1.746695in}{2.996325in}}%
\pgfpathlineto{\pgfqpoint{1.746832in}{2.996667in}}%
\pgfpathlineto{\pgfqpoint{1.746903in}{2.996781in}}%
\pgfpathlineto{\pgfqpoint{1.746903in}{2.996895in}}%
\pgfpathlineto{\pgfqpoint{1.747204in}{2.997009in}}%
\pgfpathlineto{\pgfqpoint{1.747299in}{2.997237in}}%
\pgfpathlineto{\pgfqpoint{1.747581in}{2.997351in}}%
\pgfpathlineto{\pgfqpoint{1.747647in}{2.997692in}}%
\pgfpathlineto{\pgfqpoint{1.747907in}{2.997806in}}%
\pgfpathlineto{\pgfqpoint{1.747907in}{2.997920in}}%
\pgfpathlineto{\pgfqpoint{1.748175in}{2.998034in}}%
\pgfpathlineto{\pgfqpoint{1.748175in}{2.998148in}}%
\pgfpathlineto{\pgfqpoint{1.748505in}{2.998262in}}%
\pgfpathlineto{\pgfqpoint{1.748628in}{2.998604in}}%
\pgfpathlineto{\pgfqpoint{1.748783in}{2.998718in}}%
\pgfpathlineto{\pgfqpoint{1.748807in}{2.998945in}}%
\pgfpathlineto{\pgfqpoint{1.749335in}{2.999059in}}%
\pgfpathlineto{\pgfqpoint{1.749335in}{2.999173in}}%
\pgfpathlineto{\pgfqpoint{1.749646in}{2.999287in}}%
\pgfpathlineto{\pgfqpoint{1.749646in}{2.999401in}}%
\pgfpathlineto{\pgfqpoint{1.750061in}{2.999515in}}%
\pgfpathlineto{\pgfqpoint{1.750164in}{2.999743in}}%
\pgfpathlineto{\pgfqpoint{1.750277in}{2.999857in}}%
\pgfpathlineto{\pgfqpoint{1.750315in}{3.000085in}}%
\pgfpathlineto{\pgfqpoint{1.750570in}{3.000199in}}%
\pgfpathlineto{\pgfqpoint{1.750655in}{3.000654in}}%
\pgfpathlineto{\pgfqpoint{1.750787in}{3.000768in}}%
\pgfpathlineto{\pgfqpoint{1.750918in}{3.000996in}}%
\pgfpathlineto{\pgfqpoint{1.751164in}{3.001110in}}%
\pgfpathlineto{\pgfqpoint{1.751300in}{3.001452in}}%
\pgfpathlineto{\pgfqpoint{1.751555in}{3.001566in}}%
\pgfpathlineto{\pgfqpoint{1.751555in}{3.001679in}}%
\pgfpathlineto{\pgfqpoint{1.751965in}{3.001793in}}%
\pgfpathlineto{\pgfqpoint{1.752069in}{3.002135in}}%
\pgfpathlineto{\pgfqpoint{1.752248in}{3.002249in}}%
\pgfpathlineto{\pgfqpoint{1.752300in}{3.002477in}}%
\pgfpathlineto{\pgfqpoint{1.752691in}{3.002591in}}%
\pgfpathlineto{\pgfqpoint{1.752771in}{3.002933in}}%
\pgfpathlineto{\pgfqpoint{1.753007in}{3.003046in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{3.003274in}}%
\pgfpathlineto{\pgfqpoint{1.753289in}{3.003388in}}%
\pgfpathlineto{\pgfqpoint{1.753351in}{3.003616in}}%
\pgfpathlineto{\pgfqpoint{1.753516in}{3.003730in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{3.003958in}}%
\pgfpathlineto{\pgfqpoint{1.754340in}{3.004072in}}%
\pgfpathlineto{\pgfqpoint{1.754359in}{3.004413in}}%
\pgfpathlineto{\pgfqpoint{1.754585in}{3.004527in}}%
\pgfpathlineto{\pgfqpoint{1.754585in}{3.004641in}}%
\pgfpathlineto{\pgfqpoint{1.754774in}{3.004755in}}%
\pgfpathlineto{\pgfqpoint{1.754887in}{3.004983in}}%
\pgfpathlineto{\pgfqpoint{1.755146in}{3.005097in}}%
\pgfpathlineto{\pgfqpoint{1.755146in}{3.005211in}}%
\pgfpathlineto{\pgfqpoint{1.755509in}{3.005325in}}%
\pgfpathlineto{\pgfqpoint{1.755509in}{3.005439in}}%
\pgfpathlineto{\pgfqpoint{1.756136in}{3.005553in}}%
\pgfpathlineto{\pgfqpoint{1.756207in}{3.005894in}}%
\pgfpathlineto{\pgfqpoint{1.756405in}{3.006008in}}%
\pgfpathlineto{\pgfqpoint{1.756405in}{3.006122in}}%
\pgfpathlineto{\pgfqpoint{1.757112in}{3.006236in}}%
\pgfpathlineto{\pgfqpoint{1.757197in}{3.006464in}}%
\pgfpathlineto{\pgfqpoint{1.757263in}{3.006578in}}%
\pgfpathlineto{\pgfqpoint{1.757348in}{3.006806in}}%
\pgfpathlineto{\pgfqpoint{1.757479in}{3.006920in}}%
\pgfpathlineto{\pgfqpoint{1.757607in}{3.007147in}}%
\pgfpathlineto{\pgfqpoint{1.757871in}{3.007261in}}%
\pgfpathlineto{\pgfqpoint{1.757871in}{3.007375in}}%
\pgfpathlineto{\pgfqpoint{1.758281in}{3.007489in}}%
\pgfpathlineto{\pgfqpoint{1.758281in}{3.007603in}}%
\pgfpathlineto{\pgfqpoint{1.758535in}{3.007717in}}%
\pgfpathlineto{\pgfqpoint{1.758663in}{3.007945in}}%
\pgfpathlineto{\pgfqpoint{1.758823in}{3.008059in}}%
\pgfpathlineto{\pgfqpoint{1.758879in}{3.008287in}}%
\pgfpathlineto{\pgfqpoint{1.759341in}{3.008401in}}%
\pgfpathlineto{\pgfqpoint{1.759440in}{3.008742in}}%
\pgfpathlineto{\pgfqpoint{1.759935in}{3.008856in}}%
\pgfpathlineto{\pgfqpoint{1.759935in}{3.008970in}}%
\pgfpathlineto{\pgfqpoint{1.760185in}{3.009084in}}%
\pgfpathlineto{\pgfqpoint{1.760317in}{3.009540in}}%
\pgfpathlineto{\pgfqpoint{1.760590in}{3.009654in}}%
\pgfpathlineto{\pgfqpoint{1.760590in}{3.009768in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{3.009882in}}%
\pgfpathlineto{\pgfqpoint{1.761033in}{3.010223in}}%
\pgfpathlineto{\pgfqpoint{1.761462in}{3.010337in}}%
\pgfpathlineto{\pgfqpoint{1.761571in}{3.010565in}}%
\pgfpathlineto{\pgfqpoint{1.761769in}{3.010679in}}%
\pgfpathlineto{\pgfqpoint{1.761769in}{3.010793in}}%
\pgfpathlineto{\pgfqpoint{1.762042in}{3.010907in}}%
\pgfpathlineto{\pgfqpoint{1.762127in}{3.011362in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{3.011476in}}%
\pgfpathlineto{\pgfqpoint{1.762527in}{3.011704in}}%
\pgfpathlineto{\pgfqpoint{1.763136in}{3.011818in}}%
\pgfpathlineto{\pgfqpoint{1.763239in}{3.012046in}}%
\pgfpathlineto{\pgfqpoint{1.763480in}{3.012160in}}%
\pgfpathlineto{\pgfqpoint{1.763480in}{3.012274in}}%
\pgfpathlineto{\pgfqpoint{1.763805in}{3.012388in}}%
\pgfpathlineto{\pgfqpoint{1.763805in}{3.012502in}}%
\pgfpathlineto{\pgfqpoint{1.764017in}{3.012616in}}%
\pgfpathlineto{\pgfqpoint{1.764055in}{3.012843in}}%
\pgfpathlineto{\pgfqpoint{1.764267in}{3.012957in}}%
\pgfpathlineto{\pgfqpoint{1.764304in}{3.013185in}}%
\pgfpathlineto{\pgfqpoint{1.764672in}{3.013299in}}%
\pgfpathlineto{\pgfqpoint{1.764672in}{3.013413in}}%
\pgfpathlineto{\pgfqpoint{1.765327in}{3.013527in}}%
\pgfpathlineto{\pgfqpoint{1.765398in}{3.013755in}}%
\pgfpathlineto{\pgfqpoint{1.765596in}{3.013869in}}%
\pgfpathlineto{\pgfqpoint{1.765596in}{3.013983in}}%
\pgfpathlineto{\pgfqpoint{1.766152in}{3.014096in}}%
\pgfpathlineto{\pgfqpoint{1.766152in}{3.014210in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{3.014324in}}%
\pgfpathlineto{\pgfqpoint{1.766760in}{3.014666in}}%
\pgfpathlineto{\pgfqpoint{1.766873in}{3.014780in}}%
\pgfpathlineto{\pgfqpoint{1.766873in}{3.014894in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{3.015008in}}%
\pgfpathlineto{\pgfqpoint{1.767335in}{3.015236in}}%
\pgfpathlineto{\pgfqpoint{1.767623in}{3.015350in}}%
\pgfpathlineto{\pgfqpoint{1.767707in}{3.015691in}}%
\pgfpathlineto{\pgfqpoint{1.767854in}{3.015805in}}%
\pgfpathlineto{\pgfqpoint{1.767990in}{3.016033in}}%
\pgfpathlineto{\pgfqpoint{1.768169in}{3.016147in}}%
\pgfpathlineto{\pgfqpoint{1.768169in}{3.016261in}}%
\pgfpathlineto{\pgfqpoint{1.768782in}{3.016375in}}%
\pgfpathlineto{\pgfqpoint{1.768900in}{3.016944in}}%
\pgfpathlineto{\pgfqpoint{1.769249in}{3.017058in}}%
\pgfpathlineto{\pgfqpoint{1.769324in}{3.017286in}}%
\pgfpathlineto{\pgfqpoint{1.770012in}{3.017400in}}%
\pgfpathlineto{\pgfqpoint{1.770135in}{3.017742in}}%
\pgfpathlineto{\pgfqpoint{1.770517in}{3.017856in}}%
\pgfpathlineto{\pgfqpoint{1.770550in}{3.018084in}}%
\pgfpathlineto{\pgfqpoint{1.770814in}{3.018198in}}%
\pgfpathlineto{\pgfqpoint{1.770946in}{3.018539in}}%
\pgfpathlineto{\pgfqpoint{1.771205in}{3.018653in}}%
\pgfpathlineto{\pgfqpoint{1.771271in}{3.018881in}}%
\pgfpathlineto{\pgfqpoint{1.771455in}{3.018995in}}%
\pgfpathlineto{\pgfqpoint{1.771577in}{3.019223in}}%
\pgfpathlineto{\pgfqpoint{1.771737in}{3.019337in}}%
\pgfpathlineto{\pgfqpoint{1.771832in}{3.019678in}}%
\pgfpathlineto{\pgfqpoint{1.772171in}{3.019792in}}%
\pgfpathlineto{\pgfqpoint{1.772209in}{3.020134in}}%
\pgfpathlineto{\pgfqpoint{1.772496in}{3.020248in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{3.020476in}}%
\pgfpathlineto{\pgfqpoint{1.772694in}{3.020476in}}%
\pgfpathlineto{\pgfqpoint{1.772694in}{3.020590in}}%
\pgfpathlineto{\pgfqpoint{1.772732in}{3.020818in}}%
\pgfpathlineto{\pgfqpoint{1.773109in}{3.020932in}}%
\pgfpathlineto{\pgfqpoint{1.773109in}{3.021159in}}%
\pgfpathlineto{\pgfqpoint{1.773453in}{3.021273in}}%
\pgfpathlineto{\pgfqpoint{1.773453in}{3.021387in}}%
\pgfpathlineto{\pgfqpoint{1.773986in}{3.021501in}}%
\pgfpathlineto{\pgfqpoint{1.773986in}{3.021615in}}%
\pgfpathlineto{\pgfqpoint{1.774339in}{3.021729in}}%
\pgfpathlineto{\pgfqpoint{1.774372in}{3.021957in}}%
\pgfpathlineto{\pgfqpoint{1.774712in}{3.022071in}}%
\pgfpathlineto{\pgfqpoint{1.774834in}{3.022640in}}%
\pgfpathlineto{\pgfqpoint{1.775084in}{3.022754in}}%
\pgfpathlineto{\pgfqpoint{1.775206in}{3.023210in}}%
\pgfpathlineto{\pgfqpoint{1.775428in}{3.023324in}}%
\pgfpathlineto{\pgfqpoint{1.775560in}{3.023552in}}%
\pgfpathlineto{\pgfqpoint{1.775810in}{3.023666in}}%
\pgfpathlineto{\pgfqpoint{1.775838in}{3.024007in}}%
\pgfpathlineto{\pgfqpoint{1.776192in}{3.024121in}}%
\pgfpathlineto{\pgfqpoint{1.776248in}{3.024463in}}%
\pgfpathlineto{\pgfqpoint{1.776851in}{3.024577in}}%
\pgfpathlineto{\pgfqpoint{1.776851in}{3.024691in}}%
\pgfpathlineto{\pgfqpoint{1.777469in}{3.024805in}}%
\pgfpathlineto{\pgfqpoint{1.777521in}{3.025033in}}%
\pgfpathlineto{\pgfqpoint{1.777775in}{3.025146in}}%
\pgfpathlineto{\pgfqpoint{1.777865in}{3.025374in}}%
\pgfpathlineto{\pgfqpoint{1.778270in}{3.025488in}}%
\pgfpathlineto{\pgfqpoint{1.778270in}{3.025602in}}%
\pgfpathlineto{\pgfqpoint{1.779142in}{3.025716in}}%
\pgfpathlineto{\pgfqpoint{1.779241in}{3.026058in}}%
\pgfpathlineto{\pgfqpoint{1.779519in}{3.026172in}}%
\pgfpathlineto{\pgfqpoint{1.779519in}{3.026286in}}%
\pgfpathlineto{\pgfqpoint{1.780269in}{3.026400in}}%
\pgfpathlineto{\pgfqpoint{1.780297in}{3.026627in}}%
\pgfpathlineto{\pgfqpoint{1.780504in}{3.026741in}}%
\pgfpathlineto{\pgfqpoint{1.780504in}{3.026855in}}%
\pgfpathlineto{\pgfqpoint{1.780688in}{3.026969in}}%
\pgfpathlineto{\pgfqpoint{1.780730in}{3.027197in}}%
\pgfpathlineto{\pgfqpoint{1.781376in}{3.027311in}}%
\pgfpathlineto{\pgfqpoint{1.781456in}{3.027539in}}%
\pgfpathlineto{\pgfqpoint{1.782196in}{3.027653in}}%
\pgfpathlineto{\pgfqpoint{1.782196in}{3.027767in}}%
\pgfpathlineto{\pgfqpoint{1.782371in}{3.027881in}}%
\pgfpathlineto{\pgfqpoint{1.782371in}{3.027994in}}%
\pgfpathlineto{\pgfqpoint{1.783092in}{3.028108in}}%
\pgfpathlineto{\pgfqpoint{1.783229in}{3.028450in}}%
\pgfpathlineto{\pgfqpoint{1.783313in}{3.028564in}}%
\pgfpathlineto{\pgfqpoint{1.783398in}{3.028906in}}%
\pgfpathlineto{\pgfqpoint{1.783903in}{3.029020in}}%
\pgfpathlineto{\pgfqpoint{1.783903in}{3.029134in}}%
\pgfpathlineto{\pgfqpoint{1.784167in}{3.029248in}}%
\pgfpathlineto{\pgfqpoint{1.784303in}{3.029475in}}%
\pgfpathlineto{\pgfqpoint{1.784940in}{3.029589in}}%
\pgfpathlineto{\pgfqpoint{1.784940in}{3.029703in}}%
\pgfpathlineto{\pgfqpoint{1.785199in}{3.029817in}}%
\pgfpathlineto{\pgfqpoint{1.785199in}{3.029931in}}%
\pgfpathlineto{\pgfqpoint{1.785392in}{3.030045in}}%
\pgfpathlineto{\pgfqpoint{1.785500in}{3.030387in}}%
\pgfpathlineto{\pgfqpoint{1.785764in}{3.030501in}}%
\pgfpathlineto{\pgfqpoint{1.785764in}{3.030615in}}%
\pgfpathlineto{\pgfqpoint{1.786217in}{3.030728in}}%
\pgfpathlineto{\pgfqpoint{1.786339in}{3.030956in}}%
\pgfpathlineto{\pgfqpoint{1.786547in}{3.031070in}}%
\pgfpathlineto{\pgfqpoint{1.786547in}{3.031184in}}%
\pgfpathlineto{\pgfqpoint{1.786947in}{3.031298in}}%
\pgfpathlineto{\pgfqpoint{1.787079in}{3.031754in}}%
\pgfpathlineto{\pgfqpoint{1.787268in}{3.031868in}}%
\pgfpathlineto{\pgfqpoint{1.787296in}{3.032095in}}%
\pgfpathlineto{\pgfqpoint{1.787480in}{3.032209in}}%
\pgfpathlineto{\pgfqpoint{1.787480in}{3.032323in}}%
\pgfpathlineto{\pgfqpoint{1.788310in}{3.032437in}}%
\pgfpathlineto{\pgfqpoint{1.788437in}{3.033007in}}%
\pgfpathlineto{\pgfqpoint{1.788658in}{3.033121in}}%
\pgfpathlineto{\pgfqpoint{1.788706in}{3.033462in}}%
\pgfpathlineto{\pgfqpoint{1.788984in}{3.033576in}}%
\pgfpathlineto{\pgfqpoint{1.788984in}{3.033690in}}%
\pgfpathlineto{\pgfqpoint{1.789436in}{3.033804in}}%
\pgfpathlineto{\pgfqpoint{1.789568in}{3.034260in}}%
\pgfpathlineto{\pgfqpoint{1.789992in}{3.034374in}}%
\pgfpathlineto{\pgfqpoint{1.790011in}{3.034602in}}%
\pgfpathlineto{\pgfqpoint{1.790228in}{3.034716in}}%
\pgfpathlineto{\pgfqpoint{1.790303in}{3.034943in}}%
\pgfpathlineto{\pgfqpoint{1.790440in}{3.035057in}}%
\pgfpathlineto{\pgfqpoint{1.790501in}{3.035513in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{3.035627in}}%
\pgfpathlineto{\pgfqpoint{1.790798in}{3.036197in}}%
\pgfpathlineto{\pgfqpoint{1.790954in}{3.036310in}}%
\pgfpathlineto{\pgfqpoint{1.791024in}{3.036538in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{3.036652in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{3.036766in}}%
\pgfpathlineto{\pgfqpoint{1.792165in}{3.036766in}}%
\pgfpathlineto{\pgfqpoint{1.792165in}{3.036880in}}%
\pgfpathlineto{\pgfqpoint{1.792292in}{3.037108in}}%
\pgfpathlineto{\pgfqpoint{1.792519in}{3.037222in}}%
\pgfpathlineto{\pgfqpoint{1.792528in}{3.037450in}}%
\pgfpathlineto{\pgfqpoint{1.792768in}{3.037564in}}%
\pgfpathlineto{\pgfqpoint{1.792783in}{3.037791in}}%
\pgfpathlineto{\pgfqpoint{1.793009in}{3.037905in}}%
\pgfpathlineto{\pgfqpoint{1.793009in}{3.038019in}}%
\pgfpathlineto{\pgfqpoint{1.793348in}{3.038133in}}%
\pgfpathlineto{\pgfqpoint{1.793348in}{3.038247in}}%
\pgfpathlineto{\pgfqpoint{1.793754in}{3.038361in}}%
\pgfpathlineto{\pgfqpoint{1.793754in}{3.038475in}}%
\pgfpathlineto{\pgfqpoint{1.794225in}{3.038589in}}%
\pgfpathlineto{\pgfqpoint{1.794352in}{3.038931in}}%
\pgfpathlineto{\pgfqpoint{1.794432in}{3.039044in}}%
\pgfpathlineto{\pgfqpoint{1.794508in}{3.039272in}}%
\pgfpathlineto{\pgfqpoint{1.795092in}{3.039386in}}%
\pgfpathlineto{\pgfqpoint{1.795215in}{3.039614in}}%
\pgfpathlineto{\pgfqpoint{1.795512in}{3.039728in}}%
\pgfpathlineto{\pgfqpoint{1.795512in}{3.039842in}}%
\pgfpathlineto{\pgfqpoint{1.795809in}{3.039956in}}%
\pgfpathlineto{\pgfqpoint{1.795945in}{3.040298in}}%
\pgfpathlineto{\pgfqpoint{1.796162in}{3.040411in}}%
\pgfpathlineto{\pgfqpoint{1.796270in}{3.040639in}}%
\pgfpathlineto{\pgfqpoint{1.796789in}{3.040753in}}%
\pgfpathlineto{\pgfqpoint{1.796864in}{3.041095in}}%
\pgfpathlineto{\pgfqpoint{1.797496in}{3.041209in}}%
\pgfpathlineto{\pgfqpoint{1.797562in}{3.041437in}}%
\pgfpathlineto{\pgfqpoint{1.797849in}{3.041551in}}%
\pgfpathlineto{\pgfqpoint{1.797849in}{3.041665in}}%
\pgfpathlineto{\pgfqpoint{1.798132in}{3.041778in}}%
\pgfpathlineto{\pgfqpoint{1.798132in}{3.041892in}}%
\pgfpathlineto{\pgfqpoint{1.798420in}{3.042006in}}%
\pgfpathlineto{\pgfqpoint{1.798514in}{3.042234in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{3.042348in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{3.042462in}}%
\pgfpathlineto{\pgfqpoint{1.798910in}{3.042462in}}%
\pgfpathlineto{\pgfqpoint{1.798910in}{3.042576in}}%
\pgfpathlineto{\pgfqpoint{1.798910in}{3.042690in}}%
\pgfpathlineto{\pgfqpoint{1.799414in}{3.042804in}}%
\pgfpathlineto{\pgfqpoint{1.799476in}{3.043145in}}%
\pgfpathlineto{\pgfqpoint{1.799631in}{3.043259in}}%
\pgfpathlineto{\pgfqpoint{1.799721in}{3.043829in}}%
\pgfpathlineto{\pgfqpoint{1.800258in}{3.043943in}}%
\pgfpathlineto{\pgfqpoint{1.800258in}{3.044057in}}%
\pgfpathlineto{\pgfqpoint{1.800498in}{3.044171in}}%
\pgfpathlineto{\pgfqpoint{1.800498in}{3.044285in}}%
\pgfpathlineto{\pgfqpoint{1.800847in}{3.044399in}}%
\pgfpathlineto{\pgfqpoint{1.800847in}{3.044513in}}%
\pgfpathlineto{\pgfqpoint{1.801238in}{3.044626in}}%
\pgfpathlineto{\pgfqpoint{1.801238in}{3.044740in}}%
\pgfpathlineto{\pgfqpoint{1.801568in}{3.044854in}}%
\pgfpathlineto{\pgfqpoint{1.801568in}{3.044968in}}%
\pgfpathlineto{\pgfqpoint{1.801837in}{3.045082in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{3.045424in}}%
\pgfpathlineto{\pgfqpoint{1.802454in}{3.045538in}}%
\pgfpathlineto{\pgfqpoint{1.802572in}{3.045766in}}%
\pgfpathlineto{\pgfqpoint{1.802695in}{3.045880in}}%
\pgfpathlineto{\pgfqpoint{1.802723in}{3.046107in}}%
\pgfpathlineto{\pgfqpoint{1.803067in}{3.046221in}}%
\pgfpathlineto{\pgfqpoint{1.803105in}{3.046563in}}%
\pgfpathlineto{\pgfqpoint{1.803359in}{3.046677in}}%
\pgfpathlineto{\pgfqpoint{1.803359in}{3.046791in}}%
\pgfpathlineto{\pgfqpoint{1.803718in}{3.046905in}}%
\pgfpathlineto{\pgfqpoint{1.803718in}{3.047019in}}%
\pgfpathlineto{\pgfqpoint{1.804080in}{3.047133in}}%
\pgfpathlineto{\pgfqpoint{1.804080in}{3.047247in}}%
\pgfpathlineto{\pgfqpoint{1.804542in}{3.047360in}}%
\pgfpathlineto{\pgfqpoint{1.804679in}{3.047816in}}%
\pgfpathlineto{\pgfqpoint{1.804783in}{3.047930in}}%
\pgfpathlineto{\pgfqpoint{1.804783in}{3.048044in}}%
\pgfpathlineto{\pgfqpoint{1.805018in}{3.048158in}}%
\pgfpathlineto{\pgfqpoint{1.805047in}{3.048500in}}%
\pgfpathlineto{\pgfqpoint{1.805396in}{3.048614in}}%
\pgfpathlineto{\pgfqpoint{1.805518in}{3.049069in}}%
\pgfpathlineto{\pgfqpoint{1.805707in}{3.049183in}}%
\pgfpathlineto{\pgfqpoint{1.805796in}{3.049411in}}%
\pgfpathlineto{\pgfqpoint{1.805971in}{3.049525in}}%
\pgfpathlineto{\pgfqpoint{1.805971in}{3.049639in}}%
\pgfpathlineto{\pgfqpoint{1.806531in}{3.049753in}}%
\pgfpathlineto{\pgfqpoint{1.806531in}{3.049867in}}%
\pgfpathlineto{\pgfqpoint{1.807116in}{3.049981in}}%
\pgfpathlineto{\pgfqpoint{1.807205in}{3.050436in}}%
\pgfpathlineto{\pgfqpoint{1.807290in}{3.050550in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{3.050778in}}%
\pgfpathlineto{\pgfqpoint{1.807451in}{3.050892in}}%
\pgfpathlineto{\pgfqpoint{1.807451in}{3.051006in}}%
\pgfpathlineto{\pgfqpoint{1.807832in}{3.051120in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{3.051348in}}%
\pgfpathlineto{\pgfqpoint{1.808040in}{3.051461in}}%
\pgfpathlineto{\pgfqpoint{1.808106in}{3.051803in}}%
\pgfpathlineto{\pgfqpoint{1.808563in}{3.051917in}}%
\pgfpathlineto{\pgfqpoint{1.808667in}{3.052145in}}%
\pgfpathlineto{\pgfqpoint{1.808827in}{3.052259in}}%
\pgfpathlineto{\pgfqpoint{1.808883in}{3.052487in}}%
\pgfpathlineto{\pgfqpoint{1.809086in}{3.052601in}}%
\pgfpathlineto{\pgfqpoint{1.809133in}{3.052829in}}%
\pgfpathlineto{\pgfqpoint{1.809496in}{3.052942in}}%
\pgfpathlineto{\pgfqpoint{1.809614in}{3.053398in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.053512in}}%
\pgfpathlineto{\pgfqpoint{1.810231in}{3.053740in}}%
\pgfpathlineto{\pgfqpoint{1.810538in}{3.053854in}}%
\pgfpathlineto{\pgfqpoint{1.810538in}{3.053968in}}%
\pgfpathlineto{\pgfqpoint{1.810957in}{3.054082in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{3.054537in}}%
\pgfpathlineto{\pgfqpoint{1.811146in}{3.054651in}}%
\pgfpathlineto{\pgfqpoint{1.811169in}{3.054879in}}%
\pgfpathlineto{\pgfqpoint{1.811490in}{3.054993in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{3.055221in}}%
\pgfpathlineto{\pgfqpoint{1.811947in}{3.055335in}}%
\pgfpathlineto{\pgfqpoint{1.812084in}{3.055676in}}%
\pgfpathlineto{\pgfqpoint{1.812447in}{3.055790in}}%
\pgfpathlineto{\pgfqpoint{1.812447in}{3.055904in}}%
\pgfpathlineto{\pgfqpoint{1.812861in}{3.056018in}}%
\pgfpathlineto{\pgfqpoint{1.812927in}{3.056246in}}%
\pgfpathlineto{\pgfqpoint{1.813026in}{3.056360in}}%
\pgfpathlineto{\pgfqpoint{1.813116in}{3.056588in}}%
\pgfpathlineto{\pgfqpoint{1.813469in}{3.056702in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{3.056930in}}%
\pgfpathlineto{\pgfqpoint{1.814073in}{3.057043in}}%
\pgfpathlineto{\pgfqpoint{1.814082in}{3.057271in}}%
\pgfpathlineto{\pgfqpoint{1.814445in}{3.057385in}}%
\pgfpathlineto{\pgfqpoint{1.814450in}{3.057613in}}%
\pgfpathlineto{\pgfqpoint{1.815369in}{3.057727in}}%
\pgfpathlineto{\pgfqpoint{1.815411in}{3.057955in}}%
\pgfpathlineto{\pgfqpoint{1.815529in}{3.058069in}}%
\pgfpathlineto{\pgfqpoint{1.815543in}{3.058297in}}%
\pgfpathlineto{\pgfqpoint{1.815708in}{3.058410in}}%
\pgfpathlineto{\pgfqpoint{1.815732in}{3.058638in}}%
\pgfpathlineto{\pgfqpoint{1.816458in}{3.058752in}}%
\pgfpathlineto{\pgfqpoint{1.816458in}{3.058866in}}%
\pgfpathlineto{\pgfqpoint{1.816830in}{3.058980in}}%
\pgfpathlineto{\pgfqpoint{1.816929in}{3.059322in}}%
\pgfpathlineto{\pgfqpoint{1.817094in}{3.059436in}}%
\pgfpathlineto{\pgfqpoint{1.817094in}{3.059550in}}%
\pgfpathlineto{\pgfqpoint{1.817627in}{3.059664in}}%
\pgfpathlineto{\pgfqpoint{1.817627in}{3.059777in}}%
\pgfpathlineto{\pgfqpoint{1.817848in}{3.059891in}}%
\pgfpathlineto{\pgfqpoint{1.817848in}{3.060005in}}%
\pgfpathlineto{\pgfqpoint{1.818329in}{3.060119in}}%
\pgfpathlineto{\pgfqpoint{1.818357in}{3.060347in}}%
\pgfpathlineto{\pgfqpoint{1.818843in}{3.060461in}}%
\pgfpathlineto{\pgfqpoint{1.818970in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{1.819078in}{3.060917in}}%
\pgfpathlineto{\pgfqpoint{1.819111in}{3.061144in}}%
\pgfpathlineto{\pgfqpoint{1.819559in}{3.061258in}}%
\pgfpathlineto{\pgfqpoint{1.819630in}{3.061714in}}%
\pgfpathlineto{\pgfqpoint{1.820045in}{3.061828in}}%
\pgfpathlineto{\pgfqpoint{1.820045in}{3.061942in}}%
\pgfpathlineto{\pgfqpoint{1.820441in}{3.062056in}}%
\pgfpathlineto{\pgfqpoint{1.820441in}{3.062170in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{3.062284in}}%
\pgfpathlineto{\pgfqpoint{1.820813in}{3.062512in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{3.062625in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{3.062739in}}%
\pgfpathlineto{\pgfqpoint{1.821435in}{3.062853in}}%
\pgfpathlineto{\pgfqpoint{1.821435in}{3.062967in}}%
\pgfpathlineto{\pgfqpoint{1.821883in}{3.063081in}}%
\pgfpathlineto{\pgfqpoint{1.821883in}{3.063195in}}%
\pgfpathlineto{\pgfqpoint{1.822500in}{3.063309in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{3.063651in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{3.063765in}}%
\pgfpathlineto{\pgfqpoint{1.823080in}{3.064334in}}%
\pgfpathlineto{\pgfqpoint{1.823528in}{3.064448in}}%
\pgfpathlineto{\pgfqpoint{1.823561in}{3.064676in}}%
\pgfpathlineto{\pgfqpoint{1.823862in}{3.064790in}}%
\pgfpathlineto{\pgfqpoint{1.823910in}{3.065018in}}%
\pgfpathlineto{\pgfqpoint{1.824112in}{3.065132in}}%
\pgfpathlineto{\pgfqpoint{1.824235in}{3.065473in}}%
\pgfpathlineto{\pgfqpoint{1.824593in}{3.065587in}}%
\pgfpathlineto{\pgfqpoint{1.824716in}{3.066043in}}%
\pgfpathlineto{\pgfqpoint{1.825121in}{3.066157in}}%
\pgfpathlineto{\pgfqpoint{1.825121in}{3.066271in}}%
\pgfpathlineto{\pgfqpoint{1.825927in}{3.066385in}}%
\pgfpathlineto{\pgfqpoint{1.825988in}{3.066840in}}%
\pgfpathlineto{\pgfqpoint{1.826379in}{3.066954in}}%
\pgfpathlineto{\pgfqpoint{1.826422in}{3.067182in}}%
\pgfpathlineto{\pgfqpoint{1.827280in}{3.067296in}}%
\pgfpathlineto{\pgfqpoint{1.827388in}{3.067638in}}%
\pgfpathlineto{\pgfqpoint{1.827756in}{3.067752in}}%
\pgfpathlineto{\pgfqpoint{1.827756in}{3.067866in}}%
\pgfpathlineto{\pgfqpoint{1.827954in}{3.067980in}}%
\pgfpathlineto{\pgfqpoint{1.827954in}{3.068093in}}%
\pgfpathlineto{\pgfqpoint{1.828119in}{3.068207in}}%
\pgfpathlineto{\pgfqpoint{1.828119in}{3.068321in}}%
\pgfpathlineto{\pgfqpoint{1.828802in}{3.068435in}}%
\pgfpathlineto{\pgfqpoint{1.828802in}{3.068549in}}%
\pgfpathlineto{\pgfqpoint{1.829335in}{3.068663in}}%
\pgfpathlineto{\pgfqpoint{1.829349in}{3.068891in}}%
\pgfpathlineto{\pgfqpoint{1.829933in}{3.069005in}}%
\pgfpathlineto{\pgfqpoint{1.830070in}{3.069460in}}%
\pgfpathlineto{\pgfqpoint{1.830230in}{3.069574in}}%
\pgfpathlineto{\pgfqpoint{1.830329in}{3.070030in}}%
\pgfpathlineto{\pgfqpoint{1.830409in}{3.070030in}}%
\pgfpathlineto{\pgfqpoint{1.830409in}{3.070144in}}%
\pgfpathlineto{\pgfqpoint{1.830409in}{3.070258in}}%
\pgfpathlineto{\pgfqpoint{1.830659in}{3.070372in}}%
\pgfpathlineto{\pgfqpoint{1.830772in}{3.070600in}}%
\pgfpathlineto{\pgfqpoint{1.830824in}{3.070714in}}%
\pgfpathlineto{\pgfqpoint{1.830899in}{3.070941in}}%
\pgfpathlineto{\pgfqpoint{1.831022in}{3.071055in}}%
\pgfpathlineto{\pgfqpoint{1.831140in}{3.071283in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{3.071397in}}%
\pgfpathlineto{\pgfqpoint{1.831399in}{3.071511in}}%
\pgfpathlineto{\pgfqpoint{1.831875in}{3.071625in}}%
\pgfpathlineto{\pgfqpoint{1.831880in}{3.071853in}}%
\pgfpathlineto{\pgfqpoint{1.832262in}{3.071967in}}%
\pgfpathlineto{\pgfqpoint{1.832375in}{3.072536in}}%
\pgfpathlineto{\pgfqpoint{1.832587in}{3.072650in}}%
\pgfpathlineto{\pgfqpoint{1.832709in}{3.072878in}}%
\pgfpathlineto{\pgfqpoint{1.833016in}{3.072992in}}%
\pgfpathlineto{\pgfqpoint{1.833016in}{3.073106in}}%
\pgfpathlineto{\pgfqpoint{1.833374in}{3.073220in}}%
\pgfpathlineto{\pgfqpoint{1.833497in}{3.073562in}}%
\pgfpathlineto{\pgfqpoint{1.834057in}{3.073675in}}%
\pgfpathlineto{\pgfqpoint{1.834057in}{3.073789in}}%
\pgfpathlineto{\pgfqpoint{1.834510in}{3.073903in}}%
\pgfpathlineto{\pgfqpoint{1.834604in}{3.074245in}}%
\pgfpathlineto{\pgfqpoint{1.834779in}{3.074359in}}%
\pgfpathlineto{\pgfqpoint{1.834779in}{3.074473in}}%
\pgfpathlineto{\pgfqpoint{1.835146in}{3.074587in}}%
\pgfpathlineto{\pgfqpoint{1.835226in}{3.074815in}}%
\pgfpathlineto{\pgfqpoint{1.835585in}{3.074929in}}%
\pgfpathlineto{\pgfqpoint{1.835669in}{3.075156in}}%
\pgfpathlineto{\pgfqpoint{1.836145in}{3.075270in}}%
\pgfpathlineto{\pgfqpoint{1.836145in}{3.075384in}}%
\pgfpathlineto{\pgfqpoint{1.836546in}{3.075498in}}%
\pgfpathlineto{\pgfqpoint{1.836659in}{3.075726in}}%
\pgfpathlineto{\pgfqpoint{1.836994in}{3.075840in}}%
\pgfpathlineto{\pgfqpoint{1.837093in}{3.076068in}}%
\pgfpathlineto{\pgfqpoint{1.837225in}{3.076182in}}%
\pgfpathlineto{\pgfqpoint{1.837225in}{3.076296in}}%
\pgfpathlineto{\pgfqpoint{1.837833in}{3.076409in}}%
\pgfpathlineto{\pgfqpoint{1.837885in}{3.076637in}}%
\pgfpathlineto{\pgfqpoint{1.838036in}{3.076751in}}%
\pgfpathlineto{\pgfqpoint{1.838172in}{3.076979in}}%
\pgfpathlineto{\pgfqpoint{1.838304in}{3.077093in}}%
\pgfpathlineto{\pgfqpoint{1.838417in}{3.077321in}}%
\pgfpathlineto{\pgfqpoint{1.838743in}{3.077435in}}%
\pgfpathlineto{\pgfqpoint{1.838879in}{3.078346in}}%
\pgfpathlineto{\pgfqpoint{1.839619in}{3.078460in}}%
\pgfpathlineto{\pgfqpoint{1.839671in}{3.078802in}}%
\pgfpathlineto{\pgfqpoint{1.839944in}{3.078916in}}%
\pgfpathlineto{\pgfqpoint{1.840081in}{3.079143in}}%
\pgfpathlineto{\pgfqpoint{1.840241in}{3.079257in}}%
\pgfpathlineto{\pgfqpoint{1.840331in}{3.079599in}}%
\pgfpathlineto{\pgfqpoint{1.840680in}{3.079713in}}%
\pgfpathlineto{\pgfqpoint{1.840746in}{3.079941in}}%
\pgfpathlineto{\pgfqpoint{1.841043in}{3.080055in}}%
\pgfpathlineto{\pgfqpoint{1.841127in}{3.080397in}}%
\pgfpathlineto{\pgfqpoint{1.841627in}{3.080511in}}%
\pgfpathlineto{\pgfqpoint{1.841698in}{3.080738in}}%
\pgfpathlineto{\pgfqpoint{1.842018in}{3.080852in}}%
\pgfpathlineto{\pgfqpoint{1.842103in}{3.081194in}}%
\pgfpathlineto{\pgfqpoint{1.842235in}{3.081308in}}%
\pgfpathlineto{\pgfqpoint{1.842235in}{3.081422in}}%
\pgfpathlineto{\pgfqpoint{1.842721in}{3.081536in}}%
\pgfpathlineto{\pgfqpoint{1.842754in}{3.081764in}}%
\pgfpathlineto{\pgfqpoint{1.843286in}{3.081878in}}%
\pgfpathlineto{\pgfqpoint{1.843286in}{3.081991in}}%
\pgfpathlineto{\pgfqpoint{1.843541in}{3.082105in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{3.082447in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{3.082561in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{3.082675in}}%
\pgfpathlineto{\pgfqpoint{1.844394in}{3.082789in}}%
\pgfpathlineto{\pgfqpoint{1.844408in}{3.083017in}}%
\pgfpathlineto{\pgfqpoint{1.844582in}{3.083131in}}%
\pgfpathlineto{\pgfqpoint{1.844582in}{3.083245in}}%
\pgfpathlineto{\pgfqpoint{1.845134in}{3.083358in}}%
\pgfpathlineto{\pgfqpoint{1.845266in}{3.083586in}}%
\pgfpathlineto{\pgfqpoint{1.845600in}{3.083700in}}%
\pgfpathlineto{\pgfqpoint{1.845600in}{3.083814in}}%
\pgfpathlineto{\pgfqpoint{1.845798in}{3.083928in}}%
\pgfpathlineto{\pgfqpoint{1.845902in}{3.084156in}}%
\pgfpathlineto{\pgfqpoint{1.846284in}{3.084270in}}%
\pgfpathlineto{\pgfqpoint{1.846416in}{3.084498in}}%
\pgfpathlineto{\pgfqpoint{1.847208in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{1.847297in}{3.084839in}}%
\pgfpathlineto{\pgfqpoint{1.847736in}{3.084953in}}%
\pgfpathlineto{\pgfqpoint{1.847736in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{1.848014in}{3.085181in}}%
\pgfpathlineto{\pgfqpoint{1.848146in}{3.085637in}}%
\pgfpathlineto{\pgfqpoint{1.848264in}{3.085751in}}%
\pgfpathlineto{\pgfqpoint{1.848400in}{3.085979in}}%
\pgfpathlineto{\pgfqpoint{1.848546in}{3.086092in}}%
\pgfpathlineto{\pgfqpoint{1.848659in}{3.086434in}}%
\pgfpathlineto{\pgfqpoint{1.849145in}{3.086548in}}%
\pgfpathlineto{\pgfqpoint{1.849145in}{3.086662in}}%
\pgfpathlineto{\pgfqpoint{1.850078in}{3.086776in}}%
\pgfpathlineto{\pgfqpoint{1.850130in}{3.087004in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{3.087118in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{3.087232in}}%
\pgfpathlineto{\pgfqpoint{1.852020in}{3.087346in}}%
\pgfpathlineto{\pgfqpoint{1.852020in}{3.087459in}}%
\pgfpathlineto{\pgfqpoint{1.852661in}{3.087573in}}%
\pgfpathlineto{\pgfqpoint{1.852661in}{3.087687in}}%
\pgfpathlineto{\pgfqpoint{1.853024in}{3.087801in}}%
\pgfpathlineto{\pgfqpoint{1.853024in}{3.087915in}}%
\pgfpathlineto{\pgfqpoint{1.853180in}{3.088029in}}%
\pgfpathlineto{\pgfqpoint{1.853293in}{3.088371in}}%
\pgfpathlineto{\pgfqpoint{1.853411in}{3.088485in}}%
\pgfpathlineto{\pgfqpoint{1.853411in}{3.088599in}}%
\pgfpathlineto{\pgfqpoint{1.853623in}{3.088713in}}%
\pgfpathlineto{\pgfqpoint{1.853712in}{3.089168in}}%
\pgfpathlineto{\pgfqpoint{1.854207in}{3.089282in}}%
\pgfpathlineto{\pgfqpoint{1.854207in}{3.089396in}}%
\pgfpathlineto{\pgfqpoint{1.854622in}{3.089510in}}%
\pgfpathlineto{\pgfqpoint{1.854669in}{3.089738in}}%
\pgfpathlineto{\pgfqpoint{1.855220in}{3.089852in}}%
\pgfpathlineto{\pgfqpoint{1.855357in}{3.090080in}}%
\pgfpathlineto{\pgfqpoint{1.855871in}{3.090194in}}%
\pgfpathlineto{\pgfqpoint{1.855993in}{3.090649in}}%
\pgfpathlineto{\pgfqpoint{1.856177in}{3.090763in}}%
\pgfpathlineto{\pgfqpoint{1.856253in}{3.091105in}}%
\pgfpathlineto{\pgfqpoint{1.856894in}{3.091219in}}%
\pgfpathlineto{\pgfqpoint{1.857030in}{3.091447in}}%
\pgfpathlineto{\pgfqpoint{1.857172in}{3.091561in}}%
\pgfpathlineto{\pgfqpoint{1.857308in}{3.092130in}}%
\pgfpathlineto{\pgfqpoint{1.857912in}{3.092244in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{3.092472in}}%
\pgfpathlineto{\pgfqpoint{1.858246in}{3.092586in}}%
\pgfpathlineto{\pgfqpoint{1.858341in}{3.092814in}}%
\pgfpathlineto{\pgfqpoint{1.858581in}{3.092928in}}%
\pgfpathlineto{\pgfqpoint{1.858581in}{3.093041in}}%
\pgfpathlineto{\pgfqpoint{1.859246in}{3.093155in}}%
\pgfpathlineto{\pgfqpoint{1.859246in}{3.093269in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{3.093383in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{3.093497in}}%
\pgfpathlineto{\pgfqpoint{1.860094in}{3.093611in}}%
\pgfpathlineto{\pgfqpoint{1.860094in}{3.093725in}}%
\pgfpathlineto{\pgfqpoint{1.860881in}{3.093839in}}%
\pgfpathlineto{\pgfqpoint{1.860994in}{3.094067in}}%
\pgfpathlineto{\pgfqpoint{1.861598in}{3.094181in}}%
\pgfpathlineto{\pgfqpoint{1.861598in}{3.094295in}}%
\pgfpathlineto{\pgfqpoint{1.861810in}{3.094408in}}%
\pgfpathlineto{\pgfqpoint{1.861810in}{3.094522in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{3.094636in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{3.094750in}}%
\pgfpathlineto{\pgfqpoint{1.862569in}{3.094864in}}%
\pgfpathlineto{\pgfqpoint{1.862696in}{3.095320in}}%
\pgfpathlineto{\pgfqpoint{1.862814in}{3.095434in}}%
\pgfpathlineto{\pgfqpoint{1.862814in}{3.095548in}}%
\pgfpathlineto{\pgfqpoint{1.863120in}{3.095662in}}%
\pgfpathlineto{\pgfqpoint{1.863181in}{3.096003in}}%
\pgfpathlineto{\pgfqpoint{1.863431in}{3.096117in}}%
\pgfpathlineto{\pgfqpoint{1.863459in}{3.096345in}}%
\pgfpathlineto{\pgfqpoint{1.863855in}{3.096459in}}%
\pgfpathlineto{\pgfqpoint{1.863855in}{3.096573in}}%
\pgfpathlineto{\pgfqpoint{1.864251in}{3.096687in}}%
\pgfpathlineto{\pgfqpoint{1.864364in}{3.097029in}}%
\pgfpathlineto{\pgfqpoint{1.864473in}{3.097142in}}%
\pgfpathlineto{\pgfqpoint{1.864473in}{3.097256in}}%
\pgfpathlineto{\pgfqpoint{1.864883in}{3.097370in}}%
\pgfpathlineto{\pgfqpoint{1.864883in}{3.097484in}}%
\pgfpathlineto{\pgfqpoint{1.865217in}{3.097598in}}%
\pgfpathlineto{\pgfqpoint{1.865326in}{3.097826in}}%
\pgfpathlineto{\pgfqpoint{1.865910in}{3.097940in}}%
\pgfpathlineto{\pgfqpoint{1.865910in}{3.098054in}}%
\pgfpathlineto{\pgfqpoint{1.866754in}{3.098168in}}%
\pgfpathlineto{\pgfqpoint{1.866796in}{3.098396in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{3.098510in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{3.098623in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{3.098737in}}%
\pgfpathlineto{\pgfqpoint{1.867287in}{3.099193in}}%
\pgfpathlineto{\pgfqpoint{1.867513in}{3.099307in}}%
\pgfpathlineto{\pgfqpoint{1.867513in}{3.099421in}}%
\pgfpathlineto{\pgfqpoint{1.868036in}{3.099535in}}%
\pgfpathlineto{\pgfqpoint{1.868135in}{3.099877in}}%
\pgfpathlineto{\pgfqpoint{1.868234in}{3.099990in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{3.100218in}}%
\pgfpathlineto{\pgfqpoint{1.868474in}{3.100332in}}%
\pgfpathlineto{\pgfqpoint{1.868474in}{3.100446in}}%
\pgfpathlineto{\pgfqpoint{1.869379in}{3.100560in}}%
\pgfpathlineto{\pgfqpoint{1.869511in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{1.869789in}{3.100902in}}%
\pgfpathlineto{\pgfqpoint{1.869846in}{3.101244in}}%
\pgfpathlineto{\pgfqpoint{1.870369in}{3.101357in}}%
\pgfpathlineto{\pgfqpoint{1.870369in}{3.101471in}}%
\pgfpathlineto{\pgfqpoint{1.870562in}{3.101585in}}%
\pgfpathlineto{\pgfqpoint{1.870586in}{3.101813in}}%
\pgfpathlineto{\pgfqpoint{1.870779in}{3.101927in}}%
\pgfpathlineto{\pgfqpoint{1.870883in}{3.102269in}}%
\pgfpathlineto{\pgfqpoint{1.871175in}{3.102383in}}%
\pgfpathlineto{\pgfqpoint{1.871293in}{3.102952in}}%
\pgfpathlineto{\pgfqpoint{1.871406in}{3.103066in}}%
\pgfpathlineto{\pgfqpoint{1.871500in}{3.103408in}}%
\pgfpathlineto{\pgfqpoint{1.871760in}{3.103522in}}%
\pgfpathlineto{\pgfqpoint{1.871835in}{3.103750in}}%
\pgfpathlineto{\pgfqpoint{1.872419in}{3.103864in}}%
\pgfpathlineto{\pgfqpoint{1.872419in}{3.103978in}}%
\pgfpathlineto{\pgfqpoint{1.872768in}{3.104091in}}%
\pgfpathlineto{\pgfqpoint{1.872900in}{3.104547in}}%
\pgfpathlineto{\pgfqpoint{1.873447in}{3.104661in}}%
\pgfpathlineto{\pgfqpoint{1.873494in}{3.104889in}}%
\pgfpathlineto{\pgfqpoint{1.873720in}{3.105003in}}%
\pgfpathlineto{\pgfqpoint{1.873720in}{3.105231in}}%
\pgfpathlineto{\pgfqpoint{1.873965in}{3.105345in}}%
\pgfpathlineto{\pgfqpoint{1.874003in}{3.105572in}}%
\pgfpathlineto{\pgfqpoint{1.874357in}{3.105686in}}%
\pgfpathlineto{\pgfqpoint{1.874399in}{3.105914in}}%
\pgfpathlineto{\pgfqpoint{1.875280in}{3.106028in}}%
\pgfpathlineto{\pgfqpoint{1.875361in}{3.106370in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{3.106484in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{3.106598in}}%
\pgfpathlineto{\pgfqpoint{1.876039in}{3.106712in}}%
\pgfpathlineto{\pgfqpoint{1.876039in}{3.106825in}}%
\pgfpathlineto{\pgfqpoint{1.876299in}{3.106939in}}%
\pgfpathlineto{\pgfqpoint{1.876383in}{3.107167in}}%
\pgfpathlineto{\pgfqpoint{1.876558in}{3.107281in}}%
\pgfpathlineto{\pgfqpoint{1.876629in}{3.107623in}}%
\pgfpathlineto{\pgfqpoint{1.877331in}{3.107737in}}%
\pgfpathlineto{\pgfqpoint{1.877331in}{3.107851in}}%
\pgfpathlineto{\pgfqpoint{1.877863in}{3.107965in}}%
\pgfpathlineto{\pgfqpoint{1.877863in}{3.108079in}}%
\pgfpathlineto{\pgfqpoint{1.878269in}{3.108193in}}%
\pgfpathlineto{\pgfqpoint{1.878368in}{3.108420in}}%
\pgfpathlineto{\pgfqpoint{1.878792in}{3.108534in}}%
\pgfpathlineto{\pgfqpoint{1.878792in}{3.108648in}}%
\pgfpathlineto{\pgfqpoint{1.879589in}{3.108762in}}%
\pgfpathlineto{\pgfqpoint{1.879711in}{3.108990in}}%
\pgfpathlineto{\pgfqpoint{1.880541in}{3.109104in}}%
\pgfpathlineto{\pgfqpoint{1.880541in}{3.109218in}}%
\pgfpathlineto{\pgfqpoint{1.881191in}{3.109332in}}%
\pgfpathlineto{\pgfqpoint{1.881191in}{3.109446in}}%
\pgfpathlineto{\pgfqpoint{1.882091in}{3.109560in}}%
\pgfpathlineto{\pgfqpoint{1.882115in}{3.109787in}}%
\pgfpathlineto{\pgfqpoint{1.882336in}{3.109901in}}%
\pgfpathlineto{\pgfqpoint{1.882336in}{3.110015in}}%
\pgfpathlineto{\pgfqpoint{1.882765in}{3.110129in}}%
\pgfpathlineto{\pgfqpoint{1.882869in}{3.110471in}}%
\pgfpathlineto{\pgfqpoint{1.883114in}{3.110585in}}%
\pgfpathlineto{\pgfqpoint{1.883114in}{3.110699in}}%
\pgfpathlineto{\pgfqpoint{1.883552in}{3.110813in}}%
\pgfpathlineto{\pgfqpoint{1.883661in}{3.111154in}}%
\pgfpathlineto{\pgfqpoint{1.883774in}{3.111268in}}%
\pgfpathlineto{\pgfqpoint{1.883826in}{3.111496in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{3.111610in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{3.111724in}}%
\pgfpathlineto{\pgfqpoint{1.884538in}{3.111838in}}%
\pgfpathlineto{\pgfqpoint{1.884589in}{3.112066in}}%
\pgfpathlineto{\pgfqpoint{1.884849in}{3.112066in}}%
\pgfpathlineto{\pgfqpoint{1.884849in}{3.112180in}}%
\pgfpathlineto{\pgfqpoint{1.884849in}{3.112294in}}%
\pgfpathlineto{\pgfqpoint{1.885296in}{3.112407in}}%
\pgfpathlineto{\pgfqpoint{1.885311in}{3.112635in}}%
\pgfpathlineto{\pgfqpoint{1.886060in}{3.112749in}}%
\pgfpathlineto{\pgfqpoint{1.886060in}{3.112863in}}%
\pgfpathlineto{\pgfqpoint{1.886710in}{3.112977in}}%
\pgfpathlineto{\pgfqpoint{1.886748in}{3.113205in}}%
\pgfpathlineto{\pgfqpoint{1.887257in}{3.113319in}}%
\pgfpathlineto{\pgfqpoint{1.887295in}{3.113547in}}%
\pgfpathlineto{\pgfqpoint{1.887592in}{3.113661in}}%
\pgfpathlineto{\pgfqpoint{1.887630in}{3.114002in}}%
\pgfpathlineto{\pgfqpoint{1.888285in}{3.114116in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{3.114344in}}%
\pgfpathlineto{\pgfqpoint{1.888633in}{3.114458in}}%
\pgfpathlineto{\pgfqpoint{1.888718in}{3.114686in}}%
\pgfpathlineto{\pgfqpoint{1.888996in}{3.114800in}}%
\pgfpathlineto{\pgfqpoint{1.889105in}{3.115141in}}%
\pgfpathlineto{\pgfqpoint{1.889142in}{3.115141in}}%
\pgfpathlineto{\pgfqpoint{1.889142in}{3.115255in}}%
\pgfpathlineto{\pgfqpoint{1.889256in}{3.115483in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{3.115597in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{3.115711in}}%
\pgfpathlineto{\pgfqpoint{1.890604in}{3.115825in}}%
\pgfpathlineto{\pgfqpoint{1.890627in}{3.116053in}}%
\pgfpathlineto{\pgfqpoint{1.890919in}{3.116167in}}%
\pgfpathlineto{\pgfqpoint{1.890934in}{3.116395in}}%
\pgfpathlineto{\pgfqpoint{1.891367in}{3.116509in}}%
\pgfpathlineto{\pgfqpoint{1.891457in}{3.116964in}}%
\pgfpathlineto{\pgfqpoint{1.891886in}{3.117078in}}%
\pgfpathlineto{\pgfqpoint{1.891886in}{3.117192in}}%
\pgfpathlineto{\pgfqpoint{1.892597in}{3.117306in}}%
\pgfpathlineto{\pgfqpoint{1.892635in}{3.117648in}}%
\pgfpathlineto{\pgfqpoint{1.893224in}{3.117762in}}%
\pgfpathlineto{\pgfqpoint{1.893224in}{3.117876in}}%
\pgfpathlineto{\pgfqpoint{1.893648in}{3.117989in}}%
\pgfpathlineto{\pgfqpoint{1.893648in}{3.118103in}}%
\pgfpathlineto{\pgfqpoint{1.893889in}{3.118217in}}%
\pgfpathlineto{\pgfqpoint{1.893988in}{3.118445in}}%
\pgfpathlineto{\pgfqpoint{1.895091in}{3.118559in}}%
\pgfpathlineto{\pgfqpoint{1.895204in}{3.119015in}}%
\pgfpathlineto{\pgfqpoint{1.895934in}{3.119129in}}%
\pgfpathlineto{\pgfqpoint{1.896000in}{3.119356in}}%
\pgfpathlineto{\pgfqpoint{1.896222in}{3.119470in}}%
\pgfpathlineto{\pgfqpoint{1.896222in}{3.119584in}}%
\pgfpathlineto{\pgfqpoint{1.896656in}{3.119698in}}%
\pgfpathlineto{\pgfqpoint{1.896684in}{3.119926in}}%
\pgfpathlineto{\pgfqpoint{1.897490in}{3.120040in}}%
\pgfpathlineto{\pgfqpoint{1.897490in}{3.120154in}}%
\pgfpathlineto{\pgfqpoint{1.897994in}{3.120268in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{3.120951in}}%
\pgfpathlineto{\pgfqpoint{1.898301in}{3.121065in}}%
\pgfpathlineto{\pgfqpoint{1.898404in}{3.121521in}}%
\pgfpathlineto{\pgfqpoint{1.898857in}{3.121635in}}%
\pgfpathlineto{\pgfqpoint{1.898857in}{3.121749in}}%
\pgfpathlineto{\pgfqpoint{1.899210in}{3.121863in}}%
\pgfpathlineto{\pgfqpoint{1.899210in}{3.121977in}}%
\pgfpathlineto{\pgfqpoint{1.899540in}{3.122090in}}%
\pgfpathlineto{\pgfqpoint{1.899667in}{3.122318in}}%
\pgfpathlineto{\pgfqpoint{1.900294in}{3.122432in}}%
\pgfpathlineto{\pgfqpoint{1.900327in}{3.122660in}}%
\pgfpathlineto{\pgfqpoint{1.900964in}{3.122774in}}%
\pgfpathlineto{\pgfqpoint{1.900978in}{3.123002in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.123116in}}%
\pgfpathlineto{\pgfqpoint{1.901506in}{3.123344in}}%
\pgfpathlineto{\pgfqpoint{1.901685in}{3.123457in}}%
\pgfpathlineto{\pgfqpoint{1.901741in}{3.123685in}}%
\pgfpathlineto{\pgfqpoint{1.902689in}{3.123799in}}%
\pgfpathlineto{\pgfqpoint{1.902731in}{3.124027in}}%
\pgfpathlineto{\pgfqpoint{1.903066in}{3.124141in}}%
\pgfpathlineto{\pgfqpoint{1.903146in}{3.124369in}}%
\pgfpathlineto{\pgfqpoint{1.903655in}{3.124483in}}%
\pgfpathlineto{\pgfqpoint{1.903655in}{3.124597in}}%
\pgfpathlineto{\pgfqpoint{1.904131in}{3.124711in}}%
\pgfpathlineto{\pgfqpoint{1.904268in}{3.124938in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{3.125052in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{3.125166in}}%
\pgfpathlineto{\pgfqpoint{1.905375in}{3.125280in}}%
\pgfpathlineto{\pgfqpoint{1.905484in}{3.125508in}}%
\pgfpathlineto{\pgfqpoint{1.905851in}{3.125622in}}%
\pgfpathlineto{\pgfqpoint{1.905880in}{3.125964in}}%
\pgfpathlineto{\pgfqpoint{1.906469in}{3.126078in}}%
\pgfpathlineto{\pgfqpoint{1.906596in}{3.126305in}}%
\pgfpathlineto{\pgfqpoint{1.907030in}{3.126419in}}%
\pgfpathlineto{\pgfqpoint{1.907030in}{3.126533in}}%
\pgfpathlineto{\pgfqpoint{1.908137in}{3.126647in}}%
\pgfpathlineto{\pgfqpoint{1.908161in}{3.126875in}}%
\pgfpathlineto{\pgfqpoint{1.908646in}{3.126989in}}%
\pgfpathlineto{\pgfqpoint{1.908646in}{3.127103in}}%
\pgfpathlineto{\pgfqpoint{1.909165in}{3.127217in}}%
\pgfpathlineto{\pgfqpoint{1.909165in}{3.127331in}}%
\pgfpathlineto{\pgfqpoint{1.909844in}{3.127445in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{3.127900in}}%
\pgfpathlineto{\pgfqpoint{1.910070in}{3.128014in}}%
\pgfpathlineto{\pgfqpoint{1.910183in}{3.128356in}}%
\pgfpathlineto{\pgfqpoint{1.910348in}{3.128470in}}%
\pgfpathlineto{\pgfqpoint{1.910423in}{3.128698in}}%
\pgfpathlineto{\pgfqpoint{1.910508in}{3.128812in}}%
\pgfpathlineto{\pgfqpoint{1.910508in}{3.128926in}}%
\pgfpathlineto{\pgfqpoint{1.910881in}{3.129039in}}%
\pgfpathlineto{\pgfqpoint{1.910961in}{3.129381in}}%
\pgfpathlineto{\pgfqpoint{1.911135in}{3.129495in}}%
\pgfpathlineto{\pgfqpoint{1.911262in}{3.129723in}}%
\pgfpathlineto{\pgfqpoint{1.911390in}{3.129837in}}%
\pgfpathlineto{\pgfqpoint{1.911465in}{3.130179in}}%
\pgfpathlineto{\pgfqpoint{1.912257in}{3.130293in}}%
\pgfpathlineto{\pgfqpoint{1.912299in}{3.130520in}}%
\pgfpathlineto{\pgfqpoint{1.912573in}{3.130634in}}%
\pgfpathlineto{\pgfqpoint{1.912573in}{3.130748in}}%
\pgfpathlineto{\pgfqpoint{1.912742in}{3.130862in}}%
\pgfpathlineto{\pgfqpoint{1.912742in}{3.130976in}}%
\pgfpathlineto{\pgfqpoint{1.913011in}{3.131090in}}%
\pgfpathlineto{\pgfqpoint{1.913101in}{3.131318in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{3.131432in}}%
\pgfpathlineto{\pgfqpoint{1.913317in}{3.131660in}}%
\pgfpathlineto{\pgfqpoint{1.913482in}{3.131773in}}%
\pgfpathlineto{\pgfqpoint{1.913577in}{3.132115in}}%
\pgfpathlineto{\pgfqpoint{1.913939in}{3.132229in}}%
\pgfpathlineto{\pgfqpoint{1.913977in}{3.132457in}}%
\pgfpathlineto{\pgfqpoint{1.914246in}{3.132571in}}%
\pgfpathlineto{\pgfqpoint{1.914288in}{3.132799in}}%
\pgfpathlineto{\pgfqpoint{1.914524in}{3.132913in}}%
\pgfpathlineto{\pgfqpoint{1.914661in}{3.133140in}}%
\pgfpathlineto{\pgfqpoint{1.914797in}{3.133254in}}%
\pgfpathlineto{\pgfqpoint{1.914892in}{3.133482in}}%
\pgfpathlineto{\pgfqpoint{1.915057in}{3.133596in}}%
\pgfpathlineto{\pgfqpoint{1.915057in}{3.133710in}}%
\pgfpathlineto{\pgfqpoint{1.915457in}{3.133824in}}%
\pgfpathlineto{\pgfqpoint{1.915556in}{3.134052in}}%
\pgfpathlineto{\pgfqpoint{1.916079in}{3.134166in}}%
\pgfpathlineto{\pgfqpoint{1.916079in}{3.134280in}}%
\pgfpathlineto{\pgfqpoint{1.916570in}{3.134394in}}%
\pgfpathlineto{\pgfqpoint{1.916687in}{3.134735in}}%
\pgfpathlineto{\pgfqpoint{1.917399in}{3.134849in}}%
\pgfpathlineto{\pgfqpoint{1.917479in}{3.135077in}}%
\pgfpathlineto{\pgfqpoint{1.917814in}{3.135191in}}%
\pgfpathlineto{\pgfqpoint{1.917913in}{3.135419in}}%
\pgfpathlineto{\pgfqpoint{1.918002in}{3.135533in}}%
\pgfpathlineto{\pgfqpoint{1.918035in}{3.135761in}}%
\pgfpathlineto{\pgfqpoint{1.918257in}{3.135875in}}%
\pgfpathlineto{\pgfqpoint{1.918295in}{3.136216in}}%
\pgfpathlineto{\pgfqpoint{1.918672in}{3.136330in}}%
\pgfpathlineto{\pgfqpoint{1.918672in}{3.136444in}}%
\pgfpathlineto{\pgfqpoint{1.919218in}{3.136558in}}%
\pgfpathlineto{\pgfqpoint{1.919294in}{3.136786in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{3.136900in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{3.137014in}}%
\pgfpathlineto{\pgfqpoint{1.920081in}{3.137128in}}%
\pgfpathlineto{\pgfqpoint{1.920081in}{3.137242in}}%
\pgfpathlineto{\pgfqpoint{1.920350in}{3.137355in}}%
\pgfpathlineto{\pgfqpoint{1.920472in}{3.137583in}}%
\pgfpathlineto{\pgfqpoint{1.920788in}{3.137697in}}%
\pgfpathlineto{\pgfqpoint{1.920788in}{3.137925in}}%
\pgfpathlineto{\pgfqpoint{1.921467in}{3.138039in}}%
\pgfpathlineto{\pgfqpoint{1.921467in}{3.138153in}}%
\pgfpathlineto{\pgfqpoint{1.922032in}{3.138267in}}%
\pgfpathlineto{\pgfqpoint{1.922032in}{3.138381in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{3.138495in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{3.138836in}}%
\pgfpathlineto{\pgfqpoint{1.923352in}{3.138950in}}%
\pgfpathlineto{\pgfqpoint{1.923352in}{3.139064in}}%
\pgfpathlineto{\pgfqpoint{1.923946in}{3.139178in}}%
\pgfpathlineto{\pgfqpoint{1.923946in}{3.139292in}}%
\pgfpathlineto{\pgfqpoint{1.924535in}{3.139406in}}%
\pgfpathlineto{\pgfqpoint{1.924672in}{3.139748in}}%
\pgfpathlineto{\pgfqpoint{1.924757in}{3.139862in}}%
\pgfpathlineto{\pgfqpoint{1.924757in}{3.139976in}}%
\pgfpathlineto{\pgfqpoint{1.925864in}{3.140089in}}%
\pgfpathlineto{\pgfqpoint{1.925996in}{3.140431in}}%
\pgfpathlineto{\pgfqpoint{1.926406in}{3.140545in}}%
\pgfpathlineto{\pgfqpoint{1.926406in}{3.140659in}}%
\pgfpathlineto{\pgfqpoint{1.926661in}{3.140773in}}%
\pgfpathlineto{\pgfqpoint{1.926765in}{3.141001in}}%
\pgfpathlineto{\pgfqpoint{1.926901in}{3.141115in}}%
\pgfpathlineto{\pgfqpoint{1.927019in}{3.141343in}}%
\pgfpathlineto{\pgfqpoint{1.927688in}{3.141456in}}%
\pgfpathlineto{\pgfqpoint{1.927688in}{3.141570in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{3.141684in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{3.141798in}}%
\pgfpathlineto{\pgfqpoint{1.928546in}{3.141912in}}%
\pgfpathlineto{\pgfqpoint{1.928669in}{3.142140in}}%
\pgfpathlineto{\pgfqpoint{1.928947in}{3.142254in}}%
\pgfpathlineto{\pgfqpoint{1.928947in}{3.142368in}}%
\pgfpathlineto{\pgfqpoint{1.929611in}{3.142482in}}%
\pgfpathlineto{\pgfqpoint{1.929611in}{3.142596in}}%
\pgfpathlineto{\pgfqpoint{1.929828in}{3.142710in}}%
\pgfpathlineto{\pgfqpoint{1.929828in}{3.142823in}}%
\pgfpathlineto{\pgfqpoint{1.930507in}{3.142937in}}%
\pgfpathlineto{\pgfqpoint{1.930611in}{3.143279in}}%
\pgfpathlineto{\pgfqpoint{1.930733in}{3.143393in}}%
\pgfpathlineto{\pgfqpoint{1.930771in}{3.143621in}}%
\pgfpathlineto{\pgfqpoint{1.930955in}{3.143735in}}%
\pgfpathlineto{\pgfqpoint{1.931021in}{3.144191in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{3.144304in}}%
\pgfpathlineto{\pgfqpoint{1.931695in}{3.144532in}}%
\pgfpathlineto{\pgfqpoint{1.931869in}{3.144646in}}%
\pgfpathlineto{\pgfqpoint{1.932001in}{3.144988in}}%
\pgfpathlineto{\pgfqpoint{1.932359in}{3.145102in}}%
\pgfpathlineto{\pgfqpoint{1.932472in}{3.145558in}}%
\pgfpathlineto{\pgfqpoint{1.932831in}{3.145671in}}%
\pgfpathlineto{\pgfqpoint{1.932831in}{3.145785in}}%
\pgfpathlineto{\pgfqpoint{1.933071in}{3.145899in}}%
\pgfpathlineto{\pgfqpoint{1.933123in}{3.146127in}}%
\pgfpathlineto{\pgfqpoint{1.933481in}{3.146241in}}%
\pgfpathlineto{\pgfqpoint{1.933481in}{3.146355in}}%
\pgfpathlineto{\pgfqpoint{1.933787in}{3.146469in}}%
\pgfpathlineto{\pgfqpoint{1.933844in}{3.146697in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{3.146811in}}%
\pgfpathlineto{\pgfqpoint{1.934165in}{3.147038in}}%
\pgfpathlineto{\pgfqpoint{1.934443in}{3.147152in}}%
\pgfpathlineto{\pgfqpoint{1.934443in}{3.147266in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{3.147380in}}%
\pgfpathlineto{\pgfqpoint{1.935409in}{3.147608in}}%
\pgfpathlineto{\pgfqpoint{1.935640in}{3.147722in}}%
\pgfpathlineto{\pgfqpoint{1.935753in}{3.148064in}}%
\pgfpathlineto{\pgfqpoint{1.936427in}{3.148178in}}%
\pgfpathlineto{\pgfqpoint{1.936559in}{3.148405in}}%
\pgfpathlineto{\pgfqpoint{1.936663in}{3.148519in}}%
\pgfpathlineto{\pgfqpoint{1.936766in}{3.148747in}}%
\pgfpathlineto{\pgfqpoint{1.937087in}{3.148861in}}%
\pgfpathlineto{\pgfqpoint{1.937087in}{3.148975in}}%
\pgfpathlineto{\pgfqpoint{1.937511in}{3.149089in}}%
\pgfpathlineto{\pgfqpoint{1.937511in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{1.937864in}{3.149317in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{3.149545in}}%
\pgfpathlineto{\pgfqpoint{1.938463in}{3.149659in}}%
\pgfpathlineto{\pgfqpoint{1.938463in}{3.149772in}}%
\pgfpathlineto{\pgfqpoint{1.938807in}{3.149886in}}%
\pgfpathlineto{\pgfqpoint{1.938807in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{1.939118in}{3.150114in}}%
\pgfpathlineto{\pgfqpoint{1.939118in}{3.150228in}}%
\pgfpathlineto{\pgfqpoint{1.939976in}{3.150342in}}%
\pgfpathlineto{\pgfqpoint{1.940108in}{3.150570in}}%
\pgfpathlineto{\pgfqpoint{1.940754in}{3.150684in}}%
\pgfpathlineto{\pgfqpoint{1.940754in}{3.150798in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{3.150912in}}%
\pgfpathlineto{\pgfqpoint{1.941178in}{3.151139in}}%
\pgfpathlineto{\pgfqpoint{1.941253in}{3.151253in}}%
\pgfpathlineto{\pgfqpoint{1.941253in}{3.151367in}}%
\pgfpathlineto{\pgfqpoint{1.941583in}{3.151481in}}%
\pgfpathlineto{\pgfqpoint{1.941645in}{3.151823in}}%
\pgfpathlineto{\pgfqpoint{1.941909in}{3.151937in}}%
\pgfpathlineto{\pgfqpoint{1.942041in}{3.152165in}}%
\pgfpathlineto{\pgfqpoint{1.942140in}{3.152279in}}%
\pgfpathlineto{\pgfqpoint{1.942271in}{3.152620in}}%
\pgfpathlineto{\pgfqpoint{1.942493in}{3.152734in}}%
\pgfpathlineto{\pgfqpoint{1.942493in}{3.152848in}}%
\pgfpathlineto{\pgfqpoint{1.942828in}{3.152962in}}%
\pgfpathlineto{\pgfqpoint{1.942828in}{3.153076in}}%
\pgfpathlineto{\pgfqpoint{1.943497in}{3.153190in}}%
\pgfpathlineto{\pgfqpoint{1.943497in}{3.153304in}}%
\pgfpathlineto{\pgfqpoint{1.943723in}{3.153418in}}%
\pgfpathlineto{\pgfqpoint{1.943794in}{3.153646in}}%
\pgfpathlineto{\pgfqpoint{1.943898in}{3.153760in}}%
\pgfpathlineto{\pgfqpoint{1.944015in}{3.154215in}}%
\pgfpathlineto{\pgfqpoint{1.944294in}{3.154329in}}%
\pgfpathlineto{\pgfqpoint{1.944374in}{3.154671in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{3.154785in}}%
\pgfpathlineto{\pgfqpoint{1.944699in}{3.155241in}}%
\pgfpathlineto{\pgfqpoint{1.945462in}{3.155354in}}%
\pgfpathlineto{\pgfqpoint{1.945462in}{3.155468in}}%
\pgfpathlineto{\pgfqpoint{1.946075in}{3.155582in}}%
\pgfpathlineto{\pgfqpoint{1.946075in}{3.155696in}}%
\pgfpathlineto{\pgfqpoint{1.946622in}{3.155810in}}%
\pgfpathlineto{\pgfqpoint{1.946622in}{3.155924in}}%
\pgfpathlineto{\pgfqpoint{1.947013in}{3.156038in}}%
\pgfpathlineto{\pgfqpoint{1.947037in}{3.156266in}}%
\pgfpathlineto{\pgfqpoint{1.947470in}{3.156380in}}%
\pgfpathlineto{\pgfqpoint{1.947470in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{1.948163in}{3.156608in}}%
\pgfpathlineto{\pgfqpoint{1.948286in}{3.157063in}}%
\pgfpathlineto{\pgfqpoint{1.948790in}{3.157177in}}%
\pgfpathlineto{\pgfqpoint{1.948894in}{3.157405in}}%
\pgfpathlineto{\pgfqpoint{1.949186in}{3.157519in}}%
\pgfpathlineto{\pgfqpoint{1.949257in}{3.157747in}}%
\pgfpathlineto{\pgfqpoint{1.949605in}{3.157861in}}%
\pgfpathlineto{\pgfqpoint{1.949690in}{3.158088in}}%
\pgfpathlineto{\pgfqpoint{1.950162in}{3.158202in}}%
\pgfpathlineto{\pgfqpoint{1.950162in}{3.158316in}}%
\pgfpathlineto{\pgfqpoint{1.950553in}{3.158430in}}%
\pgfpathlineto{\pgfqpoint{1.950553in}{3.158544in}}%
\pgfpathlineto{\pgfqpoint{1.950836in}{3.158544in}}%
\pgfpathlineto{\pgfqpoint{1.950836in}{3.158658in}}%
\pgfpathlineto{\pgfqpoint{1.950836in}{3.158772in}}%
\pgfpathlineto{\pgfqpoint{1.951043in}{3.158886in}}%
\pgfpathlineto{\pgfqpoint{1.951043in}{3.159000in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{3.159114in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{3.159228in}}%
\pgfpathlineto{\pgfqpoint{1.951679in}{3.159342in}}%
\pgfpathlineto{\pgfqpoint{1.951679in}{3.159455in}}%
\pgfpathlineto{\pgfqpoint{1.951981in}{3.159569in}}%
\pgfpathlineto{\pgfqpoint{1.952094in}{3.160025in}}%
\pgfpathlineto{\pgfqpoint{1.952655in}{3.160139in}}%
\pgfpathlineto{\pgfqpoint{1.952655in}{3.160253in}}%
\pgfpathlineto{\pgfqpoint{1.952999in}{3.160367in}}%
\pgfpathlineto{\pgfqpoint{1.952999in}{3.160481in}}%
\pgfpathlineto{\pgfqpoint{1.953437in}{3.160595in}}%
\pgfpathlineto{\pgfqpoint{1.953565in}{3.161050in}}%
\pgfpathlineto{\pgfqpoint{1.953824in}{3.161164in}}%
\pgfpathlineto{\pgfqpoint{1.953942in}{3.161392in}}%
\pgfpathlineto{\pgfqpoint{1.954163in}{3.161506in}}%
\pgfpathlineto{\pgfqpoint{1.954267in}{3.161848in}}%
\pgfpathlineto{\pgfqpoint{1.954630in}{3.161962in}}%
\pgfpathlineto{\pgfqpoint{1.954710in}{3.162190in}}%
\pgfpathlineto{\pgfqpoint{1.954955in}{3.162303in}}%
\pgfpathlineto{\pgfqpoint{1.954955in}{3.162417in}}%
\pgfpathlineto{\pgfqpoint{1.955596in}{3.162531in}}%
\pgfpathlineto{\pgfqpoint{1.955615in}{3.162759in}}%
\pgfpathlineto{\pgfqpoint{1.956016in}{3.162873in}}%
\pgfpathlineto{\pgfqpoint{1.956138in}{3.163215in}}%
\pgfpathlineto{\pgfqpoint{1.956379in}{3.163329in}}%
\pgfpathlineto{\pgfqpoint{1.956379in}{3.163443in}}%
\pgfpathlineto{\pgfqpoint{1.956652in}{3.163557in}}%
\pgfpathlineto{\pgfqpoint{1.956652in}{3.163670in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{3.163784in}}%
\pgfpathlineto{\pgfqpoint{1.957222in}{3.164126in}}%
\pgfpathlineto{\pgfqpoint{1.957340in}{3.164240in}}%
\pgfpathlineto{\pgfqpoint{1.957430in}{3.164468in}}%
\pgfpathlineto{\pgfqpoint{1.957741in}{3.164582in}}%
\pgfpathlineto{\pgfqpoint{1.957741in}{3.164696in}}%
\pgfpathlineto{\pgfqpoint{1.958245in}{3.164810in}}%
\pgfpathlineto{\pgfqpoint{1.958245in}{3.164924in}}%
\pgfpathlineto{\pgfqpoint{1.958688in}{3.165037in}}%
\pgfpathlineto{\pgfqpoint{1.958745in}{3.165265in}}%
\pgfpathlineto{\pgfqpoint{1.959211in}{3.165379in}}%
\pgfpathlineto{\pgfqpoint{1.959211in}{3.165493in}}%
\pgfpathlineto{\pgfqpoint{1.959409in}{3.165607in}}%
\pgfpathlineto{\pgfqpoint{1.959409in}{3.165721in}}%
\pgfpathlineto{\pgfqpoint{1.960055in}{3.165835in}}%
\pgfpathlineto{\pgfqpoint{1.960055in}{3.165949in}}%
\pgfpathlineto{\pgfqpoint{1.960456in}{3.166063in}}%
\pgfpathlineto{\pgfqpoint{1.960559in}{3.166404in}}%
\pgfpathlineto{\pgfqpoint{1.961874in}{3.166518in}}%
\pgfpathlineto{\pgfqpoint{1.961874in}{3.166632in}}%
\pgfpathlineto{\pgfqpoint{1.962270in}{3.166746in}}%
\pgfpathlineto{\pgfqpoint{1.962393in}{3.167088in}}%
\pgfpathlineto{\pgfqpoint{1.963270in}{3.167202in}}%
\pgfpathlineto{\pgfqpoint{1.963270in}{3.167316in}}%
\pgfpathlineto{\pgfqpoint{1.963477in}{3.167430in}}%
\pgfpathlineto{\pgfqpoint{1.963477in}{3.167544in}}%
\pgfpathlineto{\pgfqpoint{1.964193in}{3.167658in}}%
\pgfpathlineto{\pgfqpoint{1.964193in}{3.167771in}}%
\pgfpathlineto{\pgfqpoint{1.964976in}{3.167885in}}%
\pgfpathlineto{\pgfqpoint{1.965004in}{3.168113in}}%
\pgfpathlineto{\pgfqpoint{1.965452in}{3.168227in}}%
\pgfpathlineto{\pgfqpoint{1.965584in}{3.168683in}}%
\pgfpathlineto{\pgfqpoint{1.966093in}{3.168797in}}%
\pgfpathlineto{\pgfqpoint{1.966197in}{3.169025in}}%
\pgfpathlineto{\pgfqpoint{1.966658in}{3.169138in}}%
\pgfpathlineto{\pgfqpoint{1.966658in}{3.169252in}}%
\pgfpathlineto{\pgfqpoint{1.966918in}{3.169366in}}%
\pgfpathlineto{\pgfqpoint{1.966918in}{3.169480in}}%
\pgfpathlineto{\pgfqpoint{1.967285in}{3.169594in}}%
\pgfpathlineto{\pgfqpoint{1.967323in}{3.169822in}}%
\pgfpathlineto{\pgfqpoint{1.967648in}{3.169936in}}%
\pgfpathlineto{\pgfqpoint{1.967648in}{3.170050in}}%
\pgfpathlineto{\pgfqpoint{1.967945in}{3.170164in}}%
\pgfpathlineto{\pgfqpoint{1.967945in}{3.170278in}}%
\pgfpathlineto{\pgfqpoint{1.968421in}{3.170392in}}%
\pgfpathlineto{\pgfqpoint{1.968421in}{3.170506in}}%
\pgfpathlineto{\pgfqpoint{1.968878in}{3.170619in}}%
\pgfpathlineto{\pgfqpoint{1.968878in}{3.170733in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{3.170847in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{3.170961in}}%
\pgfpathlineto{\pgfqpoint{1.970453in}{3.171075in}}%
\pgfpathlineto{\pgfqpoint{1.970500in}{3.171303in}}%
\pgfpathlineto{\pgfqpoint{1.970801in}{3.171417in}}%
\pgfpathlineto{\pgfqpoint{1.970834in}{3.171645in}}%
\pgfpathlineto{\pgfqpoint{1.971037in}{3.171759in}}%
\pgfpathlineto{\pgfqpoint{1.971117in}{3.171986in}}%
\pgfpathlineto{\pgfqpoint{1.971428in}{3.172100in}}%
\pgfpathlineto{\pgfqpoint{1.971551in}{3.172328in}}%
\pgfpathlineto{\pgfqpoint{1.972286in}{3.172442in}}%
\pgfpathlineto{\pgfqpoint{1.972286in}{3.172556in}}%
\pgfpathlineto{\pgfqpoint{1.972626in}{3.172670in}}%
\pgfpathlineto{\pgfqpoint{1.972635in}{3.172898in}}%
\pgfpathlineto{\pgfqpoint{1.972904in}{3.173012in}}%
\pgfpathlineto{\pgfqpoint{1.972904in}{3.173126in}}%
\pgfpathlineto{\pgfqpoint{1.973460in}{3.173240in}}%
\pgfpathlineto{\pgfqpoint{1.973545in}{3.173581in}}%
\pgfpathlineto{\pgfqpoint{1.973823in}{3.173695in}}%
\pgfpathlineto{\pgfqpoint{1.973941in}{3.173923in}}%
\pgfpathlineto{\pgfqpoint{1.974374in}{3.174037in}}%
\pgfpathlineto{\pgfqpoint{1.974374in}{3.174151in}}%
\pgfpathlineto{\pgfqpoint{1.974723in}{3.174265in}}%
\pgfpathlineto{\pgfqpoint{1.974827in}{3.174493in}}%
\pgfpathlineto{\pgfqpoint{1.975185in}{3.174607in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{3.175062in}}%
\pgfpathlineto{\pgfqpoint{1.975897in}{3.175176in}}%
\pgfpathlineto{\pgfqpoint{1.975963in}{3.175518in}}%
\pgfpathlineto{\pgfqpoint{1.976316in}{3.175632in}}%
\pgfpathlineto{\pgfqpoint{1.976448in}{3.175860in}}%
\pgfpathlineto{\pgfqpoint{1.976646in}{3.175974in}}%
\pgfpathlineto{\pgfqpoint{1.976646in}{3.176087in}}%
\pgfpathlineto{\pgfqpoint{1.977240in}{3.176201in}}%
\pgfpathlineto{\pgfqpoint{1.977240in}{3.176315in}}%
\pgfpathlineto{\pgfqpoint{1.977457in}{3.176429in}}%
\pgfpathlineto{\pgfqpoint{1.977457in}{3.176543in}}%
\pgfpathlineto{\pgfqpoint{1.977636in}{3.176657in}}%
\pgfpathlineto{\pgfqpoint{1.977678in}{3.176885in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{3.176999in}}%
\pgfpathlineto{\pgfqpoint{1.978244in}{3.177341in}}%
\pgfpathlineto{\pgfqpoint{1.978456in}{3.177454in}}%
\pgfpathlineto{\pgfqpoint{1.978593in}{3.177796in}}%
\pgfpathlineto{\pgfqpoint{1.978616in}{3.177910in}}%
\pgfpathlineto{\pgfqpoint{1.978616in}{3.178024in}}%
\pgfpathlineto{\pgfqpoint{1.978946in}{3.178138in}}%
\pgfpathlineto{\pgfqpoint{1.978946in}{3.178252in}}%
\pgfpathlineto{\pgfqpoint{1.979328in}{3.178366in}}%
\pgfpathlineto{\pgfqpoint{1.979328in}{3.178480in}}%
\pgfpathlineto{\pgfqpoint{1.979912in}{3.178594in}}%
\pgfpathlineto{\pgfqpoint{1.979978in}{3.178821in}}%
\pgfpathlineto{\pgfqpoint{1.980299in}{3.178935in}}%
\pgfpathlineto{\pgfqpoint{1.980412in}{3.179277in}}%
\pgfpathlineto{\pgfqpoint{1.980535in}{3.179391in}}%
\pgfpathlineto{\pgfqpoint{1.980596in}{3.179733in}}%
\pgfpathlineto{\pgfqpoint{1.980864in}{3.179847in}}%
\pgfpathlineto{\pgfqpoint{1.980949in}{3.180189in}}%
\pgfpathlineto{\pgfqpoint{1.981473in}{3.180302in}}%
\pgfpathlineto{\pgfqpoint{1.981473in}{3.180416in}}%
\pgfpathlineto{\pgfqpoint{1.981769in}{3.180530in}}%
\pgfpathlineto{\pgfqpoint{1.981769in}{3.180644in}}%
\pgfpathlineto{\pgfqpoint{1.982684in}{3.180758in}}%
\pgfpathlineto{\pgfqpoint{1.982684in}{3.180872in}}%
\pgfpathlineto{\pgfqpoint{1.983660in}{3.180986in}}%
\pgfpathlineto{\pgfqpoint{1.983711in}{3.181214in}}%
\pgfpathlineto{\pgfqpoint{1.983834in}{3.181328in}}%
\pgfpathlineto{\pgfqpoint{1.983914in}{3.181556in}}%
\pgfpathlineto{\pgfqpoint{1.984315in}{3.181669in}}%
\pgfpathlineto{\pgfqpoint{1.984376in}{3.181897in}}%
\pgfpathlineto{\pgfqpoint{1.985172in}{3.182011in}}%
\pgfpathlineto{\pgfqpoint{1.985304in}{3.182239in}}%
\pgfpathlineto{\pgfqpoint{1.985498in}{3.182353in}}%
\pgfpathlineto{\pgfqpoint{1.985498in}{3.182467in}}%
\pgfpathlineto{\pgfqpoint{1.985733in}{3.182581in}}%
\pgfpathlineto{\pgfqpoint{1.985842in}{3.182809in}}%
\pgfpathlineto{\pgfqpoint{1.986209in}{3.182923in}}%
\pgfpathlineto{\pgfqpoint{1.986318in}{3.183150in}}%
\pgfpathlineto{\pgfqpoint{1.986643in}{3.183264in}}%
\pgfpathlineto{\pgfqpoint{1.986681in}{3.183492in}}%
\pgfpathlineto{\pgfqpoint{1.986964in}{3.183606in}}%
\pgfpathlineto{\pgfqpoint{1.986964in}{3.183720in}}%
\pgfpathlineto{\pgfqpoint{1.987416in}{3.183834in}}%
\pgfpathlineto{\pgfqpoint{1.987458in}{3.184062in}}%
\pgfpathlineto{\pgfqpoint{1.987831in}{3.184176in}}%
\pgfpathlineto{\pgfqpoint{1.987831in}{3.184290in}}%
\pgfpathlineto{\pgfqpoint{1.988359in}{3.184403in}}%
\pgfpathlineto{\pgfqpoint{1.988462in}{3.184631in}}%
\pgfpathlineto{\pgfqpoint{1.988557in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{1.988646in}{3.185087in}}%
\pgfpathlineto{\pgfqpoint{1.989146in}{3.185201in}}%
\pgfpathlineto{\pgfqpoint{1.989245in}{3.185429in}}%
\pgfpathlineto{\pgfqpoint{1.989485in}{3.185543in}}%
\pgfpathlineto{\pgfqpoint{1.989561in}{3.185884in}}%
\pgfpathlineto{\pgfqpoint{1.990084in}{3.185998in}}%
\pgfpathlineto{\pgfqpoint{1.990089in}{3.186226in}}%
\pgfpathlineto{\pgfqpoint{1.990748in}{3.186340in}}%
\pgfpathlineto{\pgfqpoint{1.990852in}{3.186568in}}%
\pgfpathlineto{\pgfqpoint{1.990932in}{3.186682in}}%
\pgfpathlineto{\pgfqpoint{1.991026in}{3.186910in}}%
\pgfpathlineto{\pgfqpoint{1.991832in}{3.187024in}}%
\pgfpathlineto{\pgfqpoint{1.991832in}{3.187137in}}%
\pgfpathlineto{\pgfqpoint{1.993124in}{3.187251in}}%
\pgfpathlineto{\pgfqpoint{1.993237in}{3.187479in}}%
\pgfpathlineto{\pgfqpoint{1.993756in}{3.187593in}}%
\pgfpathlineto{\pgfqpoint{1.993756in}{3.187707in}}%
\pgfpathlineto{\pgfqpoint{1.994081in}{3.187821in}}%
\pgfpathlineto{\pgfqpoint{1.994081in}{3.187935in}}%
\pgfpathlineto{\pgfqpoint{1.994736in}{3.188049in}}%
\pgfpathlineto{\pgfqpoint{1.994736in}{3.188163in}}%
\pgfpathlineto{\pgfqpoint{1.995179in}{3.188277in}}%
\pgfpathlineto{\pgfqpoint{1.995302in}{3.188504in}}%
\pgfpathlineto{\pgfqpoint{1.995452in}{3.188618in}}%
\pgfpathlineto{\pgfqpoint{1.995452in}{3.188732in}}%
\pgfpathlineto{\pgfqpoint{1.995792in}{3.188846in}}%
\pgfpathlineto{\pgfqpoint{1.995886in}{3.189188in}}%
\pgfpathlineto{\pgfqpoint{1.996140in}{3.189302in}}%
\pgfpathlineto{\pgfqpoint{1.996140in}{3.189416in}}%
\pgfpathlineto{\pgfqpoint{1.997192in}{3.189530in}}%
\pgfpathlineto{\pgfqpoint{1.997324in}{3.189985in}}%
\pgfpathlineto{\pgfqpoint{1.997602in}{3.190099in}}%
\pgfpathlineto{\pgfqpoint{1.997677in}{3.190327in}}%
\pgfpathlineto{\pgfqpoint{1.998478in}{3.190441in}}%
\pgfpathlineto{\pgfqpoint{1.998511in}{3.190669in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{3.190783in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{3.190897in}}%
\pgfpathlineto{\pgfqpoint{1.999355in}{3.191011in}}%
\pgfpathlineto{\pgfqpoint{1.999478in}{3.191352in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{3.191466in}}%
\pgfpathlineto{\pgfqpoint{1.999638in}{3.191580in}}%
\pgfpathlineto{\pgfqpoint{2.000020in}{3.191694in}}%
\pgfpathlineto{\pgfqpoint{2.000020in}{3.191808in}}%
\pgfpathlineto{\pgfqpoint{2.000241in}{3.191922in}}%
\pgfpathlineto{\pgfqpoint{2.000298in}{3.192150in}}%
\pgfpathlineto{\pgfqpoint{2.000595in}{3.192264in}}%
\pgfpathlineto{\pgfqpoint{2.000595in}{3.192378in}}%
\pgfpathlineto{\pgfqpoint{2.001146in}{3.192492in}}%
\pgfpathlineto{\pgfqpoint{2.001146in}{3.192606in}}%
\pgfpathlineto{\pgfqpoint{2.001914in}{3.192719in}}%
\pgfpathlineto{\pgfqpoint{2.001947in}{3.192947in}}%
\pgfpathlineto{\pgfqpoint{2.002504in}{3.193061in}}%
\pgfpathlineto{\pgfqpoint{2.002504in}{3.193175in}}%
\pgfpathlineto{\pgfqpoint{2.002914in}{3.193289in}}%
\pgfpathlineto{\pgfqpoint{2.003046in}{3.193517in}}%
\pgfpathlineto{\pgfqpoint{2.003583in}{3.193631in}}%
\pgfpathlineto{\pgfqpoint{2.003630in}{3.193859in}}%
\pgfpathlineto{\pgfqpoint{2.003960in}{3.193973in}}%
\pgfpathlineto{\pgfqpoint{2.004045in}{3.194314in}}%
\pgfpathlineto{\pgfqpoint{2.005713in}{3.194428in}}%
\pgfpathlineto{\pgfqpoint{2.005845in}{3.194656in}}%
\pgfpathlineto{\pgfqpoint{2.006241in}{3.194770in}}%
\pgfpathlineto{\pgfqpoint{2.006350in}{3.194998in}}%
\pgfpathlineto{\pgfqpoint{2.007094in}{3.195112in}}%
\pgfpathlineto{\pgfqpoint{2.007217in}{3.195340in}}%
\pgfpathlineto{\pgfqpoint{2.007844in}{3.195453in}}%
\pgfpathlineto{\pgfqpoint{2.007844in}{3.195567in}}%
\pgfpathlineto{\pgfqpoint{2.008046in}{3.195681in}}%
\pgfpathlineto{\pgfqpoint{2.008046in}{3.195795in}}%
\pgfpathlineto{\pgfqpoint{2.008244in}{3.195909in}}%
\pgfpathlineto{\pgfqpoint{2.008329in}{3.196251in}}%
\pgfpathlineto{\pgfqpoint{2.008951in}{3.196365in}}%
\pgfpathlineto{\pgfqpoint{2.008951in}{3.196479in}}%
\pgfpathlineto{\pgfqpoint{2.009272in}{3.196593in}}%
\pgfpathlineto{\pgfqpoint{2.009272in}{3.196707in}}%
\pgfpathlineto{\pgfqpoint{2.010045in}{3.196820in}}%
\pgfpathlineto{\pgfqpoint{2.010045in}{3.196934in}}%
\pgfpathlineto{\pgfqpoint{2.010610in}{3.197048in}}%
\pgfpathlineto{\pgfqpoint{2.010719in}{3.197276in}}%
\pgfpathlineto{\pgfqpoint{2.010945in}{3.197390in}}%
\pgfpathlineto{\pgfqpoint{2.010945in}{3.197504in}}%
\pgfpathlineto{\pgfqpoint{2.011322in}{3.197618in}}%
\pgfpathlineto{\pgfqpoint{2.011322in}{3.197732in}}%
\pgfpathlineto{\pgfqpoint{2.011770in}{3.197846in}}%
\pgfpathlineto{\pgfqpoint{2.011907in}{3.198074in}}%
\pgfpathlineto{\pgfqpoint{2.012383in}{3.198188in}}%
\pgfpathlineto{\pgfqpoint{2.012383in}{3.198301in}}%
\pgfpathlineto{\pgfqpoint{2.012708in}{3.198415in}}%
\pgfpathlineto{\pgfqpoint{2.012807in}{3.198643in}}%
\pgfpathlineto{\pgfqpoint{2.013274in}{3.198757in}}%
\pgfpathlineto{\pgfqpoint{2.013274in}{3.198871in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{3.198985in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{3.199099in}}%
\pgfpathlineto{\pgfqpoint{2.013999in}{3.199213in}}%
\pgfpathlineto{\pgfqpoint{2.013999in}{3.199327in}}%
\pgfpathlineto{\pgfqpoint{2.014433in}{3.199441in}}%
\pgfpathlineto{\pgfqpoint{2.014518in}{3.199668in}}%
\pgfpathlineto{\pgfqpoint{2.015121in}{3.199782in}}%
\pgfpathlineto{\pgfqpoint{2.015253in}{3.200010in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{3.200124in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{3.200238in}}%
\pgfpathlineto{\pgfqpoint{2.016215in}{3.200352in}}%
\pgfpathlineto{\pgfqpoint{2.016347in}{3.200580in}}%
\pgfpathlineto{\pgfqpoint{2.016785in}{3.200694in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{3.200922in}}%
\pgfpathlineto{\pgfqpoint{2.017379in}{3.201035in}}%
\pgfpathlineto{\pgfqpoint{2.017379in}{3.201149in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{3.201263in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{3.201377in}}%
\pgfpathlineto{\pgfqpoint{2.018072in}{3.201491in}}%
\pgfpathlineto{\pgfqpoint{2.018072in}{3.201605in}}%
\pgfpathlineto{\pgfqpoint{2.018925in}{3.201719in}}%
\pgfpathlineto{\pgfqpoint{2.018925in}{3.201833in}}%
\pgfpathlineto{\pgfqpoint{2.019278in}{3.201947in}}%
\pgfpathlineto{\pgfqpoint{2.019406in}{3.202289in}}%
\pgfpathlineto{\pgfqpoint{2.019712in}{3.202402in}}%
\pgfpathlineto{\pgfqpoint{2.019759in}{3.202744in}}%
\pgfpathlineto{\pgfqpoint{2.020193in}{3.202858in}}%
\pgfpathlineto{\pgfqpoint{2.020311in}{3.203200in}}%
\pgfpathlineto{\pgfqpoint{2.020490in}{3.203314in}}%
\pgfpathlineto{\pgfqpoint{2.020490in}{3.203428in}}%
\pgfpathlineto{\pgfqpoint{2.021018in}{3.203542in}}%
\pgfpathlineto{\pgfqpoint{2.021018in}{3.203656in}}%
\pgfpathlineto{\pgfqpoint{2.021442in}{3.203769in}}%
\pgfpathlineto{\pgfqpoint{2.021578in}{3.204111in}}%
\pgfpathlineto{\pgfqpoint{2.022234in}{3.204225in}}%
\pgfpathlineto{\pgfqpoint{2.022257in}{3.204453in}}%
\pgfpathlineto{\pgfqpoint{2.023360in}{3.204567in}}%
\pgfpathlineto{\pgfqpoint{2.023360in}{3.204681in}}%
\pgfpathlineto{\pgfqpoint{2.023841in}{3.204795in}}%
\pgfpathlineto{\pgfqpoint{2.023959in}{3.205136in}}%
\pgfpathlineto{\pgfqpoint{2.024157in}{3.205250in}}%
\pgfpathlineto{\pgfqpoint{2.024237in}{3.205478in}}%
\pgfpathlineto{\pgfqpoint{2.024406in}{3.205592in}}%
\pgfpathlineto{\pgfqpoint{2.024529in}{3.206162in}}%
\pgfpathlineto{\pgfqpoint{2.024661in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.024736in}{3.206503in}}%
\pgfpathlineto{\pgfqpoint{2.025410in}{3.206617in}}%
\pgfpathlineto{\pgfqpoint{2.025486in}{3.206845in}}%
\pgfpathlineto{\pgfqpoint{2.025849in}{3.206959in}}%
\pgfpathlineto{\pgfqpoint{2.025905in}{3.207187in}}%
\pgfpathlineto{\pgfqpoint{2.026391in}{3.207301in}}%
\pgfpathlineto{\pgfqpoint{2.026391in}{3.207415in}}%
\pgfpathlineto{\pgfqpoint{2.026598in}{3.207529in}}%
\pgfpathlineto{\pgfqpoint{2.026598in}{3.207643in}}%
\pgfpathlineto{\pgfqpoint{2.027305in}{3.207757in}}%
\pgfpathlineto{\pgfqpoint{2.027432in}{3.208098in}}%
\pgfpathlineto{\pgfqpoint{2.027890in}{3.208212in}}%
\pgfpathlineto{\pgfqpoint{2.027989in}{3.208668in}}%
\pgfpathlineto{\pgfqpoint{2.028102in}{3.208782in}}%
\pgfpathlineto{\pgfqpoint{2.028215in}{3.209010in}}%
\pgfpathlineto{\pgfqpoint{2.028936in}{3.209124in}}%
\pgfpathlineto{\pgfqpoint{2.028936in}{3.209238in}}%
\pgfpathlineto{\pgfqpoint{2.029511in}{3.209351in}}%
\pgfpathlineto{\pgfqpoint{2.029511in}{3.209465in}}%
\pgfpathlineto{\pgfqpoint{2.029964in}{3.209579in}}%
\pgfpathlineto{\pgfqpoint{2.030053in}{3.209807in}}%
\pgfpathlineto{\pgfqpoint{2.030524in}{3.209921in}}%
\pgfpathlineto{\pgfqpoint{2.030661in}{3.210149in}}%
\pgfpathlineto{\pgfqpoint{2.030897in}{3.210263in}}%
\pgfpathlineto{\pgfqpoint{2.030897in}{3.210377in}}%
\pgfpathlineto{\pgfqpoint{2.031707in}{3.210491in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{3.210832in}}%
\pgfpathlineto{\pgfqpoint{2.032815in}{3.210946in}}%
\pgfpathlineto{\pgfqpoint{2.032815in}{3.211060in}}%
\pgfpathlineto{\pgfqpoint{2.033098in}{3.211174in}}%
\pgfpathlineto{\pgfqpoint{2.033098in}{3.211288in}}%
\pgfpathlineto{\pgfqpoint{2.033730in}{3.211402in}}%
\pgfpathlineto{\pgfqpoint{2.033866in}{3.211630in}}%
\pgfpathlineto{\pgfqpoint{2.034215in}{3.211744in}}%
\pgfpathlineto{\pgfqpoint{2.034267in}{3.211972in}}%
\pgfpathlineto{\pgfqpoint{2.034686in}{3.212085in}}%
\pgfpathlineto{\pgfqpoint{2.034686in}{3.212199in}}%
\pgfpathlineto{\pgfqpoint{2.035243in}{3.212313in}}%
\pgfpathlineto{\pgfqpoint{2.035323in}{3.212541in}}%
\pgfpathlineto{\pgfqpoint{2.036190in}{3.212655in}}%
\pgfpathlineto{\pgfqpoint{2.036190in}{3.212769in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{3.212883in}}%
\pgfpathlineto{\pgfqpoint{2.036982in}{3.213225in}}%
\pgfpathlineto{\pgfqpoint{2.037180in}{3.213339in}}%
\pgfpathlineto{\pgfqpoint{2.037312in}{3.213680in}}%
\pgfpathlineto{\pgfqpoint{2.037477in}{3.213794in}}%
\pgfpathlineto{\pgfqpoint{2.037477in}{3.213908in}}%
\pgfpathlineto{\pgfqpoint{2.037693in}{3.214022in}}%
\pgfpathlineto{\pgfqpoint{2.037693in}{3.214136in}}%
\pgfpathlineto{\pgfqpoint{2.037929in}{3.214250in}}%
\pgfpathlineto{\pgfqpoint{2.038056in}{3.214478in}}%
\pgfpathlineto{\pgfqpoint{2.038259in}{3.214592in}}%
\pgfpathlineto{\pgfqpoint{2.038367in}{3.214819in}}%
\pgfpathlineto{\pgfqpoint{2.038773in}{3.214933in}}%
\pgfpathlineto{\pgfqpoint{2.038811in}{3.215275in}}%
\pgfpathlineto{\pgfqpoint{2.039489in}{3.215389in}}%
\pgfpathlineto{\pgfqpoint{2.039489in}{3.215503in}}%
\pgfpathlineto{\pgfqpoint{2.039899in}{3.215617in}}%
\pgfpathlineto{\pgfqpoint{2.039909in}{3.215845in}}%
\pgfpathlineto{\pgfqpoint{2.040229in}{3.215959in}}%
\pgfpathlineto{\pgfqpoint{2.040229in}{3.216073in}}%
\pgfpathlineto{\pgfqpoint{2.040573in}{3.216187in}}%
\pgfpathlineto{\pgfqpoint{2.040573in}{3.216300in}}%
\pgfpathlineto{\pgfqpoint{2.042049in}{3.216414in}}%
\pgfpathlineto{\pgfqpoint{2.042049in}{3.216528in}}%
\pgfpathlineto{\pgfqpoint{2.042544in}{3.216642in}}%
\pgfpathlineto{\pgfqpoint{2.042642in}{3.216870in}}%
\pgfpathlineto{\pgfqpoint{2.043001in}{3.216984in}}%
\pgfpathlineto{\pgfqpoint{2.043001in}{3.217098in}}%
\pgfpathlineto{\pgfqpoint{2.043500in}{3.217212in}}%
\pgfpathlineto{\pgfqpoint{2.043500in}{3.217326in}}%
\pgfpathlineto{\pgfqpoint{2.044071in}{3.217440in}}%
\pgfpathlineto{\pgfqpoint{2.044071in}{3.217554in}}%
\pgfpathlineto{\pgfqpoint{2.046079in}{3.217667in}}%
\pgfpathlineto{\pgfqpoint{2.046079in}{3.217781in}}%
\pgfpathlineto{\pgfqpoint{2.046291in}{3.217895in}}%
\pgfpathlineto{\pgfqpoint{2.046309in}{3.218237in}}%
\pgfpathlineto{\pgfqpoint{2.047304in}{3.218351in}}%
\pgfpathlineto{\pgfqpoint{2.047304in}{3.218465in}}%
\pgfpathlineto{\pgfqpoint{2.047601in}{3.218579in}}%
\pgfpathlineto{\pgfqpoint{2.047658in}{3.218921in}}%
\pgfpathlineto{\pgfqpoint{2.048200in}{3.219034in}}%
\pgfpathlineto{\pgfqpoint{2.048200in}{3.219148in}}%
\pgfpathlineto{\pgfqpoint{2.048770in}{3.219262in}}%
\pgfpathlineto{\pgfqpoint{2.048888in}{3.219490in}}%
\pgfpathlineto{\pgfqpoint{2.049236in}{3.219490in}}%
\pgfpathlineto{\pgfqpoint{2.049236in}{3.219604in}}%
\pgfpathlineto{\pgfqpoint{2.049236in}{3.219718in}}%
\pgfpathlineto{\pgfqpoint{2.049670in}{3.219832in}}%
\pgfpathlineto{\pgfqpoint{2.049670in}{3.219946in}}%
\pgfpathlineto{\pgfqpoint{2.050165in}{3.220060in}}%
\pgfpathlineto{\pgfqpoint{2.050264in}{3.220288in}}%
\pgfpathlineto{\pgfqpoint{2.050749in}{3.220401in}}%
\pgfpathlineto{\pgfqpoint{2.050886in}{3.220629in}}%
\pgfpathlineto{\pgfqpoint{2.051037in}{3.220743in}}%
\pgfpathlineto{\pgfqpoint{2.051037in}{3.220857in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{3.220971in}}%
\pgfpathlineto{\pgfqpoint{2.051683in}{3.221313in}}%
\pgfpathlineto{\pgfqpoint{2.051824in}{3.221427in}}%
\pgfpathlineto{\pgfqpoint{2.051824in}{3.221541in}}%
\pgfpathlineto{\pgfqpoint{2.052427in}{3.221655in}}%
\pgfpathlineto{\pgfqpoint{2.052442in}{3.221882in}}%
\pgfpathlineto{\pgfqpoint{2.052654in}{3.221996in}}%
\pgfpathlineto{\pgfqpoint{2.052767in}{3.222338in}}%
\pgfpathlineto{\pgfqpoint{2.053544in}{3.222452in}}%
\pgfpathlineto{\pgfqpoint{2.053573in}{3.222680in}}%
\pgfpathlineto{\pgfqpoint{2.053978in}{3.222794in}}%
\pgfpathlineto{\pgfqpoint{2.054082in}{3.223022in}}%
\pgfpathlineto{\pgfqpoint{2.054440in}{3.223135in}}%
\pgfpathlineto{\pgfqpoint{2.054478in}{3.223363in}}%
\pgfpathlineto{\pgfqpoint{2.055288in}{3.223477in}}%
\pgfpathlineto{\pgfqpoint{2.055288in}{3.223591in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{3.223705in}}%
\pgfpathlineto{\pgfqpoint{2.055604in}{3.223819in}}%
\pgfpathlineto{\pgfqpoint{2.056132in}{3.223933in}}%
\pgfpathlineto{\pgfqpoint{2.056132in}{3.224047in}}%
\pgfpathlineto{\pgfqpoint{2.056307in}{3.224161in}}%
\pgfpathlineto{\pgfqpoint{2.056335in}{3.224389in}}%
\pgfpathlineto{\pgfqpoint{2.056783in}{3.224502in}}%
\pgfpathlineto{\pgfqpoint{2.056783in}{3.224616in}}%
\pgfpathlineto{\pgfqpoint{2.057287in}{3.224730in}}%
\pgfpathlineto{\pgfqpoint{2.057287in}{3.224844in}}%
\pgfpathlineto{\pgfqpoint{2.057735in}{3.224958in}}%
\pgfpathlineto{\pgfqpoint{2.057735in}{3.225072in}}%
\pgfpathlineto{\pgfqpoint{2.058220in}{3.225186in}}%
\pgfpathlineto{\pgfqpoint{2.058220in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{3.225414in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{3.225528in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{3.225642in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{3.225756in}}%
\pgfpathlineto{\pgfqpoint{2.059917in}{3.225870in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{3.226211in}}%
\pgfpathlineto{\pgfqpoint{2.060228in}{3.226325in}}%
\pgfpathlineto{\pgfqpoint{2.060275in}{3.226553in}}%
\pgfpathlineto{\pgfqpoint{2.060794in}{3.226667in}}%
\pgfpathlineto{\pgfqpoint{2.060794in}{3.226781in}}%
\pgfpathlineto{\pgfqpoint{2.061444in}{3.226895in}}%
\pgfpathlineto{\pgfqpoint{2.061449in}{3.227123in}}%
\pgfpathlineto{\pgfqpoint{2.062194in}{3.227237in}}%
\pgfpathlineto{\pgfqpoint{2.062194in}{3.227350in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{3.227464in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{3.227578in}}%
\pgfpathlineto{\pgfqpoint{2.063202in}{3.227692in}}%
\pgfpathlineto{\pgfqpoint{2.063202in}{3.227806in}}%
\pgfpathlineto{\pgfqpoint{2.063636in}{3.227920in}}%
\pgfpathlineto{\pgfqpoint{2.063636in}{3.228034in}}%
\pgfpathlineto{\pgfqpoint{2.064522in}{3.228148in}}%
\pgfpathlineto{\pgfqpoint{2.064522in}{3.228262in}}%
\pgfpathlineto{\pgfqpoint{2.065323in}{3.228376in}}%
\pgfpathlineto{\pgfqpoint{2.065323in}{3.228490in}}%
\pgfpathlineto{\pgfqpoint{2.065573in}{3.228604in}}%
\pgfpathlineto{\pgfqpoint{2.065573in}{3.228717in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{3.228831in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{3.228945in}}%
\pgfpathlineto{\pgfqpoint{2.066822in}{3.229059in}}%
\pgfpathlineto{\pgfqpoint{2.066874in}{3.229287in}}%
\pgfpathlineto{\pgfqpoint{2.067788in}{3.229401in}}%
\pgfpathlineto{\pgfqpoint{2.067788in}{3.229515in}}%
\pgfpathlineto{\pgfqpoint{2.068010in}{3.229629in}}%
\pgfpathlineto{\pgfqpoint{2.068010in}{3.229743in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{3.229857in}}%
\pgfpathlineto{\pgfqpoint{2.068585in}{3.230084in}}%
\pgfpathlineto{\pgfqpoint{2.068976in}{3.230198in}}%
\pgfpathlineto{\pgfqpoint{2.068976in}{3.230312in}}%
\pgfpathlineto{\pgfqpoint{2.069429in}{3.230426in}}%
\pgfpathlineto{\pgfqpoint{2.069452in}{3.230768in}}%
\pgfpathlineto{\pgfqpoint{2.070074in}{3.230882in}}%
\pgfpathlineto{\pgfqpoint{2.070074in}{3.230996in}}%
\pgfpathlineto{\pgfqpoint{2.070701in}{3.231110in}}%
\pgfpathlineto{\pgfqpoint{2.070701in}{3.231224in}}%
\pgfpathlineto{\pgfqpoint{2.071121in}{3.231338in}}%
\pgfpathlineto{\pgfqpoint{2.071121in}{3.231451in}}%
\pgfpathlineto{\pgfqpoint{2.071799in}{3.231565in}}%
\pgfpathlineto{\pgfqpoint{2.071799in}{3.231679in}}%
\pgfpathlineto{\pgfqpoint{2.072101in}{3.231793in}}%
\pgfpathlineto{\pgfqpoint{2.072233in}{3.232135in}}%
\pgfpathlineto{\pgfqpoint{2.072671in}{3.232249in}}%
\pgfpathlineto{\pgfqpoint{2.072704in}{3.232477in}}%
\pgfpathlineto{\pgfqpoint{2.073001in}{3.232591in}}%
\pgfpathlineto{\pgfqpoint{2.073110in}{3.232818in}}%
\pgfpathlineto{\pgfqpoint{2.073727in}{3.232932in}}%
\pgfpathlineto{\pgfqpoint{2.073727in}{3.233046in}}%
\pgfpathlineto{\pgfqpoint{2.074368in}{3.233160in}}%
\pgfpathlineto{\pgfqpoint{2.074481in}{3.233388in}}%
\pgfpathlineto{\pgfqpoint{2.075268in}{3.233502in}}%
\pgfpathlineto{\pgfqpoint{2.075339in}{3.233730in}}%
\pgfpathlineto{\pgfqpoint{2.075683in}{3.233844in}}%
\pgfpathlineto{\pgfqpoint{2.075683in}{3.233958in}}%
\pgfpathlineto{\pgfqpoint{2.076466in}{3.234072in}}%
\pgfpathlineto{\pgfqpoint{2.076466in}{3.234186in}}%
\pgfpathlineto{\pgfqpoint{2.077997in}{3.234299in}}%
\pgfpathlineto{\pgfqpoint{2.077997in}{3.234413in}}%
\pgfpathlineto{\pgfqpoint{2.078813in}{3.234527in}}%
\pgfpathlineto{\pgfqpoint{2.078813in}{3.234641in}}%
\pgfpathlineto{\pgfqpoint{2.079459in}{3.234755in}}%
\pgfpathlineto{\pgfqpoint{2.079459in}{3.234869in}}%
\pgfpathlineto{\pgfqpoint{2.080147in}{3.234983in}}%
\pgfpathlineto{\pgfqpoint{2.080147in}{3.235097in}}%
\pgfpathlineto{\pgfqpoint{2.080439in}{3.235211in}}%
\pgfpathlineto{\pgfqpoint{2.080547in}{3.235439in}}%
\pgfpathlineto{\pgfqpoint{2.081250in}{3.235553in}}%
\pgfpathlineto{\pgfqpoint{2.081250in}{3.235666in}}%
\pgfpathlineto{\pgfqpoint{2.081594in}{3.235780in}}%
\pgfpathlineto{\pgfqpoint{2.081669in}{3.236008in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{3.236122in}}%
\pgfpathlineto{\pgfqpoint{2.082107in}{3.236236in}}%
\pgfpathlineto{\pgfqpoint{2.082409in}{3.236350in}}%
\pgfpathlineto{\pgfqpoint{2.082409in}{3.236464in}}%
\pgfpathlineto{\pgfqpoint{2.082711in}{3.236578in}}%
\pgfpathlineto{\pgfqpoint{2.082711in}{3.236692in}}%
\pgfpathlineto{\pgfqpoint{2.083616in}{3.236806in}}%
\pgfpathlineto{\pgfqpoint{2.083677in}{3.237261in}}%
\pgfpathlineto{\pgfqpoint{2.084365in}{3.237375in}}%
\pgfpathlineto{\pgfqpoint{2.084403in}{3.237603in}}%
\pgfpathlineto{\pgfqpoint{2.085308in}{3.237717in}}%
\pgfpathlineto{\pgfqpoint{2.085426in}{3.238059in}}%
\pgfpathlineto{\pgfqpoint{2.085935in}{3.238173in}}%
\pgfpathlineto{\pgfqpoint{2.085935in}{3.238287in}}%
\pgfpathlineto{\pgfqpoint{2.086543in}{3.238400in}}%
\pgfpathlineto{\pgfqpoint{2.086543in}{3.238514in}}%
\pgfpathlineto{\pgfqpoint{2.086972in}{3.238628in}}%
\pgfpathlineto{\pgfqpoint{2.087052in}{3.238970in}}%
\pgfpathlineto{\pgfqpoint{2.087452in}{3.239084in}}%
\pgfpathlineto{\pgfqpoint{2.087452in}{3.239198in}}%
\pgfpathlineto{\pgfqpoint{2.088372in}{3.239312in}}%
\pgfpathlineto{\pgfqpoint{2.088381in}{3.239540in}}%
\pgfpathlineto{\pgfqpoint{2.089427in}{3.239654in}}%
\pgfpathlineto{\pgfqpoint{2.089432in}{3.239881in}}%
\pgfpathlineto{\pgfqpoint{2.090342in}{3.239995in}}%
\pgfpathlineto{\pgfqpoint{2.090342in}{3.240109in}}%
\pgfpathlineto{\pgfqpoint{2.091553in}{3.240223in}}%
\pgfpathlineto{\pgfqpoint{2.091562in}{3.240451in}}%
\pgfpathlineto{\pgfqpoint{2.092920in}{3.240565in}}%
\pgfpathlineto{\pgfqpoint{2.092962in}{3.240793in}}%
\pgfpathlineto{\pgfqpoint{2.093467in}{3.240907in}}%
\pgfpathlineto{\pgfqpoint{2.093467in}{3.241021in}}%
\pgfpathlineto{\pgfqpoint{2.094768in}{3.241134in}}%
\pgfpathlineto{\pgfqpoint{2.094791in}{3.241476in}}%
\pgfpathlineto{\pgfqpoint{2.095079in}{3.241590in}}%
\pgfpathlineto{\pgfqpoint{2.095182in}{3.241818in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{3.241932in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{3.242046in}}%
\pgfpathlineto{\pgfqpoint{2.096130in}{3.242160in}}%
\pgfpathlineto{\pgfqpoint{2.096130in}{3.242274in}}%
\pgfpathlineto{\pgfqpoint{2.097666in}{3.242388in}}%
\pgfpathlineto{\pgfqpoint{2.097784in}{3.242615in}}%
\pgfpathlineto{\pgfqpoint{2.098222in}{3.242729in}}%
\pgfpathlineto{\pgfqpoint{2.098274in}{3.242957in}}%
\pgfpathlineto{\pgfqpoint{2.098491in}{3.243071in}}%
\pgfpathlineto{\pgfqpoint{2.098491in}{3.243185in}}%
\pgfpathlineto{\pgfqpoint{2.099024in}{3.243299in}}%
\pgfpathlineto{\pgfqpoint{2.099024in}{3.243413in}}%
\pgfpathlineto{\pgfqpoint{2.099335in}{3.243527in}}%
\pgfpathlineto{\pgfqpoint{2.099424in}{3.243755in}}%
\pgfpathlineto{\pgfqpoint{2.099985in}{3.243869in}}%
\pgfpathlineto{\pgfqpoint{2.100056in}{3.244096in}}%
\pgfpathlineto{\pgfqpoint{2.100244in}{3.244210in}}%
\pgfpathlineto{\pgfqpoint{2.100244in}{3.244324in}}%
\pgfpathlineto{\pgfqpoint{2.100768in}{3.244438in}}%
\pgfpathlineto{\pgfqpoint{2.100862in}{3.244666in}}%
\pgfpathlineto{\pgfqpoint{2.101428in}{3.244780in}}%
\pgfpathlineto{\pgfqpoint{2.101489in}{3.245008in}}%
\pgfpathlineto{\pgfqpoint{2.102097in}{3.245122in}}%
\pgfpathlineto{\pgfqpoint{2.102097in}{3.245236in}}%
\pgfpathlineto{\pgfqpoint{2.102384in}{3.245349in}}%
\pgfpathlineto{\pgfqpoint{2.102384in}{3.245463in}}%
\pgfpathlineto{\pgfqpoint{2.102766in}{3.245577in}}%
\pgfpathlineto{\pgfqpoint{2.102766in}{3.245691in}}%
\pgfpathlineto{\pgfqpoint{2.103233in}{3.245805in}}%
\pgfpathlineto{\pgfqpoint{2.103313in}{3.246033in}}%
\pgfpathlineto{\pgfqpoint{2.104147in}{3.246147in}}%
\pgfpathlineto{\pgfqpoint{2.104147in}{3.246261in}}%
\pgfpathlineto{\pgfqpoint{2.104882in}{3.246375in}}%
\pgfpathlineto{\pgfqpoint{2.104882in}{3.246489in}}%
\pgfpathlineto{\pgfqpoint{2.105387in}{3.246603in}}%
\pgfpathlineto{\pgfqpoint{2.105387in}{3.246716in}}%
\pgfpathlineto{\pgfqpoint{2.106004in}{3.246830in}}%
\pgfpathlineto{\pgfqpoint{2.106004in}{3.246944in}}%
\pgfpathlineto{\pgfqpoint{2.106377in}{3.247058in}}%
\pgfpathlineto{\pgfqpoint{2.106509in}{3.247400in}}%
\pgfpathlineto{\pgfqpoint{2.106579in}{3.247514in}}%
\pgfpathlineto{\pgfqpoint{2.106636in}{3.247742in}}%
\pgfpathlineto{\pgfqpoint{2.106947in}{3.247856in}}%
\pgfpathlineto{\pgfqpoint{2.106952in}{3.248083in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{3.248197in}}%
\pgfpathlineto{\pgfqpoint{2.107376in}{3.248539in}}%
\pgfpathlineto{\pgfqpoint{2.107899in}{3.248653in}}%
\pgfpathlineto{\pgfqpoint{2.107923in}{3.248881in}}%
\pgfpathlineto{\pgfqpoint{2.108474in}{3.248995in}}%
\pgfpathlineto{\pgfqpoint{2.108474in}{3.249109in}}%
\pgfpathlineto{\pgfqpoint{2.109379in}{3.249223in}}%
\pgfpathlineto{\pgfqpoint{2.109407in}{3.249450in}}%
\pgfpathlineto{\pgfqpoint{2.109987in}{3.249564in}}%
\pgfpathlineto{\pgfqpoint{2.109987in}{3.249678in}}%
\pgfpathlineto{\pgfqpoint{2.111014in}{3.249792in}}%
\pgfpathlineto{\pgfqpoint{2.111043in}{3.250020in}}%
\pgfpathlineto{\pgfqpoint{2.112353in}{3.250134in}}%
\pgfpathlineto{\pgfqpoint{2.112457in}{3.250476in}}%
\pgfpathlineto{\pgfqpoint{2.112716in}{3.250590in}}%
\pgfpathlineto{\pgfqpoint{2.112716in}{3.250704in}}%
\pgfpathlineto{\pgfqpoint{2.113055in}{3.250817in}}%
\pgfpathlineto{\pgfqpoint{2.113079in}{3.251045in}}%
\pgfpathlineto{\pgfqpoint{2.113946in}{3.251159in}}%
\pgfpathlineto{\pgfqpoint{2.113956in}{3.251387in}}%
\pgfpathlineto{\pgfqpoint{2.114295in}{3.251501in}}%
\pgfpathlineto{\pgfqpoint{2.114295in}{3.251615in}}%
\pgfpathlineto{\pgfqpoint{2.114564in}{3.251729in}}%
\pgfpathlineto{\pgfqpoint{2.114564in}{3.251843in}}%
\pgfpathlineto{\pgfqpoint{2.115200in}{3.251957in}}%
\pgfpathlineto{\pgfqpoint{2.115242in}{3.252412in}}%
\pgfpathlineto{\pgfqpoint{2.115426in}{3.252526in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{3.252754in}}%
\pgfpathlineto{\pgfqpoint{2.115935in}{3.252868in}}%
\pgfpathlineto{\pgfqpoint{2.115935in}{3.253096in}}%
\pgfpathlineto{\pgfqpoint{2.116826in}{3.253210in}}%
\pgfpathlineto{\pgfqpoint{2.116826in}{3.253324in}}%
\pgfpathlineto{\pgfqpoint{2.117552in}{3.253438in}}%
\pgfpathlineto{\pgfqpoint{2.117552in}{3.253552in}}%
\pgfpathlineto{\pgfqpoint{2.117825in}{3.253665in}}%
\pgfpathlineto{\pgfqpoint{2.117825in}{3.253779in}}%
\pgfpathlineto{\pgfqpoint{2.118594in}{3.253893in}}%
\pgfpathlineto{\pgfqpoint{2.118594in}{3.254007in}}%
\pgfpathlineto{\pgfqpoint{2.119541in}{3.254121in}}%
\pgfpathlineto{\pgfqpoint{2.119541in}{3.254235in}}%
\pgfpathlineto{\pgfqpoint{2.120394in}{3.254349in}}%
\pgfpathlineto{\pgfqpoint{2.120436in}{3.254577in}}%
\pgfpathlineto{\pgfqpoint{2.122327in}{3.254691in}}%
\pgfpathlineto{\pgfqpoint{2.122327in}{3.254805in}}%
\pgfpathlineto{\pgfqpoint{2.122788in}{3.254919in}}%
\pgfpathlineto{\pgfqpoint{2.122788in}{3.255032in}}%
\pgfpathlineto{\pgfqpoint{2.123302in}{3.255146in}}%
\pgfpathlineto{\pgfqpoint{2.123302in}{3.255260in}}%
\pgfpathlineto{\pgfqpoint{2.123717in}{3.255374in}}%
\pgfpathlineto{\pgfqpoint{2.123717in}{3.255488in}}%
\pgfpathlineto{\pgfqpoint{2.124443in}{3.255602in}}%
\pgfpathlineto{\pgfqpoint{2.124509in}{3.255830in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{3.255944in}}%
\pgfpathlineto{\pgfqpoint{2.125079in}{3.256286in}}%
\pgfpathlineto{\pgfqpoint{2.126031in}{3.256399in}}%
\pgfpathlineto{\pgfqpoint{2.126154in}{3.256627in}}%
\pgfpathlineto{\pgfqpoint{2.126804in}{3.256741in}}%
\pgfpathlineto{\pgfqpoint{2.126899in}{3.256969in}}%
\pgfpathlineto{\pgfqpoint{2.127827in}{3.257083in}}%
\pgfpathlineto{\pgfqpoint{2.127827in}{3.257197in}}%
\pgfpathlineto{\pgfqpoint{2.129250in}{3.257311in}}%
\pgfpathlineto{\pgfqpoint{2.129382in}{3.257880in}}%
\pgfpathlineto{\pgfqpoint{2.129929in}{3.257994in}}%
\pgfpathlineto{\pgfqpoint{2.129929in}{3.258108in}}%
\pgfpathlineto{\pgfqpoint{2.130424in}{3.258222in}}%
\pgfpathlineto{\pgfqpoint{2.130424in}{3.258336in}}%
\pgfpathlineto{\pgfqpoint{2.131093in}{3.258450in}}%
\pgfpathlineto{\pgfqpoint{2.131093in}{3.258564in}}%
\pgfpathlineto{\pgfqpoint{2.132446in}{3.258678in}}%
\pgfpathlineto{\pgfqpoint{2.132446in}{3.258792in}}%
\pgfpathlineto{\pgfqpoint{2.133177in}{3.258906in}}%
\pgfpathlineto{\pgfqpoint{2.133177in}{3.259020in}}%
\pgfpathlineto{\pgfqpoint{2.133926in}{3.259133in}}%
\pgfpathlineto{\pgfqpoint{2.134006in}{3.259475in}}%
\pgfpathlineto{\pgfqpoint{2.134289in}{3.259589in}}%
\pgfpathlineto{\pgfqpoint{2.134289in}{3.259703in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{3.259817in}}%
\pgfpathlineto{\pgfqpoint{2.135020in}{3.260159in}}%
\pgfpathlineto{\pgfqpoint{2.135284in}{3.260273in}}%
\pgfpathlineto{\pgfqpoint{2.135284in}{3.260387in}}%
\pgfpathlineto{\pgfqpoint{2.135783in}{3.260500in}}%
\pgfpathlineto{\pgfqpoint{2.135830in}{3.260728in}}%
\pgfpathlineto{\pgfqpoint{2.136420in}{3.260842in}}%
\pgfpathlineto{\pgfqpoint{2.136420in}{3.260956in}}%
\pgfpathlineto{\pgfqpoint{2.137141in}{3.261070in}}%
\pgfpathlineto{\pgfqpoint{2.137141in}{3.261184in}}%
\pgfpathlineto{\pgfqpoint{2.138324in}{3.261298in}}%
\pgfpathlineto{\pgfqpoint{2.138324in}{3.261412in}}%
\pgfpathlineto{\pgfqpoint{2.139365in}{3.261526in}}%
\pgfpathlineto{\pgfqpoint{2.139365in}{3.261640in}}%
\pgfpathlineto{\pgfqpoint{2.140520in}{3.261754in}}%
\pgfpathlineto{\pgfqpoint{2.140553in}{3.261981in}}%
\pgfpathlineto{\pgfqpoint{2.141698in}{3.262095in}}%
\pgfpathlineto{\pgfqpoint{2.141755in}{3.262323in}}%
\pgfpathlineto{\pgfqpoint{2.142208in}{3.262437in}}%
\pgfpathlineto{\pgfqpoint{2.142269in}{3.262665in}}%
\pgfpathlineto{\pgfqpoint{2.142495in}{3.262779in}}%
\pgfpathlineto{\pgfqpoint{2.142500in}{3.263007in}}%
\pgfpathlineto{\pgfqpoint{2.143669in}{3.263121in}}%
\pgfpathlineto{\pgfqpoint{2.143669in}{3.263235in}}%
\pgfpathlineto{\pgfqpoint{2.144050in}{3.263348in}}%
\pgfpathlineto{\pgfqpoint{2.144050in}{3.263462in}}%
\pgfpathlineto{\pgfqpoint{2.144404in}{3.263576in}}%
\pgfpathlineto{\pgfqpoint{2.144456in}{3.263918in}}%
\pgfpathlineto{\pgfqpoint{2.145309in}{3.264032in}}%
\pgfpathlineto{\pgfqpoint{2.145413in}{3.264260in}}%
\pgfpathlineto{\pgfqpoint{2.145926in}{3.264374in}}%
\pgfpathlineto{\pgfqpoint{2.145926in}{3.264488in}}%
\pgfpathlineto{\pgfqpoint{2.146318in}{3.264602in}}%
\pgfpathlineto{\pgfqpoint{2.146318in}{3.264715in}}%
\pgfpathlineto{\pgfqpoint{2.147114in}{3.264829in}}%
\pgfpathlineto{\pgfqpoint{2.147114in}{3.264943in}}%
\pgfpathlineto{\pgfqpoint{2.147623in}{3.265057in}}%
\pgfpathlineto{\pgfqpoint{2.147623in}{3.265171in}}%
\pgfpathlineto{\pgfqpoint{2.148160in}{3.265285in}}%
\pgfpathlineto{\pgfqpoint{2.148160in}{3.265399in}}%
\pgfpathlineto{\pgfqpoint{2.148792in}{3.265513in}}%
\pgfpathlineto{\pgfqpoint{2.148792in}{3.265627in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{3.265741in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{3.265855in}}%
\pgfpathlineto{\pgfqpoint{2.149593in}{3.265969in}}%
\pgfpathlineto{\pgfqpoint{2.149593in}{3.266082in}}%
\pgfpathlineto{\pgfqpoint{2.150253in}{3.266196in}}%
\pgfpathlineto{\pgfqpoint{2.150291in}{3.266424in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{3.266424in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{3.266538in}}%
\pgfpathlineto{\pgfqpoint{2.150583in}{3.266652in}}%
\pgfpathlineto{\pgfqpoint{2.151785in}{3.266766in}}%
\pgfpathlineto{\pgfqpoint{2.151889in}{3.267108in}}%
\pgfpathlineto{\pgfqpoint{2.152855in}{3.267222in}}%
\pgfpathlineto{\pgfqpoint{2.152973in}{3.267449in}}%
\pgfpathlineto{\pgfqpoint{2.155089in}{3.267563in}}%
\pgfpathlineto{\pgfqpoint{2.155089in}{3.267677in}}%
\pgfpathlineto{\pgfqpoint{2.155466in}{3.267791in}}%
\pgfpathlineto{\pgfqpoint{2.155466in}{3.267905in}}%
\pgfpathlineto{\pgfqpoint{2.155740in}{3.268019in}}%
\pgfpathlineto{\pgfqpoint{2.155740in}{3.268133in}}%
\pgfpathlineto{\pgfqpoint{2.156027in}{3.268247in}}%
\pgfpathlineto{\pgfqpoint{2.156027in}{3.268361in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{3.268475in}}%
\pgfpathlineto{\pgfqpoint{2.156348in}{3.268816in}}%
\pgfpathlineto{\pgfqpoint{2.157257in}{3.268930in}}%
\pgfpathlineto{\pgfqpoint{2.157257in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{2.157587in}{3.269158in}}%
\pgfpathlineto{\pgfqpoint{2.157587in}{3.269272in}}%
\pgfpathlineto{\pgfqpoint{2.157974in}{3.269386in}}%
\pgfpathlineto{\pgfqpoint{2.157974in}{3.269500in}}%
\pgfpathlineto{\pgfqpoint{2.158605in}{3.269614in}}%
\pgfpathlineto{\pgfqpoint{2.158615in}{3.269842in}}%
\pgfpathlineto{\pgfqpoint{2.159114in}{3.269956in}}%
\pgfpathlineto{\pgfqpoint{2.159114in}{3.270070in}}%
\pgfpathlineto{\pgfqpoint{2.160279in}{3.270184in}}%
\pgfpathlineto{\pgfqpoint{2.160279in}{3.270297in}}%
\pgfpathlineto{\pgfqpoint{2.160684in}{3.270411in}}%
\pgfpathlineto{\pgfqpoint{2.160684in}{3.270525in}}%
\pgfpathlineto{\pgfqpoint{2.161513in}{3.270639in}}%
\pgfpathlineto{\pgfqpoint{2.161513in}{3.270753in}}%
\pgfpathlineto{\pgfqpoint{2.162107in}{3.270867in}}%
\pgfpathlineto{\pgfqpoint{2.162169in}{3.271095in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{3.271209in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{3.271323in}}%
\pgfpathlineto{\pgfqpoint{2.164403in}{3.271437in}}%
\pgfpathlineto{\pgfqpoint{2.164403in}{3.271551in}}%
\pgfpathlineto{\pgfqpoint{2.165246in}{3.271664in}}%
\pgfpathlineto{\pgfqpoint{2.165350in}{3.271892in}}%
\pgfpathlineto{\pgfqpoint{2.165944in}{3.272006in}}%
\pgfpathlineto{\pgfqpoint{2.165944in}{3.272120in}}%
\pgfpathlineto{\pgfqpoint{2.166679in}{3.272234in}}%
\pgfpathlineto{\pgfqpoint{2.166679in}{3.272348in}}%
\pgfpathlineto{\pgfqpoint{2.167320in}{3.272462in}}%
\pgfpathlineto{\pgfqpoint{2.167320in}{3.272576in}}%
\pgfpathlineto{\pgfqpoint{2.168310in}{3.272690in}}%
\pgfpathlineto{\pgfqpoint{2.168310in}{3.272804in}}%
\pgfpathlineto{\pgfqpoint{2.169201in}{3.272918in}}%
\pgfpathlineto{\pgfqpoint{2.169267in}{3.273145in}}%
\pgfpathlineto{\pgfqpoint{2.170521in}{3.273259in}}%
\pgfpathlineto{\pgfqpoint{2.170521in}{3.273373in}}%
\pgfpathlineto{\pgfqpoint{2.171096in}{3.273487in}}%
\pgfpathlineto{\pgfqpoint{2.171214in}{3.273715in}}%
\pgfpathlineto{\pgfqpoint{2.171803in}{3.273829in}}%
\pgfpathlineto{\pgfqpoint{2.171803in}{3.273943in}}%
\pgfpathlineto{\pgfqpoint{2.172203in}{3.274057in}}%
\pgfpathlineto{\pgfqpoint{2.172203in}{3.274171in}}%
\pgfpathlineto{\pgfqpoint{2.173335in}{3.274285in}}%
\pgfpathlineto{\pgfqpoint{2.173335in}{3.274398in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{3.274512in}}%
\pgfpathlineto{\pgfqpoint{2.174287in}{3.274854in}}%
\pgfpathlineto{\pgfqpoint{2.174536in}{3.274968in}}%
\pgfpathlineto{\pgfqpoint{2.174546in}{3.275196in}}%
\pgfpathlineto{\pgfqpoint{2.175102in}{3.275310in}}%
\pgfpathlineto{\pgfqpoint{2.175102in}{3.275424in}}%
\pgfpathlineto{\pgfqpoint{2.175668in}{3.275538in}}%
\pgfpathlineto{\pgfqpoint{2.175771in}{3.275879in}}%
\pgfpathlineto{\pgfqpoint{2.176054in}{3.275993in}}%
\pgfpathlineto{\pgfqpoint{2.176054in}{3.276107in}}%
\pgfpathlineto{\pgfqpoint{2.176511in}{3.276221in}}%
\pgfpathlineto{\pgfqpoint{2.176629in}{3.276449in}}%
\pgfpathlineto{\pgfqpoint{2.177595in}{3.276563in}}%
\pgfpathlineto{\pgfqpoint{2.177718in}{3.276905in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{3.277019in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{3.277132in}}%
\pgfpathlineto{\pgfqpoint{2.178005in}{3.277246in}}%
\pgfpathlineto{\pgfqpoint{2.178005in}{3.277360in}}%
\pgfpathlineto{\pgfqpoint{2.178387in}{3.277474in}}%
\pgfpathlineto{\pgfqpoint{2.178416in}{3.277702in}}%
\pgfpathlineto{\pgfqpoint{2.179189in}{3.277816in}}%
\pgfpathlineto{\pgfqpoint{2.179189in}{3.277930in}}%
\pgfpathlineto{\pgfqpoint{2.180419in}{3.278044in}}%
\pgfpathlineto{\pgfqpoint{2.180419in}{3.278158in}}%
\pgfpathlineto{\pgfqpoint{2.181432in}{3.278272in}}%
\pgfpathlineto{\pgfqpoint{2.181432in}{3.278386in}}%
\pgfpathlineto{\pgfqpoint{2.182370in}{3.278499in}}%
\pgfpathlineto{\pgfqpoint{2.182370in}{3.278613in}}%
\pgfpathlineto{\pgfqpoint{2.183063in}{3.278727in}}%
\pgfpathlineto{\pgfqpoint{2.183063in}{3.278841in}}%
\pgfpathlineto{\pgfqpoint{2.183506in}{3.278955in}}%
\pgfpathlineto{\pgfqpoint{2.183506in}{3.279069in}}%
\pgfpathlineto{\pgfqpoint{2.184072in}{3.279183in}}%
\pgfpathlineto{\pgfqpoint{2.184072in}{3.279297in}}%
\pgfpathlineto{\pgfqpoint{2.184260in}{3.279411in}}%
\pgfpathlineto{\pgfqpoint{2.184260in}{3.279525in}}%
\pgfpathlineto{\pgfqpoint{2.185071in}{3.279639in}}%
\pgfpathlineto{\pgfqpoint{2.185175in}{3.279867in}}%
\pgfpathlineto{\pgfqpoint{2.185655in}{3.279980in}}%
\pgfpathlineto{\pgfqpoint{2.185792in}{3.280208in}}%
\pgfpathlineto{\pgfqpoint{2.187489in}{3.280322in}}%
\pgfpathlineto{\pgfqpoint{2.187489in}{3.280436in}}%
\pgfpathlineto{\pgfqpoint{2.188125in}{3.280550in}}%
\pgfpathlineto{\pgfqpoint{2.188125in}{3.280664in}}%
\pgfpathlineto{\pgfqpoint{2.188931in}{3.280778in}}%
\pgfpathlineto{\pgfqpoint{2.188931in}{3.280892in}}%
\pgfpathlineto{\pgfqpoint{2.189751in}{3.281006in}}%
\pgfpathlineto{\pgfqpoint{2.189751in}{3.281120in}}%
\pgfpathlineto{\pgfqpoint{2.190081in}{3.281234in}}%
\pgfpathlineto{\pgfqpoint{2.190081in}{3.281347in}}%
\pgfpathlineto{\pgfqpoint{2.190642in}{3.281461in}}%
\pgfpathlineto{\pgfqpoint{2.190642in}{3.281575in}}%
\pgfpathlineto{\pgfqpoint{2.192391in}{3.281689in}}%
\pgfpathlineto{\pgfqpoint{2.192391in}{3.281803in}}%
\pgfpathlineto{\pgfqpoint{2.193503in}{3.281917in}}%
\pgfpathlineto{\pgfqpoint{2.193564in}{3.282145in}}%
\pgfpathlineto{\pgfqpoint{2.194733in}{3.282259in}}%
\pgfpathlineto{\pgfqpoint{2.194733in}{3.282373in}}%
\pgfpathlineto{\pgfqpoint{2.195228in}{3.282487in}}%
\pgfpathlineto{\pgfqpoint{2.195228in}{3.282601in}}%
\pgfpathlineto{\pgfqpoint{2.195860in}{3.282714in}}%
\pgfpathlineto{\pgfqpoint{2.195935in}{3.283056in}}%
\pgfpathlineto{\pgfqpoint{2.196020in}{3.283170in}}%
\pgfpathlineto{\pgfqpoint{2.196114in}{3.283512in}}%
\pgfpathlineto{\pgfqpoint{2.196939in}{3.283626in}}%
\pgfpathlineto{\pgfqpoint{2.196939in}{3.283740in}}%
\pgfpathlineto{\pgfqpoint{2.197707in}{3.283854in}}%
\pgfpathlineto{\pgfqpoint{2.197707in}{3.283968in}}%
\pgfpathlineto{\pgfqpoint{2.198198in}{3.284081in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{3.284309in}}%
\pgfpathlineto{\pgfqpoint{2.198537in}{3.284423in}}%
\pgfpathlineto{\pgfqpoint{2.198537in}{3.284537in}}%
\pgfpathlineto{\pgfqpoint{2.199084in}{3.284651in}}%
\pgfpathlineto{\pgfqpoint{2.199084in}{3.284765in}}%
\pgfpathlineto{\pgfqpoint{2.199946in}{3.284879in}}%
\pgfpathlineto{\pgfqpoint{2.200040in}{3.285107in}}%
\pgfpathlineto{\pgfqpoint{2.200663in}{3.285221in}}%
\pgfpathlineto{\pgfqpoint{2.200790in}{3.285448in}}%
\pgfpathlineto{\pgfqpoint{2.201289in}{3.285562in}}%
\pgfpathlineto{\pgfqpoint{2.201289in}{3.285676in}}%
\pgfpathlineto{\pgfqpoint{2.201648in}{3.285790in}}%
\pgfpathlineto{\pgfqpoint{2.201648in}{3.285904in}}%
\pgfpathlineto{\pgfqpoint{2.202072in}{3.286018in}}%
\pgfpathlineto{\pgfqpoint{2.202072in}{3.286132in}}%
\pgfpathlineto{\pgfqpoint{2.202454in}{3.286246in}}%
\pgfpathlineto{\pgfqpoint{2.202454in}{3.286360in}}%
\pgfpathlineto{\pgfqpoint{2.203208in}{3.286474in}}%
\pgfpathlineto{\pgfqpoint{2.203208in}{3.286588in}}%
\pgfpathlineto{\pgfqpoint{2.204575in}{3.286702in}}%
\pgfpathlineto{\pgfqpoint{2.204575in}{3.286815in}}%
\pgfpathlineto{\pgfqpoint{2.205131in}{3.286929in}}%
\pgfpathlineto{\pgfqpoint{2.205131in}{3.287043in}}%
\pgfpathlineto{\pgfqpoint{2.205847in}{3.287157in}}%
\pgfpathlineto{\pgfqpoint{2.205847in}{3.287271in}}%
\pgfpathlineto{\pgfqpoint{2.206465in}{3.287385in}}%
\pgfpathlineto{\pgfqpoint{2.206573in}{3.287613in}}%
\pgfpathlineto{\pgfqpoint{2.206851in}{3.287727in}}%
\pgfpathlineto{\pgfqpoint{2.206941in}{3.288183in}}%
\pgfpathlineto{\pgfqpoint{2.207191in}{3.288296in}}%
\pgfpathlineto{\pgfqpoint{2.207191in}{3.288410in}}%
\pgfpathlineto{\pgfqpoint{2.207855in}{3.288524in}}%
\pgfpathlineto{\pgfqpoint{2.207916in}{3.288752in}}%
\pgfpathlineto{\pgfqpoint{2.208906in}{3.288866in}}%
\pgfpathlineto{\pgfqpoint{2.208906in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{2.209349in}{3.289094in}}%
\pgfpathlineto{\pgfqpoint{2.209349in}{3.289208in}}%
\pgfpathlineto{\pgfqpoint{2.210132in}{3.289322in}}%
\pgfpathlineto{\pgfqpoint{2.210132in}{3.289436in}}%
\pgfpathlineto{\pgfqpoint{2.210801in}{3.289550in}}%
\pgfpathlineto{\pgfqpoint{2.210801in}{3.289663in}}%
\pgfpathlineto{\pgfqpoint{2.211711in}{3.289777in}}%
\pgfpathlineto{\pgfqpoint{2.211838in}{3.290005in}}%
\pgfpathlineto{\pgfqpoint{2.213530in}{3.290119in}}%
\pgfpathlineto{\pgfqpoint{2.213610in}{3.290461in}}%
\pgfpathlineto{\pgfqpoint{2.214072in}{3.290575in}}%
\pgfpathlineto{\pgfqpoint{2.214176in}{3.290917in}}%
\pgfpathlineto{\pgfqpoint{2.215279in}{3.291030in}}%
\pgfpathlineto{\pgfqpoint{2.215279in}{3.291144in}}%
\pgfpathlineto{\pgfqpoint{2.216490in}{3.291258in}}%
\pgfpathlineto{\pgfqpoint{2.216551in}{3.291486in}}%
\pgfpathlineto{\pgfqpoint{2.216919in}{3.291600in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{3.291828in}}%
\pgfpathlineto{\pgfqpoint{2.217381in}{3.291942in}}%
\pgfpathlineto{\pgfqpoint{2.217518in}{3.292170in}}%
\pgfpathlineto{\pgfqpoint{2.218663in}{3.292284in}}%
\pgfpathlineto{\pgfqpoint{2.218663in}{3.292397in}}%
\pgfpathlineto{\pgfqpoint{2.218861in}{3.292511in}}%
\pgfpathlineto{\pgfqpoint{2.218861in}{3.292625in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{3.292739in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{3.292853in}}%
\pgfpathlineto{\pgfqpoint{2.219587in}{3.292967in}}%
\pgfpathlineto{\pgfqpoint{2.219587in}{3.293081in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{3.293195in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{3.293309in}}%
\pgfpathlineto{\pgfqpoint{2.220817in}{3.293423in}}%
\pgfpathlineto{\pgfqpoint{2.220930in}{3.293651in}}%
\pgfpathlineto{\pgfqpoint{2.222179in}{3.293764in}}%
\pgfpathlineto{\pgfqpoint{2.222179in}{3.293878in}}%
\pgfpathlineto{\pgfqpoint{2.222523in}{3.293992in}}%
\pgfpathlineto{\pgfqpoint{2.222613in}{3.294220in}}%
\pgfpathlineto{\pgfqpoint{2.222782in}{3.294334in}}%
\pgfpathlineto{\pgfqpoint{2.222782in}{3.294448in}}%
\pgfpathlineto{\pgfqpoint{2.223555in}{3.294562in}}%
\pgfpathlineto{\pgfqpoint{2.223555in}{3.294676in}}%
\pgfpathlineto{\pgfqpoint{2.224239in}{3.294790in}}%
\pgfpathlineto{\pgfqpoint{2.224239in}{3.294904in}}%
\pgfpathlineto{\pgfqpoint{2.225893in}{3.295018in}}%
\pgfpathlineto{\pgfqpoint{2.225893in}{3.295131in}}%
\pgfpathlineto{\pgfqpoint{2.226402in}{3.295245in}}%
\pgfpathlineto{\pgfqpoint{2.226402in}{3.295359in}}%
\pgfpathlineto{\pgfqpoint{2.227010in}{3.295473in}}%
\pgfpathlineto{\pgfqpoint{2.227142in}{3.295701in}}%
\pgfpathlineto{\pgfqpoint{2.227274in}{3.295815in}}%
\pgfpathlineto{\pgfqpoint{2.227274in}{3.295929in}}%
\pgfpathlineto{\pgfqpoint{2.227698in}{3.296043in}}%
\pgfpathlineto{\pgfqpoint{2.227727in}{3.296271in}}%
\pgfpathlineto{\pgfqpoint{2.228467in}{3.296385in}}%
\pgfpathlineto{\pgfqpoint{2.228476in}{3.296612in}}%
\pgfpathlineto{\pgfqpoint{2.228698in}{3.296726in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{3.296954in}}%
\pgfpathlineto{\pgfqpoint{2.229150in}{3.297068in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{3.297410in}}%
\pgfpathlineto{\pgfqpoint{2.229612in}{3.297524in}}%
\pgfpathlineto{\pgfqpoint{2.229612in}{3.297638in}}%
\pgfpathlineto{\pgfqpoint{2.229961in}{3.297752in}}%
\pgfpathlineto{\pgfqpoint{2.229961in}{3.297866in}}%
\pgfpathlineto{\pgfqpoint{2.230281in}{3.297979in}}%
\pgfpathlineto{\pgfqpoint{2.230361in}{3.298321in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{3.298435in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{3.298549in}}%
\pgfpathlineto{\pgfqpoint{2.231691in}{3.298663in}}%
\pgfpathlineto{\pgfqpoint{2.231691in}{3.298777in}}%
\pgfpathlineto{\pgfqpoint{2.232068in}{3.298891in}}%
\pgfpathlineto{\pgfqpoint{2.232068in}{3.299005in}}%
\pgfpathlineto{\pgfqpoint{2.232534in}{3.299119in}}%
\pgfpathlineto{\pgfqpoint{2.232534in}{3.299233in}}%
\pgfpathlineto{\pgfqpoint{2.232855in}{3.299346in}}%
\pgfpathlineto{\pgfqpoint{2.232855in}{3.299460in}}%
\pgfpathlineto{\pgfqpoint{2.233284in}{3.299574in}}%
\pgfpathlineto{\pgfqpoint{2.233402in}{3.299802in}}%
\pgfpathlineto{\pgfqpoint{2.233915in}{3.299916in}}%
\pgfpathlineto{\pgfqpoint{2.233967in}{3.300144in}}%
\pgfpathlineto{\pgfqpoint{2.235485in}{3.300258in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{3.300600in}}%
\pgfpathlineto{\pgfqpoint{2.235768in}{3.300713in}}%
\pgfpathlineto{\pgfqpoint{2.235768in}{3.300827in}}%
\pgfpathlineto{\pgfqpoint{2.236489in}{3.300941in}}%
\pgfpathlineto{\pgfqpoint{2.236555in}{3.301397in}}%
\pgfpathlineto{\pgfqpoint{2.237422in}{3.301511in}}%
\pgfpathlineto{\pgfqpoint{2.237535in}{3.301739in}}%
\pgfpathlineto{\pgfqpoint{2.237761in}{3.301853in}}%
\pgfpathlineto{\pgfqpoint{2.237761in}{3.301967in}}%
\pgfpathlineto{\pgfqpoint{2.238393in}{3.302080in}}%
\pgfpathlineto{\pgfqpoint{2.238393in}{3.302194in}}%
\pgfpathlineto{\pgfqpoint{2.238822in}{3.302308in}}%
\pgfpathlineto{\pgfqpoint{2.238822in}{3.302422in}}%
\pgfpathlineto{\pgfqpoint{2.239534in}{3.302536in}}%
\pgfpathlineto{\pgfqpoint{2.239534in}{3.302650in}}%
\pgfpathlineto{\pgfqpoint{2.240750in}{3.302764in}}%
\pgfpathlineto{\pgfqpoint{2.240750in}{3.302878in}}%
\pgfpathlineto{\pgfqpoint{2.242263in}{3.302992in}}%
\pgfpathlineto{\pgfqpoint{2.242263in}{3.303106in}}%
\pgfpathlineto{\pgfqpoint{2.242659in}{3.303220in}}%
\pgfpathlineto{\pgfqpoint{2.242743in}{3.303447in}}%
\pgfpathlineto{\pgfqpoint{2.243375in}{3.303561in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{3.303789in}}%
\pgfpathlineto{\pgfqpoint{2.243917in}{3.303903in}}%
\pgfpathlineto{\pgfqpoint{2.243917in}{3.304017in}}%
\pgfpathlineto{\pgfqpoint{2.244139in}{3.304131in}}%
\pgfpathlineto{\pgfqpoint{2.244139in}{3.304245in}}%
\pgfpathlineto{\pgfqpoint{2.245180in}{3.304359in}}%
\pgfpathlineto{\pgfqpoint{2.245180in}{3.304473in}}%
\pgfpathlineto{\pgfqpoint{2.245477in}{3.304587in}}%
\pgfpathlineto{\pgfqpoint{2.245548in}{3.304814in}}%
\pgfpathlineto{\pgfqpoint{2.246552in}{3.304928in}}%
\pgfpathlineto{\pgfqpoint{2.246552in}{3.305042in}}%
\pgfpathlineto{\pgfqpoint{2.247334in}{3.305156in}}%
\pgfpathlineto{\pgfqpoint{2.247405in}{3.305384in}}%
\pgfpathlineto{\pgfqpoint{2.247824in}{3.305498in}}%
\pgfpathlineto{\pgfqpoint{2.247824in}{3.305612in}}%
\pgfpathlineto{\pgfqpoint{2.248678in}{3.305726in}}%
\pgfpathlineto{\pgfqpoint{2.248678in}{3.305840in}}%
\pgfpathlineto{\pgfqpoint{2.249880in}{3.305954in}}%
\pgfpathlineto{\pgfqpoint{2.249997in}{3.306181in}}%
\pgfpathlineto{\pgfqpoint{2.250601in}{3.306295in}}%
\pgfpathlineto{\pgfqpoint{2.250601in}{3.306409in}}%
\pgfpathlineto{\pgfqpoint{2.251463in}{3.306523in}}%
\pgfpathlineto{\pgfqpoint{2.251463in}{3.306637in}}%
\pgfpathlineto{\pgfqpoint{2.252425in}{3.306751in}}%
\pgfpathlineto{\pgfqpoint{2.252425in}{3.306865in}}%
\pgfpathlineto{\pgfqpoint{2.253339in}{3.306979in}}%
\pgfpathlineto{\pgfqpoint{2.253339in}{3.307093in}}%
\pgfpathlineto{\pgfqpoint{2.254079in}{3.307207in}}%
\pgfpathlineto{\pgfqpoint{2.254079in}{3.307321in}}%
\pgfpathlineto{\pgfqpoint{2.254461in}{3.307435in}}%
\pgfpathlineto{\pgfqpoint{2.254461in}{3.307549in}}%
\pgfpathlineto{\pgfqpoint{2.255140in}{3.307662in}}%
\pgfpathlineto{\pgfqpoint{2.255140in}{3.307776in}}%
\pgfpathlineto{\pgfqpoint{2.255771in}{3.307890in}}%
\pgfpathlineto{\pgfqpoint{2.255771in}{3.308004in}}%
\pgfpathlineto{\pgfqpoint{2.255960in}{3.308118in}}%
\pgfpathlineto{\pgfqpoint{2.255960in}{3.308232in}}%
\pgfpathlineto{\pgfqpoint{2.256195in}{3.308346in}}%
\pgfpathlineto{\pgfqpoint{2.256247in}{3.308574in}}%
\pgfpathlineto{\pgfqpoint{2.256412in}{3.308688in}}%
\pgfpathlineto{\pgfqpoint{2.256436in}{3.308916in}}%
\pgfpathlineto{\pgfqpoint{2.256671in}{3.309029in}}%
\pgfpathlineto{\pgfqpoint{2.256799in}{3.309371in}}%
\pgfpathlineto{\pgfqpoint{2.257477in}{3.309485in}}%
\pgfpathlineto{\pgfqpoint{2.257492in}{3.309713in}}%
\pgfpathlineto{\pgfqpoint{2.258137in}{3.309827in}}%
\pgfpathlineto{\pgfqpoint{2.258137in}{3.309941in}}%
\pgfpathlineto{\pgfqpoint{2.258547in}{3.310055in}}%
\pgfpathlineto{\pgfqpoint{2.258547in}{3.310169in}}%
\pgfpathlineto{\pgfqpoint{2.260178in}{3.310283in}}%
\pgfpathlineto{\pgfqpoint{2.260183in}{3.310510in}}%
\pgfpathlineto{\pgfqpoint{2.260376in}{3.310510in}}%
\pgfpathlineto{\pgfqpoint{2.260376in}{3.310624in}}%
\pgfpathlineto{\pgfqpoint{2.260376in}{3.310738in}}%
\pgfpathlineto{\pgfqpoint{2.261752in}{3.310852in}}%
\pgfpathlineto{\pgfqpoint{2.261790in}{3.311080in}}%
\pgfpathlineto{\pgfqpoint{2.262408in}{3.311194in}}%
\pgfpathlineto{\pgfqpoint{2.262408in}{3.311308in}}%
\pgfpathlineto{\pgfqpoint{2.262639in}{3.311422in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{3.311650in}}%
\pgfpathlineto{\pgfqpoint{2.263430in}{3.311763in}}%
\pgfpathlineto{\pgfqpoint{2.263463in}{3.311991in}}%
\pgfpathlineto{\pgfqpoint{2.264005in}{3.312105in}}%
\pgfpathlineto{\pgfqpoint{2.264005in}{3.312219in}}%
\pgfpathlineto{\pgfqpoint{2.265000in}{3.312333in}}%
\pgfpathlineto{\pgfqpoint{2.265118in}{3.312561in}}%
\pgfpathlineto{\pgfqpoint{2.265617in}{3.312675in}}%
\pgfpathlineto{\pgfqpoint{2.265683in}{3.312903in}}%
\pgfpathlineto{\pgfqpoint{2.265952in}{3.313017in}}%
\pgfpathlineto{\pgfqpoint{2.265952in}{3.313130in}}%
\pgfpathlineto{\pgfqpoint{2.266570in}{3.313244in}}%
\pgfpathlineto{\pgfqpoint{2.266570in}{3.313358in}}%
\pgfpathlineto{\pgfqpoint{2.268068in}{3.313472in}}%
\pgfpathlineto{\pgfqpoint{2.268068in}{3.313586in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{3.313700in}}%
\pgfpathlineto{\pgfqpoint{2.268837in}{3.313928in}}%
\pgfpathlineto{\pgfqpoint{2.269464in}{3.314042in}}%
\pgfpathlineto{\pgfqpoint{2.269530in}{3.314270in}}%
\pgfpathlineto{\pgfqpoint{2.269841in}{3.314384in}}%
\pgfpathlineto{\pgfqpoint{2.269841in}{3.314497in}}%
\pgfpathlineto{\pgfqpoint{2.270463in}{3.314611in}}%
\pgfpathlineto{\pgfqpoint{2.270463in}{3.314725in}}%
\pgfpathlineto{\pgfqpoint{2.271019in}{3.314839in}}%
\pgfpathlineto{\pgfqpoint{2.271108in}{3.315067in}}%
\pgfpathlineto{\pgfqpoint{2.271957in}{3.315181in}}%
\pgfpathlineto{\pgfqpoint{2.271957in}{3.315295in}}%
\pgfpathlineto{\pgfqpoint{2.272376in}{3.315409in}}%
\pgfpathlineto{\pgfqpoint{2.272376in}{3.315523in}}%
\pgfpathlineto{\pgfqpoint{2.273168in}{3.315637in}}%
\pgfpathlineto{\pgfqpoint{2.273168in}{3.315751in}}%
\pgfpathlineto{\pgfqpoint{2.273522in}{3.315865in}}%
\pgfpathlineto{\pgfqpoint{2.273522in}{3.315978in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{3.316092in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{3.316320in}}%
\pgfpathlineto{\pgfqpoint{2.276246in}{3.316434in}}%
\pgfpathlineto{\pgfqpoint{2.276255in}{3.316662in}}%
\pgfpathlineto{\pgfqpoint{2.276929in}{3.316776in}}%
\pgfpathlineto{\pgfqpoint{2.276929in}{3.316890in}}%
\pgfpathlineto{\pgfqpoint{2.277599in}{3.317004in}}%
\pgfpathlineto{\pgfqpoint{2.277599in}{3.317118in}}%
\pgfpathlineto{\pgfqpoint{2.278273in}{3.317232in}}%
\pgfpathlineto{\pgfqpoint{2.278273in}{3.317345in}}%
\pgfpathlineto{\pgfqpoint{2.278678in}{3.317459in}}%
\pgfpathlineto{\pgfqpoint{2.278678in}{3.317573in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.317687in}}%
\pgfpathlineto{\pgfqpoint{2.279230in}{3.317801in}}%
\pgfpathlineto{\pgfqpoint{2.279564in}{3.317915in}}%
\pgfpathlineto{\pgfqpoint{2.279564in}{3.318029in}}%
\pgfpathlineto{\pgfqpoint{2.280144in}{3.318143in}}%
\pgfpathlineto{\pgfqpoint{2.280144in}{3.318257in}}%
\pgfpathlineto{\pgfqpoint{2.281242in}{3.318371in}}%
\pgfpathlineto{\pgfqpoint{2.281242in}{3.318485in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{3.318599in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{3.318712in}}%
\pgfpathlineto{\pgfqpoint{2.282524in}{3.318826in}}%
\pgfpathlineto{\pgfqpoint{2.282524in}{3.318940in}}%
\pgfpathlineto{\pgfqpoint{2.282996in}{3.319054in}}%
\pgfpathlineto{\pgfqpoint{2.283099in}{3.319396in}}%
\pgfpathlineto{\pgfqpoint{2.283905in}{3.319510in}}%
\pgfpathlineto{\pgfqpoint{2.283905in}{3.319624in}}%
\pgfpathlineto{\pgfqpoint{2.284598in}{3.319738in}}%
\pgfpathlineto{\pgfqpoint{2.284608in}{3.319966in}}%
\pgfpathlineto{\pgfqpoint{2.285687in}{3.320079in}}%
\pgfpathlineto{\pgfqpoint{2.285687in}{3.320193in}}%
\pgfpathlineto{\pgfqpoint{2.286846in}{3.320307in}}%
\pgfpathlineto{\pgfqpoint{2.286846in}{3.320421in}}%
\pgfpathlineto{\pgfqpoint{2.287577in}{3.320535in}}%
\pgfpathlineto{\pgfqpoint{2.287577in}{3.320649in}}%
\pgfpathlineto{\pgfqpoint{2.288713in}{3.320763in}}%
\pgfpathlineto{\pgfqpoint{2.288713in}{3.320877in}}%
\pgfpathlineto{\pgfqpoint{2.289354in}{3.320991in}}%
\pgfpathlineto{\pgfqpoint{2.289354in}{3.321105in}}%
\pgfpathlineto{\pgfqpoint{2.290051in}{3.321219in}}%
\pgfpathlineto{\pgfqpoint{2.290051in}{3.321333in}}%
\pgfpathlineto{\pgfqpoint{2.290806in}{3.321446in}}%
\pgfpathlineto{\pgfqpoint{2.290806in}{3.321560in}}%
\pgfpathlineto{\pgfqpoint{2.291352in}{3.321674in}}%
\pgfpathlineto{\pgfqpoint{2.291352in}{3.321788in}}%
\pgfpathlineto{\pgfqpoint{2.292139in}{3.321902in}}%
\pgfpathlineto{\pgfqpoint{2.292224in}{3.322244in}}%
\pgfpathlineto{\pgfqpoint{2.293450in}{3.322358in}}%
\pgfpathlineto{\pgfqpoint{2.293450in}{3.322472in}}%
\pgfpathlineto{\pgfqpoint{2.294732in}{3.322586in}}%
\pgfpathlineto{\pgfqpoint{2.294732in}{3.322700in}}%
\pgfpathlineto{\pgfqpoint{2.296099in}{3.322813in}}%
\pgfpathlineto{\pgfqpoint{2.296099in}{3.322927in}}%
\pgfpathlineto{\pgfqpoint{2.296664in}{3.323041in}}%
\pgfpathlineto{\pgfqpoint{2.296707in}{3.323269in}}%
\pgfpathlineto{\pgfqpoint{2.298163in}{3.323383in}}%
\pgfpathlineto{\pgfqpoint{2.298187in}{3.323611in}}%
\pgfpathlineto{\pgfqpoint{2.298922in}{3.323725in}}%
\pgfpathlineto{\pgfqpoint{2.298922in}{3.323839in}}%
\pgfpathlineto{\pgfqpoint{2.299337in}{3.323953in}}%
\pgfpathlineto{\pgfqpoint{2.299337in}{3.324067in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{3.324180in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{3.324294in}}%
\pgfpathlineto{\pgfqpoint{2.300176in}{3.324408in}}%
\pgfpathlineto{\pgfqpoint{2.300176in}{3.324522in}}%
\pgfpathlineto{\pgfqpoint{2.301623in}{3.324636in}}%
\pgfpathlineto{\pgfqpoint{2.301623in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{2.302853in}{3.324864in}}%
\pgfpathlineto{\pgfqpoint{2.302853in}{3.324978in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{3.325092in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{3.325206in}}%
\pgfpathlineto{\pgfqpoint{2.303805in}{3.325320in}}%
\pgfpathlineto{\pgfqpoint{2.303805in}{3.325434in}}%
\pgfpathlineto{\pgfqpoint{2.304550in}{3.325548in}}%
\pgfpathlineto{\pgfqpoint{2.304672in}{3.325889in}}%
\pgfpathlineto{\pgfqpoint{2.305365in}{3.326003in}}%
\pgfpathlineto{\pgfqpoint{2.305445in}{3.326231in}}%
\pgfpathlineto{\pgfqpoint{2.305926in}{3.326345in}}%
\pgfpathlineto{\pgfqpoint{2.306063in}{3.326573in}}%
\pgfpathlineto{\pgfqpoint{2.306322in}{3.326687in}}%
\pgfpathlineto{\pgfqpoint{2.306331in}{3.326915in}}%
\pgfpathlineto{\pgfqpoint{2.307128in}{3.327028in}}%
\pgfpathlineto{\pgfqpoint{2.307128in}{3.327142in}}%
\pgfpathlineto{\pgfqpoint{2.308735in}{3.327256in}}%
\pgfpathlineto{\pgfqpoint{2.308735in}{3.327370in}}%
\pgfpathlineto{\pgfqpoint{2.309263in}{3.327484in}}%
\pgfpathlineto{\pgfqpoint{2.309301in}{3.327712in}}%
\pgfpathlineto{\pgfqpoint{2.309965in}{3.327826in}}%
\pgfpathlineto{\pgfqpoint{2.309965in}{3.327940in}}%
\pgfpathlineto{\pgfqpoint{2.310451in}{3.328054in}}%
\pgfpathlineto{\pgfqpoint{2.310451in}{3.328168in}}%
\pgfpathlineto{\pgfqpoint{2.310894in}{3.328282in}}%
\pgfpathlineto{\pgfqpoint{2.310894in}{3.328395in}}%
\pgfpathlineto{\pgfqpoint{2.311822in}{3.328509in}}%
\pgfpathlineto{\pgfqpoint{2.311822in}{3.328623in}}%
\pgfpathlineto{\pgfqpoint{2.312487in}{3.328737in}}%
\pgfpathlineto{\pgfqpoint{2.312511in}{3.328965in}}%
\pgfpathlineto{\pgfqpoint{2.312643in}{3.328965in}}%
\pgfpathlineto{\pgfqpoint{2.312643in}{3.329079in}}%
\pgfpathlineto{\pgfqpoint{2.312709in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{2.313161in}{3.329421in}}%
\pgfpathlineto{\pgfqpoint{2.313161in}{3.329535in}}%
\pgfpathlineto{\pgfqpoint{2.313995in}{3.329649in}}%
\pgfpathlineto{\pgfqpoint{2.313995in}{3.329762in}}%
\pgfpathlineto{\pgfqpoint{2.315145in}{3.329876in}}%
\pgfpathlineto{\pgfqpoint{2.315145in}{3.329990in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{3.330104in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{3.330218in}}%
\pgfpathlineto{\pgfqpoint{2.317012in}{3.330332in}}%
\pgfpathlineto{\pgfqpoint{2.317012in}{3.330446in}}%
\pgfpathlineto{\pgfqpoint{2.317790in}{3.330560in}}%
\pgfpathlineto{\pgfqpoint{2.317790in}{3.330674in}}%
\pgfpathlineto{\pgfqpoint{2.320387in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.320406in}{3.331016in}}%
\pgfpathlineto{\pgfqpoint{2.321164in}{3.331129in}}%
\pgfpathlineto{\pgfqpoint{2.321164in}{3.331243in}}%
\pgfpathlineto{\pgfqpoint{2.322225in}{3.331357in}}%
\pgfpathlineto{\pgfqpoint{2.322225in}{3.331471in}}%
\pgfpathlineto{\pgfqpoint{2.322819in}{3.331585in}}%
\pgfpathlineto{\pgfqpoint{2.322828in}{3.331813in}}%
\pgfpathlineto{\pgfqpoint{2.323672in}{3.331927in}}%
\pgfpathlineto{\pgfqpoint{2.323672in}{3.332041in}}%
\pgfpathlineto{\pgfqpoint{2.324054in}{3.332155in}}%
\pgfpathlineto{\pgfqpoint{2.324120in}{3.332383in}}%
\pgfpathlineto{\pgfqpoint{2.325986in}{3.332496in}}%
\pgfpathlineto{\pgfqpoint{2.325991in}{3.332724in}}%
\pgfpathlineto{\pgfqpoint{2.326443in}{3.332838in}}%
\pgfpathlineto{\pgfqpoint{2.326443in}{3.332952in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{3.333066in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{3.333180in}}%
\pgfpathlineto{\pgfqpoint{2.328338in}{3.333294in}}%
\pgfpathlineto{\pgfqpoint{2.328338in}{3.333408in}}%
\pgfpathlineto{\pgfqpoint{2.328640in}{3.333522in}}%
\pgfpathlineto{\pgfqpoint{2.328640in}{3.333636in}}%
\pgfpathlineto{\pgfqpoint{2.329846in}{3.333750in}}%
\pgfpathlineto{\pgfqpoint{2.329846in}{3.333864in}}%
\pgfpathlineto{\pgfqpoint{2.330384in}{3.333977in}}%
\pgfpathlineto{\pgfqpoint{2.330384in}{3.334091in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.334205in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{3.334319in}}%
\pgfpathlineto{\pgfqpoint{2.331411in}{3.334433in}}%
\pgfpathlineto{\pgfqpoint{2.331430in}{3.334661in}}%
\pgfpathlineto{\pgfqpoint{2.332000in}{3.334775in}}%
\pgfpathlineto{\pgfqpoint{2.332000in}{3.334889in}}%
\pgfpathlineto{\pgfqpoint{2.332505in}{3.335003in}}%
\pgfpathlineto{\pgfqpoint{2.332505in}{3.335117in}}%
\pgfpathlineto{\pgfqpoint{2.332891in}{3.335231in}}%
\pgfpathlineto{\pgfqpoint{2.332915in}{3.335458in}}%
\pgfpathlineto{\pgfqpoint{2.333716in}{3.335572in}}%
\pgfpathlineto{\pgfqpoint{2.333749in}{3.335800in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{3.335914in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{3.336028in}}%
\pgfpathlineto{\pgfqpoint{2.335436in}{3.336142in}}%
\pgfpathlineto{\pgfqpoint{2.335436in}{3.336256in}}%
\pgfpathlineto{\pgfqpoint{2.336252in}{3.336370in}}%
\pgfpathlineto{\pgfqpoint{2.336252in}{3.336484in}}%
\pgfpathlineto{\pgfqpoint{2.336907in}{3.336598in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{3.337053in}}%
\pgfpathlineto{\pgfqpoint{2.337826in}{3.337167in}}%
\pgfpathlineto{\pgfqpoint{2.337826in}{3.337281in}}%
\pgfpathlineto{\pgfqpoint{2.338312in}{3.337395in}}%
\pgfpathlineto{\pgfqpoint{2.338312in}{3.337509in}}%
\pgfpathlineto{\pgfqpoint{2.339037in}{3.337623in}}%
\pgfpathlineto{\pgfqpoint{2.339042in}{3.337851in}}%
\pgfpathlineto{\pgfqpoint{2.340112in}{3.337965in}}%
\pgfpathlineto{\pgfqpoint{2.340112in}{3.338078in}}%
\pgfpathlineto{\pgfqpoint{2.340838in}{3.338192in}}%
\pgfpathlineto{\pgfqpoint{2.340838in}{3.338306in}}%
\pgfpathlineto{\pgfqpoint{2.341342in}{3.338420in}}%
\pgfpathlineto{\pgfqpoint{2.341342in}{3.338534in}}%
\pgfpathlineto{\pgfqpoint{2.341729in}{3.338648in}}%
\pgfpathlineto{\pgfqpoint{2.341729in}{3.338762in}}%
\pgfpathlineto{\pgfqpoint{2.342219in}{3.338876in}}%
\pgfpathlineto{\pgfqpoint{2.342219in}{3.338990in}}%
\pgfpathlineto{\pgfqpoint{2.343289in}{3.339104in}}%
\pgfpathlineto{\pgfqpoint{2.343341in}{3.339332in}}%
\pgfpathlineto{\pgfqpoint{2.343779in}{3.339445in}}%
\pgfpathlineto{\pgfqpoint{2.343864in}{3.339673in}}%
\pgfpathlineto{\pgfqpoint{2.343968in}{3.339787in}}%
\pgfpathlineto{\pgfqpoint{2.343968in}{3.339901in}}%
\pgfpathlineto{\pgfqpoint{2.344750in}{3.340015in}}%
\pgfpathlineto{\pgfqpoint{2.344750in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{2.345099in}{3.340243in}}%
\pgfpathlineto{\pgfqpoint{2.345170in}{3.340471in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{3.340585in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{3.340699in}}%
\pgfpathlineto{\pgfqpoint{2.346329in}{3.340699in}}%
\pgfpathlineto{\pgfqpoint{2.346329in}{3.340812in}}%
\pgfpathlineto{\pgfqpoint{2.346371in}{3.341040in}}%
\pgfpathlineto{\pgfqpoint{2.347592in}{3.341154in}}%
\pgfpathlineto{\pgfqpoint{2.347639in}{3.341382in}}%
\pgfpathlineto{\pgfqpoint{2.348582in}{3.341496in}}%
\pgfpathlineto{\pgfqpoint{2.348709in}{3.341724in}}%
\pgfpathlineto{\pgfqpoint{2.349544in}{3.341838in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{3.342066in}}%
\pgfpathlineto{\pgfqpoint{2.350010in}{3.342179in}}%
\pgfpathlineto{\pgfqpoint{2.350034in}{3.342407in}}%
\pgfpathlineto{\pgfqpoint{2.351943in}{3.342521in}}%
\pgfpathlineto{\pgfqpoint{2.351943in}{3.342635in}}%
\pgfpathlineto{\pgfqpoint{2.352475in}{3.342749in}}%
\pgfpathlineto{\pgfqpoint{2.352475in}{3.342863in}}%
\pgfpathlineto{\pgfqpoint{2.353116in}{3.342977in}}%
\pgfpathlineto{\pgfqpoint{2.353220in}{3.343433in}}%
\pgfpathlineto{\pgfqpoint{2.353536in}{3.343547in}}%
\pgfpathlineto{\pgfqpoint{2.353536in}{3.343660in}}%
\pgfpathlineto{\pgfqpoint{2.354342in}{3.343774in}}%
\pgfpathlineto{\pgfqpoint{2.354342in}{3.343888in}}%
\pgfpathlineto{\pgfqpoint{2.354921in}{3.344002in}}%
\pgfpathlineto{\pgfqpoint{2.354921in}{3.344116in}}%
\pgfpathlineto{\pgfqpoint{2.355266in}{3.344230in}}%
\pgfpathlineto{\pgfqpoint{2.355266in}{3.344344in}}%
\pgfpathlineto{\pgfqpoint{2.356218in}{3.344458in}}%
\pgfpathlineto{\pgfqpoint{2.356241in}{3.344686in}}%
\pgfpathlineto{\pgfqpoint{2.359790in}{3.344800in}}%
\pgfpathlineto{\pgfqpoint{2.359790in}{3.344914in}}%
\pgfpathlineto{\pgfqpoint{2.360516in}{3.345027in}}%
\pgfpathlineto{\pgfqpoint{2.360573in}{3.345369in}}%
\pgfpathlineto{\pgfqpoint{2.361572in}{3.345483in}}%
\pgfpathlineto{\pgfqpoint{2.361572in}{3.345597in}}%
\pgfpathlineto{\pgfqpoint{2.361822in}{3.345597in}}%
\pgfpathlineto{\pgfqpoint{2.361822in}{3.345711in}}%
\pgfpathlineto{\pgfqpoint{2.361822in}{3.345825in}}%
\pgfpathlineto{\pgfqpoint{2.362863in}{3.345939in}}%
\pgfpathlineto{\pgfqpoint{2.362882in}{3.346167in}}%
\pgfpathlineto{\pgfqpoint{2.363156in}{3.346281in}}%
\pgfpathlineto{\pgfqpoint{2.363156in}{3.346394in}}%
\pgfpathlineto{\pgfqpoint{2.363481in}{3.346508in}}%
\pgfpathlineto{\pgfqpoint{2.363481in}{3.346622in}}%
\pgfpathlineto{\pgfqpoint{2.364777in}{3.346736in}}%
\pgfpathlineto{\pgfqpoint{2.364914in}{3.346964in}}%
\pgfpathlineto{\pgfqpoint{2.365258in}{3.347078in}}%
\pgfpathlineto{\pgfqpoint{2.365305in}{3.347306in}}%
\pgfpathlineto{\pgfqpoint{2.366507in}{3.347420in}}%
\pgfpathlineto{\pgfqpoint{2.366606in}{3.347648in}}%
\pgfpathlineto{\pgfqpoint{2.367016in}{3.347761in}}%
\pgfpathlineto{\pgfqpoint{2.367016in}{3.347875in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{3.347989in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{3.348103in}}%
\pgfpathlineto{\pgfqpoint{2.367671in}{3.348217in}}%
\pgfpathlineto{\pgfqpoint{2.367761in}{3.348445in}}%
\pgfpathlineto{\pgfqpoint{2.368510in}{3.348559in}}%
\pgfpathlineto{\pgfqpoint{2.368510in}{3.348673in}}%
\pgfpathlineto{\pgfqpoint{2.368736in}{3.348787in}}%
\pgfpathlineto{\pgfqpoint{2.368736in}{3.348901in}}%
\pgfpathlineto{\pgfqpoint{2.370405in}{3.349015in}}%
\pgfpathlineto{\pgfqpoint{2.370480in}{3.349242in}}%
\pgfpathlineto{\pgfqpoint{2.371362in}{3.349356in}}%
\pgfpathlineto{\pgfqpoint{2.371362in}{3.349470in}}%
\pgfpathlineto{\pgfqpoint{2.371904in}{3.349584in}}%
\pgfpathlineto{\pgfqpoint{2.371904in}{3.349698in}}%
\pgfpathlineto{\pgfqpoint{2.372314in}{3.349812in}}%
\pgfpathlineto{\pgfqpoint{2.372314in}{3.349926in}}%
\pgfpathlineto{\pgfqpoint{2.373242in}{3.350040in}}%
\pgfpathlineto{\pgfqpoint{2.373242in}{3.350154in}}%
\pgfpathlineto{\pgfqpoint{2.373709in}{3.350268in}}%
\pgfpathlineto{\pgfqpoint{2.373709in}{3.350382in}}%
\pgfpathlineto{\pgfqpoint{2.374091in}{3.350495in}}%
\pgfpathlineto{\pgfqpoint{2.374091in}{3.350609in}}%
\pgfpathlineto{\pgfqpoint{2.374769in}{3.350723in}}%
\pgfpathlineto{\pgfqpoint{2.374769in}{3.350837in}}%
\pgfpathlineto{\pgfqpoint{2.376108in}{3.350951in}}%
\pgfpathlineto{\pgfqpoint{2.376108in}{3.351065in}}%
\pgfpathlineto{\pgfqpoint{2.376707in}{3.351179in}}%
\pgfpathlineto{\pgfqpoint{2.376820in}{3.351407in}}%
\pgfpathlineto{\pgfqpoint{2.378512in}{3.351521in}}%
\pgfpathlineto{\pgfqpoint{2.378625in}{3.351749in}}%
\pgfpathlineto{\pgfqpoint{2.379549in}{3.351863in}}%
\pgfpathlineto{\pgfqpoint{2.379572in}{3.352204in}}%
\pgfpathlineto{\pgfqpoint{2.380689in}{3.352318in}}%
\pgfpathlineto{\pgfqpoint{2.380821in}{3.352660in}}%
\pgfpathlineto{\pgfqpoint{2.380977in}{3.352774in}}%
\pgfpathlineto{\pgfqpoint{2.380977in}{3.352888in}}%
\pgfpathlineto{\pgfqpoint{2.382815in}{3.353002in}}%
\pgfpathlineto{\pgfqpoint{2.382815in}{3.353116in}}%
\pgfpathlineto{\pgfqpoint{2.383946in}{3.353230in}}%
\pgfpathlineto{\pgfqpoint{2.384017in}{3.353457in}}%
\pgfpathlineto{\pgfqpoint{2.385125in}{3.353571in}}%
\pgfpathlineto{\pgfqpoint{2.385224in}{3.353799in}}%
\pgfpathlineto{\pgfqpoint{2.386411in}{3.353913in}}%
\pgfpathlineto{\pgfqpoint{2.386520in}{3.354255in}}%
\pgfpathlineto{\pgfqpoint{2.388179in}{3.354369in}}%
\pgfpathlineto{\pgfqpoint{2.388259in}{3.354597in}}%
\pgfpathlineto{\pgfqpoint{2.388462in}{3.354710in}}%
\pgfpathlineto{\pgfqpoint{2.388462in}{3.354824in}}%
\pgfpathlineto{\pgfqpoint{2.390653in}{3.354938in}}%
\pgfpathlineto{\pgfqpoint{2.390653in}{3.355052in}}%
\pgfpathlineto{\pgfqpoint{2.391031in}{3.355166in}}%
\pgfpathlineto{\pgfqpoint{2.391031in}{3.355280in}}%
\pgfpathlineto{\pgfqpoint{2.391775in}{3.355394in}}%
\pgfpathlineto{\pgfqpoint{2.391794in}{3.355622in}}%
\pgfpathlineto{\pgfqpoint{2.393090in}{3.355736in}}%
\pgfpathlineto{\pgfqpoint{2.393090in}{3.355850in}}%
\pgfpathlineto{\pgfqpoint{2.394730in}{3.355964in}}%
\pgfpathlineto{\pgfqpoint{2.394730in}{3.356077in}}%
\pgfpathlineto{\pgfqpoint{2.395574in}{3.356191in}}%
\pgfpathlineto{\pgfqpoint{2.395574in}{3.356305in}}%
\pgfpathlineto{\pgfqpoint{2.395819in}{3.356419in}}%
\pgfpathlineto{\pgfqpoint{2.395819in}{3.356533in}}%
\pgfpathlineto{\pgfqpoint{2.396837in}{3.356647in}}%
\pgfpathlineto{\pgfqpoint{2.396894in}{3.356875in}}%
\pgfpathlineto{\pgfqpoint{2.397247in}{3.356989in}}%
\pgfpathlineto{\pgfqpoint{2.397361in}{3.357217in}}%
\pgfpathlineto{\pgfqpoint{2.398266in}{3.357331in}}%
\pgfpathlineto{\pgfqpoint{2.398266in}{3.357558in}}%
\pgfpathlineto{\pgfqpoint{2.398539in}{3.357672in}}%
\pgfpathlineto{\pgfqpoint{2.398614in}{3.357900in}}%
\pgfpathlineto{\pgfqpoint{2.399020in}{3.358014in}}%
\pgfpathlineto{\pgfqpoint{2.399020in}{3.358128in}}%
\pgfpathlineto{\pgfqpoint{2.400391in}{3.358242in}}%
\pgfpathlineto{\pgfqpoint{2.400391in}{3.358356in}}%
\pgfpathlineto{\pgfqpoint{2.401735in}{3.358470in}}%
\pgfpathlineto{\pgfqpoint{2.401791in}{3.358698in}}%
\pgfpathlineto{\pgfqpoint{2.402069in}{3.358811in}}%
\pgfpathlineto{\pgfqpoint{2.402201in}{3.359039in}}%
\pgfpathlineto{\pgfqpoint{2.402578in}{3.359153in}}%
\pgfpathlineto{\pgfqpoint{2.402701in}{3.359381in}}%
\pgfpathlineto{\pgfqpoint{2.403238in}{3.359495in}}%
\pgfpathlineto{\pgfqpoint{2.403238in}{3.359609in}}%
\pgfpathlineto{\pgfqpoint{2.403709in}{3.359723in}}%
\pgfpathlineto{\pgfqpoint{2.403709in}{3.359837in}}%
\pgfpathlineto{\pgfqpoint{2.404110in}{3.359951in}}%
\pgfpathlineto{\pgfqpoint{2.404190in}{3.360178in}}%
\pgfpathlineto{\pgfqpoint{2.404680in}{3.360292in}}%
\pgfpathlineto{\pgfqpoint{2.404775in}{3.360520in}}%
\pgfpathlineto{\pgfqpoint{2.405468in}{3.360634in}}%
\pgfpathlineto{\pgfqpoint{2.405468in}{3.360748in}}%
\pgfpathlineto{\pgfqpoint{2.407141in}{3.360862in}}%
\pgfpathlineto{\pgfqpoint{2.407141in}{3.360976in}}%
\pgfpathlineto{\pgfqpoint{2.409215in}{3.361090in}}%
\pgfpathlineto{\pgfqpoint{2.409215in}{3.361204in}}%
\pgfpathlineto{\pgfqpoint{2.409931in}{3.361318in}}%
\pgfpathlineto{\pgfqpoint{2.409931in}{3.361432in}}%
\pgfpathlineto{\pgfqpoint{2.410563in}{3.361546in}}%
\pgfpathlineto{\pgfqpoint{2.410563in}{3.361659in}}%
\pgfpathlineto{\pgfqpoint{2.411741in}{3.361773in}}%
\pgfpathlineto{\pgfqpoint{2.411741in}{3.361887in}}%
\pgfpathlineto{\pgfqpoint{2.412820in}{3.362001in}}%
\pgfpathlineto{\pgfqpoint{2.412820in}{3.362115in}}%
\pgfpathlineto{\pgfqpoint{2.414022in}{3.362229in}}%
\pgfpathlineto{\pgfqpoint{2.414022in}{3.362343in}}%
\pgfpathlineto{\pgfqpoint{2.415582in}{3.362457in}}%
\pgfpathlineto{\pgfqpoint{2.415582in}{3.362571in}}%
\pgfpathlineto{\pgfqpoint{2.416054in}{3.362685in}}%
\pgfpathlineto{\pgfqpoint{2.416054in}{3.362799in}}%
\pgfpathlineto{\pgfqpoint{2.416860in}{3.362913in}}%
\pgfpathlineto{\pgfqpoint{2.416949in}{3.363254in}}%
\pgfpathlineto{\pgfqpoint{2.417835in}{3.363368in}}%
\pgfpathlineto{\pgfqpoint{2.417920in}{3.363596in}}%
\pgfpathlineto{\pgfqpoint{2.418872in}{3.363710in}}%
\pgfpathlineto{\pgfqpoint{2.418872in}{3.363824in}}%
\pgfpathlineto{\pgfqpoint{2.419405in}{3.363938in}}%
\pgfpathlineto{\pgfqpoint{2.419405in}{3.364052in}}%
\pgfpathlineto{\pgfqpoint{2.420051in}{3.364166in}}%
\pgfpathlineto{\pgfqpoint{2.420112in}{3.364393in}}%
\pgfpathlineto{\pgfqpoint{2.422865in}{3.364507in}}%
\pgfpathlineto{\pgfqpoint{2.422865in}{3.364621in}}%
\pgfpathlineto{\pgfqpoint{2.423209in}{3.364735in}}%
\pgfpathlineto{\pgfqpoint{2.423331in}{3.364963in}}%
\pgfpathlineto{\pgfqpoint{2.423873in}{3.365077in}}%
\pgfpathlineto{\pgfqpoint{2.423878in}{3.365305in}}%
\pgfpathlineto{\pgfqpoint{2.425627in}{3.365419in}}%
\pgfpathlineto{\pgfqpoint{2.425627in}{3.365533in}}%
\pgfpathlineto{\pgfqpoint{2.425957in}{3.365647in}}%
\pgfpathlineto{\pgfqpoint{2.426018in}{3.365874in}}%
\pgfpathlineto{\pgfqpoint{2.426861in}{3.365988in}}%
\pgfpathlineto{\pgfqpoint{2.426861in}{3.366102in}}%
\pgfpathlineto{\pgfqpoint{2.427092in}{3.366216in}}%
\pgfpathlineto{\pgfqpoint{2.427092in}{3.366330in}}%
\pgfpathlineto{\pgfqpoint{2.429143in}{3.366444in}}%
\pgfpathlineto{\pgfqpoint{2.429143in}{3.366558in}}%
\pgfpathlineto{\pgfqpoint{2.429925in}{3.366672in}}%
\pgfpathlineto{\pgfqpoint{2.429925in}{3.366786in}}%
\pgfpathlineto{\pgfqpoint{2.430255in}{3.366900in}}%
\pgfpathlineto{\pgfqpoint{2.430255in}{3.367014in}}%
\pgfpathlineto{\pgfqpoint{2.430590in}{3.367127in}}%
\pgfpathlineto{\pgfqpoint{2.430590in}{3.367241in}}%
\pgfpathlineto{\pgfqpoint{2.432301in}{3.367355in}}%
\pgfpathlineto{\pgfqpoint{2.432301in}{3.367469in}}%
\pgfpathlineto{\pgfqpoint{2.432781in}{3.367583in}}%
\pgfpathlineto{\pgfqpoint{2.432781in}{3.367697in}}%
\pgfpathlineto{\pgfqpoint{2.434096in}{3.367811in}}%
\pgfpathlineto{\pgfqpoint{2.434111in}{3.368039in}}%
\pgfpathlineto{\pgfqpoint{2.434700in}{3.368153in}}%
\pgfpathlineto{\pgfqpoint{2.434700in}{3.368267in}}%
\pgfpathlineto{\pgfqpoint{2.436119in}{3.368381in}}%
\pgfpathlineto{\pgfqpoint{2.436208in}{3.368608in}}%
\pgfpathlineto{\pgfqpoint{2.437985in}{3.368722in}}%
\pgfpathlineto{\pgfqpoint{2.437985in}{3.368836in}}%
\pgfpathlineto{\pgfqpoint{2.439432in}{3.368950in}}%
\pgfpathlineto{\pgfqpoint{2.439493in}{3.369292in}}%
\pgfpathlineto{\pgfqpoint{2.440285in}{3.369406in}}%
\pgfpathlineto{\pgfqpoint{2.440285in}{3.369520in}}%
\pgfpathlineto{\pgfqpoint{2.442123in}{3.369634in}}%
\pgfpathlineto{\pgfqpoint{2.442123in}{3.369748in}}%
\pgfpathlineto{\pgfqpoint{2.443476in}{3.369862in}}%
\pgfpathlineto{\pgfqpoint{2.443476in}{3.369975in}}%
\pgfpathlineto{\pgfqpoint{2.444480in}{3.370089in}}%
\pgfpathlineto{\pgfqpoint{2.444584in}{3.370317in}}%
\pgfpathlineto{\pgfqpoint{2.445531in}{3.370431in}}%
\pgfpathlineto{\pgfqpoint{2.445668in}{3.370659in}}%
\pgfpathlineto{\pgfqpoint{2.445828in}{3.370773in}}%
\pgfpathlineto{\pgfqpoint{2.445828in}{3.370887in}}%
\pgfpathlineto{\pgfqpoint{2.447775in}{3.371001in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{3.371229in}}%
\pgfpathlineto{\pgfqpoint{2.448543in}{3.371342in}}%
\pgfpathlineto{\pgfqpoint{2.448590in}{3.371570in}}%
\pgfpathlineto{\pgfqpoint{2.448939in}{3.371684in}}%
\pgfpathlineto{\pgfqpoint{2.448939in}{3.371798in}}%
\pgfpathlineto{\pgfqpoint{2.449966in}{3.371912in}}%
\pgfpathlineto{\pgfqpoint{2.450042in}{3.372140in}}%
\pgfpathlineto{\pgfqpoint{2.450471in}{3.372254in}}%
\pgfpathlineto{\pgfqpoint{2.450471in}{3.372368in}}%
\pgfpathlineto{\pgfqpoint{2.450999in}{3.372482in}}%
\pgfpathlineto{\pgfqpoint{2.451041in}{3.372709in}}%
\pgfpathlineto{\pgfqpoint{2.451465in}{3.372823in}}%
\pgfpathlineto{\pgfqpoint{2.451465in}{3.372937in}}%
\pgfpathlineto{\pgfqpoint{2.451856in}{3.373051in}}%
\pgfpathlineto{\pgfqpoint{2.451856in}{3.373165in}}%
\pgfpathlineto{\pgfqpoint{2.452662in}{3.373279in}}%
\pgfpathlineto{\pgfqpoint{2.452662in}{3.373393in}}%
\pgfpathlineto{\pgfqpoint{2.454581in}{3.373507in}}%
\pgfpathlineto{\pgfqpoint{2.454699in}{3.373849in}}%
\pgfpathlineto{\pgfqpoint{2.454788in}{3.373963in}}%
\pgfpathlineto{\pgfqpoint{2.454868in}{3.374304in}}%
\pgfpathlineto{\pgfqpoint{2.455424in}{3.374418in}}%
\pgfpathlineto{\pgfqpoint{2.455424in}{3.374532in}}%
\pgfpathlineto{\pgfqpoint{2.456047in}{3.374646in}}%
\pgfpathlineto{\pgfqpoint{2.456080in}{3.374874in}}%
\pgfpathlineto{\pgfqpoint{2.457102in}{3.374988in}}%
\pgfpathlineto{\pgfqpoint{2.457102in}{3.375102in}}%
\pgfpathlineto{\pgfqpoint{2.457739in}{3.375216in}}%
\pgfpathlineto{\pgfqpoint{2.457739in}{3.375330in}}%
\pgfpathlineto{\pgfqpoint{2.460062in}{3.375443in}}%
\pgfpathlineto{\pgfqpoint{2.460062in}{3.375557in}}%
\pgfpathlineto{\pgfqpoint{2.460784in}{3.375671in}}%
\pgfpathlineto{\pgfqpoint{2.460901in}{3.375899in}}%
\pgfpathlineto{\pgfqpoint{2.461509in}{3.376013in}}%
\pgfpathlineto{\pgfqpoint{2.461509in}{3.376127in}}%
\pgfpathlineto{\pgfqpoint{2.464441in}{3.376241in}}%
\pgfpathlineto{\pgfqpoint{2.464441in}{3.376355in}}%
\pgfpathlineto{\pgfqpoint{2.465167in}{3.376469in}}%
\pgfpathlineto{\pgfqpoint{2.465261in}{3.376697in}}%
\pgfpathlineto{\pgfqpoint{2.465987in}{3.376810in}}%
\pgfpathlineto{\pgfqpoint{2.465987in}{3.376924in}}%
\pgfpathlineto{\pgfqpoint{2.466279in}{3.377038in}}%
\pgfpathlineto{\pgfqpoint{2.466279in}{3.377152in}}%
\pgfpathlineto{\pgfqpoint{2.467590in}{3.377266in}}%
\pgfpathlineto{\pgfqpoint{2.467590in}{3.377380in}}%
\pgfpathlineto{\pgfqpoint{2.468947in}{3.377494in}}%
\pgfpathlineto{\pgfqpoint{2.469037in}{3.377722in}}%
\pgfpathlineto{\pgfqpoint{2.469852in}{3.377836in}}%
\pgfpathlineto{\pgfqpoint{2.469852in}{3.377950in}}%
\pgfpathlineto{\pgfqpoint{2.470535in}{3.378064in}}%
\pgfpathlineto{\pgfqpoint{2.470554in}{3.378291in}}%
\pgfpathlineto{\pgfqpoint{2.471752in}{3.378405in}}%
\pgfpathlineto{\pgfqpoint{2.471874in}{3.378633in}}%
\pgfpathlineto{\pgfqpoint{2.475320in}{3.378747in}}%
\pgfpathlineto{\pgfqpoint{2.475320in}{3.378861in}}%
\pgfpathlineto{\pgfqpoint{2.475748in}{3.378975in}}%
\pgfpathlineto{\pgfqpoint{2.475748in}{3.379089in}}%
\pgfpathlineto{\pgfqpoint{2.476917in}{3.379203in}}%
\pgfpathlineto{\pgfqpoint{2.477040in}{3.379431in}}%
\pgfpathlineto{\pgfqpoint{2.477803in}{3.379545in}}%
\pgfpathlineto{\pgfqpoint{2.477860in}{3.379772in}}%
\pgfpathlineto{\pgfqpoint{2.479774in}{3.379886in}}%
\pgfpathlineto{\pgfqpoint{2.479821in}{3.380114in}}%
\pgfpathlineto{\pgfqpoint{2.481895in}{3.380228in}}%
\pgfpathlineto{\pgfqpoint{2.481895in}{3.380342in}}%
\pgfpathlineto{\pgfqpoint{2.482399in}{3.380456in}}%
\pgfpathlineto{\pgfqpoint{2.482446in}{3.380684in}}%
\pgfpathlineto{\pgfqpoint{2.483610in}{3.380798in}}%
\pgfpathlineto{\pgfqpoint{2.483610in}{3.380912in}}%
\pgfpathlineto{\pgfqpoint{2.485119in}{3.381025in}}%
\pgfpathlineto{\pgfqpoint{2.485128in}{3.381253in}}%
\pgfpathlineto{\pgfqpoint{2.485750in}{3.381367in}}%
\pgfpathlineto{\pgfqpoint{2.485750in}{3.381481in}}%
\pgfpathlineto{\pgfqpoint{2.486514in}{3.381595in}}%
\pgfpathlineto{\pgfqpoint{2.486514in}{3.381709in}}%
\pgfpathlineto{\pgfqpoint{2.488880in}{3.381823in}}%
\pgfpathlineto{\pgfqpoint{2.488880in}{3.381937in}}%
\pgfpathlineto{\pgfqpoint{2.490157in}{3.382051in}}%
\pgfpathlineto{\pgfqpoint{2.490157in}{3.382165in}}%
\pgfpathlineto{\pgfqpoint{2.490987in}{3.382279in}}%
\pgfpathlineto{\pgfqpoint{2.490987in}{3.382392in}}%
\pgfpathlineto{\pgfqpoint{2.491402in}{3.382506in}}%
\pgfpathlineto{\pgfqpoint{2.491402in}{3.382620in}}%
\pgfpathlineto{\pgfqpoint{2.493061in}{3.382734in}}%
\pgfpathlineto{\pgfqpoint{2.493061in}{3.382848in}}%
\pgfpathlineto{\pgfqpoint{2.493607in}{3.382962in}}%
\pgfpathlineto{\pgfqpoint{2.493607in}{3.383076in}}%
\pgfpathlineto{\pgfqpoint{2.493876in}{3.383190in}}%
\pgfpathlineto{\pgfqpoint{2.493876in}{3.383304in}}%
\pgfpathlineto{\pgfqpoint{2.494809in}{3.383418in}}%
\pgfpathlineto{\pgfqpoint{2.494941in}{3.383646in}}%
\pgfpathlineto{\pgfqpoint{2.495167in}{3.383759in}}%
\pgfpathlineto{\pgfqpoint{2.495167in}{3.383873in}}%
\pgfpathlineto{\pgfqpoint{2.496435in}{3.383987in}}%
\pgfpathlineto{\pgfqpoint{2.496435in}{3.384101in}}%
\pgfpathlineto{\pgfqpoint{2.496817in}{3.384215in}}%
\pgfpathlineto{\pgfqpoint{2.496874in}{3.384443in}}%
\pgfpathlineto{\pgfqpoint{2.497755in}{3.384557in}}%
\pgfpathlineto{\pgfqpoint{2.497812in}{3.384785in}}%
\pgfpathlineto{\pgfqpoint{2.498509in}{3.384899in}}%
\pgfpathlineto{\pgfqpoint{2.498509in}{3.385013in}}%
\pgfpathlineto{\pgfqpoint{2.499014in}{3.385126in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{3.385354in}}%
\pgfpathlineto{\pgfqpoint{2.499956in}{3.385468in}}%
\pgfpathlineto{\pgfqpoint{2.500032in}{3.385810in}}%
\pgfpathlineto{\pgfqpoint{2.501662in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{2.501662in}{3.386038in}}%
\pgfpathlineto{\pgfqpoint{2.502077in}{3.386152in}}%
\pgfpathlineto{\pgfqpoint{2.502077in}{3.386266in}}%
\pgfpathlineto{\pgfqpoint{2.502671in}{3.386380in}}%
\pgfpathlineto{\pgfqpoint{2.502671in}{3.386493in}}%
\pgfpathlineto{\pgfqpoint{2.504189in}{3.386607in}}%
\pgfpathlineto{\pgfqpoint{2.504189in}{3.386721in}}%
\pgfpathlineto{\pgfqpoint{2.505815in}{3.386835in}}%
\pgfpathlineto{\pgfqpoint{2.505815in}{3.386949in}}%
\pgfpathlineto{\pgfqpoint{2.506117in}{3.387063in}}%
\pgfpathlineto{\pgfqpoint{2.506117in}{3.387177in}}%
\pgfpathlineto{\pgfqpoint{2.507234in}{3.387291in}}%
\pgfpathlineto{\pgfqpoint{2.507234in}{3.387405in}}%
\pgfpathlineto{\pgfqpoint{2.509609in}{3.387519in}}%
\pgfpathlineto{\pgfqpoint{2.509609in}{3.387633in}}%
\pgfpathlineto{\pgfqpoint{2.511697in}{3.387747in}}%
\pgfpathlineto{\pgfqpoint{2.511697in}{3.387861in}}%
\pgfpathlineto{\pgfqpoint{2.512880in}{3.387974in}}%
\pgfpathlineto{\pgfqpoint{2.512904in}{3.388202in}}%
\pgfpathlineto{\pgfqpoint{2.513389in}{3.388316in}}%
\pgfpathlineto{\pgfqpoint{2.513389in}{3.388430in}}%
\pgfpathlineto{\pgfqpoint{2.514191in}{3.388544in}}%
\pgfpathlineto{\pgfqpoint{2.514191in}{3.388658in}}%
\pgfpathlineto{\pgfqpoint{2.514780in}{3.388772in}}%
\pgfpathlineto{\pgfqpoint{2.514780in}{3.388886in}}%
\pgfpathlineto{\pgfqpoint{2.515133in}{3.389000in}}%
\pgfpathlineto{\pgfqpoint{2.515133in}{3.389114in}}%
\pgfpathlineto{\pgfqpoint{2.518211in}{3.389228in}}%
\pgfpathlineto{\pgfqpoint{2.518211in}{3.389341in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{3.389455in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{3.389569in}}%
\pgfpathlineto{\pgfqpoint{2.520610in}{3.389683in}}%
\pgfpathlineto{\pgfqpoint{2.520610in}{3.389797in}}%
\pgfpathlineto{\pgfqpoint{2.521190in}{3.389911in}}%
\pgfpathlineto{\pgfqpoint{2.521190in}{3.390025in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{3.390139in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{3.390253in}}%
\pgfpathlineto{\pgfqpoint{2.522948in}{3.390367in}}%
\pgfpathlineto{\pgfqpoint{2.522948in}{3.390481in}}%
\pgfpathlineto{\pgfqpoint{2.524098in}{3.390595in}}%
\pgfpathlineto{\pgfqpoint{2.524098in}{3.390708in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{3.390822in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{3.390936in}}%
\pgfpathlineto{\pgfqpoint{2.525903in}{3.391050in}}%
\pgfpathlineto{\pgfqpoint{2.525988in}{3.391392in}}%
\pgfpathlineto{\pgfqpoint{2.526987in}{3.391506in}}%
\pgfpathlineto{\pgfqpoint{2.526987in}{3.391620in}}%
\pgfpathlineto{\pgfqpoint{2.527298in}{3.391734in}}%
\pgfpathlineto{\pgfqpoint{2.527435in}{3.391962in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{3.392075in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{3.392189in}}%
\pgfpathlineto{\pgfqpoint{2.529735in}{3.392303in}}%
\pgfpathlineto{\pgfqpoint{2.529735in}{3.392417in}}%
\pgfpathlineto{\pgfqpoint{2.532021in}{3.392531in}}%
\pgfpathlineto{\pgfqpoint{2.532021in}{3.392645in}}%
\pgfpathlineto{\pgfqpoint{2.532761in}{3.392759in}}%
\pgfpathlineto{\pgfqpoint{2.532799in}{3.392987in}}%
\pgfpathlineto{\pgfqpoint{2.533237in}{3.393101in}}%
\pgfpathlineto{\pgfqpoint{2.533275in}{3.393329in}}%
\pgfpathlineto{\pgfqpoint{2.535514in}{3.393442in}}%
\pgfpathlineto{\pgfqpoint{2.535514in}{3.393556in}}%
\pgfpathlineto{\pgfqpoint{2.536461in}{3.393670in}}%
\pgfpathlineto{\pgfqpoint{2.536461in}{3.393784in}}%
\pgfpathlineto{\pgfqpoint{2.538356in}{3.393898in}}%
\pgfpathlineto{\pgfqpoint{2.538356in}{3.394012in}}%
\pgfpathlineto{\pgfqpoint{2.540091in}{3.394126in}}%
\pgfpathlineto{\pgfqpoint{2.540091in}{3.394240in}}%
\pgfpathlineto{\pgfqpoint{2.541076in}{3.394354in}}%
\pgfpathlineto{\pgfqpoint{2.541076in}{3.394468in}}%
\pgfpathlineto{\pgfqpoint{2.543786in}{3.394582in}}%
\pgfpathlineto{\pgfqpoint{2.543786in}{3.394696in}}%
\pgfpathlineto{\pgfqpoint{2.544172in}{3.394809in}}%
\pgfpathlineto{\pgfqpoint{2.544172in}{3.394923in}}%
\pgfpathlineto{\pgfqpoint{2.545492in}{3.395037in}}%
\pgfpathlineto{\pgfqpoint{2.545539in}{3.395265in}}%
\pgfpathlineto{\pgfqpoint{2.546029in}{3.395379in}}%
\pgfpathlineto{\pgfqpoint{2.546076in}{3.395607in}}%
\pgfpathlineto{\pgfqpoint{2.547047in}{3.395721in}}%
\pgfpathlineto{\pgfqpoint{2.547175in}{3.395949in}}%
\pgfpathlineto{\pgfqpoint{2.547670in}{3.396063in}}%
\pgfpathlineto{\pgfqpoint{2.547670in}{3.396176in}}%
\pgfpathlineto{\pgfqpoint{2.548872in}{3.396290in}}%
\pgfpathlineto{\pgfqpoint{2.548872in}{3.396404in}}%
\pgfpathlineto{\pgfqpoint{2.550347in}{3.396518in}}%
\pgfpathlineto{\pgfqpoint{2.550347in}{3.396632in}}%
\pgfpathlineto{\pgfqpoint{2.551322in}{3.396746in}}%
\pgfpathlineto{\pgfqpoint{2.551440in}{3.396974in}}%
\pgfpathlineto{\pgfqpoint{2.553085in}{3.397088in}}%
\pgfpathlineto{\pgfqpoint{2.553203in}{3.397316in}}%
\pgfpathlineto{\pgfqpoint{2.554660in}{3.397430in}}%
\pgfpathlineto{\pgfqpoint{2.554660in}{3.397544in}}%
\pgfpathlineto{\pgfqpoint{2.555588in}{3.397657in}}%
\pgfpathlineto{\pgfqpoint{2.555588in}{3.397771in}}%
\pgfpathlineto{\pgfqpoint{2.557346in}{3.397885in}}%
\pgfpathlineto{\pgfqpoint{2.557346in}{3.397999in}}%
\pgfpathlineto{\pgfqpoint{2.558110in}{3.398113in}}%
\pgfpathlineto{\pgfqpoint{2.558110in}{3.398227in}}%
\pgfpathlineto{\pgfqpoint{2.558972in}{3.398341in}}%
\pgfpathlineto{\pgfqpoint{2.558972in}{3.398455in}}%
\pgfpathlineto{\pgfqpoint{2.559891in}{3.398569in}}%
\pgfpathlineto{\pgfqpoint{2.560004in}{3.398797in}}%
\pgfpathlineto{\pgfqpoint{2.560226in}{3.398911in}}%
\pgfpathlineto{\pgfqpoint{2.560226in}{3.399024in}}%
\pgfpathlineto{\pgfqpoint{2.560839in}{3.399138in}}%
\pgfpathlineto{\pgfqpoint{2.560919in}{3.399366in}}%
\pgfpathlineto{\pgfqpoint{2.563577in}{3.399480in}}%
\pgfpathlineto{\pgfqpoint{2.563577in}{3.399594in}}%
\pgfpathlineto{\pgfqpoint{2.565034in}{3.399708in}}%
\pgfpathlineto{\pgfqpoint{2.565034in}{3.399822in}}%
\pgfpathlineto{\pgfqpoint{2.565571in}{3.399936in}}%
\pgfpathlineto{\pgfqpoint{2.565656in}{3.400164in}}%
\pgfpathlineto{\pgfqpoint{2.566825in}{3.400278in}}%
\pgfpathlineto{\pgfqpoint{2.566825in}{3.400391in}}%
\pgfpathlineto{\pgfqpoint{2.568314in}{3.400505in}}%
\pgfpathlineto{\pgfqpoint{2.568314in}{3.400619in}}%
\pgfpathlineto{\pgfqpoint{2.568635in}{3.400733in}}%
\pgfpathlineto{\pgfqpoint{2.568738in}{3.401075in}}%
\pgfpathlineto{\pgfqpoint{2.569973in}{3.401189in}}%
\pgfpathlineto{\pgfqpoint{2.570058in}{3.401417in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{3.401531in}}%
\pgfpathlineto{\pgfqpoint{2.571651in}{3.401872in}}%
\pgfpathlineto{\pgfqpoint{2.573471in}{3.401986in}}%
\pgfpathlineto{\pgfqpoint{2.573471in}{3.402100in}}%
\pgfpathlineto{\pgfqpoint{2.574946in}{3.402214in}}%
\pgfpathlineto{\pgfqpoint{2.574946in}{3.402328in}}%
\pgfpathlineto{\pgfqpoint{2.576690in}{3.402442in}}%
\pgfpathlineto{\pgfqpoint{2.576690in}{3.402556in}}%
\pgfpathlineto{\pgfqpoint{2.577727in}{3.402670in}}%
\pgfpathlineto{\pgfqpoint{2.577727in}{3.402784in}}%
\pgfpathlineto{\pgfqpoint{2.578504in}{3.402898in}}%
\pgfpathlineto{\pgfqpoint{2.578504in}{3.403012in}}%
\pgfpathlineto{\pgfqpoint{2.579937in}{3.403125in}}%
\pgfpathlineto{\pgfqpoint{2.579937in}{3.403239in}}%
\pgfpathlineto{\pgfqpoint{2.581191in}{3.403353in}}%
\pgfpathlineto{\pgfqpoint{2.581191in}{3.403467in}}%
\pgfpathlineto{\pgfqpoint{2.581893in}{3.403581in}}%
\pgfpathlineto{\pgfqpoint{2.581893in}{3.403695in}}%
\pgfpathlineto{\pgfqpoint{2.582775in}{3.403809in}}%
\pgfpathlineto{\pgfqpoint{2.582775in}{3.403923in}}%
\pgfpathlineto{\pgfqpoint{2.584316in}{3.404037in}}%
\pgfpathlineto{\pgfqpoint{2.584316in}{3.404151in}}%
\pgfpathlineto{\pgfqpoint{2.586795in}{3.404265in}}%
\pgfpathlineto{\pgfqpoint{2.586795in}{3.404379in}}%
\pgfpathlineto{\pgfqpoint{2.588784in}{3.404492in}}%
\pgfpathlineto{\pgfqpoint{2.588784in}{3.404606in}}%
\pgfpathlineto{\pgfqpoint{2.591094in}{3.404720in}}%
\pgfpathlineto{\pgfqpoint{2.591094in}{3.404834in}}%
\pgfpathlineto{\pgfqpoint{2.591471in}{3.404948in}}%
\pgfpathlineto{\pgfqpoint{2.591471in}{3.405062in}}%
\pgfpathlineto{\pgfqpoint{2.591895in}{3.405176in}}%
\pgfpathlineto{\pgfqpoint{2.591895in}{3.405290in}}%
\pgfpathlineto{\pgfqpoint{2.593342in}{3.405404in}}%
\pgfpathlineto{\pgfqpoint{2.593342in}{3.405518in}}%
\pgfpathlineto{\pgfqpoint{2.594011in}{3.405632in}}%
\pgfpathlineto{\pgfqpoint{2.594011in}{3.405746in}}%
\pgfpathlineto{\pgfqpoint{2.594520in}{3.405860in}}%
\pgfpathlineto{\pgfqpoint{2.594520in}{3.405973in}}%
\pgfpathlineto{\pgfqpoint{2.595718in}{3.406087in}}%
\pgfpathlineto{\pgfqpoint{2.595718in}{3.406201in}}%
\pgfpathlineto{\pgfqpoint{2.597561in}{3.406315in}}%
\pgfpathlineto{\pgfqpoint{2.597561in}{3.406429in}}%
\pgfpathlineto{\pgfqpoint{2.598762in}{3.406543in}}%
\pgfpathlineto{\pgfqpoint{2.598762in}{3.406657in}}%
\pgfpathlineto{\pgfqpoint{2.599484in}{3.406771in}}%
\pgfpathlineto{\pgfqpoint{2.599484in}{3.406885in}}%
\pgfpathlineto{\pgfqpoint{2.600351in}{3.406999in}}%
\pgfpathlineto{\pgfqpoint{2.600351in}{3.407113in}}%
\pgfpathlineto{\pgfqpoint{2.601044in}{3.407227in}}%
\pgfpathlineto{\pgfqpoint{2.601044in}{3.407340in}}%
\pgfpathlineto{\pgfqpoint{2.602439in}{3.407454in}}%
\pgfpathlineto{\pgfqpoint{2.602481in}{3.407682in}}%
\pgfpathlineto{\pgfqpoint{2.604579in}{3.407796in}}%
\pgfpathlineto{\pgfqpoint{2.604579in}{3.407910in}}%
\pgfpathlineto{\pgfqpoint{2.605314in}{3.408024in}}%
\pgfpathlineto{\pgfqpoint{2.605366in}{3.408252in}}%
\pgfpathlineto{\pgfqpoint{2.605974in}{3.408366in}}%
\pgfpathlineto{\pgfqpoint{2.605974in}{3.408480in}}%
\pgfpathlineto{\pgfqpoint{2.606342in}{3.408594in}}%
\pgfpathlineto{\pgfqpoint{2.606342in}{3.408707in}}%
\pgfpathlineto{\pgfqpoint{2.607699in}{3.408821in}}%
\pgfpathlineto{\pgfqpoint{2.607699in}{3.408935in}}%
\pgfpathlineto{\pgfqpoint{2.608095in}{3.409049in}}%
\pgfpathlineto{\pgfqpoint{2.608095in}{3.409163in}}%
\pgfpathlineto{\pgfqpoint{2.608896in}{3.409163in}}%
\pgfpathlineto{\pgfqpoint{2.608896in}{3.409277in}}%
\pgfpathlineto{\pgfqpoint{2.608896in}{3.409391in}}%
\pgfpathlineto{\pgfqpoint{2.610084in}{3.409505in}}%
\pgfpathlineto{\pgfqpoint{2.610084in}{3.409619in}}%
\pgfpathlineto{\pgfqpoint{2.611536in}{3.409733in}}%
\pgfpathlineto{\pgfqpoint{2.611672in}{3.409961in}}%
\pgfpathlineto{\pgfqpoint{2.611946in}{3.410074in}}%
\pgfpathlineto{\pgfqpoint{2.611946in}{3.410188in}}%
\pgfpathlineto{\pgfqpoint{2.612676in}{3.410302in}}%
\pgfpathlineto{\pgfqpoint{2.612761in}{3.410530in}}%
\pgfpathlineto{\pgfqpoint{2.613261in}{3.410644in}}%
\pgfpathlineto{\pgfqpoint{2.613369in}{3.410872in}}%
\pgfpathlineto{\pgfqpoint{2.614345in}{3.410986in}}%
\pgfpathlineto{\pgfqpoint{2.614383in}{3.411214in}}%
\pgfpathlineto{\pgfqpoint{2.615259in}{3.411328in}}%
\pgfpathlineto{\pgfqpoint{2.615259in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{2.616489in}{3.411555in}}%
\pgfpathlineto{\pgfqpoint{2.616489in}{3.411669in}}%
\pgfpathlineto{\pgfqpoint{2.618474in}{3.411783in}}%
\pgfpathlineto{\pgfqpoint{2.618474in}{3.411897in}}%
\pgfpathlineto{\pgfqpoint{2.620114in}{3.412011in}}%
\pgfpathlineto{\pgfqpoint{2.620114in}{3.412125in}}%
\pgfpathlineto{\pgfqpoint{2.621085in}{3.412239in}}%
\pgfpathlineto{\pgfqpoint{2.621085in}{3.412353in}}%
\pgfpathlineto{\pgfqpoint{2.621905in}{3.412467in}}%
\pgfpathlineto{\pgfqpoint{2.621905in}{3.412581in}}%
\pgfpathlineto{\pgfqpoint{2.624615in}{3.412695in}}%
\pgfpathlineto{\pgfqpoint{2.624709in}{3.413036in}}%
\pgfpathlineto{\pgfqpoint{2.626175in}{3.413150in}}%
\pgfpathlineto{\pgfqpoint{2.626175in}{3.413264in}}%
\pgfpathlineto{\pgfqpoint{2.627255in}{3.413378in}}%
\pgfpathlineto{\pgfqpoint{2.627255in}{3.413492in}}%
\pgfpathlineto{\pgfqpoint{2.628626in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{2.628626in}{3.413720in}}%
\pgfpathlineto{\pgfqpoint{2.629588in}{3.413834in}}%
\pgfpathlineto{\pgfqpoint{2.629588in}{3.413948in}}%
\pgfpathlineto{\pgfqpoint{2.630106in}{3.414062in}}%
\pgfpathlineto{\pgfqpoint{2.630130in}{3.414289in}}%
\pgfpathlineto{\pgfqpoint{2.630738in}{3.414403in}}%
\pgfpathlineto{\pgfqpoint{2.630794in}{3.414631in}}%
\pgfpathlineto{\pgfqpoint{2.631586in}{3.414745in}}%
\pgfpathlineto{\pgfqpoint{2.631586in}{3.414859in}}%
\pgfpathlineto{\pgfqpoint{2.632562in}{3.414973in}}%
\pgfpathlineto{\pgfqpoint{2.632623in}{3.415201in}}%
\pgfpathlineto{\pgfqpoint{2.633773in}{3.415315in}}%
\pgfpathlineto{\pgfqpoint{2.633773in}{3.415429in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{3.415543in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{3.415656in}}%
\pgfpathlineto{\pgfqpoint{2.635814in}{3.415770in}}%
\pgfpathlineto{\pgfqpoint{2.635824in}{3.415998in}}%
\pgfpathlineto{\pgfqpoint{2.635998in}{3.416112in}}%
\pgfpathlineto{\pgfqpoint{2.635998in}{3.416226in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.416340in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.416454in}}%
\pgfpathlineto{\pgfqpoint{2.638317in}{3.416568in}}%
\pgfpathlineto{\pgfqpoint{2.638317in}{3.416682in}}%
\pgfpathlineto{\pgfqpoint{2.639368in}{3.416796in}}%
\pgfpathlineto{\pgfqpoint{2.639368in}{3.416910in}}%
\pgfpathlineto{\pgfqpoint{2.641852in}{3.417023in}}%
\pgfpathlineto{\pgfqpoint{2.641852in}{3.417137in}}%
\pgfpathlineto{\pgfqpoint{2.643393in}{3.417251in}}%
\pgfpathlineto{\pgfqpoint{2.643393in}{3.417365in}}%
\pgfpathlineto{\pgfqpoint{2.646160in}{3.417479in}}%
\pgfpathlineto{\pgfqpoint{2.646184in}{3.417707in}}%
\pgfpathlineto{\pgfqpoint{2.647305in}{3.417821in}}%
\pgfpathlineto{\pgfqpoint{2.647305in}{3.417935in}}%
\pgfpathlineto{\pgfqpoint{2.650034in}{3.418049in}}%
\pgfpathlineto{\pgfqpoint{2.650034in}{3.418163in}}%
\pgfpathlineto{\pgfqpoint{2.650732in}{3.418277in}}%
\pgfpathlineto{\pgfqpoint{2.650732in}{3.418390in}}%
\pgfpathlineto{\pgfqpoint{2.651835in}{3.418504in}}%
\pgfpathlineto{\pgfqpoint{2.651835in}{3.418618in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{3.418732in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{3.418960in}}%
\pgfpathlineto{\pgfqpoint{2.654253in}{3.419074in}}%
\pgfpathlineto{\pgfqpoint{2.654253in}{3.419188in}}%
\pgfpathlineto{\pgfqpoint{2.655469in}{3.419302in}}%
\pgfpathlineto{\pgfqpoint{2.655469in}{3.419416in}}%
\pgfpathlineto{\pgfqpoint{2.656935in}{3.419530in}}%
\pgfpathlineto{\pgfqpoint{2.656935in}{3.419644in}}%
\pgfpathlineto{\pgfqpoint{2.657406in}{3.419757in}}%
\pgfpathlineto{\pgfqpoint{2.657406in}{3.419871in}}%
\pgfpathlineto{\pgfqpoint{2.659334in}{3.419985in}}%
\pgfpathlineto{\pgfqpoint{2.659334in}{3.420099in}}%
\pgfpathlineto{\pgfqpoint{2.661177in}{3.420213in}}%
\pgfpathlineto{\pgfqpoint{2.661177in}{3.420327in}}%
\pgfpathlineto{\pgfqpoint{2.661643in}{3.420441in}}%
\pgfpathlineto{\pgfqpoint{2.661643in}{3.420555in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{3.420669in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{3.420783in}}%
\pgfpathlineto{\pgfqpoint{2.664325in}{3.420897in}}%
\pgfpathlineto{\pgfqpoint{2.664325in}{3.421011in}}%
\pgfpathlineto{\pgfqpoint{2.665211in}{3.421124in}}%
\pgfpathlineto{\pgfqpoint{2.665211in}{3.421238in}}%
\pgfpathlineto{\pgfqpoint{2.666724in}{3.421352in}}%
\pgfpathlineto{\pgfqpoint{2.666724in}{3.421466in}}%
\pgfpathlineto{\pgfqpoint{2.668478in}{3.421580in}}%
\pgfpathlineto{\pgfqpoint{2.668478in}{3.421694in}}%
\pgfpathlineto{\pgfqpoint{2.670142in}{3.421808in}}%
\pgfpathlineto{\pgfqpoint{2.670142in}{3.421922in}}%
\pgfpathlineto{\pgfqpoint{2.671513in}{3.422036in}}%
\pgfpathlineto{\pgfqpoint{2.671513in}{3.422150in}}%
\pgfpathlineto{\pgfqpoint{2.673215in}{3.422264in}}%
\pgfpathlineto{\pgfqpoint{2.673215in}{3.422378in}}%
\pgfpathlineto{\pgfqpoint{2.674176in}{3.422491in}}%
\pgfpathlineto{\pgfqpoint{2.674176in}{3.422605in}}%
\pgfpathlineto{\pgfqpoint{2.675157in}{3.422719in}}%
\pgfpathlineto{\pgfqpoint{2.675157in}{3.422833in}}%
\pgfpathlineto{\pgfqpoint{2.676538in}{3.422947in}}%
\pgfpathlineto{\pgfqpoint{2.676575in}{3.423289in}}%
\pgfpathlineto{\pgfqpoint{2.677956in}{3.423403in}}%
\pgfpathlineto{\pgfqpoint{2.677956in}{3.423517in}}%
\pgfpathlineto{\pgfqpoint{2.679267in}{3.423631in}}%
\pgfpathlineto{\pgfqpoint{2.679267in}{3.423745in}}%
\pgfpathlineto{\pgfqpoint{2.681194in}{3.423858in}}%
\pgfpathlineto{\pgfqpoint{2.681194in}{3.423972in}}%
\pgfpathlineto{\pgfqpoint{2.682891in}{3.424086in}}%
\pgfpathlineto{\pgfqpoint{2.682919in}{3.424314in}}%
\pgfpathlineto{\pgfqpoint{2.683796in}{3.424428in}}%
\pgfpathlineto{\pgfqpoint{2.683796in}{3.424542in}}%
\pgfpathlineto{\pgfqpoint{2.684329in}{3.424656in}}%
\pgfpathlineto{\pgfqpoint{2.684442in}{3.424884in}}%
\pgfpathlineto{\pgfqpoint{2.685187in}{3.424884in}}%
\pgfpathlineto{\pgfqpoint{2.685187in}{3.424998in}}%
\pgfpathlineto{\pgfqpoint{2.685187in}{3.425112in}}%
\pgfpathlineto{\pgfqpoint{2.686059in}{3.425226in}}%
\pgfpathlineto{\pgfqpoint{2.686176in}{3.425453in}}%
\pgfpathlineto{\pgfqpoint{2.687303in}{3.425567in}}%
\pgfpathlineto{\pgfqpoint{2.687303in}{3.425681in}}%
\pgfpathlineto{\pgfqpoint{2.689254in}{3.425795in}}%
\pgfpathlineto{\pgfqpoint{2.689254in}{3.425909in}}%
\pgfpathlineto{\pgfqpoint{2.690612in}{3.426023in}}%
\pgfpathlineto{\pgfqpoint{2.690612in}{3.426137in}}%
\pgfpathlineto{\pgfqpoint{2.691969in}{3.426251in}}%
\pgfpathlineto{\pgfqpoint{2.691969in}{3.426365in}}%
\pgfpathlineto{\pgfqpoint{2.692582in}{3.426479in}}%
\pgfpathlineto{\pgfqpoint{2.692582in}{3.426593in}}%
\pgfpathlineto{\pgfqpoint{2.693553in}{3.426706in}}%
\pgfpathlineto{\pgfqpoint{2.693553in}{3.426820in}}%
\pgfpathlineto{\pgfqpoint{2.694052in}{3.426934in}}%
\pgfpathlineto{\pgfqpoint{2.694052in}{3.427048in}}%
\pgfpathlineto{\pgfqpoint{2.694689in}{3.427162in}}%
\pgfpathlineto{\pgfqpoint{2.694689in}{3.427276in}}%
\pgfpathlineto{\pgfqpoint{2.696697in}{3.427390in}}%
\pgfpathlineto{\pgfqpoint{2.696720in}{3.427618in}}%
\pgfpathlineto{\pgfqpoint{2.697833in}{3.427732in}}%
\pgfpathlineto{\pgfqpoint{2.697833in}{3.427846in}}%
\pgfpathlineto{\pgfqpoint{2.699251in}{3.427960in}}%
\pgfpathlineto{\pgfqpoint{2.699251in}{3.428073in}}%
\pgfpathlineto{\pgfqpoint{2.700269in}{3.428187in}}%
\pgfpathlineto{\pgfqpoint{2.700269in}{3.428301in}}%
\pgfpathlineto{\pgfqpoint{2.701113in}{3.428415in}}%
\pgfpathlineto{\pgfqpoint{2.701113in}{3.428529in}}%
\pgfpathlineto{\pgfqpoint{2.701632in}{3.428643in}}%
\pgfpathlineto{\pgfqpoint{2.701632in}{3.428757in}}%
\pgfpathlineto{\pgfqpoint{2.702598in}{3.428871in}}%
\pgfpathlineto{\pgfqpoint{2.702598in}{3.428985in}}%
\pgfpathlineto{\pgfqpoint{2.704285in}{3.429099in}}%
\pgfpathlineto{\pgfqpoint{2.704285in}{3.429213in}}%
\pgfpathlineto{\pgfqpoint{2.706156in}{3.429327in}}%
\pgfpathlineto{\pgfqpoint{2.706156in}{3.429440in}}%
\pgfpathlineto{\pgfqpoint{2.706599in}{3.429554in}}%
\pgfpathlineto{\pgfqpoint{2.706599in}{3.429668in}}%
\pgfpathlineto{\pgfqpoint{2.707726in}{3.429782in}}%
\pgfpathlineto{\pgfqpoint{2.707726in}{3.429896in}}%
\pgfpathlineto{\pgfqpoint{2.710182in}{3.430010in}}%
\pgfpathlineto{\pgfqpoint{2.710182in}{3.430124in}}%
\pgfpathlineto{\pgfqpoint{2.711152in}{3.430238in}}%
\pgfpathlineto{\pgfqpoint{2.711152in}{3.430352in}}%
\pgfpathlineto{\pgfqpoint{2.712496in}{3.430466in}}%
\pgfpathlineto{\pgfqpoint{2.712496in}{3.430580in}}%
\pgfpathlineto{\pgfqpoint{2.713486in}{3.430694in}}%
\pgfpathlineto{\pgfqpoint{2.713486in}{3.430807in}}%
\pgfpathlineto{\pgfqpoint{2.713924in}{3.430921in}}%
\pgfpathlineto{\pgfqpoint{2.713924in}{3.431035in}}%
\pgfpathlineto{\pgfqpoint{2.715922in}{3.431149in}}%
\pgfpathlineto{\pgfqpoint{2.715951in}{3.431377in}}%
\pgfpathlineto{\pgfqpoint{2.716860in}{3.431491in}}%
\pgfpathlineto{\pgfqpoint{2.716860in}{3.431605in}}%
\pgfpathlineto{\pgfqpoint{2.718100in}{3.431719in}}%
\pgfpathlineto{\pgfqpoint{2.718100in}{3.431833in}}%
\pgfpathlineto{\pgfqpoint{2.719622in}{3.431947in}}%
\pgfpathlineto{\pgfqpoint{2.719622in}{3.432061in}}%
\pgfpathlineto{\pgfqpoint{2.723030in}{3.432174in}}%
\pgfpathlineto{\pgfqpoint{2.723030in}{3.432288in}}%
\pgfpathlineto{\pgfqpoint{2.724383in}{3.432402in}}%
\pgfpathlineto{\pgfqpoint{2.724383in}{3.432516in}}%
\pgfpathlineto{\pgfqpoint{2.726636in}{3.432630in}}%
\pgfpathlineto{\pgfqpoint{2.726740in}{3.432972in}}%
\pgfpathlineto{\pgfqpoint{2.730656in}{3.433086in}}%
\pgfpathlineto{\pgfqpoint{2.730656in}{3.433200in}}%
\pgfpathlineto{\pgfqpoint{2.732476in}{3.433314in}}%
\pgfpathlineto{\pgfqpoint{2.732476in}{3.433428in}}%
\pgfpathlineto{\pgfqpoint{2.734163in}{3.433542in}}%
\pgfpathlineto{\pgfqpoint{2.734163in}{3.433655in}}%
\pgfpathlineto{\pgfqpoint{2.735059in}{3.433769in}}%
\pgfpathlineto{\pgfqpoint{2.735059in}{3.433883in}}%
\pgfpathlineto{\pgfqpoint{2.736444in}{3.433997in}}%
\pgfpathlineto{\pgfqpoint{2.736444in}{3.434111in}}%
\pgfpathlineto{\pgfqpoint{2.736812in}{3.434225in}}%
\pgfpathlineto{\pgfqpoint{2.736812in}{3.434339in}}%
\pgfpathlineto{\pgfqpoint{2.738674in}{3.434453in}}%
\pgfpathlineto{\pgfqpoint{2.738740in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{2.741606in}{3.434795in}}%
\pgfpathlineto{\pgfqpoint{2.741606in}{3.434909in}}%
\pgfpathlineto{\pgfqpoint{2.743783in}{3.435022in}}%
\pgfpathlineto{\pgfqpoint{2.743783in}{3.435136in}}%
\pgfpathlineto{\pgfqpoint{2.745400in}{3.435250in}}%
\pgfpathlineto{\pgfqpoint{2.745400in}{3.435364in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{3.435478in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{3.435592in}}%
\pgfpathlineto{\pgfqpoint{2.747351in}{3.435706in}}%
\pgfpathlineto{\pgfqpoint{2.747351in}{3.435820in}}%
\pgfpathlineto{\pgfqpoint{2.749119in}{3.435934in}}%
\pgfpathlineto{\pgfqpoint{2.749119in}{3.436048in}}%
\pgfpathlineto{\pgfqpoint{2.750401in}{3.436162in}}%
\pgfpathlineto{\pgfqpoint{2.750405in}{3.436389in}}%
\pgfpathlineto{\pgfqpoint{2.752531in}{3.436503in}}%
\pgfpathlineto{\pgfqpoint{2.752531in}{3.436617in}}%
\pgfpathlineto{\pgfqpoint{2.754049in}{3.436731in}}%
\pgfpathlineto{\pgfqpoint{2.754049in}{3.436845in}}%
\pgfpathlineto{\pgfqpoint{2.754666in}{3.436959in}}%
\pgfpathlineto{\pgfqpoint{2.754666in}{3.437073in}}%
\pgfpathlineto{\pgfqpoint{2.758885in}{3.437187in}}%
\pgfpathlineto{\pgfqpoint{2.758885in}{3.437301in}}%
\pgfpathlineto{\pgfqpoint{2.760676in}{3.437415in}}%
\pgfpathlineto{\pgfqpoint{2.760676in}{3.437529in}}%
\pgfpathlineto{\pgfqpoint{2.761133in}{3.437643in}}%
\pgfpathlineto{\pgfqpoint{2.761133in}{3.437756in}}%
\pgfpathlineto{\pgfqpoint{2.762457in}{3.437870in}}%
\pgfpathlineto{\pgfqpoint{2.762457in}{3.437984in}}%
\pgfpathlineto{\pgfqpoint{2.763513in}{3.438098in}}%
\pgfpathlineto{\pgfqpoint{2.763513in}{3.438212in}}%
\pgfpathlineto{\pgfqpoint{2.764607in}{3.438326in}}%
\pgfpathlineto{\pgfqpoint{2.764607in}{3.438440in}}%
\pgfpathlineto{\pgfqpoint{2.765714in}{3.438554in}}%
\pgfpathlineto{\pgfqpoint{2.765714in}{3.438668in}}%
\pgfpathlineto{\pgfqpoint{2.766454in}{3.438782in}}%
\pgfpathlineto{\pgfqpoint{2.766454in}{3.438896in}}%
\pgfpathlineto{\pgfqpoint{2.766770in}{3.439010in}}%
\pgfpathlineto{\pgfqpoint{2.766770in}{3.439123in}}%
\pgfpathlineto{\pgfqpoint{2.768929in}{3.439237in}}%
\pgfpathlineto{\pgfqpoint{2.768929in}{3.439351in}}%
\pgfpathlineto{\pgfqpoint{2.770258in}{3.439465in}}%
\pgfpathlineto{\pgfqpoint{2.770258in}{3.439579in}}%
\pgfpathlineto{\pgfqpoint{2.771573in}{3.439693in}}%
\pgfpathlineto{\pgfqpoint{2.771696in}{3.439921in}}%
\pgfpathlineto{\pgfqpoint{2.772615in}{3.440035in}}%
\pgfpathlineto{\pgfqpoint{2.772615in}{3.440149in}}%
\pgfpathlineto{\pgfqpoint{2.774943in}{3.440263in}}%
\pgfpathlineto{\pgfqpoint{2.774943in}{3.440377in}}%
\pgfpathlineto{\pgfqpoint{2.776871in}{3.440490in}}%
\pgfpathlineto{\pgfqpoint{2.776984in}{3.440718in}}%
\pgfpathlineto{\pgfqpoint{2.777422in}{3.440832in}}%
\pgfpathlineto{\pgfqpoint{2.777469in}{3.441060in}}%
\pgfpathlineto{\pgfqpoint{2.778662in}{3.441174in}}%
\pgfpathlineto{\pgfqpoint{2.778662in}{3.441288in}}%
\pgfpathlineto{\pgfqpoint{2.778959in}{3.441402in}}%
\pgfpathlineto{\pgfqpoint{2.778959in}{3.441516in}}%
\pgfpathlineto{\pgfqpoint{2.783653in}{3.441630in}}%
\pgfpathlineto{\pgfqpoint{2.783767in}{3.441857in}}%
\pgfpathlineto{\pgfqpoint{2.784007in}{3.441971in}}%
\pgfpathlineto{\pgfqpoint{2.784007in}{3.442085in}}%
\pgfpathlineto{\pgfqpoint{2.784464in}{3.442199in}}%
\pgfpathlineto{\pgfqpoint{2.784464in}{3.442313in}}%
\pgfpathlineto{\pgfqpoint{2.785119in}{3.442427in}}%
\pgfpathlineto{\pgfqpoint{2.785119in}{3.442541in}}%
\pgfpathlineto{\pgfqpoint{2.786948in}{3.442655in}}%
\pgfpathlineto{\pgfqpoint{2.786948in}{3.442769in}}%
\pgfpathlineto{\pgfqpoint{2.792199in}{3.442883in}}%
\pgfpathlineto{\pgfqpoint{2.792321in}{3.443111in}}%
\pgfpathlineto{\pgfqpoint{2.793330in}{3.443225in}}%
\pgfpathlineto{\pgfqpoint{2.793330in}{3.443338in}}%
\pgfpathlineto{\pgfqpoint{2.794093in}{3.443452in}}%
\pgfpathlineto{\pgfqpoint{2.794192in}{3.443680in}}%
\pgfpathlineto{\pgfqpoint{2.794932in}{3.443794in}}%
\pgfpathlineto{\pgfqpoint{2.794932in}{3.443908in}}%
\pgfpathlineto{\pgfqpoint{2.796092in}{3.444022in}}%
\pgfpathlineto{\pgfqpoint{2.796092in}{3.444136in}}%
\pgfpathlineto{\pgfqpoint{2.797619in}{3.444250in}}%
\pgfpathlineto{\pgfqpoint{2.797619in}{3.444364in}}%
\pgfpathlineto{\pgfqpoint{2.799603in}{3.444478in}}%
\pgfpathlineto{\pgfqpoint{2.799603in}{3.444592in}}%
\pgfpathlineto{\pgfqpoint{2.801107in}{3.444705in}}%
\pgfpathlineto{\pgfqpoint{2.801107in}{3.444819in}}%
\pgfpathlineto{\pgfqpoint{2.801927in}{3.444933in}}%
\pgfpathlineto{\pgfqpoint{2.801927in}{3.445047in}}%
\pgfpathlineto{\pgfqpoint{2.803129in}{3.445161in}}%
\pgfpathlineto{\pgfqpoint{2.803129in}{3.445275in}}%
\pgfpathlineto{\pgfqpoint{2.804435in}{3.445389in}}%
\pgfpathlineto{\pgfqpoint{2.804435in}{3.445503in}}%
\pgfpathlineto{\pgfqpoint{2.805217in}{3.445617in}}%
\pgfpathlineto{\pgfqpoint{2.805217in}{3.445731in}}%
\pgfpathlineto{\pgfqpoint{2.805589in}{3.445845in}}%
\pgfpathlineto{\pgfqpoint{2.805589in}{3.445959in}}%
\pgfpathlineto{\pgfqpoint{2.806240in}{3.446072in}}%
\pgfpathlineto{\pgfqpoint{2.806268in}{3.446300in}}%
\pgfpathlineto{\pgfqpoint{2.808526in}{3.446414in}}%
\pgfpathlineto{\pgfqpoint{2.808587in}{3.446642in}}%
\pgfpathlineto{\pgfqpoint{2.809992in}{3.446756in}}%
\pgfpathlineto{\pgfqpoint{2.809992in}{3.446870in}}%
\pgfpathlineto{\pgfqpoint{2.811500in}{3.446984in}}%
\pgfpathlineto{\pgfqpoint{2.811547in}{3.447326in}}%
\pgfpathlineto{\pgfqpoint{2.812872in}{3.447439in}}%
\pgfpathlineto{\pgfqpoint{2.812886in}{3.447667in}}%
\pgfpathlineto{\pgfqpoint{2.814672in}{3.447781in}}%
\pgfpathlineto{\pgfqpoint{2.814672in}{3.447895in}}%
\pgfpathlineto{\pgfqpoint{2.817349in}{3.448009in}}%
\pgfpathlineto{\pgfqpoint{2.817476in}{3.448237in}}%
\pgfpathlineto{\pgfqpoint{2.818655in}{3.448351in}}%
\pgfpathlineto{\pgfqpoint{2.818655in}{3.448465in}}%
\pgfpathlineto{\pgfqpoint{2.821700in}{3.448579in}}%
\pgfpathlineto{\pgfqpoint{2.821700in}{3.448693in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{3.448806in}}%
\pgfpathlineto{\pgfqpoint{2.822869in}{3.448920in}}%
\pgfpathlineto{\pgfqpoint{2.824033in}{3.449034in}}%
\pgfpathlineto{\pgfqpoint{2.824033in}{3.449148in}}%
\pgfpathlineto{\pgfqpoint{2.824664in}{3.449262in}}%
\pgfpathlineto{\pgfqpoint{2.824664in}{3.449376in}}%
\pgfpathlineto{\pgfqpoint{2.828143in}{3.449490in}}%
\pgfpathlineto{\pgfqpoint{2.828265in}{3.449718in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{3.449832in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{3.449946in}}%
\pgfpathlineto{\pgfqpoint{2.831112in}{3.450060in}}%
\pgfpathlineto{\pgfqpoint{2.831112in}{3.450173in}}%
\pgfpathlineto{\pgfqpoint{2.831522in}{3.450287in}}%
\pgfpathlineto{\pgfqpoint{2.831522in}{3.450401in}}%
\pgfpathlineto{\pgfqpoint{2.832922in}{3.450515in}}%
\pgfpathlineto{\pgfqpoint{2.832922in}{3.450629in}}%
\pgfpathlineto{\pgfqpoint{2.834336in}{3.450743in}}%
\pgfpathlineto{\pgfqpoint{2.834412in}{3.450971in}}%
\pgfpathlineto{\pgfqpoint{2.835505in}{3.451085in}}%
\pgfpathlineto{\pgfqpoint{2.835505in}{3.451199in}}%
\pgfpathlineto{\pgfqpoint{2.836320in}{3.451313in}}%
\pgfpathlineto{\pgfqpoint{2.836320in}{3.451427in}}%
\pgfpathlineto{\pgfqpoint{2.837683in}{3.451541in}}%
\pgfpathlineto{\pgfqpoint{2.837739in}{3.451768in}}%
\pgfpathlineto{\pgfqpoint{2.841260in}{3.451882in}}%
\pgfpathlineto{\pgfqpoint{2.841260in}{3.451996in}}%
\pgfpathlineto{\pgfqpoint{2.842434in}{3.452110in}}%
\pgfpathlineto{\pgfqpoint{2.842434in}{3.452224in}}%
\pgfpathlineto{\pgfqpoint{2.843127in}{3.452338in}}%
\pgfpathlineto{\pgfqpoint{2.843127in}{3.452452in}}%
\pgfpathlineto{\pgfqpoint{2.846044in}{3.452566in}}%
\pgfpathlineto{\pgfqpoint{2.846044in}{3.452680in}}%
\pgfpathlineto{\pgfqpoint{2.847911in}{3.452794in}}%
\pgfpathlineto{\pgfqpoint{2.848038in}{3.453021in}}%
\pgfpathlineto{\pgfqpoint{2.848566in}{3.453135in}}%
\pgfpathlineto{\pgfqpoint{2.848669in}{3.453477in}}%
\pgfpathlineto{\pgfqpoint{2.849574in}{3.453591in}}%
\pgfpathlineto{\pgfqpoint{2.849650in}{3.453819in}}%
\pgfpathlineto{\pgfqpoint{2.850814in}{3.453933in}}%
\pgfpathlineto{\pgfqpoint{2.850814in}{3.454047in}}%
\pgfpathlineto{\pgfqpoint{2.853307in}{3.454161in}}%
\pgfpathlineto{\pgfqpoint{2.853307in}{3.454275in}}%
\pgfpathlineto{\pgfqpoint{2.854745in}{3.454388in}}%
\pgfpathlineto{\pgfqpoint{2.854787in}{3.454616in}}%
\pgfpathlineto{\pgfqpoint{2.857384in}{3.454730in}}%
\pgfpathlineto{\pgfqpoint{2.857384in}{3.454844in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{3.454958in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{3.455072in}}%
\pgfpathlineto{\pgfqpoint{2.859685in}{3.455186in}}%
\pgfpathlineto{\pgfqpoint{2.859685in}{3.455300in}}%
\pgfpathlineto{\pgfqpoint{2.862291in}{3.455414in}}%
\pgfpathlineto{\pgfqpoint{2.862291in}{3.455528in}}%
\pgfpathlineto{\pgfqpoint{2.865044in}{3.455642in}}%
\pgfpathlineto{\pgfqpoint{2.865044in}{3.455755in}}%
\pgfpathlineto{\pgfqpoint{2.868480in}{3.455869in}}%
\pgfpathlineto{\pgfqpoint{2.868598in}{3.456211in}}%
\pgfpathlineto{\pgfqpoint{2.870818in}{3.456325in}}%
\pgfpathlineto{\pgfqpoint{2.870818in}{3.456439in}}%
\pgfpathlineto{\pgfqpoint{2.872184in}{3.456553in}}%
\pgfpathlineto{\pgfqpoint{2.872321in}{3.456781in}}%
\pgfpathlineto{\pgfqpoint{2.872708in}{3.456895in}}%
\pgfpathlineto{\pgfqpoint{2.872708in}{3.457009in}}%
\pgfpathlineto{\pgfqpoint{2.874475in}{3.457122in}}%
\pgfpathlineto{\pgfqpoint{2.874475in}{3.457236in}}%
\pgfpathlineto{\pgfqpoint{2.876379in}{3.457350in}}%
\pgfpathlineto{\pgfqpoint{2.876379in}{3.457464in}}%
\pgfpathlineto{\pgfqpoint{2.877982in}{3.457578in}}%
\pgfpathlineto{\pgfqpoint{2.877982in}{3.457692in}}%
\pgfpathlineto{\pgfqpoint{2.879217in}{3.457806in}}%
\pgfpathlineto{\pgfqpoint{2.879217in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{2.882422in}{3.458034in}}%
\pgfpathlineto{\pgfqpoint{2.882422in}{3.458148in}}%
\pgfpathlineto{\pgfqpoint{2.886409in}{3.458262in}}%
\pgfpathlineto{\pgfqpoint{2.886508in}{3.458489in}}%
\pgfpathlineto{\pgfqpoint{2.888266in}{3.458603in}}%
\pgfpathlineto{\pgfqpoint{2.888266in}{3.458717in}}%
\pgfpathlineto{\pgfqpoint{2.893762in}{3.458831in}}%
\pgfpathlineto{\pgfqpoint{2.893762in}{3.458945in}}%
\pgfpathlineto{\pgfqpoint{2.898113in}{3.459059in}}%
\pgfpathlineto{\pgfqpoint{2.898113in}{3.459173in}}%
\pgfpathlineto{\pgfqpoint{2.901351in}{3.459287in}}%
\pgfpathlineto{\pgfqpoint{2.901351in}{3.459401in}}%
\pgfpathlineto{\pgfqpoint{2.905711in}{3.459515in}}%
\pgfpathlineto{\pgfqpoint{2.905711in}{3.459629in}}%
\pgfpathlineto{\pgfqpoint{2.906234in}{3.459743in}}%
\pgfpathlineto{\pgfqpoint{2.906234in}{3.459856in}}%
\pgfpathlineto{\pgfqpoint{2.909227in}{3.459970in}}%
\pgfpathlineto{\pgfqpoint{2.909335in}{3.460198in}}%
\pgfpathlineto{\pgfqpoint{2.911767in}{3.460312in}}%
\pgfpathlineto{\pgfqpoint{2.911767in}{3.460426in}}%
\pgfpathlineto{\pgfqpoint{2.915896in}{3.460540in}}%
\pgfpathlineto{\pgfqpoint{2.915896in}{3.460654in}}%
\pgfpathlineto{\pgfqpoint{2.921057in}{3.460768in}}%
\pgfpathlineto{\pgfqpoint{2.921057in}{3.460882in}}%
\pgfpathlineto{\pgfqpoint{2.924116in}{3.460996in}}%
\pgfpathlineto{\pgfqpoint{2.924116in}{3.461110in}}%
\pgfpathlineto{\pgfqpoint{2.925818in}{3.461224in}}%
\pgfpathlineto{\pgfqpoint{2.925818in}{3.461337in}}%
\pgfpathlineto{\pgfqpoint{2.926958in}{3.461451in}}%
\pgfpathlineto{\pgfqpoint{2.926958in}{3.461565in}}%
\pgfpathlineto{\pgfqpoint{2.928561in}{3.461679in}}%
\pgfpathlineto{\pgfqpoint{2.928561in}{3.461793in}}%
\pgfpathlineto{\pgfqpoint{2.929706in}{3.461907in}}%
\pgfpathlineto{\pgfqpoint{2.929706in}{3.462021in}}%
\pgfpathlineto{\pgfqpoint{2.931526in}{3.462135in}}%
\pgfpathlineto{\pgfqpoint{2.931526in}{3.462249in}}%
\pgfpathlineto{\pgfqpoint{2.934283in}{3.462363in}}%
\pgfpathlineto{\pgfqpoint{2.934283in}{3.462477in}}%
\pgfpathlineto{\pgfqpoint{2.937545in}{3.462591in}}%
\pgfpathlineto{\pgfqpoint{2.937545in}{3.462704in}}%
\pgfpathlineto{\pgfqpoint{2.938464in}{3.462818in}}%
\pgfpathlineto{\pgfqpoint{2.938464in}{3.462932in}}%
\pgfpathlineto{\pgfqpoint{2.939128in}{3.463046in}}%
\pgfpathlineto{\pgfqpoint{2.939128in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{2.940297in}{3.463274in}}%
\pgfpathlineto{\pgfqpoint{2.940297in}{3.463388in}}%
\pgfpathlineto{\pgfqpoint{2.947971in}{3.463502in}}%
\pgfpathlineto{\pgfqpoint{2.947971in}{3.463616in}}%
\pgfpathlineto{\pgfqpoint{2.948178in}{3.463730in}}%
\pgfpathlineto{\pgfqpoint{2.948178in}{3.463844in}}%
\pgfpathlineto{\pgfqpoint{2.949205in}{3.463958in}}%
\pgfpathlineto{\pgfqpoint{2.949205in}{3.464071in}}%
\pgfpathlineto{\pgfqpoint{2.951421in}{3.464185in}}%
\pgfpathlineto{\pgfqpoint{2.951421in}{3.464299in}}%
\pgfpathlineto{\pgfqpoint{2.953151in}{3.464413in}}%
\pgfpathlineto{\pgfqpoint{2.953151in}{3.464527in}}%
\pgfpathlineto{\pgfqpoint{2.953542in}{3.464641in}}%
\pgfpathlineto{\pgfqpoint{2.953542in}{3.464755in}}%
\pgfpathlineto{\pgfqpoint{2.957072in}{3.464869in}}%
\pgfpathlineto{\pgfqpoint{2.957072in}{3.464983in}}%
\pgfpathlineto{\pgfqpoint{2.957576in}{3.465097in}}%
\pgfpathlineto{\pgfqpoint{2.957624in}{3.465325in}}%
\pgfpathlineto{\pgfqpoint{2.959933in}{3.465438in}}%
\pgfpathlineto{\pgfqpoint{2.959933in}{3.465552in}}%
\pgfpathlineto{\pgfqpoint{2.961050in}{3.465666in}}%
\pgfpathlineto{\pgfqpoint{2.961050in}{3.465780in}}%
\pgfpathlineto{\pgfqpoint{2.964496in}{3.465894in}}%
\pgfpathlineto{\pgfqpoint{2.964496in}{3.466008in}}%
\pgfpathlineto{\pgfqpoint{2.967027in}{3.466122in}}%
\pgfpathlineto{\pgfqpoint{2.967027in}{3.466236in}}%
\pgfpathlineto{\pgfqpoint{2.970774in}{3.466350in}}%
\pgfpathlineto{\pgfqpoint{2.970774in}{3.466464in}}%
\pgfpathlineto{\pgfqpoint{2.973371in}{3.466578in}}%
\pgfpathlineto{\pgfqpoint{2.973385in}{3.466805in}}%
\pgfpathlineto{\pgfqpoint{2.974342in}{3.466919in}}%
\pgfpathlineto{\pgfqpoint{2.974342in}{3.467033in}}%
\pgfpathlineto{\pgfqpoint{2.977316in}{3.467147in}}%
\pgfpathlineto{\pgfqpoint{2.977316in}{3.467261in}}%
\pgfpathlineto{\pgfqpoint{2.979041in}{3.467375in}}%
\pgfpathlineto{\pgfqpoint{2.979140in}{3.467603in}}%
\pgfpathlineto{\pgfqpoint{2.981058in}{3.467717in}}%
\pgfpathlineto{\pgfqpoint{2.981058in}{3.467831in}}%
\pgfpathlineto{\pgfqpoint{2.985890in}{3.467945in}}%
\pgfpathlineto{\pgfqpoint{2.985890in}{3.468059in}}%
\pgfpathlineto{\pgfqpoint{2.988326in}{3.468172in}}%
\pgfpathlineto{\pgfqpoint{2.988326in}{3.468286in}}%
\pgfpathlineto{\pgfqpoint{2.992116in}{3.468400in}}%
\pgfpathlineto{\pgfqpoint{2.992116in}{3.468514in}}%
\pgfpathlineto{\pgfqpoint{2.997970in}{3.468628in}}%
\pgfpathlineto{\pgfqpoint{2.997970in}{3.468742in}}%
\pgfpathlineto{\pgfqpoint{3.001411in}{3.468856in}}%
\pgfpathlineto{\pgfqpoint{3.001411in}{3.468970in}}%
\pgfpathlineto{\pgfqpoint{3.003593in}{3.469084in}}%
\pgfpathlineto{\pgfqpoint{3.003593in}{3.469198in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{3.469312in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{3.469426in}}%
\pgfpathlineto{\pgfqpoint{3.007100in}{3.469540in}}%
\pgfpathlineto{\pgfqpoint{3.007100in}{3.469653in}}%
\pgfpathlineto{\pgfqpoint{3.012633in}{3.469767in}}%
\pgfpathlineto{\pgfqpoint{3.012633in}{3.469881in}}%
\pgfpathlineto{\pgfqpoint{3.013915in}{3.469995in}}%
\pgfpathlineto{\pgfqpoint{3.013943in}{3.470223in}}%
\pgfpathlineto{\pgfqpoint{3.014462in}{3.470337in}}%
\pgfpathlineto{\pgfqpoint{3.014462in}{3.470451in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{3.470565in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{3.470679in}}%
\pgfpathlineto{\pgfqpoint{3.018091in}{3.470793in}}%
\pgfpathlineto{\pgfqpoint{3.018091in}{3.470907in}}%
\pgfpathlineto{\pgfqpoint{3.019628in}{3.471020in}}%
\pgfpathlineto{\pgfqpoint{3.019628in}{3.471134in}}%
\pgfpathlineto{\pgfqpoint{3.021494in}{3.471248in}}%
\pgfpathlineto{\pgfqpoint{3.021494in}{3.471362in}}%
\pgfpathlineto{\pgfqpoint{3.024577in}{3.471476in}}%
\pgfpathlineto{\pgfqpoint{3.024577in}{3.471590in}}%
\pgfpathlineto{\pgfqpoint{3.028899in}{3.471704in}}%
\pgfpathlineto{\pgfqpoint{3.028927in}{3.471932in}}%
\pgfpathlineto{\pgfqpoint{3.032500in}{3.472046in}}%
\pgfpathlineto{\pgfqpoint{3.032500in}{3.472160in}}%
\pgfpathlineto{\pgfqpoint{3.037397in}{3.472274in}}%
\pgfpathlineto{\pgfqpoint{3.037397in}{3.472387in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{3.472501in}}%
\pgfpathlineto{\pgfqpoint{3.040051in}{3.472729in}}%
\pgfpathlineto{\pgfqpoint{3.043355in}{3.472843in}}%
\pgfpathlineto{\pgfqpoint{3.043355in}{3.472957in}}%
\pgfpathlineto{\pgfqpoint{3.049232in}{3.473071in}}%
\pgfpathlineto{\pgfqpoint{3.049232in}{3.473185in}}%
\pgfpathlineto{\pgfqpoint{3.051231in}{3.473299in}}%
\pgfpathlineto{\pgfqpoint{3.051231in}{3.473413in}}%
\pgfpathlineto{\pgfqpoint{3.053979in}{3.473527in}}%
\pgfpathlineto{\pgfqpoint{3.053979in}{3.473641in}}%
\pgfpathlineto{\pgfqpoint{3.055718in}{3.473754in}}%
\pgfpathlineto{\pgfqpoint{3.055718in}{3.473868in}}%
\pgfpathlineto{\pgfqpoint{3.057886in}{3.473982in}}%
\pgfpathlineto{\pgfqpoint{3.057886in}{3.474096in}}%
\pgfpathlineto{\pgfqpoint{3.060912in}{3.474210in}}%
\pgfpathlineto{\pgfqpoint{3.060912in}{3.474324in}}%
\pgfpathlineto{\pgfqpoint{3.061935in}{3.474438in}}%
\pgfpathlineto{\pgfqpoint{3.061935in}{3.474552in}}%
\pgfpathlineto{\pgfqpoint{3.065781in}{3.474666in}}%
\pgfpathlineto{\pgfqpoint{3.065781in}{3.474780in}}%
\pgfpathlineto{\pgfqpoint{3.072219in}{3.474894in}}%
\pgfpathlineto{\pgfqpoint{3.072219in}{3.475008in}}%
\pgfpathlineto{\pgfqpoint{3.073087in}{3.475121in}}%
\pgfpathlineto{\pgfqpoint{3.073087in}{3.475349in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{3.475463in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{3.475577in}}%
\pgfpathlineto{\pgfqpoint{3.077956in}{3.475691in}}%
\pgfpathlineto{\pgfqpoint{3.077956in}{3.475805in}}%
\pgfpathlineto{\pgfqpoint{3.078328in}{3.475919in}}%
\pgfpathlineto{\pgfqpoint{3.078337in}{3.476147in}}%
\pgfpathlineto{\pgfqpoint{3.084837in}{3.476261in}}%
\pgfpathlineto{\pgfqpoint{3.084837in}{3.476375in}}%
\pgfpathlineto{\pgfqpoint{3.090894in}{3.476488in}}%
\pgfpathlineto{\pgfqpoint{3.090894in}{3.476602in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{3.476716in}}%
\pgfpathlineto{\pgfqpoint{3.092581in}{3.476830in}}%
\pgfpathlineto{\pgfqpoint{3.095824in}{3.476944in}}%
\pgfpathlineto{\pgfqpoint{3.095824in}{3.477058in}}%
\pgfpathlineto{\pgfqpoint{3.099401in}{3.477172in}}%
\pgfpathlineto{\pgfqpoint{3.099401in}{3.477286in}}%
\pgfpathlineto{\pgfqpoint{3.106820in}{3.477400in}}%
\pgfpathlineto{\pgfqpoint{3.106820in}{3.477514in}}%
\pgfpathlineto{\pgfqpoint{3.111486in}{3.477628in}}%
\pgfpathlineto{\pgfqpoint{3.111486in}{3.477742in}}%
\pgfpathlineto{\pgfqpoint{3.112019in}{3.477855in}}%
\pgfpathlineto{\pgfqpoint{3.112019in}{3.477969in}}%
\pgfpathlineto{\pgfqpoint{3.113391in}{3.478083in}}%
\pgfpathlineto{\pgfqpoint{3.113391in}{3.478197in}}%
\pgfpathlineto{\pgfqpoint{3.115856in}{3.478311in}}%
\pgfpathlineto{\pgfqpoint{3.115856in}{3.478425in}}%
\pgfpathlineto{\pgfqpoint{3.116652in}{3.478539in}}%
\pgfpathlineto{\pgfqpoint{3.116652in}{3.478653in}}%
\pgfpathlineto{\pgfqpoint{3.117953in}{3.478767in}}%
\pgfpathlineto{\pgfqpoint{3.118033in}{3.478995in}}%
\pgfpathlineto{\pgfqpoint{3.120003in}{3.479109in}}%
\pgfpathlineto{\pgfqpoint{3.120003in}{3.479223in}}%
\pgfpathlineto{\pgfqpoint{3.121474in}{3.479336in}}%
\pgfpathlineto{\pgfqpoint{3.121474in}{3.479450in}}%
\pgfpathlineto{\pgfqpoint{3.124792in}{3.479564in}}%
\pgfpathlineto{\pgfqpoint{3.124868in}{3.479792in}}%
\pgfpathlineto{\pgfqpoint{3.125414in}{3.479906in}}%
\pgfpathlineto{\pgfqpoint{3.125414in}{3.480020in}}%
\pgfpathlineto{\pgfqpoint{3.130010in}{3.480134in}}%
\pgfpathlineto{\pgfqpoint{3.130010in}{3.480248in}}%
\pgfpathlineto{\pgfqpoint{3.134073in}{3.480362in}}%
\pgfpathlineto{\pgfqpoint{3.134073in}{3.480476in}}%
\pgfpathlineto{\pgfqpoint{3.134629in}{3.480590in}}%
\pgfpathlineto{\pgfqpoint{3.134629in}{3.480703in}}%
\pgfpathlineto{\pgfqpoint{3.136995in}{3.480817in}}%
\pgfpathlineto{\pgfqpoint{3.136995in}{3.480931in}}%
\pgfpathlineto{\pgfqpoint{3.138617in}{3.481045in}}%
\pgfpathlineto{\pgfqpoint{3.138617in}{3.481159in}}%
\pgfpathlineto{\pgfqpoint{3.141704in}{3.481273in}}%
\pgfpathlineto{\pgfqpoint{3.141704in}{3.481387in}}%
\pgfpathlineto{\pgfqpoint{3.146460in}{3.481501in}}%
\pgfpathlineto{\pgfqpoint{3.146460in}{3.481615in}}%
\pgfpathlineto{\pgfqpoint{3.150909in}{3.481729in}}%
\pgfpathlineto{\pgfqpoint{3.150909in}{3.481843in}}%
\pgfpathlineto{\pgfqpoint{3.153006in}{3.481957in}}%
\pgfpathlineto{\pgfqpoint{3.153006in}{3.482070in}}%
\pgfpathlineto{\pgfqpoint{3.156457in}{3.482184in}}%
\pgfpathlineto{\pgfqpoint{3.156457in}{3.482298in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{3.482412in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{3.482526in}}%
\pgfpathlineto{\pgfqpoint{3.160048in}{3.482640in}}%
\pgfpathlineto{\pgfqpoint{3.160048in}{3.482754in}}%
\pgfpathlineto{\pgfqpoint{3.161651in}{3.482868in}}%
\pgfpathlineto{\pgfqpoint{3.161651in}{3.482982in}}%
\pgfpathlineto{\pgfqpoint{3.162542in}{3.483096in}}%
\pgfpathlineto{\pgfqpoint{3.162542in}{3.483210in}}%
\pgfpathlineto{\pgfqpoint{3.163329in}{3.483324in}}%
\pgfpathlineto{\pgfqpoint{3.163456in}{3.483551in}}%
\pgfpathlineto{\pgfqpoint{3.164229in}{3.483665in}}%
\pgfpathlineto{\pgfqpoint{3.164229in}{3.483779in}}%
\pgfpathlineto{\pgfqpoint{3.169560in}{3.483893in}}%
\pgfpathlineto{\pgfqpoint{3.169560in}{3.484007in}}%
\pgfpathlineto{\pgfqpoint{3.170300in}{3.484121in}}%
\pgfpathlineto{\pgfqpoint{3.170418in}{3.484349in}}%
\pgfpathlineto{\pgfqpoint{3.173745in}{3.484463in}}%
\pgfpathlineto{\pgfqpoint{3.173745in}{3.484577in}}%
\pgfpathlineto{\pgfqpoint{3.174820in}{3.484691in}}%
\pgfpathlineto{\pgfqpoint{3.174820in}{3.484804in}}%
\pgfpathlineto{\pgfqpoint{3.177431in}{3.484918in}}%
\pgfpathlineto{\pgfqpoint{3.177436in}{3.485146in}}%
\pgfpathlineto{\pgfqpoint{3.179321in}{3.485260in}}%
\pgfpathlineto{\pgfqpoint{3.179321in}{3.485374in}}%
\pgfpathlineto{\pgfqpoint{3.181942in}{3.485488in}}%
\pgfpathlineto{\pgfqpoint{3.181942in}{3.485602in}}%
\pgfpathlineto{\pgfqpoint{3.184963in}{3.485716in}}%
\pgfpathlineto{\pgfqpoint{3.184963in}{3.485830in}}%
\pgfpathlineto{\pgfqpoint{3.187301in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.187301in}{3.486058in}}%
\pgfpathlineto{\pgfqpoint{3.192033in}{3.486171in}}%
\pgfpathlineto{\pgfqpoint{3.192033in}{3.486285in}}%
\pgfpathlineto{\pgfqpoint{3.195031in}{3.486399in}}%
\pgfpathlineto{\pgfqpoint{3.195031in}{3.486513in}}%
\pgfpathlineto{\pgfqpoint{3.195860in}{3.486627in}}%
\pgfpathlineto{\pgfqpoint{3.195860in}{3.486741in}}%
\pgfpathlineto{\pgfqpoint{3.200333in}{3.486855in}}%
\pgfpathlineto{\pgfqpoint{3.200333in}{3.486969in}}%
\pgfpathlineto{\pgfqpoint{3.204043in}{3.487083in}}%
\pgfpathlineto{\pgfqpoint{3.204043in}{3.487197in}}%
\pgfpathlineto{\pgfqpoint{3.205395in}{3.487311in}}%
\pgfpathlineto{\pgfqpoint{3.205395in}{3.487425in}}%
\pgfpathlineto{\pgfqpoint{3.207031in}{3.487539in}}%
\pgfpathlineto{\pgfqpoint{3.207031in}{3.487652in}}%
\pgfpathlineto{\pgfqpoint{3.210868in}{3.487766in}}%
\pgfpathlineto{\pgfqpoint{3.210868in}{3.487880in}}%
\pgfpathlineto{\pgfqpoint{3.216029in}{3.487994in}}%
\pgfpathlineto{\pgfqpoint{3.216029in}{3.488108in}}%
\pgfpathlineto{\pgfqpoint{3.216425in}{3.488222in}}%
\pgfpathlineto{\pgfqpoint{3.216425in}{3.488336in}}%
\pgfpathlineto{\pgfqpoint{3.219234in}{3.488450in}}%
\pgfpathlineto{\pgfqpoint{3.219234in}{3.488564in}}%
\pgfpathlineto{\pgfqpoint{3.224452in}{3.488678in}}%
\pgfpathlineto{\pgfqpoint{3.224452in}{3.488792in}}%
\pgfpathlineto{\pgfqpoint{3.226837in}{3.488906in}}%
\pgfpathlineto{\pgfqpoint{3.226837in}{3.489019in}}%
\pgfpathlineto{\pgfqpoint{3.232837in}{3.489133in}}%
\pgfpathlineto{\pgfqpoint{3.232969in}{3.489361in}}%
\pgfpathlineto{\pgfqpoint{3.233940in}{3.489475in}}%
\pgfpathlineto{\pgfqpoint{3.233940in}{3.489589in}}%
\pgfpathlineto{\pgfqpoint{3.235589in}{3.489703in}}%
\pgfpathlineto{\pgfqpoint{3.235589in}{3.489817in}}%
\pgfpathlineto{\pgfqpoint{3.245516in}{3.489931in}}%
\pgfpathlineto{\pgfqpoint{3.245516in}{3.490045in}}%
\pgfpathlineto{\pgfqpoint{3.246614in}{3.490159in}}%
\pgfpathlineto{\pgfqpoint{3.246614in}{3.490273in}}%
\pgfpathlineto{\pgfqpoint{3.249102in}{3.490386in}}%
\pgfpathlineto{\pgfqpoint{3.249102in}{3.490500in}}%
\pgfpathlineto{\pgfqpoint{3.257351in}{3.490614in}}%
\pgfpathlineto{\pgfqpoint{3.257351in}{3.490728in}}%
\pgfpathlineto{\pgfqpoint{3.261268in}{3.490842in}}%
\pgfpathlineto{\pgfqpoint{3.261268in}{3.490956in}}%
\pgfpathlineto{\pgfqpoint{3.263879in}{3.491070in}}%
\pgfpathlineto{\pgfqpoint{3.263879in}{3.491184in}}%
\pgfpathlineto{\pgfqpoint{3.266349in}{3.491298in}}%
\pgfpathlineto{\pgfqpoint{3.266367in}{3.491526in}}%
\pgfpathlineto{\pgfqpoint{3.267037in}{3.491640in}}%
\pgfpathlineto{\pgfqpoint{3.267037in}{3.491753in}}%
\pgfpathlineto{\pgfqpoint{3.279885in}{3.491867in}}%
\pgfpathlineto{\pgfqpoint{3.279885in}{3.491981in}}%
\pgfpathlineto{\pgfqpoint{3.284033in}{3.492095in}}%
\pgfpathlineto{\pgfqpoint{3.284033in}{3.492209in}}%
\pgfpathlineto{\pgfqpoint{3.287361in}{3.492323in}}%
\pgfpathlineto{\pgfqpoint{3.287361in}{3.492437in}}%
\pgfpathlineto{\pgfqpoint{3.288266in}{3.492551in}}%
\pgfpathlineto{\pgfqpoint{3.288266in}{3.492665in}}%
\pgfpathlineto{\pgfqpoint{3.293238in}{3.492779in}}%
\pgfpathlineto{\pgfqpoint{3.293238in}{3.492893in}}%
\pgfpathlineto{\pgfqpoint{3.300332in}{3.493007in}}%
\pgfpathlineto{\pgfqpoint{3.300332in}{3.493120in}}%
\pgfpathlineto{\pgfqpoint{3.306167in}{3.493234in}}%
\pgfpathlineto{\pgfqpoint{3.306167in}{3.493348in}}%
\pgfpathlineto{\pgfqpoint{3.309551in}{3.493462in}}%
\pgfpathlineto{\pgfqpoint{3.309551in}{3.493576in}}%
\pgfpathlineto{\pgfqpoint{3.310480in}{3.493690in}}%
\pgfpathlineto{\pgfqpoint{3.310480in}{3.493804in}}%
\pgfpathlineto{\pgfqpoint{3.317743in}{3.493918in}}%
\pgfpathlineto{\pgfqpoint{3.317743in}{3.494032in}}%
\pgfpathlineto{\pgfqpoint{3.323658in}{3.494146in}}%
\pgfpathlineto{\pgfqpoint{3.323658in}{3.494260in}}%
\pgfpathlineto{\pgfqpoint{3.339429in}{3.494374in}}%
\pgfpathlineto{\pgfqpoint{3.339429in}{3.494487in}}%
\pgfpathlineto{\pgfqpoint{3.343794in}{3.494601in}}%
\pgfpathlineto{\pgfqpoint{3.343794in}{3.494715in}}%
\pgfpathlineto{\pgfqpoint{3.345778in}{3.494829in}}%
\pgfpathlineto{\pgfqpoint{3.345778in}{3.494943in}}%
\pgfpathlineto{\pgfqpoint{3.347140in}{3.495057in}}%
\pgfpathlineto{\pgfqpoint{3.347140in}{3.495171in}}%
\pgfpathlineto{\pgfqpoint{3.348102in}{3.495285in}}%
\pgfpathlineto{\pgfqpoint{3.348102in}{3.495399in}}%
\pgfpathlineto{\pgfqpoint{3.351425in}{3.495513in}}%
\pgfpathlineto{\pgfqpoint{3.351425in}{3.495627in}}%
\pgfpathlineto{\pgfqpoint{3.354583in}{3.495741in}}%
\pgfpathlineto{\pgfqpoint{3.354583in}{3.495854in}}%
\pgfpathlineto{\pgfqpoint{3.355078in}{3.495968in}}%
\pgfpathlineto{\pgfqpoint{3.355078in}{3.496082in}}%
\pgfpathlineto{\pgfqpoint{3.356869in}{3.496196in}}%
\pgfpathlineto{\pgfqpoint{3.356869in}{3.496310in}}%
\pgfpathlineto{\pgfqpoint{3.360592in}{3.496424in}}%
\pgfpathlineto{\pgfqpoint{3.360592in}{3.496538in}}%
\pgfpathlineto{\pgfqpoint{3.361549in}{3.496652in}}%
\pgfpathlineto{\pgfqpoint{3.361563in}{3.496880in}}%
\pgfpathlineto{\pgfqpoint{3.373238in}{3.496994in}}%
\pgfpathlineto{\pgfqpoint{3.373238in}{3.497108in}}%
\pgfpathlineto{\pgfqpoint{3.374888in}{3.497222in}}%
\pgfpathlineto{\pgfqpoint{3.374888in}{3.497335in}}%
\pgfpathlineto{\pgfqpoint{3.375760in}{3.497449in}}%
\pgfpathlineto{\pgfqpoint{3.375802in}{3.497677in}}%
\pgfpathlineto{\pgfqpoint{3.382627in}{3.497791in}}%
\pgfpathlineto{\pgfqpoint{3.382627in}{3.497905in}}%
\pgfpathlineto{\pgfqpoint{3.384065in}{3.498019in}}%
\pgfpathlineto{\pgfqpoint{3.384065in}{3.498133in}}%
\pgfpathlineto{\pgfqpoint{3.387345in}{3.498247in}}%
\pgfpathlineto{\pgfqpoint{3.387345in}{3.498361in}}%
\pgfpathlineto{\pgfqpoint{3.391272in}{3.498475in}}%
\pgfpathlineto{\pgfqpoint{3.391272in}{3.498589in}}%
\pgfpathlineto{\pgfqpoint{3.398502in}{3.498702in}}%
\pgfpathlineto{\pgfqpoint{3.398502in}{3.498816in}}%
\pgfpathlineto{\pgfqpoint{3.401518in}{3.498930in}}%
\pgfpathlineto{\pgfqpoint{3.401518in}{3.499044in}}%
\pgfpathlineto{\pgfqpoint{3.407910in}{3.499158in}}%
\pgfpathlineto{\pgfqpoint{3.407910in}{3.499272in}}%
\pgfpathlineto{\pgfqpoint{3.408489in}{3.499386in}}%
\pgfpathlineto{\pgfqpoint{3.408489in}{3.499500in}}%
\pgfpathlineto{\pgfqpoint{3.413123in}{3.499614in}}%
\pgfpathlineto{\pgfqpoint{3.413123in}{3.499728in}}%
\pgfpathlineto{\pgfqpoint{3.417638in}{3.499842in}}%
\pgfpathlineto{\pgfqpoint{3.417638in}{3.499956in}}%
\pgfpathlineto{\pgfqpoint{3.419132in}{3.500069in}}%
\pgfpathlineto{\pgfqpoint{3.419132in}{3.500183in}}%
\pgfpathlineto{\pgfqpoint{3.421550in}{3.500297in}}%
\pgfpathlineto{\pgfqpoint{3.421550in}{3.500411in}}%
\pgfpathlineto{\pgfqpoint{3.428375in}{3.500525in}}%
\pgfpathlineto{\pgfqpoint{3.428375in}{3.500639in}}%
\pgfpathlineto{\pgfqpoint{3.437274in}{3.500753in}}%
\pgfpathlineto{\pgfqpoint{3.437274in}{3.500867in}}%
\pgfpathlineto{\pgfqpoint{3.441563in}{3.500981in}}%
\pgfpathlineto{\pgfqpoint{3.441643in}{3.501209in}}%
\pgfpathlineto{\pgfqpoint{3.453394in}{3.501323in}}%
\pgfpathlineto{\pgfqpoint{3.453394in}{3.501436in}}%
\pgfpathlineto{\pgfqpoint{3.456900in}{3.501550in}}%
\pgfpathlineto{\pgfqpoint{3.456900in}{3.501664in}}%
\pgfpathlineto{\pgfqpoint{3.459757in}{3.501778in}}%
\pgfpathlineto{\pgfqpoint{3.459757in}{3.501892in}}%
\pgfpathlineto{\pgfqpoint{3.466888in}{3.502006in}}%
\pgfpathlineto{\pgfqpoint{3.466888in}{3.502120in}}%
\pgfpathlineto{\pgfqpoint{3.468057in}{3.502234in}}%
\pgfpathlineto{\pgfqpoint{3.468057in}{3.502348in}}%
\pgfpathlineto{\pgfqpoint{3.469532in}{3.502462in}}%
\pgfpathlineto{\pgfqpoint{3.469532in}{3.502576in}}%
\pgfpathlineto{\pgfqpoint{3.478931in}{3.502690in}}%
\pgfpathlineto{\pgfqpoint{3.478931in}{3.502803in}}%
\pgfpathlineto{\pgfqpoint{3.483158in}{3.502917in}}%
\pgfpathlineto{\pgfqpoint{3.483158in}{3.503031in}}%
\pgfpathlineto{\pgfqpoint{3.486651in}{3.503145in}}%
\pgfpathlineto{\pgfqpoint{3.486651in}{3.503259in}}%
\pgfpathlineto{\pgfqpoint{3.489493in}{3.503373in}}%
\pgfpathlineto{\pgfqpoint{3.489493in}{3.503487in}}%
\pgfpathlineto{\pgfqpoint{3.493905in}{3.503601in}}%
\pgfpathlineto{\pgfqpoint{3.493905in}{3.503715in}}%
\pgfpathlineto{\pgfqpoint{3.500169in}{3.503829in}}%
\pgfpathlineto{\pgfqpoint{3.500169in}{3.503943in}}%
\pgfpathlineto{\pgfqpoint{3.502648in}{3.504057in}}%
\pgfpathlineto{\pgfqpoint{3.502766in}{3.504284in}}%
\pgfpathlineto{\pgfqpoint{3.512730in}{3.504398in}}%
\pgfpathlineto{\pgfqpoint{3.512730in}{3.504512in}}%
\pgfpathlineto{\pgfqpoint{3.517929in}{3.504626in}}%
\pgfpathlineto{\pgfqpoint{3.517929in}{3.504740in}}%
\pgfpathlineto{\pgfqpoint{3.519513in}{3.504854in}}%
\pgfpathlineto{\pgfqpoint{3.519513in}{3.504968in}}%
\pgfpathlineto{\pgfqpoint{3.522850in}{3.505082in}}%
\pgfpathlineto{\pgfqpoint{3.522892in}{3.505310in}}%
\pgfpathlineto{\pgfqpoint{3.526158in}{3.505424in}}%
\pgfpathlineto{\pgfqpoint{3.526272in}{3.505651in}}%
\pgfpathlineto{\pgfqpoint{3.531140in}{3.505765in}}%
\pgfpathlineto{\pgfqpoint{3.531140in}{3.505879in}}%
\pgfpathlineto{\pgfqpoint{3.534350in}{3.505993in}}%
\pgfpathlineto{\pgfqpoint{3.534350in}{3.506107in}}%
\pgfpathlineto{\pgfqpoint{3.542848in}{3.506221in}}%
\pgfpathlineto{\pgfqpoint{3.542848in}{3.506335in}}%
\pgfpathlineto{\pgfqpoint{3.550894in}{3.506449in}}%
\pgfpathlineto{\pgfqpoint{3.550894in}{3.506563in}}%
\pgfpathlineto{\pgfqpoint{3.559176in}{3.506677in}}%
\pgfpathlineto{\pgfqpoint{3.559176in}{3.506791in}}%
\pgfpathlineto{\pgfqpoint{3.574178in}{3.506905in}}%
\pgfpathlineto{\pgfqpoint{3.574178in}{3.507018in}}%
\pgfpathlineto{\pgfqpoint{3.576271in}{3.507132in}}%
\pgfpathlineto{\pgfqpoint{3.576271in}{3.507246in}}%
\pgfpathlineto{\pgfqpoint{3.583332in}{3.507360in}}%
\pgfpathlineto{\pgfqpoint{3.583332in}{3.507474in}}%
\pgfpathlineto{\pgfqpoint{3.586900in}{3.507588in}}%
\pgfpathlineto{\pgfqpoint{3.587027in}{3.507816in}}%
\pgfpathlineto{\pgfqpoint{3.595681in}{3.507930in}}%
\pgfpathlineto{\pgfqpoint{3.595699in}{3.508158in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{3.508272in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{3.508385in}}%
\pgfpathlineto{\pgfqpoint{3.611315in}{3.508499in}}%
\pgfpathlineto{\pgfqpoint{3.611315in}{3.508613in}}%
\pgfpathlineto{\pgfqpoint{3.615331in}{3.508727in}}%
\pgfpathlineto{\pgfqpoint{3.615331in}{3.508841in}}%
\pgfpathlineto{\pgfqpoint{3.621712in}{3.508955in}}%
\pgfpathlineto{\pgfqpoint{3.621712in}{3.509069in}}%
\pgfpathlineto{\pgfqpoint{3.622825in}{3.509183in}}%
\pgfpathlineto{\pgfqpoint{3.622825in}{3.509297in}}%
\pgfpathlineto{\pgfqpoint{3.630145in}{3.509411in}}%
\pgfpathlineto{\pgfqpoint{3.630145in}{3.509525in}}%
\pgfpathlineto{\pgfqpoint{3.640707in}{3.509639in}}%
\pgfpathlineto{\pgfqpoint{3.640707in}{3.509752in}}%
\pgfpathlineto{\pgfqpoint{3.645039in}{3.509866in}}%
\pgfpathlineto{\pgfqpoint{3.645039in}{3.509980in}}%
\pgfpathlineto{\pgfqpoint{3.646524in}{3.510094in}}%
\pgfpathlineto{\pgfqpoint{3.646524in}{3.510208in}}%
\pgfpathlineto{\pgfqpoint{3.655168in}{3.510322in}}%
\pgfpathlineto{\pgfqpoint{3.655168in}{3.510436in}}%
\pgfpathlineto{\pgfqpoint{3.661257in}{3.510550in}}%
\pgfpathlineto{\pgfqpoint{3.661257in}{3.510664in}}%
\pgfpathlineto{\pgfqpoint{3.666734in}{3.510778in}}%
\pgfpathlineto{\pgfqpoint{3.666734in}{3.510892in}}%
\pgfpathlineto{\pgfqpoint{3.670604in}{3.511006in}}%
\pgfpathlineto{\pgfqpoint{3.670604in}{3.511119in}}%
\pgfpathlineto{\pgfqpoint{3.674757in}{3.511233in}}%
\pgfpathlineto{\pgfqpoint{3.674757in}{3.511347in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{3.511461in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{3.511575in}}%
\pgfpathlineto{\pgfqpoint{3.685324in}{3.511689in}}%
\pgfpathlineto{\pgfqpoint{3.685324in}{3.511803in}}%
\pgfpathlineto{\pgfqpoint{3.692040in}{3.511917in}}%
\pgfpathlineto{\pgfqpoint{3.692040in}{3.512031in}}%
\pgfpathlineto{\pgfqpoint{3.706492in}{3.512145in}}%
\pgfpathlineto{\pgfqpoint{3.706492in}{3.512259in}}%
\pgfpathlineto{\pgfqpoint{3.709617in}{3.512373in}}%
\pgfpathlineto{\pgfqpoint{3.709617in}{3.512486in}}%
\pgfpathlineto{\pgfqpoint{3.710988in}{3.512600in}}%
\pgfpathlineto{\pgfqpoint{3.710988in}{3.512714in}}%
\pgfpathlineto{\pgfqpoint{3.712643in}{3.512828in}}%
\pgfpathlineto{\pgfqpoint{3.712643in}{3.512942in}}%
\pgfpathlineto{\pgfqpoint{3.714113in}{3.513056in}}%
\pgfpathlineto{\pgfqpoint{3.714113in}{3.513170in}}%
\pgfpathlineto{\pgfqpoint{3.725406in}{3.513284in}}%
\pgfpathlineto{\pgfqpoint{3.725519in}{3.513626in}}%
\pgfpathlineto{\pgfqpoint{3.729879in}{3.513740in}}%
\pgfpathlineto{\pgfqpoint{3.729879in}{3.513967in}}%
\pgfpathlineto{\pgfqpoint{3.735978in}{3.514081in}}%
\pgfpathlineto{\pgfqpoint{3.735978in}{3.514195in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{3.514309in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{3.514423in}}%
\pgfpathlineto{\pgfqpoint{3.745004in}{3.514537in}}%
\pgfpathlineto{\pgfqpoint{3.745004in}{3.514651in}}%
\pgfpathlineto{\pgfqpoint{3.761101in}{3.514765in}}%
\pgfpathlineto{\pgfqpoint{3.761101in}{3.514879in}}%
\pgfpathlineto{\pgfqpoint{3.768453in}{3.514993in}}%
\pgfpathlineto{\pgfqpoint{3.768453in}{3.515107in}}%
\pgfpathlineto{\pgfqpoint{3.783616in}{3.515221in}}%
\pgfpathlineto{\pgfqpoint{3.783616in}{3.515334in}}%
\pgfpathlineto{\pgfqpoint{3.795419in}{3.515448in}}%
\pgfpathlineto{\pgfqpoint{3.795419in}{3.515562in}}%
\pgfpathlineto{\pgfqpoint{3.802456in}{3.515676in}}%
\pgfpathlineto{\pgfqpoint{3.802465in}{3.515904in}}%
\pgfpathlineto{\pgfqpoint{3.807669in}{3.516018in}}%
\pgfpathlineto{\pgfqpoint{3.807669in}{3.516132in}}%
\pgfpathlineto{\pgfqpoint{3.811119in}{3.516246in}}%
\pgfpathlineto{\pgfqpoint{3.811119in}{3.516360in}}%
\pgfpathlineto{\pgfqpoint{3.816200in}{3.516474in}}%
\pgfpathlineto{\pgfqpoint{3.816200in}{3.516588in}}%
\pgfpathlineto{\pgfqpoint{3.823718in}{3.516701in}}%
\pgfpathlineto{\pgfqpoint{3.823718in}{3.516815in}}%
\pgfpathlineto{\pgfqpoint{3.826546in}{3.516929in}}%
\pgfpathlineto{\pgfqpoint{3.826546in}{3.517043in}}%
\pgfpathlineto{\pgfqpoint{3.832220in}{3.517157in}}%
\pgfpathlineto{\pgfqpoint{3.832220in}{3.517271in}}%
\pgfpathlineto{\pgfqpoint{3.848185in}{3.517385in}}%
\pgfpathlineto{\pgfqpoint{3.848185in}{3.517499in}}%
\pgfpathlineto{\pgfqpoint{3.853233in}{3.517613in}}%
\pgfpathlineto{\pgfqpoint{3.853233in}{3.517727in}}%
\pgfpathlineto{\pgfqpoint{3.857649in}{3.517841in}}%
\pgfpathlineto{\pgfqpoint{3.857649in}{3.517955in}}%
\pgfpathlineto{\pgfqpoint{3.864361in}{3.518068in}}%
\pgfpathlineto{\pgfqpoint{3.864361in}{3.518182in}}%
\pgfpathlineto{\pgfqpoint{3.868518in}{3.518296in}}%
\pgfpathlineto{\pgfqpoint{3.868518in}{3.518410in}}%
\pgfpathlineto{\pgfqpoint{3.883902in}{3.518524in}}%
\pgfpathlineto{\pgfqpoint{3.883902in}{3.518638in}}%
\pgfpathlineto{\pgfqpoint{3.894550in}{3.518752in}}%
\pgfpathlineto{\pgfqpoint{3.894550in}{3.518866in}}%
\pgfpathlineto{\pgfqpoint{3.903552in}{3.518980in}}%
\pgfpathlineto{\pgfqpoint{3.903552in}{3.519094in}}%
\pgfpathlineto{\pgfqpoint{3.919229in}{3.519208in}}%
\pgfpathlineto{\pgfqpoint{3.919229in}{3.519322in}}%
\pgfpathlineto{\pgfqpoint{3.927605in}{3.519435in}}%
\pgfpathlineto{\pgfqpoint{3.927605in}{3.519549in}}%
\pgfpathlineto{\pgfqpoint{3.939303in}{3.519663in}}%
\pgfpathlineto{\pgfqpoint{3.939303in}{3.519777in}}%
\pgfpathlineto{\pgfqpoint{3.948584in}{3.519891in}}%
\pgfpathlineto{\pgfqpoint{3.948584in}{3.520005in}}%
\pgfpathlineto{\pgfqpoint{3.963681in}{3.520119in}}%
\pgfpathlineto{\pgfqpoint{3.963681in}{3.520233in}}%
\pgfpathlineto{\pgfqpoint{3.969148in}{3.520347in}}%
\pgfpathlineto{\pgfqpoint{3.969148in}{3.520461in}}%
\pgfpathlineto{\pgfqpoint{3.994497in}{3.520575in}}%
\pgfpathlineto{\pgfqpoint{3.994497in}{3.520689in}}%
\pgfpathlineto{\pgfqpoint{4.012148in}{3.520802in}}%
\pgfpathlineto{\pgfqpoint{4.012148in}{3.520916in}}%
\pgfpathlineto{\pgfqpoint{4.014279in}{3.521030in}}%
\pgfpathlineto{\pgfqpoint{4.014279in}{3.521144in}}%
\pgfpathlineto{\pgfqpoint{4.037567in}{3.521258in}}%
\pgfpathlineto{\pgfqpoint{4.037567in}{3.521372in}}%
\pgfpathlineto{\pgfqpoint{4.055389in}{3.521486in}}%
\pgfpathlineto{\pgfqpoint{4.055389in}{3.521600in}}%
\pgfpathlineto{\pgfqpoint{4.069599in}{3.521714in}}%
\pgfpathlineto{\pgfqpoint{4.069599in}{3.521828in}}%
\pgfpathlineto{\pgfqpoint{4.086530in}{3.521942in}}%
\pgfpathlineto{\pgfqpoint{4.086530in}{3.522056in}}%
\pgfpathlineto{\pgfqpoint{4.121687in}{3.522169in}}%
\pgfpathlineto{\pgfqpoint{4.121687in}{3.522283in}}%
\pgfpathlineto{\pgfqpoint{4.133498in}{3.522397in}}%
\pgfpathlineto{\pgfqpoint{4.133498in}{3.522511in}}%
\pgfpathlineto{\pgfqpoint{4.140319in}{3.522625in}}%
\pgfpathlineto{\pgfqpoint{4.140319in}{3.522739in}}%
\pgfpathlineto{\pgfqpoint{4.160657in}{3.522853in}}%
\pgfpathlineto{\pgfqpoint{4.160657in}{3.522967in}}%
\pgfpathlineto{\pgfqpoint{4.178445in}{3.523081in}}%
\pgfpathlineto{\pgfqpoint{4.178445in}{3.523195in}}%
\pgfpathlineto{\pgfqpoint{4.230259in}{3.523309in}}%
\pgfpathlineto{\pgfqpoint{4.230259in}{3.523423in}}%
\pgfpathlineto{\pgfqpoint{4.243570in}{3.523536in}}%
\pgfpathlineto{\pgfqpoint{4.243570in}{3.523650in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{3.523764in}}%
\pgfpathlineto{\pgfqpoint{4.259807in}{3.523878in}}%
\pgfpathlineto{\pgfqpoint{4.300031in}{3.523992in}}%
\pgfpathlineto{\pgfqpoint{4.300031in}{3.524106in}}%
\pgfpathlineto{\pgfqpoint{4.331040in}{3.524220in}}%
\pgfpathlineto{\pgfqpoint{4.331040in}{3.524334in}}%
\pgfpathlineto{\pgfqpoint{4.400765in}{3.524448in}}%
\pgfpathlineto{\pgfqpoint{4.400765in}{3.524562in}}%
\pgfpathlineto{\pgfqpoint{4.425958in}{3.524676in}}%
\pgfpathlineto{\pgfqpoint{4.425958in}{3.524790in}}%
\pgfpathlineto{\pgfqpoint{4.503969in}{3.524904in}}%
\pgfpathlineto{\pgfqpoint{4.503969in}{3.525017in}}%
\pgfpathlineto{\pgfqpoint{4.532404in}{3.525131in}}%
\pgfpathlineto{\pgfqpoint{4.532404in}{3.525245in}}%
\pgfpathlineto{\pgfqpoint{4.649536in}{3.525359in}}%
\pgfpathlineto{\pgfqpoint{4.649536in}{3.525473in}}%
\pgfpathlineto{\pgfqpoint{5.039468in}{3.525587in}}%
\pgfpathlineto{\pgfqpoint{5.039468in}{3.525701in}}%
\pgfpathlineto{\pgfqpoint{5.222601in}{3.525701in}}%
\pgfpathmoveto{\pgfqpoint{5.222601in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550412in}{0.481250in}}{\pgfqpoint{4.670940in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.561032in}{0.481532in}}%
\pgfpathlineto{\pgfqpoint{0.569529in}{0.482028in}}%
\pgfpathlineto{\pgfqpoint{0.575901in}{0.482637in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{0.483511in}}%
\pgfpathlineto{\pgfqpoint{0.588646in}{0.484708in}}%
\pgfpathlineto{\pgfqpoint{0.595018in}{0.486283in}}%
\pgfpathlineto{\pgfqpoint{0.599266in}{0.487570in}}%
\pgfpathlineto{\pgfqpoint{0.603515in}{0.489066in}}%
\pgfpathlineto{\pgfqpoint{0.607763in}{0.490784in}}%
\pgfpathlineto{\pgfqpoint{0.612011in}{0.492738in}}%
\pgfpathlineto{\pgfqpoint{0.616259in}{0.494940in}}%
\pgfpathlineto{\pgfqpoint{0.620507in}{0.497403in}}%
\pgfpathlineto{\pgfqpoint{0.624756in}{0.500137in}}%
\pgfpathlineto{\pgfqpoint{0.629004in}{0.503151in}}%
\pgfpathlineto{\pgfqpoint{0.633252in}{0.506453in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{0.510052in}}%
\pgfpathlineto{\pgfqpoint{0.641749in}{0.513953in}}%
\pgfpathlineto{\pgfqpoint{0.645997in}{0.518160in}}%
\pgfpathlineto{\pgfqpoint{0.650245in}{0.522680in}}%
\pgfpathlineto{\pgfqpoint{0.654493in}{0.527514in}}%
\pgfpathlineto{\pgfqpoint{0.658742in}{0.532665in}}%
\pgfpathlineto{\pgfqpoint{0.662990in}{0.538134in}}%
\pgfpathlineto{\pgfqpoint{0.667238in}{0.543923in}}%
\pgfpathlineto{\pgfqpoint{0.673610in}{0.553203in}}%
\pgfpathlineto{\pgfqpoint{0.679983in}{0.563196in}}%
\pgfpathlineto{\pgfqpoint{0.686355in}{0.573895in}}%
\pgfpathlineto{\pgfqpoint{0.692728in}{0.585289in}}%
\pgfpathlineto{\pgfqpoint{0.699100in}{0.597366in}}%
\pgfpathlineto{\pgfqpoint{0.705472in}{0.610111in}}%
\pgfpathlineto{\pgfqpoint{0.711845in}{0.623506in}}%
\pgfpathlineto{\pgfqpoint{0.718217in}{0.637532in}}%
\pgfpathlineto{\pgfqpoint{0.724589in}{0.652169in}}%
\pgfpathlineto{\pgfqpoint{0.730962in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{0.737334in}{0.683188in}}%
\pgfpathlineto{\pgfqpoint{0.745831in}{0.705086in}}%
\pgfpathlineto{\pgfqpoint{0.754327in}{0.727893in}}%
\pgfpathlineto{\pgfqpoint{0.762824in}{0.751550in}}%
\pgfpathlineto{\pgfqpoint{0.771320in}{0.776001in}}%
\pgfpathlineto{\pgfqpoint{0.779816in}{0.801186in}}%
\pgfpathlineto{\pgfqpoint{0.790437in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{0.801058in}{0.866986in}}%
\pgfpathlineto{\pgfqpoint{0.811678in}{0.901198in}}%
\pgfpathlineto{\pgfqpoint{0.824423in}{0.943214in}}%
\pgfpathlineto{\pgfqpoint{0.839292in}{0.993341in}}%
\pgfpathlineto{\pgfqpoint{0.856285in}{1.051782in}}%
\pgfpathlineto{\pgfqpoint{0.875402in}{1.118578in}}%
\pgfpathlineto{\pgfqpoint{0.903015in}{1.216158in}}%
\pgfpathlineto{\pgfqpoint{0.949746in}{1.381385in}}%
\pgfpathlineto{\pgfqpoint{0.973111in}{1.462908in}}%
\pgfpathlineto{\pgfqpoint{0.992228in}{1.528665in}}%
\pgfpathlineto{\pgfqpoint{1.011346in}{1.593378in}}%
\pgfpathlineto{\pgfqpoint{1.028339in}{1.649904in}}%
\pgfpathlineto{\pgfqpoint{1.045331in}{1.705402in}}%
\pgfpathlineto{\pgfqpoint{1.060200in}{1.753065in}}%
\pgfpathlineto{\pgfqpoint{1.075069in}{1.799849in}}%
\pgfpathlineto{\pgfqpoint{1.089938in}{1.845723in}}%
\pgfpathlineto{\pgfqpoint{1.104807in}{1.890663in}}%
\pgfpathlineto{\pgfqpoint{1.119676in}{1.934651in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{1.977673in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{2.019720in}}%
\pgfpathlineto{\pgfqpoint{1.162158in}{2.054981in}}%
\pgfpathlineto{\pgfqpoint{1.174903in}{2.089522in}}%
\pgfpathlineto{\pgfqpoint{1.187648in}{2.123344in}}%
\pgfpathlineto{\pgfqpoint{1.200392in}{2.156449in}}%
\pgfpathlineto{\pgfqpoint{1.213137in}{2.188841in}}%
\pgfpathlineto{\pgfqpoint{1.225882in}{2.220525in}}%
\pgfpathlineto{\pgfqpoint{1.238626in}{2.251508in}}%
\pgfpathlineto{\pgfqpoint{1.251371in}{2.281796in}}%
\pgfpathlineto{\pgfqpoint{1.264116in}{2.311398in}}%
\pgfpathlineto{\pgfqpoint{1.276861in}{2.340323in}}%
\pgfpathlineto{\pgfqpoint{1.289605in}{2.368579in}}%
\pgfpathlineto{\pgfqpoint{1.302350in}{2.396177in}}%
\pgfpathlineto{\pgfqpoint{1.315095in}{2.423126in}}%
\pgfpathlineto{\pgfqpoint{1.327839in}{2.449438in}}%
\pgfpathlineto{\pgfqpoint{1.340584in}{2.475124in}}%
\pgfpathlineto{\pgfqpoint{1.353329in}{2.500195in}}%
\pgfpathlineto{\pgfqpoint{1.366074in}{2.524663in}}%
\pgfpathlineto{\pgfqpoint{1.378818in}{2.548539in}}%
\pgfpathlineto{\pgfqpoint{1.391563in}{2.571834in}}%
\pgfpathlineto{\pgfqpoint{1.404308in}{2.594561in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{2.616732in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{2.638358in}}%
\pgfpathlineto{\pgfqpoint{1.442542in}{2.659451in}}%
\pgfpathlineto{\pgfqpoint{1.455287in}{2.680024in}}%
\pgfpathlineto{\pgfqpoint{1.468031in}{2.700086in}}%
\pgfpathlineto{\pgfqpoint{1.480776in}{2.719652in}}%
\pgfpathlineto{\pgfqpoint{1.493521in}{2.738730in}}%
\pgfpathlineto{\pgfqpoint{1.506266in}{2.757334in}}%
\pgfpathlineto{\pgfqpoint{1.519010in}{2.775474in}}%
\pgfpathlineto{\pgfqpoint{1.531755in}{2.793162in}}%
\pgfpathlineto{\pgfqpoint{1.544500in}{2.810407in}}%
\pgfpathlineto{\pgfqpoint{1.557244in}{2.827221in}}%
\pgfpathlineto{\pgfqpoint{1.569989in}{2.843615in}}%
\pgfpathlineto{\pgfqpoint{1.582734in}{2.859599in}}%
\pgfpathlineto{\pgfqpoint{1.595479in}{2.875182in}}%
\pgfpathlineto{\pgfqpoint{1.608223in}{2.890375in}}%
\pgfpathlineto{\pgfqpoint{1.620968in}{2.905188in}}%
\pgfpathlineto{\pgfqpoint{1.633713in}{2.919631in}}%
\pgfpathlineto{\pgfqpoint{1.646457in}{2.933711in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{2.949694in}}%
\pgfpathlineto{\pgfqpoint{1.676195in}{2.965212in}}%
\pgfpathlineto{\pgfqpoint{1.691064in}{2.980279in}}%
\pgfpathlineto{\pgfqpoint{1.705933in}{2.994908in}}%
\pgfpathlineto{\pgfqpoint{1.720802in}{3.009112in}}%
\pgfpathlineto{\pgfqpoint{1.735670in}{3.022904in}}%
\pgfpathlineto{\pgfqpoint{1.750539in}{3.036297in}}%
\pgfpathlineto{\pgfqpoint{1.765408in}{3.049303in}}%
\pgfpathlineto{\pgfqpoint{1.780277in}{3.061932in}}%
\pgfpathlineto{\pgfqpoint{1.795146in}{3.074198in}}%
\pgfpathlineto{\pgfqpoint{1.810015in}{3.086110in}}%
\pgfpathlineto{\pgfqpoint{1.824884in}{3.097680in}}%
\pgfpathlineto{\pgfqpoint{1.839752in}{3.108918in}}%
\pgfpathlineto{\pgfqpoint{1.854621in}{3.119834in}}%
\pgfpathlineto{\pgfqpoint{1.869490in}{3.130438in}}%
\pgfpathlineto{\pgfqpoint{1.884359in}{3.140739in}}%
\pgfpathlineto{\pgfqpoint{1.901352in}{3.152153in}}%
\pgfpathlineto{\pgfqpoint{1.918345in}{3.163197in}}%
\pgfpathlineto{\pgfqpoint{1.935338in}{3.173883in}}%
\pgfpathlineto{\pgfqpoint{1.952331in}{3.184226in}}%
\pgfpathlineto{\pgfqpoint{1.969324in}{3.194235in}}%
\pgfpathlineto{\pgfqpoint{1.986317in}{3.203923in}}%
\pgfpathlineto{\pgfqpoint{2.003310in}{3.213301in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{3.222380in}}%
\pgfpathlineto{\pgfqpoint{2.037296in}{3.231170in}}%
\pgfpathlineto{\pgfqpoint{2.056413in}{3.240725in}}%
\pgfpathlineto{\pgfqpoint{2.075530in}{3.249941in}}%
\pgfpathlineto{\pgfqpoint{2.094647in}{3.258830in}}%
\pgfpathlineto{\pgfqpoint{2.113764in}{3.267405in}}%
\pgfpathlineto{\pgfqpoint{2.132881in}{3.275679in}}%
\pgfpathlineto{\pgfqpoint{2.151998in}{3.283662in}}%
\pgfpathlineto{\pgfqpoint{2.171115in}{3.291366in}}%
\pgfpathlineto{\pgfqpoint{2.192356in}{3.299612in}}%
\pgfpathlineto{\pgfqpoint{2.213597in}{3.307540in}}%
\pgfpathlineto{\pgfqpoint{2.234839in}{3.315164in}}%
\pgfpathlineto{\pgfqpoint{2.256080in}{3.322497in}}%
\pgfpathlineto{\pgfqpoint{2.277321in}{3.329550in}}%
\pgfpathlineto{\pgfqpoint{2.300686in}{3.337001in}}%
\pgfpathlineto{\pgfqpoint{2.324052in}{3.344142in}}%
\pgfpathlineto{\pgfqpoint{2.347417in}{3.350989in}}%
\pgfpathlineto{\pgfqpoint{2.370782in}{3.357554in}}%
\pgfpathlineto{\pgfqpoint{2.396272in}{3.364410in}}%
\pgfpathlineto{\pgfqpoint{2.421761in}{3.370961in}}%
\pgfpathlineto{\pgfqpoint{2.447251in}{3.377224in}}%
\pgfpathlineto{\pgfqpoint{2.472740in}{3.383211in}}%
\pgfpathlineto{\pgfqpoint{2.500354in}{3.389402in}}%
\pgfpathlineto{\pgfqpoint{2.527967in}{3.395301in}}%
\pgfpathlineto{\pgfqpoint{2.555581in}{3.400925in}}%
\pgfpathlineto{\pgfqpoint{2.585318in}{3.406688in}}%
\pgfpathlineto{\pgfqpoint{2.615056in}{3.412164in}}%
\pgfpathlineto{\pgfqpoint{2.644794in}{3.417369in}}%
\pgfpathlineto{\pgfqpoint{2.676656in}{3.422661in}}%
\pgfpathlineto{\pgfqpoint{2.708517in}{3.427677in}}%
\pgfpathlineto{\pgfqpoint{2.742503in}{3.432739in}}%
\pgfpathlineto{\pgfqpoint{2.776489in}{3.437522in}}%
\pgfpathlineto{\pgfqpoint{2.812599in}{3.442317in}}%
\pgfpathlineto{\pgfqpoint{2.848709in}{3.446835in}}%
\pgfpathlineto{\pgfqpoint{2.886944in}{3.451338in}}%
\pgfpathlineto{\pgfqpoint{2.927302in}{3.455796in}}%
\pgfpathlineto{\pgfqpoint{2.967660in}{3.459974in}}%
\pgfpathlineto{\pgfqpoint{3.010142in}{3.464090in}}%
\pgfpathlineto{\pgfqpoint{3.054749in}{3.468123in}}%
\pgfpathlineto{\pgfqpoint{3.101480in}{3.472054in}}%
\pgfpathlineto{\pgfqpoint{3.148210in}{3.475709in}}%
\pgfpathlineto{\pgfqpoint{3.197065in}{3.479258in}}%
\pgfpathlineto{\pgfqpoint{3.248044in}{3.482688in}}%
\pgfpathlineto{\pgfqpoint{3.301147in}{3.485988in}}%
\pgfpathlineto{\pgfqpoint{3.358498in}{3.489268in}}%
\pgfpathlineto{\pgfqpoint{3.417974in}{3.492386in}}%
\pgfpathlineto{\pgfqpoint{3.479573in}{3.495338in}}%
\pgfpathlineto{\pgfqpoint{3.545421in}{3.498214in}}%
\pgfpathlineto{\pgfqpoint{3.615517in}{3.500988in}}%
\pgfpathlineto{\pgfqpoint{3.689861in}{3.503642in}}%
\pgfpathlineto{\pgfqpoint{3.768453in}{3.506161in}}%
\pgfpathlineto{\pgfqpoint{3.851294in}{3.508533in}}%
\pgfpathlineto{\pgfqpoint{3.940507in}{3.510803in}}%
\pgfpathlineto{\pgfqpoint{4.036092in}{3.512948in}}%
\pgfpathlineto{\pgfqpoint{4.138050in}{3.514953in}}%
\pgfpathlineto{\pgfqpoint{4.248504in}{3.516842in}}%
\pgfpathlineto{\pgfqpoint{4.367455in}{3.518596in}}%
\pgfpathlineto{\pgfqpoint{4.497026in}{3.520227in}}%
\pgfpathlineto{\pgfqpoint{4.639343in}{3.521739in}}%
\pgfpathlineto{\pgfqpoint{4.798652in}{3.523147in}}%
\pgfpathlineto{\pgfqpoint{4.974953in}{3.524421in}}%
\pgfpathlineto{\pgfqpoint{5.174621in}{3.525580in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.550412in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221351in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550412in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/3d_plot/article_volume_linear_3D.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{article_volume_linear.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:article-volume-linear}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{article_volume_linear.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:article-volume-linear}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.756823in}{3.778043in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.756823in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.756823in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678884in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{0.678884in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{0.678884in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683427in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.709549in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.709549in}{0.646050in}}%
\pgfpathlineto{\pgfqpoint{0.683427in}{0.646050in}}%
\pgfpathlineto{\pgfqpoint{0.683427in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797000in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.823122in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.823122in}{1.673419in}}%
\pgfpathlineto{\pgfqpoint{0.797000in}{1.673419in}}%
\pgfpathlineto{\pgfqpoint{0.797000in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910574in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.936696in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.936696in}{2.487674in}}%
\pgfpathlineto{\pgfqpoint{0.910574in}{2.487674in}}%
\pgfpathlineto{\pgfqpoint{0.910574in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024148in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{2.787074in}}%
\pgfpathlineto{\pgfqpoint{1.024148in}{2.787074in}}%
\pgfpathlineto{\pgfqpoint{1.024148in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137721in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.163843in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.163843in}{2.845438in}}%
\pgfpathlineto{\pgfqpoint{1.137721in}{2.845438in}}%
\pgfpathlineto{\pgfqpoint{1.137721in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251295in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.277417in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.277417in}{2.459228in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{2.459228in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364869in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.390991in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.390991in}{2.261770in}}%
\pgfpathlineto{\pgfqpoint{1.364869in}{2.261770in}}%
\pgfpathlineto{\pgfqpoint{1.364869in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478443in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.504564in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.504564in}{1.899312in}}%
\pgfpathlineto{\pgfqpoint{1.478443in}{1.899312in}}%
\pgfpathlineto{\pgfqpoint{1.478443in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592016in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.618138in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.618138in}{1.636959in}}%
\pgfpathlineto{\pgfqpoint{1.592016in}{1.636959in}}%
\pgfpathlineto{\pgfqpoint{1.592016in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705590in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.731712in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.731712in}{1.503523in}}%
\pgfpathlineto{\pgfqpoint{1.705590in}{1.503523in}}%
\pgfpathlineto{\pgfqpoint{1.705590in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819164in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.845286in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.845286in}{1.287061in}}%
\pgfpathlineto{\pgfqpoint{1.819164in}{1.287061in}}%
\pgfpathlineto{\pgfqpoint{1.819164in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932737in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.958859in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.958859in}{1.227677in}}%
\pgfpathlineto{\pgfqpoint{1.932737in}{1.227677in}}%
\pgfpathlineto{\pgfqpoint{1.932737in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046311in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.072433in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.072433in}{1.383048in}}%
\pgfpathlineto{\pgfqpoint{2.046311in}{1.383048in}}%
\pgfpathlineto{\pgfqpoint{2.046311in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159885in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.186007in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.186007in}{0.662657in}}%
\pgfpathlineto{\pgfqpoint{2.159885in}{0.662657in}}%
\pgfpathlineto{\pgfqpoint{2.159885in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273458in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.299580in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.299580in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.273458in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.273458in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387032in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.387032in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.387032in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500606in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.526728in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.526728in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.500606in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.500606in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614179in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.640301in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.640301in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.614179in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.614179in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727753in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.753875in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.753875in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.727753in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.727753in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841327in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.867449in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.867449in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.841327in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.841327in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954901in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.981022in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.981022in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.954901in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.954901in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068474in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.094596in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.094596in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.068474in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.068474in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182048in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.182048in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.182048in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295622in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.321744in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.321744in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.295622in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.295622in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409195in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.435317in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.435317in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.409195in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.409195in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522769in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.548891in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.548891in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.522769in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.522769in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636343in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.662465in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.662465in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.636343in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.636343in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749916in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.749916in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.749916in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863490in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.889612in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.889612in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.863490in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.863490in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977064in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.003186in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.003186in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090637in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.116759in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.116759in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.090637in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.090637in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204211in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.230333in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.230333in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.204211in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.204211in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317785in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.343907in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.343907in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.317785in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.317785in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431358in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.457480in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.457480in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.431358in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.431358in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544932in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.571054in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.571054in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.544932in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.544932in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658506in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.684628in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.684628in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.658506in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.658506in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772080in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.798202in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.798202in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.772080in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.772080in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885653in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.911775in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.911775in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.885653in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.885653in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999227in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.025349in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.025349in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.999227in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.999227in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112801in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.138923in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.138923in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.112801in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.112801in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709549in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.735671in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.735671in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{0.709549in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{0.709549in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823122in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.849244in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.849244in}{1.604630in}}%
\pgfpathlineto{\pgfqpoint{0.823122in}{1.604630in}}%
\pgfpathlineto{\pgfqpoint{0.823122in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936696in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.962818in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.962818in}{2.425570in}}%
\pgfpathlineto{\pgfqpoint{0.936696in}{2.425570in}}%
\pgfpathlineto{\pgfqpoint{0.936696in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050270in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.076392in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.076392in}{2.727515in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{2.727515in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163843in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.189965in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.189965in}{2.749654in}}%
\pgfpathlineto{\pgfqpoint{1.163843in}{2.749654in}}%
\pgfpathlineto{\pgfqpoint{1.163843in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277417in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.303539in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.303539in}{2.294894in}}%
\pgfpathlineto{\pgfqpoint{1.277417in}{2.294894in}}%
\pgfpathlineto{\pgfqpoint{1.277417in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390991in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.417113in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.417113in}{1.987892in}}%
\pgfpathlineto{\pgfqpoint{1.390991in}{1.987892in}}%
\pgfpathlineto{\pgfqpoint{1.390991in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504564in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.530686in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.530686in}{1.601697in}}%
\pgfpathlineto{\pgfqpoint{1.504564in}{1.601697in}}%
\pgfpathlineto{\pgfqpoint{1.504564in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618138in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.516497in}}%
\pgfpathlineto{\pgfqpoint{1.618138in}{1.516497in}}%
\pgfpathlineto{\pgfqpoint{1.618138in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731712in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.757834in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.757834in}{1.354892in}}%
\pgfpathlineto{\pgfqpoint{1.731712in}{1.354892in}}%
\pgfpathlineto{\pgfqpoint{1.731712in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845286in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.871408in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.871408in}{1.133701in}}%
\pgfpathlineto{\pgfqpoint{1.845286in}{1.133701in}}%
\pgfpathlineto{\pgfqpoint{1.845286in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958859in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.984981in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.984981in}{1.445420in}}%
\pgfpathlineto{\pgfqpoint{1.958859in}{1.445420in}}%
\pgfpathlineto{\pgfqpoint{1.958859in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072433in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.098555in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.098555in}{1.107868in}}%
\pgfpathlineto{\pgfqpoint{2.072433in}{1.107868in}}%
\pgfpathlineto{\pgfqpoint{2.072433in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186007in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.212129in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.212129in}{1.270761in}}%
\pgfpathlineto{\pgfqpoint{2.186007in}{1.270761in}}%
\pgfpathlineto{\pgfqpoint{2.186007in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299580in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.325702in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.325702in}{0.800631in}}%
\pgfpathlineto{\pgfqpoint{2.299580in}{0.800631in}}%
\pgfpathlineto{\pgfqpoint{2.299580in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413154in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.439276in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.439276in}{0.757491in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.757491in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526728in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.552850in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.552850in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.526728in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.526728in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640301in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.666423in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.666423in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.640301in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.640301in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753875in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.779997in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.779997in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.753875in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.753875in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867449in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.893571in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.893571in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.867449in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.867449in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981022in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.007144in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.007144in}{0.767671in}}%
\pgfpathlineto{\pgfqpoint{2.981022in}{0.767671in}}%
\pgfpathlineto{\pgfqpoint{2.981022in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094596in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.120718in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.120718in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.094596in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.094596in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208170in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.234292in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.234292in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321744in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.347865in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.347865in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.321744in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.321744in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435317in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.461439in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.461439in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.435317in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.435317in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548891in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.575013in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.575013in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.548891in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.548891in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662465in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.688587in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.688587in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.662465in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.662465in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776038in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.802160in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.802160in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889612in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.915734in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.915734in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.889612in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.889612in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003186in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.029308in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.029308in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.003186in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.003186in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116759in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.142881in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.142881in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.116759in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.116759in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230333in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.256455in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.256455in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.230333in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.230333in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343907in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.370029in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.370029in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.343907in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.343907in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457480in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.483602in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.483602in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.457480in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.457480in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571054in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.597176in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.597176in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.571054in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.571054in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684628in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.710750in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.710750in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.684628in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.684628in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798202in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.824323in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.824323in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.798202in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.798202in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911775in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.937897in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.937897in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.911775in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.911775in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025349in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.051471in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.051471in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.025349in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.025349in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138923in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.165045in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.165045in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.138923in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.138923in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735671in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.761793in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.761793in}{0.651369in}}%
\pgfpathlineto{\pgfqpoint{0.735671in}{0.651369in}}%
\pgfpathlineto{\pgfqpoint{0.735671in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849244in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.875366in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.875366in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{0.849244in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{0.849244in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962818in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.988940in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.988940in}{2.532879in}}%
\pgfpathlineto{\pgfqpoint{0.962818in}{2.532879in}}%
\pgfpathlineto{\pgfqpoint{0.962818in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076392in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.102514in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.102514in}{2.730037in}}%
\pgfpathlineto{\pgfqpoint{1.076392in}{2.730037in}}%
\pgfpathlineto{\pgfqpoint{1.076392in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189965in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{2.586007in}}%
\pgfpathlineto{\pgfqpoint{1.189965in}{2.586007in}}%
\pgfpathlineto{\pgfqpoint{1.189965in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303539in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.329661in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.329661in}{2.290464in}}%
\pgfpathlineto{\pgfqpoint{1.303539in}{2.290464in}}%
\pgfpathlineto{\pgfqpoint{1.303539in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417113in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.443235in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.443235in}{1.960379in}}%
\pgfpathlineto{\pgfqpoint{1.417113in}{1.960379in}}%
\pgfpathlineto{\pgfqpoint{1.417113in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530686in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.556808in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.556808in}{1.831070in}}%
\pgfpathlineto{\pgfqpoint{1.530686in}{1.831070in}}%
\pgfpathlineto{\pgfqpoint{1.530686in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644260in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.670382in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.670382in}{1.274744in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.274744in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757834in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.783956in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.783956in}{1.090664in}}%
\pgfpathlineto{\pgfqpoint{1.757834in}{1.090664in}}%
\pgfpathlineto{\pgfqpoint{1.757834in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871408in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.897529in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.897529in}{1.213156in}}%
\pgfpathlineto{\pgfqpoint{1.871408in}{1.213156in}}%
\pgfpathlineto{\pgfqpoint{1.871408in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984981in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.011103in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.011103in}{1.396545in}}%
\pgfpathlineto{\pgfqpoint{1.984981in}{1.396545in}}%
\pgfpathlineto{\pgfqpoint{1.984981in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098555in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.124677in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.124677in}{1.142290in}}%
\pgfpathlineto{\pgfqpoint{2.098555in}{1.142290in}}%
\pgfpathlineto{\pgfqpoint{2.098555in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212129in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.238251in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.238251in}{0.639583in}}%
\pgfpathlineto{\pgfqpoint{2.212129in}{0.639583in}}%
\pgfpathlineto{\pgfqpoint{2.212129in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325702in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.351824in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.351824in}{1.009954in}}%
\pgfpathlineto{\pgfqpoint{2.325702in}{1.009954in}}%
\pgfpathlineto{\pgfqpoint{2.325702in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439276in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.465398in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.465398in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.439276in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.439276in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552850in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.578972in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.578972in}{0.628731in}}%
\pgfpathlineto{\pgfqpoint{2.552850in}{0.628731in}}%
\pgfpathlineto{\pgfqpoint{2.552850in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666423in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.692545in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.692545in}{0.660342in}}%
\pgfpathlineto{\pgfqpoint{2.666423in}{0.660342in}}%
\pgfpathlineto{\pgfqpoint{2.666423in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779997in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.806119in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.806119in}{0.711131in}}%
\pgfpathlineto{\pgfqpoint{2.779997in}{0.711131in}}%
\pgfpathlineto{\pgfqpoint{2.779997in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893571in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.919693in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.919693in}{0.751060in}}%
\pgfpathlineto{\pgfqpoint{2.893571in}{0.751060in}}%
\pgfpathlineto{\pgfqpoint{2.893571in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007144in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.033266in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.033266in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.007144in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.007144in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120718in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.146840in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.146840in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.120718in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.120718in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234292in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.260414in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.260414in}{0.888671in}}%
\pgfpathlineto{\pgfqpoint{3.234292in}{0.888671in}}%
\pgfpathlineto{\pgfqpoint{3.234292in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347865in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.373987in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.373987in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.347865in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.347865in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461439in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.487561in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.487561in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.461439in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.461439in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575013in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.601135in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.601135in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.575013in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.575013in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688587in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.714709in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.714709in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.688587in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.688587in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802160in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.828282in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.828282in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.802160in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.802160in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915734in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.941856in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.941856in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.915734in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.915734in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029308in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.055430in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.055430in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.029308in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.029308in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142881in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.142881in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.142881in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256455in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.282577in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.282577in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.256455in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.256455in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370029in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.396151in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.396151in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.370029in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.370029in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483602in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.509724in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.509724in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.483602in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.483602in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597176in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.623298in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.623298in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.597176in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.597176in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710750in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.736872in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.736872in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.710750in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.710750in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824323in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.850445in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.850445in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.824323in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.824323in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937897in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.964019in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.964019in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.937897in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.937897in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051471in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.077593in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.077593in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.051471in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.051471in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165045in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.191166in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.191166in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.165045in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.165045in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761793in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.787914in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.787914in}{0.669674in}}%
\pgfpathlineto{\pgfqpoint{0.761793in}{0.669674in}}%
\pgfpathlineto{\pgfqpoint{0.761793in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875366in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.901488in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.901488in}{1.822880in}}%
\pgfpathlineto{\pgfqpoint{0.875366in}{1.822880in}}%
\pgfpathlineto{\pgfqpoint{0.875366in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988940in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.015062in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.015062in}{3.025122in}}%
\pgfpathlineto{\pgfqpoint{0.988940in}{3.025122in}}%
\pgfpathlineto{\pgfqpoint{0.988940in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102514in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.128636in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.128636in}{3.427169in}}%
\pgfpathlineto{\pgfqpoint{1.102514in}{3.427169in}}%
\pgfpathlineto{\pgfqpoint{1.102514in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216087in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.242209in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.242209in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329661in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.355783in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.355783in}{3.072444in}}%
\pgfpathlineto{\pgfqpoint{1.329661in}{3.072444in}}%
\pgfpathlineto{\pgfqpoint{1.329661in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443235in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.469357in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.469357in}{2.621152in}}%
\pgfpathlineto{\pgfqpoint{1.443235in}{2.621152in}}%
\pgfpathlineto{\pgfqpoint{1.443235in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556808in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.582930in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.582930in}{2.341524in}}%
\pgfpathlineto{\pgfqpoint{1.556808in}{2.341524in}}%
\pgfpathlineto{\pgfqpoint{1.556808in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670382in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.696504in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.696504in}{1.384591in}}%
\pgfpathlineto{\pgfqpoint{1.670382in}{1.384591in}}%
\pgfpathlineto{\pgfqpoint{1.670382in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783956in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.810078in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.810078in}{0.817377in}}%
\pgfpathlineto{\pgfqpoint{1.783956in}{0.817377in}}%
\pgfpathlineto{\pgfqpoint{1.783956in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897529in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.923651in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.923651in}{0.557743in}}%
\pgfpathlineto{\pgfqpoint{1.897529in}{0.557743in}}%
\pgfpathlineto{\pgfqpoint{1.897529in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011103in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.037225in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.037225in}{0.532899in}}%
\pgfpathlineto{\pgfqpoint{2.011103in}{0.532899in}}%
\pgfpathlineto{\pgfqpoint{2.011103in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124677in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.150799in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.150799in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.124677in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.124677in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238251in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.264372in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.264372in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.238251in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.238251in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351824in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.377946in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.377946in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.351824in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.351824in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465398in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.491520in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.491520in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.465398in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.465398in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578972in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.605094in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.605094in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.578972in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.578972in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692545in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.718667in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.718667in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.692545in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.692545in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806119in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.832241in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.832241in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.806119in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.806119in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919693in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.945815in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.945815in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.919693in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{2.919693in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033266in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.059388in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.059388in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.033266in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.033266in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146840in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.172962in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.172962in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.146840in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.146840in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260414in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.286536in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.286536in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.260414in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.260414in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373987in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.400109in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.400109in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.373987in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.373987in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487561in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.513683in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.513683in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.487561in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.487561in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601135in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.627257in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.627257in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.601135in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.601135in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714709in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.740830in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.740830in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.714709in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.714709in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828282in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.854404in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.854404in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.828282in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.828282in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941856in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.967978in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.967978in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.941856in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.941856in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055430in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.081552in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.081552in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.055430in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.055430in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169003in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.195125in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.195125in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282577in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.308699in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.308699in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.282577in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.282577in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396151in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.422273in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.422273in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.396151in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.396151in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509724in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.535846in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.535846in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.509724in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.509724in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623298in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.649420in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.649420in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.623298in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.623298in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736872in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.762994in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.762994in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.736872in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.736872in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850445in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.876567in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.876567in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.850445in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.850445in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964019in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.990141in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.990141in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.964019in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{4.964019in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077593in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.103715in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.103715in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.077593in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.077593in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191166in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.217288in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.217288in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.191166in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.191166in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305497in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305497in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305497in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958220in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958220in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958220in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610942in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610942in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610942in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263664in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263664in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263664in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916387in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916387in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916387in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569109in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569109in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.569109in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.221831in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783319in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913864in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044408in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174953in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436042in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566586in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697131in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827675in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088764in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219309in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349853in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480397in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741486in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872031in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002575in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133120in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394209in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524753in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655298in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785842in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046931in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177476in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308020in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438565in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699653in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830198in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960742in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091287in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950358in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle Radius, $r$ (µm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=0.438194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{0.873259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=0.830203in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{1.265267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=1.222212in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{1.657276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=1.614221in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{2.049285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=2.006229in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{2.441294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=2.398238in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{2.833302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=2.790247in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{3.225311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=3.182255in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{3.617320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337642in, y=3.574264in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{0.559652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{0.638053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{0.716455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{0.794857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{0.951660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{1.030062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{1.108464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{1.186866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{1.343669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{1.422071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{1.500473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{1.578874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{1.735678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{1.814080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{1.892481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{1.970883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{2.127687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{2.206088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{2.284490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{2.362892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{2.519695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{2.598097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{2.676499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{2.754901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{2.911704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{2.990106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{3.068507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{3.146909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{3.303713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{3.382114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{3.460516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678884in}{3.538918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282086in,y=2.079647in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density, $f_{V}(r)$ (µm$^{-1}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678884in}{0.481610in}}%
\pgfpathlineto{\pgfqpoint{0.683016in}{0.482118in}}%
\pgfpathlineto{\pgfqpoint{0.687147in}{0.483049in}}%
\pgfpathlineto{\pgfqpoint{0.689213in}{0.483728in}}%
\pgfpathlineto{\pgfqpoint{0.691279in}{0.484582in}}%
\pgfpathlineto{\pgfqpoint{0.693345in}{0.485633in}}%
\pgfpathlineto{\pgfqpoint{0.695411in}{0.486907in}}%
\pgfpathlineto{\pgfqpoint{0.697477in}{0.488427in}}%
\pgfpathlineto{\pgfqpoint{0.699543in}{0.490218in}}%
\pgfpathlineto{\pgfqpoint{0.701609in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{0.703675in}{0.494703in}}%
\pgfpathlineto{\pgfqpoint{0.705741in}{0.497440in}}%
\pgfpathlineto{\pgfqpoint{0.707807in}{0.500533in}}%
\pgfpathlineto{\pgfqpoint{0.709872in}{0.504002in}}%
\pgfpathlineto{\pgfqpoint{0.711938in}{0.507863in}}%
\pgfpathlineto{\pgfqpoint{0.714004in}{0.512131in}}%
\pgfpathlineto{\pgfqpoint{0.716070in}{0.516821in}}%
\pgfpathlineto{\pgfqpoint{0.718136in}{0.521945in}}%
\pgfpathlineto{\pgfqpoint{0.720202in}{0.527513in}}%
\pgfpathlineto{\pgfqpoint{0.722268in}{0.533534in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{0.540017in}}%
\pgfpathlineto{\pgfqpoint{0.728466in}{0.554388in}}%
\pgfpathlineto{\pgfqpoint{0.732598in}{0.570655in}}%
\pgfpathlineto{\pgfqpoint{0.736729in}{0.588825in}}%
\pgfpathlineto{\pgfqpoint{0.740861in}{0.608884in}}%
\pgfpathlineto{\pgfqpoint{0.744993in}{0.630801in}}%
\pgfpathlineto{\pgfqpoint{0.749125in}{0.654528in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.680001in}}%
\pgfpathlineto{\pgfqpoint{0.757389in}{0.707148in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.735884in}}%
\pgfpathlineto{\pgfqpoint{0.765652in}{0.766118in}}%
\pgfpathlineto{\pgfqpoint{0.771850in}{0.814064in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{0.864814in}}%
\pgfpathlineto{\pgfqpoint{0.784245in}{0.918008in}}%
\pgfpathlineto{\pgfqpoint{0.790443in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.798707in}{1.049609in}}%
\pgfpathlineto{\pgfqpoint{0.809036in}{1.148073in}}%
\pgfpathlineto{\pgfqpoint{0.825564in}{1.309204in}}%
\pgfpathlineto{\pgfqpoint{0.844157in}{1.490001in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{1.588045in}}%
\pgfpathlineto{\pgfqpoint{0.864816in}{1.683303in}}%
\pgfpathlineto{\pgfqpoint{0.873080in}{1.757051in}}%
\pgfpathlineto{\pgfqpoint{0.881343in}{1.828309in}}%
\pgfpathlineto{\pgfqpoint{0.889607in}{1.896848in}}%
\pgfpathlineto{\pgfqpoint{0.897871in}{1.962489in}}%
\pgfpathlineto{\pgfqpoint{0.904069in}{2.009731in}}%
\pgfpathlineto{\pgfqpoint{0.910266in}{2.055218in}}%
\pgfpathlineto{\pgfqpoint{0.916464in}{2.098915in}}%
\pgfpathlineto{\pgfqpoint{0.922662in}{2.140799in}}%
\pgfpathlineto{\pgfqpoint{0.928859in}{2.180853in}}%
\pgfpathlineto{\pgfqpoint{0.935057in}{2.219070in}}%
\pgfpathlineto{\pgfqpoint{0.941255in}{2.255450in}}%
\pgfpathlineto{\pgfqpoint{0.947453in}{2.289999in}}%
\pgfpathlineto{\pgfqpoint{0.953650in}{2.322729in}}%
\pgfpathlineto{\pgfqpoint{0.959848in}{2.353656in}}%
\pgfpathlineto{\pgfqpoint{0.966046in}{2.382803in}}%
\pgfpathlineto{\pgfqpoint{0.972244in}{2.410195in}}%
\pgfpathlineto{\pgfqpoint{0.978441in}{2.435860in}}%
\pgfpathlineto{\pgfqpoint{0.984639in}{2.459831in}}%
\pgfpathlineto{\pgfqpoint{0.988771in}{2.474887in}}%
\pgfpathlineto{\pgfqpoint{0.992903in}{2.489216in}}%
\pgfpathlineto{\pgfqpoint{0.997035in}{2.502828in}}%
\pgfpathlineto{\pgfqpoint{1.001167in}{2.515737in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{2.527952in}}%
\pgfpathlineto{\pgfqpoint{1.009430in}{2.539487in}}%
\pgfpathlineto{\pgfqpoint{1.013562in}{2.550352in}}%
\pgfpathlineto{\pgfqpoint{1.017694in}{2.560562in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{2.570127in}}%
\pgfpathlineto{\pgfqpoint{1.025958in}{2.579061in}}%
\pgfpathlineto{\pgfqpoint{1.030089in}{2.587377in}}%
\pgfpathlineto{\pgfqpoint{1.034221in}{2.595087in}}%
\pgfpathlineto{\pgfqpoint{1.038353in}{2.602204in}}%
\pgfpathlineto{\pgfqpoint{1.042485in}{2.608741in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{2.614710in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{2.620125in}}%
\pgfpathlineto{\pgfqpoint{1.054880in}{2.624999in}}%
\pgfpathlineto{\pgfqpoint{1.059012in}{2.629343in}}%
\pgfpathlineto{\pgfqpoint{1.063144in}{2.633171in}}%
\pgfpathlineto{\pgfqpoint{1.067276in}{2.636495in}}%
\pgfpathlineto{\pgfqpoint{1.071408in}{2.639328in}}%
\pgfpathlineto{\pgfqpoint{1.075539in}{2.641681in}}%
\pgfpathlineto{\pgfqpoint{1.079671in}{2.643568in}}%
\pgfpathlineto{\pgfqpoint{1.083803in}{2.645000in}}%
\pgfpathlineto{\pgfqpoint{1.087935in}{2.645989in}}%
\pgfpathlineto{\pgfqpoint{1.092067in}{2.646548in}}%
\pgfpathlineto{\pgfqpoint{1.096199in}{2.646687in}}%
\pgfpathlineto{\pgfqpoint{1.100330in}{2.646418in}}%
\pgfpathlineto{\pgfqpoint{1.104462in}{2.645753in}}%
\pgfpathlineto{\pgfqpoint{1.108594in}{2.644703in}}%
\pgfpathlineto{\pgfqpoint{1.112726in}{2.643279in}}%
\pgfpathlineto{\pgfqpoint{1.116858in}{2.641492in}}%
\pgfpathlineto{\pgfqpoint{1.120990in}{2.639351in}}%
\pgfpathlineto{\pgfqpoint{1.125121in}{2.636869in}}%
\pgfpathlineto{\pgfqpoint{1.129253in}{2.634055in}}%
\pgfpathlineto{\pgfqpoint{1.133385in}{2.630919in}}%
\pgfpathlineto{\pgfqpoint{1.137517in}{2.627472in}}%
\pgfpathlineto{\pgfqpoint{1.141649in}{2.623722in}}%
\pgfpathlineto{\pgfqpoint{1.145781in}{2.619680in}}%
\pgfpathlineto{\pgfqpoint{1.149912in}{2.615356in}}%
\pgfpathlineto{\pgfqpoint{1.156110in}{2.608358in}}%
\pgfpathlineto{\pgfqpoint{1.162308in}{2.600775in}}%
\pgfpathlineto{\pgfqpoint{1.168506in}{2.592635in}}%
\pgfpathlineto{\pgfqpoint{1.174703in}{2.583968in}}%
\pgfpathlineto{\pgfqpoint{1.180901in}{2.574800in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{2.565159in}}%
\pgfpathlineto{\pgfqpoint{1.193297in}{2.555070in}}%
\pgfpathlineto{\pgfqpoint{1.199494in}{2.544559in}}%
\pgfpathlineto{\pgfqpoint{1.207758in}{2.529927in}}%
\pgfpathlineto{\pgfqpoint{1.216022in}{2.514640in}}%
\pgfpathlineto{\pgfqpoint{1.224285in}{2.498751in}}%
\pgfpathlineto{\pgfqpoint{1.232549in}{2.482310in}}%
\pgfpathlineto{\pgfqpoint{1.242879in}{2.461052in}}%
\pgfpathlineto{\pgfqpoint{1.253208in}{2.439091in}}%
\pgfpathlineto{\pgfqpoint{1.263538in}{2.416508in}}%
\pgfpathlineto{\pgfqpoint{1.275933in}{2.388695in}}%
\pgfpathlineto{\pgfqpoint{1.288329in}{2.360217in}}%
\pgfpathlineto{\pgfqpoint{1.302790in}{2.326305in}}%
\pgfpathlineto{\pgfqpoint{1.319317in}{2.286836in}}%
\pgfpathlineto{\pgfqpoint{1.339977in}{2.236749in}}%
\pgfpathlineto{\pgfqpoint{1.373031in}{2.155728in}}%
\pgfpathlineto{\pgfqpoint{1.414350in}{2.054546in}}%
\pgfpathlineto{\pgfqpoint{1.439141in}{1.994597in}}%
\pgfpathlineto{\pgfqpoint{1.459800in}{1.945352in}}%
\pgfpathlineto{\pgfqpoint{1.478393in}{1.901709in}}%
\pgfpathlineto{\pgfqpoint{1.496986in}{1.858794in}}%
\pgfpathlineto{\pgfqpoint{1.513514in}{1.821315in}}%
\pgfpathlineto{\pgfqpoint{1.530041in}{1.784505in}}%
\pgfpathlineto{\pgfqpoint{1.546568in}{1.748397in}}%
\pgfpathlineto{\pgfqpoint{1.563095in}{1.713018in}}%
\pgfpathlineto{\pgfqpoint{1.577557in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.592018in}{1.652914in}}%
\pgfpathlineto{\pgfqpoint{1.606480in}{1.623745in}}%
\pgfpathlineto{\pgfqpoint{1.620941in}{1.595172in}}%
\pgfpathlineto{\pgfqpoint{1.635403in}{1.567200in}}%
\pgfpathlineto{\pgfqpoint{1.649864in}{1.539829in}}%
\pgfpathlineto{\pgfqpoint{1.664325in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{1.678787in}{1.486889in}}%
\pgfpathlineto{\pgfqpoint{1.693248in}{1.461315in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{1.436332in}}%
\pgfpathlineto{\pgfqpoint{1.722171in}{1.411937in}}%
\pgfpathlineto{\pgfqpoint{1.736632in}{1.388122in}}%
\pgfpathlineto{\pgfqpoint{1.751094in}{1.364881in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{1.342205in}}%
\pgfpathlineto{\pgfqpoint{1.780017in}{1.320087in}}%
\pgfpathlineto{\pgfqpoint{1.794478in}{1.298519in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.277490in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{1.256992in}}%
\pgfpathlineto{\pgfqpoint{1.837862in}{1.237014in}}%
\pgfpathlineto{\pgfqpoint{1.852324in}{1.217548in}}%
\pgfpathlineto{\pgfqpoint{1.866785in}{1.198582in}}%
\pgfpathlineto{\pgfqpoint{1.881246in}{1.180106in}}%
\pgfpathlineto{\pgfqpoint{1.895708in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{1.910169in}{1.144584in}}%
\pgfpathlineto{\pgfqpoint{1.924631in}{1.127518in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{1.953553in}{1.094721in}}%
\pgfpathlineto{\pgfqpoint{1.968015in}{1.078970in}}%
\pgfpathlineto{\pgfqpoint{1.982476in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{1.996938in}{1.048711in}}%
\pgfpathlineto{\pgfqpoint{2.011399in}{1.034184in}}%
\pgfpathlineto{\pgfqpoint{2.025860in}{1.020044in}}%
\pgfpathlineto{\pgfqpoint{2.040322in}{1.006283in}}%
\pgfpathlineto{\pgfqpoint{2.054783in}{0.992891in}}%
\pgfpathlineto{\pgfqpoint{2.069245in}{0.979857in}}%
\pgfpathlineto{\pgfqpoint{2.083706in}{0.967174in}}%
\pgfpathlineto{\pgfqpoint{2.098168in}{0.954831in}}%
\pgfpathlineto{\pgfqpoint{2.112629in}{0.942820in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{0.931133in}}%
\pgfpathlineto{\pgfqpoint{2.141552in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{2.158079in}{0.907136in}}%
\pgfpathlineto{\pgfqpoint{2.174606in}{0.894900in}}%
\pgfpathlineto{\pgfqpoint{2.191134in}{0.883040in}}%
\pgfpathlineto{\pgfqpoint{2.207661in}{0.871544in}}%
\pgfpathlineto{\pgfqpoint{2.224188in}{0.860401in}}%
\pgfpathlineto{\pgfqpoint{2.240716in}{0.849599in}}%
\pgfpathlineto{\pgfqpoint{2.257243in}{0.839129in}}%
\pgfpathlineto{\pgfqpoint{2.273770in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{2.290298in}{0.819140in}}%
\pgfpathlineto{\pgfqpoint{2.306825in}{0.809601in}}%
\pgfpathlineto{\pgfqpoint{2.323352in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{0.790288in}}%
\pgfpathlineto{\pgfqpoint{2.360539in}{0.780566in}}%
\pgfpathlineto{\pgfqpoint{2.379132in}{0.771175in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{2.416318in}{0.753344in}}%
\pgfpathlineto{\pgfqpoint{2.434912in}{0.744880in}}%
\pgfpathlineto{\pgfqpoint{2.453505in}{0.736703in}}%
\pgfpathlineto{\pgfqpoint{2.472098in}{0.728803in}}%
\pgfpathlineto{\pgfqpoint{2.492757in}{0.720338in}}%
\pgfpathlineto{\pgfqpoint{2.513416in}{0.712189in}}%
\pgfpathlineto{\pgfqpoint{2.534076in}{0.704343in}}%
\pgfpathlineto{\pgfqpoint{2.554735in}{0.696790in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{0.689516in}}%
\pgfpathlineto{\pgfqpoint{2.598119in}{0.681826in}}%
\pgfpathlineto{\pgfqpoint{2.620844in}{0.674447in}}%
\pgfpathlineto{\pgfqpoint{2.643569in}{0.667366in}}%
\pgfpathlineto{\pgfqpoint{2.666294in}{0.660570in}}%
\pgfpathlineto{\pgfqpoint{2.689019in}{0.654047in}}%
\pgfpathlineto{\pgfqpoint{2.713810in}{0.647228in}}%
\pgfpathlineto{\pgfqpoint{2.738601in}{0.640705in}}%
\pgfpathlineto{\pgfqpoint{2.763392in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{2.788183in}{0.628493in}}%
\pgfpathlineto{\pgfqpoint{2.815040in}{0.622313in}}%
\pgfpathlineto{\pgfqpoint{2.841897in}{0.616419in}}%
\pgfpathlineto{\pgfqpoint{2.868754in}{0.610796in}}%
\pgfpathlineto{\pgfqpoint{2.897677in}{0.605029in}}%
\pgfpathlineto{\pgfqpoint{2.926600in}{0.599545in}}%
\pgfpathlineto{\pgfqpoint{2.957588in}{0.593967in}}%
\pgfpathlineto{\pgfqpoint{2.988577in}{0.588680in}}%
\pgfpathlineto{\pgfqpoint{3.019566in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{0.578603in}}%
\pgfpathlineto{\pgfqpoint{3.085675in}{0.573816in}}%
\pgfpathlineto{\pgfqpoint{3.120796in}{0.569015in}}%
\pgfpathlineto{\pgfqpoint{3.155916in}{0.564490in}}%
\pgfpathlineto{\pgfqpoint{3.193103in}{0.559979in}}%
\pgfpathlineto{\pgfqpoint{3.232355in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{3.271607in}{0.551322in}}%
\pgfpathlineto{\pgfqpoint{3.312926in}{0.547195in}}%
\pgfpathlineto{\pgfqpoint{3.356310in}{0.543151in}}%
\pgfpathlineto{\pgfqpoint{3.399694in}{0.539381in}}%
\pgfpathlineto{\pgfqpoint{3.445144in}{0.535704in}}%
\pgfpathlineto{\pgfqpoint{3.492660in}{0.532135in}}%
\pgfpathlineto{\pgfqpoint{3.542242in}{0.528686in}}%
\pgfpathlineto{\pgfqpoint{3.593890in}{0.525368in}}%
\pgfpathlineto{\pgfqpoint{3.647604in}{0.522189in}}%
\pgfpathlineto{\pgfqpoint{3.705450in}{0.519048in}}%
\pgfpathlineto{\pgfqpoint{3.765361in}{0.516075in}}%
\pgfpathlineto{\pgfqpoint{3.829405in}{0.513183in}}%
\pgfpathlineto{\pgfqpoint{3.895514in}{0.510475in}}%
\pgfpathlineto{\pgfqpoint{3.965755in}{0.507875in}}%
\pgfpathlineto{\pgfqpoint{4.040128in}{0.505400in}}%
\pgfpathlineto{\pgfqpoint{4.120699in}{0.503004in}}%
\pgfpathlineto{\pgfqpoint{4.205401in}{0.500767in}}%
\pgfpathlineto{\pgfqpoint{4.296301in}{0.498647in}}%
\pgfpathlineto{\pgfqpoint{4.393399in}{0.496662in}}%
\pgfpathlineto{\pgfqpoint{4.498761in}{0.494789in}}%
\pgfpathlineto{\pgfqpoint{4.612386in}{0.493049in}}%
\pgfpathlineto{\pgfqpoint{4.736341in}{0.491428in}}%
\pgfpathlineto{\pgfqpoint{4.872692in}{0.489927in}}%
\pgfpathlineto{\pgfqpoint{5.023504in}{0.488546in}}%
\pgfpathlineto{\pgfqpoint{5.192909in}{0.487280in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.487089in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.487089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678884in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.678884in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221831in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678884in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678884in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316661in}{1.685800in}}%
\pgfpathlineto{\pgfqpoint{5.174609in}{1.685800in}}%
\pgfpathlineto{\pgfqpoint{5.174609in}{2.473493in}}%
\pgfpathlineto{\pgfqpoint{4.316661in}{2.473493in}}%
\pgfpathlineto{\pgfqpoint{4.316661in}{1.685800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363883in}{2.384951in}}%
\pgfpathlineto{\pgfqpoint{4.446522in}{2.384951in}}%
\pgfpathlineto{\pgfqpoint{4.529161in}{2.384951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588189in,y=2.343632in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363883in}{2.196718in}}%
\pgfpathlineto{\pgfqpoint{4.529161in}{2.196718in}}%
\pgfpathlineto{\pgfqpoint{4.529161in}{2.279357in}}%
\pgfpathlineto{\pgfqpoint{4.363883in}{2.279357in}}%
\pgfpathlineto{\pgfqpoint{4.363883in}{2.196718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588189in,y=2.196718in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dp3D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363883in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{4.529161in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{4.529161in}{2.132444in}}%
\pgfpathlineto{\pgfqpoint{4.363883in}{2.132444in}}%
\pgfpathlineto{\pgfqpoint{4.363883in}{2.049805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588189in,y=2.049805in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363883in}{1.902891in}}%
\pgfpathlineto{\pgfqpoint{4.529161in}{1.902891in}}%
\pgfpathlineto{\pgfqpoint{4.529161in}{1.985530in}}%
\pgfpathlineto{\pgfqpoint{4.363883in}{1.985530in}}%
\pgfpathlineto{\pgfqpoint{4.363883in}{1.902891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588189in,y=1.902891in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR-ME}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363883in}{1.755978in}}%
\pgfpathlineto{\pgfqpoint{4.529161in}{1.755978in}}%
\pgfpathlineto{\pgfqpoint{4.529161in}{1.838617in}}%
\pgfpathlineto{\pgfqpoint{4.363883in}{1.838617in}}%
\pgfpathlineto{\pgfqpoint{4.363883in}{1.755978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588189in,y=1.755978in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAMMPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270442in, y=0.438194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{1.090163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270442in, y=1.047107in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{1.699076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270442in, y=1.656020in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{2.307989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270442in, y=2.264933in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{2.916902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270442in, y=2.873846in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{3.525815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270442in, y=3.482759in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{0.633478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{0.785706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{0.937935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{1.242391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{1.394619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{1.546848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{1.851304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{2.003532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{2.155761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{2.460217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{2.612445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{2.764674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{3.069130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{3.221358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{3.373587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221831in}{3.678043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.490157in,y=2.079647in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cumulative distribution, $F$ (-)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677634in}{0.481253in}}%
\pgfpathlineto{\pgfqpoint{0.703025in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{0.703025in}{0.481391in}}%
\pgfpathlineto{\pgfqpoint{0.703025in}{0.481492in}}%
\pgfpathlineto{\pgfqpoint{0.709550in}{0.481492in}}%
\pgfpathlineto{\pgfqpoint{0.709550in}{0.481630in}}%
\pgfpathlineto{\pgfqpoint{0.709550in}{0.481726in}}%
\pgfpathlineto{\pgfqpoint{0.716077in}{0.481726in}}%
\pgfpathlineto{\pgfqpoint{0.716077in}{0.481864in}}%
\pgfpathlineto{\pgfqpoint{0.716077in}{0.482100in}}%
\pgfpathlineto{\pgfqpoint{0.722603in}{0.482101in}}%
\pgfpathlineto{\pgfqpoint{0.722603in}{0.482239in}}%
\pgfpathlineto{\pgfqpoint{0.722603in}{0.482663in}}%
\pgfpathlineto{\pgfqpoint{0.729128in}{0.482663in}}%
\pgfpathlineto{\pgfqpoint{0.729128in}{0.482801in}}%
\pgfpathlineto{\pgfqpoint{0.729128in}{0.483461in}}%
\pgfpathlineto{\pgfqpoint{0.735654in}{0.483463in}}%
\pgfpathlineto{\pgfqpoint{0.735654in}{0.483599in}}%
\pgfpathlineto{\pgfqpoint{0.735654in}{0.484546in}}%
\pgfpathlineto{\pgfqpoint{0.742181in}{0.484546in}}%
\pgfpathlineto{\pgfqpoint{0.742181in}{0.484683in}}%
\pgfpathlineto{\pgfqpoint{0.742181in}{0.485967in}}%
\pgfpathlineto{\pgfqpoint{0.748707in}{0.485969in}}%
\pgfpathlineto{\pgfqpoint{0.748707in}{0.486105in}}%
\pgfpathlineto{\pgfqpoint{0.748707in}{0.487774in}}%
\pgfpathlineto{\pgfqpoint{0.755233in}{0.487777in}}%
\pgfpathlineto{\pgfqpoint{0.755233in}{0.487911in}}%
\pgfpathlineto{\pgfqpoint{0.755233in}{0.490014in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.490014in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.490152in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.492730in}}%
\pgfpathlineto{\pgfqpoint{0.768283in}{0.492734in}}%
\pgfpathlineto{\pgfqpoint{0.768283in}{0.492866in}}%
\pgfpathlineto{\pgfqpoint{0.768283in}{0.495962in}}%
\pgfpathlineto{\pgfqpoint{0.774809in}{0.495968in}}%
\pgfpathlineto{\pgfqpoint{0.774809in}{0.496096in}}%
\pgfpathlineto{\pgfqpoint{0.774809in}{0.499748in}}%
\pgfpathlineto{\pgfqpoint{0.781336in}{0.499748in}}%
\pgfpathlineto{\pgfqpoint{0.781336in}{0.499886in}}%
\pgfpathlineto{\pgfqpoint{0.781336in}{0.504117in}}%
\pgfpathlineto{\pgfqpoint{0.787862in}{0.504124in}}%
\pgfpathlineto{\pgfqpoint{0.787862in}{0.504255in}}%
\pgfpathlineto{\pgfqpoint{0.787862in}{0.509091in}}%
\pgfpathlineto{\pgfqpoint{0.794389in}{0.509091in}}%
\pgfpathlineto{\pgfqpoint{0.794389in}{0.509225in}}%
\pgfpathlineto{\pgfqpoint{0.794389in}{0.514696in}}%
\pgfpathlineto{\pgfqpoint{0.800917in}{0.514696in}}%
\pgfpathlineto{\pgfqpoint{0.800917in}{0.514830in}}%
\pgfpathlineto{\pgfqpoint{0.800917in}{0.520958in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{0.520958in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{0.521090in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{0.527878in}}%
\pgfpathlineto{\pgfqpoint{0.813971in}{0.527878in}}%
\pgfpathlineto{\pgfqpoint{0.813971in}{0.528014in}}%
\pgfpathlineto{\pgfqpoint{0.813971in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{0.820485in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{0.820485in}{0.535601in}}%
\pgfpathlineto{\pgfqpoint{0.820485in}{0.543754in}}%
\pgfpathlineto{\pgfqpoint{0.827013in}{0.543754in}}%
\pgfpathlineto{\pgfqpoint{0.827013in}{0.543879in}}%
\pgfpathlineto{\pgfqpoint{0.827013in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{0.833540in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{0.833540in}{0.552831in}}%
\pgfpathlineto{\pgfqpoint{0.833540in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{0.840067in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{0.840067in}{0.562477in}}%
\pgfpathlineto{\pgfqpoint{0.840067in}{0.572648in}}%
\pgfpathlineto{\pgfqpoint{0.846594in}{0.572648in}}%
\pgfpathlineto{\pgfqpoint{0.846594in}{0.572777in}}%
\pgfpathlineto{\pgfqpoint{0.846594in}{0.583640in}}%
\pgfpathlineto{\pgfqpoint{0.853121in}{0.583640in}}%
\pgfpathlineto{\pgfqpoint{0.853121in}{0.583759in}}%
\pgfpathlineto{\pgfqpoint{0.853121in}{0.595282in}}%
\pgfpathlineto{\pgfqpoint{0.859649in}{0.595282in}}%
\pgfpathlineto{\pgfqpoint{0.859649in}{0.595412in}}%
\pgfpathlineto{\pgfqpoint{0.859649in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{0.866176in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{0.866176in}{0.607690in}}%
\pgfpathlineto{\pgfqpoint{0.866176in}{0.620495in}}%
\pgfpathlineto{\pgfqpoint{0.872703in}{0.620495in}}%
\pgfpathlineto{\pgfqpoint{0.872703in}{0.620621in}}%
\pgfpathlineto{\pgfqpoint{0.872703in}{0.634041in}}%
\pgfpathlineto{\pgfqpoint{0.879230in}{0.634041in}}%
\pgfpathlineto{\pgfqpoint{0.879230in}{0.634178in}}%
\pgfpathlineto{\pgfqpoint{0.879230in}{0.648210in}}%
\pgfpathlineto{\pgfqpoint{0.885745in}{0.648210in}}%
\pgfpathlineto{\pgfqpoint{0.885745in}{0.648322in}}%
\pgfpathlineto{\pgfqpoint{0.885745in}{0.662966in}}%
\pgfpathlineto{\pgfqpoint{0.892272in}{0.662966in}}%
\pgfpathlineto{\pgfqpoint{0.892272in}{0.663088in}}%
\pgfpathlineto{\pgfqpoint{0.892272in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{0.898799in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{0.898799in}{0.678399in}}%
\pgfpathlineto{\pgfqpoint{0.898799in}{0.694105in}}%
\pgfpathlineto{\pgfqpoint{0.905326in}{0.694105in}}%
\pgfpathlineto{\pgfqpoint{0.905326in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{0.905326in}{0.710476in}}%
\pgfpathlineto{\pgfqpoint{0.911853in}{0.710476in}}%
\pgfpathlineto{\pgfqpoint{0.911853in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{0.911853in}{0.727378in}}%
\pgfpathlineto{\pgfqpoint{0.918381in}{0.727378in}}%
\pgfpathlineto{\pgfqpoint{0.918381in}{0.727489in}}%
\pgfpathlineto{\pgfqpoint{0.918381in}{0.744761in}}%
\pgfpathlineto{\pgfqpoint{0.924908in}{0.744761in}}%
\pgfpathlineto{\pgfqpoint{0.924908in}{0.744880in}}%
\pgfpathlineto{\pgfqpoint{0.924908in}{0.762623in}}%
\pgfpathlineto{\pgfqpoint{0.931435in}{0.762623in}}%
\pgfpathlineto{\pgfqpoint{0.931435in}{0.762750in}}%
\pgfpathlineto{\pgfqpoint{0.931435in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{0.937962in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{0.937962in}{0.781043in}}%
\pgfpathlineto{\pgfqpoint{0.937962in}{0.799614in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{0.799614in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{0.799687in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{0.818755in}}%
\pgfpathlineto{\pgfqpoint{0.951004in}{0.818755in}}%
\pgfpathlineto{\pgfqpoint{0.951004in}{0.818834in}}%
\pgfpathlineto{\pgfqpoint{0.951004in}{0.838268in}}%
\pgfpathlineto{\pgfqpoint{0.957531in}{0.838268in}}%
\pgfpathlineto{\pgfqpoint{0.957531in}{0.838352in}}%
\pgfpathlineto{\pgfqpoint{0.957531in}{0.858086in}}%
\pgfpathlineto{\pgfqpoint{0.964058in}{0.858086in}}%
\pgfpathlineto{\pgfqpoint{0.964058in}{0.858176in}}%
\pgfpathlineto{\pgfqpoint{0.964058in}{0.878315in}}%
\pgfpathlineto{\pgfqpoint{0.970585in}{0.878315in}}%
\pgfpathlineto{\pgfqpoint{0.970585in}{0.878410in}}%
\pgfpathlineto{\pgfqpoint{0.970585in}{0.898799in}}%
\pgfpathlineto{\pgfqpoint{0.977113in}{0.898799in}}%
\pgfpathlineto{\pgfqpoint{0.977113in}{0.898900in}}%
\pgfpathlineto{\pgfqpoint{0.977113in}{0.919564in}}%
\pgfpathlineto{\pgfqpoint{0.983640in}{0.919564in}}%
\pgfpathlineto{\pgfqpoint{0.983640in}{0.919671in}}%
\pgfpathlineto{\pgfqpoint{0.983640in}{0.940644in}}%
\pgfpathlineto{\pgfqpoint{0.990167in}{0.940644in}}%
\pgfpathlineto{\pgfqpoint{0.990167in}{0.940758in}}%
\pgfpathlineto{\pgfqpoint{0.990167in}{0.961976in}}%
\pgfpathlineto{\pgfqpoint{0.996694in}{0.961976in}}%
\pgfpathlineto{\pgfqpoint{0.996694in}{0.962096in}}%
\pgfpathlineto{\pgfqpoint{0.996694in}{0.983489in}}%
\pgfpathlineto{\pgfqpoint{1.003221in}{0.983489in}}%
\pgfpathlineto{\pgfqpoint{1.003221in}{0.983616in}}%
\pgfpathlineto{\pgfqpoint{1.003221in}{1.005232in}}%
\pgfpathlineto{\pgfqpoint{1.009749in}{1.005232in}}%
\pgfpathlineto{\pgfqpoint{1.009749in}{1.005366in}}%
\pgfpathlineto{\pgfqpoint{1.009749in}{1.027272in}}%
\pgfpathlineto{\pgfqpoint{1.016263in}{1.027272in}}%
\pgfpathlineto{\pgfqpoint{1.016263in}{1.049406in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.049406in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.094104in}}%
\pgfpathlineto{\pgfqpoint{1.035845in}{1.094104in}}%
\pgfpathlineto{\pgfqpoint{1.035845in}{1.116690in}}%
\pgfpathlineto{\pgfqpoint{1.042372in}{1.116690in}}%
\pgfpathlineto{\pgfqpoint{1.042372in}{1.139402in}}%
\pgfpathlineto{\pgfqpoint{1.048899in}{1.139402in}}%
\pgfpathlineto{\pgfqpoint{1.048899in}{1.162173in}}%
\pgfpathlineto{\pgfqpoint{1.055426in}{1.162173in}}%
\pgfpathlineto{\pgfqpoint{1.055426in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{1.061953in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{1.061953in}{1.207995in}}%
\pgfpathlineto{\pgfqpoint{1.068481in}{1.207995in}}%
\pgfpathlineto{\pgfqpoint{1.068481in}{1.230916in}}%
\pgfpathlineto{\pgfqpoint{1.075008in}{1.230916in}}%
\pgfpathlineto{\pgfqpoint{1.075008in}{1.254045in}}%
\pgfpathlineto{\pgfqpoint{1.081522in}{1.254045in}}%
\pgfpathlineto{\pgfqpoint{1.081522in}{1.277097in}}%
\pgfpathlineto{\pgfqpoint{1.088049in}{1.277097in}}%
\pgfpathlineto{\pgfqpoint{1.088049in}{1.300243in}}%
\pgfpathlineto{\pgfqpoint{1.094577in}{1.300243in}}%
\pgfpathlineto{\pgfqpoint{1.094577in}{1.323427in}}%
\pgfpathlineto{\pgfqpoint{1.101104in}{1.323427in}}%
\pgfpathlineto{\pgfqpoint{1.101104in}{1.346589in}}%
\pgfpathlineto{\pgfqpoint{1.107631in}{1.346589in}}%
\pgfpathlineto{\pgfqpoint{1.107631in}{1.369666in}}%
\pgfpathlineto{\pgfqpoint{1.114158in}{1.369666in}}%
\pgfpathlineto{\pgfqpoint{1.114158in}{1.392879in}}%
\pgfpathlineto{\pgfqpoint{1.120685in}{1.392879in}}%
\pgfpathlineto{\pgfqpoint{1.120685in}{1.415881in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{1.415881in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{1.438913in}}%
\pgfpathlineto{\pgfqpoint{1.133740in}{1.438913in}}%
\pgfpathlineto{\pgfqpoint{1.133740in}{1.461922in}}%
\pgfpathlineto{\pgfqpoint{1.140267in}{1.461922in}}%
\pgfpathlineto{\pgfqpoint{1.140267in}{1.484854in}}%
\pgfpathlineto{\pgfqpoint{1.146781in}{1.484854in}}%
\pgfpathlineto{\pgfqpoint{1.146781in}{1.507649in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{1.507649in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{1.530249in}}%
\pgfpathlineto{\pgfqpoint{1.159836in}{1.530249in}}%
\pgfpathlineto{\pgfqpoint{1.159836in}{1.552973in}}%
\pgfpathlineto{\pgfqpoint{1.166363in}{1.552973in}}%
\pgfpathlineto{\pgfqpoint{1.166363in}{1.575386in}}%
\pgfpathlineto{\pgfqpoint{1.172890in}{1.575386in}}%
\pgfpathlineto{\pgfqpoint{1.172890in}{1.597833in}}%
\pgfpathlineto{\pgfqpoint{1.179417in}{1.597833in}}%
\pgfpathlineto{\pgfqpoint{1.179417in}{1.620273in}}%
\pgfpathlineto{\pgfqpoint{1.185945in}{1.620273in}}%
\pgfpathlineto{\pgfqpoint{1.185945in}{1.642662in}}%
\pgfpathlineto{\pgfqpoint{1.192472in}{1.642662in}}%
\pgfpathlineto{\pgfqpoint{1.192472in}{1.664954in}}%
\pgfpathlineto{\pgfqpoint{1.198999in}{1.664954in}}%
\pgfpathlineto{\pgfqpoint{1.198999in}{1.687102in}}%
\pgfpathlineto{\pgfqpoint{1.205526in}{1.687102in}}%
\pgfpathlineto{\pgfqpoint{1.205526in}{1.709056in}}%
\pgfpathlineto{\pgfqpoint{1.212040in}{1.709056in}}%
\pgfpathlineto{\pgfqpoint{1.212040in}{1.730761in}}%
\pgfpathlineto{\pgfqpoint{1.218568in}{1.730761in}}%
\pgfpathlineto{\pgfqpoint{1.218568in}{1.752701in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.752701in}}%
\pgfpathlineto{\pgfqpoint{1.225095in}{1.774300in}}%
\pgfpathlineto{\pgfqpoint{1.231622in}{1.774300in}}%
\pgfpathlineto{\pgfqpoint{1.231622in}{1.795501in}}%
\pgfpathlineto{\pgfqpoint{1.238149in}{1.795501in}}%
\pgfpathlineto{\pgfqpoint{1.238149in}{1.816835in}}%
\pgfpathlineto{\pgfqpoint{1.244677in}{1.816835in}}%
\pgfpathlineto{\pgfqpoint{1.244677in}{1.838278in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{1.838278in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{1.859172in}}%
\pgfpathlineto{\pgfqpoint{1.257731in}{1.859172in}}%
\pgfpathlineto{\pgfqpoint{1.257731in}{1.880103in}}%
\pgfpathlineto{\pgfqpoint{1.264258in}{1.880103in}}%
\pgfpathlineto{\pgfqpoint{1.264258in}{1.901043in}}%
\pgfpathlineto{\pgfqpoint{1.270785in}{1.901043in}}%
\pgfpathlineto{\pgfqpoint{1.270785in}{1.921266in}}%
\pgfpathlineto{\pgfqpoint{1.277300in}{1.921266in}}%
\pgfpathlineto{\pgfqpoint{1.277300in}{1.941416in}}%
\pgfpathlineto{\pgfqpoint{1.283827in}{1.941416in}}%
\pgfpathlineto{\pgfqpoint{1.283827in}{1.961462in}}%
\pgfpathlineto{\pgfqpoint{1.290354in}{1.961462in}}%
\pgfpathlineto{\pgfqpoint{1.290354in}{1.981371in}}%
\pgfpathlineto{\pgfqpoint{1.296881in}{1.981371in}}%
\pgfpathlineto{\pgfqpoint{1.296881in}{2.001108in}}%
\pgfpathlineto{\pgfqpoint{1.303409in}{2.001108in}}%
\pgfpathlineto{\pgfqpoint{1.303409in}{2.020637in}}%
\pgfpathlineto{\pgfqpoint{1.309936in}{2.020637in}}%
\pgfpathlineto{\pgfqpoint{1.309936in}{2.039921in}}%
\pgfpathlineto{\pgfqpoint{1.316463in}{2.039921in}}%
\pgfpathlineto{\pgfqpoint{1.316463in}{2.058922in}}%
\pgfpathlineto{\pgfqpoint{1.322990in}{2.058922in}}%
\pgfpathlineto{\pgfqpoint{1.322990in}{2.078490in}}%
\pgfpathlineto{\pgfqpoint{1.329517in}{2.078490in}}%
\pgfpathlineto{\pgfqpoint{1.329517in}{2.097719in}}%
\pgfpathlineto{\pgfqpoint{1.336045in}{2.097719in}}%
\pgfpathlineto{\pgfqpoint{1.336045in}{2.116567in}}%
\pgfpathlineto{\pgfqpoint{1.342559in}{2.116567in}}%
\pgfpathlineto{\pgfqpoint{1.342559in}{2.134990in}}%
\pgfpathlineto{\pgfqpoint{1.349086in}{2.134990in}}%
\pgfpathlineto{\pgfqpoint{1.349086in}{2.153941in}}%
\pgfpathlineto{\pgfqpoint{1.355613in}{2.153941in}}%
\pgfpathlineto{\pgfqpoint{1.355613in}{2.172404in}}%
\pgfpathlineto{\pgfqpoint{1.362140in}{2.172404in}}%
\pgfpathlineto{\pgfqpoint{1.362140in}{2.190332in}}%
\pgfpathlineto{\pgfqpoint{1.368668in}{2.190332in}}%
\pgfpathlineto{\pgfqpoint{1.368668in}{2.208759in}}%
\pgfpathlineto{\pgfqpoint{1.375195in}{2.208759in}}%
\pgfpathlineto{\pgfqpoint{1.375195in}{2.226581in}}%
\pgfpathlineto{\pgfqpoint{1.381722in}{2.226581in}}%
\pgfpathlineto{\pgfqpoint{1.381722in}{2.244890in}}%
\pgfpathlineto{\pgfqpoint{1.388249in}{2.244890in}}%
\pgfpathlineto{\pgfqpoint{1.388249in}{2.262520in}}%
\pgfpathlineto{\pgfqpoint{1.394777in}{2.262520in}}%
\pgfpathlineto{\pgfqpoint{1.394777in}{2.279417in}}%
\pgfpathlineto{\pgfqpoint{1.401304in}{2.279417in}}%
\pgfpathlineto{\pgfqpoint{1.401304in}{2.296764in}}%
\pgfpathlineto{\pgfqpoint{1.407818in}{2.296764in}}%
\pgfpathlineto{\pgfqpoint{1.407818in}{2.313296in}}%
\pgfpathlineto{\pgfqpoint{1.414345in}{2.313296in}}%
\pgfpathlineto{\pgfqpoint{1.414345in}{2.330260in}}%
\pgfpathlineto{\pgfqpoint{1.420872in}{2.330260in}}%
\pgfpathlineto{\pgfqpoint{1.420872in}{2.346326in}}%
\pgfpathlineto{\pgfqpoint{1.427400in}{2.346326in}}%
\pgfpathlineto{\pgfqpoint{1.427400in}{2.362805in}}%
\pgfpathlineto{\pgfqpoint{1.433927in}{2.362805in}}%
\pgfpathlineto{\pgfqpoint{1.433927in}{2.379703in}}%
\pgfpathlineto{\pgfqpoint{1.440454in}{2.379703in}}%
\pgfpathlineto{\pgfqpoint{1.440454in}{2.395585in}}%
\pgfpathlineto{\pgfqpoint{1.446981in}{2.395585in}}%
\pgfpathlineto{\pgfqpoint{1.446981in}{2.411866in}}%
\pgfpathlineto{\pgfqpoint{1.453509in}{2.411866in}}%
\pgfpathlineto{\pgfqpoint{1.453509in}{2.427034in}}%
\pgfpathlineto{\pgfqpoint{1.460036in}{2.427034in}}%
\pgfpathlineto{\pgfqpoint{1.460036in}{2.442576in}}%
\pgfpathlineto{\pgfqpoint{1.466563in}{2.442576in}}%
\pgfpathlineto{\pgfqpoint{1.466563in}{2.458498in}}%
\pgfpathlineto{\pgfqpoint{1.473077in}{2.458498in}}%
\pgfpathlineto{\pgfqpoint{1.473077in}{2.473174in}}%
\pgfpathlineto{\pgfqpoint{1.479604in}{2.473174in}}%
\pgfpathlineto{\pgfqpoint{1.479604in}{2.488204in}}%
\pgfpathlineto{\pgfqpoint{1.486132in}{2.488204in}}%
\pgfpathlineto{\pgfqpoint{1.486132in}{2.503593in}}%
\pgfpathlineto{\pgfqpoint{1.492659in}{2.503593in}}%
\pgfpathlineto{\pgfqpoint{1.492659in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{1.499186in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{1.499186in}{2.533678in}}%
\pgfpathlineto{\pgfqpoint{1.505713in}{2.533678in}}%
\pgfpathlineto{\pgfqpoint{1.505713in}{2.548344in}}%
\pgfpathlineto{\pgfqpoint{1.512240in}{2.548344in}}%
\pgfpathlineto{\pgfqpoint{1.512240in}{2.563349in}}%
\pgfpathlineto{\pgfqpoint{1.518768in}{2.563349in}}%
\pgfpathlineto{\pgfqpoint{1.518768in}{2.576780in}}%
\pgfpathlineto{\pgfqpoint{1.525295in}{2.576780in}}%
\pgfpathlineto{\pgfqpoint{1.525295in}{2.590517in}}%
\pgfpathlineto{\pgfqpoint{1.531822in}{2.590517in}}%
\pgfpathlineto{\pgfqpoint{1.531822in}{2.604564in}}%
\pgfpathlineto{\pgfqpoint{1.538336in}{2.604564in}}%
\pgfpathlineto{\pgfqpoint{1.538336in}{2.618926in}}%
\pgfpathlineto{\pgfqpoint{1.544864in}{2.618926in}}%
\pgfpathlineto{\pgfqpoint{1.544864in}{2.633609in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{2.633609in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{2.646471in}}%
\pgfpathlineto{\pgfqpoint{1.557918in}{2.646471in}}%
\pgfpathlineto{\pgfqpoint{1.557918in}{2.659617in}}%
\pgfpathlineto{\pgfqpoint{1.564445in}{2.659617in}}%
\pgfpathlineto{\pgfqpoint{1.564445in}{2.673048in}}%
\pgfpathlineto{\pgfqpoint{1.570972in}{2.673048in}}%
\pgfpathlineto{\pgfqpoint{1.570972in}{2.686771in}}%
\pgfpathlineto{\pgfqpoint{1.577500in}{2.686771in}}%
\pgfpathlineto{\pgfqpoint{1.577500in}{2.700788in}}%
\pgfpathlineto{\pgfqpoint{1.584027in}{2.700788in}}%
\pgfpathlineto{\pgfqpoint{1.584027in}{2.712717in}}%
\pgfpathlineto{\pgfqpoint{1.590554in}{2.712717in}}%
\pgfpathlineto{\pgfqpoint{1.590554in}{2.724900in}}%
\pgfpathlineto{\pgfqpoint{1.597081in}{2.724900in}}%
\pgfpathlineto{\pgfqpoint{1.597081in}{2.737339in}}%
\pgfpathlineto{\pgfqpoint{1.603596in}{2.737339in}}%
\pgfpathlineto{\pgfqpoint{1.603596in}{2.750037in}}%
\pgfpathlineto{\pgfqpoint{1.610123in}{2.750037in}}%
\pgfpathlineto{\pgfqpoint{1.610123in}{2.762998in}}%
\pgfpathlineto{\pgfqpoint{1.616650in}{2.762998in}}%
\pgfpathlineto{\pgfqpoint{1.616650in}{2.776226in}}%
\pgfpathlineto{\pgfqpoint{1.623177in}{2.776226in}}%
\pgfpathlineto{\pgfqpoint{1.623177in}{2.787025in}}%
\pgfpathlineto{\pgfqpoint{1.629704in}{2.787025in}}%
\pgfpathlineto{\pgfqpoint{1.629704in}{2.798043in}}%
\pgfpathlineto{\pgfqpoint{1.636232in}{2.798043in}}%
\pgfpathlineto{\pgfqpoint{1.636232in}{2.809284in}}%
\pgfpathlineto{\pgfqpoint{1.642759in}{2.809284in}}%
\pgfpathlineto{\pgfqpoint{1.642759in}{2.820750in}}%
\pgfpathlineto{\pgfqpoint{1.649286in}{2.820750in}}%
\pgfpathlineto{\pgfqpoint{1.649286in}{2.832444in}}%
\pgfpathlineto{\pgfqpoint{1.655813in}{2.832444in}}%
\pgfpathlineto{\pgfqpoint{1.655813in}{2.844370in}}%
\pgfpathlineto{\pgfqpoint{1.662341in}{2.844370in}}%
\pgfpathlineto{\pgfqpoint{1.662341in}{2.856529in}}%
\pgfpathlineto{\pgfqpoint{1.668855in}{2.856529in}}%
\pgfpathlineto{\pgfqpoint{1.668855in}{2.868926in}}%
\pgfpathlineto{\pgfqpoint{1.675382in}{2.868926in}}%
\pgfpathlineto{\pgfqpoint{1.675382in}{2.878404in}}%
\pgfpathlineto{\pgfqpoint{1.681909in}{2.878404in}}%
\pgfpathlineto{\pgfqpoint{1.681909in}{2.888065in}}%
\pgfpathlineto{\pgfqpoint{1.688436in}{2.888065in}}%
\pgfpathlineto{\pgfqpoint{1.688436in}{2.897910in}}%
\pgfpathlineto{\pgfqpoint{1.694964in}{2.897910in}}%
\pgfpathlineto{\pgfqpoint{1.694964in}{2.907943in}}%
\pgfpathlineto{\pgfqpoint{1.701491in}{2.907943in}}%
\pgfpathlineto{\pgfqpoint{1.701491in}{2.918166in}}%
\pgfpathlineto{\pgfqpoint{1.708018in}{2.918166in}}%
\pgfpathlineto{\pgfqpoint{1.708018in}{2.928580in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{2.928580in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{2.939189in}}%
\pgfpathlineto{\pgfqpoint{1.721072in}{2.939189in}}%
\pgfpathlineto{\pgfqpoint{1.721072in}{2.949995in}}%
\pgfpathlineto{\pgfqpoint{1.727600in}{2.949995in}}%
\pgfpathlineto{\pgfqpoint{1.727600in}{2.961001in}}%
\pgfpathlineto{\pgfqpoint{1.734114in}{2.961001in}}%
\pgfpathlineto{\pgfqpoint{1.734114in}{2.972207in}}%
\pgfpathlineto{\pgfqpoint{1.740641in}{2.972207in}}%
\pgfpathlineto{\pgfqpoint{1.740641in}{2.983618in}}%
\pgfpathlineto{\pgfqpoint{1.747168in}{2.983618in}}%
\pgfpathlineto{\pgfqpoint{1.747168in}{2.995235in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{2.995235in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{3.003120in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.003120in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.011145in}}%
\pgfpathlineto{\pgfqpoint{1.766750in}{3.011145in}}%
\pgfpathlineto{\pgfqpoint{1.766750in}{3.019313in}}%
\pgfpathlineto{\pgfqpoint{1.773277in}{3.019313in}}%
\pgfpathlineto{\pgfqpoint{1.773277in}{3.027626in}}%
\pgfpathlineto{\pgfqpoint{1.779804in}{3.027626in}}%
\pgfpathlineto{\pgfqpoint{1.779804in}{3.036084in}}%
\pgfpathlineto{\pgfqpoint{1.786332in}{3.036084in}}%
\pgfpathlineto{\pgfqpoint{1.786332in}{3.044691in}}%
\pgfpathlineto{\pgfqpoint{1.792859in}{3.044691in}}%
\pgfpathlineto{\pgfqpoint{1.792859in}{3.053447in}}%
\pgfpathlineto{\pgfqpoint{1.799373in}{3.053447in}}%
\pgfpathlineto{\pgfqpoint{1.799373in}{3.062354in}}%
\pgfpathlineto{\pgfqpoint{1.805900in}{3.062354in}}%
\pgfpathlineto{\pgfqpoint{1.805900in}{3.071414in}}%
\pgfpathlineto{\pgfqpoint{1.812428in}{3.071414in}}%
\pgfpathlineto{\pgfqpoint{1.812428in}{3.080628in}}%
\pgfpathlineto{\pgfqpoint{1.818955in}{3.080628in}}%
\pgfpathlineto{\pgfqpoint{1.818955in}{3.089999in}}%
\pgfpathlineto{\pgfqpoint{1.825482in}{3.089999in}}%
\pgfpathlineto{\pgfqpoint{1.825482in}{3.099529in}}%
\pgfpathlineto{\pgfqpoint{1.832009in}{3.099529in}}%
\pgfpathlineto{\pgfqpoint{1.832009in}{3.109218in}}%
\pgfpathlineto{\pgfqpoint{1.838536in}{3.109218in}}%
\pgfpathlineto{\pgfqpoint{1.838536in}{3.119069in}}%
\pgfpathlineto{\pgfqpoint{1.845064in}{3.119069in}}%
\pgfpathlineto{\pgfqpoint{1.845064in}{3.129084in}}%
\pgfpathlineto{\pgfqpoint{1.851591in}{3.129084in}}%
\pgfpathlineto{\pgfqpoint{1.851591in}{3.139264in}}%
\pgfpathlineto{\pgfqpoint{1.858118in}{3.139264in}}%
\pgfpathlineto{\pgfqpoint{1.858118in}{3.149612in}}%
\pgfpathlineto{\pgfqpoint{1.864632in}{3.149612in}}%
\pgfpathlineto{\pgfqpoint{1.864632in}{3.160128in}}%
\pgfpathlineto{\pgfqpoint{1.871159in}{3.160128in}}%
\pgfpathlineto{\pgfqpoint{1.871159in}{3.170814in}}%
\pgfpathlineto{\pgfqpoint{1.877687in}{3.170814in}}%
\pgfpathlineto{\pgfqpoint{1.877687in}{3.176244in}}%
\pgfpathlineto{\pgfqpoint{1.884214in}{3.176244in}}%
\pgfpathlineto{\pgfqpoint{1.884214in}{3.181761in}}%
\pgfpathlineto{\pgfqpoint{1.890741in}{3.181761in}}%
\pgfpathlineto{\pgfqpoint{1.890741in}{3.187366in}}%
\pgfpathlineto{\pgfqpoint{1.897268in}{3.187366in}}%
\pgfpathlineto{\pgfqpoint{1.897268in}{3.193061in}}%
\pgfpathlineto{\pgfqpoint{1.903796in}{3.193061in}}%
\pgfpathlineto{\pgfqpoint{1.903796in}{3.198845in}}%
\pgfpathlineto{\pgfqpoint{1.910323in}{3.198845in}}%
\pgfpathlineto{\pgfqpoint{1.910323in}{3.204720in}}%
\pgfpathlineto{\pgfqpoint{1.916850in}{3.204720in}}%
\pgfpathlineto{\pgfqpoint{1.916850in}{3.210688in}}%
\pgfpathlineto{\pgfqpoint{1.923377in}{3.210688in}}%
\pgfpathlineto{\pgfqpoint{1.923377in}{3.216748in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.216748in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.222902in}}%
\pgfpathlineto{\pgfqpoint{1.936419in}{3.222902in}}%
\pgfpathlineto{\pgfqpoint{1.936419in}{3.229151in}}%
\pgfpathlineto{\pgfqpoint{1.942946in}{3.229151in}}%
\pgfpathlineto{\pgfqpoint{1.942946in}{3.235496in}}%
\pgfpathlineto{\pgfqpoint{1.949473in}{3.235496in}}%
\pgfpathlineto{\pgfqpoint{1.949473in}{3.241937in}}%
\pgfpathlineto{\pgfqpoint{1.956000in}{3.241937in}}%
\pgfpathlineto{\pgfqpoint{1.956000in}{3.248476in}}%
\pgfpathlineto{\pgfqpoint{1.962528in}{3.248476in}}%
\pgfpathlineto{\pgfqpoint{1.962528in}{3.255114in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{3.255114in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{3.261852in}}%
\pgfpathlineto{\pgfqpoint{1.975582in}{3.261852in}}%
\pgfpathlineto{\pgfqpoint{1.975582in}{3.268690in}}%
\pgfpathlineto{\pgfqpoint{1.982109in}{3.268690in}}%
\pgfpathlineto{\pgfqpoint{1.982109in}{3.275630in}}%
\pgfpathlineto{\pgfqpoint{1.988636in}{3.275630in}}%
\pgfpathlineto{\pgfqpoint{1.988636in}{3.282673in}}%
\pgfpathlineto{\pgfqpoint{1.995164in}{3.282673in}}%
\pgfpathlineto{\pgfqpoint{1.995164in}{3.289820in}}%
\pgfpathlineto{\pgfqpoint{2.001691in}{3.289820in}}%
\pgfpathlineto{\pgfqpoint{2.001691in}{3.297071in}}%
\pgfpathlineto{\pgfqpoint{2.008218in}{3.297071in}}%
\pgfpathlineto{\pgfqpoint{2.008218in}{3.304428in}}%
\pgfpathlineto{\pgfqpoint{2.014745in}{3.304428in}}%
\pgfpathlineto{\pgfqpoint{2.014745in}{3.311892in}}%
\pgfpathlineto{\pgfqpoint{2.021273in}{3.311892in}}%
\pgfpathlineto{\pgfqpoint{2.021273in}{3.319464in}}%
\pgfpathlineto{\pgfqpoint{2.027800in}{3.319464in}}%
\pgfpathlineto{\pgfqpoint{2.027800in}{3.327145in}}%
\pgfpathlineto{\pgfqpoint{2.034327in}{3.327145in}}%
\pgfpathlineto{\pgfqpoint{2.034327in}{3.334935in}}%
\pgfpathlineto{\pgfqpoint{2.040854in}{3.334935in}}%
\pgfpathlineto{\pgfqpoint{2.040854in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{2.047381in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{2.047381in}{3.350850in}}%
\pgfpathlineto{\pgfqpoint{2.053909in}{3.350850in}}%
\pgfpathlineto{\pgfqpoint{2.053909in}{3.358977in}}%
\pgfpathlineto{\pgfqpoint{2.060436in}{3.358977in}}%
\pgfpathlineto{\pgfqpoint{2.060436in}{3.367217in}}%
\pgfpathlineto{\pgfqpoint{2.066963in}{3.367217in}}%
\pgfpathlineto{\pgfqpoint{2.066963in}{3.375573in}}%
\pgfpathlineto{\pgfqpoint{2.073490in}{3.375573in}}%
\pgfpathlineto{\pgfqpoint{2.073490in}{3.384045in}}%
\pgfpathlineto{\pgfqpoint{2.080018in}{3.384045in}}%
\pgfpathlineto{\pgfqpoint{2.080018in}{3.392635in}}%
\pgfpathlineto{\pgfqpoint{2.086545in}{3.392635in}}%
\pgfpathlineto{\pgfqpoint{2.086545in}{3.401342in}}%
\pgfpathlineto{\pgfqpoint{2.093072in}{3.401342in}}%
\pgfpathlineto{\pgfqpoint{2.093072in}{3.410169in}}%
\pgfpathlineto{\pgfqpoint{2.099599in}{3.410169in}}%
\pgfpathlineto{\pgfqpoint{2.099599in}{3.419117in}}%
\pgfpathlineto{\pgfqpoint{2.106126in}{3.419117in}}%
\pgfpathlineto{\pgfqpoint{2.106126in}{3.428187in}}%
\pgfpathlineto{\pgfqpoint{2.112654in}{3.428187in}}%
\pgfpathlineto{\pgfqpoint{2.112654in}{3.437379in}}%
\pgfpathlineto{\pgfqpoint{2.119181in}{3.437379in}}%
\pgfpathlineto{\pgfqpoint{2.119181in}{3.446695in}}%
\pgfpathlineto{\pgfqpoint{2.125708in}{3.446695in}}%
\pgfpathlineto{\pgfqpoint{2.125708in}{3.456136in}}%
\pgfpathlineto{\pgfqpoint{2.132235in}{3.456136in}}%
\pgfpathlineto{\pgfqpoint{2.132235in}{3.465703in}}%
\pgfpathlineto{\pgfqpoint{2.138763in}{3.465703in}}%
\pgfpathlineto{\pgfqpoint{2.138763in}{3.475397in}}%
\pgfpathlineto{\pgfqpoint{2.145290in}{3.475397in}}%
\pgfpathlineto{\pgfqpoint{2.145290in}{3.485219in}}%
\pgfpathlineto{\pgfqpoint{2.151817in}{3.485219in}}%
\pgfpathlineto{\pgfqpoint{2.151817in}{3.495171in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{3.495171in}}%
\pgfpathlineto{\pgfqpoint{2.158344in}{3.505254in}}%
\pgfpathlineto{\pgfqpoint{2.164871in}{3.505254in}}%
\pgfpathlineto{\pgfqpoint{2.164871in}{3.515468in}}%
\pgfpathlineto{\pgfqpoint{2.171399in}{3.515468in}}%
\pgfpathlineto{\pgfqpoint{2.171399in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678708in}{0.481252in}}%
\pgfpathlineto{\pgfqpoint{0.700883in}{0.481391in}}%
\pgfpathlineto{\pgfqpoint{0.700949in}{0.481394in}}%
\pgfpathlineto{\pgfqpoint{0.707201in}{0.481533in}}%
\pgfpathlineto{\pgfqpoint{0.707317in}{0.481535in}}%
\pgfpathlineto{\pgfqpoint{0.710867in}{0.481674in}}%
\pgfpathlineto{\pgfqpoint{0.710970in}{0.481680in}}%
\pgfpathlineto{\pgfqpoint{0.714470in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{0.714603in}{0.481824in}}%
\pgfpathlineto{\pgfqpoint{0.717007in}{0.481962in}}%
\pgfpathlineto{\pgfqpoint{0.717140in}{0.481975in}}%
\pgfpathlineto{\pgfqpoint{0.718840in}{0.482114in}}%
\pgfpathlineto{\pgfqpoint{0.718971in}{0.482124in}}%
\pgfpathlineto{\pgfqpoint{0.720863in}{0.482263in}}%
\pgfpathlineto{\pgfqpoint{0.720993in}{0.482274in}}%
\pgfpathlineto{\pgfqpoint{0.722697in}{0.482412in}}%
\pgfpathlineto{\pgfqpoint{0.722831in}{0.482427in}}%
\pgfpathlineto{\pgfqpoint{0.724306in}{0.482565in}}%
\pgfpathlineto{\pgfqpoint{0.724434in}{0.482587in}}%
\pgfpathlineto{\pgfqpoint{0.725671in}{0.482726in}}%
\pgfpathlineto{\pgfqpoint{0.725809in}{0.482745in}}%
\pgfpathlineto{\pgfqpoint{0.727104in}{0.482884in}}%
\pgfpathlineto{\pgfqpoint{0.727220in}{0.482896in}}%
\pgfpathlineto{\pgfqpoint{0.728395in}{0.483034in}}%
\pgfpathlineto{\pgfqpoint{0.728517in}{0.483056in}}%
\pgfpathlineto{\pgfqpoint{0.729566in}{0.483195in}}%
\pgfpathlineto{\pgfqpoint{0.729685in}{0.483209in}}%
\pgfpathlineto{\pgfqpoint{0.730751in}{0.483346in}}%
\pgfpathlineto{\pgfqpoint{0.730864in}{0.483361in}}%
\pgfpathlineto{\pgfqpoint{0.731755in}{0.483498in}}%
\pgfpathlineto{\pgfqpoint{0.731883in}{0.483518in}}%
\pgfpathlineto{\pgfqpoint{0.732805in}{0.483654in}}%
\pgfpathlineto{\pgfqpoint{0.732940in}{0.483670in}}%
\pgfpathlineto{\pgfqpoint{0.733825in}{0.483809in}}%
\pgfpathlineto{\pgfqpoint{0.733962in}{0.483832in}}%
\pgfpathlineto{\pgfqpoint{0.734849in}{0.483969in}}%
\pgfpathlineto{\pgfqpoint{0.734957in}{0.483997in}}%
\pgfpathlineto{\pgfqpoint{0.735976in}{0.484136in}}%
\pgfpathlineto{\pgfqpoint{0.736096in}{0.484153in}}%
\pgfpathlineto{\pgfqpoint{0.736837in}{0.484290in}}%
\pgfpathlineto{\pgfqpoint{0.736968in}{0.484325in}}%
\pgfpathlineto{\pgfqpoint{0.737746in}{0.484464in}}%
\pgfpathlineto{\pgfqpoint{0.737880in}{0.484490in}}%
\pgfpathlineto{\pgfqpoint{0.738716in}{0.484629in}}%
\pgfpathlineto{\pgfqpoint{0.738849in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{0.739622in}{0.484779in}}%
\pgfpathlineto{\pgfqpoint{0.739751in}{0.484815in}}%
\pgfpathlineto{\pgfqpoint{0.740371in}{0.484951in}}%
\pgfpathlineto{\pgfqpoint{0.740510in}{0.484980in}}%
\pgfpathlineto{\pgfqpoint{0.741169in}{0.485118in}}%
\pgfpathlineto{\pgfqpoint{0.741307in}{0.485153in}}%
\pgfpathlineto{\pgfqpoint{0.741819in}{0.485292in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.485325in}}%
\pgfpathlineto{\pgfqpoint{0.742550in}{0.485461in}}%
\pgfpathlineto{\pgfqpoint{0.742681in}{0.485495in}}%
\pgfpathlineto{\pgfqpoint{0.743227in}{0.485631in}}%
\pgfpathlineto{\pgfqpoint{0.743354in}{0.485669in}}%
\pgfpathlineto{\pgfqpoint{0.743915in}{0.485806in}}%
\pgfpathlineto{\pgfqpoint{0.744044in}{0.485838in}}%
\pgfpathlineto{\pgfqpoint{0.744678in}{0.485976in}}%
\pgfpathlineto{\pgfqpoint{0.744814in}{0.486036in}}%
\pgfpathlineto{\pgfqpoint{0.745493in}{0.486174in}}%
\pgfpathlineto{\pgfqpoint{0.745587in}{0.486199in}}%
\pgfpathlineto{\pgfqpoint{0.746329in}{0.486337in}}%
\pgfpathlineto{\pgfqpoint{0.746456in}{0.486376in}}%
\pgfpathlineto{\pgfqpoint{0.747176in}{0.486511in}}%
\pgfpathlineto{\pgfqpoint{0.747302in}{0.486544in}}%
\pgfpathlineto{\pgfqpoint{0.747822in}{0.486680in}}%
\pgfpathlineto{\pgfqpoint{0.747944in}{0.486743in}}%
\pgfpathlineto{\pgfqpoint{0.748469in}{0.486882in}}%
\pgfpathlineto{\pgfqpoint{0.748607in}{0.486933in}}%
\pgfpathlineto{\pgfqpoint{0.749036in}{0.487071in}}%
\pgfpathlineto{\pgfqpoint{0.749159in}{0.487116in}}%
\pgfpathlineto{\pgfqpoint{0.749588in}{0.487252in}}%
\pgfpathlineto{\pgfqpoint{0.749720in}{0.487277in}}%
\pgfpathlineto{\pgfqpoint{0.750185in}{0.487413in}}%
\pgfpathlineto{\pgfqpoint{0.750321in}{0.487452in}}%
\pgfpathlineto{\pgfqpoint{0.750717in}{0.487590in}}%
\pgfpathlineto{\pgfqpoint{0.750829in}{0.487648in}}%
\pgfpathlineto{\pgfqpoint{0.751228in}{0.487785in}}%
\pgfpathlineto{\pgfqpoint{0.751365in}{0.487833in}}%
\pgfpathlineto{\pgfqpoint{0.751859in}{0.487972in}}%
\pgfpathlineto{\pgfqpoint{0.751995in}{0.488025in}}%
\pgfpathlineto{\pgfqpoint{0.752509in}{0.488163in}}%
\pgfpathlineto{\pgfqpoint{0.752645in}{0.488232in}}%
\pgfpathlineto{\pgfqpoint{0.753037in}{0.488368in}}%
\pgfpathlineto{\pgfqpoint{0.753165in}{0.488419in}}%
\pgfpathlineto{\pgfqpoint{0.753640in}{0.488558in}}%
\pgfpathlineto{\pgfqpoint{0.753773in}{0.488610in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.488747in}}%
\pgfpathlineto{\pgfqpoint{0.754338in}{0.488836in}}%
\pgfpathlineto{\pgfqpoint{0.754719in}{0.488971in}}%
\pgfpathlineto{\pgfqpoint{0.754850in}{0.489012in}}%
\pgfpathlineto{\pgfqpoint{0.755294in}{0.489149in}}%
\pgfpathlineto{\pgfqpoint{0.755414in}{0.489187in}}%
\pgfpathlineto{\pgfqpoint{0.755662in}{0.489322in}}%
\pgfpathlineto{\pgfqpoint{0.755796in}{0.489394in}}%
\pgfpathlineto{\pgfqpoint{0.756119in}{0.489531in}}%
\pgfpathlineto{\pgfqpoint{0.756255in}{0.489608in}}%
\pgfpathlineto{\pgfqpoint{0.756608in}{0.489746in}}%
\pgfpathlineto{\pgfqpoint{0.756731in}{0.489807in}}%
\pgfpathlineto{\pgfqpoint{0.757030in}{0.489943in}}%
\pgfpathlineto{\pgfqpoint{0.757167in}{0.489992in}}%
\pgfpathlineto{\pgfqpoint{0.757505in}{0.490129in}}%
\pgfpathlineto{\pgfqpoint{0.757634in}{0.490192in}}%
\pgfpathlineto{\pgfqpoint{0.757973in}{0.490327in}}%
\pgfpathlineto{\pgfqpoint{0.758108in}{0.490372in}}%
\pgfpathlineto{\pgfqpoint{0.758426in}{0.490509in}}%
\pgfpathlineto{\pgfqpoint{0.758560in}{0.490592in}}%
\pgfpathlineto{\pgfqpoint{0.758939in}{0.490730in}}%
\pgfpathlineto{\pgfqpoint{0.759069in}{0.490763in}}%
\pgfpathlineto{\pgfqpoint{0.759459in}{0.490899in}}%
\pgfpathlineto{\pgfqpoint{0.759597in}{0.490975in}}%
\pgfpathlineto{\pgfqpoint{0.759921in}{0.491113in}}%
\pgfpathlineto{\pgfqpoint{0.760024in}{0.491151in}}%
\pgfpathlineto{\pgfqpoint{0.760358in}{0.491286in}}%
\pgfpathlineto{\pgfqpoint{0.760491in}{0.491363in}}%
\pgfpathlineto{\pgfqpoint{0.760780in}{0.491500in}}%
\pgfpathlineto{\pgfqpoint{0.760916in}{0.491558in}}%
\pgfpathlineto{\pgfqpoint{0.761330in}{0.491697in}}%
\pgfpathlineto{\pgfqpoint{0.761469in}{0.491747in}}%
\pgfpathlineto{\pgfqpoint{0.761843in}{0.491882in}}%
\pgfpathlineto{\pgfqpoint{0.761959in}{0.491953in}}%
\pgfpathlineto{\pgfqpoint{0.762347in}{0.492090in}}%
\pgfpathlineto{\pgfqpoint{0.762458in}{0.492161in}}%
\pgfpathlineto{\pgfqpoint{0.762910in}{0.492296in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.492374in}}%
\pgfpathlineto{\pgfqpoint{0.763395in}{0.492510in}}%
\pgfpathlineto{\pgfqpoint{0.763525in}{0.492568in}}%
\pgfpathlineto{\pgfqpoint{0.763877in}{0.492706in}}%
\pgfpathlineto{\pgfqpoint{0.764006in}{0.492770in}}%
\pgfpathlineto{\pgfqpoint{0.764268in}{0.492904in}}%
\pgfpathlineto{\pgfqpoint{0.764393in}{0.492952in}}%
\pgfpathlineto{\pgfqpoint{0.764816in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{0.764950in}{0.493148in}}%
\pgfpathlineto{\pgfqpoint{0.765286in}{0.493286in}}%
\pgfpathlineto{\pgfqpoint{0.765423in}{0.493375in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.493509in}}%
\pgfpathlineto{\pgfqpoint{0.765879in}{0.493553in}}%
\pgfpathlineto{\pgfqpoint{0.766149in}{0.493689in}}%
\pgfpathlineto{\pgfqpoint{0.766283in}{0.493791in}}%
\pgfpathlineto{\pgfqpoint{0.766582in}{0.493928in}}%
\pgfpathlineto{\pgfqpoint{0.766710in}{0.493985in}}%
\pgfpathlineto{\pgfqpoint{0.767050in}{0.494124in}}%
\pgfpathlineto{\pgfqpoint{0.767178in}{0.494176in}}%
\pgfpathlineto{\pgfqpoint{0.767381in}{0.494310in}}%
\pgfpathlineto{\pgfqpoint{0.767505in}{0.494375in}}%
\pgfpathlineto{\pgfqpoint{0.767846in}{0.494510in}}%
\pgfpathlineto{\pgfqpoint{0.767977in}{0.494593in}}%
\pgfpathlineto{\pgfqpoint{0.768344in}{0.494730in}}%
\pgfpathlineto{\pgfqpoint{0.768482in}{0.494821in}}%
\pgfpathlineto{\pgfqpoint{0.768777in}{0.494959in}}%
\pgfpathlineto{\pgfqpoint{0.768909in}{0.495032in}}%
\pgfpathlineto{\pgfqpoint{0.769195in}{0.495161in}}%
\pgfpathlineto{\pgfqpoint{0.769195in}{0.495167in}}%
\pgfpathlineto{\pgfqpoint{0.769332in}{0.495228in}}%
\pgfpathlineto{\pgfqpoint{0.769552in}{0.495364in}}%
\pgfpathlineto{\pgfqpoint{0.769658in}{0.495401in}}%
\pgfpathlineto{\pgfqpoint{0.769894in}{0.495538in}}%
\pgfpathlineto{\pgfqpoint{0.770017in}{0.495576in}}%
\pgfpathlineto{\pgfqpoint{0.770191in}{0.495714in}}%
\pgfpathlineto{\pgfqpoint{0.770327in}{0.495821in}}%
\pgfpathlineto{\pgfqpoint{0.770578in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{0.770664in}{0.495998in}}%
\pgfpathlineto{\pgfqpoint{0.770997in}{0.496133in}}%
\pgfpathlineto{\pgfqpoint{0.771134in}{0.496268in}}%
\pgfpathlineto{\pgfqpoint{0.771431in}{0.496403in}}%
\pgfpathlineto{\pgfqpoint{0.771542in}{0.496507in}}%
\pgfpathlineto{\pgfqpoint{0.771839in}{0.496645in}}%
\pgfpathlineto{\pgfqpoint{0.771971in}{0.496691in}}%
\pgfpathlineto{\pgfqpoint{0.772217in}{0.496829in}}%
\pgfpathlineto{\pgfqpoint{0.772352in}{0.496922in}}%
\pgfpathlineto{\pgfqpoint{0.772586in}{0.497055in}}%
\pgfpathlineto{\pgfqpoint{0.772703in}{0.497122in}}%
\pgfpathlineto{\pgfqpoint{0.772973in}{0.497257in}}%
\pgfpathlineto{\pgfqpoint{0.773097in}{0.497344in}}%
\pgfpathlineto{\pgfqpoint{0.773303in}{0.497480in}}%
\pgfpathlineto{\pgfqpoint{0.773423in}{0.497582in}}%
\pgfpathlineto{\pgfqpoint{0.773744in}{0.497719in}}%
\pgfpathlineto{\pgfqpoint{0.773881in}{0.497761in}}%
\pgfpathlineto{\pgfqpoint{0.774194in}{0.497899in}}%
\pgfpathlineto{\pgfqpoint{0.774322in}{0.497969in}}%
\pgfpathlineto{\pgfqpoint{0.774569in}{0.498102in}}%
\pgfpathlineto{\pgfqpoint{0.774701in}{0.498179in}}%
\pgfpathlineto{\pgfqpoint{0.774932in}{0.498313in}}%
\pgfpathlineto{\pgfqpoint{0.775065in}{0.498462in}}%
\pgfpathlineto{\pgfqpoint{0.775347in}{0.498598in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{0.498662in}}%
\pgfpathlineto{\pgfqpoint{0.775644in}{0.498792in}}%
\pgfpathlineto{\pgfqpoint{0.775644in}{0.498799in}}%
\pgfpathlineto{\pgfqpoint{0.775762in}{0.498878in}}%
\pgfpathlineto{\pgfqpoint{0.775984in}{0.499016in}}%
\pgfpathlineto{\pgfqpoint{0.776115in}{0.499140in}}%
\pgfpathlineto{\pgfqpoint{0.776394in}{0.499271in}}%
\pgfpathlineto{\pgfqpoint{0.776488in}{0.499330in}}%
\pgfpathlineto{\pgfqpoint{0.776761in}{0.499463in}}%
\pgfpathlineto{\pgfqpoint{0.776899in}{0.499559in}}%
\pgfpathlineto{\pgfqpoint{0.777211in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{0.777342in}{0.499784in}}%
\pgfpathlineto{\pgfqpoint{0.777605in}{0.499919in}}%
\pgfpathlineto{\pgfqpoint{0.777743in}{0.500033in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{0.500169in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.500253in}}%
\pgfpathlineto{\pgfqpoint{0.778274in}{0.500391in}}%
\pgfpathlineto{\pgfqpoint{0.778404in}{0.500507in}}%
\pgfpathlineto{\pgfqpoint{0.778626in}{0.500638in}}%
\pgfpathlineto{\pgfqpoint{0.778756in}{0.500762in}}%
\pgfpathlineto{\pgfqpoint{0.778963in}{0.500894in}}%
\pgfpathlineto{\pgfqpoint{0.779097in}{0.500972in}}%
\pgfpathlineto{\pgfqpoint{0.779317in}{0.501106in}}%
\pgfpathlineto{\pgfqpoint{0.779443in}{0.501200in}}%
\pgfpathlineto{\pgfqpoint{0.779665in}{0.501335in}}%
\pgfpathlineto{\pgfqpoint{0.779752in}{0.501414in}}%
\pgfpathlineto{\pgfqpoint{0.779957in}{0.501550in}}%
\pgfpathlineto{\pgfqpoint{0.780079in}{0.501598in}}%
\pgfpathlineto{\pgfqpoint{0.780287in}{0.501735in}}%
\pgfpathlineto{\pgfqpoint{0.780412in}{0.501847in}}%
\pgfpathlineto{\pgfqpoint{0.780631in}{0.501985in}}%
\pgfpathlineto{\pgfqpoint{0.780764in}{0.502083in}}%
\pgfpathlineto{\pgfqpoint{0.781020in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{0.781136in}{0.502320in}}%
\pgfpathlineto{\pgfqpoint{0.781355in}{0.502452in}}%
\pgfpathlineto{\pgfqpoint{0.781480in}{0.502568in}}%
\pgfpathlineto{\pgfqpoint{0.781680in}{0.502700in}}%
\pgfpathlineto{\pgfqpoint{0.781814in}{0.502817in}}%
\pgfpathlineto{\pgfqpoint{0.782076in}{0.502951in}}%
\pgfpathlineto{\pgfqpoint{0.782204in}{0.503086in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{0.503221in}}%
\pgfpathlineto{\pgfqpoint{0.782529in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{0.782793in}{0.503459in}}%
\pgfpathlineto{\pgfqpoint{0.782925in}{0.503544in}}%
\pgfpathlineto{\pgfqpoint{0.783098in}{0.503682in}}%
\pgfpathlineto{\pgfqpoint{0.783205in}{0.503759in}}%
\pgfpathlineto{\pgfqpoint{0.783524in}{0.503897in}}%
\pgfpathlineto{\pgfqpoint{0.783655in}{0.503967in}}%
\pgfpathlineto{\pgfqpoint{0.783864in}{0.504098in}}%
\pgfpathlineto{\pgfqpoint{0.783992in}{0.504238in}}%
\pgfpathlineto{\pgfqpoint{0.784228in}{0.504370in}}%
\pgfpathlineto{\pgfqpoint{0.784336in}{0.504423in}}%
\pgfpathlineto{\pgfqpoint{0.784592in}{0.504556in}}%
\pgfpathlineto{\pgfqpoint{0.784700in}{0.504645in}}%
\pgfpathlineto{\pgfqpoint{0.784883in}{0.504780in}}%
\pgfpathlineto{\pgfqpoint{0.785012in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{0.785233in}{0.504986in}}%
\pgfpathlineto{\pgfqpoint{0.785370in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{0.785606in}{0.505222in}}%
\pgfpathlineto{\pgfqpoint{0.785724in}{0.505313in}}%
\pgfpathlineto{\pgfqpoint{0.785954in}{0.505451in}}%
\pgfpathlineto{\pgfqpoint{0.786089in}{0.505598in}}%
\pgfpathlineto{\pgfqpoint{0.786311in}{0.505736in}}%
\pgfpathlineto{\pgfqpoint{0.786447in}{0.505875in}}%
\pgfpathlineto{\pgfqpoint{0.786708in}{0.506005in}}%
\pgfpathlineto{\pgfqpoint{0.786817in}{0.506108in}}%
\pgfpathlineto{\pgfqpoint{0.786984in}{0.506239in}}%
\pgfpathlineto{\pgfqpoint{0.787096in}{0.506380in}}%
\pgfpathlineto{\pgfqpoint{0.787328in}{0.506513in}}%
\pgfpathlineto{\pgfqpoint{0.787464in}{0.506645in}}%
\pgfpathlineto{\pgfqpoint{0.787707in}{0.506778in}}%
\pgfpathlineto{\pgfqpoint{0.787827in}{0.506893in}}%
\pgfpathlineto{\pgfqpoint{0.788048in}{0.507027in}}%
\pgfpathlineto{\pgfqpoint{0.788183in}{0.507124in}}%
\pgfpathlineto{\pgfqpoint{0.788293in}{0.507259in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{0.507365in}}%
\pgfpathlineto{\pgfqpoint{0.788545in}{0.507492in}}%
\pgfpathlineto{\pgfqpoint{0.788545in}{0.507501in}}%
\pgfpathlineto{\pgfqpoint{0.788678in}{0.507579in}}%
\pgfpathlineto{\pgfqpoint{0.788771in}{0.507716in}}%
\pgfpathlineto{\pgfqpoint{0.788908in}{0.507882in}}%
\pgfpathlineto{\pgfqpoint{0.789108in}{0.508020in}}%
\pgfpathlineto{\pgfqpoint{0.789226in}{0.508118in}}%
\pgfpathlineto{\pgfqpoint{0.789383in}{0.508257in}}%
\pgfpathlineto{\pgfqpoint{0.789519in}{0.508386in}}%
\pgfpathlineto{\pgfqpoint{0.789700in}{0.508515in}}%
\pgfpathlineto{\pgfqpoint{0.789819in}{0.508675in}}%
\pgfpathlineto{\pgfqpoint{0.790014in}{0.508805in}}%
\pgfpathlineto{\pgfqpoint{0.790148in}{0.508925in}}%
\pgfpathlineto{\pgfqpoint{0.790263in}{0.509057in}}%
\pgfpathlineto{\pgfqpoint{0.790397in}{0.509218in}}%
\pgfpathlineto{\pgfqpoint{0.790589in}{0.509350in}}%
\pgfpathlineto{\pgfqpoint{0.790725in}{0.509462in}}%
\pgfpathlineto{\pgfqpoint{0.790887in}{0.509595in}}%
\pgfpathlineto{\pgfqpoint{0.791008in}{0.509697in}}%
\pgfpathlineto{\pgfqpoint{0.791249in}{0.509831in}}%
\pgfpathlineto{\pgfqpoint{0.791347in}{0.509996in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{0.510131in}}%
\pgfpathlineto{\pgfqpoint{0.791669in}{0.510308in}}%
\pgfpathlineto{\pgfqpoint{0.791823in}{0.510443in}}%
\pgfpathlineto{\pgfqpoint{0.791960in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{0.792121in}{0.510737in}}%
\pgfpathlineto{\pgfqpoint{0.792258in}{0.510895in}}%
\pgfpathlineto{\pgfqpoint{0.792401in}{0.511032in}}%
\pgfpathlineto{\pgfqpoint{0.792516in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{0.792719in}{0.511329in}}%
\pgfpathlineto{\pgfqpoint{0.792831in}{0.511414in}}%
\pgfpathlineto{\pgfqpoint{0.793004in}{0.511542in}}%
\pgfpathlineto{\pgfqpoint{0.793122in}{0.511639in}}%
\pgfpathlineto{\pgfqpoint{0.793343in}{0.511768in}}%
\pgfpathlineto{\pgfqpoint{0.793478in}{0.511887in}}%
\pgfpathlineto{\pgfqpoint{0.793641in}{0.512017in}}%
\pgfpathlineto{\pgfqpoint{0.793767in}{0.512126in}}%
\pgfpathlineto{\pgfqpoint{0.793943in}{0.512257in}}%
\pgfpathlineto{\pgfqpoint{0.794064in}{0.512333in}}%
\pgfpathlineto{\pgfqpoint{0.794271in}{0.512465in}}%
\pgfpathlineto{\pgfqpoint{0.794404in}{0.512564in}}%
\pgfpathlineto{\pgfqpoint{0.794606in}{0.512697in}}%
\pgfpathlineto{\pgfqpoint{0.794690in}{0.512786in}}%
\pgfpathlineto{\pgfqpoint{0.794967in}{0.512919in}}%
\pgfpathlineto{\pgfqpoint{0.795014in}{0.512975in}}%
\pgfpathlineto{\pgfqpoint{0.795234in}{0.513110in}}%
\pgfpathlineto{\pgfqpoint{0.795365in}{0.513222in}}%
\pgfpathlineto{\pgfqpoint{0.795524in}{0.513358in}}%
\pgfpathlineto{\pgfqpoint{0.795654in}{0.513471in}}%
\pgfpathlineto{\pgfqpoint{0.795835in}{0.513607in}}%
\pgfpathlineto{\pgfqpoint{0.795952in}{0.513687in}}%
\pgfpathlineto{\pgfqpoint{0.796134in}{0.513824in}}%
\pgfpathlineto{\pgfqpoint{0.796260in}{0.513939in}}%
\pgfpathlineto{\pgfqpoint{0.796419in}{0.514077in}}%
\pgfpathlineto{\pgfqpoint{0.796553in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{0.796695in}{0.514342in}}%
\pgfpathlineto{\pgfqpoint{0.796823in}{0.514458in}}%
\pgfpathlineto{\pgfqpoint{0.796942in}{0.514586in}}%
\pgfpathlineto{\pgfqpoint{0.797049in}{0.514691in}}%
\pgfpathlineto{\pgfqpoint{0.797255in}{0.514819in}}%
\pgfpathlineto{\pgfqpoint{0.797392in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{0.797479in}{0.515183in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{0.515443in}}%
\pgfpathlineto{\pgfqpoint{0.797750in}{0.515573in}}%
\pgfpathlineto{\pgfqpoint{0.797865in}{0.515774in}}%
\pgfpathlineto{\pgfqpoint{0.798038in}{0.515905in}}%
\pgfpathlineto{\pgfqpoint{0.798174in}{0.516048in}}%
\pgfpathlineto{\pgfqpoint{0.798244in}{0.516179in}}%
\pgfpathlineto{\pgfqpoint{0.798380in}{0.516263in}}%
\pgfpathlineto{\pgfqpoint{0.798577in}{0.516395in}}%
\pgfpathlineto{\pgfqpoint{0.798635in}{0.516444in}}%
\pgfpathlineto{\pgfqpoint{0.798777in}{0.516577in}}%
\pgfpathlineto{\pgfqpoint{0.798892in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.799111in}{0.516843in}}%
\pgfpathlineto{\pgfqpoint{0.799250in}{0.517050in}}%
\pgfpathlineto{\pgfqpoint{0.799359in}{0.517185in}}%
\pgfpathlineto{\pgfqpoint{0.799481in}{0.517332in}}%
\pgfpathlineto{\pgfqpoint{0.799657in}{0.517467in}}%
\pgfpathlineto{\pgfqpoint{0.799795in}{0.517590in}}%
\pgfpathlineto{\pgfqpoint{0.799989in}{0.517726in}}%
\pgfpathlineto{\pgfqpoint{0.800123in}{0.517801in}}%
\pgfpathlineto{\pgfqpoint{0.800224in}{0.517938in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{0.518062in}}%
\pgfpathlineto{\pgfqpoint{0.800462in}{0.518200in}}%
\pgfpathlineto{\pgfqpoint{0.800586in}{0.518400in}}%
\pgfpathlineto{\pgfqpoint{0.800722in}{0.518539in}}%
\pgfpathlineto{\pgfqpoint{0.800836in}{0.518727in}}%
\pgfpathlineto{\pgfqpoint{0.800966in}{0.518854in}}%
\pgfpathlineto{\pgfqpoint{0.801073in}{0.518993in}}%
\pgfpathlineto{\pgfqpoint{0.801308in}{0.519120in}}%
\pgfpathlineto{\pgfqpoint{0.801415in}{0.519260in}}%
\pgfpathlineto{\pgfqpoint{0.801632in}{0.519388in}}%
\pgfpathlineto{\pgfqpoint{0.801726in}{0.519516in}}%
\pgfpathlineto{\pgfqpoint{0.801990in}{0.519645in}}%
\pgfpathlineto{\pgfqpoint{0.802081in}{0.519761in}}%
\pgfpathlineto{\pgfqpoint{0.802260in}{0.519891in}}%
\pgfpathlineto{\pgfqpoint{0.802370in}{0.520034in}}%
\pgfpathlineto{\pgfqpoint{0.802528in}{0.520164in}}%
\pgfpathlineto{\pgfqpoint{0.802661in}{0.520295in}}%
\pgfpathlineto{\pgfqpoint{0.802770in}{0.520412in}}%
\pgfpathlineto{\pgfqpoint{0.802770in}{0.520426in}}%
\pgfpathlineto{\pgfqpoint{0.802893in}{0.520609in}}%
\pgfpathlineto{\pgfqpoint{0.803013in}{0.520741in}}%
\pgfpathlineto{\pgfqpoint{0.803135in}{0.520873in}}%
\pgfpathlineto{\pgfqpoint{0.803290in}{0.521005in}}%
\pgfpathlineto{\pgfqpoint{0.803413in}{0.521138in}}%
\pgfpathlineto{\pgfqpoint{0.803627in}{0.521271in}}%
\pgfpathlineto{\pgfqpoint{0.803763in}{0.521404in}}%
\pgfpathlineto{\pgfqpoint{0.804058in}{0.521538in}}%
\pgfpathlineto{\pgfqpoint{0.804195in}{0.521633in}}%
\pgfpathlineto{\pgfqpoint{0.804316in}{0.521768in}}%
\pgfpathlineto{\pgfqpoint{0.804452in}{0.521984in}}%
\pgfpathlineto{\pgfqpoint{0.804576in}{0.522120in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{0.522242in}}%
\pgfpathlineto{\pgfqpoint{0.804926in}{0.522379in}}%
\pgfpathlineto{\pgfqpoint{0.805060in}{0.522530in}}%
\pgfpathlineto{\pgfqpoint{0.805363in}{0.522667in}}%
\pgfpathlineto{\pgfqpoint{0.805494in}{0.522861in}}%
\pgfpathlineto{\pgfqpoint{0.805654in}{0.522999in}}%
\pgfpathlineto{\pgfqpoint{0.805778in}{0.523124in}}%
\pgfpathlineto{\pgfqpoint{0.805918in}{0.523250in}}%
\pgfpathlineto{\pgfqpoint{0.806042in}{0.523404in}}%
\pgfpathlineto{\pgfqpoint{0.806188in}{0.523530in}}%
\pgfpathlineto{\pgfqpoint{0.806313in}{0.523684in}}%
\pgfpathlineto{\pgfqpoint{0.806415in}{0.523811in}}%
\pgfpathlineto{\pgfqpoint{0.806518in}{0.523966in}}%
\pgfpathlineto{\pgfqpoint{0.806719in}{0.524093in}}%
\pgfpathlineto{\pgfqpoint{0.806830in}{0.524306in}}%
\pgfpathlineto{\pgfqpoint{0.806991in}{0.524434in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{0.524605in}}%
\pgfpathlineto{\pgfqpoint{0.807338in}{0.524734in}}%
\pgfpathlineto{\pgfqpoint{0.807471in}{0.524892in}}%
\pgfpathlineto{\pgfqpoint{0.807657in}{0.525022in}}%
\pgfpathlineto{\pgfqpoint{0.807792in}{0.525253in}}%
\pgfpathlineto{\pgfqpoint{0.807923in}{0.525383in}}%
\pgfpathlineto{\pgfqpoint{0.808055in}{0.525470in}}%
\pgfpathlineto{\pgfqpoint{0.808222in}{0.525601in}}%
\pgfpathlineto{\pgfqpoint{0.808354in}{0.525762in}}%
\pgfpathlineto{\pgfqpoint{0.808542in}{0.525894in}}%
\pgfpathlineto{\pgfqpoint{0.808653in}{0.525982in}}%
\pgfpathlineto{\pgfqpoint{0.808753in}{0.526115in}}%
\pgfpathlineto{\pgfqpoint{0.808885in}{0.526307in}}%
\pgfpathlineto{\pgfqpoint{0.808982in}{0.526440in}}%
\pgfpathlineto{\pgfqpoint{0.809107in}{0.526529in}}%
\pgfpathlineto{\pgfqpoint{0.809338in}{0.526663in}}%
\pgfpathlineto{\pgfqpoint{0.809466in}{0.526797in}}%
\pgfpathlineto{\pgfqpoint{0.809568in}{0.526932in}}%
\pgfpathlineto{\pgfqpoint{0.809697in}{0.527081in}}%
\pgfpathlineto{\pgfqpoint{0.809787in}{0.527217in}}%
\pgfpathlineto{\pgfqpoint{0.809910in}{0.527337in}}%
\pgfpathlineto{\pgfqpoint{0.810067in}{0.527473in}}%
\pgfpathlineto{\pgfqpoint{0.810176in}{0.527594in}}%
\pgfpathlineto{\pgfqpoint{0.810336in}{0.527731in}}%
\pgfpathlineto{\pgfqpoint{0.810474in}{0.528020in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.528157in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{0.528325in}}%
\pgfpathlineto{\pgfqpoint{0.810940in}{0.528463in}}%
\pgfpathlineto{\pgfqpoint{0.811078in}{0.528617in}}%
\pgfpathlineto{\pgfqpoint{0.811205in}{0.528741in}}%
\pgfpathlineto{\pgfqpoint{0.811281in}{0.528864in}}%
\pgfpathlineto{\pgfqpoint{0.811441in}{0.528988in}}%
\pgfpathlineto{\pgfqpoint{0.811535in}{0.529128in}}%
\pgfpathlineto{\pgfqpoint{0.811676in}{0.529253in}}%
\pgfpathlineto{\pgfqpoint{0.811813in}{0.529393in}}%
\pgfpathlineto{\pgfqpoint{0.811911in}{0.529518in}}%
\pgfpathlineto{\pgfqpoint{0.812017in}{0.529737in}}%
\pgfpathlineto{\pgfqpoint{0.812170in}{0.529863in}}%
\pgfpathlineto{\pgfqpoint{0.812298in}{0.530052in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{0.530179in}}%
\pgfpathlineto{\pgfqpoint{0.812595in}{0.530369in}}%
\pgfpathlineto{\pgfqpoint{0.812711in}{0.530496in}}%
\pgfpathlineto{\pgfqpoint{0.812828in}{0.530702in}}%
\pgfpathlineto{\pgfqpoint{0.812971in}{0.530830in}}%
\pgfpathlineto{\pgfqpoint{0.813100in}{0.531054in}}%
\pgfpathlineto{\pgfqpoint{0.813238in}{0.531182in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.531439in}}%
\pgfpathlineto{\pgfqpoint{0.813478in}{0.531552in}}%
\pgfpathlineto{\pgfqpoint{0.813478in}{0.531568in}}%
\pgfpathlineto{\pgfqpoint{0.813612in}{0.531794in}}%
\pgfpathlineto{\pgfqpoint{0.813683in}{0.531924in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.532053in}}%
\pgfpathlineto{\pgfqpoint{0.813931in}{0.532183in}}%
\pgfpathlineto{\pgfqpoint{0.814056in}{0.532346in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{0.814308in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{0.814471in}{0.532804in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.532968in}}%
\pgfpathlineto{\pgfqpoint{0.814800in}{0.533100in}}%
\pgfpathlineto{\pgfqpoint{0.814923in}{0.533282in}}%
\pgfpathlineto{\pgfqpoint{0.815056in}{0.533415in}}%
\pgfpathlineto{\pgfqpoint{0.815158in}{0.533548in}}%
\pgfpathlineto{\pgfqpoint{0.815328in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{0.815466in}{0.533865in}}%
\pgfpathlineto{\pgfqpoint{0.815616in}{0.533999in}}%
\pgfpathlineto{\pgfqpoint{0.815748in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{0.534301in}}%
\pgfpathlineto{\pgfqpoint{0.816019in}{0.534538in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.534673in}}%
\pgfpathlineto{\pgfqpoint{0.816296in}{0.534792in}}%
\pgfpathlineto{\pgfqpoint{0.816468in}{0.534928in}}%
\pgfpathlineto{\pgfqpoint{0.816590in}{0.535184in}}%
\pgfpathlineto{\pgfqpoint{0.816739in}{0.535321in}}%
\pgfpathlineto{\pgfqpoint{0.816859in}{0.535458in}}%
\pgfpathlineto{\pgfqpoint{0.816959in}{0.535595in}}%
\pgfpathlineto{\pgfqpoint{0.817098in}{0.535802in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{0.535940in}}%
\pgfpathlineto{\pgfqpoint{0.817357in}{0.536148in}}%
\pgfpathlineto{\pgfqpoint{0.817478in}{0.536286in}}%
\pgfpathlineto{\pgfqpoint{0.817604in}{0.536495in}}%
\pgfpathlineto{\pgfqpoint{0.817726in}{0.536617in}}%
\pgfpathlineto{\pgfqpoint{0.817841in}{0.536826in}}%
\pgfpathlineto{\pgfqpoint{0.817968in}{0.536949in}}%
\pgfpathlineto{\pgfqpoint{0.818090in}{0.537071in}}%
\pgfpathlineto{\pgfqpoint{0.818189in}{0.537194in}}%
\pgfpathlineto{\pgfqpoint{0.818322in}{0.537388in}}%
\pgfpathlineto{\pgfqpoint{0.818474in}{0.537511in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{0.537724in}}%
\pgfpathlineto{\pgfqpoint{0.818666in}{0.537848in}}%
\pgfpathlineto{\pgfqpoint{0.818801in}{0.538079in}}%
\pgfpathlineto{\pgfqpoint{0.818921in}{0.538203in}}%
\pgfpathlineto{\pgfqpoint{0.819042in}{0.538417in}}%
\pgfpathlineto{\pgfqpoint{0.819109in}{0.538542in}}%
\pgfpathlineto{\pgfqpoint{0.819244in}{0.538829in}}%
\pgfpathlineto{\pgfqpoint{0.819309in}{0.538954in}}%
\pgfpathlineto{\pgfqpoint{0.819440in}{0.539116in}}%
\pgfpathlineto{\pgfqpoint{0.819509in}{0.539242in}}%
\pgfpathlineto{\pgfqpoint{0.819632in}{0.539458in}}%
\pgfpathlineto{\pgfqpoint{0.819722in}{0.539585in}}%
\pgfpathlineto{\pgfqpoint{0.819856in}{0.539747in}}%
\pgfpathlineto{\pgfqpoint{0.819993in}{0.539874in}}%
\pgfpathlineto{\pgfqpoint{0.820128in}{0.540111in}}%
\pgfpathlineto{\pgfqpoint{0.820305in}{0.540238in}}%
\pgfpathlineto{\pgfqpoint{0.820442in}{0.540531in}}%
\pgfpathlineto{\pgfqpoint{0.820526in}{0.540641in}}%
\pgfpathlineto{\pgfqpoint{0.820526in}{0.540659in}}%
\pgfpathlineto{\pgfqpoint{0.820662in}{0.540788in}}%
\pgfpathlineto{\pgfqpoint{0.820793in}{0.540917in}}%
\pgfpathlineto{\pgfqpoint{0.820890in}{0.541046in}}%
\pgfpathlineto{\pgfqpoint{0.821051in}{0.541175in}}%
\pgfpathlineto{\pgfqpoint{0.821173in}{0.541286in}}%
\pgfpathlineto{\pgfqpoint{0.821374in}{0.541416in}}%
\pgfpathlineto{\pgfqpoint{0.821511in}{0.541603in}}%
\pgfpathlineto{\pgfqpoint{0.821632in}{0.541734in}}%
\pgfpathlineto{\pgfqpoint{0.821754in}{0.541940in}}%
\pgfpathlineto{\pgfqpoint{0.821874in}{0.542071in}}%
\pgfpathlineto{\pgfqpoint{0.822010in}{0.542353in}}%
\pgfpathlineto{\pgfqpoint{0.822128in}{0.542485in}}%
\pgfpathlineto{\pgfqpoint{0.822248in}{0.542693in}}%
\pgfpathlineto{\pgfqpoint{0.822373in}{0.542806in}}%
\pgfpathlineto{\pgfqpoint{0.822373in}{0.542825in}}%
\pgfpathlineto{\pgfqpoint{0.822491in}{0.542996in}}%
\pgfpathlineto{\pgfqpoint{0.822603in}{0.543110in}}%
\pgfpathlineto{\pgfqpoint{0.822603in}{0.543129in}}%
\pgfpathlineto{\pgfqpoint{0.822731in}{0.543434in}}%
\pgfpathlineto{\pgfqpoint{0.822806in}{0.543548in}}%
\pgfpathlineto{\pgfqpoint{0.822806in}{0.543567in}}%
\pgfpathlineto{\pgfqpoint{0.822937in}{0.543797in}}%
\pgfpathlineto{\pgfqpoint{0.823043in}{0.543931in}}%
\pgfpathlineto{\pgfqpoint{0.823165in}{0.544200in}}%
\pgfpathlineto{\pgfqpoint{0.823321in}{0.544334in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.544431in}}%
\pgfpathlineto{\pgfqpoint{0.823586in}{0.544566in}}%
\pgfpathlineto{\pgfqpoint{0.823716in}{0.544740in}}%
\pgfpathlineto{\pgfqpoint{0.823840in}{0.544876in}}%
\pgfpathlineto{\pgfqpoint{0.823973in}{0.545091in}}%
\pgfpathlineto{\pgfqpoint{0.824107in}{0.545227in}}%
\pgfpathlineto{\pgfqpoint{0.824215in}{0.545403in}}%
\pgfpathlineto{\pgfqpoint{0.824326in}{0.545540in}}%
\pgfpathlineto{\pgfqpoint{0.824434in}{0.545717in}}%
\pgfpathlineto{\pgfqpoint{0.824629in}{0.545855in}}%
\pgfpathlineto{\pgfqpoint{0.824749in}{0.545973in}}%
\pgfpathlineto{\pgfqpoint{0.824908in}{0.546112in}}%
\pgfpathlineto{\pgfqpoint{0.825037in}{0.546330in}}%
\pgfpathlineto{\pgfqpoint{0.825137in}{0.546429in}}%
\pgfpathlineto{\pgfqpoint{0.825137in}{0.546449in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.546748in}}%
\pgfpathlineto{\pgfqpoint{0.825400in}{0.546868in}}%
\pgfpathlineto{\pgfqpoint{0.825539in}{0.547088in}}%
\pgfpathlineto{\pgfqpoint{0.825617in}{0.547208in}}%
\pgfpathlineto{\pgfqpoint{0.825750in}{0.547389in}}%
\pgfpathlineto{\pgfqpoint{0.825840in}{0.547489in}}%
\pgfpathlineto{\pgfqpoint{0.825840in}{0.547509in}}%
\pgfpathlineto{\pgfqpoint{0.825975in}{0.547771in}}%
\pgfpathlineto{\pgfqpoint{0.826084in}{0.547893in}}%
\pgfpathlineto{\pgfqpoint{0.826220in}{0.548095in}}%
\pgfpathlineto{\pgfqpoint{0.826318in}{0.548217in}}%
\pgfpathlineto{\pgfqpoint{0.826456in}{0.548400in}}%
\pgfpathlineto{\pgfqpoint{0.826544in}{0.548522in}}%
\pgfpathlineto{\pgfqpoint{0.826682in}{0.548747in}}%
\pgfpathlineto{\pgfqpoint{0.826783in}{0.548869in}}%
\pgfpathlineto{\pgfqpoint{0.826916in}{0.549074in}}%
\pgfpathlineto{\pgfqpoint{0.827090in}{0.549197in}}%
\pgfpathlineto{\pgfqpoint{0.827227in}{0.549362in}}%
\pgfpathlineto{\pgfqpoint{0.827344in}{0.549486in}}%
\pgfpathlineto{\pgfqpoint{0.827476in}{0.549714in}}%
\pgfpathlineto{\pgfqpoint{0.827562in}{0.549838in}}%
\pgfpathlineto{\pgfqpoint{0.827699in}{0.550004in}}%
\pgfpathlineto{\pgfqpoint{0.827781in}{0.550129in}}%
\pgfpathlineto{\pgfqpoint{0.827915in}{0.550379in}}%
\pgfpathlineto{\pgfqpoint{0.828065in}{0.550505in}}%
\pgfpathlineto{\pgfqpoint{0.828202in}{0.550714in}}%
\pgfpathlineto{\pgfqpoint{0.828345in}{0.550840in}}%
\pgfpathlineto{\pgfqpoint{0.828476in}{0.551030in}}%
\pgfpathlineto{\pgfqpoint{0.828660in}{0.551156in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{0.551304in}}%
\pgfpathlineto{\pgfqpoint{0.828933in}{0.551432in}}%
\pgfpathlineto{\pgfqpoint{0.829067in}{0.551793in}}%
\pgfpathlineto{\pgfqpoint{0.829193in}{0.551921in}}%
\pgfpathlineto{\pgfqpoint{0.829330in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.829433in}{0.552220in}}%
\pgfpathlineto{\pgfqpoint{0.829571in}{0.552391in}}%
\pgfpathlineto{\pgfqpoint{0.829617in}{0.552499in}}%
\pgfpathlineto{\pgfqpoint{0.829617in}{0.552520in}}%
\pgfpathlineto{\pgfqpoint{0.829721in}{0.552735in}}%
\pgfpathlineto{\pgfqpoint{0.829818in}{0.552865in}}%
\pgfpathlineto{\pgfqpoint{0.829943in}{0.553102in}}%
\pgfpathlineto{\pgfqpoint{0.830071in}{0.553232in}}%
\pgfpathlineto{\pgfqpoint{0.830170in}{0.553383in}}%
\pgfpathlineto{\pgfqpoint{0.830289in}{0.553514in}}%
\pgfpathlineto{\pgfqpoint{0.830386in}{0.553644in}}%
\pgfpathlineto{\pgfqpoint{0.830511in}{0.553775in}}%
\pgfpathlineto{\pgfqpoint{0.830640in}{0.554059in}}%
\pgfpathlineto{\pgfqpoint{0.830763in}{0.554168in}}%
\pgfpathlineto{\pgfqpoint{0.830763in}{0.554190in}}%
\pgfpathlineto{\pgfqpoint{0.830875in}{0.554344in}}%
\pgfpathlineto{\pgfqpoint{0.831037in}{0.554475in}}%
\pgfpathlineto{\pgfqpoint{0.831164in}{0.554674in}}%
\pgfpathlineto{\pgfqpoint{0.831328in}{0.554806in}}%
\pgfpathlineto{\pgfqpoint{0.831442in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{0.831609in}{0.555050in}}%
\pgfpathlineto{\pgfqpoint{0.831681in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{0.831836in}{0.555317in}}%
\pgfpathlineto{\pgfqpoint{0.831958in}{0.555585in}}%
\pgfpathlineto{\pgfqpoint{0.832123in}{0.555719in}}%
\pgfpathlineto{\pgfqpoint{0.832262in}{0.555944in}}%
\pgfpathlineto{\pgfqpoint{0.832340in}{0.556078in}}%
\pgfpathlineto{\pgfqpoint{0.832445in}{0.556259in}}%
\pgfpathlineto{\pgfqpoint{0.832550in}{0.556394in}}%
\pgfpathlineto{\pgfqpoint{0.832679in}{0.556529in}}%
\pgfpathlineto{\pgfqpoint{0.832824in}{0.556665in}}%
\pgfpathlineto{\pgfqpoint{0.832959in}{0.556983in}}%
\pgfpathlineto{\pgfqpoint{0.833160in}{0.557120in}}%
\pgfpathlineto{\pgfqpoint{0.833288in}{0.557371in}}%
\pgfpathlineto{\pgfqpoint{0.833417in}{0.557508in}}%
\pgfpathlineto{\pgfqpoint{0.833545in}{0.557806in}}%
\pgfpathlineto{\pgfqpoint{0.833662in}{0.557921in}}%
\pgfpathlineto{\pgfqpoint{0.833662in}{0.557944in}}%
\pgfpathlineto{\pgfqpoint{0.833725in}{0.558105in}}%
\pgfpathlineto{\pgfqpoint{0.833852in}{0.558243in}}%
\pgfpathlineto{\pgfqpoint{0.833944in}{0.558382in}}%
\pgfpathlineto{\pgfqpoint{0.834074in}{0.558520in}}%
\pgfpathlineto{\pgfqpoint{0.834202in}{0.558798in}}%
\pgfpathlineto{\pgfqpoint{0.834300in}{0.558915in}}%
\pgfpathlineto{\pgfqpoint{0.834380in}{0.559101in}}%
\pgfpathlineto{\pgfqpoint{0.834536in}{0.559217in}}%
\pgfpathlineto{\pgfqpoint{0.834660in}{0.559521in}}%
\pgfpathlineto{\pgfqpoint{0.834788in}{0.559638in}}%
\pgfpathlineto{\pgfqpoint{0.834918in}{0.559778in}}%
\pgfpathlineto{\pgfqpoint{0.834997in}{0.559896in}}%
\pgfpathlineto{\pgfqpoint{0.835117in}{0.560131in}}%
\pgfpathlineto{\pgfqpoint{0.835208in}{0.560249in}}%
\pgfpathlineto{\pgfqpoint{0.835347in}{0.560485in}}%
\pgfpathlineto{\pgfqpoint{0.835395in}{0.560603in}}%
\pgfpathlineto{\pgfqpoint{0.835504in}{0.560745in}}%
\pgfpathlineto{\pgfqpoint{0.835619in}{0.560864in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.561102in}}%
\pgfpathlineto{\pgfqpoint{0.835816in}{0.561221in}}%
\pgfpathlineto{\pgfqpoint{0.835954in}{0.561531in}}%
\pgfpathlineto{\pgfqpoint{0.836032in}{0.561650in}}%
\pgfpathlineto{\pgfqpoint{0.836165in}{0.561890in}}%
\pgfpathlineto{\pgfqpoint{0.836241in}{0.562009in}}%
\pgfpathlineto{\pgfqpoint{0.836357in}{0.562153in}}%
\pgfpathlineto{\pgfqpoint{0.836484in}{0.562274in}}%
\pgfpathlineto{\pgfqpoint{0.836619in}{0.562563in}}%
\pgfpathlineto{\pgfqpoint{0.836707in}{0.562684in}}%
\pgfpathlineto{\pgfqpoint{0.836819in}{0.562974in}}%
\pgfpathlineto{\pgfqpoint{0.837055in}{0.563096in}}%
\pgfpathlineto{\pgfqpoint{0.837186in}{0.563388in}}%
\pgfpathlineto{\pgfqpoint{0.837266in}{0.563509in}}%
\pgfpathlineto{\pgfqpoint{0.837380in}{0.563705in}}%
\pgfpathlineto{\pgfqpoint{0.837506in}{0.563827in}}%
\pgfpathlineto{\pgfqpoint{0.837644in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{0.837726in}{0.564220in}}%
\pgfpathlineto{\pgfqpoint{0.837836in}{0.564441in}}%
\pgfpathlineto{\pgfqpoint{0.837978in}{0.564564in}}%
\pgfpathlineto{\pgfqpoint{0.838117in}{0.564959in}}%
\pgfpathlineto{\pgfqpoint{0.838267in}{0.565083in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{0.565257in}}%
\pgfpathlineto{\pgfqpoint{0.838470in}{0.565381in}}%
\pgfpathlineto{\pgfqpoint{0.838559in}{0.565605in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.565730in}}%
\pgfpathlineto{\pgfqpoint{0.838814in}{0.565880in}}%
\pgfpathlineto{\pgfqpoint{0.838953in}{0.566005in}}%
\pgfpathlineto{\pgfqpoint{0.839085in}{0.566181in}}%
\pgfpathlineto{\pgfqpoint{0.839258in}{0.566306in}}%
\pgfpathlineto{\pgfqpoint{0.839358in}{0.566584in}}%
\pgfpathlineto{\pgfqpoint{0.839500in}{0.566710in}}%
\pgfpathlineto{\pgfqpoint{0.839626in}{0.566887in}}%
\pgfpathlineto{\pgfqpoint{0.839733in}{0.567014in}}%
\pgfpathlineto{\pgfqpoint{0.839850in}{0.567294in}}%
\pgfpathlineto{\pgfqpoint{0.840037in}{0.567421in}}%
\pgfpathlineto{\pgfqpoint{0.840173in}{0.567804in}}%
\pgfpathlineto{\pgfqpoint{0.840220in}{0.567932in}}%
\pgfpathlineto{\pgfqpoint{0.840356in}{0.568188in}}%
\pgfpathlineto{\pgfqpoint{0.840480in}{0.568316in}}%
\pgfpathlineto{\pgfqpoint{0.840617in}{0.568676in}}%
\pgfpathlineto{\pgfqpoint{0.840785in}{0.568805in}}%
\pgfpathlineto{\pgfqpoint{0.840909in}{0.569089in}}%
\pgfpathlineto{\pgfqpoint{0.841004in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.841109in}{0.569400in}}%
\pgfpathlineto{\pgfqpoint{0.841247in}{0.569530in}}%
\pgfpathlineto{\pgfqpoint{0.841353in}{0.569739in}}%
\pgfpathlineto{\pgfqpoint{0.841483in}{0.569869in}}%
\pgfpathlineto{\pgfqpoint{0.841483in}{0.569895in}}%
\pgfpathlineto{\pgfqpoint{0.841734in}{0.570026in}}%
\pgfpathlineto{\pgfqpoint{0.841855in}{0.570236in}}%
\pgfpathlineto{\pgfqpoint{0.841976in}{0.570367in}}%
\pgfpathlineto{\pgfqpoint{0.842096in}{0.570525in}}%
\pgfpathlineto{\pgfqpoint{0.842323in}{0.570657in}}%
\pgfpathlineto{\pgfqpoint{0.842460in}{0.570949in}}%
\pgfpathlineto{\pgfqpoint{0.842525in}{0.571081in}}%
\pgfpathlineto{\pgfqpoint{0.842623in}{0.571241in}}%
\pgfpathlineto{\pgfqpoint{0.842845in}{0.571374in}}%
\pgfpathlineto{\pgfqpoint{0.842900in}{0.571507in}}%
\pgfpathlineto{\pgfqpoint{0.843041in}{0.571641in}}%
\pgfpathlineto{\pgfqpoint{0.843160in}{0.572016in}}%
\pgfpathlineto{\pgfqpoint{0.843298in}{0.572150in}}%
\pgfpathlineto{\pgfqpoint{0.843423in}{0.572473in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.572607in}}%
\pgfpathlineto{\pgfqpoint{0.843744in}{0.572986in}}%
\pgfpathlineto{\pgfqpoint{0.843797in}{0.573121in}}%
\pgfpathlineto{\pgfqpoint{0.843931in}{0.573392in}}%
\pgfpathlineto{\pgfqpoint{0.843955in}{0.573528in}}%
\pgfpathlineto{\pgfqpoint{0.844072in}{0.573854in}}%
\pgfpathlineto{\pgfqpoint{0.844184in}{0.573990in}}%
\pgfpathlineto{\pgfqpoint{0.844304in}{0.574290in}}%
\pgfpathlineto{\pgfqpoint{0.844393in}{0.574426in}}%
\pgfpathlineto{\pgfqpoint{0.844487in}{0.574700in}}%
\pgfpathlineto{\pgfqpoint{0.844624in}{0.574837in}}%
\pgfpathlineto{\pgfqpoint{0.844763in}{0.574919in}}%
\pgfpathlineto{\pgfqpoint{0.844845in}{0.575057in}}%
\pgfpathlineto{\pgfqpoint{0.844935in}{0.575387in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{0.575525in}}%
\pgfpathlineto{\pgfqpoint{0.845222in}{0.575747in}}%
\pgfpathlineto{\pgfqpoint{0.845306in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{0.845405in}{0.576079in}}%
\pgfpathlineto{\pgfqpoint{0.845477in}{0.576191in}}%
\pgfpathlineto{\pgfqpoint{0.845581in}{0.576497in}}%
\pgfpathlineto{\pgfqpoint{0.845660in}{0.576608in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{0.576971in}}%
\pgfpathlineto{\pgfqpoint{0.845896in}{0.577083in}}%
\pgfpathlineto{\pgfqpoint{0.846008in}{0.577251in}}%
\pgfpathlineto{\pgfqpoint{0.846120in}{0.577363in}}%
\pgfpathlineto{\pgfqpoint{0.846252in}{0.577588in}}%
\pgfpathlineto{\pgfqpoint{0.846336in}{0.577700in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{0.577785in}}%
\pgfpathlineto{\pgfqpoint{0.846584in}{0.577898in}}%
\pgfpathlineto{\pgfqpoint{0.846708in}{0.578181in}}%
\pgfpathlineto{\pgfqpoint{0.846846in}{0.578294in}}%
\pgfpathlineto{\pgfqpoint{0.846979in}{0.578635in}}%
\pgfpathlineto{\pgfqpoint{0.847038in}{0.578749in}}%
\pgfpathlineto{\pgfqpoint{0.847173in}{0.579120in}}%
\pgfpathlineto{\pgfqpoint{0.847208in}{0.579234in}}%
\pgfpathlineto{\pgfqpoint{0.847334in}{0.579434in}}%
\pgfpathlineto{\pgfqpoint{0.847383in}{0.579549in}}%
\pgfpathlineto{\pgfqpoint{0.847521in}{0.579921in}}%
\pgfpathlineto{\pgfqpoint{0.847555in}{0.580036in}}%
\pgfpathlineto{\pgfqpoint{0.847661in}{0.580237in}}%
\pgfpathlineto{\pgfqpoint{0.847757in}{0.580352in}}%
\pgfpathlineto{\pgfqpoint{0.847868in}{0.580756in}}%
\pgfpathlineto{\pgfqpoint{0.847960in}{0.580871in}}%
\pgfpathlineto{\pgfqpoint{0.848077in}{0.581103in}}%
\pgfpathlineto{\pgfqpoint{0.848167in}{0.581218in}}%
\pgfpathlineto{\pgfqpoint{0.848295in}{0.581654in}}%
\pgfpathlineto{\pgfqpoint{0.848344in}{0.581770in}}%
\pgfpathlineto{\pgfqpoint{0.848471in}{0.581973in}}%
\pgfpathlineto{\pgfqpoint{0.848635in}{0.582090in}}%
\pgfpathlineto{\pgfqpoint{0.848755in}{0.582440in}}%
\pgfpathlineto{\pgfqpoint{0.848846in}{0.582557in}}%
\pgfpathlineto{\pgfqpoint{0.848981in}{0.582704in}}%
\pgfpathlineto{\pgfqpoint{0.849082in}{0.582822in}}%
\pgfpathlineto{\pgfqpoint{0.849201in}{0.582998in}}%
\pgfpathlineto{\pgfqpoint{0.849286in}{0.583116in}}%
\pgfpathlineto{\pgfqpoint{0.849409in}{0.583322in}}%
\pgfpathlineto{\pgfqpoint{0.849525in}{0.583441in}}%
\pgfpathlineto{\pgfqpoint{0.849649in}{0.583618in}}%
\pgfpathlineto{\pgfqpoint{0.849756in}{0.583737in}}%
\pgfpathlineto{\pgfqpoint{0.849877in}{0.583945in}}%
\pgfpathlineto{\pgfqpoint{0.849996in}{0.584064in}}%
\pgfpathlineto{\pgfqpoint{0.850123in}{0.584303in}}%
\pgfpathlineto{\pgfqpoint{0.850363in}{0.584422in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{0.584782in}}%
\pgfpathlineto{\pgfqpoint{0.850610in}{0.584903in}}%
\pgfpathlineto{\pgfqpoint{0.850748in}{0.585264in}}%
\pgfpathlineto{\pgfqpoint{0.850798in}{0.585384in}}%
\pgfpathlineto{\pgfqpoint{0.850871in}{0.585505in}}%
\pgfpathlineto{\pgfqpoint{0.851038in}{0.585626in}}%
\pgfpathlineto{\pgfqpoint{0.851166in}{0.585960in}}%
\pgfpathlineto{\pgfqpoint{0.851263in}{0.586081in}}%
\pgfpathlineto{\pgfqpoint{0.851356in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.851497in}{0.586416in}}%
\pgfpathlineto{\pgfqpoint{0.851633in}{0.586690in}}%
\pgfpathlineto{\pgfqpoint{0.851778in}{0.586812in}}%
\pgfpathlineto{\pgfqpoint{0.851894in}{0.587027in}}%
\pgfpathlineto{\pgfqpoint{0.851960in}{0.587150in}}%
\pgfpathlineto{\pgfqpoint{0.852037in}{0.587242in}}%
\pgfpathlineto{\pgfqpoint{0.852184in}{0.587365in}}%
\pgfpathlineto{\pgfqpoint{0.852295in}{0.587673in}}%
\pgfpathlineto{\pgfqpoint{0.852379in}{0.587797in}}%
\pgfpathlineto{\pgfqpoint{0.852474in}{0.587951in}}%
\pgfpathlineto{\pgfqpoint{0.852582in}{0.588075in}}%
\pgfpathlineto{\pgfqpoint{0.852718in}{0.588479in}}%
\pgfpathlineto{\pgfqpoint{0.852806in}{0.588603in}}%
\pgfpathlineto{\pgfqpoint{0.852944in}{0.588914in}}%
\pgfpathlineto{\pgfqpoint{0.852995in}{0.589039in}}%
\pgfpathlineto{\pgfqpoint{0.853133in}{0.589257in}}%
\pgfpathlineto{\pgfqpoint{0.853235in}{0.589382in}}%
\pgfpathlineto{\pgfqpoint{0.853372in}{0.589601in}}%
\pgfpathlineto{\pgfqpoint{0.853440in}{0.589727in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{0.589884in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{0.590010in}}%
\pgfpathlineto{\pgfqpoint{0.853839in}{0.590262in}}%
\pgfpathlineto{\pgfqpoint{0.853946in}{0.590389in}}%
\pgfpathlineto{\pgfqpoint{0.854073in}{0.590705in}}%
\pgfpathlineto{\pgfqpoint{0.854163in}{0.590832in}}%
\pgfpathlineto{\pgfqpoint{0.854269in}{0.591213in}}%
\pgfpathlineto{\pgfqpoint{0.854330in}{0.591308in}}%
\pgfpathlineto{\pgfqpoint{0.854330in}{0.591340in}}%
\pgfpathlineto{\pgfqpoint{0.854445in}{0.591436in}}%
\pgfpathlineto{\pgfqpoint{0.854598in}{0.591563in}}%
\pgfpathlineto{\pgfqpoint{0.854719in}{0.591691in}}%
\pgfpathlineto{\pgfqpoint{0.854812in}{0.591819in}}%
\pgfpathlineto{\pgfqpoint{0.854877in}{0.592075in}}%
\pgfpathlineto{\pgfqpoint{0.855013in}{0.592204in}}%
\pgfpathlineto{\pgfqpoint{0.855134in}{0.592461in}}%
\pgfpathlineto{\pgfqpoint{0.855217in}{0.592558in}}%
\pgfpathlineto{\pgfqpoint{0.855217in}{0.592590in}}%
\pgfpathlineto{\pgfqpoint{0.855351in}{0.592913in}}%
\pgfpathlineto{\pgfqpoint{0.855449in}{0.593042in}}%
\pgfpathlineto{\pgfqpoint{0.855584in}{0.593366in}}%
\pgfpathlineto{\pgfqpoint{0.855650in}{0.593495in}}%
\pgfpathlineto{\pgfqpoint{0.855787in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{0.855850in}{0.593918in}}%
\pgfpathlineto{\pgfqpoint{0.855982in}{0.594211in}}%
\pgfpathlineto{\pgfqpoint{0.856080in}{0.594341in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{0.594504in}}%
\pgfpathlineto{\pgfqpoint{0.856281in}{0.594635in}}%
\pgfpathlineto{\pgfqpoint{0.856403in}{0.594930in}}%
\pgfpathlineto{\pgfqpoint{0.856535in}{0.595062in}}%
\pgfpathlineto{\pgfqpoint{0.856651in}{0.595456in}}%
\pgfpathlineto{\pgfqpoint{0.856727in}{0.595588in}}%
\pgfpathlineto{\pgfqpoint{0.856824in}{0.595720in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.595819in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.595852in}}%
\pgfpathlineto{\pgfqpoint{0.857093in}{0.596216in}}%
\pgfpathlineto{\pgfqpoint{0.857271in}{0.596349in}}%
\pgfpathlineto{\pgfqpoint{0.857406in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.857529in}{0.596682in}}%
\pgfpathlineto{\pgfqpoint{0.857655in}{0.596882in}}%
\pgfpathlineto{\pgfqpoint{0.857739in}{0.597016in}}%
\pgfpathlineto{\pgfqpoint{0.857848in}{0.597283in}}%
\pgfpathlineto{\pgfqpoint{0.857920in}{0.597418in}}%
\pgfpathlineto{\pgfqpoint{0.858044in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{0.858237in}{0.597787in}}%
\pgfpathlineto{\pgfqpoint{0.858346in}{0.598327in}}%
\pgfpathlineto{\pgfqpoint{0.858472in}{0.598462in}}%
\pgfpathlineto{\pgfqpoint{0.858602in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{0.858807in}{0.598970in}}%
\pgfpathlineto{\pgfqpoint{0.858939in}{0.599310in}}%
\pgfpathlineto{\pgfqpoint{0.859012in}{0.599446in}}%
\pgfpathlineto{\pgfqpoint{0.859145in}{0.599753in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{0.599890in}}%
\pgfpathlineto{\pgfqpoint{0.859381in}{0.600198in}}%
\pgfpathlineto{\pgfqpoint{0.859514in}{0.600335in}}%
\pgfpathlineto{\pgfqpoint{0.859625in}{0.600575in}}%
\pgfpathlineto{\pgfqpoint{0.859704in}{0.600713in}}%
\pgfpathlineto{\pgfqpoint{0.859837in}{0.601058in}}%
\pgfpathlineto{\pgfqpoint{0.859894in}{0.601196in}}%
\pgfpathlineto{\pgfqpoint{0.859993in}{0.601506in}}%
\pgfpathlineto{\pgfqpoint{0.860086in}{0.601645in}}%
\pgfpathlineto{\pgfqpoint{0.860220in}{0.602095in}}%
\pgfpathlineto{\pgfqpoint{0.860303in}{0.602234in}}%
\pgfpathlineto{\pgfqpoint{0.860440in}{0.602408in}}%
\pgfpathlineto{\pgfqpoint{0.860504in}{0.602512in}}%
\pgfpathlineto{\pgfqpoint{0.860634in}{0.602756in}}%
\pgfpathlineto{\pgfqpoint{0.860684in}{0.602861in}}%
\pgfpathlineto{\pgfqpoint{0.860820in}{0.603175in}}%
\pgfpathlineto{\pgfqpoint{0.860855in}{0.603280in}}%
\pgfpathlineto{\pgfqpoint{0.860971in}{0.603560in}}%
\pgfpathlineto{\pgfqpoint{0.861049in}{0.603666in}}%
\pgfpathlineto{\pgfqpoint{0.861176in}{0.604087in}}%
\pgfpathlineto{\pgfqpoint{0.861257in}{0.604193in}}%
\pgfpathlineto{\pgfqpoint{0.861374in}{0.604616in}}%
\pgfpathlineto{\pgfqpoint{0.861421in}{0.604721in}}%
\pgfpathlineto{\pgfqpoint{0.861549in}{0.604969in}}%
\pgfpathlineto{\pgfqpoint{0.861609in}{0.605075in}}%
\pgfpathlineto{\pgfqpoint{0.861726in}{0.605535in}}%
\pgfpathlineto{\pgfqpoint{0.861797in}{0.605641in}}%
\pgfpathlineto{\pgfqpoint{0.861929in}{0.605996in}}%
\pgfpathlineto{\pgfqpoint{0.862049in}{0.606103in}}%
\pgfpathlineto{\pgfqpoint{0.862167in}{0.606353in}}%
\pgfpathlineto{\pgfqpoint{0.862220in}{0.606460in}}%
\pgfpathlineto{\pgfqpoint{0.862354in}{0.606710in}}%
\pgfpathlineto{\pgfqpoint{0.862446in}{0.606817in}}%
\pgfpathlineto{\pgfqpoint{0.862578in}{0.607175in}}%
\pgfpathlineto{\pgfqpoint{0.862636in}{0.607283in}}%
\pgfpathlineto{\pgfqpoint{0.862731in}{0.607570in}}%
\pgfpathlineto{\pgfqpoint{0.862889in}{0.607678in}}%
\pgfpathlineto{\pgfqpoint{0.863027in}{0.608075in}}%
\pgfpathlineto{\pgfqpoint{0.863091in}{0.608184in}}%
\pgfpathlineto{\pgfqpoint{0.863227in}{0.608509in}}%
\pgfpathlineto{\pgfqpoint{0.863423in}{0.608618in}}%
\pgfpathlineto{\pgfqpoint{0.863543in}{0.608836in}}%
\pgfpathlineto{\pgfqpoint{0.863689in}{0.608945in}}%
\pgfpathlineto{\pgfqpoint{0.863809in}{0.609347in}}%
\pgfpathlineto{\pgfqpoint{0.863844in}{0.609456in}}%
\pgfpathlineto{\pgfqpoint{0.863940in}{0.609675in}}%
\pgfpathlineto{\pgfqpoint{0.864065in}{0.609785in}}%
\pgfpathlineto{\pgfqpoint{0.864196in}{0.610079in}}%
\pgfpathlineto{\pgfqpoint{0.864271in}{0.610189in}}%
\pgfpathlineto{\pgfqpoint{0.864389in}{0.610557in}}%
\pgfpathlineto{\pgfqpoint{0.864556in}{0.610667in}}%
\pgfpathlineto{\pgfqpoint{0.864689in}{0.610889in}}%
\pgfpathlineto{\pgfqpoint{0.864761in}{0.611000in}}%
\pgfpathlineto{\pgfqpoint{0.864894in}{0.611370in}}%
\pgfpathlineto{\pgfqpoint{0.864966in}{0.611481in}}%
\pgfpathlineto{\pgfqpoint{0.865058in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{0.865175in}{0.611779in}}%
\pgfpathlineto{\pgfqpoint{0.865293in}{0.612114in}}%
\pgfpathlineto{\pgfqpoint{0.865403in}{0.612226in}}%
\pgfpathlineto{\pgfqpoint{0.865530in}{0.612450in}}%
\pgfpathlineto{\pgfqpoint{0.865643in}{0.612562in}}%
\pgfpathlineto{\pgfqpoint{0.865775in}{0.612825in}}%
\pgfpathlineto{\pgfqpoint{0.865887in}{0.612938in}}%
\pgfpathlineto{\pgfqpoint{0.866023in}{0.613427in}}%
\pgfpathlineto{\pgfqpoint{0.866104in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{0.866226in}{0.613766in}}%
\pgfpathlineto{\pgfqpoint{0.866372in}{0.613880in}}%
\pgfpathlineto{\pgfqpoint{0.866500in}{0.614031in}}%
\pgfpathlineto{\pgfqpoint{0.866622in}{0.614145in}}%
\pgfpathlineto{\pgfqpoint{0.866757in}{0.614525in}}%
\pgfpathlineto{\pgfqpoint{0.866778in}{0.614602in}}%
\pgfpathlineto{\pgfqpoint{0.866778in}{0.614640in}}%
\pgfpathlineto{\pgfqpoint{0.866898in}{0.614944in}}%
\pgfpathlineto{\pgfqpoint{0.866989in}{0.615059in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{0.615326in}}%
\pgfpathlineto{\pgfqpoint{0.867240in}{0.615441in}}%
\pgfpathlineto{\pgfqpoint{0.867366in}{0.615786in}}%
\pgfpathlineto{\pgfqpoint{0.867440in}{0.615902in}}%
\pgfpathlineto{\pgfqpoint{0.867565in}{0.616055in}}%
\pgfpathlineto{\pgfqpoint{0.867621in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.867759in}{0.616287in}}%
\pgfpathlineto{\pgfqpoint{0.867802in}{0.616402in}}%
\pgfpathlineto{\pgfqpoint{0.867936in}{0.616673in}}%
\pgfpathlineto{\pgfqpoint{0.868023in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.868158in}{0.617216in}}%
\pgfpathlineto{\pgfqpoint{0.868253in}{0.617332in}}%
\pgfpathlineto{\pgfqpoint{0.868353in}{0.617682in}}%
\pgfpathlineto{\pgfqpoint{0.868477in}{0.617799in}}%
\pgfpathlineto{\pgfqpoint{0.868605in}{0.618033in}}%
\pgfpathlineto{\pgfqpoint{0.868719in}{0.618150in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{0.618346in}}%
\pgfpathlineto{\pgfqpoint{0.868908in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{0.869031in}{0.618778in}}%
\pgfpathlineto{\pgfqpoint{0.869164in}{0.618896in}}%
\pgfpathlineto{\pgfqpoint{0.869302in}{0.619172in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{0.619290in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{0.619567in}}%
\pgfpathlineto{\pgfqpoint{0.869616in}{0.619646in}}%
\pgfpathlineto{\pgfqpoint{0.869616in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{0.619844in}}%
\pgfpathlineto{\pgfqpoint{0.869907in}{0.619963in}}%
\pgfpathlineto{\pgfqpoint{0.870036in}{0.620361in}}%
\pgfpathlineto{\pgfqpoint{0.870095in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{0.870232in}{0.620960in}}%
\pgfpathlineto{\pgfqpoint{0.870295in}{0.621079in}}%
\pgfpathlineto{\pgfqpoint{0.870404in}{0.621560in}}%
\pgfpathlineto{\pgfqpoint{0.870515in}{0.621680in}}%
\pgfpathlineto{\pgfqpoint{0.870641in}{0.622001in}}%
\pgfpathlineto{\pgfqpoint{0.870771in}{0.622122in}}%
\pgfpathlineto{\pgfqpoint{0.870906in}{0.622363in}}%
\pgfpathlineto{\pgfqpoint{0.870973in}{0.622484in}}%
\pgfpathlineto{\pgfqpoint{0.871083in}{0.622807in}}%
\pgfpathlineto{\pgfqpoint{0.871208in}{0.622929in}}%
\pgfpathlineto{\pgfqpoint{0.871344in}{0.623212in}}%
\pgfpathlineto{\pgfqpoint{0.871455in}{0.623334in}}%
\pgfpathlineto{\pgfqpoint{0.871583in}{0.623781in}}%
\pgfpathlineto{\pgfqpoint{0.871624in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.871758in}{0.624148in}}%
\pgfpathlineto{\pgfqpoint{0.871813in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{0.871909in}{0.624475in}}%
\pgfpathlineto{\pgfqpoint{0.872030in}{0.624597in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{0.624925in}}%
\pgfpathlineto{\pgfqpoint{0.872262in}{0.625048in}}%
\pgfpathlineto{\pgfqpoint{0.872394in}{0.625418in}}%
\pgfpathlineto{\pgfqpoint{0.872479in}{0.625542in}}%
\pgfpathlineto{\pgfqpoint{0.872603in}{0.626078in}}%
\pgfpathlineto{\pgfqpoint{0.872659in}{0.626201in}}%
\pgfpathlineto{\pgfqpoint{0.872723in}{0.626408in}}%
\pgfpathlineto{\pgfqpoint{0.872875in}{0.626532in}}%
\pgfpathlineto{\pgfqpoint{0.872930in}{0.626698in}}%
\pgfpathlineto{\pgfqpoint{0.873073in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{0.873142in}{0.627072in}}%
\pgfpathlineto{\pgfqpoint{0.873234in}{0.627197in}}%
\pgfpathlineto{\pgfqpoint{0.873362in}{0.627572in}}%
\pgfpathlineto{\pgfqpoint{0.873437in}{0.627697in}}%
\pgfpathlineto{\pgfqpoint{0.873571in}{0.628198in}}%
\pgfpathlineto{\pgfqpoint{0.873643in}{0.628324in}}%
\pgfpathlineto{\pgfqpoint{0.873717in}{0.628491in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.628617in}}%
\pgfpathlineto{\pgfqpoint{0.874091in}{0.628827in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{0.628954in}}%
\pgfpathlineto{\pgfqpoint{0.874237in}{0.629206in}}%
\pgfpathlineto{\pgfqpoint{0.874395in}{0.629333in}}%
\pgfpathlineto{\pgfqpoint{0.874510in}{0.629756in}}%
\pgfpathlineto{\pgfqpoint{0.874575in}{0.629883in}}%
\pgfpathlineto{\pgfqpoint{0.874707in}{0.630138in}}%
\pgfpathlineto{\pgfqpoint{0.874838in}{0.630265in}}%
\pgfpathlineto{\pgfqpoint{0.874976in}{0.630521in}}%
\pgfpathlineto{\pgfqpoint{0.875083in}{0.630649in}}%
\pgfpathlineto{\pgfqpoint{0.875204in}{0.631033in}}%
\pgfpathlineto{\pgfqpoint{0.875277in}{0.631161in}}%
\pgfpathlineto{\pgfqpoint{0.875399in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{0.875501in}{0.631547in}}%
\pgfpathlineto{\pgfqpoint{0.875626in}{0.631848in}}%
\pgfpathlineto{\pgfqpoint{0.875681in}{0.631977in}}%
\pgfpathlineto{\pgfqpoint{0.875802in}{0.632278in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{0.875992in}{0.632839in}}%
\pgfpathlineto{\pgfqpoint{0.876054in}{0.632969in}}%
\pgfpathlineto{\pgfqpoint{0.876176in}{0.633358in}}%
\pgfpathlineto{\pgfqpoint{0.876254in}{0.633488in}}%
\pgfpathlineto{\pgfqpoint{0.876392in}{0.633966in}}%
\pgfpathlineto{\pgfqpoint{0.876452in}{0.634096in}}%
\pgfpathlineto{\pgfqpoint{0.876569in}{0.634487in}}%
\pgfpathlineto{\pgfqpoint{0.876643in}{0.634618in}}%
\pgfpathlineto{\pgfqpoint{0.876729in}{0.634880in}}%
\pgfpathlineto{\pgfqpoint{0.876852in}{0.635011in}}%
\pgfpathlineto{\pgfqpoint{0.876982in}{0.635405in}}%
\pgfpathlineto{\pgfqpoint{0.877016in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{0.877133in}{0.635887in}}%
\pgfpathlineto{\pgfqpoint{0.877259in}{0.636018in}}%
\pgfpathlineto{\pgfqpoint{0.877377in}{0.636326in}}%
\pgfpathlineto{\pgfqpoint{0.877481in}{0.636458in}}%
\pgfpathlineto{\pgfqpoint{0.877618in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{0.877698in}{0.636767in}}%
\pgfpathlineto{\pgfqpoint{0.877754in}{0.636944in}}%
\pgfpathlineto{\pgfqpoint{0.877884in}{0.637077in}}%
\pgfpathlineto{\pgfqpoint{0.877998in}{0.637476in}}%
\pgfpathlineto{\pgfqpoint{0.878132in}{0.637610in}}%
\pgfpathlineto{\pgfqpoint{0.878256in}{0.637876in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{0.878414in}{0.638322in}}%
\pgfpathlineto{\pgfqpoint{0.878458in}{0.638456in}}%
\pgfpathlineto{\pgfqpoint{0.878595in}{0.638903in}}%
\pgfpathlineto{\pgfqpoint{0.878746in}{0.639037in}}%
\pgfpathlineto{\pgfqpoint{0.878837in}{0.639441in}}%
\pgfpathlineto{\pgfqpoint{0.879032in}{0.639576in}}%
\pgfpathlineto{\pgfqpoint{0.879160in}{0.639891in}}%
\pgfpathlineto{\pgfqpoint{0.879232in}{0.640026in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{0.640387in}}%
\pgfpathlineto{\pgfqpoint{0.879412in}{0.640523in}}%
\pgfpathlineto{\pgfqpoint{0.879531in}{0.640930in}}%
\pgfpathlineto{\pgfqpoint{0.879653in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{0.879743in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{0.879870in}{0.641520in}}%
\pgfpathlineto{\pgfqpoint{0.880002in}{0.641794in}}%
\pgfpathlineto{\pgfqpoint{0.880068in}{0.641930in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{0.642387in}}%
\pgfpathlineto{\pgfqpoint{0.880417in}{0.642524in}}%
\pgfpathlineto{\pgfqpoint{0.880549in}{0.642799in}}%
\pgfpathlineto{\pgfqpoint{0.880665in}{0.642937in}}%
\pgfpathlineto{\pgfqpoint{0.880803in}{0.643581in}}%
\pgfpathlineto{\pgfqpoint{0.880954in}{0.643720in}}%
\pgfpathlineto{\pgfqpoint{0.881087in}{0.644135in}}%
\pgfpathlineto{\pgfqpoint{0.881179in}{0.644274in}}%
\pgfpathlineto{\pgfqpoint{0.881276in}{0.644506in}}%
\pgfpathlineto{\pgfqpoint{0.881339in}{0.644598in}}%
\pgfpathlineto{\pgfqpoint{0.881464in}{0.644877in}}%
\pgfpathlineto{\pgfqpoint{0.881554in}{0.644970in}}%
\pgfpathlineto{\pgfqpoint{0.881679in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{0.881750in}{0.645668in}}%
\pgfpathlineto{\pgfqpoint{0.881866in}{0.645901in}}%
\pgfpathlineto{\pgfqpoint{0.881931in}{0.645995in}}%
\pgfpathlineto{\pgfqpoint{0.882037in}{0.646369in}}%
\pgfpathlineto{\pgfqpoint{0.882130in}{0.646463in}}%
\pgfpathlineto{\pgfqpoint{0.882267in}{0.646885in}}%
\pgfpathlineto{\pgfqpoint{0.882306in}{0.646979in}}%
\pgfpathlineto{\pgfqpoint{0.882405in}{0.647355in}}%
\pgfpathlineto{\pgfqpoint{0.882563in}{0.647449in}}%
\pgfpathlineto{\pgfqpoint{0.882698in}{0.647685in}}%
\pgfpathlineto{\pgfqpoint{0.882751in}{0.647780in}}%
\pgfpathlineto{\pgfqpoint{0.882890in}{0.648300in}}%
\pgfpathlineto{\pgfqpoint{0.882925in}{0.648394in}}%
\pgfpathlineto{\pgfqpoint{0.883057in}{0.648631in}}%
\pgfpathlineto{\pgfqpoint{0.883087in}{0.648726in}}%
\pgfpathlineto{\pgfqpoint{0.883225in}{0.648916in}}%
\pgfpathlineto{\pgfqpoint{0.883264in}{0.649011in}}%
\pgfpathlineto{\pgfqpoint{0.883395in}{0.649583in}}%
\pgfpathlineto{\pgfqpoint{0.883438in}{0.649678in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.649869in}}%
\pgfpathlineto{\pgfqpoint{0.883619in}{0.649964in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.650538in}}%
\pgfpathlineto{\pgfqpoint{0.883873in}{0.650634in}}%
\pgfpathlineto{\pgfqpoint{0.884006in}{0.650970in}}%
\pgfpathlineto{\pgfqpoint{0.884075in}{0.651066in}}%
\pgfpathlineto{\pgfqpoint{0.884191in}{0.651403in}}%
\pgfpathlineto{\pgfqpoint{0.884416in}{0.651499in}}%
\pgfpathlineto{\pgfqpoint{0.884551in}{0.651789in}}%
\pgfpathlineto{\pgfqpoint{0.884617in}{0.651886in}}%
\pgfpathlineto{\pgfqpoint{0.884751in}{0.652370in}}%
\pgfpathlineto{\pgfqpoint{0.884790in}{0.652467in}}%
\pgfpathlineto{\pgfqpoint{0.884850in}{0.652661in}}%
\pgfpathlineto{\pgfqpoint{0.884953in}{0.652758in}}%
\pgfpathlineto{\pgfqpoint{0.885053in}{0.653196in}}%
\pgfpathlineto{\pgfqpoint{0.885169in}{0.653294in}}%
\pgfpathlineto{\pgfqpoint{0.885293in}{0.653781in}}%
\pgfpathlineto{\pgfqpoint{0.885344in}{0.653879in}}%
\pgfpathlineto{\pgfqpoint{0.885476in}{0.654319in}}%
\pgfpathlineto{\pgfqpoint{0.885530in}{0.654417in}}%
\pgfpathlineto{\pgfqpoint{0.885658in}{0.654908in}}%
\pgfpathlineto{\pgfqpoint{0.885735in}{0.655006in}}%
\pgfpathlineto{\pgfqpoint{0.885865in}{0.655547in}}%
\pgfpathlineto{\pgfqpoint{0.885922in}{0.655645in}}%
\pgfpathlineto{\pgfqpoint{0.886049in}{0.656138in}}%
\pgfpathlineto{\pgfqpoint{0.886097in}{0.656236in}}%
\pgfpathlineto{\pgfqpoint{0.886205in}{0.656681in}}%
\pgfpathlineto{\pgfqpoint{0.886256in}{0.656779in}}%
\pgfpathlineto{\pgfqpoint{0.886348in}{0.656977in}}%
\pgfpathlineto{\pgfqpoint{0.886451in}{0.657076in}}%
\pgfpathlineto{\pgfqpoint{0.886555in}{0.657275in}}%
\pgfpathlineto{\pgfqpoint{0.886662in}{0.657374in}}%
\pgfpathlineto{\pgfqpoint{0.886789in}{0.657871in}}%
\pgfpathlineto{\pgfqpoint{0.886815in}{0.657971in}}%
\pgfpathlineto{\pgfqpoint{0.886923in}{0.658270in}}%
\pgfpathlineto{\pgfqpoint{0.887009in}{0.658370in}}%
\pgfpathlineto{\pgfqpoint{0.887100in}{0.658719in}}%
\pgfpathlineto{\pgfqpoint{0.887285in}{0.658819in}}%
\pgfpathlineto{\pgfqpoint{0.887404in}{0.659371in}}%
\pgfpathlineto{\pgfqpoint{0.887486in}{0.659421in}}%
\pgfpathlineto{\pgfqpoint{0.887486in}{0.659471in}}%
\pgfpathlineto{\pgfqpoint{0.887562in}{0.659672in}}%
\pgfpathlineto{\pgfqpoint{0.887669in}{0.659773in}}%
\pgfpathlineto{\pgfqpoint{0.887789in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{0.887910in}{0.660327in}}%
\pgfpathlineto{\pgfqpoint{0.888030in}{0.660934in}}%
\pgfpathlineto{\pgfqpoint{0.888167in}{0.661035in}}%
\pgfpathlineto{\pgfqpoint{0.888294in}{0.661441in}}%
\pgfpathlineto{\pgfqpoint{0.888375in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{0.888507in}{0.661695in}}%
\pgfpathlineto{\pgfqpoint{0.888661in}{0.661797in}}%
\pgfpathlineto{\pgfqpoint{0.888772in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{0.888913in}{0.662256in}}%
\pgfpathlineto{\pgfqpoint{0.889034in}{0.662768in}}%
\pgfpathlineto{\pgfqpoint{0.889081in}{0.662870in}}%
\pgfpathlineto{\pgfqpoint{0.889208in}{0.663434in}}%
\pgfpathlineto{\pgfqpoint{0.889374in}{0.663537in}}%
\pgfpathlineto{\pgfqpoint{0.889498in}{0.663795in}}%
\pgfpathlineto{\pgfqpoint{0.889652in}{0.663898in}}%
\pgfpathlineto{\pgfqpoint{0.889778in}{0.664363in}}%
\pgfpathlineto{\pgfqpoint{0.889921in}{0.664466in}}%
\pgfpathlineto{\pgfqpoint{0.890039in}{0.664881in}}%
\pgfpathlineto{\pgfqpoint{0.890111in}{0.664985in}}%
\pgfpathlineto{\pgfqpoint{0.890225in}{0.665453in}}%
\pgfpathlineto{\pgfqpoint{0.890316in}{0.665557in}}%
\pgfpathlineto{\pgfqpoint{0.890405in}{0.665817in}}%
\pgfpathlineto{\pgfqpoint{0.890598in}{0.665922in}}%
\pgfpathlineto{\pgfqpoint{0.890667in}{0.666131in}}%
\pgfpathlineto{\pgfqpoint{0.890750in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{0.890750in}{0.666236in}}%
\pgfpathlineto{\pgfqpoint{0.890888in}{0.666550in}}%
\pgfpathlineto{\pgfqpoint{0.890936in}{0.666655in}}%
\pgfpathlineto{\pgfqpoint{0.891039in}{0.666970in}}%
\pgfpathlineto{\pgfqpoint{0.891144in}{0.667075in}}%
\pgfpathlineto{\pgfqpoint{0.891276in}{0.667602in}}%
\pgfpathlineto{\pgfqpoint{0.891303in}{0.667707in}}%
\pgfpathlineto{\pgfqpoint{0.891434in}{0.668076in}}%
\pgfpathlineto{\pgfqpoint{0.891507in}{0.668182in}}%
\pgfpathlineto{\pgfqpoint{0.891622in}{0.668605in}}%
\pgfpathlineto{\pgfqpoint{0.891680in}{0.668711in}}%
\pgfpathlineto{\pgfqpoint{0.891812in}{0.669029in}}%
\pgfpathlineto{\pgfqpoint{0.891853in}{0.669135in}}%
\pgfpathlineto{\pgfqpoint{0.891983in}{0.669613in}}%
\pgfpathlineto{\pgfqpoint{0.892039in}{0.669720in}}%
\pgfpathlineto{\pgfqpoint{0.892137in}{0.670093in}}%
\pgfpathlineto{\pgfqpoint{0.892205in}{0.670199in}}%
\pgfpathlineto{\pgfqpoint{0.892316in}{0.670679in}}%
\pgfpathlineto{\pgfqpoint{0.892427in}{0.670786in}}%
\pgfpathlineto{\pgfqpoint{0.892515in}{0.671161in}}%
\pgfpathlineto{\pgfqpoint{0.892778in}{0.671268in}}%
\pgfpathlineto{\pgfqpoint{0.892911in}{0.671805in}}%
\pgfpathlineto{\pgfqpoint{0.892982in}{0.671913in}}%
\pgfpathlineto{\pgfqpoint{0.893069in}{0.672129in}}%
\pgfpathlineto{\pgfqpoint{0.893173in}{0.672236in}}%
\pgfpathlineto{\pgfqpoint{0.893297in}{0.672885in}}%
\pgfpathlineto{\pgfqpoint{0.893372in}{0.672993in}}%
\pgfpathlineto{\pgfqpoint{0.893491in}{0.673480in}}%
\pgfpathlineto{\pgfqpoint{0.893636in}{0.673589in}}%
\pgfpathlineto{\pgfqpoint{0.893761in}{0.673860in}}%
\pgfpathlineto{\pgfqpoint{0.893853in}{0.673969in}}%
\pgfpathlineto{\pgfqpoint{0.893958in}{0.674132in}}%
\pgfpathlineto{\pgfqpoint{0.894021in}{0.674242in}}%
\pgfpathlineto{\pgfqpoint{0.894123in}{0.674623in}}%
\pgfpathlineto{\pgfqpoint{0.894214in}{0.674733in}}%
\pgfpathlineto{\pgfqpoint{0.894338in}{0.675061in}}%
\pgfpathlineto{\pgfqpoint{0.894389in}{0.675171in}}%
\pgfpathlineto{\pgfqpoint{0.894528in}{0.675390in}}%
\pgfpathlineto{\pgfqpoint{0.894605in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{0.675720in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.675775in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.675830in}}%
\pgfpathlineto{\pgfqpoint{0.894894in}{0.676160in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.676271in}}%
\pgfpathlineto{\pgfqpoint{0.895163in}{0.676824in}}%
\pgfpathlineto{\pgfqpoint{0.895184in}{0.676934in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.677433in}}%
\pgfpathlineto{\pgfqpoint{0.895460in}{0.677544in}}%
\pgfpathlineto{\pgfqpoint{0.895584in}{0.677877in}}%
\pgfpathlineto{\pgfqpoint{0.895627in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{0.895765in}{0.678434in}}%
\pgfpathlineto{\pgfqpoint{0.895944in}{0.678545in}}%
\pgfpathlineto{\pgfqpoint{0.896026in}{0.678825in}}%
\pgfpathlineto{\pgfqpoint{0.896132in}{0.678937in}}%
\pgfpathlineto{\pgfqpoint{0.896262in}{0.679161in}}%
\pgfpathlineto{\pgfqpoint{0.896309in}{0.679273in}}%
\pgfpathlineto{\pgfqpoint{0.896419in}{0.679834in}}%
\pgfpathlineto{\pgfqpoint{0.896561in}{0.679947in}}%
\pgfpathlineto{\pgfqpoint{0.896615in}{0.680116in}}%
\pgfpathlineto{\pgfqpoint{0.896830in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{0.896965in}{0.680794in}}%
\pgfpathlineto{\pgfqpoint{0.896988in}{0.680907in}}%
\pgfpathlineto{\pgfqpoint{0.897103in}{0.681190in}}%
\pgfpathlineto{\pgfqpoint{0.897180in}{0.681303in}}%
\pgfpathlineto{\pgfqpoint{0.897286in}{0.681701in}}%
\pgfpathlineto{\pgfqpoint{0.897339in}{0.681814in}}%
\pgfpathlineto{\pgfqpoint{0.897452in}{0.682155in}}%
\pgfpathlineto{\pgfqpoint{0.897591in}{0.682269in}}%
\pgfpathlineto{\pgfqpoint{0.897718in}{0.682612in}}%
\pgfpathlineto{\pgfqpoint{0.897815in}{0.682726in}}%
\pgfpathlineto{\pgfqpoint{0.897926in}{0.683241in}}%
\pgfpathlineto{\pgfqpoint{0.898010in}{0.683355in}}%
\pgfpathlineto{\pgfqpoint{0.898125in}{0.683527in}}%
\pgfpathlineto{\pgfqpoint{0.898181in}{0.683642in}}%
\pgfpathlineto{\pgfqpoint{0.898239in}{0.683929in}}%
\pgfpathlineto{\pgfqpoint{0.898589in}{0.684044in}}%
\pgfpathlineto{\pgfqpoint{0.898704in}{0.684217in}}%
\pgfpathlineto{\pgfqpoint{0.898778in}{0.684333in}}%
\pgfpathlineto{\pgfqpoint{0.898911in}{0.684507in}}%
\pgfpathlineto{\pgfqpoint{0.898971in}{0.684623in}}%
\pgfpathlineto{\pgfqpoint{0.899095in}{0.684913in}}%
\pgfpathlineto{\pgfqpoint{0.899201in}{0.685029in}}%
\pgfpathlineto{\pgfqpoint{0.899337in}{0.685320in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{0.685436in}}%
\pgfpathlineto{\pgfqpoint{0.899629in}{0.685728in}}%
\pgfpathlineto{\pgfqpoint{0.899708in}{0.685845in}}%
\pgfpathlineto{\pgfqpoint{0.899813in}{0.686196in}}%
\pgfpathlineto{\pgfqpoint{0.899876in}{0.686314in}}%
\pgfpathlineto{\pgfqpoint{0.900014in}{0.687076in}}%
\pgfpathlineto{\pgfqpoint{0.900108in}{0.687194in}}%
\pgfpathlineto{\pgfqpoint{0.900247in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{0.900401in}{0.687547in}}%
\pgfpathlineto{\pgfqpoint{0.900499in}{0.687783in}}%
\pgfpathlineto{\pgfqpoint{0.900638in}{0.687901in}}%
\pgfpathlineto{\pgfqpoint{0.900777in}{0.688552in}}%
\pgfpathlineto{\pgfqpoint{0.900905in}{0.688671in}}%
\pgfpathlineto{\pgfqpoint{0.901038in}{0.689087in}}%
\pgfpathlineto{\pgfqpoint{0.901114in}{0.689205in}}%
\pgfpathlineto{\pgfqpoint{0.901252in}{0.689622in}}%
\pgfpathlineto{\pgfqpoint{0.901377in}{0.689742in}}%
\pgfpathlineto{\pgfqpoint{0.901504in}{0.690160in}}%
\pgfpathlineto{\pgfqpoint{0.901563in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{0.901683in}{0.690579in}}%
\pgfpathlineto{\pgfqpoint{0.901777in}{0.690698in}}%
\pgfpathlineto{\pgfqpoint{0.901879in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{0.902048in}{0.691179in}}%
\pgfpathlineto{\pgfqpoint{0.902130in}{0.691540in}}%
\pgfpathlineto{\pgfqpoint{0.902227in}{0.691660in}}%
\pgfpathlineto{\pgfqpoint{0.902358in}{0.692203in}}%
\pgfpathlineto{\pgfqpoint{0.902470in}{0.692324in}}%
\pgfpathlineto{\pgfqpoint{0.902590in}{0.692748in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{0.692869in}}%
\pgfpathlineto{\pgfqpoint{0.902792in}{0.693051in}}%
\pgfpathlineto{\pgfqpoint{0.902898in}{0.693173in}}%
\pgfpathlineto{\pgfqpoint{0.903034in}{0.693781in}}%
\pgfpathlineto{\pgfqpoint{0.903112in}{0.693903in}}%
\pgfpathlineto{\pgfqpoint{0.903251in}{0.694208in}}%
\pgfpathlineto{\pgfqpoint{0.903333in}{0.694330in}}%
\pgfpathlineto{\pgfqpoint{0.903441in}{0.694758in}}%
\pgfpathlineto{\pgfqpoint{0.903569in}{0.694880in}}%
\pgfpathlineto{\pgfqpoint{0.903645in}{0.695126in}}%
\pgfpathlineto{\pgfqpoint{0.903769in}{0.695248in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{0.695679in}}%
\pgfpathlineto{\pgfqpoint{0.903974in}{0.695802in}}%
\pgfpathlineto{\pgfqpoint{0.904055in}{0.696171in}}%
\pgfpathlineto{\pgfqpoint{0.904155in}{0.696295in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.696665in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{0.696789in}}%
\pgfpathlineto{\pgfqpoint{0.904512in}{0.697160in}}%
\pgfpathlineto{\pgfqpoint{0.904645in}{0.697284in}}%
\pgfpathlineto{\pgfqpoint{0.904781in}{0.697844in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{0.697968in}}%
\pgfpathlineto{\pgfqpoint{0.904968in}{0.698466in}}%
\pgfpathlineto{\pgfqpoint{0.905069in}{0.698591in}}%
\pgfpathlineto{\pgfqpoint{0.905108in}{0.698840in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{0.698965in}}%
\pgfpathlineto{\pgfqpoint{0.905331in}{0.699403in}}%
\pgfpathlineto{\pgfqpoint{0.905479in}{0.699528in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{0.905722in}{0.700093in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{0.700345in}}%
\pgfpathlineto{\pgfqpoint{0.905972in}{0.700471in}}%
\pgfpathlineto{\pgfqpoint{0.906098in}{0.701165in}}%
\pgfpathlineto{\pgfqpoint{0.906136in}{0.701291in}}%
\pgfpathlineto{\pgfqpoint{0.906270in}{0.701481in}}%
\pgfpathlineto{\pgfqpoint{0.906327in}{0.701607in}}%
\pgfpathlineto{\pgfqpoint{0.906442in}{0.701798in}}%
\pgfpathlineto{\pgfqpoint{0.906566in}{0.701924in}}%
\pgfpathlineto{\pgfqpoint{0.906675in}{0.702242in}}%
\pgfpathlineto{\pgfqpoint{0.906820in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{0.906927in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{0.907061in}{0.703007in}}%
\pgfpathlineto{\pgfqpoint{0.907173in}{0.703390in}}%
\pgfpathlineto{\pgfqpoint{0.907283in}{0.703518in}}%
\pgfpathlineto{\pgfqpoint{0.907418in}{0.703839in}}%
\pgfpathlineto{\pgfqpoint{0.907492in}{0.703967in}}%
\pgfpathlineto{\pgfqpoint{0.907629in}{0.704288in}}%
\pgfpathlineto{\pgfqpoint{0.907803in}{0.704417in}}%
\pgfpathlineto{\pgfqpoint{0.907936in}{0.705062in}}%
\pgfpathlineto{\pgfqpoint{0.908036in}{0.705191in}}%
\pgfpathlineto{\pgfqpoint{0.908136in}{0.705643in}}%
\pgfpathlineto{\pgfqpoint{0.908279in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{0.908511in}{0.706422in}}%
\pgfpathlineto{\pgfqpoint{0.908619in}{0.706942in}}%
\pgfpathlineto{\pgfqpoint{0.908688in}{0.707072in}}%
\pgfpathlineto{\pgfqpoint{0.908797in}{0.707463in}}%
\pgfpathlineto{\pgfqpoint{0.908958in}{0.707593in}}%
\pgfpathlineto{\pgfqpoint{0.909066in}{0.707985in}}%
\pgfpathlineto{\pgfqpoint{0.909222in}{0.708116in}}%
\pgfpathlineto{\pgfqpoint{0.909320in}{0.708313in}}%
\pgfpathlineto{\pgfqpoint{0.909427in}{0.708444in}}%
\pgfpathlineto{\pgfqpoint{0.909532in}{0.708641in}}%
\pgfpathlineto{\pgfqpoint{0.909590in}{0.708773in}}%
\pgfpathlineto{\pgfqpoint{0.909706in}{0.709036in}}%
\pgfpathlineto{\pgfqpoint{0.909788in}{0.709168in}}%
\pgfpathlineto{\pgfqpoint{0.909925in}{0.709630in}}%
\pgfpathlineto{\pgfqpoint{0.909981in}{0.709762in}}%
\pgfpathlineto{\pgfqpoint{0.910092in}{0.710423in}}%
\pgfpathlineto{\pgfqpoint{0.910156in}{0.710556in}}%
\pgfpathlineto{\pgfqpoint{0.910293in}{0.710953in}}%
\pgfpathlineto{\pgfqpoint{0.910416in}{0.711086in}}%
\pgfpathlineto{\pgfqpoint{0.910505in}{0.711419in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{0.711552in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{0.711818in}}%
\pgfpathlineto{\pgfqpoint{0.910833in}{0.711952in}}%
\pgfpathlineto{\pgfqpoint{0.910944in}{0.712353in}}%
\pgfpathlineto{\pgfqpoint{0.911133in}{0.712486in}}%
\pgfpathlineto{\pgfqpoint{0.911271in}{0.712889in}}%
\pgfpathlineto{\pgfqpoint{0.911296in}{0.713023in}}%
\pgfpathlineto{\pgfqpoint{0.911365in}{0.713291in}}%
\pgfpathlineto{\pgfqpoint{0.911506in}{0.713426in}}%
\pgfpathlineto{\pgfqpoint{0.911604in}{0.713897in}}%
\pgfpathlineto{\pgfqpoint{0.911727in}{0.714032in}}%
\pgfpathlineto{\pgfqpoint{0.911846in}{0.714572in}}%
\pgfpathlineto{\pgfqpoint{0.912051in}{0.714707in}}%
\pgfpathlineto{\pgfqpoint{0.912175in}{0.715046in}}%
\pgfpathlineto{\pgfqpoint{0.912218in}{0.715182in}}%
\pgfpathlineto{\pgfqpoint{0.912355in}{0.715996in}}%
\pgfpathlineto{\pgfqpoint{0.912569in}{0.716132in}}%
\pgfpathlineto{\pgfqpoint{0.912663in}{0.716677in}}%
\pgfpathlineto{\pgfqpoint{0.912725in}{0.716814in}}%
\pgfpathlineto{\pgfqpoint{0.912839in}{0.717224in}}%
\pgfpathlineto{\pgfqpoint{0.912960in}{0.717360in}}%
\pgfpathlineto{\pgfqpoint{0.913057in}{0.717771in}}%
\pgfpathlineto{\pgfqpoint{0.913184in}{0.717908in}}%
\pgfpathlineto{\pgfqpoint{0.913321in}{0.718389in}}%
\pgfpathlineto{\pgfqpoint{0.913361in}{0.718526in}}%
\pgfpathlineto{\pgfqpoint{0.913457in}{0.719145in}}%
\pgfpathlineto{\pgfqpoint{0.913535in}{0.719283in}}%
\pgfpathlineto{\pgfqpoint{0.913671in}{0.720179in}}%
\pgfpathlineto{\pgfqpoint{0.913677in}{0.720317in}}%
\pgfpathlineto{\pgfqpoint{0.913808in}{0.720731in}}%
\pgfpathlineto{\pgfqpoint{0.913832in}{0.720869in}}%
\pgfpathlineto{\pgfqpoint{0.913970in}{0.721353in}}%
\pgfpathlineto{\pgfqpoint{0.914026in}{0.721492in}}%
\pgfpathlineto{\pgfqpoint{0.914156in}{0.722324in}}%
\pgfpathlineto{\pgfqpoint{0.914238in}{0.722462in}}%
\pgfpathlineto{\pgfqpoint{0.914360in}{0.722671in}}%
\pgfpathlineto{\pgfqpoint{0.914488in}{0.722740in}}%
\pgfpathlineto{\pgfqpoint{0.914608in}{0.723089in}}%
\pgfpathlineto{\pgfqpoint{0.914778in}{0.723159in}}%
\pgfpathlineto{\pgfqpoint{0.914906in}{0.723578in}}%
\pgfpathlineto{\pgfqpoint{0.914967in}{0.723648in}}%
\pgfpathlineto{\pgfqpoint{0.915080in}{0.724139in}}%
\pgfpathlineto{\pgfqpoint{0.915248in}{0.724209in}}%
\pgfpathlineto{\pgfqpoint{0.915383in}{0.724701in}}%
\pgfpathlineto{\pgfqpoint{0.915421in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{0.915533in}{0.725335in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{0.725335in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{0.725405in}}%
\pgfpathlineto{\pgfqpoint{0.915712in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.915759in}{0.725758in}}%
\pgfpathlineto{\pgfqpoint{0.915891in}{0.726182in}}%
\pgfpathlineto{\pgfqpoint{0.915981in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{0.916112in}{0.726962in}}%
\pgfpathlineto{\pgfqpoint{0.916154in}{0.727033in}}%
\pgfpathlineto{\pgfqpoint{0.916276in}{0.727530in}}%
\pgfpathlineto{\pgfqpoint{0.916351in}{0.727601in}}%
\pgfpathlineto{\pgfqpoint{0.916476in}{0.728028in}}%
\pgfpathlineto{\pgfqpoint{0.916553in}{0.728099in}}%
\pgfpathlineto{\pgfqpoint{0.916689in}{0.728670in}}%
\pgfpathlineto{\pgfqpoint{0.916724in}{0.728741in}}%
\pgfpathlineto{\pgfqpoint{0.916843in}{0.729027in}}%
\pgfpathlineto{\pgfqpoint{0.916934in}{0.729099in}}%
\pgfpathlineto{\pgfqpoint{0.917058in}{0.729529in}}%
\pgfpathlineto{\pgfqpoint{0.917101in}{0.729600in}}%
\pgfpathlineto{\pgfqpoint{0.917212in}{0.730103in}}%
\pgfpathlineto{\pgfqpoint{0.917263in}{0.730175in}}%
\pgfpathlineto{\pgfqpoint{0.917315in}{0.730319in}}%
\pgfpathlineto{\pgfqpoint{0.917420in}{0.730391in}}%
\pgfpathlineto{\pgfqpoint{0.917548in}{0.731111in}}%
\pgfpathlineto{\pgfqpoint{0.917610in}{0.731183in}}%
\pgfpathlineto{\pgfqpoint{0.917610in}{0.731328in}}%
\pgfpathlineto{\pgfqpoint{0.917819in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{0.917929in}{0.731617in}}%
\pgfpathlineto{\pgfqpoint{0.918006in}{0.731689in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{0.731907in}}%
\pgfpathlineto{\pgfqpoint{0.918187in}{0.731980in}}%
\pgfpathlineto{\pgfqpoint{0.918309in}{0.732270in}}%
\pgfpathlineto{\pgfqpoint{0.918372in}{0.732343in}}%
\pgfpathlineto{\pgfqpoint{0.918485in}{0.732634in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{0.732707in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{0.733291in}}%
\pgfpathlineto{\pgfqpoint{0.918788in}{0.733364in}}%
\pgfpathlineto{\pgfqpoint{0.918874in}{0.733803in}}%
\pgfpathlineto{\pgfqpoint{0.918973in}{0.733876in}}%
\pgfpathlineto{\pgfqpoint{0.919083in}{0.734243in}}%
\pgfpathlineto{\pgfqpoint{0.919129in}{0.734316in}}%
\pgfpathlineto{\pgfqpoint{0.919250in}{0.735051in}}%
\pgfpathlineto{\pgfqpoint{0.919348in}{0.735124in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{0.735345in}}%
\pgfpathlineto{\pgfqpoint{0.919524in}{0.735419in}}%
\pgfpathlineto{\pgfqpoint{0.919640in}{0.736083in}}%
\pgfpathlineto{\pgfqpoint{0.919689in}{0.736157in}}%
\pgfpathlineto{\pgfqpoint{0.919811in}{0.736453in}}%
\pgfpathlineto{\pgfqpoint{0.919926in}{0.736453in}}%
\pgfpathlineto{\pgfqpoint{0.919926in}{0.736527in}}%
\pgfpathlineto{\pgfqpoint{0.920009in}{0.736897in}}%
\pgfpathlineto{\pgfqpoint{0.920089in}{0.736897in}}%
\pgfpathlineto{\pgfqpoint{0.920089in}{0.736971in}}%
\pgfpathlineto{\pgfqpoint{0.920219in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.920313in}{0.737417in}}%
\pgfpathlineto{\pgfqpoint{0.920438in}{0.737938in}}%
\pgfpathlineto{\pgfqpoint{0.920516in}{0.738012in}}%
\pgfpathlineto{\pgfqpoint{0.920633in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{0.920677in}{0.738386in}}%
\pgfpathlineto{\pgfqpoint{0.920804in}{0.738684in}}%
\pgfpathlineto{\pgfqpoint{0.920821in}{0.738684in}}%
\pgfpathlineto{\pgfqpoint{0.920821in}{0.738759in}}%
\pgfpathlineto{\pgfqpoint{0.920895in}{0.739059in}}%
\pgfpathlineto{\pgfqpoint{0.921020in}{0.739134in}}%
\pgfpathlineto{\pgfqpoint{0.921155in}{0.739434in}}%
\pgfpathlineto{\pgfqpoint{0.921349in}{0.739509in}}%
\pgfpathlineto{\pgfqpoint{0.921472in}{0.739735in}}%
\pgfpathlineto{\pgfqpoint{0.921599in}{0.739810in}}%
\pgfpathlineto{\pgfqpoint{0.921732in}{0.740339in}}%
\pgfpathlineto{\pgfqpoint{0.921745in}{0.740415in}}%
\pgfpathlineto{\pgfqpoint{0.921866in}{0.741095in}}%
\pgfpathlineto{\pgfqpoint{0.921926in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{0.922055in}{0.741398in}}%
\pgfpathlineto{\pgfqpoint{0.922260in}{0.741474in}}%
\pgfpathlineto{\pgfqpoint{0.922371in}{0.742007in}}%
\pgfpathlineto{\pgfqpoint{0.922451in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{0.922566in}{0.742388in}}%
\pgfpathlineto{\pgfqpoint{0.922676in}{0.742464in}}%
\pgfpathlineto{\pgfqpoint{0.922764in}{0.742693in}}%
\pgfpathlineto{\pgfqpoint{0.922826in}{0.742770in}}%
\pgfpathlineto{\pgfqpoint{0.922950in}{0.743229in}}%
\pgfpathlineto{\pgfqpoint{0.923149in}{0.743306in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{0.743997in}}%
\pgfpathlineto{\pgfqpoint{0.923424in}{0.744074in}}%
\pgfpathlineto{\pgfqpoint{0.923557in}{0.744460in}}%
\pgfpathlineto{\pgfqpoint{0.923661in}{0.744537in}}%
\pgfpathlineto{\pgfqpoint{0.923743in}{0.744923in}}%
\pgfpathlineto{\pgfqpoint{0.923809in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{0.923931in}{0.745387in}}%
\pgfpathlineto{\pgfqpoint{0.923980in}{0.745465in}}%
\pgfpathlineto{\pgfqpoint{0.924074in}{0.745620in}}%
\pgfpathlineto{\pgfqpoint{0.924208in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.924267in}{0.746008in}}%
\pgfpathlineto{\pgfqpoint{0.924551in}{0.746086in}}%
\pgfpathlineto{\pgfqpoint{0.924653in}{0.746320in}}%
\pgfpathlineto{\pgfqpoint{0.924792in}{0.746398in}}%
\pgfpathlineto{\pgfqpoint{0.924869in}{0.746789in}}%
\pgfpathlineto{\pgfqpoint{0.924973in}{0.746868in}}%
\pgfpathlineto{\pgfqpoint{0.925101in}{0.747808in}}%
\pgfpathlineto{\pgfqpoint{0.925127in}{0.747887in}}%
\pgfpathlineto{\pgfqpoint{0.925266in}{0.748515in}}%
\pgfpathlineto{\pgfqpoint{0.925297in}{0.748594in}}%
\pgfpathlineto{\pgfqpoint{0.925396in}{0.748908in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.748987in}}%
\pgfpathlineto{\pgfqpoint{0.925610in}{0.749618in}}%
\pgfpathlineto{\pgfqpoint{0.925839in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{0.925968in}{0.750093in}}%
\pgfpathlineto{\pgfqpoint{0.926070in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.926145in}{0.750410in}}%
\pgfpathlineto{\pgfqpoint{0.926282in}{0.750489in}}%
\pgfpathlineto{\pgfqpoint{0.926405in}{0.750966in}}%
\pgfpathlineto{\pgfqpoint{0.926467in}{0.751046in}}%
\pgfpathlineto{\pgfqpoint{0.926604in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{0.752083in}}%
\pgfpathlineto{\pgfqpoint{0.926840in}{0.752163in}}%
\pgfpathlineto{\pgfqpoint{0.926939in}{0.752643in}}%
\pgfpathlineto{\pgfqpoint{0.927076in}{0.752724in}}%
\pgfpathlineto{\pgfqpoint{0.927213in}{0.753125in}}%
\pgfpathlineto{\pgfqpoint{0.927242in}{0.753205in}}%
\pgfpathlineto{\pgfqpoint{0.927354in}{0.753687in}}%
\pgfpathlineto{\pgfqpoint{0.927434in}{0.753768in}}%
\pgfpathlineto{\pgfqpoint{0.927561in}{0.754331in}}%
\pgfpathlineto{\pgfqpoint{0.927609in}{0.754412in}}%
\pgfpathlineto{\pgfqpoint{0.927721in}{0.754896in}}%
\pgfpathlineto{\pgfqpoint{0.927773in}{0.754977in}}%
\pgfpathlineto{\pgfqpoint{0.927863in}{0.755139in}}%
\pgfpathlineto{\pgfqpoint{0.927959in}{0.755219in}}%
\pgfpathlineto{\pgfqpoint{0.928097in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{0.928216in}{0.755949in}}%
\pgfpathlineto{\pgfqpoint{0.928345in}{0.756598in}}%
\pgfpathlineto{\pgfqpoint{0.928412in}{0.756680in}}%
\pgfpathlineto{\pgfqpoint{0.928481in}{0.757168in}}%
\pgfpathlineto{\pgfqpoint{0.928624in}{0.757249in}}%
\pgfpathlineto{\pgfqpoint{0.928742in}{0.757494in}}%
\pgfpathlineto{\pgfqpoint{0.928790in}{0.757576in}}%
\pgfpathlineto{\pgfqpoint{0.928918in}{0.758557in}}%
\pgfpathlineto{\pgfqpoint{0.928972in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.929087in}{0.759294in}}%
\pgfpathlineto{\pgfqpoint{0.929126in}{0.759376in}}%
\pgfpathlineto{\pgfqpoint{0.929165in}{0.759704in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{0.759786in}}%
\pgfpathlineto{\pgfqpoint{0.929435in}{0.760279in}}%
\pgfpathlineto{\pgfqpoint{0.929489in}{0.760361in}}%
\pgfpathlineto{\pgfqpoint{0.929609in}{0.760856in}}%
\pgfpathlineto{\pgfqpoint{0.929670in}{0.760938in}}%
\pgfpathlineto{\pgfqpoint{0.929795in}{0.761268in}}%
\pgfpathlineto{\pgfqpoint{0.929871in}{0.761351in}}%
\pgfpathlineto{\pgfqpoint{0.930002in}{0.762012in}}%
\pgfpathlineto{\pgfqpoint{0.930080in}{0.762095in}}%
\pgfpathlineto{\pgfqpoint{0.930164in}{0.762427in}}%
\pgfpathlineto{\pgfqpoint{0.930248in}{0.762510in}}%
\pgfpathlineto{\pgfqpoint{0.930372in}{0.762925in}}%
\pgfpathlineto{\pgfqpoint{0.930392in}{0.763008in}}%
\pgfpathlineto{\pgfqpoint{0.930392in}{0.763091in}}%
\pgfpathlineto{\pgfqpoint{0.930644in}{0.763174in}}%
\pgfpathlineto{\pgfqpoint{0.930756in}{0.763758in}}%
\pgfpathlineto{\pgfqpoint{0.930819in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{0.930888in}{0.764176in}}%
\pgfpathlineto{\pgfqpoint{0.931015in}{0.764259in}}%
\pgfpathlineto{\pgfqpoint{0.931139in}{0.765013in}}%
\pgfpathlineto{\pgfqpoint{0.931203in}{0.765097in}}%
\pgfpathlineto{\pgfqpoint{0.931290in}{0.765516in}}%
\pgfpathlineto{\pgfqpoint{0.931367in}{0.765600in}}%
\pgfpathlineto{\pgfqpoint{0.931499in}{0.766105in}}%
\pgfpathlineto{\pgfqpoint{0.931560in}{0.766189in}}%
\pgfpathlineto{\pgfqpoint{0.931688in}{0.766526in}}%
\pgfpathlineto{\pgfqpoint{0.931728in}{0.766610in}}%
\pgfpathlineto{\pgfqpoint{0.931842in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{0.931912in}{0.767032in}}%
\pgfpathlineto{\pgfqpoint{0.932023in}{0.767539in}}%
\pgfpathlineto{\pgfqpoint{0.932192in}{0.767624in}}%
\pgfpathlineto{\pgfqpoint{0.932306in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{0.932349in}{0.768302in}}%
\pgfpathlineto{\pgfqpoint{0.932469in}{0.768982in}}%
\pgfpathlineto{\pgfqpoint{0.932524in}{0.769067in}}%
\pgfpathlineto{\pgfqpoint{0.932660in}{0.769833in}}%
\pgfpathlineto{\pgfqpoint{0.932682in}{0.769918in}}%
\pgfpathlineto{\pgfqpoint{0.932798in}{0.770259in}}%
\pgfpathlineto{\pgfqpoint{0.932880in}{0.770344in}}%
\pgfpathlineto{\pgfqpoint{0.933004in}{0.770856in}}%
\pgfpathlineto{\pgfqpoint{0.933037in}{0.770942in}}%
\pgfpathlineto{\pgfqpoint{0.933173in}{0.771284in}}%
\pgfpathlineto{\pgfqpoint{0.933234in}{0.771370in}}%
\pgfpathlineto{\pgfqpoint{0.933367in}{0.772142in}}%
\pgfpathlineto{\pgfqpoint{0.933456in}{0.772228in}}%
\pgfpathlineto{\pgfqpoint{0.933588in}{0.772744in}}%
\pgfpathlineto{\pgfqpoint{0.933636in}{0.772830in}}%
\pgfpathlineto{\pgfqpoint{0.933739in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{0.933785in}{0.773518in}}%
\pgfpathlineto{\pgfqpoint{0.933909in}{0.774295in}}%
\pgfpathlineto{\pgfqpoint{0.933959in}{0.774381in}}%
\pgfpathlineto{\pgfqpoint{0.933986in}{0.774640in}}%
\pgfpathlineto{\pgfqpoint{0.934187in}{0.774727in}}%
\pgfpathlineto{\pgfqpoint{0.934321in}{0.775160in}}%
\pgfpathlineto{\pgfqpoint{0.934346in}{0.775247in}}%
\pgfpathlineto{\pgfqpoint{0.934481in}{0.775941in}}%
\pgfpathlineto{\pgfqpoint{0.934616in}{0.776028in}}%
\pgfpathlineto{\pgfqpoint{0.934729in}{0.776376in}}%
\pgfpathlineto{\pgfqpoint{0.934936in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{0.934962in}{0.776637in}}%
\pgfpathlineto{\pgfqpoint{0.935157in}{0.776725in}}%
\pgfpathlineto{\pgfqpoint{0.935289in}{0.777425in}}%
\pgfpathlineto{\pgfqpoint{0.935346in}{0.777513in}}%
\pgfpathlineto{\pgfqpoint{0.935483in}{0.778039in}}%
\pgfpathlineto{\pgfqpoint{0.935526in}{0.778127in}}%
\pgfpathlineto{\pgfqpoint{0.935649in}{0.778830in}}%
\pgfpathlineto{\pgfqpoint{0.935760in}{0.778918in}}%
\pgfpathlineto{\pgfqpoint{0.935898in}{0.779182in}}%
\pgfpathlineto{\pgfqpoint{0.935991in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.779800in}}%
\pgfpathlineto{\pgfqpoint{0.936190in}{0.779888in}}%
\pgfpathlineto{\pgfqpoint{0.936317in}{0.780596in}}%
\pgfpathlineto{\pgfqpoint{0.936393in}{0.780685in}}%
\pgfpathlineto{\pgfqpoint{0.936529in}{0.781128in}}%
\pgfpathlineto{\pgfqpoint{0.936567in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{0.936680in}{0.781750in}}%
\pgfpathlineto{\pgfqpoint{0.936751in}{0.781839in}}%
\pgfpathlineto{\pgfqpoint{0.936798in}{0.782284in}}%
\pgfpathlineto{\pgfqpoint{0.936900in}{0.782373in}}%
\pgfpathlineto{\pgfqpoint{0.936999in}{0.782908in}}%
\pgfpathlineto{\pgfqpoint{0.937120in}{0.782997in}}%
\pgfpathlineto{\pgfqpoint{0.937203in}{0.783712in}}%
\pgfpathlineto{\pgfqpoint{0.937347in}{0.783801in}}%
\pgfpathlineto{\pgfqpoint{0.937469in}{0.784517in}}%
\pgfpathlineto{\pgfqpoint{0.937576in}{0.784607in}}%
\pgfpathlineto{\pgfqpoint{0.937705in}{0.784787in}}%
\pgfpathlineto{\pgfqpoint{0.937808in}{0.784877in}}%
\pgfpathlineto{\pgfqpoint{0.937943in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.937974in}{0.785327in}}%
\pgfpathlineto{\pgfqpoint{0.938064in}{0.785778in}}%
\pgfpathlineto{\pgfqpoint{0.938189in}{0.785868in}}%
\pgfpathlineto{\pgfqpoint{0.938321in}{0.786501in}}%
\pgfpathlineto{\pgfqpoint{0.938376in}{0.786591in}}%
\pgfpathlineto{\pgfqpoint{0.938509in}{0.786953in}}%
\pgfpathlineto{\pgfqpoint{0.938610in}{0.787044in}}%
\pgfpathlineto{\pgfqpoint{0.938731in}{0.787498in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{0.787589in}}%
\pgfpathlineto{\pgfqpoint{0.938991in}{0.788226in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{0.788317in}}%
\pgfpathlineto{\pgfqpoint{0.939161in}{0.788682in}}%
\pgfpathlineto{\pgfqpoint{0.939187in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{0.939311in}{0.789229in}}%
\pgfpathlineto{\pgfqpoint{0.939362in}{0.789321in}}%
\pgfpathlineto{\pgfqpoint{0.939420in}{0.789595in}}%
\pgfpathlineto{\pgfqpoint{0.939614in}{0.789687in}}%
\pgfpathlineto{\pgfqpoint{0.939740in}{0.790237in}}%
\pgfpathlineto{\pgfqpoint{0.939802in}{0.790329in}}%
\pgfpathlineto{\pgfqpoint{0.939911in}{0.791156in}}%
\pgfpathlineto{\pgfqpoint{0.939992in}{0.791248in}}%
\pgfpathlineto{\pgfqpoint{0.940114in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{0.940137in}{0.791893in}}%
\pgfpathlineto{\pgfqpoint{0.940235in}{0.792169in}}%
\pgfpathlineto{\pgfqpoint{0.940436in}{0.792262in}}%
\pgfpathlineto{\pgfqpoint{0.940436in}{0.792354in}}%
\pgfpathlineto{\pgfqpoint{0.940618in}{0.792447in}}%
\pgfpathlineto{\pgfqpoint{0.940753in}{0.792725in}}%
\pgfpathlineto{\pgfqpoint{0.940834in}{0.792818in}}%
\pgfpathlineto{\pgfqpoint{0.940935in}{0.793189in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{0.793282in}}%
\pgfpathlineto{\pgfqpoint{0.941125in}{0.793934in}}%
\pgfpathlineto{\pgfqpoint{0.941159in}{0.794027in}}%
\pgfpathlineto{\pgfqpoint{0.941251in}{0.794400in}}%
\pgfpathlineto{\pgfqpoint{0.941332in}{0.794493in}}%
\pgfpathlineto{\pgfqpoint{0.941397in}{0.794960in}}%
\pgfpathlineto{\pgfqpoint{0.941479in}{0.795053in}}%
\pgfpathlineto{\pgfqpoint{0.941608in}{0.795521in}}%
\pgfpathlineto{\pgfqpoint{0.941638in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{0.941765in}{0.795990in}}%
\pgfpathlineto{\pgfqpoint{0.941867in}{0.796083in}}%
\pgfpathlineto{\pgfqpoint{0.941982in}{0.796553in}}%
\pgfpathlineto{\pgfqpoint{0.942030in}{0.796647in}}%
\pgfpathlineto{\pgfqpoint{0.942089in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{0.942286in}{0.797399in}}%
\pgfpathlineto{\pgfqpoint{0.942339in}{0.797871in}}%
\pgfpathlineto{\pgfqpoint{0.942494in}{0.797965in}}%
\pgfpathlineto{\pgfqpoint{0.942593in}{0.798343in}}%
\pgfpathlineto{\pgfqpoint{0.942687in}{0.798438in}}%
\pgfpathlineto{\pgfqpoint{0.942825in}{0.798817in}}%
\pgfpathlineto{\pgfqpoint{0.942863in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{0.942967in}{0.799291in}}%
\pgfpathlineto{\pgfqpoint{0.943141in}{0.799386in}}%
\pgfpathlineto{\pgfqpoint{0.943253in}{0.799862in}}%
\pgfpathlineto{\pgfqpoint{0.943312in}{0.799957in}}%
\pgfpathlineto{\pgfqpoint{0.943436in}{0.800529in}}%
\pgfpathlineto{\pgfqpoint{0.943527in}{0.800625in}}%
\pgfpathlineto{\pgfqpoint{0.943628in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{0.943693in}{0.801007in}}%
\pgfpathlineto{\pgfqpoint{0.943792in}{0.801389in}}%
\pgfpathlineto{\pgfqpoint{0.943879in}{0.801485in}}%
\pgfpathlineto{\pgfqpoint{0.943976in}{0.802444in}}%
\pgfpathlineto{\pgfqpoint{0.944056in}{0.802540in}}%
\pgfpathlineto{\pgfqpoint{0.944195in}{0.803501in}}%
\pgfpathlineto{\pgfqpoint{0.944299in}{0.803597in}}%
\pgfpathlineto{\pgfqpoint{0.944432in}{0.804079in}}%
\pgfpathlineto{\pgfqpoint{0.944471in}{0.804175in}}%
\pgfpathlineto{\pgfqpoint{0.944606in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{0.944741in}{0.804850in}}%
\pgfpathlineto{\pgfqpoint{0.944867in}{0.805334in}}%
\pgfpathlineto{\pgfqpoint{0.944901in}{0.805431in}}%
\pgfpathlineto{\pgfqpoint{0.945022in}{0.805722in}}%
\pgfpathlineto{\pgfqpoint{0.945197in}{0.805819in}}%
\pgfpathlineto{\pgfqpoint{0.945322in}{0.806596in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{0.806693in}}%
\pgfpathlineto{\pgfqpoint{0.945476in}{0.807375in}}%
\pgfpathlineto{\pgfqpoint{0.945705in}{0.807472in}}%
\pgfpathlineto{\pgfqpoint{0.945838in}{0.807961in}}%
\pgfpathlineto{\pgfqpoint{0.945910in}{0.808059in}}%
\pgfpathlineto{\pgfqpoint{0.945980in}{0.808450in}}%
\pgfpathlineto{\pgfqpoint{0.946094in}{0.808548in}}%
\pgfpathlineto{\pgfqpoint{0.946219in}{0.809137in}}%
\pgfpathlineto{\pgfqpoint{0.946386in}{0.809235in}}%
\pgfpathlineto{\pgfqpoint{0.946454in}{0.809628in}}%
\pgfpathlineto{\pgfqpoint{0.946638in}{0.809727in}}%
\pgfpathlineto{\pgfqpoint{0.946731in}{0.810023in}}%
\pgfpathlineto{\pgfqpoint{0.946803in}{0.810122in}}%
\pgfpathlineto{\pgfqpoint{0.946929in}{0.810615in}}%
\pgfpathlineto{\pgfqpoint{0.947061in}{0.810714in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{0.811011in}}%
\pgfpathlineto{\pgfqpoint{0.947228in}{0.811111in}}%
\pgfpathlineto{\pgfqpoint{0.947365in}{0.811408in}}%
\pgfpathlineto{\pgfqpoint{0.947377in}{0.811508in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{0.947670in}{0.811905in}}%
\pgfpathlineto{\pgfqpoint{0.947730in}{0.812304in}}%
\pgfpathlineto{\pgfqpoint{0.947882in}{0.812403in}}%
\pgfpathlineto{\pgfqpoint{0.947910in}{0.812703in}}%
\pgfpathlineto{\pgfqpoint{0.948034in}{0.812803in}}%
\pgfpathlineto{\pgfqpoint{0.948095in}{0.813303in}}%
\pgfpathlineto{\pgfqpoint{0.948240in}{0.813403in}}%
\pgfpathlineto{\pgfqpoint{0.948341in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{0.948519in}{0.813905in}}%
\pgfpathlineto{\pgfqpoint{0.948630in}{0.814407in}}%
\pgfpathlineto{\pgfqpoint{0.948747in}{0.814508in}}%
\pgfpathlineto{\pgfqpoint{0.948852in}{0.815113in}}%
\pgfpathlineto{\pgfqpoint{0.948932in}{0.815213in}}%
\pgfpathlineto{\pgfqpoint{0.949064in}{0.815819in}}%
\pgfpathlineto{\pgfqpoint{0.949183in}{0.815920in}}%
\pgfpathlineto{\pgfqpoint{0.949308in}{0.816426in}}%
\pgfpathlineto{\pgfqpoint{0.949328in}{0.816528in}}%
\pgfpathlineto{\pgfqpoint{0.949452in}{0.817339in}}%
\pgfpathlineto{\pgfqpoint{0.949519in}{0.817440in}}%
\pgfpathlineto{\pgfqpoint{0.949613in}{0.817643in}}%
\pgfpathlineto{\pgfqpoint{0.949706in}{0.817745in}}%
\pgfpathlineto{\pgfqpoint{0.949779in}{0.818457in}}%
\pgfpathlineto{\pgfqpoint{0.949893in}{0.818559in}}%
\pgfpathlineto{\pgfqpoint{0.949993in}{0.819170in}}%
\pgfpathlineto{\pgfqpoint{0.950096in}{0.819272in}}%
\pgfpathlineto{\pgfqpoint{0.950215in}{0.820090in}}%
\pgfpathlineto{\pgfqpoint{0.950317in}{0.820192in}}%
\pgfpathlineto{\pgfqpoint{0.950445in}{0.820807in}}%
\pgfpathlineto{\pgfqpoint{0.950465in}{0.820909in}}%
\pgfpathlineto{\pgfqpoint{0.950587in}{0.821832in}}%
\pgfpathlineto{\pgfqpoint{0.950625in}{0.821832in}}%
\pgfpathlineto{\pgfqpoint{0.950625in}{0.821935in}}%
\pgfpathlineto{\pgfqpoint{0.950747in}{0.822345in}}%
\pgfpathlineto{\pgfqpoint{0.950841in}{0.822448in}}%
\pgfpathlineto{\pgfqpoint{0.950966in}{0.822963in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.823066in}}%
\pgfpathlineto{\pgfqpoint{0.951169in}{0.823582in}}%
\pgfpathlineto{\pgfqpoint{0.951211in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{0.951287in}{0.823891in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{0.951459in}{0.824616in}}%
\pgfpathlineto{\pgfqpoint{0.951560in}{0.824719in}}%
\pgfpathlineto{\pgfqpoint{0.951659in}{0.825238in}}%
\pgfpathlineto{\pgfqpoint{0.951761in}{0.825341in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{0.825549in}}%
\pgfpathlineto{\pgfqpoint{0.952004in}{0.825653in}}%
\pgfpathlineto{\pgfqpoint{0.952124in}{0.826486in}}%
\pgfpathlineto{\pgfqpoint{0.952169in}{0.826590in}}%
\pgfpathlineto{\pgfqpoint{0.952199in}{0.827007in}}%
\pgfpathlineto{\pgfqpoint{0.952484in}{0.827112in}}%
\pgfpathlineto{\pgfqpoint{0.952615in}{0.827321in}}%
\pgfpathlineto{\pgfqpoint{0.952684in}{0.827426in}}%
\pgfpathlineto{\pgfqpoint{0.952786in}{0.827950in}}%
\pgfpathlineto{\pgfqpoint{0.952891in}{0.828055in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{0.828685in}}%
\pgfpathlineto{\pgfqpoint{0.953117in}{0.828791in}}%
\pgfpathlineto{\pgfqpoint{0.953245in}{0.829317in}}%
\pgfpathlineto{\pgfqpoint{0.953470in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.953565in}{0.830162in}}%
\pgfpathlineto{\pgfqpoint{0.953672in}{0.830268in}}%
\pgfpathlineto{\pgfqpoint{0.953756in}{0.830692in}}%
\pgfpathlineto{\pgfqpoint{0.953834in}{0.830798in}}%
\pgfpathlineto{\pgfqpoint{0.953934in}{0.831434in}}%
\pgfpathlineto{\pgfqpoint{0.954017in}{0.831540in}}%
\pgfpathlineto{\pgfqpoint{0.954104in}{0.831859in}}%
\pgfpathlineto{\pgfqpoint{0.954244in}{0.831965in}}%
\pgfpathlineto{\pgfqpoint{0.954370in}{0.832497in}}%
\pgfpathlineto{\pgfqpoint{0.954487in}{0.832604in}}%
\pgfpathlineto{\pgfqpoint{0.954625in}{0.833138in}}%
\pgfpathlineto{\pgfqpoint{0.954784in}{0.833245in}}%
\pgfpathlineto{\pgfqpoint{0.954873in}{0.833673in}}%
\pgfpathlineto{\pgfqpoint{0.954964in}{0.833780in}}%
\pgfpathlineto{\pgfqpoint{0.955070in}{0.834102in}}%
\pgfpathlineto{\pgfqpoint{0.955164in}{0.834209in}}%
\pgfpathlineto{\pgfqpoint{0.955274in}{0.834746in}}%
\pgfpathlineto{\pgfqpoint{0.955399in}{0.834854in}}%
\pgfpathlineto{\pgfqpoint{0.955534in}{0.835500in}}%
\pgfpathlineto{\pgfqpoint{0.955553in}{0.835608in}}%
\pgfpathlineto{\pgfqpoint{0.955642in}{0.835932in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{0.836040in}}%
\pgfpathlineto{\pgfqpoint{0.955938in}{0.836472in}}%
\pgfpathlineto{\pgfqpoint{0.956137in}{0.836581in}}%
\pgfpathlineto{\pgfqpoint{0.956242in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{0.956361in}{0.837449in}}%
\pgfpathlineto{\pgfqpoint{0.956450in}{0.837884in}}%
\pgfpathlineto{\pgfqpoint{0.956631in}{0.837993in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{0.838429in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.838538in}}%
\pgfpathlineto{\pgfqpoint{0.956924in}{0.839193in}}%
\pgfpathlineto{\pgfqpoint{0.956959in}{0.839303in}}%
\pgfpathlineto{\pgfqpoint{0.957043in}{0.839740in}}%
\pgfpathlineto{\pgfqpoint{0.957167in}{0.839850in}}%
\pgfpathlineto{\pgfqpoint{0.957210in}{0.840288in}}%
\pgfpathlineto{\pgfqpoint{0.957442in}{0.840398in}}%
\pgfpathlineto{\pgfqpoint{0.957575in}{0.840947in}}%
\pgfpathlineto{\pgfqpoint{0.957642in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{0.957714in}{0.841498in}}%
\pgfpathlineto{\pgfqpoint{0.957920in}{0.841608in}}%
\pgfpathlineto{\pgfqpoint{0.958054in}{0.842271in}}%
\pgfpathlineto{\pgfqpoint{0.958144in}{0.842381in}}%
\pgfpathlineto{\pgfqpoint{0.958262in}{0.843156in}}%
\pgfpathlineto{\pgfqpoint{0.958335in}{0.843267in}}%
\pgfpathlineto{\pgfqpoint{0.958428in}{0.843710in}}%
\pgfpathlineto{\pgfqpoint{0.958527in}{0.843821in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{0.844155in}}%
\pgfpathlineto{\pgfqpoint{0.958685in}{0.844266in}}%
\pgfpathlineto{\pgfqpoint{0.958787in}{0.845267in}}%
\pgfpathlineto{\pgfqpoint{0.958904in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{0.959002in}{0.846047in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{0.846159in}}%
\pgfpathlineto{\pgfqpoint{0.959237in}{0.846829in}}%
\pgfpathlineto{\pgfqpoint{0.959344in}{0.846941in}}%
\pgfpathlineto{\pgfqpoint{0.959436in}{0.847389in}}%
\pgfpathlineto{\pgfqpoint{0.959601in}{0.847501in}}%
\pgfpathlineto{\pgfqpoint{0.959711in}{0.847838in}}%
\pgfpathlineto{\pgfqpoint{0.959946in}{0.847951in}}%
\pgfpathlineto{\pgfqpoint{0.960048in}{0.848288in}}%
\pgfpathlineto{\pgfqpoint{0.960127in}{0.848401in}}%
\pgfpathlineto{\pgfqpoint{0.960262in}{0.849078in}}%
\pgfpathlineto{\pgfqpoint{0.960379in}{0.849191in}}%
\pgfpathlineto{\pgfqpoint{0.960505in}{0.849757in}}%
\pgfpathlineto{\pgfqpoint{0.960597in}{0.849870in}}%
\pgfpathlineto{\pgfqpoint{0.960710in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{0.960852in}{0.850324in}}%
\pgfpathlineto{\pgfqpoint{0.960979in}{0.851119in}}%
\pgfpathlineto{\pgfqpoint{0.961031in}{0.851233in}}%
\pgfpathlineto{\pgfqpoint{0.961114in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{0.961374in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{0.961466in}{0.852031in}}%
\pgfpathlineto{\pgfqpoint{0.961535in}{0.852145in}}%
\pgfpathlineto{\pgfqpoint{0.961617in}{0.852832in}}%
\pgfpathlineto{\pgfqpoint{0.961767in}{0.852946in}}%
\pgfpathlineto{\pgfqpoint{0.961899in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{0.962027in}{0.853978in}}%
\pgfpathlineto{\pgfqpoint{0.962140in}{0.854208in}}%
\pgfpathlineto{\pgfqpoint{0.962227in}{0.854323in}}%
\pgfpathlineto{\pgfqpoint{0.962284in}{0.854554in}}%
\pgfpathlineto{\pgfqpoint{0.962378in}{0.854669in}}%
\pgfpathlineto{\pgfqpoint{0.962502in}{0.855130in}}%
\pgfpathlineto{\pgfqpoint{0.962566in}{0.855246in}}%
\pgfpathlineto{\pgfqpoint{0.962691in}{0.855824in}}%
\pgfpathlineto{\pgfqpoint{0.962861in}{0.855939in}}%
\pgfpathlineto{\pgfqpoint{0.962998in}{0.856287in}}%
\pgfpathlineto{\pgfqpoint{0.963045in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{0.963172in}{0.856635in}}%
\pgfpathlineto{\pgfqpoint{0.963215in}{0.856751in}}%
\pgfpathlineto{\pgfqpoint{0.963215in}{0.856868in}}%
\pgfpathlineto{\pgfqpoint{0.963382in}{0.856984in}}%
\pgfpathlineto{\pgfqpoint{0.963505in}{0.857566in}}%
\pgfpathlineto{\pgfqpoint{0.963601in}{0.857683in}}%
\pgfpathlineto{\pgfqpoint{0.963643in}{0.857916in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{0.858033in}}%
\pgfpathlineto{\pgfqpoint{0.963894in}{0.858852in}}%
\pgfpathlineto{\pgfqpoint{0.963912in}{0.858969in}}%
\pgfpathlineto{\pgfqpoint{0.964046in}{0.859788in}}%
\pgfpathlineto{\pgfqpoint{0.964086in}{0.859905in}}%
\pgfpathlineto{\pgfqpoint{0.964086in}{0.860022in}}%
\pgfpathlineto{\pgfqpoint{0.964324in}{0.860140in}}%
\pgfpathlineto{\pgfqpoint{0.964435in}{0.860492in}}%
\pgfpathlineto{\pgfqpoint{0.964482in}{0.860610in}}%
\pgfpathlineto{\pgfqpoint{0.964584in}{0.860963in}}%
\pgfpathlineto{\pgfqpoint{0.964704in}{0.861081in}}%
\pgfpathlineto{\pgfqpoint{0.964704in}{0.861199in}}%
\pgfpathlineto{\pgfqpoint{0.964869in}{0.861317in}}%
\pgfpathlineto{\pgfqpoint{0.964977in}{0.861671in}}%
\pgfpathlineto{\pgfqpoint{0.965045in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{0.965164in}{0.862263in}}%
\pgfpathlineto{\pgfqpoint{0.965243in}{0.862381in}}%
\pgfpathlineto{\pgfqpoint{0.965368in}{0.863211in}}%
\pgfpathlineto{\pgfqpoint{0.965446in}{0.863330in}}%
\pgfpathlineto{\pgfqpoint{0.965576in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{0.965680in}{0.863924in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{0.864401in}}%
\pgfpathlineto{\pgfqpoint{0.965856in}{0.864520in}}%
\pgfpathlineto{\pgfqpoint{0.965969in}{0.865236in}}%
\pgfpathlineto{\pgfqpoint{0.966075in}{0.865355in}}%
\pgfpathlineto{\pgfqpoint{0.966179in}{0.865594in}}%
\pgfpathlineto{\pgfqpoint{0.966258in}{0.865714in}}%
\pgfpathlineto{\pgfqpoint{0.966360in}{0.866432in}}%
\pgfpathlineto{\pgfqpoint{0.966420in}{0.866552in}}%
\pgfpathlineto{\pgfqpoint{0.966550in}{0.867271in}}%
\pgfpathlineto{\pgfqpoint{0.966710in}{0.867391in}}%
\pgfpathlineto{\pgfqpoint{0.966776in}{0.867632in}}%
\pgfpathlineto{\pgfqpoint{0.966926in}{0.867752in}}%
\pgfpathlineto{\pgfqpoint{0.966969in}{0.868234in}}%
\pgfpathlineto{\pgfqpoint{0.967099in}{0.868355in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{0.868717in}}%
\pgfpathlineto{\pgfqpoint{0.967300in}{0.868837in}}%
\pgfpathlineto{\pgfqpoint{0.967300in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{0.967451in}{0.869079in}}%
\pgfpathlineto{\pgfqpoint{0.967494in}{0.869443in}}%
\pgfpathlineto{\pgfqpoint{0.967601in}{0.869564in}}%
\pgfpathlineto{\pgfqpoint{0.967682in}{0.870049in}}%
\pgfpathlineto{\pgfqpoint{0.967901in}{0.870170in}}%
\pgfpathlineto{\pgfqpoint{0.968023in}{0.871508in}}%
\pgfpathlineto{\pgfqpoint{0.968100in}{0.871630in}}%
\pgfpathlineto{\pgfqpoint{0.968190in}{0.871995in}}%
\pgfpathlineto{\pgfqpoint{0.968309in}{0.872117in}}%
\pgfpathlineto{\pgfqpoint{0.968411in}{0.872606in}}%
\pgfpathlineto{\pgfqpoint{0.968464in}{0.872728in}}%
\pgfpathlineto{\pgfqpoint{0.968600in}{0.873340in}}%
\pgfpathlineto{\pgfqpoint{0.968621in}{0.873462in}}%
\pgfpathlineto{\pgfqpoint{0.968730in}{0.874197in}}%
\pgfpathlineto{\pgfqpoint{0.968814in}{0.874319in}}%
\pgfpathlineto{\pgfqpoint{0.968914in}{0.874687in}}%
\pgfpathlineto{\pgfqpoint{0.969088in}{0.874810in}}%
\pgfpathlineto{\pgfqpoint{0.969194in}{0.875302in}}%
\pgfpathlineto{\pgfqpoint{0.969272in}{0.875425in}}%
\pgfpathlineto{\pgfqpoint{0.969323in}{0.875918in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.876041in}}%
\pgfpathlineto{\pgfqpoint{0.969510in}{0.876412in}}%
\pgfpathlineto{\pgfqpoint{0.969724in}{0.876535in}}%
\pgfpathlineto{\pgfqpoint{0.969827in}{0.877030in}}%
\pgfpathlineto{\pgfqpoint{0.969913in}{0.877154in}}%
\pgfpathlineto{\pgfqpoint{0.969978in}{0.877526in}}%
\pgfpathlineto{\pgfqpoint{0.970246in}{0.877650in}}%
\pgfpathlineto{\pgfqpoint{0.970383in}{0.878396in}}%
\pgfpathlineto{\pgfqpoint{0.970502in}{0.878521in}}%
\pgfpathlineto{\pgfqpoint{0.970550in}{0.878895in}}%
\pgfpathlineto{\pgfqpoint{0.970719in}{0.879019in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{0.879644in}}%
\pgfpathlineto{\pgfqpoint{0.970914in}{0.879769in}}%
\pgfpathlineto{\pgfqpoint{0.971036in}{0.880144in}}%
\pgfpathlineto{\pgfqpoint{0.971158in}{0.880270in}}%
\pgfpathlineto{\pgfqpoint{0.971276in}{0.880646in}}%
\pgfpathlineto{\pgfqpoint{0.971340in}{0.880772in}}%
\pgfpathlineto{\pgfqpoint{0.971465in}{0.881274in}}%
\pgfpathlineto{\pgfqpoint{0.971545in}{0.881400in}}%
\pgfpathlineto{\pgfqpoint{0.971640in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.971747in}{0.882156in}}%
\pgfpathlineto{\pgfqpoint{0.971870in}{0.882786in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{0.972014in}{0.883544in}}%
\pgfpathlineto{\pgfqpoint{0.972081in}{0.883671in}}%
\pgfpathlineto{\pgfqpoint{0.972186in}{0.884177in}}%
\pgfpathlineto{\pgfqpoint{0.972323in}{0.884177in}}%
\pgfpathlineto{\pgfqpoint{0.972323in}{0.884303in}}%
\pgfpathlineto{\pgfqpoint{0.972450in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{0.972537in}{0.885191in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{0.972809in}{0.885573in}}%
\pgfpathlineto{\pgfqpoint{0.972934in}{0.886337in}}%
\pgfpathlineto{\pgfqpoint{0.972965in}{0.886465in}}%
\pgfpathlineto{\pgfqpoint{0.973067in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{0.973203in}{0.887103in}}%
\pgfpathlineto{\pgfqpoint{0.973336in}{0.887486in}}%
\pgfpathlineto{\pgfqpoint{0.973433in}{0.887614in}}%
\pgfpathlineto{\pgfqpoint{0.973536in}{0.887999in}}%
\pgfpathlineto{\pgfqpoint{0.973691in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{0.973751in}{0.888384in}}%
\pgfpathlineto{\pgfqpoint{0.973908in}{0.888513in}}%
\pgfpathlineto{\pgfqpoint{0.973989in}{0.889156in}}%
\pgfpathlineto{\pgfqpoint{0.974182in}{0.889285in}}%
\pgfpathlineto{\pgfqpoint{0.974294in}{0.889672in}}%
\pgfpathlineto{\pgfqpoint{0.974355in}{0.889801in}}%
\pgfpathlineto{\pgfqpoint{0.974434in}{0.890189in}}%
\pgfpathlineto{\pgfqpoint{0.974553in}{0.890318in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.890966in}}%
\pgfpathlineto{\pgfqpoint{0.974765in}{0.891095in}}%
\pgfpathlineto{\pgfqpoint{0.974895in}{0.891744in}}%
\pgfpathlineto{\pgfqpoint{0.975161in}{0.891874in}}%
\pgfpathlineto{\pgfqpoint{0.975269in}{0.892525in}}%
\pgfpathlineto{\pgfqpoint{0.975352in}{0.892655in}}%
\pgfpathlineto{\pgfqpoint{0.975399in}{0.893046in}}%
\pgfpathlineto{\pgfqpoint{0.975593in}{0.893177in}}%
\pgfpathlineto{\pgfqpoint{0.975690in}{0.893962in}}%
\pgfpathlineto{\pgfqpoint{0.975782in}{0.894092in}}%
\pgfpathlineto{\pgfqpoint{0.975782in}{0.894223in}}%
\pgfpathlineto{\pgfqpoint{0.975966in}{0.894354in}}%
\pgfpathlineto{\pgfqpoint{0.976094in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{0.976204in}{0.895273in}}%
\pgfpathlineto{\pgfqpoint{0.976332in}{0.895931in}}%
\pgfpathlineto{\pgfqpoint{0.976375in}{0.896062in}}%
\pgfpathlineto{\pgfqpoint{0.976507in}{0.896326in}}%
\pgfpathlineto{\pgfqpoint{0.976661in}{0.896458in}}%
\pgfpathlineto{\pgfqpoint{0.976703in}{0.896986in}}%
\pgfpathlineto{\pgfqpoint{0.976900in}{0.897118in}}%
\pgfpathlineto{\pgfqpoint{0.977030in}{0.897912in}}%
\pgfpathlineto{\pgfqpoint{0.977127in}{0.898044in}}%
\pgfpathlineto{\pgfqpoint{0.977252in}{0.898575in}}%
\pgfpathlineto{\pgfqpoint{0.977314in}{0.898708in}}%
\pgfpathlineto{\pgfqpoint{0.977327in}{0.898973in}}%
\pgfpathlineto{\pgfqpoint{0.977476in}{0.899106in}}%
\pgfpathlineto{\pgfqpoint{0.977586in}{0.899638in}}%
\pgfpathlineto{\pgfqpoint{0.977714in}{0.899772in}}%
\pgfpathlineto{\pgfqpoint{0.977846in}{0.900572in}}%
\pgfpathlineto{\pgfqpoint{0.977880in}{0.900705in}}%
\pgfpathlineto{\pgfqpoint{0.977938in}{0.900972in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{0.901106in}}%
\pgfpathlineto{\pgfqpoint{0.978252in}{0.901909in}}%
\pgfpathlineto{\pgfqpoint{0.978431in}{0.902043in}}%
\pgfpathlineto{\pgfqpoint{0.978444in}{0.902446in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{0.902580in}}%
\pgfpathlineto{\pgfqpoint{0.978710in}{0.902849in}}%
\pgfpathlineto{\pgfqpoint{0.978985in}{0.902984in}}%
\pgfpathlineto{\pgfqpoint{0.979069in}{0.903388in}}%
\pgfpathlineto{\pgfqpoint{0.979268in}{0.903524in}}%
\pgfpathlineto{\pgfqpoint{0.979367in}{0.904064in}}%
\pgfpathlineto{\pgfqpoint{0.979483in}{0.904200in}}%
\pgfpathlineto{\pgfqpoint{0.979525in}{0.904606in}}%
\pgfpathlineto{\pgfqpoint{0.979653in}{0.904742in}}%
\pgfpathlineto{\pgfqpoint{0.979763in}{0.905285in}}%
\pgfpathlineto{\pgfqpoint{0.979797in}{0.905421in}}%
\pgfpathlineto{\pgfqpoint{0.979922in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{0.980030in}{0.906373in}}%
\pgfpathlineto{\pgfqpoint{0.980167in}{0.907326in}}%
\pgfpathlineto{\pgfqpoint{0.980210in}{0.907463in}}%
\pgfpathlineto{\pgfqpoint{0.980265in}{0.907872in}}%
\pgfpathlineto{\pgfqpoint{0.980488in}{0.908008in}}%
\pgfpathlineto{\pgfqpoint{0.980581in}{0.908282in}}%
\pgfpathlineto{\pgfqpoint{0.980721in}{0.908419in}}%
\pgfpathlineto{\pgfqpoint{0.980831in}{0.908830in}}%
\pgfpathlineto{\pgfqpoint{0.980917in}{0.908967in}}%
\pgfpathlineto{\pgfqpoint{0.981039in}{0.909379in}}%
\pgfpathlineto{\pgfqpoint{0.981135in}{0.909517in}}%
\pgfpathlineto{\pgfqpoint{0.981238in}{0.910205in}}%
\pgfpathlineto{\pgfqpoint{0.981303in}{0.910342in}}%
\pgfpathlineto{\pgfqpoint{0.981421in}{0.911169in}}%
\pgfpathlineto{\pgfqpoint{0.981650in}{0.911307in}}%
\pgfpathlineto{\pgfqpoint{0.981653in}{0.911584in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{0.911722in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{0.911861in}}%
\pgfpathlineto{\pgfqpoint{0.982122in}{0.911999in}}%
\pgfpathlineto{\pgfqpoint{0.982188in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{0.982261in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{0.982387in}{0.912972in}}%
\pgfpathlineto{\pgfqpoint{0.982445in}{0.912972in}}%
\pgfpathlineto{\pgfqpoint{0.982445in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{0.982659in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{0.982782in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{0.982819in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{0.982932in}{0.913809in}}%
\pgfpathlineto{\pgfqpoint{0.983084in}{0.913809in}}%
\pgfpathlineto{\pgfqpoint{0.983171in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{0.983235in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{0.983351in}{0.915071in}}%
\pgfpathlineto{\pgfqpoint{0.983428in}{0.915071in}}%
\pgfpathlineto{\pgfqpoint{0.983559in}{0.915492in}}%
\pgfpathlineto{\pgfqpoint{0.983622in}{0.915492in}}%
\pgfpathlineto{\pgfqpoint{0.983682in}{0.915914in}}%
\pgfpathlineto{\pgfqpoint{0.983761in}{0.915914in}}%
\pgfpathlineto{\pgfqpoint{0.983883in}{0.916619in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{0.916619in}}%
\pgfpathlineto{\pgfqpoint{0.984081in}{0.916901in}}%
\pgfpathlineto{\pgfqpoint{0.984162in}{0.916901in}}%
\pgfpathlineto{\pgfqpoint{0.984296in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.984311in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.984448in}{0.918600in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{0.918600in}}%
\pgfpathlineto{\pgfqpoint{0.984505in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{0.984646in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{0.984769in}{0.919452in}}%
\pgfpathlineto{\pgfqpoint{0.984819in}{0.919452in}}%
\pgfpathlineto{\pgfqpoint{0.984903in}{0.920021in}}%
\pgfpathlineto{\pgfqpoint{0.985044in}{0.920021in}}%
\pgfpathlineto{\pgfqpoint{0.985131in}{0.920449in}}%
\pgfpathlineto{\pgfqpoint{0.985248in}{0.920449in}}%
\pgfpathlineto{\pgfqpoint{0.985381in}{0.921306in}}%
\pgfpathlineto{\pgfqpoint{0.985501in}{0.921306in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{0.921735in}}%
\pgfpathlineto{\pgfqpoint{0.985642in}{0.921735in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{0.922308in}}%
\pgfpathlineto{\pgfqpoint{0.985826in}{0.922308in}}%
\pgfpathlineto{\pgfqpoint{0.985851in}{0.922595in}}%
\pgfpathlineto{\pgfqpoint{0.985983in}{0.922595in}}%
\pgfpathlineto{\pgfqpoint{0.986058in}{0.923170in}}%
\pgfpathlineto{\pgfqpoint{0.986174in}{0.923170in}}%
\pgfpathlineto{\pgfqpoint{0.986282in}{0.923891in}}%
\pgfpathlineto{\pgfqpoint{0.986437in}{0.923891in}}%
\pgfpathlineto{\pgfqpoint{0.986567in}{0.924613in}}%
\pgfpathlineto{\pgfqpoint{0.986611in}{0.924613in}}%
\pgfpathlineto{\pgfqpoint{0.986687in}{0.925769in}}%
\pgfpathlineto{\pgfqpoint{0.986772in}{0.925769in}}%
\pgfpathlineto{\pgfqpoint{0.986873in}{0.926493in}}%
\pgfpathlineto{\pgfqpoint{0.987004in}{0.926493in}}%
\pgfpathlineto{\pgfqpoint{0.987141in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{0.987240in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{0.987371in}{0.927946in}}%
\pgfpathlineto{\pgfqpoint{0.987384in}{0.927946in}}%
\pgfpathlineto{\pgfqpoint{0.987466in}{0.928674in}}%
\pgfpathlineto{\pgfqpoint{0.987525in}{0.928674in}}%
\pgfpathlineto{\pgfqpoint{0.987620in}{0.929549in}}%
\pgfpathlineto{\pgfqpoint{0.987717in}{0.929549in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{0.929841in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.929841in}}%
\pgfpathlineto{\pgfqpoint{0.988093in}{0.930573in}}%
\pgfpathlineto{\pgfqpoint{0.988192in}{0.930573in}}%
\pgfpathlineto{\pgfqpoint{0.988324in}{0.931013in}}%
\pgfpathlineto{\pgfqpoint{0.988547in}{0.931013in}}%
\pgfpathlineto{\pgfqpoint{0.988620in}{0.931454in}}%
\pgfpathlineto{\pgfqpoint{0.988722in}{0.931454in}}%
\pgfpathlineto{\pgfqpoint{0.988803in}{0.931749in}}%
\pgfpathlineto{\pgfqpoint{0.988890in}{0.931749in}}%
\pgfpathlineto{\pgfqpoint{0.988960in}{0.932486in}}%
\pgfpathlineto{\pgfqpoint{0.989081in}{0.932486in}}%
\pgfpathlineto{\pgfqpoint{0.989206in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{0.989277in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{0.989393in}{0.933818in}}%
\pgfpathlineto{\pgfqpoint{0.989520in}{0.933818in}}%
\pgfpathlineto{\pgfqpoint{0.989582in}{0.934560in}}%
\pgfpathlineto{\pgfqpoint{0.989751in}{0.934560in}}%
\pgfpathlineto{\pgfqpoint{0.989880in}{0.935749in}}%
\pgfpathlineto{\pgfqpoint{0.989893in}{0.935749in}}%
\pgfpathlineto{\pgfqpoint{0.989997in}{0.936494in}}%
\pgfpathlineto{\pgfqpoint{0.990042in}{0.936494in}}%
\pgfpathlineto{\pgfqpoint{0.990174in}{0.937090in}}%
\pgfpathlineto{\pgfqpoint{0.990197in}{0.937090in}}%
\pgfpathlineto{\pgfqpoint{0.990322in}{0.937688in}}%
\pgfpathlineto{\pgfqpoint{0.990462in}{0.937688in}}%
\pgfpathlineto{\pgfqpoint{0.990550in}{0.938586in}}%
\pgfpathlineto{\pgfqpoint{0.990719in}{0.938586in}}%
\pgfpathlineto{\pgfqpoint{0.990848in}{0.939185in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{0.939185in}}%
\pgfpathlineto{\pgfqpoint{0.991057in}{0.939937in}}%
\pgfpathlineto{\pgfqpoint{0.991097in}{0.939937in}}%
\pgfpathlineto{\pgfqpoint{0.991111in}{0.940388in}}%
\pgfpathlineto{\pgfqpoint{0.991299in}{0.940388in}}%
\pgfpathlineto{\pgfqpoint{0.991433in}{0.940991in}}%
\pgfpathlineto{\pgfqpoint{0.991508in}{0.940991in}}%
\pgfpathlineto{\pgfqpoint{0.991552in}{0.941293in}}%
\pgfpathlineto{\pgfqpoint{0.991730in}{0.941293in}}%
\pgfpathlineto{\pgfqpoint{0.991794in}{0.941747in}}%
\pgfpathlineto{\pgfqpoint{0.991873in}{0.941747in}}%
\pgfpathlineto{\pgfqpoint{0.992008in}{0.942657in}}%
\pgfpathlineto{\pgfqpoint{0.992240in}{0.942657in}}%
\pgfpathlineto{\pgfqpoint{0.992291in}{0.943112in}}%
\pgfpathlineto{\pgfqpoint{0.992452in}{0.943112in}}%
\pgfpathlineto{\pgfqpoint{0.992577in}{0.943722in}}%
\pgfpathlineto{\pgfqpoint{0.992673in}{0.943722in}}%
\pgfpathlineto{\pgfqpoint{0.992726in}{0.944027in}}%
\pgfpathlineto{\pgfqpoint{0.993027in}{0.944027in}}%
\pgfpathlineto{\pgfqpoint{0.993158in}{0.944792in}}%
\pgfpathlineto{\pgfqpoint{0.993239in}{0.944792in}}%
\pgfpathlineto{\pgfqpoint{0.993372in}{0.945713in}}%
\pgfpathlineto{\pgfqpoint{0.993393in}{0.945713in}}%
\pgfpathlineto{\pgfqpoint{0.993521in}{0.946481in}}%
\pgfpathlineto{\pgfqpoint{0.993559in}{0.946481in}}%
\pgfpathlineto{\pgfqpoint{0.993676in}{0.946942in}}%
\pgfpathlineto{\pgfqpoint{0.993724in}{0.946942in}}%
\pgfpathlineto{\pgfqpoint{0.993833in}{0.947558in}}%
\pgfpathlineto{\pgfqpoint{0.993985in}{0.947558in}}%
\pgfpathlineto{\pgfqpoint{0.994090in}{0.948021in}}%
\pgfpathlineto{\pgfqpoint{0.994163in}{0.948021in}}%
\pgfpathlineto{\pgfqpoint{0.994288in}{0.948640in}}%
\pgfpathlineto{\pgfqpoint{0.994316in}{0.948640in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{0.948949in}}%
\pgfpathlineto{\pgfqpoint{0.994562in}{0.948949in}}%
\pgfpathlineto{\pgfqpoint{0.994613in}{0.949725in}}%
\pgfpathlineto{\pgfqpoint{0.994713in}{0.949725in}}%
\pgfpathlineto{\pgfqpoint{0.994805in}{0.950346in}}%
\pgfpathlineto{\pgfqpoint{0.994902in}{0.950346in}}%
\pgfpathlineto{\pgfqpoint{0.995036in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{0.995108in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{0.995170in}{0.951437in}}%
\pgfpathlineto{\pgfqpoint{0.995374in}{0.951437in}}%
\pgfpathlineto{\pgfqpoint{0.995463in}{0.952218in}}%
\pgfpathlineto{\pgfqpoint{0.995515in}{0.952218in}}%
\pgfpathlineto{\pgfqpoint{0.995654in}{0.953157in}}%
\pgfpathlineto{\pgfqpoint{0.995740in}{0.953157in}}%
\pgfpathlineto{\pgfqpoint{0.995818in}{0.953941in}}%
\pgfpathlineto{\pgfqpoint{0.995914in}{0.953941in}}%
\pgfpathlineto{\pgfqpoint{0.995991in}{0.954255in}}%
\pgfpathlineto{\pgfqpoint{0.996055in}{0.954255in}}%
\pgfpathlineto{\pgfqpoint{0.996081in}{0.954726in}}%
\pgfpathlineto{\pgfqpoint{0.996239in}{0.954726in}}%
\pgfpathlineto{\pgfqpoint{0.996365in}{0.955356in}}%
\pgfpathlineto{\pgfqpoint{0.996421in}{0.955356in}}%
\pgfpathlineto{\pgfqpoint{0.996549in}{0.956775in}}%
\pgfpathlineto{\pgfqpoint{0.996608in}{0.956775in}}%
\pgfpathlineto{\pgfqpoint{0.996745in}{0.957565in}}%
\pgfpathlineto{\pgfqpoint{0.996873in}{0.957565in}}%
\pgfpathlineto{\pgfqpoint{0.996873in}{0.957723in}}%
\pgfpathlineto{\pgfqpoint{0.997169in}{0.957723in}}%
\pgfpathlineto{\pgfqpoint{0.997169in}{0.957882in}}%
\pgfpathlineto{\pgfqpoint{0.997337in}{0.957882in}}%
\pgfpathlineto{\pgfqpoint{0.997440in}{0.958677in}}%
\pgfpathlineto{\pgfqpoint{0.997519in}{0.958677in}}%
\pgfpathlineto{\pgfqpoint{0.997557in}{0.959154in}}%
\pgfpathlineto{\pgfqpoint{0.997668in}{0.959154in}}%
\pgfpathlineto{\pgfqpoint{0.997799in}{0.959792in}}%
\pgfpathlineto{\pgfqpoint{0.997911in}{0.959792in}}%
\pgfpathlineto{\pgfqpoint{0.997911in}{0.959952in}}%
\pgfpathlineto{\pgfqpoint{0.998083in}{0.959952in}}%
\pgfpathlineto{\pgfqpoint{0.998167in}{0.960432in}}%
\pgfpathlineto{\pgfqpoint{0.998259in}{0.960432in}}%
\pgfpathlineto{\pgfqpoint{0.998395in}{0.960913in}}%
\pgfpathlineto{\pgfqpoint{0.998462in}{0.960913in}}%
\pgfpathlineto{\pgfqpoint{0.998462in}{0.961073in}}%
\pgfpathlineto{\pgfqpoint{0.998617in}{0.961073in}}%
\pgfpathlineto{\pgfqpoint{0.998689in}{0.962038in}}%
\pgfpathlineto{\pgfqpoint{0.998846in}{0.962038in}}%
\pgfpathlineto{\pgfqpoint{0.998958in}{0.962682in}}%
\pgfpathlineto{\pgfqpoint{0.999154in}{0.962682in}}%
\pgfpathlineto{\pgfqpoint{0.999235in}{0.963328in}}%
\pgfpathlineto{\pgfqpoint{0.999317in}{0.963328in}}%
\pgfpathlineto{\pgfqpoint{0.999445in}{0.964622in}}%
\pgfpathlineto{\pgfqpoint{0.999489in}{0.964622in}}%
\pgfpathlineto{\pgfqpoint{0.999561in}{0.964946in}}%
\pgfpathlineto{\pgfqpoint{0.999694in}{0.964946in}}%
\pgfpathlineto{\pgfqpoint{0.999801in}{0.965595in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{0.965595in}}%
\pgfpathlineto{\pgfqpoint{0.999851in}{0.965920in}}%
\pgfpathlineto{\pgfqpoint{1.000004in}{0.965920in}}%
\pgfpathlineto{\pgfqpoint{1.000095in}{0.966408in}}%
\pgfpathlineto{\pgfqpoint{1.000146in}{0.966408in}}%
\pgfpathlineto{\pgfqpoint{1.000258in}{0.967385in}}%
\pgfpathlineto{\pgfqpoint{1.000390in}{0.967385in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{0.968364in}}%
\pgfpathlineto{\pgfqpoint{1.000557in}{0.968364in}}%
\pgfpathlineto{\pgfqpoint{1.000569in}{0.968691in}}%
\pgfpathlineto{\pgfqpoint{1.000823in}{0.968691in}}%
\pgfpathlineto{\pgfqpoint{1.000946in}{0.969674in}}%
\pgfpathlineto{\pgfqpoint{1.001026in}{0.969674in}}%
\pgfpathlineto{\pgfqpoint{1.001158in}{0.970331in}}%
\pgfpathlineto{\pgfqpoint{1.001186in}{0.970331in}}%
\pgfpathlineto{\pgfqpoint{1.001308in}{0.971152in}}%
\pgfpathlineto{\pgfqpoint{1.001349in}{0.971152in}}%
\pgfpathlineto{\pgfqpoint{1.001433in}{0.971811in}}%
\pgfpathlineto{\pgfqpoint{1.001518in}{0.971811in}}%
\pgfpathlineto{\pgfqpoint{1.001595in}{0.972470in}}%
\pgfpathlineto{\pgfqpoint{1.001782in}{0.972470in}}%
\pgfpathlineto{\pgfqpoint{1.001782in}{0.972635in}}%
\pgfpathlineto{\pgfqpoint{1.001934in}{0.972635in}}%
\pgfpathlineto{\pgfqpoint{1.002039in}{0.973297in}}%
\pgfpathlineto{\pgfqpoint{1.002083in}{0.973297in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{0.974125in}}%
\pgfpathlineto{\pgfqpoint{1.002279in}{0.974125in}}%
\pgfpathlineto{\pgfqpoint{1.002374in}{0.974955in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{0.974955in}}%
\pgfpathlineto{\pgfqpoint{1.002569in}{0.975619in}}%
\pgfpathlineto{\pgfqpoint{1.002590in}{0.975619in}}%
\pgfpathlineto{\pgfqpoint{1.002723in}{0.976451in}}%
\pgfpathlineto{\pgfqpoint{1.002748in}{0.976451in}}%
\pgfpathlineto{\pgfqpoint{1.002748in}{0.976618in}}%
\pgfpathlineto{\pgfqpoint{1.002950in}{0.976618in}}%
\pgfpathlineto{\pgfqpoint{1.003023in}{0.977118in}}%
\pgfpathlineto{\pgfqpoint{1.003125in}{0.977118in}}%
\pgfpathlineto{\pgfqpoint{1.003212in}{0.977452in}}%
\pgfpathlineto{\pgfqpoint{1.003308in}{0.977452in}}%
\pgfpathlineto{\pgfqpoint{1.003445in}{0.978289in}}%
\pgfpathlineto{\pgfqpoint{1.003458in}{0.978289in}}%
\pgfpathlineto{\pgfqpoint{1.003586in}{0.979295in}}%
\pgfpathlineto{\pgfqpoint{1.003624in}{0.979295in}}%
\pgfpathlineto{\pgfqpoint{1.003742in}{0.980134in}}%
\pgfpathlineto{\pgfqpoint{1.003838in}{0.980134in}}%
\pgfpathlineto{\pgfqpoint{1.003933in}{0.981311in}}%
\pgfpathlineto{\pgfqpoint{1.003990in}{0.981311in}}%
\pgfpathlineto{\pgfqpoint{1.004120in}{0.981816in}}%
\pgfpathlineto{\pgfqpoint{1.004171in}{0.981816in}}%
\pgfpathlineto{\pgfqpoint{1.004265in}{0.982491in}}%
\pgfpathlineto{\pgfqpoint{1.004434in}{0.982491in}}%
\pgfpathlineto{\pgfqpoint{1.004523in}{0.982998in}}%
\pgfpathlineto{\pgfqpoint{1.004703in}{0.982998in}}%
\pgfpathlineto{\pgfqpoint{1.004703in}{0.983167in}}%
\pgfpathlineto{\pgfqpoint{1.004865in}{0.983167in}}%
\pgfpathlineto{\pgfqpoint{1.004992in}{0.983676in}}%
\pgfpathlineto{\pgfqpoint{1.005058in}{0.983676in}}%
\pgfpathlineto{\pgfqpoint{1.005185in}{0.984526in}}%
\pgfpathlineto{\pgfqpoint{1.005305in}{0.984526in}}%
\pgfpathlineto{\pgfqpoint{1.005419in}{0.985207in}}%
\pgfpathlineto{\pgfqpoint{1.005565in}{0.985207in}}%
\pgfpathlineto{\pgfqpoint{1.005648in}{0.986060in}}%
\pgfpathlineto{\pgfqpoint{1.005704in}{0.986060in}}%
\pgfpathlineto{\pgfqpoint{1.005704in}{0.986231in}}%
\pgfpathlineto{\pgfqpoint{1.005883in}{0.986231in}}%
\pgfpathlineto{\pgfqpoint{1.005968in}{0.987257in}}%
\pgfpathlineto{\pgfqpoint{1.006257in}{0.987257in}}%
\pgfpathlineto{\pgfqpoint{1.006382in}{0.988116in}}%
\pgfpathlineto{\pgfqpoint{1.006540in}{0.988116in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{0.988804in}}%
\pgfpathlineto{\pgfqpoint{1.006750in}{0.988804in}}%
\pgfpathlineto{\pgfqpoint{1.006886in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{1.006909in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{1.006989in}{0.990183in}}%
\pgfpathlineto{\pgfqpoint{1.007054in}{0.990183in}}%
\pgfpathlineto{\pgfqpoint{1.007173in}{0.990702in}}%
\pgfpathlineto{\pgfqpoint{1.007228in}{0.990702in}}%
\pgfpathlineto{\pgfqpoint{1.007293in}{0.991048in}}%
\pgfpathlineto{\pgfqpoint{1.007398in}{0.991048in}}%
\pgfpathlineto{\pgfqpoint{1.007515in}{0.991568in}}%
\pgfpathlineto{\pgfqpoint{1.007549in}{0.991568in}}%
\pgfpathlineto{\pgfqpoint{1.007549in}{0.991741in}}%
\pgfpathlineto{\pgfqpoint{1.007732in}{0.991741in}}%
\pgfpathlineto{\pgfqpoint{1.007844in}{0.992263in}}%
\pgfpathlineto{\pgfqpoint{1.007878in}{0.992263in}}%
\pgfpathlineto{\pgfqpoint{1.007993in}{0.993133in}}%
\pgfpathlineto{\pgfqpoint{1.008127in}{0.993133in}}%
\pgfpathlineto{\pgfqpoint{1.008190in}{0.993656in}}%
\pgfpathlineto{\pgfqpoint{1.008283in}{0.993656in}}%
\pgfpathlineto{\pgfqpoint{1.008398in}{0.995053in}}%
\pgfpathlineto{\pgfqpoint{1.008497in}{0.995053in}}%
\pgfpathlineto{\pgfqpoint{1.008549in}{0.995752in}}%
\pgfpathlineto{\pgfqpoint{1.008660in}{0.995752in}}%
\pgfpathlineto{\pgfqpoint{1.008683in}{0.996103in}}%
\pgfpathlineto{\pgfqpoint{1.008821in}{0.996103in}}%
\pgfpathlineto{\pgfqpoint{1.008821in}{0.996278in}}%
\pgfpathlineto{\pgfqpoint{1.009035in}{0.996278in}}%
\pgfpathlineto{\pgfqpoint{1.009172in}{0.996981in}}%
\pgfpathlineto{\pgfqpoint{1.009241in}{0.996981in}}%
\pgfpathlineto{\pgfqpoint{1.009279in}{0.997509in}}%
\pgfpathlineto{\pgfqpoint{1.009430in}{0.997509in}}%
\pgfpathlineto{\pgfqpoint{1.009522in}{0.998214in}}%
\pgfpathlineto{\pgfqpoint{1.009617in}{0.998214in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{0.999097in}}%
\pgfpathlineto{\pgfqpoint{1.009763in}{0.999097in}}%
\pgfpathlineto{\pgfqpoint{1.009834in}{0.999627in}}%
\pgfpathlineto{\pgfqpoint{1.010041in}{0.999627in}}%
\pgfpathlineto{\pgfqpoint{1.010127in}{1.000513in}}%
\pgfpathlineto{\pgfqpoint{1.010183in}{1.000513in}}%
\pgfpathlineto{\pgfqpoint{1.010246in}{1.000868in}}%
\pgfpathlineto{\pgfqpoint{1.010336in}{1.000868in}}%
\pgfpathlineto{\pgfqpoint{1.010391in}{1.001401in}}%
\pgfpathlineto{\pgfqpoint{1.010484in}{1.001401in}}%
\pgfpathlineto{\pgfqpoint{1.010554in}{1.001934in}}%
\pgfpathlineto{\pgfqpoint{1.010706in}{1.001934in}}%
\pgfpathlineto{\pgfqpoint{1.010839in}{1.002469in}}%
\pgfpathlineto{\pgfqpoint{1.010935in}{1.002469in}}%
\pgfpathlineto{\pgfqpoint{1.011029in}{1.003004in}}%
\pgfpathlineto{\pgfqpoint{1.011125in}{1.003004in}}%
\pgfpathlineto{\pgfqpoint{1.011260in}{1.004077in}}%
\pgfpathlineto{\pgfqpoint{1.011270in}{1.004077in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.004435in}}%
\pgfpathlineto{\pgfqpoint{1.011489in}{1.004435in}}%
\pgfpathlineto{\pgfqpoint{1.011584in}{1.005332in}}%
\pgfpathlineto{\pgfqpoint{1.011640in}{1.005332in}}%
\pgfpathlineto{\pgfqpoint{1.011751in}{1.006051in}}%
\pgfpathlineto{\pgfqpoint{1.011929in}{1.006051in}}%
\pgfpathlineto{\pgfqpoint{1.012024in}{1.006411in}}%
\pgfpathlineto{\pgfqpoint{1.012149in}{1.006411in}}%
\pgfpathlineto{\pgfqpoint{1.012242in}{1.007132in}}%
\pgfpathlineto{\pgfqpoint{1.012377in}{1.007132in}}%
\pgfpathlineto{\pgfqpoint{1.012465in}{1.007493in}}%
\pgfpathlineto{\pgfqpoint{1.012536in}{1.007493in}}%
\pgfpathlineto{\pgfqpoint{1.012583in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{1.013100in}{1.008581in}}%
\pgfpathlineto{\pgfqpoint{1.013101in}{1.008581in}}%
\pgfpathlineto{\pgfqpoint{1.013132in}{1.008945in}}%
\pgfpathlineto{\pgfqpoint{1.013283in}{1.008945in}}%
\pgfpathlineto{\pgfqpoint{1.013283in}{1.009127in}}%
\pgfpathlineto{\pgfqpoint{1.013524in}{1.009127in}}%
\pgfpathlineto{\pgfqpoint{1.013649in}{1.009674in}}%
\pgfpathlineto{\pgfqpoint{1.013664in}{1.009674in}}%
\pgfpathlineto{\pgfqpoint{1.013715in}{1.010587in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{1.010587in}}%
\pgfpathlineto{\pgfqpoint{1.013943in}{1.011684in}}%
\pgfpathlineto{\pgfqpoint{1.013957in}{1.011684in}}%
\pgfpathlineto{\pgfqpoint{1.014008in}{1.012234in}}%
\pgfpathlineto{\pgfqpoint{1.014104in}{1.012234in}}%
\pgfpathlineto{\pgfqpoint{1.014104in}{1.012417in}}%
\pgfpathlineto{\pgfqpoint{1.014255in}{1.012417in}}%
\pgfpathlineto{\pgfqpoint{1.014384in}{1.013151in}}%
\pgfpathlineto{\pgfqpoint{1.014541in}{1.013151in}}%
\pgfpathlineto{\pgfqpoint{1.014672in}{1.013703in}}%
\pgfpathlineto{\pgfqpoint{1.014691in}{1.013703in}}%
\pgfpathlineto{\pgfqpoint{1.014820in}{1.015177in}}%
\pgfpathlineto{\pgfqpoint{1.014849in}{1.015177in}}%
\pgfpathlineto{\pgfqpoint{1.014929in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{1.015071in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{1.015202in}{1.016285in}}%
\pgfpathlineto{\pgfqpoint{1.015290in}{1.016285in}}%
\pgfpathlineto{\pgfqpoint{1.015418in}{1.016840in}}%
\pgfpathlineto{\pgfqpoint{1.015455in}{1.016840in}}%
\pgfpathlineto{\pgfqpoint{1.015548in}{1.017767in}}%
\pgfpathlineto{\pgfqpoint{1.015760in}{1.017767in}}%
\pgfpathlineto{\pgfqpoint{1.015853in}{1.018325in}}%
\pgfpathlineto{\pgfqpoint{1.015905in}{1.018325in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.018883in}}%
\pgfpathlineto{\pgfqpoint{1.016220in}{1.018883in}}%
\pgfpathlineto{\pgfqpoint{1.016232in}{1.019256in}}%
\pgfpathlineto{\pgfqpoint{1.016417in}{1.019256in}}%
\pgfpathlineto{\pgfqpoint{1.016430in}{1.019630in}}%
\pgfpathlineto{\pgfqpoint{1.016627in}{1.019630in}}%
\pgfpathlineto{\pgfqpoint{1.016726in}{1.020191in}}%
\pgfpathlineto{\pgfqpoint{1.016792in}{1.020191in}}%
\pgfpathlineto{\pgfqpoint{1.016869in}{1.020941in}}%
\pgfpathlineto{\pgfqpoint{1.016974in}{1.020941in}}%
\pgfpathlineto{\pgfqpoint{1.017061in}{1.021316in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{1.021316in}}%
\pgfpathlineto{\pgfqpoint{1.017380in}{1.022069in}}%
\pgfpathlineto{\pgfqpoint{1.017412in}{1.022069in}}%
\pgfpathlineto{\pgfqpoint{1.017549in}{1.023011in}}%
\pgfpathlineto{\pgfqpoint{1.017606in}{1.023011in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{1.023577in}}%
\pgfpathlineto{\pgfqpoint{1.017805in}{1.023577in}}%
\pgfpathlineto{\pgfqpoint{1.017876in}{1.024144in}}%
\pgfpathlineto{\pgfqpoint{1.018045in}{1.024144in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.024712in}}%
\pgfpathlineto{\pgfqpoint{1.018201in}{1.024712in}}%
\pgfpathlineto{\pgfqpoint{1.018314in}{1.025471in}}%
\pgfpathlineto{\pgfqpoint{1.018414in}{1.025471in}}%
\pgfpathlineto{\pgfqpoint{1.018487in}{1.025851in}}%
\pgfpathlineto{\pgfqpoint{1.018632in}{1.025851in}}%
\pgfpathlineto{\pgfqpoint{1.018747in}{1.026422in}}%
\pgfpathlineto{\pgfqpoint{1.018790in}{1.026422in}}%
\pgfpathlineto{\pgfqpoint{1.018929in}{1.026993in}}%
\pgfpathlineto{\pgfqpoint{1.018983in}{1.026993in}}%
\pgfpathlineto{\pgfqpoint{1.019068in}{1.027375in}}%
\pgfpathlineto{\pgfqpoint{1.019153in}{1.027375in}}%
\pgfpathlineto{\pgfqpoint{1.019273in}{1.027757in}}%
\pgfpathlineto{\pgfqpoint{1.019306in}{1.027757in}}%
\pgfpathlineto{\pgfqpoint{1.019417in}{1.028523in}}%
\pgfpathlineto{\pgfqpoint{1.019533in}{1.028523in}}%
\pgfpathlineto{\pgfqpoint{1.019584in}{1.029289in}}%
\pgfpathlineto{\pgfqpoint{1.019838in}{1.029289in}}%
\pgfpathlineto{\pgfqpoint{1.019896in}{1.029866in}}%
\pgfpathlineto{\pgfqpoint{1.020015in}{1.029866in}}%
\pgfpathlineto{\pgfqpoint{1.020106in}{1.030443in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{1.030443in}}%
\pgfpathlineto{\pgfqpoint{1.020308in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{1.020472in}{1.031987in}}%
\pgfpathlineto{\pgfqpoint{1.020553in}{1.031987in}}%
\pgfpathlineto{\pgfqpoint{1.020553in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{1.020694in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{1.020807in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{1.020879in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{1.020993in}{1.033730in}}%
\pgfpathlineto{\pgfqpoint{1.021096in}{1.033730in}}%
\pgfpathlineto{\pgfqpoint{1.021214in}{1.034312in}}%
\pgfpathlineto{\pgfqpoint{1.021255in}{1.034312in}}%
\pgfpathlineto{\pgfqpoint{1.021388in}{1.034701in}}%
\pgfpathlineto{\pgfqpoint{1.021551in}{1.034701in}}%
\pgfpathlineto{\pgfqpoint{1.021660in}{1.035676in}}%
\pgfpathlineto{\pgfqpoint{1.021845in}{1.035676in}}%
\pgfpathlineto{\pgfqpoint{1.021845in}{1.035871in}}%
\pgfpathlineto{\pgfqpoint{1.022015in}{1.035871in}}%
\pgfpathlineto{\pgfqpoint{1.022136in}{1.036262in}}%
\pgfpathlineto{\pgfqpoint{1.022285in}{1.036262in}}%
\pgfpathlineto{\pgfqpoint{1.022346in}{1.036654in}}%
\pgfpathlineto{\pgfqpoint{1.022442in}{1.036654in}}%
\pgfpathlineto{\pgfqpoint{1.022442in}{1.037047in}}%
\pgfpathlineto{\pgfqpoint{1.022585in}{1.037047in}}%
\pgfpathlineto{\pgfqpoint{1.022680in}{1.038029in}}%
\pgfpathlineto{\pgfqpoint{1.022744in}{1.038029in}}%
\pgfpathlineto{\pgfqpoint{1.022841in}{1.038423in}}%
\pgfpathlineto{\pgfqpoint{1.022900in}{1.038423in}}%
\pgfpathlineto{\pgfqpoint{1.022968in}{1.039211in}}%
\pgfpathlineto{\pgfqpoint{1.023123in}{1.039211in}}%
\pgfpathlineto{\pgfqpoint{1.023203in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.023306in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.023358in}{1.040593in}}%
\pgfpathlineto{\pgfqpoint{1.023474in}{1.040593in}}%
\pgfpathlineto{\pgfqpoint{1.023483in}{1.040989in}}%
\pgfpathlineto{\pgfqpoint{1.023791in}{1.040989in}}%
\pgfpathlineto{\pgfqpoint{1.023861in}{1.041783in}}%
\pgfpathlineto{\pgfqpoint{1.024022in}{1.041783in}}%
\pgfpathlineto{\pgfqpoint{1.024158in}{1.042578in}}%
\pgfpathlineto{\pgfqpoint{1.024293in}{1.042578in}}%
\pgfpathlineto{\pgfqpoint{1.024378in}{1.043176in}}%
\pgfpathlineto{\pgfqpoint{1.024590in}{1.043176in}}%
\pgfpathlineto{\pgfqpoint{1.024635in}{1.043775in}}%
\pgfpathlineto{\pgfqpoint{1.024825in}{1.043775in}}%
\pgfpathlineto{\pgfqpoint{1.024960in}{1.044776in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{1.044776in}}%
\pgfpathlineto{\pgfqpoint{1.025094in}{1.045377in}}%
\pgfpathlineto{\pgfqpoint{1.025137in}{1.045377in}}%
\pgfpathlineto{\pgfqpoint{1.025184in}{1.045979in}}%
\pgfpathlineto{\pgfqpoint{1.025354in}{1.045979in}}%
\pgfpathlineto{\pgfqpoint{1.025453in}{1.046983in}}%
\pgfpathlineto{\pgfqpoint{1.025682in}{1.046983in}}%
\pgfpathlineto{\pgfqpoint{1.025709in}{1.047386in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.047386in}}%
\pgfpathlineto{\pgfqpoint{1.025932in}{1.047992in}}%
\pgfpathlineto{\pgfqpoint{1.025991in}{1.047992in}}%
\pgfpathlineto{\pgfqpoint{1.026123in}{1.049002in}}%
\pgfpathlineto{\pgfqpoint{1.026132in}{1.049002in}}%
\pgfpathlineto{\pgfqpoint{1.026132in}{1.049204in}}%
\pgfpathlineto{\pgfqpoint{1.026471in}{1.049204in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{1.049609in}}%
\pgfpathlineto{\pgfqpoint{1.026683in}{1.049609in}}%
\pgfpathlineto{\pgfqpoint{1.026733in}{1.050016in}}%
\pgfpathlineto{\pgfqpoint{1.026952in}{1.050016in}}%
\pgfpathlineto{\pgfqpoint{1.027076in}{1.051237in}}%
\pgfpathlineto{\pgfqpoint{1.027103in}{1.051237in}}%
\pgfpathlineto{\pgfqpoint{1.027103in}{1.051441in}}%
\pgfpathlineto{\pgfqpoint{1.027300in}{1.051441in}}%
\pgfpathlineto{\pgfqpoint{1.027366in}{1.052053in}}%
\pgfpathlineto{\pgfqpoint{1.027448in}{1.052053in}}%
\pgfpathlineto{\pgfqpoint{1.027569in}{1.052462in}}%
\pgfpathlineto{\pgfqpoint{1.027603in}{1.052462in}}%
\pgfpathlineto{\pgfqpoint{1.027721in}{1.053486in}}%
\pgfpathlineto{\pgfqpoint{1.027755in}{1.053486in}}%
\pgfpathlineto{\pgfqpoint{1.027892in}{1.054305in}}%
\pgfpathlineto{\pgfqpoint{1.027907in}{1.054305in}}%
\pgfpathlineto{\pgfqpoint{1.027907in}{1.054510in}}%
\pgfpathlineto{\pgfqpoint{1.028063in}{1.054510in}}%
\pgfpathlineto{\pgfqpoint{1.028063in}{1.054716in}}%
\pgfpathlineto{\pgfqpoint{1.028256in}{1.054716in}}%
\pgfpathlineto{\pgfqpoint{1.028324in}{1.055538in}}%
\pgfpathlineto{\pgfqpoint{1.028503in}{1.055538in}}%
\pgfpathlineto{\pgfqpoint{1.028564in}{1.056157in}}%
\pgfpathlineto{\pgfqpoint{1.028764in}{1.056157in}}%
\pgfpathlineto{\pgfqpoint{1.028880in}{1.056983in}}%
\pgfpathlineto{\pgfqpoint{1.029007in}{1.056983in}}%
\pgfpathlineto{\pgfqpoint{1.029035in}{1.057397in}}%
\pgfpathlineto{\pgfqpoint{1.029281in}{1.057397in}}%
\pgfpathlineto{\pgfqpoint{1.029407in}{1.058019in}}%
\pgfpathlineto{\pgfqpoint{1.029445in}{1.058019in}}%
\pgfpathlineto{\pgfqpoint{1.029509in}{1.058434in}}%
\pgfpathlineto{\pgfqpoint{1.029756in}{1.058434in}}%
\pgfpathlineto{\pgfqpoint{1.029819in}{1.059475in}}%
\pgfpathlineto{\pgfqpoint{1.029966in}{1.059475in}}%
\pgfpathlineto{\pgfqpoint{1.030101in}{1.059892in}}%
\pgfpathlineto{\pgfqpoint{1.030114in}{1.059892in}}%
\pgfpathlineto{\pgfqpoint{1.030146in}{1.060310in}}%
\pgfpathlineto{\pgfqpoint{1.030345in}{1.060310in}}%
\pgfpathlineto{\pgfqpoint{1.030441in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{1.030559in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{1.030607in}{1.061775in}}%
\pgfpathlineto{\pgfqpoint{1.030791in}{1.061775in}}%
\pgfpathlineto{\pgfqpoint{1.030890in}{1.063035in}}%
\pgfpathlineto{\pgfqpoint{1.030982in}{1.063035in}}%
\pgfpathlineto{\pgfqpoint{1.031098in}{1.063875in}}%
\pgfpathlineto{\pgfqpoint{1.031133in}{1.063875in}}%
\pgfpathlineto{\pgfqpoint{1.031189in}{1.064296in}}%
\pgfpathlineto{\pgfqpoint{1.031317in}{1.064296in}}%
\pgfpathlineto{\pgfqpoint{1.031384in}{1.064929in}}%
\pgfpathlineto{\pgfqpoint{1.031486in}{1.064929in}}%
\pgfpathlineto{\pgfqpoint{1.031567in}{1.065351in}}%
\pgfpathlineto{\pgfqpoint{1.031648in}{1.065351in}}%
\pgfpathlineto{\pgfqpoint{1.031666in}{1.065984in}}%
\pgfpathlineto{\pgfqpoint{1.031931in}{1.065984in}}%
\pgfpathlineto{\pgfqpoint{1.032052in}{1.066832in}}%
\pgfpathlineto{\pgfqpoint{1.032179in}{1.066832in}}%
\pgfpathlineto{\pgfqpoint{1.032179in}{1.067044in}}%
\pgfpathlineto{\pgfqpoint{1.032333in}{1.067044in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{1.032503in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{1.032568in}{1.068319in}}%
\pgfpathlineto{\pgfqpoint{1.032649in}{1.068319in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{1.068745in}}%
\pgfpathlineto{\pgfqpoint{1.032923in}{1.068745in}}%
\pgfpathlineto{\pgfqpoint{1.032923in}{1.068959in}}%
\pgfpathlineto{\pgfqpoint{1.033101in}{1.068959in}}%
\pgfpathlineto{\pgfqpoint{1.033101in}{1.069172in}}%
\pgfpathlineto{\pgfqpoint{1.033278in}{1.069172in}}%
\pgfpathlineto{\pgfqpoint{1.033392in}{1.070243in}}%
\pgfpathlineto{\pgfqpoint{1.033418in}{1.070243in}}%
\pgfpathlineto{\pgfqpoint{1.033418in}{1.070457in}}%
\pgfpathlineto{\pgfqpoint{1.033573in}{1.070457in}}%
\pgfpathlineto{\pgfqpoint{1.033616in}{1.071315in}}%
\pgfpathlineto{\pgfqpoint{1.033764in}{1.071315in}}%
\pgfpathlineto{\pgfqpoint{1.033817in}{1.071745in}}%
\pgfpathlineto{\pgfqpoint{1.034051in}{1.071745in}}%
\pgfpathlineto{\pgfqpoint{1.034161in}{1.072607in}}%
\pgfpathlineto{\pgfqpoint{1.034256in}{1.072607in}}%
\pgfpathlineto{\pgfqpoint{1.034256in}{1.072822in}}%
\pgfpathlineto{\pgfqpoint{1.034448in}{1.072822in}}%
\pgfpathlineto{\pgfqpoint{1.034553in}{1.073470in}}%
\pgfpathlineto{\pgfqpoint{1.034651in}{1.073470in}}%
\pgfpathlineto{\pgfqpoint{1.034730in}{1.074119in}}%
\pgfpathlineto{\pgfqpoint{1.034792in}{1.074119in}}%
\pgfpathlineto{\pgfqpoint{1.034899in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{1.035004in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{1.035076in}{1.075203in}}%
\pgfpathlineto{\pgfqpoint{1.035162in}{1.075203in}}%
\pgfpathlineto{\pgfqpoint{1.035191in}{1.075638in}}%
\pgfpathlineto{\pgfqpoint{1.035363in}{1.075638in}}%
\pgfpathlineto{\pgfqpoint{1.035493in}{1.077161in}}%
\pgfpathlineto{\pgfqpoint{1.035547in}{1.077161in}}%
\pgfpathlineto{\pgfqpoint{1.035681in}{1.078469in}}%
\pgfpathlineto{\pgfqpoint{1.035803in}{1.078469in}}%
\pgfpathlineto{\pgfqpoint{1.035828in}{1.078905in}}%
\pgfpathlineto{\pgfqpoint{1.036074in}{1.078905in}}%
\pgfpathlineto{\pgfqpoint{1.036112in}{1.079343in}}%
\pgfpathlineto{\pgfqpoint{1.036227in}{1.079343in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.080220in}}%
\pgfpathlineto{\pgfqpoint{1.036419in}{1.080220in}}%
\pgfpathlineto{\pgfqpoint{1.036500in}{1.080658in}}%
\pgfpathlineto{\pgfqpoint{1.036664in}{1.080658in}}%
\pgfpathlineto{\pgfqpoint{1.036798in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{1.036833in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{1.036903in}{1.082198in}}%
\pgfpathlineto{\pgfqpoint{1.037010in}{1.082198in}}%
\pgfpathlineto{\pgfqpoint{1.037145in}{1.083080in}}%
\pgfpathlineto{\pgfqpoint{1.037257in}{1.083080in}}%
\pgfpathlineto{\pgfqpoint{1.037257in}{1.083301in}}%
\pgfpathlineto{\pgfqpoint{1.037532in}{1.083301in}}%
\pgfpathlineto{\pgfqpoint{1.037657in}{1.084186in}}%
\pgfpathlineto{\pgfqpoint{1.037749in}{1.084186in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{1.037919in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.038087in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.038173in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{1.038389in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{1.038517in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{1.038602in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{1.038827in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{1.038829in}{1.088412in}}%
\pgfpathlineto{\pgfqpoint{1.039029in}{1.088412in}}%
\pgfpathlineto{\pgfqpoint{1.039029in}{1.088636in}}%
\pgfpathlineto{\pgfqpoint{1.039217in}{1.088636in}}%
\pgfpathlineto{\pgfqpoint{1.039275in}{1.089757in}}%
\pgfpathlineto{\pgfqpoint{1.039364in}{1.089757in}}%
\pgfpathlineto{\pgfqpoint{1.039435in}{1.090879in}}%
\pgfpathlineto{\pgfqpoint{1.039562in}{1.090879in}}%
\pgfpathlineto{\pgfqpoint{1.039623in}{1.091554in}}%
\pgfpathlineto{\pgfqpoint{1.039773in}{1.091554in}}%
\pgfpathlineto{\pgfqpoint{1.039773in}{1.091779in}}%
\pgfpathlineto{\pgfqpoint{1.039912in}{1.091779in}}%
\pgfpathlineto{\pgfqpoint{1.040026in}{1.092230in}}%
\pgfpathlineto{\pgfqpoint{1.040116in}{1.092230in}}%
\pgfpathlineto{\pgfqpoint{1.040248in}{1.092907in}}%
\pgfpathlineto{\pgfqpoint{1.040277in}{1.092907in}}%
\pgfpathlineto{\pgfqpoint{1.040364in}{1.093812in}}%
\pgfpathlineto{\pgfqpoint{1.040508in}{1.093812in}}%
\pgfpathlineto{\pgfqpoint{1.040629in}{1.094718in}}%
\pgfpathlineto{\pgfqpoint{1.040650in}{1.094718in}}%
\pgfpathlineto{\pgfqpoint{1.040686in}{1.095171in}}%
\pgfpathlineto{\pgfqpoint{1.040809in}{1.095171in}}%
\pgfpathlineto{\pgfqpoint{1.040946in}{1.095852in}}%
\pgfpathlineto{\pgfqpoint{1.041048in}{1.095852in}}%
\pgfpathlineto{\pgfqpoint{1.041184in}{1.096535in}}%
\pgfpathlineto{\pgfqpoint{1.041199in}{1.096535in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{1.096990in}}%
\pgfpathlineto{\pgfqpoint{1.041373in}{1.096990in}}%
\pgfpathlineto{\pgfqpoint{1.041373in}{1.097218in}}%
\pgfpathlineto{\pgfqpoint{1.041536in}{1.097218in}}%
\pgfpathlineto{\pgfqpoint{1.041612in}{1.097675in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{1.097675in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{1.098360in}}%
\pgfpathlineto{\pgfqpoint{1.041924in}{1.098360in}}%
\pgfpathlineto{\pgfqpoint{1.042061in}{1.099048in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{1.099048in}}%
\pgfpathlineto{\pgfqpoint{1.042186in}{1.099736in}}%
\pgfpathlineto{\pgfqpoint{1.042250in}{1.099736in}}%
\pgfpathlineto{\pgfqpoint{1.042372in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{1.042487in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{1.042600in}{1.101114in}}%
\pgfpathlineto{\pgfqpoint{1.042723in}{1.101114in}}%
\pgfpathlineto{\pgfqpoint{1.042848in}{1.102036in}}%
\pgfpathlineto{\pgfqpoint{1.042884in}{1.102036in}}%
\pgfpathlineto{\pgfqpoint{1.042957in}{1.102728in}}%
\pgfpathlineto{\pgfqpoint{1.043064in}{1.102728in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.103652in}}%
\pgfpathlineto{\pgfqpoint{1.043313in}{1.103652in}}%
\pgfpathlineto{\pgfqpoint{1.043442in}{1.104346in}}%
\pgfpathlineto{\pgfqpoint{1.043514in}{1.104346in}}%
\pgfpathlineto{\pgfqpoint{1.043649in}{1.105274in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{1.105274in}}%
\pgfpathlineto{\pgfqpoint{1.043928in}{1.105739in}}%
\pgfpathlineto{\pgfqpoint{1.044073in}{1.105739in}}%
\pgfpathlineto{\pgfqpoint{1.044150in}{1.106204in}}%
\pgfpathlineto{\pgfqpoint{1.044229in}{1.106204in}}%
\pgfpathlineto{\pgfqpoint{1.044343in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{1.044453in}{1.107137in}}%
\pgfpathlineto{\pgfqpoint{1.044585in}{1.107137in}}%
\pgfpathlineto{\pgfqpoint{1.044701in}{1.108072in}}%
\pgfpathlineto{\pgfqpoint{1.044737in}{1.108072in}}%
\pgfpathlineto{\pgfqpoint{1.044737in}{1.108306in}}%
\pgfpathlineto{\pgfqpoint{1.044894in}{1.108306in}}%
\pgfpathlineto{\pgfqpoint{1.044944in}{1.109009in}}%
\pgfpathlineto{\pgfqpoint{1.045081in}{1.109009in}}%
\pgfpathlineto{\pgfqpoint{1.045115in}{1.109478in}}%
\pgfpathlineto{\pgfqpoint{1.045347in}{1.109478in}}%
\pgfpathlineto{\pgfqpoint{1.045396in}{1.110183in}}%
\pgfpathlineto{\pgfqpoint{1.045531in}{1.110183in}}%
\pgfpathlineto{\pgfqpoint{1.045669in}{1.111125in}}%
\pgfpathlineto{\pgfqpoint{1.045688in}{1.111125in}}%
\pgfpathlineto{\pgfqpoint{1.045722in}{1.111596in}}%
\pgfpathlineto{\pgfqpoint{1.045853in}{1.111596in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{1.112776in}}%
\pgfpathlineto{\pgfqpoint{1.046094in}{1.112776in}}%
\pgfpathlineto{\pgfqpoint{1.046131in}{1.113249in}}%
\pgfpathlineto{\pgfqpoint{1.046331in}{1.113249in}}%
\pgfpathlineto{\pgfqpoint{1.046438in}{1.113723in}}%
\pgfpathlineto{\pgfqpoint{1.046484in}{1.113723in}}%
\pgfpathlineto{\pgfqpoint{1.046608in}{1.114909in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.114909in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{1.115383in}}%
\pgfpathlineto{\pgfqpoint{1.047278in}{1.115383in}}%
\pgfpathlineto{\pgfqpoint{1.047394in}{1.115861in}}%
\pgfpathlineto{\pgfqpoint{1.047437in}{1.115861in}}%
\pgfpathlineto{\pgfqpoint{1.047573in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{1.047603in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{1.047723in}{1.116817in}}%
\pgfpathlineto{\pgfqpoint{1.047774in}{1.116817in}}%
\pgfpathlineto{\pgfqpoint{1.047912in}{1.117535in}}%
\pgfpathlineto{\pgfqpoint{1.047925in}{1.117535in}}%
\pgfpathlineto{\pgfqpoint{1.048058in}{1.118015in}}%
\pgfpathlineto{\pgfqpoint{1.048169in}{1.118015in}}%
\pgfpathlineto{\pgfqpoint{1.048276in}{1.119216in}}%
\pgfpathlineto{\pgfqpoint{1.048313in}{1.119216in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{1.119697in}}%
\pgfpathlineto{\pgfqpoint{1.048459in}{1.119697in}}%
\pgfpathlineto{\pgfqpoint{1.048477in}{1.120178in}}%
\pgfpathlineto{\pgfqpoint{1.048612in}{1.120178in}}%
\pgfpathlineto{\pgfqpoint{1.048612in}{1.120419in}}%
\pgfpathlineto{\pgfqpoint{1.048751in}{1.120419in}}%
\pgfpathlineto{\pgfqpoint{1.048848in}{1.120902in}}%
\pgfpathlineto{\pgfqpoint{1.048960in}{1.120902in}}%
\pgfpathlineto{\pgfqpoint{1.049075in}{1.121868in}}%
\pgfpathlineto{\pgfqpoint{1.049103in}{1.121868in}}%
\pgfpathlineto{\pgfqpoint{1.049103in}{1.122110in}}%
\pgfpathlineto{\pgfqpoint{1.049245in}{1.122110in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{1.122595in}}%
\pgfpathlineto{\pgfqpoint{1.049518in}{1.122595in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{1.123080in}}%
\pgfpathlineto{\pgfqpoint{1.049691in}{1.123080in}}%
\pgfpathlineto{\pgfqpoint{1.049691in}{1.123323in}}%
\pgfpathlineto{\pgfqpoint{1.049959in}{1.123323in}}%
\pgfpathlineto{\pgfqpoint{1.050033in}{1.124053in}}%
\pgfpathlineto{\pgfqpoint{1.050306in}{1.124053in}}%
\pgfpathlineto{\pgfqpoint{1.050400in}{1.125029in}}%
\pgfpathlineto{\pgfqpoint{1.050466in}{1.125029in}}%
\pgfpathlineto{\pgfqpoint{1.050576in}{1.126251in}}%
\pgfpathlineto{\pgfqpoint{1.050621in}{1.126251in}}%
\pgfpathlineto{\pgfqpoint{1.050668in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{1.050845in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{1.050845in}{1.126986in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.126986in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.127231in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{1.127231in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.128215in}}%
\pgfpathlineto{\pgfqpoint{1.051479in}{1.128215in}}%
\pgfpathlineto{\pgfqpoint{1.051578in}{1.129200in}}%
\pgfpathlineto{\pgfqpoint{1.051682in}{1.129200in}}%
\pgfpathlineto{\pgfqpoint{1.051691in}{1.129693in}}%
\pgfpathlineto{\pgfqpoint{1.051868in}{1.129693in}}%
\pgfpathlineto{\pgfqpoint{1.051975in}{1.131423in}}%
\pgfpathlineto{\pgfqpoint{1.052035in}{1.131423in}}%
\pgfpathlineto{\pgfqpoint{1.052091in}{1.131917in}}%
\pgfpathlineto{\pgfqpoint{1.052309in}{1.131917in}}%
\pgfpathlineto{\pgfqpoint{1.052402in}{1.132909in}}%
\pgfpathlineto{\pgfqpoint{1.052516in}{1.132909in}}%
\pgfpathlineto{\pgfqpoint{1.052603in}{1.133653in}}%
\pgfpathlineto{\pgfqpoint{1.052828in}{1.133653in}}%
\pgfpathlineto{\pgfqpoint{1.052828in}{1.133902in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{1.133902in}}%
\pgfpathlineto{\pgfqpoint{1.053009in}{1.134400in}}%
\pgfpathlineto{\pgfqpoint{1.053147in}{1.134400in}}%
\pgfpathlineto{\pgfqpoint{1.053156in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{1.053344in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{1.053480in}{1.135898in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.135898in}}%
\pgfpathlineto{\pgfqpoint{1.053680in}{1.136648in}}%
\pgfpathlineto{\pgfqpoint{1.053713in}{1.136648in}}%
\pgfpathlineto{\pgfqpoint{1.053737in}{1.137149in}}%
\pgfpathlineto{\pgfqpoint{1.053895in}{1.137149in}}%
\pgfpathlineto{\pgfqpoint{1.053973in}{1.137650in}}%
\pgfpathlineto{\pgfqpoint{1.054129in}{1.137650in}}%
\pgfpathlineto{\pgfqpoint{1.054227in}{1.138655in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.138655in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.138907in}}%
\pgfpathlineto{\pgfqpoint{1.054450in}{1.138907in}}%
\pgfpathlineto{\pgfqpoint{1.054567in}{1.139662in}}%
\pgfpathlineto{\pgfqpoint{1.054593in}{1.139662in}}%
\pgfpathlineto{\pgfqpoint{1.054680in}{1.140166in}}%
\pgfpathlineto{\pgfqpoint{1.054967in}{1.140166in}}%
\pgfpathlineto{\pgfqpoint{1.055065in}{1.140672in}}%
\pgfpathlineto{\pgfqpoint{1.055139in}{1.140672in}}%
\pgfpathlineto{\pgfqpoint{1.055262in}{1.141178in}}%
\pgfpathlineto{\pgfqpoint{1.055307in}{1.141178in}}%
\pgfpathlineto{\pgfqpoint{1.055388in}{1.141685in}}%
\pgfpathlineto{\pgfqpoint{1.055467in}{1.141685in}}%
\pgfpathlineto{\pgfqpoint{1.055505in}{1.142954in}}%
\pgfpathlineto{\pgfqpoint{1.055717in}{1.142954in}}%
\pgfpathlineto{\pgfqpoint{1.055717in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{1.055958in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{1.056071in}{1.144227in}}%
\pgfpathlineto{\pgfqpoint{1.056164in}{1.144227in}}%
\pgfpathlineto{\pgfqpoint{1.056189in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{1.056327in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{1.056438in}{1.145503in}}%
\pgfpathlineto{\pgfqpoint{1.056508in}{1.145503in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{1.146014in}}%
\pgfpathlineto{\pgfqpoint{1.056679in}{1.146014in}}%
\pgfpathlineto{\pgfqpoint{1.056712in}{1.146526in}}%
\pgfpathlineto{\pgfqpoint{1.056861in}{1.146526in}}%
\pgfpathlineto{\pgfqpoint{1.056931in}{1.147295in}}%
\pgfpathlineto{\pgfqpoint{1.057003in}{1.147295in}}%
\pgfpathlineto{\pgfqpoint{1.057072in}{1.148322in}}%
\pgfpathlineto{\pgfqpoint{1.057303in}{1.148322in}}%
\pgfpathlineto{\pgfqpoint{1.057384in}{1.148836in}}%
\pgfpathlineto{\pgfqpoint{1.057468in}{1.148836in}}%
\pgfpathlineto{\pgfqpoint{1.057600in}{1.149351in}}%
\pgfpathlineto{\pgfqpoint{1.057692in}{1.149351in}}%
\pgfpathlineto{\pgfqpoint{1.057831in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{1.057865in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{1.057981in}{1.150900in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{1.150900in}}%
\pgfpathlineto{\pgfqpoint{1.058187in}{1.151676in}}%
\pgfpathlineto{\pgfqpoint{1.058524in}{1.151676in}}%
\pgfpathlineto{\pgfqpoint{1.058636in}{1.152455in}}%
\pgfpathlineto{\pgfqpoint{1.058669in}{1.152455in}}%
\pgfpathlineto{\pgfqpoint{1.058669in}{1.152715in}}%
\pgfpathlineto{\pgfqpoint{1.058866in}{1.152715in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.153495in}}%
\pgfpathlineto{\pgfqpoint{1.059037in}{1.153495in}}%
\pgfpathlineto{\pgfqpoint{1.059063in}{1.154016in}}%
\pgfpathlineto{\pgfqpoint{1.059220in}{1.154016in}}%
\pgfpathlineto{\pgfqpoint{1.059346in}{1.155060in}}%
\pgfpathlineto{\pgfqpoint{1.059395in}{1.155060in}}%
\pgfpathlineto{\pgfqpoint{1.059395in}{1.155321in}}%
\pgfpathlineto{\pgfqpoint{1.059689in}{1.155321in}}%
\pgfpathlineto{\pgfqpoint{1.059724in}{1.155845in}}%
\pgfpathlineto{\pgfqpoint{1.059934in}{1.155845in}}%
\pgfpathlineto{\pgfqpoint{1.060070in}{1.157419in}}%
\pgfpathlineto{\pgfqpoint{1.060186in}{1.157419in}}%
\pgfpathlineto{\pgfqpoint{1.060213in}{1.158207in}}%
\pgfpathlineto{\pgfqpoint{1.060401in}{1.158207in}}%
\pgfpathlineto{\pgfqpoint{1.060489in}{1.158997in}}%
\pgfpathlineto{\pgfqpoint{1.060553in}{1.158997in}}%
\pgfpathlineto{\pgfqpoint{1.060554in}{1.159524in}}%
\pgfpathlineto{\pgfqpoint{1.060967in}{1.159524in}}%
\pgfpathlineto{\pgfqpoint{1.061051in}{1.160317in}}%
\pgfpathlineto{\pgfqpoint{1.061144in}{1.160317in}}%
\pgfpathlineto{\pgfqpoint{1.061256in}{1.161640in}}%
\pgfpathlineto{\pgfqpoint{1.061365in}{1.161640in}}%
\pgfpathlineto{\pgfqpoint{1.061388in}{1.162435in}}%
\pgfpathlineto{\pgfqpoint{1.061690in}{1.162435in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{1.061844in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{1.061976in}{1.163764in}}%
\pgfpathlineto{\pgfqpoint{1.062008in}{1.163764in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{1.164297in}}%
\pgfpathlineto{\pgfqpoint{1.062218in}{1.164297in}}%
\pgfpathlineto{\pgfqpoint{1.062218in}{1.164563in}}%
\pgfpathlineto{\pgfqpoint{1.062436in}{1.164563in}}%
\pgfpathlineto{\pgfqpoint{1.062436in}{1.164830in}}%
\pgfpathlineto{\pgfqpoint{1.062588in}{1.164830in}}%
\pgfpathlineto{\pgfqpoint{1.062588in}{1.165098in}}%
\pgfpathlineto{\pgfqpoint{1.062776in}{1.165098in}}%
\pgfpathlineto{\pgfqpoint{1.062904in}{1.166169in}}%
\pgfpathlineto{\pgfqpoint{1.063015in}{1.166169in}}%
\pgfpathlineto{\pgfqpoint{1.063015in}{1.166437in}}%
\pgfpathlineto{\pgfqpoint{1.063218in}{1.166437in}}%
\pgfpathlineto{\pgfqpoint{1.063345in}{1.167781in}}%
\pgfpathlineto{\pgfqpoint{1.063417in}{1.167781in}}%
\pgfpathlineto{\pgfqpoint{1.063507in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{1.063644in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{1.063683in}{1.169127in}}%
\pgfpathlineto{\pgfqpoint{1.063793in}{1.169127in}}%
\pgfpathlineto{\pgfqpoint{1.063802in}{1.169666in}}%
\pgfpathlineto{\pgfqpoint{1.063989in}{1.169666in}}%
\pgfpathlineto{\pgfqpoint{1.064072in}{1.170477in}}%
\pgfpathlineto{\pgfqpoint{1.064209in}{1.170477in}}%
\pgfpathlineto{\pgfqpoint{1.064312in}{1.171018in}}%
\pgfpathlineto{\pgfqpoint{1.064358in}{1.171018in}}%
\pgfpathlineto{\pgfqpoint{1.064472in}{1.171560in}}%
\pgfpathlineto{\pgfqpoint{1.064614in}{1.171560in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{1.172374in}}%
\pgfpathlineto{\pgfqpoint{1.064879in}{1.172374in}}%
\pgfpathlineto{\pgfqpoint{1.064990in}{1.172918in}}%
\pgfpathlineto{\pgfqpoint{1.065053in}{1.172918in}}%
\pgfpathlineto{\pgfqpoint{1.065127in}{1.174007in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.174007in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.174280in}}%
\pgfpathlineto{\pgfqpoint{1.065439in}{1.174280in}}%
\pgfpathlineto{\pgfqpoint{1.065477in}{1.174826in}}%
\pgfpathlineto{\pgfqpoint{1.065583in}{1.174826in}}%
\pgfpathlineto{\pgfqpoint{1.065669in}{1.175919in}}%
\pgfpathlineto{\pgfqpoint{1.066017in}{1.175919in}}%
\pgfpathlineto{\pgfqpoint{1.066149in}{1.176742in}}%
\pgfpathlineto{\pgfqpoint{1.066178in}{1.176742in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{1.177840in}}%
\pgfpathlineto{\pgfqpoint{1.066395in}{1.177840in}}%
\pgfpathlineto{\pgfqpoint{1.066460in}{1.178390in}}%
\pgfpathlineto{\pgfqpoint{1.066644in}{1.178390in}}%
\pgfpathlineto{\pgfqpoint{1.066657in}{1.179216in}}%
\pgfpathlineto{\pgfqpoint{1.066996in}{1.179216in}}%
\pgfpathlineto{\pgfqpoint{1.067123in}{1.180321in}}%
\pgfpathlineto{\pgfqpoint{1.067166in}{1.180321in}}%
\pgfpathlineto{\pgfqpoint{1.067188in}{1.180874in}}%
\pgfpathlineto{\pgfqpoint{1.067438in}{1.180874in}}%
\pgfpathlineto{\pgfqpoint{1.067556in}{1.182259in}}%
\pgfpathlineto{\pgfqpoint{1.067610in}{1.182259in}}%
\pgfpathlineto{\pgfqpoint{1.067712in}{1.183646in}}%
\pgfpathlineto{\pgfqpoint{1.067848in}{1.183646in}}%
\pgfpathlineto{\pgfqpoint{1.067848in}{1.183924in}}%
\pgfpathlineto{\pgfqpoint{1.068111in}{1.183924in}}%
\pgfpathlineto{\pgfqpoint{1.068111in}{1.184202in}}%
\pgfpathlineto{\pgfqpoint{1.068487in}{1.184202in}}%
\pgfpathlineto{\pgfqpoint{1.068622in}{1.185319in}}%
\pgfpathlineto{\pgfqpoint{1.068742in}{1.185319in}}%
\pgfpathlineto{\pgfqpoint{1.068878in}{1.186158in}}%
\pgfpathlineto{\pgfqpoint{1.068908in}{1.186158in}}%
\pgfpathlineto{\pgfqpoint{1.068908in}{1.186438in}}%
\pgfpathlineto{\pgfqpoint{1.069050in}{1.186438in}}%
\pgfpathlineto{\pgfqpoint{1.069131in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{1.069293in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{1.069293in}{1.187559in}}%
\pgfpathlineto{\pgfqpoint{1.069481in}{1.187559in}}%
\pgfpathlineto{\pgfqpoint{1.069535in}{1.188403in}}%
\pgfpathlineto{\pgfqpoint{1.069699in}{1.188403in}}%
\pgfpathlineto{\pgfqpoint{1.069785in}{1.189529in}}%
\pgfpathlineto{\pgfqpoint{1.069880in}{1.189529in}}%
\pgfpathlineto{\pgfqpoint{1.069955in}{1.190375in}}%
\pgfpathlineto{\pgfqpoint{1.070084in}{1.190375in}}%
\pgfpathlineto{\pgfqpoint{1.070186in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{1.070319in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{1.070364in}{1.191788in}}%
\pgfpathlineto{\pgfqpoint{1.070582in}{1.191788in}}%
\pgfpathlineto{\pgfqpoint{1.070582in}{1.192071in}}%
\pgfpathlineto{\pgfqpoint{1.070751in}{1.192071in}}%
\pgfpathlineto{\pgfqpoint{1.070844in}{1.192638in}}%
\pgfpathlineto{\pgfqpoint{1.070971in}{1.192638in}}%
\pgfpathlineto{\pgfqpoint{1.071026in}{1.193491in}}%
\pgfpathlineto{\pgfqpoint{1.071157in}{1.193491in}}%
\pgfpathlineto{\pgfqpoint{1.071174in}{1.194060in}}%
\pgfpathlineto{\pgfqpoint{1.071503in}{1.194060in}}%
\pgfpathlineto{\pgfqpoint{1.071512in}{1.194630in}}%
\pgfpathlineto{\pgfqpoint{1.071693in}{1.194630in}}%
\pgfpathlineto{\pgfqpoint{1.071738in}{1.195202in}}%
\pgfpathlineto{\pgfqpoint{1.071962in}{1.195202in}}%
\pgfpathlineto{\pgfqpoint{1.072094in}{1.196347in}}%
\pgfpathlineto{\pgfqpoint{1.072107in}{1.196347in}}%
\pgfpathlineto{\pgfqpoint{1.072239in}{1.197206in}}%
\pgfpathlineto{\pgfqpoint{1.072364in}{1.197206in}}%
\pgfpathlineto{\pgfqpoint{1.072409in}{1.198067in}}%
\pgfpathlineto{\pgfqpoint{1.072642in}{1.198067in}}%
\pgfpathlineto{\pgfqpoint{1.072721in}{1.198930in}}%
\pgfpathlineto{\pgfqpoint{1.072923in}{1.198930in}}%
\pgfpathlineto{\pgfqpoint{1.073021in}{1.199506in}}%
\pgfpathlineto{\pgfqpoint{1.073118in}{1.199506in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.200084in}}%
\pgfpathlineto{\pgfqpoint{1.073325in}{1.200084in}}%
\pgfpathlineto{\pgfqpoint{1.073353in}{1.200662in}}%
\pgfpathlineto{\pgfqpoint{1.073561in}{1.200662in}}%
\pgfpathlineto{\pgfqpoint{1.073561in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{1.073717in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{1.073798in}{1.201820in}}%
\pgfpathlineto{\pgfqpoint{1.073941in}{1.201820in}}%
\pgfpathlineto{\pgfqpoint{1.074077in}{1.203272in}}%
\pgfpathlineto{\pgfqpoint{1.074144in}{1.203272in}}%
\pgfpathlineto{\pgfqpoint{1.074246in}{1.204435in}}%
\pgfpathlineto{\pgfqpoint{1.074287in}{1.204435in}}%
\pgfpathlineto{\pgfqpoint{1.074291in}{1.205017in}}%
\pgfpathlineto{\pgfqpoint{1.074554in}{1.205017in}}%
\pgfpathlineto{\pgfqpoint{1.074684in}{1.205892in}}%
\pgfpathlineto{\pgfqpoint{1.074700in}{1.205892in}}%
\pgfpathlineto{\pgfqpoint{1.074806in}{1.206767in}}%
\pgfpathlineto{\pgfqpoint{1.074859in}{1.206767in}}%
\pgfpathlineto{\pgfqpoint{1.074870in}{1.207352in}}%
\pgfpathlineto{\pgfqpoint{1.075204in}{1.207352in}}%
\pgfpathlineto{\pgfqpoint{1.075317in}{1.207937in}}%
\pgfpathlineto{\pgfqpoint{1.075435in}{1.207937in}}%
\pgfpathlineto{\pgfqpoint{1.075571in}{1.208818in}}%
\pgfpathlineto{\pgfqpoint{1.075627in}{1.208818in}}%
\pgfpathlineto{\pgfqpoint{1.075680in}{1.209699in}}%
\pgfpathlineto{\pgfqpoint{1.075778in}{1.209699in}}%
\pgfpathlineto{\pgfqpoint{1.075820in}{1.210287in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{1.210287in}}%
\pgfpathlineto{\pgfqpoint{1.076094in}{1.211171in}}%
\pgfpathlineto{\pgfqpoint{1.076209in}{1.211171in}}%
\pgfpathlineto{\pgfqpoint{1.076209in}{1.211466in}}%
\pgfpathlineto{\pgfqpoint{1.076539in}{1.211466in}}%
\pgfpathlineto{\pgfqpoint{1.076654in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.076708in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.213833in}}%
\pgfpathlineto{\pgfqpoint{1.076889in}{1.213833in}}%
\pgfpathlineto{\pgfqpoint{1.076961in}{1.214426in}}%
\pgfpathlineto{\pgfqpoint{1.077150in}{1.214426in}}%
\pgfpathlineto{\pgfqpoint{1.077230in}{1.215317in}}%
\pgfpathlineto{\pgfqpoint{1.077413in}{1.215317in}}%
\pgfpathlineto{\pgfqpoint{1.077466in}{1.215912in}}%
\pgfpathlineto{\pgfqpoint{1.077616in}{1.215912in}}%
\pgfpathlineto{\pgfqpoint{1.077674in}{1.216507in}}%
\pgfpathlineto{\pgfqpoint{1.077787in}{1.216507in}}%
\pgfpathlineto{\pgfqpoint{1.077833in}{1.217402in}}%
\pgfpathlineto{\pgfqpoint{1.077969in}{1.217402in}}%
\pgfpathlineto{\pgfqpoint{1.077969in}{1.217701in}}%
\pgfpathlineto{\pgfqpoint{1.078326in}{1.217701in}}%
\pgfpathlineto{\pgfqpoint{1.078461in}{1.219198in}}%
\pgfpathlineto{\pgfqpoint{1.078476in}{1.219198in}}%
\pgfpathlineto{\pgfqpoint{1.078572in}{1.220397in}}%
\pgfpathlineto{\pgfqpoint{1.078675in}{1.220397in}}%
\pgfpathlineto{\pgfqpoint{1.078679in}{1.220997in}}%
\pgfpathlineto{\pgfqpoint{1.078939in}{1.220997in}}%
\pgfpathlineto{\pgfqpoint{1.079061in}{1.221599in}}%
\pgfpathlineto{\pgfqpoint{1.079153in}{1.221599in}}%
\pgfpathlineto{\pgfqpoint{1.079153in}{1.221900in}}%
\pgfpathlineto{\pgfqpoint{1.079294in}{1.221900in}}%
\pgfpathlineto{\pgfqpoint{1.079380in}{1.222503in}}%
\pgfpathlineto{\pgfqpoint{1.079473in}{1.222503in}}%
\pgfpathlineto{\pgfqpoint{1.079530in}{1.223107in}}%
\pgfpathlineto{\pgfqpoint{1.079615in}{1.223107in}}%
\pgfpathlineto{\pgfqpoint{1.079743in}{1.224315in}}%
\pgfpathlineto{\pgfqpoint{1.079798in}{1.224315in}}%
\pgfpathlineto{\pgfqpoint{1.079798in}{1.224618in}}%
\pgfpathlineto{\pgfqpoint{1.079966in}{1.224618in}}%
\pgfpathlineto{\pgfqpoint{1.079966in}{1.224920in}}%
\pgfpathlineto{\pgfqpoint{1.080222in}{1.224920in}}%
\pgfpathlineto{\pgfqpoint{1.080355in}{1.226135in}}%
\pgfpathlineto{\pgfqpoint{1.080445in}{1.226135in}}%
\pgfpathlineto{\pgfqpoint{1.080445in}{1.226439in}}%
\pgfpathlineto{\pgfqpoint{1.080599in}{1.226439in}}%
\pgfpathlineto{\pgfqpoint{1.080677in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{1.080859in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{1.080901in}{1.228569in}}%
\pgfpathlineto{\pgfqpoint{1.081174in}{1.228569in}}%
\pgfpathlineto{\pgfqpoint{1.081292in}{1.229180in}}%
\pgfpathlineto{\pgfqpoint{1.081318in}{1.229180in}}%
\pgfpathlineto{\pgfqpoint{1.081318in}{1.229486in}}%
\pgfpathlineto{\pgfqpoint{1.081492in}{1.229486in}}%
\pgfpathlineto{\pgfqpoint{1.081629in}{1.230405in}}%
\pgfpathlineto{\pgfqpoint{1.081641in}{1.230405in}}%
\pgfpathlineto{\pgfqpoint{1.081778in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{1.081916in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{1.081969in}{1.232245in}}%
\pgfpathlineto{\pgfqpoint{1.082056in}{1.232245in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.232860in}}%
\pgfpathlineto{\pgfqpoint{1.082219in}{1.232860in}}%
\pgfpathlineto{\pgfqpoint{1.082226in}{1.233476in}}%
\pgfpathlineto{\pgfqpoint{1.082487in}{1.233476in}}%
\pgfpathlineto{\pgfqpoint{1.082487in}{1.233784in}}%
\pgfpathlineto{\pgfqpoint{1.082675in}{1.233784in}}%
\pgfpathlineto{\pgfqpoint{1.082675in}{1.234092in}}%
\pgfpathlineto{\pgfqpoint{1.082919in}{1.234092in}}%
\pgfpathlineto{\pgfqpoint{1.082980in}{1.235020in}}%
\pgfpathlineto{\pgfqpoint{1.083119in}{1.235020in}}%
\pgfpathlineto{\pgfqpoint{1.083250in}{1.235639in}}%
\pgfpathlineto{\pgfqpoint{1.083279in}{1.235639in}}%
\pgfpathlineto{\pgfqpoint{1.083389in}{1.236570in}}%
\pgfpathlineto{\pgfqpoint{1.083465in}{1.236570in}}%
\pgfpathlineto{\pgfqpoint{1.083579in}{1.237811in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.237811in}}%
\pgfpathlineto{\pgfqpoint{1.083736in}{1.238433in}}%
\pgfpathlineto{\pgfqpoint{1.083790in}{1.238433in}}%
\pgfpathlineto{\pgfqpoint{1.083790in}{1.238744in}}%
\pgfpathlineto{\pgfqpoint{1.083936in}{1.238744in}}%
\pgfpathlineto{\pgfqpoint{1.083936in}{1.239055in}}%
\pgfpathlineto{\pgfqpoint{1.084193in}{1.239055in}}%
\pgfpathlineto{\pgfqpoint{1.084269in}{1.239679in}}%
\pgfpathlineto{\pgfqpoint{1.084381in}{1.239679in}}%
\pgfpathlineto{\pgfqpoint{1.084476in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{1.084596in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{1.084596in}{1.241554in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.241554in}}%
\pgfpathlineto{\pgfqpoint{1.084984in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{1.085150in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{1.085175in}{1.243750in}}%
\pgfpathlineto{\pgfqpoint{1.085598in}{1.243750in}}%
\pgfpathlineto{\pgfqpoint{1.085598in}{1.244064in}}%
\pgfpathlineto{\pgfqpoint{1.086297in}{1.244064in}}%
\pgfpathlineto{\pgfqpoint{1.086431in}{1.245331in}}%
\pgfpathlineto{\pgfqpoint{1.086630in}{1.245331in}}%
\pgfpathlineto{\pgfqpoint{1.086698in}{1.245966in}}%
\pgfpathlineto{\pgfqpoint{1.086975in}{1.245966in}}%
\pgfpathlineto{\pgfqpoint{1.086975in}{1.246284in}}%
\pgfpathlineto{\pgfqpoint{1.087139in}{1.246284in}}%
\pgfpathlineto{\pgfqpoint{1.087152in}{1.246920in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{1.246920in}}%
\pgfpathlineto{\pgfqpoint{1.087331in}{1.247876in}}%
\pgfpathlineto{\pgfqpoint{1.087451in}{1.247876in}}%
\pgfpathlineto{\pgfqpoint{1.087455in}{1.248515in}}%
\pgfpathlineto{\pgfqpoint{1.087603in}{1.248515in}}%
\pgfpathlineto{\pgfqpoint{1.087676in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{1.087823in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{1.087923in}{1.250753in}}%
\pgfpathlineto{\pgfqpoint{1.087975in}{1.250753in}}%
\pgfpathlineto{\pgfqpoint{1.088047in}{1.251393in}}%
\pgfpathlineto{\pgfqpoint{1.088312in}{1.251393in}}%
\pgfpathlineto{\pgfqpoint{1.088360in}{1.252035in}}%
\pgfpathlineto{\pgfqpoint{1.088938in}{1.252035in}}%
\pgfpathlineto{\pgfqpoint{1.089027in}{1.253325in}}%
\pgfpathlineto{\pgfqpoint{1.089310in}{1.253325in}}%
\pgfpathlineto{\pgfqpoint{1.089370in}{1.254618in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.254618in}}%
\pgfpathlineto{\pgfqpoint{1.089770in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.089793in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.089793in}{1.256238in}}%
\pgfpathlineto{\pgfqpoint{1.090198in}{1.256238in}}%
\pgfpathlineto{\pgfqpoint{1.090198in}{1.256563in}}%
\pgfpathlineto{\pgfqpoint{1.090353in}{1.256563in}}%
\pgfpathlineto{\pgfqpoint{1.090484in}{1.257540in}}%
\pgfpathlineto{\pgfqpoint{1.090554in}{1.257540in}}%
\pgfpathlineto{\pgfqpoint{1.090675in}{1.258518in}}%
\pgfpathlineto{\pgfqpoint{1.090835in}{1.258518in}}%
\pgfpathlineto{\pgfqpoint{1.090885in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{1.091169in}{1.261134in}}%
\pgfpathlineto{\pgfqpoint{1.091386in}{1.261134in}}%
\pgfpathlineto{\pgfqpoint{1.091386in}{1.261462in}}%
\pgfpathlineto{\pgfqpoint{1.091528in}{1.261462in}}%
\pgfpathlineto{\pgfqpoint{1.091561in}{1.262118in}}%
\pgfpathlineto{\pgfqpoint{1.091727in}{1.262118in}}%
\pgfpathlineto{\pgfqpoint{1.091727in}{1.262446in}}%
\pgfpathlineto{\pgfqpoint{1.091973in}{1.262446in}}%
\pgfpathlineto{\pgfqpoint{1.091973in}{1.262775in}}%
\pgfpathlineto{\pgfqpoint{1.092318in}{1.262775in}}%
\pgfpathlineto{\pgfqpoint{1.092318in}{1.263105in}}%
\pgfpathlineto{\pgfqpoint{1.092488in}{1.263105in}}%
\pgfpathlineto{\pgfqpoint{1.092607in}{1.264096in}}%
\pgfpathlineto{\pgfqpoint{1.092742in}{1.264096in}}%
\pgfpathlineto{\pgfqpoint{1.092855in}{1.264758in}}%
\pgfpathlineto{\pgfqpoint{1.092943in}{1.264758in}}%
\pgfpathlineto{\pgfqpoint{1.092984in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{1.093266in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{1.093302in}{1.266748in}}%
\pgfpathlineto{\pgfqpoint{1.093503in}{1.266748in}}%
\pgfpathlineto{\pgfqpoint{1.093565in}{1.267413in}}%
\pgfpathlineto{\pgfqpoint{1.093729in}{1.267413in}}%
\pgfpathlineto{\pgfqpoint{1.093741in}{1.268080in}}%
\pgfpathlineto{\pgfqpoint{1.094109in}{1.268080in}}%
\pgfpathlineto{\pgfqpoint{1.094109in}{1.268413in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{1.268413in}}%
\pgfpathlineto{\pgfqpoint{1.094365in}{1.269417in}}%
\pgfpathlineto{\pgfqpoint{1.094578in}{1.269417in}}%
\pgfpathlineto{\pgfqpoint{1.094580in}{1.270087in}}%
\pgfpathlineto{\pgfqpoint{1.094775in}{1.270087in}}%
\pgfpathlineto{\pgfqpoint{1.094775in}{1.270422in}}%
\pgfpathlineto{\pgfqpoint{1.094992in}{1.270422in}}%
\pgfpathlineto{\pgfqpoint{1.094992in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{1.095215in}{1.270758in}}%
\pgfpathlineto{\pgfqpoint{1.095322in}{1.272104in}}%
\pgfpathlineto{\pgfqpoint{1.095387in}{1.272104in}}%
\pgfpathlineto{\pgfqpoint{1.095387in}{1.272441in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{1.272441in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{1.272779in}}%
\pgfpathlineto{\pgfqpoint{1.095805in}{1.272779in}}%
\pgfpathlineto{\pgfqpoint{1.095911in}{1.274468in}}%
\pgfpathlineto{\pgfqpoint{1.095975in}{1.274468in}}%
\pgfpathlineto{\pgfqpoint{1.096013in}{1.275483in}}%
\pgfpathlineto{\pgfqpoint{1.096223in}{1.275483in}}%
\pgfpathlineto{\pgfqpoint{1.096348in}{1.276499in}}%
\pgfpathlineto{\pgfqpoint{1.096418in}{1.276499in}}%
\pgfpathlineto{\pgfqpoint{1.096519in}{1.277178in}}%
\pgfpathlineto{\pgfqpoint{1.096663in}{1.277178in}}%
\pgfpathlineto{\pgfqpoint{1.096710in}{1.277858in}}%
\pgfpathlineto{\pgfqpoint{1.096808in}{1.277858in}}%
\pgfpathlineto{\pgfqpoint{1.096885in}{1.279218in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{1.279218in}}%
\pgfpathlineto{\pgfqpoint{1.097082in}{1.280580in}}%
\pgfpathlineto{\pgfqpoint{1.097165in}{1.280580in}}%
\pgfpathlineto{\pgfqpoint{1.097165in}{1.280921in}}%
\pgfpathlineto{\pgfqpoint{1.097360in}{1.280921in}}%
\pgfpathlineto{\pgfqpoint{1.097445in}{1.281604in}}%
\pgfpathlineto{\pgfqpoint{1.097535in}{1.281604in}}%
\pgfpathlineto{\pgfqpoint{1.097535in}{1.281946in}}%
\pgfpathlineto{\pgfqpoint{1.097767in}{1.281946in}}%
\pgfpathlineto{\pgfqpoint{1.097767in}{1.282288in}}%
\pgfpathlineto{\pgfqpoint{1.098020in}{1.282288in}}%
\pgfpathlineto{\pgfqpoint{1.098079in}{1.282974in}}%
\pgfpathlineto{\pgfqpoint{1.098249in}{1.282974in}}%
\pgfpathlineto{\pgfqpoint{1.098306in}{1.283661in}}%
\pgfpathlineto{\pgfqpoint{1.098475in}{1.283661in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{1.284693in}}%
\pgfpathlineto{\pgfqpoint{1.098894in}{1.284693in}}%
\pgfpathlineto{\pgfqpoint{1.098894in}{1.285038in}}%
\pgfpathlineto{\pgfqpoint{1.099083in}{1.285038in}}%
\pgfpathlineto{\pgfqpoint{1.099102in}{1.285729in}}%
\pgfpathlineto{\pgfqpoint{1.099314in}{1.285729in}}%
\pgfpathlineto{\pgfqpoint{1.099314in}{1.286075in}}%
\pgfpathlineto{\pgfqpoint{1.099475in}{1.286075in}}%
\pgfpathlineto{\pgfqpoint{1.099475in}{1.286421in}}%
\pgfpathlineto{\pgfqpoint{1.099713in}{1.286421in}}%
\pgfpathlineto{\pgfqpoint{1.099815in}{1.288155in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{1.288155in}}%
\pgfpathlineto{\pgfqpoint{1.100236in}{1.288851in}}%
\pgfpathlineto{\pgfqpoint{1.100347in}{1.288851in}}%
\pgfpathlineto{\pgfqpoint{1.100421in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{1.100520in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{1.100646in}{1.290943in}}%
\pgfpathlineto{\pgfqpoint{1.100678in}{1.290943in}}%
\pgfpathlineto{\pgfqpoint{1.100746in}{1.291991in}}%
\pgfpathlineto{\pgfqpoint{1.100931in}{1.291991in}}%
\pgfpathlineto{\pgfqpoint{1.100931in}{1.292340in}}%
\pgfpathlineto{\pgfqpoint{1.101237in}{1.292340in}}%
\pgfpathlineto{\pgfqpoint{1.101318in}{1.293041in}}%
\pgfpathlineto{\pgfqpoint{1.101437in}{1.293041in}}%
\pgfpathlineto{\pgfqpoint{1.101575in}{1.293743in}}%
\pgfpathlineto{\pgfqpoint{1.101630in}{1.293743in}}%
\pgfpathlineto{\pgfqpoint{1.101745in}{1.294797in}}%
\pgfpathlineto{\pgfqpoint{1.101822in}{1.294797in}}%
\pgfpathlineto{\pgfqpoint{1.101895in}{1.295501in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{1.295501in}}%
\pgfpathlineto{\pgfqpoint{1.102198in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{1.102260in}{1.296558in}}%
\pgfpathlineto{\pgfqpoint{1.102392in}{1.297970in}}%
\pgfpathlineto{\pgfqpoint{1.102460in}{1.297970in}}%
\pgfpathlineto{\pgfqpoint{1.102460in}{1.298323in}}%
\pgfpathlineto{\pgfqpoint{1.102636in}{1.298323in}}%
\pgfpathlineto{\pgfqpoint{1.102736in}{1.299738in}}%
\pgfpathlineto{\pgfqpoint{1.102963in}{1.299738in}}%
\pgfpathlineto{\pgfqpoint{1.103095in}{1.300802in}}%
\pgfpathlineto{\pgfqpoint{1.103183in}{1.300802in}}%
\pgfpathlineto{\pgfqpoint{1.103183in}{1.301157in}}%
\pgfpathlineto{\pgfqpoint{1.103410in}{1.301157in}}%
\pgfpathlineto{\pgfqpoint{1.103468in}{1.301868in}}%
\pgfpathlineto{\pgfqpoint{1.103614in}{1.301868in}}%
\pgfpathlineto{\pgfqpoint{1.103728in}{1.303293in}}%
\pgfpathlineto{\pgfqpoint{1.103754in}{1.303293in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{1.304362in}}%
\pgfpathlineto{\pgfqpoint{1.104140in}{1.304362in}}%
\pgfpathlineto{\pgfqpoint{1.104250in}{1.305434in}}%
\pgfpathlineto{\pgfqpoint{1.104480in}{1.305434in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{1.306866in}}%
\pgfpathlineto{\pgfqpoint{1.104910in}{1.306866in}}%
\pgfpathlineto{\pgfqpoint{1.105038in}{1.308303in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{1.308303in}}%
\pgfpathlineto{\pgfqpoint{1.105187in}{1.309022in}}%
\pgfpathlineto{\pgfqpoint{1.105275in}{1.309022in}}%
\pgfpathlineto{\pgfqpoint{1.105275in}{1.309382in}}%
\pgfpathlineto{\pgfqpoint{1.105546in}{1.309382in}}%
\pgfpathlineto{\pgfqpoint{1.105628in}{1.310103in}}%
\pgfpathlineto{\pgfqpoint{1.105827in}{1.310103in}}%
\pgfpathlineto{\pgfqpoint{1.105827in}{1.310464in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.310464in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.310826in}}%
\pgfpathlineto{\pgfqpoint{1.106292in}{1.310826in}}%
\pgfpathlineto{\pgfqpoint{1.106425in}{1.311551in}}%
\pgfpathlineto{\pgfqpoint{1.106554in}{1.311551in}}%
\pgfpathlineto{\pgfqpoint{1.106554in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.106755in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.106829in}{1.313005in}}%
\pgfpathlineto{\pgfqpoint{1.107054in}{1.313005in}}%
\pgfpathlineto{\pgfqpoint{1.107096in}{1.313733in}}%
\pgfpathlineto{\pgfqpoint{1.107250in}{1.313733in}}%
\pgfpathlineto{\pgfqpoint{1.107388in}{1.315192in}}%
\pgfpathlineto{\pgfqpoint{1.107580in}{1.315192in}}%
\pgfpathlineto{\pgfqpoint{1.107580in}{1.315558in}}%
\pgfpathlineto{\pgfqpoint{1.107790in}{1.315558in}}%
\pgfpathlineto{\pgfqpoint{1.107900in}{1.317022in}}%
\pgfpathlineto{\pgfqpoint{1.107933in}{1.317022in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{1.318855in}}%
\pgfpathlineto{\pgfqpoint{1.108100in}{1.318855in}}%
\pgfpathlineto{\pgfqpoint{1.108164in}{1.319588in}}%
\pgfpathlineto{\pgfqpoint{1.108354in}{1.319588in}}%
\pgfpathlineto{\pgfqpoint{1.108466in}{1.320690in}}%
\pgfpathlineto{\pgfqpoint{1.108576in}{1.320690in}}%
\pgfpathlineto{\pgfqpoint{1.108657in}{1.321426in}}%
\pgfpathlineto{\pgfqpoint{1.108729in}{1.321426in}}%
\pgfpathlineto{\pgfqpoint{1.108729in}{1.321794in}}%
\pgfpathlineto{\pgfqpoint{1.109036in}{1.321794in}}%
\pgfpathlineto{\pgfqpoint{1.109085in}{1.322901in}}%
\pgfpathlineto{\pgfqpoint{1.109183in}{1.322901in}}%
\pgfpathlineto{\pgfqpoint{1.109183in}{1.323271in}}%
\pgfpathlineto{\pgfqpoint{1.109399in}{1.323271in}}%
\pgfpathlineto{\pgfqpoint{1.109408in}{1.324010in}}%
\pgfpathlineto{\pgfqpoint{1.109575in}{1.324010in}}%
\pgfpathlineto{\pgfqpoint{1.109594in}{1.324751in}}%
\pgfpathlineto{\pgfqpoint{1.109803in}{1.324751in}}%
\pgfpathlineto{\pgfqpoint{1.109905in}{1.325864in}}%
\pgfpathlineto{\pgfqpoint{1.110049in}{1.325864in}}%
\pgfpathlineto{\pgfqpoint{1.110049in}{1.326235in}}%
\pgfpathlineto{\pgfqpoint{1.110229in}{1.326235in}}%
\pgfpathlineto{\pgfqpoint{1.110349in}{1.327723in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{1.327723in}}%
\pgfpathlineto{\pgfqpoint{1.110499in}{1.329213in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{1.329213in}}%
\pgfpathlineto{\pgfqpoint{1.110734in}{1.330332in}}%
\pgfpathlineto{\pgfqpoint{1.110821in}{1.330332in}}%
\pgfpathlineto{\pgfqpoint{1.110850in}{1.331078in}}%
\pgfpathlineto{\pgfqpoint{1.111137in}{1.331078in}}%
\pgfpathlineto{\pgfqpoint{1.111203in}{1.331826in}}%
\pgfpathlineto{\pgfqpoint{1.111696in}{1.331826in}}%
\pgfpathlineto{\pgfqpoint{1.111764in}{1.332953in}}%
\pgfpathlineto{\pgfqpoint{1.111964in}{1.332953in}}%
\pgfpathlineto{\pgfqpoint{1.111964in}{1.333329in}}%
\pgfpathlineto{\pgfqpoint{1.112287in}{1.333329in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{1.334083in}}%
\pgfpathlineto{\pgfqpoint{1.112491in}{1.334083in}}%
\pgfpathlineto{\pgfqpoint{1.112568in}{1.335215in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.335215in}}%
\pgfpathlineto{\pgfqpoint{1.112868in}{1.336350in}}%
\pgfpathlineto{\pgfqpoint{1.112932in}{1.336350in}}%
\pgfpathlineto{\pgfqpoint{1.113066in}{1.337864in}}%
\pgfpathlineto{\pgfqpoint{1.113345in}{1.337864in}}%
\pgfpathlineto{\pgfqpoint{1.113381in}{1.338624in}}%
\pgfpathlineto{\pgfqpoint{1.113594in}{1.338624in}}%
\pgfpathlineto{\pgfqpoint{1.113594in}{1.339004in}}%
\pgfpathlineto{\pgfqpoint{1.113922in}{1.339004in}}%
\pgfpathlineto{\pgfqpoint{1.113922in}{1.339385in}}%
\pgfpathlineto{\pgfqpoint{1.114175in}{1.339385in}}%
\pgfpathlineto{\pgfqpoint{1.114175in}{1.339766in}}%
\pgfpathlineto{\pgfqpoint{1.114354in}{1.339766in}}%
\pgfpathlineto{\pgfqpoint{1.114479in}{1.340913in}}%
\pgfpathlineto{\pgfqpoint{1.114496in}{1.340913in}}%
\pgfpathlineto{\pgfqpoint{1.114627in}{1.342443in}}%
\pgfpathlineto{\pgfqpoint{1.114735in}{1.342443in}}%
\pgfpathlineto{\pgfqpoint{1.114735in}{1.342826in}}%
\pgfpathlineto{\pgfqpoint{1.115223in}{1.342826in}}%
\pgfpathlineto{\pgfqpoint{1.115253in}{1.343594in}}%
\pgfpathlineto{\pgfqpoint{1.115620in}{1.343594in}}%
\pgfpathlineto{\pgfqpoint{1.115620in}{1.344364in}}%
\pgfpathlineto{\pgfqpoint{1.115958in}{1.344364in}}%
\pgfpathlineto{\pgfqpoint{1.115994in}{1.345523in}}%
\pgfpathlineto{\pgfqpoint{1.116129in}{1.345523in}}%
\pgfpathlineto{\pgfqpoint{1.116129in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{1.116410in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.346683in}}%
\pgfpathlineto{\pgfqpoint{1.116606in}{1.346683in}}%
\pgfpathlineto{\pgfqpoint{1.116606in}{1.347071in}}%
\pgfpathlineto{\pgfqpoint{1.117084in}{1.347071in}}%
\pgfpathlineto{\pgfqpoint{1.117218in}{1.348627in}}%
\pgfpathlineto{\pgfqpoint{1.117437in}{1.348627in}}%
\pgfpathlineto{\pgfqpoint{1.117437in}{1.349016in}}%
\pgfpathlineto{\pgfqpoint{1.117577in}{1.349016in}}%
\pgfpathlineto{\pgfqpoint{1.117700in}{1.349797in}}%
\pgfpathlineto{\pgfqpoint{1.117802in}{1.349797in}}%
\pgfpathlineto{\pgfqpoint{1.117807in}{1.350578in}}%
\pgfpathlineto{\pgfqpoint{1.118159in}{1.350578in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{1.352537in}}%
\pgfpathlineto{\pgfqpoint{1.118364in}{1.352537in}}%
\pgfpathlineto{\pgfqpoint{1.118423in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.118615in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.118732in}{1.355285in}}%
\pgfpathlineto{\pgfqpoint{1.118768in}{1.355285in}}%
\pgfpathlineto{\pgfqpoint{1.118846in}{1.356858in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{1.356858in}}%
\pgfpathlineto{\pgfqpoint{1.119185in}{1.357646in}}%
\pgfpathlineto{\pgfqpoint{1.119205in}{1.357646in}}%
\pgfpathlineto{\pgfqpoint{1.119236in}{1.358434in}}%
\pgfpathlineto{\pgfqpoint{1.119398in}{1.358434in}}%
\pgfpathlineto{\pgfqpoint{1.119398in}{1.359223in}}%
\pgfpathlineto{\pgfqpoint{1.119568in}{1.359223in}}%
\pgfpathlineto{\pgfqpoint{1.119568in}{1.359619in}}%
\pgfpathlineto{\pgfqpoint{1.119772in}{1.359619in}}%
\pgfpathlineto{\pgfqpoint{1.119772in}{1.360014in}}%
\pgfpathlineto{\pgfqpoint{1.119954in}{1.360014in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{1.360806in}}%
\pgfpathlineto{\pgfqpoint{1.120252in}{1.360806in}}%
\pgfpathlineto{\pgfqpoint{1.120329in}{1.361600in}}%
\pgfpathlineto{\pgfqpoint{1.120478in}{1.361600in}}%
\pgfpathlineto{\pgfqpoint{1.120542in}{1.362793in}}%
\pgfpathlineto{\pgfqpoint{1.120628in}{1.362793in}}%
\pgfpathlineto{\pgfqpoint{1.120713in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{1.120781in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{1.120839in}{1.364783in}}%
\pgfpathlineto{\pgfqpoint{1.121121in}{1.364783in}}%
\pgfpathlineto{\pgfqpoint{1.121215in}{1.365582in}}%
\pgfpathlineto{\pgfqpoint{1.121326in}{1.365582in}}%
\pgfpathlineto{\pgfqpoint{1.121390in}{1.366381in}}%
\pgfpathlineto{\pgfqpoint{1.121695in}{1.366381in}}%
\pgfpathlineto{\pgfqpoint{1.121695in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{1.122001in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{1.122001in}{1.367183in}}%
\pgfpathlineto{\pgfqpoint{1.122303in}{1.367183in}}%
\pgfpathlineto{\pgfqpoint{1.122303in}{1.367585in}}%
\pgfpathlineto{\pgfqpoint{1.122466in}{1.367585in}}%
\pgfpathlineto{\pgfqpoint{1.122466in}{1.367987in}}%
\pgfpathlineto{\pgfqpoint{1.122606in}{1.367987in}}%
\pgfpathlineto{\pgfqpoint{1.122606in}{1.368390in}}%
\pgfpathlineto{\pgfqpoint{1.122856in}{1.368390in}}%
\pgfpathlineto{\pgfqpoint{1.122945in}{1.369601in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{1.369601in}}%
\pgfpathlineto{\pgfqpoint{1.123372in}{1.370410in}}%
\pgfpathlineto{\pgfqpoint{1.123407in}{1.370410in}}%
\pgfpathlineto{\pgfqpoint{1.123538in}{1.372031in}}%
\pgfpathlineto{\pgfqpoint{1.123553in}{1.372031in}}%
\pgfpathlineto{\pgfqpoint{1.123553in}{1.372436in}}%
\pgfpathlineto{\pgfqpoint{1.123693in}{1.372436in}}%
\pgfpathlineto{\pgfqpoint{1.123788in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{1.123871in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{1.123884in}{1.374466in}}%
\pgfpathlineto{\pgfqpoint{1.124040in}{1.374466in}}%
\pgfpathlineto{\pgfqpoint{1.124040in}{1.374872in}}%
\pgfpathlineto{\pgfqpoint{1.124238in}{1.374872in}}%
\pgfpathlineto{\pgfqpoint{1.124339in}{1.375687in}}%
\pgfpathlineto{\pgfqpoint{1.124514in}{1.375687in}}%
\pgfpathlineto{\pgfqpoint{1.124608in}{1.376910in}}%
\pgfpathlineto{\pgfqpoint{1.124667in}{1.376910in}}%
\pgfpathlineto{\pgfqpoint{1.124667in}{1.377319in}}%
\pgfpathlineto{\pgfqpoint{1.124865in}{1.377319in}}%
\pgfpathlineto{\pgfqpoint{1.124918in}{1.378136in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.378136in}}%
\pgfpathlineto{\pgfqpoint{1.125111in}{1.378955in}}%
\pgfpathlineto{\pgfqpoint{1.125394in}{1.378955in}}%
\pgfpathlineto{\pgfqpoint{1.125394in}{1.379365in}}%
\pgfpathlineto{\pgfqpoint{1.125653in}{1.379365in}}%
\pgfpathlineto{\pgfqpoint{1.125689in}{1.380186in}}%
\pgfpathlineto{\pgfqpoint{1.125842in}{1.380186in}}%
\pgfpathlineto{\pgfqpoint{1.125856in}{1.381009in}}%
\pgfpathlineto{\pgfqpoint{1.126010in}{1.381009in}}%
\pgfpathlineto{\pgfqpoint{1.126146in}{1.382656in}}%
\pgfpathlineto{\pgfqpoint{1.126207in}{1.382656in}}%
\pgfpathlineto{\pgfqpoint{1.126207in}{1.383069in}}%
\pgfpathlineto{\pgfqpoint{1.126361in}{1.383069in}}%
\pgfpathlineto{\pgfqpoint{1.126395in}{1.383894in}}%
\pgfpathlineto{\pgfqpoint{1.126576in}{1.383894in}}%
\pgfpathlineto{\pgfqpoint{1.126576in}{1.384307in}}%
\pgfpathlineto{\pgfqpoint{1.126803in}{1.384307in}}%
\pgfpathlineto{\pgfqpoint{1.126897in}{1.385135in}}%
\pgfpathlineto{\pgfqpoint{1.127001in}{1.385135in}}%
\pgfpathlineto{\pgfqpoint{1.127001in}{1.385549in}}%
\pgfpathlineto{\pgfqpoint{1.127149in}{1.385549in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{1.386379in}}%
\pgfpathlineto{\pgfqpoint{1.127376in}{1.386379in}}%
\pgfpathlineto{\pgfqpoint{1.127444in}{1.388455in}}%
\pgfpathlineto{\pgfqpoint{1.127778in}{1.388455in}}%
\pgfpathlineto{\pgfqpoint{1.127851in}{1.389704in}}%
\pgfpathlineto{\pgfqpoint{1.127979in}{1.389704in}}%
\pgfpathlineto{\pgfqpoint{1.127979in}{1.390121in}}%
\pgfpathlineto{\pgfqpoint{1.128172in}{1.390121in}}%
\pgfpathlineto{\pgfqpoint{1.128296in}{1.391791in}}%
\pgfpathlineto{\pgfqpoint{1.128343in}{1.391791in}}%
\pgfpathlineto{\pgfqpoint{1.128445in}{1.393045in}}%
\pgfpathlineto{\pgfqpoint{1.128510in}{1.393045in}}%
\pgfpathlineto{\pgfqpoint{1.128510in}{1.393463in}}%
\pgfpathlineto{\pgfqpoint{1.128677in}{1.393463in}}%
\pgfpathlineto{\pgfqpoint{1.128754in}{1.394720in}}%
\pgfpathlineto{\pgfqpoint{1.128906in}{1.394720in}}%
\pgfpathlineto{\pgfqpoint{1.128941in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{1.129062in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{1.129175in}{1.396398in}}%
\pgfpathlineto{\pgfqpoint{1.129257in}{1.396398in}}%
\pgfpathlineto{\pgfqpoint{1.129257in}{1.396818in}}%
\pgfpathlineto{\pgfqpoint{1.129476in}{1.396818in}}%
\pgfpathlineto{\pgfqpoint{1.129476in}{1.397239in}}%
\pgfpathlineto{\pgfqpoint{1.129816in}{1.397239in}}%
\pgfpathlineto{\pgfqpoint{1.129942in}{1.398504in}}%
\pgfpathlineto{\pgfqpoint{1.130099in}{1.398504in}}%
\pgfpathlineto{\pgfqpoint{1.130183in}{1.399349in}}%
\pgfpathlineto{\pgfqpoint{1.130348in}{1.399349in}}%
\pgfpathlineto{\pgfqpoint{1.130466in}{1.400196in}}%
\pgfpathlineto{\pgfqpoint{1.130577in}{1.400196in}}%
\pgfpathlineto{\pgfqpoint{1.130667in}{1.401044in}}%
\pgfpathlineto{\pgfqpoint{1.130718in}{1.401044in}}%
\pgfpathlineto{\pgfqpoint{1.130799in}{1.401892in}}%
\pgfpathlineto{\pgfqpoint{1.130857in}{1.401892in}}%
\pgfpathlineto{\pgfqpoint{1.130857in}{1.402316in}}%
\pgfpathlineto{\pgfqpoint{1.131252in}{1.402316in}}%
\pgfpathlineto{\pgfqpoint{1.131339in}{1.403593in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{1.403593in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{1.404020in}}%
\pgfpathlineto{\pgfqpoint{1.131645in}{1.404020in}}%
\pgfpathlineto{\pgfqpoint{1.131645in}{1.404446in}}%
\pgfpathlineto{\pgfqpoint{1.131838in}{1.404446in}}%
\pgfpathlineto{\pgfqpoint{1.131838in}{1.404873in}}%
\pgfpathlineto{\pgfqpoint{1.132056in}{1.404873in}}%
\pgfpathlineto{\pgfqpoint{1.132108in}{1.405729in}}%
\pgfpathlineto{\pgfqpoint{1.132386in}{1.405729in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.406586in}}%
\pgfpathlineto{\pgfqpoint{1.132569in}{1.406586in}}%
\pgfpathlineto{\pgfqpoint{1.132569in}{1.407015in}}%
\pgfpathlineto{\pgfqpoint{1.132778in}{1.407015in}}%
\pgfpathlineto{\pgfqpoint{1.132843in}{1.407874in}}%
\pgfpathlineto{\pgfqpoint{1.132962in}{1.407874in}}%
\pgfpathlineto{\pgfqpoint{1.132962in}{1.408304in}}%
\pgfpathlineto{\pgfqpoint{1.133163in}{1.408304in}}%
\pgfpathlineto{\pgfqpoint{1.133163in}{1.408735in}}%
\pgfpathlineto{\pgfqpoint{1.133309in}{1.408735in}}%
\pgfpathlineto{\pgfqpoint{1.133447in}{1.410460in}}%
\pgfpathlineto{\pgfqpoint{1.133560in}{1.410460in}}%
\pgfpathlineto{\pgfqpoint{1.133692in}{1.411324in}}%
\pgfpathlineto{\pgfqpoint{1.133916in}{1.411324in}}%
\pgfpathlineto{\pgfqpoint{1.133916in}{1.411756in}}%
\pgfpathlineto{\pgfqpoint{1.134079in}{1.411756in}}%
\pgfpathlineto{\pgfqpoint{1.134137in}{1.412623in}}%
\pgfpathlineto{\pgfqpoint{1.134232in}{1.412623in}}%
\pgfpathlineto{\pgfqpoint{1.134304in}{1.413490in}}%
\pgfpathlineto{\pgfqpoint{1.134769in}{1.413490in}}%
\pgfpathlineto{\pgfqpoint{1.134800in}{1.414360in}}%
\pgfpathlineto{\pgfqpoint{1.134910in}{1.414360in}}%
\pgfpathlineto{\pgfqpoint{1.134942in}{1.415231in}}%
\pgfpathlineto{\pgfqpoint{1.135165in}{1.415231in}}%
\pgfpathlineto{\pgfqpoint{1.135182in}{1.416103in}}%
\pgfpathlineto{\pgfqpoint{1.135325in}{1.416103in}}%
\pgfpathlineto{\pgfqpoint{1.135348in}{1.416976in}}%
\pgfpathlineto{\pgfqpoint{1.135578in}{1.416976in}}%
\pgfpathlineto{\pgfqpoint{1.135697in}{1.417850in}}%
\pgfpathlineto{\pgfqpoint{1.135785in}{1.417850in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{1.418726in}}%
\pgfpathlineto{\pgfqpoint{1.135932in}{1.418726in}}%
\pgfpathlineto{\pgfqpoint{1.135980in}{1.419603in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{1.419603in}}%
\pgfpathlineto{\pgfqpoint{1.136116in}{1.420041in}}%
\pgfpathlineto{\pgfqpoint{1.136331in}{1.420041in}}%
\pgfpathlineto{\pgfqpoint{1.136428in}{1.421359in}}%
\pgfpathlineto{\pgfqpoint{1.136571in}{1.421359in}}%
\pgfpathlineto{\pgfqpoint{1.136641in}{1.422239in}}%
\pgfpathlineto{\pgfqpoint{1.137150in}{1.422239in}}%
\pgfpathlineto{\pgfqpoint{1.137150in}{1.422680in}}%
\pgfpathlineto{\pgfqpoint{1.137347in}{1.422680in}}%
\pgfpathlineto{\pgfqpoint{1.137396in}{1.424007in}}%
\pgfpathlineto{\pgfqpoint{1.137594in}{1.424007in}}%
\pgfpathlineto{\pgfqpoint{1.137711in}{1.425778in}}%
\pgfpathlineto{\pgfqpoint{1.137785in}{1.425778in}}%
\pgfpathlineto{\pgfqpoint{1.137801in}{1.426664in}}%
\pgfpathlineto{\pgfqpoint{1.137969in}{1.426664in}}%
\pgfpathlineto{\pgfqpoint{1.138058in}{1.427552in}}%
\pgfpathlineto{\pgfqpoint{1.138155in}{1.427552in}}%
\pgfpathlineto{\pgfqpoint{1.138283in}{1.428885in}}%
\pgfpathlineto{\pgfqpoint{1.138298in}{1.428885in}}%
\pgfpathlineto{\pgfqpoint{1.138416in}{1.430664in}}%
\pgfpathlineto{\pgfqpoint{1.138439in}{1.430664in}}%
\pgfpathlineto{\pgfqpoint{1.138439in}{1.431109in}}%
\pgfpathlineto{\pgfqpoint{1.138582in}{1.431109in}}%
\pgfpathlineto{\pgfqpoint{1.138704in}{1.432446in}}%
\pgfpathlineto{\pgfqpoint{1.139124in}{1.432446in}}%
\pgfpathlineto{\pgfqpoint{1.139124in}{1.432892in}}%
\pgfpathlineto{\pgfqpoint{1.139419in}{1.432892in}}%
\pgfpathlineto{\pgfqpoint{1.139419in}{1.433340in}}%
\pgfpathlineto{\pgfqpoint{1.139565in}{1.433340in}}%
\pgfpathlineto{\pgfqpoint{1.139565in}{1.433788in}}%
\pgfpathlineto{\pgfqpoint{1.139716in}{1.433788in}}%
\pgfpathlineto{\pgfqpoint{1.139845in}{1.435134in}}%
\pgfpathlineto{\pgfqpoint{1.139994in}{1.435134in}}%
\pgfpathlineto{\pgfqpoint{1.140065in}{1.436482in}}%
\pgfpathlineto{\pgfqpoint{1.140322in}{1.436482in}}%
\pgfpathlineto{\pgfqpoint{1.140322in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{1.140733in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{1.140849in}{1.438286in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{1.438286in}}%
\pgfpathlineto{\pgfqpoint{1.140968in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.141229in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.141357in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{1.141451in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{1.141571in}{1.441908in}}%
\pgfpathlineto{\pgfqpoint{1.141608in}{1.441908in}}%
\pgfpathlineto{\pgfqpoint{1.141694in}{1.443270in}}%
\pgfpathlineto{\pgfqpoint{1.141875in}{1.443270in}}%
\pgfpathlineto{\pgfqpoint{1.141985in}{1.444179in}}%
\pgfpathlineto{\pgfqpoint{1.142073in}{1.444179in}}%
\pgfpathlineto{\pgfqpoint{1.142073in}{1.444634in}}%
\pgfpathlineto{\pgfqpoint{1.142245in}{1.444634in}}%
\pgfpathlineto{\pgfqpoint{1.142288in}{1.446001in}}%
\pgfpathlineto{\pgfqpoint{1.142395in}{1.446001in}}%
\pgfpathlineto{\pgfqpoint{1.142533in}{1.447369in}}%
\pgfpathlineto{\pgfqpoint{1.142566in}{1.447369in}}%
\pgfpathlineto{\pgfqpoint{1.142681in}{1.448739in}}%
\pgfpathlineto{\pgfqpoint{1.142734in}{1.448739in}}%
\pgfpathlineto{\pgfqpoint{1.142734in}{1.449195in}}%
\pgfpathlineto{\pgfqpoint{1.142878in}{1.449195in}}%
\pgfpathlineto{\pgfqpoint{1.142904in}{1.450110in}}%
\pgfpathlineto{\pgfqpoint{1.143019in}{1.450110in}}%
\pgfpathlineto{\pgfqpoint{1.143019in}{1.450568in}}%
\pgfpathlineto{\pgfqpoint{1.143345in}{1.450568in}}%
\pgfpathlineto{\pgfqpoint{1.143345in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{1.143510in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{1.143610in}{1.451945in}}%
\pgfpathlineto{\pgfqpoint{1.143672in}{1.451945in}}%
\pgfpathlineto{\pgfqpoint{1.143767in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{1.143914in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{1.144028in}{1.454705in}}%
\pgfpathlineto{\pgfqpoint{1.144119in}{1.454705in}}%
\pgfpathlineto{\pgfqpoint{1.144207in}{1.455627in}}%
\pgfpathlineto{\pgfqpoint{1.144420in}{1.455627in}}%
\pgfpathlineto{\pgfqpoint{1.144538in}{1.456551in}}%
\pgfpathlineto{\pgfqpoint{1.144664in}{1.456551in}}%
\pgfpathlineto{\pgfqpoint{1.144710in}{1.457475in}}%
\pgfpathlineto{\pgfqpoint{1.144995in}{1.457475in}}%
\pgfpathlineto{\pgfqpoint{1.145042in}{1.458402in}}%
\pgfpathlineto{\pgfqpoint{1.145315in}{1.458402in}}%
\pgfpathlineto{\pgfqpoint{1.145315in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{1.145533in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{1.145533in}{1.459331in}}%
\pgfpathlineto{\pgfqpoint{1.145686in}{1.459331in}}%
\pgfpathlineto{\pgfqpoint{1.145686in}{1.459796in}}%
\pgfpathlineto{\pgfqpoint{1.145969in}{1.459796in}}%
\pgfpathlineto{\pgfqpoint{1.145969in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{1.146293in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{1.146399in}{1.461663in}}%
\pgfpathlineto{\pgfqpoint{1.146630in}{1.461663in}}%
\pgfpathlineto{\pgfqpoint{1.146743in}{1.463067in}}%
\pgfpathlineto{\pgfqpoint{1.147746in}{1.463067in}}%
\pgfpathlineto{\pgfqpoint{1.147746in}{1.463538in}}%
\pgfpathlineto{\pgfqpoint{1.148203in}{1.463538in}}%
\pgfpathlineto{\pgfqpoint{1.148292in}{1.464956in}}%
\pgfpathlineto{\pgfqpoint{1.148579in}{1.464956in}}%
\pgfpathlineto{\pgfqpoint{1.148579in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{1.148732in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{1.148857in}{1.467325in}}%
\pgfpathlineto{\pgfqpoint{1.148875in}{1.467325in}}%
\pgfpathlineto{\pgfqpoint{1.148875in}{1.467800in}}%
\pgfpathlineto{\pgfqpoint{1.149100in}{1.467800in}}%
\pgfpathlineto{\pgfqpoint{1.149226in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.149349in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{1.149349in}{1.469701in}}%
\pgfpathlineto{\pgfqpoint{1.149520in}{1.469701in}}%
\pgfpathlineto{\pgfqpoint{1.149520in}{1.470177in}}%
\pgfpathlineto{\pgfqpoint{1.149722in}{1.470177in}}%
\pgfpathlineto{\pgfqpoint{1.149743in}{1.471130in}}%
\pgfpathlineto{\pgfqpoint{1.149994in}{1.471130in}}%
\pgfpathlineto{\pgfqpoint{1.150036in}{1.472085in}}%
\pgfpathlineto{\pgfqpoint{1.150416in}{1.472085in}}%
\pgfpathlineto{\pgfqpoint{1.150416in}{1.472564in}}%
\pgfpathlineto{\pgfqpoint{1.150662in}{1.472564in}}%
\pgfpathlineto{\pgfqpoint{1.150682in}{1.473523in}}%
\pgfpathlineto{\pgfqpoint{1.151177in}{1.473523in}}%
\pgfpathlineto{\pgfqpoint{1.151177in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{1.151380in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{1.151457in}{1.474967in}}%
\pgfpathlineto{\pgfqpoint{1.151554in}{1.474967in}}%
\pgfpathlineto{\pgfqpoint{1.151554in}{1.475449in}}%
\pgfpathlineto{\pgfqpoint{1.151811in}{1.475449in}}%
\pgfpathlineto{\pgfqpoint{1.151944in}{1.477381in}}%
\pgfpathlineto{\pgfqpoint{1.152017in}{1.477381in}}%
\pgfpathlineto{\pgfqpoint{1.152110in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{1.152372in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{1.152372in}{1.478832in}}%
\pgfpathlineto{\pgfqpoint{1.152718in}{1.478832in}}%
\pgfpathlineto{\pgfqpoint{1.152718in}{1.479318in}}%
\pgfpathlineto{\pgfqpoint{1.153013in}{1.479318in}}%
\pgfpathlineto{\pgfqpoint{1.153013in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{1.153378in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{1.153378in}{1.480291in}}%
\pgfpathlineto{\pgfqpoint{1.153554in}{1.480291in}}%
\pgfpathlineto{\pgfqpoint{1.153609in}{1.481267in}}%
\pgfpathlineto{\pgfqpoint{1.153965in}{1.481267in}}%
\pgfpathlineto{\pgfqpoint{1.154041in}{1.482245in}}%
\pgfpathlineto{\pgfqpoint{1.154120in}{1.482245in}}%
\pgfpathlineto{\pgfqpoint{1.154120in}{1.482735in}}%
\pgfpathlineto{\pgfqpoint{1.154272in}{1.482735in}}%
\pgfpathlineto{\pgfqpoint{1.154272in}{1.483225in}}%
\pgfpathlineto{\pgfqpoint{1.154498in}{1.483225in}}%
\pgfpathlineto{\pgfqpoint{1.154562in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{1.154669in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{1.154746in}{1.486170in}}%
\pgfpathlineto{\pgfqpoint{1.154827in}{1.486170in}}%
\pgfpathlineto{\pgfqpoint{1.154827in}{1.486661in}}%
\pgfpathlineto{\pgfqpoint{1.155026in}{1.486661in}}%
\pgfpathlineto{\pgfqpoint{1.155123in}{1.488138in}}%
\pgfpathlineto{\pgfqpoint{1.155248in}{1.488138in}}%
\pgfpathlineto{\pgfqpoint{1.155277in}{1.489124in}}%
\pgfpathlineto{\pgfqpoint{1.155388in}{1.489124in}}%
\pgfpathlineto{\pgfqpoint{1.155388in}{1.489617in}}%
\pgfpathlineto{\pgfqpoint{1.155679in}{1.489617in}}%
\pgfpathlineto{\pgfqpoint{1.155757in}{1.490605in}}%
\pgfpathlineto{\pgfqpoint{1.155827in}{1.490605in}}%
\pgfpathlineto{\pgfqpoint{1.155961in}{1.492089in}}%
\pgfpathlineto{\pgfqpoint{1.156032in}{1.492089in}}%
\pgfpathlineto{\pgfqpoint{1.156097in}{1.493575in}}%
\pgfpathlineto{\pgfqpoint{1.156196in}{1.493575in}}%
\pgfpathlineto{\pgfqpoint{1.156334in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.156546in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.156564in}{1.496056in}}%
\pgfpathlineto{\pgfqpoint{1.156865in}{1.496056in}}%
\pgfpathlineto{\pgfqpoint{1.156989in}{1.497051in}}%
\pgfpathlineto{\pgfqpoint{1.157193in}{1.497051in}}%
\pgfpathlineto{\pgfqpoint{1.157327in}{1.498548in}}%
\pgfpathlineto{\pgfqpoint{1.157359in}{1.498548in}}%
\pgfpathlineto{\pgfqpoint{1.157359in}{1.499047in}}%
\pgfpathlineto{\pgfqpoint{1.157566in}{1.499047in}}%
\pgfpathlineto{\pgfqpoint{1.157566in}{1.499546in}}%
\pgfpathlineto{\pgfqpoint{1.157761in}{1.499546in}}%
\pgfpathlineto{\pgfqpoint{1.157761in}{1.500047in}}%
\pgfpathlineto{\pgfqpoint{1.157958in}{1.500047in}}%
\pgfpathlineto{\pgfqpoint{1.157969in}{1.501048in}}%
\pgfpathlineto{\pgfqpoint{1.158475in}{1.501048in}}%
\pgfpathlineto{\pgfqpoint{1.158516in}{1.502053in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{1.502053in}}%
\pgfpathlineto{\pgfqpoint{1.158734in}{1.503059in}}%
\pgfpathlineto{\pgfqpoint{1.159189in}{1.503059in}}%
\pgfpathlineto{\pgfqpoint{1.159223in}{1.504573in}}%
\pgfpathlineto{\pgfqpoint{1.159616in}{1.504573in}}%
\pgfpathlineto{\pgfqpoint{1.159678in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{1.160189in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{1.160270in}{1.506600in}}%
\pgfpathlineto{\pgfqpoint{1.160362in}{1.506600in}}%
\pgfpathlineto{\pgfqpoint{1.160362in}{1.507108in}}%
\pgfpathlineto{\pgfqpoint{1.160625in}{1.507108in}}%
\pgfpathlineto{\pgfqpoint{1.160625in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{1.160896in}{1.509144in}}%
\pgfpathlineto{\pgfqpoint{1.161025in}{1.509144in}}%
\pgfpathlineto{\pgfqpoint{1.161135in}{1.510165in}}%
\pgfpathlineto{\pgfqpoint{1.161573in}{1.510165in}}%
\pgfpathlineto{\pgfqpoint{1.161622in}{1.511700in}}%
\pgfpathlineto{\pgfqpoint{1.161798in}{1.511700in}}%
\pgfpathlineto{\pgfqpoint{1.161828in}{1.513237in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{1.513237in}}%
\pgfpathlineto{\pgfqpoint{1.162125in}{1.514776in}}%
\pgfpathlineto{\pgfqpoint{1.162141in}{1.514776in}}%
\pgfpathlineto{\pgfqpoint{1.162189in}{1.516317in}}%
\pgfpathlineto{\pgfqpoint{1.162315in}{1.516317in}}%
\pgfpathlineto{\pgfqpoint{1.162376in}{1.517345in}}%
\pgfpathlineto{\pgfqpoint{1.162565in}{1.517345in}}%
\pgfpathlineto{\pgfqpoint{1.162565in}{1.517859in}}%
\pgfpathlineto{\pgfqpoint{1.163176in}{1.517859in}}%
\pgfpathlineto{\pgfqpoint{1.163176in}{1.518376in}}%
\pgfpathlineto{\pgfqpoint{1.163691in}{1.518376in}}%
\pgfpathlineto{\pgfqpoint{1.163691in}{1.518894in}}%
\pgfpathlineto{\pgfqpoint{1.163983in}{1.518894in}}%
\pgfpathlineto{\pgfqpoint{1.164120in}{1.520970in}}%
\pgfpathlineto{\pgfqpoint{1.164460in}{1.520970in}}%
\pgfpathlineto{\pgfqpoint{1.164460in}{1.521491in}}%
\pgfpathlineto{\pgfqpoint{1.165388in}{1.521491in}}%
\pgfpathlineto{\pgfqpoint{1.165462in}{1.522538in}}%
\pgfpathlineto{\pgfqpoint{1.165756in}{1.522538in}}%
\pgfpathlineto{\pgfqpoint{1.165756in}{1.523062in}}%
\pgfpathlineto{\pgfqpoint{1.166009in}{1.523062in}}%
\pgfpathlineto{\pgfqpoint{1.166141in}{1.525689in}}%
\pgfpathlineto{\pgfqpoint{1.166215in}{1.525689in}}%
\pgfpathlineto{\pgfqpoint{1.166352in}{1.527267in}}%
\pgfpathlineto{\pgfqpoint{1.166369in}{1.527267in}}%
\pgfpathlineto{\pgfqpoint{1.166369in}{1.527793in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.527793in}}%
\pgfpathlineto{\pgfqpoint{1.166706in}{1.529375in}}%
\pgfpathlineto{\pgfqpoint{1.166852in}{1.529375in}}%
\pgfpathlineto{\pgfqpoint{1.166852in}{1.529902in}}%
\pgfpathlineto{\pgfqpoint{1.167189in}{1.529902in}}%
\pgfpathlineto{\pgfqpoint{1.167262in}{1.530960in}}%
\pgfpathlineto{\pgfqpoint{1.168089in}{1.530960in}}%
\pgfpathlineto{\pgfqpoint{1.168158in}{1.532023in}}%
\pgfpathlineto{\pgfqpoint{1.168328in}{1.532023in}}%
\pgfpathlineto{\pgfqpoint{1.168376in}{1.533088in}}%
\pgfpathlineto{\pgfqpoint{1.168474in}{1.533088in}}%
\pgfpathlineto{\pgfqpoint{1.168546in}{1.534154in}}%
\pgfpathlineto{\pgfqpoint{1.168657in}{1.534154in}}%
\pgfpathlineto{\pgfqpoint{1.168764in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.168838in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.168907in}{1.536289in}}%
\pgfpathlineto{\pgfqpoint{1.169040in}{1.536289in}}%
\pgfpathlineto{\pgfqpoint{1.169040in}{1.536823in}}%
\pgfpathlineto{\pgfqpoint{1.169381in}{1.536823in}}%
\pgfpathlineto{\pgfqpoint{1.169483in}{1.538430in}}%
\pgfpathlineto{\pgfqpoint{1.169685in}{1.538430in}}%
\pgfpathlineto{\pgfqpoint{1.169796in}{1.540040in}}%
\pgfpathlineto{\pgfqpoint{1.169970in}{1.540040in}}%
\pgfpathlineto{\pgfqpoint{1.169983in}{1.541115in}}%
\pgfpathlineto{\pgfqpoint{1.170747in}{1.541115in}}%
\pgfpathlineto{\pgfqpoint{1.170747in}{1.541655in}}%
\pgfpathlineto{\pgfqpoint{1.170929in}{1.541655in}}%
\pgfpathlineto{\pgfqpoint{1.171063in}{1.543277in}}%
\pgfpathlineto{\pgfqpoint{1.171187in}{1.543277in}}%
\pgfpathlineto{\pgfqpoint{1.171288in}{1.545442in}}%
\pgfpathlineto{\pgfqpoint{1.171586in}{1.545442in}}%
\pgfpathlineto{\pgfqpoint{1.171586in}{1.545985in}}%
\pgfpathlineto{\pgfqpoint{1.171811in}{1.545985in}}%
\pgfpathlineto{\pgfqpoint{1.171910in}{1.547071in}}%
\pgfpathlineto{\pgfqpoint{1.171987in}{1.547071in}}%
\pgfpathlineto{\pgfqpoint{1.171987in}{1.547615in}}%
\pgfpathlineto{\pgfqpoint{1.172274in}{1.547615in}}%
\pgfpathlineto{\pgfqpoint{1.172335in}{1.548704in}}%
\pgfpathlineto{\pgfqpoint{1.172425in}{1.548704in}}%
\pgfpathlineto{\pgfqpoint{1.172543in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.172717in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.172782in}{1.551432in}}%
\pgfpathlineto{\pgfqpoint{1.172958in}{1.551432in}}%
\pgfpathlineto{\pgfqpoint{1.172958in}{1.551979in}}%
\pgfpathlineto{\pgfqpoint{1.173240in}{1.551979in}}%
\pgfpathlineto{\pgfqpoint{1.173334in}{1.553075in}}%
\pgfpathlineto{\pgfqpoint{1.173478in}{1.553075in}}%
\pgfpathlineto{\pgfqpoint{1.173478in}{1.553623in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.553623in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.554173in}}%
\pgfpathlineto{\pgfqpoint{1.174733in}{1.554173in}}%
\pgfpathlineto{\pgfqpoint{1.174799in}{1.555278in}}%
\pgfpathlineto{\pgfqpoint{1.175207in}{1.555278in}}%
\pgfpathlineto{\pgfqpoint{1.175207in}{1.555832in}}%
\pgfpathlineto{\pgfqpoint{1.175376in}{1.555832in}}%
\pgfpathlineto{\pgfqpoint{1.175429in}{1.556941in}}%
\pgfpathlineto{\pgfqpoint{1.175963in}{1.556941in}}%
\pgfpathlineto{\pgfqpoint{1.176095in}{1.558054in}}%
\pgfpathlineto{\pgfqpoint{1.176197in}{1.558054in}}%
\pgfpathlineto{\pgfqpoint{1.176269in}{1.559168in}}%
\pgfpathlineto{\pgfqpoint{1.176510in}{1.559168in}}%
\pgfpathlineto{\pgfqpoint{1.176632in}{1.560843in}}%
\pgfpathlineto{\pgfqpoint{1.176671in}{1.560843in}}%
\pgfpathlineto{\pgfqpoint{1.176671in}{1.561401in}}%
\pgfpathlineto{\pgfqpoint{1.176992in}{1.561401in}}%
\pgfpathlineto{\pgfqpoint{1.176992in}{1.561961in}}%
\pgfpathlineto{\pgfqpoint{1.177215in}{1.561961in}}%
\pgfpathlineto{\pgfqpoint{1.177310in}{1.563082in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{1.563082in}}%
\pgfpathlineto{\pgfqpoint{1.177449in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.177595in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.177595in}{1.564765in}}%
\pgfpathlineto{\pgfqpoint{1.177754in}{1.564765in}}%
\pgfpathlineto{\pgfqpoint{1.177835in}{1.566452in}}%
\pgfpathlineto{\pgfqpoint{1.178130in}{1.566452in}}%
\pgfpathlineto{\pgfqpoint{1.178130in}{1.567015in}}%
\pgfpathlineto{\pgfqpoint{1.178429in}{1.567015in}}%
\pgfpathlineto{\pgfqpoint{1.178460in}{1.568143in}}%
\pgfpathlineto{\pgfqpoint{1.178706in}{1.568143in}}%
\pgfpathlineto{\pgfqpoint{1.178799in}{1.569274in}}%
\pgfpathlineto{\pgfqpoint{1.178873in}{1.569274in}}%
\pgfpathlineto{\pgfqpoint{1.178873in}{1.569839in}}%
\pgfpathlineto{\pgfqpoint{1.179095in}{1.569839in}}%
\pgfpathlineto{\pgfqpoint{1.179107in}{1.570972in}}%
\pgfpathlineto{\pgfqpoint{1.179440in}{1.570972in}}%
\pgfpathlineto{\pgfqpoint{1.179440in}{1.571540in}}%
\pgfpathlineto{\pgfqpoint{1.179645in}{1.571540in}}%
\pgfpathlineto{\pgfqpoint{1.179705in}{1.572676in}}%
\pgfpathlineto{\pgfqpoint{1.179843in}{1.572676in}}%
\pgfpathlineto{\pgfqpoint{1.179843in}{1.573245in}}%
\pgfpathlineto{\pgfqpoint{1.180428in}{1.573245in}}%
\pgfpathlineto{\pgfqpoint{1.180523in}{1.575528in}}%
\pgfpathlineto{\pgfqpoint{1.180633in}{1.575528in}}%
\pgfpathlineto{\pgfqpoint{1.180673in}{1.576671in}}%
\pgfpathlineto{\pgfqpoint{1.180872in}{1.576671in}}%
\pgfpathlineto{\pgfqpoint{1.180872in}{1.577243in}}%
\pgfpathlineto{\pgfqpoint{1.181116in}{1.577243in}}%
\pgfpathlineto{\pgfqpoint{1.181228in}{1.578389in}}%
\pgfpathlineto{\pgfqpoint{1.182105in}{1.578389in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{1.182445in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{1.182498in}{1.582425in}}%
\pgfpathlineto{\pgfqpoint{1.182584in}{1.582425in}}%
\pgfpathlineto{\pgfqpoint{1.182633in}{1.584158in}}%
\pgfpathlineto{\pgfqpoint{1.182757in}{1.584158in}}%
\pgfpathlineto{\pgfqpoint{1.182757in}{1.584736in}}%
\pgfpathlineto{\pgfqpoint{1.182911in}{1.584736in}}%
\pgfpathlineto{\pgfqpoint{1.182911in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{1.183266in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{1.183266in}{1.585895in}}%
\pgfpathlineto{\pgfqpoint{1.183577in}{1.585895in}}%
\pgfpathlineto{\pgfqpoint{1.183577in}{1.586476in}}%
\pgfpathlineto{\pgfqpoint{1.183768in}{1.586476in}}%
\pgfpathlineto{\pgfqpoint{1.183896in}{1.587639in}}%
\pgfpathlineto{\pgfqpoint{1.183932in}{1.587639in}}%
\pgfpathlineto{\pgfqpoint{1.184069in}{1.588804in}}%
\pgfpathlineto{\pgfqpoint{1.184251in}{1.588804in}}%
\pgfpathlineto{\pgfqpoint{1.184296in}{1.589970in}}%
\pgfpathlineto{\pgfqpoint{1.184549in}{1.589970in}}%
\pgfpathlineto{\pgfqpoint{1.184593in}{1.591139in}}%
\pgfpathlineto{\pgfqpoint{1.184950in}{1.591139in}}%
\pgfpathlineto{\pgfqpoint{1.184950in}{1.591724in}}%
\pgfpathlineto{\pgfqpoint{1.185266in}{1.591724in}}%
\pgfpathlineto{\pgfqpoint{1.185275in}{1.592897in}}%
\pgfpathlineto{\pgfqpoint{1.186147in}{1.592897in}}%
\pgfpathlineto{\pgfqpoint{1.186147in}{1.593486in}}%
\pgfpathlineto{\pgfqpoint{1.186352in}{1.593486in}}%
\pgfpathlineto{\pgfqpoint{1.186352in}{1.594077in}}%
\pgfpathlineto{\pgfqpoint{1.186746in}{1.594077in}}%
\pgfpathlineto{\pgfqpoint{1.186785in}{1.595259in}}%
\pgfpathlineto{\pgfqpoint{1.186932in}{1.595259in}}%
\pgfpathlineto{\pgfqpoint{1.187058in}{1.597036in}}%
\pgfpathlineto{\pgfqpoint{1.187429in}{1.597036in}}%
\pgfpathlineto{\pgfqpoint{1.187429in}{1.597630in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{1.597630in}}%
\pgfpathlineto{\pgfqpoint{1.187827in}{1.598820in}}%
\pgfpathlineto{\pgfqpoint{1.187942in}{1.598820in}}%
\pgfpathlineto{\pgfqpoint{1.188014in}{1.600011in}}%
\pgfpathlineto{\pgfqpoint{1.188289in}{1.600011in}}%
\pgfpathlineto{\pgfqpoint{1.188345in}{1.601204in}}%
\pgfpathlineto{\pgfqpoint{1.188899in}{1.601204in}}%
\pgfpathlineto{\pgfqpoint{1.188925in}{1.602401in}}%
\pgfpathlineto{\pgfqpoint{1.189121in}{1.602401in}}%
\pgfpathlineto{\pgfqpoint{1.189121in}{1.603000in}}%
\pgfpathlineto{\pgfqpoint{1.189352in}{1.603000in}}%
\pgfpathlineto{\pgfqpoint{1.189352in}{1.603600in}}%
\pgfpathlineto{\pgfqpoint{1.189524in}{1.603600in}}%
\pgfpathlineto{\pgfqpoint{1.189525in}{1.604802in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.604802in}}%
\pgfpathlineto{\pgfqpoint{1.189938in}{1.606006in}}%
\pgfpathlineto{\pgfqpoint{1.190200in}{1.606006in}}%
\pgfpathlineto{\pgfqpoint{1.190200in}{1.606609in}}%
\pgfpathlineto{\pgfqpoint{1.190515in}{1.606609in}}%
\pgfpathlineto{\pgfqpoint{1.190525in}{1.607817in}}%
\pgfpathlineto{\pgfqpoint{1.190841in}{1.607817in}}%
\pgfpathlineto{\pgfqpoint{1.190841in}{1.608422in}}%
\pgfpathlineto{\pgfqpoint{1.191485in}{1.608422in}}%
\pgfpathlineto{\pgfqpoint{1.191623in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.610853in}}%
\pgfpathlineto{\pgfqpoint{1.192435in}{1.610853in}}%
\pgfpathlineto{\pgfqpoint{1.192435in}{1.611463in}}%
\pgfpathlineto{\pgfqpoint{1.192839in}{1.611463in}}%
\pgfpathlineto{\pgfqpoint{1.192899in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{1.193040in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{1.193072in}{1.613912in}}%
\pgfpathlineto{\pgfqpoint{1.193226in}{1.613912in}}%
\pgfpathlineto{\pgfqpoint{1.193226in}{1.614526in}}%
\pgfpathlineto{\pgfqpoint{1.193401in}{1.614526in}}%
\pgfpathlineto{\pgfqpoint{1.193422in}{1.615753in}}%
\pgfpathlineto{\pgfqpoint{1.193766in}{1.615753in}}%
\pgfpathlineto{\pgfqpoint{1.193766in}{1.616368in}}%
\pgfpathlineto{\pgfqpoint{1.193933in}{1.616368in}}%
\pgfpathlineto{\pgfqpoint{1.193933in}{1.616984in}}%
\pgfpathlineto{\pgfqpoint{1.194383in}{1.616984in}}%
\pgfpathlineto{\pgfqpoint{1.194383in}{1.617601in}}%
\pgfpathlineto{\pgfqpoint{1.194865in}{1.617601in}}%
\pgfpathlineto{\pgfqpoint{1.194865in}{1.618220in}}%
\pgfpathlineto{\pgfqpoint{1.195221in}{1.618220in}}%
\pgfpathlineto{\pgfqpoint{1.195221in}{1.618840in}}%
\pgfpathlineto{\pgfqpoint{1.195859in}{1.618840in}}%
\pgfpathlineto{\pgfqpoint{1.195859in}{1.619462in}}%
\pgfpathlineto{\pgfqpoint{1.196025in}{1.619462in}}%
\pgfpathlineto{\pgfqpoint{1.196115in}{1.621331in}}%
\pgfpathlineto{\pgfqpoint{1.196388in}{1.621331in}}%
\pgfpathlineto{\pgfqpoint{1.196457in}{1.622579in}}%
\pgfpathlineto{\pgfqpoint{1.196722in}{1.622579in}}%
\pgfpathlineto{\pgfqpoint{1.196743in}{1.623829in}}%
\pgfpathlineto{\pgfqpoint{1.197083in}{1.623829in}}%
\pgfpathlineto{\pgfqpoint{1.197083in}{1.624456in}}%
\pgfpathlineto{\pgfqpoint{1.197273in}{1.624456in}}%
\pgfpathlineto{\pgfqpoint{1.197273in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.197449in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.197534in}{1.626339in}}%
\pgfpathlineto{\pgfqpoint{1.197645in}{1.626339in}}%
\pgfpathlineto{\pgfqpoint{1.197781in}{1.627596in}}%
\pgfpathlineto{\pgfqpoint{1.197892in}{1.627596in}}%
\pgfpathlineto{\pgfqpoint{1.197960in}{1.629484in}}%
\pgfpathlineto{\pgfqpoint{1.198053in}{1.629484in}}%
\pgfpathlineto{\pgfqpoint{1.198098in}{1.630743in}}%
\pgfpathlineto{\pgfqpoint{1.198562in}{1.630743in}}%
\pgfpathlineto{\pgfqpoint{1.198562in}{1.631375in}}%
\pgfpathlineto{\pgfqpoint{1.198949in}{1.631375in}}%
\pgfpathlineto{\pgfqpoint{1.199073in}{1.632641in}}%
\pgfpathlineto{\pgfqpoint{1.199160in}{1.632641in}}%
\pgfpathlineto{\pgfqpoint{1.199297in}{1.634542in}}%
\pgfpathlineto{\pgfqpoint{1.199342in}{1.634542in}}%
\pgfpathlineto{\pgfqpoint{1.199342in}{1.635177in}}%
\pgfpathlineto{\pgfqpoint{1.199712in}{1.635177in}}%
\pgfpathlineto{\pgfqpoint{1.199714in}{1.636448in}}%
\pgfpathlineto{\pgfqpoint{1.199857in}{1.636448in}}%
\pgfpathlineto{\pgfqpoint{1.199961in}{1.637720in}}%
\pgfpathlineto{\pgfqpoint{1.200506in}{1.637720in}}%
\pgfpathlineto{\pgfqpoint{1.200506in}{1.638358in}}%
\pgfpathlineto{\pgfqpoint{1.200697in}{1.638358in}}%
\pgfpathlineto{\pgfqpoint{1.200787in}{1.639637in}}%
\pgfpathlineto{\pgfqpoint{1.201135in}{1.639637in}}%
\pgfpathlineto{\pgfqpoint{1.201135in}{1.640277in}}%
\pgfpathlineto{\pgfqpoint{1.201372in}{1.640277in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{1.641560in}}%
\pgfpathlineto{\pgfqpoint{1.201515in}{1.641560in}}%
\pgfpathlineto{\pgfqpoint{1.201546in}{1.642844in}}%
\pgfpathlineto{\pgfqpoint{1.201754in}{1.642844in}}%
\pgfpathlineto{\pgfqpoint{1.201811in}{1.644129in}}%
\pgfpathlineto{\pgfqpoint{1.201962in}{1.644129in}}%
\pgfpathlineto{\pgfqpoint{1.202068in}{1.645417in}}%
\pgfpathlineto{\pgfqpoint{1.202162in}{1.645417in}}%
\pgfpathlineto{\pgfqpoint{1.202244in}{1.647349in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{1.647349in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.202714in}{1.649287in}}%
\pgfpathlineto{\pgfqpoint{1.202948in}{1.649287in}}%
\pgfpathlineto{\pgfqpoint{1.202996in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{1.203278in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{1.203389in}{1.652524in}}%
\pgfpathlineto{\pgfqpoint{1.203474in}{1.652524in}}%
\pgfpathlineto{\pgfqpoint{1.203518in}{1.654470in}}%
\pgfpathlineto{\pgfqpoint{1.204042in}{1.654470in}}%
\pgfpathlineto{\pgfqpoint{1.204042in}{1.655121in}}%
\pgfpathlineto{\pgfqpoint{1.204797in}{1.655121in}}%
\pgfpathlineto{\pgfqpoint{1.204934in}{1.656429in}}%
\pgfpathlineto{\pgfqpoint{1.205101in}{1.656429in}}%
\pgfpathlineto{\pgfqpoint{1.205101in}{1.657083in}}%
\pgfpathlineto{\pgfqpoint{1.205454in}{1.657083in}}%
\pgfpathlineto{\pgfqpoint{1.205454in}{1.657739in}}%
\pgfpathlineto{\pgfqpoint{1.205761in}{1.657739in}}%
\pgfpathlineto{\pgfqpoint{1.205761in}{1.658396in}}%
\pgfpathlineto{\pgfqpoint{1.206031in}{1.658396in}}%
\pgfpathlineto{\pgfqpoint{1.206031in}{1.659053in}}%
\pgfpathlineto{\pgfqpoint{1.206293in}{1.659053in}}%
\pgfpathlineto{\pgfqpoint{1.206293in}{1.659712in}}%
\pgfpathlineto{\pgfqpoint{1.206890in}{1.659712in}}%
\pgfpathlineto{\pgfqpoint{1.206890in}{1.660373in}}%
\pgfpathlineto{\pgfqpoint{1.207073in}{1.660373in}}%
\pgfpathlineto{\pgfqpoint{1.207073in}{1.661035in}}%
\pgfpathlineto{\pgfqpoint{1.207266in}{1.661035in}}%
\pgfpathlineto{\pgfqpoint{1.207317in}{1.662359in}}%
\pgfpathlineto{\pgfqpoint{1.207437in}{1.662359in}}%
\pgfpathlineto{\pgfqpoint{1.207437in}{1.663022in}}%
\pgfpathlineto{\pgfqpoint{1.207730in}{1.663022in}}%
\pgfpathlineto{\pgfqpoint{1.207834in}{1.665014in}}%
\pgfpathlineto{\pgfqpoint{1.208618in}{1.665014in}}%
\pgfpathlineto{\pgfqpoint{1.208755in}{1.666349in}}%
\pgfpathlineto{\pgfqpoint{1.208947in}{1.666349in}}%
\pgfpathlineto{\pgfqpoint{1.208947in}{1.667017in}}%
\pgfpathlineto{\pgfqpoint{1.209324in}{1.667017in}}%
\pgfpathlineto{\pgfqpoint{1.209437in}{1.668357in}}%
\pgfpathlineto{\pgfqpoint{1.209509in}{1.668357in}}%
\pgfpathlineto{\pgfqpoint{1.209550in}{1.669698in}}%
\pgfpathlineto{\pgfqpoint{1.209742in}{1.669698in}}%
\pgfpathlineto{\pgfqpoint{1.209742in}{1.670369in}}%
\pgfpathlineto{\pgfqpoint{1.210057in}{1.670369in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.210268in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.210277in}{1.673732in}}%
\pgfpathlineto{\pgfqpoint{1.210441in}{1.673732in}}%
\pgfpathlineto{\pgfqpoint{1.210441in}{1.674406in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{1.674406in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{1.675081in}}%
\pgfpathlineto{\pgfqpoint{1.210952in}{1.675081in}}%
\pgfpathlineto{\pgfqpoint{1.210952in}{1.675756in}}%
\pgfpathlineto{\pgfqpoint{1.211676in}{1.675756in}}%
\pgfpathlineto{\pgfqpoint{1.211676in}{1.676435in}}%
\pgfpathlineto{\pgfqpoint{1.211858in}{1.676435in}}%
\pgfpathlineto{\pgfqpoint{1.211858in}{1.677113in}}%
\pgfpathlineto{\pgfqpoint{1.212298in}{1.677113in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{1.678474in}}%
\pgfpathlineto{\pgfqpoint{1.212454in}{1.678474in}}%
\pgfpathlineto{\pgfqpoint{1.212454in}{1.679155in}}%
\pgfpathlineto{\pgfqpoint{1.212909in}{1.679155in}}%
\pgfpathlineto{\pgfqpoint{1.212909in}{1.679838in}}%
\pgfpathlineto{\pgfqpoint{1.213709in}{1.679838in}}%
\pgfpathlineto{\pgfqpoint{1.213841in}{1.681210in}}%
\pgfpathlineto{\pgfqpoint{1.214048in}{1.681210in}}%
\pgfpathlineto{\pgfqpoint{1.214048in}{1.681896in}}%
\pgfpathlineto{\pgfqpoint{1.214292in}{1.681896in}}%
\pgfpathlineto{\pgfqpoint{1.214292in}{1.682584in}}%
\pgfpathlineto{\pgfqpoint{1.214604in}{1.682584in}}%
\pgfpathlineto{\pgfqpoint{1.214728in}{1.683962in}}%
\pgfpathlineto{\pgfqpoint{1.214745in}{1.683962in}}%
\pgfpathlineto{\pgfqpoint{1.214745in}{1.684652in}}%
\pgfpathlineto{\pgfqpoint{1.214903in}{1.684652in}}%
\pgfpathlineto{\pgfqpoint{1.214950in}{1.686722in}}%
\pgfpathlineto{\pgfqpoint{1.215339in}{1.686722in}}%
\pgfpathlineto{\pgfqpoint{1.215339in}{1.687414in}}%
\pgfpathlineto{\pgfqpoint{1.215569in}{1.687414in}}%
\pgfpathlineto{\pgfqpoint{1.215646in}{1.688799in}}%
\pgfpathlineto{\pgfqpoint{1.215817in}{1.688799in}}%
\pgfpathlineto{\pgfqpoint{1.215893in}{1.690186in}}%
\pgfpathlineto{\pgfqpoint{1.216039in}{1.690186in}}%
\pgfpathlineto{\pgfqpoint{1.216130in}{1.692269in}}%
\pgfpathlineto{\pgfqpoint{1.216248in}{1.692269in}}%
\pgfpathlineto{\pgfqpoint{1.216283in}{1.694354in}}%
\pgfpathlineto{\pgfqpoint{1.216482in}{1.694354in}}%
\pgfpathlineto{\pgfqpoint{1.216482in}{1.695050in}}%
\pgfpathlineto{\pgfqpoint{1.216637in}{1.695050in}}%
\pgfpathlineto{\pgfqpoint{1.216637in}{1.695746in}}%
\pgfpathlineto{\pgfqpoint{1.217364in}{1.695746in}}%
\pgfpathlineto{\pgfqpoint{1.217364in}{1.696445in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{1.696445in}}%
\pgfpathlineto{\pgfqpoint{1.217579in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{1.217745in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{1.217850in}{1.699947in}}%
\pgfpathlineto{\pgfqpoint{1.217993in}{1.699947in}}%
\pgfpathlineto{\pgfqpoint{1.218045in}{1.701350in}}%
\pgfpathlineto{\pgfqpoint{1.218429in}{1.701350in}}%
\pgfpathlineto{\pgfqpoint{1.218429in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.218639in}{1.702053in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{1.703461in}}%
\pgfpathlineto{\pgfqpoint{1.219023in}{1.703461in}}%
\pgfpathlineto{\pgfqpoint{1.219040in}{1.704871in}}%
\pgfpathlineto{\pgfqpoint{1.219321in}{1.704871in}}%
\pgfpathlineto{\pgfqpoint{1.219321in}{1.705578in}}%
\pgfpathlineto{\pgfqpoint{1.219462in}{1.705578in}}%
\pgfpathlineto{\pgfqpoint{1.219558in}{1.707699in}}%
\pgfpathlineto{\pgfqpoint{1.220441in}{1.707699in}}%
\pgfpathlineto{\pgfqpoint{1.220441in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{1.220701in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{1.220927in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{1.220927in}{1.711256in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{1.711256in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{1.711971in}}%
\pgfpathlineto{\pgfqpoint{1.221907in}{1.711971in}}%
\pgfpathlineto{\pgfqpoint{1.221962in}{1.713403in}}%
\pgfpathlineto{\pgfqpoint{1.222216in}{1.713403in}}%
\pgfpathlineto{\pgfqpoint{1.222293in}{1.714838in}}%
\pgfpathlineto{\pgfqpoint{1.222437in}{1.714838in}}%
\pgfpathlineto{\pgfqpoint{1.222437in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{1.222675in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{1.222745in}{1.716994in}}%
\pgfpathlineto{\pgfqpoint{1.223779in}{1.716994in}}%
\pgfpathlineto{\pgfqpoint{1.223859in}{1.718441in}}%
\pgfpathlineto{\pgfqpoint{1.224347in}{1.718441in}}%
\pgfpathlineto{\pgfqpoint{1.224347in}{1.719166in}}%
\pgfpathlineto{\pgfqpoint{1.224612in}{1.719166in}}%
\pgfpathlineto{\pgfqpoint{1.224667in}{1.721346in}}%
\pgfpathlineto{\pgfqpoint{1.224755in}{1.721346in}}%
\pgfpathlineto{\pgfqpoint{1.224775in}{1.722799in}}%
\pgfpathlineto{\pgfqpoint{1.225134in}{1.722799in}}%
\pgfpathlineto{\pgfqpoint{1.225134in}{1.723528in}}%
\pgfpathlineto{\pgfqpoint{1.225584in}{1.723528in}}%
\pgfpathlineto{\pgfqpoint{1.225676in}{1.724988in}}%
\pgfpathlineto{\pgfqpoint{1.226655in}{1.724988in}}%
\pgfpathlineto{\pgfqpoint{1.226703in}{1.726457in}}%
\pgfpathlineto{\pgfqpoint{1.226954in}{1.726457in}}%
\pgfpathlineto{\pgfqpoint{1.226954in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{1.227157in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{1.227288in}{1.730874in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.730874in}}%
\pgfpathlineto{\pgfqpoint{1.227463in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{1.227637in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{1.227715in}{1.733087in}}%
\pgfpathlineto{\pgfqpoint{1.227934in}{1.733087in}}%
\pgfpathlineto{\pgfqpoint{1.228069in}{1.734566in}}%
\pgfpathlineto{\pgfqpoint{1.228161in}{1.734566in}}%
\pgfpathlineto{\pgfqpoint{1.228161in}{1.735306in}}%
\pgfpathlineto{\pgfqpoint{1.228484in}{1.735306in}}%
\pgfpathlineto{\pgfqpoint{1.228484in}{1.736047in}}%
\pgfpathlineto{\pgfqpoint{1.228795in}{1.736047in}}%
\pgfpathlineto{\pgfqpoint{1.228891in}{1.737532in}}%
\pgfpathlineto{\pgfqpoint{1.229163in}{1.737532in}}%
\pgfpathlineto{\pgfqpoint{1.229214in}{1.739020in}}%
\pgfpathlineto{\pgfqpoint{1.229325in}{1.739020in}}%
\pgfpathlineto{\pgfqpoint{1.229325in}{1.739764in}}%
\pgfpathlineto{\pgfqpoint{1.229558in}{1.739764in}}%
\pgfpathlineto{\pgfqpoint{1.229558in}{1.740510in}}%
\pgfpathlineto{\pgfqpoint{1.229794in}{1.740510in}}%
\pgfpathlineto{\pgfqpoint{1.229794in}{1.741256in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.741256in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.742003in}}%
\pgfpathlineto{\pgfqpoint{1.230411in}{1.742003in}}%
\pgfpathlineto{\pgfqpoint{1.230489in}{1.743501in}}%
\pgfpathlineto{\pgfqpoint{1.230798in}{1.743501in}}%
\pgfpathlineto{\pgfqpoint{1.230798in}{1.744251in}}%
\pgfpathlineto{\pgfqpoint{1.231394in}{1.744251in}}%
\pgfpathlineto{\pgfqpoint{1.231394in}{1.745004in}}%
\pgfpathlineto{\pgfqpoint{1.231587in}{1.745004in}}%
\pgfpathlineto{\pgfqpoint{1.231587in}{1.745757in}}%
\pgfpathlineto{\pgfqpoint{1.231952in}{1.745757in}}%
\pgfpathlineto{\pgfqpoint{1.232069in}{1.748776in}}%
\pgfpathlineto{\pgfqpoint{1.232093in}{1.748776in}}%
\pgfpathlineto{\pgfqpoint{1.232190in}{1.750287in}}%
\pgfpathlineto{\pgfqpoint{1.232767in}{1.750287in}}%
\pgfpathlineto{\pgfqpoint{1.232835in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{1.233066in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{1.233066in}{1.752562in}}%
\pgfpathlineto{\pgfqpoint{1.233386in}{1.752562in}}%
\pgfpathlineto{\pgfqpoint{1.233494in}{1.754083in}}%
\pgfpathlineto{\pgfqpoint{1.233946in}{1.754083in}}%
\pgfpathlineto{\pgfqpoint{1.233946in}{1.754846in}}%
\pgfpathlineto{\pgfqpoint{1.234802in}{1.754846in}}%
\pgfpathlineto{\pgfqpoint{1.234802in}{1.755612in}}%
\pgfpathlineto{\pgfqpoint{1.235357in}{1.755612in}}%
\pgfpathlineto{\pgfqpoint{1.235489in}{1.757148in}}%
\pgfpathlineto{\pgfqpoint{1.235976in}{1.757148in}}%
\pgfpathlineto{\pgfqpoint{1.236105in}{1.758690in}}%
\pgfpathlineto{\pgfqpoint{1.236168in}{1.758690in}}%
\pgfpathlineto{\pgfqpoint{1.236168in}{1.759461in}}%
\pgfpathlineto{\pgfqpoint{1.236375in}{1.759461in}}%
\pgfpathlineto{\pgfqpoint{1.236375in}{1.760233in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{1.760233in}}%
\pgfpathlineto{\pgfqpoint{1.236707in}{1.761780in}}%
\pgfpathlineto{\pgfqpoint{1.237018in}{1.761780in}}%
\pgfpathlineto{\pgfqpoint{1.237018in}{1.762555in}}%
\pgfpathlineto{\pgfqpoint{1.237169in}{1.762555in}}%
\pgfpathlineto{\pgfqpoint{1.237169in}{1.763330in}}%
\pgfpathlineto{\pgfqpoint{1.237484in}{1.763330in}}%
\pgfpathlineto{\pgfqpoint{1.237484in}{1.764106in}}%
\pgfpathlineto{\pgfqpoint{1.237828in}{1.764106in}}%
\pgfpathlineto{\pgfqpoint{1.237828in}{1.764884in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.764884in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{1.765663in}}%
\pgfpathlineto{\pgfqpoint{1.238443in}{1.765663in}}%
\pgfpathlineto{\pgfqpoint{1.238547in}{1.768005in}}%
\pgfpathlineto{\pgfqpoint{1.239046in}{1.768005in}}%
\pgfpathlineto{\pgfqpoint{1.239046in}{1.768787in}}%
\pgfpathlineto{\pgfqpoint{1.239200in}{1.768787in}}%
\pgfpathlineto{\pgfqpoint{1.239204in}{1.770354in}}%
\pgfpathlineto{\pgfqpoint{1.239456in}{1.770354in}}%
\pgfpathlineto{\pgfqpoint{1.239456in}{1.771139in}}%
\pgfpathlineto{\pgfqpoint{1.239823in}{1.771139in}}%
\pgfpathlineto{\pgfqpoint{1.239926in}{1.774283in}}%
\pgfpathlineto{\pgfqpoint{1.240682in}{1.774283in}}%
\pgfpathlineto{\pgfqpoint{1.240682in}{1.775072in}}%
\pgfpathlineto{\pgfqpoint{1.241106in}{1.775072in}}%
\pgfpathlineto{\pgfqpoint{1.241106in}{1.775863in}}%
\pgfpathlineto{\pgfqpoint{1.241465in}{1.775863in}}%
\pgfpathlineto{\pgfqpoint{1.241465in}{1.776656in}}%
\pgfpathlineto{\pgfqpoint{1.241742in}{1.776656in}}%
\pgfpathlineto{\pgfqpoint{1.241863in}{1.778243in}}%
\pgfpathlineto{\pgfqpoint{1.242226in}{1.778243in}}%
\pgfpathlineto{\pgfqpoint{1.242226in}{1.779039in}}%
\pgfpathlineto{\pgfqpoint{1.242615in}{1.779039in}}%
\pgfpathlineto{\pgfqpoint{1.242615in}{1.779836in}}%
\pgfpathlineto{\pgfqpoint{1.242798in}{1.779836in}}%
\pgfpathlineto{\pgfqpoint{1.242922in}{1.781432in}}%
\pgfpathlineto{\pgfqpoint{1.243684in}{1.781432in}}%
\pgfpathlineto{\pgfqpoint{1.243811in}{1.783036in}}%
\pgfpathlineto{\pgfqpoint{1.244084in}{1.783036in}}%
\pgfpathlineto{\pgfqpoint{1.244084in}{1.783839in}}%
\pgfpathlineto{\pgfqpoint{1.244620in}{1.783839in}}%
\pgfpathlineto{\pgfqpoint{1.244620in}{1.784644in}}%
\pgfpathlineto{\pgfqpoint{1.244760in}{1.784644in}}%
\pgfpathlineto{\pgfqpoint{1.244838in}{1.787062in}}%
\pgfpathlineto{\pgfqpoint{1.245153in}{1.787062in}}%
\pgfpathlineto{\pgfqpoint{1.245153in}{1.787870in}}%
\pgfpathlineto{\pgfqpoint{1.245491in}{1.787870in}}%
\pgfpathlineto{\pgfqpoint{1.245584in}{1.790297in}}%
\pgfpathlineto{\pgfqpoint{1.246162in}{1.790297in}}%
\pgfpathlineto{\pgfqpoint{1.246257in}{1.791920in}}%
\pgfpathlineto{\pgfqpoint{1.247097in}{1.791920in}}%
\pgfpathlineto{\pgfqpoint{1.247173in}{1.793551in}}%
\pgfpathlineto{\pgfqpoint{1.247627in}{1.793551in}}%
\pgfpathlineto{\pgfqpoint{1.247627in}{1.794369in}}%
\pgfpathlineto{\pgfqpoint{1.247906in}{1.794369in}}%
\pgfpathlineto{\pgfqpoint{1.247906in}{1.795188in}}%
\pgfpathlineto{\pgfqpoint{1.248077in}{1.795188in}}%
\pgfpathlineto{\pgfqpoint{1.248077in}{1.796007in}}%
\pgfpathlineto{\pgfqpoint{1.248298in}{1.796007in}}%
\pgfpathlineto{\pgfqpoint{1.248338in}{1.797648in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{1.797648in}}%
\pgfpathlineto{\pgfqpoint{1.248579in}{1.799291in}}%
\pgfpathlineto{\pgfqpoint{1.249067in}{1.799291in}}%
\pgfpathlineto{\pgfqpoint{1.249067in}{1.800114in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.800114in}}%
\pgfpathlineto{\pgfqpoint{1.249991in}{1.800942in}}%
\pgfpathlineto{\pgfqpoint{1.250323in}{1.800942in}}%
\pgfpathlineto{\pgfqpoint{1.250323in}{1.801771in}}%
\pgfpathlineto{\pgfqpoint{1.251687in}{1.801771in}}%
\pgfpathlineto{\pgfqpoint{1.251804in}{1.804275in}}%
\pgfpathlineto{\pgfqpoint{1.251850in}{1.804275in}}%
\pgfpathlineto{\pgfqpoint{1.251850in}{1.805110in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{1.805110in}}%
\pgfpathlineto{\pgfqpoint{1.252286in}{1.806783in}}%
\pgfpathlineto{\pgfqpoint{1.252571in}{1.806783in}}%
\pgfpathlineto{\pgfqpoint{1.252571in}{1.807622in}}%
\pgfpathlineto{\pgfqpoint{1.252782in}{1.807622in}}%
\pgfpathlineto{\pgfqpoint{1.252782in}{1.808461in}}%
\pgfpathlineto{\pgfqpoint{1.253013in}{1.808461in}}%
\pgfpathlineto{\pgfqpoint{1.253069in}{1.810141in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{1.810141in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{1.810982in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.810982in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.811825in}}%
\pgfpathlineto{\pgfqpoint{1.253769in}{1.811825in}}%
\pgfpathlineto{\pgfqpoint{1.253769in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{1.253991in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{1.254097in}{1.814357in}}%
\pgfpathlineto{\pgfqpoint{1.254253in}{1.814357in}}%
\pgfpathlineto{\pgfqpoint{1.254253in}{1.815202in}}%
\pgfpathlineto{\pgfqpoint{1.255557in}{1.815202in}}%
\pgfpathlineto{\pgfqpoint{1.255557in}{1.816053in}}%
\pgfpathlineto{\pgfqpoint{1.255846in}{1.816053in}}%
\pgfpathlineto{\pgfqpoint{1.255846in}{1.816905in}}%
\pgfpathlineto{\pgfqpoint{1.256731in}{1.816905in}}%
\pgfpathlineto{\pgfqpoint{1.256757in}{1.818616in}}%
\pgfpathlineto{\pgfqpoint{1.257194in}{1.818616in}}%
\pgfpathlineto{\pgfqpoint{1.257318in}{1.820332in}}%
\pgfpathlineto{\pgfqpoint{1.257488in}{1.820332in}}%
\pgfpathlineto{\pgfqpoint{1.257580in}{1.822910in}}%
\pgfpathlineto{\pgfqpoint{1.257679in}{1.822910in}}%
\pgfpathlineto{\pgfqpoint{1.257679in}{1.823769in}}%
\pgfpathlineto{\pgfqpoint{1.258103in}{1.823769in}}%
\pgfpathlineto{\pgfqpoint{1.258103in}{1.824631in}}%
\pgfpathlineto{\pgfqpoint{1.258446in}{1.824631in}}%
\pgfpathlineto{\pgfqpoint{1.258535in}{1.827221in}}%
\pgfpathlineto{\pgfqpoint{1.260442in}{1.827221in}}%
\pgfpathlineto{\pgfqpoint{1.260442in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{1.260612in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{1.260612in}{1.828965in}}%
\pgfpathlineto{\pgfqpoint{1.260995in}{1.828965in}}%
\pgfpathlineto{\pgfqpoint{1.260995in}{1.829839in}}%
\pgfpathlineto{\pgfqpoint{1.261335in}{1.829839in}}%
\pgfpathlineto{\pgfqpoint{1.261335in}{1.830714in}}%
\pgfpathlineto{\pgfqpoint{1.262891in}{1.830714in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.833361in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.833361in}}%
\pgfpathlineto{\pgfqpoint{1.263164in}{1.835128in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{1.835128in}}%
\pgfpathlineto{\pgfqpoint{1.264031in}{1.836902in}}%
\pgfpathlineto{\pgfqpoint{1.264857in}{1.836902in}}%
\pgfpathlineto{\pgfqpoint{1.264959in}{1.838683in}}%
\pgfpathlineto{\pgfqpoint{1.265145in}{1.838683in}}%
\pgfpathlineto{\pgfqpoint{1.265164in}{1.840468in}}%
\pgfpathlineto{\pgfqpoint{1.265444in}{1.840468in}}%
\pgfpathlineto{\pgfqpoint{1.265479in}{1.842254in}}%
\pgfpathlineto{\pgfqpoint{1.265605in}{1.842254in}}%
\pgfpathlineto{\pgfqpoint{1.265605in}{1.843148in}}%
\pgfpathlineto{\pgfqpoint{1.266091in}{1.843148in}}%
\pgfpathlineto{\pgfqpoint{1.266091in}{1.844044in}}%
\pgfpathlineto{\pgfqpoint{1.267115in}{1.844044in}}%
\pgfpathlineto{\pgfqpoint{1.267115in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{1.267746in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{1.267874in}{1.846752in}}%
\pgfpathlineto{\pgfqpoint{1.268352in}{1.846752in}}%
\pgfpathlineto{\pgfqpoint{1.268481in}{1.848565in}}%
\pgfpathlineto{\pgfqpoint{1.268685in}{1.848565in}}%
\pgfpathlineto{\pgfqpoint{1.268758in}{1.852196in}}%
\pgfpathlineto{\pgfqpoint{1.269274in}{1.852196in}}%
\pgfpathlineto{\pgfqpoint{1.269274in}{1.853106in}}%
\pgfpathlineto{\pgfqpoint{1.269488in}{1.853106in}}%
\pgfpathlineto{\pgfqpoint{1.269614in}{1.854929in}}%
\pgfpathlineto{\pgfqpoint{1.269915in}{1.854929in}}%
\pgfpathlineto{\pgfqpoint{1.270044in}{1.856756in}}%
\pgfpathlineto{\pgfqpoint{1.270081in}{1.856756in}}%
\pgfpathlineto{\pgfqpoint{1.270081in}{1.857669in}}%
\pgfpathlineto{\pgfqpoint{1.270229in}{1.857669in}}%
\pgfpathlineto{\pgfqpoint{1.270229in}{1.858584in}}%
\pgfpathlineto{\pgfqpoint{1.270929in}{1.858584in}}%
\pgfpathlineto{\pgfqpoint{1.270990in}{1.860419in}}%
\pgfpathlineto{\pgfqpoint{1.271386in}{1.860419in}}%
\pgfpathlineto{\pgfqpoint{1.271496in}{1.862259in}}%
\pgfpathlineto{\pgfqpoint{1.271712in}{1.862259in}}%
\pgfpathlineto{\pgfqpoint{1.271712in}{1.863180in}}%
\pgfpathlineto{\pgfqpoint{1.272292in}{1.863180in}}%
\pgfpathlineto{\pgfqpoint{1.272292in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{1.272467in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{1.272467in}{1.865028in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{1.865028in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{1.865953in}}%
\pgfpathlineto{\pgfqpoint{1.273272in}{1.865953in}}%
\pgfpathlineto{\pgfqpoint{1.273272in}{1.866881in}}%
\pgfpathlineto{\pgfqpoint{1.274067in}{1.866881in}}%
\pgfpathlineto{\pgfqpoint{1.274067in}{1.867812in}}%
\pgfpathlineto{\pgfqpoint{1.274838in}{1.867812in}}%
\pgfpathlineto{\pgfqpoint{1.274838in}{1.868748in}}%
\pgfpathlineto{\pgfqpoint{1.275479in}{1.868748in}}%
\pgfpathlineto{\pgfqpoint{1.275479in}{1.869685in}}%
\pgfpathlineto{\pgfqpoint{1.275971in}{1.869685in}}%
\pgfpathlineto{\pgfqpoint{1.276007in}{1.871566in}}%
\pgfpathlineto{\pgfqpoint{1.276430in}{1.871566in}}%
\pgfpathlineto{\pgfqpoint{1.276456in}{1.873450in}}%
\pgfpathlineto{\pgfqpoint{1.276625in}{1.873450in}}%
\pgfpathlineto{\pgfqpoint{1.276625in}{1.874394in}}%
\pgfpathlineto{\pgfqpoint{1.276832in}{1.874394in}}%
\pgfpathlineto{\pgfqpoint{1.276832in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{1.277337in}{1.877230in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.877230in}}%
\pgfpathlineto{\pgfqpoint{1.277503in}{1.879124in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.879124in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.880073in}}%
\pgfpathlineto{\pgfqpoint{1.278183in}{1.880073in}}%
\pgfpathlineto{\pgfqpoint{1.278183in}{1.881023in}}%
\pgfpathlineto{\pgfqpoint{1.278696in}{1.881023in}}%
\pgfpathlineto{\pgfqpoint{1.278696in}{1.881975in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.881975in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.882929in}}%
\pgfpathlineto{\pgfqpoint{1.279627in}{1.882929in}}%
\pgfpathlineto{\pgfqpoint{1.279627in}{1.883886in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.883886in}}%
\pgfpathlineto{\pgfqpoint{1.280266in}{1.884846in}}%
\pgfpathlineto{\pgfqpoint{1.281241in}{1.884846in}}%
\pgfpathlineto{\pgfqpoint{1.281241in}{1.885810in}}%
\pgfpathlineto{\pgfqpoint{1.281392in}{1.885810in}}%
\pgfpathlineto{\pgfqpoint{1.281392in}{1.886775in}}%
\pgfpathlineto{\pgfqpoint{1.281630in}{1.886775in}}%
\pgfpathlineto{\pgfqpoint{1.281630in}{1.887741in}}%
\pgfpathlineto{\pgfqpoint{1.282165in}{1.887741in}}%
\pgfpathlineto{\pgfqpoint{1.282165in}{1.888709in}}%
\pgfpathlineto{\pgfqpoint{1.282769in}{1.888709in}}%
\pgfpathlineto{\pgfqpoint{1.282807in}{1.890652in}}%
\pgfpathlineto{\pgfqpoint{1.283041in}{1.890652in}}%
\pgfpathlineto{\pgfqpoint{1.283041in}{1.891625in}}%
\pgfpathlineto{\pgfqpoint{1.283644in}{1.891625in}}%
\pgfpathlineto{\pgfqpoint{1.283758in}{1.893576in}}%
\pgfpathlineto{\pgfqpoint{1.283916in}{1.893576in}}%
\pgfpathlineto{\pgfqpoint{1.283994in}{1.895529in}}%
\pgfpathlineto{\pgfqpoint{1.285173in}{1.895529in}}%
\pgfpathlineto{\pgfqpoint{1.285173in}{1.896512in}}%
\pgfpathlineto{\pgfqpoint{1.286225in}{1.896512in}}%
\pgfpathlineto{\pgfqpoint{1.286225in}{1.897499in}}%
\pgfpathlineto{\pgfqpoint{1.286379in}{1.897499in}}%
\pgfpathlineto{\pgfqpoint{1.286486in}{1.899476in}}%
\pgfpathlineto{\pgfqpoint{1.286543in}{1.899476in}}%
\pgfpathlineto{\pgfqpoint{1.286626in}{1.901454in}}%
\pgfpathlineto{\pgfqpoint{1.286824in}{1.901454in}}%
\pgfpathlineto{\pgfqpoint{1.286948in}{1.903434in}}%
\pgfpathlineto{\pgfqpoint{1.287366in}{1.903434in}}%
\pgfpathlineto{\pgfqpoint{1.287366in}{1.904427in}}%
\pgfpathlineto{\pgfqpoint{1.287722in}{1.904427in}}%
\pgfpathlineto{\pgfqpoint{1.287722in}{1.905421in}}%
\pgfpathlineto{\pgfqpoint{1.288101in}{1.905421in}}%
\pgfpathlineto{\pgfqpoint{1.288158in}{1.907414in}}%
\pgfpathlineto{\pgfqpoint{1.288498in}{1.907414in}}%
\pgfpathlineto{\pgfqpoint{1.288498in}{1.908412in}}%
\pgfpathlineto{\pgfqpoint{1.288640in}{1.908412in}}%
\pgfpathlineto{\pgfqpoint{1.288640in}{1.909411in}}%
\pgfpathlineto{\pgfqpoint{1.288880in}{1.909411in}}%
\pgfpathlineto{\pgfqpoint{1.289016in}{1.912411in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{1.912411in}}%
\pgfpathlineto{\pgfqpoint{1.289227in}{1.913412in}}%
\pgfpathlineto{\pgfqpoint{1.289393in}{1.913412in}}%
\pgfpathlineto{\pgfqpoint{1.289452in}{1.916419in}}%
\pgfpathlineto{\pgfqpoint{1.289636in}{1.916419in}}%
\pgfpathlineto{\pgfqpoint{1.289636in}{1.917423in}}%
\pgfpathlineto{\pgfqpoint{1.289961in}{1.917423in}}%
\pgfpathlineto{\pgfqpoint{1.289961in}{1.918428in}}%
\pgfpathlineto{\pgfqpoint{1.290910in}{1.918428in}}%
\pgfpathlineto{\pgfqpoint{1.290910in}{1.919437in}}%
\pgfpathlineto{\pgfqpoint{1.291464in}{1.919437in}}%
\pgfpathlineto{\pgfqpoint{1.291512in}{1.921461in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{1.921461in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{1.922475in}}%
\pgfpathlineto{\pgfqpoint{1.292187in}{1.922475in}}%
\pgfpathlineto{\pgfqpoint{1.292187in}{1.923491in}}%
\pgfpathlineto{\pgfqpoint{1.292763in}{1.923491in}}%
\pgfpathlineto{\pgfqpoint{1.292763in}{1.924509in}}%
\pgfpathlineto{\pgfqpoint{1.293287in}{1.924509in}}%
\pgfpathlineto{\pgfqpoint{1.293417in}{1.927572in}}%
\pgfpathlineto{\pgfqpoint{1.293874in}{1.927572in}}%
\pgfpathlineto{\pgfqpoint{1.293874in}{1.928596in}}%
\pgfpathlineto{\pgfqpoint{1.294141in}{1.928596in}}%
\pgfpathlineto{\pgfqpoint{1.294152in}{1.930645in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{1.930645in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{1.931673in}}%
\pgfpathlineto{\pgfqpoint{1.295235in}{1.931673in}}%
\pgfpathlineto{\pgfqpoint{1.295326in}{1.933733in}}%
\pgfpathlineto{\pgfqpoint{1.295838in}{1.933733in}}%
\pgfpathlineto{\pgfqpoint{1.295875in}{1.936832in}}%
\pgfpathlineto{\pgfqpoint{1.296419in}{1.936832in}}%
\pgfpathlineto{\pgfqpoint{1.296419in}{1.937868in}}%
\pgfpathlineto{\pgfqpoint{1.296850in}{1.937868in}}%
\pgfpathlineto{\pgfqpoint{1.296850in}{1.938906in}}%
\pgfpathlineto{\pgfqpoint{1.297248in}{1.938906in}}%
\pgfpathlineto{\pgfqpoint{1.297330in}{1.940986in}}%
\pgfpathlineto{\pgfqpoint{1.297604in}{1.940986in}}%
\pgfpathlineto{\pgfqpoint{1.297604in}{1.942027in}}%
\pgfpathlineto{\pgfqpoint{1.298785in}{1.942027in}}%
\pgfpathlineto{\pgfqpoint{1.298785in}{1.943075in}}%
\pgfpathlineto{\pgfqpoint{1.299009in}{1.943075in}}%
\pgfpathlineto{\pgfqpoint{1.299009in}{1.944123in}}%
\pgfpathlineto{\pgfqpoint{1.299504in}{1.944123in}}%
\pgfpathlineto{\pgfqpoint{1.299624in}{1.946225in}}%
\pgfpathlineto{\pgfqpoint{1.299822in}{1.946225in}}%
\pgfpathlineto{\pgfqpoint{1.299838in}{1.948330in}}%
\pgfpathlineto{\pgfqpoint{1.300227in}{1.948330in}}%
\pgfpathlineto{\pgfqpoint{1.300227in}{1.949384in}}%
\pgfpathlineto{\pgfqpoint{1.300397in}{1.949384in}}%
\pgfpathlineto{\pgfqpoint{1.300510in}{1.951494in}}%
\pgfpathlineto{\pgfqpoint{1.301121in}{1.951494in}}%
\pgfpathlineto{\pgfqpoint{1.301121in}{1.952553in}}%
\pgfpathlineto{\pgfqpoint{1.301512in}{1.952553in}}%
\pgfpathlineto{\pgfqpoint{1.301512in}{1.953614in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{1.953614in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{1.954675in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{1.954675in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{1.955739in}}%
\pgfpathlineto{\pgfqpoint{1.302295in}{1.955739in}}%
\pgfpathlineto{\pgfqpoint{1.302295in}{1.956803in}}%
\pgfpathlineto{\pgfqpoint{1.302479in}{1.956803in}}%
\pgfpathlineto{\pgfqpoint{1.302479in}{1.957868in}}%
\pgfpathlineto{\pgfqpoint{1.302859in}{1.957868in}}%
\pgfpathlineto{\pgfqpoint{1.302859in}{1.958936in}}%
\pgfpathlineto{\pgfqpoint{1.303016in}{1.958936in}}%
\pgfpathlineto{\pgfqpoint{1.303016in}{1.960003in}}%
\pgfpathlineto{\pgfqpoint{1.303316in}{1.960003in}}%
\pgfpathlineto{\pgfqpoint{1.303316in}{1.961073in}}%
\pgfpathlineto{\pgfqpoint{1.303748in}{1.961073in}}%
\pgfpathlineto{\pgfqpoint{1.303875in}{1.963217in}}%
\pgfpathlineto{\pgfqpoint{1.304192in}{1.963217in}}%
\pgfpathlineto{\pgfqpoint{1.304192in}{1.964290in}}%
\pgfpathlineto{\pgfqpoint{1.304910in}{1.964290in}}%
\pgfpathlineto{\pgfqpoint{1.304910in}{1.965368in}}%
\pgfpathlineto{\pgfqpoint{1.305215in}{1.965368in}}%
\pgfpathlineto{\pgfqpoint{1.305215in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{1.305375in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{1.305375in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{1.306864in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{1.306864in}{1.968613in}}%
\pgfpathlineto{\pgfqpoint{1.308230in}{1.968613in}}%
\pgfpathlineto{\pgfqpoint{1.308230in}{1.969707in}}%
\pgfpathlineto{\pgfqpoint{1.308902in}{1.969707in}}%
\pgfpathlineto{\pgfqpoint{1.308902in}{1.970804in}}%
\pgfpathlineto{\pgfqpoint{1.309122in}{1.970804in}}%
\pgfpathlineto{\pgfqpoint{1.309122in}{1.971902in}}%
\pgfpathlineto{\pgfqpoint{1.309719in}{1.971902in}}%
\pgfpathlineto{\pgfqpoint{1.309719in}{1.973004in}}%
\pgfpathlineto{\pgfqpoint{1.310353in}{1.973004in}}%
\pgfpathlineto{\pgfqpoint{1.310353in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{1.313227in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{1.313227in}{1.975227in}}%
\pgfpathlineto{\pgfqpoint{1.313761in}{1.975227in}}%
\pgfpathlineto{\pgfqpoint{1.313852in}{1.977471in}}%
\pgfpathlineto{\pgfqpoint{1.313963in}{1.977471in}}%
\pgfpathlineto{\pgfqpoint{1.313963in}{1.978594in}}%
\pgfpathlineto{\pgfqpoint{1.314124in}{1.978594in}}%
\pgfpathlineto{\pgfqpoint{1.314215in}{1.980842in}}%
\pgfpathlineto{\pgfqpoint{1.314300in}{1.980842in}}%
\pgfpathlineto{\pgfqpoint{1.314300in}{1.981966in}}%
\pgfpathlineto{\pgfqpoint{1.314520in}{1.981966in}}%
\pgfpathlineto{\pgfqpoint{1.314520in}{1.983092in}}%
\pgfpathlineto{\pgfqpoint{1.315439in}{1.983092in}}%
\pgfpathlineto{\pgfqpoint{1.315439in}{1.984222in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{1.984222in}}%
\pgfpathlineto{\pgfqpoint{1.315782in}{1.986486in}}%
\pgfpathlineto{\pgfqpoint{1.316232in}{1.986486in}}%
\pgfpathlineto{\pgfqpoint{1.316318in}{1.988755in}}%
\pgfpathlineto{\pgfqpoint{1.316626in}{1.988755in}}%
\pgfpathlineto{\pgfqpoint{1.316742in}{1.991028in}}%
\pgfpathlineto{\pgfqpoint{1.316801in}{1.991028in}}%
\pgfpathlineto{\pgfqpoint{1.316823in}{1.993303in}}%
\pgfpathlineto{\pgfqpoint{1.317386in}{1.993303in}}%
\pgfpathlineto{\pgfqpoint{1.317386in}{1.994443in}}%
\pgfpathlineto{\pgfqpoint{1.317811in}{1.994443in}}%
\pgfpathlineto{\pgfqpoint{1.317811in}{1.995586in}}%
\pgfpathlineto{\pgfqpoint{1.318651in}{1.995586in}}%
\pgfpathlineto{\pgfqpoint{1.318761in}{1.997880in}}%
\pgfpathlineto{\pgfqpoint{1.318866in}{1.997880in}}%
\pgfpathlineto{\pgfqpoint{1.318937in}{2.000176in}}%
\pgfpathlineto{\pgfqpoint{1.319556in}{2.000176in}}%
\pgfpathlineto{\pgfqpoint{1.319629in}{2.002480in}}%
\pgfpathlineto{\pgfqpoint{1.319712in}{2.002480in}}%
\pgfpathlineto{\pgfqpoint{1.319808in}{2.004785in}}%
\pgfpathlineto{\pgfqpoint{1.320049in}{2.004785in}}%
\pgfpathlineto{\pgfqpoint{1.320147in}{2.007094in}}%
\pgfpathlineto{\pgfqpoint{1.320257in}{2.007094in}}%
\pgfpathlineto{\pgfqpoint{1.320298in}{2.009404in}}%
\pgfpathlineto{\pgfqpoint{1.320975in}{2.009404in}}%
\pgfpathlineto{\pgfqpoint{1.320975in}{2.010563in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{2.010563in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{2.011727in}}%
\pgfpathlineto{\pgfqpoint{1.322482in}{2.011727in}}%
\pgfpathlineto{\pgfqpoint{1.322482in}{2.012893in}}%
\pgfpathlineto{\pgfqpoint{1.322803in}{2.012893in}}%
\pgfpathlineto{\pgfqpoint{1.322803in}{2.014062in}}%
\pgfpathlineto{\pgfqpoint{1.322969in}{2.014062in}}%
\pgfpathlineto{\pgfqpoint{1.323029in}{2.016401in}}%
\pgfpathlineto{\pgfqpoint{1.323224in}{2.016401in}}%
\pgfpathlineto{\pgfqpoint{1.323224in}{2.017571in}}%
\pgfpathlineto{\pgfqpoint{1.323374in}{2.017571in}}%
\pgfpathlineto{\pgfqpoint{1.323374in}{2.018743in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{2.018743in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{2.019916in}}%
\pgfpathlineto{\pgfqpoint{1.324826in}{2.019916in}}%
\pgfpathlineto{\pgfqpoint{1.324826in}{2.021095in}}%
\pgfpathlineto{\pgfqpoint{1.325160in}{2.021095in}}%
\pgfpathlineto{\pgfqpoint{1.325236in}{2.023457in}}%
\pgfpathlineto{\pgfqpoint{1.325431in}{2.023457in}}%
\pgfpathlineto{\pgfqpoint{1.325440in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{1.325612in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{1.325612in}{2.027005in}}%
\pgfpathlineto{\pgfqpoint{1.325831in}{2.027005in}}%
\pgfpathlineto{\pgfqpoint{1.325831in}{2.028189in}}%
\pgfpathlineto{\pgfqpoint{1.325998in}{2.028189in}}%
\pgfpathlineto{\pgfqpoint{1.325998in}{2.029375in}}%
\pgfpathlineto{\pgfqpoint{1.326226in}{2.029375in}}%
\pgfpathlineto{\pgfqpoint{1.326226in}{2.030561in}}%
\pgfpathlineto{\pgfqpoint{1.327393in}{2.030561in}}%
\pgfpathlineto{\pgfqpoint{1.327393in}{2.031754in}}%
\pgfpathlineto{\pgfqpoint{1.328255in}{2.031754in}}%
\pgfpathlineto{\pgfqpoint{1.328255in}{2.032951in}}%
\pgfpathlineto{\pgfqpoint{1.328943in}{2.032951in}}%
\pgfpathlineto{\pgfqpoint{1.328943in}{2.034152in}}%
\pgfpathlineto{\pgfqpoint{1.329154in}{2.034152in}}%
\pgfpathlineto{\pgfqpoint{1.329154in}{2.035354in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{2.035354in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{2.036560in}}%
\pgfpathlineto{\pgfqpoint{1.330196in}{2.036560in}}%
\pgfpathlineto{\pgfqpoint{1.330213in}{2.038975in}}%
\pgfpathlineto{\pgfqpoint{1.330546in}{2.038975in}}%
\pgfpathlineto{\pgfqpoint{1.330546in}{2.040185in}}%
\pgfpathlineto{\pgfqpoint{1.330827in}{2.040185in}}%
\pgfpathlineto{\pgfqpoint{1.330827in}{2.041395in}}%
\pgfpathlineto{\pgfqpoint{1.331425in}{2.041395in}}%
\pgfpathlineto{\pgfqpoint{1.331425in}{2.042610in}}%
\pgfpathlineto{\pgfqpoint{1.331742in}{2.042610in}}%
\pgfpathlineto{\pgfqpoint{1.331742in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.332059in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.332059in}{2.045043in}}%
\pgfpathlineto{\pgfqpoint{1.332325in}{2.045043in}}%
\pgfpathlineto{\pgfqpoint{1.332325in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{1.332810in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{1.332810in}{2.047483in}}%
\pgfpathlineto{\pgfqpoint{1.333597in}{2.047483in}}%
\pgfpathlineto{\pgfqpoint{1.333627in}{2.049935in}}%
\pgfpathlineto{\pgfqpoint{1.334054in}{2.049935in}}%
\pgfpathlineto{\pgfqpoint{1.334054in}{2.051163in}}%
\pgfpathlineto{\pgfqpoint{1.334724in}{2.051163in}}%
\pgfpathlineto{\pgfqpoint{1.334724in}{2.052395in}}%
\pgfpathlineto{\pgfqpoint{1.335143in}{2.052395in}}%
\pgfpathlineto{\pgfqpoint{1.335143in}{2.053630in}}%
\pgfpathlineto{\pgfqpoint{1.336675in}{2.053630in}}%
\pgfpathlineto{\pgfqpoint{1.336675in}{2.054872in}}%
\pgfpathlineto{\pgfqpoint{1.337257in}{2.054872in}}%
\pgfpathlineto{\pgfqpoint{1.337257in}{2.056118in}}%
\pgfpathlineto{\pgfqpoint{1.337609in}{2.056118in}}%
\pgfpathlineto{\pgfqpoint{1.337609in}{2.057365in}}%
\pgfpathlineto{\pgfqpoint{1.339024in}{2.057365in}}%
\pgfpathlineto{\pgfqpoint{1.339024in}{2.058621in}}%
\pgfpathlineto{\pgfqpoint{1.340464in}{2.058621in}}%
\pgfpathlineto{\pgfqpoint{1.340470in}{2.061147in}}%
\pgfpathlineto{\pgfqpoint{1.341415in}{2.061147in}}%
\pgfpathlineto{\pgfqpoint{1.341415in}{2.062416in}}%
\pgfpathlineto{\pgfqpoint{1.341851in}{2.062416in}}%
\pgfpathlineto{\pgfqpoint{1.341851in}{2.063687in}}%
\pgfpathlineto{\pgfqpoint{1.342229in}{2.063687in}}%
\pgfpathlineto{\pgfqpoint{1.342303in}{2.066233in}}%
\pgfpathlineto{\pgfqpoint{1.343448in}{2.066233in}}%
\pgfpathlineto{\pgfqpoint{1.343448in}{2.067513in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{2.067513in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{2.068796in}}%
\pgfpathlineto{\pgfqpoint{1.344483in}{2.068796in}}%
\pgfpathlineto{\pgfqpoint{1.344483in}{2.070081in}}%
\pgfpathlineto{\pgfqpoint{1.347650in}{2.070081in}}%
\pgfpathlineto{\pgfqpoint{1.347650in}{2.071385in}}%
\pgfpathlineto{\pgfqpoint{1.348470in}{2.071385in}}%
\pgfpathlineto{\pgfqpoint{1.348470in}{2.072693in}}%
\pgfpathlineto{\pgfqpoint{1.348709in}{2.072693in}}%
\pgfpathlineto{\pgfqpoint{1.348709in}{2.074002in}}%
\pgfpathlineto{\pgfqpoint{1.350314in}{2.074002in}}%
\pgfpathlineto{\pgfqpoint{1.350314in}{2.075320in}}%
\pgfpathlineto{\pgfqpoint{1.351388in}{2.075320in}}%
\pgfpathlineto{\pgfqpoint{1.351388in}{2.076645in}}%
\pgfpathlineto{\pgfqpoint{1.351690in}{2.076645in}}%
\pgfpathlineto{\pgfqpoint{1.351690in}{2.077971in}}%
\pgfpathlineto{\pgfqpoint{1.351910in}{2.077971in}}%
\pgfpathlineto{\pgfqpoint{1.351910in}{2.079298in}}%
\pgfpathlineto{\pgfqpoint{1.353513in}{2.079298in}}%
\pgfpathlineto{\pgfqpoint{1.353513in}{2.080635in}}%
\pgfpathlineto{\pgfqpoint{1.355402in}{2.080635in}}%
\pgfpathlineto{\pgfqpoint{1.355511in}{2.083330in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{2.083330in}}%
\pgfpathlineto{\pgfqpoint{1.355923in}{2.086031in}}%
\pgfpathlineto{\pgfqpoint{1.356334in}{2.086031in}}%
\pgfpathlineto{\pgfqpoint{1.356380in}{2.088737in}}%
\pgfpathlineto{\pgfqpoint{1.357642in}{2.088737in}}%
\pgfpathlineto{\pgfqpoint{1.357642in}{2.090097in}}%
\pgfpathlineto{\pgfqpoint{1.357915in}{2.090097in}}%
\pgfpathlineto{\pgfqpoint{1.357951in}{2.092821in}}%
\pgfpathlineto{\pgfqpoint{1.358184in}{2.092821in}}%
\pgfpathlineto{\pgfqpoint{1.358184in}{2.094184in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{2.094184in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{2.096915in}}%
\pgfpathlineto{\pgfqpoint{1.359485in}{2.096915in}}%
\pgfpathlineto{\pgfqpoint{1.359485in}{2.098286in}}%
\pgfpathlineto{\pgfqpoint{1.360835in}{2.098286in}}%
\pgfpathlineto{\pgfqpoint{1.360973in}{2.101045in}}%
\pgfpathlineto{\pgfqpoint{1.361028in}{2.101045in}}%
\pgfpathlineto{\pgfqpoint{1.361028in}{2.102425in}}%
\pgfpathlineto{\pgfqpoint{1.362278in}{2.102425in}}%
\pgfpathlineto{\pgfqpoint{1.362278in}{2.103812in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{2.103812in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{2.105206in}}%
\pgfpathlineto{\pgfqpoint{1.363587in}{2.105206in}}%
\pgfpathlineto{\pgfqpoint{1.363587in}{2.106601in}}%
\pgfpathlineto{\pgfqpoint{1.364140in}{2.106601in}}%
\pgfpathlineto{\pgfqpoint{1.364193in}{2.109398in}}%
\pgfpathlineto{\pgfqpoint{1.364575in}{2.109398in}}%
\pgfpathlineto{\pgfqpoint{1.364593in}{2.112200in}}%
\pgfpathlineto{\pgfqpoint{1.365156in}{2.112200in}}%
\pgfpathlineto{\pgfqpoint{1.365156in}{2.113604in}}%
\pgfpathlineto{\pgfqpoint{1.365794in}{2.113604in}}%
\pgfpathlineto{\pgfqpoint{1.365794in}{2.115012in}}%
\pgfpathlineto{\pgfqpoint{1.366608in}{2.115012in}}%
\pgfpathlineto{\pgfqpoint{1.366608in}{2.116425in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{2.116425in}}%
\pgfpathlineto{\pgfqpoint{1.367010in}{2.119255in}}%
\pgfpathlineto{\pgfqpoint{1.367894in}{2.119255in}}%
\pgfpathlineto{\pgfqpoint{1.367894in}{2.120675in}}%
\pgfpathlineto{\pgfqpoint{1.368584in}{2.120675in}}%
\pgfpathlineto{\pgfqpoint{1.368584in}{2.122100in}}%
\pgfpathlineto{\pgfqpoint{1.369177in}{2.122100in}}%
\pgfpathlineto{\pgfqpoint{1.369177in}{2.123528in}}%
\pgfpathlineto{\pgfqpoint{1.369390in}{2.123528in}}%
\pgfpathlineto{\pgfqpoint{1.369390in}{2.124958in}}%
\pgfpathlineto{\pgfqpoint{1.369844in}{2.124958in}}%
\pgfpathlineto{\pgfqpoint{1.369844in}{2.126390in}}%
\pgfpathlineto{\pgfqpoint{1.369986in}{2.126390in}}%
\pgfpathlineto{\pgfqpoint{1.369986in}{2.127823in}}%
\pgfpathlineto{\pgfqpoint{1.370570in}{2.127823in}}%
\pgfpathlineto{\pgfqpoint{1.370687in}{2.132134in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{2.132134in}}%
\pgfpathlineto{\pgfqpoint{1.370862in}{2.135010in}}%
\pgfpathlineto{\pgfqpoint{1.371888in}{2.135010in}}%
\pgfpathlineto{\pgfqpoint{1.371888in}{2.136454in}}%
\pgfpathlineto{\pgfqpoint{1.373188in}{2.136454in}}%
\pgfpathlineto{\pgfqpoint{1.373188in}{2.137907in}}%
\pgfpathlineto{\pgfqpoint{1.376388in}{2.137907in}}%
\pgfpathlineto{\pgfqpoint{1.376388in}{2.139378in}}%
\pgfpathlineto{\pgfqpoint{1.377033in}{2.139378in}}%
\pgfpathlineto{\pgfqpoint{1.377033in}{2.140854in}}%
\pgfpathlineto{\pgfqpoint{1.377294in}{2.140854in}}%
\pgfpathlineto{\pgfqpoint{1.377359in}{2.145287in}}%
\pgfpathlineto{\pgfqpoint{1.377820in}{2.145287in}}%
\pgfpathlineto{\pgfqpoint{1.377926in}{2.148249in}}%
\pgfpathlineto{\pgfqpoint{1.377973in}{2.148249in}}%
\pgfpathlineto{\pgfqpoint{1.377973in}{2.149730in}}%
\pgfpathlineto{\pgfqpoint{1.379188in}{2.149730in}}%
\pgfpathlineto{\pgfqpoint{1.379188in}{2.151219in}}%
\pgfpathlineto{\pgfqpoint{1.381025in}{2.151219in}}%
\pgfpathlineto{\pgfqpoint{1.381025in}{2.152719in}}%
\pgfpathlineto{\pgfqpoint{1.381415in}{2.152719in}}%
\pgfpathlineto{\pgfqpoint{1.381415in}{2.154222in}}%
\pgfpathlineto{\pgfqpoint{1.382295in}{2.154222in}}%
\pgfpathlineto{\pgfqpoint{1.382295in}{2.155730in}}%
\pgfpathlineto{\pgfqpoint{1.383046in}{2.155730in}}%
\pgfpathlineto{\pgfqpoint{1.383131in}{2.158756in}}%
\pgfpathlineto{\pgfqpoint{1.384349in}{2.158756in}}%
\pgfpathlineto{\pgfqpoint{1.384349in}{2.160277in}}%
\pgfpathlineto{\pgfqpoint{1.384719in}{2.160277in}}%
\pgfpathlineto{\pgfqpoint{1.384719in}{2.161800in}}%
\pgfpathlineto{\pgfqpoint{1.385548in}{2.161800in}}%
\pgfpathlineto{\pgfqpoint{1.385548in}{2.163329in}}%
\pgfpathlineto{\pgfqpoint{1.385977in}{2.163329in}}%
\pgfpathlineto{\pgfqpoint{1.385977in}{2.164860in}}%
\pgfpathlineto{\pgfqpoint{1.386183in}{2.164860in}}%
\pgfpathlineto{\pgfqpoint{1.386183in}{2.166392in}}%
\pgfpathlineto{\pgfqpoint{1.386487in}{2.166392in}}%
\pgfpathlineto{\pgfqpoint{1.386582in}{2.170995in}}%
\pgfpathlineto{\pgfqpoint{1.387978in}{2.170995in}}%
\pgfpathlineto{\pgfqpoint{1.387978in}{2.172539in}}%
\pgfpathlineto{\pgfqpoint{1.388680in}{2.172539in}}%
\pgfpathlineto{\pgfqpoint{1.388680in}{2.174087in}}%
\pgfpathlineto{\pgfqpoint{1.389642in}{2.174087in}}%
\pgfpathlineto{\pgfqpoint{1.389642in}{2.175641in}}%
\pgfpathlineto{\pgfqpoint{1.389937in}{2.175641in}}%
\pgfpathlineto{\pgfqpoint{1.389937in}{2.177197in}}%
\pgfpathlineto{\pgfqpoint{1.390912in}{2.177197in}}%
\pgfpathlineto{\pgfqpoint{1.390963in}{2.180322in}}%
\pgfpathlineto{\pgfqpoint{1.391754in}{2.180322in}}%
\pgfpathlineto{\pgfqpoint{1.391864in}{2.183458in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{2.183458in}}%
\pgfpathlineto{\pgfqpoint{1.392422in}{2.185030in}}%
\pgfpathlineto{\pgfqpoint{1.392986in}{2.185030in}}%
\pgfpathlineto{\pgfqpoint{1.392986in}{2.186605in}}%
\pgfpathlineto{\pgfqpoint{1.393308in}{2.186605in}}%
\pgfpathlineto{\pgfqpoint{1.393308in}{2.188182in}}%
\pgfpathlineto{\pgfqpoint{1.394509in}{2.188182in}}%
\pgfpathlineto{\pgfqpoint{1.394509in}{2.189768in}}%
\pgfpathlineto{\pgfqpoint{1.395483in}{2.189768in}}%
\pgfpathlineto{\pgfqpoint{1.395527in}{2.192951in}}%
\pgfpathlineto{\pgfqpoint{1.396575in}{2.192951in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{2.196148in}}%
\pgfpathlineto{\pgfqpoint{1.397299in}{2.196148in}}%
\pgfpathlineto{\pgfqpoint{1.397299in}{2.197751in}}%
\pgfpathlineto{\pgfqpoint{1.397976in}{2.197751in}}%
\pgfpathlineto{\pgfqpoint{1.397976in}{2.199359in}}%
\pgfpathlineto{\pgfqpoint{1.398173in}{2.199359in}}%
\pgfpathlineto{\pgfqpoint{1.398173in}{2.200968in}}%
\pgfpathlineto{\pgfqpoint{1.398414in}{2.200968in}}%
\pgfpathlineto{\pgfqpoint{1.398414in}{2.202578in}}%
\pgfpathlineto{\pgfqpoint{1.402473in}{2.202578in}}%
\pgfpathlineto{\pgfqpoint{1.402473in}{2.204215in}}%
\pgfpathlineto{\pgfqpoint{1.402981in}{2.204215in}}%
\pgfpathlineto{\pgfqpoint{1.402981in}{2.205855in}}%
\pgfpathlineto{\pgfqpoint{1.403159in}{2.205855in}}%
\pgfpathlineto{\pgfqpoint{1.403159in}{2.207496in}}%
\pgfpathlineto{\pgfqpoint{1.403447in}{2.207496in}}%
\pgfpathlineto{\pgfqpoint{1.403447in}{2.209139in}}%
\pgfpathlineto{\pgfqpoint{1.403644in}{2.209139in}}%
\pgfpathlineto{\pgfqpoint{1.403644in}{2.210784in}}%
\pgfpathlineto{\pgfqpoint{1.404528in}{2.210784in}}%
\pgfpathlineto{\pgfqpoint{1.404528in}{2.212434in}}%
\pgfpathlineto{\pgfqpoint{1.405355in}{2.212434in}}%
\pgfpathlineto{\pgfqpoint{1.405355in}{2.214089in}}%
\pgfpathlineto{\pgfqpoint{1.405759in}{2.214089in}}%
\pgfpathlineto{\pgfqpoint{1.405759in}{2.215748in}}%
\pgfpathlineto{\pgfqpoint{1.406480in}{2.215748in}}%
\pgfpathlineto{\pgfqpoint{1.406480in}{2.217411in}}%
\pgfpathlineto{\pgfqpoint{1.406630in}{2.217411in}}%
\pgfpathlineto{\pgfqpoint{1.406755in}{2.220740in}}%
\pgfpathlineto{\pgfqpoint{1.408306in}{2.220740in}}%
\pgfpathlineto{\pgfqpoint{1.408306in}{2.222415in}}%
\pgfpathlineto{\pgfqpoint{1.409163in}{2.222415in}}%
\pgfpathlineto{\pgfqpoint{1.409163in}{2.224096in}}%
\pgfpathlineto{\pgfqpoint{1.410040in}{2.224096in}}%
\pgfpathlineto{\pgfqpoint{1.410040in}{2.225783in}}%
\pgfpathlineto{\pgfqpoint{1.411853in}{2.225783in}}%
\pgfpathlineto{\pgfqpoint{1.411930in}{2.229182in}}%
\pgfpathlineto{\pgfqpoint{1.413703in}{2.229182in}}%
\pgfpathlineto{\pgfqpoint{1.413703in}{2.230893in}}%
\pgfpathlineto{\pgfqpoint{1.413849in}{2.230893in}}%
\pgfpathlineto{\pgfqpoint{1.413849in}{2.232605in}}%
\pgfpathlineto{\pgfqpoint{1.414170in}{2.232605in}}%
\pgfpathlineto{\pgfqpoint{1.414170in}{2.234320in}}%
\pgfpathlineto{\pgfqpoint{1.414571in}{2.234320in}}%
\pgfpathlineto{\pgfqpoint{1.414571in}{2.236037in}}%
\pgfpathlineto{\pgfqpoint{1.416623in}{2.236037in}}%
\pgfpathlineto{\pgfqpoint{1.416623in}{2.237768in}}%
\pgfpathlineto{\pgfqpoint{1.416788in}{2.237768in}}%
\pgfpathlineto{\pgfqpoint{1.416788in}{2.239501in}}%
\pgfpathlineto{\pgfqpoint{1.416977in}{2.239501in}}%
\pgfpathlineto{\pgfqpoint{1.416977in}{2.241234in}}%
\pgfpathlineto{\pgfqpoint{1.418263in}{2.241234in}}%
\pgfpathlineto{\pgfqpoint{1.418263in}{2.242977in}}%
\pgfpathlineto{\pgfqpoint{1.418728in}{2.242977in}}%
\pgfpathlineto{\pgfqpoint{1.418728in}{2.244722in}}%
\pgfpathlineto{\pgfqpoint{1.421934in}{2.244722in}}%
\pgfpathlineto{\pgfqpoint{1.421934in}{2.246490in}}%
\pgfpathlineto{\pgfqpoint{1.422426in}{2.246490in}}%
\pgfpathlineto{\pgfqpoint{1.422426in}{2.248261in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{2.248261in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{2.250051in}}%
\pgfpathlineto{\pgfqpoint{1.425546in}{2.250051in}}%
\pgfpathlineto{\pgfqpoint{1.425546in}{2.251843in}}%
\pgfpathlineto{\pgfqpoint{1.426333in}{2.251843in}}%
\pgfpathlineto{\pgfqpoint{1.426428in}{2.255440in}}%
\pgfpathlineto{\pgfqpoint{1.427051in}{2.255440in}}%
\pgfpathlineto{\pgfqpoint{1.427051in}{2.257243in}}%
\pgfpathlineto{\pgfqpoint{1.427466in}{2.257243in}}%
\pgfpathlineto{\pgfqpoint{1.427466in}{2.259049in}}%
\pgfpathlineto{\pgfqpoint{1.429856in}{2.259049in}}%
\pgfpathlineto{\pgfqpoint{1.429856in}{2.260872in}}%
\pgfpathlineto{\pgfqpoint{1.430987in}{2.260872in}}%
\pgfpathlineto{\pgfqpoint{1.430987in}{2.262702in}}%
\pgfpathlineto{\pgfqpoint{1.431283in}{2.262702in}}%
\pgfpathlineto{\pgfqpoint{1.431283in}{2.264535in}}%
\pgfpathlineto{\pgfqpoint{1.434701in}{2.264535in}}%
\pgfpathlineto{\pgfqpoint{1.434701in}{2.266392in}}%
\pgfpathlineto{\pgfqpoint{1.435674in}{2.266392in}}%
\pgfpathlineto{\pgfqpoint{1.435674in}{2.268256in}}%
\pgfpathlineto{\pgfqpoint{1.436107in}{2.268256in}}%
\pgfpathlineto{\pgfqpoint{1.436107in}{2.270123in}}%
\pgfpathlineto{\pgfqpoint{1.436628in}{2.270123in}}%
\pgfpathlineto{\pgfqpoint{1.436628in}{2.271994in}}%
\pgfpathlineto{\pgfqpoint{1.439311in}{2.271994in}}%
\pgfpathlineto{\pgfqpoint{1.439311in}{2.273884in}}%
\pgfpathlineto{\pgfqpoint{1.440006in}{2.273884in}}%
\pgfpathlineto{\pgfqpoint{1.440006in}{2.275779in}}%
\pgfpathlineto{\pgfqpoint{1.440462in}{2.275779in}}%
\pgfpathlineto{\pgfqpoint{1.440462in}{2.277678in}}%
\pgfpathlineto{\pgfqpoint{1.443066in}{2.277678in}}%
\pgfpathlineto{\pgfqpoint{1.443066in}{2.279595in}}%
\pgfpathlineto{\pgfqpoint{1.443834in}{2.279595in}}%
\pgfpathlineto{\pgfqpoint{1.443955in}{2.283442in}}%
\pgfpathlineto{\pgfqpoint{1.444266in}{2.283442in}}%
\pgfpathlineto{\pgfqpoint{1.444373in}{2.287294in}}%
\pgfpathlineto{\pgfqpoint{1.444635in}{2.287294in}}%
\pgfpathlineto{\pgfqpoint{1.444635in}{2.289223in}}%
\pgfpathlineto{\pgfqpoint{1.447826in}{2.289223in}}%
\pgfpathlineto{\pgfqpoint{1.447826in}{2.291175in}}%
\pgfpathlineto{\pgfqpoint{1.450283in}{2.291175in}}%
\pgfpathlineto{\pgfqpoint{1.450283in}{2.293145in}}%
\pgfpathlineto{\pgfqpoint{1.450515in}{2.293145in}}%
\pgfpathlineto{\pgfqpoint{1.450515in}{2.295117in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{2.295117in}}%
\pgfpathlineto{\pgfqpoint{1.451445in}{2.299075in}}%
\pgfpathlineto{\pgfqpoint{1.451990in}{2.299075in}}%
\pgfpathlineto{\pgfqpoint{1.451990in}{2.301057in}}%
\pgfpathlineto{\pgfqpoint{1.452567in}{2.301057in}}%
\pgfpathlineto{\pgfqpoint{1.452567in}{2.303045in}}%
\pgfpathlineto{\pgfqpoint{1.453561in}{2.303045in}}%
\pgfpathlineto{\pgfqpoint{1.453561in}{2.305039in}}%
\pgfpathlineto{\pgfqpoint{1.454695in}{2.305039in}}%
\pgfpathlineto{\pgfqpoint{1.454776in}{2.309046in}}%
\pgfpathlineto{\pgfqpoint{1.455463in}{2.309046in}}%
\pgfpathlineto{\pgfqpoint{1.455463in}{2.311055in}}%
\pgfpathlineto{\pgfqpoint{1.455690in}{2.311055in}}%
\pgfpathlineto{\pgfqpoint{1.455690in}{2.313066in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.313066in}}%
\pgfpathlineto{\pgfqpoint{1.457074in}{2.317108in}}%
\pgfpathlineto{\pgfqpoint{1.458659in}{2.317108in}}%
\pgfpathlineto{\pgfqpoint{1.458659in}{2.319141in}}%
\pgfpathlineto{\pgfqpoint{1.461195in}{2.319141in}}%
\pgfpathlineto{\pgfqpoint{1.461209in}{2.323245in}}%
\pgfpathlineto{\pgfqpoint{1.462938in}{2.323245in}}%
\pgfpathlineto{\pgfqpoint{1.462938in}{2.325311in}}%
\pgfpathlineto{\pgfqpoint{1.463580in}{2.325311in}}%
\pgfpathlineto{\pgfqpoint{1.463580in}{2.327381in}}%
\pgfpathlineto{\pgfqpoint{1.464893in}{2.327381in}}%
\pgfpathlineto{\pgfqpoint{1.464893in}{2.329462in}}%
\pgfpathlineto{\pgfqpoint{1.466241in}{2.329462in}}%
\pgfpathlineto{\pgfqpoint{1.466241in}{2.331553in}}%
\pgfpathlineto{\pgfqpoint{1.466794in}{2.331553in}}%
\pgfpathlineto{\pgfqpoint{1.466794in}{2.333648in}}%
\pgfpathlineto{\pgfqpoint{1.467584in}{2.333648in}}%
\pgfpathlineto{\pgfqpoint{1.467584in}{2.335749in}}%
\pgfpathlineto{\pgfqpoint{1.468474in}{2.335749in}}%
\pgfpathlineto{\pgfqpoint{1.468566in}{2.339966in}}%
\pgfpathlineto{\pgfqpoint{1.470409in}{2.339966in}}%
\pgfpathlineto{\pgfqpoint{1.470409in}{2.342090in}}%
\pgfpathlineto{\pgfqpoint{1.470696in}{2.342090in}}%
\pgfpathlineto{\pgfqpoint{1.470696in}{2.344215in}}%
\pgfpathlineto{\pgfqpoint{1.471746in}{2.344215in}}%
\pgfpathlineto{\pgfqpoint{1.471746in}{2.346349in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{2.346349in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{2.348494in}}%
\pgfpathlineto{\pgfqpoint{1.473751in}{2.348494in}}%
\pgfpathlineto{\pgfqpoint{1.473763in}{2.352793in}}%
\pgfpathlineto{\pgfqpoint{1.473947in}{2.352793in}}%
\pgfpathlineto{\pgfqpoint{1.473947in}{2.354943in}}%
\pgfpathlineto{\pgfqpoint{1.474311in}{2.354943in}}%
\pgfpathlineto{\pgfqpoint{1.474311in}{2.357097in}}%
\pgfpathlineto{\pgfqpoint{1.476923in}{2.357097in}}%
\pgfpathlineto{\pgfqpoint{1.476923in}{2.359272in}}%
\pgfpathlineto{\pgfqpoint{1.477371in}{2.359272in}}%
\pgfpathlineto{\pgfqpoint{1.477371in}{2.361450in}}%
\pgfpathlineto{\pgfqpoint{1.477628in}{2.361450in}}%
\pgfpathlineto{\pgfqpoint{1.477628in}{2.363630in}}%
\pgfpathlineto{\pgfqpoint{1.478858in}{2.363630in}}%
\pgfpathlineto{\pgfqpoint{1.478858in}{2.365819in}}%
\pgfpathlineto{\pgfqpoint{1.479343in}{2.365819in}}%
\pgfpathlineto{\pgfqpoint{1.479343in}{2.368013in}}%
\pgfpathlineto{\pgfqpoint{1.479516in}{2.368013in}}%
\pgfpathlineto{\pgfqpoint{1.479516in}{2.370208in}}%
\pgfpathlineto{\pgfqpoint{1.480504in}{2.370208in}}%
\pgfpathlineto{\pgfqpoint{1.480504in}{2.372411in}}%
\pgfpathlineto{\pgfqpoint{1.480939in}{2.372411in}}%
\pgfpathlineto{\pgfqpoint{1.480939in}{2.374617in}}%
\pgfpathlineto{\pgfqpoint{1.481830in}{2.374617in}}%
\pgfpathlineto{\pgfqpoint{1.481830in}{2.376831in}}%
\pgfpathlineto{\pgfqpoint{1.482608in}{2.376831in}}%
\pgfpathlineto{\pgfqpoint{1.482608in}{2.379050in}}%
\pgfpathlineto{\pgfqpoint{1.483795in}{2.379050in}}%
\pgfpathlineto{\pgfqpoint{1.483795in}{2.381280in}}%
\pgfpathlineto{\pgfqpoint{1.484065in}{2.381280in}}%
\pgfpathlineto{\pgfqpoint{1.484065in}{2.383511in}}%
\pgfpathlineto{\pgfqpoint{1.487211in}{2.383511in}}%
\pgfpathlineto{\pgfqpoint{1.487211in}{2.385768in}}%
\pgfpathlineto{\pgfqpoint{1.487864in}{2.385768in}}%
\pgfpathlineto{\pgfqpoint{1.487864in}{2.388030in}}%
\pgfpathlineto{\pgfqpoint{1.488615in}{2.388030in}}%
\pgfpathlineto{\pgfqpoint{1.488638in}{2.392567in}}%
\pgfpathlineto{\pgfqpoint{1.491175in}{2.392567in}}%
\pgfpathlineto{\pgfqpoint{1.491175in}{2.394856in}}%
\pgfpathlineto{\pgfqpoint{1.491364in}{2.394856in}}%
\pgfpathlineto{\pgfqpoint{1.491364in}{2.397147in}}%
\pgfpathlineto{\pgfqpoint{1.493646in}{2.397147in}}%
\pgfpathlineto{\pgfqpoint{1.493646in}{2.399456in}}%
\pgfpathlineto{\pgfqpoint{1.493836in}{2.399456in}}%
\pgfpathlineto{\pgfqpoint{1.493836in}{2.401767in}}%
\pgfpathlineto{\pgfqpoint{1.494438in}{2.401767in}}%
\pgfpathlineto{\pgfqpoint{1.494438in}{2.404083in}}%
\pgfpathlineto{\pgfqpoint{1.495608in}{2.404083in}}%
\pgfpathlineto{\pgfqpoint{1.495685in}{2.408735in}}%
\pgfpathlineto{\pgfqpoint{1.497245in}{2.408735in}}%
\pgfpathlineto{\pgfqpoint{1.497245in}{2.411074in}}%
\pgfpathlineto{\pgfqpoint{1.498895in}{2.411074in}}%
\pgfpathlineto{\pgfqpoint{1.498911in}{2.415780in}}%
\pgfpathlineto{\pgfqpoint{1.499309in}{2.415780in}}%
\pgfpathlineto{\pgfqpoint{1.499309in}{2.418137in}}%
\pgfpathlineto{\pgfqpoint{1.502783in}{2.418137in}}%
\pgfpathlineto{\pgfqpoint{1.502783in}{2.420522in}}%
\pgfpathlineto{\pgfqpoint{1.503873in}{2.420522in}}%
\pgfpathlineto{\pgfqpoint{1.503873in}{2.422917in}}%
\pgfpathlineto{\pgfqpoint{1.508588in}{2.422917in}}%
\pgfpathlineto{\pgfqpoint{1.508588in}{2.425352in}}%
\pgfpathlineto{\pgfqpoint{1.514126in}{2.425352in}}%
\pgfpathlineto{\pgfqpoint{1.514126in}{2.427834in}}%
\pgfpathlineto{\pgfqpoint{1.517648in}{2.427834in}}%
\pgfpathlineto{\pgfqpoint{1.517648in}{2.430347in}}%
\pgfpathlineto{\pgfqpoint{1.518802in}{2.430347in}}%
\pgfpathlineto{\pgfqpoint{1.518802in}{2.432870in}}%
\pgfpathlineto{\pgfqpoint{1.519924in}{2.432870in}}%
\pgfpathlineto{\pgfqpoint{1.519924in}{2.435403in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{2.435403in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{2.437955in}}%
\pgfpathlineto{\pgfqpoint{1.522760in}{2.437955in}}%
\pgfpathlineto{\pgfqpoint{1.522760in}{2.440513in}}%
\pgfpathlineto{\pgfqpoint{1.526314in}{2.440513in}}%
\pgfpathlineto{\pgfqpoint{1.526314in}{2.443102in}}%
\pgfpathlineto{\pgfqpoint{1.530805in}{2.443102in}}%
\pgfpathlineto{\pgfqpoint{1.530805in}{2.445732in}}%
\pgfpathlineto{\pgfqpoint{1.533695in}{2.445732in}}%
\pgfpathlineto{\pgfqpoint{1.533695in}{2.448387in}}%
\pgfpathlineto{\pgfqpoint{1.537590in}{2.448387in}}%
\pgfpathlineto{\pgfqpoint{1.537590in}{2.451078in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{2.451078in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{2.453785in}}%
\pgfpathlineto{\pgfqpoint{1.541512in}{2.453785in}}%
\pgfpathlineto{\pgfqpoint{1.541512in}{2.456512in}}%
\pgfpathlineto{\pgfqpoint{1.541932in}{2.456512in}}%
\pgfpathlineto{\pgfqpoint{1.541932in}{2.459243in}}%
\pgfpathlineto{\pgfqpoint{1.543198in}{2.459243in}}%
\pgfpathlineto{\pgfqpoint{1.543198in}{2.461985in}}%
\pgfpathlineto{\pgfqpoint{1.544174in}{2.461985in}}%
\pgfpathlineto{\pgfqpoint{1.544174in}{2.464736in}}%
\pgfpathlineto{\pgfqpoint{1.548057in}{2.464736in}}%
\pgfpathlineto{\pgfqpoint{1.548057in}{2.467524in}}%
\pgfpathlineto{\pgfqpoint{1.548922in}{2.467524in}}%
\pgfpathlineto{\pgfqpoint{1.548922in}{2.470319in}}%
\pgfpathlineto{\pgfqpoint{1.549484in}{2.470319in}}%
\pgfpathlineto{\pgfqpoint{1.549484in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.551226in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.551226in}{2.475937in}}%
\pgfpathlineto{\pgfqpoint{1.553483in}{2.475937in}}%
\pgfpathlineto{\pgfqpoint{1.553483in}{2.478775in}}%
\pgfpathlineto{\pgfqpoint{1.553861in}{2.478775in}}%
\pgfpathlineto{\pgfqpoint{1.553861in}{2.481617in}}%
\pgfpathlineto{\pgfqpoint{1.554318in}{2.481617in}}%
\pgfpathlineto{\pgfqpoint{1.554318in}{2.484464in}}%
\pgfpathlineto{\pgfqpoint{1.556216in}{2.484464in}}%
\pgfpathlineto{\pgfqpoint{1.556216in}{2.487328in}}%
\pgfpathlineto{\pgfqpoint{1.558898in}{2.487328in}}%
\pgfpathlineto{\pgfqpoint{1.558898in}{2.490218in}}%
\pgfpathlineto{\pgfqpoint{1.561945in}{2.490218in}}%
\pgfpathlineto{\pgfqpoint{1.561945in}{2.493137in}}%
\pgfpathlineto{\pgfqpoint{1.562231in}{2.493137in}}%
\pgfpathlineto{\pgfqpoint{1.562231in}{2.496059in}}%
\pgfpathlineto{\pgfqpoint{1.562920in}{2.496059in}}%
\pgfpathlineto{\pgfqpoint{1.562920in}{2.498988in}}%
\pgfpathlineto{\pgfqpoint{1.564056in}{2.498988in}}%
\pgfpathlineto{\pgfqpoint{1.564056in}{2.501927in}}%
\pgfpathlineto{\pgfqpoint{1.564636in}{2.501927in}}%
\pgfpathlineto{\pgfqpoint{1.564636in}{2.504872in}}%
\pgfpathlineto{\pgfqpoint{1.571732in}{2.504872in}}%
\pgfpathlineto{\pgfqpoint{1.571732in}{2.507887in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{2.507887in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{2.510903in}}%
\pgfpathlineto{\pgfqpoint{1.573693in}{2.510903in}}%
\pgfpathlineto{\pgfqpoint{1.573693in}{2.513937in}}%
\pgfpathlineto{\pgfqpoint{1.573987in}{2.513937in}}%
\pgfpathlineto{\pgfqpoint{1.573987in}{2.516973in}}%
\pgfpathlineto{\pgfqpoint{1.580864in}{2.516973in}}%
\pgfpathlineto{\pgfqpoint{1.580864in}{2.520079in}}%
\pgfpathlineto{\pgfqpoint{1.581282in}{2.520079in}}%
\pgfpathlineto{\pgfqpoint{1.581282in}{2.523188in}}%
\pgfpathlineto{\pgfqpoint{1.583306in}{2.523188in}}%
\pgfpathlineto{\pgfqpoint{1.583306in}{2.526318in}}%
\pgfpathlineto{\pgfqpoint{1.583616in}{2.526318in}}%
\pgfpathlineto{\pgfqpoint{1.583616in}{2.529451in}}%
\pgfpathlineto{\pgfqpoint{1.584264in}{2.529451in}}%
\pgfpathlineto{\pgfqpoint{1.584264in}{2.532590in}}%
\pgfpathlineto{\pgfqpoint{1.584875in}{2.532590in}}%
\pgfpathlineto{\pgfqpoint{1.584875in}{2.535736in}}%
\pgfpathlineto{\pgfqpoint{1.586087in}{2.535736in}}%
\pgfpathlineto{\pgfqpoint{1.586087in}{2.538894in}}%
\pgfpathlineto{\pgfqpoint{1.587062in}{2.538894in}}%
\pgfpathlineto{\pgfqpoint{1.587062in}{2.542062in}}%
\pgfpathlineto{\pgfqpoint{1.587818in}{2.542062in}}%
\pgfpathlineto{\pgfqpoint{1.587818in}{2.545237in}}%
\pgfpathlineto{\pgfqpoint{1.593478in}{2.545237in}}%
\pgfpathlineto{\pgfqpoint{1.593478in}{2.548471in}}%
\pgfpathlineto{\pgfqpoint{1.596248in}{2.548471in}}%
\pgfpathlineto{\pgfqpoint{1.596248in}{2.551733in}}%
\pgfpathlineto{\pgfqpoint{1.598316in}{2.551733in}}%
\pgfpathlineto{\pgfqpoint{1.598316in}{2.555017in}}%
\pgfpathlineto{\pgfqpoint{1.600211in}{2.555017in}}%
\pgfpathlineto{\pgfqpoint{1.600211in}{2.558320in}}%
\pgfpathlineto{\pgfqpoint{1.603233in}{2.558320in}}%
\pgfpathlineto{\pgfqpoint{1.603233in}{2.561655in}}%
\pgfpathlineto{\pgfqpoint{1.606816in}{2.561655in}}%
\pgfpathlineto{\pgfqpoint{1.606816in}{2.565028in}}%
\pgfpathlineto{\pgfqpoint{1.609693in}{2.565028in}}%
\pgfpathlineto{\pgfqpoint{1.609693in}{2.568432in}}%
\pgfpathlineto{\pgfqpoint{1.614757in}{2.568432in}}%
\pgfpathlineto{\pgfqpoint{1.614757in}{2.571890in}}%
\pgfpathlineto{\pgfqpoint{1.615748in}{2.571890in}}%
\pgfpathlineto{\pgfqpoint{1.615748in}{2.575359in}}%
\pgfpathlineto{\pgfqpoint{1.618509in}{2.575359in}}%
\pgfpathlineto{\pgfqpoint{1.618509in}{2.578857in}}%
\pgfpathlineto{\pgfqpoint{1.622297in}{2.578857in}}%
\pgfpathlineto{\pgfqpoint{1.622297in}{2.582397in}}%
\pgfpathlineto{\pgfqpoint{1.622493in}{2.582397in}}%
\pgfpathlineto{\pgfqpoint{1.622493in}{2.585939in}}%
\pgfpathlineto{\pgfqpoint{1.633783in}{2.585939in}}%
\pgfpathlineto{\pgfqpoint{1.633783in}{2.589607in}}%
\pgfpathlineto{\pgfqpoint{1.635505in}{2.589607in}}%
\pgfpathlineto{\pgfqpoint{1.635505in}{2.593293in}}%
\pgfpathlineto{\pgfqpoint{1.636293in}{2.593293in}}%
\pgfpathlineto{\pgfqpoint{1.636293in}{2.596989in}}%
\pgfpathlineto{\pgfqpoint{1.638245in}{2.596989in}}%
\pgfpathlineto{\pgfqpoint{1.638245in}{2.600706in}}%
\pgfpathlineto{\pgfqpoint{1.638554in}{2.600706in}}%
\pgfpathlineto{\pgfqpoint{1.638554in}{2.604427in}}%
\pgfpathlineto{\pgfqpoint{1.639536in}{2.604427in}}%
\pgfpathlineto{\pgfqpoint{1.639536in}{2.608159in}}%
\pgfpathlineto{\pgfqpoint{1.641726in}{2.608159in}}%
\pgfpathlineto{\pgfqpoint{1.641726in}{2.611916in}}%
\pgfpathlineto{\pgfqpoint{1.642918in}{2.611916in}}%
\pgfpathlineto{\pgfqpoint{1.642918in}{2.615687in}}%
\pgfpathlineto{\pgfqpoint{1.643286in}{2.615687in}}%
\pgfpathlineto{\pgfqpoint{1.643327in}{2.623237in}}%
\pgfpathlineto{\pgfqpoint{1.644090in}{2.623237in}}%
\pgfpathlineto{\pgfqpoint{1.644090in}{2.627021in}}%
\pgfpathlineto{\pgfqpoint{1.644888in}{2.627021in}}%
\pgfpathlineto{\pgfqpoint{1.644888in}{2.630815in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{2.630815in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{2.634622in}}%
\pgfpathlineto{\pgfqpoint{1.647720in}{2.634622in}}%
\pgfpathlineto{\pgfqpoint{1.647720in}{2.638448in}}%
\pgfpathlineto{\pgfqpoint{1.649699in}{2.638448in}}%
\pgfpathlineto{\pgfqpoint{1.649699in}{2.642297in}}%
\pgfpathlineto{\pgfqpoint{1.654056in}{2.642297in}}%
\pgfpathlineto{\pgfqpoint{1.654056in}{2.646196in}}%
\pgfpathlineto{\pgfqpoint{1.660438in}{2.646196in}}%
\pgfpathlineto{\pgfqpoint{1.660438in}{2.650171in}}%
\pgfpathlineto{\pgfqpoint{1.660620in}{2.650171in}}%
\pgfpathlineto{\pgfqpoint{1.660620in}{2.654147in}}%
\pgfpathlineto{\pgfqpoint{1.661193in}{2.654147in}}%
\pgfpathlineto{\pgfqpoint{1.661193in}{2.658130in}}%
\pgfpathlineto{\pgfqpoint{1.663394in}{2.658130in}}%
\pgfpathlineto{\pgfqpoint{1.663394in}{2.662140in}}%
\pgfpathlineto{\pgfqpoint{1.665799in}{2.662140in}}%
\pgfpathlineto{\pgfqpoint{1.665825in}{2.670216in}}%
\pgfpathlineto{\pgfqpoint{1.668002in}{2.670216in}}%
\pgfpathlineto{\pgfqpoint{1.668002in}{2.674281in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{2.674281in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{2.678363in}}%
\pgfpathlineto{\pgfqpoint{1.671695in}{2.678363in}}%
\pgfpathlineto{\pgfqpoint{1.671695in}{2.682472in}}%
\pgfpathlineto{\pgfqpoint{1.677728in}{2.682472in}}%
\pgfpathlineto{\pgfqpoint{1.677728in}{2.686654in}}%
\pgfpathlineto{\pgfqpoint{1.679069in}{2.686654in}}%
\pgfpathlineto{\pgfqpoint{1.679069in}{2.690853in}}%
\pgfpathlineto{\pgfqpoint{1.682506in}{2.690853in}}%
\pgfpathlineto{\pgfqpoint{1.682506in}{2.695095in}}%
\pgfpathlineto{\pgfqpoint{1.687528in}{2.695095in}}%
\pgfpathlineto{\pgfqpoint{1.687528in}{2.699398in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{2.699398in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{2.703749in}}%
\pgfpathlineto{\pgfqpoint{1.693620in}{2.703749in}}%
\pgfpathlineto{\pgfqpoint{1.693620in}{2.708129in}}%
\pgfpathlineto{\pgfqpoint{1.693844in}{2.708129in}}%
\pgfpathlineto{\pgfqpoint{1.693844in}{2.712512in}}%
\pgfpathlineto{\pgfqpoint{1.697291in}{2.712512in}}%
\pgfpathlineto{\pgfqpoint{1.697291in}{2.716939in}}%
\pgfpathlineto{\pgfqpoint{1.701412in}{2.716939in}}%
\pgfpathlineto{\pgfqpoint{1.701412in}{2.721418in}}%
\pgfpathlineto{\pgfqpoint{1.702111in}{2.721418in}}%
\pgfpathlineto{\pgfqpoint{1.702111in}{2.725906in}}%
\pgfpathlineto{\pgfqpoint{1.704459in}{2.725906in}}%
\pgfpathlineto{\pgfqpoint{1.704459in}{2.730424in}}%
\pgfpathlineto{\pgfqpoint{1.707730in}{2.730424in}}%
\pgfpathlineto{\pgfqpoint{1.707730in}{2.734985in}}%
\pgfpathlineto{\pgfqpoint{1.709893in}{2.734985in}}%
\pgfpathlineto{\pgfqpoint{1.709893in}{2.739574in}}%
\pgfpathlineto{\pgfqpoint{1.710992in}{2.739574in}}%
\pgfpathlineto{\pgfqpoint{1.710992in}{2.744177in}}%
\pgfpathlineto{\pgfqpoint{1.711946in}{2.744177in}}%
\pgfpathlineto{\pgfqpoint{1.711946in}{2.748792in}}%
\pgfpathlineto{\pgfqpoint{1.716946in}{2.748792in}}%
\pgfpathlineto{\pgfqpoint{1.716946in}{2.753473in}}%
\pgfpathlineto{\pgfqpoint{1.724251in}{2.753473in}}%
\pgfpathlineto{\pgfqpoint{1.724251in}{2.758252in}}%
\pgfpathlineto{\pgfqpoint{1.727098in}{2.758252in}}%
\pgfpathlineto{\pgfqpoint{1.727098in}{2.763068in}}%
\pgfpathlineto{\pgfqpoint{1.727260in}{2.763068in}}%
\pgfpathlineto{\pgfqpoint{1.727260in}{2.767887in}}%
\pgfpathlineto{\pgfqpoint{1.731238in}{2.767887in}}%
\pgfpathlineto{\pgfqpoint{1.731238in}{2.772759in}}%
\pgfpathlineto{\pgfqpoint{1.734855in}{2.772759in}}%
\pgfpathlineto{\pgfqpoint{1.734982in}{2.782604in}}%
\pgfpathlineto{\pgfqpoint{1.737880in}{2.782604in}}%
\pgfpathlineto{\pgfqpoint{1.737880in}{2.787567in}}%
\pgfpathlineto{\pgfqpoint{1.739667in}{2.787567in}}%
\pgfpathlineto{\pgfqpoint{1.739667in}{2.792554in}}%
\pgfpathlineto{\pgfqpoint{1.740343in}{2.792554in}}%
\pgfpathlineto{\pgfqpoint{1.740343in}{2.797551in}}%
\pgfpathlineto{\pgfqpoint{1.748036in}{2.797551in}}%
\pgfpathlineto{\pgfqpoint{1.748036in}{2.802655in}}%
\pgfpathlineto{\pgfqpoint{1.758805in}{2.802655in}}%
\pgfpathlineto{\pgfqpoint{1.758805in}{2.807910in}}%
\pgfpathlineto{\pgfqpoint{1.765619in}{2.807910in}}%
\pgfpathlineto{\pgfqpoint{1.765619in}{2.813264in}}%
\pgfpathlineto{\pgfqpoint{1.766434in}{2.813264in}}%
\pgfpathlineto{\pgfqpoint{1.766434in}{2.818629in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{2.818629in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{2.824007in}}%
\pgfpathlineto{\pgfqpoint{1.773977in}{2.824007in}}%
\pgfpathlineto{\pgfqpoint{1.773977in}{2.829482in}}%
\pgfpathlineto{\pgfqpoint{1.787509in}{2.829482in}}%
\pgfpathlineto{\pgfqpoint{1.787509in}{2.835158in}}%
\pgfpathlineto{\pgfqpoint{1.789034in}{2.835158in}}%
\pgfpathlineto{\pgfqpoint{1.789034in}{2.840856in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{2.840856in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{2.846654in}}%
\pgfpathlineto{\pgfqpoint{1.801195in}{2.846654in}}%
\pgfpathlineto{\pgfqpoint{1.801195in}{2.852538in}}%
\pgfpathlineto{\pgfqpoint{1.803202in}{2.852538in}}%
\pgfpathlineto{\pgfqpoint{1.803202in}{2.858452in}}%
\pgfpathlineto{\pgfqpoint{1.812879in}{2.858452in}}%
\pgfpathlineto{\pgfqpoint{1.812879in}{2.864517in}}%
\pgfpathlineto{\pgfqpoint{1.814878in}{2.864517in}}%
\pgfpathlineto{\pgfqpoint{1.814878in}{2.870613in}}%
\pgfpathlineto{\pgfqpoint{1.815984in}{2.870613in}}%
\pgfpathlineto{\pgfqpoint{1.815984in}{2.876726in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{2.876726in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{2.882873in}}%
\pgfpathlineto{\pgfqpoint{1.818931in}{2.882873in}}%
\pgfpathlineto{\pgfqpoint{1.818931in}{2.889033in}}%
\pgfpathlineto{\pgfqpoint{1.826264in}{2.889033in}}%
\pgfpathlineto{\pgfqpoint{1.826264in}{2.895311in}}%
\pgfpathlineto{\pgfqpoint{1.832165in}{2.895311in}}%
\pgfpathlineto{\pgfqpoint{1.832165in}{2.901683in}}%
\pgfpathlineto{\pgfqpoint{1.844806in}{2.901683in}}%
\pgfpathlineto{\pgfqpoint{1.844806in}{2.908262in}}%
\pgfpathlineto{\pgfqpoint{1.860570in}{2.908262in}}%
\pgfpathlineto{\pgfqpoint{1.860570in}{2.915106in}}%
\pgfpathlineto{\pgfqpoint{1.871964in}{2.915106in}}%
\pgfpathlineto{\pgfqpoint{1.871964in}{2.922145in}}%
\pgfpathlineto{\pgfqpoint{1.873589in}{2.922145in}}%
\pgfpathlineto{\pgfqpoint{1.873589in}{2.929213in}}%
\pgfpathlineto{\pgfqpoint{1.878364in}{2.929213in}}%
\pgfpathlineto{\pgfqpoint{1.878364in}{2.936364in}}%
\pgfpathlineto{\pgfqpoint{1.892490in}{2.936364in}}%
\pgfpathlineto{\pgfqpoint{1.892490in}{2.943765in}}%
\pgfpathlineto{\pgfqpoint{1.894523in}{2.943765in}}%
\pgfpathlineto{\pgfqpoint{1.894523in}{2.951202in}}%
\pgfpathlineto{\pgfqpoint{1.906708in}{2.951202in}}%
\pgfpathlineto{\pgfqpoint{1.906708in}{2.958861in}}%
\pgfpathlineto{\pgfqpoint{1.918063in}{2.958861in}}%
\pgfpathlineto{\pgfqpoint{1.918063in}{2.966729in}}%
\pgfpathlineto{\pgfqpoint{1.925140in}{2.966729in}}%
\pgfpathlineto{\pgfqpoint{1.925140in}{2.974731in}}%
\pgfpathlineto{\pgfqpoint{1.930617in}{2.974731in}}%
\pgfpathlineto{\pgfqpoint{1.930617in}{2.982836in}}%
\pgfpathlineto{\pgfqpoint{1.930809in}{2.982836in}}%
\pgfpathlineto{\pgfqpoint{1.930809in}{2.990944in}}%
\pgfpathlineto{\pgfqpoint{1.938057in}{2.990944in}}%
\pgfpathlineto{\pgfqpoint{1.938057in}{2.999192in}}%
\pgfpathlineto{\pgfqpoint{1.944412in}{2.999192in}}%
\pgfpathlineto{\pgfqpoint{1.944412in}{3.007562in}}%
\pgfpathlineto{\pgfqpoint{1.961170in}{3.007562in}}%
\pgfpathlineto{\pgfqpoint{1.961170in}{3.016263in}}%
\pgfpathlineto{\pgfqpoint{1.961862in}{3.016263in}}%
\pgfpathlineto{\pgfqpoint{1.961862in}{3.024977in}}%
\pgfpathlineto{\pgfqpoint{1.964420in}{3.024977in}}%
\pgfpathlineto{\pgfqpoint{1.964420in}{3.033742in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{3.033742in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{3.042547in}}%
\pgfpathlineto{\pgfqpoint{1.969407in}{3.042547in}}%
\pgfpathlineto{\pgfqpoint{1.969407in}{3.051413in}}%
\pgfpathlineto{\pgfqpoint{1.972814in}{3.051413in}}%
\pgfpathlineto{\pgfqpoint{1.972814in}{3.060348in}}%
\pgfpathlineto{\pgfqpoint{1.973859in}{3.060348in}}%
\pgfpathlineto{\pgfqpoint{1.973859in}{3.069304in}}%
\pgfpathlineto{\pgfqpoint{1.985804in}{3.069304in}}%
\pgfpathlineto{\pgfqpoint{1.985804in}{3.078505in}}%
\pgfpathlineto{\pgfqpoint{1.994367in}{3.078505in}}%
\pgfpathlineto{\pgfqpoint{1.994367in}{3.087884in}}%
\pgfpathlineto{\pgfqpoint{1.995138in}{3.087884in}}%
\pgfpathlineto{\pgfqpoint{1.995138in}{3.097280in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{3.097280in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{3.107066in}}%
\pgfpathlineto{\pgfqpoint{2.028126in}{3.107066in}}%
\pgfpathlineto{\pgfqpoint{2.028126in}{3.117172in}}%
\pgfpathlineto{\pgfqpoint{2.031155in}{3.117172in}}%
\pgfpathlineto{\pgfqpoint{2.031155in}{3.127344in}}%
\pgfpathlineto{\pgfqpoint{2.034941in}{3.127344in}}%
\pgfpathlineto{\pgfqpoint{2.034941in}{3.137601in}}%
\pgfpathlineto{\pgfqpoint{2.056663in}{3.137601in}}%
\pgfpathlineto{\pgfqpoint{2.056663in}{3.148349in}}%
\pgfpathlineto{\pgfqpoint{2.063634in}{3.148349in}}%
\pgfpathlineto{\pgfqpoint{2.063634in}{3.159258in}}%
\pgfpathlineto{\pgfqpoint{2.063987in}{3.159258in}}%
\pgfpathlineto{\pgfqpoint{2.063987in}{3.170175in}}%
\pgfpathlineto{\pgfqpoint{2.067198in}{3.170175in}}%
\pgfpathlineto{\pgfqpoint{2.067198in}{3.181166in}}%
\pgfpathlineto{\pgfqpoint{2.085422in}{3.181166in}}%
\pgfpathlineto{\pgfqpoint{2.085422in}{3.192588in}}%
\pgfpathlineto{\pgfqpoint{2.107249in}{3.192588in}}%
\pgfpathlineto{\pgfqpoint{2.107249in}{3.204540in}}%
\pgfpathlineto{\pgfqpoint{2.146687in}{3.204540in}}%
\pgfpathlineto{\pgfqpoint{2.146687in}{3.217491in}}%
\pgfpathlineto{\pgfqpoint{2.147235in}{3.217491in}}%
\pgfpathlineto{\pgfqpoint{2.147235in}{3.230456in}}%
\pgfpathlineto{\pgfqpoint{2.148384in}{3.230456in}}%
\pgfpathlineto{\pgfqpoint{2.148384in}{3.243451in}}%
\pgfpathlineto{\pgfqpoint{2.157143in}{3.243451in}}%
\pgfpathlineto{\pgfqpoint{2.157143in}{3.256676in}}%
\pgfpathlineto{\pgfqpoint{2.157535in}{3.256676in}}%
\pgfpathlineto{\pgfqpoint{2.157535in}{3.269911in}}%
\pgfpathlineto{\pgfqpoint{2.190236in}{3.269911in}}%
\pgfpathlineto{\pgfqpoint{2.190236in}{3.284028in}}%
\pgfpathlineto{\pgfqpoint{2.209178in}{3.284028in}}%
\pgfpathlineto{\pgfqpoint{2.209178in}{3.298673in}}%
\pgfpathlineto{\pgfqpoint{2.226606in}{3.298673in}}%
\pgfpathlineto{\pgfqpoint{2.226606in}{3.313815in}}%
\pgfpathlineto{\pgfqpoint{2.239882in}{3.313815in}}%
\pgfpathlineto{\pgfqpoint{2.239882in}{3.329344in}}%
\pgfpathlineto{\pgfqpoint{2.241214in}{3.329344in}}%
\pgfpathlineto{\pgfqpoint{2.241214in}{3.344912in}}%
\pgfpathlineto{\pgfqpoint{2.253459in}{3.344912in}}%
\pgfpathlineto{\pgfqpoint{2.253459in}{3.360843in}}%
\pgfpathlineto{\pgfqpoint{2.254921in}{3.360843in}}%
\pgfpathlineto{\pgfqpoint{2.254921in}{3.376818in}}%
\pgfpathlineto{\pgfqpoint{2.290912in}{3.376818in}}%
\pgfpathlineto{\pgfqpoint{2.290912in}{3.393893in}}%
\pgfpathlineto{\pgfqpoint{2.324475in}{3.393893in}}%
\pgfpathlineto{\pgfqpoint{2.324475in}{3.412040in}}%
\pgfpathlineto{\pgfqpoint{2.342151in}{3.412040in}}%
\pgfpathlineto{\pgfqpoint{2.342151in}{3.430768in}}%
\pgfpathlineto{\pgfqpoint{2.463649in}{3.430768in}}%
\pgfpathlineto{\pgfqpoint{2.463649in}{3.453835in}}%
\pgfpathlineto{\pgfqpoint{2.477408in}{3.453835in}}%
\pgfpathlineto{\pgfqpoint{2.477408in}{3.477432in}}%
\pgfpathlineto{\pgfqpoint{2.970827in}{3.477432in}}%
\pgfpathlineto{\pgfqpoint{2.970827in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.600000,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678549in}{0.481251in}}%
\pgfpathlineto{\pgfqpoint{0.703926in}{0.481389in}}%
\pgfpathlineto{\pgfqpoint{0.704043in}{0.481391in}}%
\pgfpathlineto{\pgfqpoint{0.709886in}{0.481529in}}%
\pgfpathlineto{\pgfqpoint{0.710019in}{0.481534in}}%
\pgfpathlineto{\pgfqpoint{0.713909in}{0.481672in}}%
\pgfpathlineto{\pgfqpoint{0.714026in}{0.481677in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.481816in}}%
\pgfpathlineto{\pgfqpoint{0.717000in}{0.481823in}}%
\pgfpathlineto{\pgfqpoint{0.719208in}{0.481961in}}%
\pgfpathlineto{\pgfqpoint{0.719300in}{0.481964in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{0.482103in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{0.482115in}}%
\pgfpathlineto{\pgfqpoint{0.723209in}{0.482254in}}%
\pgfpathlineto{\pgfqpoint{0.723336in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{0.725090in}{0.482403in}}%
\pgfpathlineto{\pgfqpoint{0.725224in}{0.482423in}}%
\pgfpathlineto{\pgfqpoint{0.726785in}{0.482561in}}%
\pgfpathlineto{\pgfqpoint{0.726897in}{0.482571in}}%
\pgfpathlineto{\pgfqpoint{0.728568in}{0.482709in}}%
\pgfpathlineto{\pgfqpoint{0.728697in}{0.482719in}}%
\pgfpathlineto{\pgfqpoint{0.730071in}{0.482857in}}%
\pgfpathlineto{\pgfqpoint{0.730204in}{0.482868in}}%
\pgfpathlineto{\pgfqpoint{0.731362in}{0.483006in}}%
\pgfpathlineto{\pgfqpoint{0.731484in}{0.483027in}}%
\pgfpathlineto{\pgfqpoint{0.732412in}{0.483165in}}%
\pgfpathlineto{\pgfqpoint{0.732546in}{0.483183in}}%
\pgfpathlineto{\pgfqpoint{0.733588in}{0.483320in}}%
\pgfpathlineto{\pgfqpoint{0.733706in}{0.483336in}}%
\pgfpathlineto{\pgfqpoint{0.734644in}{0.483475in}}%
\pgfpathlineto{\pgfqpoint{0.734769in}{0.483502in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{0.483640in}}%
\pgfpathlineto{\pgfqpoint{0.735774in}{0.483671in}}%
\pgfpathlineto{\pgfqpoint{0.736618in}{0.483809in}}%
\pgfpathlineto{\pgfqpoint{0.736747in}{0.483825in}}%
\pgfpathlineto{\pgfqpoint{0.737425in}{0.483963in}}%
\pgfpathlineto{\pgfqpoint{0.737557in}{0.483988in}}%
\pgfpathlineto{\pgfqpoint{0.738358in}{0.484126in}}%
\pgfpathlineto{\pgfqpoint{0.738495in}{0.484145in}}%
\pgfpathlineto{\pgfqpoint{0.739202in}{0.484282in}}%
\pgfpathlineto{\pgfqpoint{0.739335in}{0.484320in}}%
\pgfpathlineto{\pgfqpoint{0.739987in}{0.484458in}}%
\pgfpathlineto{\pgfqpoint{0.740122in}{0.484494in}}%
\pgfpathlineto{\pgfqpoint{0.740851in}{0.484631in}}%
\pgfpathlineto{\pgfqpoint{0.740990in}{0.484668in}}%
\pgfpathlineto{\pgfqpoint{0.741526in}{0.484806in}}%
\pgfpathlineto{\pgfqpoint{0.741646in}{0.484827in}}%
\pgfpathlineto{\pgfqpoint{0.742372in}{0.484964in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{0.484994in}}%
\pgfpathlineto{\pgfqpoint{0.743123in}{0.485131in}}%
\pgfpathlineto{\pgfqpoint{0.743213in}{0.485148in}}%
\pgfpathlineto{\pgfqpoint{0.743926in}{0.485283in}}%
\pgfpathlineto{\pgfqpoint{0.743926in}{0.485286in}}%
\pgfpathlineto{\pgfqpoint{0.744049in}{0.485318in}}%
\pgfpathlineto{\pgfqpoint{0.744584in}{0.485457in}}%
\pgfpathlineto{\pgfqpoint{0.744681in}{0.485498in}}%
\pgfpathlineto{\pgfqpoint{0.745396in}{0.485637in}}%
\pgfpathlineto{\pgfqpoint{0.745526in}{0.485680in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{0.485819in}}%
\pgfpathlineto{\pgfqpoint{0.746235in}{0.485862in}}%
\pgfpathlineto{\pgfqpoint{0.746874in}{0.485998in}}%
\pgfpathlineto{\pgfqpoint{0.747012in}{0.486030in}}%
\pgfpathlineto{\pgfqpoint{0.747700in}{0.486167in}}%
\pgfpathlineto{\pgfqpoint{0.747819in}{0.486206in}}%
\pgfpathlineto{\pgfqpoint{0.748243in}{0.486342in}}%
\pgfpathlineto{\pgfqpoint{0.748380in}{0.486389in}}%
\pgfpathlineto{\pgfqpoint{0.748872in}{0.486528in}}%
\pgfpathlineto{\pgfqpoint{0.748990in}{0.486562in}}%
\pgfpathlineto{\pgfqpoint{0.749525in}{0.486700in}}%
\pgfpathlineto{\pgfqpoint{0.749654in}{0.486731in}}%
\pgfpathlineto{\pgfqpoint{0.750114in}{0.486868in}}%
\pgfpathlineto{\pgfqpoint{0.750235in}{0.486904in}}%
\pgfpathlineto{\pgfqpoint{0.750727in}{0.487040in}}%
\pgfpathlineto{\pgfqpoint{0.750829in}{0.487050in}}%
\pgfpathlineto{\pgfqpoint{0.751309in}{0.487189in}}%
\pgfpathlineto{\pgfqpoint{0.751348in}{0.487200in}}%
\pgfpathlineto{\pgfqpoint{0.751886in}{0.487337in}}%
\pgfpathlineto{\pgfqpoint{0.752015in}{0.487397in}}%
\pgfpathlineto{\pgfqpoint{0.752652in}{0.487534in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{0.487599in}}%
\pgfpathlineto{\pgfqpoint{0.753370in}{0.487734in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{0.487770in}}%
\pgfpathlineto{\pgfqpoint{0.753928in}{0.487908in}}%
\pgfpathlineto{\pgfqpoint{0.754038in}{0.487967in}}%
\pgfpathlineto{\pgfqpoint{0.754517in}{0.488104in}}%
\pgfpathlineto{\pgfqpoint{0.754648in}{0.488152in}}%
\pgfpathlineto{\pgfqpoint{0.755027in}{0.488291in}}%
\pgfpathlineto{\pgfqpoint{0.755157in}{0.488369in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.488506in}}%
\pgfpathlineto{\pgfqpoint{0.755734in}{0.488577in}}%
\pgfpathlineto{\pgfqpoint{0.756205in}{0.488712in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.488768in}}%
\pgfpathlineto{\pgfqpoint{0.756836in}{0.488905in}}%
\pgfpathlineto{\pgfqpoint{0.756966in}{0.488979in}}%
\pgfpathlineto{\pgfqpoint{0.757436in}{0.489114in}}%
\pgfpathlineto{\pgfqpoint{0.757566in}{0.489176in}}%
\pgfpathlineto{\pgfqpoint{0.757889in}{0.489314in}}%
\pgfpathlineto{\pgfqpoint{0.758002in}{0.489358in}}%
\pgfpathlineto{\pgfqpoint{0.758413in}{0.489493in}}%
\pgfpathlineto{\pgfqpoint{0.758499in}{0.489548in}}%
\pgfpathlineto{\pgfqpoint{0.758851in}{0.489684in}}%
\pgfpathlineto{\pgfqpoint{0.758976in}{0.489721in}}%
\pgfpathlineto{\pgfqpoint{0.759451in}{0.489855in}}%
\pgfpathlineto{\pgfqpoint{0.759587in}{0.489944in}}%
\pgfpathlineto{\pgfqpoint{0.759990in}{0.490081in}}%
\pgfpathlineto{\pgfqpoint{0.760123in}{0.490175in}}%
\pgfpathlineto{\pgfqpoint{0.760417in}{0.490314in}}%
\pgfpathlineto{\pgfqpoint{0.760544in}{0.490366in}}%
\pgfpathlineto{\pgfqpoint{0.760881in}{0.490501in}}%
\pgfpathlineto{\pgfqpoint{0.761013in}{0.490569in}}%
\pgfpathlineto{\pgfqpoint{0.761287in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{0.761424in}{0.490765in}}%
\pgfpathlineto{\pgfqpoint{0.761705in}{0.490904in}}%
\pgfpathlineto{\pgfqpoint{0.761826in}{0.490948in}}%
\pgfpathlineto{\pgfqpoint{0.762084in}{0.491083in}}%
\pgfpathlineto{\pgfqpoint{0.762183in}{0.491178in}}%
\pgfpathlineto{\pgfqpoint{0.762577in}{0.491315in}}%
\pgfpathlineto{\pgfqpoint{0.762708in}{0.491417in}}%
\pgfpathlineto{\pgfqpoint{0.763040in}{0.491555in}}%
\pgfpathlineto{\pgfqpoint{0.763166in}{0.491627in}}%
\pgfpathlineto{\pgfqpoint{0.763447in}{0.491762in}}%
\pgfpathlineto{\pgfqpoint{0.763578in}{0.491803in}}%
\pgfpathlineto{\pgfqpoint{0.764035in}{0.491940in}}%
\pgfpathlineto{\pgfqpoint{0.764152in}{0.492019in}}%
\pgfpathlineto{\pgfqpoint{0.764442in}{0.492158in}}%
\pgfpathlineto{\pgfqpoint{0.764579in}{0.492211in}}%
\pgfpathlineto{\pgfqpoint{0.764915in}{0.492346in}}%
\pgfpathlineto{\pgfqpoint{0.765050in}{0.492422in}}%
\pgfpathlineto{\pgfqpoint{0.765290in}{0.492558in}}%
\pgfpathlineto{\pgfqpoint{0.765409in}{0.492602in}}%
\pgfpathlineto{\pgfqpoint{0.765737in}{0.492740in}}%
\pgfpathlineto{\pgfqpoint{0.765867in}{0.492839in}}%
\pgfpathlineto{\pgfqpoint{0.766108in}{0.492973in}}%
\pgfpathlineto{\pgfqpoint{0.766237in}{0.493062in}}%
\pgfpathlineto{\pgfqpoint{0.766586in}{0.493197in}}%
\pgfpathlineto{\pgfqpoint{0.766710in}{0.493271in}}%
\pgfpathlineto{\pgfqpoint{0.767068in}{0.493408in}}%
\pgfpathlineto{\pgfqpoint{0.767193in}{0.493465in}}%
\pgfpathlineto{\pgfqpoint{0.767526in}{0.493604in}}%
\pgfpathlineto{\pgfqpoint{0.767658in}{0.493714in}}%
\pgfpathlineto{\pgfqpoint{0.767911in}{0.493849in}}%
\pgfpathlineto{\pgfqpoint{0.768045in}{0.493913in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{0.494049in}}%
\pgfpathlineto{\pgfqpoint{0.768422in}{0.494132in}}%
\pgfpathlineto{\pgfqpoint{0.768775in}{0.494269in}}%
\pgfpathlineto{\pgfqpoint{0.768912in}{0.494341in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{0.494480in}}%
\pgfpathlineto{\pgfqpoint{0.769386in}{0.494565in}}%
\pgfpathlineto{\pgfqpoint{0.769693in}{0.494699in}}%
\pgfpathlineto{\pgfqpoint{0.769829in}{0.494804in}}%
\pgfpathlineto{\pgfqpoint{0.770116in}{0.494939in}}%
\pgfpathlineto{\pgfqpoint{0.770238in}{0.495014in}}%
\pgfpathlineto{\pgfqpoint{0.770629in}{0.495152in}}%
\pgfpathlineto{\pgfqpoint{0.770766in}{0.495246in}}%
\pgfpathlineto{\pgfqpoint{0.770948in}{0.495379in}}%
\pgfpathlineto{\pgfqpoint{0.771087in}{0.495474in}}%
\pgfpathlineto{\pgfqpoint{0.771388in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{0.771524in}{0.495685in}}%
\pgfpathlineto{\pgfqpoint{0.771816in}{0.495820in}}%
\pgfpathlineto{\pgfqpoint{0.771927in}{0.495878in}}%
\pgfpathlineto{\pgfqpoint{0.772277in}{0.496015in}}%
\pgfpathlineto{\pgfqpoint{0.772409in}{0.496107in}}%
\pgfpathlineto{\pgfqpoint{0.772680in}{0.496246in}}%
\pgfpathlineto{\pgfqpoint{0.772816in}{0.496365in}}%
\pgfpathlineto{\pgfqpoint{0.773080in}{0.496498in}}%
\pgfpathlineto{\pgfqpoint{0.773213in}{0.496585in}}%
\pgfpathlineto{\pgfqpoint{0.773489in}{0.496720in}}%
\pgfpathlineto{\pgfqpoint{0.773610in}{0.496808in}}%
\pgfpathlineto{\pgfqpoint{0.774008in}{0.496944in}}%
\pgfpathlineto{\pgfqpoint{0.774144in}{0.496998in}}%
\pgfpathlineto{\pgfqpoint{0.774419in}{0.497136in}}%
\pgfpathlineto{\pgfqpoint{0.774548in}{0.497240in}}%
\pgfpathlineto{\pgfqpoint{0.774906in}{0.497372in}}%
\pgfpathlineto{\pgfqpoint{0.775037in}{0.497449in}}%
\pgfpathlineto{\pgfqpoint{0.775301in}{0.497583in}}%
\pgfpathlineto{\pgfqpoint{0.775435in}{0.497696in}}%
\pgfpathlineto{\pgfqpoint{0.775676in}{0.497831in}}%
\pgfpathlineto{\pgfqpoint{0.775796in}{0.497902in}}%
\pgfpathlineto{\pgfqpoint{0.776022in}{0.498038in}}%
\pgfpathlineto{\pgfqpoint{0.776142in}{0.498125in}}%
\pgfpathlineto{\pgfqpoint{0.776325in}{0.498262in}}%
\pgfpathlineto{\pgfqpoint{0.776461in}{0.498356in}}%
\pgfpathlineto{\pgfqpoint{0.776708in}{0.498494in}}%
\pgfpathlineto{\pgfqpoint{0.776824in}{0.498597in}}%
\pgfpathlineto{\pgfqpoint{0.777058in}{0.498729in}}%
\pgfpathlineto{\pgfqpoint{0.777190in}{0.498795in}}%
\pgfpathlineto{\pgfqpoint{0.777438in}{0.498929in}}%
\pgfpathlineto{\pgfqpoint{0.777572in}{0.499018in}}%
\pgfpathlineto{\pgfqpoint{0.777825in}{0.499153in}}%
\pgfpathlineto{\pgfqpoint{0.777948in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{0.778258in}{0.499417in}}%
\pgfpathlineto{\pgfqpoint{0.778396in}{0.499531in}}%
\pgfpathlineto{\pgfqpoint{0.778596in}{0.499668in}}%
\pgfpathlineto{\pgfqpoint{0.778729in}{0.499798in}}%
\pgfpathlineto{\pgfqpoint{0.779026in}{0.499936in}}%
\pgfpathlineto{\pgfqpoint{0.779142in}{0.499998in}}%
\pgfpathlineto{\pgfqpoint{0.779381in}{0.500130in}}%
\pgfpathlineto{\pgfqpoint{0.779518in}{0.500232in}}%
\pgfpathlineto{\pgfqpoint{0.779790in}{0.500365in}}%
\pgfpathlineto{\pgfqpoint{0.779924in}{0.500444in}}%
\pgfpathlineto{\pgfqpoint{0.780231in}{0.500578in}}%
\pgfpathlineto{\pgfqpoint{0.780365in}{0.500714in}}%
\pgfpathlineto{\pgfqpoint{0.780599in}{0.500849in}}%
\pgfpathlineto{\pgfqpoint{0.780726in}{0.500994in}}%
\pgfpathlineto{\pgfqpoint{0.780875in}{0.501131in}}%
\pgfpathlineto{\pgfqpoint{0.780993in}{0.501228in}}%
\pgfpathlineto{\pgfqpoint{0.781271in}{0.501366in}}%
\pgfpathlineto{\pgfqpoint{0.781408in}{0.501480in}}%
\pgfpathlineto{\pgfqpoint{0.781605in}{0.501611in}}%
\pgfpathlineto{\pgfqpoint{0.781740in}{0.501718in}}%
\pgfpathlineto{\pgfqpoint{0.782016in}{0.501850in}}%
\pgfpathlineto{\pgfqpoint{0.782139in}{0.501974in}}%
\pgfpathlineto{\pgfqpoint{0.782355in}{0.502107in}}%
\pgfpathlineto{\pgfqpoint{0.782493in}{0.502250in}}%
\pgfpathlineto{\pgfqpoint{0.782769in}{0.502384in}}%
\pgfpathlineto{\pgfqpoint{0.782893in}{0.502477in}}%
\pgfpathlineto{\pgfqpoint{0.783137in}{0.502613in}}%
\pgfpathlineto{\pgfqpoint{0.783270in}{0.502715in}}%
\pgfpathlineto{\pgfqpoint{0.783412in}{0.502851in}}%
\pgfpathlineto{\pgfqpoint{0.783550in}{0.503014in}}%
\pgfpathlineto{\pgfqpoint{0.783750in}{0.503152in}}%
\pgfpathlineto{\pgfqpoint{0.783866in}{0.503230in}}%
\pgfpathlineto{\pgfqpoint{0.784054in}{0.503368in}}%
\pgfpathlineto{\pgfqpoint{0.784185in}{0.503490in}}%
\pgfpathlineto{\pgfqpoint{0.784326in}{0.503621in}}%
\pgfpathlineto{\pgfqpoint{0.784455in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{0.784629in}{0.503866in}}%
\pgfpathlineto{\pgfqpoint{0.784738in}{0.503989in}}%
\pgfpathlineto{\pgfqpoint{0.784982in}{0.504122in}}%
\pgfpathlineto{\pgfqpoint{0.785120in}{0.504202in}}%
\pgfpathlineto{\pgfqpoint{0.785369in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{0.785506in}{0.504470in}}%
\pgfpathlineto{\pgfqpoint{0.785741in}{0.504605in}}%
\pgfpathlineto{\pgfqpoint{0.785868in}{0.504750in}}%
\pgfpathlineto{\pgfqpoint{0.786093in}{0.504886in}}%
\pgfpathlineto{\pgfqpoint{0.786225in}{0.504995in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.505132in}}%
\pgfpathlineto{\pgfqpoint{0.786596in}{0.505243in}}%
\pgfpathlineto{\pgfqpoint{0.786776in}{0.505381in}}%
\pgfpathlineto{\pgfqpoint{0.786912in}{0.505501in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{0.505631in}}%
\pgfpathlineto{\pgfqpoint{0.787253in}{0.505761in}}%
\pgfpathlineto{\pgfqpoint{0.787452in}{0.505892in}}%
\pgfpathlineto{\pgfqpoint{0.787583in}{0.506052in}}%
\pgfpathlineto{\pgfqpoint{0.787747in}{0.506184in}}%
\pgfpathlineto{\pgfqpoint{0.787886in}{0.506288in}}%
\pgfpathlineto{\pgfqpoint{0.788144in}{0.506421in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{0.506506in}}%
\pgfpathlineto{\pgfqpoint{0.788554in}{0.506641in}}%
\pgfpathlineto{\pgfqpoint{0.788683in}{0.506717in}}%
\pgfpathlineto{\pgfqpoint{0.788841in}{0.506853in}}%
\pgfpathlineto{\pgfqpoint{0.788972in}{0.507017in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{0.507153in}}%
\pgfpathlineto{\pgfqpoint{0.789374in}{0.507329in}}%
\pgfpathlineto{\pgfqpoint{0.789591in}{0.507466in}}%
\pgfpathlineto{\pgfqpoint{0.789716in}{0.507565in}}%
\pgfpathlineto{\pgfqpoint{0.789901in}{0.507693in}}%
\pgfpathlineto{\pgfqpoint{0.789901in}{0.507703in}}%
\pgfpathlineto{\pgfqpoint{0.790010in}{0.507851in}}%
\pgfpathlineto{\pgfqpoint{0.790224in}{0.507981in}}%
\pgfpathlineto{\pgfqpoint{0.790354in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{0.790508in}{0.508270in}}%
\pgfpathlineto{\pgfqpoint{0.790638in}{0.508391in}}%
\pgfpathlineto{\pgfqpoint{0.790760in}{0.508522in}}%
\pgfpathlineto{\pgfqpoint{0.790878in}{0.508663in}}%
\pgfpathlineto{\pgfqpoint{0.791040in}{0.508795in}}%
\pgfpathlineto{\pgfqpoint{0.791166in}{0.508947in}}%
\pgfpathlineto{\pgfqpoint{0.791339in}{0.509080in}}%
\pgfpathlineto{\pgfqpoint{0.791473in}{0.509213in}}%
\pgfpathlineto{\pgfqpoint{0.791606in}{0.509346in}}%
\pgfpathlineto{\pgfqpoint{0.791696in}{0.509490in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{0.509624in}}%
\pgfpathlineto{\pgfqpoint{0.791993in}{0.509707in}}%
\pgfpathlineto{\pgfqpoint{0.792222in}{0.509841in}}%
\pgfpathlineto{\pgfqpoint{0.792341in}{0.509925in}}%
\pgfpathlineto{\pgfqpoint{0.792536in}{0.510061in}}%
\pgfpathlineto{\pgfqpoint{0.792670in}{0.510155in}}%
\pgfpathlineto{\pgfqpoint{0.792816in}{0.510292in}}%
\pgfpathlineto{\pgfqpoint{0.792943in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{0.510609in}}%
\pgfpathlineto{\pgfqpoint{0.793205in}{0.510758in}}%
\pgfpathlineto{\pgfqpoint{0.793280in}{0.510896in}}%
\pgfpathlineto{\pgfqpoint{0.793409in}{0.511002in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{0.511131in}}%
\pgfpathlineto{\pgfqpoint{0.793704in}{0.511324in}}%
\pgfpathlineto{\pgfqpoint{0.793914in}{0.511453in}}%
\pgfpathlineto{\pgfqpoint{0.794046in}{0.511593in}}%
\pgfpathlineto{\pgfqpoint{0.794221in}{0.511723in}}%
\pgfpathlineto{\pgfqpoint{0.794328in}{0.511886in}}%
\pgfpathlineto{\pgfqpoint{0.794511in}{0.512017in}}%
\pgfpathlineto{\pgfqpoint{0.794631in}{0.512192in}}%
\pgfpathlineto{\pgfqpoint{0.794845in}{0.512324in}}%
\pgfpathlineto{\pgfqpoint{0.794977in}{0.512423in}}%
\pgfpathlineto{\pgfqpoint{0.795089in}{0.512556in}}%
\pgfpathlineto{\pgfqpoint{0.795228in}{0.512711in}}%
\pgfpathlineto{\pgfqpoint{0.795404in}{0.512844in}}%
\pgfpathlineto{\pgfqpoint{0.795542in}{0.512978in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{0.513112in}}%
\pgfpathlineto{\pgfqpoint{0.795872in}{0.513326in}}%
\pgfpathlineto{\pgfqpoint{0.795973in}{0.513461in}}%
\pgfpathlineto{\pgfqpoint{0.796106in}{0.513653in}}%
\pgfpathlineto{\pgfqpoint{0.796289in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{0.796425in}{0.513981in}}%
\pgfpathlineto{\pgfqpoint{0.796547in}{0.514118in}}%
\pgfpathlineto{\pgfqpoint{0.796684in}{0.514335in}}%
\pgfpathlineto{\pgfqpoint{0.796793in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{0.796793in}{0.514472in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.514622in}}%
\pgfpathlineto{\pgfqpoint{0.797033in}{0.514760in}}%
\pgfpathlineto{\pgfqpoint{0.797164in}{0.514910in}}%
\pgfpathlineto{\pgfqpoint{0.797302in}{0.515049in}}%
\pgfpathlineto{\pgfqpoint{0.797418in}{0.515130in}}%
\pgfpathlineto{\pgfqpoint{0.797606in}{0.515258in}}%
\pgfpathlineto{\pgfqpoint{0.797731in}{0.515421in}}%
\pgfpathlineto{\pgfqpoint{0.797849in}{0.515550in}}%
\pgfpathlineto{\pgfqpoint{0.797978in}{0.515773in}}%
\pgfpathlineto{\pgfqpoint{0.798089in}{0.515902in}}%
\pgfpathlineto{\pgfqpoint{0.798224in}{0.516044in}}%
\pgfpathlineto{\pgfqpoint{0.798345in}{0.516174in}}%
\pgfpathlineto{\pgfqpoint{0.798481in}{0.516351in}}%
\pgfpathlineto{\pgfqpoint{0.798588in}{0.516482in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{0.516566in}}%
\pgfpathlineto{\pgfqpoint{0.798867in}{0.516697in}}%
\pgfpathlineto{\pgfqpoint{0.798998in}{0.516913in}}%
\pgfpathlineto{\pgfqpoint{0.799169in}{0.517045in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{0.517202in}}%
\pgfpathlineto{\pgfqpoint{0.799460in}{0.517335in}}%
\pgfpathlineto{\pgfqpoint{0.799589in}{0.517492in}}%
\pgfpathlineto{\pgfqpoint{0.799786in}{0.517626in}}%
\pgfpathlineto{\pgfqpoint{0.799925in}{0.517797in}}%
\pgfpathlineto{\pgfqpoint{0.800101in}{0.517932in}}%
\pgfpathlineto{\pgfqpoint{0.800235in}{0.518165in}}%
\pgfpathlineto{\pgfqpoint{0.800383in}{0.518301in}}%
\pgfpathlineto{\pgfqpoint{0.800520in}{0.518511in}}%
\pgfpathlineto{\pgfqpoint{0.800592in}{0.518635in}}%
\pgfpathlineto{\pgfqpoint{0.800592in}{0.518647in}}%
\pgfpathlineto{\pgfqpoint{0.800720in}{0.518833in}}%
\pgfpathlineto{\pgfqpoint{0.800896in}{0.518970in}}%
\pgfpathlineto{\pgfqpoint{0.801017in}{0.519120in}}%
\pgfpathlineto{\pgfqpoint{0.801161in}{0.519258in}}%
\pgfpathlineto{\pgfqpoint{0.801291in}{0.519396in}}%
\pgfpathlineto{\pgfqpoint{0.801529in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{0.801657in}{0.519724in}}%
\pgfpathlineto{\pgfqpoint{0.801849in}{0.519851in}}%
\pgfpathlineto{\pgfqpoint{0.801982in}{0.519966in}}%
\pgfpathlineto{\pgfqpoint{0.802139in}{0.520093in}}%
\pgfpathlineto{\pgfqpoint{0.802277in}{0.520298in}}%
\pgfpathlineto{\pgfqpoint{0.802444in}{0.520427in}}%
\pgfpathlineto{\pgfqpoint{0.802576in}{0.520530in}}%
\pgfpathlineto{\pgfqpoint{0.802671in}{0.520659in}}%
\pgfpathlineto{\pgfqpoint{0.802784in}{0.520788in}}%
\pgfpathlineto{\pgfqpoint{0.802906in}{0.520918in}}%
\pgfpathlineto{\pgfqpoint{0.803038in}{0.521022in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{0.521152in}}%
\pgfpathlineto{\pgfqpoint{0.803287in}{0.521296in}}%
\pgfpathlineto{\pgfqpoint{0.803439in}{0.521414in}}%
\pgfpathlineto{\pgfqpoint{0.803439in}{0.521427in}}%
\pgfpathlineto{\pgfqpoint{0.803577in}{0.521572in}}%
\pgfpathlineto{\pgfqpoint{0.803730in}{0.521703in}}%
\pgfpathlineto{\pgfqpoint{0.803863in}{0.521928in}}%
\pgfpathlineto{\pgfqpoint{0.803999in}{0.522061in}}%
\pgfpathlineto{\pgfqpoint{0.804133in}{0.522247in}}%
\pgfpathlineto{\pgfqpoint{0.804380in}{0.522380in}}%
\pgfpathlineto{\pgfqpoint{0.804482in}{0.522554in}}%
\pgfpathlineto{\pgfqpoint{0.804639in}{0.522688in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{0.522877in}}%
\pgfpathlineto{\pgfqpoint{0.804871in}{0.523011in}}%
\pgfpathlineto{\pgfqpoint{0.805000in}{0.523214in}}%
\pgfpathlineto{\pgfqpoint{0.805141in}{0.523336in}}%
\pgfpathlineto{\pgfqpoint{0.805141in}{0.523350in}}%
\pgfpathlineto{\pgfqpoint{0.805280in}{0.523499in}}%
\pgfpathlineto{\pgfqpoint{0.805422in}{0.523636in}}%
\pgfpathlineto{\pgfqpoint{0.805560in}{0.523854in}}%
\pgfpathlineto{\pgfqpoint{0.805717in}{0.523991in}}%
\pgfpathlineto{\pgfqpoint{0.805853in}{0.524225in}}%
\pgfpathlineto{\pgfqpoint{0.805978in}{0.524363in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{0.524570in}}%
\pgfpathlineto{\pgfqpoint{0.806243in}{0.524709in}}%
\pgfpathlineto{\pgfqpoint{0.806354in}{0.524834in}}%
\pgfpathlineto{\pgfqpoint{0.806546in}{0.524959in}}%
\pgfpathlineto{\pgfqpoint{0.806676in}{0.525140in}}%
\pgfpathlineto{\pgfqpoint{0.806877in}{0.525267in}}%
\pgfpathlineto{\pgfqpoint{0.807009in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{0.807098in}{0.525548in}}%
\pgfpathlineto{\pgfqpoint{0.807236in}{0.525718in}}%
\pgfpathlineto{\pgfqpoint{0.807358in}{0.525831in}}%
\pgfpathlineto{\pgfqpoint{0.807358in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{0.807492in}{0.525973in}}%
\pgfpathlineto{\pgfqpoint{0.807586in}{0.526101in}}%
\pgfpathlineto{\pgfqpoint{0.807722in}{0.526286in}}%
\pgfpathlineto{\pgfqpoint{0.807832in}{0.526415in}}%
\pgfpathlineto{\pgfqpoint{0.807958in}{0.526572in}}%
\pgfpathlineto{\pgfqpoint{0.808054in}{0.526701in}}%
\pgfpathlineto{\pgfqpoint{0.808189in}{0.526903in}}%
\pgfpathlineto{\pgfqpoint{0.808298in}{0.527018in}}%
\pgfpathlineto{\pgfqpoint{0.808298in}{0.527033in}}%
\pgfpathlineto{\pgfqpoint{0.808433in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{0.808512in}{0.527279in}}%
\pgfpathlineto{\pgfqpoint{0.808641in}{0.527438in}}%
\pgfpathlineto{\pgfqpoint{0.808779in}{0.527569in}}%
\pgfpathlineto{\pgfqpoint{0.808916in}{0.527744in}}%
\pgfpathlineto{\pgfqpoint{0.808966in}{0.527876in}}%
\pgfpathlineto{\pgfqpoint{0.809104in}{0.527949in}}%
\pgfpathlineto{\pgfqpoint{0.809268in}{0.528081in}}%
\pgfpathlineto{\pgfqpoint{0.809403in}{0.528258in}}%
\pgfpathlineto{\pgfqpoint{0.809465in}{0.528391in}}%
\pgfpathlineto{\pgfqpoint{0.809595in}{0.528553in}}%
\pgfpathlineto{\pgfqpoint{0.809718in}{0.528687in}}%
\pgfpathlineto{\pgfqpoint{0.809834in}{0.528865in}}%
\pgfpathlineto{\pgfqpoint{0.810024in}{0.528999in}}%
\pgfpathlineto{\pgfqpoint{0.810145in}{0.529193in}}%
\pgfpathlineto{\pgfqpoint{0.810230in}{0.529328in}}%
\pgfpathlineto{\pgfqpoint{0.810366in}{0.529568in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{0.529703in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{0.810799in}{0.530020in}}%
\pgfpathlineto{\pgfqpoint{0.810799in}{0.530035in}}%
\pgfpathlineto{\pgfqpoint{0.810911in}{0.530187in}}%
\pgfpathlineto{\pgfqpoint{0.811069in}{0.530324in}}%
\pgfpathlineto{\pgfqpoint{0.811208in}{0.530461in}}%
\pgfpathlineto{\pgfqpoint{0.811292in}{0.530598in}}%
\pgfpathlineto{\pgfqpoint{0.811428in}{0.530751in}}%
\pgfpathlineto{\pgfqpoint{0.811599in}{0.530889in}}%
\pgfpathlineto{\pgfqpoint{0.811738in}{0.531043in}}%
\pgfpathlineto{\pgfqpoint{0.811832in}{0.531167in}}%
\pgfpathlineto{\pgfqpoint{0.811832in}{0.531182in}}%
\pgfpathlineto{\pgfqpoint{0.811969in}{0.531445in}}%
\pgfpathlineto{\pgfqpoint{0.812070in}{0.531569in}}%
\pgfpathlineto{\pgfqpoint{0.812206in}{0.531740in}}%
\pgfpathlineto{\pgfqpoint{0.812316in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{0.812420in}{0.531958in}}%
\pgfpathlineto{\pgfqpoint{0.812557in}{0.532083in}}%
\pgfpathlineto{\pgfqpoint{0.812688in}{0.532224in}}%
\pgfpathlineto{\pgfqpoint{0.812799in}{0.532350in}}%
\pgfpathlineto{\pgfqpoint{0.812936in}{0.532617in}}%
\pgfpathlineto{\pgfqpoint{0.813043in}{0.532744in}}%
\pgfpathlineto{\pgfqpoint{0.813176in}{0.532949in}}%
\pgfpathlineto{\pgfqpoint{0.813221in}{0.533076in}}%
\pgfpathlineto{\pgfqpoint{0.813359in}{0.533282in}}%
\pgfpathlineto{\pgfqpoint{0.813433in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{0.813433in}{0.533409in}}%
\pgfpathlineto{\pgfqpoint{0.813570in}{0.533728in}}%
\pgfpathlineto{\pgfqpoint{0.813692in}{0.533856in}}%
\pgfpathlineto{\pgfqpoint{0.813829in}{0.534064in}}%
\pgfpathlineto{\pgfqpoint{0.813911in}{0.534192in}}%
\pgfpathlineto{\pgfqpoint{0.814035in}{0.534417in}}%
\pgfpathlineto{\pgfqpoint{0.814164in}{0.534546in}}%
\pgfpathlineto{\pgfqpoint{0.814292in}{0.534756in}}%
\pgfpathlineto{\pgfqpoint{0.814476in}{0.534886in}}%
\pgfpathlineto{\pgfqpoint{0.814610in}{0.534983in}}%
\pgfpathlineto{\pgfqpoint{0.814722in}{0.535113in}}%
\pgfpathlineto{\pgfqpoint{0.814845in}{0.535228in}}%
\pgfpathlineto{\pgfqpoint{0.814954in}{0.535358in}}%
\pgfpathlineto{\pgfqpoint{0.815082in}{0.535522in}}%
\pgfpathlineto{\pgfqpoint{0.815253in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{0.815377in}{0.535868in}}%
\pgfpathlineto{\pgfqpoint{0.815521in}{0.536000in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.536149in}}%
\pgfpathlineto{\pgfqpoint{0.815723in}{0.536282in}}%
\pgfpathlineto{\pgfqpoint{0.815856in}{0.536565in}}%
\pgfpathlineto{\pgfqpoint{0.816039in}{0.536698in}}%
\pgfpathlineto{\pgfqpoint{0.816172in}{0.536832in}}%
\pgfpathlineto{\pgfqpoint{0.816301in}{0.536966in}}%
\pgfpathlineto{\pgfqpoint{0.816436in}{0.537117in}}%
\pgfpathlineto{\pgfqpoint{0.816519in}{0.537252in}}%
\pgfpathlineto{\pgfqpoint{0.816653in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{0.537589in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{0.537793in}}%
\pgfpathlineto{\pgfqpoint{0.817014in}{0.537929in}}%
\pgfpathlineto{\pgfqpoint{0.817132in}{0.538184in}}%
\pgfpathlineto{\pgfqpoint{0.817283in}{0.538321in}}%
\pgfpathlineto{\pgfqpoint{0.817397in}{0.538389in}}%
\pgfpathlineto{\pgfqpoint{0.817548in}{0.538526in}}%
\pgfpathlineto{\pgfqpoint{0.817660in}{0.538732in}}%
\pgfpathlineto{\pgfqpoint{0.817821in}{0.538870in}}%
\pgfpathlineto{\pgfqpoint{0.817958in}{0.539008in}}%
\pgfpathlineto{\pgfqpoint{0.818031in}{0.539147in}}%
\pgfpathlineto{\pgfqpoint{0.818155in}{0.539320in}}%
\pgfpathlineto{\pgfqpoint{0.818249in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{0.818384in}{0.539651in}}%
\pgfpathlineto{\pgfqpoint{0.818496in}{0.539773in}}%
\pgfpathlineto{\pgfqpoint{0.818634in}{0.539930in}}%
\pgfpathlineto{\pgfqpoint{0.818744in}{0.540053in}}%
\pgfpathlineto{\pgfqpoint{0.818880in}{0.540281in}}%
\pgfpathlineto{\pgfqpoint{0.818925in}{0.540404in}}%
\pgfpathlineto{\pgfqpoint{0.819036in}{0.540581in}}%
\pgfpathlineto{\pgfqpoint{0.819138in}{0.540704in}}%
\pgfpathlineto{\pgfqpoint{0.819276in}{0.541023in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{0.541147in}}%
\pgfpathlineto{\pgfqpoint{0.819562in}{0.541289in}}%
\pgfpathlineto{\pgfqpoint{0.819629in}{0.541414in}}%
\pgfpathlineto{\pgfqpoint{0.819762in}{0.541646in}}%
\pgfpathlineto{\pgfqpoint{0.819908in}{0.541771in}}%
\pgfpathlineto{\pgfqpoint{0.820040in}{0.542022in}}%
\pgfpathlineto{\pgfqpoint{0.820189in}{0.542148in}}%
\pgfpathlineto{\pgfqpoint{0.820316in}{0.542346in}}%
\pgfpathlineto{\pgfqpoint{0.820391in}{0.542472in}}%
\pgfpathlineto{\pgfqpoint{0.820517in}{0.542708in}}%
\pgfpathlineto{\pgfqpoint{0.820694in}{0.542835in}}%
\pgfpathlineto{\pgfqpoint{0.820825in}{0.543035in}}%
\pgfpathlineto{\pgfqpoint{0.820917in}{0.543162in}}%
\pgfpathlineto{\pgfqpoint{0.821045in}{0.543327in}}%
\pgfpathlineto{\pgfqpoint{0.821108in}{0.543455in}}%
\pgfpathlineto{\pgfqpoint{0.821246in}{0.543601in}}%
\pgfpathlineto{\pgfqpoint{0.821336in}{0.543730in}}%
\pgfpathlineto{\pgfqpoint{0.821474in}{0.544006in}}%
\pgfpathlineto{\pgfqpoint{0.821642in}{0.544135in}}%
\pgfpathlineto{\pgfqpoint{0.821779in}{0.544394in}}%
\pgfpathlineto{\pgfqpoint{0.821878in}{0.544524in}}%
\pgfpathlineto{\pgfqpoint{0.822010in}{0.544710in}}%
\pgfpathlineto{\pgfqpoint{0.822128in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{0.822249in}{0.545045in}}%
\pgfpathlineto{\pgfqpoint{0.822313in}{0.545176in}}%
\pgfpathlineto{\pgfqpoint{0.822438in}{0.545363in}}%
\pgfpathlineto{\pgfqpoint{0.822544in}{0.545494in}}%
\pgfpathlineto{\pgfqpoint{0.822671in}{0.545664in}}%
\pgfpathlineto{\pgfqpoint{0.822812in}{0.545795in}}%
\pgfpathlineto{\pgfqpoint{0.822947in}{0.546079in}}%
\pgfpathlineto{\pgfqpoint{0.823019in}{0.546211in}}%
\pgfpathlineto{\pgfqpoint{0.823150in}{0.546401in}}%
\pgfpathlineto{\pgfqpoint{0.823255in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{0.823366in}{0.546724in}}%
\pgfpathlineto{\pgfqpoint{0.823477in}{0.546858in}}%
\pgfpathlineto{\pgfqpoint{0.823598in}{0.547087in}}%
\pgfpathlineto{\pgfqpoint{0.823684in}{0.547221in}}%
\pgfpathlineto{\pgfqpoint{0.823819in}{0.547489in}}%
\pgfpathlineto{\pgfqpoint{0.823975in}{0.547624in}}%
\pgfpathlineto{\pgfqpoint{0.824112in}{0.547778in}}%
\pgfpathlineto{\pgfqpoint{0.824206in}{0.547913in}}%
\pgfpathlineto{\pgfqpoint{0.824342in}{0.548184in}}%
\pgfpathlineto{\pgfqpoint{0.824513in}{0.548320in}}%
\pgfpathlineto{\pgfqpoint{0.824643in}{0.548495in}}%
\pgfpathlineto{\pgfqpoint{0.824782in}{0.548632in}}%
\pgfpathlineto{\pgfqpoint{0.824906in}{0.548847in}}%
\pgfpathlineto{\pgfqpoint{0.825058in}{0.548964in}}%
\pgfpathlineto{\pgfqpoint{0.825058in}{0.548984in}}%
\pgfpathlineto{\pgfqpoint{0.825197in}{0.549259in}}%
\pgfpathlineto{\pgfqpoint{0.825330in}{0.549397in}}%
\pgfpathlineto{\pgfqpoint{0.825430in}{0.549594in}}%
\pgfpathlineto{\pgfqpoint{0.825550in}{0.549733in}}%
\pgfpathlineto{\pgfqpoint{0.825686in}{0.549931in}}%
\pgfpathlineto{\pgfqpoint{0.825831in}{0.550050in}}%
\pgfpathlineto{\pgfqpoint{0.825970in}{0.550289in}}%
\pgfpathlineto{\pgfqpoint{0.826112in}{0.550409in}}%
\pgfpathlineto{\pgfqpoint{0.826224in}{0.550629in}}%
\pgfpathlineto{\pgfqpoint{0.826321in}{0.550749in}}%
\pgfpathlineto{\pgfqpoint{0.826436in}{0.550970in}}%
\pgfpathlineto{\pgfqpoint{0.826566in}{0.551090in}}%
\pgfpathlineto{\pgfqpoint{0.826695in}{0.551373in}}%
\pgfpathlineto{\pgfqpoint{0.826821in}{0.551494in}}%
\pgfpathlineto{\pgfqpoint{0.826950in}{0.551696in}}%
\pgfpathlineto{\pgfqpoint{0.827033in}{0.551818in}}%
\pgfpathlineto{\pgfqpoint{0.827109in}{0.552001in}}%
\pgfpathlineto{\pgfqpoint{0.827283in}{0.552123in}}%
\pgfpathlineto{\pgfqpoint{0.827361in}{0.552389in}}%
\pgfpathlineto{\pgfqpoint{0.827492in}{0.552511in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.552798in}}%
\pgfpathlineto{\pgfqpoint{0.827729in}{0.552921in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.553106in}}%
\pgfpathlineto{\pgfqpoint{0.827930in}{0.553230in}}%
\pgfpathlineto{\pgfqpoint{0.828066in}{0.553581in}}%
\pgfpathlineto{\pgfqpoint{0.828110in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{0.828224in}{0.553953in}}%
\pgfpathlineto{\pgfqpoint{0.828387in}{0.554078in}}%
\pgfpathlineto{\pgfqpoint{0.828523in}{0.554327in}}%
\pgfpathlineto{\pgfqpoint{0.828623in}{0.554453in}}%
\pgfpathlineto{\pgfqpoint{0.828757in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{0.828911in}{0.554766in}}%
\pgfpathlineto{\pgfqpoint{0.829049in}{0.554913in}}%
\pgfpathlineto{\pgfqpoint{0.829133in}{0.555039in}}%
\pgfpathlineto{\pgfqpoint{0.829268in}{0.555250in}}%
\pgfpathlineto{\pgfqpoint{0.829383in}{0.555377in}}%
\pgfpathlineto{\pgfqpoint{0.829520in}{0.555652in}}%
\pgfpathlineto{\pgfqpoint{0.829596in}{0.555779in}}%
\pgfpathlineto{\pgfqpoint{0.829720in}{0.556055in}}%
\pgfpathlineto{\pgfqpoint{0.829818in}{0.556183in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{0.556439in}}%
\pgfpathlineto{\pgfqpoint{0.830044in}{0.556567in}}%
\pgfpathlineto{\pgfqpoint{0.830143in}{0.556781in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{0.556909in}}%
\pgfpathlineto{\pgfqpoint{0.830392in}{0.557231in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{0.557361in}}%
\pgfpathlineto{\pgfqpoint{0.830648in}{0.557512in}}%
\pgfpathlineto{\pgfqpoint{0.830728in}{0.557641in}}%
\pgfpathlineto{\pgfqpoint{0.830841in}{0.557749in}}%
\pgfpathlineto{\pgfqpoint{0.830975in}{0.557880in}}%
\pgfpathlineto{\pgfqpoint{0.831112in}{0.558162in}}%
\pgfpathlineto{\pgfqpoint{0.831190in}{0.558293in}}%
\pgfpathlineto{\pgfqpoint{0.831321in}{0.558533in}}%
\pgfpathlineto{\pgfqpoint{0.831488in}{0.558664in}}%
\pgfpathlineto{\pgfqpoint{0.831610in}{0.558861in}}%
\pgfpathlineto{\pgfqpoint{0.831724in}{0.558993in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{0.559125in}}%
\pgfpathlineto{\pgfqpoint{0.831956in}{0.559258in}}%
\pgfpathlineto{\pgfqpoint{0.832087in}{0.559434in}}%
\pgfpathlineto{\pgfqpoint{0.832199in}{0.559567in}}%
\pgfpathlineto{\pgfqpoint{0.832331in}{0.559922in}}%
\pgfpathlineto{\pgfqpoint{0.832447in}{0.560056in}}%
\pgfpathlineto{\pgfqpoint{0.832569in}{0.560234in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{0.560368in}}%
\pgfpathlineto{\pgfqpoint{0.832823in}{0.560547in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{0.560681in}}%
\pgfpathlineto{\pgfqpoint{0.833095in}{0.560974in}}%
\pgfpathlineto{\pgfqpoint{0.833241in}{0.561109in}}%
\pgfpathlineto{\pgfqpoint{0.833377in}{0.561334in}}%
\pgfpathlineto{\pgfqpoint{0.833559in}{0.561470in}}%
\pgfpathlineto{\pgfqpoint{0.833665in}{0.561697in}}%
\pgfpathlineto{\pgfqpoint{0.833843in}{0.561834in}}%
\pgfpathlineto{\pgfqpoint{0.833980in}{0.562084in}}%
\pgfpathlineto{\pgfqpoint{0.834113in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{0.834240in}{0.562405in}}%
\pgfpathlineto{\pgfqpoint{0.834405in}{0.562542in}}%
\pgfpathlineto{\pgfqpoint{0.834525in}{0.562819in}}%
\pgfpathlineto{\pgfqpoint{0.834683in}{0.562957in}}%
\pgfpathlineto{\pgfqpoint{0.834789in}{0.563073in}}%
\pgfpathlineto{\pgfqpoint{0.834883in}{0.563188in}}%
\pgfpathlineto{\pgfqpoint{0.835007in}{0.563513in}}%
\pgfpathlineto{\pgfqpoint{0.835106in}{0.563629in}}%
\pgfpathlineto{\pgfqpoint{0.835239in}{0.563862in}}%
\pgfpathlineto{\pgfqpoint{0.835331in}{0.563979in}}%
\pgfpathlineto{\pgfqpoint{0.835386in}{0.564049in}}%
\pgfpathlineto{\pgfqpoint{0.835579in}{0.564166in}}%
\pgfpathlineto{\pgfqpoint{0.835706in}{0.564283in}}%
\pgfpathlineto{\pgfqpoint{0.835895in}{0.564401in}}%
\pgfpathlineto{\pgfqpoint{0.836015in}{0.564731in}}%
\pgfpathlineto{\pgfqpoint{0.836092in}{0.564849in}}%
\pgfpathlineto{\pgfqpoint{0.836194in}{0.565062in}}%
\pgfpathlineto{\pgfqpoint{0.836323in}{0.565181in}}%
\pgfpathlineto{\pgfqpoint{0.836461in}{0.565490in}}%
\pgfpathlineto{\pgfqpoint{0.836553in}{0.565609in}}%
\pgfpathlineto{\pgfqpoint{0.836690in}{0.565990in}}%
\pgfpathlineto{\pgfqpoint{0.836730in}{0.566109in}}%
\pgfpathlineto{\pgfqpoint{0.836853in}{0.566349in}}%
\pgfpathlineto{\pgfqpoint{0.836920in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{0.837041in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{0.837152in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{0.837288in}{0.567141in}}%
\pgfpathlineto{\pgfqpoint{0.837339in}{0.567262in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{0.837608in}{0.567769in}}%
\pgfpathlineto{\pgfqpoint{0.837746in}{0.568084in}}%
\pgfpathlineto{\pgfqpoint{0.837822in}{0.568206in}}%
\pgfpathlineto{\pgfqpoint{0.837947in}{0.568376in}}%
\pgfpathlineto{\pgfqpoint{0.838012in}{0.568498in}}%
\pgfpathlineto{\pgfqpoint{0.838147in}{0.568913in}}%
\pgfpathlineto{\pgfqpoint{0.838345in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{0.838478in}{0.569207in}}%
\pgfpathlineto{\pgfqpoint{0.838517in}{0.569330in}}%
\pgfpathlineto{\pgfqpoint{0.838641in}{0.569650in}}%
\pgfpathlineto{\pgfqpoint{0.838728in}{0.569773in}}%
\pgfpathlineto{\pgfqpoint{0.838841in}{0.569996in}}%
\pgfpathlineto{\pgfqpoint{0.838982in}{0.570119in}}%
\pgfpathlineto{\pgfqpoint{0.839079in}{0.570194in}}%
\pgfpathlineto{\pgfqpoint{0.839213in}{0.570318in}}%
\pgfpathlineto{\pgfqpoint{0.839335in}{0.570592in}}%
\pgfpathlineto{\pgfqpoint{0.839418in}{0.570716in}}%
\pgfpathlineto{\pgfqpoint{0.839557in}{0.571041in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{0.571166in}}%
\pgfpathlineto{\pgfqpoint{0.839760in}{0.571467in}}%
\pgfpathlineto{\pgfqpoint{0.839886in}{0.571592in}}%
\pgfpathlineto{\pgfqpoint{0.839922in}{0.571718in}}%
\pgfpathlineto{\pgfqpoint{0.840084in}{0.571844in}}%
\pgfpathlineto{\pgfqpoint{0.840195in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{0.840290in}{0.572147in}}%
\pgfpathlineto{\pgfqpoint{0.840290in}{0.572172in}}%
\pgfpathlineto{\pgfqpoint{0.840429in}{0.572375in}}%
\pgfpathlineto{\pgfqpoint{0.840516in}{0.572502in}}%
\pgfpathlineto{\pgfqpoint{0.840652in}{0.572705in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{0.572833in}}%
\pgfpathlineto{\pgfqpoint{0.840889in}{0.573037in}}%
\pgfpathlineto{\pgfqpoint{0.840987in}{0.573165in}}%
\pgfpathlineto{\pgfqpoint{0.841096in}{0.573421in}}%
\pgfpathlineto{\pgfqpoint{0.841239in}{0.573549in}}%
\pgfpathlineto{\pgfqpoint{0.841363in}{0.573832in}}%
\pgfpathlineto{\pgfqpoint{0.841427in}{0.573960in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{0.574141in}}%
\pgfpathlineto{\pgfqpoint{0.841679in}{0.574270in}}%
\pgfpathlineto{\pgfqpoint{0.841808in}{0.574477in}}%
\pgfpathlineto{\pgfqpoint{0.841885in}{0.574607in}}%
\pgfpathlineto{\pgfqpoint{0.842019in}{0.574841in}}%
\pgfpathlineto{\pgfqpoint{0.842178in}{0.574971in}}%
\pgfpathlineto{\pgfqpoint{0.842305in}{0.575232in}}%
\pgfpathlineto{\pgfqpoint{0.842371in}{0.575363in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.575651in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{0.575782in}}%
\pgfpathlineto{\pgfqpoint{0.842717in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{0.842795in}{0.576176in}}%
\pgfpathlineto{\pgfqpoint{0.842918in}{0.576413in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{0.576545in}}%
\pgfpathlineto{\pgfqpoint{0.843140in}{0.576836in}}%
\pgfpathlineto{\pgfqpoint{0.843311in}{0.576969in}}%
\pgfpathlineto{\pgfqpoint{0.843432in}{0.577261in}}%
\pgfpathlineto{\pgfqpoint{0.843520in}{0.577367in}}%
\pgfpathlineto{\pgfqpoint{0.843520in}{0.577394in}}%
\pgfpathlineto{\pgfqpoint{0.843635in}{0.577634in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{0.577768in}}%
\pgfpathlineto{\pgfqpoint{0.843896in}{0.577982in}}%
\pgfpathlineto{\pgfqpoint{0.844106in}{0.578116in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{0.578331in}}%
\pgfpathlineto{\pgfqpoint{0.844284in}{0.578466in}}%
\pgfpathlineto{\pgfqpoint{0.844400in}{0.578654in}}%
\pgfpathlineto{\pgfqpoint{0.844635in}{0.578790in}}%
\pgfpathlineto{\pgfqpoint{0.844720in}{0.579061in}}%
\pgfpathlineto{\pgfqpoint{0.844934in}{0.579197in}}%
\pgfpathlineto{\pgfqpoint{0.845050in}{0.579360in}}%
\pgfpathlineto{\pgfqpoint{0.845187in}{0.579497in}}%
\pgfpathlineto{\pgfqpoint{0.845318in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{0.845384in}{0.579880in}}%
\pgfpathlineto{\pgfqpoint{0.845516in}{0.580292in}}%
\pgfpathlineto{\pgfqpoint{0.845622in}{0.580429in}}%
\pgfpathlineto{\pgfqpoint{0.845759in}{0.580787in}}%
\pgfpathlineto{\pgfqpoint{0.845862in}{0.580925in}}%
\pgfpathlineto{\pgfqpoint{0.845965in}{0.581119in}}%
\pgfpathlineto{\pgfqpoint{0.846107in}{0.581257in}}%
\pgfpathlineto{\pgfqpoint{0.846229in}{0.581563in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.581674in}}%
\pgfpathlineto{\pgfqpoint{0.846423in}{0.581980in}}%
\pgfpathlineto{\pgfqpoint{0.846507in}{0.582092in}}%
\pgfpathlineto{\pgfqpoint{0.846644in}{0.582371in}}%
\pgfpathlineto{\pgfqpoint{0.846739in}{0.582483in}}%
\pgfpathlineto{\pgfqpoint{0.846866in}{0.582679in}}%
\pgfpathlineto{\pgfqpoint{0.846941in}{0.582791in}}%
\pgfpathlineto{\pgfqpoint{0.847060in}{0.583016in}}%
\pgfpathlineto{\pgfqpoint{0.847153in}{0.583129in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{0.847332in}{0.583524in}}%
\pgfpathlineto{\pgfqpoint{0.847468in}{0.583835in}}%
\pgfpathlineto{\pgfqpoint{0.847616in}{0.583949in}}%
\pgfpathlineto{\pgfqpoint{0.847753in}{0.584233in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{0.584347in}}%
\pgfpathlineto{\pgfqpoint{0.848012in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{0.848136in}{0.584689in}}%
\pgfpathlineto{\pgfqpoint{0.848247in}{0.584889in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{0.585004in}}%
\pgfpathlineto{\pgfqpoint{0.848453in}{0.585320in}}%
\pgfpathlineto{\pgfqpoint{0.848500in}{0.585435in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.585694in}}%
\pgfpathlineto{\pgfqpoint{0.848752in}{0.585810in}}%
\pgfpathlineto{\pgfqpoint{0.848885in}{0.586041in}}%
\pgfpathlineto{\pgfqpoint{0.848961in}{0.586157in}}%
\pgfpathlineto{\pgfqpoint{0.849095in}{0.586505in}}%
\pgfpathlineto{\pgfqpoint{0.849136in}{0.586621in}}%
\pgfpathlineto{\pgfqpoint{0.849269in}{0.586970in}}%
\pgfpathlineto{\pgfqpoint{0.849404in}{0.587087in}}%
\pgfpathlineto{\pgfqpoint{0.849528in}{0.587291in}}%
\pgfpathlineto{\pgfqpoint{0.849700in}{0.587408in}}%
\pgfpathlineto{\pgfqpoint{0.849817in}{0.587643in}}%
\pgfpathlineto{\pgfqpoint{0.849935in}{0.587760in}}%
\pgfpathlineto{\pgfqpoint{0.850068in}{0.587937in}}%
\pgfpathlineto{\pgfqpoint{0.850161in}{0.588055in}}%
\pgfpathlineto{\pgfqpoint{0.850298in}{0.588380in}}%
\pgfpathlineto{\pgfqpoint{0.850373in}{0.588498in}}%
\pgfpathlineto{\pgfqpoint{0.850511in}{0.588824in}}%
\pgfpathlineto{\pgfqpoint{0.850598in}{0.588913in}}%
\pgfpathlineto{\pgfqpoint{0.850598in}{0.588943in}}%
\pgfpathlineto{\pgfqpoint{0.850732in}{0.589211in}}%
\pgfpathlineto{\pgfqpoint{0.850820in}{0.589330in}}%
\pgfpathlineto{\pgfqpoint{0.850949in}{0.589539in}}%
\pgfpathlineto{\pgfqpoint{0.851030in}{0.589658in}}%
\pgfpathlineto{\pgfqpoint{0.851159in}{0.589957in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.590077in}}%
\pgfpathlineto{\pgfqpoint{0.851346in}{0.590287in}}%
\pgfpathlineto{\pgfqpoint{0.851495in}{0.590408in}}%
\pgfpathlineto{\pgfqpoint{0.851631in}{0.590619in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.590739in}}%
\pgfpathlineto{\pgfqpoint{0.851858in}{0.590981in}}%
\pgfpathlineto{\pgfqpoint{0.851939in}{0.591072in}}%
\pgfpathlineto{\pgfqpoint{0.851939in}{0.591102in}}%
\pgfpathlineto{\pgfqpoint{0.852048in}{0.591345in}}%
\pgfpathlineto{\pgfqpoint{0.852136in}{0.591467in}}%
\pgfpathlineto{\pgfqpoint{0.852269in}{0.591923in}}%
\pgfpathlineto{\pgfqpoint{0.852358in}{0.592045in}}%
\pgfpathlineto{\pgfqpoint{0.852490in}{0.592351in}}%
\pgfpathlineto{\pgfqpoint{0.852555in}{0.592473in}}%
\pgfpathlineto{\pgfqpoint{0.852665in}{0.592718in}}%
\pgfpathlineto{\pgfqpoint{0.852819in}{0.592841in}}%
\pgfpathlineto{\pgfqpoint{0.852954in}{0.593117in}}%
\pgfpathlineto{\pgfqpoint{0.852983in}{0.593210in}}%
\pgfpathlineto{\pgfqpoint{0.852983in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{0.853114in}{0.593487in}}%
\pgfpathlineto{\pgfqpoint{0.853166in}{0.593610in}}%
\pgfpathlineto{\pgfqpoint{0.853289in}{0.594043in}}%
\pgfpathlineto{\pgfqpoint{0.853437in}{0.594167in}}%
\pgfpathlineto{\pgfqpoint{0.853568in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{0.853610in}{0.594695in}}%
\pgfpathlineto{\pgfqpoint{0.853734in}{0.595006in}}%
\pgfpathlineto{\pgfqpoint{0.853804in}{0.595131in}}%
\pgfpathlineto{\pgfqpoint{0.853923in}{0.595536in}}%
\pgfpathlineto{\pgfqpoint{0.854017in}{0.595661in}}%
\pgfpathlineto{\pgfqpoint{0.854116in}{0.595818in}}%
\pgfpathlineto{\pgfqpoint{0.854245in}{0.595943in}}%
\pgfpathlineto{\pgfqpoint{0.854347in}{0.596037in}}%
\pgfpathlineto{\pgfqpoint{0.854439in}{0.596163in}}%
\pgfpathlineto{\pgfqpoint{0.854571in}{0.596478in}}%
\pgfpathlineto{\pgfqpoint{0.854700in}{0.596604in}}%
\pgfpathlineto{\pgfqpoint{0.854819in}{0.596889in}}%
\pgfpathlineto{\pgfqpoint{0.854884in}{0.597016in}}%
\pgfpathlineto{\pgfqpoint{0.854979in}{0.597333in}}%
\pgfpathlineto{\pgfqpoint{0.855094in}{0.597460in}}%
\pgfpathlineto{\pgfqpoint{0.855181in}{0.597682in}}%
\pgfpathlineto{\pgfqpoint{0.855278in}{0.597810in}}%
\pgfpathlineto{\pgfqpoint{0.855393in}{0.598065in}}%
\pgfpathlineto{\pgfqpoint{0.855458in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{0.855581in}{0.598512in}}%
\pgfpathlineto{\pgfqpoint{0.855633in}{0.598640in}}%
\pgfpathlineto{\pgfqpoint{0.855743in}{0.598865in}}%
\pgfpathlineto{\pgfqpoint{0.855826in}{0.598993in}}%
\pgfpathlineto{\pgfqpoint{0.855959in}{0.599315in}}%
\pgfpathlineto{\pgfqpoint{0.856043in}{0.599444in}}%
\pgfpathlineto{\pgfqpoint{0.856166in}{0.599637in}}%
\pgfpathlineto{\pgfqpoint{0.856236in}{0.599767in}}%
\pgfpathlineto{\pgfqpoint{0.856360in}{0.600025in}}%
\pgfpathlineto{\pgfqpoint{0.856475in}{0.600155in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{0.600350in}}%
\pgfpathlineto{\pgfqpoint{0.856662in}{0.600480in}}%
\pgfpathlineto{\pgfqpoint{0.856798in}{0.600740in}}%
\pgfpathlineto{\pgfqpoint{0.856865in}{0.600871in}}%
\pgfpathlineto{\pgfqpoint{0.856997in}{0.601164in}}%
\pgfpathlineto{\pgfqpoint{0.857076in}{0.601295in}}%
\pgfpathlineto{\pgfqpoint{0.857205in}{0.601623in}}%
\pgfpathlineto{\pgfqpoint{0.857321in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{0.857452in}{0.602083in}}%
\pgfpathlineto{\pgfqpoint{0.857559in}{0.602214in}}%
\pgfpathlineto{\pgfqpoint{0.857683in}{0.602544in}}%
\pgfpathlineto{\pgfqpoint{0.857736in}{0.602643in}}%
\pgfpathlineto{\pgfqpoint{0.857736in}{0.602676in}}%
\pgfpathlineto{\pgfqpoint{0.857843in}{0.603106in}}%
\pgfpathlineto{\pgfqpoint{0.857992in}{0.603239in}}%
\pgfpathlineto{\pgfqpoint{0.858125in}{0.603571in}}%
\pgfpathlineto{\pgfqpoint{0.858226in}{0.603704in}}%
\pgfpathlineto{\pgfqpoint{0.858355in}{0.604137in}}%
\pgfpathlineto{\pgfqpoint{0.858504in}{0.604270in}}%
\pgfpathlineto{\pgfqpoint{0.858633in}{0.604671in}}%
\pgfpathlineto{\pgfqpoint{0.858693in}{0.604805in}}%
\pgfpathlineto{\pgfqpoint{0.858820in}{0.605141in}}%
\pgfpathlineto{\pgfqpoint{0.858946in}{0.605275in}}%
\pgfpathlineto{\pgfqpoint{0.859073in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{0.859110in}{0.605713in}}%
\pgfpathlineto{\pgfqpoint{0.859237in}{0.606118in}}%
\pgfpathlineto{\pgfqpoint{0.859301in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{0.859407in}{0.606659in}}%
\pgfpathlineto{\pgfqpoint{0.859495in}{0.606794in}}%
\pgfpathlineto{\pgfqpoint{0.859633in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{0.859771in}{0.607269in}}%
\pgfpathlineto{\pgfqpoint{0.859861in}{0.607542in}}%
\pgfpathlineto{\pgfqpoint{0.859988in}{0.607644in}}%
\pgfpathlineto{\pgfqpoint{0.859988in}{0.607678in}}%
\pgfpathlineto{\pgfqpoint{0.860115in}{0.607952in}}%
\pgfpathlineto{\pgfqpoint{0.860220in}{0.608089in}}%
\pgfpathlineto{\pgfqpoint{0.860343in}{0.608226in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{0.608363in}}%
\pgfpathlineto{\pgfqpoint{0.860530in}{0.608638in}}%
\pgfpathlineto{\pgfqpoint{0.860654in}{0.608776in}}%
\pgfpathlineto{\pgfqpoint{0.860783in}{0.609121in}}%
\pgfpathlineto{\pgfqpoint{0.860902in}{0.609259in}}%
\pgfpathlineto{\pgfqpoint{0.861027in}{0.609502in}}%
\pgfpathlineto{\pgfqpoint{0.861119in}{0.609641in}}%
\pgfpathlineto{\pgfqpoint{0.861236in}{0.609814in}}%
\pgfpathlineto{\pgfqpoint{0.861377in}{0.609919in}}%
\pgfpathlineto{\pgfqpoint{0.861492in}{0.610337in}}%
\pgfpathlineto{\pgfqpoint{0.861596in}{0.610442in}}%
\pgfpathlineto{\pgfqpoint{0.861714in}{0.610616in}}%
\pgfpathlineto{\pgfqpoint{0.861769in}{0.610722in}}%
\pgfpathlineto{\pgfqpoint{0.861902in}{0.611072in}}%
\pgfpathlineto{\pgfqpoint{0.861953in}{0.611177in}}%
\pgfpathlineto{\pgfqpoint{0.862090in}{0.611459in}}%
\pgfpathlineto{\pgfqpoint{0.862133in}{0.611564in}}%
\pgfpathlineto{\pgfqpoint{0.862269in}{0.611987in}}%
\pgfpathlineto{\pgfqpoint{0.862317in}{0.612093in}}%
\pgfpathlineto{\pgfqpoint{0.862429in}{0.612305in}}%
\pgfpathlineto{\pgfqpoint{0.862565in}{0.612411in}}%
\pgfpathlineto{\pgfqpoint{0.862697in}{0.612695in}}%
\pgfpathlineto{\pgfqpoint{0.862822in}{0.612802in}}%
\pgfpathlineto{\pgfqpoint{0.862919in}{0.612944in}}%
\pgfpathlineto{\pgfqpoint{0.863017in}{0.613051in}}%
\pgfpathlineto{\pgfqpoint{0.863151in}{0.613265in}}%
\pgfpathlineto{\pgfqpoint{0.863223in}{0.613372in}}%
\pgfpathlineto{\pgfqpoint{0.863338in}{0.613623in}}%
\pgfpathlineto{\pgfqpoint{0.863455in}{0.613730in}}%
\pgfpathlineto{\pgfqpoint{0.863587in}{0.614089in}}%
\pgfpathlineto{\pgfqpoint{0.863716in}{0.614197in}}%
\pgfpathlineto{\pgfqpoint{0.863851in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{0.863933in}{0.614811in}}%
\pgfpathlineto{\pgfqpoint{0.864066in}{0.615208in}}%
\pgfpathlineto{\pgfqpoint{0.864103in}{0.615317in}}%
\pgfpathlineto{\pgfqpoint{0.864240in}{0.615607in}}%
\pgfpathlineto{\pgfqpoint{0.864296in}{0.615716in}}%
\pgfpathlineto{\pgfqpoint{0.864425in}{0.616116in}}%
\pgfpathlineto{\pgfqpoint{0.864483in}{0.616225in}}%
\pgfpathlineto{\pgfqpoint{0.864590in}{0.616516in}}%
\pgfpathlineto{\pgfqpoint{0.864676in}{0.616626in}}%
\pgfpathlineto{\pgfqpoint{0.864813in}{0.617064in}}%
\pgfpathlineto{\pgfqpoint{0.864942in}{0.617174in}}%
\pgfpathlineto{\pgfqpoint{0.865036in}{0.617614in}}%
\pgfpathlineto{\pgfqpoint{0.865116in}{0.617725in}}%
\pgfpathlineto{\pgfqpoint{0.865227in}{0.617982in}}%
\pgfpathlineto{\pgfqpoint{0.865321in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{0.865455in}{0.618683in}}%
\pgfpathlineto{\pgfqpoint{0.865540in}{0.618793in}}%
\pgfpathlineto{\pgfqpoint{0.865664in}{0.619126in}}%
\pgfpathlineto{\pgfqpoint{0.865737in}{0.619237in}}%
\pgfpathlineto{\pgfqpoint{0.865827in}{0.619460in}}%
\pgfpathlineto{\pgfqpoint{0.865991in}{0.619571in}}%
\pgfpathlineto{\pgfqpoint{0.866108in}{0.619944in}}%
\pgfpathlineto{\pgfqpoint{0.866235in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{0.620280in}}%
\pgfpathlineto{\pgfqpoint{0.866479in}{0.620392in}}%
\pgfpathlineto{\pgfqpoint{0.866612in}{0.620729in}}%
\pgfpathlineto{\pgfqpoint{0.866662in}{0.620842in}}%
\pgfpathlineto{\pgfqpoint{0.866769in}{0.621142in}}%
\pgfpathlineto{\pgfqpoint{0.867001in}{0.621255in}}%
\pgfpathlineto{\pgfqpoint{0.867137in}{0.621633in}}%
\pgfpathlineto{\pgfqpoint{0.867257in}{0.621747in}}%
\pgfpathlineto{\pgfqpoint{0.867369in}{0.621974in}}%
\pgfpathlineto{\pgfqpoint{0.867443in}{0.622088in}}%
\pgfpathlineto{\pgfqpoint{0.867557in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{0.867667in}{0.622468in}}%
\pgfpathlineto{\pgfqpoint{0.867804in}{0.622696in}}%
\pgfpathlineto{\pgfqpoint{0.867849in}{0.622811in}}%
\pgfpathlineto{\pgfqpoint{0.867979in}{0.623078in}}%
\pgfpathlineto{\pgfqpoint{0.868037in}{0.623193in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{0.623385in}}%
\pgfpathlineto{\pgfqpoint{0.868241in}{0.623500in}}%
\pgfpathlineto{\pgfqpoint{0.868379in}{0.623961in}}%
\pgfpathlineto{\pgfqpoint{0.868587in}{0.624076in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{0.624385in}}%
\pgfpathlineto{\pgfqpoint{0.868852in}{0.624501in}}%
\pgfpathlineto{\pgfqpoint{0.868989in}{0.624889in}}%
\pgfpathlineto{\pgfqpoint{0.869018in}{0.625005in}}%
\pgfpathlineto{\pgfqpoint{0.869117in}{0.625238in}}%
\pgfpathlineto{\pgfqpoint{0.869231in}{0.625355in}}%
\pgfpathlineto{\pgfqpoint{0.869348in}{0.625511in}}%
\pgfpathlineto{\pgfqpoint{0.869454in}{0.625628in}}%
\pgfpathlineto{\pgfqpoint{0.869587in}{0.626057in}}%
\pgfpathlineto{\pgfqpoint{0.869648in}{0.626175in}}%
\pgfpathlineto{\pgfqpoint{0.869778in}{0.626566in}}%
\pgfpathlineto{\pgfqpoint{0.869802in}{0.626684in}}%
\pgfpathlineto{\pgfqpoint{0.869924in}{0.627155in}}%
\pgfpathlineto{\pgfqpoint{0.870015in}{0.627273in}}%
\pgfpathlineto{\pgfqpoint{0.870143in}{0.627785in}}%
\pgfpathlineto{\pgfqpoint{0.870169in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{0.870288in}{0.628219in}}%
\pgfpathlineto{\pgfqpoint{0.870419in}{0.628337in}}%
\pgfpathlineto{\pgfqpoint{0.870553in}{0.628654in}}%
\pgfpathlineto{\pgfqpoint{0.870736in}{0.628773in}}%
\pgfpathlineto{\pgfqpoint{0.870857in}{0.628932in}}%
\pgfpathlineto{\pgfqpoint{0.871026in}{0.629052in}}%
\pgfpathlineto{\pgfqpoint{0.871138in}{0.629331in}}%
\pgfpathlineto{\pgfqpoint{0.871198in}{0.629411in}}%
\pgfpathlineto{\pgfqpoint{0.871198in}{0.629451in}}%
\pgfpathlineto{\pgfqpoint{0.871334in}{0.629891in}}%
\pgfpathlineto{\pgfqpoint{0.871417in}{0.630012in}}%
\pgfpathlineto{\pgfqpoint{0.871543in}{0.630252in}}%
\pgfpathlineto{\pgfqpoint{0.871720in}{0.630373in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{0.871979in}{0.630817in}}%
\pgfpathlineto{\pgfqpoint{0.872113in}{0.631100in}}%
\pgfpathlineto{\pgfqpoint{0.872165in}{0.631221in}}%
\pgfpathlineto{\pgfqpoint{0.872301in}{0.631505in}}%
\pgfpathlineto{\pgfqpoint{0.872379in}{0.631627in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{0.631871in}}%
\pgfpathlineto{\pgfqpoint{0.872634in}{0.631993in}}%
\pgfpathlineto{\pgfqpoint{0.872766in}{0.632279in}}%
\pgfpathlineto{\pgfqpoint{0.872823in}{0.632402in}}%
\pgfpathlineto{\pgfqpoint{0.872959in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{0.873029in}{0.632647in}}%
\pgfpathlineto{\pgfqpoint{0.873163in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{0.873195in}{0.633099in}}%
\pgfpathlineto{\pgfqpoint{0.873323in}{0.633469in}}%
\pgfpathlineto{\pgfqpoint{0.873415in}{0.633593in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{0.633923in}}%
\pgfpathlineto{\pgfqpoint{0.873617in}{0.634047in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{0.634295in}}%
\pgfpathlineto{\pgfqpoint{0.873834in}{0.634419in}}%
\pgfpathlineto{\pgfqpoint{0.873960in}{0.634585in}}%
\pgfpathlineto{\pgfqpoint{0.874092in}{0.634710in}}%
\pgfpathlineto{\pgfqpoint{0.874210in}{0.635001in}}%
\pgfpathlineto{\pgfqpoint{0.874322in}{0.635126in}}%
\pgfpathlineto{\pgfqpoint{0.874417in}{0.635544in}}%
\pgfpathlineto{\pgfqpoint{0.874490in}{0.635669in}}%
\pgfpathlineto{\pgfqpoint{0.874595in}{0.635920in}}%
\pgfpathlineto{\pgfqpoint{0.874736in}{0.636046in}}%
\pgfpathlineto{\pgfqpoint{0.874792in}{0.636172in}}%
\pgfpathlineto{\pgfqpoint{0.874975in}{0.636298in}}%
\pgfpathlineto{\pgfqpoint{0.875093in}{0.636761in}}%
\pgfpathlineto{\pgfqpoint{0.875206in}{0.636888in}}%
\pgfpathlineto{\pgfqpoint{0.875330in}{0.637142in}}%
\pgfpathlineto{\pgfqpoint{0.875398in}{0.637269in}}%
\pgfpathlineto{\pgfqpoint{0.875515in}{0.637480in}}%
\pgfpathlineto{\pgfqpoint{0.875618in}{0.637608in}}%
\pgfpathlineto{\pgfqpoint{0.875687in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{0.875814in}{0.637948in}}%
\pgfpathlineto{\pgfqpoint{0.875928in}{0.638331in}}%
\pgfpathlineto{\pgfqpoint{0.876002in}{0.638459in}}%
\pgfpathlineto{\pgfqpoint{0.876113in}{0.638801in}}%
\pgfpathlineto{\pgfqpoint{0.876194in}{0.638929in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{0.639400in}}%
\pgfpathlineto{\pgfqpoint{0.876391in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{0.876435in}{0.639743in}}%
\pgfpathlineto{\pgfqpoint{0.876627in}{0.639872in}}%
\pgfpathlineto{\pgfqpoint{0.876764in}{0.640131in}}%
\pgfpathlineto{\pgfqpoint{0.876848in}{0.640260in}}%
\pgfpathlineto{\pgfqpoint{0.876959in}{0.640649in}}%
\pgfpathlineto{\pgfqpoint{0.877096in}{0.640779in}}%
\pgfpathlineto{\pgfqpoint{0.877224in}{0.641082in}}%
\pgfpathlineto{\pgfqpoint{0.877302in}{0.641213in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{0.641517in}}%
\pgfpathlineto{\pgfqpoint{0.877507in}{0.641647in}}%
\pgfpathlineto{\pgfqpoint{0.877639in}{0.642127in}}%
\pgfpathlineto{\pgfqpoint{0.877841in}{0.642258in}}%
\pgfpathlineto{\pgfqpoint{0.877956in}{0.642740in}}%
\pgfpathlineto{\pgfqpoint{0.878052in}{0.642871in}}%
\pgfpathlineto{\pgfqpoint{0.878189in}{0.643222in}}%
\pgfpathlineto{\pgfqpoint{0.878270in}{0.643354in}}%
\pgfpathlineto{\pgfqpoint{0.878404in}{0.643707in}}%
\pgfpathlineto{\pgfqpoint{0.878502in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{0.644015in}}%
\pgfpathlineto{\pgfqpoint{0.878677in}{0.644148in}}%
\pgfpathlineto{\pgfqpoint{0.878810in}{0.644635in}}%
\pgfpathlineto{\pgfqpoint{0.878905in}{0.644768in}}%
\pgfpathlineto{\pgfqpoint{0.879035in}{0.645035in}}%
\pgfpathlineto{\pgfqpoint{0.879072in}{0.645168in}}%
\pgfpathlineto{\pgfqpoint{0.879191in}{0.645480in}}%
\pgfpathlineto{\pgfqpoint{0.879247in}{0.645613in}}%
\pgfpathlineto{\pgfqpoint{0.879350in}{0.645702in}}%
\pgfpathlineto{\pgfqpoint{0.879525in}{0.645837in}}%
\pgfpathlineto{\pgfqpoint{0.879652in}{0.646195in}}%
\pgfpathlineto{\pgfqpoint{0.879694in}{0.646329in}}%
\pgfpathlineto{\pgfqpoint{0.879822in}{0.646688in}}%
\pgfpathlineto{\pgfqpoint{0.879912in}{0.646823in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{0.880087in}{0.647408in}}%
\pgfpathlineto{\pgfqpoint{0.880213in}{0.648130in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{0.648265in}}%
\pgfpathlineto{\pgfqpoint{0.880434in}{0.648537in}}%
\pgfpathlineto{\pgfqpoint{0.880520in}{0.648673in}}%
\pgfpathlineto{\pgfqpoint{0.880652in}{0.648945in}}%
\pgfpathlineto{\pgfqpoint{0.880747in}{0.649081in}}%
\pgfpathlineto{\pgfqpoint{0.880873in}{0.649400in}}%
\pgfpathlineto{\pgfqpoint{0.881012in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{0.881147in}{0.649719in}}%
\pgfpathlineto{\pgfqpoint{0.881245in}{0.649857in}}%
\pgfpathlineto{\pgfqpoint{0.881382in}{0.650315in}}%
\pgfpathlineto{\pgfqpoint{0.881480in}{0.650452in}}%
\pgfpathlineto{\pgfqpoint{0.881609in}{0.650774in}}%
\pgfpathlineto{\pgfqpoint{0.881670in}{0.650912in}}%
\pgfpathlineto{\pgfqpoint{0.881798in}{0.651464in}}%
\pgfpathlineto{\pgfqpoint{0.881896in}{0.651603in}}%
\pgfpathlineto{\pgfqpoint{0.882033in}{0.652065in}}%
\pgfpathlineto{\pgfqpoint{0.882097in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.882215in}{0.652481in}}%
\pgfpathlineto{\pgfqpoint{0.882366in}{0.652574in}}%
\pgfpathlineto{\pgfqpoint{0.882497in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{0.882571in}{0.653039in}}%
\pgfpathlineto{\pgfqpoint{0.882696in}{0.653505in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{0.653599in}}%
\pgfpathlineto{\pgfqpoint{0.882882in}{0.653926in}}%
\pgfpathlineto{\pgfqpoint{0.882910in}{0.654019in}}%
\pgfpathlineto{\pgfqpoint{0.883042in}{0.654440in}}%
\pgfpathlineto{\pgfqpoint{0.883151in}{0.654534in}}%
\pgfpathlineto{\pgfqpoint{0.883281in}{0.654816in}}%
\pgfpathlineto{\pgfqpoint{0.883319in}{0.654910in}}%
\pgfpathlineto{\pgfqpoint{0.883436in}{0.655286in}}%
\pgfpathlineto{\pgfqpoint{0.883541in}{0.655380in}}%
\pgfpathlineto{\pgfqpoint{0.883679in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{0.883715in}{0.655853in}}%
\pgfpathlineto{\pgfqpoint{0.883849in}{0.656231in}}%
\pgfpathlineto{\pgfqpoint{0.883946in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{0.884040in}{0.656658in}}%
\pgfpathlineto{\pgfqpoint{0.884134in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{0.884255in}{0.656991in}}%
\pgfpathlineto{\pgfqpoint{0.884352in}{0.657086in}}%
\pgfpathlineto{\pgfqpoint{0.884465in}{0.657563in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{0.657658in}}%
\pgfpathlineto{\pgfqpoint{0.884711in}{0.658137in}}%
\pgfpathlineto{\pgfqpoint{0.884805in}{0.658232in}}%
\pgfpathlineto{\pgfqpoint{0.884923in}{0.658520in}}%
\pgfpathlineto{\pgfqpoint{0.884995in}{0.658616in}}%
\pgfpathlineto{\pgfqpoint{0.885123in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{0.885154in}{0.659097in}}%
\pgfpathlineto{\pgfqpoint{0.885245in}{0.659435in}}%
\pgfpathlineto{\pgfqpoint{0.885384in}{0.659531in}}%
\pgfpathlineto{\pgfqpoint{0.885495in}{0.659773in}}%
\pgfpathlineto{\pgfqpoint{0.885562in}{0.659870in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{0.660112in}}%
\pgfpathlineto{\pgfqpoint{0.885797in}{0.660209in}}%
\pgfpathlineto{\pgfqpoint{0.885918in}{0.660452in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{0.660549in}}%
\pgfpathlineto{\pgfqpoint{0.886057in}{0.660890in}}%
\pgfpathlineto{\pgfqpoint{0.886149in}{0.660987in}}%
\pgfpathlineto{\pgfqpoint{0.886280in}{0.661427in}}%
\pgfpathlineto{\pgfqpoint{0.886337in}{0.661524in}}%
\pgfpathlineto{\pgfqpoint{0.886472in}{0.661769in}}%
\pgfpathlineto{\pgfqpoint{0.886530in}{0.661867in}}%
\pgfpathlineto{\pgfqpoint{0.886650in}{0.662063in}}%
\pgfpathlineto{\pgfqpoint{0.886741in}{0.662161in}}%
\pgfpathlineto{\pgfqpoint{0.886854in}{0.662457in}}%
\pgfpathlineto{\pgfqpoint{0.886970in}{0.662555in}}%
\pgfpathlineto{\pgfqpoint{0.887101in}{0.663147in}}%
\pgfpathlineto{\pgfqpoint{0.887192in}{0.663246in}}%
\pgfpathlineto{\pgfqpoint{0.887324in}{0.663740in}}%
\pgfpathlineto{\pgfqpoint{0.887440in}{0.663840in}}%
\pgfpathlineto{\pgfqpoint{0.887577in}{0.664386in}}%
\pgfpathlineto{\pgfqpoint{0.887649in}{0.664485in}}%
\pgfpathlineto{\pgfqpoint{0.887700in}{0.664783in}}%
\pgfpathlineto{\pgfqpoint{0.887858in}{0.664883in}}%
\pgfpathlineto{\pgfqpoint{0.887989in}{0.665432in}}%
\pgfpathlineto{\pgfqpoint{0.888086in}{0.665532in}}%
\pgfpathlineto{\pgfqpoint{0.888211in}{0.665832in}}%
\pgfpathlineto{\pgfqpoint{0.888276in}{0.665932in}}%
\pgfpathlineto{\pgfqpoint{0.888414in}{0.666283in}}%
\pgfpathlineto{\pgfqpoint{0.888498in}{0.666384in}}%
\pgfpathlineto{\pgfqpoint{0.888616in}{0.666685in}}%
\pgfpathlineto{\pgfqpoint{0.888660in}{0.666786in}}%
\pgfpathlineto{\pgfqpoint{0.888790in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{0.888844in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{0.888934in}{0.667694in}}%
\pgfpathlineto{\pgfqpoint{0.889135in}{0.667796in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{0.668252in}}%
\pgfpathlineto{\pgfqpoint{0.889349in}{0.668354in}}%
\pgfpathlineto{\pgfqpoint{0.889459in}{0.668659in}}%
\pgfpathlineto{\pgfqpoint{0.889555in}{0.668760in}}%
\pgfpathlineto{\pgfqpoint{0.889688in}{0.669117in}}%
\pgfpathlineto{\pgfqpoint{0.889703in}{0.669219in}}%
\pgfpathlineto{\pgfqpoint{0.889836in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{0.889897in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{0.890029in}{0.670140in}}%
\pgfpathlineto{\pgfqpoint{0.890099in}{0.670242in}}%
\pgfpathlineto{\pgfqpoint{0.890208in}{0.670653in}}%
\pgfpathlineto{\pgfqpoint{0.890269in}{0.670755in}}%
\pgfpathlineto{\pgfqpoint{0.890391in}{0.671064in}}%
\pgfpathlineto{\pgfqpoint{0.890438in}{0.671167in}}%
\pgfpathlineto{\pgfqpoint{0.890566in}{0.671476in}}%
\pgfpathlineto{\pgfqpoint{0.890618in}{0.671580in}}%
\pgfpathlineto{\pgfqpoint{0.890744in}{0.671993in}}%
\pgfpathlineto{\pgfqpoint{0.890784in}{0.672096in}}%
\pgfpathlineto{\pgfqpoint{0.890917in}{0.672459in}}%
\pgfpathlineto{\pgfqpoint{0.891012in}{0.672563in}}%
\pgfpathlineto{\pgfqpoint{0.891136in}{0.672874in}}%
\pgfpathlineto{\pgfqpoint{0.891196in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{0.891299in}{0.673238in}}%
\pgfpathlineto{\pgfqpoint{0.891430in}{0.673343in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{0.673864in}}%
\pgfpathlineto{\pgfqpoint{0.891671in}{0.673969in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{0.674231in}}%
\pgfpathlineto{\pgfqpoint{0.891858in}{0.674336in}}%
\pgfpathlineto{\pgfqpoint{0.891994in}{0.674860in}}%
\pgfpathlineto{\pgfqpoint{0.892050in}{0.674966in}}%
\pgfpathlineto{\pgfqpoint{0.892126in}{0.675228in}}%
\pgfpathlineto{\pgfqpoint{0.892308in}{0.675334in}}%
\pgfpathlineto{\pgfqpoint{0.892424in}{0.675439in}}%
\pgfpathlineto{\pgfqpoint{0.892545in}{0.675545in}}%
\pgfpathlineto{\pgfqpoint{0.892628in}{0.675757in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{0.675863in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{0.676022in}}%
\pgfpathlineto{\pgfqpoint{0.892944in}{0.676128in}}%
\pgfpathlineto{\pgfqpoint{0.893073in}{0.676767in}}%
\pgfpathlineto{\pgfqpoint{0.893196in}{0.676873in}}%
\pgfpathlineto{\pgfqpoint{0.893268in}{0.677086in}}%
\pgfpathlineto{\pgfqpoint{0.893413in}{0.677193in}}%
\pgfpathlineto{\pgfqpoint{0.893518in}{0.677461in}}%
\pgfpathlineto{\pgfqpoint{0.893602in}{0.677568in}}%
\pgfpathlineto{\pgfqpoint{0.893740in}{0.678158in}}%
\pgfpathlineto{\pgfqpoint{0.893847in}{0.678266in}}%
\pgfpathlineto{\pgfqpoint{0.893982in}{0.678750in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{0.678804in}}%
\pgfpathlineto{\pgfqpoint{0.894048in}{0.678858in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{0.679127in}}%
\pgfpathlineto{\pgfqpoint{0.894201in}{0.679235in}}%
\pgfpathlineto{\pgfqpoint{0.894270in}{0.679397in}}%
\pgfpathlineto{\pgfqpoint{0.894392in}{0.679506in}}%
\pgfpathlineto{\pgfqpoint{0.894528in}{0.679885in}}%
\pgfpathlineto{\pgfqpoint{0.894568in}{0.679993in}}%
\pgfpathlineto{\pgfqpoint{0.894687in}{0.680210in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.680319in}}%
\pgfpathlineto{\pgfqpoint{0.894889in}{0.680918in}}%
\pgfpathlineto{\pgfqpoint{0.894973in}{0.681027in}}%
\pgfpathlineto{\pgfqpoint{0.895056in}{0.681245in}}%
\pgfpathlineto{\pgfqpoint{0.895178in}{0.681354in}}%
\pgfpathlineto{\pgfqpoint{0.895252in}{0.681737in}}%
\pgfpathlineto{\pgfqpoint{0.895380in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{0.895494in}{0.682066in}}%
\pgfpathlineto{\pgfqpoint{0.895623in}{0.682176in}}%
\pgfpathlineto{\pgfqpoint{0.895743in}{0.682286in}}%
\pgfpathlineto{\pgfqpoint{0.895807in}{0.682396in}}%
\pgfpathlineto{\pgfqpoint{0.895944in}{0.682837in}}%
\pgfpathlineto{\pgfqpoint{0.896028in}{0.682947in}}%
\pgfpathlineto{\pgfqpoint{0.896120in}{0.683279in}}%
\pgfpathlineto{\pgfqpoint{0.896184in}{0.683389in}}%
\pgfpathlineto{\pgfqpoint{0.896298in}{0.683555in}}%
\pgfpathlineto{\pgfqpoint{0.896341in}{0.683666in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{0.683999in}}%
\pgfpathlineto{\pgfqpoint{0.896520in}{0.684110in}}%
\pgfpathlineto{\pgfqpoint{0.896646in}{0.684555in}}%
\pgfpathlineto{\pgfqpoint{0.896753in}{0.684667in}}%
\pgfpathlineto{\pgfqpoint{0.896886in}{0.685392in}}%
\pgfpathlineto{\pgfqpoint{0.896953in}{0.685503in}}%
\pgfpathlineto{\pgfqpoint{0.897054in}{0.685839in}}%
\pgfpathlineto{\pgfqpoint{0.897103in}{0.685951in}}%
\pgfpathlineto{\pgfqpoint{0.897193in}{0.686399in}}%
\pgfpathlineto{\pgfqpoint{0.897260in}{0.686511in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{0.687240in}}%
\pgfpathlineto{\pgfqpoint{0.897524in}{0.687353in}}%
\pgfpathlineto{\pgfqpoint{0.897662in}{0.687578in}}%
\pgfpathlineto{\pgfqpoint{0.897688in}{0.687691in}}%
\pgfpathlineto{\pgfqpoint{0.897817in}{0.687973in}}%
\pgfpathlineto{\pgfqpoint{0.897867in}{0.688086in}}%
\pgfpathlineto{\pgfqpoint{0.897997in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{0.898097in}{0.688651in}}%
\pgfpathlineto{\pgfqpoint{0.898234in}{0.689275in}}%
\pgfpathlineto{\pgfqpoint{0.898277in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{0.898401in}{0.689900in}}%
\pgfpathlineto{\pgfqpoint{0.898432in}{0.690014in}}%
\pgfpathlineto{\pgfqpoint{0.898556in}{0.690640in}}%
\pgfpathlineto{\pgfqpoint{0.898649in}{0.690754in}}%
\pgfpathlineto{\pgfqpoint{0.898742in}{0.691096in}}%
\pgfpathlineto{\pgfqpoint{0.898842in}{0.691211in}}%
\pgfpathlineto{\pgfqpoint{0.898948in}{0.691783in}}%
\pgfpathlineto{\pgfqpoint{0.898992in}{0.691897in}}%
\pgfpathlineto{\pgfqpoint{0.899124in}{0.692184in}}%
\pgfpathlineto{\pgfqpoint{0.899162in}{0.692299in}}%
\pgfpathlineto{\pgfqpoint{0.899299in}{0.692816in}}%
\pgfpathlineto{\pgfqpoint{0.899343in}{0.692931in}}%
\pgfpathlineto{\pgfqpoint{0.899444in}{0.693218in}}%
\pgfpathlineto{\pgfqpoint{0.899587in}{0.693334in}}%
\pgfpathlineto{\pgfqpoint{0.899697in}{0.694026in}}%
\pgfpathlineto{\pgfqpoint{0.899846in}{0.694142in}}%
\pgfpathlineto{\pgfqpoint{0.899936in}{0.694432in}}%
\pgfpathlineto{\pgfqpoint{0.900127in}{0.694548in}}%
\pgfpathlineto{\pgfqpoint{0.900256in}{0.694896in}}%
\pgfpathlineto{\pgfqpoint{0.900473in}{0.695013in}}%
\pgfpathlineto{\pgfqpoint{0.900604in}{0.695597in}}%
\pgfpathlineto{\pgfqpoint{0.900701in}{0.695713in}}%
\pgfpathlineto{\pgfqpoint{0.900824in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{0.900931in}{0.696123in}}%
\pgfpathlineto{\pgfqpoint{0.901035in}{0.696534in}}%
\pgfpathlineto{\pgfqpoint{0.901147in}{0.696651in}}%
\pgfpathlineto{\pgfqpoint{0.901208in}{0.697004in}}%
\pgfpathlineto{\pgfqpoint{0.901346in}{0.697122in}}%
\pgfpathlineto{\pgfqpoint{0.901471in}{0.697476in}}%
\pgfpathlineto{\pgfqpoint{0.901513in}{0.697594in}}%
\pgfpathlineto{\pgfqpoint{0.901651in}{0.697830in}}%
\pgfpathlineto{\pgfqpoint{0.901680in}{0.697949in}}%
\pgfpathlineto{\pgfqpoint{0.901801in}{0.698304in}}%
\pgfpathlineto{\pgfqpoint{0.901884in}{0.698423in}}%
\pgfpathlineto{\pgfqpoint{0.902022in}{0.699135in}}%
\pgfpathlineto{\pgfqpoint{0.902106in}{0.699254in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{0.699551in}}%
\pgfpathlineto{\pgfqpoint{0.902299in}{0.699671in}}%
\pgfpathlineto{\pgfqpoint{0.902389in}{0.700088in}}%
\pgfpathlineto{\pgfqpoint{0.902519in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{0.902633in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.902710in}{0.700806in}}%
\pgfpathlineto{\pgfqpoint{0.902838in}{0.701285in}}%
\pgfpathlineto{\pgfqpoint{0.902966in}{0.701405in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{0.701887in}}%
\pgfpathlineto{\pgfqpoint{0.903252in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{0.702429in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{0.702550in}}%
\pgfpathlineto{\pgfqpoint{0.903623in}{0.702974in}}%
\pgfpathlineto{\pgfqpoint{0.903753in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{0.703702in}}%
\pgfpathlineto{\pgfqpoint{0.903908in}{0.703824in}}%
\pgfpathlineto{\pgfqpoint{0.904043in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{0.904103in}{0.704432in}}%
\pgfpathlineto{\pgfqpoint{0.904234in}{0.704920in}}%
\pgfpathlineto{\pgfqpoint{0.904314in}{0.705042in}}%
\pgfpathlineto{\pgfqpoint{0.904446in}{0.705531in}}%
\pgfpathlineto{\pgfqpoint{0.904587in}{0.705653in}}%
\pgfpathlineto{\pgfqpoint{0.904723in}{0.705899in}}%
\pgfpathlineto{\pgfqpoint{0.904805in}{0.706021in}}%
\pgfpathlineto{\pgfqpoint{0.904933in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{0.905065in}{0.706698in}}%
\pgfpathlineto{\pgfqpoint{0.905187in}{0.707006in}}%
\pgfpathlineto{\pgfqpoint{0.905239in}{0.707130in}}%
\pgfpathlineto{\pgfqpoint{0.905360in}{0.707624in}}%
\pgfpathlineto{\pgfqpoint{0.905496in}{0.707748in}}%
\pgfpathlineto{\pgfqpoint{0.905630in}{0.708305in}}%
\pgfpathlineto{\pgfqpoint{0.905733in}{0.708430in}}%
\pgfpathlineto{\pgfqpoint{0.905841in}{0.708802in}}%
\pgfpathlineto{\pgfqpoint{0.905951in}{0.708927in}}%
\pgfpathlineto{\pgfqpoint{0.906066in}{0.709363in}}%
\pgfpathlineto{\pgfqpoint{0.906147in}{0.709488in}}%
\pgfpathlineto{\pgfqpoint{0.906279in}{0.710175in}}%
\pgfpathlineto{\pgfqpoint{0.906397in}{0.710300in}}%
\pgfpathlineto{\pgfqpoint{0.906535in}{0.710989in}}%
\pgfpathlineto{\pgfqpoint{0.906595in}{0.711115in}}%
\pgfpathlineto{\pgfqpoint{0.906723in}{0.711429in}}%
\pgfpathlineto{\pgfqpoint{0.906838in}{0.711555in}}%
\pgfpathlineto{\pgfqpoint{0.906962in}{0.711995in}}%
\pgfpathlineto{\pgfqpoint{0.907013in}{0.712121in}}%
\pgfpathlineto{\pgfqpoint{0.907113in}{0.712374in}}%
\pgfpathlineto{\pgfqpoint{0.907196in}{0.712500in}}%
\pgfpathlineto{\pgfqpoint{0.907313in}{0.712690in}}%
\pgfpathlineto{\pgfqpoint{0.907390in}{0.712817in}}%
\pgfpathlineto{\pgfqpoint{0.907525in}{0.713324in}}%
\pgfpathlineto{\pgfqpoint{0.907583in}{0.713451in}}%
\pgfpathlineto{\pgfqpoint{0.907681in}{0.713768in}}%
\pgfpathlineto{\pgfqpoint{0.907796in}{0.713895in}}%
\pgfpathlineto{\pgfqpoint{0.907914in}{0.714532in}}%
\pgfpathlineto{\pgfqpoint{0.908044in}{0.714660in}}%
\pgfpathlineto{\pgfqpoint{0.908141in}{0.715107in}}%
\pgfpathlineto{\pgfqpoint{0.908201in}{0.715235in}}%
\pgfpathlineto{\pgfqpoint{0.908334in}{0.715683in}}%
\pgfpathlineto{\pgfqpoint{0.908509in}{0.715811in}}%
\pgfpathlineto{\pgfqpoint{0.908639in}{0.716325in}}%
\pgfpathlineto{\pgfqpoint{0.908748in}{0.716453in}}%
\pgfpathlineto{\pgfqpoint{0.908885in}{0.716711in}}%
\pgfpathlineto{\pgfqpoint{0.908996in}{0.716840in}}%
\pgfpathlineto{\pgfqpoint{0.909122in}{0.717292in}}%
\pgfpathlineto{\pgfqpoint{0.909240in}{0.717422in}}%
\pgfpathlineto{\pgfqpoint{0.909335in}{0.717745in}}%
\pgfpathlineto{\pgfqpoint{0.909475in}{0.717875in}}%
\pgfpathlineto{\pgfqpoint{0.909596in}{0.718330in}}%
\pgfpathlineto{\pgfqpoint{0.909718in}{0.718460in}}%
\pgfpathlineto{\pgfqpoint{0.909856in}{0.718981in}}%
\pgfpathlineto{\pgfqpoint{0.909934in}{0.719111in}}%
\pgfpathlineto{\pgfqpoint{0.910019in}{0.719895in}}%
\pgfpathlineto{\pgfqpoint{0.910155in}{0.720026in}}%
\pgfpathlineto{\pgfqpoint{0.910280in}{0.720353in}}%
\pgfpathlineto{\pgfqpoint{0.910342in}{0.720484in}}%
\pgfpathlineto{\pgfqpoint{0.910461in}{0.720944in}}%
\pgfpathlineto{\pgfqpoint{0.910543in}{0.721075in}}%
\pgfpathlineto{\pgfqpoint{0.910673in}{0.721470in}}%
\pgfpathlineto{\pgfqpoint{0.910720in}{0.721601in}}%
\pgfpathlineto{\pgfqpoint{0.910833in}{0.721997in}}%
\pgfpathlineto{\pgfqpoint{0.910927in}{0.722129in}}%
\pgfpathlineto{\pgfqpoint{0.911065in}{0.722723in}}%
\pgfpathlineto{\pgfqpoint{0.911142in}{0.722856in}}%
\pgfpathlineto{\pgfqpoint{0.911274in}{0.723319in}}%
\pgfpathlineto{\pgfqpoint{0.911331in}{0.723452in}}%
\pgfpathlineto{\pgfqpoint{0.911438in}{0.723784in}}%
\pgfpathlineto{\pgfqpoint{0.911488in}{0.723916in}}%
\pgfpathlineto{\pgfqpoint{0.911579in}{0.724448in}}%
\pgfpathlineto{\pgfqpoint{0.911698in}{0.724581in}}%
\pgfpathlineto{\pgfqpoint{0.911823in}{0.725048in}}%
\pgfpathlineto{\pgfqpoint{0.911855in}{0.725181in}}%
\pgfpathlineto{\pgfqpoint{0.911981in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{0.912039in}{0.725849in}}%
\pgfpathlineto{\pgfqpoint{0.912168in}{0.726050in}}%
\pgfpathlineto{\pgfqpoint{0.912212in}{0.726184in}}%
\pgfpathlineto{\pgfqpoint{0.912289in}{0.726385in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{0.726519in}}%
\pgfpathlineto{\pgfqpoint{0.912523in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{0.912579in}{0.727259in}}%
\pgfpathlineto{\pgfqpoint{0.912712in}{0.727528in}}%
\pgfpathlineto{\pgfqpoint{0.912769in}{0.727663in}}%
\pgfpathlineto{\pgfqpoint{0.912906in}{0.727865in}}%
\pgfpathlineto{\pgfqpoint{0.913041in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{0.913154in}{0.728204in}}%
\pgfpathlineto{\pgfqpoint{0.913287in}{0.728339in}}%
\pgfpathlineto{\pgfqpoint{0.913416in}{0.728746in}}%
\pgfpathlineto{\pgfqpoint{0.913451in}{0.728882in}}%
\pgfpathlineto{\pgfqpoint{0.913579in}{0.729290in}}%
\pgfpathlineto{\pgfqpoint{0.913659in}{0.729427in}}%
\pgfpathlineto{\pgfqpoint{0.913791in}{0.729699in}}%
\pgfpathlineto{\pgfqpoint{0.913960in}{0.729836in}}%
\pgfpathlineto{\pgfqpoint{0.914096in}{0.730383in}}%
\pgfpathlineto{\pgfqpoint{0.914330in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.914445in}{0.731139in}}%
\pgfpathlineto{\pgfqpoint{0.914536in}{0.731276in}}%
\pgfpathlineto{\pgfqpoint{0.914668in}{0.731689in}}%
\pgfpathlineto{\pgfqpoint{0.914738in}{0.731827in}}%
\pgfpathlineto{\pgfqpoint{0.914856in}{0.732311in}}%
\pgfpathlineto{\pgfqpoint{0.914943in}{0.732449in}}%
\pgfpathlineto{\pgfqpoint{0.915067in}{0.733141in}}%
\pgfpathlineto{\pgfqpoint{0.915214in}{0.733279in}}%
\pgfpathlineto{\pgfqpoint{0.915298in}{0.733626in}}%
\pgfpathlineto{\pgfqpoint{0.915368in}{0.733696in}}%
\pgfpathlineto{\pgfqpoint{0.915486in}{0.733974in}}%
\pgfpathlineto{\pgfqpoint{0.915533in}{0.734043in}}%
\pgfpathlineto{\pgfqpoint{0.915672in}{0.734531in}}%
\pgfpathlineto{\pgfqpoint{0.915716in}{0.734601in}}%
\pgfpathlineto{\pgfqpoint{0.915855in}{0.735439in}}%
\pgfpathlineto{\pgfqpoint{0.915984in}{0.735508in}}%
\pgfpathlineto{\pgfqpoint{0.916113in}{0.736069in}}%
\pgfpathlineto{\pgfqpoint{0.916148in}{0.736139in}}%
\pgfpathlineto{\pgfqpoint{0.916266in}{0.736770in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{0.736840in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{0.737543in}}%
\pgfpathlineto{\pgfqpoint{0.916472in}{0.737614in}}%
\pgfpathlineto{\pgfqpoint{0.916610in}{0.738177in}}%
\pgfpathlineto{\pgfqpoint{0.916682in}{0.738247in}}%
\pgfpathlineto{\pgfqpoint{0.916795in}{0.738742in}}%
\pgfpathlineto{\pgfqpoint{0.916827in}{0.738812in}}%
\pgfpathlineto{\pgfqpoint{0.916936in}{0.739378in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{0.739448in}}%
\pgfpathlineto{\pgfqpoint{0.917121in}{0.740298in}}%
\pgfpathlineto{\pgfqpoint{0.917161in}{0.740369in}}%
\pgfpathlineto{\pgfqpoint{0.917271in}{0.740653in}}%
\pgfpathlineto{\pgfqpoint{0.917355in}{0.740724in}}%
\pgfpathlineto{\pgfqpoint{0.917489in}{0.741151in}}%
\pgfpathlineto{\pgfqpoint{0.917522in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{0.917660in}{0.741649in}}%
\pgfpathlineto{\pgfqpoint{0.917744in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{0.917904in}{0.742221in}}%
\pgfpathlineto{\pgfqpoint{0.918040in}{0.743222in}}%
\pgfpathlineto{\pgfqpoint{0.918117in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{0.918253in}{0.743796in}}%
\pgfpathlineto{\pgfqpoint{0.918351in}{0.743868in}}%
\pgfpathlineto{\pgfqpoint{0.918471in}{0.744156in}}%
\pgfpathlineto{\pgfqpoint{0.918558in}{0.744228in}}%
\pgfpathlineto{\pgfqpoint{0.918680in}{0.744732in}}%
\pgfpathlineto{\pgfqpoint{0.918745in}{0.744804in}}%
\pgfpathlineto{\pgfqpoint{0.918832in}{0.745310in}}%
\pgfpathlineto{\pgfqpoint{0.918925in}{0.745382in}}%
\pgfpathlineto{\pgfqpoint{0.918925in}{0.745455in}}%
\pgfpathlineto{\pgfqpoint{0.919155in}{0.745527in}}%
\pgfpathlineto{\pgfqpoint{0.919230in}{0.745672in}}%
\pgfpathlineto{\pgfqpoint{0.919335in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{0.919438in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{0.919497in}{0.746181in}}%
\pgfpathlineto{\pgfqpoint{0.919599in}{0.746546in}}%
\pgfpathlineto{\pgfqpoint{0.919655in}{0.746618in}}%
\pgfpathlineto{\pgfqpoint{0.919712in}{0.746837in}}%
\pgfpathlineto{\pgfqpoint{0.919870in}{0.746910in}}%
\pgfpathlineto{\pgfqpoint{0.919999in}{0.747349in}}%
\pgfpathlineto{\pgfqpoint{0.920144in}{0.747423in}}%
\pgfpathlineto{\pgfqpoint{0.920230in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.920313in}{0.747863in}}%
\pgfpathlineto{\pgfqpoint{0.920430in}{0.748084in}}%
\pgfpathlineto{\pgfqpoint{0.920540in}{0.748157in}}%
\pgfpathlineto{\pgfqpoint{0.920575in}{0.748452in}}%
\pgfpathlineto{\pgfqpoint{0.920715in}{0.748526in}}%
\pgfpathlineto{\pgfqpoint{0.920844in}{0.749043in}}%
\pgfpathlineto{\pgfqpoint{0.920911in}{0.749117in}}%
\pgfpathlineto{\pgfqpoint{0.921010in}{0.749413in}}%
\pgfpathlineto{\pgfqpoint{0.921233in}{0.749487in}}%
\pgfpathlineto{\pgfqpoint{0.921349in}{0.749858in}}%
\pgfpathlineto{\pgfqpoint{0.921605in}{0.749933in}}%
\pgfpathlineto{\pgfqpoint{0.921723in}{0.750380in}}%
\pgfpathlineto{\pgfqpoint{0.921849in}{0.750455in}}%
\pgfpathlineto{\pgfqpoint{0.921975in}{0.751054in}}%
\pgfpathlineto{\pgfqpoint{0.922040in}{0.751129in}}%
\pgfpathlineto{\pgfqpoint{0.922159in}{0.751653in}}%
\pgfpathlineto{\pgfqpoint{0.922212in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{0.922327in}{0.752254in}}%
\pgfpathlineto{\pgfqpoint{0.922387in}{0.752329in}}%
\pgfpathlineto{\pgfqpoint{0.922505in}{0.752931in}}%
\pgfpathlineto{\pgfqpoint{0.922576in}{0.753007in}}%
\pgfpathlineto{\pgfqpoint{0.922696in}{0.753610in}}%
\pgfpathlineto{\pgfqpoint{0.922742in}{0.753686in}}%
\pgfpathlineto{\pgfqpoint{0.922881in}{0.754063in}}%
\pgfpathlineto{\pgfqpoint{0.922907in}{0.754139in}}%
\pgfpathlineto{\pgfqpoint{0.923029in}{0.754517in}}%
\pgfpathlineto{\pgfqpoint{0.923083in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.923198in}{0.755124in}}%
\pgfpathlineto{\pgfqpoint{0.923353in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{0.923485in}{0.755732in}}%
\pgfpathlineto{\pgfqpoint{0.923537in}{0.755809in}}%
\pgfpathlineto{\pgfqpoint{0.923661in}{0.756113in}}%
\pgfpathlineto{\pgfqpoint{0.923751in}{0.756190in}}%
\pgfpathlineto{\pgfqpoint{0.923887in}{0.756725in}}%
\pgfpathlineto{\pgfqpoint{0.923963in}{0.756801in}}%
\pgfpathlineto{\pgfqpoint{0.924095in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{0.924148in}{0.757567in}}%
\pgfpathlineto{\pgfqpoint{0.924165in}{0.757874in}}%
\pgfpathlineto{\pgfqpoint{0.924300in}{0.757951in}}%
\pgfpathlineto{\pgfqpoint{0.924414in}{0.758412in}}%
\pgfpathlineto{\pgfqpoint{0.924510in}{0.758489in}}%
\pgfpathlineto{\pgfqpoint{0.924643in}{0.758951in}}%
\pgfpathlineto{\pgfqpoint{0.924687in}{0.759028in}}%
\pgfpathlineto{\pgfqpoint{0.924786in}{0.759414in}}%
\pgfpathlineto{\pgfqpoint{0.924873in}{0.759491in}}%
\pgfpathlineto{\pgfqpoint{0.924995in}{0.760187in}}%
\pgfpathlineto{\pgfqpoint{0.925018in}{0.760265in}}%
\pgfpathlineto{\pgfqpoint{0.925142in}{0.760807in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{0.760885in}}%
\pgfpathlineto{\pgfqpoint{0.925339in}{0.761273in}}%
\pgfpathlineto{\pgfqpoint{0.925374in}{0.761351in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{0.761584in}}%
\pgfpathlineto{\pgfqpoint{0.925604in}{0.761662in}}%
\pgfpathlineto{\pgfqpoint{0.925732in}{0.762130in}}%
\pgfpathlineto{\pgfqpoint{0.925797in}{0.762208in}}%
\pgfpathlineto{\pgfqpoint{0.925923in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{0.925981in}{0.762755in}}%
\pgfpathlineto{\pgfqpoint{0.926111in}{0.763225in}}%
\pgfpathlineto{\pgfqpoint{0.926160in}{0.763303in}}%
\pgfpathlineto{\pgfqpoint{0.926285in}{0.763695in}}%
\pgfpathlineto{\pgfqpoint{0.926326in}{0.763774in}}%
\pgfpathlineto{\pgfqpoint{0.926454in}{0.764481in}}%
\pgfpathlineto{\pgfqpoint{0.926527in}{0.764560in}}%
\pgfpathlineto{\pgfqpoint{0.926581in}{0.764875in}}%
\pgfpathlineto{\pgfqpoint{0.926677in}{0.764954in}}%
\pgfpathlineto{\pgfqpoint{0.926782in}{0.765585in}}%
\pgfpathlineto{\pgfqpoint{0.926840in}{0.765664in}}%
\pgfpathlineto{\pgfqpoint{0.926956in}{0.766059in}}%
\pgfpathlineto{\pgfqpoint{0.927011in}{0.766138in}}%
\pgfpathlineto{\pgfqpoint{0.927145in}{0.766534in}}%
\pgfpathlineto{\pgfqpoint{0.927220in}{0.766614in}}%
\pgfpathlineto{\pgfqpoint{0.927356in}{0.766931in}}%
\pgfpathlineto{\pgfqpoint{0.927369in}{0.766931in}}%
\pgfpathlineto{\pgfqpoint{0.927369in}{0.767011in}}%
\pgfpathlineto{\pgfqpoint{0.927494in}{0.767806in}}%
\pgfpathlineto{\pgfqpoint{0.927604in}{0.767885in}}%
\pgfpathlineto{\pgfqpoint{0.927724in}{0.768204in}}%
\pgfpathlineto{\pgfqpoint{0.927801in}{0.768284in}}%
\pgfpathlineto{\pgfqpoint{0.927836in}{0.768444in}}%
\pgfpathlineto{\pgfqpoint{0.928037in}{0.768524in}}%
\pgfpathlineto{\pgfqpoint{0.928175in}{0.769084in}}%
\pgfpathlineto{\pgfqpoint{0.928201in}{0.769164in}}%
\pgfpathlineto{\pgfqpoint{0.928315in}{0.769485in}}%
\pgfpathlineto{\pgfqpoint{0.928421in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{0.928554in}{0.770128in}}%
\pgfpathlineto{\pgfqpoint{0.928621in}{0.770209in}}%
\pgfpathlineto{\pgfqpoint{0.928735in}{0.770612in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{0.770692in}}%
\pgfpathlineto{\pgfqpoint{0.928959in}{0.771096in}}%
\pgfpathlineto{\pgfqpoint{0.928981in}{0.771177in}}%
\pgfpathlineto{\pgfqpoint{0.929096in}{0.771582in}}%
\pgfpathlineto{\pgfqpoint{0.929200in}{0.771663in}}%
\pgfpathlineto{\pgfqpoint{0.929337in}{0.772230in}}%
\pgfpathlineto{\pgfqpoint{0.929400in}{0.772312in}}%
\pgfpathlineto{\pgfqpoint{0.929446in}{0.772474in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{0.772555in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{0.773370in}}%
\pgfpathlineto{\pgfqpoint{0.929743in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{0.929801in}{0.773778in}}%
\pgfpathlineto{\pgfqpoint{0.929960in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.930089in}{0.774350in}}%
\pgfpathlineto{\pgfqpoint{0.930158in}{0.774432in}}%
\pgfpathlineto{\pgfqpoint{0.930221in}{0.774759in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.774841in}}%
\pgfpathlineto{\pgfqpoint{0.930435in}{0.775252in}}%
\pgfpathlineto{\pgfqpoint{0.930493in}{0.775334in}}%
\pgfpathlineto{\pgfqpoint{0.930567in}{0.775581in}}%
\pgfpathlineto{\pgfqpoint{0.930657in}{0.775663in}}%
\pgfpathlineto{\pgfqpoint{0.930792in}{0.776569in}}%
\pgfpathlineto{\pgfqpoint{0.930841in}{0.776652in}}%
\pgfpathlineto{\pgfqpoint{0.930963in}{0.777065in}}%
\pgfpathlineto{\pgfqpoint{0.931094in}{0.777147in}}%
\pgfpathlineto{\pgfqpoint{0.931204in}{0.777727in}}%
\pgfpathlineto{\pgfqpoint{0.931265in}{0.777809in}}%
\pgfpathlineto{\pgfqpoint{0.931396in}{0.778639in}}%
\pgfpathlineto{\pgfqpoint{0.931438in}{0.778722in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779220in}}%
\pgfpathlineto{\pgfqpoint{0.931620in}{0.779303in}}%
\pgfpathlineto{\pgfqpoint{0.931748in}{0.779636in}}%
\pgfpathlineto{\pgfqpoint{0.931820in}{0.779720in}}%
\pgfpathlineto{\pgfqpoint{0.931942in}{0.780137in}}%
\pgfpathlineto{\pgfqpoint{0.932053in}{0.780220in}}%
\pgfpathlineto{\pgfqpoint{0.932179in}{0.780638in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{0.780722in}}%
\pgfpathlineto{\pgfqpoint{0.932384in}{0.781141in}}%
\pgfpathlineto{\pgfqpoint{0.932417in}{0.781225in}}%
\pgfpathlineto{\pgfqpoint{0.932551in}{0.781897in}}%
\pgfpathlineto{\pgfqpoint{0.932648in}{0.781981in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{0.782570in}}%
\pgfpathlineto{\pgfqpoint{0.932824in}{0.782654in}}%
\pgfpathlineto{\pgfqpoint{0.932906in}{0.782823in}}%
\pgfpathlineto{\pgfqpoint{0.933023in}{0.782908in}}%
\pgfpathlineto{\pgfqpoint{0.933131in}{0.783330in}}%
\pgfpathlineto{\pgfqpoint{0.933257in}{0.783415in}}%
\pgfpathlineto{\pgfqpoint{0.933393in}{0.783754in}}%
\pgfpathlineto{\pgfqpoint{0.933448in}{0.783838in}}%
\pgfpathlineto{\pgfqpoint{0.933539in}{0.784433in}}%
\pgfpathlineto{\pgfqpoint{0.933667in}{0.784518in}}%
\pgfpathlineto{\pgfqpoint{0.933791in}{0.784943in}}%
\pgfpathlineto{\pgfqpoint{0.933870in}{0.785028in}}%
\pgfpathlineto{\pgfqpoint{0.933945in}{0.785369in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{0.785711in}}%
\pgfpathlineto{\pgfqpoint{0.934277in}{0.785796in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{0.786053in}}%
\pgfpathlineto{\pgfqpoint{0.934448in}{0.786139in}}%
\pgfpathlineto{\pgfqpoint{0.934586in}{0.786826in}}%
\pgfpathlineto{\pgfqpoint{0.934628in}{0.786911in}}%
\pgfpathlineto{\pgfqpoint{0.934765in}{0.787341in}}%
\pgfpathlineto{\pgfqpoint{0.934870in}{0.787428in}}%
\pgfpathlineto{\pgfqpoint{0.934995in}{0.788031in}}%
\pgfpathlineto{\pgfqpoint{0.935042in}{0.788117in}}%
\pgfpathlineto{\pgfqpoint{0.935178in}{0.788894in}}%
\pgfpathlineto{\pgfqpoint{0.935316in}{0.788981in}}%
\pgfpathlineto{\pgfqpoint{0.935428in}{0.789500in}}%
\pgfpathlineto{\pgfqpoint{0.935483in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{0.935619in}{0.790195in}}%
\pgfpathlineto{\pgfqpoint{0.935727in}{0.790281in}}%
\pgfpathlineto{\pgfqpoint{0.935850in}{0.790716in}}%
\pgfpathlineto{\pgfqpoint{0.935887in}{0.790716in}}%
\pgfpathlineto{\pgfqpoint{0.935887in}{0.790803in}}%
\pgfpathlineto{\pgfqpoint{0.936000in}{0.791500in}}%
\pgfpathlineto{\pgfqpoint{0.936162in}{0.791588in}}%
\pgfpathlineto{\pgfqpoint{0.936300in}{0.792112in}}%
\pgfpathlineto{\pgfqpoint{0.936350in}{0.792200in}}%
\pgfpathlineto{\pgfqpoint{0.936488in}{0.792987in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{0.793075in}}%
\pgfpathlineto{\pgfqpoint{0.936646in}{0.793689in}}%
\pgfpathlineto{\pgfqpoint{0.936783in}{0.793777in}}%
\pgfpathlineto{\pgfqpoint{0.936876in}{0.794041in}}%
\pgfpathlineto{\pgfqpoint{0.936939in}{0.794129in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{0.794922in}}%
\pgfpathlineto{\pgfqpoint{0.937103in}{0.795010in}}%
\pgfpathlineto{\pgfqpoint{0.937230in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{0.937302in}{0.795628in}}%
\pgfpathlineto{\pgfqpoint{0.937414in}{0.796335in}}%
\pgfpathlineto{\pgfqpoint{0.937469in}{0.796424in}}%
\pgfpathlineto{\pgfqpoint{0.937603in}{0.796778in}}%
\pgfpathlineto{\pgfqpoint{0.937675in}{0.796867in}}%
\pgfpathlineto{\pgfqpoint{0.937813in}{0.797133in}}%
\pgfpathlineto{\pgfqpoint{0.937845in}{0.797222in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{0.797933in}}%
\pgfpathlineto{\pgfqpoint{0.938007in}{0.798022in}}%
\pgfpathlineto{\pgfqpoint{0.938145in}{0.798468in}}%
\pgfpathlineto{\pgfqpoint{0.938161in}{0.798557in}}%
\pgfpathlineto{\pgfqpoint{0.938285in}{0.798914in}}%
\pgfpathlineto{\pgfqpoint{0.938362in}{0.799004in}}%
\pgfpathlineto{\pgfqpoint{0.938451in}{0.799451in}}%
\pgfpathlineto{\pgfqpoint{0.938594in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{0.938731in}{0.799988in}}%
\pgfpathlineto{\pgfqpoint{0.938828in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.938958in}{0.800348in}}%
\pgfpathlineto{\pgfqpoint{0.939107in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{0.800979in}}%
\pgfpathlineto{\pgfqpoint{0.939402in}{0.801069in}}%
\pgfpathlineto{\pgfqpoint{0.939531in}{0.801883in}}%
\pgfpathlineto{\pgfqpoint{0.939601in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{0.939713in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{0.939757in}{0.802426in}}%
\pgfpathlineto{\pgfqpoint{0.939880in}{0.802880in}}%
\pgfpathlineto{\pgfqpoint{0.939986in}{0.802971in}}%
\pgfpathlineto{\pgfqpoint{0.940071in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{0.940180in}{0.803335in}}%
\pgfpathlineto{\pgfqpoint{0.940191in}{0.803517in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{0.803608in}}%
\pgfpathlineto{\pgfqpoint{0.940500in}{0.803882in}}%
\pgfpathlineto{\pgfqpoint{0.940530in}{0.803973in}}%
\pgfpathlineto{\pgfqpoint{0.940638in}{0.804339in}}%
\pgfpathlineto{\pgfqpoint{0.940697in}{0.804431in}}%
\pgfpathlineto{\pgfqpoint{0.940825in}{0.805256in}}%
\pgfpathlineto{\pgfqpoint{0.940850in}{0.805347in}}%
\pgfpathlineto{\pgfqpoint{0.940967in}{0.805990in}}%
\pgfpathlineto{\pgfqpoint{0.940999in}{0.806082in}}%
\pgfpathlineto{\pgfqpoint{0.941064in}{0.806266in}}%
\pgfpathlineto{\pgfqpoint{0.941206in}{0.806358in}}%
\pgfpathlineto{\pgfqpoint{0.941320in}{0.806726in}}%
\pgfpathlineto{\pgfqpoint{0.941364in}{0.806818in}}%
\pgfpathlineto{\pgfqpoint{0.941496in}{0.807464in}}%
\pgfpathlineto{\pgfqpoint{0.941654in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.941773in}{0.807927in}}%
\pgfpathlineto{\pgfqpoint{0.941823in}{0.808020in}}%
\pgfpathlineto{\pgfqpoint{0.941886in}{0.808205in}}%
\pgfpathlineto{\pgfqpoint{0.942003in}{0.808298in}}%
\pgfpathlineto{\pgfqpoint{0.942112in}{0.809041in}}%
\pgfpathlineto{\pgfqpoint{0.942214in}{0.809134in}}%
\pgfpathlineto{\pgfqpoint{0.942320in}{0.809600in}}%
\pgfpathlineto{\pgfqpoint{0.942477in}{0.809693in}}%
\pgfpathlineto{\pgfqpoint{0.942546in}{0.810066in}}%
\pgfpathlineto{\pgfqpoint{0.942757in}{0.810160in}}%
\pgfpathlineto{\pgfqpoint{0.942851in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{0.942953in}{0.810441in}}%
\pgfpathlineto{\pgfqpoint{0.943052in}{0.810816in}}%
\pgfpathlineto{\pgfqpoint{0.943103in}{0.810910in}}%
\pgfpathlineto{\pgfqpoint{0.943236in}{0.811473in}}%
\pgfpathlineto{\pgfqpoint{0.943312in}{0.811568in}}%
\pgfpathlineto{\pgfqpoint{0.943363in}{0.811944in}}%
\pgfpathlineto{\pgfqpoint{0.943546in}{0.812038in}}%
\pgfpathlineto{\pgfqpoint{0.943683in}{0.812510in}}%
\pgfpathlineto{\pgfqpoint{0.943723in}{0.812605in}}%
\pgfpathlineto{\pgfqpoint{0.943824in}{0.813361in}}%
\pgfpathlineto{\pgfqpoint{0.943931in}{0.813456in}}%
\pgfpathlineto{\pgfqpoint{0.944044in}{0.814119in}}%
\pgfpathlineto{\pgfqpoint{0.944178in}{0.814214in}}%
\pgfpathlineto{\pgfqpoint{0.944316in}{0.814784in}}%
\pgfpathlineto{\pgfqpoint{0.944349in}{0.814879in}}%
\pgfpathlineto{\pgfqpoint{0.944479in}{0.815451in}}%
\pgfpathlineto{\pgfqpoint{0.944531in}{0.815546in}}%
\pgfpathlineto{\pgfqpoint{0.944657in}{0.816309in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{0.816404in}}%
\pgfpathlineto{\pgfqpoint{0.944929in}{0.816882in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{0.816978in}}%
\pgfpathlineto{\pgfqpoint{0.945099in}{0.817266in}}%
\pgfpathlineto{\pgfqpoint{0.945300in}{0.817361in}}%
\pgfpathlineto{\pgfqpoint{0.945431in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{0.817746in}}%
\pgfpathlineto{\pgfqpoint{0.945636in}{0.818805in}}%
\pgfpathlineto{\pgfqpoint{0.945714in}{0.818902in}}%
\pgfpathlineto{\pgfqpoint{0.945821in}{0.819384in}}%
\pgfpathlineto{\pgfqpoint{0.945873in}{0.819481in}}%
\pgfpathlineto{\pgfqpoint{0.945993in}{0.820061in}}%
\pgfpathlineto{\pgfqpoint{0.946051in}{0.820158in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{0.820642in}}%
\pgfpathlineto{\pgfqpoint{0.946315in}{0.820739in}}%
\pgfpathlineto{\pgfqpoint{0.946452in}{0.821321in}}%
\pgfpathlineto{\pgfqpoint{0.946536in}{0.821418in}}%
\pgfpathlineto{\pgfqpoint{0.946664in}{0.822002in}}%
\pgfpathlineto{\pgfqpoint{0.946744in}{0.822100in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{0.822490in}}%
\pgfpathlineto{\pgfqpoint{0.946989in}{0.822588in}}%
\pgfpathlineto{\pgfqpoint{0.947124in}{0.823174in}}%
\pgfpathlineto{\pgfqpoint{0.947295in}{0.823272in}}%
\pgfpathlineto{\pgfqpoint{0.947295in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.947496in}{0.823469in}}%
\pgfpathlineto{\pgfqpoint{0.947591in}{0.823960in}}%
\pgfpathlineto{\pgfqpoint{0.947674in}{0.824058in}}%
\pgfpathlineto{\pgfqpoint{0.947760in}{0.824551in}}%
\pgfpathlineto{\pgfqpoint{0.947821in}{0.824649in}}%
\pgfpathlineto{\pgfqpoint{0.947920in}{0.825142in}}%
\pgfpathlineto{\pgfqpoint{0.948002in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{0.948128in}{0.825932in}}%
\pgfpathlineto{\pgfqpoint{0.948214in}{0.826031in}}%
\pgfpathlineto{\pgfqpoint{0.948339in}{0.826328in}}%
\pgfpathlineto{\pgfqpoint{0.948440in}{0.826428in}}%
\pgfpathlineto{\pgfqpoint{0.948577in}{0.827023in}}%
\pgfpathlineto{\pgfqpoint{0.948582in}{0.827122in}}%
\pgfpathlineto{\pgfqpoint{0.948697in}{0.828017in}}%
\pgfpathlineto{\pgfqpoint{0.948773in}{0.828116in}}%
\pgfpathlineto{\pgfqpoint{0.948902in}{0.828614in}}%
\pgfpathlineto{\pgfqpoint{0.949013in}{0.828714in}}%
\pgfpathlineto{\pgfqpoint{0.949125in}{0.828913in}}%
\pgfpathlineto{\pgfqpoint{0.949243in}{0.829013in}}%
\pgfpathlineto{\pgfqpoint{0.949373in}{0.829614in}}%
\pgfpathlineto{\pgfqpoint{0.949428in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{0.949518in}{0.830215in}}%
\pgfpathlineto{\pgfqpoint{0.949630in}{0.830315in}}%
\pgfpathlineto{\pgfqpoint{0.949745in}{0.830616in}}%
\pgfpathlineto{\pgfqpoint{0.949839in}{0.830717in}}%
\pgfpathlineto{\pgfqpoint{0.949961in}{0.831019in}}%
\pgfpathlineto{\pgfqpoint{0.950021in}{0.831120in}}%
\pgfpathlineto{\pgfqpoint{0.950150in}{0.831624in}}%
\pgfpathlineto{\pgfqpoint{0.950181in}{0.831725in}}%
\pgfpathlineto{\pgfqpoint{0.950307in}{0.832129in}}%
\pgfpathlineto{\pgfqpoint{0.950334in}{0.832230in}}%
\pgfpathlineto{\pgfqpoint{0.950414in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{0.950492in}{0.832735in}}%
\pgfpathlineto{\pgfqpoint{0.950619in}{0.833242in}}%
\pgfpathlineto{\pgfqpoint{0.950649in}{0.833343in}}%
\pgfpathlineto{\pgfqpoint{0.950767in}{0.833851in}}%
\pgfpathlineto{\pgfqpoint{0.950813in}{0.833952in}}%
\pgfpathlineto{\pgfqpoint{0.950908in}{0.834664in}}%
\pgfpathlineto{\pgfqpoint{0.950998in}{0.834766in}}%
\pgfpathlineto{\pgfqpoint{0.951126in}{0.835377in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{0.951307in}{0.835989in}}%
\pgfpathlineto{\pgfqpoint{0.951369in}{0.836091in}}%
\pgfpathlineto{\pgfqpoint{0.951480in}{0.836806in}}%
\pgfpathlineto{\pgfqpoint{0.951530in}{0.836909in}}%
\pgfpathlineto{\pgfqpoint{0.951621in}{0.837523in}}%
\pgfpathlineto{\pgfqpoint{0.951894in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{0.951978in}{0.838242in}}%
\pgfpathlineto{\pgfqpoint{0.952102in}{0.838345in}}%
\pgfpathlineto{\pgfqpoint{0.952172in}{0.838757in}}%
\pgfpathlineto{\pgfqpoint{0.952291in}{0.838860in}}%
\pgfpathlineto{\pgfqpoint{0.952371in}{0.839169in}}%
\pgfpathlineto{\pgfqpoint{0.952548in}{0.839272in}}%
\pgfpathlineto{\pgfqpoint{0.952672in}{0.839996in}}%
\pgfpathlineto{\pgfqpoint{0.952731in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{0.952859in}{0.840618in}}%
\pgfpathlineto{\pgfqpoint{0.952910in}{0.840722in}}%
\pgfpathlineto{\pgfqpoint{0.953035in}{0.841033in}}%
\pgfpathlineto{\pgfqpoint{0.953058in}{0.841033in}}%
\pgfpathlineto{\pgfqpoint{0.953058in}{0.841137in}}%
\pgfpathlineto{\pgfqpoint{0.953166in}{0.841657in}}%
\pgfpathlineto{\pgfqpoint{0.953320in}{0.841761in}}%
\pgfpathlineto{\pgfqpoint{0.953450in}{0.842595in}}%
\pgfpathlineto{\pgfqpoint{0.953489in}{0.842699in}}%
\pgfpathlineto{\pgfqpoint{0.953598in}{0.843221in}}%
\pgfpathlineto{\pgfqpoint{0.953716in}{0.843325in}}%
\pgfpathlineto{\pgfqpoint{0.953847in}{0.844163in}}%
\pgfpathlineto{\pgfqpoint{0.953921in}{0.844267in}}%
\pgfpathlineto{\pgfqpoint{0.954057in}{0.845316in}}%
\pgfpathlineto{\pgfqpoint{0.954137in}{0.845421in}}%
\pgfpathlineto{\pgfqpoint{0.954259in}{0.845841in}}%
\pgfpathlineto{\pgfqpoint{0.954374in}{0.845946in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{0.846473in}}%
\pgfpathlineto{\pgfqpoint{0.954574in}{0.846579in}}%
\pgfpathlineto{\pgfqpoint{0.954682in}{0.846895in}}%
\pgfpathlineto{\pgfqpoint{0.954821in}{0.847001in}}%
\pgfpathlineto{\pgfqpoint{0.954945in}{0.847636in}}%
\pgfpathlineto{\pgfqpoint{0.955018in}{0.847741in}}%
\pgfpathlineto{\pgfqpoint{0.955139in}{0.848377in}}%
\pgfpathlineto{\pgfqpoint{0.955194in}{0.848484in}}%
\pgfpathlineto{\pgfqpoint{0.955325in}{0.848908in}}%
\pgfpathlineto{\pgfqpoint{0.955365in}{0.849015in}}%
\pgfpathlineto{\pgfqpoint{0.955493in}{0.849334in}}%
\pgfpathlineto{\pgfqpoint{0.955517in}{0.849440in}}%
\pgfpathlineto{\pgfqpoint{0.955615in}{0.849866in}}%
\pgfpathlineto{\pgfqpoint{0.955675in}{0.849973in}}%
\pgfpathlineto{\pgfqpoint{0.955722in}{0.850399in}}%
\pgfpathlineto{\pgfqpoint{0.955827in}{0.850506in}}%
\pgfpathlineto{\pgfqpoint{0.955953in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{0.956027in}{0.851041in}}%
\pgfpathlineto{\pgfqpoint{0.956155in}{0.851576in}}%
\pgfpathlineto{\pgfqpoint{0.956312in}{0.851683in}}%
\pgfpathlineto{\pgfqpoint{0.956449in}{0.852435in}}%
\pgfpathlineto{\pgfqpoint{0.956526in}{0.852543in}}%
\pgfpathlineto{\pgfqpoint{0.956663in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{0.853296in}}%
\pgfpathlineto{\pgfqpoint{0.956886in}{0.853835in}}%
\pgfpathlineto{\pgfqpoint{0.956950in}{0.853943in}}%
\pgfpathlineto{\pgfqpoint{0.957081in}{0.854267in}}%
\pgfpathlineto{\pgfqpoint{0.957301in}{0.854376in}}%
\pgfpathlineto{\pgfqpoint{0.957347in}{0.854918in}}%
\pgfpathlineto{\pgfqpoint{0.957484in}{0.855026in}}%
\pgfpathlineto{\pgfqpoint{0.957526in}{0.855352in}}%
\pgfpathlineto{\pgfqpoint{0.957677in}{0.855461in}}%
\pgfpathlineto{\pgfqpoint{0.957776in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{0.957846in}{0.856114in}}%
\pgfpathlineto{\pgfqpoint{0.957963in}{0.856768in}}%
\pgfpathlineto{\pgfqpoint{0.958034in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{0.958161in}{0.857532in}}%
\pgfpathlineto{\pgfqpoint{0.958253in}{0.857641in}}%
\pgfpathlineto{\pgfqpoint{0.958332in}{0.858407in}}%
\pgfpathlineto{\pgfqpoint{0.958519in}{0.858517in}}%
\pgfpathlineto{\pgfqpoint{0.958655in}{0.859505in}}%
\pgfpathlineto{\pgfqpoint{0.958693in}{0.859614in}}%
\pgfpathlineto{\pgfqpoint{0.958818in}{0.860604in}}%
\pgfpathlineto{\pgfqpoint{0.958908in}{0.860714in}}%
\pgfpathlineto{\pgfqpoint{0.958964in}{0.861044in}}%
\pgfpathlineto{\pgfqpoint{0.959105in}{0.861154in}}%
\pgfpathlineto{\pgfqpoint{0.959201in}{0.861596in}}%
\pgfpathlineto{\pgfqpoint{0.959253in}{0.861706in}}%
\pgfpathlineto{\pgfqpoint{0.959382in}{0.862259in}}%
\pgfpathlineto{\pgfqpoint{0.959439in}{0.862369in}}%
\pgfpathlineto{\pgfqpoint{0.959518in}{0.862591in}}%
\pgfpathlineto{\pgfqpoint{0.959587in}{0.862702in}}%
\pgfpathlineto{\pgfqpoint{0.959587in}{0.862813in}}%
\pgfpathlineto{\pgfqpoint{0.959748in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{0.959852in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{0.959993in}{0.864257in}}%
\pgfpathlineto{\pgfqpoint{0.960103in}{0.864368in}}%
\pgfpathlineto{\pgfqpoint{0.960210in}{0.864814in}}%
\pgfpathlineto{\pgfqpoint{0.960278in}{0.864925in}}%
\pgfpathlineto{\pgfqpoint{0.960402in}{0.865260in}}%
\pgfpathlineto{\pgfqpoint{0.960507in}{0.865372in}}%
\pgfpathlineto{\pgfqpoint{0.960626in}{0.866379in}}%
\pgfpathlineto{\pgfqpoint{0.960678in}{0.866491in}}%
\pgfpathlineto{\pgfqpoint{0.960806in}{0.866715in}}%
\pgfpathlineto{\pgfqpoint{0.960832in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{0.960896in}{0.867388in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{0.867501in}}%
\pgfpathlineto{\pgfqpoint{0.961117in}{0.867725in}}%
\pgfpathlineto{\pgfqpoint{0.961262in}{0.867838in}}%
\pgfpathlineto{\pgfqpoint{0.961266in}{0.868063in}}%
\pgfpathlineto{\pgfqpoint{0.961436in}{0.868176in}}%
\pgfpathlineto{\pgfqpoint{0.961552in}{0.868515in}}%
\pgfpathlineto{\pgfqpoint{0.961595in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{0.961710in}{0.869306in}}%
\pgfpathlineto{\pgfqpoint{0.961766in}{0.869419in}}%
\pgfpathlineto{\pgfqpoint{0.961887in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{0.961939in}{0.870213in}}%
\pgfpathlineto{\pgfqpoint{0.961989in}{0.870553in}}%
\pgfpathlineto{\pgfqpoint{0.962151in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{0.962287in}{0.871008in}}%
\pgfpathlineto{\pgfqpoint{0.962298in}{0.871121in}}%
\pgfpathlineto{\pgfqpoint{0.962430in}{0.871463in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{0.962704in}{0.871919in}}%
\pgfpathlineto{\pgfqpoint{0.962815in}{0.872034in}}%
\pgfpathlineto{\pgfqpoint{0.962942in}{0.872491in}}%
\pgfpathlineto{\pgfqpoint{0.962976in}{0.872606in}}%
\pgfpathlineto{\pgfqpoint{0.963018in}{0.872950in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{0.873064in}}%
\pgfpathlineto{\pgfqpoint{0.963281in}{0.873409in}}%
\pgfpathlineto{\pgfqpoint{0.963381in}{0.873524in}}%
\pgfpathlineto{\pgfqpoint{0.963519in}{0.873984in}}%
\pgfpathlineto{\pgfqpoint{0.963548in}{0.874099in}}%
\pgfpathlineto{\pgfqpoint{0.963587in}{0.874329in}}%
\pgfpathlineto{\pgfqpoint{0.963700in}{0.874445in}}%
\pgfpathlineto{\pgfqpoint{0.963821in}{0.874906in}}%
\pgfpathlineto{\pgfqpoint{0.963956in}{0.875022in}}%
\pgfpathlineto{\pgfqpoint{0.964080in}{0.875600in}}%
\pgfpathlineto{\pgfqpoint{0.964121in}{0.875716in}}%
\pgfpathlineto{\pgfqpoint{0.964180in}{0.876064in}}%
\pgfpathlineto{\pgfqpoint{0.964343in}{0.876180in}}%
\pgfpathlineto{\pgfqpoint{0.964477in}{0.876761in}}%
\pgfpathlineto{\pgfqpoint{0.964562in}{0.876877in}}%
\pgfpathlineto{\pgfqpoint{0.964695in}{0.877924in}}%
\pgfpathlineto{\pgfqpoint{0.964745in}{0.878041in}}%
\pgfpathlineto{\pgfqpoint{0.964879in}{0.878507in}}%
\pgfpathlineto{\pgfqpoint{0.964958in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{0.965088in}{0.879208in}}%
\pgfpathlineto{\pgfqpoint{0.965138in}{0.879324in}}%
\pgfpathlineto{\pgfqpoint{0.965260in}{0.880377in}}%
\pgfpathlineto{\pgfqpoint{0.965347in}{0.880494in}}%
\pgfpathlineto{\pgfqpoint{0.965465in}{0.881315in}}%
\pgfpathlineto{\pgfqpoint{0.965591in}{0.881433in}}%
\pgfpathlineto{\pgfqpoint{0.965727in}{0.881903in}}%
\pgfpathlineto{\pgfqpoint{0.965777in}{0.882020in}}%
\pgfpathlineto{\pgfqpoint{0.965900in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{0.966019in}{0.882845in}}%
\pgfpathlineto{\pgfqpoint{0.966042in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{0.883316in}}%
\pgfpathlineto{\pgfqpoint{0.966283in}{0.884144in}}%
\pgfpathlineto{\pgfqpoint{0.966475in}{0.884262in}}%
\pgfpathlineto{\pgfqpoint{0.966557in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{0.966644in}{0.884855in}}%
\pgfpathlineto{\pgfqpoint{0.966702in}{0.885211in}}%
\pgfpathlineto{\pgfqpoint{0.966852in}{0.885330in}}%
\pgfpathlineto{\pgfqpoint{0.966990in}{0.885806in}}%
\pgfpathlineto{\pgfqpoint{0.967015in}{0.885925in}}%
\pgfpathlineto{\pgfqpoint{0.967080in}{0.886282in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{0.886401in}}%
\pgfpathlineto{\pgfqpoint{0.967319in}{0.886640in}}%
\pgfpathlineto{\pgfqpoint{0.967455in}{0.886759in}}%
\pgfpathlineto{\pgfqpoint{0.967554in}{0.887238in}}%
\pgfpathlineto{\pgfqpoint{0.967806in}{0.887358in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{0.888198in}}%
\pgfpathlineto{\pgfqpoint{0.967965in}{0.888318in}}%
\pgfpathlineto{\pgfqpoint{0.968092in}{0.888799in}}%
\pgfpathlineto{\pgfqpoint{0.968209in}{0.888919in}}%
\pgfpathlineto{\pgfqpoint{0.968348in}{0.889522in}}%
\pgfpathlineto{\pgfqpoint{0.968371in}{0.889643in}}%
\pgfpathlineto{\pgfqpoint{0.968473in}{0.890005in}}%
\pgfpathlineto{\pgfqpoint{0.968656in}{0.890125in}}%
\pgfpathlineto{\pgfqpoint{0.968769in}{0.890730in}}%
\pgfpathlineto{\pgfqpoint{0.968880in}{0.890852in}}%
\pgfpathlineto{\pgfqpoint{0.968993in}{0.891094in}}%
\pgfpathlineto{\pgfqpoint{0.969065in}{0.891215in}}%
\pgfpathlineto{\pgfqpoint{0.969198in}{0.892066in}}%
\pgfpathlineto{\pgfqpoint{0.969425in}{0.892187in}}%
\pgfpathlineto{\pgfqpoint{0.969528in}{0.892675in}}%
\pgfpathlineto{\pgfqpoint{0.969626in}{0.892797in}}%
\pgfpathlineto{\pgfqpoint{0.969737in}{0.893163in}}%
\pgfpathlineto{\pgfqpoint{0.969849in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{0.969916in}{0.893775in}}%
\pgfpathlineto{\pgfqpoint{0.970105in}{0.893897in}}%
\pgfpathlineto{\pgfqpoint{0.970208in}{0.894511in}}%
\pgfpathlineto{\pgfqpoint{0.970262in}{0.894634in}}%
\pgfpathlineto{\pgfqpoint{0.970377in}{0.895371in}}%
\pgfpathlineto{\pgfqpoint{0.970416in}{0.895494in}}%
\pgfpathlineto{\pgfqpoint{0.970520in}{0.895986in}}%
\pgfpathlineto{\pgfqpoint{0.970605in}{0.896109in}}%
\pgfpathlineto{\pgfqpoint{0.970692in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{0.970762in}{0.896479in}}%
\pgfpathlineto{\pgfqpoint{0.970880in}{0.897219in}}%
\pgfpathlineto{\pgfqpoint{0.971012in}{0.897343in}}%
\pgfpathlineto{\pgfqpoint{0.971119in}{0.897962in}}%
\pgfpathlineto{\pgfqpoint{0.971177in}{0.898085in}}%
\pgfpathlineto{\pgfqpoint{0.971273in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{0.971435in}{0.898953in}}%
\pgfpathlineto{\pgfqpoint{0.971547in}{0.899574in}}%
\pgfpathlineto{\pgfqpoint{0.971752in}{0.899698in}}%
\pgfpathlineto{\pgfqpoint{0.971826in}{0.900321in}}%
\pgfpathlineto{\pgfqpoint{0.972055in}{0.900446in}}%
\pgfpathlineto{\pgfqpoint{0.972170in}{0.901321in}}%
\pgfpathlineto{\pgfqpoint{0.972362in}{0.901446in}}%
\pgfpathlineto{\pgfqpoint{0.972452in}{0.901822in}}%
\pgfpathlineto{\pgfqpoint{0.972546in}{0.901822in}}%
\pgfpathlineto{\pgfqpoint{0.972546in}{0.901947in}}%
\pgfpathlineto{\pgfqpoint{0.972652in}{0.902826in}}%
\pgfpathlineto{\pgfqpoint{0.972732in}{0.902951in}}%
\pgfpathlineto{\pgfqpoint{0.972792in}{0.903203in}}%
\pgfpathlineto{\pgfqpoint{0.972998in}{0.903329in}}%
\pgfpathlineto{\pgfqpoint{0.973105in}{0.903581in}}%
\pgfpathlineto{\pgfqpoint{0.973198in}{0.903707in}}%
\pgfpathlineto{\pgfqpoint{0.973303in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{0.973435in}{0.904213in}}%
\pgfpathlineto{\pgfqpoint{0.973520in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{0.973644in}{0.905099in}}%
\pgfpathlineto{\pgfqpoint{0.973734in}{0.905860in}}%
\pgfpathlineto{\pgfqpoint{0.973904in}{0.905987in}}%
\pgfpathlineto{\pgfqpoint{0.973929in}{0.906241in}}%
\pgfpathlineto{\pgfqpoint{0.974096in}{0.906368in}}%
\pgfpathlineto{\pgfqpoint{0.974191in}{0.907005in}}%
\pgfpathlineto{\pgfqpoint{0.974307in}{0.907132in}}%
\pgfpathlineto{\pgfqpoint{0.974397in}{0.907643in}}%
\pgfpathlineto{\pgfqpoint{0.974496in}{0.907770in}}%
\pgfpathlineto{\pgfqpoint{0.974563in}{0.908921in}}%
\pgfpathlineto{\pgfqpoint{0.974653in}{0.909049in}}%
\pgfpathlineto{\pgfqpoint{0.974760in}{0.909433in}}%
\pgfpathlineto{\pgfqpoint{0.974948in}{0.909561in}}%
\pgfpathlineto{\pgfqpoint{0.974948in}{0.909689in}}%
\pgfpathlineto{\pgfqpoint{0.975115in}{0.909818in}}%
\pgfpathlineto{\pgfqpoint{0.975230in}{0.910075in}}%
\pgfpathlineto{\pgfqpoint{0.975430in}{0.910204in}}%
\pgfpathlineto{\pgfqpoint{0.975568in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{0.975615in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{0.975654in}{0.911236in}}%
\pgfpathlineto{\pgfqpoint{0.975788in}{0.911365in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{0.911624in}}%
\pgfpathlineto{\pgfqpoint{0.975977in}{0.911753in}}%
\pgfpathlineto{\pgfqpoint{0.975977in}{0.911883in}}%
\pgfpathlineto{\pgfqpoint{0.976161in}{0.912013in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{0.912402in}}%
\pgfpathlineto{\pgfqpoint{0.976367in}{0.912532in}}%
\pgfpathlineto{\pgfqpoint{0.976438in}{0.913442in}}%
\pgfpathlineto{\pgfqpoint{0.976538in}{0.913573in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{0.914355in}}%
\pgfpathlineto{\pgfqpoint{0.976761in}{0.914485in}}%
\pgfpathlineto{\pgfqpoint{0.976888in}{0.915138in}}%
\pgfpathlineto{\pgfqpoint{0.976972in}{0.915269in}}%
\pgfpathlineto{\pgfqpoint{0.977039in}{0.915792in}}%
\pgfpathlineto{\pgfqpoint{0.977258in}{0.915923in}}%
\pgfpathlineto{\pgfqpoint{0.977311in}{0.916447in}}%
\pgfpathlineto{\pgfqpoint{0.977434in}{0.916578in}}%
\pgfpathlineto{\pgfqpoint{0.977547in}{0.917367in}}%
\pgfpathlineto{\pgfqpoint{0.977720in}{0.917498in}}%
\pgfpathlineto{\pgfqpoint{0.977838in}{0.918289in}}%
\pgfpathlineto{\pgfqpoint{0.977905in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.978002in}{0.918816in}}%
\pgfpathlineto{\pgfqpoint{0.978093in}{0.918948in}}%
\pgfpathlineto{\pgfqpoint{0.978209in}{0.919477in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.919609in}}%
\pgfpathlineto{\pgfqpoint{0.978410in}{0.920272in}}%
\pgfpathlineto{\pgfqpoint{0.978453in}{0.920404in}}%
\pgfpathlineto{\pgfqpoint{0.978553in}{0.921200in}}%
\pgfpathlineto{\pgfqpoint{0.978794in}{0.921332in}}%
\pgfpathlineto{\pgfqpoint{0.978926in}{0.922131in}}%
\pgfpathlineto{\pgfqpoint{0.979055in}{0.922264in}}%
\pgfpathlineto{\pgfqpoint{0.979163in}{0.922664in}}%
\pgfpathlineto{\pgfqpoint{0.979254in}{0.922798in}}%
\pgfpathlineto{\pgfqpoint{0.979378in}{0.923599in}}%
\pgfpathlineto{\pgfqpoint{0.979409in}{0.923733in}}%
\pgfpathlineto{\pgfqpoint{0.979507in}{0.924268in}}%
\pgfpathlineto{\pgfqpoint{0.979616in}{0.924402in}}%
\pgfpathlineto{\pgfqpoint{0.979654in}{0.924670in}}%
\pgfpathlineto{\pgfqpoint{0.979825in}{0.924804in}}%
\pgfpathlineto{\pgfqpoint{0.979848in}{0.925341in}}%
\pgfpathlineto{\pgfqpoint{0.980066in}{0.925476in}}%
\pgfpathlineto{\pgfqpoint{0.980146in}{0.926283in}}%
\pgfpathlineto{\pgfqpoint{0.980209in}{0.926418in}}%
\pgfpathlineto{\pgfqpoint{0.980300in}{0.926822in}}%
\pgfpathlineto{\pgfqpoint{0.980417in}{0.926957in}}%
\pgfpathlineto{\pgfqpoint{0.980549in}{0.927767in}}%
\pgfpathlineto{\pgfqpoint{0.980612in}{0.927902in}}%
\pgfpathlineto{\pgfqpoint{0.980739in}{0.928308in}}%
\pgfpathlineto{\pgfqpoint{0.980887in}{0.928444in}}%
\pgfpathlineto{\pgfqpoint{0.981002in}{0.928850in}}%
\pgfpathlineto{\pgfqpoint{0.981171in}{0.928986in}}%
\pgfpathlineto{\pgfqpoint{0.981283in}{0.929530in}}%
\pgfpathlineto{\pgfqpoint{0.981439in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.981548in}{0.930075in}}%
\pgfpathlineto{\pgfqpoint{0.981669in}{0.930212in}}%
\pgfpathlineto{\pgfqpoint{0.981787in}{0.930895in}}%
\pgfpathlineto{\pgfqpoint{0.981830in}{0.931031in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{0.931579in}}%
\pgfpathlineto{\pgfqpoint{0.982097in}{0.931715in}}%
\pgfpathlineto{\pgfqpoint{0.982217in}{0.932264in}}%
\pgfpathlineto{\pgfqpoint{0.982367in}{0.932401in}}%
\pgfpathlineto{\pgfqpoint{0.982407in}{0.932676in}}%
\pgfpathlineto{\pgfqpoint{0.982558in}{0.932814in}}%
\pgfpathlineto{\pgfqpoint{0.982663in}{0.933227in}}%
\pgfpathlineto{\pgfqpoint{0.982765in}{0.933365in}}%
\pgfpathlineto{\pgfqpoint{0.982823in}{0.933778in}}%
\pgfpathlineto{\pgfqpoint{0.983073in}{0.933917in}}%
\pgfpathlineto{\pgfqpoint{0.983086in}{0.934193in}}%
\pgfpathlineto{\pgfqpoint{0.983218in}{0.934332in}}%
\pgfpathlineto{\pgfqpoint{0.983283in}{0.934609in}}%
\pgfpathlineto{\pgfqpoint{0.983397in}{0.934747in}}%
\pgfpathlineto{\pgfqpoint{0.983481in}{0.935302in}}%
\pgfpathlineto{\pgfqpoint{0.983584in}{0.935302in}}%
\pgfpathlineto{\pgfqpoint{0.983670in}{0.935997in}}%
\pgfpathlineto{\pgfqpoint{0.983810in}{0.935997in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{0.936415in}}%
\pgfpathlineto{\pgfqpoint{0.983967in}{0.936415in}}%
\pgfpathlineto{\pgfqpoint{0.984076in}{0.936973in}}%
\pgfpathlineto{\pgfqpoint{0.984158in}{0.936973in}}%
\pgfpathlineto{\pgfqpoint{0.984276in}{0.937671in}}%
\pgfpathlineto{\pgfqpoint{0.984307in}{0.937671in}}%
\pgfpathlineto{\pgfqpoint{0.984420in}{0.938231in}}%
\pgfpathlineto{\pgfqpoint{0.984487in}{0.938231in}}%
\pgfpathlineto{\pgfqpoint{0.984550in}{0.938651in}}%
\pgfpathlineto{\pgfqpoint{0.984671in}{0.938651in}}%
\pgfpathlineto{\pgfqpoint{0.984773in}{0.939072in}}%
\pgfpathlineto{\pgfqpoint{0.984813in}{0.939072in}}%
\pgfpathlineto{\pgfqpoint{0.984905in}{0.939634in}}%
\pgfpathlineto{\pgfqpoint{0.984983in}{0.939634in}}%
\pgfpathlineto{\pgfqpoint{0.985111in}{0.940056in}}%
\pgfpathlineto{\pgfqpoint{0.985149in}{0.940056in}}%
\pgfpathlineto{\pgfqpoint{0.985282in}{0.940620in}}%
\pgfpathlineto{\pgfqpoint{0.985312in}{0.940620in}}%
\pgfpathlineto{\pgfqpoint{0.985448in}{0.941326in}}%
\pgfpathlineto{\pgfqpoint{0.985471in}{0.941326in}}%
\pgfpathlineto{\pgfqpoint{0.985574in}{0.941751in}}%
\pgfpathlineto{\pgfqpoint{0.985666in}{0.941751in}}%
\pgfpathlineto{\pgfqpoint{0.985755in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{0.985853in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{0.985853in}{0.942459in}}%
\pgfpathlineto{\pgfqpoint{0.985994in}{0.942459in}}%
\pgfpathlineto{\pgfqpoint{0.986022in}{0.942885in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{0.942885in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{0.943027in}}%
\pgfpathlineto{\pgfqpoint{0.986384in}{0.943027in}}%
\pgfpathlineto{\pgfqpoint{0.986516in}{0.943597in}}%
\pgfpathlineto{\pgfqpoint{0.986550in}{0.943597in}}%
\pgfpathlineto{\pgfqpoint{0.986680in}{0.944168in}}%
\pgfpathlineto{\pgfqpoint{0.986701in}{0.944168in}}%
\pgfpathlineto{\pgfqpoint{0.986775in}{0.944597in}}%
\pgfpathlineto{\pgfqpoint{0.986855in}{0.944597in}}%
\pgfpathlineto{\pgfqpoint{0.986855in}{0.944740in}}%
\pgfpathlineto{\pgfqpoint{0.987027in}{0.944740in}}%
\pgfpathlineto{\pgfqpoint{0.987068in}{0.945027in}}%
\pgfpathlineto{\pgfqpoint{0.987231in}{0.945027in}}%
\pgfpathlineto{\pgfqpoint{0.987320in}{0.945314in}}%
\pgfpathlineto{\pgfqpoint{0.987401in}{0.945314in}}%
\pgfpathlineto{\pgfqpoint{0.987530in}{0.946033in}}%
\pgfpathlineto{\pgfqpoint{0.987555in}{0.946033in}}%
\pgfpathlineto{\pgfqpoint{0.987662in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{0.987698in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{0.987815in}{0.947618in}}%
\pgfpathlineto{\pgfqpoint{0.987936in}{0.947618in}}%
\pgfpathlineto{\pgfqpoint{0.988012in}{0.948052in}}%
\pgfpathlineto{\pgfqpoint{0.988077in}{0.948052in}}%
\pgfpathlineto{\pgfqpoint{0.988198in}{0.948486in}}%
\pgfpathlineto{\pgfqpoint{0.988253in}{0.948486in}}%
\pgfpathlineto{\pgfqpoint{0.988354in}{0.949211in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{0.949211in}}%
\pgfpathlineto{\pgfqpoint{0.988606in}{0.949937in}}%
\pgfpathlineto{\pgfqpoint{0.988717in}{0.949937in}}%
\pgfpathlineto{\pgfqpoint{0.988826in}{0.950374in}}%
\pgfpathlineto{\pgfqpoint{0.989026in}{0.950374in}}%
\pgfpathlineto{\pgfqpoint{0.989161in}{0.951541in}}%
\pgfpathlineto{\pgfqpoint{0.989178in}{0.951541in}}%
\pgfpathlineto{\pgfqpoint{0.989311in}{0.952126in}}%
\pgfpathlineto{\pgfqpoint{0.989325in}{0.952126in}}%
\pgfpathlineto{\pgfqpoint{0.989457in}{0.952858in}}%
\pgfpathlineto{\pgfqpoint{0.989563in}{0.952858in}}%
\pgfpathlineto{\pgfqpoint{0.989693in}{0.953591in}}%
\pgfpathlineto{\pgfqpoint{0.989747in}{0.953591in}}%
\pgfpathlineto{\pgfqpoint{0.989826in}{0.954472in}}%
\pgfpathlineto{\pgfqpoint{0.989962in}{0.954472in}}%
\pgfpathlineto{\pgfqpoint{0.989982in}{0.954766in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{0.954766in}}%
\pgfpathlineto{\pgfqpoint{0.990240in}{0.955208in}}%
\pgfpathlineto{\pgfqpoint{0.990339in}{0.955208in}}%
\pgfpathlineto{\pgfqpoint{0.990469in}{0.955799in}}%
\pgfpathlineto{\pgfqpoint{0.990667in}{0.955799in}}%
\pgfpathlineto{\pgfqpoint{0.990794in}{0.956688in}}%
\pgfpathlineto{\pgfqpoint{0.990863in}{0.956688in}}%
\pgfpathlineto{\pgfqpoint{0.990971in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{0.991087in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{0.991192in}{0.957727in}}%
\pgfpathlineto{\pgfqpoint{0.991283in}{0.957727in}}%
\pgfpathlineto{\pgfqpoint{0.991343in}{0.958471in}}%
\pgfpathlineto{\pgfqpoint{0.991463in}{0.958471in}}%
\pgfpathlineto{\pgfqpoint{0.991594in}{0.959366in}}%
\pgfpathlineto{\pgfqpoint{0.991632in}{0.959366in}}%
\pgfpathlineto{\pgfqpoint{0.991724in}{0.959665in}}%
\pgfpathlineto{\pgfqpoint{0.991895in}{0.959665in}}%
\pgfpathlineto{\pgfqpoint{0.992021in}{0.960414in}}%
\pgfpathlineto{\pgfqpoint{0.992134in}{0.960414in}}%
\pgfpathlineto{\pgfqpoint{0.992243in}{0.961014in}}%
\pgfpathlineto{\pgfqpoint{0.992350in}{0.961014in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{0.961615in}}%
\pgfpathlineto{\pgfqpoint{0.992573in}{0.961615in}}%
\pgfpathlineto{\pgfqpoint{0.992690in}{0.962218in}}%
\pgfpathlineto{\pgfqpoint{0.992843in}{0.962218in}}%
\pgfpathlineto{\pgfqpoint{0.992893in}{0.962671in}}%
\pgfpathlineto{\pgfqpoint{0.993000in}{0.962671in}}%
\pgfpathlineto{\pgfqpoint{0.993077in}{0.963426in}}%
\pgfpathlineto{\pgfqpoint{0.993155in}{0.963426in}}%
\pgfpathlineto{\pgfqpoint{0.993270in}{0.964183in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{0.964183in}}%
\pgfpathlineto{\pgfqpoint{0.993469in}{0.964942in}}%
\pgfpathlineto{\pgfqpoint{0.993483in}{0.964942in}}%
\pgfpathlineto{\pgfqpoint{0.993608in}{0.965701in}}%
\pgfpathlineto{\pgfqpoint{0.993709in}{0.965701in}}%
\pgfpathlineto{\pgfqpoint{0.993803in}{0.966461in}}%
\pgfpathlineto{\pgfqpoint{0.993895in}{0.966461in}}%
\pgfpathlineto{\pgfqpoint{0.994026in}{0.966919in}}%
\pgfpathlineto{\pgfqpoint{0.994072in}{0.966919in}}%
\pgfpathlineto{\pgfqpoint{0.994185in}{0.967682in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{0.967682in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{0.968446in}}%
\pgfpathlineto{\pgfqpoint{0.994425in}{0.968446in}}%
\pgfpathlineto{\pgfqpoint{0.994467in}{0.968752in}}%
\pgfpathlineto{\pgfqpoint{0.994663in}{0.968752in}}%
\pgfpathlineto{\pgfqpoint{0.994750in}{0.969212in}}%
\pgfpathlineto{\pgfqpoint{0.994859in}{0.969212in}}%
\pgfpathlineto{\pgfqpoint{0.994989in}{0.969674in}}%
\pgfpathlineto{\pgfqpoint{0.995061in}{0.969674in}}%
\pgfpathlineto{\pgfqpoint{0.995092in}{0.969981in}}%
\pgfpathlineto{\pgfqpoint{0.995254in}{0.969981in}}%
\pgfpathlineto{\pgfqpoint{0.995374in}{0.971061in}}%
\pgfpathlineto{\pgfqpoint{0.995412in}{0.971061in}}%
\pgfpathlineto{\pgfqpoint{0.995548in}{0.971833in}}%
\pgfpathlineto{\pgfqpoint{0.995716in}{0.971833in}}%
\pgfpathlineto{\pgfqpoint{0.995833in}{0.972608in}}%
\pgfpathlineto{\pgfqpoint{0.995871in}{0.972608in}}%
\pgfpathlineto{\pgfqpoint{0.995944in}{0.973538in}}%
\pgfpathlineto{\pgfqpoint{0.996092in}{0.973538in}}%
\pgfpathlineto{\pgfqpoint{0.996192in}{0.974470in}}%
\pgfpathlineto{\pgfqpoint{0.996232in}{0.974470in}}%
\pgfpathlineto{\pgfqpoint{0.996334in}{0.975092in}}%
\pgfpathlineto{\pgfqpoint{0.996377in}{0.975092in}}%
\pgfpathlineto{\pgfqpoint{0.996470in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.996573in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.996689in}{0.975871in}}%
\pgfpathlineto{\pgfqpoint{0.996724in}{0.975871in}}%
\pgfpathlineto{\pgfqpoint{0.996741in}{0.976183in}}%
\pgfpathlineto{\pgfqpoint{0.996887in}{0.976183in}}%
\pgfpathlineto{\pgfqpoint{0.997019in}{0.976966in}}%
\pgfpathlineto{\pgfqpoint{0.997042in}{0.976966in}}%
\pgfpathlineto{\pgfqpoint{0.997180in}{0.977279in}}%
\pgfpathlineto{\pgfqpoint{0.997295in}{0.977279in}}%
\pgfpathlineto{\pgfqpoint{0.997399in}{0.977907in}}%
\pgfpathlineto{\pgfqpoint{0.997573in}{0.977907in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{0.978694in}}%
\pgfpathlineto{\pgfqpoint{0.997727in}{0.978694in}}%
\pgfpathlineto{\pgfqpoint{0.997729in}{0.979009in}}%
\pgfpathlineto{\pgfqpoint{0.997898in}{0.979009in}}%
\pgfpathlineto{\pgfqpoint{0.998030in}{0.979798in}}%
\pgfpathlineto{\pgfqpoint{0.998053in}{0.979798in}}%
\pgfpathlineto{\pgfqpoint{0.998053in}{0.979956in}}%
\pgfpathlineto{\pgfqpoint{0.998209in}{0.979956in}}%
\pgfpathlineto{\pgfqpoint{0.998335in}{0.980589in}}%
\pgfpathlineto{\pgfqpoint{0.998378in}{0.980589in}}%
\pgfpathlineto{\pgfqpoint{0.998506in}{0.981223in}}%
\pgfpathlineto{\pgfqpoint{0.998552in}{0.981223in}}%
\pgfpathlineto{\pgfqpoint{0.998677in}{0.982017in}}%
\pgfpathlineto{\pgfqpoint{0.998699in}{0.982017in}}%
\pgfpathlineto{\pgfqpoint{0.998804in}{0.982493in}}%
\pgfpathlineto{\pgfqpoint{0.998979in}{0.982493in}}%
\pgfpathlineto{\pgfqpoint{0.999117in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{0.999162in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{0.999291in}{0.983609in}}%
\pgfpathlineto{\pgfqpoint{0.999301in}{0.983609in}}%
\pgfpathlineto{\pgfqpoint{0.999351in}{0.983929in}}%
\pgfpathlineto{\pgfqpoint{0.999501in}{0.983929in}}%
\pgfpathlineto{\pgfqpoint{0.999638in}{0.984569in}}%
\pgfpathlineto{\pgfqpoint{0.999759in}{0.984569in}}%
\pgfpathlineto{\pgfqpoint{0.999897in}{0.985210in}}%
\pgfpathlineto{\pgfqpoint{0.999942in}{0.985210in}}%
\pgfpathlineto{\pgfqpoint{1.000056in}{0.985853in}}%
\pgfpathlineto{\pgfqpoint{1.000116in}{0.985853in}}%
\pgfpathlineto{\pgfqpoint{1.000171in}{0.986174in}}%
\pgfpathlineto{\pgfqpoint{1.000293in}{0.986174in}}%
\pgfpathlineto{\pgfqpoint{1.000411in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{1.000449in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{1.000566in}{0.987625in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{0.987625in}}%
\pgfpathlineto{\pgfqpoint{1.000729in}{0.988918in}}%
\pgfpathlineto{\pgfqpoint{1.000746in}{0.988918in}}%
\pgfpathlineto{\pgfqpoint{1.000865in}{0.989565in}}%
\pgfpathlineto{\pgfqpoint{1.000891in}{0.989565in}}%
\pgfpathlineto{\pgfqpoint{1.001002in}{0.990375in}}%
\pgfpathlineto{\pgfqpoint{1.001116in}{0.990375in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{0.991024in}}%
\pgfpathlineto{\pgfqpoint{1.001262in}{0.991024in}}%
\pgfpathlineto{\pgfqpoint{1.001368in}{0.992161in}}%
\pgfpathlineto{\pgfqpoint{1.001496in}{0.992161in}}%
\pgfpathlineto{\pgfqpoint{1.001608in}{0.992812in}}%
\pgfpathlineto{\pgfqpoint{1.001678in}{0.992812in}}%
\pgfpathlineto{\pgfqpoint{1.001776in}{0.993301in}}%
\pgfpathlineto{\pgfqpoint{1.001832in}{0.993301in}}%
\pgfpathlineto{\pgfqpoint{1.001945in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{1.002001in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{1.002131in}{0.994609in}}%
\pgfpathlineto{\pgfqpoint{1.002146in}{0.994609in}}%
\pgfpathlineto{\pgfqpoint{1.002262in}{0.995100in}}%
\pgfpathlineto{\pgfqpoint{1.002301in}{0.995100in}}%
\pgfpathlineto{\pgfqpoint{1.002429in}{0.995756in}}%
\pgfpathlineto{\pgfqpoint{1.002554in}{0.995756in}}%
\pgfpathlineto{\pgfqpoint{1.002686in}{0.996577in}}%
\pgfpathlineto{\pgfqpoint{1.002725in}{0.996577in}}%
\pgfpathlineto{\pgfqpoint{1.002725in}{0.996742in}}%
\pgfpathlineto{\pgfqpoint{1.002925in}{0.996742in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{0.997401in}}%
\pgfpathlineto{\pgfqpoint{1.003074in}{0.997401in}}%
\pgfpathlineto{\pgfqpoint{1.003189in}{0.998061in}}%
\pgfpathlineto{\pgfqpoint{1.003253in}{0.998061in}}%
\pgfpathlineto{\pgfqpoint{1.003253in}{0.998226in}}%
\pgfpathlineto{\pgfqpoint{1.003467in}{0.998226in}}%
\pgfpathlineto{\pgfqpoint{1.003586in}{0.999220in}}%
\pgfpathlineto{\pgfqpoint{1.003612in}{0.999220in}}%
\pgfpathlineto{\pgfqpoint{1.003644in}{0.999717in}}%
\pgfpathlineto{\pgfqpoint{1.003759in}{0.999717in}}%
\pgfpathlineto{\pgfqpoint{1.003861in}{1.000713in}}%
\pgfpathlineto{\pgfqpoint{1.003913in}{1.000713in}}%
\pgfpathlineto{\pgfqpoint{1.004014in}{1.001378in}}%
\pgfpathlineto{\pgfqpoint{1.004053in}{1.001378in}}%
\pgfpathlineto{\pgfqpoint{1.004182in}{1.001877in}}%
\pgfpathlineto{\pgfqpoint{1.004199in}{1.001877in}}%
\pgfpathlineto{\pgfqpoint{1.004308in}{1.002543in}}%
\pgfpathlineto{\pgfqpoint{1.004472in}{1.002543in}}%
\pgfpathlineto{\pgfqpoint{1.004578in}{1.003545in}}%
\pgfpathlineto{\pgfqpoint{1.004614in}{1.003545in}}%
\pgfpathlineto{\pgfqpoint{1.004724in}{1.004214in}}%
\pgfpathlineto{\pgfqpoint{1.004818in}{1.004214in}}%
\pgfpathlineto{\pgfqpoint{1.004907in}{1.004716in}}%
\pgfpathlineto{\pgfqpoint{1.005000in}{1.004716in}}%
\pgfpathlineto{\pgfqpoint{1.005134in}{1.005220in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{1.005220in}}%
\pgfpathlineto{\pgfqpoint{1.005328in}{1.006060in}}%
\pgfpathlineto{\pgfqpoint{1.005334in}{1.006060in}}%
\pgfpathlineto{\pgfqpoint{1.005468in}{1.006396in}}%
\pgfpathlineto{\pgfqpoint{1.005537in}{1.006396in}}%
\pgfpathlineto{\pgfqpoint{1.005663in}{1.007070in}}%
\pgfpathlineto{\pgfqpoint{1.005678in}{1.007070in}}%
\pgfpathlineto{\pgfqpoint{1.005774in}{1.007745in}}%
\pgfpathlineto{\pgfqpoint{1.005840in}{1.007745in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{1.006020in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{1.006137in}{1.008591in}}%
\pgfpathlineto{\pgfqpoint{1.006193in}{1.008591in}}%
\pgfpathlineto{\pgfqpoint{1.006288in}{1.008929in}}%
\pgfpathlineto{\pgfqpoint{1.006396in}{1.008929in}}%
\pgfpathlineto{\pgfqpoint{1.006498in}{1.009778in}}%
\pgfpathlineto{\pgfqpoint{1.006712in}{1.009778in}}%
\pgfpathlineto{\pgfqpoint{1.006845in}{1.010629in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{1.010629in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{1.010800in}}%
\pgfpathlineto{\pgfqpoint{1.007156in}{1.010800in}}%
\pgfpathlineto{\pgfqpoint{1.007289in}{1.011312in}}%
\pgfpathlineto{\pgfqpoint{1.007302in}{1.011312in}}%
\pgfpathlineto{\pgfqpoint{1.007425in}{1.012168in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{1.012168in}}%
\pgfpathlineto{\pgfqpoint{1.007575in}{1.012510in}}%
\pgfpathlineto{\pgfqpoint{1.007599in}{1.012510in}}%
\pgfpathlineto{\pgfqpoint{1.007623in}{1.012853in}}%
\pgfpathlineto{\pgfqpoint{1.007815in}{1.012853in}}%
\pgfpathlineto{\pgfqpoint{1.007836in}{1.013197in}}%
\pgfpathlineto{\pgfqpoint{1.008018in}{1.013197in}}%
\pgfpathlineto{\pgfqpoint{1.008148in}{1.013885in}}%
\pgfpathlineto{\pgfqpoint{1.008208in}{1.013885in}}%
\pgfpathlineto{\pgfqpoint{1.008328in}{1.014230in}}%
\pgfpathlineto{\pgfqpoint{1.008450in}{1.014230in}}%
\pgfpathlineto{\pgfqpoint{1.008575in}{1.014748in}}%
\pgfpathlineto{\pgfqpoint{1.008635in}{1.014748in}}%
\pgfpathlineto{\pgfqpoint{1.008745in}{1.015094in}}%
\pgfpathlineto{\pgfqpoint{1.008779in}{1.015094in}}%
\pgfpathlineto{\pgfqpoint{1.008909in}{1.016480in}}%
\pgfpathlineto{\pgfqpoint{1.008976in}{1.016480in}}%
\pgfpathlineto{\pgfqpoint{1.009028in}{1.017000in}}%
\pgfpathlineto{\pgfqpoint{1.009174in}{1.017000in}}%
\pgfpathlineto{\pgfqpoint{1.009298in}{1.017869in}}%
\pgfpathlineto{\pgfqpoint{1.009374in}{1.017869in}}%
\pgfpathlineto{\pgfqpoint{1.009497in}{1.018740in}}%
\pgfpathlineto{\pgfqpoint{1.009518in}{1.018740in}}%
\pgfpathlineto{\pgfqpoint{1.009648in}{1.019088in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{1.019088in}}%
\pgfpathlineto{\pgfqpoint{1.009809in}{1.020485in}}%
\pgfpathlineto{\pgfqpoint{1.009908in}{1.020485in}}%
\pgfpathlineto{\pgfqpoint{1.010007in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{1.010057in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{1.010170in}{1.022585in}}%
\pgfpathlineto{\pgfqpoint{1.010206in}{1.022585in}}%
\pgfpathlineto{\pgfqpoint{1.010276in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{1.010356in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{1.010460in}{1.023637in}}%
\pgfpathlineto{\pgfqpoint{1.010503in}{1.023637in}}%
\pgfpathlineto{\pgfqpoint{1.010503in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{1.010657in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{1.010738in}{1.024165in}}%
\pgfpathlineto{\pgfqpoint{1.010810in}{1.024165in}}%
\pgfpathlineto{\pgfqpoint{1.010890in}{1.024517in}}%
\pgfpathlineto{\pgfqpoint{1.010954in}{1.024517in}}%
\pgfpathlineto{\pgfqpoint{1.011071in}{1.025222in}}%
\pgfpathlineto{\pgfqpoint{1.011093in}{1.025222in}}%
\pgfpathlineto{\pgfqpoint{1.011223in}{1.026635in}}%
\pgfpathlineto{\pgfqpoint{1.011253in}{1.026635in}}%
\pgfpathlineto{\pgfqpoint{1.011339in}{1.026989in}}%
\pgfpathlineto{\pgfqpoint{1.011429in}{1.026989in}}%
\pgfpathlineto{\pgfqpoint{1.011528in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{1.011627in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{1.011743in}{1.028052in}}%
\pgfpathlineto{\pgfqpoint{1.011767in}{1.028052in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.028763in}}%
\pgfpathlineto{\pgfqpoint{1.011931in}{1.028763in}}%
\pgfpathlineto{\pgfqpoint{1.011931in}{1.028941in}}%
\pgfpathlineto{\pgfqpoint{1.012113in}{1.028941in}}%
\pgfpathlineto{\pgfqpoint{1.012113in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{1.012357in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{1.012485in}{1.029833in}}%
\pgfpathlineto{\pgfqpoint{1.012536in}{1.029833in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.030548in}}%
\pgfpathlineto{\pgfqpoint{1.012681in}{1.030548in}}%
\pgfpathlineto{\pgfqpoint{1.012794in}{1.031085in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{1.031085in}}%
\pgfpathlineto{\pgfqpoint{1.012976in}{1.031981in}}%
\pgfpathlineto{\pgfqpoint{1.013074in}{1.031981in}}%
\pgfpathlineto{\pgfqpoint{1.013156in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{1.013272in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{1.013371in}{1.033598in}}%
\pgfpathlineto{\pgfqpoint{1.013431in}{1.033598in}}%
\pgfpathlineto{\pgfqpoint{1.013541in}{1.034859in}}%
\pgfpathlineto{\pgfqpoint{1.013707in}{1.034859in}}%
\pgfpathlineto{\pgfqpoint{1.013797in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{1.013880in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{1.013940in}{1.035761in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{1.035761in}}%
\pgfpathlineto{\pgfqpoint{1.014182in}{1.036305in}}%
\pgfpathlineto{\pgfqpoint{1.014187in}{1.036305in}}%
\pgfpathlineto{\pgfqpoint{1.014283in}{1.037392in}}%
\pgfpathlineto{\pgfqpoint{1.014354in}{1.037392in}}%
\pgfpathlineto{\pgfqpoint{1.014454in}{1.037755in}}%
\pgfpathlineto{\pgfqpoint{1.014527in}{1.037755in}}%
\pgfpathlineto{\pgfqpoint{1.014635in}{1.038482in}}%
\pgfpathlineto{\pgfqpoint{1.014720in}{1.038482in}}%
\pgfpathlineto{\pgfqpoint{1.014852in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.014984in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.015025in}{1.039757in}}%
\pgfpathlineto{\pgfqpoint{1.015296in}{1.039757in}}%
\pgfpathlineto{\pgfqpoint{1.015427in}{1.040305in}}%
\pgfpathlineto{\pgfqpoint{1.015480in}{1.040305in}}%
\pgfpathlineto{\pgfqpoint{1.015606in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{1.015644in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{1.015762in}{1.042689in}}%
\pgfpathlineto{\pgfqpoint{1.015784in}{1.042689in}}%
\pgfpathlineto{\pgfqpoint{1.015882in}{1.043240in}}%
\pgfpathlineto{\pgfqpoint{1.016019in}{1.043240in}}%
\pgfpathlineto{\pgfqpoint{1.016110in}{1.043976in}}%
\pgfpathlineto{\pgfqpoint{1.016203in}{1.043976in}}%
\pgfpathlineto{\pgfqpoint{1.016238in}{1.044344in}}%
\pgfpathlineto{\pgfqpoint{1.016391in}{1.044344in}}%
\pgfpathlineto{\pgfqpoint{1.016498in}{1.044898in}}%
\pgfpathlineto{\pgfqpoint{1.016534in}{1.044898in}}%
\pgfpathlineto{\pgfqpoint{1.016661in}{1.045637in}}%
\pgfpathlineto{\pgfqpoint{1.016711in}{1.045637in}}%
\pgfpathlineto{\pgfqpoint{1.016841in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{1.016938in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{1.017028in}{1.047119in}}%
\pgfpathlineto{\pgfqpoint{1.017081in}{1.047119in}}%
\pgfpathlineto{\pgfqpoint{1.017215in}{1.048232in}}%
\pgfpathlineto{\pgfqpoint{1.017221in}{1.048232in}}%
\pgfpathlineto{\pgfqpoint{1.017348in}{1.048790in}}%
\pgfpathlineto{\pgfqpoint{1.017610in}{1.048790in}}%
\pgfpathlineto{\pgfqpoint{1.017623in}{1.049349in}}%
\pgfpathlineto{\pgfqpoint{1.017751in}{1.049349in}}%
\pgfpathlineto{\pgfqpoint{1.017852in}{1.050282in}}%
\pgfpathlineto{\pgfqpoint{1.017957in}{1.050282in}}%
\pgfpathlineto{\pgfqpoint{1.017957in}{1.050469in}}%
\pgfpathlineto{\pgfqpoint{1.018184in}{1.050469in}}%
\pgfpathlineto{\pgfqpoint{1.018286in}{1.051218in}}%
\pgfpathlineto{\pgfqpoint{1.018392in}{1.051218in}}%
\pgfpathlineto{\pgfqpoint{1.018392in}{1.051405in}}%
\pgfpathlineto{\pgfqpoint{1.018691in}{1.051405in}}%
\pgfpathlineto{\pgfqpoint{1.018758in}{1.052157in}}%
\pgfpathlineto{\pgfqpoint{1.018888in}{1.052157in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{1.053099in}}%
\pgfpathlineto{\pgfqpoint{1.019062in}{1.053099in}}%
\pgfpathlineto{\pgfqpoint{1.019195in}{1.054043in}}%
\pgfpathlineto{\pgfqpoint{1.019319in}{1.054043in}}%
\pgfpathlineto{\pgfqpoint{1.019421in}{1.054610in}}%
\pgfpathlineto{\pgfqpoint{1.019464in}{1.054610in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.019632in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.019639in}{1.055935in}}%
\pgfpathlineto{\pgfqpoint{1.019820in}{1.055935in}}%
\pgfpathlineto{\pgfqpoint{1.019926in}{1.056505in}}%
\pgfpathlineto{\pgfqpoint{1.019960in}{1.056505in}}%
\pgfpathlineto{\pgfqpoint{1.020013in}{1.056885in}}%
\pgfpathlineto{\pgfqpoint{1.020204in}{1.056885in}}%
\pgfpathlineto{\pgfqpoint{1.020332in}{1.057646in}}%
\pgfpathlineto{\pgfqpoint{1.020495in}{1.057646in}}%
\pgfpathlineto{\pgfqpoint{1.020562in}{1.058219in}}%
\pgfpathlineto{\pgfqpoint{1.020643in}{1.058219in}}%
\pgfpathlineto{\pgfqpoint{1.020725in}{1.058792in}}%
\pgfpathlineto{\pgfqpoint{1.020841in}{1.058792in}}%
\pgfpathlineto{\pgfqpoint{1.020841in}{1.058984in}}%
\pgfpathlineto{\pgfqpoint{1.020994in}{1.058984in}}%
\pgfpathlineto{\pgfqpoint{1.021111in}{1.060709in}}%
\pgfpathlineto{\pgfqpoint{1.021162in}{1.060709in}}%
\pgfpathlineto{\pgfqpoint{1.021169in}{1.061092in}}%
\pgfpathlineto{\pgfqpoint{1.021331in}{1.061092in}}%
\pgfpathlineto{\pgfqpoint{1.021400in}{1.061669in}}%
\pgfpathlineto{\pgfqpoint{1.021492in}{1.061669in}}%
\pgfpathlineto{\pgfqpoint{1.021579in}{1.062631in}}%
\pgfpathlineto{\pgfqpoint{1.021657in}{1.062631in}}%
\pgfpathlineto{\pgfqpoint{1.021695in}{1.063016in}}%
\pgfpathlineto{\pgfqpoint{1.021854in}{1.063016in}}%
\pgfpathlineto{\pgfqpoint{1.021912in}{1.063788in}}%
\pgfpathlineto{\pgfqpoint{1.022098in}{1.063788in}}%
\pgfpathlineto{\pgfqpoint{1.022214in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{1.022273in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{1.022353in}{1.065143in}}%
\pgfpathlineto{\pgfqpoint{1.022577in}{1.065143in}}%
\pgfpathlineto{\pgfqpoint{1.022709in}{1.065725in}}%
\pgfpathlineto{\pgfqpoint{1.022875in}{1.065725in}}%
\pgfpathlineto{\pgfqpoint{1.022936in}{1.066309in}}%
\pgfpathlineto{\pgfqpoint{1.023015in}{1.066309in}}%
\pgfpathlineto{\pgfqpoint{1.023152in}{1.067088in}}%
\pgfpathlineto{\pgfqpoint{1.023271in}{1.067088in}}%
\pgfpathlineto{\pgfqpoint{1.023367in}{1.067674in}}%
\pgfpathlineto{\pgfqpoint{1.023462in}{1.067674in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.068456in}}%
\pgfpathlineto{\pgfqpoint{1.023657in}{1.068456in}}%
\pgfpathlineto{\pgfqpoint{1.023730in}{1.069239in}}%
\pgfpathlineto{\pgfqpoint{1.023808in}{1.069239in}}%
\pgfpathlineto{\pgfqpoint{1.023874in}{1.069827in}}%
\pgfpathlineto{\pgfqpoint{1.024011in}{1.069827in}}%
\pgfpathlineto{\pgfqpoint{1.024148in}{1.070416in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{1.070416in}}%
\pgfpathlineto{\pgfqpoint{1.024353in}{1.071203in}}%
\pgfpathlineto{\pgfqpoint{1.024362in}{1.071203in}}%
\pgfpathlineto{\pgfqpoint{1.024492in}{1.072188in}}%
\pgfpathlineto{\pgfqpoint{1.024521in}{1.072188in}}%
\pgfpathlineto{\pgfqpoint{1.024609in}{1.073174in}}%
\pgfpathlineto{\pgfqpoint{1.024770in}{1.073174in}}%
\pgfpathlineto{\pgfqpoint{1.024832in}{1.073569in}}%
\pgfpathlineto{\pgfqpoint{1.024955in}{1.073569in}}%
\pgfpathlineto{\pgfqpoint{1.025042in}{1.074361in}}%
\pgfpathlineto{\pgfqpoint{1.025169in}{1.074361in}}%
\pgfpathlineto{\pgfqpoint{1.025242in}{1.074955in}}%
\pgfpathlineto{\pgfqpoint{1.025405in}{1.074955in}}%
\pgfpathlineto{\pgfqpoint{1.025447in}{1.075750in}}%
\pgfpathlineto{\pgfqpoint{1.025628in}{1.075750in}}%
\pgfpathlineto{\pgfqpoint{1.025714in}{1.076347in}}%
\pgfpathlineto{\pgfqpoint{1.025774in}{1.076347in}}%
\pgfpathlineto{\pgfqpoint{1.025908in}{1.077143in}}%
\pgfpathlineto{\pgfqpoint{1.025955in}{1.077143in}}%
\pgfpathlineto{\pgfqpoint{1.026082in}{1.078340in}}%
\pgfpathlineto{\pgfqpoint{1.026110in}{1.078340in}}%
\pgfpathlineto{\pgfqpoint{1.026191in}{1.078939in}}%
\pgfpathlineto{\pgfqpoint{1.026255in}{1.078939in}}%
\pgfpathlineto{\pgfqpoint{1.026347in}{1.079539in}}%
\pgfpathlineto{\pgfqpoint{1.026405in}{1.079539in}}%
\pgfpathlineto{\pgfqpoint{1.026405in}{1.079739in}}%
\pgfpathlineto{\pgfqpoint{1.026594in}{1.079739in}}%
\pgfpathlineto{\pgfqpoint{1.026721in}{1.080141in}}%
\pgfpathlineto{\pgfqpoint{1.026757in}{1.080141in}}%
\pgfpathlineto{\pgfqpoint{1.026891in}{1.081145in}}%
\pgfpathlineto{\pgfqpoint{1.026936in}{1.081145in}}%
\pgfpathlineto{\pgfqpoint{1.026998in}{1.082150in}}%
\pgfpathlineto{\pgfqpoint{1.027086in}{1.082150in}}%
\pgfpathlineto{\pgfqpoint{1.027128in}{1.082754in}}%
\pgfpathlineto{\pgfqpoint{1.027330in}{1.082754in}}%
\pgfpathlineto{\pgfqpoint{1.027443in}{1.083359in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{1.083359in}}%
\pgfpathlineto{\pgfqpoint{1.027765in}{1.083965in}}%
\pgfpathlineto{\pgfqpoint{1.027780in}{1.083965in}}%
\pgfpathlineto{\pgfqpoint{1.027838in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{1.027961in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{1.028017in}{1.085180in}}%
\pgfpathlineto{\pgfqpoint{1.028119in}{1.085180in}}%
\pgfpathlineto{\pgfqpoint{1.028253in}{1.085586in}}%
\pgfpathlineto{\pgfqpoint{1.028270in}{1.085586in}}%
\pgfpathlineto{\pgfqpoint{1.028402in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{1.028499in}{1.086603in}}%
\pgfpathlineto{\pgfqpoint{1.028658in}{1.086603in}}%
\pgfpathlineto{\pgfqpoint{1.028697in}{1.087011in}}%
\pgfpathlineto{\pgfqpoint{1.028816in}{1.087011in}}%
\pgfpathlineto{\pgfqpoint{1.028816in}{1.087215in}}%
\pgfpathlineto{\pgfqpoint{1.029018in}{1.087215in}}%
\pgfpathlineto{\pgfqpoint{1.029124in}{1.088033in}}%
\pgfpathlineto{\pgfqpoint{1.029163in}{1.088033in}}%
\pgfpathlineto{\pgfqpoint{1.029166in}{1.088442in}}%
\pgfpathlineto{\pgfqpoint{1.029307in}{1.088442in}}%
\pgfpathlineto{\pgfqpoint{1.029325in}{1.089262in}}%
\pgfpathlineto{\pgfqpoint{1.029586in}{1.089262in}}%
\pgfpathlineto{\pgfqpoint{1.029606in}{1.089877in}}%
\pgfpathlineto{\pgfqpoint{1.029798in}{1.089877in}}%
\pgfpathlineto{\pgfqpoint{1.029859in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{1.030030in}{1.091524in}}%
\pgfpathlineto{\pgfqpoint{1.030210in}{1.091524in}}%
\pgfpathlineto{\pgfqpoint{1.030273in}{1.091937in}}%
\pgfpathlineto{\pgfqpoint{1.030353in}{1.091937in}}%
\pgfpathlineto{\pgfqpoint{1.030353in}{1.092144in}}%
\pgfpathlineto{\pgfqpoint{1.030505in}{1.092144in}}%
\pgfpathlineto{\pgfqpoint{1.030584in}{1.092557in}}%
\pgfpathlineto{\pgfqpoint{1.030721in}{1.092557in}}%
\pgfpathlineto{\pgfqpoint{1.030761in}{1.093179in}}%
\pgfpathlineto{\pgfqpoint{1.030914in}{1.093179in}}%
\pgfpathlineto{\pgfqpoint{1.030914in}{1.093386in}}%
\pgfpathlineto{\pgfqpoint{1.031086in}{1.093386in}}%
\pgfpathlineto{\pgfqpoint{1.031166in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{1.031236in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{1.031273in}{1.094218in}}%
\pgfpathlineto{\pgfqpoint{1.031450in}{1.094218in}}%
\pgfpathlineto{\pgfqpoint{1.031559in}{1.095469in}}%
\pgfpathlineto{\pgfqpoint{1.031641in}{1.095469in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.096304in}}%
\pgfpathlineto{\pgfqpoint{1.031847in}{1.096304in}}%
\pgfpathlineto{\pgfqpoint{1.031956in}{1.097349in}}%
\pgfpathlineto{\pgfqpoint{1.032012in}{1.097349in}}%
\pgfpathlineto{\pgfqpoint{1.032123in}{1.097977in}}%
\pgfpathlineto{\pgfqpoint{1.032198in}{1.097977in}}%
\pgfpathlineto{\pgfqpoint{1.032304in}{1.098606in}}%
\pgfpathlineto{\pgfqpoint{1.032381in}{1.098606in}}%
\pgfpathlineto{\pgfqpoint{1.032474in}{1.099026in}}%
\pgfpathlineto{\pgfqpoint{1.032529in}{1.099026in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.099447in}}%
\pgfpathlineto{\pgfqpoint{1.032794in}{1.099447in}}%
\pgfpathlineto{\pgfqpoint{1.032829in}{1.100079in}}%
\pgfpathlineto{\pgfqpoint{1.032950in}{1.100079in}}%
\pgfpathlineto{\pgfqpoint{1.033087in}{1.100501in}}%
\pgfpathlineto{\pgfqpoint{1.033134in}{1.100501in}}%
\pgfpathlineto{\pgfqpoint{1.033217in}{1.100923in}}%
\pgfpathlineto{\pgfqpoint{1.033294in}{1.100923in}}%
\pgfpathlineto{\pgfqpoint{1.033397in}{1.101981in}}%
\pgfpathlineto{\pgfqpoint{1.033450in}{1.101981in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{1.102616in}}%
\pgfpathlineto{\pgfqpoint{1.033625in}{1.102616in}}%
\pgfpathlineto{\pgfqpoint{1.033736in}{1.103676in}}%
\pgfpathlineto{\pgfqpoint{1.033777in}{1.103676in}}%
\pgfpathlineto{\pgfqpoint{1.033777in}{1.103888in}}%
\pgfpathlineto{\pgfqpoint{1.033987in}{1.103888in}}%
\pgfpathlineto{\pgfqpoint{1.034046in}{1.104739in}}%
\pgfpathlineto{\pgfqpoint{1.034158in}{1.104739in}}%
\pgfpathlineto{\pgfqpoint{1.034158in}{1.104951in}}%
\pgfpathlineto{\pgfqpoint{1.034316in}{1.104951in}}%
\pgfpathlineto{\pgfqpoint{1.034394in}{1.105591in}}%
\pgfpathlineto{\pgfqpoint{1.034476in}{1.105591in}}%
\pgfpathlineto{\pgfqpoint{1.034610in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{1.034644in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{1.034781in}{1.107300in}}%
\pgfpathlineto{\pgfqpoint{1.034809in}{1.107300in}}%
\pgfpathlineto{\pgfqpoint{1.034916in}{1.107728in}}%
\pgfpathlineto{\pgfqpoint{1.035039in}{1.107728in}}%
\pgfpathlineto{\pgfqpoint{1.035176in}{1.108371in}}%
\pgfpathlineto{\pgfqpoint{1.035194in}{1.108371in}}%
\pgfpathlineto{\pgfqpoint{1.035196in}{1.108800in}}%
\pgfpathlineto{\pgfqpoint{1.035510in}{1.108800in}}%
\pgfpathlineto{\pgfqpoint{1.035640in}{1.109661in}}%
\pgfpathlineto{\pgfqpoint{1.035766in}{1.109661in}}%
\pgfpathlineto{\pgfqpoint{1.035817in}{1.110308in}}%
\pgfpathlineto{\pgfqpoint{1.035928in}{1.110308in}}%
\pgfpathlineto{\pgfqpoint{1.036052in}{1.110956in}}%
\pgfpathlineto{\pgfqpoint{1.036077in}{1.110956in}}%
\pgfpathlineto{\pgfqpoint{1.036192in}{1.112037in}}%
\pgfpathlineto{\pgfqpoint{1.036281in}{1.112037in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.112903in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.112903in}}%
\pgfpathlineto{\pgfqpoint{1.036497in}{1.113336in}}%
\pgfpathlineto{\pgfqpoint{1.036623in}{1.113336in}}%
\pgfpathlineto{\pgfqpoint{1.036722in}{1.114205in}}%
\pgfpathlineto{\pgfqpoint{1.036928in}{1.114205in}}%
\pgfpathlineto{\pgfqpoint{1.036971in}{1.114640in}}%
\pgfpathlineto{\pgfqpoint{1.037123in}{1.114640in}}%
\pgfpathlineto{\pgfqpoint{1.037219in}{1.115512in}}%
\pgfpathlineto{\pgfqpoint{1.037313in}{1.115512in}}%
\pgfpathlineto{\pgfqpoint{1.037356in}{1.116166in}}%
\pgfpathlineto{\pgfqpoint{1.037466in}{1.116166in}}%
\pgfpathlineto{\pgfqpoint{1.037564in}{1.116603in}}%
\pgfpathlineto{\pgfqpoint{1.037736in}{1.116603in}}%
\pgfpathlineto{\pgfqpoint{1.037786in}{1.117479in}}%
\pgfpathlineto{\pgfqpoint{1.037890in}{1.117479in}}%
\pgfpathlineto{\pgfqpoint{1.038023in}{1.118576in}}%
\pgfpathlineto{\pgfqpoint{1.038042in}{1.118576in}}%
\pgfpathlineto{\pgfqpoint{1.038138in}{1.119015in}}%
\pgfpathlineto{\pgfqpoint{1.038243in}{1.119015in}}%
\pgfpathlineto{\pgfqpoint{1.038265in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{1.038479in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{1.038579in}{1.120335in}}%
\pgfpathlineto{\pgfqpoint{1.038637in}{1.120335in}}%
\pgfpathlineto{\pgfqpoint{1.038724in}{1.121217in}}%
\pgfpathlineto{\pgfqpoint{1.038811in}{1.121217in}}%
\pgfpathlineto{\pgfqpoint{1.038811in}{1.121438in}}%
\pgfpathlineto{\pgfqpoint{1.039154in}{1.121438in}}%
\pgfpathlineto{\pgfqpoint{1.039266in}{1.122102in}}%
\pgfpathlineto{\pgfqpoint{1.039352in}{1.122102in}}%
\pgfpathlineto{\pgfqpoint{1.039450in}{1.123211in}}%
\pgfpathlineto{\pgfqpoint{1.039508in}{1.123211in}}%
\pgfpathlineto{\pgfqpoint{1.039636in}{1.123655in}}%
\pgfpathlineto{\pgfqpoint{1.039668in}{1.123655in}}%
\pgfpathlineto{\pgfqpoint{1.039668in}{1.123877in}}%
\pgfpathlineto{\pgfqpoint{1.039937in}{1.123877in}}%
\pgfpathlineto{\pgfqpoint{1.040026in}{1.124545in}}%
\pgfpathlineto{\pgfqpoint{1.040128in}{1.124545in}}%
\pgfpathlineto{\pgfqpoint{1.040248in}{1.125438in}}%
\pgfpathlineto{\pgfqpoint{1.040291in}{1.125438in}}%
\pgfpathlineto{\pgfqpoint{1.040368in}{1.126108in}}%
\pgfpathlineto{\pgfqpoint{1.040463in}{1.126108in}}%
\pgfpathlineto{\pgfqpoint{1.040568in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{1.040625in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{1.040731in}{1.127227in}}%
\pgfpathlineto{\pgfqpoint{1.040825in}{1.127227in}}%
\pgfpathlineto{\pgfqpoint{1.040941in}{1.127676in}}%
\pgfpathlineto{\pgfqpoint{1.041035in}{1.127676in}}%
\pgfpathlineto{\pgfqpoint{1.041079in}{1.128125in}}%
\pgfpathlineto{\pgfqpoint{1.041175in}{1.128125in}}%
\pgfpathlineto{\pgfqpoint{1.041309in}{1.129024in}}%
\pgfpathlineto{\pgfqpoint{1.041346in}{1.129024in}}%
\pgfpathlineto{\pgfqpoint{1.041346in}{1.129250in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.129250in}}%
\pgfpathlineto{\pgfqpoint{1.041581in}{1.129926in}}%
\pgfpathlineto{\pgfqpoint{1.041771in}{1.129926in}}%
\pgfpathlineto{\pgfqpoint{1.041904in}{1.131056in}}%
\pgfpathlineto{\pgfqpoint{1.041945in}{1.131056in}}%
\pgfpathlineto{\pgfqpoint{1.042023in}{1.131735in}}%
\pgfpathlineto{\pgfqpoint{1.042111in}{1.131735in}}%
\pgfpathlineto{\pgfqpoint{1.042111in}{1.131961in}}%
\pgfpathlineto{\pgfqpoint{1.042330in}{1.131961in}}%
\pgfpathlineto{\pgfqpoint{1.042417in}{1.133323in}}%
\pgfpathlineto{\pgfqpoint{1.042551in}{1.133323in}}%
\pgfpathlineto{\pgfqpoint{1.042675in}{1.134460in}}%
\pgfpathlineto{\pgfqpoint{1.042749in}{1.134460in}}%
\pgfpathlineto{\pgfqpoint{1.042864in}{1.135370in}}%
\pgfpathlineto{\pgfqpoint{1.042914in}{1.135370in}}%
\pgfpathlineto{\pgfqpoint{1.043021in}{1.136054in}}%
\pgfpathlineto{\pgfqpoint{1.043082in}{1.136054in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{1.136967in}}%
\pgfpathlineto{\pgfqpoint{1.043273in}{1.136967in}}%
\pgfpathlineto{\pgfqpoint{1.043273in}{1.137195in}}%
\pgfpathlineto{\pgfqpoint{1.043450in}{1.137195in}}%
\pgfpathlineto{\pgfqpoint{1.043573in}{1.137653in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.137653in}}%
\pgfpathlineto{\pgfqpoint{1.043750in}{1.139028in}}%
\pgfpathlineto{\pgfqpoint{1.043758in}{1.139028in}}%
\pgfpathlineto{\pgfqpoint{1.043893in}{1.139487in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.139487in}}%
\pgfpathlineto{\pgfqpoint{1.044155in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{1.044228in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{1.044295in}{1.140868in}}%
\pgfpathlineto{\pgfqpoint{1.044413in}{1.140868in}}%
\pgfpathlineto{\pgfqpoint{1.044538in}{1.141329in}}%
\pgfpathlineto{\pgfqpoint{1.044568in}{1.141329in}}%
\pgfpathlineto{\pgfqpoint{1.044669in}{1.142021in}}%
\pgfpathlineto{\pgfqpoint{1.044752in}{1.142021in}}%
\pgfpathlineto{\pgfqpoint{1.044752in}{1.142253in}}%
\pgfpathlineto{\pgfqpoint{1.045060in}{1.142253in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{1.143875in}}%
\pgfpathlineto{\pgfqpoint{1.045291in}{1.143875in}}%
\pgfpathlineto{\pgfqpoint{1.045316in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{1.045464in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{1.045578in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{1.145269in}}%
\pgfpathlineto{\pgfqpoint{1.045816in}{1.145269in}}%
\pgfpathlineto{\pgfqpoint{1.045933in}{1.145968in}}%
\pgfpathlineto{\pgfqpoint{1.045985in}{1.145968in}}%
\pgfpathlineto{\pgfqpoint{1.046081in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{1.046147in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{1.046265in}{1.147837in}}%
\pgfpathlineto{\pgfqpoint{1.046391in}{1.147837in}}%
\pgfpathlineto{\pgfqpoint{1.046500in}{1.149007in}}%
\pgfpathlineto{\pgfqpoint{1.046575in}{1.149007in}}%
\pgfpathlineto{\pgfqpoint{1.046681in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{1.046934in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{1.047026in}{1.150180in}}%
\pgfpathlineto{\pgfqpoint{1.047105in}{1.150180in}}%
\pgfpathlineto{\pgfqpoint{1.047244in}{1.151122in}}%
\pgfpathlineto{\pgfqpoint{1.047502in}{1.151122in}}%
\pgfpathlineto{\pgfqpoint{1.047592in}{1.152066in}}%
\pgfpathlineto{\pgfqpoint{1.047706in}{1.152066in}}%
\pgfpathlineto{\pgfqpoint{1.047771in}{1.152539in}}%
\pgfpathlineto{\pgfqpoint{1.047882in}{1.152539in}}%
\pgfpathlineto{\pgfqpoint{1.047990in}{1.153250in}}%
\pgfpathlineto{\pgfqpoint{1.048066in}{1.153250in}}%
\pgfpathlineto{\pgfqpoint{1.048190in}{1.153724in}}%
\pgfpathlineto{\pgfqpoint{1.048313in}{1.153724in}}%
\pgfpathlineto{\pgfqpoint{1.048313in}{1.153961in}}%
\pgfpathlineto{\pgfqpoint{1.048526in}{1.153961in}}%
\pgfpathlineto{\pgfqpoint{1.048597in}{1.154675in}}%
\pgfpathlineto{\pgfqpoint{1.048673in}{1.154675in}}%
\pgfpathlineto{\pgfqpoint{1.048766in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{1.048831in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{1.048917in}{1.155866in}}%
\pgfpathlineto{\pgfqpoint{1.048971in}{1.155866in}}%
\pgfpathlineto{\pgfqpoint{1.049107in}{1.156821in}}%
\pgfpathlineto{\pgfqpoint{1.049121in}{1.156821in}}%
\pgfpathlineto{\pgfqpoint{1.049238in}{1.157778in}}%
\pgfpathlineto{\pgfqpoint{1.049375in}{1.157778in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{1.158735in}}%
\pgfpathlineto{\pgfqpoint{1.049573in}{1.158735in}}%
\pgfpathlineto{\pgfqpoint{1.049682in}{1.159215in}}%
\pgfpathlineto{\pgfqpoint{1.049788in}{1.159215in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{1.160176in}}%
\pgfpathlineto{\pgfqpoint{1.050009in}{1.160176in}}%
\pgfpathlineto{\pgfqpoint{1.050097in}{1.161379in}}%
\pgfpathlineto{\pgfqpoint{1.050193in}{1.161379in}}%
\pgfpathlineto{\pgfqpoint{1.050330in}{1.163066in}}%
\pgfpathlineto{\pgfqpoint{1.050358in}{1.163066in}}%
\pgfpathlineto{\pgfqpoint{1.050484in}{1.164031in}}%
\pgfpathlineto{\pgfqpoint{1.050498in}{1.164031in}}%
\pgfpathlineto{\pgfqpoint{1.050582in}{1.164514in}}%
\pgfpathlineto{\pgfqpoint{1.050767in}{1.164514in}}%
\pgfpathlineto{\pgfqpoint{1.050883in}{1.165240in}}%
\pgfpathlineto{\pgfqpoint{1.050989in}{1.165240in}}%
\pgfpathlineto{\pgfqpoint{1.051103in}{1.166452in}}%
\pgfpathlineto{\pgfqpoint{1.051154in}{1.166452in}}%
\pgfpathlineto{\pgfqpoint{1.051249in}{1.166937in}}%
\pgfpathlineto{\pgfqpoint{1.051352in}{1.166937in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{1.167666in}}%
\pgfpathlineto{\pgfqpoint{1.051573in}{1.167666in}}%
\pgfpathlineto{\pgfqpoint{1.051685in}{1.169370in}}%
\pgfpathlineto{\pgfqpoint{1.051740in}{1.169370in}}%
\pgfpathlineto{\pgfqpoint{1.051740in}{1.169614in}}%
\pgfpathlineto{\pgfqpoint{1.052067in}{1.169614in}}%
\pgfpathlineto{\pgfqpoint{1.052157in}{1.170103in}}%
\pgfpathlineto{\pgfqpoint{1.052292in}{1.170103in}}%
\pgfpathlineto{\pgfqpoint{1.052421in}{1.170592in}}%
\pgfpathlineto{\pgfqpoint{1.052437in}{1.170592in}}%
\pgfpathlineto{\pgfqpoint{1.052565in}{1.171082in}}%
\pgfpathlineto{\pgfqpoint{1.052678in}{1.171082in}}%
\pgfpathlineto{\pgfqpoint{1.052775in}{1.171819in}}%
\pgfpathlineto{\pgfqpoint{1.053207in}{1.171819in}}%
\pgfpathlineto{\pgfqpoint{1.053332in}{1.172805in}}%
\pgfpathlineto{\pgfqpoint{1.053385in}{1.172805in}}%
\pgfpathlineto{\pgfqpoint{1.053501in}{1.173792in}}%
\pgfpathlineto{\pgfqpoint{1.053653in}{1.173792in}}%
\pgfpathlineto{\pgfqpoint{1.053653in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{1.053804in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{1.053911in}{1.175030in}}%
\pgfpathlineto{\pgfqpoint{1.054100in}{1.175030in}}%
\pgfpathlineto{\pgfqpoint{1.054204in}{1.176022in}}%
\pgfpathlineto{\pgfqpoint{1.054283in}{1.176022in}}%
\pgfpathlineto{\pgfqpoint{1.054283in}{1.176270in}}%
\pgfpathlineto{\pgfqpoint{1.054839in}{1.176270in}}%
\pgfpathlineto{\pgfqpoint{1.054977in}{1.177269in}}%
\pgfpathlineto{\pgfqpoint{1.055157in}{1.177269in}}%
\pgfpathlineto{\pgfqpoint{1.055242in}{1.178019in}}%
\pgfpathlineto{\pgfqpoint{1.055304in}{1.178019in}}%
\pgfpathlineto{\pgfqpoint{1.055304in}{1.178269in}}%
\pgfpathlineto{\pgfqpoint{1.055475in}{1.178269in}}%
\pgfpathlineto{\pgfqpoint{1.055520in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{1.055642in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{1.055733in}{1.180275in}}%
\pgfpathlineto{\pgfqpoint{1.055874in}{1.180275in}}%
\pgfpathlineto{\pgfqpoint{1.055988in}{1.181029in}}%
\pgfpathlineto{\pgfqpoint{1.056019in}{1.181029in}}%
\pgfpathlineto{\pgfqpoint{1.056041in}{1.181533in}}%
\pgfpathlineto{\pgfqpoint{1.056216in}{1.181533in}}%
\pgfpathlineto{\pgfqpoint{1.056216in}{1.181785in}}%
\pgfpathlineto{\pgfqpoint{1.056469in}{1.181785in}}%
\pgfpathlineto{\pgfqpoint{1.056600in}{1.182542in}}%
\pgfpathlineto{\pgfqpoint{1.056763in}{1.182542in}}%
\pgfpathlineto{\pgfqpoint{1.056880in}{1.184061in}}%
\pgfpathlineto{\pgfqpoint{1.056944in}{1.184061in}}%
\pgfpathlineto{\pgfqpoint{1.057029in}{1.184821in}}%
\pgfpathlineto{\pgfqpoint{1.057157in}{1.184821in}}%
\pgfpathlineto{\pgfqpoint{1.057233in}{1.185583in}}%
\pgfpathlineto{\pgfqpoint{1.057323in}{1.185583in}}%
\pgfpathlineto{\pgfqpoint{1.057442in}{1.186345in}}%
\pgfpathlineto{\pgfqpoint{1.057481in}{1.186345in}}%
\pgfpathlineto{\pgfqpoint{1.057619in}{1.187872in}}%
\pgfpathlineto{\pgfqpoint{1.057725in}{1.187872in}}%
\pgfpathlineto{\pgfqpoint{1.057738in}{1.188382in}}%
\pgfpathlineto{\pgfqpoint{1.057929in}{1.188382in}}%
\pgfpathlineto{\pgfqpoint{1.058019in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{1.058410in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{1.058478in}{1.189916in}}%
\pgfpathlineto{\pgfqpoint{1.058672in}{1.189916in}}%
\pgfpathlineto{\pgfqpoint{1.058672in}{1.190173in}}%
\pgfpathlineto{\pgfqpoint{1.058840in}{1.190173in}}%
\pgfpathlineto{\pgfqpoint{1.058905in}{1.190687in}}%
\pgfpathlineto{\pgfqpoint{1.059104in}{1.190687in}}%
\pgfpathlineto{\pgfqpoint{1.059220in}{1.191717in}}%
\pgfpathlineto{\pgfqpoint{1.059277in}{1.191717in}}%
\pgfpathlineto{\pgfqpoint{1.059352in}{1.192490in}}%
\pgfpathlineto{\pgfqpoint{1.059495in}{1.192490in}}%
\pgfpathlineto{\pgfqpoint{1.059568in}{1.193007in}}%
\pgfpathlineto{\pgfqpoint{1.059639in}{1.193007in}}%
\pgfpathlineto{\pgfqpoint{1.059745in}{1.193782in}}%
\pgfpathlineto{\pgfqpoint{1.059874in}{1.193782in}}%
\pgfpathlineto{\pgfqpoint{1.059987in}{1.195077in}}%
\pgfpathlineto{\pgfqpoint{1.060046in}{1.195077in}}%
\pgfpathlineto{\pgfqpoint{1.060158in}{1.196374in}}%
\pgfpathlineto{\pgfqpoint{1.060234in}{1.196374in}}%
\pgfpathlineto{\pgfqpoint{1.060234in}{1.196634in}}%
\pgfpathlineto{\pgfqpoint{1.060382in}{1.196634in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.197673in}}%
\pgfpathlineto{\pgfqpoint{1.060528in}{1.197673in}}%
\pgfpathlineto{\pgfqpoint{1.060602in}{1.198454in}}%
\pgfpathlineto{\pgfqpoint{1.060763in}{1.198454in}}%
\pgfpathlineto{\pgfqpoint{1.060859in}{1.199497in}}%
\pgfpathlineto{\pgfqpoint{1.060906in}{1.199497in}}%
\pgfpathlineto{\pgfqpoint{1.060953in}{1.200018in}}%
\pgfpathlineto{\pgfqpoint{1.061062in}{1.200018in}}%
\pgfpathlineto{\pgfqpoint{1.061062in}{1.200280in}}%
\pgfpathlineto{\pgfqpoint{1.061331in}{1.200280in}}%
\pgfpathlineto{\pgfqpoint{1.061331in}{1.200541in}}%
\pgfpathlineto{\pgfqpoint{1.061520in}{1.200541in}}%
\pgfpathlineto{\pgfqpoint{1.061520in}{1.200803in}}%
\pgfpathlineto{\pgfqpoint{1.061726in}{1.200803in}}%
\pgfpathlineto{\pgfqpoint{1.061833in}{1.201591in}}%
\pgfpathlineto{\pgfqpoint{1.062013in}{1.201591in}}%
\pgfpathlineto{\pgfqpoint{1.062047in}{1.202117in}}%
\pgfpathlineto{\pgfqpoint{1.062312in}{1.202117in}}%
\pgfpathlineto{\pgfqpoint{1.062312in}{1.202381in}}%
\pgfpathlineto{\pgfqpoint{1.062469in}{1.202381in}}%
\pgfpathlineto{\pgfqpoint{1.062602in}{1.203172in}}%
\pgfpathlineto{\pgfqpoint{1.062609in}{1.203172in}}%
\pgfpathlineto{\pgfqpoint{1.062733in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{1.062751in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{1.062754in}{1.204230in}}%
\pgfpathlineto{\pgfqpoint{1.063032in}{1.204230in}}%
\pgfpathlineto{\pgfqpoint{1.063170in}{1.204760in}}%
\pgfpathlineto{\pgfqpoint{1.063276in}{1.204760in}}%
\pgfpathlineto{\pgfqpoint{1.063276in}{1.205025in}}%
\pgfpathlineto{\pgfqpoint{1.063524in}{1.205025in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{1.205823in}}%
\pgfpathlineto{\pgfqpoint{1.063743in}{1.205823in}}%
\pgfpathlineto{\pgfqpoint{1.063839in}{1.206623in}}%
\pgfpathlineto{\pgfqpoint{1.063964in}{1.206623in}}%
\pgfpathlineto{\pgfqpoint{1.063964in}{1.206889in}}%
\pgfpathlineto{\pgfqpoint{1.064141in}{1.206889in}}%
\pgfpathlineto{\pgfqpoint{1.064209in}{1.207691in}}%
\pgfpathlineto{\pgfqpoint{1.064447in}{1.207691in}}%
\pgfpathlineto{\pgfqpoint{1.064542in}{1.208227in}}%
\pgfpathlineto{\pgfqpoint{1.064725in}{1.208227in}}%
\pgfpathlineto{\pgfqpoint{1.064838in}{1.209300in}}%
\pgfpathlineto{\pgfqpoint{1.064892in}{1.209300in}}%
\pgfpathlineto{\pgfqpoint{1.064946in}{1.209837in}}%
\pgfpathlineto{\pgfqpoint{1.065169in}{1.209837in}}%
\pgfpathlineto{\pgfqpoint{1.065220in}{1.210376in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{1.210376in}}%
\pgfpathlineto{\pgfqpoint{1.065366in}{1.210914in}}%
\pgfpathlineto{\pgfqpoint{1.065538in}{1.210914in}}%
\pgfpathlineto{\pgfqpoint{1.065649in}{1.211454in}}%
\pgfpathlineto{\pgfqpoint{1.065780in}{1.211454in}}%
\pgfpathlineto{\pgfqpoint{1.065892in}{1.212266in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.212266in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.212536in}}%
\pgfpathlineto{\pgfqpoint{1.066166in}{1.212536in}}%
\pgfpathlineto{\pgfqpoint{1.066184in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{1.066314in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{1.066409in}{1.213893in}}%
\pgfpathlineto{\pgfqpoint{1.066523in}{1.213893in}}%
\pgfpathlineto{\pgfqpoint{1.066635in}{1.214437in}}%
\pgfpathlineto{\pgfqpoint{1.066679in}{1.214437in}}%
\pgfpathlineto{\pgfqpoint{1.066734in}{1.214981in}}%
\pgfpathlineto{\pgfqpoint{1.066945in}{1.214981in}}%
\pgfpathlineto{\pgfqpoint{1.067063in}{1.215799in}}%
\pgfpathlineto{\pgfqpoint{1.067163in}{1.215799in}}%
\pgfpathlineto{\pgfqpoint{1.067231in}{1.216345in}}%
\pgfpathlineto{\pgfqpoint{1.067459in}{1.216345in}}%
\pgfpathlineto{\pgfqpoint{1.067558in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{1.067674in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{1.067674in}{1.217714in}}%
\pgfpathlineto{\pgfqpoint{1.067917in}{1.217714in}}%
\pgfpathlineto{\pgfqpoint{1.068050in}{1.218264in}}%
\pgfpathlineto{\pgfqpoint{1.068102in}{1.218264in}}%
\pgfpathlineto{\pgfqpoint{1.068161in}{1.219089in}}%
\pgfpathlineto{\pgfqpoint{1.068375in}{1.219089in}}%
\pgfpathlineto{\pgfqpoint{1.068489in}{1.219640in}}%
\pgfpathlineto{\pgfqpoint{1.068520in}{1.219640in}}%
\pgfpathlineto{\pgfqpoint{1.068614in}{1.220743in}}%
\pgfpathlineto{\pgfqpoint{1.068713in}{1.220743in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.221295in}}%
\pgfpathlineto{\pgfqpoint{1.068878in}{1.221295in}}%
\pgfpathlineto{\pgfqpoint{1.068999in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.069545in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.069667in}{1.222682in}}%
\pgfpathlineto{\pgfqpoint{1.069751in}{1.222682in}}%
\pgfpathlineto{\pgfqpoint{1.069831in}{1.223239in}}%
\pgfpathlineto{\pgfqpoint{1.069892in}{1.223239in}}%
\pgfpathlineto{\pgfqpoint{1.069917in}{1.223796in}}%
\pgfpathlineto{\pgfqpoint{1.070233in}{1.223796in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{1.224354in}}%
\pgfpathlineto{\pgfqpoint{1.070605in}{1.224354in}}%
\pgfpathlineto{\pgfqpoint{1.070650in}{1.224914in}}%
\pgfpathlineto{\pgfqpoint{1.070783in}{1.224914in}}%
\pgfpathlineto{\pgfqpoint{1.070894in}{1.226316in}}%
\pgfpathlineto{\pgfqpoint{1.071192in}{1.226316in}}%
\pgfpathlineto{\pgfqpoint{1.071316in}{1.227440in}}%
\pgfpathlineto{\pgfqpoint{1.071528in}{1.227440in}}%
\pgfpathlineto{\pgfqpoint{1.071653in}{1.228286in}}%
\pgfpathlineto{\pgfqpoint{1.071717in}{1.228286in}}%
\pgfpathlineto{\pgfqpoint{1.071717in}{1.228568in}}%
\pgfpathlineto{\pgfqpoint{1.071947in}{1.228568in}}%
\pgfpathlineto{\pgfqpoint{1.072025in}{1.229133in}}%
\pgfpathlineto{\pgfqpoint{1.072116in}{1.229133in}}%
\pgfpathlineto{\pgfqpoint{1.072253in}{1.230549in}}%
\pgfpathlineto{\pgfqpoint{1.072302in}{1.230549in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.072452in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.072452in}{1.231400in}}%
\pgfpathlineto{\pgfqpoint{1.072671in}{1.231400in}}%
\pgfpathlineto{\pgfqpoint{1.072671in}{1.231684in}}%
\pgfpathlineto{\pgfqpoint{1.072897in}{1.231684in}}%
\pgfpathlineto{\pgfqpoint{1.072981in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.073037in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.073037in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.232823in}}%
\pgfpathlineto{\pgfqpoint{1.073474in}{1.232823in}}%
\pgfpathlineto{\pgfqpoint{1.073521in}{1.233394in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.233394in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.233680in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{1.233680in}}%
\pgfpathlineto{\pgfqpoint{1.074029in}{1.234540in}}%
\pgfpathlineto{\pgfqpoint{1.074108in}{1.234540in}}%
\pgfpathlineto{\pgfqpoint{1.074108in}{1.234827in}}%
\pgfpathlineto{\pgfqpoint{1.074295in}{1.234827in}}%
\pgfpathlineto{\pgfqpoint{1.074353in}{1.235402in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{1.235402in}}%
\pgfpathlineto{\pgfqpoint{1.074475in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{1.074734in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{1.074823in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{1.075051in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{1.075188in}{1.237422in}}%
\pgfpathlineto{\pgfqpoint{1.075251in}{1.237422in}}%
\pgfpathlineto{\pgfqpoint{1.075319in}{1.238001in}}%
\pgfpathlineto{\pgfqpoint{1.075414in}{1.238001in}}%
\pgfpathlineto{\pgfqpoint{1.075474in}{1.239160in}}%
\pgfpathlineto{\pgfqpoint{1.075633in}{1.239160in}}%
\pgfpathlineto{\pgfqpoint{1.075693in}{1.240031in}}%
\pgfpathlineto{\pgfqpoint{1.075785in}{1.240031in}}%
\pgfpathlineto{\pgfqpoint{1.075913in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{1.076107in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{1.076232in}{1.241485in}}%
\pgfpathlineto{\pgfqpoint{1.076274in}{1.241485in}}%
\pgfpathlineto{\pgfqpoint{1.076394in}{1.242360in}}%
\pgfpathlineto{\pgfqpoint{1.076437in}{1.242360in}}%
\pgfpathlineto{\pgfqpoint{1.076538in}{1.242943in}}%
\pgfpathlineto{\pgfqpoint{1.076584in}{1.242943in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{1.243528in}}%
\pgfpathlineto{\pgfqpoint{1.076778in}{1.243528in}}%
\pgfpathlineto{\pgfqpoint{1.076778in}{1.243820in}}%
\pgfpathlineto{\pgfqpoint{1.077070in}{1.243820in}}%
\pgfpathlineto{\pgfqpoint{1.077086in}{1.244992in}}%
\pgfpathlineto{\pgfqpoint{1.077512in}{1.244992in}}%
\pgfpathlineto{\pgfqpoint{1.077604in}{1.245875in}}%
\pgfpathlineto{\pgfqpoint{1.077748in}{1.245875in}}%
\pgfpathlineto{\pgfqpoint{1.077779in}{1.246758in}}%
\pgfpathlineto{\pgfqpoint{1.077909in}{1.246758in}}%
\pgfpathlineto{\pgfqpoint{1.077963in}{1.247348in}}%
\pgfpathlineto{\pgfqpoint{1.078226in}{1.247348in}}%
\pgfpathlineto{\pgfqpoint{1.078346in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{1.078397in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{1.078518in}{1.249123in}}%
\pgfpathlineto{\pgfqpoint{1.078623in}{1.249123in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{1.249716in}}%
\pgfpathlineto{\pgfqpoint{1.078764in}{1.249716in}}%
\pgfpathlineto{\pgfqpoint{1.078830in}{1.250903in}}%
\pgfpathlineto{\pgfqpoint{1.078905in}{1.250903in}}%
\pgfpathlineto{\pgfqpoint{1.078974in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{1.079047in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{1.079117in}{1.252983in}}%
\pgfpathlineto{\pgfqpoint{1.079228in}{1.252983in}}%
\pgfpathlineto{\pgfqpoint{1.079354in}{1.254471in}}%
\pgfpathlineto{\pgfqpoint{1.079402in}{1.254471in}}%
\pgfpathlineto{\pgfqpoint{1.079402in}{1.254769in}}%
\pgfpathlineto{\pgfqpoint{1.079801in}{1.254769in}}%
\pgfpathlineto{\pgfqpoint{1.079801in}{1.255068in}}%
\pgfpathlineto{\pgfqpoint{1.080008in}{1.255068in}}%
\pgfpathlineto{\pgfqpoint{1.080097in}{1.256265in}}%
\pgfpathlineto{\pgfqpoint{1.080350in}{1.256265in}}%
\pgfpathlineto{\pgfqpoint{1.080442in}{1.257166in}}%
\pgfpathlineto{\pgfqpoint{1.080504in}{1.257166in}}%
\pgfpathlineto{\pgfqpoint{1.080638in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.080747in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.080854in}{1.259570in}}%
\pgfpathlineto{\pgfqpoint{1.081080in}{1.259570in}}%
\pgfpathlineto{\pgfqpoint{1.081207in}{1.260475in}}%
\pgfpathlineto{\pgfqpoint{1.081245in}{1.260475in}}%
\pgfpathlineto{\pgfqpoint{1.081369in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{1.081470in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{1.081572in}{1.262590in}}%
\pgfpathlineto{\pgfqpoint{1.081616in}{1.262590in}}%
\pgfpathlineto{\pgfqpoint{1.081616in}{1.262893in}}%
\pgfpathlineto{\pgfqpoint{1.081788in}{1.262893in}}%
\pgfpathlineto{\pgfqpoint{1.081863in}{1.263499in}}%
\pgfpathlineto{\pgfqpoint{1.081991in}{1.263499in}}%
\pgfpathlineto{\pgfqpoint{1.082093in}{1.264713in}}%
\pgfpathlineto{\pgfqpoint{1.082286in}{1.264713in}}%
\pgfpathlineto{\pgfqpoint{1.082352in}{1.265625in}}%
\pgfpathlineto{\pgfqpoint{1.082437in}{1.265625in}}%
\pgfpathlineto{\pgfqpoint{1.082437in}{1.265930in}}%
\pgfpathlineto{\pgfqpoint{1.082585in}{1.265930in}}%
\pgfpathlineto{\pgfqpoint{1.082723in}{1.267149in}}%
\pgfpathlineto{\pgfqpoint{1.082736in}{1.267149in}}%
\pgfpathlineto{\pgfqpoint{1.082808in}{1.268064in}}%
\pgfpathlineto{\pgfqpoint{1.082903in}{1.268064in}}%
\pgfpathlineto{\pgfqpoint{1.082991in}{1.268675in}}%
\pgfpathlineto{\pgfqpoint{1.083194in}{1.268675in}}%
\pgfpathlineto{\pgfqpoint{1.083194in}{1.268981in}}%
\pgfpathlineto{\pgfqpoint{1.083406in}{1.268981in}}%
\pgfpathlineto{\pgfqpoint{1.083406in}{1.269287in}}%
\pgfpathlineto{\pgfqpoint{1.083753in}{1.269287in}}%
\pgfpathlineto{\pgfqpoint{1.083874in}{1.270209in}}%
\pgfpathlineto{\pgfqpoint{1.083894in}{1.270209in}}%
\pgfpathlineto{\pgfqpoint{1.083968in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{1.084096in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{1.084096in}{1.271132in}}%
\pgfpathlineto{\pgfqpoint{1.084252in}{1.271132in}}%
\pgfpathlineto{\pgfqpoint{1.084373in}{1.272057in}}%
\pgfpathlineto{\pgfqpoint{1.084416in}{1.272057in}}%
\pgfpathlineto{\pgfqpoint{1.084453in}{1.272675in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{1.272675in}}%
\pgfpathlineto{\pgfqpoint{1.084700in}{1.274220in}}%
\pgfpathlineto{\pgfqpoint{1.084818in}{1.274220in}}%
\pgfpathlineto{\pgfqpoint{1.084818in}{1.274529in}}%
\pgfpathlineto{\pgfqpoint{1.084971in}{1.274529in}}%
\pgfpathlineto{\pgfqpoint{1.085075in}{1.275769in}}%
\pgfpathlineto{\pgfqpoint{1.085211in}{1.275769in}}%
\pgfpathlineto{\pgfqpoint{1.085211in}{1.276079in}}%
\pgfpathlineto{\pgfqpoint{1.085359in}{1.276079in}}%
\pgfpathlineto{\pgfqpoint{1.085493in}{1.277322in}}%
\pgfpathlineto{\pgfqpoint{1.085609in}{1.277322in}}%
\pgfpathlineto{\pgfqpoint{1.085685in}{1.277945in}}%
\pgfpathlineto{\pgfqpoint{1.085790in}{1.277945in}}%
\pgfpathlineto{\pgfqpoint{1.085885in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{1.086190in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{1.086190in}{1.278880in}}%
\pgfpathlineto{\pgfqpoint{1.086343in}{1.278880in}}%
\pgfpathlineto{\pgfqpoint{1.086450in}{1.279819in}}%
\pgfpathlineto{\pgfqpoint{1.086484in}{1.279819in}}%
\pgfpathlineto{\pgfqpoint{1.086575in}{1.280758in}}%
\pgfpathlineto{\pgfqpoint{1.086744in}{1.280758in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.282013in}}%
\pgfpathlineto{\pgfqpoint{1.086957in}{1.282013in}}%
\pgfpathlineto{\pgfqpoint{1.087051in}{1.282641in}}%
\pgfpathlineto{\pgfqpoint{1.087100in}{1.282641in}}%
\pgfpathlineto{\pgfqpoint{1.087175in}{1.283270in}}%
\pgfpathlineto{\pgfqpoint{1.087246in}{1.283270in}}%
\pgfpathlineto{\pgfqpoint{1.087246in}{1.283585in}}%
\pgfpathlineto{\pgfqpoint{1.087420in}{1.283585in}}%
\pgfpathlineto{\pgfqpoint{1.087489in}{1.284846in}}%
\pgfpathlineto{\pgfqpoint{1.087797in}{1.284846in}}%
\pgfpathlineto{\pgfqpoint{1.087911in}{1.285794in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{1.285794in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.286743in}}%
\pgfpathlineto{\pgfqpoint{1.088165in}{1.286743in}}%
\pgfpathlineto{\pgfqpoint{1.088279in}{1.287693in}}%
\pgfpathlineto{\pgfqpoint{1.088386in}{1.287693in}}%
\pgfpathlineto{\pgfqpoint{1.088458in}{1.288645in}}%
\pgfpathlineto{\pgfqpoint{1.088526in}{1.288645in}}%
\pgfpathlineto{\pgfqpoint{1.088639in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{1.088823in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{1.088890in}{1.290552in}}%
\pgfpathlineto{\pgfqpoint{1.089207in}{1.290552in}}%
\pgfpathlineto{\pgfqpoint{1.089308in}{1.291828in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{1.291828in}}%
\pgfpathlineto{\pgfqpoint{1.089570in}{1.292787in}}%
\pgfpathlineto{\pgfqpoint{1.089750in}{1.292787in}}%
\pgfpathlineto{\pgfqpoint{1.089853in}{1.293748in}}%
\pgfpathlineto{\pgfqpoint{1.089902in}{1.293748in}}%
\pgfpathlineto{\pgfqpoint{1.089958in}{1.294710in}}%
\pgfpathlineto{\pgfqpoint{1.090309in}{1.294710in}}%
\pgfpathlineto{\pgfqpoint{1.090443in}{1.295353in}}%
\pgfpathlineto{\pgfqpoint{1.090612in}{1.295353in}}%
\pgfpathlineto{\pgfqpoint{1.090612in}{1.295675in}}%
\pgfpathlineto{\pgfqpoint{1.090912in}{1.295675in}}%
\pgfpathlineto{\pgfqpoint{1.090976in}{1.297289in}}%
\pgfpathlineto{\pgfqpoint{1.091134in}{1.297289in}}%
\pgfpathlineto{\pgfqpoint{1.091177in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{1.091464in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{1.091471in}{1.298906in}}%
\pgfpathlineto{\pgfqpoint{1.091877in}{1.298906in}}%
\pgfpathlineto{\pgfqpoint{1.091911in}{1.299556in}}%
\pgfpathlineto{\pgfqpoint{1.092020in}{1.299556in}}%
\pgfpathlineto{\pgfqpoint{1.092020in}{1.299881in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{1.299881in}}%
\pgfpathlineto{\pgfqpoint{1.092275in}{1.300533in}}%
\pgfpathlineto{\pgfqpoint{1.092315in}{1.300533in}}%
\pgfpathlineto{\pgfqpoint{1.092453in}{1.301185in}}%
\pgfpathlineto{\pgfqpoint{1.092539in}{1.301185in}}%
\pgfpathlineto{\pgfqpoint{1.092621in}{1.302490in}}%
\pgfpathlineto{\pgfqpoint{1.092896in}{1.302490in}}%
\pgfpathlineto{\pgfqpoint{1.092917in}{1.303799in}}%
\pgfpathlineto{\pgfqpoint{1.093176in}{1.303799in}}%
\pgfpathlineto{\pgfqpoint{1.093182in}{1.304454in}}%
\pgfpathlineto{\pgfqpoint{1.093338in}{1.304454in}}%
\pgfpathlineto{\pgfqpoint{1.093467in}{1.305439in}}%
\pgfpathlineto{\pgfqpoint{1.093489in}{1.305439in}}%
\pgfpathlineto{\pgfqpoint{1.093592in}{1.306753in}}%
\pgfpathlineto{\pgfqpoint{1.093638in}{1.306753in}}%
\pgfpathlineto{\pgfqpoint{1.093638in}{1.307082in}}%
\pgfpathlineto{\pgfqpoint{1.093834in}{1.307082in}}%
\pgfpathlineto{\pgfqpoint{1.093869in}{1.307741in}}%
\pgfpathlineto{\pgfqpoint{1.093975in}{1.307741in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{1.308730in}}%
\pgfpathlineto{\pgfqpoint{1.094215in}{1.308730in}}%
\pgfpathlineto{\pgfqpoint{1.094312in}{1.309390in}}%
\pgfpathlineto{\pgfqpoint{1.094421in}{1.309390in}}%
\pgfpathlineto{\pgfqpoint{1.094429in}{1.310051in}}%
\pgfpathlineto{\pgfqpoint{1.094617in}{1.310051in}}%
\pgfpathlineto{\pgfqpoint{1.094681in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{1.094778in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{1.094778in}{1.311044in}}%
\pgfpathlineto{\pgfqpoint{1.095048in}{1.311044in}}%
\pgfpathlineto{\pgfqpoint{1.095049in}{1.311708in}}%
\pgfpathlineto{\pgfqpoint{1.095201in}{1.311708in}}%
\pgfpathlineto{\pgfqpoint{1.095201in}{1.312041in}}%
\pgfpathlineto{\pgfqpoint{1.095482in}{1.312041in}}%
\pgfpathlineto{\pgfqpoint{1.095511in}{1.313039in}}%
\pgfpathlineto{\pgfqpoint{1.095630in}{1.313039in}}%
\pgfpathlineto{\pgfqpoint{1.095721in}{1.314039in}}%
\pgfpathlineto{\pgfqpoint{1.095951in}{1.314039in}}%
\pgfpathlineto{\pgfqpoint{1.095951in}{1.314373in}}%
\pgfpathlineto{\pgfqpoint{1.096298in}{1.314373in}}%
\pgfpathlineto{\pgfqpoint{1.096298in}{1.314708in}}%
\pgfpathlineto{\pgfqpoint{1.096475in}{1.314708in}}%
\pgfpathlineto{\pgfqpoint{1.096553in}{1.315714in}}%
\pgfpathlineto{\pgfqpoint{1.097131in}{1.315714in}}%
\pgfpathlineto{\pgfqpoint{1.097259in}{1.316724in}}%
\pgfpathlineto{\pgfqpoint{1.097319in}{1.316724in}}%
\pgfpathlineto{\pgfqpoint{1.097383in}{1.317399in}}%
\pgfpathlineto{\pgfqpoint{1.097505in}{1.317399in}}%
\pgfpathlineto{\pgfqpoint{1.097580in}{1.318411in}}%
\pgfpathlineto{\pgfqpoint{1.097707in}{1.318411in}}%
\pgfpathlineto{\pgfqpoint{1.097805in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{1.097913in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{1.098011in}{1.320780in}}%
\pgfpathlineto{\pgfqpoint{1.098125in}{1.320780in}}%
\pgfpathlineto{\pgfqpoint{1.098125in}{1.321119in}}%
\pgfpathlineto{\pgfqpoint{1.098505in}{1.321119in}}%
\pgfpathlineto{\pgfqpoint{1.098515in}{1.321799in}}%
\pgfpathlineto{\pgfqpoint{1.098783in}{1.321799in}}%
\pgfpathlineto{\pgfqpoint{1.098913in}{1.322821in}}%
\pgfpathlineto{\pgfqpoint{1.098939in}{1.322821in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.323502in}}%
\pgfpathlineto{\pgfqpoint{1.099348in}{1.323502in}}%
\pgfpathlineto{\pgfqpoint{1.099408in}{1.324186in}}%
\pgfpathlineto{\pgfqpoint{1.099489in}{1.324186in}}%
\pgfpathlineto{\pgfqpoint{1.099583in}{1.324870in}}%
\pgfpathlineto{\pgfqpoint{1.099763in}{1.324870in}}%
\pgfpathlineto{\pgfqpoint{1.099763in}{1.325213in}}%
\pgfpathlineto{\pgfqpoint{1.100122in}{1.325213in}}%
\pgfpathlineto{\pgfqpoint{1.100204in}{1.325900in}}%
\pgfpathlineto{\pgfqpoint{1.100395in}{1.325900in}}%
\pgfpathlineto{\pgfqpoint{1.100395in}{1.326244in}}%
\pgfpathlineto{\pgfqpoint{1.100699in}{1.326244in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{1.327279in}}%
\pgfpathlineto{\pgfqpoint{1.101093in}{1.327279in}}%
\pgfpathlineto{\pgfqpoint{1.101093in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.101263in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{1.101499in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{1.101622in}{1.329011in}}%
\pgfpathlineto{\pgfqpoint{1.101651in}{1.329011in}}%
\pgfpathlineto{\pgfqpoint{1.101723in}{1.330052in}}%
\pgfpathlineto{\pgfqpoint{1.101890in}{1.330052in}}%
\pgfpathlineto{\pgfqpoint{1.101890in}{1.330400in}}%
\pgfpathlineto{\pgfqpoint{1.102045in}{1.330400in}}%
\pgfpathlineto{\pgfqpoint{1.102148in}{1.331444in}}%
\pgfpathlineto{\pgfqpoint{1.102221in}{1.331444in}}%
\pgfpathlineto{\pgfqpoint{1.102283in}{1.332141in}}%
\pgfpathlineto{\pgfqpoint{1.102442in}{1.332141in}}%
\pgfpathlineto{\pgfqpoint{1.102542in}{1.332839in}}%
\pgfpathlineto{\pgfqpoint{1.102789in}{1.332839in}}%
\pgfpathlineto{\pgfqpoint{1.102789in}{1.333188in}}%
\pgfpathlineto{\pgfqpoint{1.103006in}{1.333188in}}%
\pgfpathlineto{\pgfqpoint{1.103006in}{1.333539in}}%
\pgfpathlineto{\pgfqpoint{1.103151in}{1.333539in}}%
\pgfpathlineto{\pgfqpoint{1.103269in}{1.335292in}}%
\pgfpathlineto{\pgfqpoint{1.103498in}{1.335292in}}%
\pgfpathlineto{\pgfqpoint{1.103498in}{1.335644in}}%
\pgfpathlineto{\pgfqpoint{1.103668in}{1.335644in}}%
\pgfpathlineto{\pgfqpoint{1.103788in}{1.336699in}}%
\pgfpathlineto{\pgfqpoint{1.103861in}{1.336699in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.337404in}}%
\pgfpathlineto{\pgfqpoint{1.104002in}{1.337404in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{1.338109in}}%
\pgfpathlineto{\pgfqpoint{1.104221in}{1.338109in}}%
\pgfpathlineto{\pgfqpoint{1.104280in}{1.338815in}}%
\pgfpathlineto{\pgfqpoint{1.104752in}{1.338815in}}%
\pgfpathlineto{\pgfqpoint{1.104801in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{1.104999in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{1.105128in}{1.340944in}}%
\pgfpathlineto{\pgfqpoint{1.105271in}{1.340944in}}%
\pgfpathlineto{\pgfqpoint{1.105373in}{1.341655in}}%
\pgfpathlineto{\pgfqpoint{1.105600in}{1.341655in}}%
\pgfpathlineto{\pgfqpoint{1.105600in}{1.342011in}}%
\pgfpathlineto{\pgfqpoint{1.105768in}{1.342011in}}%
\pgfpathlineto{\pgfqpoint{1.105848in}{1.342725in}}%
\pgfpathlineto{\pgfqpoint{1.105929in}{1.342725in}}%
\pgfpathlineto{\pgfqpoint{1.105929in}{1.343082in}}%
\pgfpathlineto{\pgfqpoint{1.106079in}{1.343082in}}%
\pgfpathlineto{\pgfqpoint{1.106181in}{1.343797in}}%
\pgfpathlineto{\pgfqpoint{1.106258in}{1.343797in}}%
\pgfpathlineto{\pgfqpoint{1.106362in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{1.106416in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{1.106483in}{1.345229in}}%
\pgfpathlineto{\pgfqpoint{1.106613in}{1.345229in}}%
\pgfpathlineto{\pgfqpoint{1.106748in}{1.346665in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.346665in}}%
\pgfpathlineto{\pgfqpoint{1.106891in}{1.347742in}}%
\pgfpathlineto{\pgfqpoint{1.107145in}{1.347742in}}%
\pgfpathlineto{\pgfqpoint{1.107258in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{1.107483in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{1.107553in}{1.350266in}}%
\pgfpathlineto{\pgfqpoint{1.107636in}{1.350266in}}%
\pgfpathlineto{\pgfqpoint{1.107636in}{1.350627in}}%
\pgfpathlineto{\pgfqpoint{1.107788in}{1.350627in}}%
\pgfpathlineto{\pgfqpoint{1.107788in}{1.350989in}}%
\pgfpathlineto{\pgfqpoint{1.107940in}{1.350989in}}%
\pgfpathlineto{\pgfqpoint{1.107974in}{1.351712in}}%
\pgfpathlineto{\pgfqpoint{1.108214in}{1.351712in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{1.352438in}}%
\pgfpathlineto{\pgfqpoint{1.108493in}{1.352438in}}%
\pgfpathlineto{\pgfqpoint{1.108571in}{1.353527in}}%
\pgfpathlineto{\pgfqpoint{1.108652in}{1.353527in}}%
\pgfpathlineto{\pgfqpoint{1.108652in}{1.353891in}}%
\pgfpathlineto{\pgfqpoint{1.108841in}{1.353891in}}%
\pgfpathlineto{\pgfqpoint{1.108852in}{1.354619in}}%
\pgfpathlineto{\pgfqpoint{1.109127in}{1.354619in}}%
\pgfpathlineto{\pgfqpoint{1.109127in}{1.354984in}}%
\pgfpathlineto{\pgfqpoint{1.109439in}{1.354984in}}%
\pgfpathlineto{\pgfqpoint{1.109439in}{1.355349in}}%
\pgfpathlineto{\pgfqpoint{1.109805in}{1.355349in}}%
\pgfpathlineto{\pgfqpoint{1.109805in}{1.355715in}}%
\pgfpathlineto{\pgfqpoint{1.110024in}{1.355715in}}%
\pgfpathlineto{\pgfqpoint{1.110097in}{1.356816in}}%
\pgfpathlineto{\pgfqpoint{1.110273in}{1.356816in}}%
\pgfpathlineto{\pgfqpoint{1.110406in}{1.357919in}}%
\pgfpathlineto{\pgfqpoint{1.110495in}{1.357919in}}%
\pgfpathlineto{\pgfqpoint{1.110495in}{1.358287in}}%
\pgfpathlineto{\pgfqpoint{1.110742in}{1.358287in}}%
\pgfpathlineto{\pgfqpoint{1.110795in}{1.359761in}}%
\pgfpathlineto{\pgfqpoint{1.110885in}{1.359761in}}%
\pgfpathlineto{\pgfqpoint{1.110885in}{1.360499in}}%
\pgfpathlineto{\pgfqpoint{1.111085in}{1.360499in}}%
\pgfpathlineto{\pgfqpoint{1.111085in}{1.360869in}}%
\pgfpathlineto{\pgfqpoint{1.111251in}{1.360869in}}%
\pgfpathlineto{\pgfqpoint{1.111316in}{1.361608in}}%
\pgfpathlineto{\pgfqpoint{1.111404in}{1.361608in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{1.362719in}}%
\pgfpathlineto{\pgfqpoint{1.111577in}{1.362719in}}%
\pgfpathlineto{\pgfqpoint{1.111694in}{1.364202in}}%
\pgfpathlineto{\pgfqpoint{1.111820in}{1.364202in}}%
\pgfpathlineto{\pgfqpoint{1.111906in}{1.365316in}}%
\pgfpathlineto{\pgfqpoint{1.111985in}{1.365316in}}%
\pgfpathlineto{\pgfqpoint{1.112049in}{1.366059in}}%
\pgfpathlineto{\pgfqpoint{1.112173in}{1.366059in}}%
\pgfpathlineto{\pgfqpoint{1.112273in}{1.367547in}}%
\pgfpathlineto{\pgfqpoint{1.112391in}{1.367547in}}%
\pgfpathlineto{\pgfqpoint{1.112507in}{1.368665in}}%
\pgfpathlineto{\pgfqpoint{1.112594in}{1.368665in}}%
\pgfpathlineto{\pgfqpoint{1.112696in}{1.370158in}}%
\pgfpathlineto{\pgfqpoint{1.112748in}{1.370158in}}%
\pgfpathlineto{\pgfqpoint{1.112854in}{1.371279in}}%
\pgfpathlineto{\pgfqpoint{1.113088in}{1.371279in}}%
\pgfpathlineto{\pgfqpoint{1.113088in}{1.371653in}}%
\pgfpathlineto{\pgfqpoint{1.113441in}{1.371653in}}%
\pgfpathlineto{\pgfqpoint{1.113521in}{1.372403in}}%
\pgfpathlineto{\pgfqpoint{1.113781in}{1.372403in}}%
\pgfpathlineto{\pgfqpoint{1.113781in}{1.372779in}}%
\pgfpathlineto{\pgfqpoint{1.114494in}{1.372779in}}%
\pgfpathlineto{\pgfqpoint{1.114610in}{1.373913in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{1.373913in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{1.374291in}}%
\pgfpathlineto{\pgfqpoint{1.114853in}{1.374291in}}%
\pgfpathlineto{\pgfqpoint{1.114987in}{1.375806in}}%
\pgfpathlineto{\pgfqpoint{1.115007in}{1.375806in}}%
\pgfpathlineto{\pgfqpoint{1.115007in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{1.115161in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{1.115294in}{1.377324in}}%
\pgfpathlineto{\pgfqpoint{1.115360in}{1.377324in}}%
\pgfpathlineto{\pgfqpoint{1.115498in}{1.378084in}}%
\pgfpathlineto{\pgfqpoint{1.115516in}{1.378084in}}%
\pgfpathlineto{\pgfqpoint{1.115538in}{1.378844in}}%
\pgfpathlineto{\pgfqpoint{1.115723in}{1.378844in}}%
\pgfpathlineto{\pgfqpoint{1.115723in}{1.379225in}}%
\pgfpathlineto{\pgfqpoint{1.115864in}{1.379225in}}%
\pgfpathlineto{\pgfqpoint{1.116003in}{1.380369in}}%
\pgfpathlineto{\pgfqpoint{1.116136in}{1.380369in}}%
\pgfpathlineto{\pgfqpoint{1.116148in}{1.381132in}}%
\pgfpathlineto{\pgfqpoint{1.116280in}{1.381132in}}%
\pgfpathlineto{\pgfqpoint{1.116303in}{1.382279in}}%
\pgfpathlineto{\pgfqpoint{1.116624in}{1.382279in}}%
\pgfpathlineto{\pgfqpoint{1.116738in}{1.383428in}}%
\pgfpathlineto{\pgfqpoint{1.116823in}{1.383428in}}%
\pgfpathlineto{\pgfqpoint{1.116949in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.116990in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.117013in}{1.386114in}}%
\pgfpathlineto{\pgfqpoint{1.117180in}{1.386114in}}%
\pgfpathlineto{\pgfqpoint{1.117243in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{1.117517in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{1.117632in}{1.388038in}}%
\pgfpathlineto{\pgfqpoint{1.117746in}{1.388038in}}%
\pgfpathlineto{\pgfqpoint{1.117873in}{1.388810in}}%
\pgfpathlineto{\pgfqpoint{1.117911in}{1.388810in}}%
\pgfpathlineto{\pgfqpoint{1.117911in}{1.389196in}}%
\pgfpathlineto{\pgfqpoint{1.118106in}{1.389196in}}%
\pgfpathlineto{\pgfqpoint{1.118157in}{1.390356in}}%
\pgfpathlineto{\pgfqpoint{1.118424in}{1.390356in}}%
\pgfpathlineto{\pgfqpoint{1.118514in}{1.391519in}}%
\pgfpathlineto{\pgfqpoint{1.118565in}{1.391519in}}%
\pgfpathlineto{\pgfqpoint{1.118675in}{1.392682in}}%
\pgfpathlineto{\pgfqpoint{1.118713in}{1.392682in}}%
\pgfpathlineto{\pgfqpoint{1.118796in}{1.393459in}}%
\pgfpathlineto{\pgfqpoint{1.119188in}{1.393459in}}%
\pgfpathlineto{\pgfqpoint{1.119289in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.119443in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.119534in}{1.395018in}}%
\pgfpathlineto{\pgfqpoint{1.119713in}{1.395018in}}%
\pgfpathlineto{\pgfqpoint{1.119765in}{1.396581in}}%
\pgfpathlineto{\pgfqpoint{1.120691in}{1.396581in}}%
\pgfpathlineto{\pgfqpoint{1.120713in}{1.397367in}}%
\pgfpathlineto{\pgfqpoint{1.120863in}{1.397367in}}%
\pgfpathlineto{\pgfqpoint{1.120863in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{1.121069in}{1.397760in}}%
\pgfpathlineto{\pgfqpoint{1.121202in}{1.398943in}}%
\pgfpathlineto{\pgfqpoint{1.121265in}{1.398943in}}%
\pgfpathlineto{\pgfqpoint{1.121388in}{1.400127in}}%
\pgfpathlineto{\pgfqpoint{1.121601in}{1.400127in}}%
\pgfpathlineto{\pgfqpoint{1.121601in}{1.400523in}}%
\pgfpathlineto{\pgfqpoint{1.121884in}{1.400523in}}%
\pgfpathlineto{\pgfqpoint{1.121971in}{1.401315in}}%
\pgfpathlineto{\pgfqpoint{1.122223in}{1.401315in}}%
\pgfpathlineto{\pgfqpoint{1.122268in}{1.402903in}}%
\pgfpathlineto{\pgfqpoint{1.122745in}{1.402903in}}%
\pgfpathlineto{\pgfqpoint{1.122791in}{1.403700in}}%
\pgfpathlineto{\pgfqpoint{1.122997in}{1.403700in}}%
\pgfpathlineto{\pgfqpoint{1.123003in}{1.404498in}}%
\pgfpathlineto{\pgfqpoint{1.123380in}{1.404498in}}%
\pgfpathlineto{\pgfqpoint{1.123418in}{1.405298in}}%
\pgfpathlineto{\pgfqpoint{1.123547in}{1.405298in}}%
\pgfpathlineto{\pgfqpoint{1.123547in}{1.405698in}}%
\pgfpathlineto{\pgfqpoint{1.123812in}{1.405698in}}%
\pgfpathlineto{\pgfqpoint{1.123893in}{1.406901in}}%
\pgfpathlineto{\pgfqpoint{1.124192in}{1.406901in}}%
\pgfpathlineto{\pgfqpoint{1.124308in}{1.407706in}}%
\pgfpathlineto{\pgfqpoint{1.124345in}{1.407706in}}%
\pgfpathlineto{\pgfqpoint{1.124409in}{1.408913in}}%
\pgfpathlineto{\pgfqpoint{1.124603in}{1.408913in}}%
\pgfpathlineto{\pgfqpoint{1.124603in}{1.409316in}}%
\pgfpathlineto{\pgfqpoint{1.124854in}{1.409316in}}%
\pgfpathlineto{\pgfqpoint{1.124946in}{1.410528in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{1.410528in}}%
\pgfpathlineto{\pgfqpoint{1.125097in}{1.411336in}}%
\pgfpathlineto{\pgfqpoint{1.125345in}{1.411336in}}%
\pgfpathlineto{\pgfqpoint{1.125429in}{1.412956in}}%
\pgfpathlineto{\pgfqpoint{1.125501in}{1.412956in}}%
\pgfpathlineto{\pgfqpoint{1.125501in}{1.413362in}}%
\pgfpathlineto{\pgfqpoint{1.125694in}{1.413362in}}%
\pgfpathlineto{\pgfqpoint{1.125694in}{1.413767in}}%
\pgfpathlineto{\pgfqpoint{1.126010in}{1.413767in}}%
\pgfpathlineto{\pgfqpoint{1.126083in}{1.414581in}}%
\pgfpathlineto{\pgfqpoint{1.126211in}{1.414581in}}%
\pgfpathlineto{\pgfqpoint{1.126211in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.127068in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.127103in}{1.416216in}}%
\pgfpathlineto{\pgfqpoint{1.127248in}{1.416216in}}%
\pgfpathlineto{\pgfqpoint{1.127312in}{1.417036in}}%
\pgfpathlineto{\pgfqpoint{1.127576in}{1.417036in}}%
\pgfpathlineto{\pgfqpoint{1.127576in}{1.417447in}}%
\pgfpathlineto{\pgfqpoint{1.127724in}{1.417447in}}%
\pgfpathlineto{\pgfqpoint{1.127860in}{1.418270in}}%
\pgfpathlineto{\pgfqpoint{1.128382in}{1.418270in}}%
\pgfpathlineto{\pgfqpoint{1.128472in}{1.419508in}}%
\pgfpathlineto{\pgfqpoint{1.128697in}{1.419508in}}%
\pgfpathlineto{\pgfqpoint{1.128697in}{1.419922in}}%
\pgfpathlineto{\pgfqpoint{1.128908in}{1.419922in}}%
\pgfpathlineto{\pgfqpoint{1.129022in}{1.421579in}}%
\pgfpathlineto{\pgfqpoint{1.129190in}{1.421579in}}%
\pgfpathlineto{\pgfqpoint{1.129190in}{1.421994in}}%
\pgfpathlineto{\pgfqpoint{1.129467in}{1.421994in}}%
\pgfpathlineto{\pgfqpoint{1.129557in}{1.422825in}}%
\pgfpathlineto{\pgfqpoint{1.129660in}{1.422825in}}%
\pgfpathlineto{\pgfqpoint{1.129797in}{1.424074in}}%
\pgfpathlineto{\pgfqpoint{1.129844in}{1.424074in}}%
\pgfpathlineto{\pgfqpoint{1.129844in}{1.424491in}}%
\pgfpathlineto{\pgfqpoint{1.129984in}{1.424491in}}%
\pgfpathlineto{\pgfqpoint{1.130100in}{1.425742in}}%
\pgfpathlineto{\pgfqpoint{1.130314in}{1.425742in}}%
\pgfpathlineto{\pgfqpoint{1.130434in}{1.426996in}}%
\pgfpathlineto{\pgfqpoint{1.130846in}{1.426996in}}%
\pgfpathlineto{\pgfqpoint{1.130941in}{1.427835in}}%
\pgfpathlineto{\pgfqpoint{1.131034in}{1.427835in}}%
\pgfpathlineto{\pgfqpoint{1.131163in}{1.429095in}}%
\pgfpathlineto{\pgfqpoint{1.131211in}{1.429095in}}%
\pgfpathlineto{\pgfqpoint{1.131211in}{1.429515in}}%
\pgfpathlineto{\pgfqpoint{1.131376in}{1.429515in}}%
\pgfpathlineto{\pgfqpoint{1.131415in}{1.430777in}}%
\pgfpathlineto{\pgfqpoint{1.131564in}{1.430777in}}%
\pgfpathlineto{\pgfqpoint{1.131649in}{1.432041in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{1.432041in}}%
\pgfpathlineto{\pgfqpoint{1.131773in}{1.432463in}}%
\pgfpathlineto{\pgfqpoint{1.132055in}{1.432463in}}%
\pgfpathlineto{\pgfqpoint{1.132169in}{1.433308in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{1.433308in}}%
\pgfpathlineto{\pgfqpoint{1.132365in}{1.433731in}}%
\pgfpathlineto{\pgfqpoint{1.132557in}{1.433731in}}%
\pgfpathlineto{\pgfqpoint{1.132658in}{1.434579in}}%
\pgfpathlineto{\pgfqpoint{1.132776in}{1.434579in}}%
\pgfpathlineto{\pgfqpoint{1.132776in}{1.435003in}}%
\pgfpathlineto{\pgfqpoint{1.132989in}{1.435003in}}%
\pgfpathlineto{\pgfqpoint{1.132989in}{1.435428in}}%
\pgfpathlineto{\pgfqpoint{1.133199in}{1.435428in}}%
\pgfpathlineto{\pgfqpoint{1.133199in}{1.435854in}}%
\pgfpathlineto{\pgfqpoint{1.133603in}{1.435854in}}%
\pgfpathlineto{\pgfqpoint{1.133671in}{1.436707in}}%
\pgfpathlineto{\pgfqpoint{1.134209in}{1.436707in}}%
\pgfpathlineto{\pgfqpoint{1.134209in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{1.134349in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{1.134449in}{1.438421in}}%
\pgfpathlineto{\pgfqpoint{1.134531in}{1.438421in}}%
\pgfpathlineto{\pgfqpoint{1.134566in}{1.439279in}}%
\pgfpathlineto{\pgfqpoint{1.134829in}{1.439279in}}%
\pgfpathlineto{\pgfqpoint{1.134829in}{1.439709in}}%
\pgfpathlineto{\pgfqpoint{1.135013in}{1.439709in}}%
\pgfpathlineto{\pgfqpoint{1.135145in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{1.135214in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{1.135214in}{1.441001in}}%
\pgfpathlineto{\pgfqpoint{1.135382in}{1.441001in}}%
\pgfpathlineto{\pgfqpoint{1.135382in}{1.441432in}}%
\pgfpathlineto{\pgfqpoint{1.135598in}{1.441432in}}%
\pgfpathlineto{\pgfqpoint{1.135702in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{1.135864in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{1.135979in}{1.443162in}}%
\pgfpathlineto{\pgfqpoint{1.136165in}{1.443162in}}%
\pgfpathlineto{\pgfqpoint{1.136165in}{1.443595in}}%
\pgfpathlineto{\pgfqpoint{1.136349in}{1.443595in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{1.444463in}}%
\pgfpathlineto{\pgfqpoint{1.136509in}{1.444463in}}%
\pgfpathlineto{\pgfqpoint{1.136509in}{1.444897in}}%
\pgfpathlineto{\pgfqpoint{1.136695in}{1.444897in}}%
\pgfpathlineto{\pgfqpoint{1.136814in}{1.446637in}}%
\pgfpathlineto{\pgfqpoint{1.136890in}{1.446637in}}%
\pgfpathlineto{\pgfqpoint{1.136941in}{1.447508in}}%
\pgfpathlineto{\pgfqpoint{1.137468in}{1.447508in}}%
\pgfpathlineto{\pgfqpoint{1.137594in}{1.449256in}}%
\pgfpathlineto{\pgfqpoint{1.137693in}{1.449256in}}%
\pgfpathlineto{\pgfqpoint{1.137784in}{1.450132in}}%
\pgfpathlineto{\pgfqpoint{1.138379in}{1.450132in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{1.452769in}}%
\pgfpathlineto{\pgfqpoint{1.138530in}{1.452769in}}%
\pgfpathlineto{\pgfqpoint{1.138566in}{1.453648in}}%
\pgfpathlineto{\pgfqpoint{1.138754in}{1.453648in}}%
\pgfpathlineto{\pgfqpoint{1.138754in}{1.454089in}}%
\pgfpathlineto{\pgfqpoint{1.138963in}{1.454089in}}%
\pgfpathlineto{\pgfqpoint{1.139067in}{1.454971in}}%
\pgfpathlineto{\pgfqpoint{1.139336in}{1.454971in}}%
\pgfpathlineto{\pgfqpoint{1.139419in}{1.456739in}}%
\pgfpathlineto{\pgfqpoint{1.139570in}{1.456739in}}%
\pgfpathlineto{\pgfqpoint{1.139570in}{1.457182in}}%
\pgfpathlineto{\pgfqpoint{1.139836in}{1.457182in}}%
\pgfpathlineto{\pgfqpoint{1.139836in}{1.457625in}}%
\pgfpathlineto{\pgfqpoint{1.140088in}{1.457625in}}%
\pgfpathlineto{\pgfqpoint{1.140131in}{1.458513in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{1.458513in}}%
\pgfpathlineto{\pgfqpoint{1.140394in}{1.460292in}}%
\pgfpathlineto{\pgfqpoint{1.140862in}{1.460292in}}%
\pgfpathlineto{\pgfqpoint{1.140862in}{1.460739in}}%
\pgfpathlineto{\pgfqpoint{1.141167in}{1.460739in}}%
\pgfpathlineto{\pgfqpoint{1.141258in}{1.462080in}}%
\pgfpathlineto{\pgfqpoint{1.141460in}{1.462080in}}%
\pgfpathlineto{\pgfqpoint{1.141523in}{1.462976in}}%
\pgfpathlineto{\pgfqpoint{1.141840in}{1.462976in}}%
\pgfpathlineto{\pgfqpoint{1.141899in}{1.463874in}}%
\pgfpathlineto{\pgfqpoint{1.142066in}{1.463874in}}%
\pgfpathlineto{\pgfqpoint{1.142156in}{1.464773in}}%
\pgfpathlineto{\pgfqpoint{1.142458in}{1.464773in}}%
\pgfpathlineto{\pgfqpoint{1.142458in}{1.465223in}}%
\pgfpathlineto{\pgfqpoint{1.142674in}{1.465223in}}%
\pgfpathlineto{\pgfqpoint{1.142674in}{1.465674in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{1.465674in}}%
\pgfpathlineto{\pgfqpoint{1.143076in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{1.143501in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{1.143541in}{1.467938in}}%
\pgfpathlineto{\pgfqpoint{1.143920in}{1.467938in}}%
\pgfpathlineto{\pgfqpoint{1.144058in}{1.468847in}}%
\pgfpathlineto{\pgfqpoint{1.144076in}{1.468847in}}%
\pgfpathlineto{\pgfqpoint{1.144196in}{1.470213in}}%
\pgfpathlineto{\pgfqpoint{1.144273in}{1.470213in}}%
\pgfpathlineto{\pgfqpoint{1.144273in}{1.470668in}}%
\pgfpathlineto{\pgfqpoint{1.144652in}{1.470668in}}%
\pgfpathlineto{\pgfqpoint{1.144708in}{1.471582in}}%
\pgfpathlineto{\pgfqpoint{1.144839in}{1.471582in}}%
\pgfpathlineto{\pgfqpoint{1.144956in}{1.472496in}}%
\pgfpathlineto{\pgfqpoint{1.145106in}{1.472496in}}%
\pgfpathlineto{\pgfqpoint{1.145177in}{1.473412in}}%
\pgfpathlineto{\pgfqpoint{1.145464in}{1.473412in}}%
\pgfpathlineto{\pgfqpoint{1.145464in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.145892in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.145892in}{1.474331in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{1.474331in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{1.474792in}}%
\pgfpathlineto{\pgfqpoint{1.146575in}{1.474792in}}%
\pgfpathlineto{\pgfqpoint{1.146618in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{1.146802in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{1.146802in}{1.476641in}}%
\pgfpathlineto{\pgfqpoint{1.146961in}{1.476641in}}%
\pgfpathlineto{\pgfqpoint{1.147003in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{1.147239in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{1.147371in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.147455in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.147455in}{1.479888in}}%
\pgfpathlineto{\pgfqpoint{1.147596in}{1.479888in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{1.481283in}}%
\pgfpathlineto{\pgfqpoint{1.147895in}{1.481283in}}%
\pgfpathlineto{\pgfqpoint{1.147967in}{1.482214in}}%
\pgfpathlineto{\pgfqpoint{1.148040in}{1.482214in}}%
\pgfpathlineto{\pgfqpoint{1.148148in}{1.483613in}}%
\pgfpathlineto{\pgfqpoint{1.148373in}{1.483613in}}%
\pgfpathlineto{\pgfqpoint{1.148373in}{1.484080in}}%
\pgfpathlineto{\pgfqpoint{1.149036in}{1.484080in}}%
\pgfpathlineto{\pgfqpoint{1.149059in}{1.485018in}}%
\pgfpathlineto{\pgfqpoint{1.149224in}{1.485018in}}%
\pgfpathlineto{\pgfqpoint{1.149314in}{1.486897in}}%
\pgfpathlineto{\pgfqpoint{1.149524in}{1.486897in}}%
\pgfpathlineto{\pgfqpoint{1.149608in}{1.487837in}}%
\pgfpathlineto{\pgfqpoint{1.149819in}{1.487837in}}%
\pgfpathlineto{\pgfqpoint{1.149819in}{1.488309in}}%
\pgfpathlineto{\pgfqpoint{1.150100in}{1.488309in}}%
\pgfpathlineto{\pgfqpoint{1.150100in}{1.488781in}}%
\pgfpathlineto{\pgfqpoint{1.150250in}{1.488781in}}%
\pgfpathlineto{\pgfqpoint{1.150358in}{1.489726in}}%
\pgfpathlineto{\pgfqpoint{1.150555in}{1.489726in}}%
\pgfpathlineto{\pgfqpoint{1.150555in}{1.490199in}}%
\pgfpathlineto{\pgfqpoint{1.150908in}{1.490199in}}%
\pgfpathlineto{\pgfqpoint{1.150918in}{1.491148in}}%
\pgfpathlineto{\pgfqpoint{1.151562in}{1.491148in}}%
\pgfpathlineto{\pgfqpoint{1.151651in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{1.151776in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{1.151776in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{1.152008in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{1.152075in}{1.494487in}}%
\pgfpathlineto{\pgfqpoint{1.152255in}{1.494487in}}%
\pgfpathlineto{\pgfqpoint{1.152255in}{1.494965in}}%
\pgfpathlineto{\pgfqpoint{1.152466in}{1.494965in}}%
\pgfpathlineto{\pgfqpoint{1.152466in}{1.495444in}}%
\pgfpathlineto{\pgfqpoint{1.152713in}{1.495444in}}%
\pgfpathlineto{\pgfqpoint{1.152845in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{1.153130in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{1.153246in}{1.497365in}}%
\pgfpathlineto{\pgfqpoint{1.153443in}{1.497365in}}%
\pgfpathlineto{\pgfqpoint{1.153575in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.153593in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.153699in}{1.499292in}}%
\pgfpathlineto{\pgfqpoint{1.153759in}{1.499292in}}%
\pgfpathlineto{\pgfqpoint{1.153850in}{1.500258in}}%
\pgfpathlineto{\pgfqpoint{1.153904in}{1.500258in}}%
\pgfpathlineto{\pgfqpoint{1.153904in}{1.500741in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{1.500741in}}%
\pgfpathlineto{\pgfqpoint{1.154402in}{1.502193in}}%
\pgfpathlineto{\pgfqpoint{1.154755in}{1.502193in}}%
\pgfpathlineto{\pgfqpoint{1.154876in}{1.503649in}}%
\pgfpathlineto{\pgfqpoint{1.155086in}{1.503649in}}%
\pgfpathlineto{\pgfqpoint{1.155086in}{1.504136in}}%
\pgfpathlineto{\pgfqpoint{1.155280in}{1.504136in}}%
\pgfpathlineto{\pgfqpoint{1.155302in}{1.505109in}}%
\pgfpathlineto{\pgfqpoint{1.155772in}{1.505109in}}%
\pgfpathlineto{\pgfqpoint{1.155870in}{1.506086in}}%
\pgfpathlineto{\pgfqpoint{1.155934in}{1.506086in}}%
\pgfpathlineto{\pgfqpoint{1.155934in}{1.506575in}}%
\pgfpathlineto{\pgfqpoint{1.156289in}{1.506575in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.508045in}}%
\pgfpathlineto{\pgfqpoint{1.156778in}{1.508045in}}%
\pgfpathlineto{\pgfqpoint{1.156893in}{1.509028in}}%
\pgfpathlineto{\pgfqpoint{1.156927in}{1.509028in}}%
\pgfpathlineto{\pgfqpoint{1.156927in}{1.509520in}}%
\pgfpathlineto{\pgfqpoint{1.157179in}{1.509520in}}%
\pgfpathlineto{\pgfqpoint{1.157179in}{1.510012in}}%
\pgfpathlineto{\pgfqpoint{1.157325in}{1.510012in}}%
\pgfpathlineto{\pgfqpoint{1.157325in}{1.510505in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{1.510505in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{1.510998in}}%
\pgfpathlineto{\pgfqpoint{1.157934in}{1.510998in}}%
\pgfpathlineto{\pgfqpoint{1.158033in}{1.512482in}}%
\pgfpathlineto{\pgfqpoint{1.158375in}{1.512482in}}%
\pgfpathlineto{\pgfqpoint{1.158375in}{1.512978in}}%
\pgfpathlineto{\pgfqpoint{1.158525in}{1.512978in}}%
\pgfpathlineto{\pgfqpoint{1.158603in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.158851in}{1.513971in}}%
\pgfpathlineto{\pgfqpoint{1.158975in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{1.159047in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{1.159161in}{1.517456in}}%
\pgfpathlineto{\pgfqpoint{1.159319in}{1.517456in}}%
\pgfpathlineto{\pgfqpoint{1.159319in}{1.517954in}}%
\pgfpathlineto{\pgfqpoint{1.159474in}{1.517954in}}%
\pgfpathlineto{\pgfqpoint{1.159594in}{1.519453in}}%
\pgfpathlineto{\pgfqpoint{1.159755in}{1.519453in}}%
\pgfpathlineto{\pgfqpoint{1.159755in}{1.519953in}}%
\pgfpathlineto{\pgfqpoint{1.160011in}{1.519953in}}%
\pgfpathlineto{\pgfqpoint{1.160145in}{1.520954in}}%
\pgfpathlineto{\pgfqpoint{1.160178in}{1.520954in}}%
\pgfpathlineto{\pgfqpoint{1.160178in}{1.521456in}}%
\pgfpathlineto{\pgfqpoint{1.160427in}{1.521456in}}%
\pgfpathlineto{\pgfqpoint{1.160453in}{1.522460in}}%
\pgfpathlineto{\pgfqpoint{1.160789in}{1.522460in}}%
\pgfpathlineto{\pgfqpoint{1.160812in}{1.523969in}}%
\pgfpathlineto{\pgfqpoint{1.161118in}{1.523969in}}%
\pgfpathlineto{\pgfqpoint{1.161118in}{1.524473in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{1.524473in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{1.524979in}}%
\pgfpathlineto{\pgfqpoint{1.162359in}{1.524979in}}%
\pgfpathlineto{\pgfqpoint{1.162457in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{1.162567in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{1.162705in}{1.529553in}}%
\pgfpathlineto{\pgfqpoint{1.162785in}{1.529553in}}%
\pgfpathlineto{\pgfqpoint{1.162879in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{1.163114in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{1.163166in}{1.531592in}}%
\pgfpathlineto{\pgfqpoint{1.163903in}{1.531592in}}%
\pgfpathlineto{\pgfqpoint{1.163945in}{1.532617in}}%
\pgfpathlineto{\pgfqpoint{1.164171in}{1.532617in}}%
\pgfpathlineto{\pgfqpoint{1.164217in}{1.534157in}}%
\pgfpathlineto{\pgfqpoint{1.164375in}{1.534157in}}%
\pgfpathlineto{\pgfqpoint{1.164375in}{1.534670in}}%
\pgfpathlineto{\pgfqpoint{1.164671in}{1.534670in}}%
\pgfpathlineto{\pgfqpoint{1.164783in}{1.535700in}}%
\pgfpathlineto{\pgfqpoint{1.164927in}{1.535700in}}%
\pgfpathlineto{\pgfqpoint{1.165027in}{1.536731in}}%
\pgfpathlineto{\pgfqpoint{1.165471in}{1.536731in}}%
\pgfpathlineto{\pgfqpoint{1.165524in}{1.537766in}}%
\pgfpathlineto{\pgfqpoint{1.166048in}{1.537766in}}%
\pgfpathlineto{\pgfqpoint{1.166048in}{1.538284in}}%
\pgfpathlineto{\pgfqpoint{1.166343in}{1.538284in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{1.539844in}}%
\pgfpathlineto{\pgfqpoint{1.166644in}{1.539844in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{1.541406in}}%
\pgfpathlineto{\pgfqpoint{1.166838in}{1.541406in}}%
\pgfpathlineto{\pgfqpoint{1.166899in}{1.542449in}}%
\pgfpathlineto{\pgfqpoint{1.167106in}{1.542449in}}%
\pgfpathlineto{\pgfqpoint{1.167106in}{1.542971in}}%
\pgfpathlineto{\pgfqpoint{1.167253in}{1.542971in}}%
\pgfpathlineto{\pgfqpoint{1.167258in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{1.167415in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{1.167415in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{1.167882in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{1.167882in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{1.168034in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{1.168034in}{1.546634in}}%
\pgfpathlineto{\pgfqpoint{1.168288in}{1.546634in}}%
\pgfpathlineto{\pgfqpoint{1.168381in}{1.547685in}}%
\pgfpathlineto{\pgfqpoint{1.168533in}{1.547685in}}%
\pgfpathlineto{\pgfqpoint{1.168533in}{1.548212in}}%
\pgfpathlineto{\pgfqpoint{1.168701in}{1.548212in}}%
\pgfpathlineto{\pgfqpoint{1.168811in}{1.549266in}}%
\pgfpathlineto{\pgfqpoint{1.169756in}{1.549266in}}%
\pgfpathlineto{\pgfqpoint{1.169756in}{1.549796in}}%
\pgfpathlineto{\pgfqpoint{1.170073in}{1.549796in}}%
\pgfpathlineto{\pgfqpoint{1.170140in}{1.551390in}}%
\pgfpathlineto{\pgfqpoint{1.170219in}{1.551390in}}%
\pgfpathlineto{\pgfqpoint{1.170351in}{1.552985in}}%
\pgfpathlineto{\pgfqpoint{1.170440in}{1.552985in}}%
\pgfpathlineto{\pgfqpoint{1.170517in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{1.170646in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{1.170646in}{1.555116in}}%
\pgfpathlineto{\pgfqpoint{1.171083in}{1.555116in}}%
\pgfpathlineto{\pgfqpoint{1.171196in}{1.556184in}}%
\pgfpathlineto{\pgfqpoint{1.171441in}{1.556184in}}%
\pgfpathlineto{\pgfqpoint{1.171516in}{1.557255in}}%
\pgfpathlineto{\pgfqpoint{1.171757in}{1.557255in}}%
\pgfpathlineto{\pgfqpoint{1.171775in}{1.558328in}}%
\pgfpathlineto{\pgfqpoint{1.171903in}{1.558328in}}%
\pgfpathlineto{\pgfqpoint{1.171903in}{1.558865in}}%
\pgfpathlineto{\pgfqpoint{1.172266in}{1.558865in}}%
\pgfpathlineto{\pgfqpoint{1.172312in}{1.560479in}}%
\pgfpathlineto{\pgfqpoint{1.172547in}{1.560479in}}%
\pgfpathlineto{\pgfqpoint{1.172547in}{1.561018in}}%
\pgfpathlineto{\pgfqpoint{1.173039in}{1.561018in}}%
\pgfpathlineto{\pgfqpoint{1.173119in}{1.562639in}}%
\pgfpathlineto{\pgfqpoint{1.173227in}{1.562639in}}%
\pgfpathlineto{\pgfqpoint{1.173227in}{1.563180in}}%
\pgfpathlineto{\pgfqpoint{1.173835in}{1.563180in}}%
\pgfpathlineto{\pgfqpoint{1.173835in}{1.563723in}}%
\pgfpathlineto{\pgfqpoint{1.174012in}{1.563723in}}%
\pgfpathlineto{\pgfqpoint{1.174012in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{1.174314in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{1.174410in}{1.565900in}}%
\pgfpathlineto{\pgfqpoint{1.174615in}{1.565900in}}%
\pgfpathlineto{\pgfqpoint{1.174615in}{1.566445in}}%
\pgfpathlineto{\pgfqpoint{1.174959in}{1.566445in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{1.175210in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{1.569726in}}%
\pgfpathlineto{\pgfqpoint{1.175377in}{1.569726in}}%
\pgfpathlineto{\pgfqpoint{1.175377in}{1.570274in}}%
\pgfpathlineto{\pgfqpoint{1.175611in}{1.570274in}}%
\pgfpathlineto{\pgfqpoint{1.175630in}{1.571371in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.571371in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.571921in}}%
\pgfpathlineto{\pgfqpoint{1.176541in}{1.571921in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{1.574126in}}%
\pgfpathlineto{\pgfqpoint{1.176684in}{1.574126in}}%
\pgfpathlineto{\pgfqpoint{1.176816in}{1.575230in}}%
\pgfpathlineto{\pgfqpoint{1.176903in}{1.575230in}}%
\pgfpathlineto{\pgfqpoint{1.177004in}{1.576336in}}%
\pgfpathlineto{\pgfqpoint{1.177069in}{1.576336in}}%
\pgfpathlineto{\pgfqpoint{1.177202in}{1.577995in}}%
\pgfpathlineto{\pgfqpoint{1.177461in}{1.577995in}}%
\pgfpathlineto{\pgfqpoint{1.177566in}{1.579104in}}%
\pgfpathlineto{\pgfqpoint{1.177646in}{1.579104in}}%
\pgfpathlineto{\pgfqpoint{1.177728in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{1.177940in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{1.177940in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{1.178357in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{1.178357in}{1.581327in}}%
\pgfpathlineto{\pgfqpoint{1.178547in}{1.581327in}}%
\pgfpathlineto{\pgfqpoint{1.178547in}{1.581884in}}%
\pgfpathlineto{\pgfqpoint{1.178848in}{1.581884in}}%
\pgfpathlineto{\pgfqpoint{1.178919in}{1.583002in}}%
\pgfpathlineto{\pgfqpoint{1.179413in}{1.583002in}}%
\pgfpathlineto{\pgfqpoint{1.179413in}{1.583562in}}%
\pgfpathlineto{\pgfqpoint{1.179570in}{1.583562in}}%
\pgfpathlineto{\pgfqpoint{1.179570in}{1.584123in}}%
\pgfpathlineto{\pgfqpoint{1.179857in}{1.584123in}}%
\pgfpathlineto{\pgfqpoint{1.179964in}{1.585247in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.585247in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.586373in}}%
\pgfpathlineto{\pgfqpoint{1.180297in}{1.586373in}}%
\pgfpathlineto{\pgfqpoint{1.180297in}{1.586936in}}%
\pgfpathlineto{\pgfqpoint{1.180494in}{1.586936in}}%
\pgfpathlineto{\pgfqpoint{1.180549in}{1.588064in}}%
\pgfpathlineto{\pgfqpoint{1.180796in}{1.588064in}}%
\pgfpathlineto{\pgfqpoint{1.180796in}{1.588629in}}%
\pgfpathlineto{\pgfqpoint{1.180976in}{1.588629in}}%
\pgfpathlineto{\pgfqpoint{1.180976in}{1.589194in}}%
\pgfpathlineto{\pgfqpoint{1.181206in}{1.589194in}}%
\pgfpathlineto{\pgfqpoint{1.181206in}{1.589760in}}%
\pgfpathlineto{\pgfqpoint{1.181571in}{1.589760in}}%
\pgfpathlineto{\pgfqpoint{1.181575in}{1.590895in}}%
\pgfpathlineto{\pgfqpoint{1.181819in}{1.590895in}}%
\pgfpathlineto{\pgfqpoint{1.181819in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{1.182065in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{1.182065in}{1.592032in}}%
\pgfpathlineto{\pgfqpoint{1.183237in}{1.592032in}}%
\pgfpathlineto{\pgfqpoint{1.183237in}{1.592605in}}%
\pgfpathlineto{\pgfqpoint{1.183531in}{1.592605in}}%
\pgfpathlineto{\pgfqpoint{1.183617in}{1.593753in}}%
\pgfpathlineto{\pgfqpoint{1.183684in}{1.593753in}}%
\pgfpathlineto{\pgfqpoint{1.183684in}{1.594327in}}%
\pgfpathlineto{\pgfqpoint{1.183933in}{1.594327in}}%
\pgfpathlineto{\pgfqpoint{1.183933in}{1.594902in}}%
\pgfpathlineto{\pgfqpoint{1.184473in}{1.594902in}}%
\pgfpathlineto{\pgfqpoint{1.184473in}{1.595479in}}%
\pgfpathlineto{\pgfqpoint{1.184685in}{1.595479in}}%
\pgfpathlineto{\pgfqpoint{1.184804in}{1.596634in}}%
\pgfpathlineto{\pgfqpoint{1.185018in}{1.596634in}}%
\pgfpathlineto{\pgfqpoint{1.185143in}{1.597791in}}%
\pgfpathlineto{\pgfqpoint{1.185787in}{1.597791in}}%
\pgfpathlineto{\pgfqpoint{1.185843in}{1.598954in}}%
\pgfpathlineto{\pgfqpoint{1.186358in}{1.598954in}}%
\pgfpathlineto{\pgfqpoint{1.186448in}{1.600120in}}%
\pgfpathlineto{\pgfqpoint{1.186625in}{1.600120in}}%
\pgfpathlineto{\pgfqpoint{1.186625in}{1.600704in}}%
\pgfpathlineto{\pgfqpoint{1.187032in}{1.600704in}}%
\pgfpathlineto{\pgfqpoint{1.187032in}{1.601289in}}%
\pgfpathlineto{\pgfqpoint{1.187279in}{1.601289in}}%
\pgfpathlineto{\pgfqpoint{1.187364in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{1.187612in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{1.187612in}{1.603048in}}%
\pgfpathlineto{\pgfqpoint{1.187858in}{1.603048in}}%
\pgfpathlineto{\pgfqpoint{1.187858in}{1.603636in}}%
\pgfpathlineto{\pgfqpoint{1.188093in}{1.603636in}}%
\pgfpathlineto{\pgfqpoint{1.188187in}{1.604813in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.604813in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.605402in}}%
\pgfpathlineto{\pgfqpoint{1.188409in}{1.605402in}}%
\pgfpathlineto{\pgfqpoint{1.188409in}{1.605992in}}%
\pgfpathlineto{\pgfqpoint{1.188558in}{1.605992in}}%
\pgfpathlineto{\pgfqpoint{1.188558in}{1.606582in}}%
\pgfpathlineto{\pgfqpoint{1.189310in}{1.606582in}}%
\pgfpathlineto{\pgfqpoint{1.189310in}{1.607175in}}%
\pgfpathlineto{\pgfqpoint{1.189571in}{1.607175in}}%
\pgfpathlineto{\pgfqpoint{1.189571in}{1.607768in}}%
\pgfpathlineto{\pgfqpoint{1.189912in}{1.607768in}}%
\pgfpathlineto{\pgfqpoint{1.189965in}{1.608958in}}%
\pgfpathlineto{\pgfqpoint{1.190085in}{1.608958in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.610149in}}%
\pgfpathlineto{\pgfqpoint{1.190240in}{1.610149in}}%
\pgfpathlineto{\pgfqpoint{1.190365in}{1.611340in}}%
\pgfpathlineto{\pgfqpoint{1.190546in}{1.611340in}}%
\pgfpathlineto{\pgfqpoint{1.190546in}{1.611937in}}%
\pgfpathlineto{\pgfqpoint{1.190715in}{1.611937in}}%
\pgfpathlineto{\pgfqpoint{1.190715in}{1.612535in}}%
\pgfpathlineto{\pgfqpoint{1.190908in}{1.612535in}}%
\pgfpathlineto{\pgfqpoint{1.190908in}{1.613132in}}%
\pgfpathlineto{\pgfqpoint{1.191947in}{1.613132in}}%
\pgfpathlineto{\pgfqpoint{1.191947in}{1.613734in}}%
\pgfpathlineto{\pgfqpoint{1.192121in}{1.613734in}}%
\pgfpathlineto{\pgfqpoint{1.192238in}{1.615540in}}%
\pgfpathlineto{\pgfqpoint{1.193403in}{1.615540in}}%
\pgfpathlineto{\pgfqpoint{1.193499in}{1.617360in}}%
\pgfpathlineto{\pgfqpoint{1.193574in}{1.617360in}}%
\pgfpathlineto{\pgfqpoint{1.193705in}{1.619181in}}%
\pgfpathlineto{\pgfqpoint{1.193849in}{1.619181in}}%
\pgfpathlineto{\pgfqpoint{1.193917in}{1.621005in}}%
\pgfpathlineto{\pgfqpoint{1.194363in}{1.621005in}}%
\pgfpathlineto{\pgfqpoint{1.194438in}{1.622834in}}%
\pgfpathlineto{\pgfqpoint{1.194921in}{1.622834in}}%
\pgfpathlineto{\pgfqpoint{1.195021in}{1.624669in}}%
\pgfpathlineto{\pgfqpoint{1.195203in}{1.624669in}}%
\pgfpathlineto{\pgfqpoint{1.195289in}{1.625894in}}%
\pgfpathlineto{\pgfqpoint{1.195593in}{1.625894in}}%
\pgfpathlineto{\pgfqpoint{1.195593in}{1.626507in}}%
\pgfpathlineto{\pgfqpoint{1.195853in}{1.626507in}}%
\pgfpathlineto{\pgfqpoint{1.195874in}{1.627737in}}%
\pgfpathlineto{\pgfqpoint{1.196071in}{1.627737in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{1.629583in}}%
\pgfpathlineto{\pgfqpoint{1.196222in}{1.629583in}}%
\pgfpathlineto{\pgfqpoint{1.196318in}{1.632047in}}%
\pgfpathlineto{\pgfqpoint{1.196865in}{1.632047in}}%
\pgfpathlineto{\pgfqpoint{1.196865in}{1.632665in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{1.632665in}}%
\pgfpathlineto{\pgfqpoint{1.197179in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.197205in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.197294in}{1.635141in}}%
\pgfpathlineto{\pgfqpoint{1.197378in}{1.635141in}}%
\pgfpathlineto{\pgfqpoint{1.197438in}{1.636381in}}%
\pgfpathlineto{\pgfqpoint{1.197703in}{1.636381in}}%
\pgfpathlineto{\pgfqpoint{1.197703in}{1.637002in}}%
\pgfpathlineto{\pgfqpoint{1.197889in}{1.637002in}}%
\pgfpathlineto{\pgfqpoint{1.197889in}{1.637623in}}%
\pgfpathlineto{\pgfqpoint{1.198208in}{1.637623in}}%
\pgfpathlineto{\pgfqpoint{1.198208in}{1.638246in}}%
\pgfpathlineto{\pgfqpoint{1.198594in}{1.638246in}}%
\pgfpathlineto{\pgfqpoint{1.198600in}{1.639494in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{1.639494in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{1.640119in}}%
\pgfpathlineto{\pgfqpoint{1.199233in}{1.640119in}}%
\pgfpathlineto{\pgfqpoint{1.199233in}{1.640745in}}%
\pgfpathlineto{\pgfqpoint{1.199577in}{1.640745in}}%
\pgfpathlineto{\pgfqpoint{1.199577in}{1.641372in}}%
\pgfpathlineto{\pgfqpoint{1.200666in}{1.641372in}}%
\pgfpathlineto{\pgfqpoint{1.200666in}{1.642003in}}%
\pgfpathlineto{\pgfqpoint{1.200943in}{1.642003in}}%
\pgfpathlineto{\pgfqpoint{1.200943in}{1.642635in}}%
\pgfpathlineto{\pgfqpoint{1.201146in}{1.642635in}}%
\pgfpathlineto{\pgfqpoint{1.201146in}{1.643268in}}%
\pgfpathlineto{\pgfqpoint{1.201298in}{1.643268in}}%
\pgfpathlineto{\pgfqpoint{1.201385in}{1.644535in}}%
\pgfpathlineto{\pgfqpoint{1.201530in}{1.644535in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{1.646438in}}%
\pgfpathlineto{\pgfqpoint{1.202034in}{1.646438in}}%
\pgfpathlineto{\pgfqpoint{1.202034in}{1.647074in}}%
\pgfpathlineto{\pgfqpoint{1.202324in}{1.647074in}}%
\pgfpathlineto{\pgfqpoint{1.202324in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.202503in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.202503in}{1.648348in}}%
\pgfpathlineto{\pgfqpoint{1.203033in}{1.648348in}}%
\pgfpathlineto{\pgfqpoint{1.203033in}{1.648987in}}%
\pgfpathlineto{\pgfqpoint{1.203226in}{1.648987in}}%
\pgfpathlineto{\pgfqpoint{1.203226in}{1.649627in}}%
\pgfpathlineto{\pgfqpoint{1.203956in}{1.649627in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{1.650913in}}%
\pgfpathlineto{\pgfqpoint{1.204268in}{1.650913in}}%
\pgfpathlineto{\pgfqpoint{1.204315in}{1.652200in}}%
\pgfpathlineto{\pgfqpoint{1.204901in}{1.652200in}}%
\pgfpathlineto{\pgfqpoint{1.204901in}{1.652846in}}%
\pgfpathlineto{\pgfqpoint{1.205136in}{1.652846in}}%
\pgfpathlineto{\pgfqpoint{1.205136in}{1.653492in}}%
\pgfpathlineto{\pgfqpoint{1.205589in}{1.653492in}}%
\pgfpathlineto{\pgfqpoint{1.205629in}{1.654789in}}%
\pgfpathlineto{\pgfqpoint{1.205837in}{1.654789in}}%
\pgfpathlineto{\pgfqpoint{1.205917in}{1.656087in}}%
\pgfpathlineto{\pgfqpoint{1.206332in}{1.656087in}}%
\pgfpathlineto{\pgfqpoint{1.206332in}{1.656738in}}%
\pgfpathlineto{\pgfqpoint{1.206471in}{1.656738in}}%
\pgfpathlineto{\pgfqpoint{1.206471in}{1.657390in}}%
\pgfpathlineto{\pgfqpoint{1.206701in}{1.657390in}}%
\pgfpathlineto{\pgfqpoint{1.206817in}{1.658694in}}%
\pgfpathlineto{\pgfqpoint{1.207158in}{1.658694in}}%
\pgfpathlineto{\pgfqpoint{1.207221in}{1.661310in}}%
\pgfpathlineto{\pgfqpoint{1.207303in}{1.661310in}}%
\pgfpathlineto{\pgfqpoint{1.207303in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{1.207603in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{1.207603in}{1.662620in}}%
\pgfpathlineto{\pgfqpoint{1.207777in}{1.662620in}}%
\pgfpathlineto{\pgfqpoint{1.207777in}{1.663276in}}%
\pgfpathlineto{\pgfqpoint{1.207935in}{1.663276in}}%
\pgfpathlineto{\pgfqpoint{1.208021in}{1.664589in}}%
\pgfpathlineto{\pgfqpoint{1.208189in}{1.664589in}}%
\pgfpathlineto{\pgfqpoint{1.208189in}{1.665246in}}%
\pgfpathlineto{\pgfqpoint{1.208700in}{1.665246in}}%
\pgfpathlineto{\pgfqpoint{1.208807in}{1.667225in}}%
\pgfpathlineto{\pgfqpoint{1.209086in}{1.667225in}}%
\pgfpathlineto{\pgfqpoint{1.209124in}{1.668546in}}%
\pgfpathlineto{\pgfqpoint{1.209315in}{1.668546in}}%
\pgfpathlineto{\pgfqpoint{1.209315in}{1.669208in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{1.669208in}}%
\pgfpathlineto{\pgfqpoint{1.209742in}{1.671196in}}%
\pgfpathlineto{\pgfqpoint{1.209873in}{1.671196in}}%
\pgfpathlineto{\pgfqpoint{1.209873in}{1.671859in}}%
\pgfpathlineto{\pgfqpoint{1.210123in}{1.671859in}}%
\pgfpathlineto{\pgfqpoint{1.210251in}{1.673189in}}%
\pgfpathlineto{\pgfqpoint{1.210334in}{1.673189in}}%
\pgfpathlineto{\pgfqpoint{1.210334in}{1.673854in}}%
\pgfpathlineto{\pgfqpoint{1.210642in}{1.673854in}}%
\pgfpathlineto{\pgfqpoint{1.210642in}{1.674520in}}%
\pgfpathlineto{\pgfqpoint{1.210939in}{1.674520in}}%
\pgfpathlineto{\pgfqpoint{1.211060in}{1.676522in}}%
\pgfpathlineto{\pgfqpoint{1.211249in}{1.676522in}}%
\pgfpathlineto{\pgfqpoint{1.211249in}{1.677191in}}%
\pgfpathlineto{\pgfqpoint{1.211539in}{1.677191in}}%
\pgfpathlineto{\pgfqpoint{1.211539in}{1.677860in}}%
\pgfpathlineto{\pgfqpoint{1.212151in}{1.677860in}}%
\pgfpathlineto{\pgfqpoint{1.212151in}{1.678532in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{1.678532in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{1.679877in}}%
\pgfpathlineto{\pgfqpoint{1.212834in}{1.679877in}}%
\pgfpathlineto{\pgfqpoint{1.212834in}{1.680552in}}%
\pgfpathlineto{\pgfqpoint{1.213298in}{1.680552in}}%
\pgfpathlineto{\pgfqpoint{1.213320in}{1.681903in}}%
\pgfpathlineto{\pgfqpoint{1.213471in}{1.681903in}}%
\pgfpathlineto{\pgfqpoint{1.213553in}{1.683256in}}%
\pgfpathlineto{\pgfqpoint{1.214000in}{1.683256in}}%
\pgfpathlineto{\pgfqpoint{1.214025in}{1.684613in}}%
\pgfpathlineto{\pgfqpoint{1.214142in}{1.684613in}}%
\pgfpathlineto{\pgfqpoint{1.214142in}{1.685292in}}%
\pgfpathlineto{\pgfqpoint{1.215248in}{1.685292in}}%
\pgfpathlineto{\pgfqpoint{1.215248in}{1.685974in}}%
\pgfpathlineto{\pgfqpoint{1.215741in}{1.685974in}}%
\pgfpathlineto{\pgfqpoint{1.215817in}{1.687344in}}%
\pgfpathlineto{\pgfqpoint{1.216044in}{1.687344in}}%
\pgfpathlineto{\pgfqpoint{1.216044in}{1.688030in}}%
\pgfpathlineto{\pgfqpoint{1.216333in}{1.688030in}}%
\pgfpathlineto{\pgfqpoint{1.216333in}{1.688716in}}%
\pgfpathlineto{\pgfqpoint{1.216512in}{1.688716in}}%
\pgfpathlineto{\pgfqpoint{1.216512in}{1.689404in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{1.689404in}}%
\pgfpathlineto{\pgfqpoint{1.216767in}{1.691468in}}%
\pgfpathlineto{\pgfqpoint{1.216884in}{1.691468in}}%
\pgfpathlineto{\pgfqpoint{1.216884in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{1.217064in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{1.217064in}{1.692847in}}%
\pgfpathlineto{\pgfqpoint{1.217232in}{1.692847in}}%
\pgfpathlineto{\pgfqpoint{1.217339in}{1.694227in}}%
\pgfpathlineto{\pgfqpoint{1.217372in}{1.694227in}}%
\pgfpathlineto{\pgfqpoint{1.217372in}{1.694918in}}%
\pgfpathlineto{\pgfqpoint{1.217532in}{1.694918in}}%
\pgfpathlineto{\pgfqpoint{1.217609in}{1.696300in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{1.696300in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{1.696993in}}%
\pgfpathlineto{\pgfqpoint{1.218005in}{1.696993in}}%
\pgfpathlineto{\pgfqpoint{1.218021in}{1.699072in}}%
\pgfpathlineto{\pgfqpoint{1.218235in}{1.699072in}}%
\pgfpathlineto{\pgfqpoint{1.218235in}{1.699765in}}%
\pgfpathlineto{\pgfqpoint{1.219847in}{1.699765in}}%
\pgfpathlineto{\pgfqpoint{1.219847in}{1.700465in}}%
\pgfpathlineto{\pgfqpoint{1.220040in}{1.700465in}}%
\pgfpathlineto{\pgfqpoint{1.220040in}{1.701165in}}%
\pgfpathlineto{\pgfqpoint{1.220258in}{1.701165in}}%
\pgfpathlineto{\pgfqpoint{1.220283in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{1.220981in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{1.221107in}{1.703976in}}%
\pgfpathlineto{\pgfqpoint{1.221239in}{1.703976in}}%
\pgfpathlineto{\pgfqpoint{1.221293in}{1.705386in}}%
\pgfpathlineto{\pgfqpoint{1.221587in}{1.705386in}}%
\pgfpathlineto{\pgfqpoint{1.221587in}{1.706092in}}%
\pgfpathlineto{\pgfqpoint{1.221908in}{1.706092in}}%
\pgfpathlineto{\pgfqpoint{1.221908in}{1.706800in}}%
\pgfpathlineto{\pgfqpoint{1.222068in}{1.706800in}}%
\pgfpathlineto{\pgfqpoint{1.222202in}{1.708216in}}%
\pgfpathlineto{\pgfqpoint{1.222487in}{1.708216in}}%
\pgfpathlineto{\pgfqpoint{1.222534in}{1.709635in}}%
\pgfpathlineto{\pgfqpoint{1.222643in}{1.709635in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{1.711056in}}%
\pgfpathlineto{\pgfqpoint{1.222833in}{1.711056in}}%
\pgfpathlineto{\pgfqpoint{1.222839in}{1.712477in}}%
\pgfpathlineto{\pgfqpoint{1.223104in}{1.712477in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{1.713901in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.713901in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{1.715329in}}%
\pgfpathlineto{\pgfqpoint{1.223873in}{1.715329in}}%
\pgfpathlineto{\pgfqpoint{1.224005in}{1.717474in}}%
\pgfpathlineto{\pgfqpoint{1.224348in}{1.717474in}}%
\pgfpathlineto{\pgfqpoint{1.224370in}{1.718907in}}%
\pgfpathlineto{\pgfqpoint{1.224732in}{1.718907in}}%
\pgfpathlineto{\pgfqpoint{1.224732in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{1.224903in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{1.225015in}{1.721062in}}%
\pgfpathlineto{\pgfqpoint{1.225351in}{1.721062in}}%
\pgfpathlineto{\pgfqpoint{1.225351in}{1.721783in}}%
\pgfpathlineto{\pgfqpoint{1.225979in}{1.721783in}}%
\pgfpathlineto{\pgfqpoint{1.225983in}{1.723228in}}%
\pgfpathlineto{\pgfqpoint{1.226143in}{1.723228in}}%
\pgfpathlineto{\pgfqpoint{1.226244in}{1.724675in}}%
\pgfpathlineto{\pgfqpoint{1.226975in}{1.724675in}}%
\pgfpathlineto{\pgfqpoint{1.226975in}{1.725401in}}%
\pgfpathlineto{\pgfqpoint{1.227124in}{1.725401in}}%
\pgfpathlineto{\pgfqpoint{1.227255in}{1.726856in}}%
\pgfpathlineto{\pgfqpoint{1.227456in}{1.726856in}}%
\pgfpathlineto{\pgfqpoint{1.227456in}{1.727584in}}%
\pgfpathlineto{\pgfqpoint{1.227822in}{1.727584in}}%
\pgfpathlineto{\pgfqpoint{1.227822in}{1.728314in}}%
\pgfpathlineto{\pgfqpoint{1.228065in}{1.728314in}}%
\pgfpathlineto{\pgfqpoint{1.228065in}{1.729044in}}%
\pgfpathlineto{\pgfqpoint{1.228471in}{1.729044in}}%
\pgfpathlineto{\pgfqpoint{1.228471in}{1.729776in}}%
\pgfpathlineto{\pgfqpoint{1.228637in}{1.729776in}}%
\pgfpathlineto{\pgfqpoint{1.228637in}{1.730509in}}%
\pgfpathlineto{\pgfqpoint{1.229033in}{1.730509in}}%
\pgfpathlineto{\pgfqpoint{1.229033in}{1.731243in}}%
\pgfpathlineto{\pgfqpoint{1.229315in}{1.731243in}}%
\pgfpathlineto{\pgfqpoint{1.229388in}{1.733450in}}%
\pgfpathlineto{\pgfqpoint{1.229496in}{1.733450in}}%
\pgfpathlineto{\pgfqpoint{1.229507in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{1.230382in}{1.736400in}}%
\pgfpathlineto{\pgfqpoint{1.230485in}{1.736400in}}%
\pgfpathlineto{\pgfqpoint{1.230536in}{1.738620in}}%
\pgfpathlineto{\pgfqpoint{1.230697in}{1.738620in}}%
\pgfpathlineto{\pgfqpoint{1.230781in}{1.740102in}}%
\pgfpathlineto{\pgfqpoint{1.231216in}{1.740102in}}%
\pgfpathlineto{\pgfqpoint{1.231254in}{1.741587in}}%
\pgfpathlineto{\pgfqpoint{1.231403in}{1.741587in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{1.743074in}}%
\pgfpathlineto{\pgfqpoint{1.231704in}{1.743074in}}%
\pgfpathlineto{\pgfqpoint{1.231758in}{1.744563in}}%
\pgfpathlineto{\pgfqpoint{1.231954in}{1.744563in}}%
\pgfpathlineto{\pgfqpoint{1.231954in}{1.745309in}}%
\pgfpathlineto{\pgfqpoint{1.232131in}{1.745309in}}%
\pgfpathlineto{\pgfqpoint{1.232131in}{1.746055in}}%
\pgfpathlineto{\pgfqpoint{1.232638in}{1.746055in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{1.747551in}}%
\pgfpathlineto{\pgfqpoint{1.233058in}{1.747551in}}%
\pgfpathlineto{\pgfqpoint{1.233058in}{1.748301in}}%
\pgfpathlineto{\pgfqpoint{1.233298in}{1.748301in}}%
\pgfpathlineto{\pgfqpoint{1.233298in}{1.749052in}}%
\pgfpathlineto{\pgfqpoint{1.233458in}{1.749052in}}%
\pgfpathlineto{\pgfqpoint{1.233458in}{1.749803in}}%
\pgfpathlineto{\pgfqpoint{1.234206in}{1.749803in}}%
\pgfpathlineto{\pgfqpoint{1.234330in}{1.751312in}}%
\pgfpathlineto{\pgfqpoint{1.234488in}{1.751312in}}%
\pgfpathlineto{\pgfqpoint{1.234488in}{1.752067in}}%
\pgfpathlineto{\pgfqpoint{1.234709in}{1.752067in}}%
\pgfpathlineto{\pgfqpoint{1.234845in}{1.753580in}}%
\pgfpathlineto{\pgfqpoint{1.235053in}{1.753580in}}%
\pgfpathlineto{\pgfqpoint{1.235059in}{1.755095in}}%
\pgfpathlineto{\pgfqpoint{1.235203in}{1.755095in}}%
\pgfpathlineto{\pgfqpoint{1.235203in}{1.755853in}}%
\pgfpathlineto{\pgfqpoint{1.235665in}{1.755853in}}%
\pgfpathlineto{\pgfqpoint{1.235665in}{1.756613in}}%
\pgfpathlineto{\pgfqpoint{1.236076in}{1.756613in}}%
\pgfpathlineto{\pgfqpoint{1.236147in}{1.758898in}}%
\pgfpathlineto{\pgfqpoint{1.236512in}{1.758898in}}%
\pgfpathlineto{\pgfqpoint{1.236512in}{1.759661in}}%
\pgfpathlineto{\pgfqpoint{1.237384in}{1.759661in}}%
\pgfpathlineto{\pgfqpoint{1.237463in}{1.761195in}}%
\pgfpathlineto{\pgfqpoint{1.237528in}{1.761195in}}%
\pgfpathlineto{\pgfqpoint{1.237528in}{1.761962in}}%
\pgfpathlineto{\pgfqpoint{1.237856in}{1.761962in}}%
\pgfpathlineto{\pgfqpoint{1.237920in}{1.763499in}}%
\pgfpathlineto{\pgfqpoint{1.238087in}{1.763499in}}%
\pgfpathlineto{\pgfqpoint{1.238087in}{1.764269in}}%
\pgfpathlineto{\pgfqpoint{1.238921in}{1.764269in}}%
\pgfpathlineto{\pgfqpoint{1.238939in}{1.765814in}}%
\pgfpathlineto{\pgfqpoint{1.239396in}{1.765814in}}%
\pgfpathlineto{\pgfqpoint{1.239500in}{1.767364in}}%
\pgfpathlineto{\pgfqpoint{1.239734in}{1.767364in}}%
\pgfpathlineto{\pgfqpoint{1.239861in}{1.771244in}}%
\pgfpathlineto{\pgfqpoint{1.240534in}{1.771244in}}%
\pgfpathlineto{\pgfqpoint{1.240660in}{1.772803in}}%
\pgfpathlineto{\pgfqpoint{1.240775in}{1.772803in}}%
\pgfpathlineto{\pgfqpoint{1.240775in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{1.240991in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{1.240991in}{1.774364in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{1.774364in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{1.775146in}}%
\pgfpathlineto{\pgfqpoint{1.241529in}{1.775146in}}%
\pgfpathlineto{\pgfqpoint{1.241665in}{1.778280in}}%
\pgfpathlineto{\pgfqpoint{1.242026in}{1.778280in}}%
\pgfpathlineto{\pgfqpoint{1.242137in}{1.779851in}}%
\pgfpathlineto{\pgfqpoint{1.242320in}{1.779851in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{1.781424in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{1.781424in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{1.782212in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.782212in}}%
\pgfpathlineto{\pgfqpoint{1.243408in}{1.783793in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{1.783793in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{1.784585in}}%
\pgfpathlineto{\pgfqpoint{1.244191in}{1.784585in}}%
\pgfpathlineto{\pgfqpoint{1.244191in}{1.785378in}}%
\pgfpathlineto{\pgfqpoint{1.244338in}{1.785378in}}%
\pgfpathlineto{\pgfqpoint{1.244430in}{1.786968in}}%
\pgfpathlineto{\pgfqpoint{1.244614in}{1.786968in}}%
\pgfpathlineto{\pgfqpoint{1.244614in}{1.787763in}}%
\pgfpathlineto{\pgfqpoint{1.245530in}{1.787763in}}%
\pgfpathlineto{\pgfqpoint{1.245530in}{1.788562in}}%
\pgfpathlineto{\pgfqpoint{1.246355in}{1.788562in}}%
\pgfpathlineto{\pgfqpoint{1.246413in}{1.790970in}}%
\pgfpathlineto{\pgfqpoint{1.246858in}{1.790970in}}%
\pgfpathlineto{\pgfqpoint{1.246928in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.793386in}}%
\pgfpathlineto{\pgfqpoint{1.247571in}{1.793386in}}%
\pgfpathlineto{\pgfqpoint{1.247571in}{1.794193in}}%
\pgfpathlineto{\pgfqpoint{1.247760in}{1.794193in}}%
\pgfpathlineto{\pgfqpoint{1.247846in}{1.795810in}}%
\pgfpathlineto{\pgfqpoint{1.248072in}{1.795810in}}%
\pgfpathlineto{\pgfqpoint{1.248131in}{1.797429in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{1.797429in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{1.798244in}}%
\pgfpathlineto{\pgfqpoint{1.249525in}{1.798244in}}%
\pgfpathlineto{\pgfqpoint{1.249593in}{1.799875in}}%
\pgfpathlineto{\pgfqpoint{1.249678in}{1.799875in}}%
\pgfpathlineto{\pgfqpoint{1.249678in}{1.800691in}}%
\pgfpathlineto{\pgfqpoint{1.250739in}{1.800691in}}%
\pgfpathlineto{\pgfqpoint{1.250739in}{1.801512in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{1.801512in}}%
\pgfpathlineto{\pgfqpoint{1.250983in}{1.803154in}}%
\pgfpathlineto{\pgfqpoint{1.251138in}{1.803154in}}%
\pgfpathlineto{\pgfqpoint{1.251265in}{1.805621in}}%
\pgfpathlineto{\pgfqpoint{1.252007in}{1.805621in}}%
\pgfpathlineto{\pgfqpoint{1.252007in}{1.806447in}}%
\pgfpathlineto{\pgfqpoint{1.252166in}{1.806447in}}%
\pgfpathlineto{\pgfqpoint{1.252166in}{1.807273in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{1.807273in}}%
\pgfpathlineto{\pgfqpoint{1.252930in}{1.808932in}}%
\pgfpathlineto{\pgfqpoint{1.253003in}{1.808932in}}%
\pgfpathlineto{\pgfqpoint{1.253003in}{1.809762in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{1.809762in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{1.810595in}}%
\pgfpathlineto{\pgfqpoint{1.254747in}{1.810595in}}%
\pgfpathlineto{\pgfqpoint{1.254747in}{1.811432in}}%
\pgfpathlineto{\pgfqpoint{1.255158in}{1.811432in}}%
\pgfpathlineto{\pgfqpoint{1.255158in}{1.812271in}}%
\pgfpathlineto{\pgfqpoint{1.255308in}{1.812271in}}%
\pgfpathlineto{\pgfqpoint{1.255308in}{1.813110in}}%
\pgfpathlineto{\pgfqpoint{1.255616in}{1.813110in}}%
\pgfpathlineto{\pgfqpoint{1.255616in}{1.813951in}}%
\pgfpathlineto{\pgfqpoint{1.255906in}{1.813951in}}%
\pgfpathlineto{\pgfqpoint{1.255906in}{1.814792in}}%
\pgfpathlineto{\pgfqpoint{1.256150in}{1.814792in}}%
\pgfpathlineto{\pgfqpoint{1.256150in}{1.815635in}}%
\pgfpathlineto{\pgfqpoint{1.256359in}{1.815635in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{1.817323in}}%
\pgfpathlineto{\pgfqpoint{1.256500in}{1.817323in}}%
\pgfpathlineto{\pgfqpoint{1.256500in}{1.818168in}}%
\pgfpathlineto{\pgfqpoint{1.257162in}{1.818168in}}%
\pgfpathlineto{\pgfqpoint{1.257162in}{1.819015in}}%
\pgfpathlineto{\pgfqpoint{1.257384in}{1.819015in}}%
\pgfpathlineto{\pgfqpoint{1.257384in}{1.819863in}}%
\pgfpathlineto{\pgfqpoint{1.257723in}{1.819863in}}%
\pgfpathlineto{\pgfqpoint{1.257723in}{1.820712in}}%
\pgfpathlineto{\pgfqpoint{1.258043in}{1.820712in}}%
\pgfpathlineto{\pgfqpoint{1.258043in}{1.821563in}}%
\pgfpathlineto{\pgfqpoint{1.258342in}{1.821563in}}%
\pgfpathlineto{\pgfqpoint{1.258342in}{1.822415in}}%
\pgfpathlineto{\pgfqpoint{1.258868in}{1.822415in}}%
\pgfpathlineto{\pgfqpoint{1.258868in}{1.823270in}}%
\pgfpathlineto{\pgfqpoint{1.259408in}{1.823270in}}%
\pgfpathlineto{\pgfqpoint{1.259408in}{1.824126in}}%
\pgfpathlineto{\pgfqpoint{1.259608in}{1.824126in}}%
\pgfpathlineto{\pgfqpoint{1.259681in}{1.825841in}}%
\pgfpathlineto{\pgfqpoint{1.259777in}{1.825841in}}%
\pgfpathlineto{\pgfqpoint{1.259777in}{1.826699in}}%
\pgfpathlineto{\pgfqpoint{1.260184in}{1.826699in}}%
\pgfpathlineto{\pgfqpoint{1.260184in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{1.260462in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{1.260462in}{1.828420in}}%
\pgfpathlineto{\pgfqpoint{1.260876in}{1.828420in}}%
\pgfpathlineto{\pgfqpoint{1.260876in}{1.829283in}}%
\pgfpathlineto{\pgfqpoint{1.261296in}{1.829283in}}%
\pgfpathlineto{\pgfqpoint{1.261390in}{1.831013in}}%
\pgfpathlineto{\pgfqpoint{1.261820in}{1.831013in}}%
\pgfpathlineto{\pgfqpoint{1.261820in}{1.831880in}}%
\pgfpathlineto{\pgfqpoint{1.262711in}{1.831880in}}%
\pgfpathlineto{\pgfqpoint{1.262731in}{1.833621in}}%
\pgfpathlineto{\pgfqpoint{1.263809in}{1.833621in}}%
\pgfpathlineto{\pgfqpoint{1.263809in}{1.834497in}}%
\pgfpathlineto{\pgfqpoint{1.263949in}{1.834497in}}%
\pgfpathlineto{\pgfqpoint{1.263949in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{1.264222in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{1.264229in}{1.837127in}}%
\pgfpathlineto{\pgfqpoint{1.264850in}{1.837127in}}%
\pgfpathlineto{\pgfqpoint{1.264850in}{1.838007in}}%
\pgfpathlineto{\pgfqpoint{1.265367in}{1.838007in}}%
\pgfpathlineto{\pgfqpoint{1.265367in}{1.838889in}}%
\pgfpathlineto{\pgfqpoint{1.265635in}{1.838889in}}%
\pgfpathlineto{\pgfqpoint{1.265635in}{1.839772in}}%
\pgfpathlineto{\pgfqpoint{1.266461in}{1.839772in}}%
\pgfpathlineto{\pgfqpoint{1.266461in}{1.840659in}}%
\pgfpathlineto{\pgfqpoint{1.266803in}{1.840659in}}%
\pgfpathlineto{\pgfqpoint{1.266889in}{1.842436in}}%
\pgfpathlineto{\pgfqpoint{1.266980in}{1.842436in}}%
\pgfpathlineto{\pgfqpoint{1.267030in}{1.844214in}}%
\pgfpathlineto{\pgfqpoint{1.267616in}{1.844214in}}%
\pgfpathlineto{\pgfqpoint{1.267729in}{1.846890in}}%
\pgfpathlineto{\pgfqpoint{1.268053in}{1.846890in}}%
\pgfpathlineto{\pgfqpoint{1.268053in}{1.847784in}}%
\pgfpathlineto{\pgfqpoint{1.268437in}{1.847784in}}%
\pgfpathlineto{\pgfqpoint{1.268520in}{1.849575in}}%
\pgfpathlineto{\pgfqpoint{1.269218in}{1.849575in}}%
\pgfpathlineto{\pgfqpoint{1.269218in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{1.269664in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{1.269664in}{1.851375in}}%
\pgfpathlineto{\pgfqpoint{1.269996in}{1.851375in}}%
\pgfpathlineto{\pgfqpoint{1.270027in}{1.853179in}}%
\pgfpathlineto{\pgfqpoint{1.270349in}{1.853179in}}%
\pgfpathlineto{\pgfqpoint{1.270349in}{1.854083in}}%
\pgfpathlineto{\pgfqpoint{1.270801in}{1.854083in}}%
\pgfpathlineto{\pgfqpoint{1.270847in}{1.855895in}}%
\pgfpathlineto{\pgfqpoint{1.271108in}{1.855895in}}%
\pgfpathlineto{\pgfqpoint{1.271108in}{1.856802in}}%
\pgfpathlineto{\pgfqpoint{1.271754in}{1.856802in}}%
\pgfpathlineto{\pgfqpoint{1.271754in}{1.857712in}}%
\pgfpathlineto{\pgfqpoint{1.271929in}{1.857712in}}%
\pgfpathlineto{\pgfqpoint{1.271929in}{1.858623in}}%
\pgfpathlineto{\pgfqpoint{1.272117in}{1.858623in}}%
\pgfpathlineto{\pgfqpoint{1.272241in}{1.860447in}}%
\pgfpathlineto{\pgfqpoint{1.272379in}{1.860447in}}%
\pgfpathlineto{\pgfqpoint{1.272379in}{1.861359in}}%
\pgfpathlineto{\pgfqpoint{1.272704in}{1.861359in}}%
\pgfpathlineto{\pgfqpoint{1.272704in}{1.862273in}}%
\pgfpathlineto{\pgfqpoint{1.273298in}{1.862273in}}%
\pgfpathlineto{\pgfqpoint{1.273298in}{1.863190in}}%
\pgfpathlineto{\pgfqpoint{1.273475in}{1.863190in}}%
\pgfpathlineto{\pgfqpoint{1.273475in}{1.864108in}}%
\pgfpathlineto{\pgfqpoint{1.273711in}{1.864108in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{1.865945in}}%
\pgfpathlineto{\pgfqpoint{1.274249in}{1.865945in}}%
\pgfpathlineto{\pgfqpoint{1.274253in}{1.867787in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{1.867787in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.275075in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.275075in}{1.869635in}}%
\pgfpathlineto{\pgfqpoint{1.275442in}{1.869635in}}%
\pgfpathlineto{\pgfqpoint{1.275442in}{1.870561in}}%
\pgfpathlineto{\pgfqpoint{1.276108in}{1.870561in}}%
\pgfpathlineto{\pgfqpoint{1.276194in}{1.872420in}}%
\pgfpathlineto{\pgfqpoint{1.276254in}{1.872420in}}%
\pgfpathlineto{\pgfqpoint{1.276254in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{1.276827in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{1.276938in}{1.875216in}}%
\pgfpathlineto{\pgfqpoint{1.276990in}{1.875216in}}%
\pgfpathlineto{\pgfqpoint{1.276990in}{1.876149in}}%
\pgfpathlineto{\pgfqpoint{1.277373in}{1.876149in}}%
\pgfpathlineto{\pgfqpoint{1.277373in}{1.877084in}}%
\pgfpathlineto{\pgfqpoint{1.278144in}{1.877084in}}%
\pgfpathlineto{\pgfqpoint{1.278144in}{1.878022in}}%
\pgfpathlineto{\pgfqpoint{1.278328in}{1.878022in}}%
\pgfpathlineto{\pgfqpoint{1.278328in}{1.878962in}}%
\pgfpathlineto{\pgfqpoint{1.278619in}{1.878962in}}%
\pgfpathlineto{\pgfqpoint{1.278619in}{1.879902in}}%
\pgfpathlineto{\pgfqpoint{1.278977in}{1.879902in}}%
\pgfpathlineto{\pgfqpoint{1.278977in}{1.880844in}}%
\pgfpathlineto{\pgfqpoint{1.279634in}{1.880844in}}%
\pgfpathlineto{\pgfqpoint{1.279634in}{1.881789in}}%
\pgfpathlineto{\pgfqpoint{1.280089in}{1.881789in}}%
\pgfpathlineto{\pgfqpoint{1.280203in}{1.883684in}}%
\pgfpathlineto{\pgfqpoint{1.280617in}{1.883684in}}%
\pgfpathlineto{\pgfqpoint{1.280617in}{1.884634in}}%
\pgfpathlineto{\pgfqpoint{1.281255in}{1.884634in}}%
\pgfpathlineto{\pgfqpoint{1.281366in}{1.886540in}}%
\pgfpathlineto{\pgfqpoint{1.281538in}{1.886540in}}%
\pgfpathlineto{\pgfqpoint{1.281538in}{1.887493in}}%
\pgfpathlineto{\pgfqpoint{1.282547in}{1.887493in}}%
\pgfpathlineto{\pgfqpoint{1.282639in}{1.889411in}}%
\pgfpathlineto{\pgfqpoint{1.283087in}{1.889411in}}%
\pgfpathlineto{\pgfqpoint{1.283087in}{1.890371in}}%
\pgfpathlineto{\pgfqpoint{1.284023in}{1.890371in}}%
\pgfpathlineto{\pgfqpoint{1.284023in}{1.891337in}}%
\pgfpathlineto{\pgfqpoint{1.284875in}{1.891337in}}%
\pgfpathlineto{\pgfqpoint{1.284993in}{1.893275in}}%
\pgfpathlineto{\pgfqpoint{1.285239in}{1.893275in}}%
\pgfpathlineto{\pgfqpoint{1.285239in}{1.894246in}}%
\pgfpathlineto{\pgfqpoint{1.285476in}{1.894246in}}%
\pgfpathlineto{\pgfqpoint{1.285476in}{1.895218in}}%
\pgfpathlineto{\pgfqpoint{1.286023in}{1.895218in}}%
\pgfpathlineto{\pgfqpoint{1.286100in}{1.898142in}}%
\pgfpathlineto{\pgfqpoint{1.286183in}{1.898142in}}%
\pgfpathlineto{\pgfqpoint{1.286183in}{1.899117in}}%
\pgfpathlineto{\pgfqpoint{1.287348in}{1.899117in}}%
\pgfpathlineto{\pgfqpoint{1.287348in}{1.900097in}}%
\pgfpathlineto{\pgfqpoint{1.288853in}{1.900097in}}%
\pgfpathlineto{\pgfqpoint{1.288853in}{1.901085in}}%
\pgfpathlineto{\pgfqpoint{1.289043in}{1.901085in}}%
\pgfpathlineto{\pgfqpoint{1.289043in}{1.902073in}}%
\pgfpathlineto{\pgfqpoint{1.289246in}{1.902073in}}%
\pgfpathlineto{\pgfqpoint{1.289246in}{1.903062in}}%
\pgfpathlineto{\pgfqpoint{1.289690in}{1.903062in}}%
\pgfpathlineto{\pgfqpoint{1.289690in}{1.904054in}}%
\pgfpathlineto{\pgfqpoint{1.290092in}{1.904054in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{1.906041in}}%
\pgfpathlineto{\pgfqpoint{1.290434in}{1.906041in}}%
\pgfpathlineto{\pgfqpoint{1.290508in}{1.908031in}}%
\pgfpathlineto{\pgfqpoint{1.291017in}{1.908031in}}%
\pgfpathlineto{\pgfqpoint{1.291081in}{1.910026in}}%
\pgfpathlineto{\pgfqpoint{1.291327in}{1.910026in}}%
\pgfpathlineto{\pgfqpoint{1.291376in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{1.292107in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{1.292107in}{1.913027in}}%
\pgfpathlineto{\pgfqpoint{1.292402in}{1.913027in}}%
\pgfpathlineto{\pgfqpoint{1.292402in}{1.914032in}}%
\pgfpathlineto{\pgfqpoint{1.293069in}{1.914032in}}%
\pgfpathlineto{\pgfqpoint{1.293069in}{1.915039in}}%
\pgfpathlineto{\pgfqpoint{1.293218in}{1.915039in}}%
\pgfpathlineto{\pgfqpoint{1.293295in}{1.917055in}}%
\pgfpathlineto{\pgfqpoint{1.293482in}{1.917055in}}%
\pgfpathlineto{\pgfqpoint{1.293606in}{1.920084in}}%
\pgfpathlineto{\pgfqpoint{1.293897in}{1.920084in}}%
\pgfpathlineto{\pgfqpoint{1.293988in}{1.922106in}}%
\pgfpathlineto{\pgfqpoint{1.294081in}{1.922106in}}%
\pgfpathlineto{\pgfqpoint{1.294081in}{1.923118in}}%
\pgfpathlineto{\pgfqpoint{1.294333in}{1.923118in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{1.925145in}}%
\pgfpathlineto{\pgfqpoint{1.294889in}{1.925145in}}%
\pgfpathlineto{\pgfqpoint{1.294960in}{1.927177in}}%
\pgfpathlineto{\pgfqpoint{1.295565in}{1.927177in}}%
\pgfpathlineto{\pgfqpoint{1.295565in}{1.928196in}}%
\pgfpathlineto{\pgfqpoint{1.295958in}{1.928196in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.930239in}}%
\pgfpathlineto{\pgfqpoint{1.296454in}{1.930239in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{1.932285in}}%
\pgfpathlineto{\pgfqpoint{1.296770in}{1.932285in}}%
\pgfpathlineto{\pgfqpoint{1.296770in}{1.933310in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{1.933310in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{1.934338in}}%
\pgfpathlineto{\pgfqpoint{1.298144in}{1.934338in}}%
\pgfpathlineto{\pgfqpoint{1.298144in}{1.935369in}}%
\pgfpathlineto{\pgfqpoint{1.298388in}{1.935369in}}%
\pgfpathlineto{\pgfqpoint{1.298388in}{1.936402in}}%
\pgfpathlineto{\pgfqpoint{1.298863in}{1.936402in}}%
\pgfpathlineto{\pgfqpoint{1.298880in}{1.938471in}}%
\pgfpathlineto{\pgfqpoint{1.299093in}{1.938471in}}%
\pgfpathlineto{\pgfqpoint{1.299144in}{1.940543in}}%
\pgfpathlineto{\pgfqpoint{1.299282in}{1.940543in}}%
\pgfpathlineto{\pgfqpoint{1.299337in}{1.942617in}}%
\pgfpathlineto{\pgfqpoint{1.300030in}{1.942617in}}%
\pgfpathlineto{\pgfqpoint{1.300030in}{1.943658in}}%
\pgfpathlineto{\pgfqpoint{1.300218in}{1.943658in}}%
\pgfpathlineto{\pgfqpoint{1.300218in}{1.944699in}}%
\pgfpathlineto{\pgfqpoint{1.301715in}{1.944699in}}%
\pgfpathlineto{\pgfqpoint{1.301715in}{1.945748in}}%
\pgfpathlineto{\pgfqpoint{1.301932in}{1.945748in}}%
\pgfpathlineto{\pgfqpoint{1.301932in}{1.946797in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.946797in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.947851in}}%
\pgfpathlineto{\pgfqpoint{1.303995in}{1.947851in}}%
\pgfpathlineto{\pgfqpoint{1.304116in}{1.949971in}}%
\pgfpathlineto{\pgfqpoint{1.304602in}{1.949971in}}%
\pgfpathlineto{\pgfqpoint{1.304602in}{1.951033in}}%
\pgfpathlineto{\pgfqpoint{1.305462in}{1.951033in}}%
\pgfpathlineto{\pgfqpoint{1.305462in}{1.952100in}}%
\pgfpathlineto{\pgfqpoint{1.306180in}{1.952100in}}%
\pgfpathlineto{\pgfqpoint{1.306180in}{1.953171in}}%
\pgfpathlineto{\pgfqpoint{1.306431in}{1.953171in}}%
\pgfpathlineto{\pgfqpoint{1.306476in}{1.955314in}}%
\pgfpathlineto{\pgfqpoint{1.306585in}{1.955314in}}%
\pgfpathlineto{\pgfqpoint{1.306585in}{1.956387in}}%
\pgfpathlineto{\pgfqpoint{1.306974in}{1.956387in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.958536in}}%
\pgfpathlineto{\pgfqpoint{1.307643in}{1.958536in}}%
\pgfpathlineto{\pgfqpoint{1.307643in}{1.959613in}}%
\pgfpathlineto{\pgfqpoint{1.307880in}{1.959613in}}%
\pgfpathlineto{\pgfqpoint{1.307989in}{1.961771in}}%
\pgfpathlineto{\pgfqpoint{1.308082in}{1.961771in}}%
\pgfpathlineto{\pgfqpoint{1.308082in}{1.962851in}}%
\pgfpathlineto{\pgfqpoint{1.308427in}{1.962851in}}%
\pgfpathlineto{\pgfqpoint{1.308427in}{1.963932in}}%
\pgfpathlineto{\pgfqpoint{1.308706in}{1.963932in}}%
\pgfpathlineto{\pgfqpoint{1.308706in}{1.965015in}}%
\pgfpathlineto{\pgfqpoint{1.308855in}{1.965015in}}%
\pgfpathlineto{\pgfqpoint{1.308902in}{1.968267in}}%
\pgfpathlineto{\pgfqpoint{1.309048in}{1.968267in}}%
\pgfpathlineto{\pgfqpoint{1.309120in}{1.970436in}}%
\pgfpathlineto{\pgfqpoint{1.309680in}{1.970436in}}%
\pgfpathlineto{\pgfqpoint{1.309680in}{1.971524in}}%
\pgfpathlineto{\pgfqpoint{1.309907in}{1.971524in}}%
\pgfpathlineto{\pgfqpoint{1.309950in}{1.973702in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{1.973702in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.976981in}}%
\pgfpathlineto{\pgfqpoint{1.311766in}{1.976981in}}%
\pgfpathlineto{\pgfqpoint{1.311766in}{1.978079in}}%
\pgfpathlineto{\pgfqpoint{1.312249in}{1.978079in}}%
\pgfpathlineto{\pgfqpoint{1.312249in}{1.979180in}}%
\pgfpathlineto{\pgfqpoint{1.312659in}{1.979180in}}%
\pgfpathlineto{\pgfqpoint{1.312659in}{1.980283in}}%
\pgfpathlineto{\pgfqpoint{1.312840in}{1.980283in}}%
\pgfpathlineto{\pgfqpoint{1.312840in}{1.981386in}}%
\pgfpathlineto{\pgfqpoint{1.313289in}{1.981386in}}%
\pgfpathlineto{\pgfqpoint{1.313289in}{1.982492in}}%
\pgfpathlineto{\pgfqpoint{1.315249in}{1.982492in}}%
\pgfpathlineto{\pgfqpoint{1.315249in}{1.983607in}}%
\pgfpathlineto{\pgfqpoint{1.315604in}{1.983607in}}%
\pgfpathlineto{\pgfqpoint{1.315604in}{1.984725in}}%
\pgfpathlineto{\pgfqpoint{1.316159in}{1.984725in}}%
\pgfpathlineto{\pgfqpoint{1.316159in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{1.316492in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{1.316492in}{1.986967in}}%
\pgfpathlineto{\pgfqpoint{1.317013in}{1.986967in}}%
\pgfpathlineto{\pgfqpoint{1.317013in}{1.988091in}}%
\pgfpathlineto{\pgfqpoint{1.317588in}{1.988091in}}%
\pgfpathlineto{\pgfqpoint{1.317588in}{1.989219in}}%
\pgfpathlineto{\pgfqpoint{1.318039in}{1.989219in}}%
\pgfpathlineto{\pgfqpoint{1.318039in}{1.990348in}}%
\pgfpathlineto{\pgfqpoint{1.318533in}{1.990348in}}%
\pgfpathlineto{\pgfqpoint{1.318533in}{1.991481in}}%
\pgfpathlineto{\pgfqpoint{1.319091in}{1.991481in}}%
\pgfpathlineto{\pgfqpoint{1.319091in}{1.992616in}}%
\pgfpathlineto{\pgfqpoint{1.319313in}{1.992616in}}%
\pgfpathlineto{\pgfqpoint{1.319421in}{1.994889in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.994889in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.996029in}}%
\pgfpathlineto{\pgfqpoint{1.320818in}{1.996029in}}%
\pgfpathlineto{\pgfqpoint{1.320818in}{1.997173in}}%
\pgfpathlineto{\pgfqpoint{1.321763in}{1.997173in}}%
\pgfpathlineto{\pgfqpoint{1.321763in}{1.998322in}}%
\pgfpathlineto{\pgfqpoint{1.322602in}{1.998322in}}%
\pgfpathlineto{\pgfqpoint{1.322602in}{1.999475in}}%
\pgfpathlineto{\pgfqpoint{1.323567in}{1.999475in}}%
\pgfpathlineto{\pgfqpoint{1.323613in}{2.001791in}}%
\pgfpathlineto{\pgfqpoint{1.323723in}{2.001791in}}%
\pgfpathlineto{\pgfqpoint{1.323723in}{2.002950in}}%
\pgfpathlineto{\pgfqpoint{1.323958in}{2.002950in}}%
\pgfpathlineto{\pgfqpoint{1.323958in}{2.004110in}}%
\pgfpathlineto{\pgfqpoint{1.324694in}{2.004110in}}%
\pgfpathlineto{\pgfqpoint{1.324777in}{2.006439in}}%
\pgfpathlineto{\pgfqpoint{1.325286in}{2.006439in}}%
\pgfpathlineto{\pgfqpoint{1.325286in}{2.007606in}}%
\pgfpathlineto{\pgfqpoint{1.325724in}{2.007606in}}%
\pgfpathlineto{\pgfqpoint{1.325819in}{2.009945in}}%
\pgfpathlineto{\pgfqpoint{1.325946in}{2.009945in}}%
\pgfpathlineto{\pgfqpoint{1.325946in}{2.011116in}}%
\pgfpathlineto{\pgfqpoint{1.326875in}{2.011116in}}%
\pgfpathlineto{\pgfqpoint{1.326989in}{2.013467in}}%
\pgfpathlineto{\pgfqpoint{1.327490in}{2.013467in}}%
\pgfpathlineto{\pgfqpoint{1.327490in}{2.014645in}}%
\pgfpathlineto{\pgfqpoint{1.328279in}{2.014645in}}%
\pgfpathlineto{\pgfqpoint{1.328279in}{2.015828in}}%
\pgfpathlineto{\pgfqpoint{1.328789in}{2.015828in}}%
\pgfpathlineto{\pgfqpoint{1.328789in}{2.017014in}}%
\pgfpathlineto{\pgfqpoint{1.328934in}{2.017014in}}%
\pgfpathlineto{\pgfqpoint{1.328934in}{2.018200in}}%
\pgfpathlineto{\pgfqpoint{1.330154in}{2.018200in}}%
\pgfpathlineto{\pgfqpoint{1.330260in}{2.021779in}}%
\pgfpathlineto{\pgfqpoint{1.330315in}{2.021779in}}%
\pgfpathlineto{\pgfqpoint{1.330315in}{2.022972in}}%
\pgfpathlineto{\pgfqpoint{1.332166in}{2.022972in}}%
\pgfpathlineto{\pgfqpoint{1.332166in}{2.024175in}}%
\pgfpathlineto{\pgfqpoint{1.332466in}{2.024175in}}%
\pgfpathlineto{\pgfqpoint{1.332466in}{2.025380in}}%
\pgfpathlineto{\pgfqpoint{1.333094in}{2.025380in}}%
\pgfpathlineto{\pgfqpoint{1.333098in}{2.027796in}}%
\pgfpathlineto{\pgfqpoint{1.333307in}{2.027796in}}%
\pgfpathlineto{\pgfqpoint{1.333307in}{2.029006in}}%
\pgfpathlineto{\pgfqpoint{1.334466in}{2.029006in}}%
\pgfpathlineto{\pgfqpoint{1.334579in}{2.031437in}}%
\pgfpathlineto{\pgfqpoint{1.335284in}{2.031437in}}%
\pgfpathlineto{\pgfqpoint{1.335284in}{2.032657in}}%
\pgfpathlineto{\pgfqpoint{1.336028in}{2.032657in}}%
\pgfpathlineto{\pgfqpoint{1.336166in}{2.038779in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{2.038779in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{2.040004in}}%
\pgfpathlineto{\pgfqpoint{1.336705in}{2.040004in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.042459in}}%
\pgfpathlineto{\pgfqpoint{1.337268in}{2.042459in}}%
\pgfpathlineto{\pgfqpoint{1.337302in}{2.044920in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{2.044920in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{2.046154in}}%
\pgfpathlineto{\pgfqpoint{1.339192in}{2.046154in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{2.048636in}}%
\pgfpathlineto{\pgfqpoint{1.339389in}{2.048636in}}%
\pgfpathlineto{\pgfqpoint{1.339389in}{2.049878in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{2.049878in}}%
\pgfpathlineto{\pgfqpoint{1.340005in}{2.052369in}}%
\pgfpathlineto{\pgfqpoint{1.340696in}{2.052369in}}%
\pgfpathlineto{\pgfqpoint{1.340696in}{2.053618in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{2.053618in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{2.054870in}}%
\pgfpathlineto{\pgfqpoint{1.341648in}{2.054870in}}%
\pgfpathlineto{\pgfqpoint{1.341648in}{2.056124in}}%
\pgfpathlineto{\pgfqpoint{1.341794in}{2.056124in}}%
\pgfpathlineto{\pgfqpoint{1.341794in}{2.057380in}}%
\pgfpathlineto{\pgfqpoint{1.342794in}{2.057380in}}%
\pgfpathlineto{\pgfqpoint{1.342794in}{2.058640in}}%
\pgfpathlineto{\pgfqpoint{1.343315in}{2.058640in}}%
\pgfpathlineto{\pgfqpoint{1.343363in}{2.061167in}}%
\pgfpathlineto{\pgfqpoint{1.344946in}{2.061167in}}%
\pgfpathlineto{\pgfqpoint{1.344946in}{2.062440in}}%
\pgfpathlineto{\pgfqpoint{1.345388in}{2.062440in}}%
\pgfpathlineto{\pgfqpoint{1.345388in}{2.063715in}}%
\pgfpathlineto{\pgfqpoint{1.345949in}{2.063715in}}%
\pgfpathlineto{\pgfqpoint{1.345949in}{2.064993in}}%
\pgfpathlineto{\pgfqpoint{1.346476in}{2.064993in}}%
\pgfpathlineto{\pgfqpoint{1.346476in}{2.066274in}}%
\pgfpathlineto{\pgfqpoint{1.346663in}{2.066274in}}%
\pgfpathlineto{\pgfqpoint{1.346663in}{2.067555in}}%
\pgfpathlineto{\pgfqpoint{1.347706in}{2.067555in}}%
\pgfpathlineto{\pgfqpoint{1.347706in}{2.068843in}}%
\pgfpathlineto{\pgfqpoint{1.348170in}{2.068843in}}%
\pgfpathlineto{\pgfqpoint{1.348170in}{2.070133in}}%
\pgfpathlineto{\pgfqpoint{1.348397in}{2.070133in}}%
\pgfpathlineto{\pgfqpoint{1.348397in}{2.071425in}}%
\pgfpathlineto{\pgfqpoint{1.348596in}{2.071425in}}%
\pgfpathlineto{\pgfqpoint{1.348596in}{2.072718in}}%
\pgfpathlineto{\pgfqpoint{1.350291in}{2.072718in}}%
\pgfpathlineto{\pgfqpoint{1.350291in}{2.074020in}}%
\pgfpathlineto{\pgfqpoint{1.351015in}{2.074020in}}%
\pgfpathlineto{\pgfqpoint{1.351030in}{2.076632in}}%
\pgfpathlineto{\pgfqpoint{1.351736in}{2.076632in}}%
\pgfpathlineto{\pgfqpoint{1.351872in}{2.079254in}}%
\pgfpathlineto{\pgfqpoint{1.352194in}{2.079254in}}%
\pgfpathlineto{\pgfqpoint{1.352194in}{2.080566in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{2.080566in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{2.081881in}}%
\pgfpathlineto{\pgfqpoint{1.353488in}{2.081881in}}%
\pgfpathlineto{\pgfqpoint{1.353488in}{2.083201in}}%
\pgfpathlineto{\pgfqpoint{1.353795in}{2.083201in}}%
\pgfpathlineto{\pgfqpoint{1.353795in}{2.084523in}}%
\pgfpathlineto{\pgfqpoint{1.354649in}{2.084523in}}%
\pgfpathlineto{\pgfqpoint{1.354649in}{2.085849in}}%
\pgfpathlineto{\pgfqpoint{1.355129in}{2.085849in}}%
\pgfpathlineto{\pgfqpoint{1.355129in}{2.087179in}}%
\pgfpathlineto{\pgfqpoint{1.355340in}{2.087179in}}%
\pgfpathlineto{\pgfqpoint{1.355340in}{2.088510in}}%
\pgfpathlineto{\pgfqpoint{1.355899in}{2.088510in}}%
\pgfpathlineto{\pgfqpoint{1.355899in}{2.089843in}}%
\pgfpathlineto{\pgfqpoint{1.357869in}{2.089843in}}%
\pgfpathlineto{\pgfqpoint{1.357869in}{2.091188in}}%
\pgfpathlineto{\pgfqpoint{1.358057in}{2.091188in}}%
\pgfpathlineto{\pgfqpoint{1.358057in}{2.092535in}}%
\pgfpathlineto{\pgfqpoint{1.358306in}{2.092535in}}%
\pgfpathlineto{\pgfqpoint{1.358306in}{2.093882in}}%
\pgfpathlineto{\pgfqpoint{1.358972in}{2.093882in}}%
\pgfpathlineto{\pgfqpoint{1.358972in}{2.095233in}}%
\pgfpathlineto{\pgfqpoint{1.359481in}{2.095233in}}%
\pgfpathlineto{\pgfqpoint{1.359481in}{2.096588in}}%
\pgfpathlineto{\pgfqpoint{1.360500in}{2.096588in}}%
\pgfpathlineto{\pgfqpoint{1.360500in}{2.097948in}}%
\pgfpathlineto{\pgfqpoint{1.361292in}{2.097948in}}%
\pgfpathlineto{\pgfqpoint{1.361352in}{2.100678in}}%
\pgfpathlineto{\pgfqpoint{1.363536in}{2.100678in}}%
\pgfpathlineto{\pgfqpoint{1.363536in}{2.102055in}}%
\pgfpathlineto{\pgfqpoint{1.363982in}{2.102055in}}%
\pgfpathlineto{\pgfqpoint{1.364024in}{2.104816in}}%
\pgfpathlineto{\pgfqpoint{1.364161in}{2.104816in}}%
\pgfpathlineto{\pgfqpoint{1.364161in}{2.106198in}}%
\pgfpathlineto{\pgfqpoint{1.364541in}{2.106198in}}%
\pgfpathlineto{\pgfqpoint{1.364541in}{2.107581in}}%
\pgfpathlineto{\pgfqpoint{1.365337in}{2.107581in}}%
\pgfpathlineto{\pgfqpoint{1.365465in}{2.110359in}}%
\pgfpathlineto{\pgfqpoint{1.366012in}{2.110359in}}%
\pgfpathlineto{\pgfqpoint{1.366012in}{2.111751in}}%
\pgfpathlineto{\pgfqpoint{1.366193in}{2.111751in}}%
\pgfpathlineto{\pgfqpoint{1.366193in}{2.113144in}}%
\pgfpathlineto{\pgfqpoint{1.368179in}{2.113144in}}%
\pgfpathlineto{\pgfqpoint{1.368179in}{2.114549in}}%
\pgfpathlineto{\pgfqpoint{1.368870in}{2.114549in}}%
\pgfpathlineto{\pgfqpoint{1.368870in}{2.115958in}}%
\pgfpathlineto{\pgfqpoint{1.369514in}{2.115958in}}%
\pgfpathlineto{\pgfqpoint{1.369514in}{2.117371in}}%
\pgfpathlineto{\pgfqpoint{1.370048in}{2.117371in}}%
\pgfpathlineto{\pgfqpoint{1.370048in}{2.118787in}}%
\pgfpathlineto{\pgfqpoint{1.370234in}{2.118787in}}%
\pgfpathlineto{\pgfqpoint{1.370234in}{2.120204in}}%
\pgfpathlineto{\pgfqpoint{1.370387in}{2.120204in}}%
\pgfpathlineto{\pgfqpoint{1.370387in}{2.121622in}}%
\pgfpathlineto{\pgfqpoint{1.371001in}{2.121622in}}%
\pgfpathlineto{\pgfqpoint{1.371001in}{2.123043in}}%
\pgfpathlineto{\pgfqpoint{1.371512in}{2.123043in}}%
\pgfpathlineto{\pgfqpoint{1.371554in}{2.125893in}}%
\pgfpathlineto{\pgfqpoint{1.374422in}{2.125893in}}%
\pgfpathlineto{\pgfqpoint{1.374422in}{2.127335in}}%
\pgfpathlineto{\pgfqpoint{1.374598in}{2.127335in}}%
\pgfpathlineto{\pgfqpoint{1.374598in}{2.128778in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.128778in}}%
\pgfpathlineto{\pgfqpoint{1.376767in}{2.130234in}}%
\pgfpathlineto{\pgfqpoint{1.377066in}{2.130234in}}%
\pgfpathlineto{\pgfqpoint{1.377130in}{2.133150in}}%
\pgfpathlineto{\pgfqpoint{1.377824in}{2.133150in}}%
\pgfpathlineto{\pgfqpoint{1.377824in}{2.134613in}}%
\pgfpathlineto{\pgfqpoint{1.378073in}{2.134613in}}%
\pgfpathlineto{\pgfqpoint{1.378073in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{1.378974in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{1.378974in}{2.137546in}}%
\pgfpathlineto{\pgfqpoint{1.380291in}{2.137546in}}%
\pgfpathlineto{\pgfqpoint{1.380291in}{2.139024in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{2.139024in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{2.140502in}}%
\pgfpathlineto{\pgfqpoint{1.380859in}{2.140502in}}%
\pgfpathlineto{\pgfqpoint{1.380859in}{2.141983in}}%
\pgfpathlineto{\pgfqpoint{1.381304in}{2.141983in}}%
\pgfpathlineto{\pgfqpoint{1.381304in}{2.143467in}}%
\pgfpathlineto{\pgfqpoint{1.381812in}{2.143467in}}%
\pgfpathlineto{\pgfqpoint{1.381812in}{2.144954in}}%
\pgfpathlineto{\pgfqpoint{1.382887in}{2.144954in}}%
\pgfpathlineto{\pgfqpoint{1.382887in}{2.146447in}}%
\pgfpathlineto{\pgfqpoint{1.383063in}{2.146447in}}%
\pgfpathlineto{\pgfqpoint{1.383063in}{2.147941in}}%
\pgfpathlineto{\pgfqpoint{1.383398in}{2.147941in}}%
\pgfpathlineto{\pgfqpoint{1.383398in}{2.149438in}}%
\pgfpathlineto{\pgfqpoint{1.383632in}{2.149438in}}%
\pgfpathlineto{\pgfqpoint{1.383672in}{2.152434in}}%
\pgfpathlineto{\pgfqpoint{1.384089in}{2.152434in}}%
\pgfpathlineto{\pgfqpoint{1.384089in}{2.153935in}}%
\pgfpathlineto{\pgfqpoint{1.384503in}{2.153935in}}%
\pgfpathlineto{\pgfqpoint{1.384508in}{2.156941in}}%
\pgfpathlineto{\pgfqpoint{1.385315in}{2.156941in}}%
\pgfpathlineto{\pgfqpoint{1.385315in}{2.158450in}}%
\pgfpathlineto{\pgfqpoint{1.386584in}{2.158450in}}%
\pgfpathlineto{\pgfqpoint{1.386584in}{2.159966in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{2.159966in}}%
\pgfpathlineto{\pgfqpoint{1.387631in}{2.161489in}}%
\pgfpathlineto{\pgfqpoint{1.388456in}{2.161489in}}%
\pgfpathlineto{\pgfqpoint{1.388456in}{2.163016in}}%
\pgfpathlineto{\pgfqpoint{1.388935in}{2.163016in}}%
\pgfpathlineto{\pgfqpoint{1.388935in}{2.164547in}}%
\pgfpathlineto{\pgfqpoint{1.389196in}{2.164547in}}%
\pgfpathlineto{\pgfqpoint{1.389241in}{2.167612in}}%
\pgfpathlineto{\pgfqpoint{1.389533in}{2.167612in}}%
\pgfpathlineto{\pgfqpoint{1.389600in}{2.170682in}}%
\pgfpathlineto{\pgfqpoint{1.389685in}{2.170682in}}%
\pgfpathlineto{\pgfqpoint{1.389685in}{2.172217in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{2.172217in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{2.173755in}}%
\pgfpathlineto{\pgfqpoint{1.390265in}{2.173755in}}%
\pgfpathlineto{\pgfqpoint{1.390265in}{2.175294in}}%
\pgfpathlineto{\pgfqpoint{1.390553in}{2.175294in}}%
\pgfpathlineto{\pgfqpoint{1.390553in}{2.176835in}}%
\pgfpathlineto{\pgfqpoint{1.391206in}{2.176835in}}%
\pgfpathlineto{\pgfqpoint{1.391206in}{2.178380in}}%
\pgfpathlineto{\pgfqpoint{1.391469in}{2.178380in}}%
\pgfpathlineto{\pgfqpoint{1.391582in}{2.181474in}}%
\pgfpathlineto{\pgfqpoint{1.391889in}{2.181474in}}%
\pgfpathlineto{\pgfqpoint{1.391889in}{2.183023in}}%
\pgfpathlineto{\pgfqpoint{1.392143in}{2.183023in}}%
\pgfpathlineto{\pgfqpoint{1.392143in}{2.184574in}}%
\pgfpathlineto{\pgfqpoint{1.392727in}{2.184574in}}%
\pgfpathlineto{\pgfqpoint{1.392727in}{2.186128in}}%
\pgfpathlineto{\pgfqpoint{1.393901in}{2.186128in}}%
\pgfpathlineto{\pgfqpoint{1.393901in}{2.187690in}}%
\pgfpathlineto{\pgfqpoint{1.394600in}{2.187690in}}%
\pgfpathlineto{\pgfqpoint{1.394600in}{2.189257in}}%
\pgfpathlineto{\pgfqpoint{1.395348in}{2.189257in}}%
\pgfpathlineto{\pgfqpoint{1.395348in}{2.190828in}}%
\pgfpathlineto{\pgfqpoint{1.396156in}{2.190828in}}%
\pgfpathlineto{\pgfqpoint{1.396156in}{2.192404in}}%
\pgfpathlineto{\pgfqpoint{1.396867in}{2.192404in}}%
\pgfpathlineto{\pgfqpoint{1.396867in}{2.193985in}}%
\pgfpathlineto{\pgfqpoint{1.397031in}{2.193985in}}%
\pgfpathlineto{\pgfqpoint{1.397089in}{2.198731in}}%
\pgfpathlineto{\pgfqpoint{1.398166in}{2.198731in}}%
\pgfpathlineto{\pgfqpoint{1.398166in}{2.200320in}}%
\pgfpathlineto{\pgfqpoint{1.399665in}{2.200320in}}%
\pgfpathlineto{\pgfqpoint{1.399665in}{2.201919in}}%
\pgfpathlineto{\pgfqpoint{1.400090in}{2.201919in}}%
\pgfpathlineto{\pgfqpoint{1.400090in}{2.203520in}}%
\pgfpathlineto{\pgfqpoint{1.401220in}{2.203520in}}%
\pgfpathlineto{\pgfqpoint{1.401220in}{2.205129in}}%
\pgfpathlineto{\pgfqpoint{1.402135in}{2.205129in}}%
\pgfpathlineto{\pgfqpoint{1.402135in}{2.206744in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{2.206744in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{2.208381in}}%
\pgfpathlineto{\pgfqpoint{1.406129in}{2.208381in}}%
\pgfpathlineto{\pgfqpoint{1.406129in}{2.210022in}}%
\pgfpathlineto{\pgfqpoint{1.406415in}{2.210022in}}%
\pgfpathlineto{\pgfqpoint{1.406415in}{2.211664in}}%
\pgfpathlineto{\pgfqpoint{1.406579in}{2.211664in}}%
\pgfpathlineto{\pgfqpoint{1.406665in}{2.214952in}}%
\pgfpathlineto{\pgfqpoint{1.407023in}{2.214952in}}%
\pgfpathlineto{\pgfqpoint{1.407023in}{2.216598in}}%
\pgfpathlineto{\pgfqpoint{1.407669in}{2.216598in}}%
\pgfpathlineto{\pgfqpoint{1.407669in}{2.218249in}}%
\pgfpathlineto{\pgfqpoint{1.407955in}{2.218249in}}%
\pgfpathlineto{\pgfqpoint{1.407955in}{2.219901in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{2.219901in}}%
\pgfpathlineto{\pgfqpoint{1.408433in}{2.221557in}}%
\pgfpathlineto{\pgfqpoint{1.409639in}{2.221557in}}%
\pgfpathlineto{\pgfqpoint{1.409639in}{2.223221in}}%
\pgfpathlineto{\pgfqpoint{1.411114in}{2.223221in}}%
\pgfpathlineto{\pgfqpoint{1.411114in}{2.224894in}}%
\pgfpathlineto{\pgfqpoint{1.411498in}{2.224894in}}%
\pgfpathlineto{\pgfqpoint{1.411498in}{2.226570in}}%
\pgfpathlineto{\pgfqpoint{1.412488in}{2.226570in}}%
\pgfpathlineto{\pgfqpoint{1.412488in}{2.228252in}}%
\pgfpathlineto{\pgfqpoint{1.413063in}{2.228252in}}%
\pgfpathlineto{\pgfqpoint{1.413063in}{2.229939in}}%
\pgfpathlineto{\pgfqpoint{1.414991in}{2.229939in}}%
\pgfpathlineto{\pgfqpoint{1.414991in}{2.231638in}}%
\pgfpathlineto{\pgfqpoint{1.415376in}{2.231638in}}%
\pgfpathlineto{\pgfqpoint{1.415376in}{2.233340in}}%
\pgfpathlineto{\pgfqpoint{1.415588in}{2.233340in}}%
\pgfpathlineto{\pgfqpoint{1.415588in}{2.235043in}}%
\pgfpathlineto{\pgfqpoint{1.416089in}{2.235043in}}%
\pgfpathlineto{\pgfqpoint{1.416089in}{2.236749in}}%
\pgfpathlineto{\pgfqpoint{1.418666in}{2.236749in}}%
\pgfpathlineto{\pgfqpoint{1.418666in}{2.238473in}}%
\pgfpathlineto{\pgfqpoint{1.419637in}{2.238473in}}%
\pgfpathlineto{\pgfqpoint{1.419637in}{2.240203in}}%
\pgfpathlineto{\pgfqpoint{1.420741in}{2.240203in}}%
\pgfpathlineto{\pgfqpoint{1.420741in}{2.241941in}}%
\pgfpathlineto{\pgfqpoint{1.420935in}{2.241941in}}%
\pgfpathlineto{\pgfqpoint{1.420935in}{2.243681in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{2.243681in}}%
\pgfpathlineto{\pgfqpoint{1.421650in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.422173in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{1.422173in}{2.248916in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{2.248916in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{2.250668in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.250668in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.252423in}}%
\pgfpathlineto{\pgfqpoint{1.424395in}{2.252423in}}%
\pgfpathlineto{\pgfqpoint{1.424395in}{2.254185in}}%
\pgfpathlineto{\pgfqpoint{1.427118in}{2.254185in}}%
\pgfpathlineto{\pgfqpoint{1.427118in}{2.255967in}}%
\pgfpathlineto{\pgfqpoint{1.427947in}{2.255967in}}%
\pgfpathlineto{\pgfqpoint{1.427947in}{2.257754in}}%
\pgfpathlineto{\pgfqpoint{1.428415in}{2.257754in}}%
\pgfpathlineto{\pgfqpoint{1.428534in}{2.261336in}}%
\pgfpathlineto{\pgfqpoint{1.428559in}{2.261336in}}%
\pgfpathlineto{\pgfqpoint{1.428559in}{2.263128in}}%
\pgfpathlineto{\pgfqpoint{1.429350in}{2.263128in}}%
\pgfpathlineto{\pgfqpoint{1.429486in}{2.266722in}}%
\pgfpathlineto{\pgfqpoint{1.429551in}{2.266722in}}%
\pgfpathlineto{\pgfqpoint{1.429551in}{2.268521in}}%
\pgfpathlineto{\pgfqpoint{1.429706in}{2.268521in}}%
\pgfpathlineto{\pgfqpoint{1.429706in}{2.270320in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{2.270320in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{2.272125in}}%
\pgfpathlineto{\pgfqpoint{1.430659in}{2.272125in}}%
\pgfpathlineto{\pgfqpoint{1.430666in}{2.275738in}}%
\pgfpathlineto{\pgfqpoint{1.431003in}{2.275738in}}%
\pgfpathlineto{\pgfqpoint{1.431003in}{2.277546in}}%
\pgfpathlineto{\pgfqpoint{1.432761in}{2.277546in}}%
\pgfpathlineto{\pgfqpoint{1.432761in}{2.279367in}}%
\pgfpathlineto{\pgfqpoint{1.437282in}{2.279367in}}%
\pgfpathlineto{\pgfqpoint{1.437282in}{2.281220in}}%
\pgfpathlineto{\pgfqpoint{1.438363in}{2.281220in}}%
\pgfpathlineto{\pgfqpoint{1.438363in}{2.283080in}}%
\pgfpathlineto{\pgfqpoint{1.438752in}{2.283080in}}%
\pgfpathlineto{\pgfqpoint{1.438752in}{2.284943in}}%
\pgfpathlineto{\pgfqpoint{1.439502in}{2.284943in}}%
\pgfpathlineto{\pgfqpoint{1.439502in}{2.286811in}}%
\pgfpathlineto{\pgfqpoint{1.440308in}{2.286811in}}%
\pgfpathlineto{\pgfqpoint{1.440308in}{2.288685in}}%
\pgfpathlineto{\pgfqpoint{1.441703in}{2.288685in}}%
\pgfpathlineto{\pgfqpoint{1.441703in}{2.290570in}}%
\pgfpathlineto{\pgfqpoint{1.442531in}{2.290570in}}%
\pgfpathlineto{\pgfqpoint{1.442531in}{2.292460in}}%
\pgfpathlineto{\pgfqpoint{1.443860in}{2.292460in}}%
\pgfpathlineto{\pgfqpoint{1.443860in}{2.294359in}}%
\pgfpathlineto{\pgfqpoint{1.444974in}{2.294359in}}%
\pgfpathlineto{\pgfqpoint{1.444974in}{2.296267in}}%
\pgfpathlineto{\pgfqpoint{1.445881in}{2.296267in}}%
\pgfpathlineto{\pgfqpoint{1.445881in}{2.298181in}}%
\pgfpathlineto{\pgfqpoint{1.447272in}{2.298181in}}%
\pgfpathlineto{\pgfqpoint{1.447272in}{2.300105in}}%
\pgfpathlineto{\pgfqpoint{1.447684in}{2.300105in}}%
\pgfpathlineto{\pgfqpoint{1.447684in}{2.302033in}}%
\pgfpathlineto{\pgfqpoint{1.447889in}{2.302033in}}%
\pgfpathlineto{\pgfqpoint{1.447889in}{2.303961in}}%
\pgfpathlineto{\pgfqpoint{1.448242in}{2.303961in}}%
\pgfpathlineto{\pgfqpoint{1.448242in}{2.305893in}}%
\pgfpathlineto{\pgfqpoint{1.450984in}{2.305893in}}%
\pgfpathlineto{\pgfqpoint{1.450984in}{2.307844in}}%
\pgfpathlineto{\pgfqpoint{1.451468in}{2.307844in}}%
\pgfpathlineto{\pgfqpoint{1.451468in}{2.309799in}}%
\pgfpathlineto{\pgfqpoint{1.451916in}{2.309799in}}%
\pgfpathlineto{\pgfqpoint{1.451916in}{2.311757in}}%
\pgfpathlineto{\pgfqpoint{1.453617in}{2.311757in}}%
\pgfpathlineto{\pgfqpoint{1.453617in}{2.313728in}}%
\pgfpathlineto{\pgfqpoint{1.453882in}{2.313728in}}%
\pgfpathlineto{\pgfqpoint{1.453882in}{2.315701in}}%
\pgfpathlineto{\pgfqpoint{1.455028in}{2.315701in}}%
\pgfpathlineto{\pgfqpoint{1.455028in}{2.317682in}}%
\pgfpathlineto{\pgfqpoint{1.457174in}{2.317682in}}%
\pgfpathlineto{\pgfqpoint{1.457174in}{2.319679in}}%
\pgfpathlineto{\pgfqpoint{1.457582in}{2.319679in}}%
\pgfpathlineto{\pgfqpoint{1.457582in}{2.321680in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{2.321680in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{2.323687in}}%
\pgfpathlineto{\pgfqpoint{1.458910in}{2.323687in}}%
\pgfpathlineto{\pgfqpoint{1.458910in}{2.325697in}}%
\pgfpathlineto{\pgfqpoint{1.460839in}{2.325697in}}%
\pgfpathlineto{\pgfqpoint{1.460839in}{2.327722in}}%
\pgfpathlineto{\pgfqpoint{1.462580in}{2.327722in}}%
\pgfpathlineto{\pgfqpoint{1.462580in}{2.329760in}}%
\pgfpathlineto{\pgfqpoint{1.463564in}{2.329760in}}%
\pgfpathlineto{\pgfqpoint{1.463564in}{2.331805in}}%
\pgfpathlineto{\pgfqpoint{1.465776in}{2.331805in}}%
\pgfpathlineto{\pgfqpoint{1.465776in}{2.333867in}}%
\pgfpathlineto{\pgfqpoint{1.468726in}{2.333867in}}%
\pgfpathlineto{\pgfqpoint{1.468726in}{2.335951in}}%
\pgfpathlineto{\pgfqpoint{1.469060in}{2.335951in}}%
\pgfpathlineto{\pgfqpoint{1.469060in}{2.338038in}}%
\pgfpathlineto{\pgfqpoint{1.469682in}{2.338038in}}%
\pgfpathlineto{\pgfqpoint{1.469682in}{2.340130in}}%
\pgfpathlineto{\pgfqpoint{1.470549in}{2.340130in}}%
\pgfpathlineto{\pgfqpoint{1.470686in}{2.344328in}}%
\pgfpathlineto{\pgfqpoint{1.473197in}{2.344328in}}%
\pgfpathlineto{\pgfqpoint{1.473197in}{2.346447in}}%
\pgfpathlineto{\pgfqpoint{1.474218in}{2.346447in}}%
\pgfpathlineto{\pgfqpoint{1.474218in}{2.348573in}}%
\pgfpathlineto{\pgfqpoint{1.474846in}{2.348573in}}%
\pgfpathlineto{\pgfqpoint{1.474846in}{2.350705in}}%
\pgfpathlineto{\pgfqpoint{1.475107in}{2.350705in}}%
\pgfpathlineto{\pgfqpoint{1.475202in}{2.354973in}}%
\pgfpathlineto{\pgfqpoint{1.475892in}{2.354973in}}%
\pgfpathlineto{\pgfqpoint{1.475892in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.357113in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.359259in}}%
\pgfpathlineto{\pgfqpoint{1.477380in}{2.359259in}}%
\pgfpathlineto{\pgfqpoint{1.477380in}{2.361410in}}%
\pgfpathlineto{\pgfqpoint{1.480395in}{2.361410in}}%
\pgfpathlineto{\pgfqpoint{1.480395in}{2.363585in}}%
\pgfpathlineto{\pgfqpoint{1.482765in}{2.363585in}}%
\pgfpathlineto{\pgfqpoint{1.482765in}{2.365779in}}%
\pgfpathlineto{\pgfqpoint{1.483683in}{2.365779in}}%
\pgfpathlineto{\pgfqpoint{1.483683in}{2.367981in}}%
\pgfpathlineto{\pgfqpoint{1.484350in}{2.367981in}}%
\pgfpathlineto{\pgfqpoint{1.484350in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.485369in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.485369in}{2.372402in}}%
\pgfpathlineto{\pgfqpoint{1.485526in}{2.372402in}}%
\pgfpathlineto{\pgfqpoint{1.485526in}{2.374618in}}%
\pgfpathlineto{\pgfqpoint{1.486749in}{2.374618in}}%
\pgfpathlineto{\pgfqpoint{1.486749in}{2.376843in}}%
\pgfpathlineto{\pgfqpoint{1.487133in}{2.376843in}}%
\pgfpathlineto{\pgfqpoint{1.487133in}{2.379072in}}%
\pgfpathlineto{\pgfqpoint{1.487316in}{2.379072in}}%
\pgfpathlineto{\pgfqpoint{1.487316in}{2.381302in}}%
\pgfpathlineto{\pgfqpoint{1.488874in}{2.381302in}}%
\pgfpathlineto{\pgfqpoint{1.488874in}{2.383545in}}%
\pgfpathlineto{\pgfqpoint{1.489065in}{2.383545in}}%
\pgfpathlineto{\pgfqpoint{1.489065in}{2.385789in}}%
\pgfpathlineto{\pgfqpoint{1.489427in}{2.385789in}}%
\pgfpathlineto{\pgfqpoint{1.489427in}{2.388036in}}%
\pgfpathlineto{\pgfqpoint{1.491951in}{2.388036in}}%
\pgfpathlineto{\pgfqpoint{1.491951in}{2.390304in}}%
\pgfpathlineto{\pgfqpoint{1.492336in}{2.390304in}}%
\pgfpathlineto{\pgfqpoint{1.492336in}{2.392574in}}%
\pgfpathlineto{\pgfqpoint{1.492873in}{2.392574in}}%
\pgfpathlineto{\pgfqpoint{1.492873in}{2.394849in}}%
\pgfpathlineto{\pgfqpoint{1.494862in}{2.394849in}}%
\pgfpathlineto{\pgfqpoint{1.494862in}{2.397141in}}%
\pgfpathlineto{\pgfqpoint{1.497345in}{2.397141in}}%
\pgfpathlineto{\pgfqpoint{1.497345in}{2.399452in}}%
\pgfpathlineto{\pgfqpoint{1.498093in}{2.399452in}}%
\pgfpathlineto{\pgfqpoint{1.498093in}{2.401770in}}%
\pgfpathlineto{\pgfqpoint{1.498650in}{2.401770in}}%
\pgfpathlineto{\pgfqpoint{1.498650in}{2.404092in}}%
\pgfpathlineto{\pgfqpoint{1.499323in}{2.404092in}}%
\pgfpathlineto{\pgfqpoint{1.499323in}{2.406420in}}%
\pgfpathlineto{\pgfqpoint{1.501272in}{2.406420in}}%
\pgfpathlineto{\pgfqpoint{1.501409in}{2.411109in}}%
\pgfpathlineto{\pgfqpoint{1.501578in}{2.411109in}}%
\pgfpathlineto{\pgfqpoint{1.501578in}{2.413455in}}%
\pgfpathlineto{\pgfqpoint{1.502277in}{2.413455in}}%
\pgfpathlineto{\pgfqpoint{1.502373in}{2.418161in}}%
\pgfpathlineto{\pgfqpoint{1.503072in}{2.418161in}}%
\pgfpathlineto{\pgfqpoint{1.503072in}{2.420520in}}%
\pgfpathlineto{\pgfqpoint{1.505465in}{2.420520in}}%
\pgfpathlineto{\pgfqpoint{1.505490in}{2.425278in}}%
\pgfpathlineto{\pgfqpoint{1.505814in}{2.425278in}}%
\pgfpathlineto{\pgfqpoint{1.505951in}{2.430042in}}%
\pgfpathlineto{\pgfqpoint{1.506067in}{2.430042in}}%
\pgfpathlineto{\pgfqpoint{1.506067in}{2.432426in}}%
\pgfpathlineto{\pgfqpoint{1.506842in}{2.432426in}}%
\pgfpathlineto{\pgfqpoint{1.506842in}{2.434817in}}%
\pgfpathlineto{\pgfqpoint{1.507211in}{2.434817in}}%
\pgfpathlineto{\pgfqpoint{1.507211in}{2.437210in}}%
\pgfpathlineto{\pgfqpoint{1.509186in}{2.437210in}}%
\pgfpathlineto{\pgfqpoint{1.509186in}{2.439620in}}%
\pgfpathlineto{\pgfqpoint{1.510212in}{2.439620in}}%
\pgfpathlineto{\pgfqpoint{1.510212in}{2.442039in}}%
\pgfpathlineto{\pgfqpoint{1.511170in}{2.442039in}}%
\pgfpathlineto{\pgfqpoint{1.511170in}{2.444466in}}%
\pgfpathlineto{\pgfqpoint{1.511635in}{2.444466in}}%
\pgfpathlineto{\pgfqpoint{1.511635in}{2.446897in}}%
\pgfpathlineto{\pgfqpoint{1.512811in}{2.446897in}}%
\pgfpathlineto{\pgfqpoint{1.512811in}{2.449338in}}%
\pgfpathlineto{\pgfqpoint{1.513277in}{2.449338in}}%
\pgfpathlineto{\pgfqpoint{1.513277in}{2.451783in}}%
\pgfpathlineto{\pgfqpoint{1.513494in}{2.451783in}}%
\pgfpathlineto{\pgfqpoint{1.513541in}{2.456677in}}%
\pgfpathlineto{\pgfqpoint{1.515985in}{2.456677in}}%
\pgfpathlineto{\pgfqpoint{1.516041in}{2.461613in}}%
\pgfpathlineto{\pgfqpoint{1.517059in}{2.461613in}}%
\pgfpathlineto{\pgfqpoint{1.517076in}{2.466568in}}%
\pgfpathlineto{\pgfqpoint{1.519340in}{2.466568in}}%
\pgfpathlineto{\pgfqpoint{1.519340in}{2.469065in}}%
\pgfpathlineto{\pgfqpoint{1.520240in}{2.469065in}}%
\pgfpathlineto{\pgfqpoint{1.520240in}{2.471569in}}%
\pgfpathlineto{\pgfqpoint{1.521554in}{2.471569in}}%
\pgfpathlineto{\pgfqpoint{1.521554in}{2.474085in}}%
\pgfpathlineto{\pgfqpoint{1.524629in}{2.474085in}}%
\pgfpathlineto{\pgfqpoint{1.524629in}{2.476628in}}%
\pgfpathlineto{\pgfqpoint{1.525204in}{2.476628in}}%
\pgfpathlineto{\pgfqpoint{1.525204in}{2.479176in}}%
\pgfpathlineto{\pgfqpoint{1.526022in}{2.479176in}}%
\pgfpathlineto{\pgfqpoint{1.526022in}{2.481731in}}%
\pgfpathlineto{\pgfqpoint{1.526924in}{2.481731in}}%
\pgfpathlineto{\pgfqpoint{1.526924in}{2.484294in}}%
\pgfpathlineto{\pgfqpoint{1.527858in}{2.484294in}}%
\pgfpathlineto{\pgfqpoint{1.527858in}{2.486866in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{2.486866in}}%
\pgfpathlineto{\pgfqpoint{1.528205in}{2.489440in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{2.489440in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{2.492031in}}%
\pgfpathlineto{\pgfqpoint{1.531582in}{2.492031in}}%
\pgfpathlineto{\pgfqpoint{1.531582in}{2.494635in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{2.494635in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{2.497254in}}%
\pgfpathlineto{\pgfqpoint{1.536731in}{2.497254in}}%
\pgfpathlineto{\pgfqpoint{1.536731in}{2.499904in}}%
\pgfpathlineto{\pgfqpoint{1.537208in}{2.499904in}}%
\pgfpathlineto{\pgfqpoint{1.537208in}{2.502559in}}%
\pgfpathlineto{\pgfqpoint{1.539617in}{2.502559in}}%
\pgfpathlineto{\pgfqpoint{1.539617in}{2.505235in}}%
\pgfpathlineto{\pgfqpoint{1.541886in}{2.505235in}}%
\pgfpathlineto{\pgfqpoint{1.541886in}{2.507932in}}%
\pgfpathlineto{\pgfqpoint{1.542929in}{2.507932in}}%
\pgfpathlineto{\pgfqpoint{1.542929in}{2.510638in}}%
\pgfpathlineto{\pgfqpoint{1.547841in}{2.510638in}}%
\pgfpathlineto{\pgfqpoint{1.547841in}{2.513390in}}%
\pgfpathlineto{\pgfqpoint{1.548045in}{2.513390in}}%
\pgfpathlineto{\pgfqpoint{1.548045in}{2.516143in}}%
\pgfpathlineto{\pgfqpoint{1.548580in}{2.516143in}}%
\pgfpathlineto{\pgfqpoint{1.548580in}{2.518901in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{2.518901in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{2.521661in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{2.521661in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{2.524429in}}%
\pgfpathlineto{\pgfqpoint{1.552857in}{2.524429in}}%
\pgfpathlineto{\pgfqpoint{1.552857in}{2.527227in}}%
\pgfpathlineto{\pgfqpoint{1.555885in}{2.527227in}}%
\pgfpathlineto{\pgfqpoint{1.555885in}{2.530053in}}%
\pgfpathlineto{\pgfqpoint{1.557123in}{2.530053in}}%
\pgfpathlineto{\pgfqpoint{1.557123in}{2.532891in}}%
\pgfpathlineto{\pgfqpoint{1.557273in}{2.532891in}}%
\pgfpathlineto{\pgfqpoint{1.557273in}{2.535731in}}%
\pgfpathlineto{\pgfqpoint{1.559321in}{2.535731in}}%
\pgfpathlineto{\pgfqpoint{1.559321in}{2.538589in}}%
\pgfpathlineto{\pgfqpoint{1.561645in}{2.538589in}}%
\pgfpathlineto{\pgfqpoint{1.561645in}{2.541470in}}%
\pgfpathlineto{\pgfqpoint{1.563580in}{2.541470in}}%
\pgfpathlineto{\pgfqpoint{1.563580in}{2.544369in}}%
\pgfpathlineto{\pgfqpoint{1.564789in}{2.544369in}}%
\pgfpathlineto{\pgfqpoint{1.564789in}{2.547280in}}%
\pgfpathlineto{\pgfqpoint{1.569312in}{2.547280in}}%
\pgfpathlineto{\pgfqpoint{1.569312in}{2.550234in}}%
\pgfpathlineto{\pgfqpoint{1.571345in}{2.550234in}}%
\pgfpathlineto{\pgfqpoint{1.571345in}{2.553208in}}%
\pgfpathlineto{\pgfqpoint{1.573898in}{2.553208in}}%
\pgfpathlineto{\pgfqpoint{1.574036in}{2.559207in}}%
\pgfpathlineto{\pgfqpoint{1.574060in}{2.559207in}}%
\pgfpathlineto{\pgfqpoint{1.574060in}{2.562208in}}%
\pgfpathlineto{\pgfqpoint{1.576889in}{2.562208in}}%
\pgfpathlineto{\pgfqpoint{1.576889in}{2.565236in}}%
\pgfpathlineto{\pgfqpoint{1.577128in}{2.565236in}}%
\pgfpathlineto{\pgfqpoint{1.577128in}{2.568266in}}%
\pgfpathlineto{\pgfqpoint{1.583532in}{2.568266in}}%
\pgfpathlineto{\pgfqpoint{1.583532in}{2.571360in}}%
\pgfpathlineto{\pgfqpoint{1.584355in}{2.571360in}}%
\pgfpathlineto{\pgfqpoint{1.584355in}{2.574462in}}%
\pgfpathlineto{\pgfqpoint{1.589070in}{2.574462in}}%
\pgfpathlineto{\pgfqpoint{1.589131in}{2.580762in}}%
\pgfpathlineto{\pgfqpoint{1.589379in}{2.580762in}}%
\pgfpathlineto{\pgfqpoint{1.589379in}{2.583914in}}%
\pgfpathlineto{\pgfqpoint{1.589693in}{2.583914in}}%
\pgfpathlineto{\pgfqpoint{1.589693in}{2.587070in}}%
\pgfpathlineto{\pgfqpoint{1.595777in}{2.587070in}}%
\pgfpathlineto{\pgfqpoint{1.595777in}{2.590288in}}%
\pgfpathlineto{\pgfqpoint{1.597389in}{2.590288in}}%
\pgfpathlineto{\pgfqpoint{1.597389in}{2.593522in}}%
\pgfpathlineto{\pgfqpoint{1.598763in}{2.593522in}}%
\pgfpathlineto{\pgfqpoint{1.598845in}{2.600019in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{2.600019in}}%
\pgfpathlineto{\pgfqpoint{1.602623in}{2.606595in}}%
\pgfpathlineto{\pgfqpoint{1.604419in}{2.606595in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{2.613209in}}%
\pgfpathlineto{\pgfqpoint{1.606824in}{2.613209in}}%
\pgfpathlineto{\pgfqpoint{1.606824in}{2.616541in}}%
\pgfpathlineto{\pgfqpoint{1.617027in}{2.616541in}}%
\pgfpathlineto{\pgfqpoint{1.617149in}{2.623423in}}%
\pgfpathlineto{\pgfqpoint{1.617968in}{2.623423in}}%
\pgfpathlineto{\pgfqpoint{1.617968in}{2.626873in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{2.626873in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{2.630335in}}%
\pgfpathlineto{\pgfqpoint{1.628125in}{2.630335in}}%
\pgfpathlineto{\pgfqpoint{1.628125in}{2.633895in}}%
\pgfpathlineto{\pgfqpoint{1.628382in}{2.633895in}}%
\pgfpathlineto{\pgfqpoint{1.628382in}{2.637458in}}%
\pgfpathlineto{\pgfqpoint{1.628983in}{2.637458in}}%
\pgfpathlineto{\pgfqpoint{1.628983in}{2.641028in}}%
\pgfpathlineto{\pgfqpoint{1.631909in}{2.641028in}}%
\pgfpathlineto{\pgfqpoint{1.631909in}{2.644630in}}%
\pgfpathlineto{\pgfqpoint{1.635088in}{2.644630in}}%
\pgfpathlineto{\pgfqpoint{1.635088in}{2.648267in}}%
\pgfpathlineto{\pgfqpoint{1.636209in}{2.648267in}}%
\pgfpathlineto{\pgfqpoint{1.636209in}{2.651916in}}%
\pgfpathlineto{\pgfqpoint{1.639883in}{2.651916in}}%
\pgfpathlineto{\pgfqpoint{1.639883in}{2.655607in}}%
\pgfpathlineto{\pgfqpoint{1.642269in}{2.655607in}}%
\pgfpathlineto{\pgfqpoint{1.642269in}{2.659324in}}%
\pgfpathlineto{\pgfqpoint{1.649927in}{2.659324in}}%
\pgfpathlineto{\pgfqpoint{1.649927in}{2.663129in}}%
\pgfpathlineto{\pgfqpoint{1.653475in}{2.663129in}}%
\pgfpathlineto{\pgfqpoint{1.653475in}{2.666974in}}%
\pgfpathlineto{\pgfqpoint{1.657956in}{2.666974in}}%
\pgfpathlineto{\pgfqpoint{1.657956in}{2.670871in}}%
\pgfpathlineto{\pgfqpoint{1.666940in}{2.670871in}}%
\pgfpathlineto{\pgfqpoint{1.666940in}{2.674873in}}%
\pgfpathlineto{\pgfqpoint{1.668306in}{2.674873in}}%
\pgfpathlineto{\pgfqpoint{1.668306in}{2.678892in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{2.678892in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{2.682945in}}%
\pgfpathlineto{\pgfqpoint{1.674029in}{2.682945in}}%
\pgfpathlineto{\pgfqpoint{1.674029in}{2.687032in}}%
\pgfpathlineto{\pgfqpoint{1.678125in}{2.687032in}}%
\pgfpathlineto{\pgfqpoint{1.678125in}{2.691168in}}%
\pgfpathlineto{\pgfqpoint{1.691046in}{2.691168in}}%
\pgfpathlineto{\pgfqpoint{1.691046in}{2.695463in}}%
\pgfpathlineto{\pgfqpoint{1.692445in}{2.695463in}}%
\pgfpathlineto{\pgfqpoint{1.692445in}{2.699775in}}%
\pgfpathlineto{\pgfqpoint{1.694003in}{2.699775in}}%
\pgfpathlineto{\pgfqpoint{1.694003in}{2.704107in}}%
\pgfpathlineto{\pgfqpoint{1.699068in}{2.704107in}}%
\pgfpathlineto{\pgfqpoint{1.699068in}{2.708502in}}%
\pgfpathlineto{\pgfqpoint{1.702636in}{2.708502in}}%
\pgfpathlineto{\pgfqpoint{1.702636in}{2.712942in}}%
\pgfpathlineto{\pgfqpoint{1.707109in}{2.712942in}}%
\pgfpathlineto{\pgfqpoint{1.707109in}{2.717439in}}%
\pgfpathlineto{\pgfqpoint{1.720918in}{2.717439in}}%
\pgfpathlineto{\pgfqpoint{1.720918in}{2.722115in}}%
\pgfpathlineto{\pgfqpoint{1.724409in}{2.722115in}}%
\pgfpathlineto{\pgfqpoint{1.724409in}{2.726837in}}%
\pgfpathlineto{\pgfqpoint{1.724933in}{2.726837in}}%
\pgfpathlineto{\pgfqpoint{1.724933in}{2.731566in}}%
\pgfpathlineto{\pgfqpoint{1.727777in}{2.731566in}}%
\pgfpathlineto{\pgfqpoint{1.727777in}{2.736333in}}%
\pgfpathlineto{\pgfqpoint{1.746456in}{2.736333in}}%
\pgfpathlineto{\pgfqpoint{1.746456in}{2.741352in}}%
\pgfpathlineto{\pgfqpoint{1.755945in}{2.741352in}}%
\pgfpathlineto{\pgfqpoint{1.755946in}{2.751655in}}%
\pgfpathlineto{\pgfqpoint{1.758000in}{2.751655in}}%
\pgfpathlineto{\pgfqpoint{1.758000in}{2.756835in}}%
\pgfpathlineto{\pgfqpoint{1.760667in}{2.756835in}}%
\pgfpathlineto{\pgfqpoint{1.760667in}{2.762053in}}%
\pgfpathlineto{\pgfqpoint{1.761748in}{2.762053in}}%
\pgfpathlineto{\pgfqpoint{1.761748in}{2.767286in}}%
\pgfpathlineto{\pgfqpoint{1.762634in}{2.767286in}}%
\pgfpathlineto{\pgfqpoint{1.762634in}{2.772532in}}%
\pgfpathlineto{\pgfqpoint{1.764956in}{2.772532in}}%
\pgfpathlineto{\pgfqpoint{1.764956in}{2.777811in}}%
\pgfpathlineto{\pgfqpoint{1.770217in}{2.777811in}}%
\pgfpathlineto{\pgfqpoint{1.770217in}{2.783165in}}%
\pgfpathlineto{\pgfqpoint{1.773230in}{2.783165in}}%
\pgfpathlineto{\pgfqpoint{1.773230in}{2.788562in}}%
\pgfpathlineto{\pgfqpoint{1.790738in}{2.788562in}}%
\pgfpathlineto{\pgfqpoint{1.790738in}{2.794216in}}%
\pgfpathlineto{\pgfqpoint{1.793771in}{2.794216in}}%
\pgfpathlineto{\pgfqpoint{1.793771in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{1.795273in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{1.795273in}{2.805638in}}%
\pgfpathlineto{\pgfqpoint{1.800921in}{2.805638in}}%
\pgfpathlineto{\pgfqpoint{1.800921in}{2.811446in}}%
\pgfpathlineto{\pgfqpoint{1.837552in}{2.811446in}}%
\pgfpathlineto{\pgfqpoint{1.837552in}{2.817827in}}%
\pgfpathlineto{\pgfqpoint{1.838871in}{2.817827in}}%
\pgfpathlineto{\pgfqpoint{1.838871in}{2.824230in}}%
\pgfpathlineto{\pgfqpoint{1.842186in}{2.824230in}}%
\pgfpathlineto{\pgfqpoint{1.842186in}{2.830686in}}%
\pgfpathlineto{\pgfqpoint{1.843626in}{2.830686in}}%
\pgfpathlineto{\pgfqpoint{1.843626in}{2.837166in}}%
\pgfpathlineto{\pgfqpoint{1.844090in}{2.837166in}}%
\pgfpathlineto{\pgfqpoint{1.844090in}{2.843653in}}%
\pgfpathlineto{\pgfqpoint{1.845301in}{2.843653in}}%
\pgfpathlineto{\pgfqpoint{1.845301in}{2.850161in}}%
\pgfpathlineto{\pgfqpoint{1.848698in}{2.850161in}}%
\pgfpathlineto{\pgfqpoint{1.848698in}{2.856724in}}%
\pgfpathlineto{\pgfqpoint{1.849041in}{2.856724in}}%
\pgfpathlineto{\pgfqpoint{1.849041in}{2.863292in}}%
\pgfpathlineto{\pgfqpoint{1.855125in}{2.863292in}}%
\pgfpathlineto{\pgfqpoint{1.855125in}{2.869962in}}%
\pgfpathlineto{\pgfqpoint{1.855865in}{2.869962in}}%
\pgfpathlineto{\pgfqpoint{1.855865in}{2.876644in}}%
\pgfpathlineto{\pgfqpoint{1.860059in}{2.876644in}}%
\pgfpathlineto{\pgfqpoint{1.860059in}{2.883396in}}%
\pgfpathlineto{\pgfqpoint{1.874037in}{2.883396in}}%
\pgfpathlineto{\pgfqpoint{1.874037in}{2.890385in}}%
\pgfpathlineto{\pgfqpoint{1.882549in}{2.890385in}}%
\pgfpathlineto{\pgfqpoint{1.882549in}{2.897521in}}%
\pgfpathlineto{\pgfqpoint{1.890010in}{2.897521in}}%
\pgfpathlineto{\pgfqpoint{1.890010in}{2.904788in}}%
\pgfpathlineto{\pgfqpoint{1.894342in}{2.904788in}}%
\pgfpathlineto{\pgfqpoint{1.894342in}{2.912132in}}%
\pgfpathlineto{\pgfqpoint{1.897503in}{2.912132in}}%
\pgfpathlineto{\pgfqpoint{1.897503in}{2.919531in}}%
\pgfpathlineto{\pgfqpoint{1.910498in}{2.919531in}}%
\pgfpathlineto{\pgfqpoint{1.910498in}{2.927165in}}%
\pgfpathlineto{\pgfqpoint{1.925799in}{2.927165in}}%
\pgfpathlineto{\pgfqpoint{1.925799in}{2.935081in}}%
\pgfpathlineto{\pgfqpoint{1.937379in}{2.935081in}}%
\pgfpathlineto{\pgfqpoint{1.937379in}{2.943215in}}%
\pgfpathlineto{\pgfqpoint{1.938394in}{2.943215in}}%
\pgfpathlineto{\pgfqpoint{1.938394in}{2.951369in}}%
\pgfpathlineto{\pgfqpoint{1.944787in}{2.951369in}}%
\pgfpathlineto{\pgfqpoint{1.944787in}{2.959644in}}%
\pgfpathlineto{\pgfqpoint{1.961000in}{2.959644in}}%
\pgfpathlineto{\pgfqpoint{1.961000in}{2.968235in}}%
\pgfpathlineto{\pgfqpoint{1.965661in}{2.968235in}}%
\pgfpathlineto{\pgfqpoint{1.965661in}{2.976918in}}%
\pgfpathlineto{\pgfqpoint{1.967919in}{2.976918in}}%
\pgfpathlineto{\pgfqpoint{1.967919in}{2.985646in}}%
\pgfpathlineto{\pgfqpoint{1.975282in}{2.985646in}}%
\pgfpathlineto{\pgfqpoint{1.975282in}{2.994522in}}%
\pgfpathlineto{\pgfqpoint{1.976887in}{2.994522in}}%
\pgfpathlineto{\pgfqpoint{1.976887in}{3.003430in}}%
\pgfpathlineto{\pgfqpoint{1.986326in}{3.003430in}}%
\pgfpathlineto{\pgfqpoint{1.986326in}{3.012529in}}%
\pgfpathlineto{\pgfqpoint{1.992514in}{3.012529in}}%
\pgfpathlineto{\pgfqpoint{1.992514in}{3.021756in}}%
\pgfpathlineto{\pgfqpoint{1.995673in}{3.021756in}}%
\pgfpathlineto{\pgfqpoint{1.995673in}{3.031049in}}%
\pgfpathlineto{\pgfqpoint{2.001717in}{3.031049in}}%
\pgfpathlineto{\pgfqpoint{2.001717in}{3.040467in}}%
\pgfpathlineto{\pgfqpoint{2.005046in}{3.040467in}}%
\pgfpathlineto{\pgfqpoint{2.005046in}{3.049955in}}%
\pgfpathlineto{\pgfqpoint{2.011678in}{3.049955in}}%
\pgfpathlineto{\pgfqpoint{2.011678in}{3.059584in}}%
\pgfpathlineto{\pgfqpoint{2.018531in}{3.059584in}}%
\pgfpathlineto{\pgfqpoint{2.018531in}{3.069359in}}%
\pgfpathlineto{\pgfqpoint{2.033465in}{3.069359in}}%
\pgfpathlineto{\pgfqpoint{2.033465in}{3.079458in}}%
\pgfpathlineto{\pgfqpoint{2.039745in}{3.079458in}}%
\pgfpathlineto{\pgfqpoint{2.039745in}{3.089696in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{3.089696in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{3.100012in}}%
\pgfpathlineto{\pgfqpoint{2.045032in}{3.100012in}}%
\pgfpathlineto{\pgfqpoint{2.045032in}{3.110367in}}%
\pgfpathlineto{\pgfqpoint{2.050736in}{3.110367in}}%
\pgfpathlineto{\pgfqpoint{2.050736in}{3.120850in}}%
\pgfpathlineto{\pgfqpoint{2.051676in}{3.120850in}}%
\pgfpathlineto{\pgfqpoint{2.051676in}{3.131354in}}%
\pgfpathlineto{\pgfqpoint{2.055005in}{3.131354in}}%
\pgfpathlineto{\pgfqpoint{2.055005in}{3.141934in}}%
\pgfpathlineto{\pgfqpoint{2.065684in}{3.141934in}}%
\pgfpathlineto{\pgfqpoint{2.065684in}{3.152757in}}%
\pgfpathlineto{\pgfqpoint{2.077028in}{3.152757in}}%
\pgfpathlineto{\pgfqpoint{2.077028in}{3.163842in}}%
\pgfpathlineto{\pgfqpoint{2.120121in}{3.163842in}}%
\pgfpathlineto{\pgfqpoint{2.120121in}{3.175965in}}%
\pgfpathlineto{\pgfqpoint{2.137731in}{3.175965in}}%
\pgfpathlineto{\pgfqpoint{2.137731in}{3.188529in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{3.188529in}}%
\pgfpathlineto{\pgfqpoint{2.148188in}{3.201361in}}%
\pgfpathlineto{\pgfqpoint{2.165250in}{3.201361in}}%
\pgfpathlineto{\pgfqpoint{2.165250in}{3.214636in}}%
\pgfpathlineto{\pgfqpoint{2.172600in}{3.214636in}}%
\pgfpathlineto{\pgfqpoint{2.172600in}{3.228107in}}%
\pgfpathlineto{\pgfqpoint{2.281448in}{3.228107in}}%
\pgfpathlineto{\pgfqpoint{2.281448in}{3.244683in}}%
\pgfpathlineto{\pgfqpoint{2.292923in}{3.244683in}}%
\pgfpathlineto{\pgfqpoint{2.292923in}{3.261613in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{3.261613in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{3.279333in}}%
\pgfpathlineto{\pgfqpoint{2.349514in}{3.279333in}}%
\pgfpathlineto{\pgfqpoint{2.349514in}{3.298076in}}%
\pgfpathlineto{\pgfqpoint{2.367359in}{3.298076in}}%
\pgfpathlineto{\pgfqpoint{2.367359in}{3.317417in}}%
\pgfpathlineto{\pgfqpoint{2.518334in}{3.317417in}}%
\pgfpathlineto{\pgfqpoint{2.518334in}{3.342330in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{3.342330in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{2.815818in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{2.815818in}{3.411415in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{3.411415in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{3.456992in}}%
\pgfpathlineto{\pgfqpoint{3.270427in}{3.456992in}}%
\pgfpathlineto{\pgfqpoint{3.270427in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678878in}{0.481253in}}%
\pgfpathlineto{\pgfqpoint{0.699963in}{0.481392in}}%
\pgfpathlineto{\pgfqpoint{0.700091in}{0.481394in}}%
\pgfpathlineto{\pgfqpoint{0.705492in}{0.481533in}}%
\pgfpathlineto{\pgfqpoint{0.705617in}{0.481535in}}%
\pgfpathlineto{\pgfqpoint{0.709488in}{0.481673in}}%
\pgfpathlineto{\pgfqpoint{0.709613in}{0.481678in}}%
\pgfpathlineto{\pgfqpoint{0.712295in}{0.481817in}}%
\pgfpathlineto{\pgfqpoint{0.712388in}{0.481825in}}%
\pgfpathlineto{\pgfqpoint{0.714927in}{0.481963in}}%
\pgfpathlineto{\pgfqpoint{0.715057in}{0.481972in}}%
\pgfpathlineto{\pgfqpoint{0.716907in}{0.482111in}}%
\pgfpathlineto{\pgfqpoint{0.717018in}{0.482125in}}%
\pgfpathlineto{\pgfqpoint{0.718521in}{0.482264in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{0.482280in}}%
\pgfpathlineto{\pgfqpoint{0.720268in}{0.482418in}}%
\pgfpathlineto{\pgfqpoint{0.720396in}{0.482428in}}%
\pgfpathlineto{\pgfqpoint{0.722006in}{0.482567in}}%
\pgfpathlineto{\pgfqpoint{0.722139in}{0.482575in}}%
\pgfpathlineto{\pgfqpoint{0.723665in}{0.482713in}}%
\pgfpathlineto{\pgfqpoint{0.723779in}{0.482725in}}%
\pgfpathlineto{\pgfqpoint{0.725081in}{0.482864in}}%
\pgfpathlineto{\pgfqpoint{0.725207in}{0.482873in}}%
\pgfpathlineto{\pgfqpoint{0.726243in}{0.483011in}}%
\pgfpathlineto{\pgfqpoint{0.726379in}{0.483033in}}%
\pgfpathlineto{\pgfqpoint{0.727641in}{0.483172in}}%
\pgfpathlineto{\pgfqpoint{0.727774in}{0.483195in}}%
\pgfpathlineto{\pgfqpoint{0.728830in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.728967in}{0.483350in}}%
\pgfpathlineto{\pgfqpoint{0.729981in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{0.730115in}{0.483506in}}%
\pgfpathlineto{\pgfqpoint{0.730958in}{0.483644in}}%
\pgfpathlineto{\pgfqpoint{0.731096in}{0.483662in}}%
\pgfpathlineto{\pgfqpoint{0.731983in}{0.483799in}}%
\pgfpathlineto{\pgfqpoint{0.732110in}{0.483814in}}%
\pgfpathlineto{\pgfqpoint{0.732885in}{0.483952in}}%
\pgfpathlineto{\pgfqpoint{0.733013in}{0.483976in}}%
\pgfpathlineto{\pgfqpoint{0.733804in}{0.484114in}}%
\pgfpathlineto{\pgfqpoint{0.733937in}{0.484144in}}%
\pgfpathlineto{\pgfqpoint{0.734795in}{0.484283in}}%
\pgfpathlineto{\pgfqpoint{0.734931in}{0.484313in}}%
\pgfpathlineto{\pgfqpoint{0.735939in}{0.484451in}}%
\pgfpathlineto{\pgfqpoint{0.736069in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{0.736797in}{0.484624in}}%
\pgfpathlineto{\pgfqpoint{0.736901in}{0.484646in}}%
\pgfpathlineto{\pgfqpoint{0.737635in}{0.484783in}}%
\pgfpathlineto{\pgfqpoint{0.737772in}{0.484812in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{0.484950in}}%
\pgfpathlineto{\pgfqpoint{0.738627in}{0.484973in}}%
\pgfpathlineto{\pgfqpoint{0.739164in}{0.485111in}}%
\pgfpathlineto{\pgfqpoint{0.739290in}{0.485145in}}%
\pgfpathlineto{\pgfqpoint{0.739796in}{0.485283in}}%
\pgfpathlineto{\pgfqpoint{0.739887in}{0.485299in}}%
\pgfpathlineto{\pgfqpoint{0.740564in}{0.485436in}}%
\pgfpathlineto{\pgfqpoint{0.740703in}{0.485470in}}%
\pgfpathlineto{\pgfqpoint{0.741299in}{0.485608in}}%
\pgfpathlineto{\pgfqpoint{0.741436in}{0.485648in}}%
\pgfpathlineto{\pgfqpoint{0.741962in}{0.485785in}}%
\pgfpathlineto{\pgfqpoint{0.742100in}{0.485821in}}%
\pgfpathlineto{\pgfqpoint{0.742709in}{0.485958in}}%
\pgfpathlineto{\pgfqpoint{0.742847in}{0.485995in}}%
\pgfpathlineto{\pgfqpoint{0.743309in}{0.486134in}}%
\pgfpathlineto{\pgfqpoint{0.743437in}{0.486176in}}%
\pgfpathlineto{\pgfqpoint{0.743935in}{0.486315in}}%
\pgfpathlineto{\pgfqpoint{0.744057in}{0.486340in}}%
\pgfpathlineto{\pgfqpoint{0.744694in}{0.486477in}}%
\pgfpathlineto{\pgfqpoint{0.744828in}{0.486537in}}%
\pgfpathlineto{\pgfqpoint{0.745380in}{0.486675in}}%
\pgfpathlineto{\pgfqpoint{0.745507in}{0.486701in}}%
\pgfpathlineto{\pgfqpoint{0.745952in}{0.486839in}}%
\pgfpathlineto{\pgfqpoint{0.746087in}{0.486896in}}%
\pgfpathlineto{\pgfqpoint{0.746534in}{0.487033in}}%
\pgfpathlineto{\pgfqpoint{0.746670in}{0.487083in}}%
\pgfpathlineto{\pgfqpoint{0.747210in}{0.487221in}}%
\pgfpathlineto{\pgfqpoint{0.747338in}{0.487252in}}%
\pgfpathlineto{\pgfqpoint{0.747829in}{0.487389in}}%
\pgfpathlineto{\pgfqpoint{0.747965in}{0.487435in}}%
\pgfpathlineto{\pgfqpoint{0.748469in}{0.487573in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{0.487608in}}%
\pgfpathlineto{\pgfqpoint{0.749058in}{0.487745in}}%
\pgfpathlineto{\pgfqpoint{0.749184in}{0.487793in}}%
\pgfpathlineto{\pgfqpoint{0.749765in}{0.487930in}}%
\pgfpathlineto{\pgfqpoint{0.749896in}{0.487982in}}%
\pgfpathlineto{\pgfqpoint{0.750352in}{0.488118in}}%
\pgfpathlineto{\pgfqpoint{0.750490in}{0.488174in}}%
\pgfpathlineto{\pgfqpoint{0.751070in}{0.488310in}}%
\pgfpathlineto{\pgfqpoint{0.751199in}{0.488342in}}%
\pgfpathlineto{\pgfqpoint{0.751700in}{0.488481in}}%
\pgfpathlineto{\pgfqpoint{0.751827in}{0.488549in}}%
\pgfpathlineto{\pgfqpoint{0.752187in}{0.488687in}}%
\pgfpathlineto{\pgfqpoint{0.752315in}{0.488753in}}%
\pgfpathlineto{\pgfqpoint{0.752622in}{0.488890in}}%
\pgfpathlineto{\pgfqpoint{0.752747in}{0.488963in}}%
\pgfpathlineto{\pgfqpoint{0.753150in}{0.489102in}}%
\pgfpathlineto{\pgfqpoint{0.753283in}{0.489139in}}%
\pgfpathlineto{\pgfqpoint{0.753586in}{0.489276in}}%
\pgfpathlineto{\pgfqpoint{0.753719in}{0.489342in}}%
\pgfpathlineto{\pgfqpoint{0.754123in}{0.489480in}}%
\pgfpathlineto{\pgfqpoint{0.754200in}{0.489529in}}%
\pgfpathlineto{\pgfqpoint{0.754692in}{0.489667in}}%
\pgfpathlineto{\pgfqpoint{0.754825in}{0.489706in}}%
\pgfpathlineto{\pgfqpoint{0.755102in}{0.489843in}}%
\pgfpathlineto{\pgfqpoint{0.755240in}{0.489907in}}%
\pgfpathlineto{\pgfqpoint{0.755600in}{0.490045in}}%
\pgfpathlineto{\pgfqpoint{0.755730in}{0.490086in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{0.490222in}}%
\pgfpathlineto{\pgfqpoint{0.756244in}{0.490281in}}%
\pgfpathlineto{\pgfqpoint{0.756513in}{0.490419in}}%
\pgfpathlineto{\pgfqpoint{0.756648in}{0.490487in}}%
\pgfpathlineto{\pgfqpoint{0.757079in}{0.490623in}}%
\pgfpathlineto{\pgfqpoint{0.757207in}{0.490692in}}%
\pgfpathlineto{\pgfqpoint{0.757520in}{0.490830in}}%
\pgfpathlineto{\pgfqpoint{0.757649in}{0.490908in}}%
\pgfpathlineto{\pgfqpoint{0.758064in}{0.491044in}}%
\pgfpathlineto{\pgfqpoint{0.758181in}{0.491099in}}%
\pgfpathlineto{\pgfqpoint{0.758557in}{0.491237in}}%
\pgfpathlineto{\pgfqpoint{0.758686in}{0.491293in}}%
\pgfpathlineto{\pgfqpoint{0.759008in}{0.491429in}}%
\pgfpathlineto{\pgfqpoint{0.759145in}{0.491510in}}%
\pgfpathlineto{\pgfqpoint{0.759544in}{0.491648in}}%
\pgfpathlineto{\pgfqpoint{0.759673in}{0.491718in}}%
\pgfpathlineto{\pgfqpoint{0.759973in}{0.491854in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.491937in}}%
\pgfpathlineto{\pgfqpoint{0.760440in}{0.492074in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.492145in}}%
\pgfpathlineto{\pgfqpoint{0.760906in}{0.492281in}}%
\pgfpathlineto{\pgfqpoint{0.761035in}{0.492340in}}%
\pgfpathlineto{\pgfqpoint{0.761347in}{0.492477in}}%
\pgfpathlineto{\pgfqpoint{0.761476in}{0.492555in}}%
\pgfpathlineto{\pgfqpoint{0.761799in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{0.761931in}{0.492724in}}%
\pgfpathlineto{\pgfqpoint{0.762207in}{0.492859in}}%
\pgfpathlineto{\pgfqpoint{0.762313in}{0.492895in}}%
\pgfpathlineto{\pgfqpoint{0.762702in}{0.493032in}}%
\pgfpathlineto{\pgfqpoint{0.762814in}{0.493090in}}%
\pgfpathlineto{\pgfqpoint{0.763130in}{0.493225in}}%
\pgfpathlineto{\pgfqpoint{0.763260in}{0.493275in}}%
\pgfpathlineto{\pgfqpoint{0.763573in}{0.493411in}}%
\pgfpathlineto{\pgfqpoint{0.763701in}{0.493489in}}%
\pgfpathlineto{\pgfqpoint{0.764042in}{0.493627in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{0.493678in}}%
\pgfpathlineto{\pgfqpoint{0.764518in}{0.493813in}}%
\pgfpathlineto{\pgfqpoint{0.764656in}{0.493874in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{0.765050in}{0.494102in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.494240in}}%
\pgfpathlineto{\pgfqpoint{0.765445in}{0.494293in}}%
\pgfpathlineto{\pgfqpoint{0.765827in}{0.494428in}}%
\pgfpathlineto{\pgfqpoint{0.765942in}{0.494501in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.494638in}}%
\pgfpathlineto{\pgfqpoint{0.766336in}{0.494726in}}%
\pgfpathlineto{\pgfqpoint{0.766611in}{0.494864in}}%
\pgfpathlineto{\pgfqpoint{0.766743in}{0.494919in}}%
\pgfpathlineto{\pgfqpoint{0.767019in}{0.495053in}}%
\pgfpathlineto{\pgfqpoint{0.767152in}{0.495119in}}%
\pgfpathlineto{\pgfqpoint{0.767458in}{0.495250in}}%
\pgfpathlineto{\pgfqpoint{0.767458in}{0.495255in}}%
\pgfpathlineto{\pgfqpoint{0.767595in}{0.495306in}}%
\pgfpathlineto{\pgfqpoint{0.767854in}{0.495443in}}%
\pgfpathlineto{\pgfqpoint{0.767981in}{0.495484in}}%
\pgfpathlineto{\pgfqpoint{0.768245in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{0.768382in}{0.495717in}}%
\pgfpathlineto{\pgfqpoint{0.768666in}{0.495852in}}%
\pgfpathlineto{\pgfqpoint{0.768804in}{0.495915in}}%
\pgfpathlineto{\pgfqpoint{0.768984in}{0.496052in}}%
\pgfpathlineto{\pgfqpoint{0.769119in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{0.496269in}}%
\pgfpathlineto{\pgfqpoint{0.769460in}{0.496370in}}%
\pgfpathlineto{\pgfqpoint{0.769716in}{0.496504in}}%
\pgfpathlineto{\pgfqpoint{0.769851in}{0.496590in}}%
\pgfpathlineto{\pgfqpoint{0.770129in}{0.496725in}}%
\pgfpathlineto{\pgfqpoint{0.770261in}{0.496822in}}%
\pgfpathlineto{\pgfqpoint{0.770504in}{0.496959in}}%
\pgfpathlineto{\pgfqpoint{0.770641in}{0.497041in}}%
\pgfpathlineto{\pgfqpoint{0.770870in}{0.497179in}}%
\pgfpathlineto{\pgfqpoint{0.771007in}{0.497240in}}%
\pgfpathlineto{\pgfqpoint{0.771184in}{0.497374in}}%
\pgfpathlineto{\pgfqpoint{0.771318in}{0.497496in}}%
\pgfpathlineto{\pgfqpoint{0.771539in}{0.497631in}}%
\pgfpathlineto{\pgfqpoint{0.771674in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{0.771960in}{0.497857in}}%
\pgfpathlineto{\pgfqpoint{0.772093in}{0.497937in}}%
\pgfpathlineto{\pgfqpoint{0.772353in}{0.498074in}}%
\pgfpathlineto{\pgfqpoint{0.772479in}{0.498189in}}%
\pgfpathlineto{\pgfqpoint{0.772651in}{0.498328in}}%
\pgfpathlineto{\pgfqpoint{0.772769in}{0.498386in}}%
\pgfpathlineto{\pgfqpoint{0.773047in}{0.498520in}}%
\pgfpathlineto{\pgfqpoint{0.773169in}{0.498596in}}%
\pgfpathlineto{\pgfqpoint{0.773413in}{0.498731in}}%
\pgfpathlineto{\pgfqpoint{0.773536in}{0.498820in}}%
\pgfpathlineto{\pgfqpoint{0.773842in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{0.773974in}{0.499057in}}%
\pgfpathlineto{\pgfqpoint{0.774223in}{0.499195in}}%
\pgfpathlineto{\pgfqpoint{0.774358in}{0.499255in}}%
\pgfpathlineto{\pgfqpoint{0.774615in}{0.499389in}}%
\pgfpathlineto{\pgfqpoint{0.774737in}{0.499468in}}%
\pgfpathlineto{\pgfqpoint{0.774894in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{0.775029in}{0.499712in}}%
\pgfpathlineto{\pgfqpoint{0.775294in}{0.499848in}}%
\pgfpathlineto{\pgfqpoint{0.775423in}{0.499959in}}%
\pgfpathlineto{\pgfqpoint{0.775622in}{0.500096in}}%
\pgfpathlineto{\pgfqpoint{0.775755in}{0.500208in}}%
\pgfpathlineto{\pgfqpoint{0.776074in}{0.500346in}}%
\pgfpathlineto{\pgfqpoint{0.776210in}{0.500421in}}%
\pgfpathlineto{\pgfqpoint{0.776378in}{0.500554in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{0.500637in}}%
\pgfpathlineto{\pgfqpoint{0.776767in}{0.500771in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.500848in}}%
\pgfpathlineto{\pgfqpoint{0.777094in}{0.500983in}}%
\pgfpathlineto{\pgfqpoint{0.777202in}{0.501060in}}%
\pgfpathlineto{\pgfqpoint{0.777427in}{0.501197in}}%
\pgfpathlineto{\pgfqpoint{0.777565in}{0.501307in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.501445in}}%
\pgfpathlineto{\pgfqpoint{0.777891in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{0.778116in}{0.501669in}}%
\pgfpathlineto{\pgfqpoint{0.778242in}{0.501761in}}%
\pgfpathlineto{\pgfqpoint{0.778432in}{0.501894in}}%
\pgfpathlineto{\pgfqpoint{0.778558in}{0.501994in}}%
\pgfpathlineto{\pgfqpoint{0.778765in}{0.502128in}}%
\pgfpathlineto{\pgfqpoint{0.778895in}{0.502243in}}%
\pgfpathlineto{\pgfqpoint{0.779125in}{0.502378in}}%
\pgfpathlineto{\pgfqpoint{0.779262in}{0.502486in}}%
\pgfpathlineto{\pgfqpoint{0.779413in}{0.502622in}}%
\pgfpathlineto{\pgfqpoint{0.779549in}{0.502718in}}%
\pgfpathlineto{\pgfqpoint{0.779744in}{0.502855in}}%
\pgfpathlineto{\pgfqpoint{0.779860in}{0.502938in}}%
\pgfpathlineto{\pgfqpoint{0.780080in}{0.503076in}}%
\pgfpathlineto{\pgfqpoint{0.780207in}{0.503166in}}%
\pgfpathlineto{\pgfqpoint{0.780354in}{0.503298in}}%
\pgfpathlineto{\pgfqpoint{0.780480in}{0.503417in}}%
\pgfpathlineto{\pgfqpoint{0.780751in}{0.503550in}}%
\pgfpathlineto{\pgfqpoint{0.780888in}{0.503656in}}%
\pgfpathlineto{\pgfqpoint{0.781079in}{0.503790in}}%
\pgfpathlineto{\pgfqpoint{0.781211in}{0.503890in}}%
\pgfpathlineto{\pgfqpoint{0.781391in}{0.504025in}}%
\pgfpathlineto{\pgfqpoint{0.781523in}{0.504097in}}%
\pgfpathlineto{\pgfqpoint{0.781761in}{0.504233in}}%
\pgfpathlineto{\pgfqpoint{0.781896in}{0.504349in}}%
\pgfpathlineto{\pgfqpoint{0.782132in}{0.504487in}}%
\pgfpathlineto{\pgfqpoint{0.782269in}{0.504596in}}%
\pgfpathlineto{\pgfqpoint{0.782465in}{0.504735in}}%
\pgfpathlineto{\pgfqpoint{0.782596in}{0.504867in}}%
\pgfpathlineto{\pgfqpoint{0.782839in}{0.504999in}}%
\pgfpathlineto{\pgfqpoint{0.782970in}{0.505073in}}%
\pgfpathlineto{\pgfqpoint{0.783084in}{0.505207in}}%
\pgfpathlineto{\pgfqpoint{0.783213in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{0.783405in}{0.505490in}}%
\pgfpathlineto{\pgfqpoint{0.783544in}{0.505602in}}%
\pgfpathlineto{\pgfqpoint{0.783731in}{0.505738in}}%
\pgfpathlineto{\pgfqpoint{0.783865in}{0.505859in}}%
\pgfpathlineto{\pgfqpoint{0.784117in}{0.505995in}}%
\pgfpathlineto{\pgfqpoint{0.784242in}{0.506148in}}%
\pgfpathlineto{\pgfqpoint{0.784399in}{0.506285in}}%
\pgfpathlineto{\pgfqpoint{0.784535in}{0.506423in}}%
\pgfpathlineto{\pgfqpoint{0.784736in}{0.506562in}}%
\pgfpathlineto{\pgfqpoint{0.784868in}{0.506685in}}%
\pgfpathlineto{\pgfqpoint{0.785086in}{0.506817in}}%
\pgfpathlineto{\pgfqpoint{0.785210in}{0.506934in}}%
\pgfpathlineto{\pgfqpoint{0.785373in}{0.507067in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{0.507177in}}%
\pgfpathlineto{\pgfqpoint{0.785764in}{0.507311in}}%
\pgfpathlineto{\pgfqpoint{0.785894in}{0.507390in}}%
\pgfpathlineto{\pgfqpoint{0.786117in}{0.507525in}}%
\pgfpathlineto{\pgfqpoint{0.786249in}{0.507636in}}%
\pgfpathlineto{\pgfqpoint{0.786415in}{0.507772in}}%
\pgfpathlineto{\pgfqpoint{0.786550in}{0.507893in}}%
\pgfpathlineto{\pgfqpoint{0.786677in}{0.508021in}}%
\pgfpathlineto{\pgfqpoint{0.786677in}{0.508029in}}%
\pgfpathlineto{\pgfqpoint{0.786810in}{0.508183in}}%
\pgfpathlineto{\pgfqpoint{0.786912in}{0.508320in}}%
\pgfpathlineto{\pgfqpoint{0.787050in}{0.508442in}}%
\pgfpathlineto{\pgfqpoint{0.787262in}{0.508581in}}%
\pgfpathlineto{\pgfqpoint{0.787390in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{0.787524in}{0.508834in}}%
\pgfpathlineto{\pgfqpoint{0.787656in}{0.508974in}}%
\pgfpathlineto{\pgfqpoint{0.787771in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.787905in}{0.509247in}}%
\pgfpathlineto{\pgfqpoint{0.788052in}{0.509380in}}%
\pgfpathlineto{\pgfqpoint{0.788187in}{0.509471in}}%
\pgfpathlineto{\pgfqpoint{0.788319in}{0.509596in}}%
\pgfpathlineto{\pgfqpoint{0.788319in}{0.509605in}}%
\pgfpathlineto{\pgfqpoint{0.788442in}{0.509689in}}%
\pgfpathlineto{\pgfqpoint{0.788612in}{0.509823in}}%
\pgfpathlineto{\pgfqpoint{0.788741in}{0.509975in}}%
\pgfpathlineto{\pgfqpoint{0.788860in}{0.510110in}}%
\pgfpathlineto{\pgfqpoint{0.788994in}{0.510262in}}%
\pgfpathlineto{\pgfqpoint{0.789176in}{0.510398in}}%
\pgfpathlineto{\pgfqpoint{0.789298in}{0.510620in}}%
\pgfpathlineto{\pgfqpoint{0.789519in}{0.510757in}}%
\pgfpathlineto{\pgfqpoint{0.789630in}{0.510878in}}%
\pgfpathlineto{\pgfqpoint{0.789939in}{0.511016in}}%
\pgfpathlineto{\pgfqpoint{0.790059in}{0.511146in}}%
\pgfpathlineto{\pgfqpoint{0.790260in}{0.511277in}}%
\pgfpathlineto{\pgfqpoint{0.790394in}{0.511373in}}%
\pgfpathlineto{\pgfqpoint{0.790549in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{0.790679in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{0.790920in}{0.511777in}}%
\pgfpathlineto{\pgfqpoint{0.791042in}{0.511910in}}%
\pgfpathlineto{\pgfqpoint{0.791209in}{0.512044in}}%
\pgfpathlineto{\pgfqpoint{0.791333in}{0.512195in}}%
\pgfpathlineto{\pgfqpoint{0.791527in}{0.512330in}}%
\pgfpathlineto{\pgfqpoint{0.791652in}{0.512464in}}%
\pgfpathlineto{\pgfqpoint{0.791903in}{0.512600in}}%
\pgfpathlineto{\pgfqpoint{0.792041in}{0.512690in}}%
\pgfpathlineto{\pgfqpoint{0.792242in}{0.512826in}}%
\pgfpathlineto{\pgfqpoint{0.792380in}{0.512982in}}%
\pgfpathlineto{\pgfqpoint{0.792499in}{0.513119in}}%
\pgfpathlineto{\pgfqpoint{0.792619in}{0.513311in}}%
\pgfpathlineto{\pgfqpoint{0.792750in}{0.513449in}}%
\pgfpathlineto{\pgfqpoint{0.792888in}{0.513615in}}%
\pgfpathlineto{\pgfqpoint{0.792999in}{0.513754in}}%
\pgfpathlineto{\pgfqpoint{0.793132in}{0.513856in}}%
\pgfpathlineto{\pgfqpoint{0.793348in}{0.513986in}}%
\pgfpathlineto{\pgfqpoint{0.793467in}{0.514089in}}%
\pgfpathlineto{\pgfqpoint{0.793623in}{0.514220in}}%
\pgfpathlineto{\pgfqpoint{0.793743in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{0.793950in}{0.514446in}}%
\pgfpathlineto{\pgfqpoint{0.794083in}{0.514531in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.514664in}}%
\pgfpathlineto{\pgfqpoint{0.794388in}{0.514826in}}%
\pgfpathlineto{\pgfqpoint{0.794546in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{0.794685in}{0.515113in}}%
\pgfpathlineto{\pgfqpoint{0.794853in}{0.515247in}}%
\pgfpathlineto{\pgfqpoint{0.794991in}{0.515402in}}%
\pgfpathlineto{\pgfqpoint{0.795127in}{0.515537in}}%
\pgfpathlineto{\pgfqpoint{0.795260in}{0.515692in}}%
\pgfpathlineto{\pgfqpoint{0.795466in}{0.515828in}}%
\pgfpathlineto{\pgfqpoint{0.795604in}{0.515936in}}%
\pgfpathlineto{\pgfqpoint{0.795781in}{0.516073in}}%
\pgfpathlineto{\pgfqpoint{0.795889in}{0.516171in}}%
\pgfpathlineto{\pgfqpoint{0.796047in}{0.516309in}}%
\pgfpathlineto{\pgfqpoint{0.796183in}{0.516448in}}%
\pgfpathlineto{\pgfqpoint{0.796309in}{0.516587in}}%
\pgfpathlineto{\pgfqpoint{0.796442in}{0.516726in}}%
\pgfpathlineto{\pgfqpoint{0.796562in}{0.516855in}}%
\pgfpathlineto{\pgfqpoint{0.796699in}{0.516985in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{0.517116in}}%
\pgfpathlineto{\pgfqpoint{0.797013in}{0.517216in}}%
\pgfpathlineto{\pgfqpoint{0.797153in}{0.517348in}}%
\pgfpathlineto{\pgfqpoint{0.797290in}{0.517489in}}%
\pgfpathlineto{\pgfqpoint{0.797460in}{0.517621in}}%
\pgfpathlineto{\pgfqpoint{0.797596in}{0.517784in}}%
\pgfpathlineto{\pgfqpoint{0.797714in}{0.517917in}}%
\pgfpathlineto{\pgfqpoint{0.797850in}{0.518009in}}%
\pgfpathlineto{\pgfqpoint{0.797974in}{0.518142in}}%
\pgfpathlineto{\pgfqpoint{0.798053in}{0.518214in}}%
\pgfpathlineto{\pgfqpoint{0.798250in}{0.518349in}}%
\pgfpathlineto{\pgfqpoint{0.798380in}{0.518483in}}%
\pgfpathlineto{\pgfqpoint{0.798520in}{0.518618in}}%
\pgfpathlineto{\pgfqpoint{0.798658in}{0.518816in}}%
\pgfpathlineto{\pgfqpoint{0.798793in}{0.518952in}}%
\pgfpathlineto{\pgfqpoint{0.798917in}{0.519035in}}%
\pgfpathlineto{\pgfqpoint{0.799072in}{0.519172in}}%
\pgfpathlineto{\pgfqpoint{0.799208in}{0.519319in}}%
\pgfpathlineto{\pgfqpoint{0.799413in}{0.519456in}}%
\pgfpathlineto{\pgfqpoint{0.799549in}{0.519626in}}%
\pgfpathlineto{\pgfqpoint{0.799721in}{0.519764in}}%
\pgfpathlineto{\pgfqpoint{0.799859in}{0.519871in}}%
\pgfpathlineto{\pgfqpoint{0.800006in}{0.519999in}}%
\pgfpathlineto{\pgfqpoint{0.800136in}{0.520128in}}%
\pgfpathlineto{\pgfqpoint{0.800312in}{0.520257in}}%
\pgfpathlineto{\pgfqpoint{0.800427in}{0.520430in}}%
\pgfpathlineto{\pgfqpoint{0.800525in}{0.520560in}}%
\pgfpathlineto{\pgfqpoint{0.800662in}{0.520701in}}%
\pgfpathlineto{\pgfqpoint{0.800751in}{0.520820in}}%
\pgfpathlineto{\pgfqpoint{0.800751in}{0.520831in}}%
\pgfpathlineto{\pgfqpoint{0.800881in}{0.521049in}}%
\pgfpathlineto{\pgfqpoint{0.801032in}{0.521180in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{0.521355in}}%
\pgfpathlineto{\pgfqpoint{0.801374in}{0.521487in}}%
\pgfpathlineto{\pgfqpoint{0.801507in}{0.521653in}}%
\pgfpathlineto{\pgfqpoint{0.801623in}{0.521786in}}%
\pgfpathlineto{\pgfqpoint{0.801760in}{0.521930in}}%
\pgfpathlineto{\pgfqpoint{0.801884in}{0.522063in}}%
\pgfpathlineto{\pgfqpoint{0.802022in}{0.522186in}}%
\pgfpathlineto{\pgfqpoint{0.802136in}{0.522320in}}%
\pgfpathlineto{\pgfqpoint{0.802255in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.802401in}{0.522645in}}%
\pgfpathlineto{\pgfqpoint{0.802517in}{0.522769in}}%
\pgfpathlineto{\pgfqpoint{0.802669in}{0.522904in}}%
\pgfpathlineto{\pgfqpoint{0.802798in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{0.802922in}{0.523267in}}%
\pgfpathlineto{\pgfqpoint{0.803028in}{0.523369in}}%
\pgfpathlineto{\pgfqpoint{0.803159in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{0.803289in}{0.523655in}}%
\pgfpathlineto{\pgfqpoint{0.803452in}{0.523781in}}%
\pgfpathlineto{\pgfqpoint{0.803452in}{0.523793in}}%
\pgfpathlineto{\pgfqpoint{0.803565in}{0.523942in}}%
\pgfpathlineto{\pgfqpoint{0.803693in}{0.524080in}}%
\pgfpathlineto{\pgfqpoint{0.803827in}{0.524254in}}%
\pgfpathlineto{\pgfqpoint{0.803931in}{0.524381in}}%
\pgfpathlineto{\pgfqpoint{0.804047in}{0.524555in}}%
\pgfpathlineto{\pgfqpoint{0.804229in}{0.524683in}}%
\pgfpathlineto{\pgfqpoint{0.804332in}{0.524835in}}%
\pgfpathlineto{\pgfqpoint{0.804451in}{0.524964in}}%
\pgfpathlineto{\pgfqpoint{0.804576in}{0.525081in}}%
\pgfpathlineto{\pgfqpoint{0.804750in}{0.525210in}}%
\pgfpathlineto{\pgfqpoint{0.804875in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{0.805030in}{0.525494in}}%
\pgfpathlineto{\pgfqpoint{0.805161in}{0.525684in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{0.525815in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{0.526006in}}%
\pgfpathlineto{\pgfqpoint{0.805620in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{0.805759in}{0.526317in}}%
\pgfpathlineto{\pgfqpoint{0.805937in}{0.526450in}}%
\pgfpathlineto{\pgfqpoint{0.806072in}{0.526571in}}%
\pgfpathlineto{\pgfqpoint{0.806256in}{0.526704in}}%
\pgfpathlineto{\pgfqpoint{0.806389in}{0.526862in}}%
\pgfpathlineto{\pgfqpoint{0.806520in}{0.526996in}}%
\pgfpathlineto{\pgfqpoint{0.806653in}{0.527094in}}%
\pgfpathlineto{\pgfqpoint{0.806795in}{0.527216in}}%
\pgfpathlineto{\pgfqpoint{0.806795in}{0.527228in}}%
\pgfpathlineto{\pgfqpoint{0.806932in}{0.527400in}}%
\pgfpathlineto{\pgfqpoint{0.807043in}{0.527536in}}%
\pgfpathlineto{\pgfqpoint{0.807178in}{0.527696in}}%
\pgfpathlineto{\pgfqpoint{0.807300in}{0.527832in}}%
\pgfpathlineto{\pgfqpoint{0.807431in}{0.528080in}}%
\pgfpathlineto{\pgfqpoint{0.807495in}{0.528217in}}%
\pgfpathlineto{\pgfqpoint{0.807633in}{0.528479in}}%
\pgfpathlineto{\pgfqpoint{0.807732in}{0.528616in}}%
\pgfpathlineto{\pgfqpoint{0.807864in}{0.528804in}}%
\pgfpathlineto{\pgfqpoint{0.807960in}{0.528941in}}%
\pgfpathlineto{\pgfqpoint{0.808093in}{0.529105in}}%
\pgfpathlineto{\pgfqpoint{0.808255in}{0.529243in}}%
\pgfpathlineto{\pgfqpoint{0.808373in}{0.529408in}}%
\pgfpathlineto{\pgfqpoint{0.808509in}{0.529534in}}%
\pgfpathlineto{\pgfqpoint{0.808631in}{0.529674in}}%
\pgfpathlineto{\pgfqpoint{0.808759in}{0.529801in}}%
\pgfpathlineto{\pgfqpoint{0.808868in}{0.529993in}}%
\pgfpathlineto{\pgfqpoint{0.809133in}{0.530121in}}%
\pgfpathlineto{\pgfqpoint{0.809248in}{0.530378in}}%
\pgfpathlineto{\pgfqpoint{0.809358in}{0.530506in}}%
\pgfpathlineto{\pgfqpoint{0.809484in}{0.530635in}}%
\pgfpathlineto{\pgfqpoint{0.809632in}{0.530765in}}%
\pgfpathlineto{\pgfqpoint{0.809762in}{0.530934in}}%
\pgfpathlineto{\pgfqpoint{0.809930in}{0.531064in}}%
\pgfpathlineto{\pgfqpoint{0.810068in}{0.531259in}}%
\pgfpathlineto{\pgfqpoint{0.810148in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.810286in}{0.531521in}}%
\pgfpathlineto{\pgfqpoint{0.810394in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{0.810525in}{0.531797in}}%
\pgfpathlineto{\pgfqpoint{0.810666in}{0.531929in}}%
\pgfpathlineto{\pgfqpoint{0.810787in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{0.810935in}{0.532234in}}%
\pgfpathlineto{\pgfqpoint{0.811070in}{0.532367in}}%
\pgfpathlineto{\pgfqpoint{0.811225in}{0.532500in}}%
\pgfpathlineto{\pgfqpoint{0.811352in}{0.532714in}}%
\pgfpathlineto{\pgfqpoint{0.811491in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.811629in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{0.811743in}{0.533158in}}%
\pgfpathlineto{\pgfqpoint{0.811881in}{0.533252in}}%
\pgfpathlineto{\pgfqpoint{0.812047in}{0.533388in}}%
\pgfpathlineto{\pgfqpoint{0.812183in}{0.533605in}}%
\pgfpathlineto{\pgfqpoint{0.812363in}{0.533741in}}%
\pgfpathlineto{\pgfqpoint{0.812479in}{0.533946in}}%
\pgfpathlineto{\pgfqpoint{0.812580in}{0.534083in}}%
\pgfpathlineto{\pgfqpoint{0.812717in}{0.534289in}}%
\pgfpathlineto{\pgfqpoint{0.812833in}{0.534427in}}%
\pgfpathlineto{\pgfqpoint{0.812967in}{0.534675in}}%
\pgfpathlineto{\pgfqpoint{0.813128in}{0.534813in}}%
\pgfpathlineto{\pgfqpoint{0.813257in}{0.534979in}}%
\pgfpathlineto{\pgfqpoint{0.813389in}{0.535104in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{0.535243in}}%
\pgfpathlineto{\pgfqpoint{0.813613in}{0.535355in}}%
\pgfpathlineto{\pgfqpoint{0.813613in}{0.535369in}}%
\pgfpathlineto{\pgfqpoint{0.813749in}{0.535453in}}%
\pgfpathlineto{\pgfqpoint{0.813878in}{0.535579in}}%
\pgfpathlineto{\pgfqpoint{0.814006in}{0.535762in}}%
\pgfpathlineto{\pgfqpoint{0.814180in}{0.535889in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.536072in}}%
\pgfpathlineto{\pgfqpoint{0.814419in}{0.536200in}}%
\pgfpathlineto{\pgfqpoint{0.814556in}{0.536441in}}%
\pgfpathlineto{\pgfqpoint{0.814628in}{0.536569in}}%
\pgfpathlineto{\pgfqpoint{0.814764in}{0.536854in}}%
\pgfpathlineto{\pgfqpoint{0.814901in}{0.536983in}}%
\pgfpathlineto{\pgfqpoint{0.815034in}{0.537169in}}%
\pgfpathlineto{\pgfqpoint{0.815184in}{0.537298in}}%
\pgfpathlineto{\pgfqpoint{0.815320in}{0.537558in}}%
\pgfpathlineto{\pgfqpoint{0.815380in}{0.537687in}}%
\pgfpathlineto{\pgfqpoint{0.815512in}{0.537818in}}%
\pgfpathlineto{\pgfqpoint{0.815593in}{0.537948in}}%
\pgfpathlineto{\pgfqpoint{0.815710in}{0.538136in}}%
\pgfpathlineto{\pgfqpoint{0.815805in}{0.538267in}}%
\pgfpathlineto{\pgfqpoint{0.815941in}{0.538457in}}%
\pgfpathlineto{\pgfqpoint{0.816018in}{0.538588in}}%
\pgfpathlineto{\pgfqpoint{0.816153in}{0.538778in}}%
\pgfpathlineto{\pgfqpoint{0.816250in}{0.538910in}}%
\pgfpathlineto{\pgfqpoint{0.816385in}{0.539189in}}%
\pgfpathlineto{\pgfqpoint{0.816530in}{0.539322in}}%
\pgfpathlineto{\pgfqpoint{0.816668in}{0.539587in}}%
\pgfpathlineto{\pgfqpoint{0.816820in}{0.539720in}}%
\pgfpathlineto{\pgfqpoint{0.816948in}{0.540017in}}%
\pgfpathlineto{\pgfqpoint{0.817029in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{0.817029in}{0.540151in}}%
\pgfpathlineto{\pgfqpoint{0.817138in}{0.540285in}}%
\pgfpathlineto{\pgfqpoint{0.817292in}{0.540419in}}%
\pgfpathlineto{\pgfqpoint{0.817431in}{0.540614in}}%
\pgfpathlineto{\pgfqpoint{0.817551in}{0.540749in}}%
\pgfpathlineto{\pgfqpoint{0.817677in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{0.817801in}{0.541065in}}%
\pgfpathlineto{\pgfqpoint{0.817923in}{0.541216in}}%
\pgfpathlineto{\pgfqpoint{0.818116in}{0.541353in}}%
\pgfpathlineto{\pgfqpoint{0.818219in}{0.541550in}}%
\pgfpathlineto{\pgfqpoint{0.818421in}{0.541687in}}%
\pgfpathlineto{\pgfqpoint{0.818547in}{0.541901in}}%
\pgfpathlineto{\pgfqpoint{0.818628in}{0.542039in}}%
\pgfpathlineto{\pgfqpoint{0.818757in}{0.542330in}}%
\pgfpathlineto{\pgfqpoint{0.818925in}{0.542469in}}%
\pgfpathlineto{\pgfqpoint{0.819057in}{0.542654in}}%
\pgfpathlineto{\pgfqpoint{0.819132in}{0.542777in}}%
\pgfpathlineto{\pgfqpoint{0.819265in}{0.543040in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{0.543164in}}%
\pgfpathlineto{\pgfqpoint{0.819492in}{0.543459in}}%
\pgfpathlineto{\pgfqpoint{0.819612in}{0.543584in}}%
\pgfpathlineto{\pgfqpoint{0.819749in}{0.543849in}}%
\pgfpathlineto{\pgfqpoint{0.819822in}{0.543974in}}%
\pgfpathlineto{\pgfqpoint{0.819961in}{0.544256in}}%
\pgfpathlineto{\pgfqpoint{0.820040in}{0.544382in}}%
\pgfpathlineto{\pgfqpoint{0.820177in}{0.544555in}}%
\pgfpathlineto{\pgfqpoint{0.820245in}{0.544681in}}%
\pgfpathlineto{\pgfqpoint{0.820376in}{0.544886in}}%
\pgfpathlineto{\pgfqpoint{0.820468in}{0.545013in}}%
\pgfpathlineto{\pgfqpoint{0.820569in}{0.545251in}}%
\pgfpathlineto{\pgfqpoint{0.820770in}{0.545378in}}%
\pgfpathlineto{\pgfqpoint{0.820856in}{0.545537in}}%
\pgfpathlineto{\pgfqpoint{0.821019in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{0.821152in}{0.545921in}}%
\pgfpathlineto{\pgfqpoint{0.821209in}{0.546049in}}%
\pgfpathlineto{\pgfqpoint{0.821317in}{0.546258in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{0.546387in}}%
\pgfpathlineto{\pgfqpoint{0.821558in}{0.546548in}}%
\pgfpathlineto{\pgfqpoint{0.821665in}{0.546677in}}%
\pgfpathlineto{\pgfqpoint{0.821800in}{0.546871in}}%
\pgfpathlineto{\pgfqpoint{0.821907in}{0.547001in}}%
\pgfpathlineto{\pgfqpoint{0.822041in}{0.547180in}}%
\pgfpathlineto{\pgfqpoint{0.822124in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{0.822262in}{0.547490in}}%
\pgfpathlineto{\pgfqpoint{0.822353in}{0.547621in}}%
\pgfpathlineto{\pgfqpoint{0.822460in}{0.547736in}}%
\pgfpathlineto{\pgfqpoint{0.822588in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.822712in}{0.548114in}}%
\pgfpathlineto{\pgfqpoint{0.822863in}{0.548246in}}%
\pgfpathlineto{\pgfqpoint{0.823001in}{0.548560in}}%
\pgfpathlineto{\pgfqpoint{0.823118in}{0.548693in}}%
\pgfpathlineto{\pgfqpoint{0.823255in}{0.548909in}}%
\pgfpathlineto{\pgfqpoint{0.823376in}{0.549042in}}%
\pgfpathlineto{\pgfqpoint{0.823488in}{0.549326in}}%
\pgfpathlineto{\pgfqpoint{0.823607in}{0.549459in}}%
\pgfpathlineto{\pgfqpoint{0.823728in}{0.549677in}}%
\pgfpathlineto{\pgfqpoint{0.823853in}{0.549812in}}%
\pgfpathlineto{\pgfqpoint{0.823975in}{0.550098in}}%
\pgfpathlineto{\pgfqpoint{0.824117in}{0.550233in}}%
\pgfpathlineto{\pgfqpoint{0.824245in}{0.550385in}}%
\pgfpathlineto{\pgfqpoint{0.824339in}{0.550520in}}%
\pgfpathlineto{\pgfqpoint{0.824473in}{0.550775in}}%
\pgfpathlineto{\pgfqpoint{0.824511in}{0.550911in}}%
\pgfpathlineto{\pgfqpoint{0.824634in}{0.551132in}}%
\pgfpathlineto{\pgfqpoint{0.824705in}{0.551269in}}%
\pgfpathlineto{\pgfqpoint{0.824843in}{0.551627in}}%
\pgfpathlineto{\pgfqpoint{0.824930in}{0.551764in}}%
\pgfpathlineto{\pgfqpoint{0.825052in}{0.551953in}}%
\pgfpathlineto{\pgfqpoint{0.825118in}{0.552090in}}%
\pgfpathlineto{\pgfqpoint{0.825249in}{0.552262in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{0.552400in}}%
\pgfpathlineto{\pgfqpoint{0.825472in}{0.552625in}}%
\pgfpathlineto{\pgfqpoint{0.825594in}{0.552763in}}%
\pgfpathlineto{\pgfqpoint{0.825721in}{0.552972in}}%
\pgfpathlineto{\pgfqpoint{0.825817in}{0.553093in}}%
\pgfpathlineto{\pgfqpoint{0.825945in}{0.553302in}}%
\pgfpathlineto{\pgfqpoint{0.826050in}{0.553424in}}%
\pgfpathlineto{\pgfqpoint{0.826189in}{0.553634in}}%
\pgfpathlineto{\pgfqpoint{0.826270in}{0.553757in}}%
\pgfpathlineto{\pgfqpoint{0.826392in}{0.554003in}}%
\pgfpathlineto{\pgfqpoint{0.826483in}{0.554126in}}%
\pgfpathlineto{\pgfqpoint{0.826620in}{0.554408in}}%
\pgfpathlineto{\pgfqpoint{0.826707in}{0.554531in}}%
\pgfpathlineto{\pgfqpoint{0.826843in}{0.554744in}}%
\pgfpathlineto{\pgfqpoint{0.826915in}{0.554868in}}%
\pgfpathlineto{\pgfqpoint{0.827049in}{0.555080in}}%
\pgfpathlineto{\pgfqpoint{0.827157in}{0.555205in}}%
\pgfpathlineto{\pgfqpoint{0.827274in}{0.555490in}}%
\pgfpathlineto{\pgfqpoint{0.827340in}{0.555615in}}%
\pgfpathlineto{\pgfqpoint{0.827467in}{0.555883in}}%
\pgfpathlineto{\pgfqpoint{0.827523in}{0.556009in}}%
\pgfpathlineto{\pgfqpoint{0.827642in}{0.556224in}}%
\pgfpathlineto{\pgfqpoint{0.827740in}{0.556350in}}%
\pgfpathlineto{\pgfqpoint{0.827878in}{0.556512in}}%
\pgfpathlineto{\pgfqpoint{0.827977in}{0.556638in}}%
\pgfpathlineto{\pgfqpoint{0.828112in}{0.556963in}}%
\pgfpathlineto{\pgfqpoint{0.828204in}{0.557090in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{0.557271in}}%
\pgfpathlineto{\pgfqpoint{0.828541in}{0.557399in}}%
\pgfpathlineto{\pgfqpoint{0.828677in}{0.557746in}}%
\pgfpathlineto{\pgfqpoint{0.828813in}{0.557874in}}%
\pgfpathlineto{\pgfqpoint{0.828946in}{0.558167in}}%
\pgfpathlineto{\pgfqpoint{0.829116in}{0.558296in}}%
\pgfpathlineto{\pgfqpoint{0.829246in}{0.558572in}}%
\pgfpathlineto{\pgfqpoint{0.829382in}{0.558701in}}%
\pgfpathlineto{\pgfqpoint{0.829510in}{0.558868in}}%
\pgfpathlineto{\pgfqpoint{0.829599in}{0.558998in}}%
\pgfpathlineto{\pgfqpoint{0.829734in}{0.559332in}}%
\pgfpathlineto{\pgfqpoint{0.829869in}{0.559463in}}%
\pgfpathlineto{\pgfqpoint{0.829997in}{0.559631in}}%
\pgfpathlineto{\pgfqpoint{0.830087in}{0.559762in}}%
\pgfpathlineto{\pgfqpoint{0.830214in}{0.560043in}}%
\pgfpathlineto{\pgfqpoint{0.830264in}{0.560174in}}%
\pgfpathlineto{\pgfqpoint{0.830382in}{0.560381in}}%
\pgfpathlineto{\pgfqpoint{0.830485in}{0.560513in}}%
\pgfpathlineto{\pgfqpoint{0.830614in}{0.560871in}}%
\pgfpathlineto{\pgfqpoint{0.830694in}{0.561003in}}%
\pgfpathlineto{\pgfqpoint{0.830830in}{0.561174in}}%
\pgfpathlineto{\pgfqpoint{0.830885in}{0.561306in}}%
\pgfpathlineto{\pgfqpoint{0.831014in}{0.561629in}}%
\pgfpathlineto{\pgfqpoint{0.831180in}{0.561762in}}%
\pgfpathlineto{\pgfqpoint{0.831318in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{0.831373in}{0.562221in}}%
\pgfpathlineto{\pgfqpoint{0.831495in}{0.562393in}}%
\pgfpathlineto{\pgfqpoint{0.831648in}{0.562527in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{0.562758in}}%
\pgfpathlineto{\pgfqpoint{0.831828in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{0.831950in}{0.563221in}}%
\pgfpathlineto{\pgfqpoint{0.832059in}{0.563356in}}%
\pgfpathlineto{\pgfqpoint{0.832183in}{0.563550in}}%
\pgfpathlineto{\pgfqpoint{0.832271in}{0.563686in}}%
\pgfpathlineto{\pgfqpoint{0.832401in}{0.564113in}}%
\pgfpathlineto{\pgfqpoint{0.832537in}{0.564250in}}%
\pgfpathlineto{\pgfqpoint{0.832676in}{0.564660in}}%
\pgfpathlineto{\pgfqpoint{0.832729in}{0.564797in}}%
\pgfpathlineto{\pgfqpoint{0.832864in}{0.564973in}}%
\pgfpathlineto{\pgfqpoint{0.832939in}{0.565110in}}%
\pgfpathlineto{\pgfqpoint{0.833072in}{0.565366in}}%
\pgfpathlineto{\pgfqpoint{0.833217in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{0.833350in}{0.565682in}}%
\pgfpathlineto{\pgfqpoint{0.833465in}{0.565820in}}%
\pgfpathlineto{\pgfqpoint{0.833600in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{0.833720in}{0.566237in}}%
\pgfpathlineto{\pgfqpoint{0.833856in}{0.566575in}}%
\pgfpathlineto{\pgfqpoint{0.833981in}{0.566695in}}%
\pgfpathlineto{\pgfqpoint{0.834095in}{0.566935in}}%
\pgfpathlineto{\pgfqpoint{0.834241in}{0.567055in}}%
\pgfpathlineto{\pgfqpoint{0.834373in}{0.567336in}}%
\pgfpathlineto{\pgfqpoint{0.834485in}{0.567457in}}%
\pgfpathlineto{\pgfqpoint{0.834622in}{0.567739in}}%
\pgfpathlineto{\pgfqpoint{0.834720in}{0.567860in}}%
\pgfpathlineto{\pgfqpoint{0.834852in}{0.568083in}}%
\pgfpathlineto{\pgfqpoint{0.834989in}{0.568205in}}%
\pgfpathlineto{\pgfqpoint{0.835106in}{0.568388in}}%
\pgfpathlineto{\pgfqpoint{0.835204in}{0.568510in}}%
\pgfpathlineto{\pgfqpoint{0.835328in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{0.835407in}{0.568898in}}%
\pgfpathlineto{\pgfqpoint{0.835545in}{0.569348in}}%
\pgfpathlineto{\pgfqpoint{0.835614in}{0.569471in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{0.569759in}}%
\pgfpathlineto{\pgfqpoint{0.835857in}{0.569882in}}%
\pgfpathlineto{\pgfqpoint{0.835940in}{0.569986in}}%
\pgfpathlineto{\pgfqpoint{0.836085in}{0.570110in}}%
\pgfpathlineto{\pgfqpoint{0.836220in}{0.570399in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{0.570503in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{0.570524in}}%
\pgfpathlineto{\pgfqpoint{0.836387in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{0.836501in}{0.570919in}}%
\pgfpathlineto{\pgfqpoint{0.836639in}{0.571294in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{0.571419in}}%
\pgfpathlineto{\pgfqpoint{0.836845in}{0.571607in}}%
\pgfpathlineto{\pgfqpoint{0.837031in}{0.571733in}}%
\pgfpathlineto{\pgfqpoint{0.837166in}{0.572175in}}%
\pgfpathlineto{\pgfqpoint{0.837249in}{0.572301in}}%
\pgfpathlineto{\pgfqpoint{0.837378in}{0.572554in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{0.572681in}}%
\pgfpathlineto{\pgfqpoint{0.837681in}{0.573042in}}%
\pgfpathlineto{\pgfqpoint{0.837780in}{0.573169in}}%
\pgfpathlineto{\pgfqpoint{0.837914in}{0.573382in}}%
\pgfpathlineto{\pgfqpoint{0.837998in}{0.573510in}}%
\pgfpathlineto{\pgfqpoint{0.838121in}{0.573702in}}%
\pgfpathlineto{\pgfqpoint{0.838187in}{0.573830in}}%
\pgfpathlineto{\pgfqpoint{0.838299in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{0.838422in}{0.574216in}}%
\pgfpathlineto{\pgfqpoint{0.838503in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.838638in}{0.574582in}}%
\pgfpathlineto{\pgfqpoint{0.838762in}{0.574819in}}%
\pgfpathlineto{\pgfqpoint{0.838857in}{0.574949in}}%
\pgfpathlineto{\pgfqpoint{0.838994in}{0.575209in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{0.575339in}}%
\pgfpathlineto{\pgfqpoint{0.839212in}{0.575578in}}%
\pgfpathlineto{\pgfqpoint{0.839306in}{0.575709in}}%
\pgfpathlineto{\pgfqpoint{0.839438in}{0.575840in}}%
\pgfpathlineto{\pgfqpoint{0.839493in}{0.575971in}}%
\pgfpathlineto{\pgfqpoint{0.839622in}{0.576299in}}%
\pgfpathlineto{\pgfqpoint{0.839704in}{0.576430in}}%
\pgfpathlineto{\pgfqpoint{0.839842in}{0.576628in}}%
\pgfpathlineto{\pgfqpoint{0.839983in}{0.576760in}}%
\pgfpathlineto{\pgfqpoint{0.840121in}{0.576980in}}%
\pgfpathlineto{\pgfqpoint{0.840170in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{0.840307in}{0.577445in}}%
\pgfpathlineto{\pgfqpoint{0.840362in}{0.577578in}}%
\pgfpathlineto{\pgfqpoint{0.840497in}{0.577910in}}%
\pgfpathlineto{\pgfqpoint{0.840652in}{0.578044in}}%
\pgfpathlineto{\pgfqpoint{0.840739in}{0.578133in}}%
\pgfpathlineto{\pgfqpoint{0.840934in}{0.578267in}}%
\pgfpathlineto{\pgfqpoint{0.841053in}{0.578670in}}%
\pgfpathlineto{\pgfqpoint{0.841114in}{0.578804in}}%
\pgfpathlineto{\pgfqpoint{0.841245in}{0.578984in}}%
\pgfpathlineto{\pgfqpoint{0.841289in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.841426in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{0.841541in}{0.579524in}}%
\pgfpathlineto{\pgfqpoint{0.841675in}{0.579705in}}%
\pgfpathlineto{\pgfqpoint{0.841748in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{0.841887in}{0.580249in}}%
\pgfpathlineto{\pgfqpoint{0.841999in}{0.580386in}}%
\pgfpathlineto{\pgfqpoint{0.842128in}{0.580704in}}%
\pgfpathlineto{\pgfqpoint{0.842195in}{0.580841in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{0.842427in}{0.581230in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{0.581436in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{0.581574in}}%
\pgfpathlineto{\pgfqpoint{0.842738in}{0.581827in}}%
\pgfpathlineto{\pgfqpoint{0.842803in}{0.581965in}}%
\pgfpathlineto{\pgfqpoint{0.842900in}{0.582288in}}%
\pgfpathlineto{\pgfqpoint{0.843055in}{0.582426in}}%
\pgfpathlineto{\pgfqpoint{0.843186in}{0.582658in}}%
\pgfpathlineto{\pgfqpoint{0.843267in}{0.582774in}}%
\pgfpathlineto{\pgfqpoint{0.843397in}{0.583169in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.583285in}}%
\pgfpathlineto{\pgfqpoint{0.843643in}{0.583472in}}%
\pgfpathlineto{\pgfqpoint{0.843718in}{0.583588in}}%
\pgfpathlineto{\pgfqpoint{0.843820in}{0.583846in}}%
\pgfpathlineto{\pgfqpoint{0.843932in}{0.583963in}}%
\pgfpathlineto{\pgfqpoint{0.844067in}{0.584338in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.584456in}}%
\pgfpathlineto{\pgfqpoint{0.844282in}{0.584668in}}%
\pgfpathlineto{\pgfqpoint{0.844378in}{0.584786in}}%
\pgfpathlineto{\pgfqpoint{0.844515in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{0.844620in}{0.585377in}}%
\pgfpathlineto{\pgfqpoint{0.844746in}{0.585662in}}%
\pgfpathlineto{\pgfqpoint{0.844885in}{0.585781in}}%
\pgfpathlineto{\pgfqpoint{0.845015in}{0.586138in}}%
\pgfpathlineto{\pgfqpoint{0.845080in}{0.586257in}}%
\pgfpathlineto{\pgfqpoint{0.845217in}{0.586640in}}%
\pgfpathlineto{\pgfqpoint{0.845291in}{0.586736in}}%
\pgfpathlineto{\pgfqpoint{0.845291in}{0.586760in}}%
\pgfpathlineto{\pgfqpoint{0.845421in}{0.586975in}}%
\pgfpathlineto{\pgfqpoint{0.845516in}{0.587095in}}%
\pgfpathlineto{\pgfqpoint{0.845644in}{0.587721in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{0.587842in}}%
\pgfpathlineto{\pgfqpoint{0.845863in}{0.588155in}}%
\pgfpathlineto{\pgfqpoint{0.845995in}{0.588276in}}%
\pgfpathlineto{\pgfqpoint{0.846128in}{0.588567in}}%
\pgfpathlineto{\pgfqpoint{0.846210in}{0.588689in}}%
\pgfpathlineto{\pgfqpoint{0.846328in}{0.588956in}}%
\pgfpathlineto{\pgfqpoint{0.846426in}{0.589078in}}%
\pgfpathlineto{\pgfqpoint{0.846534in}{0.589322in}}%
\pgfpathlineto{\pgfqpoint{0.846613in}{0.589444in}}%
\pgfpathlineto{\pgfqpoint{0.846748in}{0.589714in}}%
\pgfpathlineto{\pgfqpoint{0.846823in}{0.589836in}}%
\pgfpathlineto{\pgfqpoint{0.846939in}{0.590131in}}%
\pgfpathlineto{\pgfqpoint{0.847062in}{0.590254in}}%
\pgfpathlineto{\pgfqpoint{0.847180in}{0.590648in}}%
\pgfpathlineto{\pgfqpoint{0.847217in}{0.590771in}}%
\pgfpathlineto{\pgfqpoint{0.847349in}{0.590969in}}%
\pgfpathlineto{\pgfqpoint{0.847512in}{0.591093in}}%
\pgfpathlineto{\pgfqpoint{0.847646in}{0.591391in}}%
\pgfpathlineto{\pgfqpoint{0.847778in}{0.591515in}}%
\pgfpathlineto{\pgfqpoint{0.847897in}{0.591789in}}%
\pgfpathlineto{\pgfqpoint{0.847971in}{0.591914in}}%
\pgfpathlineto{\pgfqpoint{0.848102in}{0.592214in}}%
\pgfpathlineto{\pgfqpoint{0.848208in}{0.592339in}}%
\pgfpathlineto{\pgfqpoint{0.848324in}{0.592791in}}%
\pgfpathlineto{\pgfqpoint{0.848405in}{0.592916in}}%
\pgfpathlineto{\pgfqpoint{0.848537in}{0.593369in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{0.593495in}}%
\pgfpathlineto{\pgfqpoint{0.848700in}{0.593798in}}%
\pgfpathlineto{\pgfqpoint{0.848755in}{0.593899in}}%
\pgfpathlineto{\pgfqpoint{0.848755in}{0.593924in}}%
\pgfpathlineto{\pgfqpoint{0.848891in}{0.594228in}}%
\pgfpathlineto{\pgfqpoint{0.849028in}{0.594354in}}%
\pgfpathlineto{\pgfqpoint{0.849166in}{0.594761in}}%
\pgfpathlineto{\pgfqpoint{0.849244in}{0.594888in}}%
\pgfpathlineto{\pgfqpoint{0.849376in}{0.595143in}}%
\pgfpathlineto{\pgfqpoint{0.849464in}{0.595271in}}%
\pgfpathlineto{\pgfqpoint{0.849593in}{0.595475in}}%
\pgfpathlineto{\pgfqpoint{0.849665in}{0.595603in}}%
\pgfpathlineto{\pgfqpoint{0.849787in}{0.595732in}}%
\pgfpathlineto{\pgfqpoint{0.849853in}{0.595860in}}%
\pgfpathlineto{\pgfqpoint{0.849991in}{0.596374in}}%
\pgfpathlineto{\pgfqpoint{0.850077in}{0.596503in}}%
\pgfpathlineto{\pgfqpoint{0.850200in}{0.596890in}}%
\pgfpathlineto{\pgfqpoint{0.850347in}{0.597020in}}%
\pgfpathlineto{\pgfqpoint{0.850473in}{0.597331in}}%
\pgfpathlineto{\pgfqpoint{0.850568in}{0.597460in}}%
\pgfpathlineto{\pgfqpoint{0.850670in}{0.597668in}}%
\pgfpathlineto{\pgfqpoint{0.850795in}{0.597799in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{0.598060in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.598190in}}%
\pgfpathlineto{\pgfqpoint{0.851120in}{0.598452in}}%
\pgfpathlineto{\pgfqpoint{0.851209in}{0.598583in}}%
\pgfpathlineto{\pgfqpoint{0.851337in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{0.851376in}{0.599214in}}%
\pgfpathlineto{\pgfqpoint{0.851509in}{0.599556in}}%
\pgfpathlineto{\pgfqpoint{0.851605in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{0.851743in}{0.599952in}}%
\pgfpathlineto{\pgfqpoint{0.851854in}{0.600084in}}%
\pgfpathlineto{\pgfqpoint{0.851964in}{0.600296in}}%
\pgfpathlineto{\pgfqpoint{0.852035in}{0.600429in}}%
\pgfpathlineto{\pgfqpoint{0.852172in}{0.600828in}}%
\pgfpathlineto{\pgfqpoint{0.852257in}{0.600961in}}%
\pgfpathlineto{\pgfqpoint{0.852385in}{0.601255in}}%
\pgfpathlineto{\pgfqpoint{0.852471in}{0.601388in}}%
\pgfpathlineto{\pgfqpoint{0.852608in}{0.601923in}}%
\pgfpathlineto{\pgfqpoint{0.852662in}{0.602057in}}%
\pgfpathlineto{\pgfqpoint{0.852786in}{0.602245in}}%
\pgfpathlineto{\pgfqpoint{0.852830in}{0.602380in}}%
\pgfpathlineto{\pgfqpoint{0.852962in}{0.602729in}}%
\pgfpathlineto{\pgfqpoint{0.853031in}{0.602864in}}%
\pgfpathlineto{\pgfqpoint{0.853166in}{0.603080in}}%
\pgfpathlineto{\pgfqpoint{0.853191in}{0.603188in}}%
\pgfpathlineto{\pgfqpoint{0.853191in}{0.603215in}}%
\pgfpathlineto{\pgfqpoint{0.853307in}{0.603567in}}%
\pgfpathlineto{\pgfqpoint{0.853413in}{0.603702in}}%
\pgfpathlineto{\pgfqpoint{0.853548in}{0.604109in}}%
\pgfpathlineto{\pgfqpoint{0.853637in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.604490in}}%
\pgfpathlineto{\pgfqpoint{0.853924in}{0.604627in}}%
\pgfpathlineto{\pgfqpoint{0.854051in}{0.605010in}}%
\pgfpathlineto{\pgfqpoint{0.854171in}{0.605147in}}%
\pgfpathlineto{\pgfqpoint{0.854296in}{0.605668in}}%
\pgfpathlineto{\pgfqpoint{0.854373in}{0.605806in}}%
\pgfpathlineto{\pgfqpoint{0.854508in}{0.606081in}}%
\pgfpathlineto{\pgfqpoint{0.854666in}{0.606219in}}%
\pgfpathlineto{\pgfqpoint{0.854802in}{0.606496in}}%
\pgfpathlineto{\pgfqpoint{0.854913in}{0.606634in}}%
\pgfpathlineto{\pgfqpoint{0.855022in}{0.606967in}}%
\pgfpathlineto{\pgfqpoint{0.855081in}{0.607078in}}%
\pgfpathlineto{\pgfqpoint{0.855211in}{0.607718in}}%
\pgfpathlineto{\pgfqpoint{0.855304in}{0.607830in}}%
\pgfpathlineto{\pgfqpoint{0.855443in}{0.608193in}}%
\pgfpathlineto{\pgfqpoint{0.855507in}{0.608305in}}%
\pgfpathlineto{\pgfqpoint{0.855641in}{0.608641in}}%
\pgfpathlineto{\pgfqpoint{0.855655in}{0.608753in}}%
\pgfpathlineto{\pgfqpoint{0.855788in}{0.609146in}}%
\pgfpathlineto{\pgfqpoint{0.855905in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{0.856040in}{0.609709in}}%
\pgfpathlineto{\pgfqpoint{0.856136in}{0.609822in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{0.610048in}}%
\pgfpathlineto{\pgfqpoint{0.856321in}{0.610161in}}%
\pgfpathlineto{\pgfqpoint{0.856458in}{0.610700in}}%
\pgfpathlineto{\pgfqpoint{0.856572in}{0.610813in}}%
\pgfpathlineto{\pgfqpoint{0.856698in}{0.611126in}}%
\pgfpathlineto{\pgfqpoint{0.856771in}{0.611240in}}%
\pgfpathlineto{\pgfqpoint{0.856907in}{0.611668in}}%
\pgfpathlineto{\pgfqpoint{0.856978in}{0.611782in}}%
\pgfpathlineto{\pgfqpoint{0.857099in}{0.612097in}}%
\pgfpathlineto{\pgfqpoint{0.857180in}{0.612212in}}%
\pgfpathlineto{\pgfqpoint{0.857313in}{0.612642in}}%
\pgfpathlineto{\pgfqpoint{0.857330in}{0.612757in}}%
\pgfpathlineto{\pgfqpoint{0.857462in}{0.613217in}}%
\pgfpathlineto{\pgfqpoint{0.857551in}{0.613332in}}%
\pgfpathlineto{\pgfqpoint{0.857670in}{0.613419in}}%
\pgfpathlineto{\pgfqpoint{0.857833in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{0.857959in}{0.613911in}}%
\pgfpathlineto{\pgfqpoint{0.858003in}{0.613998in}}%
\pgfpathlineto{\pgfqpoint{0.858003in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{0.858129in}{0.614202in}}%
\pgfpathlineto{\pgfqpoint{0.858206in}{0.614318in}}%
\pgfpathlineto{\pgfqpoint{0.858321in}{0.614639in}}%
\pgfpathlineto{\pgfqpoint{0.858385in}{0.614755in}}%
\pgfpathlineto{\pgfqpoint{0.858463in}{0.615018in}}%
\pgfpathlineto{\pgfqpoint{0.858577in}{0.615135in}}%
\pgfpathlineto{\pgfqpoint{0.858707in}{0.615399in}}%
\pgfpathlineto{\pgfqpoint{0.858800in}{0.615516in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{0.615839in}}%
\pgfpathlineto{\pgfqpoint{0.859001in}{0.615957in}}%
\pgfpathlineto{\pgfqpoint{0.859136in}{0.616399in}}%
\pgfpathlineto{\pgfqpoint{0.859243in}{0.616517in}}%
\pgfpathlineto{\pgfqpoint{0.859376in}{0.616813in}}%
\pgfpathlineto{\pgfqpoint{0.859439in}{0.616931in}}%
\pgfpathlineto{\pgfqpoint{0.859574in}{0.617169in}}%
\pgfpathlineto{\pgfqpoint{0.859643in}{0.617288in}}%
\pgfpathlineto{\pgfqpoint{0.859771in}{0.617555in}}%
\pgfpathlineto{\pgfqpoint{0.859825in}{0.617675in}}%
\pgfpathlineto{\pgfqpoint{0.859958in}{0.617943in}}%
\pgfpathlineto{\pgfqpoint{0.860035in}{0.618063in}}%
\pgfpathlineto{\pgfqpoint{0.860172in}{0.618362in}}%
\pgfpathlineto{\pgfqpoint{0.860202in}{0.618482in}}%
\pgfpathlineto{\pgfqpoint{0.860305in}{0.618691in}}%
\pgfpathlineto{\pgfqpoint{0.860397in}{0.618812in}}%
\pgfpathlineto{\pgfqpoint{0.860531in}{0.619173in}}%
\pgfpathlineto{\pgfqpoint{0.860636in}{0.619293in}}%
\pgfpathlineto{\pgfqpoint{0.860767in}{0.619474in}}%
\pgfpathlineto{\pgfqpoint{0.860844in}{0.619595in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{0.619988in}}%
\pgfpathlineto{\pgfqpoint{0.861053in}{0.620110in}}%
\pgfpathlineto{\pgfqpoint{0.861186in}{0.620535in}}%
\pgfpathlineto{\pgfqpoint{0.861252in}{0.620656in}}%
\pgfpathlineto{\pgfqpoint{0.861372in}{0.621022in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{0.621144in}}%
\pgfpathlineto{\pgfqpoint{0.861609in}{0.621449in}}%
\pgfpathlineto{\pgfqpoint{0.861705in}{0.621572in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{0.621939in}}%
\pgfpathlineto{\pgfqpoint{0.861928in}{0.622062in}}%
\pgfpathlineto{\pgfqpoint{0.862049in}{0.622400in}}%
\pgfpathlineto{\pgfqpoint{0.862173in}{0.622523in}}%
\pgfpathlineto{\pgfqpoint{0.862304in}{0.622924in}}%
\pgfpathlineto{\pgfqpoint{0.862474in}{0.623048in}}%
\pgfpathlineto{\pgfqpoint{0.862592in}{0.623296in}}%
\pgfpathlineto{\pgfqpoint{0.862654in}{0.623420in}}%
\pgfpathlineto{\pgfqpoint{0.862783in}{0.623855in}}%
\pgfpathlineto{\pgfqpoint{0.862867in}{0.623980in}}%
\pgfpathlineto{\pgfqpoint{0.862996in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{0.863083in}{0.624354in}}%
\pgfpathlineto{\pgfqpoint{0.863198in}{0.624822in}}%
\pgfpathlineto{\pgfqpoint{0.863347in}{0.624948in}}%
\pgfpathlineto{\pgfqpoint{0.863455in}{0.625324in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{0.625450in}}%
\pgfpathlineto{\pgfqpoint{0.863718in}{0.625922in}}%
\pgfpathlineto{\pgfqpoint{0.863787in}{0.626048in}}%
\pgfpathlineto{\pgfqpoint{0.863920in}{0.626364in}}%
\pgfpathlineto{\pgfqpoint{0.864030in}{0.626491in}}%
\pgfpathlineto{\pgfqpoint{0.864128in}{0.626712in}}%
\pgfpathlineto{\pgfqpoint{0.864258in}{0.626839in}}%
\pgfpathlineto{\pgfqpoint{0.864393in}{0.627094in}}%
\pgfpathlineto{\pgfqpoint{0.864437in}{0.627221in}}%
\pgfpathlineto{\pgfqpoint{0.864551in}{0.627444in}}%
\pgfpathlineto{\pgfqpoint{0.864664in}{0.627572in}}%
\pgfpathlineto{\pgfqpoint{0.864797in}{0.627923in}}%
\pgfpathlineto{\pgfqpoint{0.864822in}{0.628051in}}%
\pgfpathlineto{\pgfqpoint{0.864945in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{0.628468in}}%
\pgfpathlineto{\pgfqpoint{0.865141in}{0.628725in}}%
\pgfpathlineto{\pgfqpoint{0.865210in}{0.628854in}}%
\pgfpathlineto{\pgfqpoint{0.865339in}{0.629144in}}%
\pgfpathlineto{\pgfqpoint{0.865406in}{0.629273in}}%
\pgfpathlineto{\pgfqpoint{0.865538in}{0.629757in}}%
\pgfpathlineto{\pgfqpoint{0.865612in}{0.629887in}}%
\pgfpathlineto{\pgfqpoint{0.865746in}{0.630178in}}%
\pgfpathlineto{\pgfqpoint{0.865810in}{0.630308in}}%
\pgfpathlineto{\pgfqpoint{0.865942in}{0.630698in}}%
\pgfpathlineto{\pgfqpoint{0.866040in}{0.630828in}}%
\pgfpathlineto{\pgfqpoint{0.866179in}{0.631121in}}%
\pgfpathlineto{\pgfqpoint{0.866203in}{0.631252in}}%
\pgfpathlineto{\pgfqpoint{0.866326in}{0.631644in}}%
\pgfpathlineto{\pgfqpoint{0.866402in}{0.631775in}}%
\pgfpathlineto{\pgfqpoint{0.866526in}{0.632168in}}%
\pgfpathlineto{\pgfqpoint{0.866586in}{0.632299in}}%
\pgfpathlineto{\pgfqpoint{0.866724in}{0.632595in}}%
\pgfpathlineto{\pgfqpoint{0.866758in}{0.632693in}}%
\pgfpathlineto{\pgfqpoint{0.866758in}{0.632726in}}%
\pgfpathlineto{\pgfqpoint{0.866897in}{0.632990in}}%
\pgfpathlineto{\pgfqpoint{0.866945in}{0.633122in}}%
\pgfpathlineto{\pgfqpoint{0.867083in}{0.633551in}}%
\pgfpathlineto{\pgfqpoint{0.867159in}{0.633683in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{0.867393in}{0.634147in}}%
\pgfpathlineto{\pgfqpoint{0.867502in}{0.634446in}}%
\pgfpathlineto{\pgfqpoint{0.867603in}{0.634579in}}%
\pgfpathlineto{\pgfqpoint{0.867707in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{0.867801in}{0.635145in}}%
\pgfpathlineto{\pgfqpoint{0.867937in}{0.635646in}}%
\pgfpathlineto{\pgfqpoint{0.868005in}{0.635780in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.636283in}}%
\pgfpathlineto{\pgfqpoint{0.868322in}{0.636585in}}%
\pgfpathlineto{\pgfqpoint{0.868403in}{0.636720in}}%
\pgfpathlineto{\pgfqpoint{0.868526in}{0.636956in}}%
\pgfpathlineto{\pgfqpoint{0.868676in}{0.637090in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{0.637632in}}%
\pgfpathlineto{\pgfqpoint{0.868864in}{0.637767in}}%
\pgfpathlineto{\pgfqpoint{0.868998in}{0.637970in}}%
\pgfpathlineto{\pgfqpoint{0.869090in}{0.638106in}}%
\pgfpathlineto{\pgfqpoint{0.869224in}{0.638582in}}%
\pgfpathlineto{\pgfqpoint{0.869289in}{0.638719in}}%
\pgfpathlineto{\pgfqpoint{0.869387in}{0.638957in}}%
\pgfpathlineto{\pgfqpoint{0.869470in}{0.639094in}}%
\pgfpathlineto{\pgfqpoint{0.869583in}{0.639538in}}%
\pgfpathlineto{\pgfqpoint{0.869664in}{0.639675in}}%
\pgfpathlineto{\pgfqpoint{0.869785in}{0.640087in}}%
\pgfpathlineto{\pgfqpoint{0.869826in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{0.869953in}{0.640636in}}%
\pgfpathlineto{\pgfqpoint{0.870171in}{0.640774in}}%
\pgfpathlineto{\pgfqpoint{0.870309in}{0.641327in}}%
\pgfpathlineto{\pgfqpoint{0.870349in}{0.641465in}}%
\pgfpathlineto{\pgfqpoint{0.870486in}{0.641603in}}%
\pgfpathlineto{\pgfqpoint{0.870578in}{0.641742in}}%
\pgfpathlineto{\pgfqpoint{0.870714in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{0.870770in}{0.642506in}}%
\pgfpathlineto{\pgfqpoint{0.870908in}{0.643028in}}%
\pgfpathlineto{\pgfqpoint{0.870993in}{0.643133in}}%
\pgfpathlineto{\pgfqpoint{0.871127in}{0.643656in}}%
\pgfpathlineto{\pgfqpoint{0.871177in}{0.643726in}}%
\pgfpathlineto{\pgfqpoint{0.871177in}{0.643761in}}%
\pgfpathlineto{\pgfqpoint{0.871315in}{0.644181in}}%
\pgfpathlineto{\pgfqpoint{0.871336in}{0.644287in}}%
\pgfpathlineto{\pgfqpoint{0.871471in}{0.644637in}}%
\pgfpathlineto{\pgfqpoint{0.871587in}{0.644743in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{0.645165in}}%
\pgfpathlineto{\pgfqpoint{0.871781in}{0.645271in}}%
\pgfpathlineto{\pgfqpoint{0.871913in}{0.645800in}}%
\pgfpathlineto{\pgfqpoint{0.871996in}{0.645906in}}%
\pgfpathlineto{\pgfqpoint{0.872127in}{0.646260in}}%
\pgfpathlineto{\pgfqpoint{0.872167in}{0.646367in}}%
\pgfpathlineto{\pgfqpoint{0.872298in}{0.646544in}}%
\pgfpathlineto{\pgfqpoint{0.872345in}{0.646651in}}%
\pgfpathlineto{\pgfqpoint{0.872480in}{0.647042in}}%
\pgfpathlineto{\pgfqpoint{0.872549in}{0.647149in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{0.872727in}{0.647577in}}%
\pgfpathlineto{\pgfqpoint{0.872852in}{0.647970in}}%
\pgfpathlineto{\pgfqpoint{0.873013in}{0.648078in}}%
\pgfpathlineto{\pgfqpoint{0.873151in}{0.648365in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{0.648473in}}%
\pgfpathlineto{\pgfqpoint{0.873289in}{0.648976in}}%
\pgfpathlineto{\pgfqpoint{0.873373in}{0.649084in}}%
\pgfpathlineto{\pgfqpoint{0.873506in}{0.649553in}}%
\pgfpathlineto{\pgfqpoint{0.873557in}{0.649662in}}%
\pgfpathlineto{\pgfqpoint{0.873682in}{0.649915in}}%
\pgfpathlineto{\pgfqpoint{0.873750in}{0.650023in}}%
\pgfpathlineto{\pgfqpoint{0.873856in}{0.650422in}}%
\pgfpathlineto{\pgfqpoint{0.873912in}{0.650531in}}%
\pgfpathlineto{\pgfqpoint{0.874045in}{0.651040in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{0.651149in}}%
\pgfpathlineto{\pgfqpoint{0.874255in}{0.651550in}}%
\pgfpathlineto{\pgfqpoint{0.874271in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{0.874403in}{0.652061in}}%
\pgfpathlineto{\pgfqpoint{0.874519in}{0.652171in}}%
\pgfpathlineto{\pgfqpoint{0.874636in}{0.652574in}}%
\pgfpathlineto{\pgfqpoint{0.874678in}{0.652684in}}%
\pgfpathlineto{\pgfqpoint{0.874811in}{0.653014in}}%
\pgfpathlineto{\pgfqpoint{0.874892in}{0.653124in}}%
\pgfpathlineto{\pgfqpoint{0.875018in}{0.653493in}}%
\pgfpathlineto{\pgfqpoint{0.875088in}{0.653603in}}%
\pgfpathlineto{\pgfqpoint{0.875221in}{0.653972in}}%
\pgfpathlineto{\pgfqpoint{0.875330in}{0.654083in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{0.654454in}}%
\pgfpathlineto{\pgfqpoint{0.875509in}{0.654565in}}%
\pgfpathlineto{\pgfqpoint{0.875646in}{0.654899in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{0.875806in}{0.655495in}}%
\pgfpathlineto{\pgfqpoint{0.875905in}{0.655606in}}%
\pgfpathlineto{\pgfqpoint{0.876042in}{0.656054in}}%
\pgfpathlineto{\pgfqpoint{0.876076in}{0.656167in}}%
\pgfpathlineto{\pgfqpoint{0.876166in}{0.656541in}}%
\pgfpathlineto{\pgfqpoint{0.876287in}{0.656653in}}%
\pgfpathlineto{\pgfqpoint{0.876424in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.876464in}{0.657253in}}%
\pgfpathlineto{\pgfqpoint{0.876580in}{0.657554in}}%
\pgfpathlineto{\pgfqpoint{0.876670in}{0.657667in}}%
\pgfpathlineto{\pgfqpoint{0.876798in}{0.658158in}}%
\pgfpathlineto{\pgfqpoint{0.876844in}{0.658271in}}%
\pgfpathlineto{\pgfqpoint{0.876967in}{0.658498in}}%
\pgfpathlineto{\pgfqpoint{0.877008in}{0.658611in}}%
\pgfpathlineto{\pgfqpoint{0.877112in}{0.658876in}}%
\pgfpathlineto{\pgfqpoint{0.877166in}{0.658990in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{0.659484in}}%
\pgfpathlineto{\pgfqpoint{0.877335in}{0.659598in}}%
\pgfpathlineto{\pgfqpoint{0.877469in}{0.659902in}}%
\pgfpathlineto{\pgfqpoint{0.877533in}{0.660016in}}%
\pgfpathlineto{\pgfqpoint{0.877669in}{0.660398in}}%
\pgfpathlineto{\pgfqpoint{0.877689in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{0.877824in}{0.660933in}}%
\pgfpathlineto{\pgfqpoint{0.877913in}{0.661048in}}%
\pgfpathlineto{\pgfqpoint{0.878016in}{0.661316in}}%
\pgfpathlineto{\pgfqpoint{0.878139in}{0.661431in}}%
\pgfpathlineto{\pgfqpoint{0.878266in}{0.661778in}}%
\pgfpathlineto{\pgfqpoint{0.878391in}{0.661893in}}%
\pgfpathlineto{\pgfqpoint{0.878506in}{0.662279in}}%
\pgfpathlineto{\pgfqpoint{0.878601in}{0.662395in}}%
\pgfpathlineto{\pgfqpoint{0.878712in}{0.662820in}}%
\pgfpathlineto{\pgfqpoint{0.878792in}{0.662937in}}%
\pgfpathlineto{\pgfqpoint{0.878921in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{0.879001in}{0.663596in}}%
\pgfpathlineto{\pgfqpoint{0.879138in}{0.664024in}}%
\pgfpathlineto{\pgfqpoint{0.879216in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{0.879335in}{0.664531in}}%
\pgfpathlineto{\pgfqpoint{0.879422in}{0.664649in}}%
\pgfpathlineto{\pgfqpoint{0.879558in}{0.664805in}}%
\pgfpathlineto{\pgfqpoint{0.879653in}{0.664923in}}%
\pgfpathlineto{\pgfqpoint{0.879779in}{0.665236in}}%
\pgfpathlineto{\pgfqpoint{0.879873in}{0.665354in}}%
\pgfpathlineto{\pgfqpoint{0.879991in}{0.665905in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{0.666024in}}%
\pgfpathlineto{\pgfqpoint{0.880216in}{0.666379in}}%
\pgfpathlineto{\pgfqpoint{0.880250in}{0.666497in}}%
\pgfpathlineto{\pgfqpoint{0.880388in}{0.666774in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{0.666893in}}%
\pgfpathlineto{\pgfqpoint{0.880525in}{0.667170in}}%
\pgfpathlineto{\pgfqpoint{0.880627in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{0.667567in}}%
\pgfpathlineto{\pgfqpoint{0.880886in}{0.667687in}}%
\pgfpathlineto{\pgfqpoint{0.881023in}{0.668046in}}%
\pgfpathlineto{\pgfqpoint{0.881074in}{0.668166in}}%
\pgfpathlineto{\pgfqpoint{0.881200in}{0.668646in}}%
\pgfpathlineto{\pgfqpoint{0.881251in}{0.668766in}}%
\pgfpathlineto{\pgfqpoint{0.881384in}{0.669367in}}%
\pgfpathlineto{\pgfqpoint{0.881423in}{0.669487in}}%
\pgfpathlineto{\pgfqpoint{0.881551in}{0.669929in}}%
\pgfpathlineto{\pgfqpoint{0.881587in}{0.670050in}}%
\pgfpathlineto{\pgfqpoint{0.881721in}{0.670533in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{0.670654in}}%
\pgfpathlineto{\pgfqpoint{0.881918in}{0.671057in}}%
\pgfpathlineto{\pgfqpoint{0.881954in}{0.671178in}}%
\pgfpathlineto{\pgfqpoint{0.882075in}{0.671664in}}%
\pgfpathlineto{\pgfqpoint{0.882144in}{0.671785in}}%
\pgfpathlineto{\pgfqpoint{0.882269in}{0.672191in}}%
\pgfpathlineto{\pgfqpoint{0.882358in}{0.672312in}}%
\pgfpathlineto{\pgfqpoint{0.882459in}{0.672678in}}%
\pgfpathlineto{\pgfqpoint{0.882542in}{0.672760in}}%
\pgfpathlineto{\pgfqpoint{0.882542in}{0.672801in}}%
\pgfpathlineto{\pgfqpoint{0.882638in}{0.673167in}}%
\pgfpathlineto{\pgfqpoint{0.882735in}{0.673290in}}%
\pgfpathlineto{\pgfqpoint{0.882874in}{0.673657in}}%
\pgfpathlineto{\pgfqpoint{0.882987in}{0.673780in}}%
\pgfpathlineto{\pgfqpoint{0.883121in}{0.674149in}}%
\pgfpathlineto{\pgfqpoint{0.883187in}{0.674272in}}%
\pgfpathlineto{\pgfqpoint{0.883316in}{0.674766in}}%
\pgfpathlineto{\pgfqpoint{0.883367in}{0.674889in}}%
\pgfpathlineto{\pgfqpoint{0.883491in}{0.675219in}}%
\pgfpathlineto{\pgfqpoint{0.883568in}{0.675343in}}%
\pgfpathlineto{\pgfqpoint{0.883694in}{0.675632in}}%
\pgfpathlineto{\pgfqpoint{0.883779in}{0.675756in}}%
\pgfpathlineto{\pgfqpoint{0.883912in}{0.676129in}}%
\pgfpathlineto{\pgfqpoint{0.883986in}{0.676253in}}%
\pgfpathlineto{\pgfqpoint{0.884124in}{0.676668in}}%
\pgfpathlineto{\pgfqpoint{0.884185in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{0.884303in}{0.677376in}}%
\pgfpathlineto{\pgfqpoint{0.884367in}{0.677501in}}%
\pgfpathlineto{\pgfqpoint{0.884497in}{0.677960in}}%
\pgfpathlineto{\pgfqpoint{0.884550in}{0.678086in}}%
\pgfpathlineto{\pgfqpoint{0.884674in}{0.678295in}}%
\pgfpathlineto{\pgfqpoint{0.884763in}{0.678421in}}%
\pgfpathlineto{\pgfqpoint{0.884897in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{0.884968in}{0.679176in}}%
\pgfpathlineto{\pgfqpoint{0.885101in}{0.679428in}}%
\pgfpathlineto{\pgfqpoint{0.885198in}{0.679555in}}%
\pgfpathlineto{\pgfqpoint{0.885312in}{0.679892in}}%
\pgfpathlineto{\pgfqpoint{0.885391in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{0.885507in}{0.680315in}}%
\pgfpathlineto{\pgfqpoint{0.885594in}{0.680442in}}%
\pgfpathlineto{\pgfqpoint{0.885714in}{0.681163in}}%
\pgfpathlineto{\pgfqpoint{0.885785in}{0.681290in}}%
\pgfpathlineto{\pgfqpoint{0.885892in}{0.681588in}}%
\pgfpathlineto{\pgfqpoint{0.885966in}{0.681715in}}%
\pgfpathlineto{\pgfqpoint{0.886085in}{0.682099in}}%
\pgfpathlineto{\pgfqpoint{0.886144in}{0.682227in}}%
\pgfpathlineto{\pgfqpoint{0.886261in}{0.682611in}}%
\pgfpathlineto{\pgfqpoint{0.886327in}{0.682739in}}%
\pgfpathlineto{\pgfqpoint{0.886457in}{0.683167in}}%
\pgfpathlineto{\pgfqpoint{0.886573in}{0.683296in}}%
\pgfpathlineto{\pgfqpoint{0.886691in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{0.886816in}{0.683554in}}%
\pgfpathlineto{\pgfqpoint{0.886927in}{0.683769in}}%
\pgfpathlineto{\pgfqpoint{0.886993in}{0.683899in}}%
\pgfpathlineto{\pgfqpoint{0.887094in}{0.684330in}}%
\pgfpathlineto{\pgfqpoint{0.887197in}{0.684460in}}%
\pgfpathlineto{\pgfqpoint{0.887329in}{0.684720in}}%
\pgfpathlineto{\pgfqpoint{0.887410in}{0.684850in}}%
\pgfpathlineto{\pgfqpoint{0.887532in}{0.685327in}}%
\pgfpathlineto{\pgfqpoint{0.887649in}{0.685458in}}%
\pgfpathlineto{\pgfqpoint{0.887778in}{0.685936in}}%
\pgfpathlineto{\pgfqpoint{0.887874in}{0.686067in}}%
\pgfpathlineto{\pgfqpoint{0.887981in}{0.686460in}}%
\pgfpathlineto{\pgfqpoint{0.888062in}{0.686591in}}%
\pgfpathlineto{\pgfqpoint{0.888197in}{0.687116in}}%
\pgfpathlineto{\pgfqpoint{0.888251in}{0.687248in}}%
\pgfpathlineto{\pgfqpoint{0.888384in}{0.687731in}}%
\pgfpathlineto{\pgfqpoint{0.888494in}{0.687862in}}%
\pgfpathlineto{\pgfqpoint{0.888626in}{0.688478in}}%
\pgfpathlineto{\pgfqpoint{0.888678in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{0.888807in}{0.689184in}}%
\pgfpathlineto{\pgfqpoint{0.888901in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.889029in}{0.689626in}}%
\pgfpathlineto{\pgfqpoint{0.889064in}{0.689759in}}%
\pgfpathlineto{\pgfqpoint{0.889152in}{0.690158in}}%
\pgfpathlineto{\pgfqpoint{0.889294in}{0.690291in}}%
\pgfpathlineto{\pgfqpoint{0.889418in}{0.690691in}}%
\pgfpathlineto{\pgfqpoint{0.889500in}{0.690825in}}%
\pgfpathlineto{\pgfqpoint{0.889631in}{0.691404in}}%
\pgfpathlineto{\pgfqpoint{0.889730in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{0.889861in}{0.692030in}}%
\pgfpathlineto{\pgfqpoint{0.889927in}{0.692164in}}%
\pgfpathlineto{\pgfqpoint{0.890050in}{0.692657in}}%
\pgfpathlineto{\pgfqpoint{0.890123in}{0.692792in}}%
\pgfpathlineto{\pgfqpoint{0.890260in}{0.693376in}}%
\pgfpathlineto{\pgfqpoint{0.890404in}{0.693511in}}%
\pgfpathlineto{\pgfqpoint{0.890509in}{0.693962in}}%
\pgfpathlineto{\pgfqpoint{0.890582in}{0.694097in}}%
\pgfpathlineto{\pgfqpoint{0.890707in}{0.694459in}}%
\pgfpathlineto{\pgfqpoint{0.890838in}{0.694594in}}%
\pgfpathlineto{\pgfqpoint{0.890972in}{0.695093in}}%
\pgfpathlineto{\pgfqpoint{0.891034in}{0.695229in}}%
\pgfpathlineto{\pgfqpoint{0.891169in}{0.695820in}}%
\pgfpathlineto{\pgfqpoint{0.891214in}{0.695957in}}%
\pgfpathlineto{\pgfqpoint{0.891349in}{0.696412in}}%
\pgfpathlineto{\pgfqpoint{0.891381in}{0.696549in}}%
\pgfpathlineto{\pgfqpoint{0.891499in}{0.697005in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{0.697143in}}%
\pgfpathlineto{\pgfqpoint{0.891727in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{0.891829in}{0.697738in}}%
\pgfpathlineto{\pgfqpoint{0.891960in}{0.698289in}}%
\pgfpathlineto{\pgfqpoint{0.892045in}{0.698426in}}%
\pgfpathlineto{\pgfqpoint{0.892152in}{0.698933in}}%
\pgfpathlineto{\pgfqpoint{0.892203in}{0.699071in}}%
\pgfpathlineto{\pgfqpoint{0.892307in}{0.699348in}}%
\pgfpathlineto{\pgfqpoint{0.892392in}{0.699440in}}%
\pgfpathlineto{\pgfqpoint{0.892392in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{0.892522in}{0.699995in}}%
\pgfpathlineto{\pgfqpoint{0.892589in}{0.700133in}}%
\pgfpathlineto{\pgfqpoint{0.892725in}{0.700597in}}%
\pgfpathlineto{\pgfqpoint{0.892824in}{0.700690in}}%
\pgfpathlineto{\pgfqpoint{0.892962in}{0.701155in}}%
\pgfpathlineto{\pgfqpoint{0.892998in}{0.701248in}}%
\pgfpathlineto{\pgfqpoint{0.893118in}{0.701713in}}%
\pgfpathlineto{\pgfqpoint{0.893234in}{0.701807in}}%
\pgfpathlineto{\pgfqpoint{0.893334in}{0.702040in}}%
\pgfpathlineto{\pgfqpoint{0.893383in}{0.702134in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{0.702461in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{0.702555in}}%
\pgfpathlineto{\pgfqpoint{0.893688in}{0.703071in}}%
\pgfpathlineto{\pgfqpoint{0.893735in}{0.703165in}}%
\pgfpathlineto{\pgfqpoint{0.893867in}{0.703588in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{0.703682in}}%
\pgfpathlineto{\pgfqpoint{0.894068in}{0.704153in}}%
\pgfpathlineto{\pgfqpoint{0.894119in}{0.704248in}}%
\pgfpathlineto{\pgfqpoint{0.894242in}{0.704531in}}%
\pgfpathlineto{\pgfqpoint{0.894328in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{0.894465in}{0.705194in}}%
\pgfpathlineto{\pgfqpoint{0.894524in}{0.705289in}}%
\pgfpathlineto{\pgfqpoint{0.894628in}{0.705621in}}%
\pgfpathlineto{\pgfqpoint{0.894730in}{0.705716in}}%
\pgfpathlineto{\pgfqpoint{0.894863in}{0.706383in}}%
\pgfpathlineto{\pgfqpoint{0.894940in}{0.706478in}}%
\pgfpathlineto{\pgfqpoint{0.895076in}{0.706764in}}%
\pgfpathlineto{\pgfqpoint{0.895148in}{0.706860in}}%
\pgfpathlineto{\pgfqpoint{0.895286in}{0.707243in}}%
\pgfpathlineto{\pgfqpoint{0.895311in}{0.707338in}}%
\pgfpathlineto{\pgfqpoint{0.895444in}{0.708009in}}%
\pgfpathlineto{\pgfqpoint{0.895490in}{0.708105in}}%
\pgfpathlineto{\pgfqpoint{0.895599in}{0.708682in}}%
\pgfpathlineto{\pgfqpoint{0.895667in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{0.895696in}{0.708922in}}%
\pgfpathlineto{\pgfqpoint{0.895856in}{0.709019in}}%
\pgfpathlineto{\pgfqpoint{0.895987in}{0.709453in}}%
\pgfpathlineto{\pgfqpoint{0.896028in}{0.709550in}}%
\pgfpathlineto{\pgfqpoint{0.896128in}{0.709937in}}%
\pgfpathlineto{\pgfqpoint{0.896188in}{0.710033in}}%
\pgfpathlineto{\pgfqpoint{0.896321in}{0.710663in}}%
\pgfpathlineto{\pgfqpoint{0.896370in}{0.710760in}}%
\pgfpathlineto{\pgfqpoint{0.896508in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{0.896603in}{0.711343in}}%
\pgfpathlineto{\pgfqpoint{0.896721in}{0.712025in}}%
\pgfpathlineto{\pgfqpoint{0.896757in}{0.712122in}}%
\pgfpathlineto{\pgfqpoint{0.896892in}{0.712757in}}%
\pgfpathlineto{\pgfqpoint{0.896999in}{0.712855in}}%
\pgfpathlineto{\pgfqpoint{0.897128in}{0.713442in}}%
\pgfpathlineto{\pgfqpoint{0.897171in}{0.713540in}}%
\pgfpathlineto{\pgfqpoint{0.897282in}{0.714030in}}%
\pgfpathlineto{\pgfqpoint{0.897372in}{0.714129in}}%
\pgfpathlineto{\pgfqpoint{0.897467in}{0.714423in}}%
\pgfpathlineto{\pgfqpoint{0.897525in}{0.714522in}}%
\pgfpathlineto{\pgfqpoint{0.897659in}{0.714867in}}%
\pgfpathlineto{\pgfqpoint{0.897709in}{0.714965in}}%
\pgfpathlineto{\pgfqpoint{0.897841in}{0.715607in}}%
\pgfpathlineto{\pgfqpoint{0.897892in}{0.715706in}}%
\pgfpathlineto{\pgfqpoint{0.898017in}{0.716003in}}%
\pgfpathlineto{\pgfqpoint{0.898044in}{0.716102in}}%
\pgfpathlineto{\pgfqpoint{0.898174in}{0.716647in}}%
\pgfpathlineto{\pgfqpoint{0.898249in}{0.716747in}}%
\pgfpathlineto{\pgfqpoint{0.898388in}{0.717194in}}%
\pgfpathlineto{\pgfqpoint{0.898441in}{0.717293in}}%
\pgfpathlineto{\pgfqpoint{0.898580in}{0.717742in}}%
\pgfpathlineto{\pgfqpoint{0.898632in}{0.717841in}}%
\pgfpathlineto{\pgfqpoint{0.898760in}{0.718491in}}%
\pgfpathlineto{\pgfqpoint{0.898833in}{0.718591in}}%
\pgfpathlineto{\pgfqpoint{0.898937in}{0.718891in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{0.718991in}}%
\pgfpathlineto{\pgfqpoint{0.899128in}{0.719442in}}%
\pgfpathlineto{\pgfqpoint{0.899184in}{0.719543in}}%
\pgfpathlineto{\pgfqpoint{0.899311in}{0.720045in}}%
\pgfpathlineto{\pgfqpoint{0.899386in}{0.720146in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{0.720801in}}%
\pgfpathlineto{\pgfqpoint{0.899623in}{0.720902in}}%
\pgfpathlineto{\pgfqpoint{0.899761in}{0.721256in}}%
\pgfpathlineto{\pgfqpoint{0.899795in}{0.721357in}}%
\pgfpathlineto{\pgfqpoint{0.899932in}{0.721762in}}%
\pgfpathlineto{\pgfqpoint{0.900023in}{0.721864in}}%
\pgfpathlineto{\pgfqpoint{0.900155in}{0.722321in}}%
\pgfpathlineto{\pgfqpoint{0.900200in}{0.722422in}}%
\pgfpathlineto{\pgfqpoint{0.900326in}{0.723033in}}%
\pgfpathlineto{\pgfqpoint{0.900376in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{0.900509in}{0.723492in}}%
\pgfpathlineto{\pgfqpoint{0.900611in}{0.723594in}}%
\pgfpathlineto{\pgfqpoint{0.900721in}{0.723952in}}%
\pgfpathlineto{\pgfqpoint{0.900802in}{0.724055in}}%
\pgfpathlineto{\pgfqpoint{0.900939in}{0.724567in}}%
\pgfpathlineto{\pgfqpoint{0.901043in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{0.901167in}{0.725235in}}%
\pgfpathlineto{\pgfqpoint{0.901210in}{0.725338in}}%
\pgfpathlineto{\pgfqpoint{0.901338in}{0.725647in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{0.725751in}}%
\pgfpathlineto{\pgfqpoint{0.901500in}{0.726112in}}%
\pgfpathlineto{\pgfqpoint{0.901612in}{0.726215in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.726630in}}%
\pgfpathlineto{\pgfqpoint{0.901803in}{0.726733in}}%
\pgfpathlineto{\pgfqpoint{0.901932in}{0.727252in}}%
\pgfpathlineto{\pgfqpoint{0.902004in}{0.727356in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{0.727668in}}%
\pgfpathlineto{\pgfqpoint{0.902235in}{0.727772in}}%
\pgfpathlineto{\pgfqpoint{0.902351in}{0.728398in}}%
\pgfpathlineto{\pgfqpoint{0.902419in}{0.728502in}}%
\pgfpathlineto{\pgfqpoint{0.902543in}{0.728921in}}%
\pgfpathlineto{\pgfqpoint{0.902623in}{0.729025in}}%
\pgfpathlineto{\pgfqpoint{0.902758in}{0.729654in}}%
\pgfpathlineto{\pgfqpoint{0.902850in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{0.902942in}{0.730127in}}%
\pgfpathlineto{\pgfqpoint{0.903002in}{0.730232in}}%
\pgfpathlineto{\pgfqpoint{0.903130in}{0.731022in}}%
\pgfpathlineto{\pgfqpoint{0.903205in}{0.731127in}}%
\pgfpathlineto{\pgfqpoint{0.903305in}{0.731444in}}%
\pgfpathlineto{\pgfqpoint{0.903359in}{0.731549in}}%
\pgfpathlineto{\pgfqpoint{0.903484in}{0.731919in}}%
\pgfpathlineto{\pgfqpoint{0.903542in}{0.732025in}}%
\pgfpathlineto{\pgfqpoint{0.903657in}{0.732502in}}%
\pgfpathlineto{\pgfqpoint{0.903752in}{0.732608in}}%
\pgfpathlineto{\pgfqpoint{0.903868in}{0.732874in}}%
\pgfpathlineto{\pgfqpoint{0.903974in}{0.732980in}}%
\pgfpathlineto{\pgfqpoint{0.904098in}{0.733353in}}%
\pgfpathlineto{\pgfqpoint{0.904158in}{0.733460in}}%
\pgfpathlineto{\pgfqpoint{0.904281in}{0.733993in}}%
\pgfpathlineto{\pgfqpoint{0.904356in}{0.734100in}}%
\pgfpathlineto{\pgfqpoint{0.904492in}{0.734903in}}%
\pgfpathlineto{\pgfqpoint{0.904536in}{0.735010in}}%
\pgfpathlineto{\pgfqpoint{0.904653in}{0.735439in}}%
\pgfpathlineto{\pgfqpoint{0.904732in}{0.735546in}}%
\pgfpathlineto{\pgfqpoint{0.904843in}{0.735976in}}%
\pgfpathlineto{\pgfqpoint{0.904899in}{0.736083in}}%
\pgfpathlineto{\pgfqpoint{0.904995in}{0.736191in}}%
\pgfpathlineto{\pgfqpoint{0.905086in}{0.736299in}}%
\pgfpathlineto{\pgfqpoint{0.905198in}{0.736731in}}%
\pgfpathlineto{\pgfqpoint{0.905258in}{0.736839in}}%
\pgfpathlineto{\pgfqpoint{0.905360in}{0.737325in}}%
\pgfpathlineto{\pgfqpoint{0.905445in}{0.737434in}}%
\pgfpathlineto{\pgfqpoint{0.905577in}{0.738409in}}%
\pgfpathlineto{\pgfqpoint{0.905637in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{0.905744in}{0.739061in}}%
\pgfpathlineto{\pgfqpoint{0.905839in}{0.739169in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{0.739605in}}%
\pgfpathlineto{\pgfqpoint{0.906034in}{0.739714in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{0.740205in}}%
\pgfpathlineto{\pgfqpoint{0.906219in}{0.740314in}}%
\pgfpathlineto{\pgfqpoint{0.906357in}{0.741135in}}%
\pgfpathlineto{\pgfqpoint{0.906408in}{0.741245in}}%
\pgfpathlineto{\pgfqpoint{0.906519in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{0.906557in}{0.741848in}}%
\pgfpathlineto{\pgfqpoint{0.906681in}{0.742232in}}%
\pgfpathlineto{\pgfqpoint{0.906748in}{0.742342in}}%
\pgfpathlineto{\pgfqpoint{0.906874in}{0.742562in}}%
\pgfpathlineto{\pgfqpoint{0.906988in}{0.742672in}}%
\pgfpathlineto{\pgfqpoint{0.907103in}{0.743224in}}%
\pgfpathlineto{\pgfqpoint{0.907186in}{0.743335in}}%
\pgfpathlineto{\pgfqpoint{0.907316in}{0.743777in}}%
\pgfpathlineto{\pgfqpoint{0.907436in}{0.743888in}}%
\pgfpathlineto{\pgfqpoint{0.907549in}{0.744276in}}%
\pgfpathlineto{\pgfqpoint{0.907619in}{0.744387in}}%
\pgfpathlineto{\pgfqpoint{0.907753in}{0.744999in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.745111in}}%
\pgfpathlineto{\pgfqpoint{0.907936in}{0.745556in}}%
\pgfpathlineto{\pgfqpoint{0.908056in}{0.745668in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{0.746171in}}%
\pgfpathlineto{\pgfqpoint{0.908203in}{0.746283in}}%
\pgfpathlineto{\pgfqpoint{0.908316in}{0.746899in}}%
\pgfpathlineto{\pgfqpoint{0.908419in}{0.747011in}}%
\pgfpathlineto{\pgfqpoint{0.908488in}{0.747348in}}%
\pgfpathlineto{\pgfqpoint{0.908588in}{0.747460in}}%
\pgfpathlineto{\pgfqpoint{0.908664in}{0.747741in}}%
\pgfpathlineto{\pgfqpoint{0.908846in}{0.747854in}}%
\pgfpathlineto{\pgfqpoint{0.908968in}{0.748531in}}%
\pgfpathlineto{\pgfqpoint{0.909051in}{0.748644in}}%
\pgfpathlineto{\pgfqpoint{0.909168in}{0.748870in}}%
\pgfpathlineto{\pgfqpoint{0.909325in}{0.748983in}}%
\pgfpathlineto{\pgfqpoint{0.909385in}{0.749153in}}%
\pgfpathlineto{\pgfqpoint{0.909509in}{0.749267in}}%
\pgfpathlineto{\pgfqpoint{0.909624in}{0.749949in}}%
\pgfpathlineto{\pgfqpoint{0.909783in}{0.750063in}}%
\pgfpathlineto{\pgfqpoint{0.909914in}{0.750462in}}%
\pgfpathlineto{\pgfqpoint{0.909989in}{0.750576in}}%
\pgfpathlineto{\pgfqpoint{0.910128in}{0.750862in}}%
\pgfpathlineto{\pgfqpoint{0.910177in}{0.750977in}}%
\pgfpathlineto{\pgfqpoint{0.910253in}{0.751206in}}%
\pgfpathlineto{\pgfqpoint{0.910372in}{0.751321in}}%
\pgfpathlineto{\pgfqpoint{0.910508in}{0.752010in}}%
\pgfpathlineto{\pgfqpoint{0.910549in}{0.752125in}}%
\pgfpathlineto{\pgfqpoint{0.910646in}{0.752412in}}%
\pgfpathlineto{\pgfqpoint{0.910750in}{0.752528in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.753047in}}%
\pgfpathlineto{\pgfqpoint{0.910906in}{0.753162in}}%
\pgfpathlineto{\pgfqpoint{0.911034in}{0.753740in}}%
\pgfpathlineto{\pgfqpoint{0.911068in}{0.753856in}}%
\pgfpathlineto{\pgfqpoint{0.911190in}{0.754319in}}%
\pgfpathlineto{\pgfqpoint{0.911300in}{0.754435in}}%
\pgfpathlineto{\pgfqpoint{0.911430in}{0.755015in}}%
\pgfpathlineto{\pgfqpoint{0.911498in}{0.755132in}}%
\pgfpathlineto{\pgfqpoint{0.911583in}{0.755830in}}%
\pgfpathlineto{\pgfqpoint{0.911694in}{0.755946in}}%
\pgfpathlineto{\pgfqpoint{0.911822in}{0.756413in}}%
\pgfpathlineto{\pgfqpoint{0.911889in}{0.756530in}}%
\pgfpathlineto{\pgfqpoint{0.912026in}{0.757114in}}%
\pgfpathlineto{\pgfqpoint{0.912068in}{0.757231in}}%
\pgfpathlineto{\pgfqpoint{0.912206in}{0.757758in}}%
\pgfpathlineto{\pgfqpoint{0.912254in}{0.757876in}}%
\pgfpathlineto{\pgfqpoint{0.912378in}{0.758169in}}%
\pgfpathlineto{\pgfqpoint{0.912464in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{0.912603in}{0.758757in}}%
\pgfpathlineto{\pgfqpoint{0.912675in}{0.758875in}}%
\pgfpathlineto{\pgfqpoint{0.912802in}{0.759642in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{0.913001in}{0.760174in}}%
\pgfpathlineto{\pgfqpoint{0.913054in}{0.760292in}}%
\pgfpathlineto{\pgfqpoint{0.913117in}{0.760411in}}%
\pgfpathlineto{\pgfqpoint{0.913237in}{0.760529in}}%
\pgfpathlineto{\pgfqpoint{0.913360in}{0.760945in}}%
\pgfpathlineto{\pgfqpoint{0.913473in}{0.761064in}}%
\pgfpathlineto{\pgfqpoint{0.913603in}{0.761421in}}%
\pgfpathlineto{\pgfqpoint{0.913648in}{0.761540in}}%
\pgfpathlineto{\pgfqpoint{0.913785in}{0.762136in}}%
\pgfpathlineto{\pgfqpoint{0.913810in}{0.762256in}}%
\pgfpathlineto{\pgfqpoint{0.913903in}{0.762734in}}%
\pgfpathlineto{\pgfqpoint{0.914003in}{0.762853in}}%
\pgfpathlineto{\pgfqpoint{0.914114in}{0.763213in}}%
\pgfpathlineto{\pgfqpoint{0.914173in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{0.914285in}{0.763573in}}%
\pgfpathlineto{\pgfqpoint{0.914398in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{0.914524in}{0.764716in}}%
\pgfpathlineto{\pgfqpoint{0.914586in}{0.764836in}}%
\pgfpathlineto{\pgfqpoint{0.914702in}{0.765318in}}%
\pgfpathlineto{\pgfqpoint{0.914749in}{0.765439in}}%
\pgfpathlineto{\pgfqpoint{0.914852in}{0.765862in}}%
\pgfpathlineto{\pgfqpoint{0.914906in}{0.765983in}}%
\pgfpathlineto{\pgfqpoint{0.915031in}{0.766406in}}%
\pgfpathlineto{\pgfqpoint{0.915108in}{0.766528in}}%
\pgfpathlineto{\pgfqpoint{0.915246in}{0.767013in}}%
\pgfpathlineto{\pgfqpoint{0.915293in}{0.767134in}}%
\pgfpathlineto{\pgfqpoint{0.915432in}{0.767377in}}%
\pgfpathlineto{\pgfqpoint{0.915535in}{0.767499in}}%
\pgfpathlineto{\pgfqpoint{0.915668in}{0.767987in}}%
\pgfpathlineto{\pgfqpoint{0.915729in}{0.768109in}}%
\pgfpathlineto{\pgfqpoint{0.915860in}{0.769025in}}%
\pgfpathlineto{\pgfqpoint{0.915890in}{0.769147in}}%
\pgfpathlineto{\pgfqpoint{0.915983in}{0.769637in}}%
\pgfpathlineto{\pgfqpoint{0.916069in}{0.769698in}}%
\pgfpathlineto{\pgfqpoint{0.916069in}{0.769759in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{0.770311in}}%
\pgfpathlineto{\pgfqpoint{0.916326in}{0.770434in}}%
\pgfpathlineto{\pgfqpoint{0.916417in}{0.770742in}}%
\pgfpathlineto{\pgfqpoint{0.916489in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{0.916620in}{0.771358in}}%
\pgfpathlineto{\pgfqpoint{0.916651in}{0.771481in}}%
\pgfpathlineto{\pgfqpoint{0.916781in}{0.772160in}}%
\pgfpathlineto{\pgfqpoint{0.916817in}{0.772283in}}%
\pgfpathlineto{\pgfqpoint{0.916922in}{0.772840in}}%
\pgfpathlineto{\pgfqpoint{0.917023in}{0.772964in}}%
\pgfpathlineto{\pgfqpoint{0.917160in}{0.773274in}}%
\pgfpathlineto{\pgfqpoint{0.917173in}{0.773398in}}%
\pgfpathlineto{\pgfqpoint{0.917311in}{0.773895in}}%
\pgfpathlineto{\pgfqpoint{0.917360in}{0.773957in}}%
\pgfpathlineto{\pgfqpoint{0.917360in}{0.774019in}}%
\pgfpathlineto{\pgfqpoint{0.917438in}{0.774517in}}%
\pgfpathlineto{\pgfqpoint{0.917544in}{0.774641in}}%
\pgfpathlineto{\pgfqpoint{0.917663in}{0.775140in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{0.775265in}}%
\pgfpathlineto{\pgfqpoint{0.917916in}{0.775515in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.775640in}}%
\pgfpathlineto{\pgfqpoint{0.918180in}{0.776142in}}%
\pgfpathlineto{\pgfqpoint{0.918264in}{0.776268in}}%
\pgfpathlineto{\pgfqpoint{0.918325in}{0.776519in}}%
\pgfpathlineto{\pgfqpoint{0.918464in}{0.776645in}}%
\pgfpathlineto{\pgfqpoint{0.918569in}{0.777401in}}%
\pgfpathlineto{\pgfqpoint{0.918638in}{0.777527in}}%
\pgfpathlineto{\pgfqpoint{0.918741in}{0.777969in}}%
\pgfpathlineto{\pgfqpoint{0.918826in}{0.778095in}}%
\pgfpathlineto{\pgfqpoint{0.918960in}{0.778665in}}%
\pgfpathlineto{\pgfqpoint{0.919009in}{0.778791in}}%
\pgfpathlineto{\pgfqpoint{0.919134in}{0.779109in}}%
\pgfpathlineto{\pgfqpoint{0.919161in}{0.779235in}}%
\pgfpathlineto{\pgfqpoint{0.919236in}{0.779489in}}%
\pgfpathlineto{\pgfqpoint{0.919327in}{0.779617in}}%
\pgfpathlineto{\pgfqpoint{0.919407in}{0.779871in}}%
\pgfpathlineto{\pgfqpoint{0.919509in}{0.779998in}}%
\pgfpathlineto{\pgfqpoint{0.919647in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{0.919697in}{0.780572in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{0.781083in}}%
\pgfpathlineto{\pgfqpoint{0.919869in}{0.781211in}}%
\pgfpathlineto{\pgfqpoint{0.920001in}{0.781659in}}%
\pgfpathlineto{\pgfqpoint{0.920048in}{0.781787in}}%
\pgfpathlineto{\pgfqpoint{0.920180in}{0.782108in}}%
\pgfpathlineto{\pgfqpoint{0.920221in}{0.782172in}}%
\pgfpathlineto{\pgfqpoint{0.920221in}{0.782237in}}%
\pgfpathlineto{\pgfqpoint{0.920347in}{0.782879in}}%
\pgfpathlineto{\pgfqpoint{0.920401in}{0.783008in}}%
\pgfpathlineto{\pgfqpoint{0.920482in}{0.783330in}}%
\pgfpathlineto{\pgfqpoint{0.920576in}{0.783459in}}%
\pgfpathlineto{\pgfqpoint{0.920711in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.784169in}}%
\pgfpathlineto{\pgfqpoint{0.920913in}{0.784880in}}%
\pgfpathlineto{\pgfqpoint{0.920977in}{0.785010in}}%
\pgfpathlineto{\pgfqpoint{0.921063in}{0.785398in}}%
\pgfpathlineto{\pgfqpoint{0.921198in}{0.785528in}}%
\pgfpathlineto{\pgfqpoint{0.921331in}{0.785983in}}%
\pgfpathlineto{\pgfqpoint{0.921379in}{0.786113in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{0.786634in}}%
\pgfpathlineto{\pgfqpoint{0.921625in}{0.786764in}}%
\pgfpathlineto{\pgfqpoint{0.921759in}{0.787352in}}%
\pgfpathlineto{\pgfqpoint{0.921837in}{0.787483in}}%
\pgfpathlineto{\pgfqpoint{0.921951in}{0.788071in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{0.788202in}}%
\pgfpathlineto{\pgfqpoint{0.922168in}{0.788727in}}%
\pgfpathlineto{\pgfqpoint{0.922226in}{0.788859in}}%
\pgfpathlineto{\pgfqpoint{0.922356in}{0.789713in}}%
\pgfpathlineto{\pgfqpoint{0.922405in}{0.789844in}}%
\pgfpathlineto{\pgfqpoint{0.922527in}{0.790239in}}%
\pgfpathlineto{\pgfqpoint{0.922572in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{0.922700in}{0.790899in}}%
\pgfpathlineto{\pgfqpoint{0.922737in}{0.791031in}}%
\pgfpathlineto{\pgfqpoint{0.922874in}{0.791428in}}%
\pgfpathlineto{\pgfqpoint{0.922895in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{0.923020in}{0.792024in}}%
\pgfpathlineto{\pgfqpoint{0.923075in}{0.792156in}}%
\pgfpathlineto{\pgfqpoint{0.923211in}{0.792953in}}%
\pgfpathlineto{\pgfqpoint{0.923251in}{0.793085in}}%
\pgfpathlineto{\pgfqpoint{0.923390in}{0.793684in}}%
\pgfpathlineto{\pgfqpoint{0.923480in}{0.793817in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{0.923673in}{0.794617in}}%
\pgfpathlineto{\pgfqpoint{0.923794in}{0.794951in}}%
\pgfpathlineto{\pgfqpoint{0.923847in}{0.795084in}}%
\pgfpathlineto{\pgfqpoint{0.923984in}{0.795888in}}%
\pgfpathlineto{\pgfqpoint{0.924032in}{0.796022in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{0.796491in}}%
\pgfpathlineto{\pgfqpoint{0.924213in}{0.796625in}}%
\pgfpathlineto{\pgfqpoint{0.924337in}{0.797163in}}%
\pgfpathlineto{\pgfqpoint{0.924386in}{0.797297in}}%
\pgfpathlineto{\pgfqpoint{0.924519in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{0.924595in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{0.924733in}{0.798443in}}%
\pgfpathlineto{\pgfqpoint{0.924772in}{0.798578in}}%
\pgfpathlineto{\pgfqpoint{0.924903in}{0.799322in}}%
\pgfpathlineto{\pgfqpoint{0.925008in}{0.799457in}}%
\pgfpathlineto{\pgfqpoint{0.925113in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{0.925339in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{0.925387in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{0.925478in}{0.801087in}}%
\pgfpathlineto{\pgfqpoint{0.925545in}{0.801224in}}%
\pgfpathlineto{\pgfqpoint{0.925605in}{0.801496in}}%
\pgfpathlineto{\pgfqpoint{0.925743in}{0.801633in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.802316in}}%
\pgfpathlineto{\pgfqpoint{0.925934in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{0.926067in}{0.802864in}}%
\pgfpathlineto{\pgfqpoint{0.926164in}{0.803001in}}%
\pgfpathlineto{\pgfqpoint{0.926294in}{0.803756in}}%
\pgfpathlineto{\pgfqpoint{0.926327in}{0.803893in}}%
\pgfpathlineto{\pgfqpoint{0.926451in}{0.804443in}}%
\pgfpathlineto{\pgfqpoint{0.926494in}{0.804581in}}%
\pgfpathlineto{\pgfqpoint{0.926604in}{0.804925in}}%
\pgfpathlineto{\pgfqpoint{0.926711in}{0.805063in}}%
\pgfpathlineto{\pgfqpoint{0.926809in}{0.805616in}}%
\pgfpathlineto{\pgfqpoint{0.926967in}{0.805754in}}%
\pgfpathlineto{\pgfqpoint{0.927098in}{0.806100in}}%
\pgfpathlineto{\pgfqpoint{0.927134in}{0.806239in}}%
\pgfpathlineto{\pgfqpoint{0.927263in}{0.806863in}}%
\pgfpathlineto{\pgfqpoint{0.927292in}{0.806933in}}%
\pgfpathlineto{\pgfqpoint{0.927417in}{0.807836in}}%
\pgfpathlineto{\pgfqpoint{0.927498in}{0.807906in}}%
\pgfpathlineto{\pgfqpoint{0.927624in}{0.808463in}}%
\pgfpathlineto{\pgfqpoint{0.927649in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{0.927771in}{0.809091in}}%
\pgfpathlineto{\pgfqpoint{0.927802in}{0.809161in}}%
\pgfpathlineto{\pgfqpoint{0.927940in}{0.809720in}}%
\pgfpathlineto{\pgfqpoint{0.927957in}{0.809720in}}%
\pgfpathlineto{\pgfqpoint{0.927957in}{0.809790in}}%
\pgfpathlineto{\pgfqpoint{0.928093in}{0.810070in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.810140in}}%
\pgfpathlineto{\pgfqpoint{0.928311in}{0.810632in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{0.810702in}}%
\pgfpathlineto{\pgfqpoint{0.928417in}{0.811264in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{0.811334in}}%
\pgfpathlineto{\pgfqpoint{0.928602in}{0.811968in}}%
\pgfpathlineto{\pgfqpoint{0.928711in}{0.812039in}}%
\pgfpathlineto{\pgfqpoint{0.928845in}{0.812815in}}%
\pgfpathlineto{\pgfqpoint{0.928892in}{0.812886in}}%
\pgfpathlineto{\pgfqpoint{0.929012in}{0.813876in}}%
\pgfpathlineto{\pgfqpoint{0.929063in}{0.813876in}}%
\pgfpathlineto{\pgfqpoint{0.929063in}{0.813947in}}%
\pgfpathlineto{\pgfqpoint{0.929107in}{0.814301in}}%
\pgfpathlineto{\pgfqpoint{0.929211in}{0.814372in}}%
\pgfpathlineto{\pgfqpoint{0.929344in}{0.815223in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{0.815294in}}%
\pgfpathlineto{\pgfqpoint{0.929553in}{0.815792in}}%
\pgfpathlineto{\pgfqpoint{0.929587in}{0.815863in}}%
\pgfpathlineto{\pgfqpoint{0.929688in}{0.816362in}}%
\pgfpathlineto{\pgfqpoint{0.929734in}{0.816433in}}%
\pgfpathlineto{\pgfqpoint{0.929863in}{0.816933in}}%
\pgfpathlineto{\pgfqpoint{0.929879in}{0.817004in}}%
\pgfpathlineto{\pgfqpoint{0.930007in}{0.817719in}}%
\pgfpathlineto{\pgfqpoint{0.930075in}{0.817791in}}%
\pgfpathlineto{\pgfqpoint{0.930213in}{0.818579in}}%
\pgfpathlineto{\pgfqpoint{0.930259in}{0.818651in}}%
\pgfpathlineto{\pgfqpoint{0.930389in}{0.819010in}}%
\pgfpathlineto{\pgfqpoint{0.930438in}{0.819081in}}%
\pgfpathlineto{\pgfqpoint{0.930572in}{0.819944in}}%
\pgfpathlineto{\pgfqpoint{0.930585in}{0.819944in}}%
\pgfpathlineto{\pgfqpoint{0.930585in}{0.820016in}}%
\pgfpathlineto{\pgfqpoint{0.930687in}{0.820448in}}%
\pgfpathlineto{\pgfqpoint{0.930777in}{0.820521in}}%
\pgfpathlineto{\pgfqpoint{0.930916in}{0.820954in}}%
\pgfpathlineto{\pgfqpoint{0.930943in}{0.821026in}}%
\pgfpathlineto{\pgfqpoint{0.931046in}{0.821532in}}%
\pgfpathlineto{\pgfqpoint{0.931093in}{0.821604in}}%
\pgfpathlineto{\pgfqpoint{0.931144in}{0.821894in}}%
\pgfpathlineto{\pgfqpoint{0.931276in}{0.821966in}}%
\pgfpathlineto{\pgfqpoint{0.931409in}{0.822837in}}%
\pgfpathlineto{\pgfqpoint{0.931451in}{0.822910in}}%
\pgfpathlineto{\pgfqpoint{0.931571in}{0.823346in}}%
\pgfpathlineto{\pgfqpoint{0.931607in}{0.823419in}}%
\pgfpathlineto{\pgfqpoint{0.931718in}{0.823856in}}%
\pgfpathlineto{\pgfqpoint{0.931778in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{0.931897in}{0.824512in}}%
\pgfpathlineto{\pgfqpoint{0.931927in}{0.824585in}}%
\pgfpathlineto{\pgfqpoint{0.932034in}{0.825316in}}%
\pgfpathlineto{\pgfqpoint{0.932089in}{0.825389in}}%
\pgfpathlineto{\pgfqpoint{0.932201in}{0.825682in}}%
\pgfpathlineto{\pgfqpoint{0.932267in}{0.825755in}}%
\pgfpathlineto{\pgfqpoint{0.932372in}{0.826049in}}%
\pgfpathlineto{\pgfqpoint{0.932438in}{0.826122in}}%
\pgfpathlineto{\pgfqpoint{0.932570in}{0.826490in}}%
\pgfpathlineto{\pgfqpoint{0.932593in}{0.826563in}}%
\pgfpathlineto{\pgfqpoint{0.932717in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{0.932737in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{0.932737in}{0.827299in}}%
\pgfpathlineto{\pgfqpoint{0.932872in}{0.828258in}}%
\pgfpathlineto{\pgfqpoint{0.932976in}{0.828331in}}%
\pgfpathlineto{\pgfqpoint{0.933102in}{0.828775in}}%
\pgfpathlineto{\pgfqpoint{0.933131in}{0.828849in}}%
\pgfpathlineto{\pgfqpoint{0.933248in}{0.829589in}}%
\pgfpathlineto{\pgfqpoint{0.933332in}{0.829663in}}%
\pgfpathlineto{\pgfqpoint{0.933440in}{0.830109in}}%
\pgfpathlineto{\pgfqpoint{0.933539in}{0.830183in}}%
\pgfpathlineto{\pgfqpoint{0.933671in}{0.831075in}}%
\pgfpathlineto{\pgfqpoint{0.933699in}{0.831150in}}%
\pgfpathlineto{\pgfqpoint{0.933820in}{0.831522in}}%
\pgfpathlineto{\pgfqpoint{0.933878in}{0.831596in}}%
\pgfpathlineto{\pgfqpoint{0.933989in}{0.832119in}}%
\pgfpathlineto{\pgfqpoint{0.934020in}{0.832193in}}%
\pgfpathlineto{\pgfqpoint{0.934132in}{0.832642in}}%
\pgfpathlineto{\pgfqpoint{0.934187in}{0.832717in}}%
\pgfpathlineto{\pgfqpoint{0.934307in}{0.833241in}}%
\pgfpathlineto{\pgfqpoint{0.934452in}{0.833316in}}%
\pgfpathlineto{\pgfqpoint{0.934581in}{0.834067in}}%
\pgfpathlineto{\pgfqpoint{0.934620in}{0.834142in}}%
\pgfpathlineto{\pgfqpoint{0.934751in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{0.934767in}{0.835195in}}%
\pgfpathlineto{\pgfqpoint{0.934901in}{0.836249in}}%
\pgfpathlineto{\pgfqpoint{0.934925in}{0.836325in}}%
\pgfpathlineto{\pgfqpoint{0.935056in}{0.837004in}}%
\pgfpathlineto{\pgfqpoint{0.935119in}{0.837080in}}%
\pgfpathlineto{\pgfqpoint{0.935234in}{0.837836in}}%
\pgfpathlineto{\pgfqpoint{0.935341in}{0.837911in}}%
\pgfpathlineto{\pgfqpoint{0.935477in}{0.838290in}}%
\pgfpathlineto{\pgfqpoint{0.935582in}{0.838366in}}%
\pgfpathlineto{\pgfqpoint{0.935697in}{0.838974in}}%
\pgfpathlineto{\pgfqpoint{0.935729in}{0.839050in}}%
\pgfpathlineto{\pgfqpoint{0.935833in}{0.839354in}}%
\pgfpathlineto{\pgfqpoint{0.935878in}{0.839431in}}%
\pgfpathlineto{\pgfqpoint{0.936009in}{0.840269in}}%
\pgfpathlineto{\pgfqpoint{0.936072in}{0.840345in}}%
\pgfpathlineto{\pgfqpoint{0.936183in}{0.840957in}}%
\pgfpathlineto{\pgfqpoint{0.936248in}{0.841033in}}%
\pgfpathlineto{\pgfqpoint{0.936387in}{0.841569in}}%
\pgfpathlineto{\pgfqpoint{0.936430in}{0.841645in}}%
\pgfpathlineto{\pgfqpoint{0.936563in}{0.841952in}}%
\pgfpathlineto{\pgfqpoint{0.936612in}{0.842029in}}%
\pgfpathlineto{\pgfqpoint{0.936713in}{0.842643in}}%
\pgfpathlineto{\pgfqpoint{0.936756in}{0.842720in}}%
\pgfpathlineto{\pgfqpoint{0.936884in}{0.843566in}}%
\pgfpathlineto{\pgfqpoint{0.936917in}{0.843643in}}%
\pgfpathlineto{\pgfqpoint{0.937047in}{0.844414in}}%
\pgfpathlineto{\pgfqpoint{0.937094in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{0.937226in}{0.845263in}}%
\pgfpathlineto{\pgfqpoint{0.937299in}{0.845341in}}%
\pgfpathlineto{\pgfqpoint{0.937438in}{0.845805in}}%
\pgfpathlineto{\pgfqpoint{0.937453in}{0.845882in}}%
\pgfpathlineto{\pgfqpoint{0.937585in}{0.846425in}}%
\pgfpathlineto{\pgfqpoint{0.937598in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{0.937723in}{0.847046in}}%
\pgfpathlineto{\pgfqpoint{0.937763in}{0.847123in}}%
\pgfpathlineto{\pgfqpoint{0.937887in}{0.847512in}}%
\pgfpathlineto{\pgfqpoint{0.937906in}{0.847590in}}%
\pgfpathlineto{\pgfqpoint{0.938000in}{0.847979in}}%
\pgfpathlineto{\pgfqpoint{0.938052in}{0.848057in}}%
\pgfpathlineto{\pgfqpoint{0.938184in}{0.848603in}}%
\pgfpathlineto{\pgfqpoint{0.938208in}{0.848681in}}%
\pgfpathlineto{\pgfqpoint{0.938334in}{0.849853in}}%
\pgfpathlineto{\pgfqpoint{0.938376in}{0.849931in}}%
\pgfpathlineto{\pgfqpoint{0.938508in}{0.850714in}}%
\pgfpathlineto{\pgfqpoint{0.938542in}{0.850792in}}%
\pgfpathlineto{\pgfqpoint{0.938661in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{0.938717in}{0.851263in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{0.851577in}}%
\pgfpathlineto{\pgfqpoint{0.938931in}{0.851655in}}%
\pgfpathlineto{\pgfqpoint{0.939068in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{0.939088in}{0.852443in}}%
\pgfpathlineto{\pgfqpoint{0.939187in}{0.852837in}}%
\pgfpathlineto{\pgfqpoint{0.939274in}{0.852916in}}%
\pgfpathlineto{\pgfqpoint{0.939406in}{0.853311in}}%
\pgfpathlineto{\pgfqpoint{0.939458in}{0.853390in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{0.854182in}}%
\pgfpathlineto{\pgfqpoint{0.939676in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{0.939786in}{0.854737in}}%
\pgfpathlineto{\pgfqpoint{0.939854in}{0.854816in}}%
\pgfpathlineto{\pgfqpoint{0.939987in}{0.855532in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{0.855611in}}%
\pgfpathlineto{\pgfqpoint{0.940120in}{0.856089in}}%
\pgfpathlineto{\pgfqpoint{0.940222in}{0.856169in}}%
\pgfpathlineto{\pgfqpoint{0.940354in}{0.856567in}}%
\pgfpathlineto{\pgfqpoint{0.940411in}{0.856647in}}%
\pgfpathlineto{\pgfqpoint{0.940512in}{0.856887in}}%
\pgfpathlineto{\pgfqpoint{0.940597in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.940718in}{0.857287in}}%
\pgfpathlineto{\pgfqpoint{0.940832in}{0.857368in}}%
\pgfpathlineto{\pgfqpoint{0.940970in}{0.858251in}}%
\pgfpathlineto{\pgfqpoint{0.941001in}{0.858331in}}%
\pgfpathlineto{\pgfqpoint{0.941073in}{0.858653in}}%
\pgfpathlineto{\pgfqpoint{0.941159in}{0.858733in}}%
\pgfpathlineto{\pgfqpoint{0.941259in}{0.859136in}}%
\pgfpathlineto{\pgfqpoint{0.941350in}{0.859217in}}%
\pgfpathlineto{\pgfqpoint{0.941486in}{0.860105in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.860186in}}%
\pgfpathlineto{\pgfqpoint{0.941610in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{0.941666in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{0.941799in}{0.861481in}}%
\pgfpathlineto{\pgfqpoint{0.941886in}{0.861562in}}%
\pgfpathlineto{\pgfqpoint{0.941910in}{0.861724in}}%
\pgfpathlineto{\pgfqpoint{0.942116in}{0.861806in}}%
\pgfpathlineto{\pgfqpoint{0.942245in}{0.862213in}}%
\pgfpathlineto{\pgfqpoint{0.942278in}{0.862294in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{0.862701in}}%
\pgfpathlineto{\pgfqpoint{0.942430in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{0.942534in}{0.863110in}}%
\pgfpathlineto{\pgfqpoint{0.942645in}{0.863191in}}%
\pgfpathlineto{\pgfqpoint{0.942650in}{0.863355in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{0.863437in}}%
\pgfpathlineto{\pgfqpoint{0.942936in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{0.943014in}{0.864011in}}%
\pgfpathlineto{\pgfqpoint{0.943142in}{0.864750in}}%
\pgfpathlineto{\pgfqpoint{0.943202in}{0.864832in}}%
\pgfpathlineto{\pgfqpoint{0.943332in}{0.865161in}}%
\pgfpathlineto{\pgfqpoint{0.943416in}{0.865244in}}%
\pgfpathlineto{\pgfqpoint{0.943552in}{0.865986in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{0.866069in}}%
\pgfpathlineto{\pgfqpoint{0.943723in}{0.866812in}}%
\pgfpathlineto{\pgfqpoint{0.943839in}{0.866895in}}%
\pgfpathlineto{\pgfqpoint{0.943966in}{0.867309in}}%
\pgfpathlineto{\pgfqpoint{0.943990in}{0.867392in}}%
\pgfpathlineto{\pgfqpoint{0.944087in}{0.867807in}}%
\pgfpathlineto{\pgfqpoint{0.944167in}{0.867890in}}%
\pgfpathlineto{\pgfqpoint{0.944298in}{0.868638in}}%
\pgfpathlineto{\pgfqpoint{0.944394in}{0.868722in}}%
\pgfpathlineto{\pgfqpoint{0.944531in}{0.869138in}}%
\pgfpathlineto{\pgfqpoint{0.944546in}{0.869222in}}%
\pgfpathlineto{\pgfqpoint{0.944676in}{0.869889in}}%
\pgfpathlineto{\pgfqpoint{0.944693in}{0.869973in}}%
\pgfpathlineto{\pgfqpoint{0.944832in}{0.870725in}}%
\pgfpathlineto{\pgfqpoint{0.944888in}{0.870808in}}%
\pgfpathlineto{\pgfqpoint{0.945017in}{0.871395in}}%
\pgfpathlineto{\pgfqpoint{0.945073in}{0.871478in}}%
\pgfpathlineto{\pgfqpoint{0.945211in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{0.945282in}{0.872569in}}%
\pgfpathlineto{\pgfqpoint{0.945397in}{0.872821in}}%
\pgfpathlineto{\pgfqpoint{0.945449in}{0.872906in}}%
\pgfpathlineto{\pgfqpoint{0.945551in}{0.873495in}}%
\pgfpathlineto{\pgfqpoint{0.945636in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{0.945769in}{0.874676in}}%
\pgfpathlineto{\pgfqpoint{0.945809in}{0.874761in}}%
\pgfpathlineto{\pgfqpoint{0.945899in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{0.945959in}{0.875352in}}%
\pgfpathlineto{\pgfqpoint{0.946095in}{0.876030in}}%
\pgfpathlineto{\pgfqpoint{0.946129in}{0.876114in}}%
\pgfpathlineto{\pgfqpoint{0.946268in}{0.876793in}}%
\pgfpathlineto{\pgfqpoint{0.946328in}{0.876878in}}%
\pgfpathlineto{\pgfqpoint{0.946388in}{0.877218in}}%
\pgfpathlineto{\pgfqpoint{0.946496in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{0.946616in}{0.877643in}}%
\pgfpathlineto{\pgfqpoint{0.946646in}{0.877728in}}%
\pgfpathlineto{\pgfqpoint{0.946783in}{0.878240in}}%
\pgfpathlineto{\pgfqpoint{0.946911in}{0.878326in}}%
\pgfpathlineto{\pgfqpoint{0.947038in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{0.947130in}{0.879010in}}%
\pgfpathlineto{\pgfqpoint{0.947249in}{0.879952in}}%
\pgfpathlineto{\pgfqpoint{0.947315in}{0.880038in}}%
\pgfpathlineto{\pgfqpoint{0.947423in}{0.880725in}}%
\pgfpathlineto{\pgfqpoint{0.947572in}{0.880811in}}%
\pgfpathlineto{\pgfqpoint{0.947690in}{0.881499in}}%
\pgfpathlineto{\pgfqpoint{0.947730in}{0.881585in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{0.882102in}}%
\pgfpathlineto{\pgfqpoint{0.947953in}{0.882189in}}%
\pgfpathlineto{\pgfqpoint{0.948089in}{0.882794in}}%
\pgfpathlineto{\pgfqpoint{0.948172in}{0.882880in}}%
\pgfpathlineto{\pgfqpoint{0.948301in}{0.883746in}}%
\pgfpathlineto{\pgfqpoint{0.948394in}{0.883833in}}%
\pgfpathlineto{\pgfqpoint{0.948501in}{0.884527in}}%
\pgfpathlineto{\pgfqpoint{0.948552in}{0.884614in}}%
\pgfpathlineto{\pgfqpoint{0.948687in}{0.885135in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.885222in}}%
\pgfpathlineto{\pgfqpoint{0.948855in}{0.885832in}}%
\pgfpathlineto{\pgfqpoint{0.948966in}{0.885919in}}%
\pgfpathlineto{\pgfqpoint{0.949086in}{0.887054in}}%
\pgfpathlineto{\pgfqpoint{0.949235in}{0.887141in}}%
\pgfpathlineto{\pgfqpoint{0.949342in}{0.887841in}}%
\pgfpathlineto{\pgfqpoint{0.949386in}{0.887929in}}%
\pgfpathlineto{\pgfqpoint{0.949522in}{0.888455in}}%
\pgfpathlineto{\pgfqpoint{0.949578in}{0.888543in}}%
\pgfpathlineto{\pgfqpoint{0.949697in}{0.889333in}}%
\pgfpathlineto{\pgfqpoint{0.949739in}{0.889421in}}%
\pgfpathlineto{\pgfqpoint{0.949855in}{0.889861in}}%
\pgfpathlineto{\pgfqpoint{0.949903in}{0.889949in}}%
\pgfpathlineto{\pgfqpoint{0.949987in}{0.890301in}}%
\pgfpathlineto{\pgfqpoint{0.950053in}{0.890301in}}%
\pgfpathlineto{\pgfqpoint{0.950053in}{0.890389in}}%
\pgfpathlineto{\pgfqpoint{0.950160in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{0.950218in}{0.890919in}}%
\pgfpathlineto{\pgfqpoint{0.950338in}{0.891626in}}%
\pgfpathlineto{\pgfqpoint{0.950381in}{0.891715in}}%
\pgfpathlineto{\pgfqpoint{0.950471in}{0.892246in}}%
\pgfpathlineto{\pgfqpoint{0.950570in}{0.892335in}}%
\pgfpathlineto{\pgfqpoint{0.950701in}{0.893044in}}%
\pgfpathlineto{\pgfqpoint{0.950735in}{0.893133in}}%
\pgfpathlineto{\pgfqpoint{0.950871in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{0.950980in}{0.893577in}}%
\pgfpathlineto{\pgfqpoint{0.951096in}{0.894379in}}%
\pgfpathlineto{\pgfqpoint{0.951145in}{0.894468in}}%
\pgfpathlineto{\pgfqpoint{0.951280in}{0.894914in}}%
\pgfpathlineto{\pgfqpoint{0.951410in}{0.895004in}}%
\pgfpathlineto{\pgfqpoint{0.951544in}{0.895362in}}%
\pgfpathlineto{\pgfqpoint{0.951560in}{0.895362in}}%
\pgfpathlineto{\pgfqpoint{0.951560in}{0.895451in}}%
\pgfpathlineto{\pgfqpoint{0.951646in}{0.895899in}}%
\pgfpathlineto{\pgfqpoint{0.951728in}{0.895989in}}%
\pgfpathlineto{\pgfqpoint{0.951855in}{0.896348in}}%
\pgfpathlineto{\pgfqpoint{0.951924in}{0.896438in}}%
\pgfpathlineto{\pgfqpoint{0.951954in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{0.952154in}{0.896798in}}%
\pgfpathlineto{\pgfqpoint{0.952282in}{0.897158in}}%
\pgfpathlineto{\pgfqpoint{0.952404in}{0.897248in}}%
\pgfpathlineto{\pgfqpoint{0.952468in}{0.897610in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{0.897700in}}%
\pgfpathlineto{\pgfqpoint{0.952714in}{0.898515in}}%
\pgfpathlineto{\pgfqpoint{0.952803in}{0.898606in}}%
\pgfpathlineto{\pgfqpoint{0.952933in}{0.899422in}}%
\pgfpathlineto{\pgfqpoint{0.952970in}{0.899513in}}%
\pgfpathlineto{\pgfqpoint{0.953107in}{0.900331in}}%
\pgfpathlineto{\pgfqpoint{0.953180in}{0.900422in}}%
\pgfpathlineto{\pgfqpoint{0.953258in}{0.900695in}}%
\pgfpathlineto{\pgfqpoint{0.953340in}{0.900786in}}%
\pgfpathlineto{\pgfqpoint{0.953447in}{0.901607in}}%
\pgfpathlineto{\pgfqpoint{0.953494in}{0.901698in}}%
\pgfpathlineto{\pgfqpoint{0.953616in}{0.902338in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{0.902429in}}%
\pgfpathlineto{\pgfqpoint{0.953770in}{0.902704in}}%
\pgfpathlineto{\pgfqpoint{0.953846in}{0.902795in}}%
\pgfpathlineto{\pgfqpoint{0.953971in}{0.903712in}}%
\pgfpathlineto{\pgfqpoint{0.954073in}{0.903804in}}%
\pgfpathlineto{\pgfqpoint{0.954176in}{0.904539in}}%
\pgfpathlineto{\pgfqpoint{0.954249in}{0.904631in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{0.904999in}}%
\pgfpathlineto{\pgfqpoint{0.954414in}{0.905091in}}%
\pgfpathlineto{\pgfqpoint{0.954481in}{0.905644in}}%
\pgfpathlineto{\pgfqpoint{0.954588in}{0.905736in}}%
\pgfpathlineto{\pgfqpoint{0.954723in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{0.954809in}{0.906291in}}%
\pgfpathlineto{\pgfqpoint{0.954886in}{0.906846in}}%
\pgfpathlineto{\pgfqpoint{0.954964in}{0.906939in}}%
\pgfpathlineto{\pgfqpoint{0.955091in}{0.907310in}}%
\pgfpathlineto{\pgfqpoint{0.955113in}{0.907402in}}%
\pgfpathlineto{\pgfqpoint{0.955141in}{0.907681in}}%
\pgfpathlineto{\pgfqpoint{0.955295in}{0.907774in}}%
\pgfpathlineto{\pgfqpoint{0.955365in}{0.908146in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{0.908239in}}%
\pgfpathlineto{\pgfqpoint{0.955535in}{0.908518in}}%
\pgfpathlineto{\pgfqpoint{0.955628in}{0.908611in}}%
\pgfpathlineto{\pgfqpoint{0.955756in}{0.909544in}}%
\pgfpathlineto{\pgfqpoint{0.955830in}{0.909638in}}%
\pgfpathlineto{\pgfqpoint{0.955942in}{0.910386in}}%
\pgfpathlineto{\pgfqpoint{0.955974in}{0.910479in}}%
\pgfpathlineto{\pgfqpoint{0.956052in}{0.910854in}}%
\pgfpathlineto{\pgfqpoint{0.956201in}{0.910948in}}%
\pgfpathlineto{\pgfqpoint{0.956329in}{0.911698in}}%
\pgfpathlineto{\pgfqpoint{0.956348in}{0.911792in}}%
\pgfpathlineto{\pgfqpoint{0.956457in}{0.912544in}}%
\pgfpathlineto{\pgfqpoint{0.956526in}{0.912638in}}%
\pgfpathlineto{\pgfqpoint{0.956626in}{0.913297in}}%
\pgfpathlineto{\pgfqpoint{0.956682in}{0.913391in}}%
\pgfpathlineto{\pgfqpoint{0.956720in}{0.913957in}}%
\pgfpathlineto{\pgfqpoint{0.956899in}{0.914051in}}%
\pgfpathlineto{\pgfqpoint{0.957019in}{0.914618in}}%
\pgfpathlineto{\pgfqpoint{0.957052in}{0.914713in}}%
\pgfpathlineto{\pgfqpoint{0.957180in}{0.915281in}}%
\pgfpathlineto{\pgfqpoint{0.957229in}{0.915375in}}%
\pgfpathlineto{\pgfqpoint{0.957306in}{0.915660in}}%
\pgfpathlineto{\pgfqpoint{0.957433in}{0.915755in}}%
\pgfpathlineto{\pgfqpoint{0.957536in}{0.916419in}}%
\pgfpathlineto{\pgfqpoint{0.957598in}{0.916514in}}%
\pgfpathlineto{\pgfqpoint{0.957664in}{0.916895in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{0.916990in}}%
\pgfpathlineto{\pgfqpoint{0.958040in}{0.917945in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{0.918040in}}%
\pgfpathlineto{\pgfqpoint{0.958147in}{0.918518in}}%
\pgfpathlineto{\pgfqpoint{0.958272in}{0.918614in}}%
\pgfpathlineto{\pgfqpoint{0.958391in}{0.918805in}}%
\pgfpathlineto{\pgfqpoint{0.958503in}{0.918901in}}%
\pgfpathlineto{\pgfqpoint{0.958597in}{0.919477in}}%
\pgfpathlineto{\pgfqpoint{0.958789in}{0.919573in}}%
\pgfpathlineto{\pgfqpoint{0.958842in}{0.919958in}}%
\pgfpathlineto{\pgfqpoint{0.958968in}{0.920055in}}%
\pgfpathlineto{\pgfqpoint{0.959080in}{0.920537in}}%
\pgfpathlineto{\pgfqpoint{0.959197in}{0.920633in}}%
\pgfpathlineto{\pgfqpoint{0.959197in}{0.920826in}}%
\pgfpathlineto{\pgfqpoint{0.959387in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{0.959463in}{0.921310in}}%
\pgfpathlineto{\pgfqpoint{0.959548in}{0.921407in}}%
\pgfpathlineto{\pgfqpoint{0.959681in}{0.921989in}}%
\pgfpathlineto{\pgfqpoint{0.959723in}{0.922086in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{0.922766in}}%
\pgfpathlineto{\pgfqpoint{0.959904in}{0.922864in}}%
\pgfpathlineto{\pgfqpoint{0.959945in}{0.923350in}}%
\pgfpathlineto{\pgfqpoint{0.960060in}{0.923447in}}%
\pgfpathlineto{\pgfqpoint{0.960189in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{0.924325in}}%
\pgfpathlineto{\pgfqpoint{0.960398in}{0.925008in}}%
\pgfpathlineto{\pgfqpoint{0.960505in}{0.925106in}}%
\pgfpathlineto{\pgfqpoint{0.960599in}{0.925498in}}%
\pgfpathlineto{\pgfqpoint{0.960663in}{0.925596in}}%
\pgfpathlineto{\pgfqpoint{0.960791in}{0.926478in}}%
\pgfpathlineto{\pgfqpoint{0.960812in}{0.926478in}}%
\pgfpathlineto{\pgfqpoint{0.960812in}{0.926576in}}%
\pgfpathlineto{\pgfqpoint{0.960930in}{0.926773in}}%
\pgfpathlineto{\pgfqpoint{0.960977in}{0.926871in}}%
\pgfpathlineto{\pgfqpoint{0.961073in}{0.927362in}}%
\pgfpathlineto{\pgfqpoint{0.961176in}{0.927461in}}%
\pgfpathlineto{\pgfqpoint{0.961250in}{0.928052in}}%
\pgfpathlineto{\pgfqpoint{0.961390in}{0.928151in}}%
\pgfpathlineto{\pgfqpoint{0.961522in}{0.928842in}}%
\pgfpathlineto{\pgfqpoint{0.961562in}{0.928941in}}%
\pgfpathlineto{\pgfqpoint{0.961697in}{0.929633in}}%
\pgfpathlineto{\pgfqpoint{0.961715in}{0.929732in}}%
\pgfpathlineto{\pgfqpoint{0.961852in}{0.930921in}}%
\pgfpathlineto{\pgfqpoint{0.961892in}{0.931020in}}%
\pgfpathlineto{\pgfqpoint{0.962018in}{0.931317in}}%
\pgfpathlineto{\pgfqpoint{0.962053in}{0.931417in}}%
\pgfpathlineto{\pgfqpoint{0.962160in}{0.932311in}}%
\pgfpathlineto{\pgfqpoint{0.962240in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{0.962328in}{0.933008in}}%
\pgfpathlineto{\pgfqpoint{0.962425in}{0.933108in}}%
\pgfpathlineto{\pgfqpoint{0.962548in}{0.933706in}}%
\pgfpathlineto{\pgfqpoint{0.962643in}{0.933806in}}%
\pgfpathlineto{\pgfqpoint{0.962712in}{0.934305in}}%
\pgfpathlineto{\pgfqpoint{0.962908in}{0.934405in}}%
\pgfpathlineto{\pgfqpoint{0.963031in}{0.934906in}}%
\pgfpathlineto{\pgfqpoint{0.963066in}{0.935007in}}%
\pgfpathlineto{\pgfqpoint{0.963202in}{0.935809in}}%
\pgfpathlineto{\pgfqpoint{0.963233in}{0.935910in}}%
\pgfpathlineto{\pgfqpoint{0.963360in}{0.936714in}}%
\pgfpathlineto{\pgfqpoint{0.963468in}{0.936815in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{0.937318in}}%
\pgfpathlineto{\pgfqpoint{0.963691in}{0.937419in}}%
\pgfpathlineto{\pgfqpoint{0.963767in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{0.963848in}{0.938227in}}%
\pgfpathlineto{\pgfqpoint{0.963985in}{0.939238in}}%
\pgfpathlineto{\pgfqpoint{0.964023in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{0.964146in}{0.939745in}}%
\pgfpathlineto{\pgfqpoint{0.964234in}{0.939846in}}%
\pgfpathlineto{\pgfqpoint{0.964348in}{0.940760in}}%
\pgfpathlineto{\pgfqpoint{0.964394in}{0.940861in}}%
\pgfpathlineto{\pgfqpoint{0.964516in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{0.964571in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{0.964710in}{0.942693in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.942795in}}%
\pgfpathlineto{\pgfqpoint{0.964857in}{0.942999in}}%
\pgfpathlineto{\pgfqpoint{0.964960in}{0.943101in}}%
\pgfpathlineto{\pgfqpoint{0.965080in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{0.965155in}{0.944123in}}%
\pgfpathlineto{\pgfqpoint{0.965260in}{0.944635in}}%
\pgfpathlineto{\pgfqpoint{0.965368in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{0.965493in}{0.945251in}}%
\pgfpathlineto{\pgfqpoint{0.965614in}{0.945353in}}%
\pgfpathlineto{\pgfqpoint{0.965753in}{0.946279in}}%
\pgfpathlineto{\pgfqpoint{0.965824in}{0.946382in}}%
\pgfpathlineto{\pgfqpoint{0.965898in}{0.946794in}}%
\pgfpathlineto{\pgfqpoint{0.966024in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{0.966125in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{0.966249in}{0.947620in}}%
\pgfpathlineto{\pgfqpoint{0.966383in}{0.948241in}}%
\pgfpathlineto{\pgfqpoint{0.966412in}{0.948345in}}%
\pgfpathlineto{\pgfqpoint{0.966413in}{0.948552in}}%
\pgfpathlineto{\pgfqpoint{0.966574in}{0.948656in}}%
\pgfpathlineto{\pgfqpoint{0.966702in}{0.949071in}}%
\pgfpathlineto{\pgfqpoint{0.966758in}{0.949175in}}%
\pgfpathlineto{\pgfqpoint{0.966890in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{0.967012in}{0.950111in}}%
\pgfpathlineto{\pgfqpoint{0.967052in}{0.950736in}}%
\pgfpathlineto{\pgfqpoint{0.967178in}{0.950840in}}%
\pgfpathlineto{\pgfqpoint{0.967236in}{0.951153in}}%
\pgfpathlineto{\pgfqpoint{0.967428in}{0.951258in}}%
\pgfpathlineto{\pgfqpoint{0.967558in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{0.967606in}{0.952305in}}%
\pgfpathlineto{\pgfqpoint{0.967716in}{0.952934in}}%
\pgfpathlineto{\pgfqpoint{0.967935in}{0.953038in}}%
\pgfpathlineto{\pgfqpoint{0.968063in}{0.953880in}}%
\pgfpathlineto{\pgfqpoint{0.968159in}{0.953985in}}%
\pgfpathlineto{\pgfqpoint{0.968264in}{0.954512in}}%
\pgfpathlineto{\pgfqpoint{0.968305in}{0.954617in}}%
\pgfpathlineto{\pgfqpoint{0.968438in}{0.955462in}}%
\pgfpathlineto{\pgfqpoint{0.968601in}{0.955567in}}%
\pgfpathlineto{\pgfqpoint{0.968738in}{0.956309in}}%
\pgfpathlineto{\pgfqpoint{0.968816in}{0.956414in}}%
\pgfpathlineto{\pgfqpoint{0.968937in}{0.956945in}}%
\pgfpathlineto{\pgfqpoint{0.968971in}{0.957051in}}%
\pgfpathlineto{\pgfqpoint{0.969100in}{0.957900in}}%
\pgfpathlineto{\pgfqpoint{0.969148in}{0.958007in}}%
\pgfpathlineto{\pgfqpoint{0.969245in}{0.958857in}}%
\pgfpathlineto{\pgfqpoint{0.969388in}{0.958964in}}%
\pgfpathlineto{\pgfqpoint{0.969520in}{0.960243in}}%
\pgfpathlineto{\pgfqpoint{0.969576in}{0.960350in}}%
\pgfpathlineto{\pgfqpoint{0.969622in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{0.969759in}{0.960884in}}%
\pgfpathlineto{\pgfqpoint{0.969832in}{0.961205in}}%
\pgfpathlineto{\pgfqpoint{0.969905in}{0.961312in}}%
\pgfpathlineto{\pgfqpoint{0.970032in}{0.962383in}}%
\pgfpathlineto{\pgfqpoint{0.970140in}{0.962491in}}%
\pgfpathlineto{\pgfqpoint{0.970242in}{0.963135in}}%
\pgfpathlineto{\pgfqpoint{0.970346in}{0.963242in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{0.963565in}}%
\pgfpathlineto{\pgfqpoint{0.970597in}{0.963673in}}%
\pgfpathlineto{\pgfqpoint{0.970721in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{0.970806in}{0.964859in}}%
\pgfpathlineto{\pgfqpoint{0.970912in}{0.965832in}}%
\pgfpathlineto{\pgfqpoint{0.971019in}{0.965940in}}%
\pgfpathlineto{\pgfqpoint{0.971138in}{0.966481in}}%
\pgfpathlineto{\pgfqpoint{0.971332in}{0.966590in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.967241in}}%
\pgfpathlineto{\pgfqpoint{0.971516in}{0.967350in}}%
\pgfpathlineto{\pgfqpoint{0.971583in}{0.967893in}}%
\pgfpathlineto{\pgfqpoint{0.971708in}{0.968002in}}%
\pgfpathlineto{\pgfqpoint{0.971835in}{0.968656in}}%
\pgfpathlineto{\pgfqpoint{0.971886in}{0.968765in}}%
\pgfpathlineto{\pgfqpoint{0.972017in}{0.969638in}}%
\pgfpathlineto{\pgfqpoint{0.972032in}{0.969638in}}%
\pgfpathlineto{\pgfqpoint{0.972032in}{0.969748in}}%
\pgfpathlineto{\pgfqpoint{0.972053in}{0.970185in}}%
\pgfpathlineto{\pgfqpoint{0.972203in}{0.970294in}}%
\pgfpathlineto{\pgfqpoint{0.972323in}{0.970951in}}%
\pgfpathlineto{\pgfqpoint{0.972421in}{0.971060in}}%
\pgfpathlineto{\pgfqpoint{0.972546in}{0.971938in}}%
\pgfpathlineto{\pgfqpoint{0.972613in}{0.972048in}}%
\pgfpathlineto{\pgfqpoint{0.972737in}{0.972817in}}%
\pgfpathlineto{\pgfqpoint{0.972801in}{0.972927in}}%
\pgfpathlineto{\pgfqpoint{0.972918in}{0.973477in}}%
\pgfpathlineto{\pgfqpoint{0.972998in}{0.973587in}}%
\pgfpathlineto{\pgfqpoint{0.973080in}{0.974029in}}%
\pgfpathlineto{\pgfqpoint{0.973199in}{0.974139in}}%
\pgfpathlineto{\pgfqpoint{0.973333in}{0.975134in}}%
\pgfpathlineto{\pgfqpoint{0.973369in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{0.973498in}{0.975687in}}%
\pgfpathlineto{\pgfqpoint{0.973563in}{0.975798in}}%
\pgfpathlineto{\pgfqpoint{0.973652in}{0.976574in}}%
\pgfpathlineto{\pgfqpoint{0.973721in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{0.973805in}{0.977240in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.977351in}}%
\pgfpathlineto{\pgfqpoint{0.973985in}{0.977574in}}%
\pgfpathlineto{\pgfqpoint{0.974151in}{0.977685in}}%
\pgfpathlineto{\pgfqpoint{0.974272in}{0.978577in}}%
\pgfpathlineto{\pgfqpoint{0.974363in}{0.978689in}}%
\pgfpathlineto{\pgfqpoint{0.974490in}{0.979359in}}%
\pgfpathlineto{\pgfqpoint{0.974512in}{0.979471in}}%
\pgfpathlineto{\pgfqpoint{0.974602in}{0.979807in}}%
\pgfpathlineto{\pgfqpoint{0.974798in}{0.979919in}}%
\pgfpathlineto{\pgfqpoint{0.974936in}{0.980592in}}%
\pgfpathlineto{\pgfqpoint{0.974961in}{0.980704in}}%
\pgfpathlineto{\pgfqpoint{0.975100in}{0.981378in}}%
\pgfpathlineto{\pgfqpoint{0.975152in}{0.981491in}}%
\pgfpathlineto{\pgfqpoint{0.975282in}{0.982278in}}%
\pgfpathlineto{\pgfqpoint{0.975358in}{0.982391in}}%
\pgfpathlineto{\pgfqpoint{0.975494in}{0.983180in}}%
\pgfpathlineto{\pgfqpoint{0.975546in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{0.975664in}{0.984084in}}%
\pgfpathlineto{\pgfqpoint{0.975735in}{0.984197in}}%
\pgfpathlineto{\pgfqpoint{0.975874in}{0.985102in}}%
\pgfpathlineto{\pgfqpoint{0.975909in}{0.985215in}}%
\pgfpathlineto{\pgfqpoint{0.976046in}{0.986349in}}%
\pgfpathlineto{\pgfqpoint{0.976064in}{0.986462in}}%
\pgfpathlineto{\pgfqpoint{0.976197in}{0.986803in}}%
\pgfpathlineto{\pgfqpoint{0.976213in}{0.986916in}}%
\pgfpathlineto{\pgfqpoint{0.976342in}{0.987940in}}%
\pgfpathlineto{\pgfqpoint{0.976413in}{0.988053in}}%
\pgfpathlineto{\pgfqpoint{0.976537in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{0.976708in}{0.988737in}}%
\pgfpathlineto{\pgfqpoint{0.976837in}{0.989422in}}%
\pgfpathlineto{\pgfqpoint{0.976926in}{0.989536in}}%
\pgfpathlineto{\pgfqpoint{0.977003in}{0.990108in}}%
\pgfpathlineto{\pgfqpoint{0.977080in}{0.990222in}}%
\pgfpathlineto{\pgfqpoint{0.977218in}{0.991139in}}%
\pgfpathlineto{\pgfqpoint{0.977288in}{0.991254in}}%
\pgfpathlineto{\pgfqpoint{0.977409in}{0.991943in}}%
\pgfpathlineto{\pgfqpoint{0.977507in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{0.992633in}}%
\pgfpathlineto{\pgfqpoint{0.977771in}{0.992748in}}%
\pgfpathlineto{\pgfqpoint{0.977901in}{0.993440in}}%
\pgfpathlineto{\pgfqpoint{0.978004in}{0.993555in}}%
\pgfpathlineto{\pgfqpoint{0.978132in}{0.994710in}}%
\pgfpathlineto{\pgfqpoint{0.978207in}{0.994826in}}%
\pgfpathlineto{\pgfqpoint{0.978324in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{0.978453in}{0.995636in}}%
\pgfpathlineto{\pgfqpoint{0.978584in}{0.996101in}}%
\pgfpathlineto{\pgfqpoint{0.978692in}{0.996217in}}%
\pgfpathlineto{\pgfqpoint{0.978815in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{0.978930in}{0.997031in}}%
\pgfpathlineto{\pgfqpoint{0.979058in}{0.997614in}}%
\pgfpathlineto{\pgfqpoint{0.979103in}{0.997730in}}%
\pgfpathlineto{\pgfqpoint{0.979177in}{0.998197in}}%
\pgfpathlineto{\pgfqpoint{0.979252in}{0.998314in}}%
\pgfpathlineto{\pgfqpoint{0.979349in}{0.999015in}}%
\pgfpathlineto{\pgfqpoint{0.979495in}{0.999132in}}%
\pgfpathlineto{\pgfqpoint{0.979615in}{1.000304in}}%
\pgfpathlineto{\pgfqpoint{0.979680in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{0.979807in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{0.979884in}{1.001125in}}%
\pgfpathlineto{\pgfqpoint{0.980020in}{1.001948in}}%
\pgfpathlineto{\pgfqpoint{0.980089in}{1.002066in}}%
\pgfpathlineto{\pgfqpoint{0.980221in}{1.002773in}}%
\pgfpathlineto{\pgfqpoint{0.980250in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{0.980385in}{1.004070in}}%
\pgfpathlineto{\pgfqpoint{0.980405in}{1.004188in}}%
\pgfpathlineto{\pgfqpoint{0.980508in}{1.004897in}}%
\pgfpathlineto{\pgfqpoint{0.980555in}{1.005015in}}%
\pgfpathlineto{\pgfqpoint{0.980636in}{1.005370in}}%
\pgfpathlineto{\pgfqpoint{0.980701in}{1.005488in}}%
\pgfpathlineto{\pgfqpoint{0.980831in}{1.006318in}}%
\pgfpathlineto{\pgfqpoint{0.980874in}{1.006436in}}%
\pgfpathlineto{\pgfqpoint{0.980971in}{1.006911in}}%
\pgfpathlineto{\pgfqpoint{0.981051in}{1.007029in}}%
\pgfpathlineto{\pgfqpoint{0.981173in}{1.007861in}}%
\pgfpathlineto{\pgfqpoint{0.981246in}{1.007980in}}%
\pgfpathlineto{\pgfqpoint{0.981384in}{1.008813in}}%
\pgfpathlineto{\pgfqpoint{0.981430in}{1.008933in}}%
\pgfpathlineto{\pgfqpoint{0.981503in}{1.009410in}}%
\pgfpathlineto{\pgfqpoint{0.981639in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.981735in}{1.010126in}}%
\pgfpathlineto{\pgfqpoint{0.981845in}{1.010246in}}%
\pgfpathlineto{\pgfqpoint{0.981977in}{1.011562in}}%
\pgfpathlineto{\pgfqpoint{0.981990in}{1.011682in}}%
\pgfpathlineto{\pgfqpoint{0.982080in}{1.012401in}}%
\pgfpathlineto{\pgfqpoint{0.982170in}{1.012521in}}%
\pgfpathlineto{\pgfqpoint{0.982270in}{1.013121in}}%
\pgfpathlineto{\pgfqpoint{0.982325in}{1.013241in}}%
\pgfpathlineto{\pgfqpoint{0.982443in}{1.013843in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{1.013963in}}%
\pgfpathlineto{\pgfqpoint{0.982632in}{1.014324in}}%
\pgfpathlineto{\pgfqpoint{0.982748in}{1.014445in}}%
\pgfpathlineto{\pgfqpoint{0.982863in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{0.982987in}{1.015048in}}%
\pgfpathlineto{\pgfqpoint{0.983059in}{1.015895in}}%
\pgfpathlineto{\pgfqpoint{0.983172in}{1.016016in}}%
\pgfpathlineto{\pgfqpoint{0.983308in}{1.017227in}}%
\pgfpathlineto{\pgfqpoint{0.983431in}{1.017349in}}%
\pgfpathlineto{\pgfqpoint{0.983542in}{1.017956in}}%
\pgfpathlineto{\pgfqpoint{0.983658in}{1.018077in}}%
\pgfpathlineto{\pgfqpoint{0.983753in}{1.018929in}}%
\pgfpathlineto{\pgfqpoint{0.983817in}{1.019051in}}%
\pgfpathlineto{\pgfqpoint{0.983948in}{1.020026in}}%
\pgfpathlineto{\pgfqpoint{0.984011in}{1.020148in}}%
\pgfpathlineto{\pgfqpoint{0.984136in}{1.021002in}}%
\pgfpathlineto{\pgfqpoint{0.984226in}{1.021124in}}%
\pgfpathlineto{\pgfqpoint{0.984349in}{1.021491in}}%
\pgfpathlineto{\pgfqpoint{0.984407in}{1.021614in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{1.022104in}}%
\pgfpathlineto{\pgfqpoint{0.984595in}{1.022226in}}%
\pgfpathlineto{\pgfqpoint{0.984729in}{1.023086in}}%
\pgfpathlineto{\pgfqpoint{0.984761in}{1.023208in}}%
\pgfpathlineto{\pgfqpoint{0.984885in}{1.024069in}}%
\pgfpathlineto{\pgfqpoint{0.984983in}{1.024192in}}%
\pgfpathlineto{\pgfqpoint{0.985115in}{1.025054in}}%
\pgfpathlineto{\pgfqpoint{0.985188in}{1.025177in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{1.026164in}}%
\pgfpathlineto{\pgfqpoint{0.985457in}{1.026288in}}%
\pgfpathlineto{\pgfqpoint{0.985568in}{1.026906in}}%
\pgfpathlineto{\pgfqpoint{0.985623in}{1.027030in}}%
\pgfpathlineto{\pgfqpoint{0.985722in}{1.027525in}}%
\pgfpathlineto{\pgfqpoint{0.985779in}{1.027649in}}%
\pgfpathlineto{\pgfqpoint{0.985902in}{1.028517in}}%
\pgfpathlineto{\pgfqpoint{0.986026in}{1.028642in}}%
\pgfpathlineto{\pgfqpoint{0.986165in}{1.029512in}}%
\pgfpathlineto{\pgfqpoint{0.986239in}{1.029636in}}%
\pgfpathlineto{\pgfqpoint{0.986377in}{1.030882in}}%
\pgfpathlineto{\pgfqpoint{0.986415in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{0.986542in}{1.031381in}}%
\pgfpathlineto{\pgfqpoint{0.986581in}{1.031506in}}%
\pgfpathlineto{\pgfqpoint{0.986688in}{1.032131in}}%
\pgfpathlineto{\pgfqpoint{0.986751in}{1.032256in}}%
\pgfpathlineto{\pgfqpoint{0.986867in}{1.033006in}}%
\pgfpathlineto{\pgfqpoint{0.986910in}{1.033132in}}%
\pgfpathlineto{\pgfqpoint{0.987016in}{1.033758in}}%
\pgfpathlineto{\pgfqpoint{0.987163in}{1.033883in}}%
\pgfpathlineto{\pgfqpoint{0.987282in}{1.034637in}}%
\pgfpathlineto{\pgfqpoint{0.987437in}{1.034763in}}%
\pgfpathlineto{\pgfqpoint{0.987507in}{1.035266in}}%
\pgfpathlineto{\pgfqpoint{0.987662in}{1.035392in}}%
\pgfpathlineto{\pgfqpoint{0.987783in}{1.035897in}}%
\pgfpathlineto{\pgfqpoint{0.987834in}{1.036023in}}%
\pgfpathlineto{\pgfqpoint{0.987971in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{0.988070in}{1.037540in}}%
\pgfpathlineto{\pgfqpoint{0.988187in}{1.038426in}}%
\pgfpathlineto{\pgfqpoint{0.988307in}{1.038552in}}%
\pgfpathlineto{\pgfqpoint{0.988433in}{1.039314in}}%
\pgfpathlineto{\pgfqpoint{0.988470in}{1.039441in}}%
\pgfpathlineto{\pgfqpoint{0.988570in}{1.040203in}}%
\pgfpathlineto{\pgfqpoint{0.988624in}{1.040330in}}%
\pgfpathlineto{\pgfqpoint{0.988700in}{1.040839in}}%
\pgfpathlineto{\pgfqpoint{0.988829in}{1.040967in}}%
\pgfpathlineto{\pgfqpoint{0.988957in}{1.042369in}}%
\pgfpathlineto{\pgfqpoint{0.989000in}{1.042496in}}%
\pgfpathlineto{\pgfqpoint{0.989084in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{0.989162in}{1.043135in}}%
\pgfpathlineto{\pgfqpoint{0.989296in}{1.043646in}}%
\pgfpathlineto{\pgfqpoint{0.989423in}{1.043774in}}%
\pgfpathlineto{\pgfqpoint{0.989539in}{1.044287in}}%
\pgfpathlineto{\pgfqpoint{0.989651in}{1.044415in}}%
\pgfpathlineto{\pgfqpoint{0.989743in}{1.045314in}}%
\pgfpathlineto{\pgfqpoint{0.989835in}{1.045443in}}%
\pgfpathlineto{\pgfqpoint{0.989944in}{1.046214in}}%
\pgfpathlineto{\pgfqpoint{0.989990in}{1.046343in}}%
\pgfpathlineto{\pgfqpoint{0.990112in}{1.047116in}}%
\pgfpathlineto{\pgfqpoint{0.990206in}{1.047116in}}%
\pgfpathlineto{\pgfqpoint{0.990206in}{1.047245in}}%
\pgfpathlineto{\pgfqpoint{0.990333in}{1.047761in}}%
\pgfpathlineto{\pgfqpoint{0.990364in}{1.047890in}}%
\pgfpathlineto{\pgfqpoint{0.990495in}{1.048665in}}%
\pgfpathlineto{\pgfqpoint{0.990577in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{0.990681in}{1.049313in}}%
\pgfpathlineto{\pgfqpoint{0.990775in}{1.049442in}}%
\pgfpathlineto{\pgfqpoint{0.990894in}{1.050221in}}%
\pgfpathlineto{\pgfqpoint{0.990971in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{0.991077in}{1.051000in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.051130in}}%
\pgfpathlineto{\pgfqpoint{0.991270in}{1.051781in}}%
\pgfpathlineto{\pgfqpoint{0.991287in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{0.991375in}{1.052432in}}%
\pgfpathlineto{\pgfqpoint{0.991484in}{1.052432in}}%
\pgfpathlineto{\pgfqpoint{0.991484in}{1.052563in}}%
\pgfpathlineto{\pgfqpoint{0.991593in}{1.053215in}}%
\pgfpathlineto{\pgfqpoint{0.991637in}{1.053346in}}%
\pgfpathlineto{\pgfqpoint{0.991749in}{1.053999in}}%
\pgfpathlineto{\pgfqpoint{0.992056in}{1.054130in}}%
\pgfpathlineto{\pgfqpoint{0.992167in}{1.054524in}}%
\pgfpathlineto{\pgfqpoint{0.992235in}{1.054655in}}%
\pgfpathlineto{\pgfqpoint{0.992313in}{1.054918in}}%
\pgfpathlineto{\pgfqpoint{0.992552in}{1.055049in}}%
\pgfpathlineto{\pgfqpoint{0.992623in}{1.055708in}}%
\pgfpathlineto{\pgfqpoint{0.992804in}{1.055840in}}%
\pgfpathlineto{\pgfqpoint{0.992908in}{1.056368in}}%
\pgfpathlineto{\pgfqpoint{0.992983in}{1.056500in}}%
\pgfpathlineto{\pgfqpoint{0.993078in}{1.057029in}}%
\pgfpathlineto{\pgfqpoint{0.993201in}{1.057162in}}%
\pgfpathlineto{\pgfqpoint{0.993314in}{1.057957in}}%
\pgfpathlineto{\pgfqpoint{0.993368in}{1.058089in}}%
\pgfpathlineto{\pgfqpoint{0.993492in}{1.058886in}}%
\pgfpathlineto{\pgfqpoint{0.993560in}{1.059019in}}%
\pgfpathlineto{\pgfqpoint{0.993667in}{1.059816in}}%
\pgfpathlineto{\pgfqpoint{0.993718in}{1.059949in}}%
\pgfpathlineto{\pgfqpoint{0.993851in}{1.060748in}}%
\pgfpathlineto{\pgfqpoint{0.993980in}{1.060881in}}%
\pgfpathlineto{\pgfqpoint{0.994103in}{1.061548in}}%
\pgfpathlineto{\pgfqpoint{0.994230in}{1.061682in}}%
\pgfpathlineto{\pgfqpoint{0.994334in}{1.062484in}}%
\pgfpathlineto{\pgfqpoint{0.994428in}{1.062618in}}%
\pgfpathlineto{\pgfqpoint{0.994564in}{1.063689in}}%
\pgfpathlineto{\pgfqpoint{0.994617in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.994756in}{1.064495in}}%
\pgfpathlineto{\pgfqpoint{0.994766in}{1.064629in}}%
\pgfpathlineto{\pgfqpoint{0.994895in}{1.065704in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.065838in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.066242in}}%
\pgfpathlineto{\pgfqpoint{0.995262in}{1.066377in}}%
\pgfpathlineto{\pgfqpoint{0.995377in}{1.066647in}}%
\pgfpathlineto{\pgfqpoint{0.995414in}{1.066782in}}%
\pgfpathlineto{\pgfqpoint{0.995542in}{1.067323in}}%
\pgfpathlineto{\pgfqpoint{0.995592in}{1.067458in}}%
\pgfpathlineto{\pgfqpoint{0.995720in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{0.995767in}{1.067999in}}%
\pgfpathlineto{\pgfqpoint{0.995894in}{1.069355in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.069490in}}%
\pgfpathlineto{\pgfqpoint{0.996100in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{0.996119in}{1.070305in}}%
\pgfpathlineto{\pgfqpoint{0.996239in}{1.070849in}}%
\pgfpathlineto{\pgfqpoint{0.996334in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{1.071939in}}%
\pgfpathlineto{\pgfqpoint{0.996586in}{1.072075in}}%
\pgfpathlineto{\pgfqpoint{0.996723in}{1.072621in}}%
\pgfpathlineto{\pgfqpoint{0.996816in}{1.072758in}}%
\pgfpathlineto{\pgfqpoint{0.996951in}{1.073989in}}%
\pgfpathlineto{\pgfqpoint{0.996988in}{1.074126in}}%
\pgfpathlineto{\pgfqpoint{0.997113in}{1.074811in}}%
\pgfpathlineto{\pgfqpoint{0.997189in}{1.074948in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{1.075634in}}%
\pgfpathlineto{\pgfqpoint{0.997360in}{1.075771in}}%
\pgfpathlineto{\pgfqpoint{0.997487in}{1.076321in}}%
\pgfpathlineto{\pgfqpoint{0.997525in}{1.076459in}}%
\pgfpathlineto{\pgfqpoint{0.997609in}{1.077147in}}%
\pgfpathlineto{\pgfqpoint{0.997681in}{1.077284in}}%
\pgfpathlineto{\pgfqpoint{0.997758in}{1.077973in}}%
\pgfpathlineto{\pgfqpoint{0.997972in}{1.078111in}}%
\pgfpathlineto{\pgfqpoint{0.998092in}{1.079079in}}%
\pgfpathlineto{\pgfqpoint{0.998158in}{1.079217in}}%
\pgfpathlineto{\pgfqpoint{0.998296in}{1.079770in}}%
\pgfpathlineto{\pgfqpoint{0.998470in}{1.079909in}}%
\pgfpathlineto{\pgfqpoint{0.998544in}{1.080603in}}%
\pgfpathlineto{\pgfqpoint{0.998638in}{1.080603in}}%
\pgfpathlineto{\pgfqpoint{0.998763in}{1.081020in}}%
\pgfpathlineto{\pgfqpoint{0.998780in}{1.081020in}}%
\pgfpathlineto{\pgfqpoint{0.998919in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{0.999064in}{1.082412in}}%
\pgfpathlineto{\pgfqpoint{0.999128in}{1.082412in}}%
\pgfpathlineto{\pgfqpoint{0.999229in}{1.083249in}}%
\pgfpathlineto{\pgfqpoint{0.999333in}{1.083249in}}%
\pgfpathlineto{\pgfqpoint{0.999441in}{1.083948in}}%
\pgfpathlineto{\pgfqpoint{0.999522in}{1.083948in}}%
\pgfpathlineto{\pgfqpoint{0.999628in}{1.084788in}}%
\pgfpathlineto{\pgfqpoint{0.999663in}{1.084788in}}%
\pgfpathlineto{\pgfqpoint{0.999703in}{1.085069in}}%
\pgfpathlineto{\pgfqpoint{0.999812in}{1.085069in}}%
\pgfpathlineto{\pgfqpoint{0.999945in}{1.085911in}}%
\pgfpathlineto{\pgfqpoint{0.999975in}{1.085911in}}%
\pgfpathlineto{\pgfqpoint{1.000105in}{1.086614in}}%
\pgfpathlineto{\pgfqpoint{1.000116in}{1.086614in}}%
\pgfpathlineto{\pgfqpoint{1.000240in}{1.087458in}}%
\pgfpathlineto{\pgfqpoint{1.000322in}{1.087458in}}%
\pgfpathlineto{\pgfqpoint{1.000437in}{1.087881in}}%
\pgfpathlineto{\pgfqpoint{1.000464in}{1.087881in}}%
\pgfpathlineto{\pgfqpoint{1.000594in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{1.000639in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{1.000732in}{1.089294in}}%
\pgfpathlineto{\pgfqpoint{1.000823in}{1.089294in}}%
\pgfpathlineto{\pgfqpoint{1.000834in}{1.089577in}}%
\pgfpathlineto{\pgfqpoint{1.000976in}{1.089577in}}%
\pgfpathlineto{\pgfqpoint{1.001090in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.001208in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.001344in}{1.090713in}}%
\pgfpathlineto{\pgfqpoint{1.001376in}{1.090713in}}%
\pgfpathlineto{\pgfqpoint{1.001443in}{1.091424in}}%
\pgfpathlineto{\pgfqpoint{1.001540in}{1.091424in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{1.092421in}}%
\pgfpathlineto{\pgfqpoint{1.001706in}{1.092421in}}%
\pgfpathlineto{\pgfqpoint{1.001802in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{1.001864in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{1.093850in}}%
\pgfpathlineto{\pgfqpoint{1.002005in}{1.093850in}}%
\pgfpathlineto{\pgfqpoint{1.002122in}{1.094422in}}%
\pgfpathlineto{\pgfqpoint{1.002231in}{1.094422in}}%
\pgfpathlineto{\pgfqpoint{1.002347in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{1.002410in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{1.002545in}{1.095857in}}%
\pgfpathlineto{\pgfqpoint{1.002571in}{1.095857in}}%
\pgfpathlineto{\pgfqpoint{1.002690in}{1.096576in}}%
\pgfpathlineto{\pgfqpoint{1.002712in}{1.096576in}}%
\pgfpathlineto{\pgfqpoint{1.002817in}{1.097439in}}%
\pgfpathlineto{\pgfqpoint{1.002862in}{1.097439in}}%
\pgfpathlineto{\pgfqpoint{1.003001in}{1.098304in}}%
\pgfpathlineto{\pgfqpoint{1.003023in}{1.098304in}}%
\pgfpathlineto{\pgfqpoint{1.003154in}{1.099026in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.099026in}}%
\pgfpathlineto{\pgfqpoint{1.003266in}{1.099603in}}%
\pgfpathlineto{\pgfqpoint{1.003322in}{1.099603in}}%
\pgfpathlineto{\pgfqpoint{1.003456in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{1.003511in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{1.003648in}{1.101197in}}%
\pgfpathlineto{\pgfqpoint{1.003701in}{1.101197in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{1.102213in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.102213in}}%
\pgfpathlineto{\pgfqpoint{1.003971in}{1.103085in}}%
\pgfpathlineto{\pgfqpoint{1.004024in}{1.103085in}}%
\pgfpathlineto{\pgfqpoint{1.004075in}{1.103667in}}%
\pgfpathlineto{\pgfqpoint{1.004207in}{1.103667in}}%
\pgfpathlineto{\pgfqpoint{1.004207in}{1.103813in}}%
\pgfpathlineto{\pgfqpoint{1.004374in}{1.103813in}}%
\pgfpathlineto{\pgfqpoint{1.004488in}{1.104689in}}%
\pgfpathlineto{\pgfqpoint{1.004526in}{1.104689in}}%
\pgfpathlineto{\pgfqpoint{1.004600in}{1.104981in}}%
\pgfpathlineto{\pgfqpoint{1.004712in}{1.104981in}}%
\pgfpathlineto{\pgfqpoint{1.004842in}{1.105274in}}%
\pgfpathlineto{\pgfqpoint{1.004857in}{1.105274in}}%
\pgfpathlineto{\pgfqpoint{1.004946in}{1.105860in}}%
\pgfpathlineto{\pgfqpoint{1.005075in}{1.105860in}}%
\pgfpathlineto{\pgfqpoint{1.005204in}{1.106448in}}%
\pgfpathlineto{\pgfqpoint{1.005219in}{1.106448in}}%
\pgfpathlineto{\pgfqpoint{1.005281in}{1.107036in}}%
\pgfpathlineto{\pgfqpoint{1.005449in}{1.107036in}}%
\pgfpathlineto{\pgfqpoint{1.005536in}{1.107625in}}%
\pgfpathlineto{\pgfqpoint{1.005687in}{1.107625in}}%
\pgfpathlineto{\pgfqpoint{1.005736in}{1.108068in}}%
\pgfpathlineto{\pgfqpoint{1.005895in}{1.108068in}}%
\pgfpathlineto{\pgfqpoint{1.006020in}{1.109252in}}%
\pgfpathlineto{\pgfqpoint{1.006096in}{1.109252in}}%
\pgfpathlineto{\pgfqpoint{1.006233in}{1.109844in}}%
\pgfpathlineto{\pgfqpoint{1.006271in}{1.109844in}}%
\pgfpathlineto{\pgfqpoint{1.006271in}{1.109993in}}%
\pgfpathlineto{\pgfqpoint{1.006433in}{1.109993in}}%
\pgfpathlineto{\pgfqpoint{1.006562in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{1.006573in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{1.006676in}{1.111479in}}%
\pgfpathlineto{\pgfqpoint{1.006763in}{1.111479in}}%
\pgfpathlineto{\pgfqpoint{1.006892in}{1.112224in}}%
\pgfpathlineto{\pgfqpoint{1.006997in}{1.112224in}}%
\pgfpathlineto{\pgfqpoint{1.007100in}{1.113418in}}%
\pgfpathlineto{\pgfqpoint{1.007142in}{1.113418in}}%
\pgfpathlineto{\pgfqpoint{1.007151in}{1.113717in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{1.113717in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.114615in}}%
\pgfpathlineto{\pgfqpoint{1.007463in}{1.114615in}}%
\pgfpathlineto{\pgfqpoint{1.007567in}{1.115514in}}%
\pgfpathlineto{\pgfqpoint{1.007639in}{1.115514in}}%
\pgfpathlineto{\pgfqpoint{1.007729in}{1.116265in}}%
\pgfpathlineto{\pgfqpoint{1.007814in}{1.116265in}}%
\pgfpathlineto{\pgfqpoint{1.007933in}{1.117167in}}%
\pgfpathlineto{\pgfqpoint{1.007965in}{1.117167in}}%
\pgfpathlineto{\pgfqpoint{1.008084in}{1.118973in}}%
\pgfpathlineto{\pgfqpoint{1.008113in}{1.118973in}}%
\pgfpathlineto{\pgfqpoint{1.008227in}{1.119425in}}%
\pgfpathlineto{\pgfqpoint{1.008374in}{1.119425in}}%
\pgfpathlineto{\pgfqpoint{1.008488in}{1.120180in}}%
\pgfpathlineto{\pgfqpoint{1.008546in}{1.120180in}}%
\pgfpathlineto{\pgfqpoint{1.008682in}{1.121239in}}%
\pgfpathlineto{\pgfqpoint{1.008734in}{1.121239in}}%
\pgfpathlineto{\pgfqpoint{1.008843in}{1.121694in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{1.121694in}}%
\pgfpathlineto{\pgfqpoint{1.009019in}{1.122149in}}%
\pgfpathlineto{\pgfqpoint{1.009041in}{1.122149in}}%
\pgfpathlineto{\pgfqpoint{1.009152in}{1.123060in}}%
\pgfpathlineto{\pgfqpoint{1.009259in}{1.123060in}}%
\pgfpathlineto{\pgfqpoint{1.009375in}{1.123669in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{1.123669in}}%
\pgfpathlineto{\pgfqpoint{1.009556in}{1.124583in}}%
\pgfpathlineto{\pgfqpoint{1.009586in}{1.124583in}}%
\pgfpathlineto{\pgfqpoint{1.009608in}{1.124888in}}%
\pgfpathlineto{\pgfqpoint{1.009729in}{1.124888in}}%
\pgfpathlineto{\pgfqpoint{1.009750in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{1.009916in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{1.010023in}{1.126111in}}%
\pgfpathlineto{\pgfqpoint{1.010063in}{1.126111in}}%
\pgfpathlineto{\pgfqpoint{1.010181in}{1.126724in}}%
\pgfpathlineto{\pgfqpoint{1.010207in}{1.126724in}}%
\pgfpathlineto{\pgfqpoint{1.010317in}{1.127491in}}%
\pgfpathlineto{\pgfqpoint{1.010430in}{1.127491in}}%
\pgfpathlineto{\pgfqpoint{1.010541in}{1.129027in}}%
\pgfpathlineto{\pgfqpoint{1.010668in}{1.129027in}}%
\pgfpathlineto{\pgfqpoint{1.010757in}{1.129643in}}%
\pgfpathlineto{\pgfqpoint{1.010832in}{1.129643in}}%
\pgfpathlineto{\pgfqpoint{1.010961in}{1.130260in}}%
\pgfpathlineto{\pgfqpoint{1.011022in}{1.130260in}}%
\pgfpathlineto{\pgfqpoint{1.011151in}{1.131187in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{1.131187in}}%
\pgfpathlineto{\pgfqpoint{1.011365in}{1.131960in}}%
\pgfpathlineto{\pgfqpoint{1.011373in}{1.131960in}}%
\pgfpathlineto{\pgfqpoint{1.011508in}{1.132890in}}%
\pgfpathlineto{\pgfqpoint{1.011549in}{1.132890in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.133355in}}%
\pgfpathlineto{\pgfqpoint{1.011695in}{1.133355in}}%
\pgfpathlineto{\pgfqpoint{1.011749in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{1.011943in}{1.134754in}}%
\pgfpathlineto{\pgfqpoint{1.012006in}{1.134754in}}%
\pgfpathlineto{\pgfqpoint{1.012142in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{1.012147in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{1.012272in}{1.136935in}}%
\pgfpathlineto{\pgfqpoint{1.012326in}{1.136935in}}%
\pgfpathlineto{\pgfqpoint{1.012427in}{1.137248in}}%
\pgfpathlineto{\pgfqpoint{1.012516in}{1.137248in}}%
\pgfpathlineto{\pgfqpoint{1.012649in}{1.138499in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.138499in}}%
\pgfpathlineto{\pgfqpoint{1.012814in}{1.139282in}}%
\pgfpathlineto{\pgfqpoint{1.012830in}{1.139282in}}%
\pgfpathlineto{\pgfqpoint{1.012963in}{1.140066in}}%
\pgfpathlineto{\pgfqpoint{1.012990in}{1.140066in}}%
\pgfpathlineto{\pgfqpoint{1.013127in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.013135in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{1.141951in}}%
\pgfpathlineto{\pgfqpoint{1.013281in}{1.141951in}}%
\pgfpathlineto{\pgfqpoint{1.013281in}{1.142108in}}%
\pgfpathlineto{\pgfqpoint{1.013431in}{1.142108in}}%
\pgfpathlineto{\pgfqpoint{1.013537in}{1.142896in}}%
\pgfpathlineto{\pgfqpoint{1.013618in}{1.142896in}}%
\pgfpathlineto{\pgfqpoint{1.013749in}{1.144316in}}%
\pgfpathlineto{\pgfqpoint{1.013801in}{1.144316in}}%
\pgfpathlineto{\pgfqpoint{1.013927in}{1.144948in}}%
\pgfpathlineto{\pgfqpoint{1.013955in}{1.144948in}}%
\pgfpathlineto{\pgfqpoint{1.014066in}{1.145581in}}%
\pgfpathlineto{\pgfqpoint{1.014172in}{1.145581in}}%
\pgfpathlineto{\pgfqpoint{1.014251in}{1.146532in}}%
\pgfpathlineto{\pgfqpoint{1.014322in}{1.146532in}}%
\pgfpathlineto{\pgfqpoint{1.014443in}{1.147167in}}%
\pgfpathlineto{\pgfqpoint{1.014516in}{1.147167in}}%
\pgfpathlineto{\pgfqpoint{1.014621in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.014658in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.014658in}{1.148121in}}%
\pgfpathlineto{\pgfqpoint{1.014875in}{1.148121in}}%
\pgfpathlineto{\pgfqpoint{1.014976in}{1.149397in}}%
\pgfpathlineto{\pgfqpoint{1.015041in}{1.149397in}}%
\pgfpathlineto{\pgfqpoint{1.015177in}{1.149716in}}%
\pgfpathlineto{\pgfqpoint{1.015229in}{1.149716in}}%
\pgfpathlineto{\pgfqpoint{1.015353in}{1.150676in}}%
\pgfpathlineto{\pgfqpoint{1.015452in}{1.150676in}}%
\pgfpathlineto{\pgfqpoint{1.015562in}{1.151317in}}%
\pgfpathlineto{\pgfqpoint{1.015635in}{1.151317in}}%
\pgfpathlineto{\pgfqpoint{1.015762in}{1.151959in}}%
\pgfpathlineto{\pgfqpoint{1.015837in}{1.151959in}}%
\pgfpathlineto{\pgfqpoint{1.015976in}{1.153084in}}%
\pgfpathlineto{\pgfqpoint{1.016036in}{1.153084in}}%
\pgfpathlineto{\pgfqpoint{1.016170in}{1.154050in}}%
\pgfpathlineto{\pgfqpoint{1.016222in}{1.154050in}}%
\pgfpathlineto{\pgfqpoint{1.016354in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{1.016383in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{1.016494in}{1.155180in}}%
\pgfpathlineto{\pgfqpoint{1.016541in}{1.155180in}}%
\pgfpathlineto{\pgfqpoint{1.016679in}{1.155826in}}%
\pgfpathlineto{\pgfqpoint{1.016734in}{1.155826in}}%
\pgfpathlineto{\pgfqpoint{1.016850in}{1.156150in}}%
\pgfpathlineto{\pgfqpoint{1.016878in}{1.156150in}}%
\pgfpathlineto{\pgfqpoint{1.017011in}{1.157448in}}%
\pgfpathlineto{\pgfqpoint{1.017098in}{1.157448in}}%
\pgfpathlineto{\pgfqpoint{1.017228in}{1.158260in}}%
\pgfpathlineto{\pgfqpoint{1.017241in}{1.158260in}}%
\pgfpathlineto{\pgfqpoint{1.017379in}{1.159236in}}%
\pgfpathlineto{\pgfqpoint{1.017430in}{1.159236in}}%
\pgfpathlineto{\pgfqpoint{1.017495in}{1.160050in}}%
\pgfpathlineto{\pgfqpoint{1.017576in}{1.160050in}}%
\pgfpathlineto{\pgfqpoint{1.017670in}{1.160376in}}%
\pgfpathlineto{\pgfqpoint{1.017799in}{1.160376in}}%
\pgfpathlineto{\pgfqpoint{1.017936in}{1.161519in}}%
\pgfpathlineto{\pgfqpoint{1.018114in}{1.161519in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{1.162174in}}%
\pgfpathlineto{\pgfqpoint{1.018298in}{1.162174in}}%
\pgfpathlineto{\pgfqpoint{1.018406in}{1.163159in}}%
\pgfpathlineto{\pgfqpoint{1.018558in}{1.163159in}}%
\pgfpathlineto{\pgfqpoint{1.018674in}{1.163652in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{1.163652in}}%
\pgfpathlineto{\pgfqpoint{1.018810in}{1.164145in}}%
\pgfpathlineto{\pgfqpoint{1.018909in}{1.164145in}}%
\pgfpathlineto{\pgfqpoint{1.019041in}{1.165959in}}%
\pgfpathlineto{\pgfqpoint{1.019090in}{1.165959in}}%
\pgfpathlineto{\pgfqpoint{1.019211in}{1.167280in}}%
\pgfpathlineto{\pgfqpoint{1.019243in}{1.167280in}}%
\pgfpathlineto{\pgfqpoint{1.019375in}{1.167941in}}%
\pgfpathlineto{\pgfqpoint{1.019447in}{1.167941in}}%
\pgfpathlineto{\pgfqpoint{1.019585in}{1.169266in}}%
\pgfpathlineto{\pgfqpoint{1.019601in}{1.169266in}}%
\pgfpathlineto{\pgfqpoint{1.019731in}{1.169930in}}%
\pgfpathlineto{\pgfqpoint{1.019763in}{1.169930in}}%
\pgfpathlineto{\pgfqpoint{1.019901in}{1.170926in}}%
\pgfpathlineto{\pgfqpoint{1.020051in}{1.170926in}}%
\pgfpathlineto{\pgfqpoint{1.020177in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{1.020251in}{1.172091in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.172091in}}%
\pgfpathlineto{\pgfqpoint{1.020474in}{1.172925in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{1.172925in}}%
\pgfpathlineto{\pgfqpoint{1.020630in}{1.173426in}}%
\pgfpathlineto{\pgfqpoint{1.020677in}{1.173426in}}%
\pgfpathlineto{\pgfqpoint{1.020772in}{1.173928in}}%
\pgfpathlineto{\pgfqpoint{1.020831in}{1.173928in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{1.174765in}}%
\pgfpathlineto{\pgfqpoint{1.021087in}{1.174765in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.175940in}}%
\pgfpathlineto{\pgfqpoint{1.021227in}{1.175940in}}%
\pgfpathlineto{\pgfqpoint{1.021353in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{1.021367in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{1.021387in}{1.177789in}}%
\pgfpathlineto{\pgfqpoint{1.021560in}{1.177789in}}%
\pgfpathlineto{\pgfqpoint{1.021682in}{1.178800in}}%
\pgfpathlineto{\pgfqpoint{1.021720in}{1.178800in}}%
\pgfpathlineto{\pgfqpoint{1.021789in}{1.179643in}}%
\pgfpathlineto{\pgfqpoint{1.021875in}{1.179643in}}%
\pgfpathlineto{\pgfqpoint{1.022009in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{1.022056in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{1.181333in}}%
\pgfpathlineto{\pgfqpoint{1.022241in}{1.181333in}}%
\pgfpathlineto{\pgfqpoint{1.022316in}{1.182349in}}%
\pgfpathlineto{\pgfqpoint{1.022400in}{1.182349in}}%
\pgfpathlineto{\pgfqpoint{1.022538in}{1.183027in}}%
\pgfpathlineto{\pgfqpoint{1.022607in}{1.183027in}}%
\pgfpathlineto{\pgfqpoint{1.022688in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{1.022756in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{1.022862in}{1.184217in}}%
\pgfpathlineto{\pgfqpoint{1.022908in}{1.184217in}}%
\pgfpathlineto{\pgfqpoint{1.022966in}{1.185069in}}%
\pgfpathlineto{\pgfqpoint{1.023110in}{1.185069in}}%
\pgfpathlineto{\pgfqpoint{1.023248in}{1.185922in}}%
\pgfpathlineto{\pgfqpoint{1.023294in}{1.185922in}}%
\pgfpathlineto{\pgfqpoint{1.023342in}{1.186605in}}%
\pgfpathlineto{\pgfqpoint{1.023438in}{1.186605in}}%
\pgfpathlineto{\pgfqpoint{1.023474in}{1.186947in}}%
\pgfpathlineto{\pgfqpoint{1.023585in}{1.186947in}}%
\pgfpathlineto{\pgfqpoint{1.023718in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{1.023821in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.188662in}}%
\pgfpathlineto{\pgfqpoint{1.023964in}{1.188662in}}%
\pgfpathlineto{\pgfqpoint{1.024096in}{1.189864in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.189864in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{1.190208in}}%
\pgfpathlineto{\pgfqpoint{1.024418in}{1.190208in}}%
\pgfpathlineto{\pgfqpoint{1.024503in}{1.190726in}}%
\pgfpathlineto{\pgfqpoint{1.024746in}{1.190726in}}%
\pgfpathlineto{\pgfqpoint{1.024746in}{1.190898in}}%
\pgfpathlineto{\pgfqpoint{1.024905in}{1.190898in}}%
\pgfpathlineto{\pgfqpoint{1.025026in}{1.191418in}}%
\pgfpathlineto{\pgfqpoint{1.025140in}{1.191418in}}%
\pgfpathlineto{\pgfqpoint{1.025204in}{1.191764in}}%
\pgfpathlineto{\pgfqpoint{1.025302in}{1.191764in}}%
\pgfpathlineto{\pgfqpoint{1.025411in}{1.193153in}}%
\pgfpathlineto{\pgfqpoint{1.025453in}{1.193153in}}%
\pgfpathlineto{\pgfqpoint{1.025558in}{1.194196in}}%
\pgfpathlineto{\pgfqpoint{1.025632in}{1.194196in}}%
\pgfpathlineto{\pgfqpoint{1.025760in}{1.194893in}}%
\pgfpathlineto{\pgfqpoint{1.025821in}{1.194893in}}%
\pgfpathlineto{\pgfqpoint{1.025951in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{1.026127in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{1.026133in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{1.197163in}}%
\pgfpathlineto{\pgfqpoint{1.026376in}{1.197163in}}%
\pgfpathlineto{\pgfqpoint{1.026491in}{1.198565in}}%
\pgfpathlineto{\pgfqpoint{1.026541in}{1.198565in}}%
\pgfpathlineto{\pgfqpoint{1.026658in}{1.198915in}}%
\pgfpathlineto{\pgfqpoint{1.026684in}{1.198915in}}%
\pgfpathlineto{\pgfqpoint{1.026777in}{1.199618in}}%
\pgfpathlineto{\pgfqpoint{1.026827in}{1.199618in}}%
\pgfpathlineto{\pgfqpoint{1.026884in}{1.200145in}}%
\pgfpathlineto{\pgfqpoint{1.027028in}{1.200145in}}%
\pgfpathlineto{\pgfqpoint{1.027122in}{1.200673in}}%
\pgfpathlineto{\pgfqpoint{1.027216in}{1.200673in}}%
\pgfpathlineto{\pgfqpoint{1.027263in}{1.201026in}}%
\pgfpathlineto{\pgfqpoint{1.027380in}{1.201026in}}%
\pgfpathlineto{\pgfqpoint{1.027512in}{1.201555in}}%
\pgfpathlineto{\pgfqpoint{1.027628in}{1.201555in}}%
\pgfpathlineto{\pgfqpoint{1.027738in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{1.027777in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{1.027893in}{1.202795in}}%
\pgfpathlineto{\pgfqpoint{1.027948in}{1.202795in}}%
\pgfpathlineto{\pgfqpoint{1.028082in}{1.204036in}}%
\pgfpathlineto{\pgfqpoint{1.028101in}{1.204036in}}%
\pgfpathlineto{\pgfqpoint{1.028195in}{1.205101in}}%
\pgfpathlineto{\pgfqpoint{1.028242in}{1.205101in}}%
\pgfpathlineto{\pgfqpoint{1.028359in}{1.205635in}}%
\pgfpathlineto{\pgfqpoint{1.028414in}{1.205635in}}%
\pgfpathlineto{\pgfqpoint{1.028542in}{1.206703in}}%
\pgfpathlineto{\pgfqpoint{1.028589in}{1.206703in}}%
\pgfpathlineto{\pgfqpoint{1.028712in}{1.207416in}}%
\pgfpathlineto{\pgfqpoint{1.028786in}{1.207416in}}%
\pgfpathlineto{\pgfqpoint{1.028873in}{1.207773in}}%
\pgfpathlineto{\pgfqpoint{1.028932in}{1.207773in}}%
\pgfpathlineto{\pgfqpoint{1.028932in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{1.029107in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{1.029235in}{1.209384in}}%
\pgfpathlineto{\pgfqpoint{1.029255in}{1.209384in}}%
\pgfpathlineto{\pgfqpoint{1.029385in}{1.210101in}}%
\pgfpathlineto{\pgfqpoint{1.029462in}{1.210101in}}%
\pgfpathlineto{\pgfqpoint{1.029584in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{1.029719in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{1.029834in}{1.211897in}}%
\pgfpathlineto{\pgfqpoint{1.029871in}{1.211897in}}%
\pgfpathlineto{\pgfqpoint{1.030008in}{1.212978in}}%
\pgfpathlineto{\pgfqpoint{1.030108in}{1.212978in}}%
\pgfpathlineto{\pgfqpoint{1.030247in}{1.214241in}}%
\pgfpathlineto{\pgfqpoint{1.030251in}{1.214241in}}%
\pgfpathlineto{\pgfqpoint{1.030379in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{1.030396in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{1.030514in}{1.216772in}}%
\pgfpathlineto{\pgfqpoint{1.030537in}{1.216772in}}%
\pgfpathlineto{\pgfqpoint{1.030537in}{1.216953in}}%
\pgfpathlineto{\pgfqpoint{1.030676in}{1.216953in}}%
\pgfpathlineto{\pgfqpoint{1.030809in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{1.030866in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.218767in}}%
\pgfpathlineto{\pgfqpoint{1.031037in}{1.218767in}}%
\pgfpathlineto{\pgfqpoint{1.031162in}{1.219857in}}%
\pgfpathlineto{\pgfqpoint{1.031213in}{1.219857in}}%
\pgfpathlineto{\pgfqpoint{1.031225in}{1.220221in}}%
\pgfpathlineto{\pgfqpoint{1.031462in}{1.220221in}}%
\pgfpathlineto{\pgfqpoint{1.031586in}{1.221316in}}%
\pgfpathlineto{\pgfqpoint{1.031676in}{1.221316in}}%
\pgfpathlineto{\pgfqpoint{1.031792in}{1.222412in}}%
\pgfpathlineto{\pgfqpoint{1.031822in}{1.222412in}}%
\pgfpathlineto{\pgfqpoint{1.031842in}{1.222960in}}%
\pgfpathlineto{\pgfqpoint{1.032012in}{1.222960in}}%
\pgfpathlineto{\pgfqpoint{1.032121in}{1.223510in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{1.223510in}}%
\pgfpathlineto{\pgfqpoint{1.032296in}{1.224060in}}%
\pgfpathlineto{\pgfqpoint{1.032324in}{1.224060in}}%
\pgfpathlineto{\pgfqpoint{1.032441in}{1.224611in}}%
\pgfpathlineto{\pgfqpoint{1.032650in}{1.224611in}}%
\pgfpathlineto{\pgfqpoint{1.032696in}{1.225163in}}%
\pgfpathlineto{\pgfqpoint{1.032802in}{1.225163in}}%
\pgfpathlineto{\pgfqpoint{1.032926in}{1.225532in}}%
\pgfpathlineto{\pgfqpoint{1.033021in}{1.225532in}}%
\pgfpathlineto{\pgfqpoint{1.033106in}{1.225901in}}%
\pgfpathlineto{\pgfqpoint{1.033231in}{1.225901in}}%
\pgfpathlineto{\pgfqpoint{1.033362in}{1.226456in}}%
\pgfpathlineto{\pgfqpoint{1.033411in}{1.226456in}}%
\pgfpathlineto{\pgfqpoint{1.033543in}{1.227383in}}%
\pgfpathlineto{\pgfqpoint{1.033570in}{1.227383in}}%
\pgfpathlineto{\pgfqpoint{1.033704in}{1.228124in}}%
\pgfpathlineto{\pgfqpoint{1.033760in}{1.228124in}}%
\pgfpathlineto{\pgfqpoint{1.033835in}{1.229239in}}%
\pgfpathlineto{\pgfqpoint{1.033907in}{1.229239in}}%
\pgfpathlineto{\pgfqpoint{1.034033in}{1.229982in}}%
\pgfpathlineto{\pgfqpoint{1.034047in}{1.229982in}}%
\pgfpathlineto{\pgfqpoint{1.034119in}{1.230541in}}%
\pgfpathlineto{\pgfqpoint{1.034192in}{1.230541in}}%
\pgfpathlineto{\pgfqpoint{1.034247in}{1.231100in}}%
\pgfpathlineto{\pgfqpoint{1.034416in}{1.231100in}}%
\pgfpathlineto{\pgfqpoint{1.034454in}{1.231473in}}%
\pgfpathlineto{\pgfqpoint{1.034565in}{1.231473in}}%
\pgfpathlineto{\pgfqpoint{1.034697in}{1.232221in}}%
\pgfpathlineto{\pgfqpoint{1.034786in}{1.232221in}}%
\pgfpathlineto{\pgfqpoint{1.034889in}{1.233344in}}%
\pgfpathlineto{\pgfqpoint{1.034965in}{1.233344in}}%
\pgfpathlineto{\pgfqpoint{1.035095in}{1.233907in}}%
\pgfpathlineto{\pgfqpoint{1.035144in}{1.233907in}}%
\pgfpathlineto{\pgfqpoint{1.035268in}{1.234846in}}%
\pgfpathlineto{\pgfqpoint{1.035292in}{1.234846in}}%
\pgfpathlineto{\pgfqpoint{1.035351in}{1.235973in}}%
\pgfpathlineto{\pgfqpoint{1.035590in}{1.235973in}}%
\pgfpathlineto{\pgfqpoint{1.035719in}{1.236727in}}%
\pgfpathlineto{\pgfqpoint{1.035792in}{1.236727in}}%
\pgfpathlineto{\pgfqpoint{1.035928in}{1.237860in}}%
\pgfpathlineto{\pgfqpoint{1.035933in}{1.237860in}}%
\pgfpathlineto{\pgfqpoint{1.036068in}{1.238615in}}%
\pgfpathlineto{\pgfqpoint{1.036253in}{1.238615in}}%
\pgfpathlineto{\pgfqpoint{1.036328in}{1.239562in}}%
\pgfpathlineto{\pgfqpoint{1.036439in}{1.239562in}}%
\pgfpathlineto{\pgfqpoint{1.036556in}{1.240131in}}%
\pgfpathlineto{\pgfqpoint{1.036599in}{1.240131in}}%
\pgfpathlineto{\pgfqpoint{1.036650in}{1.240701in}}%
\pgfpathlineto{\pgfqpoint{1.036860in}{1.240701in}}%
\pgfpathlineto{\pgfqpoint{1.036987in}{1.241653in}}%
\pgfpathlineto{\pgfqpoint{1.037132in}{1.241653in}}%
\pgfpathlineto{\pgfqpoint{1.037269in}{1.242606in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{1.242606in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{1.243179in}}%
\pgfpathlineto{\pgfqpoint{1.037565in}{1.243179in}}%
\pgfpathlineto{\pgfqpoint{1.037689in}{1.243754in}}%
\pgfpathlineto{\pgfqpoint{1.037760in}{1.243754in}}%
\pgfpathlineto{\pgfqpoint{1.037873in}{1.245862in}}%
\pgfpathlineto{\pgfqpoint{1.037929in}{1.245862in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.246245in}}%
\pgfpathlineto{\pgfqpoint{1.038091in}{1.246245in}}%
\pgfpathlineto{\pgfqpoint{1.038223in}{1.247206in}}%
\pgfpathlineto{\pgfqpoint{1.038360in}{1.247206in}}%
\pgfpathlineto{\pgfqpoint{1.038496in}{1.247976in}}%
\pgfpathlineto{\pgfqpoint{1.038582in}{1.247976in}}%
\pgfpathlineto{\pgfqpoint{1.038715in}{1.248555in}}%
\pgfpathlineto{\pgfqpoint{1.038724in}{1.248555in}}%
\pgfpathlineto{\pgfqpoint{1.038797in}{1.249520in}}%
\pgfpathlineto{\pgfqpoint{1.038885in}{1.249520in}}%
\pgfpathlineto{\pgfqpoint{1.038885in}{1.249713in}}%
\pgfpathlineto{\pgfqpoint{1.039060in}{1.249713in}}%
\pgfpathlineto{\pgfqpoint{1.039186in}{1.250681in}}%
\pgfpathlineto{\pgfqpoint{1.039304in}{1.250681in}}%
\pgfpathlineto{\pgfqpoint{1.039386in}{1.251263in}}%
\pgfpathlineto{\pgfqpoint{1.039459in}{1.251263in}}%
\pgfpathlineto{\pgfqpoint{1.039536in}{1.251846in}}%
\pgfpathlineto{\pgfqpoint{1.039693in}{1.251846in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{1.252429in}}%
\pgfpathlineto{\pgfqpoint{1.039834in}{1.252429in}}%
\pgfpathlineto{\pgfqpoint{1.039944in}{1.253403in}}%
\pgfpathlineto{\pgfqpoint{1.040048in}{1.253403in}}%
\pgfpathlineto{\pgfqpoint{1.040142in}{1.253988in}}%
\pgfpathlineto{\pgfqpoint{1.040216in}{1.253988in}}%
\pgfpathlineto{\pgfqpoint{1.040262in}{1.254379in}}%
\pgfpathlineto{\pgfqpoint{1.040429in}{1.254379in}}%
\pgfpathlineto{\pgfqpoint{1.040429in}{1.254574in}}%
\pgfpathlineto{\pgfqpoint{1.040569in}{1.254574in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{1.255162in}}%
\pgfpathlineto{\pgfqpoint{1.040710in}{1.255162in}}%
\pgfpathlineto{\pgfqpoint{1.040824in}{1.255554in}}%
\pgfpathlineto{\pgfqpoint{1.040854in}{1.255554in}}%
\pgfpathlineto{\pgfqpoint{1.040919in}{1.255947in}}%
\pgfpathlineto{\pgfqpoint{1.041042in}{1.255947in}}%
\pgfpathlineto{\pgfqpoint{1.041172in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{1.041181in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{1.041307in}{1.258700in}}%
\pgfpathlineto{\pgfqpoint{1.041329in}{1.258700in}}%
\pgfpathlineto{\pgfqpoint{1.041444in}{1.260079in}}%
\pgfpathlineto{\pgfqpoint{1.041470in}{1.260079in}}%
\pgfpathlineto{\pgfqpoint{1.041542in}{1.260868in}}%
\pgfpathlineto{\pgfqpoint{1.041710in}{1.260868in}}%
\pgfpathlineto{\pgfqpoint{1.041844in}{1.262053in}}%
\pgfpathlineto{\pgfqpoint{1.041910in}{1.262053in}}%
\pgfpathlineto{\pgfqpoint{1.042034in}{1.263439in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{1.263439in}}%
\pgfpathlineto{\pgfqpoint{1.042186in}{1.264628in}}%
\pgfpathlineto{\pgfqpoint{1.042241in}{1.264628in}}%
\pgfpathlineto{\pgfqpoint{1.042376in}{1.265818in}}%
\pgfpathlineto{\pgfqpoint{1.042394in}{1.265818in}}%
\pgfpathlineto{\pgfqpoint{1.042485in}{1.266811in}}%
\pgfpathlineto{\pgfqpoint{1.042539in}{1.266811in}}%
\pgfpathlineto{\pgfqpoint{1.042658in}{1.267607in}}%
\pgfpathlineto{\pgfqpoint{1.042769in}{1.267607in}}%
\pgfpathlineto{\pgfqpoint{1.042904in}{1.268205in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.268205in}}%
\pgfpathlineto{\pgfqpoint{1.043006in}{1.268803in}}%
\pgfpathlineto{\pgfqpoint{1.043134in}{1.268803in}}%
\pgfpathlineto{\pgfqpoint{1.043249in}{1.269602in}}%
\pgfpathlineto{\pgfqpoint{1.043276in}{1.269602in}}%
\pgfpathlineto{\pgfqpoint{1.043412in}{1.271402in}}%
\pgfpathlineto{\pgfqpoint{1.043487in}{1.271402in}}%
\pgfpathlineto{\pgfqpoint{1.043625in}{1.271803in}}%
\pgfpathlineto{\pgfqpoint{1.043638in}{1.271803in}}%
\pgfpathlineto{\pgfqpoint{1.043767in}{1.272605in}}%
\pgfpathlineto{\pgfqpoint{1.043839in}{1.272605in}}%
\pgfpathlineto{\pgfqpoint{1.043951in}{1.273409in}}%
\pgfpathlineto{\pgfqpoint{1.043985in}{1.273409in}}%
\pgfpathlineto{\pgfqpoint{1.044073in}{1.274213in}}%
\pgfpathlineto{\pgfqpoint{1.044193in}{1.274213in}}%
\pgfpathlineto{\pgfqpoint{1.044261in}{1.274616in}}%
\pgfpathlineto{\pgfqpoint{1.044413in}{1.274616in}}%
\pgfpathlineto{\pgfqpoint{1.044506in}{1.275221in}}%
\pgfpathlineto{\pgfqpoint{1.044577in}{1.275221in}}%
\pgfpathlineto{\pgfqpoint{1.044643in}{1.276029in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{1.276029in}}%
\pgfpathlineto{\pgfqpoint{1.044848in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{1.044947in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{1.045013in}{1.276838in}}%
\pgfpathlineto{\pgfqpoint{1.045111in}{1.276838in}}%
\pgfpathlineto{\pgfqpoint{1.045172in}{1.277852in}}%
\pgfpathlineto{\pgfqpoint{1.045377in}{1.277852in}}%
\pgfpathlineto{\pgfqpoint{1.045515in}{1.278665in}}%
\pgfpathlineto{\pgfqpoint{1.045543in}{1.278665in}}%
\pgfpathlineto{\pgfqpoint{1.045629in}{1.279072in}}%
\pgfpathlineto{\pgfqpoint{1.045685in}{1.279072in}}%
\pgfpathlineto{\pgfqpoint{1.045799in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{1.045889in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{1.045984in}{1.280703in}}%
\pgfpathlineto{\pgfqpoint{1.046125in}{1.280703in}}%
\pgfpathlineto{\pgfqpoint{1.046255in}{1.281725in}}%
\pgfpathlineto{\pgfqpoint{1.046269in}{1.281725in}}%
\pgfpathlineto{\pgfqpoint{1.046332in}{1.282134in}}%
\pgfpathlineto{\pgfqpoint{1.046481in}{1.282134in}}%
\pgfpathlineto{\pgfqpoint{1.046577in}{1.282954in}}%
\pgfpathlineto{\pgfqpoint{1.046703in}{1.282954in}}%
\pgfpathlineto{\pgfqpoint{1.046838in}{1.284391in}}%
\pgfpathlineto{\pgfqpoint{1.046886in}{1.284391in}}%
\pgfpathlineto{\pgfqpoint{1.046973in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{1.047065in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{1.047178in}{1.286860in}}%
\pgfpathlineto{\pgfqpoint{1.047259in}{1.286860in}}%
\pgfpathlineto{\pgfqpoint{1.047393in}{1.288097in}}%
\pgfpathlineto{\pgfqpoint{1.047408in}{1.288097in}}%
\pgfpathlineto{\pgfqpoint{1.047489in}{1.288923in}}%
\pgfpathlineto{\pgfqpoint{1.047573in}{1.288923in}}%
\pgfpathlineto{\pgfqpoint{1.047689in}{1.289956in}}%
\pgfpathlineto{\pgfqpoint{1.047740in}{1.289956in}}%
\pgfpathlineto{\pgfqpoint{1.047855in}{1.290991in}}%
\pgfpathlineto{\pgfqpoint{1.048120in}{1.290991in}}%
\pgfpathlineto{\pgfqpoint{1.048218in}{1.292443in}}%
\pgfpathlineto{\pgfqpoint{1.048370in}{1.292443in}}%
\pgfpathlineto{\pgfqpoint{1.048498in}{1.293691in}}%
\pgfpathlineto{\pgfqpoint{1.048522in}{1.293691in}}%
\pgfpathlineto{\pgfqpoint{1.048587in}{1.294107in}}%
\pgfpathlineto{\pgfqpoint{1.048681in}{1.294107in}}%
\pgfpathlineto{\pgfqpoint{1.048802in}{1.294941in}}%
\pgfpathlineto{\pgfqpoint{1.048834in}{1.294941in}}%
\pgfpathlineto{\pgfqpoint{1.048968in}{1.295567in}}%
\pgfpathlineto{\pgfqpoint{1.049060in}{1.295567in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{1.296403in}}%
\pgfpathlineto{\pgfqpoint{1.049336in}{1.296403in}}%
\pgfpathlineto{\pgfqpoint{1.049428in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{1.049603in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{1.049741in}{1.298501in}}%
\pgfpathlineto{\pgfqpoint{1.049789in}{1.298501in}}%
\pgfpathlineto{\pgfqpoint{1.049922in}{1.299762in}}%
\pgfpathlineto{\pgfqpoint{1.049959in}{1.299762in}}%
\pgfpathlineto{\pgfqpoint{1.050084in}{1.301235in}}%
\pgfpathlineto{\pgfqpoint{1.050157in}{1.301235in}}%
\pgfpathlineto{\pgfqpoint{1.050177in}{1.301656in}}%
\pgfpathlineto{\pgfqpoint{1.050327in}{1.301656in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.302711in}}%
\pgfpathlineto{\pgfqpoint{1.050472in}{1.302711in}}%
\pgfpathlineto{\pgfqpoint{1.050605in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{1.050661in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{1.050767in}{1.305882in}}%
\pgfpathlineto{\pgfqpoint{1.050907in}{1.305882in}}%
\pgfpathlineto{\pgfqpoint{1.050907in}{1.306094in}}%
\pgfpathlineto{\pgfqpoint{1.051071in}{1.306094in}}%
\pgfpathlineto{\pgfqpoint{1.051135in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.051228in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.051343in}{1.307580in}}%
\pgfpathlineto{\pgfqpoint{1.051390in}{1.307580in}}%
\pgfpathlineto{\pgfqpoint{1.051463in}{1.308006in}}%
\pgfpathlineto{\pgfqpoint{1.051625in}{1.308006in}}%
\pgfpathlineto{\pgfqpoint{1.051689in}{1.309071in}}%
\pgfpathlineto{\pgfqpoint{1.051776in}{1.309071in}}%
\pgfpathlineto{\pgfqpoint{1.051882in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{1.051938in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{1.052054in}{1.310779in}}%
\pgfpathlineto{\pgfqpoint{1.052078in}{1.310779in}}%
\pgfpathlineto{\pgfqpoint{1.052208in}{1.311420in}}%
\pgfpathlineto{\pgfqpoint{1.052277in}{1.311420in}}%
\pgfpathlineto{\pgfqpoint{1.052395in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{1.052449in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{1.052553in}{1.313135in}}%
\pgfpathlineto{\pgfqpoint{1.052597in}{1.313135in}}%
\pgfpathlineto{\pgfqpoint{1.052724in}{1.314208in}}%
\pgfpathlineto{\pgfqpoint{1.052744in}{1.314208in}}%
\pgfpathlineto{\pgfqpoint{1.052774in}{1.314853in}}%
\pgfpathlineto{\pgfqpoint{1.052899in}{1.314853in}}%
\pgfpathlineto{\pgfqpoint{1.052994in}{1.315498in}}%
\pgfpathlineto{\pgfqpoint{1.053084in}{1.315498in}}%
\pgfpathlineto{\pgfqpoint{1.053223in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.053255in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{1.053345in}{1.318085in}}%
\pgfpathlineto{\pgfqpoint{1.053405in}{1.318085in}}%
\pgfpathlineto{\pgfqpoint{1.053536in}{1.319165in}}%
\pgfpathlineto{\pgfqpoint{1.053647in}{1.319165in}}%
\pgfpathlineto{\pgfqpoint{1.053763in}{1.320030in}}%
\pgfpathlineto{\pgfqpoint{1.053830in}{1.320030in}}%
\pgfpathlineto{\pgfqpoint{1.053930in}{1.321113in}}%
\pgfpathlineto{\pgfqpoint{1.053982in}{1.321113in}}%
\pgfpathlineto{\pgfqpoint{1.054006in}{1.321547in}}%
\pgfpathlineto{\pgfqpoint{1.054125in}{1.321547in}}%
\pgfpathlineto{\pgfqpoint{1.054250in}{1.323284in}}%
\pgfpathlineto{\pgfqpoint{1.054307in}{1.323284in}}%
\pgfpathlineto{\pgfqpoint{1.054407in}{1.323719in}}%
\pgfpathlineto{\pgfqpoint{1.054447in}{1.323719in}}%
\pgfpathlineto{\pgfqpoint{1.054586in}{1.324590in}}%
\pgfpathlineto{\pgfqpoint{1.054680in}{1.324590in}}%
\pgfpathlineto{\pgfqpoint{1.054770in}{1.325462in}}%
\pgfpathlineto{\pgfqpoint{1.054887in}{1.325462in}}%
\pgfpathlineto{\pgfqpoint{1.054990in}{1.326117in}}%
\pgfpathlineto{\pgfqpoint{1.055059in}{1.326117in}}%
\pgfpathlineto{\pgfqpoint{1.055112in}{1.326991in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.326991in}}%
\pgfpathlineto{\pgfqpoint{1.055587in}{1.327869in}}%
\pgfpathlineto{\pgfqpoint{1.055596in}{1.327869in}}%
\pgfpathlineto{\pgfqpoint{1.055639in}{1.328308in}}%
\pgfpathlineto{\pgfqpoint{1.055839in}{1.328308in}}%
\pgfpathlineto{\pgfqpoint{1.055937in}{1.329187in}}%
\pgfpathlineto{\pgfqpoint{1.056095in}{1.329187in}}%
\pgfpathlineto{\pgfqpoint{1.056191in}{1.329628in}}%
\pgfpathlineto{\pgfqpoint{1.056311in}{1.329628in}}%
\pgfpathlineto{\pgfqpoint{1.056443in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{1.056464in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{1.056519in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.056621in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.056716in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{1.056777in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{1.056849in}{1.332722in}}%
\pgfpathlineto{\pgfqpoint{1.056933in}{1.332722in}}%
\pgfpathlineto{\pgfqpoint{1.057052in}{1.333831in}}%
\pgfpathlineto{\pgfqpoint{1.057125in}{1.333831in}}%
\pgfpathlineto{\pgfqpoint{1.057243in}{1.334497in}}%
\pgfpathlineto{\pgfqpoint{1.057266in}{1.334497in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.335164in}}%
\pgfpathlineto{\pgfqpoint{1.057523in}{1.335164in}}%
\pgfpathlineto{\pgfqpoint{1.057642in}{1.335609in}}%
\pgfpathlineto{\pgfqpoint{1.057691in}{1.335609in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{1.336055in}}%
\pgfpathlineto{\pgfqpoint{1.057841in}{1.336055in}}%
\pgfpathlineto{\pgfqpoint{1.057971in}{1.337171in}}%
\pgfpathlineto{\pgfqpoint{1.057990in}{1.337171in}}%
\pgfpathlineto{\pgfqpoint{1.058098in}{1.338065in}}%
\pgfpathlineto{\pgfqpoint{1.058132in}{1.338065in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.338513in}}%
\pgfpathlineto{\pgfqpoint{1.058336in}{1.338513in}}%
\pgfpathlineto{\pgfqpoint{1.058433in}{1.339409in}}%
\pgfpathlineto{\pgfqpoint{1.058506in}{1.339409in}}%
\pgfpathlineto{\pgfqpoint{1.058567in}{1.340082in}}%
\pgfpathlineto{\pgfqpoint{1.058661in}{1.340082in}}%
\pgfpathlineto{\pgfqpoint{1.058794in}{1.341429in}}%
\pgfpathlineto{\pgfqpoint{1.058870in}{1.341429in}}%
\pgfpathlineto{\pgfqpoint{1.058960in}{1.342104in}}%
\pgfpathlineto{\pgfqpoint{1.059011in}{1.342104in}}%
\pgfpathlineto{\pgfqpoint{1.059139in}{1.343005in}}%
\pgfpathlineto{\pgfqpoint{1.059153in}{1.343005in}}%
\pgfpathlineto{\pgfqpoint{1.059205in}{1.343906in}}%
\pgfpathlineto{\pgfqpoint{1.059336in}{1.343906in}}%
\pgfpathlineto{\pgfqpoint{1.059452in}{1.345034in}}%
\pgfpathlineto{\pgfqpoint{1.059489in}{1.345034in}}%
\pgfpathlineto{\pgfqpoint{1.059595in}{1.345938in}}%
\pgfpathlineto{\pgfqpoint{1.059708in}{1.345938in}}%
\pgfpathlineto{\pgfqpoint{1.059829in}{1.347296in}}%
\pgfpathlineto{\pgfqpoint{1.059880in}{1.347296in}}%
\pgfpathlineto{\pgfqpoint{1.060008in}{1.348429in}}%
\pgfpathlineto{\pgfqpoint{1.060045in}{1.348429in}}%
\pgfpathlineto{\pgfqpoint{1.060181in}{1.350018in}}%
\pgfpathlineto{\pgfqpoint{1.060268in}{1.350018in}}%
\pgfpathlineto{\pgfqpoint{1.060286in}{1.350472in}}%
\pgfpathlineto{\pgfqpoint{1.060425in}{1.350472in}}%
\pgfpathlineto{\pgfqpoint{1.060555in}{1.351610in}}%
\pgfpathlineto{\pgfqpoint{1.060564in}{1.351610in}}%
\pgfpathlineto{\pgfqpoint{1.060666in}{1.353204in}}%
\pgfpathlineto{\pgfqpoint{1.060712in}{1.353204in}}%
\pgfpathlineto{\pgfqpoint{1.060755in}{1.354116in}}%
\pgfpathlineto{\pgfqpoint{1.060880in}{1.354116in}}%
\pgfpathlineto{\pgfqpoint{1.060963in}{1.354800in}}%
\pgfpathlineto{\pgfqpoint{1.061215in}{1.354800in}}%
\pgfpathlineto{\pgfqpoint{1.061306in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{1.061486in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{1.061577in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{1.061668in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{1.061779in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{1.061905in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{1.062041in}{1.358701in}}%
\pgfpathlineto{\pgfqpoint{1.062060in}{1.358701in}}%
\pgfpathlineto{\pgfqpoint{1.062192in}{1.359622in}}%
\pgfpathlineto{\pgfqpoint{1.062222in}{1.359622in}}%
\pgfpathlineto{\pgfqpoint{1.062323in}{1.360545in}}%
\pgfpathlineto{\pgfqpoint{1.062379in}{1.360545in}}%
\pgfpathlineto{\pgfqpoint{1.062460in}{1.361237in}}%
\pgfpathlineto{\pgfqpoint{1.062527in}{1.361237in}}%
\pgfpathlineto{\pgfqpoint{1.062641in}{1.362161in}}%
\pgfpathlineto{\pgfqpoint{1.062709in}{1.362161in}}%
\pgfpathlineto{\pgfqpoint{1.062846in}{1.363550in}}%
\pgfpathlineto{\pgfqpoint{1.062867in}{1.363550in}}%
\pgfpathlineto{\pgfqpoint{1.063006in}{1.364245in}}%
\pgfpathlineto{\pgfqpoint{1.063033in}{1.364245in}}%
\pgfpathlineto{\pgfqpoint{1.063121in}{1.365404in}}%
\pgfpathlineto{\pgfqpoint{1.063218in}{1.365404in}}%
\pgfpathlineto{\pgfqpoint{1.063324in}{1.366333in}}%
\pgfpathlineto{\pgfqpoint{1.063449in}{1.366333in}}%
\pgfpathlineto{\pgfqpoint{1.063588in}{1.367729in}}%
\pgfpathlineto{\pgfqpoint{1.063750in}{1.367729in}}%
\pgfpathlineto{\pgfqpoint{1.063837in}{1.368195in}}%
\pgfpathlineto{\pgfqpoint{1.064107in}{1.368195in}}%
\pgfpathlineto{\pgfqpoint{1.064139in}{1.368662in}}%
\pgfpathlineto{\pgfqpoint{1.064254in}{1.368662in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{1.369598in}}%
\pgfpathlineto{\pgfqpoint{1.064496in}{1.369598in}}%
\pgfpathlineto{\pgfqpoint{1.064554in}{1.370067in}}%
\pgfpathlineto{\pgfqpoint{1.064657in}{1.370067in}}%
\pgfpathlineto{\pgfqpoint{1.064752in}{1.371241in}}%
\pgfpathlineto{\pgfqpoint{1.064814in}{1.371241in}}%
\pgfpathlineto{\pgfqpoint{1.064943in}{1.372650in}}%
\pgfpathlineto{\pgfqpoint{1.065000in}{1.372650in}}%
\pgfpathlineto{\pgfqpoint{1.065000in}{1.372885in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{1.372885in}}%
\pgfpathlineto{\pgfqpoint{1.065368in}{1.374535in}}%
\pgfpathlineto{\pgfqpoint{1.065435in}{1.374535in}}%
\pgfpathlineto{\pgfqpoint{1.065435in}{1.374771in}}%
\pgfpathlineto{\pgfqpoint{1.065590in}{1.374771in}}%
\pgfpathlineto{\pgfqpoint{1.065708in}{1.375480in}}%
\pgfpathlineto{\pgfqpoint{1.065773in}{1.375480in}}%
\pgfpathlineto{\pgfqpoint{1.065912in}{1.377136in}}%
\pgfpathlineto{\pgfqpoint{1.065982in}{1.377136in}}%
\pgfpathlineto{\pgfqpoint{1.066094in}{1.378321in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.378321in}}%
\pgfpathlineto{\pgfqpoint{1.066177in}{1.378795in}}%
\pgfpathlineto{\pgfqpoint{1.066297in}{1.378795in}}%
\pgfpathlineto{\pgfqpoint{1.066329in}{1.379270in}}%
\pgfpathlineto{\pgfqpoint{1.066443in}{1.379270in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{1.379984in}}%
\pgfpathlineto{\pgfqpoint{1.066683in}{1.379984in}}%
\pgfpathlineto{\pgfqpoint{1.066819in}{1.380936in}}%
\pgfpathlineto{\pgfqpoint{1.066855in}{1.380936in}}%
\pgfpathlineto{\pgfqpoint{1.066885in}{1.381413in}}%
\pgfpathlineto{\pgfqpoint{1.067004in}{1.381413in}}%
\pgfpathlineto{\pgfqpoint{1.067132in}{1.382845in}}%
\pgfpathlineto{\pgfqpoint{1.067268in}{1.382845in}}%
\pgfpathlineto{\pgfqpoint{1.067268in}{1.383084in}}%
\pgfpathlineto{\pgfqpoint{1.067594in}{1.383084in}}%
\pgfpathlineto{\pgfqpoint{1.067718in}{1.383804in}}%
\pgfpathlineto{\pgfqpoint{1.067740in}{1.383804in}}%
\pgfpathlineto{\pgfqpoint{1.067771in}{1.384284in}}%
\pgfpathlineto{\pgfqpoint{1.067884in}{1.384284in}}%
\pgfpathlineto{\pgfqpoint{1.068011in}{1.385004in}}%
\pgfpathlineto{\pgfqpoint{1.068043in}{1.385004in}}%
\pgfpathlineto{\pgfqpoint{1.068043in}{1.385245in}}%
\pgfpathlineto{\pgfqpoint{1.068184in}{1.385245in}}%
\pgfpathlineto{\pgfqpoint{1.068319in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{1.068423in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{1.068539in}{1.387654in}}%
\pgfpathlineto{\pgfqpoint{1.068580in}{1.387654in}}%
\pgfpathlineto{\pgfqpoint{1.068682in}{1.388137in}}%
\pgfpathlineto{\pgfqpoint{1.068794in}{1.388137in}}%
\pgfpathlineto{\pgfqpoint{1.068898in}{1.388620in}}%
\pgfpathlineto{\pgfqpoint{1.068951in}{1.388620in}}%
\pgfpathlineto{\pgfqpoint{1.069043in}{1.389589in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.389589in}}%
\pgfpathlineto{\pgfqpoint{1.069203in}{1.390316in}}%
\pgfpathlineto{\pgfqpoint{1.069272in}{1.390316in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.390801in}}%
\pgfpathlineto{\pgfqpoint{1.069411in}{1.390801in}}%
\pgfpathlineto{\pgfqpoint{1.069532in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{1.069559in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{1.069688in}{1.392502in}}%
\pgfpathlineto{\pgfqpoint{1.069759in}{1.392502in}}%
\pgfpathlineto{\pgfqpoint{1.069889in}{1.393476in}}%
\pgfpathlineto{\pgfqpoint{1.069996in}{1.393476in}}%
\pgfpathlineto{\pgfqpoint{1.070033in}{1.394208in}}%
\pgfpathlineto{\pgfqpoint{1.070192in}{1.394208in}}%
\pgfpathlineto{\pgfqpoint{1.070236in}{1.394940in}}%
\pgfpathlineto{\pgfqpoint{1.070346in}{1.394940in}}%
\pgfpathlineto{\pgfqpoint{1.070447in}{1.395674in}}%
\pgfpathlineto{\pgfqpoint{1.070503in}{1.395674in}}%
\pgfpathlineto{\pgfqpoint{1.070616in}{1.396408in}}%
\pgfpathlineto{\pgfqpoint{1.070661in}{1.396408in}}%
\pgfpathlineto{\pgfqpoint{1.070733in}{1.397144in}}%
\pgfpathlineto{\pgfqpoint{1.070825in}{1.397144in}}%
\pgfpathlineto{\pgfqpoint{1.070954in}{1.398125in}}%
\pgfpathlineto{\pgfqpoint{1.071017in}{1.398125in}}%
\pgfpathlineto{\pgfqpoint{1.071017in}{1.398371in}}%
\pgfpathlineto{\pgfqpoint{1.071205in}{1.398371in}}%
\pgfpathlineto{\pgfqpoint{1.071344in}{1.399109in}}%
\pgfpathlineto{\pgfqpoint{1.071351in}{1.399109in}}%
\pgfpathlineto{\pgfqpoint{1.071485in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{1.071571in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{1.071687in}{1.402313in}}%
\pgfpathlineto{\pgfqpoint{1.071815in}{1.402313in}}%
\pgfpathlineto{\pgfqpoint{1.071951in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.071961in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.072017in}{1.404044in}}%
\pgfpathlineto{\pgfqpoint{1.072170in}{1.404044in}}%
\pgfpathlineto{\pgfqpoint{1.072298in}{1.404787in}}%
\pgfpathlineto{\pgfqpoint{1.072482in}{1.404787in}}%
\pgfpathlineto{\pgfqpoint{1.072616in}{1.405781in}}%
\pgfpathlineto{\pgfqpoint{1.072648in}{1.405781in}}%
\pgfpathlineto{\pgfqpoint{1.072780in}{1.407770in}}%
\pgfpathlineto{\pgfqpoint{1.072796in}{1.407770in}}%
\pgfpathlineto{\pgfqpoint{1.072897in}{1.409263in}}%
\pgfpathlineto{\pgfqpoint{1.073050in}{1.409263in}}%
\pgfpathlineto{\pgfqpoint{1.073187in}{1.410510in}}%
\pgfpathlineto{\pgfqpoint{1.073286in}{1.410510in}}%
\pgfpathlineto{\pgfqpoint{1.073379in}{1.411509in}}%
\pgfpathlineto{\pgfqpoint{1.073520in}{1.411509in}}%
\pgfpathlineto{\pgfqpoint{1.073610in}{1.412509in}}%
\pgfpathlineto{\pgfqpoint{1.073706in}{1.412509in}}%
\pgfpathlineto{\pgfqpoint{1.073826in}{1.414513in}}%
\pgfpathlineto{\pgfqpoint{1.073954in}{1.414513in}}%
\pgfpathlineto{\pgfqpoint{1.074026in}{1.415015in}}%
\pgfpathlineto{\pgfqpoint{1.074102in}{1.415015in}}%
\pgfpathlineto{\pgfqpoint{1.074185in}{1.415517in}}%
\pgfpathlineto{\pgfqpoint{1.074264in}{1.415517in}}%
\pgfpathlineto{\pgfqpoint{1.074379in}{1.416523in}}%
\pgfpathlineto{\pgfqpoint{1.074466in}{1.416523in}}%
\pgfpathlineto{\pgfqpoint{1.074569in}{1.417530in}}%
\pgfpathlineto{\pgfqpoint{1.074748in}{1.417530in}}%
\pgfpathlineto{\pgfqpoint{1.074829in}{1.418540in}}%
\pgfpathlineto{\pgfqpoint{1.075099in}{1.418540in}}%
\pgfpathlineto{\pgfqpoint{1.075179in}{1.419552in}}%
\pgfpathlineto{\pgfqpoint{1.075277in}{1.419552in}}%
\pgfpathlineto{\pgfqpoint{1.075392in}{1.420312in}}%
\pgfpathlineto{\pgfqpoint{1.075432in}{1.420312in}}%
\pgfpathlineto{\pgfqpoint{1.075503in}{1.421072in}}%
\pgfpathlineto{\pgfqpoint{1.075608in}{1.421072in}}%
\pgfpathlineto{\pgfqpoint{1.075722in}{1.421834in}}%
\pgfpathlineto{\pgfqpoint{1.075773in}{1.421834in}}%
\pgfpathlineto{\pgfqpoint{1.075889in}{1.422596in}}%
\pgfpathlineto{\pgfqpoint{1.076035in}{1.422596in}}%
\pgfpathlineto{\pgfqpoint{1.076124in}{1.423106in}}%
\pgfpathlineto{\pgfqpoint{1.076234in}{1.423106in}}%
\pgfpathlineto{\pgfqpoint{1.076367in}{1.425146in}}%
\pgfpathlineto{\pgfqpoint{1.076392in}{1.425146in}}%
\pgfpathlineto{\pgfqpoint{1.076517in}{1.426423in}}%
\pgfpathlineto{\pgfqpoint{1.076552in}{1.426423in}}%
\pgfpathlineto{\pgfqpoint{1.076683in}{1.427701in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.427701in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{1.428724in}}%
\pgfpathlineto{\pgfqpoint{1.076949in}{1.428724in}}%
\pgfpathlineto{\pgfqpoint{1.077065in}{1.429750in}}%
\pgfpathlineto{\pgfqpoint{1.077148in}{1.429750in}}%
\pgfpathlineto{\pgfqpoint{1.077249in}{1.430776in}}%
\pgfpathlineto{\pgfqpoint{1.077372in}{1.430776in}}%
\pgfpathlineto{\pgfqpoint{1.077372in}{1.431033in}}%
\pgfpathlineto{\pgfqpoint{1.077658in}{1.431033in}}%
\pgfpathlineto{\pgfqpoint{1.077795in}{1.431806in}}%
\pgfpathlineto{\pgfqpoint{1.077822in}{1.431806in}}%
\pgfpathlineto{\pgfqpoint{1.077922in}{1.432580in}}%
\pgfpathlineto{\pgfqpoint{1.077966in}{1.432580in}}%
\pgfpathlineto{\pgfqpoint{1.078060in}{1.433096in}}%
\pgfpathlineto{\pgfqpoint{1.078140in}{1.433096in}}%
\pgfpathlineto{\pgfqpoint{1.078218in}{1.433613in}}%
\pgfpathlineto{\pgfqpoint{1.078685in}{1.433613in}}%
\pgfpathlineto{\pgfqpoint{1.078774in}{1.434132in}}%
\pgfpathlineto{\pgfqpoint{1.078829in}{1.434132in}}%
\pgfpathlineto{\pgfqpoint{1.078838in}{1.435171in}}%
\pgfpathlineto{\pgfqpoint{1.079023in}{1.435171in}}%
\pgfpathlineto{\pgfqpoint{1.079114in}{1.435691in}}%
\pgfpathlineto{\pgfqpoint{1.079183in}{1.435691in}}%
\pgfpathlineto{\pgfqpoint{1.079296in}{1.436993in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{1.436993in}}%
\pgfpathlineto{\pgfqpoint{1.079467in}{1.437514in}}%
\pgfpathlineto{\pgfqpoint{1.079520in}{1.437514in}}%
\pgfpathlineto{\pgfqpoint{1.079649in}{1.438558in}}%
\pgfpathlineto{\pgfqpoint{1.079711in}{1.438558in}}%
\pgfpathlineto{\pgfqpoint{1.079845in}{1.439342in}}%
\pgfpathlineto{\pgfqpoint{1.079906in}{1.439342in}}%
\pgfpathlineto{\pgfqpoint{1.079953in}{1.440127in}}%
\pgfpathlineto{\pgfqpoint{1.080068in}{1.440127in}}%
\pgfpathlineto{\pgfqpoint{1.080147in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.080236in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.080365in}{1.442749in}}%
\pgfpathlineto{\pgfqpoint{1.080506in}{1.442749in}}%
\pgfpathlineto{\pgfqpoint{1.080627in}{1.444589in}}%
\pgfpathlineto{\pgfqpoint{1.080684in}{1.444589in}}%
\pgfpathlineto{\pgfqpoint{1.080684in}{1.444852in}}%
\pgfpathlineto{\pgfqpoint{1.080842in}{1.444852in}}%
\pgfpathlineto{\pgfqpoint{1.080962in}{1.445906in}}%
\pgfpathlineto{\pgfqpoint{1.080991in}{1.445906in}}%
\pgfpathlineto{\pgfqpoint{1.081100in}{1.446961in}}%
\pgfpathlineto{\pgfqpoint{1.081207in}{1.446961in}}%
\pgfpathlineto{\pgfqpoint{1.081325in}{1.447489in}}%
\pgfpathlineto{\pgfqpoint{1.081410in}{1.447489in}}%
\pgfpathlineto{\pgfqpoint{1.081412in}{1.448018in}}%
\pgfpathlineto{\pgfqpoint{1.081553in}{1.448018in}}%
\pgfpathlineto{\pgfqpoint{1.081615in}{1.449342in}}%
\pgfpathlineto{\pgfqpoint{1.081714in}{1.449342in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.450137in}}%
\pgfpathlineto{\pgfqpoint{1.081878in}{1.450137in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{1.450933in}}%
\pgfpathlineto{\pgfqpoint{1.082069in}{1.450933in}}%
\pgfpathlineto{\pgfqpoint{1.082137in}{1.451464in}}%
\pgfpathlineto{\pgfqpoint{1.082249in}{1.451464in}}%
\pgfpathlineto{\pgfqpoint{1.082359in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{1.082448in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{1.082583in}{1.452795in}}%
\pgfpathlineto{\pgfqpoint{1.082607in}{1.452795in}}%
\pgfpathlineto{\pgfqpoint{1.082706in}{1.454395in}}%
\pgfpathlineto{\pgfqpoint{1.082758in}{1.454395in}}%
\pgfpathlineto{\pgfqpoint{1.082850in}{1.454929in}}%
\pgfpathlineto{\pgfqpoint{1.082967in}{1.454929in}}%
\pgfpathlineto{\pgfqpoint{1.083031in}{1.455731in}}%
\pgfpathlineto{\pgfqpoint{1.083151in}{1.455731in}}%
\pgfpathlineto{\pgfqpoint{1.083237in}{1.456267in}}%
\pgfpathlineto{\pgfqpoint{1.083312in}{1.456267in}}%
\pgfpathlineto{\pgfqpoint{1.083335in}{1.456803in}}%
\pgfpathlineto{\pgfqpoint{1.083493in}{1.456803in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.457608in}}%
\pgfpathlineto{\pgfqpoint{1.083637in}{1.457608in}}%
\pgfpathlineto{\pgfqpoint{1.083637in}{1.457876in}}%
\pgfpathlineto{\pgfqpoint{1.083779in}{1.457876in}}%
\pgfpathlineto{\pgfqpoint{1.083882in}{1.458414in}}%
\pgfpathlineto{\pgfqpoint{1.083980in}{1.458414in}}%
\pgfpathlineto{\pgfqpoint{1.084104in}{1.458952in}}%
\pgfpathlineto{\pgfqpoint{1.084146in}{1.458952in}}%
\pgfpathlineto{\pgfqpoint{1.084173in}{1.459491in}}%
\pgfpathlineto{\pgfqpoint{1.084369in}{1.459491in}}%
\pgfpathlineto{\pgfqpoint{1.084463in}{1.460301in}}%
\pgfpathlineto{\pgfqpoint{1.084519in}{1.460301in}}%
\pgfpathlineto{\pgfqpoint{1.084582in}{1.461112in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{1.461112in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{1.461924in}}%
\pgfpathlineto{\pgfqpoint{1.084942in}{1.461924in}}%
\pgfpathlineto{\pgfqpoint{1.085008in}{1.462737in}}%
\pgfpathlineto{\pgfqpoint{1.085102in}{1.462737in}}%
\pgfpathlineto{\pgfqpoint{1.085226in}{1.463552in}}%
\pgfpathlineto{\pgfqpoint{1.085241in}{1.463552in}}%
\pgfpathlineto{\pgfqpoint{1.085377in}{1.464638in}}%
\pgfpathlineto{\pgfqpoint{1.085420in}{1.464638in}}%
\pgfpathlineto{\pgfqpoint{1.085420in}{1.464910in}}%
\pgfpathlineto{\pgfqpoint{1.085582in}{1.464910in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{1.465999in}}%
\pgfpathlineto{\pgfqpoint{1.085749in}{1.465999in}}%
\pgfpathlineto{\pgfqpoint{1.085749in}{1.466271in}}%
\pgfpathlineto{\pgfqpoint{1.085898in}{1.466271in}}%
\pgfpathlineto{\pgfqpoint{1.086018in}{1.467636in}}%
\pgfpathlineto{\pgfqpoint{1.086085in}{1.467636in}}%
\pgfpathlineto{\pgfqpoint{1.086149in}{1.468456in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{1.468456in}}%
\pgfpathlineto{\pgfqpoint{1.086323in}{1.469550in}}%
\pgfpathlineto{\pgfqpoint{1.086432in}{1.469550in}}%
\pgfpathlineto{\pgfqpoint{1.086432in}{1.469823in}}%
\pgfpathlineto{\pgfqpoint{1.086607in}{1.469823in}}%
\pgfpathlineto{\pgfqpoint{1.086641in}{1.470646in}}%
\pgfpathlineto{\pgfqpoint{1.086767in}{1.470646in}}%
\pgfpathlineto{\pgfqpoint{1.086878in}{1.471469in}}%
\pgfpathlineto{\pgfqpoint{1.086908in}{1.471469in}}%
\pgfpathlineto{\pgfqpoint{1.087031in}{1.472294in}}%
\pgfpathlineto{\pgfqpoint{1.087190in}{1.472294in}}%
\pgfpathlineto{\pgfqpoint{1.087190in}{1.472569in}}%
\pgfpathlineto{\pgfqpoint{1.087453in}{1.472569in}}%
\pgfpathlineto{\pgfqpoint{1.087453in}{1.472845in}}%
\pgfpathlineto{\pgfqpoint{1.087615in}{1.472845in}}%
\pgfpathlineto{\pgfqpoint{1.087615in}{1.473121in}}%
\pgfpathlineto{\pgfqpoint{1.087761in}{1.473121in}}%
\pgfpathlineto{\pgfqpoint{1.087840in}{1.473674in}}%
\pgfpathlineto{\pgfqpoint{1.087927in}{1.473674in}}%
\pgfpathlineto{\pgfqpoint{1.088019in}{1.474227in}}%
\pgfpathlineto{\pgfqpoint{1.088087in}{1.474227in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.474781in}}%
\pgfpathlineto{\pgfqpoint{1.088257in}{1.474781in}}%
\pgfpathlineto{\pgfqpoint{1.088387in}{1.475891in}}%
\pgfpathlineto{\pgfqpoint{1.088515in}{1.475891in}}%
\pgfpathlineto{\pgfqpoint{1.088632in}{1.477002in}}%
\pgfpathlineto{\pgfqpoint{1.088752in}{1.477002in}}%
\pgfpathlineto{\pgfqpoint{1.088877in}{1.478394in}}%
\pgfpathlineto{\pgfqpoint{1.088920in}{1.478394in}}%
\pgfpathlineto{\pgfqpoint{1.089004in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{1.089171in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{1.089188in}{1.480067in}}%
\pgfpathlineto{\pgfqpoint{1.089338in}{1.480067in}}%
\pgfpathlineto{\pgfqpoint{1.089451in}{1.481185in}}%
\pgfpathlineto{\pgfqpoint{1.089639in}{1.481185in}}%
\pgfpathlineto{\pgfqpoint{1.089774in}{1.482305in}}%
\pgfpathlineto{\pgfqpoint{1.089813in}{1.482305in}}%
\pgfpathlineto{\pgfqpoint{1.089899in}{1.482865in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{1.482865in}}%
\pgfpathlineto{\pgfqpoint{1.090120in}{1.483988in}}%
\pgfpathlineto{\pgfqpoint{1.090122in}{1.483988in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{1.484831in}}%
\pgfpathlineto{\pgfqpoint{1.090480in}{1.484831in}}%
\pgfpathlineto{\pgfqpoint{1.090583in}{1.485957in}}%
\pgfpathlineto{\pgfqpoint{1.090780in}{1.485957in}}%
\pgfpathlineto{\pgfqpoint{1.090863in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{1.091034in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{1.091034in}{1.487087in}}%
\pgfpathlineto{\pgfqpoint{1.091327in}{1.487087in}}%
\pgfpathlineto{\pgfqpoint{1.091372in}{1.487936in}}%
\pgfpathlineto{\pgfqpoint{1.091681in}{1.487936in}}%
\pgfpathlineto{\pgfqpoint{1.091814in}{1.489072in}}%
\pgfpathlineto{\pgfqpoint{1.091899in}{1.489072in}}%
\pgfpathlineto{\pgfqpoint{1.091899in}{1.489356in}}%
\pgfpathlineto{\pgfqpoint{1.092095in}{1.489356in}}%
\pgfpathlineto{\pgfqpoint{1.092095in}{1.489641in}}%
\pgfpathlineto{\pgfqpoint{1.092259in}{1.489641in}}%
\pgfpathlineto{\pgfqpoint{1.092394in}{1.491637in}}%
\pgfpathlineto{\pgfqpoint{1.092412in}{1.491637in}}%
\pgfpathlineto{\pgfqpoint{1.092412in}{1.491922in}}%
\pgfpathlineto{\pgfqpoint{1.092620in}{1.491922in}}%
\pgfpathlineto{\pgfqpoint{1.092637in}{1.492493in}}%
\pgfpathlineto{\pgfqpoint{1.092818in}{1.492493in}}%
\pgfpathlineto{\pgfqpoint{1.092818in}{1.492779in}}%
\pgfpathlineto{\pgfqpoint{1.093062in}{1.492779in}}%
\pgfpathlineto{\pgfqpoint{1.093174in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{1.093216in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{1.093291in}{1.494787in}}%
\pgfpathlineto{\pgfqpoint{1.093383in}{1.494787in}}%
\pgfpathlineto{\pgfqpoint{1.093486in}{1.495649in}}%
\pgfpathlineto{\pgfqpoint{1.093524in}{1.495649in}}%
\pgfpathlineto{\pgfqpoint{1.093588in}{1.496511in}}%
\pgfpathlineto{\pgfqpoint{1.093704in}{1.496511in}}%
\pgfpathlineto{\pgfqpoint{1.093776in}{1.497663in}}%
\pgfpathlineto{\pgfqpoint{1.093902in}{1.497663in}}%
\pgfpathlineto{\pgfqpoint{1.093973in}{1.498816in}}%
\pgfpathlineto{\pgfqpoint{1.094104in}{1.498816in}}%
\pgfpathlineto{\pgfqpoint{1.094181in}{1.499682in}}%
\pgfpathlineto{\pgfqpoint{1.094289in}{1.499682in}}%
\pgfpathlineto{\pgfqpoint{1.094428in}{1.500838in}}%
\pgfpathlineto{\pgfqpoint{1.094475in}{1.500838in}}%
\pgfpathlineto{\pgfqpoint{1.094604in}{1.501706in}}%
\pgfpathlineto{\pgfqpoint{1.094626in}{1.501706in}}%
\pgfpathlineto{\pgfqpoint{1.094685in}{1.502286in}}%
\pgfpathlineto{\pgfqpoint{1.094857in}{1.502286in}}%
\pgfpathlineto{\pgfqpoint{1.094929in}{1.502866in}}%
\pgfpathlineto{\pgfqpoint{1.095061in}{1.502866in}}%
\pgfpathlineto{\pgfqpoint{1.095133in}{1.503447in}}%
\pgfpathlineto{\pgfqpoint{1.095201in}{1.503447in}}%
\pgfpathlineto{\pgfqpoint{1.095201in}{1.503738in}}%
\pgfpathlineto{\pgfqpoint{1.095343in}{1.503738in}}%
\pgfpathlineto{\pgfqpoint{1.095479in}{1.505194in}}%
\pgfpathlineto{\pgfqpoint{1.095511in}{1.505194in}}%
\pgfpathlineto{\pgfqpoint{1.095634in}{1.507234in}}%
\pgfpathlineto{\pgfqpoint{1.095721in}{1.507234in}}%
\pgfpathlineto{\pgfqpoint{1.095830in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{1.095896in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{1.095984in}{1.509570in}}%
\pgfpathlineto{\pgfqpoint{1.096056in}{1.509570in}}%
\pgfpathlineto{\pgfqpoint{1.096097in}{1.510155in}}%
\pgfpathlineto{\pgfqpoint{1.096306in}{1.510155in}}%
\pgfpathlineto{\pgfqpoint{1.096445in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.096475in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.096541in}{1.511620in}}%
\pgfpathlineto{\pgfqpoint{1.096759in}{1.511620in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{1.096972in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{1.096972in}{1.512502in}}%
\pgfpathlineto{\pgfqpoint{1.097130in}{1.512502in}}%
\pgfpathlineto{\pgfqpoint{1.097230in}{1.513976in}}%
\pgfpathlineto{\pgfqpoint{1.097271in}{1.513976in}}%
\pgfpathlineto{\pgfqpoint{1.097331in}{1.514860in}}%
\pgfpathlineto{\pgfqpoint{1.097454in}{1.514860in}}%
\pgfpathlineto{\pgfqpoint{1.097574in}{1.515746in}}%
\pgfpathlineto{\pgfqpoint{1.097630in}{1.515746in}}%
\pgfpathlineto{\pgfqpoint{1.097742in}{1.516929in}}%
\pgfpathlineto{\pgfqpoint{1.097874in}{1.516929in}}%
\pgfpathlineto{\pgfqpoint{1.098002in}{1.519298in}}%
\pgfpathlineto{\pgfqpoint{1.098066in}{1.519298in}}%
\pgfpathlineto{\pgfqpoint{1.098185in}{1.520485in}}%
\pgfpathlineto{\pgfqpoint{1.098369in}{1.520485in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{1.521079in}}%
\pgfpathlineto{\pgfqpoint{1.098570in}{1.521079in}}%
\pgfpathlineto{\pgfqpoint{1.098646in}{1.521971in}}%
\pgfpathlineto{\pgfqpoint{1.098787in}{1.521971in}}%
\pgfpathlineto{\pgfqpoint{1.098913in}{1.522865in}}%
\pgfpathlineto{\pgfqpoint{1.099121in}{1.522865in}}%
\pgfpathlineto{\pgfqpoint{1.099121in}{1.523164in}}%
\pgfpathlineto{\pgfqpoint{1.099300in}{1.523164in}}%
\pgfpathlineto{\pgfqpoint{1.099369in}{1.524061in}}%
\pgfpathlineto{\pgfqpoint{1.099601in}{1.524061in}}%
\pgfpathlineto{\pgfqpoint{1.099601in}{1.524360in}}%
\pgfpathlineto{\pgfqpoint{1.099892in}{1.524360in}}%
\pgfpathlineto{\pgfqpoint{1.100020in}{1.525261in}}%
\pgfpathlineto{\pgfqpoint{1.100151in}{1.525261in}}%
\pgfpathlineto{\pgfqpoint{1.100277in}{1.526464in}}%
\pgfpathlineto{\pgfqpoint{1.100413in}{1.526464in}}%
\pgfpathlineto{\pgfqpoint{1.100497in}{1.527367in}}%
\pgfpathlineto{\pgfqpoint{1.100617in}{1.527367in}}%
\pgfpathlineto{\pgfqpoint{1.100655in}{1.528574in}}%
\pgfpathlineto{\pgfqpoint{1.100860in}{1.528574in}}%
\pgfpathlineto{\pgfqpoint{1.100952in}{1.529480in}}%
\pgfpathlineto{\pgfqpoint{1.101085in}{1.529480in}}%
\pgfpathlineto{\pgfqpoint{1.101159in}{1.530388in}}%
\pgfpathlineto{\pgfqpoint{1.101384in}{1.530388in}}%
\pgfpathlineto{\pgfqpoint{1.101416in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{1.101608in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{1.101608in}{1.531298in}}%
\pgfpathlineto{\pgfqpoint{1.101810in}{1.531298in}}%
\pgfpathlineto{\pgfqpoint{1.101847in}{1.532818in}}%
\pgfpathlineto{\pgfqpoint{1.101982in}{1.532818in}}%
\pgfpathlineto{\pgfqpoint{1.102067in}{1.533731in}}%
\pgfpathlineto{\pgfqpoint{1.102135in}{1.533731in}}%
\pgfpathlineto{\pgfqpoint{1.102239in}{1.534340in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.534340in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.534645in}}%
\pgfpathlineto{\pgfqpoint{1.102527in}{1.534645in}}%
\pgfpathlineto{\pgfqpoint{1.102527in}{1.534951in}}%
\pgfpathlineto{\pgfqpoint{1.102695in}{1.534951in}}%
\pgfpathlineto{\pgfqpoint{1.102695in}{1.535257in}}%
\pgfpathlineto{\pgfqpoint{1.102835in}{1.535257in}}%
\pgfpathlineto{\pgfqpoint{1.102939in}{1.536175in}}%
\pgfpathlineto{\pgfqpoint{1.103105in}{1.536175in}}%
\pgfpathlineto{\pgfqpoint{1.103206in}{1.537708in}}%
\pgfpathlineto{\pgfqpoint{1.103348in}{1.537708in}}%
\pgfpathlineto{\pgfqpoint{1.103481in}{1.539552in}}%
\pgfpathlineto{\pgfqpoint{1.103540in}{1.539552in}}%
\pgfpathlineto{\pgfqpoint{1.103632in}{1.540475in}}%
\pgfpathlineto{\pgfqpoint{1.103776in}{1.540475in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{1.541091in}}%
\pgfpathlineto{\pgfqpoint{1.103981in}{1.541091in}}%
\pgfpathlineto{\pgfqpoint{1.104076in}{1.542016in}}%
\pgfpathlineto{\pgfqpoint{1.104323in}{1.542016in}}%
\pgfpathlineto{\pgfqpoint{1.104409in}{1.542634in}}%
\pgfpathlineto{\pgfqpoint{1.104611in}{1.542634in}}%
\pgfpathlineto{\pgfqpoint{1.104611in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{1.104888in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{1.104940in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{1.105233in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{1.105326in}{1.545119in}}%
\pgfpathlineto{\pgfqpoint{1.105399in}{1.545119in}}%
\pgfpathlineto{\pgfqpoint{1.105480in}{1.546676in}}%
\pgfpathlineto{\pgfqpoint{1.105658in}{1.546676in}}%
\pgfpathlineto{\pgfqpoint{1.105658in}{1.546988in}}%
\pgfpathlineto{\pgfqpoint{1.105803in}{1.546988in}}%
\pgfpathlineto{\pgfqpoint{1.105909in}{1.547925in}}%
\pgfpathlineto{\pgfqpoint{1.105961in}{1.547925in}}%
\pgfpathlineto{\pgfqpoint{1.106021in}{1.549175in}}%
\pgfpathlineto{\pgfqpoint{1.106186in}{1.549175in}}%
\pgfpathlineto{\pgfqpoint{1.106286in}{1.550114in}}%
\pgfpathlineto{\pgfqpoint{1.106399in}{1.550114in}}%
\pgfpathlineto{\pgfqpoint{1.106537in}{1.551368in}}%
\pgfpathlineto{\pgfqpoint{1.106607in}{1.551368in}}%
\pgfpathlineto{\pgfqpoint{1.106607in}{1.551682in}}%
\pgfpathlineto{\pgfqpoint{1.106758in}{1.551682in}}%
\pgfpathlineto{\pgfqpoint{1.106836in}{1.552310in}}%
\pgfpathlineto{\pgfqpoint{1.106899in}{1.552310in}}%
\pgfpathlineto{\pgfqpoint{1.107020in}{1.552939in}}%
\pgfpathlineto{\pgfqpoint{1.107047in}{1.552939in}}%
\pgfpathlineto{\pgfqpoint{1.107149in}{1.553569in}}%
\pgfpathlineto{\pgfqpoint{1.107222in}{1.553569in}}%
\pgfpathlineto{\pgfqpoint{1.107289in}{1.554199in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{1.554199in}}%
\pgfpathlineto{\pgfqpoint{1.107444in}{1.555146in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.555146in}}%
\pgfpathlineto{\pgfqpoint{1.107637in}{1.556093in}}%
\pgfpathlineto{\pgfqpoint{1.107718in}{1.556093in}}%
\pgfpathlineto{\pgfqpoint{1.107718in}{1.556726in}}%
\pgfpathlineto{\pgfqpoint{1.107995in}{1.556726in}}%
\pgfpathlineto{\pgfqpoint{1.108080in}{1.557993in}}%
\pgfpathlineto{\pgfqpoint{1.108335in}{1.557993in}}%
\pgfpathlineto{\pgfqpoint{1.108380in}{1.558945in}}%
\pgfpathlineto{\pgfqpoint{1.108588in}{1.558945in}}%
\pgfpathlineto{\pgfqpoint{1.108588in}{1.559263in}}%
\pgfpathlineto{\pgfqpoint{1.108966in}{1.559263in}}%
\pgfpathlineto{\pgfqpoint{1.109071in}{1.560220in}}%
\pgfpathlineto{\pgfqpoint{1.109114in}{1.560220in}}%
\pgfpathlineto{\pgfqpoint{1.109226in}{1.561496in}}%
\pgfpathlineto{\pgfqpoint{1.109289in}{1.561496in}}%
\pgfpathlineto{\pgfqpoint{1.109315in}{1.562774in}}%
\pgfpathlineto{\pgfqpoint{1.109473in}{1.562774in}}%
\pgfpathlineto{\pgfqpoint{1.109610in}{1.563734in}}%
\pgfpathlineto{\pgfqpoint{1.109658in}{1.563734in}}%
\pgfpathlineto{\pgfqpoint{1.109765in}{1.564695in}}%
\pgfpathlineto{\pgfqpoint{1.109806in}{1.564695in}}%
\pgfpathlineto{\pgfqpoint{1.109943in}{1.565657in}}%
\pgfpathlineto{\pgfqpoint{1.109999in}{1.565657in}}%
\pgfpathlineto{\pgfqpoint{1.110123in}{1.566620in}}%
\pgfpathlineto{\pgfqpoint{1.110404in}{1.566620in}}%
\pgfpathlineto{\pgfqpoint{1.110516in}{1.567586in}}%
\pgfpathlineto{\pgfqpoint{1.110630in}{1.567586in}}%
\pgfpathlineto{\pgfqpoint{1.110746in}{1.568230in}}%
\pgfpathlineto{\pgfqpoint{1.110814in}{1.568230in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{1.569199in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{1.569199in}}%
\pgfpathlineto{\pgfqpoint{1.111208in}{1.569845in}}%
\pgfpathlineto{\pgfqpoint{1.111331in}{1.569845in}}%
\pgfpathlineto{\pgfqpoint{1.111331in}{1.570169in}}%
\pgfpathlineto{\pgfqpoint{1.111546in}{1.570169in}}%
\pgfpathlineto{\pgfqpoint{1.111675in}{1.570818in}}%
\pgfpathlineto{\pgfqpoint{1.111780in}{1.570818in}}%
\pgfpathlineto{\pgfqpoint{1.111901in}{1.571792in}}%
\pgfpathlineto{\pgfqpoint{1.111973in}{1.571792in}}%
\pgfpathlineto{\pgfqpoint{1.111973in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.112156in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.112177in}{1.572768in}}%
\pgfpathlineto{\pgfqpoint{1.112312in}{1.572768in}}%
\pgfpathlineto{\pgfqpoint{1.112354in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{1.112622in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{1.112628in}{1.574073in}}%
\pgfpathlineto{\pgfqpoint{1.112797in}{1.574073in}}%
\pgfpathlineto{\pgfqpoint{1.112922in}{1.575380in}}%
\pgfpathlineto{\pgfqpoint{1.113240in}{1.575380in}}%
\pgfpathlineto{\pgfqpoint{1.113340in}{1.576036in}}%
\pgfpathlineto{\pgfqpoint{1.113400in}{1.576036in}}%
\pgfpathlineto{\pgfqpoint{1.113447in}{1.577021in}}%
\pgfpathlineto{\pgfqpoint{1.113596in}{1.577021in}}%
\pgfpathlineto{\pgfqpoint{1.113706in}{1.578007in}}%
\pgfpathlineto{\pgfqpoint{1.113985in}{1.578007in}}%
\pgfpathlineto{\pgfqpoint{1.114099in}{1.578995in}}%
\pgfpathlineto{\pgfqpoint{1.114255in}{1.578995in}}%
\pgfpathlineto{\pgfqpoint{1.114355in}{1.580975in}}%
\pgfpathlineto{\pgfqpoint{1.114477in}{1.580975in}}%
\pgfpathlineto{\pgfqpoint{1.114609in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{1.114666in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{1.114773in}{1.583622in}}%
\pgfpathlineto{\pgfqpoint{1.114877in}{1.583622in}}%
\pgfpathlineto{\pgfqpoint{1.114932in}{1.584616in}}%
\pgfpathlineto{\pgfqpoint{1.115064in}{1.584616in}}%
\pgfpathlineto{\pgfqpoint{1.115200in}{1.585279in}}%
\pgfpathlineto{\pgfqpoint{1.115204in}{1.585279in}}%
\pgfpathlineto{\pgfqpoint{1.115314in}{1.587272in}}%
\pgfpathlineto{\pgfqpoint{1.115375in}{1.587272in}}%
\pgfpathlineto{\pgfqpoint{1.115508in}{1.588602in}}%
\pgfpathlineto{\pgfqpoint{1.115641in}{1.588602in}}%
\pgfpathlineto{\pgfqpoint{1.115641in}{1.588935in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{1.588935in}}%
\pgfpathlineto{\pgfqpoint{1.115982in}{1.589602in}}%
\pgfpathlineto{\pgfqpoint{1.116084in}{1.589602in}}%
\pgfpathlineto{\pgfqpoint{1.116084in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{1.590270in}}%
\pgfpathlineto{\pgfqpoint{1.116444in}{1.590270in}}%
\pgfpathlineto{\pgfqpoint{1.116522in}{1.590939in}}%
\pgfpathlineto{\pgfqpoint{1.116618in}{1.590939in}}%
\pgfpathlineto{\pgfqpoint{1.116714in}{1.591610in}}%
\pgfpathlineto{\pgfqpoint{1.116786in}{1.591610in}}%
\pgfpathlineto{\pgfqpoint{1.116893in}{1.592616in}}%
\pgfpathlineto{\pgfqpoint{1.116994in}{1.592616in}}%
\pgfpathlineto{\pgfqpoint{1.117046in}{1.593624in}}%
\pgfpathlineto{\pgfqpoint{1.117235in}{1.593624in}}%
\pgfpathlineto{\pgfqpoint{1.117319in}{1.594970in}}%
\pgfpathlineto{\pgfqpoint{1.117432in}{1.594970in}}%
\pgfpathlineto{\pgfqpoint{1.117470in}{1.595644in}}%
\pgfpathlineto{\pgfqpoint{1.117588in}{1.595644in}}%
\pgfpathlineto{\pgfqpoint{1.117588in}{1.595981in}}%
\pgfpathlineto{\pgfqpoint{1.117940in}{1.595981in}}%
\pgfpathlineto{\pgfqpoint{1.118018in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.118116in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.118116in}{1.596995in}}%
\pgfpathlineto{\pgfqpoint{1.118270in}{1.596995in}}%
\pgfpathlineto{\pgfqpoint{1.118340in}{1.597672in}}%
\pgfpathlineto{\pgfqpoint{1.118551in}{1.597672in}}%
\pgfpathlineto{\pgfqpoint{1.118658in}{1.599030in}}%
\pgfpathlineto{\pgfqpoint{1.118803in}{1.599030in}}%
\pgfpathlineto{\pgfqpoint{1.118813in}{1.599709in}}%
\pgfpathlineto{\pgfqpoint{1.119218in}{1.599709in}}%
\pgfpathlineto{\pgfqpoint{1.119346in}{1.600732in}}%
\pgfpathlineto{\pgfqpoint{1.119606in}{1.600732in}}%
\pgfpathlineto{\pgfqpoint{1.119684in}{1.601757in}}%
\pgfpathlineto{\pgfqpoint{1.119947in}{1.601757in}}%
\pgfpathlineto{\pgfqpoint{1.120084in}{1.602784in}}%
\pgfpathlineto{\pgfqpoint{1.120229in}{1.602784in}}%
\pgfpathlineto{\pgfqpoint{1.120347in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.120557in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.120648in}{1.606559in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.606559in}}%
\pgfpathlineto{\pgfqpoint{1.120906in}{1.607592in}}%
\pgfpathlineto{\pgfqpoint{1.120930in}{1.607592in}}%
\pgfpathlineto{\pgfqpoint{1.121067in}{1.608970in}}%
\pgfpathlineto{\pgfqpoint{1.121151in}{1.608970in}}%
\pgfpathlineto{\pgfqpoint{1.121264in}{1.609661in}}%
\pgfpathlineto{\pgfqpoint{1.121390in}{1.609661in}}%
\pgfpathlineto{\pgfqpoint{1.121516in}{1.610697in}}%
\pgfpathlineto{\pgfqpoint{1.121589in}{1.610697in}}%
\pgfpathlineto{\pgfqpoint{1.121655in}{1.611735in}}%
\pgfpathlineto{\pgfqpoint{1.121762in}{1.611735in}}%
\pgfpathlineto{\pgfqpoint{1.121862in}{1.612775in}}%
\pgfpathlineto{\pgfqpoint{1.121958in}{1.612775in}}%
\pgfpathlineto{\pgfqpoint{1.122085in}{1.614162in}}%
\pgfpathlineto{\pgfqpoint{1.122166in}{1.614162in}}%
\pgfpathlineto{\pgfqpoint{1.122294in}{1.614857in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{1.614857in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{1.615205in}}%
\pgfpathlineto{\pgfqpoint{1.122672in}{1.615205in}}%
\pgfpathlineto{\pgfqpoint{1.122758in}{1.615902in}}%
\pgfpathlineto{\pgfqpoint{1.122826in}{1.615902in}}%
\pgfpathlineto{\pgfqpoint{1.122826in}{1.616250in}}%
\pgfpathlineto{\pgfqpoint{1.122996in}{1.616250in}}%
\pgfpathlineto{\pgfqpoint{1.123095in}{1.617298in}}%
\pgfpathlineto{\pgfqpoint{1.123196in}{1.617298in}}%
\pgfpathlineto{\pgfqpoint{1.123328in}{1.619745in}}%
\pgfpathlineto{\pgfqpoint{1.123362in}{1.619745in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.620445in}}%
\pgfpathlineto{\pgfqpoint{1.123563in}{1.620445in}}%
\pgfpathlineto{\pgfqpoint{1.123598in}{1.621496in}}%
\pgfpathlineto{\pgfqpoint{1.123804in}{1.621496in}}%
\pgfpathlineto{\pgfqpoint{1.123872in}{1.622198in}}%
\pgfpathlineto{\pgfqpoint{1.123974in}{1.622198in}}%
\pgfpathlineto{\pgfqpoint{1.124061in}{1.623252in}}%
\pgfpathlineto{\pgfqpoint{1.124211in}{1.623252in}}%
\pgfpathlineto{\pgfqpoint{1.124321in}{1.623956in}}%
\pgfpathlineto{\pgfqpoint{1.124397in}{1.623956in}}%
\pgfpathlineto{\pgfqpoint{1.124397in}{1.624308in}}%
\pgfpathlineto{\pgfqpoint{1.124633in}{1.624308in}}%
\pgfpathlineto{\pgfqpoint{1.124684in}{1.625366in}}%
\pgfpathlineto{\pgfqpoint{1.125019in}{1.625366in}}%
\pgfpathlineto{\pgfqpoint{1.125153in}{1.626074in}}%
\pgfpathlineto{\pgfqpoint{1.125160in}{1.626074in}}%
\pgfpathlineto{\pgfqpoint{1.125236in}{1.627136in}}%
\pgfpathlineto{\pgfqpoint{1.125303in}{1.627136in}}%
\pgfpathlineto{\pgfqpoint{1.125331in}{1.628198in}}%
\pgfpathlineto{\pgfqpoint{1.125590in}{1.628198in}}%
\pgfpathlineto{\pgfqpoint{1.125637in}{1.628908in}}%
\pgfpathlineto{\pgfqpoint{1.125910in}{1.628908in}}%
\pgfpathlineto{\pgfqpoint{1.126018in}{1.630331in}}%
\pgfpathlineto{\pgfqpoint{1.126091in}{1.630331in}}%
\pgfpathlineto{\pgfqpoint{1.126219in}{1.631755in}}%
\pgfpathlineto{\pgfqpoint{1.126257in}{1.631755in}}%
\pgfpathlineto{\pgfqpoint{1.126257in}{1.632112in}}%
\pgfpathlineto{\pgfqpoint{1.126445in}{1.632112in}}%
\pgfpathlineto{\pgfqpoint{1.126574in}{1.632826in}}%
\pgfpathlineto{\pgfqpoint{1.126624in}{1.632826in}}%
\pgfpathlineto{\pgfqpoint{1.126728in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{1.126830in}{1.634970in}}%
\pgfpathlineto{\pgfqpoint{1.127079in}{1.634970in}}%
\pgfpathlineto{\pgfqpoint{1.127202in}{1.636762in}}%
\pgfpathlineto{\pgfqpoint{1.127458in}{1.636762in}}%
\pgfpathlineto{\pgfqpoint{1.127548in}{1.637480in}}%
\pgfpathlineto{\pgfqpoint{1.127640in}{1.637480in}}%
\pgfpathlineto{\pgfqpoint{1.127761in}{1.639638in}}%
\pgfpathlineto{\pgfqpoint{1.127929in}{1.639638in}}%
\pgfpathlineto{\pgfqpoint{1.127929in}{1.639998in}}%
\pgfpathlineto{\pgfqpoint{1.128116in}{1.639998in}}%
\pgfpathlineto{\pgfqpoint{1.128170in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{1.128577in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{1.128702in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{1.128718in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{1.642528in}}%
\pgfpathlineto{\pgfqpoint{1.128886in}{1.642528in}}%
\pgfpathlineto{\pgfqpoint{1.129014in}{1.644340in}}%
\pgfpathlineto{\pgfqpoint{1.129077in}{1.644340in}}%
\pgfpathlineto{\pgfqpoint{1.129169in}{1.645428in}}%
\pgfpathlineto{\pgfqpoint{1.129290in}{1.645428in}}%
\pgfpathlineto{\pgfqpoint{1.129382in}{1.647245in}}%
\pgfpathlineto{\pgfqpoint{1.129459in}{1.647245in}}%
\pgfpathlineto{\pgfqpoint{1.129573in}{1.649064in}}%
\pgfpathlineto{\pgfqpoint{1.129607in}{1.649064in}}%
\pgfpathlineto{\pgfqpoint{1.129703in}{1.650156in}}%
\pgfpathlineto{\pgfqpoint{1.129788in}{1.650156in}}%
\pgfpathlineto{\pgfqpoint{1.129914in}{1.651978in}}%
\pgfpathlineto{\pgfqpoint{1.130072in}{1.651978in}}%
\pgfpathlineto{\pgfqpoint{1.130183in}{1.653074in}}%
\pgfpathlineto{\pgfqpoint{1.130286in}{1.653074in}}%
\pgfpathlineto{\pgfqpoint{1.130416in}{1.654537in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{1.654537in}}%
\pgfpathlineto{\pgfqpoint{1.130624in}{1.656001in}}%
\pgfpathlineto{\pgfqpoint{1.130656in}{1.656001in}}%
\pgfpathlineto{\pgfqpoint{1.130744in}{1.656734in}}%
\pgfpathlineto{\pgfqpoint{1.130799in}{1.656734in}}%
\pgfpathlineto{\pgfqpoint{1.130813in}{1.657468in}}%
\pgfpathlineto{\pgfqpoint{1.131158in}{1.657468in}}%
\pgfpathlineto{\pgfqpoint{1.131266in}{1.658938in}}%
\pgfpathlineto{\pgfqpoint{1.131301in}{1.658938in}}%
\pgfpathlineto{\pgfqpoint{1.131437in}{1.660042in}}%
\pgfpathlineto{\pgfqpoint{1.131511in}{1.660042in}}%
\pgfpathlineto{\pgfqpoint{1.131605in}{1.661884in}}%
\pgfpathlineto{\pgfqpoint{1.131770in}{1.661884in}}%
\pgfpathlineto{\pgfqpoint{1.131864in}{1.663361in}}%
\pgfpathlineto{\pgfqpoint{1.131979in}{1.663361in}}%
\pgfpathlineto{\pgfqpoint{1.132039in}{1.664100in}}%
\pgfpathlineto{\pgfqpoint{1.132146in}{1.664100in}}%
\pgfpathlineto{\pgfqpoint{1.132199in}{1.665209in}}%
\pgfpathlineto{\pgfqpoint{1.132355in}{1.665209in}}%
\pgfpathlineto{\pgfqpoint{1.132355in}{1.665580in}}%
\pgfpathlineto{\pgfqpoint{1.132594in}{1.665580in}}%
\pgfpathlineto{\pgfqpoint{1.132692in}{1.666322in}}%
\pgfpathlineto{\pgfqpoint{1.132829in}{1.666322in}}%
\pgfpathlineto{\pgfqpoint{1.132829in}{1.666693in}}%
\pgfpathlineto{\pgfqpoint{1.133111in}{1.666693in}}%
\pgfpathlineto{\pgfqpoint{1.133244in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{1.133429in}{1.669300in}}%
\pgfpathlineto{\pgfqpoint{1.133474in}{1.669300in}}%
\pgfpathlineto{\pgfqpoint{1.133609in}{1.670419in}}%
\pgfpathlineto{\pgfqpoint{1.133630in}{1.670419in}}%
\pgfpathlineto{\pgfqpoint{1.133630in}{1.670793in}}%
\pgfpathlineto{\pgfqpoint{1.133829in}{1.670793in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{1.671914in}}%
\pgfpathlineto{\pgfqpoint{1.134001in}{1.671914in}}%
\pgfpathlineto{\pgfqpoint{1.134105in}{1.673037in}}%
\pgfpathlineto{\pgfqpoint{1.134299in}{1.673037in}}%
\pgfpathlineto{\pgfqpoint{1.134299in}{1.673412in}}%
\pgfpathlineto{\pgfqpoint{1.134501in}{1.673412in}}%
\pgfpathlineto{\pgfqpoint{1.134562in}{1.674913in}}%
\pgfpathlineto{\pgfqpoint{1.134651in}{1.674913in}}%
\pgfpathlineto{\pgfqpoint{1.134651in}{1.675289in}}%
\pgfpathlineto{\pgfqpoint{1.134853in}{1.675289in}}%
\pgfpathlineto{\pgfqpoint{1.134887in}{1.676041in}}%
\pgfpathlineto{\pgfqpoint{1.135000in}{1.676041in}}%
\pgfpathlineto{\pgfqpoint{1.135000in}{1.676418in}}%
\pgfpathlineto{\pgfqpoint{1.135220in}{1.676418in}}%
\pgfpathlineto{\pgfqpoint{1.135356in}{1.677549in}}%
\pgfpathlineto{\pgfqpoint{1.135420in}{1.677549in}}%
\pgfpathlineto{\pgfqpoint{1.135477in}{1.678304in}}%
\pgfpathlineto{\pgfqpoint{1.135659in}{1.678304in}}%
\pgfpathlineto{\pgfqpoint{1.135659in}{1.678682in}}%
\pgfpathlineto{\pgfqpoint{1.135889in}{1.678682in}}%
\pgfpathlineto{\pgfqpoint{1.135925in}{1.679439in}}%
\pgfpathlineto{\pgfqpoint{1.136169in}{1.679439in}}%
\pgfpathlineto{\pgfqpoint{1.136287in}{1.680577in}}%
\pgfpathlineto{\pgfqpoint{1.136383in}{1.680577in}}%
\pgfpathlineto{\pgfqpoint{1.136489in}{1.681717in}}%
\pgfpathlineto{\pgfqpoint{1.136613in}{1.681717in}}%
\pgfpathlineto{\pgfqpoint{1.136677in}{1.682477in}}%
\pgfpathlineto{\pgfqpoint{1.136838in}{1.682477in}}%
\pgfpathlineto{\pgfqpoint{1.136970in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{1.136984in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{1.137101in}{1.687051in}}%
\pgfpathlineto{\pgfqpoint{1.137129in}{1.687051in}}%
\pgfpathlineto{\pgfqpoint{1.137237in}{1.688196in}}%
\pgfpathlineto{\pgfqpoint{1.137325in}{1.688196in}}%
\pgfpathlineto{\pgfqpoint{1.137329in}{1.688959in}}%
\pgfpathlineto{\pgfqpoint{1.137480in}{1.688959in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{1.690107in}}%
\pgfpathlineto{\pgfqpoint{1.137621in}{1.690107in}}%
\pgfpathlineto{\pgfqpoint{1.137621in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{1.138037in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{1.138127in}{1.692408in}}%
\pgfpathlineto{\pgfqpoint{1.138240in}{1.692408in}}%
\pgfpathlineto{\pgfqpoint{1.138240in}{1.692792in}}%
\pgfpathlineto{\pgfqpoint{1.138509in}{1.692792in}}%
\pgfpathlineto{\pgfqpoint{1.138574in}{1.693947in}}%
\pgfpathlineto{\pgfqpoint{1.138690in}{1.693947in}}%
\pgfpathlineto{\pgfqpoint{1.138771in}{1.695488in}}%
\pgfpathlineto{\pgfqpoint{1.138891in}{1.695488in}}%
\pgfpathlineto{\pgfqpoint{1.138983in}{1.696645in}}%
\pgfpathlineto{\pgfqpoint{1.139033in}{1.696645in}}%
\pgfpathlineto{\pgfqpoint{1.139133in}{1.697417in}}%
\pgfpathlineto{\pgfqpoint{1.139210in}{1.697417in}}%
\pgfpathlineto{\pgfqpoint{1.139210in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{1.139408in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{1.139476in}{1.698965in}}%
\pgfpathlineto{\pgfqpoint{1.139579in}{1.698965in}}%
\pgfpathlineto{\pgfqpoint{1.139672in}{1.700514in}}%
\pgfpathlineto{\pgfqpoint{1.139732in}{1.700514in}}%
\pgfpathlineto{\pgfqpoint{1.139843in}{1.701290in}}%
\pgfpathlineto{\pgfqpoint{1.140053in}{1.701290in}}%
\pgfpathlineto{\pgfqpoint{1.140053in}{1.701678in}}%
\pgfpathlineto{\pgfqpoint{1.140258in}{1.701678in}}%
\pgfpathlineto{\pgfqpoint{1.140309in}{1.702456in}}%
\pgfpathlineto{\pgfqpoint{1.140439in}{1.702456in}}%
\pgfpathlineto{\pgfqpoint{1.140559in}{1.703625in}}%
\pgfpathlineto{\pgfqpoint{1.140644in}{1.703625in}}%
\pgfpathlineto{\pgfqpoint{1.140749in}{1.705184in}}%
\pgfpathlineto{\pgfqpoint{1.140866in}{1.705184in}}%
\pgfpathlineto{\pgfqpoint{1.140921in}{1.705965in}}%
\pgfpathlineto{\pgfqpoint{1.141039in}{1.705965in}}%
\pgfpathlineto{\pgfqpoint{1.141100in}{1.707138in}}%
\pgfpathlineto{\pgfqpoint{1.141314in}{1.707138in}}%
\pgfpathlineto{\pgfqpoint{1.141451in}{1.708704in}}%
\pgfpathlineto{\pgfqpoint{1.141537in}{1.708704in}}%
\pgfpathlineto{\pgfqpoint{1.141670in}{1.709489in}}%
\pgfpathlineto{\pgfqpoint{1.141767in}{1.709489in}}%
\pgfpathlineto{\pgfqpoint{1.141857in}{1.711452in}}%
\pgfpathlineto{\pgfqpoint{1.142117in}{1.711452in}}%
\pgfpathlineto{\pgfqpoint{1.142117in}{1.711845in}}%
\pgfpathlineto{\pgfqpoint{1.142523in}{1.711845in}}%
\pgfpathlineto{\pgfqpoint{1.142621in}{1.713029in}}%
\pgfpathlineto{\pgfqpoint{1.142712in}{1.713029in}}%
\pgfpathlineto{\pgfqpoint{1.142755in}{1.713818in}}%
\pgfpathlineto{\pgfqpoint{1.142898in}{1.713818in}}%
\pgfpathlineto{\pgfqpoint{1.142898in}{1.714214in}}%
\pgfpathlineto{\pgfqpoint{1.143039in}{1.714214in}}%
\pgfpathlineto{\pgfqpoint{1.143084in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{1.143185in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{1.143284in}{1.716193in}}%
\pgfpathlineto{\pgfqpoint{1.143349in}{1.716193in}}%
\pgfpathlineto{\pgfqpoint{1.143442in}{1.717383in}}%
\pgfpathlineto{\pgfqpoint{1.143578in}{1.717383in}}%
\pgfpathlineto{\pgfqpoint{1.143602in}{1.718177in}}%
\pgfpathlineto{\pgfqpoint{1.143801in}{1.718177in}}%
\pgfpathlineto{\pgfqpoint{1.143907in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.143948in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.144024in}{1.719768in}}%
\pgfpathlineto{\pgfqpoint{1.144179in}{1.719768in}}%
\pgfpathlineto{\pgfqpoint{1.144302in}{1.720963in}}%
\pgfpathlineto{\pgfqpoint{1.144392in}{1.720963in}}%
\pgfpathlineto{\pgfqpoint{1.144421in}{1.722160in}}%
\pgfpathlineto{\pgfqpoint{1.144555in}{1.722160in}}%
\pgfpathlineto{\pgfqpoint{1.144644in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.144809in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{1.144839in}{1.724159in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.724159in}}%
\pgfpathlineto{\pgfqpoint{1.145138in}{1.724960in}}%
\pgfpathlineto{\pgfqpoint{1.145289in}{1.724960in}}%
\pgfpathlineto{\pgfqpoint{1.145289in}{1.725361in}}%
\pgfpathlineto{\pgfqpoint{1.145459in}{1.725361in}}%
\pgfpathlineto{\pgfqpoint{1.145459in}{1.725763in}}%
\pgfpathlineto{\pgfqpoint{1.145609in}{1.725763in}}%
\pgfpathlineto{\pgfqpoint{1.145661in}{1.726567in}}%
\pgfpathlineto{\pgfqpoint{1.145754in}{1.726567in}}%
\pgfpathlineto{\pgfqpoint{1.145754in}{1.726969in}}%
\pgfpathlineto{\pgfqpoint{1.145976in}{1.726969in}}%
\pgfpathlineto{\pgfqpoint{1.146065in}{1.727775in}}%
\pgfpathlineto{\pgfqpoint{1.146153in}{1.727775in}}%
\pgfpathlineto{\pgfqpoint{1.146259in}{1.728581in}}%
\pgfpathlineto{\pgfqpoint{1.146347in}{1.728581in}}%
\pgfpathlineto{\pgfqpoint{1.146396in}{1.729389in}}%
\pgfpathlineto{\pgfqpoint{1.146555in}{1.729389in}}%
\pgfpathlineto{\pgfqpoint{1.146614in}{1.730197in}}%
\pgfpathlineto{\pgfqpoint{1.146707in}{1.730197in}}%
\pgfpathlineto{\pgfqpoint{1.146820in}{1.731007in}}%
\pgfpathlineto{\pgfqpoint{1.146925in}{1.731007in}}%
\pgfpathlineto{\pgfqpoint{1.147050in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{1.147410in}{1.733440in}}%
\pgfpathlineto{\pgfqpoint{1.147643in}{1.733440in}}%
\pgfpathlineto{\pgfqpoint{1.147643in}{1.733846in}}%
\pgfpathlineto{\pgfqpoint{1.147814in}{1.733846in}}%
\pgfpathlineto{\pgfqpoint{1.147814in}{1.734254in}}%
\pgfpathlineto{\pgfqpoint{1.148021in}{1.734254in}}%
\pgfpathlineto{\pgfqpoint{1.148070in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{1.148178in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{1.148281in}{1.736294in}}%
\pgfpathlineto{\pgfqpoint{1.148593in}{1.736294in}}%
\pgfpathlineto{\pgfqpoint{1.148600in}{1.737113in}}%
\pgfpathlineto{\pgfqpoint{1.148747in}{1.737113in}}%
\pgfpathlineto{\pgfqpoint{1.148858in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{1.148918in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{1.148974in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{1.149088in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.740394in}}%
\pgfpathlineto{\pgfqpoint{1.149405in}{1.740394in}}%
\pgfpathlineto{\pgfqpoint{1.149405in}{1.740805in}}%
\pgfpathlineto{\pgfqpoint{1.149551in}{1.740805in}}%
\pgfpathlineto{\pgfqpoint{1.149606in}{1.741628in}}%
\pgfpathlineto{\pgfqpoint{1.149892in}{1.741628in}}%
\pgfpathlineto{\pgfqpoint{1.150003in}{1.742866in}}%
\pgfpathlineto{\pgfqpoint{1.150127in}{1.742866in}}%
\pgfpathlineto{\pgfqpoint{1.150217in}{1.744105in}}%
\pgfpathlineto{\pgfqpoint{1.150362in}{1.744105in}}%
\pgfpathlineto{\pgfqpoint{1.150439in}{1.745760in}}%
\pgfpathlineto{\pgfqpoint{1.150588in}{1.745760in}}%
\pgfpathlineto{\pgfqpoint{1.150670in}{1.747003in}}%
\pgfpathlineto{\pgfqpoint{1.150743in}{1.747003in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{1.749076in}}%
\pgfpathlineto{\pgfqpoint{1.150974in}{1.749076in}}%
\pgfpathlineto{\pgfqpoint{1.151076in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{1.151230in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{1.151230in}{1.750323in}}%
\pgfpathlineto{\pgfqpoint{1.151521in}{1.750323in}}%
\pgfpathlineto{\pgfqpoint{1.151566in}{1.751156in}}%
\pgfpathlineto{\pgfqpoint{1.151668in}{1.751156in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{1.751989in}}%
\pgfpathlineto{\pgfqpoint{1.151811in}{1.751989in}}%
\pgfpathlineto{\pgfqpoint{1.151919in}{1.753242in}}%
\pgfpathlineto{\pgfqpoint{1.151996in}{1.753242in}}%
\pgfpathlineto{\pgfqpoint{1.152119in}{1.754495in}}%
\pgfpathlineto{\pgfqpoint{1.152306in}{1.754495in}}%
\pgfpathlineto{\pgfqpoint{1.152376in}{1.755332in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{1.755332in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{1.757847in}}%
\pgfpathlineto{\pgfqpoint{1.152741in}{1.757847in}}%
\pgfpathlineto{\pgfqpoint{1.152788in}{1.759106in}}%
\pgfpathlineto{\pgfqpoint{1.152978in}{1.759106in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{1.153297in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{1.153297in}{1.760368in}}%
\pgfpathlineto{\pgfqpoint{1.153495in}{1.760368in}}%
\pgfpathlineto{\pgfqpoint{1.153508in}{1.761211in}}%
\pgfpathlineto{\pgfqpoint{1.153810in}{1.761211in}}%
\pgfpathlineto{\pgfqpoint{1.153871in}{1.762478in}}%
\pgfpathlineto{\pgfqpoint{1.154029in}{1.762478in}}%
\pgfpathlineto{\pgfqpoint{1.154070in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.154748in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.154829in}{1.764597in}}%
\pgfpathlineto{\pgfqpoint{1.154964in}{1.764597in}}%
\pgfpathlineto{\pgfqpoint{1.155020in}{1.765448in}}%
\pgfpathlineto{\pgfqpoint{1.155257in}{1.765448in}}%
\pgfpathlineto{\pgfqpoint{1.155257in}{1.765874in}}%
\pgfpathlineto{\pgfqpoint{1.155410in}{1.765874in}}%
\pgfpathlineto{\pgfqpoint{1.155476in}{1.767579in}}%
\pgfpathlineto{\pgfqpoint{1.155658in}{1.767579in}}%
\pgfpathlineto{\pgfqpoint{1.155782in}{1.769288in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{1.769288in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{1.769716in}}%
\pgfpathlineto{\pgfqpoint{1.156299in}{1.769716in}}%
\pgfpathlineto{\pgfqpoint{1.156426in}{1.771431in}}%
\pgfpathlineto{\pgfqpoint{1.156630in}{1.771431in}}%
\pgfpathlineto{\pgfqpoint{1.156729in}{1.772290in}}%
\pgfpathlineto{\pgfqpoint{1.156801in}{1.772290in}}%
\pgfpathlineto{\pgfqpoint{1.156801in}{1.772720in}}%
\pgfpathlineto{\pgfqpoint{1.156951in}{1.772720in}}%
\pgfpathlineto{\pgfqpoint{1.157084in}{1.774442in}}%
\pgfpathlineto{\pgfqpoint{1.157368in}{1.774442in}}%
\pgfpathlineto{\pgfqpoint{1.157473in}{1.775304in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{1.775304in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{1.776168in}}%
\pgfpathlineto{\pgfqpoint{1.157707in}{1.776168in}}%
\pgfpathlineto{\pgfqpoint{1.157807in}{1.777898in}}%
\pgfpathlineto{\pgfqpoint{1.157897in}{1.777898in}}%
\pgfpathlineto{\pgfqpoint{1.158035in}{1.779196in}}%
\pgfpathlineto{\pgfqpoint{1.158105in}{1.779196in}}%
\pgfpathlineto{\pgfqpoint{1.158218in}{1.780930in}}%
\pgfpathlineto{\pgfqpoint{1.158376in}{1.780930in}}%
\pgfpathlineto{\pgfqpoint{1.158449in}{1.782232in}}%
\pgfpathlineto{\pgfqpoint{1.158646in}{1.782232in}}%
\pgfpathlineto{\pgfqpoint{1.158764in}{1.783536in}}%
\pgfpathlineto{\pgfqpoint{1.158917in}{1.783536in}}%
\pgfpathlineto{\pgfqpoint{1.158917in}{1.783971in}}%
\pgfpathlineto{\pgfqpoint{1.159102in}{1.783971in}}%
\pgfpathlineto{\pgfqpoint{1.159143in}{1.784843in}}%
\pgfpathlineto{\pgfqpoint{1.159251in}{1.784843in}}%
\pgfpathlineto{\pgfqpoint{1.159334in}{1.787025in}}%
\pgfpathlineto{\pgfqpoint{1.159520in}{1.787025in}}%
\pgfpathlineto{\pgfqpoint{1.159650in}{1.788336in}}%
\pgfpathlineto{\pgfqpoint{1.159713in}{1.788336in}}%
\pgfpathlineto{\pgfqpoint{1.159713in}{1.788773in}}%
\pgfpathlineto{\pgfqpoint{1.159880in}{1.788773in}}%
\pgfpathlineto{\pgfqpoint{1.159915in}{1.790087in}}%
\pgfpathlineto{\pgfqpoint{1.160146in}{1.790087in}}%
\pgfpathlineto{\pgfqpoint{1.160212in}{1.790964in}}%
\pgfpathlineto{\pgfqpoint{1.160364in}{1.790964in}}%
\pgfpathlineto{\pgfqpoint{1.160486in}{1.792281in}}%
\pgfpathlineto{\pgfqpoint{1.160552in}{1.792281in}}%
\pgfpathlineto{\pgfqpoint{1.160659in}{1.793601in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{1.793601in}}%
\pgfpathlineto{\pgfqpoint{1.160858in}{1.794921in}}%
\pgfpathlineto{\pgfqpoint{1.161092in}{1.794921in}}%
\pgfpathlineto{\pgfqpoint{1.161227in}{1.796686in}}%
\pgfpathlineto{\pgfqpoint{1.161251in}{1.796686in}}%
\pgfpathlineto{\pgfqpoint{1.161280in}{1.798010in}}%
\pgfpathlineto{\pgfqpoint{1.161453in}{1.798010in}}%
\pgfpathlineto{\pgfqpoint{1.161571in}{1.799336in}}%
\pgfpathlineto{\pgfqpoint{1.161593in}{1.799336in}}%
\pgfpathlineto{\pgfqpoint{1.161689in}{1.800663in}}%
\pgfpathlineto{\pgfqpoint{1.161837in}{1.800663in}}%
\pgfpathlineto{\pgfqpoint{1.161945in}{1.802435in}}%
\pgfpathlineto{\pgfqpoint{1.162024in}{1.802435in}}%
\pgfpathlineto{\pgfqpoint{1.162024in}{1.802879in}}%
\pgfpathlineto{\pgfqpoint{1.162283in}{1.802879in}}%
\pgfpathlineto{\pgfqpoint{1.162362in}{1.804211in}}%
\pgfpathlineto{\pgfqpoint{1.162558in}{1.804211in}}%
\pgfpathlineto{\pgfqpoint{1.162682in}{1.805546in}}%
\pgfpathlineto{\pgfqpoint{1.162824in}{1.805546in}}%
\pgfpathlineto{\pgfqpoint{1.162960in}{1.807774in}}%
\pgfpathlineto{\pgfqpoint{1.163059in}{1.807774in}}%
\pgfpathlineto{\pgfqpoint{1.163059in}{1.808220in}}%
\pgfpathlineto{\pgfqpoint{1.163488in}{1.808220in}}%
\pgfpathlineto{\pgfqpoint{1.163605in}{1.809115in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{1.809115in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{1.809562in}}%
\pgfpathlineto{\pgfqpoint{1.163791in}{1.809562in}}%
\pgfpathlineto{\pgfqpoint{1.163930in}{1.812699in}}%
\pgfpathlineto{\pgfqpoint{1.163999in}{1.812699in}}%
\pgfpathlineto{\pgfqpoint{1.163999in}{1.813148in}}%
\pgfpathlineto{\pgfqpoint{1.164153in}{1.813148in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{1.814046in}}%
\pgfpathlineto{\pgfqpoint{1.164313in}{1.814046in}}%
\pgfpathlineto{\pgfqpoint{1.164409in}{1.815395in}}%
\pgfpathlineto{\pgfqpoint{1.164607in}{1.815395in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{1.816745in}}%
\pgfpathlineto{\pgfqpoint{1.165120in}{1.816745in}}%
\pgfpathlineto{\pgfqpoint{1.165120in}{1.817197in}}%
\pgfpathlineto{\pgfqpoint{1.165662in}{1.817197in}}%
\pgfpathlineto{\pgfqpoint{1.165722in}{1.818103in}}%
\pgfpathlineto{\pgfqpoint{1.165863in}{1.818103in}}%
\pgfpathlineto{\pgfqpoint{1.165962in}{1.819917in}}%
\pgfpathlineto{\pgfqpoint{1.166155in}{1.819917in}}%
\pgfpathlineto{\pgfqpoint{1.166225in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{1.166405in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{1.166518in}{1.822646in}}%
\pgfpathlineto{\pgfqpoint{1.166573in}{1.822646in}}%
\pgfpathlineto{\pgfqpoint{1.166684in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{1.167001in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{1.167081in}{1.825837in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{1.825837in}}%
\pgfpathlineto{\pgfqpoint{1.167189in}{1.827208in}}%
\pgfpathlineto{\pgfqpoint{1.167422in}{1.827208in}}%
\pgfpathlineto{\pgfqpoint{1.167550in}{1.828582in}}%
\pgfpathlineto{\pgfqpoint{1.167561in}{1.828582in}}%
\pgfpathlineto{\pgfqpoint{1.167663in}{1.829498in}}%
\pgfpathlineto{\pgfqpoint{1.167705in}{1.829498in}}%
\pgfpathlineto{\pgfqpoint{1.167764in}{1.830873in}}%
\pgfpathlineto{\pgfqpoint{1.167845in}{1.830873in}}%
\pgfpathlineto{\pgfqpoint{1.167919in}{1.832250in}}%
\pgfpathlineto{\pgfqpoint{1.168077in}{1.832250in}}%
\pgfpathlineto{\pgfqpoint{1.168140in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{1.168487in}{1.833628in}}%
\pgfpathlineto{\pgfqpoint{1.168623in}{1.835010in}}%
\pgfpathlineto{\pgfqpoint{1.168668in}{1.835010in}}%
\pgfpathlineto{\pgfqpoint{1.168668in}{1.835471in}}%
\pgfpathlineto{\pgfqpoint{1.168867in}{1.835471in}}%
\pgfpathlineto{\pgfqpoint{1.169004in}{1.836395in}}%
\pgfpathlineto{\pgfqpoint{1.169017in}{1.836395in}}%
\pgfpathlineto{\pgfqpoint{1.169130in}{1.837781in}}%
\pgfpathlineto{\pgfqpoint{1.169274in}{1.837781in}}%
\pgfpathlineto{\pgfqpoint{1.169388in}{1.838706in}}%
\pgfpathlineto{\pgfqpoint{1.169463in}{1.838706in}}%
\pgfpathlineto{\pgfqpoint{1.169589in}{1.840096in}}%
\pgfpathlineto{\pgfqpoint{1.169623in}{1.840096in}}%
\pgfpathlineto{\pgfqpoint{1.169623in}{1.840560in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.840560in}}%
\pgfpathlineto{\pgfqpoint{1.169811in}{1.841488in}}%
\pgfpathlineto{\pgfqpoint{1.170095in}{1.841488in}}%
\pgfpathlineto{\pgfqpoint{1.170181in}{1.842418in}}%
\pgfpathlineto{\pgfqpoint{1.170236in}{1.842418in}}%
\pgfpathlineto{\pgfqpoint{1.170347in}{1.843348in}}%
\pgfpathlineto{\pgfqpoint{1.170378in}{1.843348in}}%
\pgfpathlineto{\pgfqpoint{1.170378in}{1.843814in}}%
\pgfpathlineto{\pgfqpoint{1.170811in}{1.843814in}}%
\pgfpathlineto{\pgfqpoint{1.170912in}{1.845681in}}%
\pgfpathlineto{\pgfqpoint{1.171134in}{1.845681in}}%
\pgfpathlineto{\pgfqpoint{1.171141in}{1.847084in}}%
\pgfpathlineto{\pgfqpoint{1.171448in}{1.847084in}}%
\pgfpathlineto{\pgfqpoint{1.171585in}{1.850364in}}%
\pgfpathlineto{\pgfqpoint{1.172039in}{1.850364in}}%
\pgfpathlineto{\pgfqpoint{1.172098in}{1.851304in}}%
\pgfpathlineto{\pgfqpoint{1.172352in}{1.851304in}}%
\pgfpathlineto{\pgfqpoint{1.172372in}{1.852246in}}%
\pgfpathlineto{\pgfqpoint{1.172569in}{1.852246in}}%
\pgfpathlineto{\pgfqpoint{1.172706in}{1.853661in}}%
\pgfpathlineto{\pgfqpoint{1.172976in}{1.853661in}}%
\pgfpathlineto{\pgfqpoint{1.173065in}{1.855552in}}%
\pgfpathlineto{\pgfqpoint{1.173420in}{1.855552in}}%
\pgfpathlineto{\pgfqpoint{1.173547in}{1.856974in}}%
\pgfpathlineto{\pgfqpoint{1.173590in}{1.856974in}}%
\pgfpathlineto{\pgfqpoint{1.173603in}{1.857923in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{1.857923in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{1.858399in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.858399in}}%
\pgfpathlineto{\pgfqpoint{1.174314in}{1.859827in}}%
\pgfpathlineto{\pgfqpoint{1.174403in}{1.859827in}}%
\pgfpathlineto{\pgfqpoint{1.174526in}{1.861257in}}%
\pgfpathlineto{\pgfqpoint{1.174685in}{1.861257in}}%
\pgfpathlineto{\pgfqpoint{1.174685in}{1.861734in}}%
\pgfpathlineto{\pgfqpoint{1.174885in}{1.861734in}}%
\pgfpathlineto{\pgfqpoint{1.174885in}{1.862212in}}%
\pgfpathlineto{\pgfqpoint{1.175164in}{1.862212in}}%
\pgfpathlineto{\pgfqpoint{1.175164in}{1.862691in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{1.862691in}}%
\pgfpathlineto{\pgfqpoint{1.175339in}{1.863170in}}%
\pgfpathlineto{\pgfqpoint{1.175521in}{1.863170in}}%
\pgfpathlineto{\pgfqpoint{1.175641in}{1.865089in}}%
\pgfpathlineto{\pgfqpoint{1.175779in}{1.865089in}}%
\pgfpathlineto{\pgfqpoint{1.175779in}{1.865569in}}%
\pgfpathlineto{\pgfqpoint{1.175923in}{1.865569in}}%
\pgfpathlineto{\pgfqpoint{1.176036in}{1.867492in}}%
\pgfpathlineto{\pgfqpoint{1.176068in}{1.867492in}}%
\pgfpathlineto{\pgfqpoint{1.176179in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{1.176318in}{1.868455in}}%
\pgfpathlineto{\pgfqpoint{1.176415in}{1.870864in}}%
\pgfpathlineto{\pgfqpoint{1.176519in}{1.870864in}}%
\pgfpathlineto{\pgfqpoint{1.176527in}{1.871829in}}%
\pgfpathlineto{\pgfqpoint{1.176770in}{1.871829in}}%
\pgfpathlineto{\pgfqpoint{1.176907in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{1.177094in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{1.177094in}{1.873279in}}%
\pgfpathlineto{\pgfqpoint{1.177279in}{1.873279in}}%
\pgfpathlineto{\pgfqpoint{1.177408in}{1.875702in}}%
\pgfpathlineto{\pgfqpoint{1.177432in}{1.875702in}}%
\pgfpathlineto{\pgfqpoint{1.177547in}{1.877157in}}%
\pgfpathlineto{\pgfqpoint{1.177633in}{1.877157in}}%
\pgfpathlineto{\pgfqpoint{1.177737in}{1.878614in}}%
\pgfpathlineto{\pgfqpoint{1.177826in}{1.878614in}}%
\pgfpathlineto{\pgfqpoint{1.177959in}{1.880559in}}%
\pgfpathlineto{\pgfqpoint{1.178062in}{1.880559in}}%
\pgfpathlineto{\pgfqpoint{1.178176in}{1.882505in}}%
\pgfpathlineto{\pgfqpoint{1.178313in}{1.882505in}}%
\pgfpathlineto{\pgfqpoint{1.178313in}{1.882993in}}%
\pgfpathlineto{\pgfqpoint{1.178754in}{1.882993in}}%
\pgfpathlineto{\pgfqpoint{1.178776in}{1.883970in}}%
\pgfpathlineto{\pgfqpoint{1.179027in}{1.883970in}}%
\pgfpathlineto{\pgfqpoint{1.179027in}{1.884459in}}%
\pgfpathlineto{\pgfqpoint{1.179351in}{1.884459in}}%
\pgfpathlineto{\pgfqpoint{1.179351in}{1.884949in}}%
\pgfpathlineto{\pgfqpoint{1.179522in}{1.884949in}}%
\pgfpathlineto{\pgfqpoint{1.179549in}{1.885931in}}%
\pgfpathlineto{\pgfqpoint{1.179686in}{1.885931in}}%
\pgfpathlineto{\pgfqpoint{1.179801in}{1.887405in}}%
\pgfpathlineto{\pgfqpoint{1.180051in}{1.887405in}}%
\pgfpathlineto{\pgfqpoint{1.180051in}{1.887897in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.887897in}}%
\pgfpathlineto{\pgfqpoint{1.180349in}{1.888883in}}%
\pgfpathlineto{\pgfqpoint{1.180549in}{1.888883in}}%
\pgfpathlineto{\pgfqpoint{1.180682in}{1.889870in}}%
\pgfpathlineto{\pgfqpoint{1.180960in}{1.889870in}}%
\pgfpathlineto{\pgfqpoint{1.180960in}{1.890365in}}%
\pgfpathlineto{\pgfqpoint{1.181114in}{1.890365in}}%
\pgfpathlineto{\pgfqpoint{1.181245in}{1.891851in}}%
\pgfpathlineto{\pgfqpoint{1.181306in}{1.891851in}}%
\pgfpathlineto{\pgfqpoint{1.181306in}{1.892346in}}%
\pgfpathlineto{\pgfqpoint{1.181468in}{1.892346in}}%
\pgfpathlineto{\pgfqpoint{1.181587in}{1.894331in}}%
\pgfpathlineto{\pgfqpoint{1.181738in}{1.894331in}}%
\pgfpathlineto{\pgfqpoint{1.181762in}{1.895325in}}%
\pgfpathlineto{\pgfqpoint{1.181913in}{1.895325in}}%
\pgfpathlineto{\pgfqpoint{1.182026in}{1.896320in}}%
\pgfpathlineto{\pgfqpoint{1.182083in}{1.896320in}}%
\pgfpathlineto{\pgfqpoint{1.182173in}{1.897316in}}%
\pgfpathlineto{\pgfqpoint{1.182296in}{1.897316in}}%
\pgfpathlineto{\pgfqpoint{1.182369in}{1.898812in}}%
\pgfpathlineto{\pgfqpoint{1.182827in}{1.898812in}}%
\pgfpathlineto{\pgfqpoint{1.182827in}{1.899312in}}%
\pgfpathlineto{\pgfqpoint{1.183131in}{1.899312in}}%
\pgfpathlineto{\pgfqpoint{1.183261in}{1.901316in}}%
\pgfpathlineto{\pgfqpoint{1.183325in}{1.901316in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.902821in}}%
\pgfpathlineto{\pgfqpoint{1.183737in}{1.902821in}}%
\pgfpathlineto{\pgfqpoint{1.183737in}{1.903323in}}%
\pgfpathlineto{\pgfqpoint{1.183896in}{1.903323in}}%
\pgfpathlineto{\pgfqpoint{1.184005in}{1.905336in}}%
\pgfpathlineto{\pgfqpoint{1.184090in}{1.905336in}}%
\pgfpathlineto{\pgfqpoint{1.184090in}{1.905840in}}%
\pgfpathlineto{\pgfqpoint{1.184238in}{1.905840in}}%
\pgfpathlineto{\pgfqpoint{1.184302in}{1.907352in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.907352in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.907856in}}%
\pgfpathlineto{\pgfqpoint{1.184870in}{1.907856in}}%
\pgfpathlineto{\pgfqpoint{1.184870in}{1.908362in}}%
\pgfpathlineto{\pgfqpoint{1.185023in}{1.908362in}}%
\pgfpathlineto{\pgfqpoint{1.185157in}{1.909881in}}%
\pgfpathlineto{\pgfqpoint{1.185178in}{1.909881in}}%
\pgfpathlineto{\pgfqpoint{1.185271in}{1.911402in}}%
\pgfpathlineto{\pgfqpoint{1.185518in}{1.911402in}}%
\pgfpathlineto{\pgfqpoint{1.185518in}{1.911909in}}%
\pgfpathlineto{\pgfqpoint{1.185745in}{1.911909in}}%
\pgfpathlineto{\pgfqpoint{1.185878in}{1.913435in}}%
\pgfpathlineto{\pgfqpoint{1.186080in}{1.913435in}}%
\pgfpathlineto{\pgfqpoint{1.186080in}{1.913944in}}%
\pgfpathlineto{\pgfqpoint{1.186242in}{1.913944in}}%
\pgfpathlineto{\pgfqpoint{1.186319in}{1.915473in}}%
\pgfpathlineto{\pgfqpoint{1.186409in}{1.915473in}}%
\pgfpathlineto{\pgfqpoint{1.186409in}{1.915983in}}%
\pgfpathlineto{\pgfqpoint{1.186793in}{1.915983in}}%
\pgfpathlineto{\pgfqpoint{1.186849in}{1.918029in}}%
\pgfpathlineto{\pgfqpoint{1.187319in}{1.918029in}}%
\pgfpathlineto{\pgfqpoint{1.187416in}{1.919054in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{1.919054in}}%
\pgfpathlineto{\pgfqpoint{1.187737in}{1.920596in}}%
\pgfpathlineto{\pgfqpoint{1.187950in}{1.920596in}}%
\pgfpathlineto{\pgfqpoint{1.187956in}{1.921626in}}%
\pgfpathlineto{\pgfqpoint{1.188433in}{1.921626in}}%
\pgfpathlineto{\pgfqpoint{1.188570in}{1.923174in}}%
\pgfpathlineto{\pgfqpoint{1.188840in}{1.923174in}}%
\pgfpathlineto{\pgfqpoint{1.188900in}{1.924208in}}%
\pgfpathlineto{\pgfqpoint{1.189118in}{1.924208in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{1.925245in}}%
\pgfpathlineto{\pgfqpoint{1.189399in}{1.925245in}}%
\pgfpathlineto{\pgfqpoint{1.189491in}{1.927839in}}%
\pgfpathlineto{\pgfqpoint{1.189941in}{1.927839in}}%
\pgfpathlineto{\pgfqpoint{1.190062in}{1.929401in}}%
\pgfpathlineto{\pgfqpoint{1.190089in}{1.929401in}}%
\pgfpathlineto{\pgfqpoint{1.190089in}{1.929922in}}%
\pgfpathlineto{\pgfqpoint{1.190243in}{1.929922in}}%
\pgfpathlineto{\pgfqpoint{1.190353in}{1.932007in}}%
\pgfpathlineto{\pgfqpoint{1.190416in}{1.932007in}}%
\pgfpathlineto{\pgfqpoint{1.190416in}{1.932529in}}%
\pgfpathlineto{\pgfqpoint{1.190638in}{1.932529in}}%
\pgfpathlineto{\pgfqpoint{1.190717in}{1.934096in}}%
\pgfpathlineto{\pgfqpoint{1.190777in}{1.934096in}}%
\pgfpathlineto{\pgfqpoint{1.190873in}{1.935142in}}%
\pgfpathlineto{\pgfqpoint{1.190924in}{1.935142in}}%
\pgfpathlineto{\pgfqpoint{1.191053in}{1.937236in}}%
\pgfpathlineto{\pgfqpoint{1.191160in}{1.937236in}}%
\pgfpathlineto{\pgfqpoint{1.191161in}{1.938283in}}%
\pgfpathlineto{\pgfqpoint{1.191373in}{1.938283in}}%
\pgfpathlineto{\pgfqpoint{1.191384in}{1.939333in}}%
\pgfpathlineto{\pgfqpoint{1.191585in}{1.939333in}}%
\pgfpathlineto{\pgfqpoint{1.191585in}{1.939858in}}%
\pgfpathlineto{\pgfqpoint{1.191916in}{1.939858in}}%
\pgfpathlineto{\pgfqpoint{1.192045in}{1.944068in}}%
\pgfpathlineto{\pgfqpoint{1.192149in}{1.944068in}}%
\pgfpathlineto{\pgfqpoint{1.192267in}{1.945122in}}%
\pgfpathlineto{\pgfqpoint{1.192322in}{1.945122in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{1.946177in}}%
\pgfpathlineto{\pgfqpoint{1.192595in}{1.946177in}}%
\pgfpathlineto{\pgfqpoint{1.192614in}{1.947233in}}%
\pgfpathlineto{\pgfqpoint{1.192762in}{1.947233in}}%
\pgfpathlineto{\pgfqpoint{1.192790in}{1.948290in}}%
\pgfpathlineto{\pgfqpoint{1.193054in}{1.948290in}}%
\pgfpathlineto{\pgfqpoint{1.193054in}{1.948820in}}%
\pgfpathlineto{\pgfqpoint{1.193434in}{1.948820in}}%
\pgfpathlineto{\pgfqpoint{1.193523in}{1.949881in}}%
\pgfpathlineto{\pgfqpoint{1.193634in}{1.949881in}}%
\pgfpathlineto{\pgfqpoint{1.193666in}{1.950943in}}%
\pgfpathlineto{\pgfqpoint{1.193801in}{1.950943in}}%
\pgfpathlineto{\pgfqpoint{1.193835in}{1.952007in}}%
\pgfpathlineto{\pgfqpoint{1.194063in}{1.952007in}}%
\pgfpathlineto{\pgfqpoint{1.194063in}{1.952539in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{1.952539in}}%
\pgfpathlineto{\pgfqpoint{1.194716in}{1.953608in}}%
\pgfpathlineto{\pgfqpoint{1.194848in}{1.953608in}}%
\pgfpathlineto{\pgfqpoint{1.194874in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{1.195034in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{1.195156in}{1.956819in}}%
\pgfpathlineto{\pgfqpoint{1.195423in}{1.956819in}}%
\pgfpathlineto{\pgfqpoint{1.195519in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{1.195831in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{1.195919in}{1.959506in}}%
\pgfpathlineto{\pgfqpoint{1.196128in}{1.959506in}}%
\pgfpathlineto{\pgfqpoint{1.196262in}{1.961122in}}%
\pgfpathlineto{\pgfqpoint{1.196335in}{1.961122in}}%
\pgfpathlineto{\pgfqpoint{1.196340in}{1.962200in}}%
\pgfpathlineto{\pgfqpoint{1.196532in}{1.962200in}}%
\pgfpathlineto{\pgfqpoint{1.196532in}{1.962740in}}%
\pgfpathlineto{\pgfqpoint{1.196671in}{1.962740in}}%
\pgfpathlineto{\pgfqpoint{1.196705in}{1.963821in}}%
\pgfpathlineto{\pgfqpoint{1.197402in}{1.963821in}}%
\pgfpathlineto{\pgfqpoint{1.197402in}{1.964363in}}%
\pgfpathlineto{\pgfqpoint{1.197660in}{1.964363in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.965993in}}%
\pgfpathlineto{\pgfqpoint{1.197869in}{1.965993in}}%
\pgfpathlineto{\pgfqpoint{1.197869in}{1.966537in}}%
\pgfpathlineto{\pgfqpoint{1.198102in}{1.966537in}}%
\pgfpathlineto{\pgfqpoint{1.198136in}{1.967626in}}%
\pgfpathlineto{\pgfqpoint{1.198293in}{1.967626in}}%
\pgfpathlineto{\pgfqpoint{1.198363in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{1.198815in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{1.198906in}{1.970901in}}%
\pgfpathlineto{\pgfqpoint{1.199017in}{1.970901in}}%
\pgfpathlineto{\pgfqpoint{1.199017in}{1.971448in}}%
\pgfpathlineto{\pgfqpoint{1.199481in}{1.971448in}}%
\pgfpathlineto{\pgfqpoint{1.199558in}{1.972546in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.972546in}}%
\pgfpathlineto{\pgfqpoint{1.199744in}{1.974193in}}%
\pgfpathlineto{\pgfqpoint{1.199956in}{1.974193in}}%
\pgfpathlineto{\pgfqpoint{1.199956in}{1.974743in}}%
\pgfpathlineto{\pgfqpoint{1.200182in}{1.974743in}}%
\pgfpathlineto{\pgfqpoint{1.200182in}{1.975294in}}%
\pgfpathlineto{\pgfqpoint{1.200374in}{1.975294in}}%
\pgfpathlineto{\pgfqpoint{1.200414in}{1.976948in}}%
\pgfpathlineto{\pgfqpoint{1.200549in}{1.976948in}}%
\pgfpathlineto{\pgfqpoint{1.200620in}{1.978052in}}%
\pgfpathlineto{\pgfqpoint{1.200760in}{1.978052in}}%
\pgfpathlineto{\pgfqpoint{1.200760in}{1.978604in}}%
\pgfpathlineto{\pgfqpoint{1.201084in}{1.978604in}}%
\pgfpathlineto{\pgfqpoint{1.201084in}{1.979158in}}%
\pgfpathlineto{\pgfqpoint{1.201415in}{1.979158in}}%
\pgfpathlineto{\pgfqpoint{1.201415in}{1.979712in}}%
\pgfpathlineto{\pgfqpoint{1.201597in}{1.979712in}}%
\pgfpathlineto{\pgfqpoint{1.201597in}{1.980267in}}%
\pgfpathlineto{\pgfqpoint{1.201769in}{1.980267in}}%
\pgfpathlineto{\pgfqpoint{1.201871in}{1.981378in}}%
\pgfpathlineto{\pgfqpoint{1.201999in}{1.981378in}}%
\pgfpathlineto{\pgfqpoint{1.202114in}{1.983047in}}%
\pgfpathlineto{\pgfqpoint{1.202378in}{1.983047in}}%
\pgfpathlineto{\pgfqpoint{1.202378in}{1.983605in}}%
\pgfpathlineto{\pgfqpoint{1.202573in}{1.983605in}}%
\pgfpathlineto{\pgfqpoint{1.202676in}{1.984721in}}%
\pgfpathlineto{\pgfqpoint{1.202725in}{1.984721in}}%
\pgfpathlineto{\pgfqpoint{1.202799in}{1.986397in}}%
\pgfpathlineto{\pgfqpoint{1.203009in}{1.986397in}}%
\pgfpathlineto{\pgfqpoint{1.203110in}{1.988634in}}%
\pgfpathlineto{\pgfqpoint{1.203157in}{1.988634in}}%
\pgfpathlineto{\pgfqpoint{1.203274in}{1.989754in}}%
\pgfpathlineto{\pgfqpoint{1.203508in}{1.989754in}}%
\pgfpathlineto{\pgfqpoint{1.203629in}{1.991998in}}%
\pgfpathlineto{\pgfqpoint{1.203703in}{1.991998in}}%
\pgfpathlineto{\pgfqpoint{1.203703in}{1.992560in}}%
\pgfpathlineto{\pgfqpoint{1.203874in}{1.992560in}}%
\pgfpathlineto{\pgfqpoint{1.203947in}{1.994246in}}%
\pgfpathlineto{\pgfqpoint{1.204082in}{1.994246in}}%
\pgfpathlineto{\pgfqpoint{1.204133in}{1.995371in}}%
\pgfpathlineto{\pgfqpoint{1.204222in}{1.995371in}}%
\pgfpathlineto{\pgfqpoint{1.204252in}{1.996497in}}%
\pgfpathlineto{\pgfqpoint{1.204402in}{1.996497in}}%
\pgfpathlineto{\pgfqpoint{1.204504in}{1.998752in}}%
\pgfpathlineto{\pgfqpoint{1.204688in}{1.998752in}}%
\pgfpathlineto{\pgfqpoint{1.204688in}{1.999316in}}%
\pgfpathlineto{\pgfqpoint{1.204956in}{1.999316in}}%
\pgfpathlineto{\pgfqpoint{1.205071in}{2.001013in}}%
\pgfpathlineto{\pgfqpoint{1.205142in}{2.001013in}}%
\pgfpathlineto{\pgfqpoint{1.205235in}{2.002144in}}%
\pgfpathlineto{\pgfqpoint{1.205622in}{2.002144in}}%
\pgfpathlineto{\pgfqpoint{1.205655in}{2.003279in}}%
\pgfpathlineto{\pgfqpoint{1.205888in}{2.003279in}}%
\pgfpathlineto{\pgfqpoint{1.205888in}{2.003847in}}%
\pgfpathlineto{\pgfqpoint{1.206106in}{2.003847in}}%
\pgfpathlineto{\pgfqpoint{1.206189in}{2.005554in}}%
\pgfpathlineto{\pgfqpoint{1.206347in}{2.005554in}}%
\pgfpathlineto{\pgfqpoint{1.206347in}{2.006123in}}%
\pgfpathlineto{\pgfqpoint{1.206499in}{2.006123in}}%
\pgfpathlineto{\pgfqpoint{1.206499in}{2.006693in}}%
\pgfpathlineto{\pgfqpoint{1.207095in}{2.006693in}}%
\pgfpathlineto{\pgfqpoint{1.207157in}{2.007837in}}%
\pgfpathlineto{\pgfqpoint{1.207370in}{2.007837in}}%
\pgfpathlineto{\pgfqpoint{1.207370in}{2.008410in}}%
\pgfpathlineto{\pgfqpoint{1.207735in}{2.008410in}}%
\pgfpathlineto{\pgfqpoint{1.207735in}{2.008984in}}%
\pgfpathlineto{\pgfqpoint{1.207903in}{2.008984in}}%
\pgfpathlineto{\pgfqpoint{1.207903in}{2.009558in}}%
\pgfpathlineto{\pgfqpoint{1.208063in}{2.009558in}}%
\pgfpathlineto{\pgfqpoint{1.208166in}{2.011283in}}%
\pgfpathlineto{\pgfqpoint{1.208204in}{2.011283in}}%
\pgfpathlineto{\pgfqpoint{1.208204in}{2.011858in}}%
\pgfpathlineto{\pgfqpoint{1.208376in}{2.011858in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{2.013010in}}%
\pgfpathlineto{\pgfqpoint{1.208533in}{2.013010in}}%
\pgfpathlineto{\pgfqpoint{1.208657in}{2.014739in}}%
\pgfpathlineto{\pgfqpoint{1.208687in}{2.014739in}}%
\pgfpathlineto{\pgfqpoint{1.208687in}{2.015316in}}%
\pgfpathlineto{\pgfqpoint{1.208965in}{2.015316in}}%
\pgfpathlineto{\pgfqpoint{1.208965in}{2.015894in}}%
\pgfpathlineto{\pgfqpoint{1.209539in}{2.015894in}}%
\pgfpathlineto{\pgfqpoint{1.209539in}{2.016473in}}%
\pgfpathlineto{\pgfqpoint{1.209689in}{2.016473in}}%
\pgfpathlineto{\pgfqpoint{1.209689in}{2.017053in}}%
\pgfpathlineto{\pgfqpoint{1.209880in}{2.017053in}}%
\pgfpathlineto{\pgfqpoint{1.209880in}{2.017633in}}%
\pgfpathlineto{\pgfqpoint{1.210150in}{2.017633in}}%
\pgfpathlineto{\pgfqpoint{1.210204in}{2.018796in}}%
\pgfpathlineto{\pgfqpoint{1.210343in}{2.018796in}}%
\pgfpathlineto{\pgfqpoint{1.210364in}{2.019960in}}%
\pgfpathlineto{\pgfqpoint{1.210578in}{2.019960in}}%
\pgfpathlineto{\pgfqpoint{1.210715in}{2.021709in}}%
\pgfpathlineto{\pgfqpoint{1.210851in}{2.021709in}}%
\pgfpathlineto{\pgfqpoint{1.210851in}{2.022292in}}%
\pgfpathlineto{\pgfqpoint{1.211070in}{2.022292in}}%
\pgfpathlineto{\pgfqpoint{1.211170in}{2.023461in}}%
\pgfpathlineto{\pgfqpoint{1.211388in}{2.023461in}}%
\pgfpathlineto{\pgfqpoint{1.211388in}{2.024046in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{2.024046in}}%
\pgfpathlineto{\pgfqpoint{1.211693in}{2.026977in}}%
\pgfpathlineto{\pgfqpoint{1.211915in}{2.026977in}}%
\pgfpathlineto{\pgfqpoint{1.212025in}{2.028738in}}%
\pgfpathlineto{\pgfqpoint{1.212056in}{2.028738in}}%
\pgfpathlineto{\pgfqpoint{1.212094in}{2.029912in}}%
\pgfpathlineto{\pgfqpoint{1.212436in}{2.029912in}}%
\pgfpathlineto{\pgfqpoint{1.212436in}{2.030501in}}%
\pgfpathlineto{\pgfqpoint{1.212597in}{2.030501in}}%
\pgfpathlineto{\pgfqpoint{1.212731in}{2.032269in}}%
\pgfpathlineto{\pgfqpoint{1.213256in}{2.032269in}}%
\pgfpathlineto{\pgfqpoint{1.213364in}{2.033451in}}%
\pgfpathlineto{\pgfqpoint{1.213531in}{2.033451in}}%
\pgfpathlineto{\pgfqpoint{1.213637in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{1.213701in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{2.037005in}}%
\pgfpathlineto{\pgfqpoint{1.213992in}{2.037005in}}%
\pgfpathlineto{\pgfqpoint{1.213992in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{1.214331in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{1.214380in}{2.038787in}}%
\pgfpathlineto{\pgfqpoint{1.214594in}{2.038787in}}%
\pgfpathlineto{\pgfqpoint{1.214704in}{2.039978in}}%
\pgfpathlineto{\pgfqpoint{1.215119in}{2.039978in}}%
\pgfpathlineto{\pgfqpoint{1.215119in}{2.040575in}}%
\pgfpathlineto{\pgfqpoint{1.215352in}{2.040575in}}%
\pgfpathlineto{\pgfqpoint{1.215352in}{2.041173in}}%
\pgfpathlineto{\pgfqpoint{1.215599in}{2.041173in}}%
\pgfpathlineto{\pgfqpoint{1.215735in}{2.042371in}}%
\pgfpathlineto{\pgfqpoint{1.215872in}{2.042371in}}%
\pgfpathlineto{\pgfqpoint{1.215872in}{2.042970in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{2.042970in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{2.043571in}}%
\pgfpathlineto{\pgfqpoint{1.216623in}{2.043571in}}%
\pgfpathlineto{\pgfqpoint{1.216730in}{2.045377in}}%
\pgfpathlineto{\pgfqpoint{1.217025in}{2.045377in}}%
\pgfpathlineto{\pgfqpoint{1.217108in}{2.047187in}}%
\pgfpathlineto{\pgfqpoint{1.217196in}{2.047187in}}%
\pgfpathlineto{\pgfqpoint{1.217257in}{2.048998in}}%
\pgfpathlineto{\pgfqpoint{1.217433in}{2.048998in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.050812in}}%
\pgfpathlineto{\pgfqpoint{1.217634in}{2.050812in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{2.052628in}}%
\pgfpathlineto{\pgfqpoint{1.218031in}{2.052628in}}%
\pgfpathlineto{\pgfqpoint{1.218151in}{2.053841in}}%
\pgfpathlineto{\pgfqpoint{1.218440in}{2.053841in}}%
\pgfpathlineto{\pgfqpoint{1.218515in}{2.055056in}}%
\pgfpathlineto{\pgfqpoint{1.218710in}{2.055056in}}%
\pgfpathlineto{\pgfqpoint{1.218743in}{2.056273in}}%
\pgfpathlineto{\pgfqpoint{1.218867in}{2.056273in}}%
\pgfpathlineto{\pgfqpoint{1.218867in}{2.056882in}}%
\pgfpathlineto{\pgfqpoint{1.219198in}{2.056882in}}%
\pgfpathlineto{\pgfqpoint{1.219333in}{2.058713in}}%
\pgfpathlineto{\pgfqpoint{1.219634in}{2.058713in}}%
\pgfpathlineto{\pgfqpoint{1.219634in}{2.059325in}}%
\pgfpathlineto{\pgfqpoint{1.219801in}{2.059325in}}%
\pgfpathlineto{\pgfqpoint{1.219891in}{2.060549in}}%
\pgfpathlineto{\pgfqpoint{1.220180in}{2.060549in}}%
\pgfpathlineto{\pgfqpoint{1.220180in}{2.061163in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{2.061163in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{2.061776in}}%
\pgfpathlineto{\pgfqpoint{1.220534in}{2.061776in}}%
\pgfpathlineto{\pgfqpoint{1.220632in}{2.063620in}}%
\pgfpathlineto{\pgfqpoint{1.220829in}{2.063620in}}%
\pgfpathlineto{\pgfqpoint{1.220829in}{2.064236in}}%
\pgfpathlineto{\pgfqpoint{1.221036in}{2.064236in}}%
\pgfpathlineto{\pgfqpoint{1.221160in}{2.066701in}}%
\pgfpathlineto{\pgfqpoint{1.221176in}{2.066701in}}%
\pgfpathlineto{\pgfqpoint{1.221256in}{2.067934in}}%
\pgfpathlineto{\pgfqpoint{1.221346in}{2.067934in}}%
\pgfpathlineto{\pgfqpoint{1.221368in}{2.069168in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{2.069168in}}%
\pgfpathlineto{\pgfqpoint{1.222104in}{2.070407in}}%
\pgfpathlineto{\pgfqpoint{1.222198in}{2.070407in}}%
\pgfpathlineto{\pgfqpoint{1.222198in}{2.071027in}}%
\pgfpathlineto{\pgfqpoint{1.222507in}{2.071027in}}%
\pgfpathlineto{\pgfqpoint{1.222586in}{2.072269in}}%
\pgfpathlineto{\pgfqpoint{1.222656in}{2.072269in}}%
\pgfpathlineto{\pgfqpoint{1.222680in}{2.073511in}}%
\pgfpathlineto{\pgfqpoint{1.222902in}{2.073511in}}%
\pgfpathlineto{\pgfqpoint{1.223004in}{2.074756in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{2.074756in}}%
\pgfpathlineto{\pgfqpoint{1.223416in}{2.076003in}}%
\pgfpathlineto{\pgfqpoint{1.223488in}{2.076003in}}%
\pgfpathlineto{\pgfqpoint{1.223534in}{2.078500in}}%
\pgfpathlineto{\pgfqpoint{1.223675in}{2.078500in}}%
\pgfpathlineto{\pgfqpoint{1.223675in}{2.079125in}}%
\pgfpathlineto{\pgfqpoint{1.223876in}{2.079125in}}%
\pgfpathlineto{\pgfqpoint{1.223899in}{2.080375in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{2.080375in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{2.081001in}}%
\pgfpathlineto{\pgfqpoint{1.224309in}{2.081001in}}%
\pgfpathlineto{\pgfqpoint{1.224340in}{2.082882in}}%
\pgfpathlineto{\pgfqpoint{1.224816in}{2.082882in}}%
\pgfpathlineto{\pgfqpoint{1.224844in}{2.084139in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{2.084139in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{2.084768in}}%
\pgfpathlineto{\pgfqpoint{1.225253in}{2.084768in}}%
\pgfpathlineto{\pgfqpoint{1.225253in}{2.085398in}}%
\pgfpathlineto{\pgfqpoint{1.225630in}{2.085398in}}%
\pgfpathlineto{\pgfqpoint{1.225736in}{2.086660in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{2.086660in}}%
\pgfpathlineto{\pgfqpoint{1.226124in}{2.088558in}}%
\pgfpathlineto{\pgfqpoint{1.226238in}{2.088558in}}%
\pgfpathlineto{\pgfqpoint{1.226377in}{2.089824in}}%
\pgfpathlineto{\pgfqpoint{1.226635in}{2.089824in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{2.091094in}}%
\pgfpathlineto{\pgfqpoint{1.226983in}{2.091094in}}%
\pgfpathlineto{\pgfqpoint{1.227060in}{2.092365in}}%
\pgfpathlineto{\pgfqpoint{1.227177in}{2.092365in}}%
\pgfpathlineto{\pgfqpoint{1.227177in}{2.093001in}}%
\pgfpathlineto{\pgfqpoint{1.227342in}{2.093001in}}%
\pgfpathlineto{\pgfqpoint{1.227421in}{2.094275in}}%
\pgfpathlineto{\pgfqpoint{1.227498in}{2.094275in}}%
\pgfpathlineto{\pgfqpoint{1.227498in}{2.094913in}}%
\pgfpathlineto{\pgfqpoint{1.227848in}{2.094913in}}%
\pgfpathlineto{\pgfqpoint{1.227848in}{2.095551in}}%
\pgfpathlineto{\pgfqpoint{1.228386in}{2.095551in}}%
\pgfpathlineto{\pgfqpoint{1.228386in}{2.096191in}}%
\pgfpathlineto{\pgfqpoint{1.228535in}{2.096191in}}%
\pgfpathlineto{\pgfqpoint{1.228535in}{2.096832in}}%
\pgfpathlineto{\pgfqpoint{1.228788in}{2.096832in}}%
\pgfpathlineto{\pgfqpoint{1.228788in}{2.097474in}}%
\pgfpathlineto{\pgfqpoint{1.229086in}{2.097474in}}%
\pgfpathlineto{\pgfqpoint{1.229086in}{2.098116in}}%
\pgfpathlineto{\pgfqpoint{1.229541in}{2.098116in}}%
\pgfpathlineto{\pgfqpoint{1.229541in}{2.098760in}}%
\pgfpathlineto{\pgfqpoint{1.229725in}{2.098760in}}%
\pgfpathlineto{\pgfqpoint{1.229830in}{2.100695in}}%
\pgfpathlineto{\pgfqpoint{1.229920in}{2.100695in}}%
\pgfpathlineto{\pgfqpoint{1.229947in}{2.101986in}}%
\pgfpathlineto{\pgfqpoint{1.230190in}{2.101986in}}%
\pgfpathlineto{\pgfqpoint{1.230190in}{2.102633in}}%
\pgfpathlineto{\pgfqpoint{1.230348in}{2.102633in}}%
\pgfpathlineto{\pgfqpoint{1.230348in}{2.103279in}}%
\pgfpathlineto{\pgfqpoint{1.230510in}{2.103279in}}%
\pgfpathlineto{\pgfqpoint{1.230604in}{2.105222in}}%
\pgfpathlineto{\pgfqpoint{1.230674in}{2.105222in}}%
\pgfpathlineto{\pgfqpoint{1.230674in}{2.105870in}}%
\pgfpathlineto{\pgfqpoint{1.230963in}{2.105870in}}%
\pgfpathlineto{\pgfqpoint{1.231006in}{2.107168in}}%
\pgfpathlineto{\pgfqpoint{1.231460in}{2.107168in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{2.108469in}}%
\pgfpathlineto{\pgfqpoint{1.231708in}{2.108469in}}%
\pgfpathlineto{\pgfqpoint{1.231708in}{2.109121in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.109121in}}%
\pgfpathlineto{\pgfqpoint{1.231894in}{2.110425in}}%
\pgfpathlineto{\pgfqpoint{1.232049in}{2.110425in}}%
\pgfpathlineto{\pgfqpoint{1.232139in}{2.111730in}}%
\pgfpathlineto{\pgfqpoint{1.232289in}{2.111730in}}%
\pgfpathlineto{\pgfqpoint{1.232289in}{2.112383in}}%
\pgfpathlineto{\pgfqpoint{1.232431in}{2.112383in}}%
\pgfpathlineto{\pgfqpoint{1.232481in}{2.113691in}}%
\pgfpathlineto{\pgfqpoint{1.232862in}{2.113691in}}%
\pgfpathlineto{\pgfqpoint{1.232879in}{2.115657in}}%
\pgfpathlineto{\pgfqpoint{1.233189in}{2.115657in}}%
\pgfpathlineto{\pgfqpoint{1.233189in}{2.116314in}}%
\pgfpathlineto{\pgfqpoint{1.233460in}{2.116314in}}%
\pgfpathlineto{\pgfqpoint{1.233460in}{2.116971in}}%
\pgfpathlineto{\pgfqpoint{1.233622in}{2.116971in}}%
\pgfpathlineto{\pgfqpoint{1.233678in}{2.118945in}}%
\pgfpathlineto{\pgfqpoint{1.233832in}{2.118945in}}%
\pgfpathlineto{\pgfqpoint{1.233948in}{2.121580in}}%
\pgfpathlineto{\pgfqpoint{1.234236in}{2.121580in}}%
\pgfpathlineto{\pgfqpoint{1.234324in}{2.122901in}}%
\pgfpathlineto{\pgfqpoint{1.234392in}{2.122901in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{2.124222in}}%
\pgfpathlineto{\pgfqpoint{1.234656in}{2.124222in}}%
\pgfpathlineto{\pgfqpoint{1.234656in}{2.125545in}}%
\pgfpathlineto{\pgfqpoint{1.234897in}{2.125545in}}%
\pgfpathlineto{\pgfqpoint{1.234985in}{2.126870in}}%
\pgfpathlineto{\pgfqpoint{1.235105in}{2.126870in}}%
\pgfpathlineto{\pgfqpoint{1.235105in}{2.127533in}}%
\pgfpathlineto{\pgfqpoint{1.235387in}{2.127533in}}%
\pgfpathlineto{\pgfqpoint{1.235501in}{2.130189in}}%
\pgfpathlineto{\pgfqpoint{1.235690in}{2.130189in}}%
\pgfpathlineto{\pgfqpoint{1.235742in}{2.132849in}}%
\pgfpathlineto{\pgfqpoint{1.235865in}{2.132849in}}%
\pgfpathlineto{\pgfqpoint{1.235895in}{2.134180in}}%
\pgfpathlineto{\pgfqpoint{1.236012in}{2.134180in}}%
\pgfpathlineto{\pgfqpoint{1.236012in}{2.134846in}}%
\pgfpathlineto{\pgfqpoint{1.236165in}{2.134846in}}%
\pgfpathlineto{\pgfqpoint{1.236175in}{2.136180in}}%
\pgfpathlineto{\pgfqpoint{1.236407in}{2.136180in}}%
\pgfpathlineto{\pgfqpoint{1.236418in}{2.137515in}}%
\pgfpathlineto{\pgfqpoint{1.236739in}{2.137515in}}%
\pgfpathlineto{\pgfqpoint{1.236759in}{2.138852in}}%
\pgfpathlineto{\pgfqpoint{1.237067in}{2.138852in}}%
\pgfpathlineto{\pgfqpoint{1.237067in}{2.139521in}}%
\pgfpathlineto{\pgfqpoint{1.237309in}{2.139521in}}%
\pgfpathlineto{\pgfqpoint{1.237309in}{2.140192in}}%
\pgfpathlineto{\pgfqpoint{1.237647in}{2.140192in}}%
\pgfpathlineto{\pgfqpoint{1.237763in}{2.141536in}}%
\pgfpathlineto{\pgfqpoint{1.237893in}{2.141536in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{2.142881in}}%
\pgfpathlineto{\pgfqpoint{1.238208in}{2.142881in}}%
\pgfpathlineto{\pgfqpoint{1.238259in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{1.238973in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{1.239036in}{2.146934in}}%
\pgfpathlineto{\pgfqpoint{1.239430in}{2.146934in}}%
\pgfpathlineto{\pgfqpoint{1.239442in}{2.148290in}}%
\pgfpathlineto{\pgfqpoint{1.239649in}{2.148290in}}%
\pgfpathlineto{\pgfqpoint{1.239741in}{2.149647in}}%
\pgfpathlineto{\pgfqpoint{1.239917in}{2.149647in}}%
\pgfpathlineto{\pgfqpoint{1.239917in}{2.150327in}}%
\pgfpathlineto{\pgfqpoint{1.240121in}{2.150327in}}%
\pgfpathlineto{\pgfqpoint{1.240121in}{2.151007in}}%
\pgfpathlineto{\pgfqpoint{1.240294in}{2.151007in}}%
\pgfpathlineto{\pgfqpoint{1.240387in}{2.152369in}}%
\pgfpathlineto{\pgfqpoint{1.240476in}{2.152369in}}%
\pgfpathlineto{\pgfqpoint{1.240537in}{2.154414in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{2.154414in}}%
\pgfpathlineto{\pgfqpoint{1.240721in}{2.156461in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{2.156461in}}%
\pgfpathlineto{\pgfqpoint{1.240940in}{2.157827in}}%
\pgfpathlineto{\pgfqpoint{1.241063in}{2.157827in}}%
\pgfpathlineto{\pgfqpoint{1.241063in}{2.158510in}}%
\pgfpathlineto{\pgfqpoint{1.241211in}{2.158510in}}%
\pgfpathlineto{\pgfqpoint{1.241318in}{2.160563in}}%
\pgfpathlineto{\pgfqpoint{1.241546in}{2.160563in}}%
\pgfpathlineto{\pgfqpoint{1.241613in}{2.161933in}}%
\pgfpathlineto{\pgfqpoint{1.241802in}{2.161933in}}%
\pgfpathlineto{\pgfqpoint{1.241802in}{2.162619in}}%
\pgfpathlineto{\pgfqpoint{1.241985in}{2.162619in}}%
\pgfpathlineto{\pgfqpoint{1.242114in}{2.164680in}}%
\pgfpathlineto{\pgfqpoint{1.242152in}{2.164680in}}%
\pgfpathlineto{\pgfqpoint{1.242250in}{2.166743in}}%
\pgfpathlineto{\pgfqpoint{1.242439in}{2.166743in}}%
\pgfpathlineto{\pgfqpoint{1.242534in}{2.168120in}}%
\pgfpathlineto{\pgfqpoint{1.242805in}{2.168120in}}%
\pgfpathlineto{\pgfqpoint{1.242869in}{2.169499in}}%
\pgfpathlineto{\pgfqpoint{1.243096in}{2.169499in}}%
\pgfpathlineto{\pgfqpoint{1.243096in}{2.170190in}}%
\pgfpathlineto{\pgfqpoint{1.243438in}{2.170190in}}%
\pgfpathlineto{\pgfqpoint{1.243438in}{2.170882in}}%
\pgfpathlineto{\pgfqpoint{1.243784in}{2.170882in}}%
\pgfpathlineto{\pgfqpoint{1.243784in}{2.171575in}}%
\pgfpathlineto{\pgfqpoint{1.243981in}{2.171575in}}%
\pgfpathlineto{\pgfqpoint{1.243981in}{2.172268in}}%
\pgfpathlineto{\pgfqpoint{1.244211in}{2.172268in}}%
\pgfpathlineto{\pgfqpoint{1.244211in}{2.172963in}}%
\pgfpathlineto{\pgfqpoint{1.244571in}{2.172963in}}%
\pgfpathlineto{\pgfqpoint{1.244571in}{2.173659in}}%
\pgfpathlineto{\pgfqpoint{1.244977in}{2.173659in}}%
\pgfpathlineto{\pgfqpoint{1.244983in}{2.175053in}}%
\pgfpathlineto{\pgfqpoint{1.245242in}{2.175053in}}%
\pgfpathlineto{\pgfqpoint{1.245294in}{2.176450in}}%
\pgfpathlineto{\pgfqpoint{1.245589in}{2.176450in}}%
\pgfpathlineto{\pgfqpoint{1.245589in}{2.177149in}}%
\pgfpathlineto{\pgfqpoint{1.246050in}{2.177149in}}%
\pgfpathlineto{\pgfqpoint{1.246165in}{2.178552in}}%
\pgfpathlineto{\pgfqpoint{1.246243in}{2.178552in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{2.179956in}}%
\pgfpathlineto{\pgfqpoint{1.246549in}{2.179956in}}%
\pgfpathlineto{\pgfqpoint{1.246637in}{2.181362in}}%
\pgfpathlineto{\pgfqpoint{1.246793in}{2.181362in}}%
\pgfpathlineto{\pgfqpoint{1.246816in}{2.182769in}}%
\pgfpathlineto{\pgfqpoint{1.247200in}{2.182769in}}%
\pgfpathlineto{\pgfqpoint{1.247218in}{2.184179in}}%
\pgfpathlineto{\pgfqpoint{1.247504in}{2.184179in}}%
\pgfpathlineto{\pgfqpoint{1.247555in}{2.185592in}}%
\pgfpathlineto{\pgfqpoint{1.247836in}{2.185592in}}%
\pgfpathlineto{\pgfqpoint{1.247961in}{2.187007in}}%
\pgfpathlineto{\pgfqpoint{1.248054in}{2.187007in}}%
\pgfpathlineto{\pgfqpoint{1.248092in}{2.188424in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{2.188424in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{2.189132in}}%
\pgfpathlineto{\pgfqpoint{1.248626in}{2.189132in}}%
\pgfpathlineto{\pgfqpoint{1.248626in}{2.189843in}}%
\pgfpathlineto{\pgfqpoint{1.248990in}{2.189843in}}%
\pgfpathlineto{\pgfqpoint{1.248990in}{2.190554in}}%
\pgfpathlineto{\pgfqpoint{1.249136in}{2.190554in}}%
\pgfpathlineto{\pgfqpoint{1.249265in}{2.192691in}}%
\pgfpathlineto{\pgfqpoint{1.249413in}{2.192691in}}%
\pgfpathlineto{\pgfqpoint{1.249505in}{2.194117in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{2.194117in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{2.194832in}}%
\pgfpathlineto{\pgfqpoint{1.250008in}{2.194832in}}%
\pgfpathlineto{\pgfqpoint{1.250008in}{2.195547in}}%
\pgfpathlineto{\pgfqpoint{1.250170in}{2.195547in}}%
\pgfpathlineto{\pgfqpoint{1.250253in}{2.196979in}}%
\pgfpathlineto{\pgfqpoint{1.250511in}{2.196979in}}%
\pgfpathlineto{\pgfqpoint{1.250511in}{2.197696in}}%
\pgfpathlineto{\pgfqpoint{1.250672in}{2.197696in}}%
\pgfpathlineto{\pgfqpoint{1.250764in}{2.199131in}}%
\pgfpathlineto{\pgfqpoint{1.251158in}{2.199131in}}%
\pgfpathlineto{\pgfqpoint{1.251158in}{2.199850in}}%
\pgfpathlineto{\pgfqpoint{1.251576in}{2.199850in}}%
\pgfpathlineto{\pgfqpoint{1.251619in}{2.201292in}}%
\pgfpathlineto{\pgfqpoint{1.251761in}{2.201292in}}%
\pgfpathlineto{\pgfqpoint{1.251761in}{2.202014in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{2.202014in}}%
\pgfpathlineto{\pgfqpoint{1.252120in}{2.203459in}}%
\pgfpathlineto{\pgfqpoint{1.252470in}{2.203459in}}%
\pgfpathlineto{\pgfqpoint{1.252560in}{2.204907in}}%
\pgfpathlineto{\pgfqpoint{1.252736in}{2.204907in}}%
\pgfpathlineto{\pgfqpoint{1.252736in}{2.205632in}}%
\pgfpathlineto{\pgfqpoint{1.252917in}{2.205632in}}%
\pgfpathlineto{\pgfqpoint{1.253008in}{2.207084in}}%
\pgfpathlineto{\pgfqpoint{1.253170in}{2.207084in}}%
\pgfpathlineto{\pgfqpoint{1.253170in}{2.207811in}}%
\pgfpathlineto{\pgfqpoint{1.253390in}{2.207811in}}%
\pgfpathlineto{\pgfqpoint{1.253401in}{2.209993in}}%
\pgfpathlineto{\pgfqpoint{1.253714in}{2.209993in}}%
\pgfpathlineto{\pgfqpoint{1.253783in}{2.211450in}}%
\pgfpathlineto{\pgfqpoint{1.253937in}{2.211450in}}%
\pgfpathlineto{\pgfqpoint{1.253937in}{2.212179in}}%
\pgfpathlineto{\pgfqpoint{1.254146in}{2.212179in}}%
\pgfpathlineto{\pgfqpoint{1.254239in}{2.213640in}}%
\pgfpathlineto{\pgfqpoint{1.254680in}{2.213640in}}%
\pgfpathlineto{\pgfqpoint{1.254680in}{2.214372in}}%
\pgfpathlineto{\pgfqpoint{1.254863in}{2.214372in}}%
\pgfpathlineto{\pgfqpoint{1.254863in}{2.215105in}}%
\pgfpathlineto{\pgfqpoint{1.255150in}{2.215105in}}%
\pgfpathlineto{\pgfqpoint{1.255235in}{2.217307in}}%
\pgfpathlineto{\pgfqpoint{1.255401in}{2.217307in}}%
\pgfpathlineto{\pgfqpoint{1.255533in}{2.218777in}}%
\pgfpathlineto{\pgfqpoint{1.255548in}{2.218777in}}%
\pgfpathlineto{\pgfqpoint{1.255580in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{1.255786in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{1.255899in}{2.222456in}}%
\pgfpathlineto{\pgfqpoint{1.256027in}{2.222456in}}%
\pgfpathlineto{\pgfqpoint{1.256060in}{2.223930in}}%
\pgfpathlineto{\pgfqpoint{1.256315in}{2.223930in}}%
\pgfpathlineto{\pgfqpoint{1.256372in}{2.225407in}}%
\pgfpathlineto{\pgfqpoint{1.256864in}{2.225407in}}%
\pgfpathlineto{\pgfqpoint{1.256912in}{2.226887in}}%
\pgfpathlineto{\pgfqpoint{1.257167in}{2.226887in}}%
\pgfpathlineto{\pgfqpoint{1.257288in}{2.228370in}}%
\pgfpathlineto{\pgfqpoint{1.257513in}{2.228370in}}%
\pgfpathlineto{\pgfqpoint{1.257513in}{2.229112in}}%
\pgfpathlineto{\pgfqpoint{1.257664in}{2.229112in}}%
\pgfpathlineto{\pgfqpoint{1.257664in}{2.229855in}}%
\pgfpathlineto{\pgfqpoint{1.257829in}{2.229855in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{2.232087in}}%
\pgfpathlineto{\pgfqpoint{1.258103in}{2.232087in}}%
\pgfpathlineto{\pgfqpoint{1.258241in}{2.234321in}}%
\pgfpathlineto{\pgfqpoint{1.258364in}{2.234321in}}%
\pgfpathlineto{\pgfqpoint{1.258418in}{2.235813in}}%
\pgfpathlineto{\pgfqpoint{1.258831in}{2.235813in}}%
\pgfpathlineto{\pgfqpoint{1.258831in}{2.236560in}}%
\pgfpathlineto{\pgfqpoint{1.258974in}{2.236560in}}%
\pgfpathlineto{\pgfqpoint{1.259057in}{2.238804in}}%
\pgfpathlineto{\pgfqpoint{1.259288in}{2.238804in}}%
\pgfpathlineto{\pgfqpoint{1.259334in}{2.240302in}}%
\pgfpathlineto{\pgfqpoint{1.259681in}{2.240302in}}%
\pgfpathlineto{\pgfqpoint{1.259681in}{2.241053in}}%
\pgfpathlineto{\pgfqpoint{1.259897in}{2.241053in}}%
\pgfpathlineto{\pgfqpoint{1.259963in}{2.242556in}}%
\pgfpathlineto{\pgfqpoint{1.260102in}{2.242556in}}%
\pgfpathlineto{\pgfqpoint{1.260197in}{2.244060in}}%
\pgfpathlineto{\pgfqpoint{1.260273in}{2.244060in}}%
\pgfpathlineto{\pgfqpoint{1.260341in}{2.245566in}}%
\pgfpathlineto{\pgfqpoint{1.260454in}{2.245566in}}%
\pgfpathlineto{\pgfqpoint{1.260454in}{2.246319in}}%
\pgfpathlineto{\pgfqpoint{1.260608in}{2.246319in}}%
\pgfpathlineto{\pgfqpoint{1.260608in}{2.247073in}}%
\pgfpathlineto{\pgfqpoint{1.260856in}{2.247073in}}%
\pgfpathlineto{\pgfqpoint{1.260856in}{2.247828in}}%
\pgfpathlineto{\pgfqpoint{1.261076in}{2.247828in}}%
\pgfpathlineto{\pgfqpoint{1.261076in}{2.248583in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{2.248583in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{2.249341in}}%
\pgfpathlineto{\pgfqpoint{1.261594in}{2.249341in}}%
\pgfpathlineto{\pgfqpoint{1.261717in}{2.251614in}}%
\pgfpathlineto{\pgfqpoint{1.261820in}{2.251614in}}%
\pgfpathlineto{\pgfqpoint{1.261820in}{2.252373in}}%
\pgfpathlineto{\pgfqpoint{1.262029in}{2.252373in}}%
\pgfpathlineto{\pgfqpoint{1.262029in}{2.253132in}}%
\pgfpathlineto{\pgfqpoint{1.262587in}{2.253132in}}%
\pgfpathlineto{\pgfqpoint{1.262709in}{2.254655in}}%
\pgfpathlineto{\pgfqpoint{1.262750in}{2.254655in}}%
\pgfpathlineto{\pgfqpoint{1.262750in}{2.255417in}}%
\pgfpathlineto{\pgfqpoint{1.262978in}{2.255417in}}%
\pgfpathlineto{\pgfqpoint{1.262978in}{2.256180in}}%
\pgfpathlineto{\pgfqpoint{1.263181in}{2.256180in}}%
\pgfpathlineto{\pgfqpoint{1.263181in}{2.256943in}}%
\pgfpathlineto{\pgfqpoint{1.263350in}{2.256943in}}%
\pgfpathlineto{\pgfqpoint{1.263488in}{2.258472in}}%
\pgfpathlineto{\pgfqpoint{1.263624in}{2.258472in}}%
\pgfpathlineto{\pgfqpoint{1.263745in}{2.260768in}}%
\pgfpathlineto{\pgfqpoint{1.263902in}{2.260768in}}%
\pgfpathlineto{\pgfqpoint{1.263902in}{2.261535in}}%
\pgfpathlineto{\pgfqpoint{1.264299in}{2.261535in}}%
\pgfpathlineto{\pgfqpoint{1.264307in}{2.263070in}}%
\pgfpathlineto{\pgfqpoint{1.264539in}{2.263070in}}%
\pgfpathlineto{\pgfqpoint{1.264558in}{2.264608in}}%
\pgfpathlineto{\pgfqpoint{1.264773in}{2.264608in}}%
\pgfpathlineto{\pgfqpoint{1.264902in}{2.266147in}}%
\pgfpathlineto{\pgfqpoint{1.265299in}{2.266147in}}%
\pgfpathlineto{\pgfqpoint{1.265323in}{2.267690in}}%
\pgfpathlineto{\pgfqpoint{1.265872in}{2.267690in}}%
\pgfpathlineto{\pgfqpoint{1.265872in}{2.268464in}}%
\pgfpathlineto{\pgfqpoint{1.266267in}{2.268464in}}%
\pgfpathlineto{\pgfqpoint{1.266267in}{2.269239in}}%
\pgfpathlineto{\pgfqpoint{1.266590in}{2.269239in}}%
\pgfpathlineto{\pgfqpoint{1.266642in}{2.270792in}}%
\pgfpathlineto{\pgfqpoint{1.266887in}{2.270792in}}%
\pgfpathlineto{\pgfqpoint{1.266887in}{2.271570in}}%
\pgfpathlineto{\pgfqpoint{1.267266in}{2.271570in}}%
\pgfpathlineto{\pgfqpoint{1.267295in}{2.273907in}}%
\pgfpathlineto{\pgfqpoint{1.267780in}{2.273907in}}%
\pgfpathlineto{\pgfqpoint{1.267780in}{2.274688in}}%
\pgfpathlineto{\pgfqpoint{1.268380in}{2.274688in}}%
\pgfpathlineto{\pgfqpoint{1.268502in}{2.276255in}}%
\pgfpathlineto{\pgfqpoint{1.268883in}{2.276255in}}%
\pgfpathlineto{\pgfqpoint{1.268883in}{2.277040in}}%
\pgfpathlineto{\pgfqpoint{1.269193in}{2.277040in}}%
\pgfpathlineto{\pgfqpoint{1.269193in}{2.277826in}}%
\pgfpathlineto{\pgfqpoint{1.269351in}{2.277826in}}%
\pgfpathlineto{\pgfqpoint{1.269351in}{2.278613in}}%
\pgfpathlineto{\pgfqpoint{1.269556in}{2.278613in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{2.280189in}}%
\pgfpathlineto{\pgfqpoint{1.269765in}{2.280189in}}%
\pgfpathlineto{\pgfqpoint{1.269765in}{2.280977in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{2.280977in}}%
\pgfpathlineto{\pgfqpoint{1.270084in}{2.283346in}}%
\pgfpathlineto{\pgfqpoint{1.270331in}{2.283346in}}%
\pgfpathlineto{\pgfqpoint{1.270331in}{2.284136in}}%
\pgfpathlineto{\pgfqpoint{1.270600in}{2.284136in}}%
\pgfpathlineto{\pgfqpoint{1.270647in}{2.286512in}}%
\pgfpathlineto{\pgfqpoint{1.271412in}{2.286512in}}%
\pgfpathlineto{\pgfqpoint{1.271412in}{2.287307in}}%
\pgfpathlineto{\pgfqpoint{1.271724in}{2.287307in}}%
\pgfpathlineto{\pgfqpoint{1.271724in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{1.272015in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{1.272015in}{2.288900in}}%
\pgfpathlineto{\pgfqpoint{1.272168in}{2.288900in}}%
\pgfpathlineto{\pgfqpoint{1.272168in}{2.289698in}}%
\pgfpathlineto{\pgfqpoint{1.272463in}{2.289698in}}%
\pgfpathlineto{\pgfqpoint{1.272590in}{2.291296in}}%
\pgfpathlineto{\pgfqpoint{1.272650in}{2.291296in}}%
\pgfpathlineto{\pgfqpoint{1.272784in}{2.292896in}}%
\pgfpathlineto{\pgfqpoint{1.273003in}{2.292896in}}%
\pgfpathlineto{\pgfqpoint{1.273003in}{2.293697in}}%
\pgfpathlineto{\pgfqpoint{1.273187in}{2.293697in}}%
\pgfpathlineto{\pgfqpoint{1.273187in}{2.294499in}}%
\pgfpathlineto{\pgfqpoint{1.273493in}{2.294499in}}%
\pgfpathlineto{\pgfqpoint{1.273617in}{2.296105in}}%
\pgfpathlineto{\pgfqpoint{1.273848in}{2.296105in}}%
\pgfpathlineto{\pgfqpoint{1.273849in}{2.297713in}}%
\pgfpathlineto{\pgfqpoint{1.274187in}{2.297713in}}%
\pgfpathlineto{\pgfqpoint{1.274187in}{2.298519in}}%
\pgfpathlineto{\pgfqpoint{1.274438in}{2.298519in}}%
\pgfpathlineto{\pgfqpoint{1.274562in}{2.300133in}}%
\pgfpathlineto{\pgfqpoint{1.274858in}{2.300133in}}%
\pgfpathlineto{\pgfqpoint{1.274918in}{2.301749in}}%
\pgfpathlineto{\pgfqpoint{1.275029in}{2.301749in}}%
\pgfpathlineto{\pgfqpoint{1.275029in}{2.302558in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{2.302558in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{2.303370in}}%
\pgfpathlineto{\pgfqpoint{1.276198in}{2.303370in}}%
\pgfpathlineto{\pgfqpoint{1.276198in}{2.304183in}}%
\pgfpathlineto{\pgfqpoint{1.276463in}{2.304183in}}%
\pgfpathlineto{\pgfqpoint{1.276463in}{2.304998in}}%
\pgfpathlineto{\pgfqpoint{1.276694in}{2.304998in}}%
\pgfpathlineto{\pgfqpoint{1.276821in}{2.307445in}}%
\pgfpathlineto{\pgfqpoint{1.277025in}{2.307445in}}%
\pgfpathlineto{\pgfqpoint{1.277025in}{2.308261in}}%
\pgfpathlineto{\pgfqpoint{1.277187in}{2.308261in}}%
\pgfpathlineto{\pgfqpoint{1.277245in}{2.309896in}}%
\pgfpathlineto{\pgfqpoint{1.277480in}{2.309896in}}%
\pgfpathlineto{\pgfqpoint{1.277537in}{2.311533in}}%
\pgfpathlineto{\pgfqpoint{1.277783in}{2.311533in}}%
\pgfpathlineto{\pgfqpoint{1.277847in}{2.313173in}}%
\pgfpathlineto{\pgfqpoint{1.278089in}{2.313173in}}%
\pgfpathlineto{\pgfqpoint{1.278089in}{2.313994in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{2.313994in}}%
\pgfpathlineto{\pgfqpoint{1.278347in}{2.316459in}}%
\pgfpathlineto{\pgfqpoint{1.278382in}{2.316459in}}%
\pgfpathlineto{\pgfqpoint{1.278476in}{2.318103in}}%
\pgfpathlineto{\pgfqpoint{1.278980in}{2.318103in}}%
\pgfpathlineto{\pgfqpoint{1.278980in}{2.318928in}}%
\pgfpathlineto{\pgfqpoint{1.279246in}{2.318928in}}%
\pgfpathlineto{\pgfqpoint{1.279348in}{2.320579in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{2.320579in}}%
\pgfpathlineto{\pgfqpoint{1.279442in}{2.321405in}}%
\pgfpathlineto{\pgfqpoint{1.279712in}{2.321405in}}%
\pgfpathlineto{\pgfqpoint{1.279746in}{2.323060in}}%
\pgfpathlineto{\pgfqpoint{1.279895in}{2.323060in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{2.324716in}}%
\pgfpathlineto{\pgfqpoint{1.280401in}{2.324716in}}%
\pgfpathlineto{\pgfqpoint{1.280401in}{2.325546in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{2.325546in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{2.326377in}}%
\pgfpathlineto{\pgfqpoint{1.281122in}{2.326377in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{2.328876in}}%
\pgfpathlineto{\pgfqpoint{1.281275in}{2.328876in}}%
\pgfpathlineto{\pgfqpoint{1.281345in}{2.331377in}}%
\pgfpathlineto{\pgfqpoint{1.281542in}{2.331377in}}%
\pgfpathlineto{\pgfqpoint{1.281675in}{2.333047in}}%
\pgfpathlineto{\pgfqpoint{1.281752in}{2.333047in}}%
\pgfpathlineto{\pgfqpoint{1.281758in}{2.334718in}}%
\pgfpathlineto{\pgfqpoint{1.282916in}{2.334718in}}%
\pgfpathlineto{\pgfqpoint{1.282916in}{2.335558in}}%
\pgfpathlineto{\pgfqpoint{1.283058in}{2.335558in}}%
\pgfpathlineto{\pgfqpoint{1.283156in}{2.338921in}}%
\pgfpathlineto{\pgfqpoint{1.283247in}{2.338921in}}%
\pgfpathlineto{\pgfqpoint{1.283379in}{2.341446in}}%
\pgfpathlineto{\pgfqpoint{1.283464in}{2.341446in}}%
\pgfpathlineto{\pgfqpoint{1.283464in}{2.342288in}}%
\pgfpathlineto{\pgfqpoint{1.283896in}{2.342288in}}%
\pgfpathlineto{\pgfqpoint{1.283970in}{2.343976in}}%
\pgfpathlineto{\pgfqpoint{1.285115in}{2.343976in}}%
\pgfpathlineto{\pgfqpoint{1.285115in}{2.344825in}}%
\pgfpathlineto{\pgfqpoint{1.285425in}{2.344825in}}%
\pgfpathlineto{\pgfqpoint{1.285507in}{2.347376in}}%
\pgfpathlineto{\pgfqpoint{1.285738in}{2.347376in}}%
\pgfpathlineto{\pgfqpoint{1.285738in}{2.348227in}}%
\pgfpathlineto{\pgfqpoint{1.285902in}{2.348227in}}%
\pgfpathlineto{\pgfqpoint{1.285977in}{2.350784in}}%
\pgfpathlineto{\pgfqpoint{1.286083in}{2.350784in}}%
\pgfpathlineto{\pgfqpoint{1.286182in}{2.352490in}}%
\pgfpathlineto{\pgfqpoint{1.286498in}{2.352490in}}%
\pgfpathlineto{\pgfqpoint{1.286615in}{2.355053in}}%
\pgfpathlineto{\pgfqpoint{1.286926in}{2.355053in}}%
\pgfpathlineto{\pgfqpoint{1.286926in}{2.355909in}}%
\pgfpathlineto{\pgfqpoint{1.287281in}{2.355909in}}%
\pgfpathlineto{\pgfqpoint{1.287281in}{2.356767in}}%
\pgfpathlineto{\pgfqpoint{1.287476in}{2.356767in}}%
\pgfpathlineto{\pgfqpoint{1.287476in}{2.357625in}}%
\pgfpathlineto{\pgfqpoint{1.287639in}{2.357625in}}%
\pgfpathlineto{\pgfqpoint{1.287639in}{2.358484in}}%
\pgfpathlineto{\pgfqpoint{1.287892in}{2.358484in}}%
\pgfpathlineto{\pgfqpoint{1.288025in}{2.360205in}}%
\pgfpathlineto{\pgfqpoint{1.288119in}{2.360205in}}%
\pgfpathlineto{\pgfqpoint{1.288119in}{2.361066in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{2.361066in}}%
\pgfpathlineto{\pgfqpoint{1.288452in}{2.362791in}}%
\pgfpathlineto{\pgfqpoint{1.288588in}{2.362791in}}%
\pgfpathlineto{\pgfqpoint{1.288588in}{2.363654in}}%
\pgfpathlineto{\pgfqpoint{1.288814in}{2.363654in}}%
\pgfpathlineto{\pgfqpoint{1.288814in}{2.364518in}}%
\pgfpathlineto{\pgfqpoint{1.288972in}{2.364518in}}%
\pgfpathlineto{\pgfqpoint{1.289083in}{2.367112in}}%
\pgfpathlineto{\pgfqpoint{1.289133in}{2.367112in}}%
\pgfpathlineto{\pgfqpoint{1.289133in}{2.367977in}}%
\pgfpathlineto{\pgfqpoint{1.289288in}{2.367977in}}%
\pgfpathlineto{\pgfqpoint{1.289321in}{2.370574in}}%
\pgfpathlineto{\pgfqpoint{1.289695in}{2.370574in}}%
\pgfpathlineto{\pgfqpoint{1.289695in}{2.371442in}}%
\pgfpathlineto{\pgfqpoint{1.289947in}{2.371442in}}%
\pgfpathlineto{\pgfqpoint{1.289964in}{2.373179in}}%
\pgfpathlineto{\pgfqpoint{1.290143in}{2.373179in}}%
\pgfpathlineto{\pgfqpoint{1.290143in}{2.374048in}}%
\pgfpathlineto{\pgfqpoint{1.290353in}{2.374048in}}%
\pgfpathlineto{\pgfqpoint{1.290353in}{2.374918in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{2.374918in}}%
\pgfpathlineto{\pgfqpoint{1.290770in}{2.376661in}}%
\pgfpathlineto{\pgfqpoint{1.290782in}{2.376661in}}%
\pgfpathlineto{\pgfqpoint{1.290784in}{2.378405in}}%
\pgfpathlineto{\pgfqpoint{1.291098in}{2.378405in}}%
\pgfpathlineto{\pgfqpoint{1.291154in}{2.381025in}}%
\pgfpathlineto{\pgfqpoint{1.291259in}{2.381025in}}%
\pgfpathlineto{\pgfqpoint{1.291259in}{2.381899in}}%
\pgfpathlineto{\pgfqpoint{1.291649in}{2.381899in}}%
\pgfpathlineto{\pgfqpoint{1.291649in}{2.382774in}}%
\pgfpathlineto{\pgfqpoint{1.291803in}{2.382774in}}%
\pgfpathlineto{\pgfqpoint{1.291803in}{2.383650in}}%
\pgfpathlineto{\pgfqpoint{1.292391in}{2.383650in}}%
\pgfpathlineto{\pgfqpoint{1.292426in}{2.385407in}}%
\pgfpathlineto{\pgfqpoint{1.292558in}{2.385407in}}%
\pgfpathlineto{\pgfqpoint{1.292558in}{2.386287in}}%
\pgfpathlineto{\pgfqpoint{1.292752in}{2.386287in}}%
\pgfpathlineto{\pgfqpoint{1.292752in}{2.387167in}}%
\pgfpathlineto{\pgfqpoint{1.293290in}{2.387167in}}%
\pgfpathlineto{\pgfqpoint{1.293290in}{2.388049in}}%
\pgfpathlineto{\pgfqpoint{1.293595in}{2.388049in}}%
\pgfpathlineto{\pgfqpoint{1.293636in}{2.389816in}}%
\pgfpathlineto{\pgfqpoint{1.293919in}{2.389816in}}%
\pgfpathlineto{\pgfqpoint{1.293919in}{2.390701in}}%
\pgfpathlineto{\pgfqpoint{1.294097in}{2.390701in}}%
\pgfpathlineto{\pgfqpoint{1.294097in}{2.391586in}}%
\pgfpathlineto{\pgfqpoint{1.294242in}{2.391586in}}%
\pgfpathlineto{\pgfqpoint{1.294357in}{2.393359in}}%
\pgfpathlineto{\pgfqpoint{1.294417in}{2.393359in}}%
\pgfpathlineto{\pgfqpoint{1.294417in}{2.394246in}}%
\pgfpathlineto{\pgfqpoint{1.294991in}{2.394246in}}%
\pgfpathlineto{\pgfqpoint{1.294991in}{2.395135in}}%
\pgfpathlineto{\pgfqpoint{1.295380in}{2.395135in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{2.396917in}}%
\pgfpathlineto{\pgfqpoint{1.295802in}{2.396917in}}%
\pgfpathlineto{\pgfqpoint{1.295880in}{2.398702in}}%
\pgfpathlineto{\pgfqpoint{1.296068in}{2.398702in}}%
\pgfpathlineto{\pgfqpoint{1.296202in}{2.400490in}}%
\pgfpathlineto{\pgfqpoint{1.296312in}{2.400490in}}%
\pgfpathlineto{\pgfqpoint{1.296316in}{2.402280in}}%
\pgfpathlineto{\pgfqpoint{1.296607in}{2.402280in}}%
\pgfpathlineto{\pgfqpoint{1.296704in}{2.404072in}}%
\pgfpathlineto{\pgfqpoint{1.296794in}{2.404072in}}%
\pgfpathlineto{\pgfqpoint{1.296794in}{2.404969in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{2.404969in}}%
\pgfpathlineto{\pgfqpoint{1.297116in}{2.406765in}}%
\pgfpathlineto{\pgfqpoint{1.297300in}{2.406765in}}%
\pgfpathlineto{\pgfqpoint{1.297419in}{2.408563in}}%
\pgfpathlineto{\pgfqpoint{1.297554in}{2.408563in}}%
\pgfpathlineto{\pgfqpoint{1.297645in}{2.410364in}}%
\pgfpathlineto{\pgfqpoint{1.297768in}{2.410364in}}%
\pgfpathlineto{\pgfqpoint{1.297768in}{2.411265in}}%
\pgfpathlineto{\pgfqpoint{1.298022in}{2.411265in}}%
\pgfpathlineto{\pgfqpoint{1.298038in}{2.413068in}}%
\pgfpathlineto{\pgfqpoint{1.298884in}{2.413068in}}%
\pgfpathlineto{\pgfqpoint{1.299013in}{2.414880in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{2.414880in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{2.415787in}}%
\pgfpathlineto{\pgfqpoint{1.299338in}{2.415787in}}%
\pgfpathlineto{\pgfqpoint{1.299383in}{2.417602in}}%
\pgfpathlineto{\pgfqpoint{1.299530in}{2.417602in}}%
\pgfpathlineto{\pgfqpoint{1.299530in}{2.418510in}}%
\pgfpathlineto{\pgfqpoint{1.299691in}{2.418510in}}%
\pgfpathlineto{\pgfqpoint{1.299691in}{2.419419in}}%
\pgfpathlineto{\pgfqpoint{1.300338in}{2.419419in}}%
\pgfpathlineto{\pgfqpoint{1.300437in}{2.421243in}}%
\pgfpathlineto{\pgfqpoint{1.300855in}{2.421243in}}%
\pgfpathlineto{\pgfqpoint{1.300982in}{2.423985in}}%
\pgfpathlineto{\pgfqpoint{1.301037in}{2.423985in}}%
\pgfpathlineto{\pgfqpoint{1.301171in}{2.427644in}}%
\pgfpathlineto{\pgfqpoint{1.301316in}{2.427644in}}%
\pgfpathlineto{\pgfqpoint{1.301337in}{2.429476in}}%
\pgfpathlineto{\pgfqpoint{1.301503in}{2.429476in}}%
\pgfpathlineto{\pgfqpoint{1.301503in}{2.430392in}}%
\pgfpathlineto{\pgfqpoint{1.301659in}{2.430392in}}%
\pgfpathlineto{\pgfqpoint{1.301659in}{2.431309in}}%
\pgfpathlineto{\pgfqpoint{1.302266in}{2.431309in}}%
\pgfpathlineto{\pgfqpoint{1.302350in}{2.433149in}}%
\pgfpathlineto{\pgfqpoint{1.302697in}{2.433149in}}%
\pgfpathlineto{\pgfqpoint{1.302760in}{2.435915in}}%
\pgfpathlineto{\pgfqpoint{1.302868in}{2.435915in}}%
\pgfpathlineto{\pgfqpoint{1.302868in}{2.436837in}}%
\pgfpathlineto{\pgfqpoint{1.303479in}{2.436837in}}%
\pgfpathlineto{\pgfqpoint{1.303479in}{2.437762in}}%
\pgfpathlineto{\pgfqpoint{1.303701in}{2.437762in}}%
\pgfpathlineto{\pgfqpoint{1.303777in}{2.439614in}}%
\pgfpathlineto{\pgfqpoint{1.303920in}{2.439614in}}%
\pgfpathlineto{\pgfqpoint{1.303920in}{2.440541in}}%
\pgfpathlineto{\pgfqpoint{1.304116in}{2.440541in}}%
\pgfpathlineto{\pgfqpoint{1.304209in}{2.442397in}}%
\pgfpathlineto{\pgfqpoint{1.304838in}{2.442397in}}%
\pgfpathlineto{\pgfqpoint{1.304974in}{2.444259in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{2.444259in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{2.445193in}}%
\pgfpathlineto{\pgfqpoint{1.306372in}{2.445193in}}%
\pgfpathlineto{\pgfqpoint{1.306372in}{2.446130in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{2.446130in}}%
\pgfpathlineto{\pgfqpoint{1.306684in}{2.449884in}}%
\pgfpathlineto{\pgfqpoint{1.307200in}{2.449884in}}%
\pgfpathlineto{\pgfqpoint{1.307200in}{2.450825in}}%
\pgfpathlineto{\pgfqpoint{1.307487in}{2.450825in}}%
\pgfpathlineto{\pgfqpoint{1.307624in}{2.454595in}}%
\pgfpathlineto{\pgfqpoint{1.307723in}{2.454595in}}%
\pgfpathlineto{\pgfqpoint{1.307850in}{2.456482in}}%
\pgfpathlineto{\pgfqpoint{1.308213in}{2.456482in}}%
\pgfpathlineto{\pgfqpoint{1.308213in}{2.457427in}}%
\pgfpathlineto{\pgfqpoint{1.308496in}{2.457427in}}%
\pgfpathlineto{\pgfqpoint{1.308496in}{2.458374in}}%
\pgfpathlineto{\pgfqpoint{1.308740in}{2.458374in}}%
\pgfpathlineto{\pgfqpoint{1.308740in}{2.459321in}}%
\pgfpathlineto{\pgfqpoint{1.309107in}{2.459321in}}%
\pgfpathlineto{\pgfqpoint{1.309184in}{2.461220in}}%
\pgfpathlineto{\pgfqpoint{1.309283in}{2.461220in}}%
\pgfpathlineto{\pgfqpoint{1.309283in}{2.462170in}}%
\pgfpathlineto{\pgfqpoint{1.309526in}{2.462170in}}%
\pgfpathlineto{\pgfqpoint{1.309526in}{2.463121in}}%
\pgfpathlineto{\pgfqpoint{1.310137in}{2.463121in}}%
\pgfpathlineto{\pgfqpoint{1.310137in}{2.464075in}}%
\pgfpathlineto{\pgfqpoint{1.310414in}{2.464075in}}%
\pgfpathlineto{\pgfqpoint{1.310549in}{2.465985in}}%
\pgfpathlineto{\pgfqpoint{1.311518in}{2.465985in}}%
\pgfpathlineto{\pgfqpoint{1.311545in}{2.467904in}}%
\pgfpathlineto{\pgfqpoint{1.311808in}{2.467904in}}%
\pgfpathlineto{\pgfqpoint{1.311808in}{2.468865in}}%
\pgfpathlineto{\pgfqpoint{1.312032in}{2.468865in}}%
\pgfpathlineto{\pgfqpoint{1.312032in}{2.469827in}}%
\pgfpathlineto{\pgfqpoint{1.312363in}{2.469827in}}%
\pgfpathlineto{\pgfqpoint{1.312363in}{2.470791in}}%
\pgfpathlineto{\pgfqpoint{1.313554in}{2.470791in}}%
\pgfpathlineto{\pgfqpoint{1.313650in}{2.472728in}}%
\pgfpathlineto{\pgfqpoint{1.314759in}{2.472728in}}%
\pgfpathlineto{\pgfqpoint{1.314759in}{2.473702in}}%
\pgfpathlineto{\pgfqpoint{1.315108in}{2.473702in}}%
\pgfpathlineto{\pgfqpoint{1.315108in}{2.474678in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{2.474678in}}%
\pgfpathlineto{\pgfqpoint{1.315656in}{2.475655in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{2.475655in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{2.476636in}}%
\pgfpathlineto{\pgfqpoint{1.316864in}{2.476636in}}%
\pgfpathlineto{\pgfqpoint{1.316956in}{2.478603in}}%
\pgfpathlineto{\pgfqpoint{1.317009in}{2.478603in}}%
\pgfpathlineto{\pgfqpoint{1.317009in}{2.479587in}}%
\pgfpathlineto{\pgfqpoint{1.317211in}{2.479587in}}%
\pgfpathlineto{\pgfqpoint{1.317211in}{2.480572in}}%
\pgfpathlineto{\pgfqpoint{1.317838in}{2.480572in}}%
\pgfpathlineto{\pgfqpoint{1.317868in}{2.482547in}}%
\pgfpathlineto{\pgfqpoint{1.318325in}{2.482547in}}%
\pgfpathlineto{\pgfqpoint{1.318325in}{2.483537in}}%
\pgfpathlineto{\pgfqpoint{1.318541in}{2.483537in}}%
\pgfpathlineto{\pgfqpoint{1.318541in}{2.484527in}}%
\pgfpathlineto{\pgfqpoint{1.318794in}{2.484527in}}%
\pgfpathlineto{\pgfqpoint{1.318794in}{2.485519in}}%
\pgfpathlineto{\pgfqpoint{1.319685in}{2.485519in}}%
\pgfpathlineto{\pgfqpoint{1.319685in}{2.486515in}}%
\pgfpathlineto{\pgfqpoint{1.319860in}{2.486515in}}%
\pgfpathlineto{\pgfqpoint{1.319860in}{2.487512in}}%
\pgfpathlineto{\pgfqpoint{1.321114in}{2.487512in}}%
\pgfpathlineto{\pgfqpoint{1.321114in}{2.488514in}}%
\pgfpathlineto{\pgfqpoint{1.321495in}{2.488514in}}%
\pgfpathlineto{\pgfqpoint{1.321495in}{2.489518in}}%
\pgfpathlineto{\pgfqpoint{1.321961in}{2.489518in}}%
\pgfpathlineto{\pgfqpoint{1.321961in}{2.490524in}}%
\pgfpathlineto{\pgfqpoint{1.322208in}{2.490524in}}%
\pgfpathlineto{\pgfqpoint{1.322208in}{2.491531in}}%
\pgfpathlineto{\pgfqpoint{1.322433in}{2.491531in}}%
\pgfpathlineto{\pgfqpoint{1.322478in}{2.493548in}}%
\pgfpathlineto{\pgfqpoint{1.322749in}{2.493548in}}%
\pgfpathlineto{\pgfqpoint{1.322749in}{2.494557in}}%
\pgfpathlineto{\pgfqpoint{1.322938in}{2.494557in}}%
\pgfpathlineto{\pgfqpoint{1.322938in}{2.495568in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{2.495568in}}%
\pgfpathlineto{\pgfqpoint{1.323236in}{2.497591in}}%
\pgfpathlineto{\pgfqpoint{1.323510in}{2.497591in}}%
\pgfpathlineto{\pgfqpoint{1.323555in}{2.499617in}}%
\pgfpathlineto{\pgfqpoint{1.324014in}{2.499617in}}%
\pgfpathlineto{\pgfqpoint{1.324014in}{2.500633in}}%
\pgfpathlineto{\pgfqpoint{1.324488in}{2.500633in}}%
\pgfpathlineto{\pgfqpoint{1.324488in}{2.501650in}}%
\pgfpathlineto{\pgfqpoint{1.324777in}{2.501650in}}%
\pgfpathlineto{\pgfqpoint{1.324777in}{2.502669in}}%
\pgfpathlineto{\pgfqpoint{1.325422in}{2.502669in}}%
\pgfpathlineto{\pgfqpoint{1.325422in}{2.503691in}}%
\pgfpathlineto{\pgfqpoint{1.325681in}{2.503691in}}%
\pgfpathlineto{\pgfqpoint{1.325681in}{2.504714in}}%
\pgfpathlineto{\pgfqpoint{1.325916in}{2.504714in}}%
\pgfpathlineto{\pgfqpoint{1.325980in}{2.507786in}}%
\pgfpathlineto{\pgfqpoint{1.326119in}{2.507786in}}%
\pgfpathlineto{\pgfqpoint{1.326119in}{2.508811in}}%
\pgfpathlineto{\pgfqpoint{1.326348in}{2.508811in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{2.510863in}}%
\pgfpathlineto{\pgfqpoint{1.328327in}{2.510863in}}%
\pgfpathlineto{\pgfqpoint{1.328327in}{2.511898in}}%
\pgfpathlineto{\pgfqpoint{1.328568in}{2.511898in}}%
\pgfpathlineto{\pgfqpoint{1.328626in}{2.515007in}}%
\pgfpathlineto{\pgfqpoint{1.328844in}{2.515007in}}%
\pgfpathlineto{\pgfqpoint{1.328910in}{2.517082in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{2.517082in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{2.518122in}}%
\pgfpathlineto{\pgfqpoint{1.329524in}{2.518122in}}%
\pgfpathlineto{\pgfqpoint{1.329658in}{2.520204in}}%
\pgfpathlineto{\pgfqpoint{1.330003in}{2.520204in}}%
\pgfpathlineto{\pgfqpoint{1.330111in}{2.523333in}}%
\pgfpathlineto{\pgfqpoint{1.330737in}{2.523333in}}%
\pgfpathlineto{\pgfqpoint{1.330737in}{2.524379in}}%
\pgfpathlineto{\pgfqpoint{1.331089in}{2.524379in}}%
\pgfpathlineto{\pgfqpoint{1.331173in}{2.526475in}}%
\pgfpathlineto{\pgfqpoint{1.331229in}{2.526475in}}%
\pgfpathlineto{\pgfqpoint{1.331242in}{2.528572in}}%
\pgfpathlineto{\pgfqpoint{1.331859in}{2.528572in}}%
\pgfpathlineto{\pgfqpoint{1.331882in}{2.530675in}}%
\pgfpathlineto{\pgfqpoint{1.332087in}{2.530675in}}%
\pgfpathlineto{\pgfqpoint{1.332191in}{2.532780in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{2.532780in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{2.533837in}}%
\pgfpathlineto{\pgfqpoint{1.333145in}{2.533837in}}%
\pgfpathlineto{\pgfqpoint{1.333194in}{2.535952in}}%
\pgfpathlineto{\pgfqpoint{1.333846in}{2.535952in}}%
\pgfpathlineto{\pgfqpoint{1.333846in}{2.537012in}}%
\pgfpathlineto{\pgfqpoint{1.334443in}{2.537012in}}%
\pgfpathlineto{\pgfqpoint{1.334443in}{2.538076in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{2.538076in}}%
\pgfpathlineto{\pgfqpoint{1.334884in}{2.539141in}}%
\pgfpathlineto{\pgfqpoint{1.335024in}{2.539141in}}%
\pgfpathlineto{\pgfqpoint{1.335024in}{2.540207in}}%
\pgfpathlineto{\pgfqpoint{1.335603in}{2.540207in}}%
\pgfpathlineto{\pgfqpoint{1.335607in}{2.542345in}}%
\pgfpathlineto{\pgfqpoint{1.335774in}{2.542345in}}%
\pgfpathlineto{\pgfqpoint{1.335872in}{2.544485in}}%
\pgfpathlineto{\pgfqpoint{1.335919in}{2.544485in}}%
\pgfpathlineto{\pgfqpoint{1.335919in}{2.545555in}}%
\pgfpathlineto{\pgfqpoint{1.336696in}{2.545555in}}%
\pgfpathlineto{\pgfqpoint{1.336696in}{2.546629in}}%
\pgfpathlineto{\pgfqpoint{1.337056in}{2.546629in}}%
\pgfpathlineto{\pgfqpoint{1.337174in}{2.548781in}}%
\pgfpathlineto{\pgfqpoint{1.337201in}{2.548781in}}%
\pgfpathlineto{\pgfqpoint{1.337272in}{2.550934in}}%
\pgfpathlineto{\pgfqpoint{1.337733in}{2.550934in}}%
\pgfpathlineto{\pgfqpoint{1.337733in}{2.552013in}}%
\pgfpathlineto{\pgfqpoint{1.338576in}{2.552013in}}%
\pgfpathlineto{\pgfqpoint{1.338576in}{2.553096in}}%
\pgfpathlineto{\pgfqpoint{1.339071in}{2.553096in}}%
\pgfpathlineto{\pgfqpoint{1.339071in}{2.554181in}}%
\pgfpathlineto{\pgfqpoint{1.339413in}{2.554181in}}%
\pgfpathlineto{\pgfqpoint{1.339413in}{2.555268in}}%
\pgfpathlineto{\pgfqpoint{1.339746in}{2.555268in}}%
\pgfpathlineto{\pgfqpoint{1.339843in}{2.557445in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{2.557445in}}%
\pgfpathlineto{\pgfqpoint{1.340795in}{2.558538in}}%
\pgfpathlineto{\pgfqpoint{1.342329in}{2.558538in}}%
\pgfpathlineto{\pgfqpoint{1.342416in}{2.560740in}}%
\pgfpathlineto{\pgfqpoint{1.342740in}{2.560740in}}%
\pgfpathlineto{\pgfqpoint{1.342740in}{2.561843in}}%
\pgfpathlineto{\pgfqpoint{1.343369in}{2.561843in}}%
\pgfpathlineto{\pgfqpoint{1.343369in}{2.562949in}}%
\pgfpathlineto{\pgfqpoint{1.343527in}{2.562949in}}%
\pgfpathlineto{\pgfqpoint{1.343527in}{2.564055in}}%
\pgfpathlineto{\pgfqpoint{1.343974in}{2.564055in}}%
\pgfpathlineto{\pgfqpoint{1.343974in}{2.565164in}}%
\pgfpathlineto{\pgfqpoint{1.344222in}{2.565164in}}%
\pgfpathlineto{\pgfqpoint{1.344309in}{2.567384in}}%
\pgfpathlineto{\pgfqpoint{1.344463in}{2.567384in}}%
\pgfpathlineto{\pgfqpoint{1.344463in}{2.568495in}}%
\pgfpathlineto{\pgfqpoint{1.344945in}{2.568495in}}%
\pgfpathlineto{\pgfqpoint{1.344945in}{2.569608in}}%
\pgfpathlineto{\pgfqpoint{1.345428in}{2.569608in}}%
\pgfpathlineto{\pgfqpoint{1.345428in}{2.570724in}}%
\pgfpathlineto{\pgfqpoint{1.346478in}{2.570724in}}%
\pgfpathlineto{\pgfqpoint{1.346478in}{2.571845in}}%
\pgfpathlineto{\pgfqpoint{1.346624in}{2.571845in}}%
\pgfpathlineto{\pgfqpoint{1.346624in}{2.572966in}}%
\pgfpathlineto{\pgfqpoint{1.346833in}{2.572966in}}%
\pgfpathlineto{\pgfqpoint{1.346880in}{2.576334in}}%
\pgfpathlineto{\pgfqpoint{1.346984in}{2.576334in}}%
\pgfpathlineto{\pgfqpoint{1.346984in}{2.577457in}}%
\pgfpathlineto{\pgfqpoint{1.347506in}{2.577457in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{2.579709in}}%
\pgfpathlineto{\pgfqpoint{1.347851in}{2.579709in}}%
\pgfpathlineto{\pgfqpoint{1.347989in}{2.581964in}}%
\pgfpathlineto{\pgfqpoint{1.348151in}{2.581964in}}%
\pgfpathlineto{\pgfqpoint{1.348151in}{2.583093in}}%
\pgfpathlineto{\pgfqpoint{1.348415in}{2.583093in}}%
\pgfpathlineto{\pgfqpoint{1.348415in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{1.348710in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{1.348710in}{2.585355in}}%
\pgfpathlineto{\pgfqpoint{1.348932in}{2.585355in}}%
\pgfpathlineto{\pgfqpoint{1.348932in}{2.586487in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{2.586487in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{2.587623in}}%
\pgfpathlineto{\pgfqpoint{1.349786in}{2.587623in}}%
\pgfpathlineto{\pgfqpoint{1.349786in}{2.588760in}}%
\pgfpathlineto{\pgfqpoint{1.350171in}{2.588760in}}%
\pgfpathlineto{\pgfqpoint{1.350171in}{2.589899in}}%
\pgfpathlineto{\pgfqpoint{1.350983in}{2.589899in}}%
\pgfpathlineto{\pgfqpoint{1.350991in}{2.592184in}}%
\pgfpathlineto{\pgfqpoint{1.351394in}{2.592184in}}%
\pgfpathlineto{\pgfqpoint{1.351394in}{2.593329in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{2.593329in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{2.594477in}}%
\pgfpathlineto{\pgfqpoint{1.352125in}{2.594477in}}%
\pgfpathlineto{\pgfqpoint{1.352125in}{2.595625in}}%
\pgfpathlineto{\pgfqpoint{1.353337in}{2.595625in}}%
\pgfpathlineto{\pgfqpoint{1.353437in}{2.597934in}}%
\pgfpathlineto{\pgfqpoint{1.354049in}{2.597934in}}%
\pgfpathlineto{\pgfqpoint{1.354137in}{2.601408in}}%
\pgfpathlineto{\pgfqpoint{1.354987in}{2.601408in}}%
\pgfpathlineto{\pgfqpoint{1.354987in}{2.602571in}}%
\pgfpathlineto{\pgfqpoint{1.355889in}{2.602571in}}%
\pgfpathlineto{\pgfqpoint{1.355889in}{2.603738in}}%
\pgfpathlineto{\pgfqpoint{1.356615in}{2.603738in}}%
\pgfpathlineto{\pgfqpoint{1.356615in}{2.604908in}}%
\pgfpathlineto{\pgfqpoint{1.356772in}{2.604908in}}%
\pgfpathlineto{\pgfqpoint{1.356772in}{2.606079in}}%
\pgfpathlineto{\pgfqpoint{1.357168in}{2.606079in}}%
\pgfpathlineto{\pgfqpoint{1.357168in}{2.607253in}}%
\pgfpathlineto{\pgfqpoint{1.357710in}{2.607253in}}%
\pgfpathlineto{\pgfqpoint{1.357710in}{2.608429in}}%
\pgfpathlineto{\pgfqpoint{1.357929in}{2.608429in}}%
\pgfpathlineto{\pgfqpoint{1.358037in}{2.610784in}}%
\pgfpathlineto{\pgfqpoint{1.358411in}{2.610784in}}%
\pgfpathlineto{\pgfqpoint{1.358536in}{2.613143in}}%
\pgfpathlineto{\pgfqpoint{1.359011in}{2.613143in}}%
\pgfpathlineto{\pgfqpoint{1.359011in}{2.614326in}}%
\pgfpathlineto{\pgfqpoint{1.359520in}{2.614326in}}%
\pgfpathlineto{\pgfqpoint{1.359520in}{2.615511in}}%
\pgfpathlineto{\pgfqpoint{1.359849in}{2.615511in}}%
\pgfpathlineto{\pgfqpoint{1.359929in}{2.617885in}}%
\pgfpathlineto{\pgfqpoint{1.360133in}{2.617885in}}%
\pgfpathlineto{\pgfqpoint{1.360133in}{2.619073in}}%
\pgfpathlineto{\pgfqpoint{1.360633in}{2.619073in}}%
\pgfpathlineto{\pgfqpoint{1.360633in}{2.620264in}}%
\pgfpathlineto{\pgfqpoint{1.361198in}{2.620264in}}%
\pgfpathlineto{\pgfqpoint{1.361198in}{2.621458in}}%
\pgfpathlineto{\pgfqpoint{1.362844in}{2.621458in}}%
\pgfpathlineto{\pgfqpoint{1.362981in}{2.623862in}}%
\pgfpathlineto{\pgfqpoint{1.363040in}{2.623862in}}%
\pgfpathlineto{\pgfqpoint{1.363040in}{2.625065in}}%
\pgfpathlineto{\pgfqpoint{1.363221in}{2.625065in}}%
\pgfpathlineto{\pgfqpoint{1.363221in}{2.627473in}}%
\pgfpathlineto{\pgfqpoint{1.363370in}{2.627473in}}%
\pgfpathlineto{\pgfqpoint{1.363370in}{2.628677in}}%
\pgfpathlineto{\pgfqpoint{1.363609in}{2.628677in}}%
\pgfpathlineto{\pgfqpoint{1.363609in}{2.629883in}}%
\pgfpathlineto{\pgfqpoint{1.364368in}{2.629883in}}%
\pgfpathlineto{\pgfqpoint{1.364368in}{2.631093in}}%
\pgfpathlineto{\pgfqpoint{1.364570in}{2.631093in}}%
\pgfpathlineto{\pgfqpoint{1.364676in}{2.635937in}}%
\pgfpathlineto{\pgfqpoint{1.366228in}{2.635937in}}%
\pgfpathlineto{\pgfqpoint{1.366228in}{2.637157in}}%
\pgfpathlineto{\pgfqpoint{1.366476in}{2.637157in}}%
\pgfpathlineto{\pgfqpoint{1.366476in}{2.638377in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{2.638377in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{2.639599in}}%
\pgfpathlineto{\pgfqpoint{1.368153in}{2.639599in}}%
\pgfpathlineto{\pgfqpoint{1.368153in}{2.640828in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{2.640828in}}%
\pgfpathlineto{\pgfqpoint{1.368621in}{2.643291in}}%
\pgfpathlineto{\pgfqpoint{1.368854in}{2.643291in}}%
\pgfpathlineto{\pgfqpoint{1.368854in}{2.644523in}}%
\pgfpathlineto{\pgfqpoint{1.369519in}{2.644523in}}%
\pgfpathlineto{\pgfqpoint{1.369519in}{2.645760in}}%
\pgfpathlineto{\pgfqpoint{1.369728in}{2.645760in}}%
\pgfpathlineto{\pgfqpoint{1.369728in}{2.646997in}}%
\pgfpathlineto{\pgfqpoint{1.370510in}{2.646997in}}%
\pgfpathlineto{\pgfqpoint{1.370636in}{2.649480in}}%
\pgfpathlineto{\pgfqpoint{1.372564in}{2.649480in}}%
\pgfpathlineto{\pgfqpoint{1.372564in}{2.650732in}}%
\pgfpathlineto{\pgfqpoint{1.373542in}{2.650732in}}%
\pgfpathlineto{\pgfqpoint{1.373542in}{2.651989in}}%
\pgfpathlineto{\pgfqpoint{1.373857in}{2.651989in}}%
\pgfpathlineto{\pgfqpoint{1.373905in}{2.654507in}}%
\pgfpathlineto{\pgfqpoint{1.374004in}{2.654507in}}%
\pgfpathlineto{\pgfqpoint{1.374138in}{2.657027in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{2.657027in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{2.658288in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{2.658288in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{2.659552in}}%
\pgfpathlineto{\pgfqpoint{1.375067in}{2.659552in}}%
\pgfpathlineto{\pgfqpoint{1.375144in}{2.662083in}}%
\pgfpathlineto{\pgfqpoint{1.375288in}{2.662083in}}%
\pgfpathlineto{\pgfqpoint{1.375288in}{2.663349in}}%
\pgfpathlineto{\pgfqpoint{1.375619in}{2.663349in}}%
\pgfpathlineto{\pgfqpoint{1.375670in}{2.667153in}}%
\pgfpathlineto{\pgfqpoint{1.376156in}{2.667153in}}%
\pgfpathlineto{\pgfqpoint{1.376216in}{2.669695in}}%
\pgfpathlineto{\pgfqpoint{1.376609in}{2.669695in}}%
\pgfpathlineto{\pgfqpoint{1.376623in}{2.672242in}}%
\pgfpathlineto{\pgfqpoint{1.377032in}{2.672242in}}%
\pgfpathlineto{\pgfqpoint{1.377032in}{2.673517in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{2.673517in}}%
\pgfpathlineto{\pgfqpoint{1.377615in}{2.677352in}}%
\pgfpathlineto{\pgfqpoint{1.377714in}{2.677352in}}%
\pgfpathlineto{\pgfqpoint{1.377714in}{2.678631in}}%
\pgfpathlineto{\pgfqpoint{1.378982in}{2.678631in}}%
\pgfpathlineto{\pgfqpoint{1.378987in}{2.681202in}}%
\pgfpathlineto{\pgfqpoint{1.379539in}{2.681202in}}%
\pgfpathlineto{\pgfqpoint{1.379539in}{2.682491in}}%
\pgfpathlineto{\pgfqpoint{1.380113in}{2.682491in}}%
\pgfpathlineto{\pgfqpoint{1.380191in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{2.686368in}}%
\pgfpathlineto{\pgfqpoint{1.380580in}{2.686368in}}%
\pgfpathlineto{\pgfqpoint{1.380580in}{2.687662in}}%
\pgfpathlineto{\pgfqpoint{1.380922in}{2.687662in}}%
\pgfpathlineto{\pgfqpoint{1.380922in}{2.688958in}}%
\pgfpathlineto{\pgfqpoint{1.381118in}{2.688958in}}%
\pgfpathlineto{\pgfqpoint{1.381118in}{2.690255in}}%
\pgfpathlineto{\pgfqpoint{1.381371in}{2.690255in}}%
\pgfpathlineto{\pgfqpoint{1.381371in}{2.691554in}}%
\pgfpathlineto{\pgfqpoint{1.381819in}{2.691554in}}%
\pgfpathlineto{\pgfqpoint{1.381819in}{2.692855in}}%
\pgfpathlineto{\pgfqpoint{1.382226in}{2.692855in}}%
\pgfpathlineto{\pgfqpoint{1.382226in}{2.694158in}}%
\pgfpathlineto{\pgfqpoint{1.383192in}{2.694158in}}%
\pgfpathlineto{\pgfqpoint{1.383192in}{2.695466in}}%
\pgfpathlineto{\pgfqpoint{1.383543in}{2.695466in}}%
\pgfpathlineto{\pgfqpoint{1.383543in}{2.696776in}}%
\pgfpathlineto{\pgfqpoint{1.384379in}{2.696776in}}%
\pgfpathlineto{\pgfqpoint{1.384379in}{2.698091in}}%
\pgfpathlineto{\pgfqpoint{1.384776in}{2.698091in}}%
\pgfpathlineto{\pgfqpoint{1.384776in}{2.699407in}}%
\pgfpathlineto{\pgfqpoint{1.385081in}{2.699407in}}%
\pgfpathlineto{\pgfqpoint{1.385081in}{2.700726in}}%
\pgfpathlineto{\pgfqpoint{1.385356in}{2.700726in}}%
\pgfpathlineto{\pgfqpoint{1.385356in}{2.702046in}}%
\pgfpathlineto{\pgfqpoint{1.386191in}{2.702046in}}%
\pgfpathlineto{\pgfqpoint{1.386312in}{2.704695in}}%
\pgfpathlineto{\pgfqpoint{1.386380in}{2.704695in}}%
\pgfpathlineto{\pgfqpoint{1.386380in}{2.706021in}}%
\pgfpathlineto{\pgfqpoint{1.386886in}{2.706021in}}%
\pgfpathlineto{\pgfqpoint{1.386886in}{2.707349in}}%
\pgfpathlineto{\pgfqpoint{1.387145in}{2.707349in}}%
\pgfpathlineto{\pgfqpoint{1.387145in}{2.708679in}}%
\pgfpathlineto{\pgfqpoint{1.387307in}{2.708679in}}%
\pgfpathlineto{\pgfqpoint{1.387363in}{2.711340in}}%
\pgfpathlineto{\pgfqpoint{1.387751in}{2.711340in}}%
\pgfpathlineto{\pgfqpoint{1.387883in}{2.714006in}}%
\pgfpathlineto{\pgfqpoint{1.387997in}{2.714006in}}%
\pgfpathlineto{\pgfqpoint{1.388095in}{2.716675in}}%
\pgfpathlineto{\pgfqpoint{1.388215in}{2.716675in}}%
\pgfpathlineto{\pgfqpoint{1.388251in}{2.719346in}}%
\pgfpathlineto{\pgfqpoint{1.388385in}{2.719346in}}%
\pgfpathlineto{\pgfqpoint{1.388465in}{2.722020in}}%
\pgfpathlineto{\pgfqpoint{1.389505in}{2.722020in}}%
\pgfpathlineto{\pgfqpoint{1.389505in}{2.723362in}}%
\pgfpathlineto{\pgfqpoint{1.389941in}{2.723362in}}%
\pgfpathlineto{\pgfqpoint{1.389941in}{2.724707in}}%
\pgfpathlineto{\pgfqpoint{1.390131in}{2.724707in}}%
\pgfpathlineto{\pgfqpoint{1.390179in}{2.728745in}}%
\pgfpathlineto{\pgfqpoint{1.390503in}{2.728745in}}%
\pgfpathlineto{\pgfqpoint{1.390503in}{2.730093in}}%
\pgfpathlineto{\pgfqpoint{1.391100in}{2.730093in}}%
\pgfpathlineto{\pgfqpoint{1.391202in}{2.732796in}}%
\pgfpathlineto{\pgfqpoint{1.391398in}{2.732796in}}%
\pgfpathlineto{\pgfqpoint{1.391398in}{2.734149in}}%
\pgfpathlineto{\pgfqpoint{1.391697in}{2.734149in}}%
\pgfpathlineto{\pgfqpoint{1.391697in}{2.735503in}}%
\pgfpathlineto{\pgfqpoint{1.392121in}{2.735503in}}%
\pgfpathlineto{\pgfqpoint{1.392160in}{2.739574in}}%
\pgfpathlineto{\pgfqpoint{1.392645in}{2.739574in}}%
\pgfpathlineto{\pgfqpoint{1.392645in}{2.740934in}}%
\pgfpathlineto{\pgfqpoint{1.393200in}{2.740934in}}%
\pgfpathlineto{\pgfqpoint{1.393200in}{2.742296in}}%
\pgfpathlineto{\pgfqpoint{1.393371in}{2.742296in}}%
\pgfpathlineto{\pgfqpoint{1.393371in}{2.743660in}}%
\pgfpathlineto{\pgfqpoint{1.393988in}{2.743660in}}%
\pgfpathlineto{\pgfqpoint{1.393988in}{2.745027in}}%
\pgfpathlineto{\pgfqpoint{1.394207in}{2.745027in}}%
\pgfpathlineto{\pgfqpoint{1.394304in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{1.394855in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{1.394855in}{2.749136in}}%
\pgfpathlineto{\pgfqpoint{1.395035in}{2.749136in}}%
\pgfpathlineto{\pgfqpoint{1.395035in}{2.750509in}}%
\pgfpathlineto{\pgfqpoint{1.396166in}{2.750509in}}%
\pgfpathlineto{\pgfqpoint{1.396166in}{2.751888in}}%
\pgfpathlineto{\pgfqpoint{1.396641in}{2.751888in}}%
\pgfpathlineto{\pgfqpoint{1.396641in}{2.753270in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{2.753270in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{2.754654in}}%
\pgfpathlineto{\pgfqpoint{1.397180in}{2.754654in}}%
\pgfpathlineto{\pgfqpoint{1.397226in}{2.757424in}}%
\pgfpathlineto{\pgfqpoint{1.397675in}{2.757424in}}%
\pgfpathlineto{\pgfqpoint{1.397675in}{2.758812in}}%
\pgfpathlineto{\pgfqpoint{1.398464in}{2.758812in}}%
\pgfpathlineto{\pgfqpoint{1.398464in}{2.760204in}}%
\pgfpathlineto{\pgfqpoint{1.399199in}{2.760204in}}%
\pgfpathlineto{\pgfqpoint{1.399199in}{2.761600in}}%
\pgfpathlineto{\pgfqpoint{1.399492in}{2.761600in}}%
\pgfpathlineto{\pgfqpoint{1.399568in}{2.764396in}}%
\pgfpathlineto{\pgfqpoint{1.399867in}{2.764396in}}%
\pgfpathlineto{\pgfqpoint{1.399867in}{2.765796in}}%
\pgfpathlineto{\pgfqpoint{1.400317in}{2.765796in}}%
\pgfpathlineto{\pgfqpoint{1.400319in}{2.768601in}}%
\pgfpathlineto{\pgfqpoint{1.400534in}{2.768601in}}%
\pgfpathlineto{\pgfqpoint{1.400534in}{2.770004in}}%
\pgfpathlineto{\pgfqpoint{1.401382in}{2.770004in}}%
\pgfpathlineto{\pgfqpoint{1.401382in}{2.771413in}}%
\pgfpathlineto{\pgfqpoint{1.401758in}{2.771413in}}%
\pgfpathlineto{\pgfqpoint{1.401758in}{2.772823in}}%
\pgfpathlineto{\pgfqpoint{1.402812in}{2.772823in}}%
\pgfpathlineto{\pgfqpoint{1.402921in}{2.777074in}}%
\pgfpathlineto{\pgfqpoint{1.403237in}{2.777074in}}%
\pgfpathlineto{\pgfqpoint{1.403237in}{2.778493in}}%
\pgfpathlineto{\pgfqpoint{1.403699in}{2.778493in}}%
\pgfpathlineto{\pgfqpoint{1.403699in}{2.779914in}}%
\pgfpathlineto{\pgfqpoint{1.404972in}{2.779914in}}%
\pgfpathlineto{\pgfqpoint{1.404972in}{2.781343in}}%
\pgfpathlineto{\pgfqpoint{1.405144in}{2.781343in}}%
\pgfpathlineto{\pgfqpoint{1.405271in}{2.784203in}}%
\pgfpathlineto{\pgfqpoint{1.405805in}{2.784203in}}%
\pgfpathlineto{\pgfqpoint{1.405805in}{2.785637in}}%
\pgfpathlineto{\pgfqpoint{1.406084in}{2.785637in}}%
\pgfpathlineto{\pgfqpoint{1.406084in}{2.787072in}}%
\pgfpathlineto{\pgfqpoint{1.407467in}{2.787072in}}%
\pgfpathlineto{\pgfqpoint{1.407582in}{2.791402in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{2.791402in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{2.792847in}}%
\pgfpathlineto{\pgfqpoint{1.407930in}{2.792847in}}%
\pgfpathlineto{\pgfqpoint{1.407930in}{2.794293in}}%
\pgfpathlineto{\pgfqpoint{1.408229in}{2.794293in}}%
\pgfpathlineto{\pgfqpoint{1.408229in}{2.795740in}}%
\pgfpathlineto{\pgfqpoint{1.408676in}{2.795740in}}%
\pgfpathlineto{\pgfqpoint{1.408676in}{2.797190in}}%
\pgfpathlineto{\pgfqpoint{1.410978in}{2.797190in}}%
\pgfpathlineto{\pgfqpoint{1.410978in}{2.798654in}}%
\pgfpathlineto{\pgfqpoint{1.411119in}{2.798654in}}%
\pgfpathlineto{\pgfqpoint{1.411119in}{2.800118in}}%
\pgfpathlineto{\pgfqpoint{1.411283in}{2.800118in}}%
\pgfpathlineto{\pgfqpoint{1.411283in}{2.801583in}}%
\pgfpathlineto{\pgfqpoint{1.411887in}{2.801583in}}%
\pgfpathlineto{\pgfqpoint{1.411972in}{2.804520in}}%
\pgfpathlineto{\pgfqpoint{1.413506in}{2.804520in}}%
\pgfpathlineto{\pgfqpoint{1.413506in}{2.805998in}}%
\pgfpathlineto{\pgfqpoint{1.414256in}{2.805998in}}%
\pgfpathlineto{\pgfqpoint{1.414256in}{2.807481in}}%
\pgfpathlineto{\pgfqpoint{1.415040in}{2.807481in}}%
\pgfpathlineto{\pgfqpoint{1.415040in}{2.808968in}}%
\pgfpathlineto{\pgfqpoint{1.415341in}{2.808968in}}%
\pgfpathlineto{\pgfqpoint{1.415341in}{2.810456in}}%
\pgfpathlineto{\pgfqpoint{1.415489in}{2.810456in}}%
\pgfpathlineto{\pgfqpoint{1.415489in}{2.811946in}}%
\pgfpathlineto{\pgfqpoint{1.416064in}{2.811946in}}%
\pgfpathlineto{\pgfqpoint{1.416064in}{2.813439in}}%
\pgfpathlineto{\pgfqpoint{1.416237in}{2.813439in}}%
\pgfpathlineto{\pgfqpoint{1.416237in}{2.814933in}}%
\pgfpathlineto{\pgfqpoint{1.416749in}{2.814933in}}%
\pgfpathlineto{\pgfqpoint{1.416793in}{2.819424in}}%
\pgfpathlineto{\pgfqpoint{1.416939in}{2.819424in}}%
\pgfpathlineto{\pgfqpoint{1.416939in}{2.820922in}}%
\pgfpathlineto{\pgfqpoint{1.420072in}{2.820922in}}%
\pgfpathlineto{\pgfqpoint{1.420072in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{1.420498in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{1.420498in}{2.823958in}}%
\pgfpathlineto{\pgfqpoint{1.420645in}{2.823958in}}%
\pgfpathlineto{\pgfqpoint{1.420645in}{2.825478in}}%
\pgfpathlineto{\pgfqpoint{1.421647in}{2.825478in}}%
\pgfpathlineto{\pgfqpoint{1.421647in}{2.827004in}}%
\pgfpathlineto{\pgfqpoint{1.422460in}{2.827004in}}%
\pgfpathlineto{\pgfqpoint{1.422568in}{2.830066in}}%
\pgfpathlineto{\pgfqpoint{1.422751in}{2.830066in}}%
\pgfpathlineto{\pgfqpoint{1.422819in}{2.833131in}}%
\pgfpathlineto{\pgfqpoint{1.423778in}{2.833131in}}%
\pgfpathlineto{\pgfqpoint{1.423778in}{2.834670in}}%
\pgfpathlineto{\pgfqpoint{1.424196in}{2.834670in}}%
\pgfpathlineto{\pgfqpoint{1.424196in}{2.836211in}}%
\pgfpathlineto{\pgfqpoint{1.424935in}{2.836211in}}%
\pgfpathlineto{\pgfqpoint{1.424935in}{2.837757in}}%
\pgfpathlineto{\pgfqpoint{1.426161in}{2.837757in}}%
\pgfpathlineto{\pgfqpoint{1.426257in}{2.840864in}}%
\pgfpathlineto{\pgfqpoint{1.427777in}{2.840864in}}%
\pgfpathlineto{\pgfqpoint{1.427777in}{2.842426in}}%
\pgfpathlineto{\pgfqpoint{1.428479in}{2.842426in}}%
\pgfpathlineto{\pgfqpoint{1.428479in}{2.843993in}}%
\pgfpathlineto{\pgfqpoint{1.428714in}{2.843993in}}%
\pgfpathlineto{\pgfqpoint{1.428714in}{2.845562in}}%
\pgfpathlineto{\pgfqpoint{1.428870in}{2.845562in}}%
\pgfpathlineto{\pgfqpoint{1.428971in}{2.848701in}}%
\pgfpathlineto{\pgfqpoint{1.429685in}{2.848701in}}%
\pgfpathlineto{\pgfqpoint{1.429685in}{2.850275in}}%
\pgfpathlineto{\pgfqpoint{1.430983in}{2.850275in}}%
\pgfpathlineto{\pgfqpoint{1.430983in}{2.851858in}}%
\pgfpathlineto{\pgfqpoint{1.431188in}{2.851858in}}%
\pgfpathlineto{\pgfqpoint{1.431188in}{2.853441in}}%
\pgfpathlineto{\pgfqpoint{1.432621in}{2.853441in}}%
\pgfpathlineto{\pgfqpoint{1.432621in}{2.855033in}}%
\pgfpathlineto{\pgfqpoint{1.435761in}{2.855033in}}%
\pgfpathlineto{\pgfqpoint{1.435761in}{2.856645in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{2.856645in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{2.858264in}}%
\pgfpathlineto{\pgfqpoint{1.437841in}{2.858264in}}%
\pgfpathlineto{\pgfqpoint{1.437841in}{2.859888in}}%
\pgfpathlineto{\pgfqpoint{1.438198in}{2.859888in}}%
\pgfpathlineto{\pgfqpoint{1.438198in}{2.861515in}}%
\pgfpathlineto{\pgfqpoint{1.438595in}{2.861515in}}%
\pgfpathlineto{\pgfqpoint{1.438595in}{2.863144in}}%
\pgfpathlineto{\pgfqpoint{1.438748in}{2.863144in}}%
\pgfpathlineto{\pgfqpoint{1.438787in}{2.866404in}}%
\pgfpathlineto{\pgfqpoint{1.439125in}{2.866404in}}%
\pgfpathlineto{\pgfqpoint{1.439171in}{2.869669in}}%
\pgfpathlineto{\pgfqpoint{1.439391in}{2.869669in}}%
\pgfpathlineto{\pgfqpoint{1.439391in}{2.871303in}}%
\pgfpathlineto{\pgfqpoint{1.439993in}{2.871303in}}%
\pgfpathlineto{\pgfqpoint{1.439993in}{2.872941in}}%
\pgfpathlineto{\pgfqpoint{1.440312in}{2.872941in}}%
\pgfpathlineto{\pgfqpoint{1.440312in}{2.874581in}}%
\pgfpathlineto{\pgfqpoint{1.440761in}{2.874581in}}%
\pgfpathlineto{\pgfqpoint{1.440761in}{2.876224in}}%
\pgfpathlineto{\pgfqpoint{1.441186in}{2.876224in}}%
\pgfpathlineto{\pgfqpoint{1.441324in}{2.881161in}}%
\pgfpathlineto{\pgfqpoint{1.441407in}{2.881161in}}%
\pgfpathlineto{\pgfqpoint{1.441407in}{2.882808in}}%
\pgfpathlineto{\pgfqpoint{1.441820in}{2.882808in}}%
\pgfpathlineto{\pgfqpoint{1.441820in}{2.884457in}}%
\pgfpathlineto{\pgfqpoint{1.442166in}{2.884457in}}%
\pgfpathlineto{\pgfqpoint{1.442166in}{2.886108in}}%
\pgfpathlineto{\pgfqpoint{1.442851in}{2.886108in}}%
\pgfpathlineto{\pgfqpoint{1.442851in}{2.887764in}}%
\pgfpathlineto{\pgfqpoint{1.443111in}{2.887764in}}%
\pgfpathlineto{\pgfqpoint{1.443120in}{2.892736in}}%
\pgfpathlineto{\pgfqpoint{1.445011in}{2.892736in}}%
\pgfpathlineto{\pgfqpoint{1.445011in}{2.894406in}}%
\pgfpathlineto{\pgfqpoint{1.446353in}{2.894406in}}%
\pgfpathlineto{\pgfqpoint{1.446353in}{2.896083in}}%
\pgfpathlineto{\pgfqpoint{1.446796in}{2.896083in}}%
\pgfpathlineto{\pgfqpoint{1.446810in}{2.899445in}}%
\pgfpathlineto{\pgfqpoint{1.446994in}{2.899445in}}%
\pgfpathlineto{\pgfqpoint{1.447064in}{2.904491in}}%
\pgfpathlineto{\pgfqpoint{1.447163in}{2.904491in}}%
\pgfpathlineto{\pgfqpoint{1.447163in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.448954in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.448954in}{2.907869in}}%
\pgfpathlineto{\pgfqpoint{1.449253in}{2.907869in}}%
\pgfpathlineto{\pgfqpoint{1.449352in}{2.911262in}}%
\pgfpathlineto{\pgfqpoint{1.449955in}{2.911262in}}%
\pgfpathlineto{\pgfqpoint{1.449955in}{2.912963in}}%
\pgfpathlineto{\pgfqpoint{1.450261in}{2.912963in}}%
\pgfpathlineto{\pgfqpoint{1.450261in}{2.914665in}}%
\pgfpathlineto{\pgfqpoint{1.450809in}{2.914665in}}%
\pgfpathlineto{\pgfqpoint{1.450809in}{2.916372in}}%
\pgfpathlineto{\pgfqpoint{1.451348in}{2.916372in}}%
\pgfpathlineto{\pgfqpoint{1.451348in}{2.918081in}}%
\pgfpathlineto{\pgfqpoint{1.451663in}{2.918081in}}%
\pgfpathlineto{\pgfqpoint{1.451663in}{2.919793in}}%
\pgfpathlineto{\pgfqpoint{1.453351in}{2.919793in}}%
\pgfpathlineto{\pgfqpoint{1.453351in}{2.921516in}}%
\pgfpathlineto{\pgfqpoint{1.454108in}{2.921516in}}%
\pgfpathlineto{\pgfqpoint{1.454186in}{2.924971in}}%
\pgfpathlineto{\pgfqpoint{1.455083in}{2.924971in}}%
\pgfpathlineto{\pgfqpoint{1.455083in}{2.926705in}}%
\pgfpathlineto{\pgfqpoint{1.455956in}{2.926705in}}%
\pgfpathlineto{\pgfqpoint{1.456014in}{2.930184in}}%
\pgfpathlineto{\pgfqpoint{1.456117in}{2.930184in}}%
\pgfpathlineto{\pgfqpoint{1.456117in}{2.931925in}}%
\pgfpathlineto{\pgfqpoint{1.456405in}{2.931925in}}%
\pgfpathlineto{\pgfqpoint{1.456405in}{2.933667in}}%
\pgfpathlineto{\pgfqpoint{1.457400in}{2.933667in}}%
\pgfpathlineto{\pgfqpoint{1.457400in}{2.935416in}}%
\pgfpathlineto{\pgfqpoint{1.458391in}{2.935416in}}%
\pgfpathlineto{\pgfqpoint{1.458391in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{1.458651in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{1.458651in}{2.938928in}}%
\pgfpathlineto{\pgfqpoint{1.458950in}{2.938928in}}%
\pgfpathlineto{\pgfqpoint{1.459065in}{2.942447in}}%
\pgfpathlineto{\pgfqpoint{1.459694in}{2.942447in}}%
\pgfpathlineto{\pgfqpoint{1.459734in}{2.945975in}}%
\pgfpathlineto{\pgfqpoint{1.460997in}{2.945975in}}%
\pgfpathlineto{\pgfqpoint{1.460997in}{2.947748in}}%
\pgfpathlineto{\pgfqpoint{1.461624in}{2.947748in}}%
\pgfpathlineto{\pgfqpoint{1.461624in}{2.949524in}}%
\pgfpathlineto{\pgfqpoint{1.463127in}{2.949524in}}%
\pgfpathlineto{\pgfqpoint{1.463127in}{2.951311in}}%
\pgfpathlineto{\pgfqpoint{1.464089in}{2.951311in}}%
\pgfpathlineto{\pgfqpoint{1.464089in}{2.953104in}}%
\pgfpathlineto{\pgfqpoint{1.464261in}{2.953104in}}%
\pgfpathlineto{\pgfqpoint{1.464261in}{2.954898in}}%
\pgfpathlineto{\pgfqpoint{1.465277in}{2.954898in}}%
\pgfpathlineto{\pgfqpoint{1.465299in}{2.958499in}}%
\pgfpathlineto{\pgfqpoint{1.467724in}{2.958499in}}%
\pgfpathlineto{\pgfqpoint{1.467724in}{2.960316in}}%
\pgfpathlineto{\pgfqpoint{1.468554in}{2.960316in}}%
\pgfpathlineto{\pgfqpoint{1.468554in}{2.962139in}}%
\pgfpathlineto{\pgfqpoint{1.469107in}{2.962139in}}%
\pgfpathlineto{\pgfqpoint{1.469107in}{2.963965in}}%
\pgfpathlineto{\pgfqpoint{1.469525in}{2.963965in}}%
\pgfpathlineto{\pgfqpoint{1.469525in}{2.965794in}}%
\pgfpathlineto{\pgfqpoint{1.470097in}{2.965794in}}%
\pgfpathlineto{\pgfqpoint{1.470097in}{2.967627in}}%
\pgfpathlineto{\pgfqpoint{1.470316in}{2.967627in}}%
\pgfpathlineto{\pgfqpoint{1.470316in}{2.969462in}}%
\pgfpathlineto{\pgfqpoint{1.471054in}{2.969462in}}%
\pgfpathlineto{\pgfqpoint{1.471054in}{2.971301in}}%
\pgfpathlineto{\pgfqpoint{1.472291in}{2.971301in}}%
\pgfpathlineto{\pgfqpoint{1.472379in}{2.974997in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{2.974997in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{2.976847in}}%
\pgfpathlineto{\pgfqpoint{1.472854in}{2.976847in}}%
\pgfpathlineto{\pgfqpoint{1.472854in}{2.978699in}}%
\pgfpathlineto{\pgfqpoint{1.473024in}{2.978699in}}%
\pgfpathlineto{\pgfqpoint{1.473024in}{2.980552in}}%
\pgfpathlineto{\pgfqpoint{1.475226in}{2.980552in}}%
\pgfpathlineto{\pgfqpoint{1.475226in}{2.982419in}}%
\pgfpathlineto{\pgfqpoint{1.475627in}{2.982419in}}%
\pgfpathlineto{\pgfqpoint{1.475627in}{2.984290in}}%
\pgfpathlineto{\pgfqpoint{1.475803in}{2.984290in}}%
\pgfpathlineto{\pgfqpoint{1.475803in}{2.986161in}}%
\pgfpathlineto{\pgfqpoint{1.476798in}{2.986161in}}%
\pgfpathlineto{\pgfqpoint{1.476798in}{2.988040in}}%
\pgfpathlineto{\pgfqpoint{1.477333in}{2.988040in}}%
\pgfpathlineto{\pgfqpoint{1.477333in}{2.989922in}}%
\pgfpathlineto{\pgfqpoint{1.477765in}{2.989922in}}%
\pgfpathlineto{\pgfqpoint{1.477765in}{2.991807in}}%
\pgfpathlineto{\pgfqpoint{1.478540in}{2.991807in}}%
\pgfpathlineto{\pgfqpoint{1.478552in}{2.995588in}}%
\pgfpathlineto{\pgfqpoint{1.479710in}{2.995588in}}%
\pgfpathlineto{\pgfqpoint{1.479774in}{2.999385in}}%
\pgfpathlineto{\pgfqpoint{1.480992in}{2.999385in}}%
\pgfpathlineto{\pgfqpoint{1.480992in}{3.001292in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{3.001292in}}%
\pgfpathlineto{\pgfqpoint{1.481509in}{3.003203in}}%
\pgfpathlineto{\pgfqpoint{1.482111in}{3.003203in}}%
\pgfpathlineto{\pgfqpoint{1.482228in}{3.008950in}}%
\pgfpathlineto{\pgfqpoint{1.484425in}{3.008950in}}%
\pgfpathlineto{\pgfqpoint{1.484425in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{1.484988in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{1.484988in}{3.012816in}}%
\pgfpathlineto{\pgfqpoint{1.485940in}{3.012816in}}%
\pgfpathlineto{\pgfqpoint{1.485940in}{3.014757in}}%
\pgfpathlineto{\pgfqpoint{1.486428in}{3.014757in}}%
\pgfpathlineto{\pgfqpoint{1.486480in}{3.018648in}}%
\pgfpathlineto{\pgfqpoint{1.486867in}{3.018648in}}%
\pgfpathlineto{\pgfqpoint{1.486997in}{3.022545in}}%
\pgfpathlineto{\pgfqpoint{1.487791in}{3.022545in}}%
\pgfpathlineto{\pgfqpoint{1.487876in}{3.028410in}}%
\pgfpathlineto{\pgfqpoint{1.488707in}{3.028410in}}%
\pgfpathlineto{\pgfqpoint{1.488846in}{3.034294in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{3.034294in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{3.036265in}}%
\pgfpathlineto{\pgfqpoint{1.490645in}{3.036265in}}%
\pgfpathlineto{\pgfqpoint{1.490645in}{3.038239in}}%
\pgfpathlineto{\pgfqpoint{1.490976in}{3.038239in}}%
\pgfpathlineto{\pgfqpoint{1.490976in}{3.040216in}}%
\pgfpathlineto{\pgfqpoint{1.492883in}{3.040216in}}%
\pgfpathlineto{\pgfqpoint{1.492883in}{3.042207in}}%
\pgfpathlineto{\pgfqpoint{1.493330in}{3.042207in}}%
\pgfpathlineto{\pgfqpoint{1.493330in}{3.044201in}}%
\pgfpathlineto{\pgfqpoint{1.495326in}{3.044201in}}%
\pgfpathlineto{\pgfqpoint{1.495326in}{3.046209in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{3.046209in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{3.048219in}}%
\pgfpathlineto{\pgfqpoint{1.497266in}{3.048219in}}%
\pgfpathlineto{\pgfqpoint{1.497266in}{3.050240in}}%
\pgfpathlineto{\pgfqpoint{1.497852in}{3.050240in}}%
\pgfpathlineto{\pgfqpoint{1.497852in}{3.052267in}}%
\pgfpathlineto{\pgfqpoint{1.500105in}{3.052267in}}%
\pgfpathlineto{\pgfqpoint{1.500105in}{3.054309in}}%
\pgfpathlineto{\pgfqpoint{1.502007in}{3.054309in}}%
\pgfpathlineto{\pgfqpoint{1.502067in}{3.058422in}}%
\pgfpathlineto{\pgfqpoint{1.502587in}{3.058422in}}%
\pgfpathlineto{\pgfqpoint{1.502587in}{3.060482in}}%
\pgfpathlineto{\pgfqpoint{1.503584in}{3.060482in}}%
\pgfpathlineto{\pgfqpoint{1.503584in}{3.062550in}}%
\pgfpathlineto{\pgfqpoint{1.504542in}{3.062550in}}%
\pgfpathlineto{\pgfqpoint{1.504542in}{3.064624in}}%
\pgfpathlineto{\pgfqpoint{1.505359in}{3.064624in}}%
\pgfpathlineto{\pgfqpoint{1.505359in}{3.066705in}}%
\pgfpathlineto{\pgfqpoint{1.505531in}{3.066705in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.070869in}}%
\pgfpathlineto{\pgfqpoint{1.506687in}{3.070869in}}%
\pgfpathlineto{\pgfqpoint{1.506687in}{3.072959in}}%
\pgfpathlineto{\pgfqpoint{1.507963in}{3.072959in}}%
\pgfpathlineto{\pgfqpoint{1.508008in}{3.079259in}}%
\pgfpathlineto{\pgfqpoint{1.509392in}{3.079259in}}%
\pgfpathlineto{\pgfqpoint{1.509392in}{3.081369in}}%
\pgfpathlineto{\pgfqpoint{1.510406in}{3.081369in}}%
\pgfpathlineto{\pgfqpoint{1.510406in}{3.083487in}}%
\pgfpathlineto{\pgfqpoint{1.512293in}{3.083487in}}%
\pgfpathlineto{\pgfqpoint{1.512293in}{3.085619in}}%
\pgfpathlineto{\pgfqpoint{1.513161in}{3.085619in}}%
\pgfpathlineto{\pgfqpoint{1.513161in}{3.087757in}}%
\pgfpathlineto{\pgfqpoint{1.513405in}{3.087757in}}%
\pgfpathlineto{\pgfqpoint{1.513405in}{3.089897in}}%
\pgfpathlineto{\pgfqpoint{1.514842in}{3.089897in}}%
\pgfpathlineto{\pgfqpoint{1.514842in}{3.092048in}}%
\pgfpathlineto{\pgfqpoint{1.515173in}{3.092048in}}%
\pgfpathlineto{\pgfqpoint{1.515173in}{3.094201in}}%
\pgfpathlineto{\pgfqpoint{1.515430in}{3.094201in}}%
\pgfpathlineto{\pgfqpoint{1.515481in}{3.098512in}}%
\pgfpathlineto{\pgfqpoint{1.515854in}{3.098512in}}%
\pgfpathlineto{\pgfqpoint{1.515854in}{3.100670in}}%
\pgfpathlineto{\pgfqpoint{1.517508in}{3.100670in}}%
\pgfpathlineto{\pgfqpoint{1.517508in}{3.102841in}}%
\pgfpathlineto{\pgfqpoint{1.519804in}{3.102841in}}%
\pgfpathlineto{\pgfqpoint{1.519804in}{3.105029in}}%
\pgfpathlineto{\pgfqpoint{1.520433in}{3.105029in}}%
\pgfpathlineto{\pgfqpoint{1.520503in}{3.109416in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{3.109416in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{3.111618in}}%
\pgfpathlineto{\pgfqpoint{1.522029in}{3.111618in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{3.116028in}}%
\pgfpathlineto{\pgfqpoint{1.523273in}{3.116028in}}%
\pgfpathlineto{\pgfqpoint{1.523273in}{3.118242in}}%
\pgfpathlineto{\pgfqpoint{1.524439in}{3.118242in}}%
\pgfpathlineto{\pgfqpoint{1.524439in}{3.120466in}}%
\pgfpathlineto{\pgfqpoint{1.524909in}{3.120466in}}%
\pgfpathlineto{\pgfqpoint{1.524909in}{3.122693in}}%
\pgfpathlineto{\pgfqpoint{1.526125in}{3.122693in}}%
\pgfpathlineto{\pgfqpoint{1.526125in}{3.124929in}}%
\pgfpathlineto{\pgfqpoint{1.526799in}{3.124929in}}%
\pgfpathlineto{\pgfqpoint{1.526799in}{3.127171in}}%
\pgfpathlineto{\pgfqpoint{1.527642in}{3.127171in}}%
\pgfpathlineto{\pgfqpoint{1.527642in}{3.129419in}}%
\pgfpathlineto{\pgfqpoint{1.528201in}{3.129419in}}%
\pgfpathlineto{\pgfqpoint{1.528201in}{3.131671in}}%
\pgfpathlineto{\pgfqpoint{1.528714in}{3.131671in}}%
\pgfpathlineto{\pgfqpoint{1.528714in}{3.133927in}}%
\pgfpathlineto{\pgfqpoint{1.529774in}{3.133927in}}%
\pgfpathlineto{\pgfqpoint{1.529864in}{3.138457in}}%
\pgfpathlineto{\pgfqpoint{1.530467in}{3.138457in}}%
\pgfpathlineto{\pgfqpoint{1.530467in}{3.140727in}}%
\pgfpathlineto{\pgfqpoint{1.532511in}{3.140727in}}%
\pgfpathlineto{\pgfqpoint{1.532511in}{3.143013in}}%
\pgfpathlineto{\pgfqpoint{1.532752in}{3.143013in}}%
\pgfpathlineto{\pgfqpoint{1.532791in}{3.147588in}}%
\pgfpathlineto{\pgfqpoint{1.533977in}{3.147588in}}%
\pgfpathlineto{\pgfqpoint{1.533977in}{3.149886in}}%
\pgfpathlineto{\pgfqpoint{1.534651in}{3.149886in}}%
\pgfpathlineto{\pgfqpoint{1.534748in}{3.154491in}}%
\pgfpathlineto{\pgfqpoint{1.538654in}{3.154491in}}%
\pgfpathlineto{\pgfqpoint{1.538654in}{3.156825in}}%
\pgfpathlineto{\pgfqpoint{1.539421in}{3.156825in}}%
\pgfpathlineto{\pgfqpoint{1.539519in}{3.161506in}}%
\pgfpathlineto{\pgfqpoint{1.539712in}{3.161506in}}%
\pgfpathlineto{\pgfqpoint{1.539712in}{3.163849in}}%
\pgfpathlineto{\pgfqpoint{1.539899in}{3.163849in}}%
\pgfpathlineto{\pgfqpoint{1.540011in}{3.168537in}}%
\pgfpathlineto{\pgfqpoint{1.540357in}{3.168537in}}%
\pgfpathlineto{\pgfqpoint{1.540357in}{3.170885in}}%
\pgfpathlineto{\pgfqpoint{1.540604in}{3.170885in}}%
\pgfpathlineto{\pgfqpoint{1.540604in}{3.173234in}}%
\pgfpathlineto{\pgfqpoint{1.540764in}{3.173234in}}%
\pgfpathlineto{\pgfqpoint{1.540764in}{3.175585in}}%
\pgfpathlineto{\pgfqpoint{1.543108in}{3.175585in}}%
\pgfpathlineto{\pgfqpoint{1.543108in}{3.177954in}}%
\pgfpathlineto{\pgfqpoint{1.543892in}{3.177954in}}%
\pgfpathlineto{\pgfqpoint{1.543924in}{3.185082in}}%
\pgfpathlineto{\pgfqpoint{1.545020in}{3.185082in}}%
\pgfpathlineto{\pgfqpoint{1.545131in}{3.192238in}}%
\pgfpathlineto{\pgfqpoint{1.545864in}{3.192238in}}%
\pgfpathlineto{\pgfqpoint{1.545864in}{3.194629in}}%
\pgfpathlineto{\pgfqpoint{1.546820in}{3.194629in}}%
\pgfpathlineto{\pgfqpoint{1.546820in}{3.197028in}}%
\pgfpathlineto{\pgfqpoint{1.547852in}{3.197028in}}%
\pgfpathlineto{\pgfqpoint{1.547852in}{3.199436in}}%
\pgfpathlineto{\pgfqpoint{1.548504in}{3.199436in}}%
\pgfpathlineto{\pgfqpoint{1.548504in}{3.201848in}}%
\pgfpathlineto{\pgfqpoint{1.549242in}{3.201848in}}%
\pgfpathlineto{\pgfqpoint{1.549320in}{3.206686in}}%
\pgfpathlineto{\pgfqpoint{1.553041in}{3.206686in}}%
\pgfpathlineto{\pgfqpoint{1.553041in}{3.209136in}}%
\pgfpathlineto{\pgfqpoint{1.553778in}{3.209136in}}%
\pgfpathlineto{\pgfqpoint{1.553778in}{3.211592in}}%
\pgfpathlineto{\pgfqpoint{1.555101in}{3.211592in}}%
\pgfpathlineto{\pgfqpoint{1.555101in}{3.214058in}}%
\pgfpathlineto{\pgfqpoint{1.555815in}{3.214058in}}%
\pgfpathlineto{\pgfqpoint{1.555815in}{3.216530in}}%
\pgfpathlineto{\pgfqpoint{1.557932in}{3.216530in}}%
\pgfpathlineto{\pgfqpoint{1.557932in}{3.219020in}}%
\pgfpathlineto{\pgfqpoint{1.560015in}{3.219020in}}%
\pgfpathlineto{\pgfqpoint{1.560015in}{3.221527in}}%
\pgfpathlineto{\pgfqpoint{1.562691in}{3.221527in}}%
\pgfpathlineto{\pgfqpoint{1.562691in}{3.224056in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{3.224056in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{3.226590in}}%
\pgfpathlineto{\pgfqpoint{1.563657in}{3.226590in}}%
\pgfpathlineto{\pgfqpoint{1.563657in}{3.229128in}}%
\pgfpathlineto{\pgfqpoint{1.565232in}{3.229128in}}%
\pgfpathlineto{\pgfqpoint{1.565235in}{3.234228in}}%
\pgfpathlineto{\pgfqpoint{1.565548in}{3.234228in}}%
\pgfpathlineto{\pgfqpoint{1.565548in}{3.236782in}}%
\pgfpathlineto{\pgfqpoint{1.566676in}{3.236782in}}%
\pgfpathlineto{\pgfqpoint{1.566676in}{3.239344in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{3.239344in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{3.241913in}}%
\pgfpathlineto{\pgfqpoint{1.567632in}{3.241913in}}%
\pgfpathlineto{\pgfqpoint{1.567632in}{3.244483in}}%
\pgfpathlineto{\pgfqpoint{1.568493in}{3.244483in}}%
\pgfpathlineto{\pgfqpoint{1.568493in}{3.247061in}}%
\pgfpathlineto{\pgfqpoint{1.569039in}{3.247061in}}%
\pgfpathlineto{\pgfqpoint{1.569039in}{3.249644in}}%
\pgfpathlineto{\pgfqpoint{1.570739in}{3.249644in}}%
\pgfpathlineto{\pgfqpoint{1.570739in}{3.252241in}}%
\pgfpathlineto{\pgfqpoint{1.571121in}{3.252241in}}%
\pgfpathlineto{\pgfqpoint{1.571209in}{3.257442in}}%
\pgfpathlineto{\pgfqpoint{1.571905in}{3.257442in}}%
\pgfpathlineto{\pgfqpoint{1.571905in}{3.260048in}}%
\pgfpathlineto{\pgfqpoint{1.572868in}{3.260048in}}%
\pgfpathlineto{\pgfqpoint{1.572868in}{3.262663in}}%
\pgfpathlineto{\pgfqpoint{1.573476in}{3.262663in}}%
\pgfpathlineto{\pgfqpoint{1.573476in}{3.265284in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{3.265284in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{3.267932in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{3.267932in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{3.270590in}}%
\pgfpathlineto{\pgfqpoint{1.578504in}{3.270590in}}%
\pgfpathlineto{\pgfqpoint{1.578504in}{3.273253in}}%
\pgfpathlineto{\pgfqpoint{1.579296in}{3.273253in}}%
\pgfpathlineto{\pgfqpoint{1.579296in}{3.275923in}}%
\pgfpathlineto{\pgfqpoint{1.579656in}{3.275923in}}%
\pgfpathlineto{\pgfqpoint{1.579656in}{3.278597in}}%
\pgfpathlineto{\pgfqpoint{1.580519in}{3.278597in}}%
\pgfpathlineto{\pgfqpoint{1.580519in}{3.281277in}}%
\pgfpathlineto{\pgfqpoint{1.581698in}{3.281277in}}%
\pgfpathlineto{\pgfqpoint{1.581698in}{3.283968in}}%
\pgfpathlineto{\pgfqpoint{1.582378in}{3.283968in}}%
\pgfpathlineto{\pgfqpoint{1.582378in}{3.286665in}}%
\pgfpathlineto{\pgfqpoint{1.582545in}{3.286665in}}%
\pgfpathlineto{\pgfqpoint{1.582545in}{3.289364in}}%
\pgfpathlineto{\pgfqpoint{1.583530in}{3.289364in}}%
\pgfpathlineto{\pgfqpoint{1.583530in}{3.292071in}}%
\pgfpathlineto{\pgfqpoint{1.585449in}{3.292071in}}%
\pgfpathlineto{\pgfqpoint{1.585449in}{3.294794in}}%
\pgfpathlineto{\pgfqpoint{1.587790in}{3.294794in}}%
\pgfpathlineto{\pgfqpoint{1.587790in}{3.297539in}}%
\pgfpathlineto{\pgfqpoint{1.588796in}{3.297539in}}%
\pgfpathlineto{\pgfqpoint{1.588796in}{3.300292in}}%
\pgfpathlineto{\pgfqpoint{1.590739in}{3.300292in}}%
\pgfpathlineto{\pgfqpoint{1.590739in}{3.303062in}}%
\pgfpathlineto{\pgfqpoint{1.591270in}{3.303062in}}%
\pgfpathlineto{\pgfqpoint{1.591270in}{3.305837in}}%
\pgfpathlineto{\pgfqpoint{1.593233in}{3.305837in}}%
\pgfpathlineto{\pgfqpoint{1.593233in}{3.308630in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{3.308630in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{3.311450in}}%
\pgfpathlineto{\pgfqpoint{1.597575in}{3.311450in}}%
\pgfpathlineto{\pgfqpoint{1.597575in}{3.314282in}}%
\pgfpathlineto{\pgfqpoint{1.599857in}{3.314282in}}%
\pgfpathlineto{\pgfqpoint{1.599895in}{3.319986in}}%
\pgfpathlineto{\pgfqpoint{1.600777in}{3.319986in}}%
\pgfpathlineto{\pgfqpoint{1.600777in}{3.322846in}}%
\pgfpathlineto{\pgfqpoint{1.603135in}{3.322846in}}%
\pgfpathlineto{\pgfqpoint{1.603135in}{3.325728in}}%
\pgfpathlineto{\pgfqpoint{1.603388in}{3.325728in}}%
\pgfpathlineto{\pgfqpoint{1.603388in}{3.328612in}}%
\pgfpathlineto{\pgfqpoint{1.605705in}{3.328612in}}%
\pgfpathlineto{\pgfqpoint{1.605705in}{3.331517in}}%
\pgfpathlineto{\pgfqpoint{1.606153in}{3.331517in}}%
\pgfpathlineto{\pgfqpoint{1.606153in}{3.334426in}}%
\pgfpathlineto{\pgfqpoint{1.609886in}{3.334426in}}%
\pgfpathlineto{\pgfqpoint{1.609886in}{3.337370in}}%
\pgfpathlineto{\pgfqpoint{1.610311in}{3.337370in}}%
\pgfpathlineto{\pgfqpoint{1.610311in}{3.340317in}}%
\pgfpathlineto{\pgfqpoint{1.611401in}{3.340317in}}%
\pgfpathlineto{\pgfqpoint{1.611401in}{3.343274in}}%
\pgfpathlineto{\pgfqpoint{1.613097in}{3.343274in}}%
\pgfpathlineto{\pgfqpoint{1.613097in}{3.346248in}}%
\pgfpathlineto{\pgfqpoint{1.618421in}{3.346248in}}%
\pgfpathlineto{\pgfqpoint{1.618421in}{3.349271in}}%
\pgfpathlineto{\pgfqpoint{1.621981in}{3.349271in}}%
\pgfpathlineto{\pgfqpoint{1.621981in}{3.352327in}}%
\pgfpathlineto{\pgfqpoint{1.623310in}{3.352327in}}%
\pgfpathlineto{\pgfqpoint{1.623310in}{3.355396in}}%
\pgfpathlineto{\pgfqpoint{1.623859in}{3.355396in}}%
\pgfpathlineto{\pgfqpoint{1.623900in}{3.361545in}}%
\pgfpathlineto{\pgfqpoint{1.624540in}{3.361545in}}%
\pgfpathlineto{\pgfqpoint{1.624540in}{3.364626in}}%
\pgfpathlineto{\pgfqpoint{1.630351in}{3.364626in}}%
\pgfpathlineto{\pgfqpoint{1.630351in}{3.367762in}}%
\pgfpathlineto{\pgfqpoint{1.630789in}{3.367762in}}%
\pgfpathlineto{\pgfqpoint{1.630789in}{3.370903in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{3.370903in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{3.374087in}}%
\pgfpathlineto{\pgfqpoint{1.638970in}{3.374087in}}%
\pgfpathlineto{\pgfqpoint{1.638970in}{3.377307in}}%
\pgfpathlineto{\pgfqpoint{1.639222in}{3.377307in}}%
\pgfpathlineto{\pgfqpoint{1.639222in}{3.380530in}}%
\pgfpathlineto{\pgfqpoint{1.643517in}{3.380530in}}%
\pgfpathlineto{\pgfqpoint{1.643517in}{3.383795in}}%
\pgfpathlineto{\pgfqpoint{1.643912in}{3.383795in}}%
\pgfpathlineto{\pgfqpoint{1.643912in}{3.387063in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.387063in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.390346in}}%
\pgfpathlineto{\pgfqpoint{1.653649in}{3.390346in}}%
\pgfpathlineto{\pgfqpoint{1.653649in}{3.393712in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{3.393712in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{3.397098in}}%
\pgfpathlineto{\pgfqpoint{1.656920in}{3.397098in}}%
\pgfpathlineto{\pgfqpoint{1.656920in}{3.400497in}}%
\pgfpathlineto{\pgfqpoint{1.658506in}{3.400497in}}%
\pgfpathlineto{\pgfqpoint{1.658506in}{3.403913in}}%
\pgfpathlineto{\pgfqpoint{1.658809in}{3.403913in}}%
\pgfpathlineto{\pgfqpoint{1.658809in}{3.407331in}}%
\pgfpathlineto{\pgfqpoint{1.663662in}{3.407331in}}%
\pgfpathlineto{\pgfqpoint{1.663662in}{3.410799in}}%
\pgfpathlineto{\pgfqpoint{1.664442in}{3.410799in}}%
\pgfpathlineto{\pgfqpoint{1.664442in}{3.414275in}}%
\pgfpathlineto{\pgfqpoint{1.669245in}{3.414275in}}%
\pgfpathlineto{\pgfqpoint{1.669369in}{3.421328in}}%
\pgfpathlineto{\pgfqpoint{1.679118in}{3.421328in}}%
\pgfpathlineto{\pgfqpoint{1.679118in}{3.424958in}}%
\pgfpathlineto{\pgfqpoint{1.683720in}{3.424958in}}%
\pgfpathlineto{\pgfqpoint{1.683720in}{3.428636in}}%
\pgfpathlineto{\pgfqpoint{1.685510in}{3.428636in}}%
\pgfpathlineto{\pgfqpoint{1.685510in}{3.432334in}}%
\pgfpathlineto{\pgfqpoint{1.687406in}{3.432334in}}%
\pgfpathlineto{\pgfqpoint{1.687406in}{3.436052in}}%
\pgfpathlineto{\pgfqpoint{1.688725in}{3.436052in}}%
\pgfpathlineto{\pgfqpoint{1.688725in}{3.439785in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{3.439785in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{3.443552in}}%
\pgfpathlineto{\pgfqpoint{1.698372in}{3.443552in}}%
\pgfpathlineto{\pgfqpoint{1.698372in}{3.447389in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{3.447389in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{3.451279in}}%
\pgfpathlineto{\pgfqpoint{1.708376in}{3.451279in}}%
\pgfpathlineto{\pgfqpoint{1.708376in}{3.455228in}}%
\pgfpathlineto{\pgfqpoint{1.711633in}{3.455228in}}%
\pgfpathlineto{\pgfqpoint{1.711633in}{3.459213in}}%
\pgfpathlineto{\pgfqpoint{1.726702in}{3.459213in}}%
\pgfpathlineto{\pgfqpoint{1.726702in}{3.463371in}}%
\pgfpathlineto{\pgfqpoint{1.730944in}{3.463371in}}%
\pgfpathlineto{\pgfqpoint{1.730944in}{3.467579in}}%
\pgfpathlineto{\pgfqpoint{1.736923in}{3.467579in}}%
\pgfpathlineto{\pgfqpoint{1.736923in}{3.471857in}}%
\pgfpathlineto{\pgfqpoint{1.737922in}{3.471857in}}%
\pgfpathlineto{\pgfqpoint{1.737922in}{3.476147in}}%
\pgfpathlineto{\pgfqpoint{1.746390in}{3.476147in}}%
\pgfpathlineto{\pgfqpoint{1.746390in}{3.480538in}}%
\pgfpathlineto{\pgfqpoint{1.759528in}{3.480538in}}%
\pgfpathlineto{\pgfqpoint{1.759528in}{3.485089in}}%
\pgfpathlineto{\pgfqpoint{1.763703in}{3.485089in}}%
\pgfpathlineto{\pgfqpoint{1.763703in}{3.489692in}}%
\pgfpathlineto{\pgfqpoint{1.767404in}{3.489692in}}%
\pgfpathlineto{\pgfqpoint{1.767404in}{3.494341in}}%
\pgfpathlineto{\pgfqpoint{1.776242in}{3.494341in}}%
\pgfpathlineto{\pgfqpoint{1.776242in}{3.499102in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{3.499102in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{3.504169in}}%
\pgfpathlineto{\pgfqpoint{1.885196in}{3.504169in}}%
\pgfpathlineto{\pgfqpoint{1.885196in}{3.510453in}}%
\pgfpathlineto{\pgfqpoint{1.907844in}{3.510453in}}%
\pgfpathlineto{\pgfqpoint{1.907844in}{3.517090in}}%
\pgfpathlineto{\pgfqpoint{2.027630in}{3.517090in}}%
\pgfpathlineto{\pgfqpoint{2.027630in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678884in}{0.481250in}}{\pgfqpoint{4.542948in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678884in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.701609in}{0.481380in}}%
\pgfpathlineto{\pgfqpoint{0.711938in}{0.481658in}}%
\pgfpathlineto{\pgfqpoint{0.720202in}{0.482099in}}%
\pgfpathlineto{\pgfqpoint{0.728466in}{0.482826in}}%
\pgfpathlineto{\pgfqpoint{0.734663in}{0.483613in}}%
\pgfpathlineto{\pgfqpoint{0.740861in}{0.484651in}}%
\pgfpathlineto{\pgfqpoint{0.747059in}{0.485979in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.487636in}}%
\pgfpathlineto{\pgfqpoint{0.759454in}{0.489656in}}%
\pgfpathlineto{\pgfqpoint{0.765652in}{0.492073in}}%
\pgfpathlineto{\pgfqpoint{0.771850in}{0.494918in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{0.498218in}}%
\pgfpathlineto{\pgfqpoint{0.782180in}{0.500683in}}%
\pgfpathlineto{\pgfqpoint{0.786311in}{0.503367in}}%
\pgfpathlineto{\pgfqpoint{0.790443in}{0.506277in}}%
\pgfpathlineto{\pgfqpoint{0.794575in}{0.509417in}}%
\pgfpathlineto{\pgfqpoint{0.800773in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{0.806970in}{0.520258in}}%
\pgfpathlineto{\pgfqpoint{0.813168in}{0.526497in}}%
\pgfpathlineto{\pgfqpoint{0.819366in}{0.533291in}}%
\pgfpathlineto{\pgfqpoint{0.825564in}{0.540644in}}%
\pgfpathlineto{\pgfqpoint{0.831761in}{0.548555in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{0.557025in}}%
\pgfpathlineto{\pgfqpoint{0.844157in}{0.566048in}}%
\pgfpathlineto{\pgfqpoint{0.850355in}{0.575620in}}%
\pgfpathlineto{\pgfqpoint{0.856552in}{0.585733in}}%
\pgfpathlineto{\pgfqpoint{0.862750in}{0.596378in}}%
\pgfpathlineto{\pgfqpoint{0.868948in}{0.607544in}}%
\pgfpathlineto{\pgfqpoint{0.875146in}{0.619220in}}%
\pgfpathlineto{\pgfqpoint{0.881343in}{0.631393in}}%
\pgfpathlineto{\pgfqpoint{0.887541in}{0.644050in}}%
\pgfpathlineto{\pgfqpoint{0.895805in}{0.661652in}}%
\pgfpathlineto{\pgfqpoint{0.904069in}{0.680052in}}%
\pgfpathlineto{\pgfqpoint{0.912332in}{0.699212in}}%
\pgfpathlineto{\pgfqpoint{0.920596in}{0.719093in}}%
\pgfpathlineto{\pgfqpoint{0.928859in}{0.739655in}}%
\pgfpathlineto{\pgfqpoint{0.937123in}{0.760858in}}%
\pgfpathlineto{\pgfqpoint{0.947453in}{0.788203in}}%
\pgfpathlineto{\pgfqpoint{0.957782in}{0.816410in}}%
\pgfpathlineto{\pgfqpoint{0.968112in}{0.845401in}}%
\pgfpathlineto{\pgfqpoint{0.980507in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{0.992903in}{0.917732in}}%
\pgfpathlineto{\pgfqpoint{1.007364in}{0.961416in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{1.005969in}}%
\pgfpathlineto{\pgfqpoint{1.038353in}{1.057731in}}%
\pgfpathlineto{\pgfqpoint{1.059012in}{1.123354in}}%
\pgfpathlineto{\pgfqpoint{1.090001in}{1.222854in}}%
\pgfpathlineto{\pgfqpoint{1.139583in}{1.382072in}}%
\pgfpathlineto{\pgfqpoint{1.164374in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.185033in}{1.525267in}}%
\pgfpathlineto{\pgfqpoint{1.203626in}{1.582565in}}%
\pgfpathlineto{\pgfqpoint{1.222219in}{1.638954in}}%
\pgfpathlineto{\pgfqpoint{1.238747in}{1.688244in}}%
\pgfpathlineto{\pgfqpoint{1.255274in}{1.736695in}}%
\pgfpathlineto{\pgfqpoint{1.271801in}{1.784266in}}%
\pgfpathlineto{\pgfqpoint{1.288329in}{1.830922in}}%
\pgfpathlineto{\pgfqpoint{1.302790in}{1.870973in}}%
\pgfpathlineto{\pgfqpoint{1.317252in}{1.910288in}}%
\pgfpathlineto{\pgfqpoint{1.331713in}{1.948856in}}%
\pgfpathlineto{\pgfqpoint{1.346174in}{1.986669in}}%
\pgfpathlineto{\pgfqpoint{1.360636in}{2.023722in}}%
\pgfpathlineto{\pgfqpoint{1.375097in}{2.060011in}}%
\pgfpathlineto{\pgfqpoint{1.389559in}{2.095537in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{2.130299in}}%
\pgfpathlineto{\pgfqpoint{1.418481in}{2.164302in}}%
\pgfpathlineto{\pgfqpoint{1.432943in}{2.197549in}}%
\pgfpathlineto{\pgfqpoint{1.447404in}{2.230047in}}%
\pgfpathlineto{\pgfqpoint{1.461866in}{2.261802in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{2.292823in}}%
\pgfpathlineto{\pgfqpoint{1.490788in}{2.323118in}}%
\pgfpathlineto{\pgfqpoint{1.505250in}{2.352697in}}%
\pgfpathlineto{\pgfqpoint{1.519711in}{2.381571in}}%
\pgfpathlineto{\pgfqpoint{1.534173in}{2.409751in}}%
\pgfpathlineto{\pgfqpoint{1.548634in}{2.437247in}}%
\pgfpathlineto{\pgfqpoint{1.563095in}{2.464073in}}%
\pgfpathlineto{\pgfqpoint{1.577557in}{2.490240in}}%
\pgfpathlineto{\pgfqpoint{1.592018in}{2.515760in}}%
\pgfpathlineto{\pgfqpoint{1.606480in}{2.540647in}}%
\pgfpathlineto{\pgfqpoint{1.620941in}{2.564913in}}%
\pgfpathlineto{\pgfqpoint{1.635403in}{2.588570in}}%
\pgfpathlineto{\pgfqpoint{1.649864in}{2.611632in}}%
\pgfpathlineto{\pgfqpoint{1.664325in}{2.634113in}}%
\pgfpathlineto{\pgfqpoint{1.678787in}{2.656023in}}%
\pgfpathlineto{\pgfqpoint{1.693248in}{2.677378in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{2.698188in}}%
\pgfpathlineto{\pgfqpoint{1.722171in}{2.718468in}}%
\pgfpathlineto{\pgfqpoint{1.736632in}{2.738229in}}%
\pgfpathlineto{\pgfqpoint{1.751094in}{2.757484in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{2.776245in}}%
\pgfpathlineto{\pgfqpoint{1.780017in}{2.794525in}}%
\pgfpathlineto{\pgfqpoint{1.794478in}{2.812334in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{2.829686in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{2.846591in}}%
\pgfpathlineto{\pgfqpoint{1.837862in}{2.863061in}}%
\pgfpathlineto{\pgfqpoint{1.852324in}{2.879106in}}%
\pgfpathlineto{\pgfqpoint{1.866785in}{2.894738in}}%
\pgfpathlineto{\pgfqpoint{1.881246in}{2.909968in}}%
\pgfpathlineto{\pgfqpoint{1.895708in}{2.924805in}}%
\pgfpathlineto{\pgfqpoint{1.910169in}{2.939261in}}%
\pgfpathlineto{\pgfqpoint{1.924631in}{2.953344in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{2.967065in}}%
\pgfpathlineto{\pgfqpoint{1.953553in}{2.980434in}}%
\pgfpathlineto{\pgfqpoint{1.968015in}{2.993459in}}%
\pgfpathlineto{\pgfqpoint{1.982476in}{3.006149in}}%
\pgfpathlineto{\pgfqpoint{1.996938in}{3.018515in}}%
\pgfpathlineto{\pgfqpoint{2.013465in}{3.032259in}}%
\pgfpathlineto{\pgfqpoint{2.029992in}{3.045603in}}%
\pgfpathlineto{\pgfqpoint{2.046520in}{3.058557in}}%
\pgfpathlineto{\pgfqpoint{2.063047in}{3.071135in}}%
\pgfpathlineto{\pgfqpoint{2.079574in}{3.083347in}}%
\pgfpathlineto{\pgfqpoint{2.096102in}{3.095205in}}%
\pgfpathlineto{\pgfqpoint{2.112629in}{3.106719in}}%
\pgfpathlineto{\pgfqpoint{2.129156in}{3.117901in}}%
\pgfpathlineto{\pgfqpoint{2.145684in}{3.128759in}}%
\pgfpathlineto{\pgfqpoint{2.162211in}{3.139306in}}%
\pgfpathlineto{\pgfqpoint{2.178738in}{3.149549in}}%
\pgfpathlineto{\pgfqpoint{2.195266in}{3.159498in}}%
\pgfpathlineto{\pgfqpoint{2.213859in}{3.170351in}}%
\pgfpathlineto{\pgfqpoint{2.232452in}{3.180855in}}%
\pgfpathlineto{\pgfqpoint{2.251045in}{3.191024in}}%
\pgfpathlineto{\pgfqpoint{2.269638in}{3.200868in}}%
\pgfpathlineto{\pgfqpoint{2.288232in}{3.210399in}}%
\pgfpathlineto{\pgfqpoint{2.306825in}{3.219627in}}%
\pgfpathlineto{\pgfqpoint{2.325418in}{3.228563in}}%
\pgfpathlineto{\pgfqpoint{2.344011in}{3.237217in}}%
\pgfpathlineto{\pgfqpoint{2.364671in}{3.246513in}}%
\pgfpathlineto{\pgfqpoint{2.385330in}{3.255485in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{3.264146in}}%
\pgfpathlineto{\pgfqpoint{2.426648in}{3.272507in}}%
\pgfpathlineto{\pgfqpoint{2.447307in}{3.280580in}}%
\pgfpathlineto{\pgfqpoint{2.467966in}{3.288375in}}%
\pgfpathlineto{\pgfqpoint{2.490691in}{3.296642in}}%
\pgfpathlineto{\pgfqpoint{2.513416in}{3.304598in}}%
\pgfpathlineto{\pgfqpoint{2.536142in}{3.312257in}}%
\pgfpathlineto{\pgfqpoint{2.558867in}{3.319631in}}%
\pgfpathlineto{\pgfqpoint{2.581592in}{3.326732in}}%
\pgfpathlineto{\pgfqpoint{2.606383in}{3.334179in}}%
\pgfpathlineto{\pgfqpoint{2.631174in}{3.341327in}}%
\pgfpathlineto{\pgfqpoint{2.655965in}{3.348191in}}%
\pgfpathlineto{\pgfqpoint{2.680756in}{3.354781in}}%
\pgfpathlineto{\pgfqpoint{2.707613in}{3.361626in}}%
\pgfpathlineto{\pgfqpoint{2.734469in}{3.368180in}}%
\pgfpathlineto{\pgfqpoint{2.761326in}{3.374455in}}%
\pgfpathlineto{\pgfqpoint{2.790249in}{3.380917in}}%
\pgfpathlineto{\pgfqpoint{2.819172in}{3.387086in}}%
\pgfpathlineto{\pgfqpoint{2.848095in}{3.392978in}}%
\pgfpathlineto{\pgfqpoint{2.879083in}{3.398999in}}%
\pgfpathlineto{\pgfqpoint{2.910072in}{3.404732in}}%
\pgfpathlineto{\pgfqpoint{2.941061in}{3.410194in}}%
\pgfpathlineto{\pgfqpoint{2.974116in}{3.415736in}}%
\pgfpathlineto{\pgfqpoint{3.007170in}{3.421002in}}%
\pgfpathlineto{\pgfqpoint{3.042291in}{3.426310in}}%
\pgfpathlineto{\pgfqpoint{3.077411in}{3.431340in}}%
\pgfpathlineto{\pgfqpoint{3.114598in}{3.436381in}}%
\pgfpathlineto{\pgfqpoint{3.151784in}{3.441146in}}%
\pgfpathlineto{\pgfqpoint{3.191037in}{3.445895in}}%
\pgfpathlineto{\pgfqpoint{3.232355in}{3.450601in}}%
\pgfpathlineto{\pgfqpoint{3.273673in}{3.455028in}}%
\pgfpathlineto{\pgfqpoint{3.317058in}{3.459395in}}%
\pgfpathlineto{\pgfqpoint{3.362508in}{3.463682in}}%
\pgfpathlineto{\pgfqpoint{3.410024in}{3.467872in}}%
\pgfpathlineto{\pgfqpoint{3.457540in}{3.471785in}}%
\pgfpathlineto{\pgfqpoint{3.507122in}{3.475594in}}%
\pgfpathlineto{\pgfqpoint{3.558770in}{3.479286in}}%
\pgfpathlineto{\pgfqpoint{3.612483in}{3.482853in}}%
\pgfpathlineto{\pgfqpoint{3.668263in}{3.486285in}}%
\pgfpathlineto{\pgfqpoint{3.728175in}{3.489687in}}%
\pgfpathlineto{\pgfqpoint{3.790152in}{3.492926in}}%
\pgfpathlineto{\pgfqpoint{3.856261in}{3.496093in}}%
\pgfpathlineto{\pgfqpoint{3.924437in}{3.499078in}}%
\pgfpathlineto{\pgfqpoint{3.996744in}{3.501962in}}%
\pgfpathlineto{\pgfqpoint{4.073183in}{3.504728in}}%
\pgfpathlineto{\pgfqpoint{4.153753in}{3.507361in}}%
\pgfpathlineto{\pgfqpoint{4.238456in}{3.509850in}}%
\pgfpathlineto{\pgfqpoint{4.329356in}{3.512240in}}%
\pgfpathlineto{\pgfqpoint{4.426454in}{3.514511in}}%
\pgfpathlineto{\pgfqpoint{4.529750in}{3.516646in}}%
\pgfpathlineto{\pgfqpoint{4.641309in}{3.518670in}}%
\pgfpathlineto{\pgfqpoint{4.761132in}{3.520562in}}%
\pgfpathlineto{\pgfqpoint{4.891285in}{3.522337in}}%
\pgfpathlineto{\pgfqpoint{5.033833in}{3.523998in}}%
\pgfpathlineto{\pgfqpoint{5.190843in}{3.525541in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.525815in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.525815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678884in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.678884in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221831in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678884in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678884in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/3d_plot/dp3D_packing_3d.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{dp3D_packing_3d.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:dp3D-packing-3d}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{dp3D_packing_3d.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:dp3D-packing-3d}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.770577in}{3.848726in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.770577in}{3.848726in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.848726in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.491012in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.491012in}{3.491012in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{3.491012in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508503in}{0.807700in}}%
\pgfpathlineto{\pgfqpoint{1.501946in}{1.396212in}}%
\pgfpathlineto{\pgfqpoint{1.501946in}{3.263421in}}%
\pgfpathlineto{\pgfqpoint{0.508503in}{2.674909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501946in}{1.396212in}}%
\pgfpathlineto{\pgfqpoint{3.222807in}{1.056401in}}%
\pgfpathlineto{\pgfqpoint{3.222807in}{2.923610in}}%
\pgfpathlineto{\pgfqpoint{1.501946in}{3.263421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508503in}{0.807700in}}%
\pgfpathlineto{\pgfqpoint{2.229364in}{0.467889in}}%
\pgfpathlineto{\pgfqpoint{3.222807in}{1.056401in}}%
\pgfpathlineto{\pgfqpoint{1.501946in}{1.396212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541596in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.389677in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{3.256886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768175in}{0.756424in}}%
\pgfpathlineto{\pgfqpoint{1.761618in}{1.344936in}}%
\pgfpathlineto{\pgfqpoint{1.761618in}{3.212144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994754in}{0.711682in}}%
\pgfpathlineto{\pgfqpoint{1.988197in}{1.300194in}}%
\pgfpathlineto{\pgfqpoint{1.988197in}{3.167403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221333in}{0.666941in}}%
\pgfpathlineto{\pgfqpoint{2.214776in}{1.255452in}}%
\pgfpathlineto{\pgfqpoint{2.214776in}{3.122661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447912in}{0.622199in}}%
\pgfpathlineto{\pgfqpoint{2.441355in}{1.210711in}}%
\pgfpathlineto{\pgfqpoint{2.441355in}{3.077920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674491in}{0.577458in}}%
\pgfpathlineto{\pgfqpoint{2.667934in}{1.165969in}}%
\pgfpathlineto{\pgfqpoint{2.667934in}{3.033178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901070in}{0.532716in}}%
\pgfpathlineto{\pgfqpoint{2.894513in}{1.121228in}}%
\pgfpathlineto{\pgfqpoint{2.894513in}{2.988437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127649in}{0.487975in}}%
\pgfpathlineto{\pgfqpoint{3.121092in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{3.121092in}{2.943695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598241in}{0.789980in}}%
\pgfpathlineto{\pgfqpoint{1.591684in}{1.378492in}}%
\pgfpathlineto{\pgfqpoint{1.591684in}{3.245700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654886in}{0.778794in}}%
\pgfpathlineto{\pgfqpoint{1.648329in}{1.367306in}}%
\pgfpathlineto{\pgfqpoint{1.648329in}{3.234515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711531in}{0.767609in}}%
\pgfpathlineto{\pgfqpoint{1.704974in}{1.356121in}}%
\pgfpathlineto{\pgfqpoint{1.704974in}{3.223330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824820in}{0.745238in}}%
\pgfpathlineto{\pgfqpoint{1.818263in}{1.333750in}}%
\pgfpathlineto{\pgfqpoint{1.818263in}{3.200959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881465in}{0.734053in}}%
\pgfpathlineto{\pgfqpoint{1.874908in}{1.322565in}}%
\pgfpathlineto{\pgfqpoint{1.874908in}{3.189774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938110in}{0.722868in}}%
\pgfpathlineto{\pgfqpoint{1.931552in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{1.931552in}{3.178588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051399in}{0.700497in}}%
\pgfpathlineto{\pgfqpoint{2.044842in}{1.289009in}}%
\pgfpathlineto{\pgfqpoint{2.044842in}{3.156217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108044in}{0.689311in}}%
\pgfpathlineto{\pgfqpoint{2.101487in}{1.277823in}}%
\pgfpathlineto{\pgfqpoint{2.101487in}{3.145032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164689in}{0.678126in}}%
\pgfpathlineto{\pgfqpoint{2.158131in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{2.158131in}{3.133847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277978in}{0.655755in}}%
\pgfpathlineto{\pgfqpoint{2.271421in}{1.244267in}}%
\pgfpathlineto{\pgfqpoint{2.271421in}{3.111476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334623in}{0.644570in}}%
\pgfpathlineto{\pgfqpoint{2.328066in}{1.233082in}}%
\pgfpathlineto{\pgfqpoint{2.328066in}{3.100290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391267in}{0.633385in}}%
\pgfpathlineto{\pgfqpoint{2.384710in}{1.221896in}}%
\pgfpathlineto{\pgfqpoint{2.384710in}{3.089105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504557in}{0.611014in}}%
\pgfpathlineto{\pgfqpoint{2.498000in}{1.199526in}}%
\pgfpathlineto{\pgfqpoint{2.498000in}{3.066734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561202in}{0.599828in}}%
\pgfpathlineto{\pgfqpoint{2.554645in}{1.188340in}}%
\pgfpathlineto{\pgfqpoint{2.554645in}{3.055549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617846in}{0.588643in}}%
\pgfpathlineto{\pgfqpoint{2.611289in}{1.177155in}}%
\pgfpathlineto{\pgfqpoint{2.611289in}{3.044364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731136in}{0.566272in}}%
\pgfpathlineto{\pgfqpoint{2.724579in}{1.154784in}}%
\pgfpathlineto{\pgfqpoint{2.724579in}{3.021993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787781in}{0.555087in}}%
\pgfpathlineto{\pgfqpoint{2.781223in}{1.143599in}}%
\pgfpathlineto{\pgfqpoint{2.781223in}{3.010807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844425in}{0.543902in}}%
\pgfpathlineto{\pgfqpoint{2.837868in}{1.132413in}}%
\pgfpathlineto{\pgfqpoint{2.837868in}{2.999622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957715in}{0.521531in}}%
\pgfpathlineto{\pgfqpoint{2.951158in}{1.110043in}}%
\pgfpathlineto{\pgfqpoint{2.951158in}{2.977251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014360in}{0.510345in}}%
\pgfpathlineto{\pgfqpoint{3.007802in}{1.098857in}}%
\pgfpathlineto{\pgfqpoint{3.007802in}{2.966066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071004in}{0.499160in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{1.087672in}}%
\pgfpathlineto{\pgfqpoint{3.064447in}{2.954881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184294in}{0.476789in}}%
\pgfpathlineto{\pgfqpoint{3.177737in}{1.065301in}}%
\pgfpathlineto{\pgfqpoint{3.177737in}{2.932510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527608in}{2.686226in}}%
\pgfpathlineto{\pgfqpoint{0.527608in}{0.819018in}}%
\pgfpathlineto{\pgfqpoint{2.248469in}{0.479207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658423in}{2.763721in}}%
\pgfpathlineto{\pgfqpoint{0.658423in}{0.896512in}}%
\pgfpathlineto{\pgfqpoint{2.379284in}{0.556702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789238in}{2.841215in}}%
\pgfpathlineto{\pgfqpoint{0.789238in}{0.974007in}}%
\pgfpathlineto{\pgfqpoint{2.510100in}{0.634196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920054in}{2.918710in}}%
\pgfpathlineto{\pgfqpoint{0.920054in}{1.051501in}}%
\pgfpathlineto{\pgfqpoint{2.640915in}{0.711691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050869in}{2.996205in}}%
\pgfpathlineto{\pgfqpoint{1.050869in}{1.128996in}}%
\pgfpathlineto{\pgfqpoint{2.771730in}{0.789185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181685in}{3.073699in}}%
\pgfpathlineto{\pgfqpoint{1.181685in}{1.206490in}}%
\pgfpathlineto{\pgfqpoint{2.902546in}{0.866680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{3.151194in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{1.283985in}}%
\pgfpathlineto{\pgfqpoint{3.033361in}{0.944174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443316in}{3.228688in}}%
\pgfpathlineto{\pgfqpoint{1.443316in}{1.361479in}}%
\pgfpathlineto{\pgfqpoint{3.164177in}{1.021669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560312in}{2.705600in}}%
\pgfpathlineto{\pgfqpoint{0.560312in}{0.838391in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{0.498581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593015in}{2.724974in}}%
\pgfpathlineto{\pgfqpoint{0.593015in}{0.857765in}}%
\pgfpathlineto{\pgfqpoint{2.313877in}{0.517954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625719in}{2.744347in}}%
\pgfpathlineto{\pgfqpoint{0.625719in}{0.877138in}}%
\pgfpathlineto{\pgfqpoint{2.346580in}{0.537328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691127in}{2.783094in}}%
\pgfpathlineto{\pgfqpoint{0.691127in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{2.411988in}{0.576075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723831in}{2.802468in}}%
\pgfpathlineto{\pgfqpoint{0.723831in}{0.935259in}}%
\pgfpathlineto{\pgfqpoint{2.444692in}{0.595449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756535in}{2.821842in}}%
\pgfpathlineto{\pgfqpoint{0.756535in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{2.477396in}{0.614822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821942in}{2.860589in}}%
\pgfpathlineto{\pgfqpoint{0.821942in}{0.993380in}}%
\pgfpathlineto{\pgfqpoint{2.542804in}{0.653570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854646in}{2.879963in}}%
\pgfpathlineto{\pgfqpoint{0.854646in}{1.012754in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{0.672943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887350in}{2.899336in}}%
\pgfpathlineto{\pgfqpoint{0.887350in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{2.608211in}{0.692317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952758in}{2.938084in}}%
\pgfpathlineto{\pgfqpoint{0.952758in}{1.070875in}}%
\pgfpathlineto{\pgfqpoint{2.673619in}{0.731064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985462in}{2.957457in}}%
\pgfpathlineto{\pgfqpoint{0.985462in}{1.090249in}}%
\pgfpathlineto{\pgfqpoint{2.706323in}{0.750438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018165in}{2.976831in}}%
\pgfpathlineto{\pgfqpoint{1.018165in}{1.109622in}}%
\pgfpathlineto{\pgfqpoint{2.739027in}{0.769812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083573in}{3.015578in}}%
\pgfpathlineto{\pgfqpoint{1.083573in}{1.148369in}}%
\pgfpathlineto{\pgfqpoint{2.804434in}{0.808559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116277in}{3.034952in}}%
\pgfpathlineto{\pgfqpoint{1.116277in}{1.167743in}}%
\pgfpathlineto{\pgfqpoint{2.837138in}{0.827932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148981in}{3.054325in}}%
\pgfpathlineto{\pgfqpoint{1.148981in}{1.187117in}}%
\pgfpathlineto{\pgfqpoint{2.869842in}{0.847306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214389in}{3.093073in}}%
\pgfpathlineto{\pgfqpoint{1.214389in}{1.225864in}}%
\pgfpathlineto{\pgfqpoint{2.935250in}{0.886053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247092in}{3.112446in}}%
\pgfpathlineto{\pgfqpoint{1.247092in}{1.245238in}}%
\pgfpathlineto{\pgfqpoint{2.967954in}{0.905427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279796in}{3.131820in}}%
\pgfpathlineto{\pgfqpoint{1.279796in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{3.000657in}{0.924801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345204in}{3.170567in}}%
\pgfpathlineto{\pgfqpoint{1.345204in}{1.303359in}}%
\pgfpathlineto{\pgfqpoint{3.066065in}{0.963548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377908in}{3.189941in}}%
\pgfpathlineto{\pgfqpoint{1.377908in}{1.322732in}}%
\pgfpathlineto{\pgfqpoint{3.098769in}{0.982922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410612in}{3.209315in}}%
\pgfpathlineto{\pgfqpoint{1.410612in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{3.131473in}{1.002295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476019in}{3.248062in}}%
\pgfpathlineto{\pgfqpoint{1.476019in}{1.380853in}}%
\pgfpathlineto{\pgfqpoint{3.196881in}{1.041043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222807in}{1.092309in}}%
\pgfpathlineto{\pgfqpoint{1.501946in}{1.432120in}}%
\pgfpathlineto{\pgfqpoint{0.508503in}{0.843608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222807in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.501946in}{1.677972in}}%
\pgfpathlineto{\pgfqpoint{0.508503in}{1.089460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222807in}{1.584014in}}%
\pgfpathlineto{\pgfqpoint{1.501946in}{1.923825in}}%
\pgfpathlineto{\pgfqpoint{0.508503in}{1.335313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222807in}{1.829867in}}%
\pgfpathlineto{\pgfqpoint{1.501946in}{2.169677in}}%
\pgfpathlineto{\pgfqpoint{0.508503in}{1.581166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222807in}{2.075719in}}%
\pgfpathlineto{\pgfqpoint{1.501946in}{2.415530in}}%
\pgfpathlineto{\pgfqpoint{0.508503in}{1.827018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222807in}{2.321572in}}%
\pgfpathlineto{\pgfqpoint{1.501946in}{2.661382in}}%
\pgfpathlineto{\pgfqpoint{0.508503in}{2.072871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222807in}{2.567424in}}%
\pgfpathlineto{\pgfqpoint{1.501946in}{2.907235in}}%
\pgfpathlineto{\pgfqpoint{0.508503in}{2.318723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222807in}{2.813277in}}%
\pgfpathlineto{\pgfqpoint{1.501946in}{3.153088in}}%
\pgfpathlineto{\pgfqpoint{0.508503in}{2.564576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508503in}{0.807700in}}%
\pgfpathlineto{\pgfqpoint{2.229364in}{0.467889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549544in}{0.805873in}}%
\pgfpathlineto{\pgfqpoint{0.525701in}{0.791749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450410in,y=0.575758in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776123in}{0.761132in}}%
\pgfpathlineto{\pgfqpoint{0.752280in}{0.747007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676989in,y=0.531017in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002702in}{0.716390in}}%
\pgfpathlineto{\pgfqpoint{0.978859in}{0.702266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903568in,y=0.486275in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229281in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{1.205438in}{0.657524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130147in,y=0.441534in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455860in}{0.626907in}}%
\pgfpathlineto{\pgfqpoint{1.432017in}{0.612783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356726in,y=0.396792in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682439in}{0.582166in}}%
\pgfpathlineto{\pgfqpoint{1.658596in}{0.568041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583304in,y=0.352051in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909018in}{0.537424in}}%
\pgfpathlineto{\pgfqpoint{1.885175in}{0.523300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809883in,y=0.307309in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135597in}{0.492683in}}%
\pgfpathlineto{\pgfqpoint{2.111754in}{0.478558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036462in,y=0.262568in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{140}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606189in}{0.794688in}}%
\pgfpathlineto{\pgfqpoint{0.582346in}{0.780564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662833in}{0.783503in}}%
\pgfpathlineto{\pgfqpoint{0.638991in}{0.769378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719478in}{0.772317in}}%
\pgfpathlineto{\pgfqpoint{0.695636in}{0.758193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832768in}{0.749946in}}%
\pgfpathlineto{\pgfqpoint{0.808925in}{0.735822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889412in}{0.738761in}}%
\pgfpathlineto{\pgfqpoint{0.865570in}{0.724637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946057in}{0.727576in}}%
\pgfpathlineto{\pgfqpoint{0.922215in}{0.713451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059347in}{0.705205in}}%
\pgfpathlineto{\pgfqpoint{1.035504in}{0.691081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115991in}{0.694020in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.679895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172636in}{0.682834in}}%
\pgfpathlineto{\pgfqpoint{1.148793in}{0.668710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285926in}{0.660463in}}%
\pgfpathlineto{\pgfqpoint{1.262083in}{0.646339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342570in}{0.649278in}}%
\pgfpathlineto{\pgfqpoint{1.318728in}{0.635154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399215in}{0.638093in}}%
\pgfpathlineto{\pgfqpoint{1.375372in}{0.623968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512505in}{0.615722in}}%
\pgfpathlineto{\pgfqpoint{1.488662in}{0.601598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569149in}{0.604537in}}%
\pgfpathlineto{\pgfqpoint{1.545307in}{0.590412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625794in}{0.593351in}}%
\pgfpathlineto{\pgfqpoint{1.601951in}{0.579227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739083in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{1.715241in}{0.556856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795728in}{0.559795in}}%
\pgfpathlineto{\pgfqpoint{1.771886in}{0.545671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852373in}{0.548610in}}%
\pgfpathlineto{\pgfqpoint{1.828530in}{0.534485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965662in}{0.526239in}}%
\pgfpathlineto{\pgfqpoint{1.941820in}{0.512115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022307in}{0.515053in}}%
\pgfpathlineto{\pgfqpoint{1.998464in}{0.500929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078952in}{0.503868in}}%
\pgfpathlineto{\pgfqpoint{2.055109in}{0.489744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192241in}{0.481497in}}%
\pgfpathlineto{\pgfqpoint{2.168399in}{0.467373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170702in,y=0.147779in,,,rotate=348.829771]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $x$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222807in}{1.056401in}}%
\pgfpathlineto{\pgfqpoint{2.229364in}{0.467889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234702in}{0.481925in}}%
\pgfpathlineto{\pgfqpoint{2.276003in}{0.473770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406424in,y=0.276628in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365517in}{0.559420in}}%
\pgfpathlineto{\pgfqpoint{2.406818in}{0.551265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537240in,y=0.354122in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496333in}{0.636915in}}%
\pgfpathlineto{\pgfqpoint{2.537633in}{0.628759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668055in,y=0.431617in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627148in}{0.714409in}}%
\pgfpathlineto{\pgfqpoint{2.668449in}{0.706254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798870in,y=0.509112in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757964in}{0.791904in}}%
\pgfpathlineto{\pgfqpoint{2.799264in}{0.783748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929686in,y=0.586606in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888779in}{0.869398in}}%
\pgfpathlineto{\pgfqpoint{2.930080in}{0.861243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060501in,y=0.664101in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019594in}{0.946893in}}%
\pgfpathlineto{\pgfqpoint{3.060895in}{0.938737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191317in,y=0.741595in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150410in}{1.024387in}}%
\pgfpathlineto{\pgfqpoint{3.191710in}{1.016232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322132in,y=0.819090in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{140}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267406in}{0.501299in}}%
\pgfpathlineto{\pgfqpoint{2.308706in}{0.493144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300110in}{0.520673in}}%
\pgfpathlineto{\pgfqpoint{2.341410in}{0.512517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332814in}{0.540046in}}%
\pgfpathlineto{\pgfqpoint{2.374114in}{0.531891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398221in}{0.578794in}}%
\pgfpathlineto{\pgfqpoint{2.439522in}{0.570638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430925in}{0.598167in}}%
\pgfpathlineto{\pgfqpoint{2.472226in}{0.590012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463629in}{0.617541in}}%
\pgfpathlineto{\pgfqpoint{2.504930in}{0.609385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529037in}{0.656288in}}%
\pgfpathlineto{\pgfqpoint{2.570337in}{0.648133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561740in}{0.675662in}}%
\pgfpathlineto{\pgfqpoint{2.603041in}{0.667506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594444in}{0.695035in}}%
\pgfpathlineto{\pgfqpoint{2.635745in}{0.686880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659852in}{0.733783in}}%
\pgfpathlineto{\pgfqpoint{2.701153in}{0.725627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692556in}{0.753156in}}%
\pgfpathlineto{\pgfqpoint{2.733857in}{0.745001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725260in}{0.772530in}}%
\pgfpathlineto{\pgfqpoint{2.766560in}{0.764375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790667in}{0.811277in}}%
\pgfpathlineto{\pgfqpoint{2.831968in}{0.803122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823371in}{0.830651in}}%
\pgfpathlineto{\pgfqpoint{2.864672in}{0.822496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856075in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{2.897376in}{0.841869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921483in}{0.888772in}}%
\pgfpathlineto{\pgfqpoint{2.962784in}{0.880616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954187in}{0.908146in}}%
\pgfpathlineto{\pgfqpoint{2.995487in}{0.899990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986891in}{0.927519in}}%
\pgfpathlineto{\pgfqpoint{3.028191in}{0.919364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052298in}{0.966266in}}%
\pgfpathlineto{\pgfqpoint{3.093599in}{0.958111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085002in}{0.985640in}}%
\pgfpathlineto{\pgfqpoint{3.126303in}{0.977485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117706in}{1.005014in}}%
\pgfpathlineto{\pgfqpoint{3.159007in}{0.996858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183114in}{1.043761in}}%
\pgfpathlineto{\pgfqpoint{3.224414in}{1.035606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069467in,y=0.321756in,,,rotate=30.642342]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $y$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222807in}{1.056401in}}%
\pgfpathlineto{\pgfqpoint{3.222807in}{2.923610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209040in}{1.095028in}}%
\pgfpathlineto{\pgfqpoint{3.250341in}{1.086872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471949in,y=1.115137in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209040in}{1.340880in}}%
\pgfpathlineto{\pgfqpoint{3.250341in}{1.332725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471949in,y=1.360990in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209040in}{1.586733in}}%
\pgfpathlineto{\pgfqpoint{3.250341in}{1.578577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471949in,y=1.606842in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209040in}{1.832585in}}%
\pgfpathlineto{\pgfqpoint{3.250341in}{1.824430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471949in,y=1.852695in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209040in}{2.078438in}}%
\pgfpathlineto{\pgfqpoint{3.250341in}{2.070282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471949in,y=2.098547in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209040in}{2.324290in}}%
\pgfpathlineto{\pgfqpoint{3.250341in}{2.316135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471949in,y=2.344400in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209040in}{2.570143in}}%
\pgfpathlineto{\pgfqpoint{3.250341in}{2.561987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471949in,y=2.590252in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209040in}{2.815995in}}%
\pgfpathlineto{\pgfqpoint{3.250341in}{2.807840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471949in,y=2.836105in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{140}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764420in,y=2.039632in,,,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position, $z$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522500in}{0.512476in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.706250in,height=2.733750in]{plot/3d_plot/dp3D_packing_3d-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216820in}{3.304286in}}%
\pgfpathlineto{\pgfqpoint{0.993934in}{3.304286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.027962in}{3.304286in}}{\pgfqpoint{1.027962in}{3.338314in}}%
\pgfpathlineto{\pgfqpoint{1.027962in}{3.424192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.027962in}{3.458220in}}{\pgfqpoint{0.993934in}{3.458220in}}%
\pgfpathlineto{\pgfqpoint{0.216820in}{3.458220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.182792in}{3.458220in}}{\pgfqpoint{0.182792in}{3.424192in}}%
\pgfpathlineto{\pgfqpoint{0.182792in}{3.338314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.182792in}{3.304286in}}{\pgfqpoint{0.216820in}{3.304286in}}%
\pgfpathlineto{\pgfqpoint{0.216820in}{3.304286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216820in,y=3.424192in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particles: 26000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820506in,y=3.574346in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dp3D\_NANF}}
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121041in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{4.221271in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{4.221271in}{2.923040in}}%
\pgfpathlineto{\pgfqpoint{4.121041in}{2.923040in}}%
\pgfpathlineto{\pgfqpoint{4.121041in}{0.717972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121250in}{0.718726in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.205000in]{plot/3d_plot/dp3D_packing_3d-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{0.717972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269882in, y=0.674917in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{1.158986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269882in, y=1.115930in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{1.599999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269882in, y=1.556944in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{2.041013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269882in, y=1.997957in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{2.482027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269882in, y=2.438971in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{2.923040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269882in, y=2.879985in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{0.806175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{0.894378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{0.982580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{1.070783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{1.247188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{1.335391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{1.423594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{1.511797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{1.688202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{1.776405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{1.864608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{1.952810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{2.129216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{2.217418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{2.305621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{2.393824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{2.570229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{2.658432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{2.746635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221271in}{2.834838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453910in,y=1.820506in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle radius, $r$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121041in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{4.171156in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{4.221271in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{4.221271in}{2.923040in}}%
\pgfpathlineto{\pgfqpoint{4.171156in}{2.923040in}}%
\pgfpathlineto{\pgfqpoint{4.121041in}{2.923040in}}%
\pgfpathlineto{\pgfqpoint{4.121041in}{0.717972in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/bimodal_plot/phi_XL.pgf <==
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{phi_XL.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:phi-XL}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.746988in}{3.778204in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.746988in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.746988in}{3.778204in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.778204in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599228in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{3.635148in}}%
\pgfpathlineto{\pgfqpoint{0.599228in}{3.635148in}}%
\pgfpathlineto{\pgfqpoint{0.599228in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841228in}{1.355332in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{1.386420in}}%
\pgfpathlineto{\pgfqpoint{0.978179in}{1.417840in}}%
\pgfpathlineto{\pgfqpoint{1.046654in}{1.449600in}}%
\pgfpathlineto{\pgfqpoint{1.107521in}{1.478119in}}%
\pgfpathlineto{\pgfqpoint{1.168388in}{1.506914in}}%
\pgfpathlineto{\pgfqpoint{1.229255in}{1.535989in}}%
\pgfpathlineto{\pgfqpoint{1.290122in}{1.565349in}}%
\pgfpathlineto{\pgfqpoint{1.350989in}{1.594996in}}%
\pgfpathlineto{\pgfqpoint{1.411856in}{1.624936in}}%
\pgfpathlineto{\pgfqpoint{1.472723in}{1.655173in}}%
\pgfpathlineto{\pgfqpoint{1.533590in}{1.685710in}}%
\pgfpathlineto{\pgfqpoint{1.594457in}{1.716554in}}%
\pgfpathlineto{\pgfqpoint{1.655324in}{1.747708in}}%
\pgfpathlineto{\pgfqpoint{1.716191in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{1.777058in}{1.810967in}}%
\pgfpathlineto{\pgfqpoint{1.837925in}{1.843081in}}%
\pgfpathlineto{\pgfqpoint{1.898792in}{1.875524in}}%
\pgfpathlineto{\pgfqpoint{1.959658in}{1.908303in}}%
\pgfpathlineto{\pgfqpoint{2.020525in}{1.941422in}}%
\pgfpathlineto{\pgfqpoint{2.081392in}{1.974886in}}%
\pgfpathlineto{\pgfqpoint{2.142259in}{2.008701in}}%
\pgfpathlineto{\pgfqpoint{2.203126in}{2.042873in}}%
\pgfpathlineto{\pgfqpoint{2.263993in}{2.077407in}}%
\pgfpathlineto{\pgfqpoint{2.317252in}{2.107925in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{2.138730in}}%
\pgfpathlineto{\pgfqpoint{2.423769in}{2.169823in}}%
\pgfpathlineto{\pgfqpoint{2.477027in}{2.201211in}}%
\pgfpathlineto{\pgfqpoint{2.530286in}{2.232897in}}%
\pgfpathlineto{\pgfqpoint{2.583545in}{2.264885in}}%
\pgfpathlineto{\pgfqpoint{2.636803in}{2.297179in}}%
\pgfpathlineto{\pgfqpoint{2.690062in}{2.329784in}}%
\pgfpathlineto{\pgfqpoint{2.743320in}{2.362705in}}%
\pgfpathlineto{\pgfqpoint{2.796579in}{2.395946in}}%
\pgfpathlineto{\pgfqpoint{2.849838in}{2.429512in}}%
\pgfpathlineto{\pgfqpoint{2.903096in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{2.956355in}{2.497636in}}%
\pgfpathlineto{\pgfqpoint{3.009613in}{2.532206in}}%
\pgfpathlineto{\pgfqpoint{3.062872in}{2.567119in}}%
\pgfpathlineto{\pgfqpoint{3.116130in}{2.602382in}}%
\pgfpathlineto{\pgfqpoint{3.169389in}{2.638001in}}%
\pgfpathlineto{\pgfqpoint{3.222648in}{2.673979in}}%
\pgfpathlineto{\pgfqpoint{3.275906in}{2.710323in}}%
\pgfpathlineto{\pgfqpoint{3.329165in}{2.747039in}}%
\pgfpathlineto{\pgfqpoint{3.382423in}{2.784132in}}%
\pgfpathlineto{\pgfqpoint{3.435682in}{2.821608in}}%
\pgfpathlineto{\pgfqpoint{3.488940in}{2.859473in}}%
\pgfpathlineto{\pgfqpoint{3.542199in}{2.897733in}}%
\pgfpathlineto{\pgfqpoint{3.587849in}{2.930846in}}%
\pgfpathlineto{\pgfqpoint{3.633499in}{2.964259in}}%
\pgfpathlineto{\pgfqpoint{3.679150in}{2.997974in}}%
\pgfpathlineto{\pgfqpoint{3.724800in}{3.031996in}}%
\pgfpathlineto{\pgfqpoint{3.770450in}{3.066329in}}%
\pgfpathlineto{\pgfqpoint{3.816100in}{3.100977in}}%
\pgfpathlineto{\pgfqpoint{3.861750in}{3.135946in}}%
\pgfpathlineto{\pgfqpoint{3.907401in}{3.171239in}}%
\pgfpathlineto{\pgfqpoint{3.953051in}{3.206861in}}%
\pgfpathlineto{\pgfqpoint{3.998701in}{3.242816in}}%
\pgfpathlineto{\pgfqpoint{4.044351in}{3.279109in}}%
\pgfpathlineto{\pgfqpoint{4.090001in}{3.315746in}}%
\pgfpathlineto{\pgfqpoint{4.135652in}{3.352730in}}%
\pgfpathlineto{\pgfqpoint{4.181302in}{3.390067in}}%
\pgfpathlineto{\pgfqpoint{4.204127in}{3.408869in}}%
\pgfpathlineto{\pgfqpoint{4.211735in}{3.408403in}}%
\pgfpathlineto{\pgfqpoint{4.234560in}{3.355376in}}%
\pgfpathlineto{\pgfqpoint{4.257386in}{3.303058in}}%
\pgfpathlineto{\pgfqpoint{4.280211in}{3.251435in}}%
\pgfpathlineto{\pgfqpoint{4.303036in}{3.200492in}}%
\pgfpathlineto{\pgfqpoint{4.325861in}{3.150217in}}%
\pgfpathlineto{\pgfqpoint{4.348686in}{3.100596in}}%
\pgfpathlineto{\pgfqpoint{4.371511in}{3.051617in}}%
\pgfpathlineto{\pgfqpoint{4.394336in}{3.003267in}}%
\pgfpathlineto{\pgfqpoint{4.417161in}{2.955534in}}%
\pgfpathlineto{\pgfqpoint{4.439986in}{2.908407in}}%
\pgfpathlineto{\pgfqpoint{4.462812in}{2.861873in}}%
\pgfpathlineto{\pgfqpoint{4.485637in}{2.815923in}}%
\pgfpathlineto{\pgfqpoint{4.508462in}{2.770545in}}%
\pgfpathlineto{\pgfqpoint{4.531287in}{2.725728in}}%
\pgfpathlineto{\pgfqpoint{4.554112in}{2.681462in}}%
\pgfpathlineto{\pgfqpoint{4.576937in}{2.637737in}}%
\pgfpathlineto{\pgfqpoint{4.599762in}{2.594543in}}%
\pgfpathlineto{\pgfqpoint{4.622587in}{2.551870in}}%
\pgfpathlineto{\pgfqpoint{4.645412in}{2.509710in}}%
\pgfpathlineto{\pgfqpoint{4.668237in}{2.468052in}}%
\pgfpathlineto{\pgfqpoint{4.691063in}{2.426889in}}%
\pgfpathlineto{\pgfqpoint{4.713888in}{2.386211in}}%
\pgfpathlineto{\pgfqpoint{4.736713in}{2.346009in}}%
\pgfpathlineto{\pgfqpoint{4.759538in}{2.306276in}}%
\pgfpathlineto{\pgfqpoint{4.782363in}{2.267003in}}%
\pgfpathlineto{\pgfqpoint{4.805188in}{2.228182in}}%
\pgfpathlineto{\pgfqpoint{4.828013in}{2.189806in}}%
\pgfpathlineto{\pgfqpoint{4.850838in}{2.151866in}}%
\pgfpathlineto{\pgfqpoint{4.873663in}{2.114356in}}%
\pgfpathlineto{\pgfqpoint{4.896488in}{2.077269in}}%
\pgfpathlineto{\pgfqpoint{4.919314in}{2.040596in}}%
\pgfpathlineto{\pgfqpoint{4.942139in}{2.004332in}}%
\pgfpathlineto{\pgfqpoint{4.964964in}{1.968470in}}%
\pgfpathlineto{\pgfqpoint{4.987789in}{1.933002in}}%
\pgfpathlineto{\pgfqpoint{5.010614in}{1.897922in}}%
\pgfpathlineto{\pgfqpoint{5.041047in}{1.851742in}}%
\pgfpathlineto{\pgfqpoint{5.071481in}{1.806227in}}%
\pgfpathlineto{\pgfqpoint{5.101914in}{1.761362in}}%
\pgfpathlineto{\pgfqpoint{5.132348in}{1.717134in}}%
\pgfpathlineto{\pgfqpoint{5.162781in}{1.673528in}}%
\pgfpathlineto{\pgfqpoint{5.193215in}{1.630532in}}%
\pgfpathlineto{\pgfqpoint{5.223648in}{1.588134in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{1.546320in}}%
\pgfpathlineto{\pgfqpoint{5.284515in}{1.505079in}}%
\pgfpathlineto{\pgfqpoint{5.314949in}{1.464399in}}%
\pgfpathlineto{\pgfqpoint{5.345382in}{1.424269in}}%
\pgfpathlineto{\pgfqpoint{5.375816in}{1.384677in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{1.355330in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{1.355330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841224in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841224in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841224in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752707in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752707in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752707in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664191in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664191in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664191in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575674in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575674in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575674in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487157in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487157in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487157in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398641in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398641in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.398641in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613353in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613353in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069095in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069095in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296965in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296965in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524836in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524836in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980578in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980578in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208449in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208449in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436320in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436320in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892061in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892061in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119932in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119932in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347803in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347803in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803545in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803545in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031416in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031416in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259287in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259287in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715028in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715028in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942899in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942899in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170770in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170770in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626512in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626512in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123108in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Large-sphere volume fraction, $X_L$ $(-)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.438194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.931807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{0.931807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.888751in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.382364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.382364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.339308in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.832921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.832921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.789865in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.283478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.283478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.240422in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.734035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.734035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.690979in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.184592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.184592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.141536in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.592093in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.571361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{0.571361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.661473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{0.661473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.751584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{0.751584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.841696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{0.841696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.021918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.021918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.112030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.112030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.292252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.292252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.472475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.472475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.562587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.562587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.652698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.652698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.742809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.742809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.923032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.923032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.013144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.013144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.103255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.103255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.193366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.193366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.373589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.373589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.463700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.463700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.553812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.553812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.643923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.643923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.824146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.824146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.914257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.914257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.004369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.004369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.094480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.094480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.274703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.274703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.364814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.364814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.454926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.454926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.545037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.545037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.058199in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Packing fraction, $\varphi$ $(-)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833202in}{1.351504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753162in}{1.452500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668670in}{1.561913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583987in}{1.623633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.037060in}{1.629244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507919in}{1.595579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947110in}{1.494582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404076in}{1.351504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850877in}{1.284173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753843in}{1.623633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683746in}{1.968705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572988in}{2.240835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035457in}{2.353053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501908in}{2.339026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948708in}{1.895763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417544in}{1.354309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851201in}{1.365531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767356in}{1.637661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661285in}{1.960289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568972in}{2.358664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031720in}{2.541019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502221in}{2.417579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953417in}{1.951872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395127in}{1.357115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846659in}{1.351504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753151in}{1.449695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579479in}{1.618022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032641in}{1.646077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498981in}{1.603995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960634in}{1.511415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180095in}{1.427251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404065in}{1.348698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833079in}{1.320644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683132in}{1.814405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586691in}{2.302555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040412in}{2.470882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502657in}{2.526992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953283in}{1.918207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377095in}{1.334671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{1.340282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666362in}{2.108978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133763in}{2.333415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596779in}{2.583101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055455in}{2.869258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280218in}{2.989893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512265in}{2.686903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948909in}{1.946261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399602in}{1.354309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398641in}{0.658049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398641in}{0.658049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259287in}{0.890455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259287in}{0.890455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259287in}{1.222416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259287in}{1.222416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259287in}{2.013846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259287in}{2.013846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259287in}{2.289596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259287in}{2.289596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398641in}{1.393087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398641in}{1.393087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259287in}{1.563524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259287in}{1.563524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259287in}{2.330831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259287in}{2.330831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398641in}{1.510475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398641in}{1.510475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259287in}{1.763129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259287in}{1.763129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259287in}{2.358036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259287in}{2.358036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259287in}{2.510928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259287in}{2.510928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599228in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.599228in}{3.635148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646988in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{3.635148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599228in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599228in}{3.635148in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{3.635148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695847in}{2.464782in}}%
\pgfpathlineto{\pgfqpoint{5.599766in}{2.464782in}}%
\pgfpathlineto{\pgfqpoint{5.599766in}{3.587926in}}%
\pgfpathlineto{\pgfqpoint{4.695847in}{3.587926in}}%
\pgfpathlineto{\pgfqpoint{4.695847in}{2.464782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743069in,y=3.425892in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Size ratio $\rho$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945483in}{3.310846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087150in,y=3.269526in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945483in}{3.163932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087150in,y=3.122613in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945483in}{3.017019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087150in,y=2.975699in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho = 5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945483in}{2.870105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087150in,y=2.828786in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945483in}{2.723192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087150in,y=2.681872in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho = 20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945483in}{2.576278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087150in,y=2.534959in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho = 40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646450in}{2.427397in}}%
\pgfpathlineto{\pgfqpoint{2.172925in}{2.427397in}}%
\pgfpathlineto{\pgfqpoint{2.172925in}{3.587926in}}%
\pgfpathlineto{\pgfqpoint{0.646450in}{3.587926in}}%
\pgfpathlineto{\pgfqpoint{0.646450in}{2.427397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133190in,y=3.425892in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Method}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693673in}{3.304943in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{3.304943in}}%
\pgfpathlineto{\pgfqpoint{0.858950in}{3.304943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917978in,y=3.263624in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Upper bound ($r \to \infty$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.145568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917978in,y=3.104249in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Meng (2014)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.986193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917978in,y=2.944874in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Farr \& Groot (2009)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693673in}{2.832721in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{2.832721in}}%
\pgfpathlineto{\pgfqpoint{0.858950in}{2.832721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917978in,y=2.791401in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}This job-DR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693673in}{2.685807in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{2.685807in}}%
\pgfpathlineto{\pgfqpoint{0.858950in}{2.685807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917978in,y=2.644488in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}This job-LAMMPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693673in}{2.538894in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{2.538894in}}%
\pgfpathlineto{\pgfqpoint{0.858950in}{2.538894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917978in,y=2.497574in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}This job-dp3D}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/bimodal_plot/phi_r.pgf <==
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{phi_r.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:phi-r}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.746988in}{3.778204in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.746988in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.746988in}{3.778204in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.778204in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599228in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{3.635148in}}%
\pgfpathlineto{\pgfqpoint{0.599228in}{3.635148in}}%
\pgfpathlineto{\pgfqpoint{0.599228in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190951in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190951in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190951in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794750in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794750in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794750in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398549in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398549in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398549in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002348in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002348in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002348in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606147in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606147in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.606147in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209946in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209946in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.209946in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813745in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813745in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813745in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417544in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417544in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.417544in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707912in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707912in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949432in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949432in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070191in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070191in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311711in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311711in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432471in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432471in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553231in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553231in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673990in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673990in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915510in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915510in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036270in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036270in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157030in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157030in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277789in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277789in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519309in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519309in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640069in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640069in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760829in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760829in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881588in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881588in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123108in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123108in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243868in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243868in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364628in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364628in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485387in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485387in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726907in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726907in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847667in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847667in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968427in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968427in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089186in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089186in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330706in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330706in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451466in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451466in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572226in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572226in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692985in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692985in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934505in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934505in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055265in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055265in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176025in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176025in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296784in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296784in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538304in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538304in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123108in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Size ratio, $\rho$ $(-)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.438194in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.931807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{0.931807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.888751in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.382364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.382364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.339308in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.832921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.832921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.789865in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.283478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.283478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.240422in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.734035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.734035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.690979in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.184592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.184592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.141536in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.635148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.592093in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.571361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{0.571361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.661473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{0.661473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.751584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{0.751584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.841696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{0.841696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.021918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.021918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.112030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.112030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.292252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.292252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.472475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.472475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.562587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.562587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.652698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.652698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.742809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.742809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.923032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{1.923032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.013144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.013144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.103255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.103255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.193366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.193366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.373589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.373589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.463700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.463700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.553812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.553812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.643923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.643923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.824146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.824146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.914257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{2.914257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.004369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.004369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.094480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.094480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.274703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.274703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.364814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.364814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.454926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.454926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.545037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646988in}{3.545037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.058199in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Packing fraction, $\varphi$ $(-)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{1.364342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070191in}{1.623374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794750in}{2.362126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002348in}{2.533473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{1.364342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070191in}{1.657078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794750in}{2.463251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002348in}{2.867731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{1.364342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070191in}{1.508200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794750in}{2.280666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002348in}{2.817170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828672in}{0.658049in}}%
\pgfpathlineto{\pgfqpoint{1.070191in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{1.794750in}{1.222416in}}%
\pgfpathlineto{\pgfqpoint{3.002348in}{2.013846in}}%
\pgfpathlineto{\pgfqpoint{5.417544in}{2.289596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{0.658049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070191in}{0.890455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794750in}{1.222416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002348in}{2.013846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417544in}{2.289596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828672in}{1.393087in}}%
\pgfpathlineto{\pgfqpoint{1.070191in}{1.563524in}}%
\pgfpathlineto{\pgfqpoint{1.794750in}{2.330831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{1.393087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070191in}{1.563524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794750in}{2.330831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828672in}{1.510475in}}%
\pgfpathlineto{\pgfqpoint{1.070191in}{1.763129in}}%
\pgfpathlineto{\pgfqpoint{1.794750in}{2.358036in}}%
\pgfpathlineto{\pgfqpoint{3.002348in}{2.510928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.153898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{1.510475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070191in}{1.763129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794750in}{2.358036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002348in}{2.510928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599228in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.599228in}{3.635148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646988in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{3.635148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599228in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599228in}{3.635148in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{3.635148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646450in}{2.427397in}}%
\pgfpathlineto{\pgfqpoint{2.057168in}{2.427397in}}%
\pgfpathlineto{\pgfqpoint{2.057168in}{3.587926in}}%
\pgfpathlineto{\pgfqpoint{0.646450in}{3.587926in}}%
\pgfpathlineto{\pgfqpoint{0.646450in}{2.427397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075312in,y=3.425892in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Method}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.304943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917978in,y=3.263624in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Meng (2014)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{3.145568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917978in,y=3.104249in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Farr \& Groot (2009)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.986193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917978in,y=2.944874in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Kyrylyuk (2010)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693673in}{2.832721in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{2.832721in}}%
\pgfpathlineto{\pgfqpoint{0.858950in}{2.832721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.832721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917978in,y=2.791401in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}This job-DR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693673in}{2.685807in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{2.685807in}}%
\pgfpathlineto{\pgfqpoint{0.858950in}{2.685807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.685807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917978in,y=2.644488in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}This job-LAMMPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693673in}{2.538894in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{2.538894in}}%
\pgfpathlineto{\pgfqpoint{0.858950in}{2.538894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776312in}{2.538894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917978in,y=2.497574in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}This job-dp3D}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/domain_plot/03b_relative_density_b_vs_x.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{03b_relative_density_b_vs_x.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:03b-relative-density-b-vs-x}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{03b_relative_density_b_vs_x.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:03b-relative-density-b-vs-x}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.747228in}{3.778043in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.747228in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.747228in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663464in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.647228in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.647228in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{0.663464in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{0.663464in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173167in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173167in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739504in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739504in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305841in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305841in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872178in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872178in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438514in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438514in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{140}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004851in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004851in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{160}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571188in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571188in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{180}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137525in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137525in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748415in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889999in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031583in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314752in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456336in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597920in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881088in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022673in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164257in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447425in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589009in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730593in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013762in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155346in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296930in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580099in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721683in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863267in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146435in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288020in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429604in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712772in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854356in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995941in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279109in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420693in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562277in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155346in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Domain size, $X$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{0.498189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.455134in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.525}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{0.859061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.816006in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.550}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{1.219934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.176878in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.575}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{1.580806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.537750in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{1.941678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.898622in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.625}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{2.302550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.259494in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.650}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{2.663422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.620367in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.675}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{3.024294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.981239in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.700}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{3.385166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.342111in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.725}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{0.570364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{0.642538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{0.714713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{0.786887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{0.931236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{1.003410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{1.075585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{1.147759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{1.292108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{1.364282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{1.436457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{1.508631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{1.652980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{1.725155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{1.797329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{1.869503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{2.013852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{2.086027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{2.158201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{2.230376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{2.374724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{2.446899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{2.519073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{2.591248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{2.735597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{2.807771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{2.879945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{2.952120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{3.096469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{3.168643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{3.240818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{3.312992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{3.457341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{3.529515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{3.601690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663464in}{3.673864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.079647in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative density, $\varphi$ (-)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663464in}{0.481250in}}{\pgfqpoint{4.983763in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889999in}{2.107304in}}%
\pgfpathlineto{\pgfqpoint{1.739504in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{2.589009in}{1.894866in}}%
\pgfpathlineto{\pgfqpoint{3.240297in}{2.106135in}}%
\pgfpathlineto{\pgfqpoint{3.721683in}{2.081667in}}%
\pgfpathlineto{\pgfqpoint{5.420693in}{2.200683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663464in}{0.481250in}}{\pgfqpoint{4.983763in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889999in}{2.107304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739504in}{1.842395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589009in}{1.894866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240297in}{2.106135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721683in}{2.081667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420693in}{2.200683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663464in}{0.481250in}}{\pgfqpoint{4.983763in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889999in}{1.907049in}}%
\pgfpathlineto{\pgfqpoint{1.739504in}{2.037425in}}%
\pgfpathlineto{\pgfqpoint{2.589009in}{2.039012in}}%
\pgfpathlineto{\pgfqpoint{3.240297in}{2.148342in}}%
\pgfpathlineto{\pgfqpoint{3.721683in}{2.353909in}}%
\pgfpathlineto{\pgfqpoint{5.420693in}{2.233681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663464in}{0.481250in}}{\pgfqpoint{4.983763in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889999in}{1.907049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739504in}{2.037425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589009in}{2.039012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240297in}{2.148342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721683in}{2.353909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420693in}{2.233681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663464in}{0.481250in}}{\pgfqpoint{4.983763in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889999in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{1.739504in}{2.547943in}}%
\pgfpathlineto{\pgfqpoint{2.589009in}{2.550426in}}%
\pgfpathlineto{\pgfqpoint{3.240297in}{2.572324in}}%
\pgfpathlineto{\pgfqpoint{3.721683in}{2.639287in}}%
\pgfpathlineto{\pgfqpoint{5.420693in}{2.874662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663464in}{0.481250in}}{\pgfqpoint{4.983763in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889999in}{1.575985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739504in}{2.547943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589009in}{2.550426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240297in}{2.572324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721683in}{2.639287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420693in}{2.874662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663464in}{0.481250in}}{\pgfqpoint{4.983763in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889999in}{2.315960in}}%
\pgfpathlineto{\pgfqpoint{1.739504in}{2.677857in}}%
\pgfpathlineto{\pgfqpoint{2.589009in}{2.811163in}}%
\pgfpathlineto{\pgfqpoint{3.240297in}{2.995598in}}%
\pgfpathlineto{\pgfqpoint{3.721683in}{3.032060in}}%
\pgfpathlineto{\pgfqpoint{5.420693in}{3.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663464in}{0.481250in}}{\pgfqpoint{4.983763in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889999in}{2.315960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739504in}{2.677857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589009in}{2.811163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240297in}{2.995598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721683in}{3.032060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420693in}{3.239273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663464in}{0.481250in}}{\pgfqpoint{4.983763in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889999in}{0.626559in}}%
\pgfpathlineto{\pgfqpoint{1.739504in}{1.239146in}}%
\pgfpathlineto{\pgfqpoint{2.589009in}{1.276374in}}%
\pgfpathlineto{\pgfqpoint{3.240297in}{1.351811in}}%
\pgfpathlineto{\pgfqpoint{3.721683in}{1.383957in}}%
\pgfpathlineto{\pgfqpoint{5.420693in}{1.465327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663464in}{0.481250in}}{\pgfqpoint{4.983763in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889999in}{0.626559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739504in}{1.239146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589009in}{1.276374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240297in}{1.351811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721683in}{1.383957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420693in}{1.465327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663464in}{0.481250in}}{\pgfqpoint{4.983763in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889999in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{1.739504in}{2.866983in}}%
\pgfpathlineto{\pgfqpoint{2.589009in}{3.181187in}}%
\pgfpathlineto{\pgfqpoint{3.240297in}{3.353280in}}%
\pgfpathlineto{\pgfqpoint{3.721683in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{5.420693in}{3.532734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.663464in}{0.481250in}}{\pgfqpoint{4.983763in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889999in}{2.365818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739504in}{2.866983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589009in}{3.181187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240297in}{3.353280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721683in}{3.377603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420693in}{3.532734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663464in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.663464in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647228in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.647228in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663464in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.647228in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663464in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{5.647228in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275176in}{0.528472in}}%
\pgfpathlineto{\pgfqpoint{5.600006in}{0.528472in}}%
\pgfpathlineto{\pgfqpoint{5.600006in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{4.275176in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{4.275176in}{0.528472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322399in}{1.374536in}}%
\pgfpathlineto{\pgfqpoint{4.405037in}{1.374536in}}%
\pgfpathlineto{\pgfqpoint{4.487676in}{1.374536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405037in}{1.374536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546704in,y=1.333217in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322399in}{1.227623in}}%
\pgfpathlineto{\pgfqpoint{4.405037in}{1.227623in}}%
\pgfpathlineto{\pgfqpoint{4.487676in}{1.227623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405037in}{1.227623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546704in,y=1.186303in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR-ME}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322399in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{4.405037in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{4.487676in}{1.080709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405037in}{1.080709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546704in,y=1.039390in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAMMPS Lee2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322399in}{0.933796in}}%
\pgfpathlineto{\pgfqpoint{4.405037in}{0.933796in}}%
\pgfpathlineto{\pgfqpoint{4.487676in}{0.933796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405037in}{0.933796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546704in,y=0.892477in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAMMPS NANF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322399in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{4.405037in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{4.487676in}{0.786882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405037in}{0.786882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546704in,y=0.745563in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dp3D Lee2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322399in}{0.639969in}}%
\pgfpathlineto{\pgfqpoint{4.405037in}{0.639969in}}%
\pgfpathlineto{\pgfqpoint{4.487676in}{0.639969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405037in}{0.639969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546704in,y=0.598650in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dp3D NANF}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/domain_plot/04a_hellinger_number_vs_x.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{04a_hellinger_number_vs_x.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:04a-hellinger-number-vs-x}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{04a_hellinger_number_vs_x.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:04a-hellinger-number-vs-x}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.746988in}{3.778043in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.746988in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.746988in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599228in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{0.599228in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{0.599228in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115476in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115476in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689085in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689085in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262694in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262694in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836303in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836303in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409913in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409913in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{140}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983522in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.983522in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{160}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557131in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557131in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{180}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130740in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.130740in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685270in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972074in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258879in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402281in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545683in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832488in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975890in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119292in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406097in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549499in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692901in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979706in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123108in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266510in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553315in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696717in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840119in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126924in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270326in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413728in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700533in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843935in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987337in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274142in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417544in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560946in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123108in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Domain size, $X$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.823763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.780707in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.382107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.339051in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.940450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.897395in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.498794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.455738in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.08}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.057137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.014082in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.615481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.572425in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.544591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.684177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{0.963349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.102935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.242521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.521692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.661278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{1.800864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.080036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.219622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.359208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.638380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.777965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{2.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.196723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.336309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599228in}{3.475895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.079647in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hellinger distance, $H$ (number) (-)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828672in}{3.492254in}}%
\pgfpathlineto{\pgfqpoint{1.689085in}{1.852318in}}%
\pgfpathlineto{\pgfqpoint{2.549499in}{1.369290in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{1.106243in}}%
\pgfpathlineto{\pgfqpoint{3.696717in}{0.863081in}}%
\pgfpathlineto{\pgfqpoint{5.417544in}{0.626559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{3.492254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689085in}{1.852318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549499in}{1.369290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209149in}{1.106243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696717in}{0.863081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417544in}{0.626559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828672in}{3.532734in}}%
\pgfpathlineto{\pgfqpoint{1.689085in}{2.383607in}}%
\pgfpathlineto{\pgfqpoint{2.549499in}{1.662054in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{1.345543in}}%
\pgfpathlineto{\pgfqpoint{3.696717in}{1.341333in}}%
\pgfpathlineto{\pgfqpoint{5.417544in}{1.094350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{3.532734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689085in}{2.383607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549499in}{1.662054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209149in}{1.345543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696717in}{1.341333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417544in}{1.094350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828672in}{3.057807in}}%
\pgfpathlineto{\pgfqpoint{1.689085in}{1.297166in}}%
\pgfpathlineto{\pgfqpoint{2.549499in}{1.401233in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{1.329857in}}%
\pgfpathlineto{\pgfqpoint{3.696717in}{0.978103in}}%
\pgfpathlineto{\pgfqpoint{5.417544in}{0.754660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{3.057807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689085in}{1.297166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549499in}{1.401233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209149in}{1.329857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696717in}{0.978103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417544in}{0.754660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828672in}{2.827572in}}%
\pgfpathlineto{\pgfqpoint{1.689085in}{2.501195in}}%
\pgfpathlineto{\pgfqpoint{2.549499in}{1.471952in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{1.423622in}}%
\pgfpathlineto{\pgfqpoint{3.696717in}{1.293570in}}%
\pgfpathlineto{\pgfqpoint{5.417544in}{1.080701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{2.827572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689085in}{2.501195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549499in}{1.471952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209149in}{1.423622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696717in}{1.293570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417544in}{1.080701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828672in}{3.518441in}}%
\pgfpathlineto{\pgfqpoint{1.689085in}{3.107081in}}%
\pgfpathlineto{\pgfqpoint{2.549499in}{2.475343in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{2.200186in}}%
\pgfpathlineto{\pgfqpoint{3.696717in}{2.267586in}}%
\pgfpathlineto{\pgfqpoint{5.417544in}{1.781936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{3.518441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689085in}{3.107081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549499in}{2.475343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209149in}{2.200186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696717in}{2.267586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417544in}{1.781936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828672in}{3.518441in}}%
\pgfpathlineto{\pgfqpoint{1.689085in}{3.107081in}}%
\pgfpathlineto{\pgfqpoint{2.549499in}{2.630004in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{2.200186in}}%
\pgfpathlineto{\pgfqpoint{3.696717in}{2.267586in}}%
\pgfpathlineto{\pgfqpoint{5.417544in}{1.781936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599228in}{0.481250in}}{\pgfqpoint{5.047760in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828672in}{3.518441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689085in}{3.107081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549499in}{2.630004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209149in}{2.200186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696717in}{2.267586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417544in}{1.781936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599228in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.599228in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646988in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599228in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599228in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274936in}{2.696215in}}%
\pgfpathlineto{\pgfqpoint{5.599766in}{2.696215in}}%
\pgfpathlineto{\pgfqpoint{5.599766in}{3.630821in}}%
\pgfpathlineto{\pgfqpoint{4.274936in}{3.630821in}}%
\pgfpathlineto{\pgfqpoint{4.274936in}{2.696215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322159in}{3.542279in}}%
\pgfpathlineto{\pgfqpoint{4.404798in}{3.542279in}}%
\pgfpathlineto{\pgfqpoint{4.487436in}{3.542279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404798in}{3.542279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546464in,y=3.500960in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322159in}{3.395366in}}%
\pgfpathlineto{\pgfqpoint{4.404798in}{3.395366in}}%
\pgfpathlineto{\pgfqpoint{4.487436in}{3.395366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404798in}{3.395366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546464in,y=3.354046in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR-ME}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322159in}{3.248452in}}%
\pgfpathlineto{\pgfqpoint{4.404798in}{3.248452in}}%
\pgfpathlineto{\pgfqpoint{4.487436in}{3.248452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404798in}{3.248452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546464in,y=3.207133in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAMMPS Lee2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322159in}{3.101539in}}%
\pgfpathlineto{\pgfqpoint{4.404798in}{3.101539in}}%
\pgfpathlineto{\pgfqpoint{4.487436in}{3.101539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404798in}{3.101539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546464in,y=3.060219in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAMMPS NANF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322159in}{2.954625in}}%
\pgfpathlineto{\pgfqpoint{4.404798in}{2.954625in}}%
\pgfpathlineto{\pgfqpoint{4.487436in}{2.954625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404798in}{2.954625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546464in,y=2.913306in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dp3D Lee2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322159in}{2.807712in}}%
\pgfpathlineto{\pgfqpoint{4.404798in}{2.807712in}}%
\pgfpathlineto{\pgfqpoint{4.487436in}{2.807712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404798in}{2.807712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546464in,y=2.766392in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dp3D NANF}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/domain_plot/05a_hellinger_volume_vs_x.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{05a_hellinger_volume_vs_x.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:05a-hellinger-volume-vs-x}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{05a_hellinger_volume_vs_x.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:05a-hellinger-volume-vs-x}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.746748in}{3.778043in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.746748in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.746748in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534992in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646748in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646748in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{0.534992in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{0.534992in}{0.481250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057785in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057785in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638667in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638667in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219548in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219548in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800429in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800429in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381311in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381311in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{140}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962192in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962192in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{160}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543073in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.543073in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{180}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123955in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.123955in,y=0.432639in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622124in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767345in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912565in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203006in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348226in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493446in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783887in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929107in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074328in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364768in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509989in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655209in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945650in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090870in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236090in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526531in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671751in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816972in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107412in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252633in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397853in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688294in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833514in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978734in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269175in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414395in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559616in}{0.481250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090870in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Domain size, $X$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{0.837362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.794307in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{1.501653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.458597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{2.165943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.122888in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{2.830234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.787178in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{3.494524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.451469in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{0.571646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{0.704504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{0.970220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{1.103078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{1.235936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{1.368795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{1.634511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{1.767369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{1.900227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{2.033085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{2.298801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{2.431659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{2.564518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{2.697376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{2.963092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{3.095950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{3.228808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{3.361666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534992in}{3.627382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.079647in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hellinger distance, $H$ (volume) (-)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534992in}{0.481250in}}{\pgfqpoint{5.111756in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767345in}{3.495275in}}%
\pgfpathlineto{\pgfqpoint{1.638667in}{2.128125in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{1.948820in}}%
\pgfpathlineto{\pgfqpoint{3.178002in}{1.717295in}}%
\pgfpathlineto{\pgfqpoint{3.671751in}{1.425445in}}%
\pgfpathlineto{\pgfqpoint{5.414395in}{1.422210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534992in}{0.481250in}}{\pgfqpoint{5.111756in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767345in}{3.495275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638667in}{2.128125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509989in}{1.948820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178002in}{1.717295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671751in}{1.425445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414395in}{1.422210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534992in}{0.481250in}}{\pgfqpoint{5.111756in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767345in}{3.532734in}}%
\pgfpathlineto{\pgfqpoint{1.638667in}{2.631398in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{1.835479in}}%
\pgfpathlineto{\pgfqpoint{3.178002in}{1.790061in}}%
\pgfpathlineto{\pgfqpoint{3.671751in}{2.157520in}}%
\pgfpathlineto{\pgfqpoint{5.414395in}{1.686093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534992in}{0.481250in}}{\pgfqpoint{5.111756in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767345in}{3.532734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638667in}{2.631398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509989in}{1.835479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178002in}{1.790061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671751in}{2.157520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414395in}{1.686093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534992in}{0.481250in}}{\pgfqpoint{5.111756in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767345in}{2.065416in}}%
\pgfpathlineto{\pgfqpoint{1.638667in}{1.345817in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{1.771481in}}%
\pgfpathlineto{\pgfqpoint{3.178002in}{1.727046in}}%
\pgfpathlineto{\pgfqpoint{3.671751in}{1.149173in}}%
\pgfpathlineto{\pgfqpoint{5.414395in}{0.981314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534992in}{0.481250in}}{\pgfqpoint{5.111756in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767345in}{2.065416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638667in}{1.345817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509989in}{1.771481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178002in}{1.727046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671751in}{1.149173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414395in}{0.981314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534992in}{0.481250in}}{\pgfqpoint{5.111756in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767345in}{1.812873in}}%
\pgfpathlineto{\pgfqpoint{1.638667in}{1.747825in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{1.362059in}}%
\pgfpathlineto{\pgfqpoint{3.178002in}{1.630970in}}%
\pgfpathlineto{\pgfqpoint{3.671751in}{1.075045in}}%
\pgfpathlineto{\pgfqpoint{5.414395in}{1.092157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534992in}{0.481250in}}{\pgfqpoint{5.111756in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767345in}{1.812873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638667in}{1.747825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509989in}{1.362059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178002in}{1.630970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671751in}{1.075045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414395in}{1.092157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534992in}{0.481250in}}{\pgfqpoint{5.111756in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767345in}{1.113136in}}%
\pgfpathlineto{\pgfqpoint{1.638667in}{0.977793in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{0.760073in}}%
\pgfpathlineto{\pgfqpoint{3.178002in}{0.743490in}}%
\pgfpathlineto{\pgfqpoint{3.671751in}{0.697861in}}%
\pgfpathlineto{\pgfqpoint{5.414395in}{0.626559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534992in}{0.481250in}}{\pgfqpoint{5.111756in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767345in}{1.113136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638667in}{0.977793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509989in}{0.760073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178002in}{0.743490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671751in}{0.697861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414395in}{0.626559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534992in}{0.481250in}}{\pgfqpoint{5.111756in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767345in}{1.113136in}}%
\pgfpathlineto{\pgfqpoint{1.638667in}{0.977793in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{0.766715in}}%
\pgfpathlineto{\pgfqpoint{3.178002in}{0.743490in}}%
\pgfpathlineto{\pgfqpoint{3.671751in}{0.713320in}}%
\pgfpathlineto{\pgfqpoint{5.414395in}{0.626559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534992in}{0.481250in}}{\pgfqpoint{5.111756in}{3.196793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767345in}{1.113136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638667in}{0.977793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509989in}{0.766715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178002in}{0.743490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671751in}{0.713320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414395in}{0.626559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534992in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.534992in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646748in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646748in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534992in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{5.646748in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534992in}{3.678043in}}%
\pgfpathlineto{\pgfqpoint{5.646748in}{3.678043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274696in}{2.696215in}}%
\pgfpathlineto{\pgfqpoint{5.599526in}{2.696215in}}%
\pgfpathlineto{\pgfqpoint{5.599526in}{3.630821in}}%
\pgfpathlineto{\pgfqpoint{4.274696in}{3.630821in}}%
\pgfpathlineto{\pgfqpoint{4.274696in}{2.696215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321919in}{3.542279in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{3.542279in}}%
\pgfpathlineto{\pgfqpoint{4.487196in}{3.542279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404558in}{3.542279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546224in,y=3.500960in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321919in}{3.395366in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{3.395366in}}%
\pgfpathlineto{\pgfqpoint{4.487196in}{3.395366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404558in}{3.395366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546224in,y=3.354046in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR-ME}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321919in}{3.248452in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{3.248452in}}%
\pgfpathlineto{\pgfqpoint{4.487196in}{3.248452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404558in}{3.248452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546224in,y=3.207133in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAMMPS Lee2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321919in}{3.101539in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{3.101539in}}%
\pgfpathlineto{\pgfqpoint{4.487196in}{3.101539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404558in}{3.101539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546224in,y=3.060219in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAMMPS NANF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321919in}{2.954625in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{2.954625in}}%
\pgfpathlineto{\pgfqpoint{4.487196in}{2.954625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404558in}{2.954625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546224in,y=2.913306in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dp3D Lee2018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321919in}{2.807712in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{2.807712in}}%
\pgfpathlineto{\pgfqpoint{4.487196in}{2.807712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404558in}{2.807712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546224in,y=2.766392in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dp3D NANF}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot/domain_plot/11_time_loglog_vs_particle_number.pgf <==
%% --- option 1: subfigure + tikz (handles "_" in file name) ---
%% \begin{subfigure}[t]{0.49\textwidth}
%%     \centering
%%     \begin{tikzpicture}
%%         \node[inner sep=0pt] (img) {\resizebox{\linewidth}{!}{\input{11_time_loglog_vs_particle_number.pgf}}};
%%         \node[anchor=north east, fill=white, fill opacity=0.65,
%%               text opacity=1, inner sep=1.5pt, font=\small\bfseries]
%%             at (img.north east) {(?)};
%%     \end{tikzpicture}
%%     \caption{}
%%     \label{fig:11-time-loglog-vs-particle-number}
%% \end{subfigure}
%%
%% --- option 2: figure + adjustbox (fallback, uses \detokenize) ---
%% \begin{figure}[htbp]
%%     \centering
%%     \begin{adjustbox}{center,trim=0mm 0mm 0mm 0mm,clip,scale=0.7}
%%         \input{\detokenize{11_time_loglog_vs_particle_number.pgf}}
%%     \end{adjustbox}
%%     \caption{...}
%%     \label{fig:11-time-loglog-vs-particle-number}
%% \end{figure}
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}\usepackage{lmodern}\usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.753749in}{3.781693in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.753749in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.753749in}{3.781693in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.781693in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557176in}{0.484583in}}%
\pgfpathlineto{\pgfqpoint{5.653749in}{0.484583in}}%
\pgfpathlineto{\pgfqpoint{5.653749in}{3.668511in}}%
\pgfpathlineto{\pgfqpoint{0.557176in}{3.668511in}}%
\pgfpathlineto{\pgfqpoint{0.557176in}{0.484583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617917in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617917in,y=0.435971in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007962in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007962in,y=0.435971in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398007in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.398007in,y=0.435971in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337392in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758258in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056867in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288487in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477733in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637739in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776343in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898599in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727437in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148303in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446912in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678532in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867778in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027784in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166388in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288644in}{0.484583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105463in,y=0.266667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of particles, $N$ (-)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{0.922770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.878048in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.465610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.420888in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.008450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.963729in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.551291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.506569in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{3.094131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.049409in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{3.636971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.592249in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{0.543341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{0.638930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{0.706752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{0.759359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{0.802342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{0.838683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{0.870163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{0.897931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.086181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.181771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.249592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.302199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.345182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.381523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.413004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.440771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.629021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.724611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.792433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.845039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.888022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.924363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.955844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{1.983611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.171862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.267451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.335273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.387879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.430862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.467204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.498684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.526452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.714702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.810291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.930720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{2.973702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{3.010044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{3.041524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{3.069292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{3.257542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{3.353131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{3.420953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{3.473560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{3.516543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{3.552884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{3.584364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557176in}{3.612132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.076547in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Computation time, $t$ (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557176in}{0.484583in}}{\pgfqpoint{5.096573in}{3.183928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835323in}{0.629307in}}%
\pgfpathlineto{\pgfqpoint{2.233495in}{0.813469in}}%
\pgfpathlineto{\pgfqpoint{3.140958in}{0.979675in}}%
\pgfpathlineto{\pgfqpoint{3.707261in}{1.145298in}}%
\pgfpathlineto{\pgfqpoint{4.808547in}{1.212661in}}%
\pgfpathlineto{\pgfqpoint{5.087301in}{1.305291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557176in}{0.484583in}}{\pgfqpoint{5.096573in}{3.183928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835323in}{0.629307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233495in}{0.813469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140958in}{0.979675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707261in}{1.145298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808547in}{1.212661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087301in}{1.305291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557176in}{0.484583in}}{\pgfqpoint{5.096573in}{3.183928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788838in}{0.736606in}}%
\pgfpathlineto{\pgfqpoint{2.203066in}{1.304731in}}%
\pgfpathlineto{\pgfqpoint{3.101310in}{1.625087in}}%
\pgfpathlineto{\pgfqpoint{3.711802in}{1.887463in}}%
\pgfpathlineto{\pgfqpoint{4.019695in}{2.120440in}}%
\pgfpathlineto{\pgfqpoint{4.903052in}{2.522047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557176in}{0.484583in}}{\pgfqpoint{5.096573in}{3.183928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788838in}{0.736606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203066in}{1.304731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101310in}{1.625087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711802in}{1.887463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019695in}{2.120440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903052in}{2.522047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557176in}{0.484583in}}{\pgfqpoint{5.096573in}{3.183928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298797in}{1.724964in}}%
\pgfpathlineto{\pgfqpoint{3.729822in}{2.203054in}}%
\pgfpathlineto{\pgfqpoint{3.895846in}{2.607572in}}%
\pgfpathlineto{\pgfqpoint{4.091669in}{2.871622in}}%
\pgfpathlineto{\pgfqpoint{4.367307in}{2.875003in}}%
\pgfpathlineto{\pgfqpoint{5.377799in}{3.325128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557176in}{0.484583in}}{\pgfqpoint{5.096573in}{3.183928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298797in}{1.724964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729822in}{2.203054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895846in}{2.607572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091669in}{2.871622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367307in}{2.875003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377799in}{3.325128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557176in}{0.484583in}}{\pgfqpoint{5.096573in}{3.183928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250844in}{1.801781in}}%
\pgfpathlineto{\pgfqpoint{2.283284in}{2.308843in}}%
\pgfpathlineto{\pgfqpoint{3.485124in}{2.625708in}}%
\pgfpathlineto{\pgfqpoint{4.028353in}{2.899514in}}%
\pgfpathlineto{\pgfqpoint{4.273294in}{2.932253in}}%
\pgfpathlineto{\pgfqpoint{5.353795in}{3.077085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557176in}{0.484583in}}{\pgfqpoint{5.096573in}{3.183928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250844in}{1.801781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283284in}{2.308843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485124in}{2.625708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028353in}{2.899514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273294in}{2.932253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353795in}{3.077085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557176in}{0.484583in}}{\pgfqpoint{5.096573in}{3.183928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952986in}{1.784363in}}%
\pgfpathlineto{\pgfqpoint{2.416815in}{2.456065in}}%
\pgfpathlineto{\pgfqpoint{3.408493in}{2.651978in}}%
\pgfpathlineto{\pgfqpoint{3.999767in}{2.910394in}}%
\pgfpathlineto{\pgfqpoint{4.374344in}{2.955952in}}%
\pgfpathlineto{\pgfqpoint{5.422087in}{3.344039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557176in}{0.484583in}}{\pgfqpoint{5.096573in}{3.183928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952986in}{1.784363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416815in}{2.456065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408493in}{2.651978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999767in}{2.910394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374344in}{2.955952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422087in}{3.344039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557176in}{0.484583in}}{\pgfqpoint{5.096573in}{3.183928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952986in}{1.721844in}}%
\pgfpathlineto{\pgfqpoint{2.416815in}{2.347177in}}%
\pgfpathlineto{\pgfqpoint{3.408493in}{2.731367in}}%
\pgfpathlineto{\pgfqpoint{3.999767in}{3.075481in}}%
\pgfpathlineto{\pgfqpoint{4.374344in}{3.092712in}}%
\pgfpathlineto{\pgfqpoint{5.422087in}{3.523787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557176in}{0.484583in}}{\pgfqpoint{5.096573in}{3.183928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952986in}{1.721844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416815in}{2.347177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408493in}{2.731367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999767in}{3.075481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374344in}{3.092712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422087in}{3.523787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557176in}{0.484583in}}%
\pgfpathlineto{\pgfqpoint{0.557176in}{3.668511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653749in}{0.484583in}}%
\pgfpathlineto{\pgfqpoint{5.653749in}{3.668511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557176in}{0.484583in}}%
\pgfpathlineto{\pgfqpoint{5.653749in}{0.484583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557176in}{3.668511in}}%
\pgfpathlineto{\pgfqpoint{5.653749in}{3.668511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604398in}{2.611914in}}%
\pgfpathlineto{\pgfqpoint{2.455392in}{2.611914in}}%
\pgfpathlineto{\pgfqpoint{2.455392in}{3.621289in}}%
\pgfpathlineto{\pgfqpoint{0.604398in}{3.621289in}}%
\pgfpathlineto{\pgfqpoint{0.604398in}{2.611914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651620in}{3.526844in}}%
\pgfpathlineto{\pgfqpoint{0.734259in}{3.526844in}}%
\pgfpathlineto{\pgfqpoint{0.816898in}{3.526844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734259in}{3.526844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875926in,y=3.485525in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR ($\beta=0.7$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651620in}{3.367469in}}%
\pgfpathlineto{\pgfqpoint{0.734259in}{3.367469in}}%
\pgfpathlineto{\pgfqpoint{0.816898in}{3.367469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.643137,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734259in}{3.367469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875926in,y=3.326150in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DR-ME ($\beta=1.9$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651620in}{3.208094in}}%
\pgfpathlineto{\pgfqpoint{0.734259in}{3.208094in}}%
\pgfpathlineto{\pgfqpoint{0.816898in}{3.208094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734259in}{3.208094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875926in,y=3.166775in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAMMPS Lee2018 ($\beta=1.7$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651620in}{3.048719in}}%
\pgfpathlineto{\pgfqpoint{0.734259in}{3.048719in}}%
\pgfpathlineto{\pgfqpoint{0.816898in}{3.048719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734259in}{3.048719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875926in,y=3.007400in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAMMPS NANF ($\beta=1.4$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651620in}{2.889344in}}%
\pgfpathlineto{\pgfqpoint{0.734259in}{2.889344in}}%
\pgfpathlineto{\pgfqpoint{0.816898in}{2.889344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.749020,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734259in}{2.889344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875926in,y=2.848025in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dp3D Lee2018 ($\beta=1.5$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651620in}{2.729969in}}%
\pgfpathlineto{\pgfqpoint{0.734259in}{2.729969in}}%
\pgfpathlineto{\pgfqpoint{0.816898in}{2.729969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734259in}{2.729969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875926in,y=2.688650in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dp3D NANF ($\beta=1.8$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

